Infrared Period-Luminosity Relations of Evolved Variable Stars in the Large Magellanic Cloud

We combine variability information from the MAssive Compact Halo Objects (MACHO) survey of the Large Magellanic Cloud (LMC) with infrared photometry from the Spitzer Space Telescope Surveying the Agents of a Galaxy's Evolution (SAGE) survey to create a dataset of ~30 000 variable red sources. We photometrically classify these sources as being on the first ascent of the Red Giant Branch (RGB), or as being in one of three stages along the Asymptotic Giant Branch (AGB): oxygen-rich, carbon-rich, or highly reddened with indeterminate chemistry ("extreme" AGB candidates). We present linear period-luminosity relationships for these sources using 8 separate infrared bands (J, H, K, 3.6, 4.5, 5.8, 8.0, and 24 micron) as proxies for the luminosity. We find that the wavelength dependence of the slope of the period-luminosity relationship is different for different photometrically determined classes of AGB stars. Stars photometrically classified as O-rich show the least variation of slope with wavelength, while dust enshrouded extreme AGB stars show a pronounced trend toward steeper slopes with increasing wavelength. We find that O-rich AGB stars pulsating in the fundamental mode obey a period-magnitude relation with a slope of -3.41 +/- 0.04 when magnitude is measured in the 3.6 micron band, in contrast to C-rich AGB stars, which obey a relation of slope -3.77 +/- 0.05.

==> tab2.txt <==
---------------online_table.dat------------------------------
1    A32  none IRAC Designation, containing position
35   A12  none MACHO field.tile.sequence identifier
50   A10  none 2MASS ID
63   A2   none Photometric classification (see text for details)
68   F8.3 mag  Variability amplitude from MACHO ligthcurve
79   F9.3 day  Variability period derived from MACHO lightcurve
91   F6.2 mag  Magnitude in 2MASS J band
100  F6.2 mag  1-sigma error in 2MASS J band
109  F6.2 mag  Magnitude in 2MASS H band
118  F6.2 mag  1-sigma error in 2MASS H band
127  F6.2 mag  Magnitude in 2MASS K band
136  F6.2 mag  1-sigma error in 2MASS K band
145  F6.2 mag  Magnitude in IRAC [3.6] band
154  F6.2 mag  1-sigma error in IRAC [3.6] band
163  F6.2 mag  Magnitude in IRAC [4.5] band
172  F6.2 mag  1-sigma error in IRAC [4.5] band
181  F6.2 mag  Magnitude in IRAC [5.8] band
190  F6.2 mag  1-sigma error in IRAC [5.8] band
199  F6.2 mag  Magnitude in IRAC [8.0] band
208  F6.2 mag  1-sigma error in IRAC [8.0] band
217  F6.2 mag  Magnitude in MIPS [24] band
226  F6.2 mag  1-sigma error in MIPS [24] band
All columns explicitly separated by an "&" character
---------------online_table.dat-------------------------------
  SSTISAGEMA J050115.85-692040.4 &     1.3321.9 &    1203837 &  O &    0.133 &   783.699 &  12.49 &   0.02 &  11.62 &   0.03 &  11.37 &   0.03 &  11.19 &   0.03 &  11.38 &   0.02 &  11.21 &   0.03 &  11.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050125.85-692554.9 &     1.3440.1 &    1203831 &  O &    0.099 &    59.952 &  11.66 &   0.02 &  10.80 &   0.03 &  10.54 &   0.03 &  10.41 &   0.03 &  10.55 &   0.02 &  10.40 &   0.03 &  10.40 &   0.03 &   9.90 &   0.08
  SSTISAGEMA J050135.77-692244.1 &    1.3441.21 &    1204236 &  O &    0.128 &    70.146 &  12.36 &   0.03 &  11.53 &   0.03 &  11.27 &   0.03 &  11.06 &   0.02 &  11.30 &   0.03 &  11.13 &   0.03 &  11.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050154.94-691929.8 &    1.3442.17 &    1204231 &  O &    0.149 &  1040.580 &  12.47 &   0.03 &  11.56 &   0.03 &  11.37 &   0.03 &  11.25 &   0.02 &  11.41 &   0.03 &  11.30 &   0.03 &  11.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050145.79-691341.5 &    1.3443.13 &    1204223 &  O &    0.119 &    80.522 &  12.40 &   0.03 &  11.52 &   0.03 &  11.25 &   0.03 &  11.19 &   0.03 &  11.28 &   0.02 &  11.15 &   0.03 &  11.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050138.49-691008.2 &    1.3444.14 &    1204218 &  O &    0.221 &    92.558 &  12.18 &   0.03 &  11.34 &   0.03 &  11.08 &   0.03 &  10.89 &   0.03 &  10.93 &   0.03 &  10.74 &   0.03 &  10.65 &   0.03 &  10.00 &   0.07
  SSTISAGEMA J050156.10-691047.0 &    1.3444.15 &    1204219 &  O &    1.136 &   198.491 &  12.50 &   0.03 &  11.63 &   0.03 &  11.40 &   0.03 &  11.09 &   0.04 &  11.12 &   0.04 &  10.91 &   0.04 &  10.75 &   0.04 &   9.89 &   0.08
  SSTISAGEMA J050146.69-690654.1 &    1.3445.16 &    1204213 &  O &    0.446 &  1287.000 &  10.67 &   0.02 &   9.73 &   0.02 &   9.52 &   0.02 &   9.31 &   0.04 &   9.48 &   0.02 &   9.28 &   0.03 &   9.22 &   0.03 &   8.95 &   0.04
  SSTISAGEMA J050202.33-690644.6 &    1.3445.31 &    1204213 &  O &    0.267 &    91.324 &  12.33 &   0.02 &  11.38 &   0.02 &  11.10 &   0.02 &  10.93 &   0.03 &  11.06 &   0.03 &  10.97 &   0.03 &  10.89 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050142.77-690927.7 &    1.3445.36 &    1204217 &  O &    0.262 &   172.147 &  12.11 &   0.02 &  11.27 &   0.03 &  10.98 &   0.03 &  10.73 &   0.03 &  10.84 &   0.03 &  10.72 &   0.03 &  10.61 &   0.03 &   9.96 &   0.07
  SSTISAGEMA J050143.90-690312.0 &  1.3446.1000 &    1204208 &  O &    0.768 &   677.966 &  12.06 &   0.02 &  11.17 &   0.03 &  10.88 &   0.03 &  10.76 &   0.03 &  10.77 &   0.03 &  10.68 &   0.03 &  10.57 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050159.65-690228.1 &  1.3446.1001 &    1204207 &  O &    0.072 &  1499.250 &  12.45 &   0.02 &  11.51 &   0.02 &  11.21 &   0.03 &  11.02 &   0.02 &  11.12 &   0.03 &  11.01 &   0.03 &  11.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050152.75-690145.6 &   1.3446.996 &    1204206 &  O &    0.242 &   155.448 &  12.45 &   0.03 &  11.56 &   0.03 &  11.29 &   0.03 &  11.18 &   0.03 &  11.27 &   0.03 &  11.06 &   0.03 &  10.81 &   0.04 &   9.82 &   0.08
  SSTISAGEMA J050138.91-690214.2 &   1.3446.998 &    1204206 &  O &    0.150 &    80.522 &  12.27 &   0.02 &  11.36 &   0.03 &  11.02 &   0.02 &  10.86 &   0.03 &  11.00 &   0.03 &  10.85 &   0.03 &  10.76 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050143.33-690034.8 &    1.3447.17 &    1204204 &  O &    0.059 &   645.578 &  12.45 &   0.02 &  11.56 &   0.02 &  11.31 &   0.02 &  11.19 &   0.03 &  11.36 &   0.02 &  11.20 &   0.03 &  11.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050158.38-685948.5 &    1.3447.21 &    1204203 &  O &    0.199 &   111.520 &  12.12 &   0.02 &  11.18 &   0.02 &  10.86 &   0.02 &  10.61 &   0.02 &  10.82 &   0.03 &  10.64 &   0.03 &  10.44 &   0.03 &   9.63 &   0.05
  SSTISAGEMA J050137.14-690019.8 &    1.3447.22 &    1204204 &  O &    0.152 &   695.410 &  12.54 &   0.07 &  11.63 &   0.06 &  11.35 &   0.06 &  11.22 &   0.02 &  11.37 &   0.03 &  11.24 &   0.03 &  11.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050139.16-685947.3 &    1.3447.27 &    1204203 &  O &    0.045 &   602.773 &  12.93 &   0.03 &  12.01 &   0.03 &  11.78 &   0.03 &  11.62 &   0.03 &  11.74 &   0.02 &  11.61 &   0.04 &  11.57 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050149.47-690023.3 &    1.3447.41 &    1204204 &  O &    2.309 &   411.523 &  12.99 &   0.03 &  12.08 &   0.03 &  11.87 &   0.03 &  11.64 &   0.03 &  11.56 &   0.03 &  11.38 &   0.04 &  11.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050145.93-685427.6 &    1.3448.19 &    1204195 &  O &    1.134 &  1499.250 &  13.01 &   0.03 &  12.22 &   0.03 &  11.93 &   0.03 &  11.58 &   0.03 &  11.60 &   0.02 &  11.43 &   0.03 &  11.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050153.46-685152.1 &    1.3449.16 &    1204192 &  O &    0.078 &    41.059 &  12.45 &   0.02 &  11.68 &   0.03 &  11.37 &   0.02 &  11.24 &   0.03 &  11.42 &   0.03 &  11.31 &   0.03 &  11.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050131.16-685259.9 &    1.3449.18 &    1203871 &  O &    0.045 &   713.267 &  12.68 &   0.03 &  11.80 &   0.03 &  11.56 &   0.03 &  11.46 &   0.02 &  11.59 &   0.02 &  11.48 &   0.03 &  11.43 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050140.07-684953.1 &    1.3449.20 &    1204189 &  O &    0.763 &   197.083 &  12.47 &   0.02 &  11.61 &   0.03 &  11.35 &   0.02 &  10.99 &   0.03 &  11.02 &   0.02 &  10.89 &   0.03 &  10.70 &   0.03 &   9.98 &   0.10
  SSTISAGEMA J050123.42-684924.0 &    1.3450.17 &    1203875 &  O &    0.239 &   619.579 &  12.37 &   0.03 &  11.44 &   0.03 &  11.26 &   0.03 &  11.13 &   0.03 &  11.12 &   0.03 &  11.09 &   0.03 &  11.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050202.45-684637.7 &    1.3450.19 &    1204185 &  O &    0.072 &    30.316 &  12.72 &   0.03 &  11.86 &   0.03 &  11.69 &   0.03 &  11.59 &   0.02 &  11.80 &   0.03 &  11.63 &   0.04 &  11.64 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050133.01-684922.8 &    1.3450.25 &    1204189 &  O &    0.151 &    53.163 &  13.06 &   0.03 &  12.26 &   0.03 &  11.99 &   0.03 &  11.85 &   0.03 &  12.01 &   0.03 &  11.87 &   0.04 &  11.73 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050139.66-684836.3 &    1.3450.33 &    1204188 &  O &    0.383 &   319.693 &  12.96 &   0.03 &  12.13 &   0.03 &  11.86 &   0.03 &  11.80 &   0.03 &  11.86 &   0.03 &  11.76 &   0.04 &  11.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050150.64-684343.2 &     1.3451.7 &    1204181 &  O &    0.105 &    68.804 &  12.39 &   0.03 &  11.55 &   0.03 &  11.28 &   0.03 &  11.11 &   0.02 &  11.28 &   0.03 &  11.11 &   0.03 &  11.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050233.45-692522.4 &    1.3562.18 &    1204239 &  O &    0.456 &    95.147 &  12.48 &   0.02 &  11.62 &   0.03 &  11.32 &   0.02 &  11.16 &   0.02 &  11.19 &   0.03 &  10.91 &   0.06 &  10.89 &   0.03 &  10.18 &   0.09
  SSTISAGEMA J050213.72-692412.1 &    1.3562.21 &    1204238 &  O &    0.277 &   577.367 &  12.71 &   0.02 &  11.82 &   0.03 &  11.51 &   0.03 &  11.37 &   0.03 &  11.48 &   0.03 &  11.30 &   0.03 &  11.27 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050213.77-692117.3 &    1.3563.29 &    1204233 &  O &    2.148 &   178.955 &  12.82 &   0.02 &  12.02 &   0.03 &  11.73 &   0.03 &  11.21 &   0.03 &  11.02 &   0.03 &  10.90 &   0.03 &  10.82 &   0.04 &   9.73 &   0.09
  SSTISAGEMA J050239.98-692103.1 &    1.3563.51 &    1204233 &  O &    0.523 &    99.681 &  12.57 &   0.02 &  11.61 &   0.03 &  11.43 &   0.03 &  11.24 &   0.03 &  11.30 &   0.02 &  11.14 &   0.03 &  10.99 &   0.04 &   9.93 &   0.08
  SSTISAGEMA J050222.02-691607.1 &    1.3564.13 &    1204227 &  O &    0.056 &    36.738 &  12.55 &   0.02 &  11.65 &   0.03 &  11.44 &   0.02 &  11.34 &   0.03 &  11.48 &   0.03 &  11.35 &   0.03 &  11.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050220.31-691523.5 &    1.3564.19 &    1204226 &  O &    0.121 &   512.033 &  12.93 &   0.02 &  12.01 &   0.03 &  11.88 &   0.03 &  11.68 &   0.03 &  11.77 &   0.03 &  11.64 &   0.03 &  11.57 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050229.50-691314.2 &    1.3565.16 &    1204222 &  O &    0.947 &     6.667 &  12.65 &   0.03 &  11.84 &   0.03 &  11.63 &   0.03 &  11.53 &   0.05 &  11.68 &   0.03 &  11.56 &   0.05 &  11.58 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050208.63-691226.1 &    1.3565.17 &    1204221 &  O &    0.026 &    31.990 &  12.67 &   0.03 &  11.81 &   0.03 &  11.59 &   0.03 &  11.51 &   0.03 &  11.65 &   0.03 &  11.49 &   0.03 &  11.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050211.30-691021.4 &    1.3565.23 &    1204218 &  O &    0.268 &   966.184 &  12.02 &   0.02 &  11.09 &   0.02 &  10.82 &   0.02 &  10.72 &   0.03 &  10.90 &   0.03 &  10.74 &   0.03 &  10.66 &   0.03 &  10.73 &   0.17
  SSTISAGEMA J050206.68-691201.6 &    1.3565.27 &    1204220 &  O &    0.224 &   187.582 &  12.07 &   0.03 &  11.17 &   0.03 &  10.83 &   0.02 &  10.70 &   0.02 &  10.77 &   0.03 &  10.63 &   0.03 &  10.47 &   0.04 &   9.51 &   0.04
  SSTISAGEMA J050213.52-691230.7 &    1.3565.28 &    1204221 &  O &    0.050 &    50.314 &  12.84 &   0.02 &  11.95 &   0.03 &  11.72 &   0.03 &  11.59 &   0.03 &  11.78 &   0.03 &  11.65 &   0.04 &  11.63 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050239.04-691258.0 &    1.3565.33 &    1204222 &  O &    1.913 &   577.367 &  12.50 &   0.02 &  11.53 &   0.03 &  11.31 &   0.03 &  11.04 &   0.03 &  11.11 &   0.03 &  10.91 &   0.03 &  10.79 &   0.03 &   9.88 &   0.08
  SSTISAGEMA J050233.70-690825.8 &    1.3566.46 &    1204216 &  O &    0.188 &   100.040 &  12.39 &   0.02 &  11.45 &   0.03 &  11.15 &   0.02 &  10.91 &   0.02 &  11.02 &   0.03 &  10.88 &   0.03 &  10.74 &   0.04 &   9.98 &   0.08
  SSTISAGEMA J050228.15-685900.0 &    1.3568.15 &    1204202 &  O &    0.066 &   599.520 &  11.34 &   0.03 &  10.43 &   0.03 &  10.18 &   0.03 &  10.10 &   0.03 &  10.28 &   0.02 &  10.13 &   0.03 &  10.09 &   0.03 &   9.84 &   0.07
  SSTISAGEMA J050242.76-685941.7 &    1.3568.33 &    1204203 &  O &    0.110 &   577.367 &  12.74 &   0.02 &  11.90 &   0.03 &  11.65 &   0.03 &  11.53 &   0.03 &  11.66 &   0.02 &  11.54 &   0.04 &  11.50 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050211.09-685243.7 &    1.3570.16 &    1204193 &  O &    0.155 &    68.213 &  11.60 &   0.03 &  10.73 &   0.03 &  10.49 &   0.03 &  10.30 &   0.02 &  10.44 &   0.03 &  10.32 &   0.03 &  10.29 &   0.03 &   9.94 &   0.10
  SSTISAGEMA J050236.54-685113.5 &    1.3570.18 &    1204191 &  O &    0.180 &   143.947 &  11.87 &   0.02 &  10.95 &   0.03 &  10.59 &   0.02 &  10.29 &   0.03 &  10.35 &   0.02 &  10.23 &   0.03 &  10.00 &   0.02 &   9.47 &   0.06
  SSTISAGEMA J050211.02-685043.9 &    1.3570.19 &    1204190 &  O &    0.072 &   846.740 &  12.21 &   0.03 &  11.36 &   0.03 &  11.09 &   0.03 &  10.95 &   0.02 &  11.12 &   0.03 &  10.97 &   0.03 &  10.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050234.44-684803.8 &    1.3571.21 &    1204187 &  O &    0.856 &   215.796 &  12.58 &   0.03 &  11.72 &   0.03 &  11.32 &   0.03 &  10.93 &   0.03 &  10.90 &   0.02 &  10.69 &   0.03 &  10.54 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050212.48-684614.2 &    1.3571.30 &    1204184 &  O &    0.373 &   119.861 &  12.68 &   0.02 &  11.82 &   0.03 &  11.54 &   0.03 &  11.40 &   0.03 &  11.51 &   0.03 &  11.38 &   0.04 &  11.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050205.92-684414.7 &    1.3572.11 &    1204182 &  O &    0.333 &   616.523 &  12.69 &   0.03 &  11.83 &   0.03 &  11.60 &   0.03 &  11.45 &   0.03 &  11.60 &   0.03 &  11.41 &   0.05 &  11.49 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050318.35-692243.2 &    1.3683.15 &    1204513 &  O &    0.064 &    41.752 &  12.49 &   0.03 &  11.65 &   0.03 &  11.37 &   0.03 &  11.22 &   0.03 &  11.40 &   0.03 &  11.21 &   0.03 &  11.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050325.42-692310.7 &    1.3683.19 &    1204513 &  O &    0.380 &  1579.780 &  12.48 &   0.03 &  11.64 &   0.03 &  11.34 &   0.03 &  11.08 &   0.02 &  11.01 &   0.03 &  10.90 &   0.03 &  10.77 &   0.03 &  10.42 &   0.11
  SSTISAGEMA J050328.64-692438.1 &    1.3683.51 &    1204510 &  O &    0.940 &   232.396 &  12.28 &   0.03 &  11.35 &   0.03 &  11.04 &   0.02 &  10.76 &   0.03 &  10.84 &   0.03 &  10.64 &   0.03 &  10.52 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050305.60-691742.1 &    1.3684.22 &    1204521 &  O &    0.232 &   966.184 &  11.95 &   0.02 &  11.08 &   0.03 &  10.72 &   0.02 &  10.44 &   0.03 &  10.39 &   0.02 &  10.19 &   0.03 &   9.94 &   0.03 &   8.42 &   0.03
  SSTISAGEMA J050249.90-691524.1 &    1.3685.10 &    1204524 &  O &    0.068 &    72.579 &  11.71 &   0.02 &  10.89 &   0.03 &  10.63 &   0.02 &  10.55 &   0.03 &  10.67 &   0.03 &  10.57 &   0.03 &  10.53 &   0.03 &  10.11 &   0.16
  SSTISAGEMA J050330.31-691459.3 &    1.3685.12 &    1204525 &  O &    0.180 &  1420.450 &  11.49 &   0.02 &  10.59 &   0.03 &  10.31 &   0.02 &  10.13 &   0.03 &  10.29 &   0.02 &  10.16 &   0.03 &  10.13 &   0.03 &   9.73 &   0.05
  SSTISAGEMA J050308.62-691502.2 &    1.3685.20 &    1204525 &  O &    0.094 &    59.952 &  12.80 &   0.03 &  99.00 &  99.00 &  11.67 &   0.03 &  11.55 &   0.03 &  11.74 &   0.03 &  11.62 &   0.04 &  11.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050259.69-691654.2 &    1.3685.21 &    1204522 &  O &    1.569 &    86.663 &  12.34 &   0.02 &  11.47 &   0.03 &  11.19 &   0.03 &  11.09 &   0.03 &  11.17 &   0.03 &  11.01 &   0.03 &  10.90 &   0.03 &  10.55 &   0.14
  SSTISAGEMA J050311.47-691412.3 &     1.3685.9 &    1204526 &  O &    0.079 &   110.607 &  11.57 &   0.02 &  10.66 &   0.03 &  10.33 &   0.02 &  10.05 &   0.03 &  10.15 &   0.02 &  10.02 &   0.03 &   9.80 &   0.02 &   9.57 &   0.05
  SSTISAGEMA J050251.21-691154.4 &    1.3686.14 &    1204529 &  O &    0.790 &  1584.790 &  10.95 &   0.02 &  10.01 &   0.02 &   9.65 &   0.02 &   9.51 &   0.03 &   9.69 &   0.03 &   9.47 &   0.03 &   9.34 &   0.03 &   8.40 &   0.02
  SSTISAGEMA J050316.74-691005.0 &    1.3686.19 &    1204532 &  O &    0.055 &    47.671 &  12.40 &   0.02 &  11.54 &   0.03 &  11.25 &   0.03 &  11.09 &   0.03 &  11.31 &   0.03 &  11.15 &   0.03 &  11.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050314.64-691046.4 &    1.3686.27 &    1204531 &  O &    0.075 &    37.445 &  12.92 &   0.03 &  11.99 &   0.03 &  11.72 &   0.03 &  11.59 &   0.03 &  11.71 &   0.02 &  11.60 &   0.04 &  11.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050314.53-691103.4 &    1.3686.34 &    1204530 &  O &    0.329 &   502.765 &  12.75 &   0.03 &  11.83 &   0.03 &  11.57 &   0.03 &  11.36 &   0.02 &  11.29 &   0.02 &  11.09 &   0.03 &  10.89 &   0.03 &  10.21 &   0.10
  SSTISAGEMA J050327.94-690907.9 &    1.3687.22 &    1204533 &  O &    0.132 &    55.645 &  12.11 &   0.02 &  11.22 &   0.03 &  10.92 &   0.03 &  10.76 &   0.03 &  10.90 &   0.03 &  10.80 &   0.03 &  10.75 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050301.40-690822.6 &    1.3687.31 &    1204535 &  O &    0.127 &    82.974 &  12.64 &   0.03 &  11.72 &   0.03 &  11.41 &   0.03 &  11.25 &   0.04 &  11.23 &   0.05 &  11.15 &   0.04 &  10.88 &   0.06 &   9.63 &   0.06
  SSTISAGEMA J050259.16-690432.8 &  1.3688.1008 &    1204540 &  O &    0.069 &   713.267 &  12.50 &   0.02 &  11.56 &   0.03 &  11.38 &   0.03 &  11.33 &   0.02 &  11.50 &   0.03 &  11.34 &   0.03 &  11.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050255.83-690240.5 &  1.3688.1016 &    1204543 &  O &    0.095 &    64.346 &  12.47 &   0.02 &  11.56 &   0.03 &  11.30 &   0.03 &  11.16 &   0.03 &  11.36 &   0.03 &  11.18 &   0.03 &  11.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050322.23-690416.9 &  1.3688.1034 &    1204541 &  O &    0.324 &   162.893 &  12.61 &   0.03 &  11.69 &   0.03 &  11.40 &   0.03 &  11.20 &   0.03 &  11.14 &   0.04 &  11.06 &   0.04 &  10.90 &   0.03 &  10.57 &   0.14
  SSTISAGEMA J050249.02-690339.4 &   1.3688.997 &    1204542 &  O &    0.644 &   289.185 &  12.04 &   0.03 &  11.17 &   0.03 &  10.75 &   0.03 &  10.43 &   0.03 &  10.47 &   0.02 &  10.37 &   0.03 &  10.12 &   0.06 &  10.12 &   0.08
  SSTISAGEMA J050326.10-685806.0 &    1.3689.28 &    1204550 &  O &    0.198 &  1492.540 &  11.36 &   0.02 &  10.46 &   0.03 &  10.16 &   0.02 &  10.02 &   0.03 &  10.15 &   0.02 &   9.98 &   0.03 &   9.88 &   0.04 &   9.62 &   0.07
  SSTISAGEMA J050308.67-690007.5 &    1.3689.30 &    1204547 &  O &    0.929 &   902.527 &  11.90 &   0.03 &  10.97 &   0.03 &  10.71 &   0.03 &  10.41 &   0.02 &  10.51 &   0.02 &  10.32 &   0.03 &  10.20 &   0.03 &   9.56 &   0.05
  SSTISAGEMA J050313.67-690040.2 &    1.3689.37 &    1204546 &  O &    0.323 &    81.241 &  12.78 &   0.03 &  11.92 &   0.03 &  11.65 &   0.03 &  11.45 &   0.04 &  11.44 &   0.03 &  11.27 &   0.04 &  11.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050256.97-685913.8 &    1.3689.38 &    1204548 &  O &    0.327 &   577.367 &  12.74 &   0.03 &  11.92 &   0.03 &  11.69 &   0.03 &  11.62 &   0.04 &  11.75 &   0.03 &  11.72 &   0.04 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050328.07-685523.9 &    1.3690.22 &    1204554 &  O &    0.122 &    80.000 &  12.07 &   0.02 &  11.13 &   0.03 &  10.94 &   0.02 &  10.86 &   0.03 &  10.93 &   0.03 &  10.85 &   0.03 &  10.79 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050311.49-685355.1 &    1.3690.25 &    1204556 &  O &    0.299 &   846.740 &  12.15 &   0.03 &  11.31 &   0.03 &  11.00 &   0.03 &  10.84 &   0.03 &  10.95 &   0.03 &  10.78 &   0.03 &  10.60 &   0.03 &  10.32 &   0.12
  SSTISAGEMA J050247.95-685533.0 &    1.3690.26 &    1204554 &  O &    0.059 &    67.038 &  12.51 &   0.02 &  11.61 &   0.03 &  11.30 &   0.03 &  11.07 &   0.03 &  11.19 &   0.02 &  11.09 &   0.03 &  10.90 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050304.82-685510.6 &    1.3690.29 &    1204554 &  O &    0.296 &   846.740 &  12.28 &   0.02 &  11.42 &   0.02 &  11.14 &   0.02 &  11.02 &   0.03 &  11.15 &   0.02 &  10.96 &   0.03 &  10.94 &   0.03 &   9.30 &   0.06
  SSTISAGEMA J050327.40-685106.0 &    1.3691.13 &    1204560 &  O &    0.142 &   613.121 &  12.12 &   0.02 &  11.17 &   0.03 &  10.85 &   0.02 &  10.49 &   0.03 &  10.58 &   0.02 &  10.45 &   0.03 &  10.26 &   0.03 &   9.62 &   0.07
  SSTISAGEMA J050303.54-684627.6 &    1.3692.14 &    1204566 &  O &    0.079 &    60.890 &  11.38 &   0.02 &  10.54 &   0.02 &  10.30 &   0.02 &  10.24 &   0.02 &  10.39 &   0.02 &  10.24 &   0.02 &  10.22 &   0.03 &   9.98 &   0.07
  SSTISAGEMA J050328.63-684922.9 &    1.3692.22 &    1204562 &  O &    0.123 &   929.368 &  12.54 &   0.02 &  11.63 &   0.03 &  11.33 &   0.03 &  10.97 &   0.03 &  11.07 &   0.03 &  10.95 &   0.03 &  10.74 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050329.30-684840.5 &    1.3692.34 &    1204563 &  O &    0.154 &   314.070 &  12.83 &   0.02 &  11.97 &   0.03 &  11.73 &   0.03 &  11.63 &   0.03 &  11.76 &   0.03 &  11.61 &   0.04 &  11.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050322.80-684454.9 &    1.3693.10 &    1204568 &  O &    0.115 &    75.809 &  12.16 &   0.03 &  11.31 &   0.03 &  11.06 &   0.03 &  10.90 &   0.02 &  11.05 &   0.03 &  10.93 &   0.03 &  10.88 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050259.82-684539.0 &    1.3693.14 &    1204567 &  O &    0.294 &   873.362 &  12.39 &   0.02 &  11.51 &   0.02 &  11.25 &   0.02 &  11.10 &   0.03 &  11.24 &   0.02 &  11.08 &   0.03 &  11.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050324.33-684406.6 &    1.3693.15 &    1204570 &  O &    0.520 &   187.582 &  12.52 &   0.02 &  11.64 &   0.03 &  11.38 &   0.02 &  11.10 &   0.03 &  11.02 &   0.03 &  10.84 &   0.03 &  10.74 &   0.03 &  10.09 &   0.07
  SSTISAGEMA J050256.01-684420.7 &    1.3693.22 &    1204569 &  O &    0.203 &   542.888 &  12.76 &   0.03 &  11.94 &   0.03 &  11.63 &   0.03 &  11.48 &   0.03 &  11.66 &   0.03 &  11.50 &   0.03 &  11.40 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050350.03-692222.7 &    1.3804.21 &    1204514 &  O &    0.079 &    61.599 &  12.45 &   0.02 &  11.62 &   0.02 &  11.39 &   0.03 &  11.26 &   0.03 &  11.42 &   0.02 &  11.25 &   0.03 &  11.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050407.69-692201.4 &    1.3804.27 &    1204922 &  O &    1.250 &    91.017 &  12.37 &   0.03 &  11.47 &   0.03 &  11.24 &   0.03 &  11.11 &   0.03 &  11.25 &   0.02 &  11.08 &   0.03 &  11.04 &   0.02 &  10.36 &   0.11
  SSTISAGEMA J050413.57-691945.7 &    1.3805.19 &    1204918 &  O &    0.242 &  1040.580 &  11.84 &   0.03 &  10.97 &   0.03 &  10.71 &   0.03 &  10.55 &   0.02 &  10.73 &   0.02 &  10.54 &   0.03 &  10.45 &   0.04 &   9.99 &   0.08
  SSTISAGEMA J050359.74-692006.9 &    1.3805.29 &    1204919 &  O &    0.229 &   577.367 &  12.82 &   0.02 &  11.98 &   0.03 &  11.75 &   0.03 &  11.68 &   0.03 &  11.76 &   0.03 &  11.64 &   0.03 &  11.60 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050350.17-691157.9 &    1.3807.10 &    1204529 &  O &    0.096 &    50.037 &  12.19 &   0.02 &  11.26 &   0.03 &  11.05 &   0.03 &  10.93 &   0.02 &  11.08 &   0.03 &  10.97 &   0.03 &  10.90 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050343.09-691051.8 &    1.3807.11 &    1204531 &  O &    0.036 &    43.977 &  12.85 &   0.02 &  11.98 &   0.03 &  11.82 &   0.03 &  11.66 &   0.03 &  11.83 &   0.02 &  11.73 &   0.04 &  11.75 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050409.46-690801.3 &    1.3808.10 &    1204900 &  O &    0.604 &   103.072 &  11.23 &   0.02 &  10.37 &   0.03 &   9.96 &   0.02 &   9.76 &   0.02 &   9.92 &   0.03 &   9.73 &   0.03 &   9.62 &   0.03 &   9.04 &   0.04
  SSTISAGEMA J050409.84-690541.6 &    1.3808.13 &    1204897 &  O &    0.072 &   657.895 &  12.53 &   0.02 &  11.66 &   0.03 &  11.35 &   0.03 &  11.12 &   0.03 &  11.20 &   0.04 &  11.15 &   0.03 &  11.04 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050415.76-690650.3 &    1.3808.15 &    1204899 &  O &    0.117 &    68.559 &  12.44 &   0.02 &  11.59 &   0.03 &  11.30 &   0.03 &  11.17 &   0.03 &  11.31 &   0.02 &  11.18 &   0.03 &  11.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050351.70-690607.9 &    1.3808.16 &    1204538 &  O &    0.625 &   816.993 &  11.95 &   0.02 &  11.10 &   0.03 &  10.80 &   0.02 &  10.60 &   0.03 &  10.81 &   0.03 &  10.65 &   0.03 &  10.44 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050400.59-690850.4 &    1.3808.17 &    1204902 &  O &    0.213 &   796.813 &  12.24 &   0.03 &  11.35 &   0.03 &  11.07 &   0.03 &  10.87 &   0.03 &  11.08 &   0.02 &  10.88 &   0.03 &  10.79 &   0.03 &  10.28 &   0.10
  SSTISAGEMA J050359.66-690311.8 &   1.3809.941 &    1204894 &  O &    0.372 &   108.413 &  11.45 &   0.02 &  10.55 &   0.02 &  10.29 &   0.03 &  10.08 &   0.03 &  10.24 &   0.02 &  10.09 &   0.03 &   9.98 &   0.03 &   9.71 &   0.07
  SSTISAGEMA J050352.08-690337.3 &   1.3809.944 &    1204542 &  O &    0.137 &    79.346 &  11.64 &   0.02 &  10.69 &   0.03 &  10.34 &   0.02 &  10.24 &   0.03 &  10.36 &   0.02 &  10.19 &   0.03 &  10.15 &   0.04 &   9.55 &   0.05
  SSTISAGEMA J050415.83-690402.7 &   1.3809.957 &    1204895 &  O &    0.202 &   796.813 &  12.52 &   0.02 &  11.64 &   0.03 &  11.36 &   0.03 &  11.16 &   0.03 &  11.33 &   0.02 &  11.20 &   0.04 &  11.11 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050411.31-690448.3 &   1.3809.960 &    1204896 &  O &    0.454 &    60.085 &  12.95 &   0.03 &  12.04 &   0.03 &  11.81 &   0.02 &  11.63 &   0.03 &  11.77 &   0.03 &  11.57 &   0.04 &  11.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050354.18-690108.2 &    1.3810.31 &    1204546 &  O &    0.045 &    55.435 &  12.30 &   0.02 &  11.38 &   0.02 &  11.18 &   0.03 &  11.03 &   0.02 &  11.14 &   0.04 &  11.03 &   0.03 &  10.97 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050402.84-685949.3 &    1.3810.32 &    1204888 &  O &    0.199 &   104.657 &  11.83 &   0.03 &  10.95 &   0.03 &  10.64 &   0.03 &  10.39 &   0.02 &  10.61 &   0.03 &  10.43 &   0.03 &  10.34 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050353.31-685917.6 &    1.3810.38 &    1204548 &  O &    0.334 &   821.018 &  12.19 &   0.02 &  11.29 &   0.03 &  11.01 &   0.03 &  10.85 &   0.03 &  10.98 &   0.03 &  10.81 &   0.03 &  10.65 &   0.04 &   9.36 &   0.07
  SSTISAGEMA J050359.11-685557.1 &    1.3811.17 &    1204883 &  O &    0.079 &    51.167 &  12.06 &   0.02 &  11.18 &   0.02 &  10.95 &   0.02 &  10.83 &   0.02 &  11.02 &   0.03 &  10.87 &   0.03 &  10.84 &   0.04 &  10.51 &   0.10
  SSTISAGEMA J050403.11-685730.2 &    1.3811.19 &    1204885 &  O &    0.124 &   846.740 &  12.18 &   0.02 &  11.33 &   0.02 &  11.08 &   0.03 &  10.99 &   0.02 &  11.15 &   0.02 &  11.03 &   0.03 &  10.92 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050413.06-685640.2 &    1.3811.23 &    1204884 &  O &    0.160 &    92.876 &  11.80 &   0.02 &  10.95 &   0.02 &  10.67 &   0.02 &  10.50 &   0.02 &  10.71 &   0.02 &  10.57 &   0.03 &  10.50 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050352.19-685419.2 &    1.3811.29 &    1204556 &  O &    0.101 &   532.198 &  12.64 &   0.03 &  11.77 &   0.03 &  11.57 &   0.03 &  11.39 &   0.02 &  11.55 &   0.02 &  11.44 &   0.03 &  11.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050345.63-685546.2 &    1.3811.30 &    1204554 &  O &    0.122 &   112.905 &  12.72 &   0.03 &  11.78 &   0.02 &  11.49 &   0.03 &  11.24 &   0.03 &  11.41 &   0.03 &  11.26 &   0.03 &  11.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050343.46-685434.4 &    1.3811.34 &    1204555 &  O &    0.444 &  1002.000 &  12.07 &   0.02 &  11.19 &   0.02 &  10.87 &   0.03 &  10.70 &   0.03 &  10.95 &   0.02 &  10.77 &   0.03 &  10.75 &   0.03 &  10.44 &   0.10
  SSTISAGEMA J050414.53-685039.4 &    1.3812.26 &    1204875 &  O &    0.137 &   732.601 &  12.59 &   0.02 &  11.79 &   0.02 &  11.38 &   0.03 &  10.93 &   0.02 &  11.01 &   0.03 &  10.86 &   0.03 &  10.64 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050401.38-685134.8 &    1.3812.32 &    1204876 &  O &    0.077 &   713.267 &  12.77 &   0.03 &  11.92 &   0.03 &  11.73 &   0.03 &  11.60 &   0.03 &  11.72 &   0.02 &  11.58 &   0.04 &  11.58 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050410.88-685106.3 &    1.3812.34 &    1204875 &  O &    0.274 &    92.876 &  12.59 &   0.02 &  11.78 &   0.03 &  11.44 &   0.02 &  11.19 &   0.03 &  11.15 &   0.03 &  11.07 &   0.03 &  10.95 &   0.03 &  10.24 &   0.12
  SSTISAGEMA J050404.24-684611.8 &    1.3813.18 &    1204868 &  O &    0.052 &   577.367 &  12.93 &   0.03 &  12.14 &   0.03 &  11.94 &   0.03 &  11.90 &   0.05 &  12.00 &   0.04 &  11.92 &   0.05 &  11.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050413.00-684830.5 &    1.3813.19 &    1204872 &  O &    0.056 &    33.651 &  12.81 &   0.03 &  11.94 &   0.03 &  11.72 &   0.03 &  11.61 &   0.03 &  11.80 &   0.03 &  11.66 &   0.04 &  11.63 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050402.79-684619.7 &    1.3813.22 &    1204869 &  O &    0.085 &    47.176 &  12.88 &   0.03 &  12.02 &   0.03 &  11.82 &   0.03 &  11.72 &   0.03 &  11.86 &   0.02 &  11.73 &   0.04 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050336.84-684650.9 &    1.3813.34 &    1204566 &  O &    0.524 &   170.010 &  12.60 &   0.03 &  11.69 &   0.03 &  11.41 &   0.03 &  11.22 &   0.03 &  11.19 &   0.02 &  11.03 &   0.03 &  10.87 &   0.03 &  10.13 &   0.09
  SSTISAGEMA J050447.91-692506.5 &    1.3925.12 &    1204928 &  O &    0.069 &    46.531 &  12.24 &   0.02 &  11.40 &   0.03 &  11.16 &   0.03 &  11.01 &   0.02 &  11.18 &   0.03 &  11.05 &   0.03 &  11.03 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050426.06-692156.2 &    1.3925.22 &    1204922 &  O &    0.060 &    54.657 &  12.98 &   0.03 &  12.12 &   0.03 &  11.98 &   0.03 &  11.81 &   0.03 &  11.90 &   0.03 &  11.80 &   0.03 &  11.75 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050440.67-692416.0 &    1.3925.25 &    1204926 &  O &    0.262 &    92.876 &  12.12 &   0.03 &  11.23 &   0.03 &  10.91 &   0.03 &  10.72 &   0.02 &  10.94 &   0.03 &  10.80 &   0.03 &  10.66 &   0.03 &   9.93 &   0.08
  SSTISAGEMA J050452.52-692402.9 &    1.3925.70 &    1204926 &  O &    1.659 &   177.778 &  12.92 &   0.03 &  12.15 &   0.03 &  11.88 &   0.03 &  11.38 &   0.03 &  11.35 &   0.03 &  11.17 &   0.03 &  11.00 &   0.03 &  10.45 &   0.11
  SSTISAGEMA J050459.36-692149.7 &     1.3925.8 &    1204922 &  O &    0.908 &   214.133 &  10.69 &   0.02 &   9.84 &   0.03 &   9.48 &   0.03 &   9.30 &   0.03 &   9.53 &   0.02 &   9.32 &   0.03 &   9.21 &   0.03 &   8.37 &   0.03
  SSTISAGEMA J050452.74-691905.3 &    1.3926.15 &    1204917 &  O &    0.131 &  1175.090 &  11.98 &   0.02 &  11.07 &   0.03 &  10.75 &   0.03 &  10.46 &   0.03 &  10.64 &   0.02 &  10.45 &   0.03 &  10.30 &   0.03 &   9.93 &   0.07
  SSTISAGEMA J050437.81-691845.0 &    1.3926.17 &    1204917 &  O &    0.055 &    75.182 &  12.12 &   0.03 &  11.30 &   0.03 &  11.02 &   0.03 &  10.92 &   0.02 &  11.02 &   0.03 &  10.94 &   0.03 &  10.88 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050424.75-691749.0 &    1.3926.18 &    1204916 &  O &    0.051 &    43.003 &  12.36 &   0.03 &  11.50 &   0.03 &  11.27 &   0.02 &  11.16 &   0.03 &  11.31 &   0.03 &  11.15 &   0.03 &  11.13 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050420.10-691832.9 &    1.3926.19 &    1204917 &  O &    0.074 &    41.623 &  12.40 &   0.02 &  11.63 &   0.03 &  11.36 &   0.03 &  11.22 &   0.03 &  11.40 &   0.03 &  11.23 &   0.03 &  11.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050435.13-692017.8 &    1.3926.22 &    1204919 &  O &    0.042 &    45.444 &  12.78 &   0.03 &  11.97 &   0.03 &  11.72 &   0.03 &  11.61 &   0.03 &  11.80 &   0.03 &  11.64 &   0.04 &  11.64 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050448.40-691657.0 &    1.3927.12 &    1204914 &  O &    0.112 &   111.259 &  11.81 &   0.03 &  10.89 &   0.03 &  10.60 &   0.03 &  10.12 &   0.03 &  10.21 &   0.03 &  10.10 &   0.03 &   9.90 &   0.03 &   9.69 &   0.06
  SSTISAGEMA J050500.03-691430.2 &    1.3927.14 &    1204910 &  O &    0.144 &  1082.250 &  12.21 &   0.03 &  11.34 &   0.03 &  11.15 &   0.03 &  11.05 &   0.03 &  11.22 &   0.02 &  11.04 &   0.03 &  11.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050438.34-691527.2 &    1.3927.16 &    1204912 &  O &    0.059 &   846.740 &  12.23 &   0.03 &  11.36 &   0.03 &  11.19 &   0.03 &  11.02 &   0.03 &  11.21 &   0.02 &  11.07 &   0.03 &  11.02 &   0.04 &  10.56 &   0.12
  SSTISAGEMA J050457.25-690950.4 &    1.3928.18 &    1204903 &  O &    0.073 &    48.607 &  12.02 &   0.02 &  11.18 &   0.03 &  10.93 &   0.02 &  10.80 &   0.02 &  10.94 &   0.03 &  10.83 &   0.03 &  10.82 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050428.75-691258.4 &    1.3928.21 &    1204908 &  O &    0.105 &    82.440 &  11.87 &   0.02 &  10.99 &   0.03 &  10.76 &   0.02 &  10.59 &   0.02 &  10.78 &   0.03 &  10.64 &   0.03 &  10.56 &   0.03 &  10.80 &   0.15
  SSTISAGEMA J050429.26-691055.6 &    1.3928.27 &    1204905 &  O &    0.074 &    46.072 &  12.39 &   0.03 &  11.53 &   0.03 &  11.28 &   0.02 &  11.14 &   0.03 &  11.31 &   0.02 &  11.17 &   0.03 &  11.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050455.01-690604.7 &    1.3929.11 &    1204898 &  O &    0.228 &   898.473 &  11.29 &   0.03 &  10.40 &   0.03 &  10.10 &   0.02 &   9.90 &   0.02 &   9.96 &   0.02 &   9.79 &   0.03 &   9.67 &   0.03 &   9.31 &   0.06
  SSTISAGEMA J050457.19-690547.2 &    1.3929.15 &    1204897 &  O &    1.071 &   241.255 &  12.09 &   0.04 &  11.29 &   0.04 &  10.97 &   0.03 &  10.75 &   0.03 &  10.74 &   0.02 &  10.58 &   0.03 &  10.48 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050442.65-690935.4 &    1.3929.35 &    1204903 &  O &    0.348 &   219.298 &  12.31 &   0.02 &  11.39 &   0.03 &  11.12 &   0.02 &  10.89 &   0.02 &  10.97 &   0.03 &  10.82 &   0.03 &  10.70 &   0.03 &   9.76 &   0.07
  SSTISAGEMA J050423.07-690535.6 &    1.3930.11 &    1204897 &  O &    0.051 &    79.441 &  12.48 &   0.03 &  11.66 &   0.03 &  11.42 &   0.02 &  11.25 &   0.03 &  11.45 &   0.03 &  11.32 &   0.03 &  11.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050436.11-690158.0 &   1.3930.923 &    1204892 &  O &    0.175 &    76.664 &  12.21 &   0.03 &  11.34 &   0.03 &  11.15 &   0.03 &  11.07 &   0.03 &  11.15 &   0.03 &  11.04 &   0.03 &  10.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050429.30-690500.8 &   1.3930.932 &    1204896 &  O &    0.200 &   106.678 &  11.97 &   0.02 &  11.07 &   0.02 &  10.77 &   0.03 &  10.54 &   0.02 &  10.58 &   0.02 &  10.41 &   0.03 &  10.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050418.49-690315.6 &   1.3930.938 &    1204894 &  O &    0.188 &    75.182 &  12.77 &   0.03 &  11.92 &   0.02 &  11.80 &   0.03 &  11.58 &   0.03 &  11.65 &   0.03 &  11.55 &   0.04 &  11.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050452.08-690424.5 &   1.3930.941 &    1204895 &  O &    0.096 &    86.949 &  12.70 &   0.03 &  11.84 &   0.03 &  11.61 &   0.03 &  11.45 &   0.03 &  11.61 &   0.03 &  11.46 &   0.04 &  11.48 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050458.82-690249.5 &   1.3930.950 &    1204893 &  O &    0.494 &   589.623 &  13.02 &   0.03 &  12.10 &   0.03 &  11.91 &   0.03 &  11.73 &   0.03 &  11.88 &   0.03 &  11.75 &   0.04 &  11.72 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050432.78-690133.3 &   1.3931.106 &    1204891 &  O &    3.425 &   206.016 &  12.91 &   0.02 &  12.24 &   0.03 &  11.86 &   0.03 &  11.04 &   0.03 &  10.96 &   0.03 &  10.79 &   0.03 &  10.69 &   0.04 &  10.42 &   0.15
  SSTISAGEMA J050436.04-685818.4 &    1.3931.13 &    1204886 &  O &    0.156 &   532.198 &  11.29 &   0.02 &  10.47 &   0.03 &  10.17 &   0.02 &  10.04 &   0.02 &  10.20 &   0.02 &  10.07 &   0.03 &  10.03 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050443.87-685837.1 &    1.3931.22 &    1204886 &  O &    0.186 &    78.431 &  11.56 &   0.02 &  10.70 &   0.03 &  10.41 &   0.03 &  10.19 &   0.02 &  10.39 &   0.02 &  10.19 &   0.03 &  10.11 &   0.03 &  10.11 &   0.10
  SSTISAGEMA J050449.50-690129.1 &    1.3931.25 &    1204891 &  O &    0.203 &    78.204 &  12.08 &   0.02 &  11.27 &   0.02 &  10.97 &   0.03 &  10.84 &   0.03 &  11.09 &   0.04 &  10.87 &   0.03 &  10.81 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050427.52-685744.5 &    1.3931.29 &    1204885 &  O &    0.039 &    30.833 &  12.86 &   0.02 &  12.03 &   0.03 &  11.87 &   0.03 &  11.73 &   0.03 &  11.88 &   0.03 &  11.75 &   0.04 &  11.79 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050447.11-685940.1 &    1.3931.32 &    1204888 &  O &    0.215 &    35.773 &  12.75 &   0.02 &  11.90 &   0.03 &  11.63 &   0.03 &  11.52 &   0.03 &  11.64 &   0.02 &  11.55 &   0.04 &  11.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050428.98-690127.6 &    1.3931.41 &    1204891 &  O &    0.118 &    56.693 &  12.89 &   0.03 &  11.99 &   0.02 &  11.76 &   0.03 &  11.63 &   0.03 &  11.76 &   0.02 &  11.64 &   0.04 &  11.58 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050435.44-685914.4 &    1.3931.59 &    1204887 &  O &    1.166 &   147.842 &  13.00 &   0.03 &  12.18 &   0.03 &  11.98 &   0.03 &  11.69 &   0.03 &  11.62 &   0.03 &  11.46 &   0.03 &  11.32 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050436.10-685638.7 &    1.3932.56 &    1204884 &  O &    0.705 &   238.493 &  12.14 &   0.03 &  11.27 &   0.03 &  10.94 &   0.03 &  10.65 &   0.02 &  10.70 &   0.02 &  10.52 &   0.03 &  10.38 &   0.03 &   9.61 &   0.06
  SSTISAGEMA J050457.99-685104.5 &    1.3933.32 &    1204875 &  O &    0.095 &   602.773 &  12.73 &   0.02 &  11.86 &   0.02 &  11.67 &   0.03 &  11.52 &   0.03 &  11.63 &   0.03 &  11.42 &   0.03 &  11.41 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050422.36-684611.2 &    1.3934.16 &    1204868 &  O &    0.568 &    66.063 &  12.56 &   0.02 &  11.72 &   0.03 &  11.47 &   0.02 &  11.35 &   0.03 &  11.49 &   0.03 &  11.38 &   0.04 &  11.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050430.24-684423.4 &    1.3935.27 &    1204866 &  O &    0.388 &   962.464 &  12.02 &   0.02 &  11.15 &   0.03 &  10.83 &   0.03 &  10.63 &   0.03 &  10.69 &   0.02 &  10.52 &   0.03 &  10.37 &   0.03 &   9.78 &   0.07
  SSTISAGEMA J050535.28-692618.6 &   1.4045.177 &    1205221 &  O &    0.160 &    88.652 &  11.88 &   0.02 &  10.97 &   0.02 &  10.75 &   0.02 &  10.62 &   0.02 &  10.78 &   0.02 &  10.65 &   0.02 &  10.63 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J050525.78-692247.8 &  1.4046.1610 &    1205228 &  O &    0.058 &    45.537 &  12.22 &   0.02 &  11.33 &   0.02 &  11.13 &   0.02 &  11.06 &   0.02 &  11.19 &   0.03 &  11.10 &   0.03 &  11.04 &   0.03 &  10.52 &   0.12
  SSTISAGEMA J050502.60-692528.5 &     1.4046.8 &    1204928 &  O &    0.261 &   102.302 &  12.14 &   0.03 &  11.24 &   0.03 &  10.89 &   0.02 &  10.78 &   0.02 &  10.93 &   0.03 &  10.78 &   0.03 &  10.66 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050545.44-691952.2 &  1.4047.1444 &    1205232 &  O &    0.464 &    87.504 &  12.62 &   0.03 &  11.74 &   0.02 &  11.47 &   0.03 &  11.40 &   0.03 &  11.48 &   0.03 &  11.31 &   0.03 &  11.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050526.56-691438.9 &  1.4048.1621 &    1205241 &  O &    0.051 &    58.422 &  12.49 &   0.03 &  11.64 &   0.03 &  11.41 &   0.03 &  11.25 &   0.03 &  11.43 &   0.02 &  11.29 &   0.04 &  11.28 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050534.45-691632.9 &  1.4048.1623 &    1205237 &  O &    0.326 &   562.114 &  12.75 &   0.02 &  11.86 &   0.02 &  11.67 &   0.03 &  11.56 &   0.03 &  11.67 &   0.03 &  11.52 &   0.03 &  11.45 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050528.90-691403.0 &  1.4048.1626 &    1205242 &  O &    0.372 &   554.939 &  12.17 &   0.03 &  11.28 &   0.03 &  11.04 &   0.03 &  10.86 &   0.03 &  10.92 &   0.03 &  10.74 &   0.03 &  10.71 &   0.03 &  10.55 &   0.12
  SSTISAGEMA J050544.25-691521.1 &  1.4048.1634 &    1205240 &  O &    0.598 &   247.158 &  11.80 &   0.02 &  10.91 &   0.03 &  10.55 &   0.02 &  10.41 &   0.02 &  10.60 &   0.02 &  10.40 &   0.03 &  10.29 &   0.03 &   9.88 &   0.07
  SSTISAGEMA J050531.28-691240.6 &  1.4049.1524 &    1205244 &  O &    0.083 &   103.252 &  11.36 &   0.02 &  10.49 &   0.02 &  10.23 &   0.02 &  10.08 &   0.03 &  10.28 &   0.02 &  10.13 &   0.03 &  10.08 &   0.03 &   9.54 &   0.06
  SSTISAGEMA J050526.26-691253.2 &  1.4049.1527 &    1205244 &  O &    0.129 &    68.837 &  12.42 &   0.02 &  11.58 &   0.03 &  11.31 &   0.02 &  11.13 &   0.03 &  11.27 &   0.03 &  11.13 &   0.03 &  11.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050510.03-691143.9 &    1.4049.21 &    1205245 &  O &    0.571 &   509.165 &  12.77 &   0.03 &  11.90 &   0.03 &  11.69 &   0.03 &  11.56 &   0.03 &  11.58 &   0.03 &  11.42 &   0.04 &  11.19 &   0.03 &   9.94 &   0.08
  SSTISAGEMA J050514.21-690735.4 &    1.4050.11 &    1205252 &  O &    0.132 &   502.765 &  13.03 &   0.02 &  12.17 &   0.02 &  11.94 &   0.02 &  11.77 &   0.03 &  11.90 &   0.03 &  11.78 &   0.04 &  11.73 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050543.03-690619.1 &  1.4050.1661 &    1205254 &  O &    0.116 &   966.184 &  12.06 &   0.02 &  11.19 &   0.03 &  10.92 &   0.03 &  10.78 &   0.03 &  10.93 &   0.03 &  10.81 &   0.03 &  10.71 &   0.05 &   9.32 &   0.05
  SSTISAGEMA J050528.43-690715.9 &  1.4050.1664 &    1205253 &  O &    0.265 &   649.773 &  12.72 &   0.02 &  11.82 &   0.02 &  11.63 &   0.02 &  11.45 &   0.02 &  11.58 &   0.02 &  11.47 &   0.04 &  11.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050526.06-690606.8 &  1.4050.1669 &    1205255 &  O &    0.106 &    34.552 &  13.01 &   0.02 &  12.14 &   0.02 &  11.92 &   0.02 &  11.82 &   0.03 &  11.91 &   0.03 &  11.81 &   0.04 &  11.80 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050543.42-690621.9 &  1.4050.1707 &    1205254 &  O &    5.744 &   277.393 &  11.93 &   0.06 &  11.06 &   0.06 &  10.71 &   0.05 &  10.65 &   0.03 &  10.65 &   0.03 &  10.42 &   0.03 &  10.27 &   0.03 &   9.32 &   0.05
  SSTISAGEMA J050505.24-690247.3 &  1.4051.2289 &    1204893 &  O &    0.100 &    57.547 &  12.19 &   0.02 &  11.33 &   0.03 &  11.01 &   0.02 &  10.82 &   0.02 &  10.98 &   0.03 &  10.81 &   0.03 &  10.82 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050540.96-690203.1 &   1.4051.320 &    1205261 &  O &    0.420 &   873.362 &  11.92 &   0.02 &  11.02 &   0.02 &  10.71 &   0.02 &  10.56 &   0.03 &  10.53 &   0.02 &  10.36 &   0.03 &  10.15 &   0.03 &   9.09 &   0.04
  SSTISAGEMA J050526.83-690250.5 &   1.4051.325 &    1205260 &  O &    0.995 &   157.629 &  12.31 &   0.03 &  11.42 &   0.03 &  11.11 &   0.03 &  10.97 &   0.04 &  11.04 &   0.03 &  10.92 &   0.03 &  10.81 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050541.92-685902.3 &    1.4052.19 &    1205266 &  O &    0.461 &   616.523 &  12.71 &   0.03 &  11.77 &   0.02 &  11.56 &   0.03 &  11.39 &   0.03 &  11.50 &   0.02 &  11.33 &   0.03 &  11.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050537.51-685424.7 &    1.4053.11 &    1205273 &  O &    0.169 &   106.022 &  11.54 &   0.02 &  10.61 &   0.02 &  10.35 &   0.02 &  10.19 &   0.04 &  10.39 &   0.02 &  10.23 &   0.03 &  10.19 &   0.03 &   9.79 &   0.07
  SSTISAGEMA J050540.77-685526.0 &    1.4053.13 &    1205271 &  O &    0.076 &    65.902 &  12.35 &   0.03 &  11.53 &   0.03 &  11.27 &   0.03 &  11.09 &   0.03 &  11.17 &   0.04 &  11.14 &   0.04 &  11.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050538.98-685400.6 &    1.4053.14 &    1205274 &  O &    2.651 &   613.121 &  10.16 &   0.02 &   9.30 &   0.03 &   8.85 &   0.02 &   8.96 &   0.05 &   8.78 &   0.03 &   8.53 &   0.02 &   8.28 &   0.03 &   7.00 &   0.02
  SSTISAGEMA J050532.38-685334.4 &    1.4054.20 &    1205275 &  O &    0.310 &   783.699 &  12.61 &   0.02 &  11.76 &   0.02 &  11.48 &   0.03 &  11.31 &   0.03 &  11.44 &   0.03 &  11.28 &   0.03 &  11.14 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050508.35-685328.9 &  1.4054.2253 &    1205275 &  O &    0.059 &   796.813 &  12.35 &   0.03 &  11.39 &   0.03 &  11.17 &   0.03 &  11.05 &   0.02 &  11.25 &   0.03 &  11.11 &   0.03 &  11.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050502.53-685316.7 &  1.4054.2259 &    1204878 &  O &    0.269 &    93.809 &  12.23 &   0.02 &  11.40 &   0.03 &  11.16 &   0.03 &  10.97 &   0.03 &  11.05 &   0.03 &  10.91 &   0.03 &  10.82 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050515.42-685122.1 &  1.4054.2260 &    1205278 &  O &    0.095 &    42.125 &  12.67 &   0.02 &  11.78 &   0.02 &  11.54 &   0.02 &  11.47 &   0.02 &  11.61 &   0.03 &  11.48 &   0.03 &  11.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050525.12-685334.3 &    1.4054.28 &    1205275 &  O &    0.150 &    62.050 &  12.81 &   0.03 &  11.89 &   0.03 &  11.63 &   0.03 &  11.50 &   0.03 &  11.60 &   0.03 &  11.47 &   0.03 &  11.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050536.04-684616.0 &    1.4055.10 &    1205286 &  O &    0.066 &    39.946 &  12.56 &   0.02 &  11.65 &   0.02 &  11.45 &   0.02 &  11.33 &   0.03 &  11.48 &   0.03 &  11.31 &   0.03 &  11.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050532.28-684749.4 &    1.4055.11 &    1205284 &  O &    0.042 &    33.721 &  12.77 &   0.02 &  11.89 &   0.02 &  11.70 &   0.03 &  11.62 &   0.03 &  11.73 &   0.03 &  11.65 &   0.03 &  11.63 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050525.96-684929.5 &    1.4055.14 &    1205281 &  O &    0.042 &    43.388 &  12.95 &   0.03 &  12.12 &   0.03 &  11.95 &   0.03 &  11.82 &   0.05 &  11.90 &   0.03 &  11.80 &   0.04 &  11.71 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050509.43-684842.8 &  1.4055.2222 &    1205283 &  O &    0.128 &    60.757 &  12.43 &   0.04 &  11.53 &   0.03 &  11.33 &   0.03 &  11.30 &   0.03 &  11.45 &   0.04 &  11.30 &   0.04 &  11.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050541.47-684458.9 &    1.4056.19 &    1205288 &  O &    0.091 &    33.859 &  12.87 &   0.02 &  12.04 &   0.03 &  11.87 &   0.03 &  11.79 &   0.03 &  11.87 &   0.03 &  11.75 &   0.04 &  11.72 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050625.85-692647.3 &    1.4166.62 &    1205673 &  O &    5.933 &   460.193 &  11.15 &   0.03 &  99.00 &  99.00 &   9.98 &   0.03 &   8.77 &   0.03 &   8.46 &   0.02 &   8.17 &   0.02 &   7.76 &   0.01 &   6.33 &   0.01
  SSTISAGEMA J050547.97-692151.1 &    1.4167.16 &    1205229 &  O &    0.550 &   149.477 &  12.32 &   0.03 &  11.38 &   0.03 &  11.06 &   0.02 &  10.70 &   0.03 &  10.75 &   0.03 &  10.60 &   0.03 &  10.41 &   0.03 &  10.07 &   0.09
  SSTISAGEMA J050626.16-692212.2 &    1.4167.17 &    1205666 &  O &    0.099 &  1126.130 &  12.06 &   0.03 &  11.18 &   0.03 &  10.95 &   0.03 &  10.81 &   0.02 &  10.97 &   0.02 &  10.85 &   0.02 &  10.82 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050556.22-692532.3 &    1.4167.27 &    1205222 &  O &    0.162 &    32.998 &  12.94 &   0.03 &  12.07 &   0.03 &  11.85 &   0.03 &  11.72 &   0.03 &  11.91 &   0.04 &  11.81 &   0.04 &  11.73 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050610.37-692054.3 &    1.4168.18 &    1205664 &  O &    0.041 &    37.652 &  12.56 &   0.06 &  99.00 &  99.00 &  11.51 &   0.06 &  11.38 &   0.02 &  11.55 &   0.02 &  11.40 &   0.03 &  11.37 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050629.61-691929.5 &    1.4168.19 &    1205662 &  O &    0.116 &   821.018 &  12.23 &   0.02 &  11.41 &   0.03 &  11.12 &   0.02 &  10.97 &   0.02 &  11.16 &   0.02 &  11.00 &   0.02 &  10.97 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050608.67-692028.6 &    1.4168.22 &    1205231 &  O &    0.139 &    72.770 &  12.85 &   0.02 &  11.92 &   0.02 &  11.70 &   0.02 &  11.53 &   0.02 &  11.59 &   0.03 &  11.42 &   0.03 &  11.32 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050614.25-692127.2 &    1.4168.24 &    1205230 &  O &    0.444 &    70.512 &  13.07 &   0.05 &  12.13 &   0.05 &  11.91 &   0.04 &  11.83 &   0.03 &  11.83 &   0.02 &  11.66 &   0.03 &  11.61 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050624.00-691553.7 &    1.4169.13 &    1205657 &  O &    0.522 &   602.773 &  12.50 &   0.03 &  11.68 &   0.03 &  11.41 &   0.02 &  11.26 &   0.04 &  11.35 &   0.03 &  11.19 &   0.04 &  11.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050609.58-691557.0 &    1.4169.14 &    1205238 &  O &    0.692 &   103.466 &  12.38 &   0.04 &  11.52 &   0.04 &  11.25 &   0.04 &  11.06 &   0.03 &  11.02 &   0.03 &  10.92 &   0.03 &  10.78 &   0.03 &   9.99 &   0.08
  SSTISAGEMA J050604.68-691052.3 &    1.4170.13 &    1205247 &  O &    0.152 &   902.527 &  11.57 &   0.02 &  10.69 &   0.03 &  10.45 &   0.03 &  10.32 &   0.03 &  10.47 &   0.03 &  10.32 &   0.04 &  10.25 &   0.03 &   9.65 &   0.06
  SSTISAGEMA J050624.14-691250.6 &    1.4170.37 &    1205652 &  O &    0.564 &  1002.000 &  11.97 &   0.02 &  11.09 &   0.03 &  10.77 &   0.02 &  10.52 &   0.03 &  10.70 &   0.02 &  10.51 &   0.03 &  10.43 &   0.03 &   9.68 &   0.06
  SSTISAGEMA J050608.54-691036.7 &     1.4170.9 &    1205247 &  O &    0.051 &  1175.090 &  11.77 &   0.02 &  10.94 &   0.03 &  10.71 &   0.02 &  10.56 &   0.02 &  10.72 &   0.02 &  10.56 &   0.03 &  10.52 &   0.03 &  10.37 &   0.11
  SSTISAGEMA J050619.08-690627.8 &    1.4171.15 &    1205641 &  O &    0.112 &   168.947 &  11.25 &   0.03 &  10.34 &   0.03 &  10.08 &   0.02 &   9.91 &   0.02 &  10.07 &   0.02 &   9.89 &   0.03 &   9.86 &   0.03 &   9.55 &   0.05
  SSTISAGEMA J050550.78-690609.6 &    1.4171.29 &    1205255 &  O &    0.646 &   259.808 &  12.34 &   0.02 &  11.50 &   0.03 &  11.22 &   0.03 &  11.03 &   0.03 &  11.01 &   0.03 &  10.84 &   0.03 &  10.71 &   0.03 &   9.95 &   0.07
  SSTISAGEMA J050627.02-690800.3 &    1.4171.37 &    1205644 &  O &    1.106 &   198.177 &  11.97 &   0.02 &  11.12 &   0.03 &  10.76 &   0.03 &  10.51 &   0.03 &  10.73 &   0.02 &  10.55 &   0.03 &  10.48 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050605.44-690417.6 &    1.4172.18 &    1205258 &  O &    0.179 &  1175.090 &  12.06 &   0.02 &  11.13 &   0.03 &  10.76 &   0.02 &  10.41 &   0.02 &  10.48 &   0.03 &  10.30 &   0.03 &  10.14 &   0.03 &   9.93 &   0.07
  SSTISAGEMA J050553.28-690224.6 &    1.4172.22 &    1205261 &  O &    0.153 &    66.711 &  12.30 &   0.02 &  11.44 &   0.02 &  11.21 &   0.02 &  11.12 &   0.03 &  11.25 &   0.02 &  11.09 &   0.03 &  11.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050617.72-690229.8 &    1.4172.24 &    1205635 &  O &    0.118 &    33.402 &  12.81 &   0.03 &  11.96 &   0.03 &  11.72 &   0.03 &  11.64 &   0.03 &  11.77 &   0.03 &  11.67 &   0.04 &  11.63 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050611.18-690320.7 &    1.4172.26 &    1205259 &  O &    0.248 &   773.994 &  12.33 &   0.03 &  11.48 &   0.03 &  11.25 &   0.03 &  11.11 &   0.03 &  11.28 &   0.03 &  11.15 &   0.04 &  11.09 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050630.41-690443.7 &    1.4172.29 &    1205639 &  O &    0.046 &   677.966 &  12.82 &   0.03 &  11.98 &   0.03 &  11.78 &   0.03 &  11.61 &   0.03 &  11.78 &   0.02 &  11.69 &   0.04 &  11.66 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050619.50-690136.9 &    1.4173.12 &    1205634 &  O &    0.041 &   327.439 &  12.58 &   0.03 &  11.70 &   0.03 &  11.48 &   0.02 &  11.36 &   0.03 &  11.52 &   0.02 &  11.37 &   0.03 &  11.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050551.24-690139.7 &    1.4173.13 &    1205262 &  O &    1.155 &   202.963 &  12.45 &   0.03 &  11.57 &   0.03 &  11.31 &   0.03 &  11.23 &   0.03 &  11.13 &   0.03 &  10.94 &   0.03 &  10.72 &   0.03 &   9.68 &   0.06
  SSTISAGEMA J050625.92-685904.5 &    1.4173.16 &    1205630 &  O &    0.311 &   630.915 &  12.58 &   0.03 &  11.68 &   0.03 &  11.48 &   0.03 &  11.33 &   0.03 &  11.40 &   0.02 &  11.26 &   0.03 &  11.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050627.76-685354.2 &    1.4174.17 &    1205622 &  O &    0.170 &    87.222 &  12.03 &   0.02 &  11.21 &   0.03 &  10.97 &   0.02 &  10.78 &   0.02 &  10.95 &   0.03 &  10.77 &   0.02 &  10.70 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050613.74-685440.4 &    1.4174.22 &    1205273 &  O &    0.059 &   695.410 &  12.94 &   0.03 &  12.04 &   0.03 &  11.75 &   0.03 &  11.40 &   0.03 &  11.51 &   0.02 &  11.38 &   0.03 &  11.21 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050619.23-685149.3 &    1.4175.20 &    1205619 &  O &    0.273 &   902.527 &  12.17 &   0.03 &  11.34 &   0.02 &  11.11 &   0.02 &  10.93 &   0.03 &  11.09 &   0.02 &  10.95 &   0.03 &  10.90 &   0.03 &  10.39 &   0.12
  SSTISAGEMA J050629.06-685227.2 &    1.4175.21 &    1205620 &  O &    0.789 &   157.233 &  12.04 &   0.02 &  11.15 &   0.02 &  10.90 &   0.02 &  10.73 &   0.02 &  10.81 &   0.02 &  10.63 &   0.03 &  10.54 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050558.38-685131.6 &    1.4175.38 &    1205278 &  O &    0.328 &   228.467 &  11.93 &   0.03 &  11.00 &   0.03 &  10.68 &   0.02 &  10.46 &   0.03 &  10.64 &   0.02 &  10.45 &   0.03 &  10.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050620.37-685044.8 &    1.4175.59 &    1205617 &  O &    0.832 &   460.193 &  13.10 &   0.03 &  12.25 &   0.02 &  11.98 &   0.03 &  11.75 &   0.03 &  11.75 &   0.02 &  11.54 &   0.03 &  11.23 &   0.03 &   9.80 &   0.08
  SSTISAGEMA J050609.39-684608.9 &    1.4176.10 &    1205286 &  O &    0.645 &    58.661 &  12.26 &   0.02 &  11.41 &   0.03 &  11.12 &   0.02 &  10.94 &   0.03 &  11.14 &   0.02 &  11.00 &   0.03 &  10.89 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050549.08-684936.6 &    1.4176.14 &    1205281 &  O &    0.171 &    72.966 &  12.78 &   0.02 &  11.92 &   0.03 &  11.64 &   0.02 &  11.49 &   0.03 &  11.65 &   0.03 &  11.51 &   0.04 &  11.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050612.40-684753.1 &    1.4176.15 &    1205284 &  O &    0.320 &   411.523 &  13.05 &   0.03 &  12.18 &   0.03 &  11.98 &   0.03 &  11.86 &   0.03 &  11.94 &   0.03 &  11.83 &   0.04 &  11.74 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050549.84-684622.2 &    1.4176.27 &    1205286 &  O &    0.606 &   219.298 &  12.42 &   0.02 &  11.53 &   0.03 &  11.25 &   0.02 &  10.97 &   0.03 &  11.01 &   0.03 &  10.84 &   0.03 &  10.73 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050628.33-684509.9 &    1.4177.15 &    1205608 &  O &    0.468 &    93.835 &  12.36 &   0.03 &  11.59 &   0.03 &  11.32 &   0.03 &  11.28 &   0.04 &  11.24 &   0.03 &  11.11 &   0.04 &  10.99 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050555.86-684416.1 &     1.4177.7 &    1205290 &  O &    0.062 &    66.063 &  12.40 &   0.02 &  11.51 &   0.03 &  11.30 &   0.02 &  11.17 &   0.03 &  11.34 &   0.02 &  11.17 &   0.03 &  11.14 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050629.76-684450.9 &     1.4177.8 &    1205608 &  O &    0.228 &   753.012 &  12.38 &   0.03 &  11.54 &   0.03 &  11.24 &   0.03 &  11.05 &   0.02 &  11.23 &   0.02 &  11.07 &   0.03 &  10.97 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050635.72-692544.8 &    1.4287.18 &    1205672 &  O &    0.313 &    91.963 &  12.74 &   0.02 &  11.91 &   0.03 &  11.59 &   0.03 &  11.38 &   0.02 &  11.45 &   0.02 &  11.28 &   0.03 &  11.11 &   0.03 &   9.70 &   0.06
  SSTISAGEMA J050654.96-692547.4 &     1.4287.7 &    1205672 &  O &    0.141 &    77.316 &  12.13 &   0.04 &  11.34 &   0.03 &  11.02 &   0.03 &  10.87 &   0.02 &  11.03 &   0.03 &  10.90 &   0.02 &  10.86 &   0.03 &  10.86 &   0.14
  SSTISAGEMA J050632.10-692402.0 &    1.4288.17 &    1205669 &  O &    0.171 &    72.579 &  12.54 &   0.02 &  11.67 &   0.02 &  11.45 &   0.02 &  11.29 &   0.02 &  11.44 &   0.02 &  11.30 &   0.03 &  11.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050713.18-692003.9 &    1.4289.16 &    1205663 &  O &    0.216 &   118.821 &  11.39 &   0.03 &  10.51 &   0.03 &  10.22 &   0.02 &  10.06 &   0.02 &  10.19 &   0.02 &  10.01 &   0.02 &   9.96 &   0.02 &   9.62 &   0.06
  SSTISAGEMA J050647.61-691824.1 &    1.4289.22 &    1205660 &  O &    0.461 &   126.550 &  12.05 &   0.02 &  11.14 &   0.03 &  10.86 &   0.02 &  10.60 &   0.02 &  10.77 &   0.02 &  10.60 &   0.02 &  10.47 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J050658.99-692101.1 &    1.4289.23 &    1205664 &  O &    0.372 &   468.165 &  13.03 &   0.03 &  12.17 &   0.03 &  11.96 &   0.03 &  11.72 &   0.02 &  11.74 &   0.02 &  11.64 &   0.03 &  11.47 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050647.28-691356.0 &    1.4290.20 &    1205654 &  O &    0.581 &   186.289 &  12.54 &   0.02 &  11.68 &   0.03 &  11.47 &   0.02 &  11.26 &   0.02 &  11.30 &   0.02 &  11.12 &   0.03 &  11.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050632.94-691355.1 &    1.4290.21 &    1205654 &  O &    0.290 &   109.721 &  12.78 &   0.03 &  11.88 &   0.03 &  11.59 &   0.03 &  11.44 &   0.03 &  11.57 &   0.03 &  11.42 &   0.03 &  11.41 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050713.80-691639.5 &    1.4290.23 &    1205658 &  O &    0.265 &   661.376 &  12.18 &   0.06 &  11.35 &   0.06 &  11.05 &   0.06 &  10.83 &   0.02 &  10.94 &   0.02 &  10.78 &   0.02 &  10.70 &   0.03 &   9.59 &   0.06
  SSTISAGEMA J050659.58-691714.9 &    1.4290.24 &    1205659 &  O &    0.051 &    45.218 &  12.89 &   0.03 &  12.11 &   0.03 &  11.87 &   0.03 &  11.90 &   0.04 &  11.88 &   0.04 &  11.86 &   0.05 &  11.84 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050713.79-691643.0 &    1.4290.25 &    1205658 &  O &    0.297 &   821.018 &  12.42 &   0.05 &  11.59 &   0.04 &  11.30 &   0.05 &  11.19 &   0.02 &  11.27 &   0.02 &  11.14 &   0.03 &  11.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050713.48-691649.0 &    1.4290.29 &    1205658 &  O &    0.497 &   902.527 &  12.40 &   0.03 &  11.51 &   0.04 &  11.24 &   0.02 &  11.01 &   0.02 &  11.10 &   0.03 &  10.95 &   0.02 &  10.88 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050641.58-691330.7 &    1.4291.24 &    1205653 &  O &    0.075 &   476.190 &  12.83 &   0.03 &  11.93 &   0.03 &  11.75 &   0.03 &  11.66 &   0.03 &  11.75 &   0.03 &  11.66 &   0.04 &  11.65 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050647.86-690956.2 &    1.4291.27 &    1205647 &  O &    0.489 &   576.369 &  13.04 &   0.03 &  12.18 &   0.03 &  11.99 &   0.03 &  11.85 &   0.03 &  11.94 &   0.03 &  11.89 &   0.03 &  11.78 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050633.88-691036.8 &    1.4291.33 &    1205648 &  O &    0.281 &   819.672 &  12.36 &   0.03 &  11.49 &   0.03 &  11.22 &   0.02 &  11.02 &   0.03 &  10.99 &   0.03 &  10.85 &   0.03 &  10.73 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050647.63-691246.1 &    1.4291.52 &    1205652 &  O &    5.220 &   315.956 &  11.54 &   0.03 &  10.72 &   0.03 &  10.40 &   0.02 &  10.06 &   0.06 &   9.87 &   0.02 &   9.65 &   0.03 &   9.44 &   0.03 &   8.46 &   0.03
  SSTISAGEMA J050646.38-690735.5 &    1.4292.25 &    1205643 &  O &    1.519 &   154.297 &  12.91 &   0.02 &  12.17 &   0.03 &  11.90 &   0.03 &  11.50 &   0.02 &  11.35 &   0.03 &  11.16 &   0.02 &  10.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050701.95-690649.1 &    1.4292.31 &    1205642 &  O &    0.340 &   215.424 &  12.48 &   0.02 &  11.58 &   0.03 &  11.22 &   0.03 &  10.90 &   0.03 &  10.91 &   0.03 &  10.75 &   0.03 &  10.69 &   0.04 &  10.39 &   0.11
  SSTISAGEMA J050711.87-690713.3 &    1.4292.37 &    1205643 &  O &    0.119 &   467.290 &  12.86 &   0.04 &  12.02 &   0.03 &  11.82 &   0.03 &  11.68 &   0.03 &  11.78 &   0.03 &  11.65 &   0.04 &  11.64 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050640.24-690226.6 &    1.4293.11 &    1205635 &  O &    0.186 &   295.421 &  10.77 &   0.03 &   9.84 &   0.03 &   9.55 &   0.02 &   9.28 &   0.04 &   9.33 &   0.02 &   9.17 &   0.03 &   9.06 &   0.03 &   8.64 &   0.03
  SSTISAGEMA J050645.22-690319.7 &    1.4293.20 &    1205636 &  O &    0.106 &    62.143 &  12.73 &   0.02 &  11.88 &   0.03 &  11.68 &   0.03 &  11.49 &   0.03 &  11.66 &   0.02 &  11.53 &   0.03 &  11.52 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050711.52-690223.7 &    1.4293.22 &    1205635 &  O &    0.158 &   577.367 &  12.94 &   0.03 &  12.04 &   0.03 &  11.83 &   0.03 &  11.75 &   0.04 &  11.83 &   0.05 &  11.71 &   0.05 &  11.65 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050708.42-685836.7 &    1.4294.15 &    1205629 &  O &    0.101 &    68.729 &  12.20 &   0.03 &  11.40 &   0.03 &  11.10 &   0.02 &  10.97 &   0.03 &  11.12 &   0.03 &  11.01 &   0.03 &  10.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050644.92-690026.1 &    1.4294.19 &    1205632 &  O &    0.154 &   732.601 &  12.43 &   0.03 &  11.53 &   0.02 &  11.36 &   0.02 &  11.21 &   0.02 &  11.34 &   0.03 &  11.20 &   0.03 &  11.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050659.55-685954.2 &    1.4294.20 &    1205631 &  O &    0.065 &    38.395 &  12.61 &   0.02 &  11.76 &   0.03 &  11.51 &   0.02 &  11.42 &   0.03 &  11.54 &   0.03 &  11.42 &   0.04 &  11.37 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050657.33-685830.8 &    1.4294.24 &    1205629 &  O &    0.084 &    71.434 &  12.50 &   0.03 &  11.59 &   0.03 &  11.29 &   0.02 &  11.12 &   0.03 &  11.25 &   0.02 &  11.10 &   0.03 &  11.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050700.00-690121.5 &    1.4294.34 &    1205633 &  O &    0.468 &   129.550 &  11.95 &   0.03 &  11.04 &   0.02 &  10.71 &   0.02 &  10.42 &   0.03 &  10.51 &   0.03 &  10.34 &   0.03 &  10.15 &   0.04 &   9.71 &   0.08
  SSTISAGEMA J050634.34-685439.8 &    1.4295.13 &    1205623 &  O &    0.043 &    35.539 &  12.57 &   0.02 &  11.72 &   0.02 &  11.53 &   0.03 &  11.42 &   0.03 &  11.55 &   0.02 &  11.39 &   0.03 &  11.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050703.08-685626.7 &    1.4295.18 &    1205626 &  O &    0.938 &   645.578 &  12.46 &   0.02 &  11.53 &   0.02 &  11.33 &   0.03 &  11.11 &   0.03 &  11.08 &   0.03 &  10.85 &   0.03 &  10.54 &   0.03 &   9.22 &   0.04
  SSTISAGEMA J050703.65-685054.6 &    1.4296.25 &    1205617 &  O &    0.304 &   217.533 &  12.27 &   0.03 &  11.42 &   0.03 &  11.12 &   0.02 &  10.89 &   0.03 &  10.96 &   0.03 &  10.81 &   0.04 &  10.71 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050636.57-684613.9 &    1.4297.21 &    1205610 &  O &    0.128 &   869.565 &  11.86 &   0.03 &  10.99 &   0.03 &  10.73 &   0.03 &  10.54 &   0.03 &  10.73 &   0.02 &  10.55 &   0.03 &  10.42 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050713.66-684643.3 &    1.4297.26 &    1205610 &  O &    0.094 &    55.891 &  12.08 &   0.03 &  11.22 &   0.03 &  10.96 &   0.03 &  10.76 &   0.02 &  10.94 &   0.03 &  10.81 &   0.02 &  10.73 &   0.03 &  10.37 &   0.11
  SSTISAGEMA J050704.59-684931.8 &    1.4297.30 &    1205615 &  O &    0.559 &   187.582 &  12.50 &   0.03 &  11.60 &   0.03 &  11.36 &   0.02 &  11.14 &   0.02 &  11.29 &   0.03 &  11.17 &   0.03 &  11.04 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050714.72-684633.1 &    1.4297.34 &    1205610 &  O &    0.114 &   405.351 &  12.95 &   0.03 &  12.10 &   0.03 &  11.89 &   0.03 &  11.71 &   0.03 &  11.90 &   0.02 &  11.70 &   0.04 &  11.67 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050649.69-684509.2 &     1.4298.4 &    1205608 &  O &    0.229 &   115.781 &  11.44 &   0.02 &  10.57 &   0.03 &  10.26 &   0.02 &  10.14 &   0.02 &  10.32 &   0.02 &  10.13 &   0.02 &  10.07 &   0.03 &   9.55 &   0.05
  SSTISAGEMA J050718.68-692310.7 &    1.4409.14 &    1205668 &  O &    1.787 &   468.165 &  10.43 &   0.02 &   9.58 &   0.03 &   9.20 &   0.02 &   8.92 &   0.03 &   9.02 &   0.02 &   8.80 &   0.02 &   8.60 &   0.02 &   7.12 &   0.02
  SSTISAGEMA J050755.89-692529.4 &    1.4409.19 &    1281268 &  O &    0.378 &   630.915 &  12.66 &   0.02 &  11.79 &   0.02 &  11.52 &   0.02 &  11.32 &   0.02 &  11.39 &   0.02 &  11.26 &   0.03 &  11.16 &   0.03 &  10.39 &   0.10
  SSTISAGEMA J050759.02-692259.3 &    1.4409.27 &    1281272 &  O &    0.287 &    96.154 &  12.55 &   0.03 &  11.66 &   0.03 &  11.34 &   0.02 &  11.25 &   0.03 &  11.15 &   0.03 &  11.10 &   0.03 &  10.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050732.38-692151.1 &     1.4409.9 &    1281273 &  O &    0.210 &    57.182 &  11.33 &   0.02 &  10.49 &   0.02 &  10.16 &   0.02 &  10.03 &   0.02 &  10.18 &   0.02 &  10.04 &   0.03 &   9.96 &   0.03 &   9.37 &   0.05
  SSTISAGEMA J050716.43-691902.3 &    1.4410.18 &    1205661 &  O &    0.155 &   873.362 &  12.36 &   0.03 &  11.43 &   0.03 &  11.20 &   0.02 &  11.06 &   0.02 &  11.12 &   0.03 &  11.04 &   0.02 &  11.00 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050725.27-691924.0 &    1.4410.20 &    1205662 &  O &    0.694 &   821.018 &  12.05 &   0.02 &  11.19 &   0.03 &  10.91 &   0.02 &  10.70 &   0.02 &  10.86 &   0.02 &  10.59 &   0.02 &  10.42 &   0.03 &   9.24 &   0.05
  SSTISAGEMA J050721.77-692123.7 &    1.4410.22 &    1205665 &  O &    0.577 &   565.291 &  12.92 &   0.03 &  11.99 &   0.03 &  11.73 &   0.03 &  11.56 &   0.02 &  11.71 &   0.02 &  11.56 &   0.03 &  11.43 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050725.16-691618.0 &    1.4411.17 &    1205657 &  O &    0.092 &    33.239 &  12.67 &   0.02 &  11.90 &   0.03 &  11.61 &   0.03 &  11.49 &   0.02 &  11.65 &   0.02 &  11.51 &   0.03 &  11.53 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050740.38-690942.7 &    1.4412.18 &    1281294 &  O &    0.164 &   728.863 &  12.36 &   0.02 &  11.43 &   0.02 &  11.18 &   0.02 &  10.91 &   0.02 &  10.97 &   0.02 &  10.84 &   0.02 &  10.67 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050757.90-690954.5 &    1.4412.22 &    1281294 &  O &    0.103 &   110.169 &  12.43 &   0.02 &  11.60 &   0.03 &  11.38 &   0.02 &  11.24 &   0.02 &  11.37 &   0.03 &  11.22 &   0.03 &  11.19 &   0.03 &  10.59 &   0.14
  SSTISAGEMA J050731.70-691119.2 &    1.4412.25 &    1281291 &  O &    0.051 &    48.607 &  12.85 &   0.04 &  12.06 &   0.04 &  11.89 &   0.04 &  11.74 &   0.03 &  11.88 &   0.02 &  11.77 &   0.03 &  11.69 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050737.85-691217.3 &    1.4412.32 &    1281290 &  O &    0.639 &   709.723 &  12.27 &   0.03 &  11.46 &   0.03 &  11.14 &   0.02 &  10.97 &   0.02 &  11.04 &   0.03 &  10.94 &   0.02 &  10.85 &   0.02 &   9.86 &   0.07
  SSTISAGEMA J050754.32-690741.5 &    1.4413.19 &    1281298 &  O &    0.217 &  1420.450 &  11.18 &   0.02 &  10.34 &   0.02 &  10.05 &   0.02 &   9.90 &   0.02 &  10.07 &   0.02 &   9.91 &   0.02 &   9.89 &   0.03 &  10.04 &   0.08
  SSTISAGEMA J050736.54-690732.8 &    1.4413.20 &    1281298 &  O &    0.270 &  1076.430 &  11.38 &   0.02 &  10.49 &   0.02 &  10.25 &   0.02 &  10.14 &   0.03 &  10.32 &   0.02 &  10.16 &   0.03 &  10.11 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050737.02-690644.5 &    1.4413.25 &    1281300 &  O &    0.136 &    66.604 &  11.95 &   0.02 &  11.06 &   0.02 &  10.76 &   0.02 &  10.55 &   0.02 &  10.77 &   0.03 &  10.60 &   0.03 &  10.50 &   0.03 &  10.35 &   0.10
  SSTISAGEMA J050734.87-690610.4 &    1.4413.26 &    1281301 &  O &    0.238 &   101.266 &  11.62 &   0.02 &  10.78 &   0.03 &  10.51 &   0.02 &  10.28 &   0.02 &  10.47 &   0.02 &  10.33 &   0.03 &  10.23 &   0.03 &   9.93 &   0.08
  SSTISAGEMA J050756.93-690601.2 &    1.4413.31 &    1281301 &  O &    0.243 &   206.313 &  12.80 &   0.02 &  11.95 &   0.02 &  11.70 &   0.02 &  11.61 &   0.02 &  11.76 &   0.02 &  11.63 &   0.03 &  11.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050729.14-690750.8 &    1.4413.35 &    1281298 &  O &    0.410 &   661.376 &  12.58 &   0.02 &  11.70 &   0.02 &  11.45 &   0.02 &  11.29 &   0.03 &  11.42 &   0.03 &  11.26 &   0.04 &  11.18 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050721.61-690818.4 &    1.4413.37 &    1205644 &  O &    0.236 &    88.778 &  12.42 &   0.02 &  11.52 &   0.03 &  11.29 &   0.02 &  11.06 &   0.03 &  11.11 &   0.03 &  11.00 &   0.03 &  10.88 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050749.37-690728.0 &    1.4413.41 &    1281298 &  O &    0.308 &   452.489 &  12.93 &   0.03 &  12.09 &   0.03 &  11.83 &   0.03 &  11.67 &   0.03 &  11.86 &   0.03 &  11.72 &   0.03 &  11.63 &   0.03 &  10.94 &   0.17
  SSTISAGEMA J050741.22-690752.6 &    1.4413.45 &    1281298 &  O &    0.561 &   115.287 &  12.19 &   0.02 &  11.37 &   0.02 &  11.11 &   0.02 &  10.88 &   0.02 &  10.93 &   0.02 &  10.77 &   0.03 &  10.59 &   0.03 &   9.49 &   0.05
  SSTISAGEMA J050743.21-690825.0 &    1.4413.47 &    1281297 &  O &    0.283 &    80.756 &  12.03 &   0.03 &  11.15 &   0.03 &  10.82 &   0.02 &  10.67 &   0.02 &  10.77 &   0.02 &  10.64 &   0.02 &  10.51 &   0.03 &   9.71 &   0.05
  SSTISAGEMA J050735.44-690405.4 &    1.4414.32 &    1281304 &  O &    0.402 &   493.340 &  12.95 &   0.03 &  12.07 &   0.02 &  11.84 &   0.02 &  11.71 &   0.03 &  11.60 &   0.03 &  11.45 &   0.04 &  11.28 &   0.04 &  10.29 &   0.09
  SSTISAGEMA J050758.65-690459.6 &    1.4414.33 &    1281303 &  O &    0.323 &   677.048 &  12.31 &   0.02 &  11.43 &   0.02 &  11.15 &   0.02 &  10.95 &   0.03 &  10.95 &   0.03 &  10.85 &   0.03 &  10.74 &   0.03 &   9.80 &   0.06
  SSTISAGEMA J050739.40-690257.0 &    1.4414.41 &    1281306 &  O &    0.472 &   124.008 &  11.99 &   0.02 &  11.10 &   0.03 &  10.82 &   0.02 &  10.65 &   0.03 &  10.68 &   0.03 &  10.52 &   0.03 &  10.40 &   0.04 &   9.73 &   0.05
  SSTISAGEMA J050757.24-685952.4 &    1.4415.13 &    1281311 &  O &    0.496 &   502.765 &  12.40 &   0.02 &  11.48 &   0.03 &  11.13 &   0.02 &  10.79 &   0.03 &  10.73 &   0.02 &  10.56 &   0.03 &  10.47 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050720.68-690016.7 &    1.4415.27 &    1205632 &  O &    0.537 &   966.184 &  12.08 &   0.02 &  11.12 &   0.02 &  10.80 &   0.02 &  10.55 &   0.02 &  10.68 &   0.03 &  10.49 &   0.03 &  10.41 &   0.03 &   9.30 &   0.05
  SSTISAGEMA J050753.41-685756.5 &    1.4415.35 &    1281314 &  O &    0.424 &    65.113 &  12.87 &   0.03 &  11.89 &   0.03 &  11.63 &   0.03 &  11.44 &   0.03 &  11.53 &   0.03 &  11.37 &   0.04 &  11.28 &   0.05 &   9.44 &   0.05
  SSTISAGEMA J050757.18-690128.4 &    1.4415.45 &    1281309 &  O &    0.529 &   111.970 &  12.17 &   0.02 &  11.20 &   0.02 &  10.95 &   0.02 &  10.70 &   0.03 &  10.68 &   0.02 &  10.57 &   0.03 &  10.39 &   0.03 &   9.27 &   0.04
  SSTISAGEMA J050746.24-685419.3 &    1.4416.10 &    1281320 &  O &    2.583 &   164.853 &  11.48 &   0.02 &  10.58 &   0.02 &  10.29 &   0.02 &  10.27 &   0.03 &  10.19 &   0.02 &   9.97 &   0.03 &   9.80 &   0.03 &   9.45 &   0.05
  SSTISAGEMA J050753.08-685447.1 &    1.4416.15 &    1281320 &  O &    0.503 &    61.166 &  11.83 &   0.02 &  10.94 &   0.02 &  10.68 &   0.02 &  10.53 &   0.02 &  10.69 &   0.02 &  10.51 &   0.03 &  10.49 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050732.73-685729.5 &    1.4416.16 &    1281315 &  O &    0.363 &   484.731 &  12.58 &   0.03 &  11.62 &   0.03 &  11.44 &   0.03 &  11.32 &   0.03 &  11.42 &   0.03 &  11.25 &   0.04 &  11.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050749.49-685632.3 &    1.4416.22 &    1281317 &  O &    0.290 &   166.889 &  12.45 &   0.02 &  11.49 &   0.02 &  11.23 &   0.02 &  11.06 &   0.03 &  11.08 &   0.04 &  10.91 &   0.03 &  10.81 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050731.40-685455.5 &    1.4416.26 &    1281320 &  O &    0.296 &   468.165 &  13.02 &   0.03 &  12.09 &   0.02 &  11.90 &   0.03 &  11.79 &   0.04 &  11.81 &   0.03 &  11.69 &   0.03 &  11.59 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050728.00-685534.6 &    1.4416.27 &    1205625 &  O &    1.968 &   335.458 &  11.75 &   0.03 &  10.89 &   0.03 &  10.53 &   0.02 &  10.10 &   0.03 &  10.07 &   0.02 &   9.93 &   0.03 &   9.78 &   0.03 &   8.98 &   0.03
  SSTISAGEMA J050729.47-685310.3 &    1.4417.11 &    1281322 &  O &    0.180 &  1040.580 &  12.09 &   0.03 &  11.18 &   0.02 &  10.85 &   0.02 &  10.53 &   0.02 &  10.63 &   0.02 &  10.46 &   0.03 &  10.28 &   0.03 &  10.35 &   0.11
  SSTISAGEMA J050724.10-685109.4 &    1.4417.15 &    1205618 &  O &    0.281 &    84.782 &  12.22 &   0.03 &  11.34 &   0.03 &  11.01 &   0.02 &  10.85 &   0.03 &  10.99 &   0.04 &  10.89 &   0.03 &  10.86 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050726.98-685251.3 &    1.4417.18 &    1205620 &  O &    0.066 &  1287.000 &  12.90 &   0.03 &  12.04 &   0.03 &  11.84 &   0.03 &  11.66 &   0.03 &  11.85 &   0.03 &  11.68 &   0.04 &  11.61 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050731.44-685213.6 &    1.4417.20 &    1281324 &  O &    0.602 &   493.583 &  12.99 &   0.03 &  12.05 &   0.02 &  11.91 &   0.02 &  11.70 &   0.03 &  11.74 &   0.03 &  11.62 &   0.04 &  11.50 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050734.88-685030.9 &    1.4417.21 &    1281327 &  O &    0.664 &   172.980 &  12.00 &   0.03 &  11.12 &   0.02 &  10.81 &   0.02 &  10.73 &   0.02 &  10.83 &   0.03 &  10.69 &   0.03 &  10.58 &   0.03 &   9.63 &   0.07
  SSTISAGEMA J050754.20-685013.2 &    1.4417.29 &    1281327 &  O &    0.633 &    94.823 &  12.49 &   0.02 &  11.60 &   0.02 &  11.33 &   0.02 &  11.22 &   0.03 &  11.23 &   0.03 &  11.05 &   0.03 &  10.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050726.25-684643.4 &    1.4418.24 &    1205610 &  O &    0.109 &  1420.450 &  12.45 &   0.03 &  11.63 &   0.03 &  11.38 &   0.03 &  11.27 &   0.03 &  11.36 &   0.03 &  11.27 &   0.03 &  11.21 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050732.64-684622.8 &    1.4418.28 &    1281334 &  O &    0.117 &    37.445 &  12.68 &   0.03 &  11.79 &   0.03 &  11.57 &   0.02 &  11.43 &   0.03 &  11.60 &   0.03 &  11.47 &   0.03 &  11.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050718.01-684915.4 &    1.4418.29 &    1205615 &  O &    0.041 &    30.866 &  12.81 &   0.03 &  11.98 &   0.03 &  11.79 &   0.03 &  11.70 &   0.03 &  11.87 &   0.04 &  11.71 &   0.04 &  11.66 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050722.61-684722.2 &    1.4418.34 &    1205611 &  O &    0.612 &   713.267 &  12.45 &   0.03 &  11.59 &   0.04 &  11.32 &   0.03 &  11.13 &   0.03 &  11.25 &   0.03 &  11.05 &   0.03 &  10.90 &   0.03 &  10.21 &   0.09
  SSTISAGEMA J050742.96-684351.6 &    1.4419.20 &    1281339 &  O &    0.124 &    66.872 &  12.51 &   0.02 &  11.62 &   0.02 &  11.39 &   0.02 &  11.29 &   0.02 &  11.44 &   0.02 &  11.29 &   0.03 &  11.25 &   0.03 &  10.04 &   0.09
  SSTISAGEMA J050822.52-692151.2 &    1.4530.11 &    1281273 &  O &    0.610 &   677.966 &  12.71 &   0.03 &  11.86 &   0.04 &  11.67 &   0.03 &  11.48 &   0.03 &  11.48 &   0.02 &  11.36 &   0.04 &  11.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050801.56-692213.1 &    1.4530.31 &    1281273 &  O &    0.258 &   120.395 &  12.26 &   0.02 &  11.40 &   0.02 &  11.06 &   0.03 &  10.78 &   0.02 &  10.82 &   0.02 &  10.62 &   0.03 &  10.51 &   0.02 &   9.95 &   0.07
  SSTISAGEMA J050803.57-692111.6 &    1.4531.13 &    1281275 &  O &    0.470 &   713.267 &  12.28 &   0.02 &  11.49 &   0.03 &  11.13 &   0.02 &  10.97 &   0.03 &  10.90 &   0.02 &  10.68 &   0.03 &  10.23 &   0.03 &   8.62 &   0.07
  SSTISAGEMA J050800.93-692053.8 &    1.4531.19 &    1281275 &  O &    0.270 &    81.241 &  12.99 &   0.03 &  12.22 &   0.03 &  11.88 &   0.03 &  11.85 &   0.03 &  11.97 &   0.03 &  11.85 &   0.04 &  11.76 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050804.61-691911.8 &    1.4531.28 &    1281278 &  O &    0.126 &    59.823 &  12.79 &   0.02 &  11.87 &   0.02 &  11.62 &   0.03 &  11.48 &   0.03 &  11.63 &   0.03 &  11.42 &   0.04 &  11.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050831.08-691438.4 &    1.4532.25 &    1281286 &  O &    0.119 &    63.743 &  12.55 &   0.02 &  11.72 &   0.02 &  11.52 &   0.03 &  11.35 &   0.03 &  11.51 &   0.02 &  11.33 &   0.03 &  11.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050843.92-691030.4 &    1.4533.21 &    1281713 &  O &    0.450 &   111.970 &  12.28 &   0.02 &  11.48 &   0.03 &  11.20 &   0.03 &  10.96 &   0.02 &  11.00 &   0.02 &  10.88 &   0.03 &  10.78 &   0.02 &  10.07 &   0.08
  SSTISAGEMA J050840.76-690632.5 &    1.4534.20 &    1281300 &  O &    0.226 &  1036.270 &  12.00 &   0.02 &  11.05 &   0.02 &  10.68 &   0.02 &  10.27 &   0.03 &  10.33 &   0.02 &  10.06 &   0.02 &   9.85 &   0.02 &   9.24 &   0.05
  SSTISAGEMA J050820.77-690930.3 &    1.4534.27 &    1281295 &  O &    0.334 &    82.467 &  12.61 &   0.02 &  11.76 &   0.02 &  11.52 &   0.02 &  11.32 &   0.02 &  11.39 &   0.02 &  11.17 &   0.03 &  11.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050824.82-690441.6 &   1.4535.104 &    1281303 &  O &    0.392 &   602.773 &  12.27 &   0.03 &  11.40 &   0.04 &  11.07 &   0.02 &  10.90 &   0.03 &  10.99 &   0.03 &  10.81 &   0.02 &  10.80 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050832.31-690257.1 &   1.4535.129 &    1281306 &  O &    0.266 &    88.075 &  12.75 &   0.02 &  11.84 &   0.03 &  11.54 &   0.02 &  11.31 &   0.03 &  11.49 &   0.02 &  11.25 &   0.03 &  11.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050800.72-690220.8 &    1.4535.90 &    1281307 &  O &    0.035 &    30.016 &  12.82 &   0.03 &  12.02 &   0.03 &  11.85 &   0.02 &  11.80 &   0.03 &  11.86 &   0.05 &  11.78 &   0.04 &  11.71 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050813.34-690145.1 &    1.4535.94 &    1281308 &  O &    0.109 &    49.046 &  12.33 &   0.02 &  11.39 &   0.02 &  11.12 &   0.02 &  10.99 &   0.03 &  11.13 &   0.03 &  11.01 &   0.03 &  10.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050831.63-685828.8 &    1.4536.19 &    1281314 &  O &    0.109 &   773.994 &  12.01 &   0.02 &  11.12 &   0.02 &  10.80 &   0.02 &  10.62 &   0.03 &  10.77 &   0.02 &  10.60 &   0.03 &  10.47 &   0.06 &   8.96 &   0.04
  SSTISAGEMA J050811.24-685817.8 &    1.4536.23 &    1281314 &  O &    0.125 &    88.645 &  12.76 &   0.03 &  11.86 &   0.03 &  11.55 &   0.03 &  11.23 &   0.03 &  11.24 &   0.03 &  11.09 &   0.03 &  10.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050839.98-690033.8 &    1.4536.27 &    1281310 &  O &    0.171 &   529.101 &  12.96 &   0.03 &  12.12 &   0.02 &  11.94 &   0.02 &  11.77 &   0.02 &  11.85 &   0.02 &  11.68 &   0.03 &  11.67 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050815.63-690039.0 &    1.4536.28 &    1281310 &  O &    0.058 &    33.118 &  12.87 &   0.02 &  12.05 &   0.02 &  11.83 &   0.02 &  11.66 &   0.03 &  11.88 &   0.02 &  11.70 &   0.04 &  11.61 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050809.55-685905.9 &    1.4536.38 &    1281313 &  O &    0.966 &   158.153 &  12.86 &   0.02 &  12.08 &   0.02 &  11.82 &   0.02 &  11.82 &   0.03 &  11.65 &   0.03 &  11.50 &   0.04 &  11.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050822.18-685403.9 &    1.4537.19 &    1281321 &  O &    0.289 &   100.786 &  12.26 &   0.02 &  11.42 &   0.02 &  11.17 &   0.03 &  10.95 &   0.03 &  11.11 &   0.02 &  10.96 &   0.03 &  10.88 &   0.04 &  10.79 &   0.17
  SSTISAGEMA J050837.06-685658.1 &    1.4537.23 &    1281316 &  O &    0.142 &   337.610 &  12.81 &   0.02 &  11.93 &   0.02 &  11.81 &   0.03 &  11.57 &   0.03 &  11.69 &   0.03 &  11.53 &   0.04 &  11.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050837.91-685519.1 &    1.4537.31 &    1281319 &  O &    0.127 &   749.064 &  12.65 &   0.03 &  11.76 &   0.02 &  11.54 &   0.02 &  11.48 &   0.03 &  11.55 &   0.03 &  11.42 &   0.03 &  11.38 &   0.04 &  10.31 &   0.10
  SSTISAGEMA J050833.45-685302.8 &    1.4538.17 &    1281682 &  O &    0.078 &    44.191 &  12.36 &   0.05 &  11.54 &   0.05 &  11.32 &   0.05 &  11.16 &   0.03 &  11.34 &   0.03 &  11.19 &   0.03 &  11.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050842.98-685234.9 &    1.4538.25 &    1281681 &  O &    0.216 &    54.768 &  12.32 &   0.02 &  11.40 &   0.03 &  11.15 &   0.03 &  10.92 &   0.02 &  11.13 &   0.03 &  10.94 &   0.04 &  10.88 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050832.84-685303.6 &    1.4538.28 &    1281682 &  O &    0.147 &   565.291 &  13.08 &   0.04 &  12.17 &   0.04 &  11.95 &   0.03 &  11.87 &   0.03 &  12.04 &   0.03 &  11.94 &   0.05 &  11.82 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050800.28-685140.3 &     1.4538.7 &    1281325 &  O &    0.522 &   185.014 &  11.00 &   0.02 &  10.11 &   0.02 &   9.78 &   0.02 &   9.56 &   0.03 &   9.73 &   0.02 &   9.54 &   0.03 &   9.42 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050832.57-684544.0 &    1.4539.47 &    1281335 &  O &    0.054 &    32.370 &  12.82 &   0.02 &  11.92 &   0.02 &  11.76 &   0.02 &  11.72 &   0.03 &  11.82 &   0.02 &  11.67 &   0.03 &  11.66 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050817.37-684643.2 &    1.4539.49 &    1281333 &  O &    0.130 &   399.361 &  12.52 &   0.03 &  11.65 &   0.03 &  11.32 &   0.03 &  10.99 &   0.02 &  11.09 &   0.02 &  10.94 &   0.03 &  10.78 &   0.03 &   9.77 &   0.07
  SSTISAGEMA J050810.90-684736.5 &    1.4539.50 &    1281332 &  O &    0.060 &    50.037 &  12.92 &   0.02 &  12.06 &   0.03 &  11.88 &   0.02 &  11.77 &   0.03 &  11.87 &   0.02 &  11.79 &   0.04 &  11.75 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050814.39-684455.3 &   1.4540.115 &    1281337 &  O &    3.061 &   144.697 &  13.09 &   0.02 &  12.29 &   0.02 &  11.92 &   0.02 &  11.64 &   0.02 &  11.52 &   0.02 &  11.32 &   0.03 &  11.11 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J050824.07-684525.0 &    1.4540.22 &    1281336 &  O &    0.156 &    62.143 &  12.25 &   0.02 &  11.34 &   0.02 &  11.10 &   0.02 &  11.01 &   0.02 &  11.20 &   0.02 &  11.05 &   0.03 &  11.01 &   0.03 &   9.73 &   0.06
  SSTISAGEMA J050839.52-684345.5 &    1.4540.30 &    1281339 &  O &    0.084 &    44.117 &  12.35 &   0.04 &  11.44 &   0.03 &  11.22 &   0.03 &  11.10 &   0.03 &  11.23 &   0.02 &  11.10 &   0.03 &  11.04 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050857.86-691944.0 &    1.4652.19 &    1281727 &  O &    0.054 &    26.329 &  12.96 &   0.03 &  12.11 &   0.02 &  11.96 &   0.02 &  11.86 &   0.03 &  12.02 &   0.02 &  11.89 &   0.04 &  11.85 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050911.51-691617.4 &    1.4653.12 &    1281722 &  O &    0.227 &  1040.580 &  11.88 &   0.02 &  10.98 &   0.03 &  10.68 &   0.03 &  10.47 &   0.03 &  10.68 &   0.03 &  10.48 &   0.03 &  10.31 &   0.03 &  10.10 &   0.09
  SSTISAGEMA J050907.05-691708.7 &    1.4653.14 &    1281723 &  O &    0.113 &    76.447 &  12.51 &   0.03 &  11.60 &   0.03 &  11.38 &   0.03 &  11.19 &   0.02 &  11.34 &   0.02 &  11.16 &   0.03 &  11.07 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050850.20-691648.7 &    1.4653.20 &    1281722 &  O &    0.283 &   186.289 &  12.25 &   0.02 &  11.38 &   0.02 &  11.05 &   0.02 &  10.77 &   0.03 &  10.87 &   0.02 &  10.65 &   0.03 &  10.55 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050902.80-691020.8 &    1.4654.67 &    1281712 &  O &    0.655 &   163.854 &  11.66 &   0.02 &  10.79 &   0.02 &  10.46 &   0.02 &  10.14 &   0.02 &  10.33 &   0.02 &  10.14 &   0.03 &  10.01 &   0.03 &   9.61 &   0.06
  SSTISAGEMA J050854.96-691158.0 &    1.4654.69 &    1281715 &  O &    0.487 &    97.191 &  12.94 &   0.03 &  11.98 &   0.03 &  11.76 &   0.02 &  11.66 &   0.03 &  11.78 &   0.03 &  11.64 &   0.04 &  11.54 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050907.43-685922.3 &    1.4657.12 &    1281693 &  O &    0.189 &    71.434 &  11.62 &   0.02 &  10.75 &   0.03 &  10.48 &   0.03 &  10.28 &   0.02 &  10.47 &   0.02 &  10.31 &   0.02 &  10.22 &   0.02 &   9.60 &   0.06
  SSTISAGEMA J050859.32-685959.2 &    1.4657.13 &    1281694 &  O &    0.115 &    68.046 &  12.37 &   0.02 &  11.49 &   0.03 &  11.28 &   0.03 &  11.12 &   0.02 &  11.28 &   0.02 &  11.13 &   0.02 &  11.12 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050919.69-690104.0 &    1.4657.17 &    1281695 &  O &    0.124 &   796.813 &  12.22 &   0.03 &  11.35 &   0.03 &  11.14 &   0.03 &  11.12 &   0.04 &  11.05 &   0.04 &  11.02 &   0.03 &  11.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050911.83-685749.8 &    1.4657.23 &    1281690 &  O &    0.263 &   532.198 &  12.94 &   0.03 &  12.12 &   0.03 &  11.97 &   0.03 &  11.82 &   0.03 &  11.94 &   0.02 &  11.83 &   0.03 &  11.83 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050859.16-690107.4 &    1.4657.24 &    1281695 &  O &    0.693 &   128.949 &  12.01 &   0.02 &  11.13 &   0.03 &  10.76 &   0.02 &  10.58 &   0.02 &  10.67 &   0.02 &  10.48 &   0.03 &  10.37 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050910.15-690052.3 &    1.4657.31 &    1281695 &  O &    0.444 &   846.740 &  11.83 &   0.02 &  10.94 &   0.03 &  10.62 &   0.03 &  10.34 &   0.02 &  10.32 &   0.02 &  10.15 &   0.03 &   9.82 &   0.02 &   8.55 &   0.03
  SSTISAGEMA J050852.43-685539.5 &    1.4658.34 &    1281686 &  O &    0.412 &   168.947 &  12.50 &   0.02 &  11.62 &   0.02 &  11.33 &   0.03 &  11.12 &   0.02 &  11.18 &   0.02 &  11.01 &   0.04 &  10.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050909.71-685520.5 &    1.4658.36 &    1281686 &  O &    0.942 &   221.092 &  12.43 &   0.02 &  11.50 &   0.03 &  11.21 &   0.03 &  10.98 &   0.03 &  11.06 &   0.03 &  10.87 &   0.03 &  10.73 &   0.04 &   9.90 &   0.10
  SSTISAGEMA J050906.50-685016.3 &    1.4659.59 &    1281676 &  O &    0.035 &    34.200 &  12.94 &   0.03 &  12.08 &   0.03 &  11.86 &   0.03 &  11.81 &   0.03 &  11.91 &   0.03 &  11.77 &   0.03 &  11.75 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050848.40-685022.3 &    1.4659.65 &    1281677 &  O &    0.627 &    71.251 &  12.80 &   0.05 &  11.87 &   0.04 &  11.68 &   0.04 &  11.42 &   0.02 &  11.39 &   0.03 &  11.21 &   0.03 &  10.91 &   0.02 &   9.98 &   0.11
  SSTISAGEMA J050848.69-685141.9 &    1.4659.67 &    1281679 &  O &    0.627 &   149.477 &  12.83 &   0.02 &  12.00 &   0.02 &  11.79 &   0.03 &  11.65 &   0.03 &  11.67 &   0.03 &  11.59 &   0.04 &  11.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050912.15-685324.8 &    1.4659.76 &    1281682 &  O &    0.435 &  1040.580 &  12.47 &   0.03 &  11.63 &   0.03 &  11.30 &   0.03 &  11.11 &   0.05 &  11.09 &   0.03 &  10.89 &   0.03 &  10.76 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050902.75-684552.7 &    1.4660.40 &    1281668 &  O &    0.136 &   484.731 &  12.58 &   0.05 &  11.63 &   0.06 &  11.40 &   0.05 &  11.27 &   0.03 &  11.43 &   0.03 &  11.27 &   0.04 &  11.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050903.51-684911.0 &    1.4660.71 &    1281675 &  O &    0.268 &    39.056 &  13.07 &   0.02 &  12.13 &   0.02 &  11.91 &   0.03 &  11.80 &   0.02 &  11.92 &   0.02 &  11.79 &   0.04 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050008.50-701502.1 &   10.3186.19 &    1203625 &  O &    0.085 &    47.454 &  12.35 &   0.02 &  11.47 &   0.03 &  11.21 &   0.03 &  11.12 &   0.03 &  11.19 &   0.03 &  11.10 &   0.03 &  11.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050021.77-701255.6 &   10.3187.12 &    1203778 &  O &    0.041 &    49.312 &  12.67 &   0.03 &  11.87 &   0.03 &  11.68 &   0.03 &  11.56 &   0.03 &  11.64 &   0.02 &  11.51 &   0.03 &  11.53 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050005.04-700828.3 &   10.3188.12 &    1203618 &  O &    0.089 &    35.493 &  12.81 &   0.03 &  11.95 &   0.03 &  11.71 &   0.03 &  11.59 &   0.02 &  11.74 &   0.02 &  11.61 &   0.03 &  11.60 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050011.40-700907.8 &    10.3188.9 &    1203619 &  O &    0.063 &    34.018 &  12.66 &   0.02 &  11.84 &   0.03 &  11.60 &   0.03 &  11.51 &   0.03 &  11.65 &   0.02 &  11.55 &   0.03 &  11.47 &   0.03 &  10.44 &   0.13
  SSTISAGEMA J050006.90-700352.1 &   10.3189.15 &    1203614 &  O &    0.235 &  1210.650 &  11.27 &   0.02 &  10.34 &   0.02 &  10.13 &   0.03 &   9.96 &   0.02 &  10.10 &   0.02 &   9.97 &   0.02 &   9.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050022.63-695818.4 &   10.3190.11 &    1203794 &  O &    0.405 &    62.716 &  11.90 &   0.02 &  11.01 &   0.02 &  10.75 &   0.02 &  10.62 &   0.02 &  10.80 &   0.02 &  10.60 &   0.02 &  10.56 &   0.03 &  10.43 &   0.11
  SSTISAGEMA J050024.89-695847.0 &   10.3190.13 &    1203793 &  O &    0.145 &    66.872 &  12.57 &   0.03 &  11.65 &   0.03 &  11.41 &   0.03 &  11.30 &   0.03 &  11.37 &   0.02 &  11.23 &   0.03 &  11.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050032.91-694544.3 &   10.3193.10 &    1203807 &  O &    0.144 &   114.811 &  12.32 &   0.03 &  11.43 &   0.03 &  11.20 &   0.03 &  11.05 &   0.03 &  11.20 &   0.03 &  11.07 &   0.03 &  11.00 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050052.44-701038.3 &   10.3308.10 &    1203781 &  O &    0.637 &   207.598 &  12.47 &   0.02 &  11.55 &   0.02 &  11.28 &   0.03 &  11.11 &   0.03 &  11.26 &   0.02 &  11.11 &   0.03 &  10.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050037.11-700524.2 &    10.3310.7 &    1203786 &  O &    0.084 &    59.042 &  12.65 &   0.03 &  11.78 &   0.03 &  11.55 &   0.03 &  11.45 &   0.02 &  11.60 &   0.03 &  11.50 &   0.04 &  11.42 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050104.34-695901.7 &   10.3311.23 &    1203793 &  O &    0.499 &   105.463 &  12.42 &   0.02 &  11.52 &   0.03 &  11.25 &   0.03 &  10.94 &   0.02 &  10.94 &   0.02 &  10.78 &   0.03 &  10.65 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050038.20-695153.9 &   10.3313.11 &    1203800 &  O &    0.222 &   128.949 &  11.70 &   0.02 &  10.70 &   0.03 &  10.37 &   0.02 &  10.02 &   0.02 &  10.13 &   0.03 &   9.97 &   0.03 &   9.73 &   0.03 &   9.31 &   0.04
  SSTISAGEMA J050035.35-694409.0 &   10.3315.15 &    1203809 &  O &    0.078 &   577.367 &  12.75 &   0.03 &  11.81 &   0.03 &  11.64 &   0.03 &  11.57 &   0.03 &  11.68 &   0.03 &  11.55 &   0.03 &  11.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050100.88-694243.8 &   10.3315.16 &    1203811 &  O &    0.567 &   933.707 &  12.69 &   0.02 &  11.81 &   0.02 &  11.54 &   0.03 &  11.44 &   0.03 &  11.58 &   0.03 &  11.43 &   0.03 &  11.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050107.84-693721.4 &   10.3317.15 &    1203817 &  O &    0.102 &    42.733 &  12.17 &   0.02 &  11.31 &   0.03 &  11.11 &   0.03 &  10.99 &   0.02 &  11.13 &   0.02 &  11.03 &   0.03 &  11.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050055.04-693635.5 &   10.3317.19 &    1203818 &  O &    0.079 &    34.857 &  12.74 &   0.02 &  11.85 &   0.03 &  11.67 &   0.02 &  11.53 &   0.02 &  11.70 &   0.02 &  11.56 &   0.03 &  11.54 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050059.99-693446.1 &   10.3317.25 &    1203820 &  O &    0.228 &   542.888 &  12.92 &   0.02 &  12.00 &   0.03 &  11.77 &   0.03 &  11.62 &   0.03 &  11.74 &   0.03 &  11.60 &   0.04 &  11.55 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050110.78-693438.1 &   10.3317.30 &    1203821 &  O &    0.185 &   577.367 &  13.17 &   0.02 &  12.24 &   0.03 &  11.94 &   0.03 &  11.63 &   0.03 &  11.66 &   0.02 &  11.52 &   0.03 &  11.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050058.38-693442.9 &   10.3317.31 &    1203820 &  O &    0.243 &   821.018 &  12.47 &   0.02 &  11.61 &   0.03 &  11.32 &   0.03 &  11.15 &   0.03 &  11.31 &   0.02 &  11.17 &   0.03 &  11.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050145.98-701257.1 &   10.3429.25 &    1204294 &  O &    0.106 &   577.367 &  12.80 &   0.03 &  11.95 &   0.03 &  11.70 &   0.03 &  11.56 &   0.03 &  11.73 &   0.02 &  11.63 &   0.03 &  11.51 &   0.03 &  10.69 &   0.16
  SSTISAGEMA J050151.63-701020.6 &   10.3429.33 &    1204291 &  O &    0.458 &   140.964 &  12.07 &   0.02 &  11.16 &   0.03 &  10.86 &   0.02 &  10.58 &   0.02 &  10.73 &   0.03 &  10.59 &   0.03 &  10.44 &   0.03 &  10.06 &   0.10
  SSTISAGEMA J050152.28-700721.0 &   10.3430.13 &    1204288 &  O &    0.135 &    68.559 &  12.53 &   0.02 &  11.71 &   0.03 &  11.44 &   0.03 &  11.28 &   0.03 &  11.52 &   0.03 &  11.39 &   0.03 &  11.30 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050123.97-700553.7 &    10.3430.8 &    1203786 &  O &    3.006 &   315.956 &  10.60 &   0.02 &   9.73 &   0.02 &   9.26 &   0.02 &   8.74 &   0.03 &   8.52 &   0.03 &   8.33 &   0.02 &   8.10 &   0.02 &   6.92 &   0.02
  SSTISAGEMA J050156.21-700351.3 &   10.3431.13 &    1204284 &  O &    0.196 &   110.607 &  11.16 &   0.02 &  10.29 &   0.03 &   9.98 &   0.02 &   9.89 &   0.02 &  10.03 &   0.02 &   9.88 &   0.02 &   9.82 &   0.03 &   9.75 &   0.06
  SSTISAGEMA J050137.61-700517.5 &   10.3431.35 &    1204286 &  O &    0.262 &   796.813 &  12.11 &   0.02 &  11.19 &   0.02 &  10.93 &   0.02 &  10.67 &   0.02 &  10.74 &   0.02 &  10.58 &   0.03 &  10.47 &   0.03 &   9.33 &   0.06
  SSTISAGEMA J050132.27-700013.5 &   10.3432.19 &    1204280 &  O &    0.048 &    51.164 &  12.76 &   0.02 &  11.93 &   0.03 &  11.65 &   0.03 &  11.60 &   0.02 &  11.72 &   0.02 &  11.60 &   0.03 &  11.57 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050149.43-700040.5 &   10.3432.20 &    1204281 &  O &    0.324 &   713.267 &  12.34 &   0.02 &  11.46 &   0.03 &  11.17 &   0.03 &  11.01 &   0.03 &  11.06 &   0.03 &  10.91 &   0.03 &  10.82 &   0.03 &  10.30 &   0.10
  SSTISAGEMA J050136.16-695505.4 &   10.3433.60 &    1204275 &  O &    0.070 &    57.425 &  12.50 &   0.02 &  11.68 &   0.03 &  11.44 &   0.03 &  11.31 &   0.03 &  11.49 &   0.02 &  11.31 &   0.03 &  11.32 &   0.03 &  10.93 &   0.16
  SSTISAGEMA J050150.88-695533.5 &   10.3433.63 &    1204275 &  O &    0.106 &   753.012 &  12.76 &   0.03 &  11.92 &   0.03 &  11.64 &   0.03 &  11.53 &   0.02 &  11.69 &   0.02 &  11.50 &   0.03 &  11.47 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050127.18-695307.8 &   10.3434.14 &    1203799 &  O &    0.577 &   512.033 &  12.77 &   0.04 &  11.90 &   0.03 &  11.68 &   0.03 &  11.57 &   0.02 &  11.68 &   0.02 &  11.53 &   0.02 &  11.51 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050156.42-695131.4 &   10.3434.15 &    1204271 &  O &    0.045 &    37.291 &  12.65 &   0.02 &  11.84 &   0.03 &  11.59 &   0.02 &  11.44 &   0.02 &  11.62 &   0.02 &  11.50 &   0.03 &  11.45 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050121.91-695249.7 &   10.3434.19 &    1203799 &  O &    0.408 &    81.447 &  12.80 &   0.03 &  11.90 &   0.03 &  11.66 &   0.03 &  11.41 &   0.02 &  11.45 &   0.02 &  11.30 &   0.03 &  11.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050135.79-694734.5 &   10.3435.22 &    1204267 &  O &    0.568 &   589.623 &  12.42 &   0.03 &  11.58 &   0.03 &  11.30 &   0.03 &  11.15 &   0.03 &  11.19 &   0.04 &  11.11 &   0.03 &  11.04 &   0.03 &  10.72 &   0.15
  SSTISAGEMA J050158.42-694408.5 &   10.3436.11 &    1204263 &  O &    0.302 &   753.012 &  12.40 &   0.02 &  11.46 &   0.03 &  11.18 &   0.03 &  10.86 &   0.02 &  11.00 &   0.02 &  10.83 &   0.02 &  10.73 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050127.88-694354.7 &   10.3436.18 &    1203809 &  O &    0.780 &   873.362 &  12.13 &   0.02 &  11.25 &   0.03 &  10.88 &   0.02 &  10.70 &   0.03 &  10.78 &   0.02 &  10.57 &   0.03 &  10.22 &   0.03 &   8.14 &   0.02
  SSTISAGEMA J050202.21-694036.3 &   10.3437.11 &    1204258 &  O &    2.313 &   165.865 &  12.91 &   0.02 &  12.13 &   0.02 &  11.78 &   0.03 &  11.17 &   0.03 &  10.97 &   0.03 &  10.77 &   0.03 &  10.64 &   0.03 &  10.37 &   0.10
  SSTISAGEMA J050131.31-694107.2 &   10.3437.13 &    1204259 &  O &    0.227 &  1126.130 &  11.82 &   0.02 &  10.88 &   0.02 &  10.66 &   0.02 &  10.55 &   0.02 &  10.71 &   0.02 &  10.54 &   0.02 &  10.51 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J050135.56-693812.5 &   10.3437.15 &    1204255 &  O &    0.194 &   484.731 &  12.99 &   0.04 &  12.21 &   0.03 &  11.95 &   0.03 &  11.82 &   0.02 &  11.97 &   0.02 &  11.86 &   0.03 &  11.76 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050158.64-693558.9 &    10.3438.4 &    1204253 &  O &    0.203 &  1126.130 &  11.90 &   0.02 &  11.06 &   0.02 &  10.78 &   0.02 &  10.59 &   0.02 &  10.76 &   0.03 &  10.60 &   0.03 &  10.50 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050157.97-693447.0 &    10.3438.7 &    1204251 &  O &    0.122 &   602.773 &  12.64 &   0.03 &  11.78 &   0.03 &  11.63 &   0.03 &  11.40 &   0.03 &  11.59 &   0.03 &  11.42 &   0.03 &  11.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050237.81-700709.4 &   10.3551.19 &    1204288 &  O &    0.628 &   113.379 &  12.37 &   0.02 &  11.48 &   0.02 &  11.24 &   0.03 &  11.02 &   0.02 &  11.02 &   0.03 &  10.89 &   0.03 &  10.79 &   0.03 &   9.90 &   0.09
  SSTISAGEMA J050234.32-700610.2 &    10.3551.8 &    1204287 &  O &    0.169 &  1126.130 &  11.75 &   0.02 &  10.88 &   0.03 &  10.63 &   0.02 &  10.42 &   0.02 &  10.61 &   0.02 &  10.48 &   0.03 &  10.41 &   0.03 &  10.11 &   0.09
  SSTISAGEMA J050205.38-700223.3 &   10.3552.15 &    1204283 &  O &    0.178 &    63.890 &  12.98 &   0.03 &  12.11 &   0.03 &  11.89 &   0.03 &  11.74 &   0.02 &  11.86 &   0.03 &  11.77 &   0.04 &  11.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050221.87-695816.0 &   10.3553.14 &    1204278 &  O &    1.238 &   200.200 &  12.51 &   0.02 &  11.69 &   0.03 &  11.37 &   0.02 &  11.06 &   0.03 &  11.17 &   0.03 &  10.98 &   0.03 &  10.74 &   0.03 &  10.26 &   0.09
  SSTISAGEMA J050221.30-695740.9 &    10.3553.9 &    1204278 &  O &    0.534 &   428.633 &  10.94 &   0.02 &   9.95 &   0.03 &   9.57 &   0.02 &   9.39 &   0.03 &   9.39 &   0.02 &   9.17 &   0.03 &   9.08 &   0.03 &   8.18 &   0.03
  SSTISAGEMA J050232.44-695559.2 &   10.3554.75 &    1204276 &  O &    0.069 &    50.314 &  12.37 &   0.02 &  11.50 &   0.03 &  11.28 &   0.03 &  11.10 &   0.03 &  11.28 &   0.02 &  11.12 &   0.03 &  11.07 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050210.34-695546.4 &   10.3554.77 &    1204276 &  O &    0.200 &   137.400 &  12.52 &   0.02 &  11.62 &   0.03 &  11.32 &   0.02 &  11.17 &   0.03 &  11.22 &   0.02 &  11.07 &   0.03 &  10.99 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050226.84-695055.8 &   10.3555.11 &    1204270 &  O &    0.101 &   502.765 &  12.86 &   0.02 &  11.99 &   0.03 &  11.75 &   0.03 &  11.65 &   0.03 &  11.77 &   0.02 &  11.66 &   0.03 &  11.60 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050236.72-695017.4 &    10.3555.7 &    1204270 &  O &    0.239 &   966.184 &  12.18 &   0.03 &  11.25 &   0.03 &  10.90 &   0.02 &  10.48 &   0.02 &  10.57 &   0.02 &  10.39 &   0.02 &  10.24 &   0.02 &   9.83 &   0.07
  SSTISAGEMA J050236.36-694932.1 &   10.3556.10 &    1204269 &  O &    0.135 &   372.162 &  12.83 &   0.03 &  12.03 &   0.03 &  11.81 &   0.03 &  11.66 &   0.02 &  11.82 &   0.02 &  11.71 &   0.03 &  11.66 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050228.78-694616.8 &   10.3556.11 &    1204265 &  O &    0.333 &   661.376 &  12.72 &   0.03 &  11.88 &   0.03 &  11.62 &   0.03 &  11.50 &   0.02 &  11.63 &   0.02 &  11.49 &   0.03 &  11.46 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050217.60-693848.6 &   10.3558.15 &    1204256 &  O &    1.151 &   226.603 &  12.22 &   0.03 &  11.39 &   0.03 &  11.10 &   0.03 &  10.96 &   0.03 &  11.03 &   0.03 &  10.92 &   0.03 &  10.82 &   0.04 &  10.58 &   0.13
  SSTISAGEMA J050219.39-693744.6 &   10.3558.17 &    1204255 &  O &    0.069 &   578.704 &  12.69 &   0.03 &  11.85 &   0.03 &  11.62 &   0.03 &  11.53 &   0.02 &  11.67 &   0.03 &  11.52 &   0.02 &  11.45 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050246.72-693516.4 &   10.3559.16 &    1204497 &  O &    0.030 &    30.936 &  12.83 &   0.03 &  11.96 &   0.03 &  11.75 &   0.02 &  11.68 &   0.02 &  11.82 &   0.02 &  11.70 &   0.03 &  11.66 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050221.23-693458.6 &   10.3559.24 &    1204252 &  O &    0.563 &   719.942 &  12.58 &   0.03 &  11.69 &   0.03 &  11.43 &   0.03 &  11.23 &   0.02 &  11.36 &   0.03 &  11.18 &   0.02 &  11.08 &   0.03 &  10.12 &   0.08
  SSTISAGEMA J050230.13-693646.0 &   10.3559.33 &    1204254 &  O &    0.620 &   796.813 &  12.08 &   0.02 &  11.26 &   0.03 &  10.91 &   0.02 &  10.71 &   0.02 &  10.76 &   0.02 &  10.54 &   0.03 &  10.14 &   0.03 &   8.33 &   0.03
  SSTISAGEMA J050327.66-701517.9 &   10.3670.14 &    1204453 &  O &    0.130 &    83.479 &  12.52 &   0.02 &  11.66 &   0.03 &  11.41 &   0.03 &  11.20 &   0.03 &  11.00 &   0.03 &  10.73 &   0.03 &   9.63 &   0.03 &   7.92 &   0.03
  SSTISAGEMA J050306.68-701352.9 &   10.3670.18 &    1204454 &  O &    0.264 &   694.927 &  12.47 &   0.02 &  11.59 &   0.03 &  11.35 &   0.02 &  11.16 &   0.03 &  11.27 &   0.03 &  11.14 &   0.03 &  11.03 &   0.03 &  10.06 &   0.07
  SSTISAGEMA J050317.89-701437.3 &    10.3670.9 &    1204454 &  O &    0.038 &    41.183 &  12.36 &   0.03 &  11.58 &   0.03 &  11.32 &   0.02 &  11.22 &   0.03 &  11.37 &   0.03 &  11.19 &   0.03 &  11.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050258.33-701253.8 &   10.3671.17 &    1204455 &  O &    0.076 &    40.751 &  12.90 &   0.02 &  12.12 &   0.03 &  11.90 &   0.03 &  11.80 &   0.03 &  11.93 &   0.02 &  11.80 &   0.03 &  11.83 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050328.43-700146.0 &   10.3673.24 &    1204468 &  O &    0.299 &   770.416 &  12.37 &   0.02 &  11.48 &   0.02 &  11.26 &   0.02 &  11.12 &   0.03 &  11.24 &   0.03 &  11.04 &   0.03 &  10.98 &   0.03 &  10.59 &   0.14
  SSTISAGEMA J050306.05-695638.7 &  10.3675.112 &    1204473 &  O &    0.099 &    71.813 &  12.21 &   0.02 &  11.40 &   0.03 &  11.14 &   0.03 &  11.02 &   0.03 &  11.11 &   0.04 &  11.01 &   0.03 &  10.94 &   0.04 &  10.08 &   0.11
  SSTISAGEMA J050303.13-694946.0 &   10.3676.12 &    1204480 &  O &    0.039 &    50.037 &  12.24 &   0.03 &  11.37 &   0.03 &  11.10 &   0.03 &  10.82 &   0.02 &  11.08 &   0.02 &  10.93 &   0.02 &  10.80 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J050327.15-695057.6 &   10.3676.13 &    1204479 &  O &    0.219 &    70.235 &  12.38 &   0.02 &  11.53 &   0.03 &  11.36 &   0.03 &  11.19 &   0.03 &  11.27 &   0.03 &  11.20 &   0.03 &  11.14 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050308.75-695153.5 &   10.3676.16 &    1204478 &  O &    0.217 &    57.914 &  12.68 &   0.03 &  11.86 &   0.03 &  11.69 &   0.04 &  11.56 &   0.04 &  11.72 &   0.03 &  11.53 &   0.04 &  11.50 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050250.24-695234.1 &   10.3676.26 &    1204477 &  O &    0.395 &   180.115 &  12.45 &   0.02 &  11.61 &   0.03 &  11.34 &   0.03 &  11.08 &   0.03 &  11.01 &   0.04 &  10.88 &   0.03 &  10.79 &   0.03 &  10.45 &   0.12
  SSTISAGEMA J050253.64-695233.8 &   10.3676.35 &    1204477 &  O &    0.564 &  1584.790 &  12.00 &   0.02 &  11.16 &   0.03 &  10.84 &   0.03 &  10.45 &   0.02 &  10.55 &   0.02 &  10.38 &   0.03 &  10.26 &   0.03 &   9.73 &   0.06
  SSTISAGEMA J050325.53-694703.1 &   10.3677.14 &    1204483 &  O &    0.389 &   657.895 &  12.74 &   0.03 &  11.87 &   0.03 &  11.64 &   0.02 &  11.46 &   0.02 &  11.60 &   0.02 &  11.44 &   0.03 &  11.42 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050309.81-694923.1 &   10.3677.17 &    1204481 &  O &    0.105 &   713.267 &  12.76 &   0.03 &  11.90 &   0.03 &  11.60 &   0.03 &  11.40 &   0.02 &  11.61 &   0.02 &  11.41 &   0.03 &  11.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050308.34-694223.0 &   10.3678.12 &    1204489 &  O &    0.040 &    40.509 &  12.34 &   0.02 &  11.54 &   0.02 &  11.30 &   0.02 &  11.18 &   0.02 &  11.40 &   0.02 &  11.24 &   0.02 &  11.19 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J050323.35-694537.9 &   10.3678.13 &    1204485 &  O &    0.190 &    82.162 &  12.02 &   0.02 &  11.11 &   0.02 &  10.94 &   0.02 &  10.76 &   0.02 &  10.93 &   0.01 &  10.79 &   0.02 &  10.71 &   0.02 &  10.36 &   0.10
  SSTISAGEMA J050303.99-694521.0 &   10.3678.15 &    1204485 &  O &    0.547 &   150.286 &  13.16 &   0.03 &  12.25 &   0.03 &  11.92 &   0.03 &  11.55 &   0.02 &  11.62 &   0.02 &  11.46 &   0.02 &  11.31 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J050250.65-694107.8 &   10.3679.11 &    1204490 &  O &    0.039 &    45.444 &  12.82 &   0.03 &  11.97 &   0.03 &  11.78 &   0.03 &  11.67 &   0.02 &  11.83 &   0.02 &  11.67 &   0.03 &  11.68 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050330.34-694109.5 &   10.3679.12 &    1204490 &  O &    0.119 &   512.033 &  12.64 &   0.03 &  11.78 &   0.03 &  11.53 &   0.02 &  11.40 &   0.02 &  11.51 &   0.03 &  11.36 &   0.03 &  11.13 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J050309.25-693435.9 &    10.3680.8 &    1204498 &  O &    0.036 &    33.239 &  12.74 &   0.03 &  11.89 &   0.04 &  11.69 &   0.03 &  11.62 &   0.03 &  11.74 &   0.03 &  11.65 &   0.04 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050325.43-693258.9 &    10.3681.3 &    1204500 &  O &    0.199 &   998.004 &  11.79 &   0.03 &  10.95 &   0.03 &  10.62 &   0.02 &  10.42 &   0.03 &  10.66 &   0.03 &  10.48 &   0.03 &  10.41 &   0.04 &   9.98 &   0.06
  SSTISAGEMA J050322.16-693234.8 &    10.3681.6 &    1204501 &  O &    0.433 &   131.234 &  11.97 &   0.02 &  11.06 &   0.03 &  10.77 &   0.03 &  10.54 &   0.02 &  10.63 &   0.03 &  10.47 &   0.03 &  10.37 &   0.03 &   9.51 &   0.06
  SSTISAGEMA J050400.90-701033.7 &   10.3792.14 &    1204983 &  O &    0.118 &   521.921 &  13.04 &   0.04 &  12.23 &   0.04 &  12.00 &   0.04 &  11.88 &   0.03 &  12.09 &   0.03 &  11.85 &   0.04 &  11.75 &   0.06 &   9.64 &   0.06
  SSTISAGEMA J050409.73-700600.3 &   10.3793.13 &    1204978 &  O &    0.859 &   221.043 &  12.21 &   0.03 &  11.37 &   0.02 &  11.00 &   0.02 &  10.81 &   0.03 &  10.86 &   0.03 &  10.72 &   0.03 &  10.65 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050334.20-700530.0 &   10.3794.14 &    1204463 &  O &    0.147 &    55.664 &  12.77 &   0.04 &  11.92 &   0.04 &  11.69 &   0.04 &  11.57 &   0.03 &  11.75 &   0.03 &  11.59 &   0.03 &  11.62 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050345.17-700505.5 &   10.3794.21 &    1204464 &  O &    0.211 &    72.574 &  12.72 &   0.03 &  11.87 &   0.04 &  11.63 &   0.03 &  11.40 &   0.03 &  11.57 &   0.02 &  11.38 &   0.04 &  11.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050354.33-695808.0 &   10.3795.15 &    1204969 &  O &    0.486 &   101.153 &  12.47 &   0.02 &  11.59 &   0.02 &  11.33 &   0.02 &  11.04 &   0.03 &  10.99 &   0.02 &  10.83 &   0.03 &  10.75 &   0.02 &  10.29 &   0.09
  SSTISAGEMA J050351.71-695917.8 &    10.3795.9 &    1204470 &  O &    0.578 &   221.043 &  12.28 &   0.02 &  11.43 &   0.02 &  11.12 &   0.02 &  10.86 &   0.03 &  10.92 &   0.03 &  10.81 &   0.03 &  10.66 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050340.78-695624.8 &  10.3796.115 &    1204473 &  O &    0.224 &    68.213 &  12.71 &   0.02 &  11.86 &   0.03 &  11.63 &   0.03 &  11.38 &   0.03 &  11.56 &   0.03 &  11.44 &   0.04 &  11.28 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050400.69-695011.4 &   10.3797.13 &    1204960 &  O &    0.081 &    56.825 &  12.70 &   0.02 &  11.87 &   0.03 &  11.60 &   0.03 &  11.52 &   0.02 &  11.66 &   0.02 &  11.52 &   0.03 &  11.48 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050358.74-695242.6 &    10.3797.9 &    1204963 &  O &    0.789 &   117.275 &  12.17 &   0.03 &  11.37 &   0.03 &  11.07 &   0.03 &  10.93 &   0.03 &  10.98 &   0.02 &  10.80 &   0.03 &  10.73 &   0.03 &  10.32 &   0.09
  SSTISAGEMA J050359.83-694659.2 &   10.3798.16 &    1204956 &  O &    0.129 &   796.813 &  12.56 &   0.02 &  11.69 &   0.02 &  11.44 &   0.03 &  11.33 &   0.02 &  11.35 &   0.03 &  11.27 &   0.02 &  11.19 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050352.40-694205.7 &   10.3799.10 &    1204489 &  O &    0.047 &   105.463 &  12.17 &   0.03 &  11.39 &   0.03 &  11.08 &   0.03 &  10.80 &   0.04 &  10.77 &   0.03 &  10.81 &   0.03 &  10.55 &   0.04 &  10.34 &   0.10
  SSTISAGEMA J050410.95-694102.2 &   10.3800.11 &    1204949 &  O &    0.455 &    91.625 &  11.55 &   0.02 &  10.71 &   0.03 &  10.44 &   0.03 &  10.31 &   0.02 &  10.45 &   0.02 &  10.31 &   0.02 &  10.28 &   0.02 &   9.79 &   0.08
  SSTISAGEMA J050402.34-693956.9 &   10.3800.14 &    1204947 &  O &    0.324 &   207.598 &  12.19 &   0.03 &  11.35 &   0.02 &  11.04 &   0.02 &  10.80 &   0.02 &  10.87 &   0.02 &  10.70 &   0.02 &  10.58 &   0.03 &  10.38 &   0.11
  SSTISAGEMA J050359.76-694016.4 &   10.3800.19 &    1204948 &  O &    0.373 &    91.625 &  12.36 &   0.03 &  11.46 &   0.03 &  11.24 &   0.03 &  11.13 &   0.02 &  11.24 &   0.02 &  11.10 &   0.02 &  10.99 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050348.55-693829.2 &   10.3800.29 &    1204493 &  O &    0.558 &   127.129 &  11.95 &   0.02 &  11.03 &   0.02 &  10.75 &   0.02 &  10.57 &   0.02 &  10.65 &   0.02 &  10.47 &   0.02 &  10.34 &   0.02 &   9.76 &   0.07
  SSTISAGEMA J050405.86-693507.9 &   10.3801.10 &    1204941 &  O &    0.092 &   773.994 &  12.41 &   0.02 &  11.56 &   0.02 &  11.32 &   0.02 &  11.24 &   0.02 &  11.39 &   0.03 &  11.21 &   0.03 &  11.17 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050350.19-693429.4 &   10.3801.13 &    1204498 &  O &    0.362 &    75.597 &  12.83 &   0.03 &  12.01 &   0.03 &  11.78 &   0.03 &  11.58 &   0.03 &  11.63 &   0.03 &  11.45 &   0.03 &  11.35 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050441.48-701408.0 &    10.3912.6 &    1204987 &  O &    0.107 &    62.426 &  11.90 &   0.02 &  11.00 &   0.02 &  10.75 &   0.02 &  10.66 &   0.03 &  10.76 &   0.03 &  10.65 &   0.03 &  10.61 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050431.48-701418.7 &    10.3912.8 &    1204988 &  O &    0.337 &    71.942 &  12.90 &   0.02 &  12.07 &   0.03 &  11.81 &   0.03 &  11.65 &   0.02 &  11.70 &   0.03 &  11.63 &   0.03 &  11.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050437.44-701257.0 &   10.3913.14 &    1204986 &  O &    0.416 &    84.232 &  12.59 &   0.02 &  11.72 &   0.03 &  11.46 &   0.03 &  11.42 &   0.03 &  11.44 &   0.03 &  11.33 &   0.03 &  11.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050434.23-701159.1 &   10.3913.21 &    1204985 &  O &    0.175 &   473.485 &  12.77 &   0.02 &  11.84 &   0.03 &  11.63 &   0.02 &  11.52 &   0.03 &  11.60 &   0.03 &  11.45 &   0.04 &  11.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050423.69-701059.8 &    10.3913.7 &    1204984 &  O &    0.554 &   127.372 &  11.30 &   0.02 &  10.47 &   0.02 &  10.15 &   0.02 &   9.98 &   0.03 &  10.18 &   0.02 &  10.00 &   0.03 &   9.86 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050448.76-700734.4 &   10.3914.13 &    1204980 &  O &    0.108 &    53.370 &  12.07 &   0.02 &  11.14 &   0.02 &  10.95 &   0.02 &  10.82 &   0.03 &  10.97 &   0.03 &  10.84 &   0.04 &  10.88 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J050447.45-700906.7 &   10.3914.14 &    1204982 &  O &    0.117 &   846.740 &  12.38 &   0.03 &  11.48 &   0.03 &  11.24 &   0.02 &  11.08 &   0.03 &  11.32 &   0.03 &  11.14 &   0.03 &  11.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050434.40-700610.9 &   10.3914.20 &    1204978 &  O &    0.855 &   190.331 &  12.31 &   0.02 &  11.42 &   0.03 &  11.19 &   0.03 &  10.86 &   0.02 &  10.94 &   0.02 &  10.80 &   0.03 &  10.66 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050420.03-700158.2 &   10.3915.13 &    1204973 &  O &    0.784 &   772.798 &  12.36 &   0.03 &  11.41 &   0.02 &  11.17 &   0.03 &  11.02 &   0.03 &  11.13 &   0.02 &  10.94 &   0.03 &  10.79 &   0.03 &   9.51 &   0.07
  SSTISAGEMA J050422.20-700126.9 &   10.3916.15 &    1204973 &  O &    0.057 &    53.903 &  12.15 &   0.02 &  11.26 &   0.03 &  10.96 &   0.03 &  10.66 &   0.02 &  10.84 &   0.02 &  10.70 &   0.03 &  10.55 &   0.03 &   9.86 &   0.08
  SSTISAGEMA J050435.45-695613.1 &   10.3917.15 &    1204967 &  O &    0.459 &   599.520 &  12.66 &   0.03 &  11.74 &   0.03 &  11.50 &   0.03 &  11.40 &   0.03 &  11.56 &   0.02 &  11.34 &   0.03 &  11.17 &   0.04 &  10.04 &   0.08
  SSTISAGEMA J050458.03-695607.7 &    10.3917.8 &    1204967 &  O &    0.643 &    80.045 &  12.17 &   0.03 &  11.27 &   0.03 &  11.00 &   0.03 &  10.86 &   0.03 &  10.99 &   0.02 &  10.76 &   0.04 &  10.81 &   0.03 &  10.39 &   0.10
  SSTISAGEMA J050443.30-695323.5 &   10.3918.15 &    1204963 &  O &    0.563 &   206.016 &  12.34 &   0.03 &  11.47 &   0.03 &  11.17 &   0.02 &  11.03 &   0.03 &  11.05 &   0.03 &  10.93 &   0.03 &  10.80 &   0.03 &  10.21 &   0.09
  SSTISAGEMA J050449.58-695323.3 &   10.3918.19 &    1204963 &  O &    0.225 &    90.114 &  12.37 &   0.02 &  11.46 &   0.03 &  11.24 &   0.02 &  11.05 &   0.03 &  11.22 &   0.02 &  11.01 &   0.03 &  10.87 &   0.03 &   9.71 &   0.06
  SSTISAGEMA J050445.75-694914.2 &   10.3919.10 &    1204959 &  O &    0.094 &    56.007 &  11.95 &   0.03 &  11.05 &   0.03 &  10.86 &   0.03 &  10.75 &   0.02 &  10.84 &   0.02 &  10.71 &   0.02 &  10.67 &   0.03 &  10.24 &   0.15
  SSTISAGEMA J050451.20-694815.7 &   10.3919.13 &    1204958 &  O &    0.071 &    67.536 &  12.28 &   0.02 &  11.44 &   0.03 &  11.26 &   0.02 &  11.05 &   0.02 &  11.20 &   0.03 &  11.10 &   0.03 &  11.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050453.89-694542.6 &   10.3919.15 &    1204954 &  O &    0.538 &   103.670 &  12.35 &   0.02 &  11.49 &   0.03 &  11.22 &   0.03 &  11.04 &   0.02 &  11.06 &   0.03 &  10.89 &   0.03 &  10.78 &   0.03 &  10.10 &   0.09
  SSTISAGEMA J050444.49-694833.0 &   10.3919.16 &    1204958 &  O &    0.730 &   112.435 &  12.12 &   0.02 &  11.23 &   0.02 &  10.94 &   0.03 &  10.77 &   0.02 &  10.83 &   0.02 &  10.70 &   0.02 &  10.56 &   0.03 &   9.97 &   0.08
  SSTISAGEMA J050444.68-694623.1 &   10.3919.25 &    1204955 &  O &    0.334 &   106.101 &  12.49 &   0.02 &  11.65 &   0.03 &  11.37 &   0.03 &  11.21 &   0.02 &  11.18 &   0.03 &  11.09 &   0.02 &  10.97 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050500.87-694216.3 &   10.3920.15 &    1204950 &  O &    1.819 &   362.188 &  12.89 &   0.04 &  12.12 &   0.04 &  11.89 &   0.05 &  11.80 &   0.03 &  11.95 &   0.05 &  11.85 &   0.04 &  11.73 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050424.10-694325.8 &   10.3920.19 &    1204952 &  O &    0.145 &    39.992 &  12.66 &   0.02 &  11.83 &   0.03 &  11.55 &   0.02 &  11.45 &   0.02 &  11.58 &   0.02 &  11.46 &   0.03 &  11.44 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050447.29-694330.7 &   10.3920.21 &    1204952 &  O &    0.383 &   931.966 &  11.98 &   0.03 &  11.06 &   0.03 &  10.73 &   0.02 &  10.53 &   0.02 &  10.76 &   0.02 &  10.55 &   0.03 &  10.52 &   0.03 &  10.10 &   0.08
  SSTISAGEMA J050500.97-693837.6 &   10.3921.10 &    1204946 &  O &    0.227 &    94.162 &  12.00 &   0.03 &  11.10 &   0.03 &  10.81 &   0.03 &  10.58 &   0.02 &  10.77 &   0.02 &  10.57 &   0.02 &  10.49 &   0.02 &  10.16 &   0.08
  SSTISAGEMA J050440.79-694032.7 &   10.3921.11 &    1204948 &  O &    0.351 &   966.184 &  12.18 &   0.03 &  11.33 &   0.03 &  11.03 &   0.02 &  10.86 &   0.02 &  11.01 &   0.03 &  10.87 &   0.02 &  10.78 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050420.83-694108.9 &   10.3921.13 &    1204949 &  O &    0.391 &   610.501 &  12.87 &   0.02 &  12.02 &   0.03 &  11.83 &   0.03 &  11.65 &   0.02 &  11.78 &   0.02 &  11.64 &   0.03 &  11.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050459.46-693946.5 &   10.3921.15 &    1204947 &  O &    0.101 &    38.450 &  12.90 &   0.03 &  12.03 &   0.03 &  11.82 &   0.03 &  11.65 &   0.02 &  11.80 &   0.02 &  11.70 &   0.03 &  11.66 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050426.77-694011.6 &   10.3921.23 &    1204948 &  O &    0.271 &   101.215 &  12.40 &   0.04 &  11.49 &   0.04 &  11.20 &   0.04 &  11.03 &   0.02 &  11.05 &   0.02 &  10.94 &   0.03 &  10.81 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050500.87-693515.5 &   10.3922.11 &    1204942 &  O &    0.071 &   732.601 &  12.58 &   0.02 &  11.66 &   0.02 &  11.33 &   0.02 &  10.98 &   0.02 &  11.15 &   0.02 &  11.10 &   0.02 &  10.80 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050437.87-693532.4 &   10.3922.15 &    1204942 &  O &    0.190 &   127.518 &  12.53 &   0.02 &  11.63 &   0.02 &  11.40 &   0.02 &  11.18 &   0.03 &  11.28 &   0.02 &  11.10 &   0.02 &  11.02 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J050442.70-693512.5 &   10.3922.16 &    1204942 &  O &    1.451 &   138.102 &  13.19 &   0.03 &  12.29 &   0.03 &  11.95 &   0.03 &  11.58 &   0.03 &  11.63 &   0.02 &  11.48 &   0.03 &  11.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050426.15-693525.6 &   10.3922.23 &    1204942 &  O &    0.601 &   229.410 &  12.10 &   0.03 &  11.23 &   0.03 &  10.90 &   0.03 &  10.80 &   0.02 &  10.85 &   0.02 &  10.68 &   0.03 &  10.59 &   0.03 &   9.85 &   0.07
  SSTISAGEMA J050427.29-693315.9 &    10.3923.8 &    1204939 &  O &    0.065 &    58.248 &  12.73 &   0.02 &  11.86 &   0.03 &  11.67 &   0.03 &  11.53 &   0.02 &  11.68 &   0.02 &  11.57 &   0.03 &  11.53 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050502.65-701431.5 &   10.4033.13 &    1204988 &  O &    0.080 &    48.869 &  12.19 &   0.02 &  11.32 &   0.03 &  11.09 &   0.02 &  11.01 &   0.02 &  11.18 &   0.03 &  11.03 &   0.03 &  10.96 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050545.61-701451.0 &   10.4033.14 &    1205158 &  O &    0.060 &    36.152 &  12.84 &   0.02 &  11.99 &   0.03 &  11.75 &   0.03 &  11.63 &   0.02 &  11.81 &   0.02 &  11.68 &   0.03 &  11.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050545.55-700612.7 &   10.4035.32 &    1205168 &  O &    0.242 &    82.440 &  12.43 &   0.03 &  11.51 &   0.03 &  11.28 &   0.03 &  11.12 &   0.03 &  11.22 &   0.03 &  11.05 &   0.03 &  11.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050539.49-700629.7 &   10.4035.33 &    1205168 &  O &    0.391 &   100.888 &  12.41 &   0.02 &  11.50 &   0.02 &  11.26 &   0.02 &  11.02 &   0.02 &  10.94 &   0.02 &  10.77 &   0.03 &  10.69 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050503.93-700920.2 &   10.4035.43 &    1204982 &  O &    0.232 &   553.710 &  12.75 &   0.03 &  11.82 &   0.03 &  11.58 &   0.02 &  11.39 &   0.03 &  11.50 &   0.02 &  11.35 &   0.03 &  11.29 &   0.04 &   9.87 &   0.07
  SSTISAGEMA J050508.81-700241.3 &   10.4036.20 &    1205172 &  O &    0.324 &   111.970 &  12.08 &   0.02 &  11.15 &   0.03 &  10.87 &   0.02 &  10.73 &   0.02 &  10.86 &   0.02 &  10.71 &   0.03 &  10.58 &   0.03 &  10.13 &   0.09
  SSTISAGEMA J050524.23-700136.4 &   10.4037.13 &    1205173 &  O &    0.091 &    22.481 &  13.08 &   0.03 &  12.16 &   0.02 &  11.98 &   0.03 &  11.86 &   0.04 &  12.00 &   0.03 &  11.88 &   0.04 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050531.25-700045.6 &   10.4037.22 &    1205174 &  O &    0.443 &   694.927 &  12.26 &   0.03 &  11.36 &   0.02 &  11.08 &   0.02 &  10.88 &   0.03 &  10.99 &   0.03 &  10.84 &   0.03 &  10.77 &   0.03 &   9.78 &   0.07
  SSTISAGEMA J050504.89-695847.9 &    10.4037.9 &    1204970 &  O &    0.191 &    39.739 &  12.65 &   0.02 &  11.75 &   0.03 &  11.49 &   0.03 &  11.39 &   0.03 &  11.55 &   0.02 &  11.45 &   0.03 &  11.41 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050509.11-695447.0 &   10.4038.10 &    1205181 &  O &    0.145 &    65.954 &  12.62 &   0.03 &  11.75 &   0.03 &  11.53 &   0.03 &  11.36 &   0.03 &  11.46 &   0.03 &  11.34 &   0.04 &  11.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050508.74-695521.8 &   10.4038.11 &    1205181 &  O &    0.802 &   214.133 &  12.28 &   0.03 &  11.38 &   0.02 &  11.09 &   0.02 &  10.97 &   0.03 &  10.97 &   0.03 &  10.86 &   0.03 &  10.69 &   0.03 &  10.10 &   0.08
  SSTISAGEMA J050510.17-695619.1 &   10.4038.13 &    1205180 &  O &    0.227 &   207.598 &  12.80 &   0.03 &  11.94 &   0.03 &  11.72 &   0.03 &  11.59 &   0.03 &  11.74 &   0.02 &  11.59 &   0.04 &  11.55 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050543.76-695343.2 & 10.4038.2830 &    1205183 &  O &    0.207 &   846.740 &  12.29 &   0.03 &  11.35 &   0.03 &  11.03 &   0.02 &  10.77 &   0.02 &  10.92 &   0.02 &  10.78 &   0.03 &  10.63 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050535.21-695546.1 &    10.4038.8 &    1205180 &  O &    0.038 &    40.873 &  12.54 &   0.02 &  11.66 &   0.03 &  11.44 &   0.03 &  11.32 &   0.03 &  11.50 &   0.02 &  11.35 &   0.03 &  11.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050502.00-695510.2 &    10.4038.9 &    1204966 &  O &    0.053 &    28.930 &  12.92 &   0.03 &  12.03 &   0.02 &  11.89 &   0.03 &  11.75 &   0.02 &  11.90 &   0.02 &  11.82 &   0.04 &  11.81 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050543.55-694914.9 &   10.4040.39 &    1205189 &  O &    0.824 &   553.710 &  12.73 &   0.02 &  11.84 &   0.02 &  11.63 &   0.03 &  11.42 &   0.03 &  11.53 &   0.02 &  11.27 &   0.03 &  11.06 &   0.03 &   9.81 &   0.07
  SSTISAGEMA J050505.56-694732.2 &    10.4040.7 &    1205191 &  O &    0.286 &   693.963 &  12.37 &   0.02 &  11.48 &   0.02 &  11.28 &   0.03 &  11.05 &   0.02 &  11.04 &   0.02 &  10.93 &   0.03 &  10.88 &   0.03 &  10.45 &   0.11
  SSTISAGEMA J050503.69-694832.4 &    10.4040.9 &    1204958 &  O &    0.171 &   630.915 &  12.41 &   0.02 &  11.52 &   0.02 &  11.30 &   0.03 &  11.16 &   0.02 &  11.30 &   0.02 &  11.14 &   0.02 &  11.05 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J050544.80-694349.9 &   10.4041.17 &    1205196 &  O &    0.265 &   713.267 &  12.20 &   0.02 &  11.34 &   0.03 &  11.04 &   0.03 &  10.81 &   0.02 &  10.99 &   0.03 &  10.85 &   0.03 &  10.76 &   0.03 &  10.47 &   0.12
  SSTISAGEMA J050542.53-694357.3 &   10.4041.20 &    1205196 &  O &    0.061 &    56.944 &  12.81 &   0.03 &  11.99 &   0.03 &  11.72 &   0.03 &  11.53 &   0.03 &  11.73 &   0.03 &  11.61 &   0.03 &  11.55 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050545.61-694539.5 &   10.4041.25 &    1205194 &  O &    0.312 &  1349.530 &  12.42 &   0.03 &  11.54 &   0.03 &  11.27 &   0.03 &  11.10 &   0.05 &  11.00 &   0.04 &  11.04 &   0.03 &  10.91 &   0.03 &  10.23 &   0.11
  SSTISAGEMA J050525.32-693930.6 &   10.4042.17 &    1205202 &  O &    0.147 &   616.523 &  12.60 &   0.02 &  11.73 &   0.03 &  11.53 &   0.03 &  11.35 &   0.02 &  11.46 &   0.02 &  11.33 &   0.03 &  11.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050502.90-693916.6 &   10.4042.18 &    1204947 &  O &    0.556 &   732.601 &  12.52 &   0.03 &  11.59 &   0.02 &  11.38 &   0.03 &  11.22 &   0.02 &  11.39 &   0.02 &  11.16 &   0.02 &  11.11 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050531.03-693655.6 &   10.4043.10 &    1205205 &  O &    0.073 &    35.428 &  12.75 &   0.02 &  11.89 &   0.03 &  11.74 &   0.03 &  11.63 &   0.02 &  11.77 &   0.02 &  11.63 &   0.02 &  11.58 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050508.11-693357.0 &   10.4043.11 &    1205210 &  O &    0.461 &    84.253 &  13.00 &   0.03 &  12.16 &   0.03 &  11.96 &   0.03 &  11.81 &   0.02 &  11.88 &   0.02 &  11.74 &   0.03 &  11.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050509.29-693558.3 &   10.4043.12 &    1205207 &  O &    1.403 &   966.184 &  12.11 &   0.02 &  11.28 &   0.03 &  10.97 &   0.02 &  10.83 &   0.02 &  10.97 &   0.02 &  10.80 &   0.03 &  10.73 &   0.02 &   9.86 &   0.07
  SSTISAGEMA J050524.85-693438.5 &   10.4043.14 &    1205209 &  O &    0.179 &   693.963 &  12.78 &   0.02 &  11.87 &   0.03 &  11.66 &   0.02 &  11.49 &   0.02 &  11.60 &   0.02 &  11.46 &   0.02 &  11.45 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050609.73-701310.5 &   10.4155.17 &    1205160 &  O &    0.441 &   244.918 &  12.17 &   0.02 &  11.24 &   0.02 &  10.96 &   0.02 &  10.73 &   0.02 &  10.87 &   0.02 &  10.69 &   0.03 &  10.60 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050628.55-700840.1 &    10.4156.4 &    1205729 &  O &    0.048 &    38.253 &  12.46 &   0.02 &  11.67 &   0.03 &  11.46 &   0.02 &  11.35 &   0.03 &  11.50 &   0.03 &  11.37 &   0.03 &  11.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050600.27-700857.7 &    10.4156.5 &    1205164 &  O &    0.202 &   403.063 &  12.97 &   0.03 &  12.13 &   0.03 &  11.94 &   0.03 &  11.87 &   0.03 &  11.97 &   0.03 &  11.86 &   0.04 &  11.85 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050613.08-700309.3 &   10.4157.11 &    1205172 &  O &    1.440 &   187.582 &  12.65 &   0.02 &  11.73 &   0.02 &  11.51 &   0.02 &  11.28 &   0.02 &  11.45 &   0.02 &  11.25 &   0.03 &  11.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050558.72-700228.1 &   10.4157.15 &    1205172 &  O &    0.552 &   616.523 &  12.83 &   0.03 &  11.92 &   0.03 &  11.69 &   0.03 &  11.55 &   0.03 &  11.57 &   0.02 &  11.41 &   0.03 &  11.33 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050558.16-700329.4 &   10.4157.18 &    1205171 &  O &    1.084 &    79.114 &  12.74 &   0.02 &  11.82 &   0.03 &  11.50 &   0.03 &  11.27 &   0.03 &  11.42 &   0.03 &  11.28 &   0.04 &  11.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050623.73-700512.5 &   10.4157.22 &    1205725 &  O &    0.341 &   602.773 &  12.85 &   0.03 &  11.99 &   0.03 &  11.68 &   0.03 &  11.52 &   0.02 &  11.67 &   0.03 &  11.52 &   0.03 &  11.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050607.57-700106.6 &   10.4158.23 &    1205174 &  O &    0.398 &   493.583 &  12.54 &   0.02 &  11.63 &   0.03 &  11.41 &   0.03 &  11.24 &   0.03 &  11.42 &   0.03 &  11.27 &   0.03 &  11.27 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050623.32-700029.5 &   10.4158.25 &    1205719 &  O &    0.405 &   732.064 &  12.47 &   0.02 &  11.69 &   0.03 &  11.37 &   0.02 &  11.20 &   0.03 &  11.45 &   0.03 &  11.28 &   0.04 &  11.19 &   0.03 &  10.22 &   0.16
  SSTISAGEMA J050550.44-695614.7 &   10.4159.10 &    1205180 &  O &    0.107 &    80.697 &  12.30 &   0.02 &  11.34 &   0.03 &  11.10 &   0.03 &  10.97 &   0.03 &  11.10 &   0.02 &  10.96 &   0.03 &  10.92 &   0.03 &  10.07 &   0.11
  SSTISAGEMA J050602.72-695529.3 &   10.4159.11 &    1205181 &  O &    0.064 &    33.625 &  12.88 &   0.03 &  11.98 &   0.03 &  11.77 &   0.03 &  11.63 &   0.03 &  11.77 &   0.03 &  11.64 &   0.03 &  11.61 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050616.33-695618.7 &   10.4159.14 &    1205180 &  O &    0.348 &   136.612 &  11.88 &   0.02 &  10.98 &   0.02 &  10.66 &   0.02 &  10.46 &   0.02 &  10.57 &   0.02 &  10.40 &   0.02 &  10.31 &   0.03 &   9.87 &   0.09
  SSTISAGEMA J050621.01-695230.3 &   10.4160.18 &    1205709 &  O &    0.228 &    88.067 &  12.61 &   0.04 &  11.70 &   0.04 &  11.52 &   0.04 &  11.29 &   0.02 &  11.30 &   0.02 &  11.15 &   0.02 &  11.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050629.99-695129.7 &   10.4160.19 &    1205708 &  O &    0.337 &   542.888 &  12.70 &   0.03 &  11.80 &   0.03 &  11.57 &   0.03 &  11.39 &   0.02 &  11.44 &   0.03 &  11.23 &   0.02 &  11.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050619.06-695137.7 &   10.4160.27 &    1205708 &  O &    0.184 &   565.291 &  12.66 &   0.03 &  11.82 &   0.03 &  11.55 &   0.03 &  11.39 &   0.03 &  11.45 &   0.02 &  11.30 &   0.03 &  11.23 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050608.32-694906.4 &   10.4161.13 &    1205189 &  O &    1.310 &   236.407 &  12.48 &   0.02 &  11.69 &   0.03 &  11.37 &   0.02 &  11.00 &   0.02 &  10.90 &   0.02 &  10.75 &   0.03 &  10.55 &   0.03 &  10.20 &   0.10
  SSTISAGEMA J050608.59-694711.7 &   10.4161.20 &    1205192 &  O &    0.431 &  1040.580 &  12.09 &   0.02 &  11.20 &   0.03 &  10.93 &   0.02 &  10.76 &   0.03 &  10.82 &   0.02 &  10.66 &   0.03 &  10.53 &   0.03 &   9.76 &   0.06
  SSTISAGEMA J050610.31-694015.9 &   10.4163.12 &    1205201 &  O &    0.191 &    35.036 &  12.62 &   0.03 &  11.77 &   0.03 &  11.56 &   0.03 &  11.42 &   0.03 &  11.61 &   0.02 &  11.47 &   0.04 &  11.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050552.58-693844.0 &   10.4163.17 &    1205203 &  O &    0.500 &   190.186 &  12.47 &   0.02 &  11.61 &   0.03 &  11.30 &   0.03 &  11.04 &   0.02 &  11.10 &   0.03 &  10.95 &   0.02 &  10.88 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050610.97-694136.7 &   10.4163.19 &    1205199 &  O &    1.188 &   163.854 &  12.04 &   0.02 &  11.18 &   0.03 &  10.82 &   0.02 &  10.65 &   0.03 &  10.77 &   0.02 &  10.59 &   0.03 &  10.51 &   0.03 &   9.69 &   0.06
  SSTISAGEMA J050613.58-694035.2 &   10.4163.20 &    1205200 &  O &    0.655 &  1287.000 &  12.56 &   0.02 &  11.69 &   0.03 &  11.39 &   0.03 &  11.22 &   0.03 &  11.44 &   0.02 &  11.25 &   0.03 &  11.21 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050553.05-694051.6 &  10.4163.262 &    1205200 &  O &    5.266 &   232.396 &  12.58 &   0.03 &  11.80 &   0.03 &  11.41 &   0.03 &  10.84 &   0.03 &  10.68 &   0.04 &  10.53 &   0.03 &  10.28 &   0.03 &   9.92 &   0.08
  SSTISAGEMA J050555.82-693455.0 &   10.4164.16 &    1205208 &  O &    0.315 &   205.677 &  12.28 &   0.03 &  11.47 &   0.03 &  11.19 &   0.03 &  11.08 &   0.02 &  11.11 &   0.03 &  10.99 &   0.03 &  10.84 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050611.09-693549.1 &   10.4164.17 &    1205207 &  O &    0.061 &    45.438 &  12.47 &   0.02 &  11.60 &   0.02 &  11.36 &   0.03 &  11.23 &   0.04 &  11.39 &   0.03 &  11.21 &   0.03 &  11.19 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050607.24-693354.8 &   10.4164.24 &    1205210 &  O &    0.234 &   423.729 &  12.83 &   0.03 &  11.89 &   0.03 &  11.66 &   0.03 &  11.47 &   0.02 &  11.51 &   0.04 &  11.37 &   0.03 &  11.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050640.82-701348.6 & 10.4275.2681 &    1205735 &  O &    0.252 &   649.351 &  12.33 &   0.02 &  11.51 &   0.02 &  11.30 &   0.03 &  11.12 &   0.03 &  11.08 &   0.03 &  10.96 &   0.03 &  10.82 &   0.03 &  10.23 &   0.08
  SSTISAGEMA J050633.59-701359.0 & 10.4275.2684 &    1205735 &  O &    0.987 &   484.731 &  12.64 &   0.02 &  11.83 &   0.03 &  11.58 &   0.03 &  11.47 &   0.03 &  11.51 &   0.03 &  11.42 &   0.03 &  11.34 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050637.03-701415.8 & 10.4275.2686 &    1205735 &  O &    0.344 &   902.527 &  12.33 &   0.03 &  11.46 &   0.03 &  11.21 &   0.03 &  11.08 &   0.03 &  11.08 &   0.03 &  10.92 &   0.03 &  10.80 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050648.86-701020.6 & 10.4276.2608 &    1205731 &  O &    0.068 &    50.221 &  12.84 &   0.02 &  12.05 &   0.03 &  11.84 &   0.03 &  11.69 &   0.03 &  11.84 &   0.03 &  11.67 &   0.04 &  11.67 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050649.80-700656.3 & 10.4277.2343 &    1205727 &  O &    0.654 &   532.198 &  12.89 &   0.03 &  12.02 &   0.03 &  11.77 &   0.03 &  11.58 &   0.03 &  11.63 &   0.02 &  11.46 &   0.03 &  11.19 &   0.03 &   9.65 &   0.06
  SSTISAGEMA J050703.37-700011.4 & 10.4279.1468 &    1205719 &  O &    0.377 &    88.355 &  12.54 &   0.02 &  11.76 &   0.03 &  11.50 &   0.03 &  11.36 &   0.02 &  11.43 &   0.02 &  11.27 &   0.02 &  11.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050639.50-695956.6 & 10.4279.1475 &    1205718 &  O &    0.717 &   605.327 &  12.46 &   0.03 &  11.63 &   0.03 &  11.38 &   0.02 &  11.17 &   0.02 &  11.25 &   0.02 &  11.02 &   0.03 &  10.61 &   0.03 &   8.90 &   0.05
  SSTISAGEMA J050655.97-695447.7 & 10.4280.1374 &    1205712 &  O &    0.496 &   770.416 &  12.35 &   0.04 &  99.00 &  99.00 &  11.25 &   0.03 &  11.10 &   0.02 &  11.18 &   0.03 &  11.00 &   0.02 &  10.73 &   0.03 &   9.35 &   0.04
  SSTISAGEMA J050647.87-695610.6 & 10.4280.1376 &    1205714 &  O &    0.524 &    97.886 &  12.43 &   0.02 &  11.56 &   0.03 &  11.32 &   0.02 &  11.09 &   0.02 &  11.08 &   0.02 &  10.90 &   0.02 &  10.80 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050633.90-695627.6 & 10.4280.1379 &    1205714 &  O &    0.228 &   459.982 &  13.11 &   0.03 &  12.22 &   0.03 &  11.97 &   0.02 &  11.87 &   0.02 &  11.91 &   0.02 &  11.75 &   0.03 &  11.40 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050631.79-695317.3 & 10.4281.1388 &    1205710 &  O &    0.079 &    60.085 &  12.54 &   0.03 &  11.67 &   0.03 &  11.49 &   0.03 &  11.35 &   0.02 &  11.49 &   0.02 &  11.35 &   0.02 &  11.32 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050643.72-695255.7 & 10.4281.1391 &    1205710 &  O &    0.248 &    79.529 &  12.79 &   0.02 &  11.91 &   0.03 &  11.67 &   0.03 &  11.45 &   0.02 &  11.63 &   0.02 &  11.46 &   0.03 &  11.34 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050650.36-695338.0 & 10.4281.1392 &    1205710 &  O &    0.059 &    34.634 &  13.01 &   0.03 &  12.23 &   0.03 &  11.97 &   0.03 &  11.74 &   0.03 &  11.98 &   0.04 &  11.83 &   0.03 &  11.76 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050651.28-695113.7 & 10.4281.1393 &    1205707 &  O &    0.311 &    66.547 &  12.96 &   0.03 &  12.14 &   0.03 &  11.87 &   0.03 &  11.74 &   0.03 &  11.83 &   0.03 &  11.67 &   0.04 &  11.61 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050654.92-695000.3 & 10.4281.1402 &    1205706 &  O &    0.259 &    71.063 &  13.08 &   0.02 &  12.22 &   0.03 &  11.93 &   0.03 &  11.82 &   0.03 &  11.94 &   0.03 &  11.82 &   0.03 &  11.69 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050631.53-694405.7 & 10.4283.1304 &    1205698 &  O &    0.347 &  1126.130 &  12.01 &   0.05 &  11.15 &   0.03 &  10.82 &   0.02 &  10.63 &   0.05 &  10.77 &   0.03 &  10.57 &   0.03 &  10.57 &   0.03 &   9.91 &   0.14
  SSTISAGEMA J050703.40-694407.0 & 10.4283.1305 &    1205698 &  O &    0.309 &   796.813 &  12.35 &   0.02 &  11.47 &   0.03 &  11.25 &   0.03 &  11.10 &   0.03 &  11.23 &   0.03 &  11.12 &   0.03 &  11.07 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050704.81-694204.3 & 10.4283.1309 &    1205695 &  O &    0.428 &   195.656 &  12.15 &   0.02 &  11.31 &   0.02 &  11.00 &   0.03 &  10.80 &   0.03 &  10.93 &   0.02 &  10.76 &   0.03 &  10.69 &   0.04 &  10.36 &   0.11
  SSTISAGEMA J050707.34-694411.4 & 10.4283.1326 &    1205698 &  O &    0.341 &   417.885 &  12.59 &   0.03 &  11.75 &   0.03 &  11.50 &   0.03 &  11.25 &   0.03 &  11.38 &   0.02 &  11.18 &   0.03 &  11.11 &   0.03 &  10.26 &   0.10
  SSTISAGEMA J050633.35-694057.9 & 10.4284.1035 &    1205694 &  O &    0.147 &    65.902 &  11.87 &   0.02 &  11.04 &   0.03 &  10.73 &   0.03 &  10.53 &   0.03 &  10.77 &   0.02 &  10.59 &   0.03 &  10.53 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J050640.56-694030.0 & 10.4284.1038 &    1205693 &  O &    0.085 &   691.563 &  12.79 &   0.03 &  11.93 &   0.03 &  11.70 &   0.03 &  11.57 &   0.02 &  11.69 &   0.03 &  11.58 &   0.04 &  11.57 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050640.98-693637.7 & 10.4285.1118 &    1205688 &  O &    0.105 &    62.598 &  11.63 &   0.03 &  10.75 &   0.03 &  10.53 &   0.03 &  10.40 &   0.02 &  10.54 &   0.02 &  10.39 &   0.03 &  10.37 &   0.03 &  10.10 &   0.09
  SSTISAGEMA J050637.38-693332.4 & 10.4286.1152 &    1205683 &  O &    0.624 &   761.035 &  12.28 &   0.02 &  11.39 &   0.03 &  11.11 &   0.02 &  10.95 &   0.03 &  10.97 &   0.02 &  10.80 &   0.03 &  10.59 &   0.03 &   9.47 &   0.07
  SSTISAGEMA J050759.56-701216.6 & 10.4397.3871 &    1281202 &  O &    0.065 &    39.282 &  12.55 &   0.02 &  11.70 &   0.03 &  11.49 &   0.02 &  11.36 &   0.03 &  11.52 &   0.02 &  11.41 &   0.03 &  11.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050734.12-700024.7 & 10.4400.3662 &    1281216 &  O &    0.145 &    74.157 &  12.19 &   0.03 &  11.31 &   0.02 &  11.03 &   0.02 &  10.93 &   0.02 &  11.10 &   0.02 &  10.96 &   0.02 &  10.93 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050727.84-695244.0 & 10.4402.3670 &    1205709 &  O &    0.267 &   146.263 &  10.80 &   0.03 &   9.94 &   0.03 &   9.64 &   0.02 &   9.50 &   0.03 &   9.67 &   0.02 &   9.51 &   0.02 &   9.44 &   0.03 &   9.12 &   0.04
  SSTISAGEMA J050724.83-695321.9 & 10.4402.3671 &    1205710 &  O &    0.114 &   101.153 &  12.15 &   0.02 &  11.31 &   0.03 &  11.06 &   0.03 &  10.90 &   0.03 &  11.07 &   0.03 &  10.93 &   0.03 &  10.90 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050752.67-695332.0 & 10.4402.3672 &    1281225 &  O &    0.287 &   101.916 &  12.38 &   0.02 &  11.47 &   0.02 &  11.22 &   0.03 &  10.97 &   0.03 &  10.98 &   0.03 &  10.89 &   0.03 &  10.76 &   0.03 &  10.42 &   0.12
  SSTISAGEMA J050740.42-695235.6 & 10.4402.3678 &    1281227 &  O &    0.170 &   521.921 &  13.03 &   0.03 &  12.20 &   0.03 &  11.93 &   0.02 &  11.82 &   0.03 &  11.96 &   0.03 &  11.82 &   0.04 &  11.80 &   0.04 &  10.47 &   0.11
  SSTISAGEMA J050743.12-694951.1 & 10.4402.3681 &    1281230 &  O &    0.468 &   649.351 &  12.56 &   0.03 &  11.69 &   0.03 &  11.42 &   0.02 &  11.28 &   0.03 &  11.31 &   0.03 &  11.17 &   0.03 &  11.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050758.85-694936.9 & 10.4403.3750 &    1281231 &  O &    0.112 &    61.301 &  12.63 &   0.04 &  11.74 &   0.04 &  11.55 &   0.03 &  11.42 &   0.03 &  11.56 &   0.02 &  11.39 &   0.03 &  11.39 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050738.29-694409.1 & 10.4404.3890 &    1281239 &  O &    2.889 &   298.151 &  10.27 &   0.02 &   9.38 &   0.02 &   8.94 &   0.02 &   8.74 &   0.04 &   8.51 &   0.03 &   8.48 &   0.03 &   8.23 &   0.03 &   7.05 &   0.03
  SSTISAGEMA J050747.23-694428.3 & 10.4404.3891 &    1281238 &  O &    0.216 &   927.644 &  12.10 &   0.02 &  11.23 &   0.02 &  10.96 &   0.02 &  10.83 &   0.03 &  10.92 &   0.02 &  10.81 &   0.02 &  10.75 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050725.46-694416.9 & 10.4404.3893 &    1205698 &  O &    0.225 &   140.964 &  12.40 &   0.02 &  11.53 &   0.03 &  11.24 &   0.02 &  11.12 &   0.03 &  11.25 &   0.02 &  11.07 &   0.03 &  11.04 &   0.04 &  10.45 &   0.11
  SSTISAGEMA J050735.73-694056.3 & 10.4405.3452 &    1281243 &  O &    0.304 &   132.714 &  11.59 &   0.03 &  10.72 &   0.02 &  10.42 &   0.02 &  10.26 &   0.02 &  10.38 &   0.02 &  10.20 &   0.03 &  10.11 &   0.03 &   9.60 &   0.06
  SSTISAGEMA J050732.86-693951.4 & 10.4405.3454 &    1281245 &  O &    0.050 &    37.341 &  12.54 &   0.03 &  11.68 &   0.03 &  11.52 &   0.03 &  11.36 &   0.03 &  11.52 &   0.03 &  11.41 &   0.03 &  11.35 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050739.81-693758.1 & 10.4405.3456 &    1281248 &  O &    0.042 &    54.007 &  12.56 &   0.03 &  11.67 &   0.03 &  11.48 &   0.03 &  11.33 &   0.03 &  11.52 &   0.02 &  11.39 &   0.03 &  11.37 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050803.44-701215.3 & 10.4518.3766 &    1281202 &  O &    0.279 &   125.376 &  12.24 &   0.02 &  11.31 &   0.02 &  10.96 &   0.02 &  10.74 &   0.03 &  10.85 &   0.02 &  10.73 &   0.03 &  10.65 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050824.14-693249.9 & 10.4528.4465 &    1281256 &  O &    0.039 &   476.190 &  12.92 &   0.02 &  12.13 &   0.02 &  11.92 &   0.03 &  11.82 &   0.03 &  11.99 &   0.03 &  11.85 &   0.04 &  11.85 &   0.03 &  10.57 &   0.14
  SSTISAGEMA J053254.93-705115.2 &   11.8501.17 &    8080962 &  O &    0.305 &    95.012 &  12.30 &   0.02 &  11.47 &   0.02 &  11.19 &   0.02 &  11.04 &   0.02 &  11.17 &   0.03 &  11.03 &   0.03 &  10.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053243.45-704756.1 &   11.8502.12 &    8080966 &  O &    0.171 &    50.823 &  12.97 &   0.02 &  12.12 &   0.02 &  11.93 &   0.02 &  11.89 &   0.02 &  11.97 &   0.03 &  11.86 &   0.04 &  11.86 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053306.03-704659.5 &    11.8502.8 &    8080967 &  O &    0.060 &  1126.130 &  12.47 &   0.03 &  11.61 &   0.02 &  11.45 &   0.02 &  11.38 &   0.03 &  11.48 &   0.03 &  11.35 &   0.03 &  11.33 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053254.69-704545.1 &    11.8502.9 &    8080969 &  O &    0.069 &    66.649 &  12.22 &   0.03 &  11.38 &   0.03 &  11.13 &   0.02 &  11.07 &   0.03 &  11.21 &   0.03 &  11.05 &   0.03 &  11.00 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053306.07-703731.8 &    11.8505.8 &    8080981 &  O &    1.370 &   588.928 &  12.48 &   0.04 &  11.56 &   0.04 &  11.31 &   0.03 &  11.13 &   0.03 &  11.23 &   0.03 &  11.06 &   0.03 &  11.02 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053257.97-703031.4 &   11.8506.26 &    8080992 &  O &    0.480 &   769.231 &  12.67 &   0.03 &  11.77 &   0.03 &  11.51 &   0.02 &  11.44 &   0.03 &  11.56 &   0.02 &  11.46 &   0.03 &  11.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053311.72-702841.1 &   11.8507.13 &    8080995 &  O &    1.417 &   542.005 &  12.77 &   0.03 &  11.89 &   0.02 &  11.68 &   0.02 &  11.56 &   0.03 &  11.55 &   0.03 &  11.35 &   0.03 &  10.96 &   0.03 &   9.41 &   0.04
  SSTISAGEMA J053307.93-702818.3 &   11.8507.15 &    8080995 &  O &    0.093 &   437.445 &  12.94 &   0.03 &  12.05 &   0.03 &  11.83 &   0.02 &  11.75 &   0.03 &  11.90 &   0.03 &  11.74 &   0.03 &  11.76 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053313.96-702514.7 &   11.8508.10 &    8081000 &  O &    0.675 &   236.128 &  11.62 &   0.02 &  10.76 &   0.02 &  10.37 &   0.02 &  10.15 &   0.02 &  10.21 &   0.02 &  10.07 &   0.03 &   9.91 &   0.03 &   9.19 &   0.04
  SSTISAGEMA J053248.93-702358.3 &   11.8508.14 &    8081003 &  O &    0.077 &   648.508 &  13.01 &   0.02 &  12.14 &   0.02 &  11.95 &   0.02 &  11.84 &   0.03 &  11.95 &   0.03 &  11.84 &   0.04 &  11.78 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053303.47-702439.4 &    11.8508.8 &    8081001 &  O &    0.055 &   404.858 &  12.52 &   0.03 &  11.69 &   0.02 &  11.51 &   0.03 &  11.44 &   0.03 &  11.53 &   0.03 &  11.42 &   0.04 &  11.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053305.61-702207.9 &    11.8508.9 &    8081005 &  O &    0.116 &    79.001 &  12.14 &   0.02 &  11.32 &   0.03 &  11.01 &   0.02 &  10.91 &   0.03 &  11.02 &   0.04 &  10.91 &   0.03 &  10.89 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053257.84-701947.2 &   11.8509.10 &    8081009 &  O &    0.167 &    78.896 &  12.20 &   0.02 &  11.35 &   0.02 &  11.08 &   0.02 &  10.97 &   0.03 &  11.17 &   0.03 &  10.98 &   0.03 &  10.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053303.91-701900.0 &   11.8509.12 &    8081011 &  O &    0.231 &    77.208 &  12.83 &   0.03 &  11.96 &   0.02 &  11.74 &   0.02 &  11.56 &   0.03 &  11.60 &   0.03 &  11.41 &   0.03 &  11.21 &   0.04 &  10.14 &   0.11
  SSTISAGEMA J053258.87-701918.8 &    11.8509.5 &    8081010 &  O &    0.151 &    89.638 &  11.76 &   0.02 &  10.93 &   0.02 &  10.60 &   0.02 &  10.51 &   0.03 &  10.69 &   0.02 &  10.54 &   0.03 &  10.50 &   0.03 &  10.84 &   0.18
  SSTISAGEMA J053302.26-701654.8 &   11.8510.12 &    8081015 &  O &    0.042 &    37.754 &  12.64 &   0.02 &  11.80 &   0.03 &  11.54 &   0.03 &  11.41 &   0.03 &  11.60 &   0.02 &  11.46 &   0.03 &  11.42 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053342.03-705249.8 &   11.8622.11 &    8080960 &  O &    0.064 &    98.814 &  12.21 &   0.02 &  11.38 &   0.02 &  11.15 &   0.02 &  11.03 &   0.03 &  11.14 &   0.03 &  11.02 &   0.03 &  11.02 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053327.63-704819.7 &   11.8623.20 &    8080965 &  O &    0.351 &  1497.010 &  13.02 &   0.03 &  12.18 &   0.02 &  12.00 &   0.02 &  11.91 &   0.03 &  11.97 &   0.03 &  11.85 &   0.04 &  11.79 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053347.70-704334.4 &   11.8624.14 &    8081627 &  O &    0.192 &   154.345 &  11.95 &   0.02 &  11.07 &   0.02 &  10.74 &   0.02 &  10.51 &   0.03 &  10.70 &   0.02 &  10.54 &   0.03 &  10.37 &   0.03 &   9.99 &   0.07
  SSTISAGEMA J053322.19-704151.8 &   11.8624.21 &    8080975 &  O &    0.861 &   119.161 &  12.08 &   0.02 &  11.20 &   0.02 &  10.91 &   0.02 &  10.70 &   0.02 &  10.81 &   0.02 &  10.62 &   0.03 &  10.44 &   0.03 &   9.62 &   0.06
  SSTISAGEMA J053317.58-703912.1 &   11.8625.12 &    8080979 &  O &    0.042 &    32.018 &  12.82 &   0.02 &  11.98 &   0.02 &  11.75 &   0.02 &  11.67 &   0.03 &  11.83 &   0.03 &  11.73 &   0.04 &  11.72 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053337.67-703749.7 &    11.8625.8 &    8080981 &  O &    0.078 &   115.128 &  11.88 &   0.03 &  10.96 &   0.03 &  10.66 &   0.03 &  10.32 &   0.02 &  10.43 &   0.03 &  10.26 &   0.04 &  10.11 &   0.03 &   9.73 &   0.06
  SSTISAGEMA J053337.30-703536.3 &   11.8626.20 &    8080984 &  O &    0.305 &   644.745 &  12.14 &   0.02 &  11.27 &   0.02 &  10.94 &   0.02 &  10.72 &   0.02 &  10.77 &   0.02 &  10.62 &   0.03 &  10.48 &   0.03 &   9.88 &   0.07
  SSTISAGEMA J053350.77-703040.8 &   11.8627.24 &    8081609 &  O &    0.350 &   101.389 &  12.39 &   0.02 &  11.52 &   0.02 &  11.22 &   0.03 &  11.11 &   0.03 &  11.15 &   0.03 &  11.00 &   0.03 &  10.89 &   0.03 &  10.50 &   0.15
  SSTISAGEMA J053324.46-703301.4 & 11.8627.2532 &    8080988 &  O &    0.221 &    71.383 &  13.02 &   0.03 &  12.14 &   0.03 &  11.93 &   0.02 &  11.74 &   0.03 &  11.71 &   0.02 &  11.58 &   0.03 &  11.49 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053325.96-702635.3 &   11.8628.15 &    8080998 &  O &    0.112 &    55.583 &  12.39 &   0.02 &  11.53 &   0.02 &  11.30 &   0.02 &  11.16 &   0.02 &  11.35 &   0.02 &  11.20 &   0.03 &  11.20 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053345.51-702637.5 &   11.8628.18 &    8081603 &  O &    0.129 &  1081.080 &  12.02 &   0.03 &  11.17 &   0.03 &  10.92 &   0.03 &  10.73 &   0.04 &  10.86 &   0.03 &  10.72 &   0.03 &  10.64 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053336.28-702822.9 &   11.8628.20 &    8080995 &  O &    0.386 &    80.880 &  12.69 &   0.03 &  11.85 &   0.04 &  11.57 &   0.03 &  11.41 &   0.03 &  11.55 &   0.03 &  11.39 &   0.04 &  11.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053325.30-702927.2 &   11.8628.23 &    8080993 &  O &    1.178 &   901.713 &  12.87 &   0.03 &  11.97 &   0.02 &  11.80 &   0.02 &  11.57 &   0.03 &  11.56 &   0.02 &  11.38 &   0.03 &  11.27 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053347.89-702302.2 &   11.8629.10 &    8081597 &  O &    0.039 &   773.395 &  11.70 &   0.02 &  10.88 &   0.02 &  10.60 &   0.02 &  10.51 &   0.03 &  10.72 &   0.03 &  10.54 &   0.03 &  10.52 &   0.03 &  10.74 &   0.16
  SSTISAGEMA J053336.35-702518.0 &   11.8629.14 &    8081000 &  O &    0.071 &    35.581 &  12.68 &   0.04 &  11.78 &   0.04 &  11.61 &   0.03 &  11.49 &   0.03 &  11.64 &   0.04 &  11.50 &   0.04 &  11.49 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053348.08-702343.2 &   11.8629.20 &    8081598 &  O &    0.312 &   694.444 &  12.38 &   0.02 &  11.55 &   0.02 &  11.25 &   0.02 &  11.07 &   0.02 &  11.10 &   0.03 &  10.98 &   0.03 &  10.91 &   0.03 &  10.16 &   0.08
  SSTISAGEMA J053323.73-701900.6 &   11.8630.27 &    8081011 &  O &    0.538 &   107.400 &  12.22 &   0.02 &  11.31 &   0.02 &  11.00 &   0.02 &  10.91 &   0.03 &  11.08 &   0.03 &  10.90 &   0.03 &  10.82 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053346.11-702018.0 &    11.8630.9 &    8081592 &  O &    0.333 &    74.660 &  12.17 &   0.02 &  11.34 &   0.02 &  11.10 &   0.02 &  10.95 &   0.03 &  11.14 &   0.02 &  11.01 &   0.03 &  10.90 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053350.38-701549.1 &   11.8631.21 &    8081585 &  O &    2.903 &    86.543 &  12.45 &   0.03 &  11.62 &   0.02 &  11.40 &   0.03 &  11.26 &   0.03 &  11.27 &   0.03 &  11.11 &   0.03 &  10.96 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053335.20-701351.1 &   11.8631.24 &    8081020 &  O &    0.115 &    45.992 &  13.02 &   0.03 &  12.21 &   0.02 &  11.99 &   0.03 &  11.91 &   0.03 &  11.96 &   0.03 &  11.82 &   0.04 &  11.85 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053325.30-701351.4 &   11.8631.27 &    8081020 &  O &    0.077 &    37.598 &  12.85 &   0.04 &  12.01 &   0.04 &  11.71 &   0.03 &  11.58 &   0.08 &  11.78 &   0.06 &  11.79 &   0.05 &  11.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053315.68-701703.7 &   11.8631.36 &    8081014 &  O &    0.510 &   119.161 &  12.03 &   0.03 &  11.10 &   0.02 &  10.79 &   0.02 &  10.60 &   0.02 &  10.70 &   0.03 &  10.54 &   0.03 &  10.48 &   0.04 &   9.37 &   0.06
  SSTISAGEMA J053329.06-701649.9 &   11.8631.40 &    8081015 &  O &    0.394 &   126.952 &  12.15 &   0.02 &  11.21 &   0.02 &  10.90 &   0.02 &  10.67 &   0.02 &  10.84 &   0.03 &  10.62 &   0.03 &  10.51 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053330.73-701544.9 &   11.8631.48 &    8081017 &  O &    0.282 &   588.928 &  12.58 &   0.02 &  11.64 &   0.02 &  11.37 &   0.02 &  11.20 &   0.03 &  11.19 &   0.03 &  11.02 &   0.03 &  10.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053341.25-701207.7 &   11.8632.12 &    8081024 &  O &    0.092 &   845.309 &  12.49 &   0.04 &  11.56 &   0.04 &  11.36 &   0.03 &  11.28 &   0.03 &  11.42 &   0.03 &  11.25 &   0.03 &  11.27 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053353.36-701217.1 &   11.8632.16 &    8081578 &  O &    0.131 &   751.880 &  12.41 &   0.03 &  11.52 &   0.03 &  11.22 &   0.02 &  11.03 &   0.03 &  11.21 &   0.03 &  11.06 &   0.03 &  11.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053342.57-701204.0 &   11.8632.22 &    8081024 &  O &    0.672 &   236.128 &  12.21 &   0.02 &  11.36 &   0.03 &  11.03 &   0.03 &  10.90 &   0.03 &  10.97 &   0.03 &  10.80 &   0.03 &  10.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053325.21-701313.2 &   11.8632.28 &    8081022 &  O &    0.381 &   103.713 &  12.40 &   0.03 &  11.49 &   0.03 &  11.20 &   0.02 &  10.98 &   0.02 &  11.02 &   0.03 &  10.87 &   0.03 &  10.73 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053349.14-701331.4 &   11.8632.29 &    8081580 &  O &    0.443 &   521.376 &  13.02 &   0.03 &  12.10 &   0.03 &  11.88 &   0.03 &  11.65 &   0.03 &  11.68 &   0.04 &  11.48 &   0.04 &  11.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053437.49-705411.8 &    11.8742.6 &    8081640 &  O &    0.243 &   256.148 &  11.99 &   0.02 &  11.14 &   0.02 &  10.88 &   0.02 &  10.73 &   0.02 &  10.96 &   0.02 &  10.81 &   0.03 &  10.74 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053400.49-705310.2 &   11.8743.13 &    8081639 &  O &    2.206 &   205.719 &  12.86 &   0.03 &  12.02 &   0.02 &  11.70 &   0.02 &  11.21 &   0.05 &  11.29 &   0.05 &  11.09 &   0.06 &  10.99 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053403.28-705150.0 &   11.8743.46 &    8081637 &  O &    0.543 &   845.309 &  12.36 &   0.02 &  11.45 &   0.02 &  11.20 &   0.02 &  11.05 &   0.02 &  11.11 &   0.03 &  10.93 &   0.02 &  10.82 &   0.04 &  10.39 &   0.11
  SSTISAGEMA J053443.82-704907.6 &   11.8744.13 &    8081634 &  O &    0.365 &   147.645 &  12.62 &   0.02 &  11.80 &   0.03 &  11.53 &   0.03 &  11.36 &   0.03 &  11.48 &   0.02 &  11.38 &   0.04 &  11.27 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053428.85-704711.2 &   11.8744.15 &    8081632 &  O &    0.284 &    91.802 &  12.63 &   0.02 &  11.70 &   0.03 &  11.48 &   0.02 &  11.27 &   0.03 &  11.27 &   0.02 &  11.12 &   0.03 &  11.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053424.38-704746.6 &    11.8744.9 &    8081633 &  O &    0.235 &    66.943 &  12.43 &   0.02 &  11.58 &   0.03 &  11.34 &   0.02 &  11.22 &   0.02 &  11.39 &   0.03 &  11.24 &   0.03 &  11.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053443.83-704155.3 &   11.8745.13 &    8081625 &  O &    0.109 &  1039.500 &  11.85 &   0.02 &  10.90 &   0.02 &  10.54 &   0.02 &  10.21 &   0.03 &  10.34 &   0.02 &  10.20 &   0.03 &  10.00 &   0.03 &   9.57 &   0.06
  SSTISAGEMA J053430.89-704236.8 &   11.8745.23 &    8081626 &  O &    0.113 &    59.605 &  13.07 &   0.02 &  12.22 &   0.03 &  11.97 &   0.02 &  11.79 &   0.03 &  11.95 &   0.03 &  11.78 &   0.03 &  11.75 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053441.51-703952.4 &   11.8746.12 &    8081622 &  O &    0.362 &   131.891 &  11.36 &   0.02 &  10.46 &   0.02 &  10.14 &   0.02 &   9.89 &   0.03 &  10.11 &   0.02 &   9.91 &   0.03 &   9.71 &   0.03 &   8.73 &   0.03
  SSTISAGEMA J053440.94-704100.8 &   11.8746.13 &    8081624 &  O &    0.145 &   120.758 &  11.91 &   0.03 &  10.98 &   0.03 &  10.58 &   0.02 &  10.21 &   0.02 &  10.30 &   0.02 &  10.17 &   0.03 &   9.95 &   0.03 &   9.47 &   0.05
  SSTISAGEMA J053439.47-703808.4 &   11.8746.15 &    8081620 &  O &    0.899 &   208.899 &  10.87 &   0.02 &   9.97 &   0.03 &   9.58 &   0.02 &   9.33 &   0.03 &   9.58 &   0.02 &   9.34 &   0.03 &   9.23 &   0.03 &   8.73 &   0.03
  SSTISAGEMA J053413.64-704046.5 &   11.8746.18 &    8081623 &  O &    0.121 &    40.271 &  12.46 &   0.02 &  11.62 &   0.03 &  11.35 &   0.02 &  11.26 &   0.03 &  11.41 &   0.03 &  11.30 &   0.03 &  11.25 &   0.04 &  10.52 &   0.13
  SSTISAGEMA J053440.52-703428.0 &   11.8747.10 &    8081615 &  O &    0.162 &  1226.990 &  11.11 &   0.02 &  10.27 &   0.03 &   9.95 &   0.02 &   9.85 &   0.03 &  10.02 &   0.02 &   9.88 &   0.03 &   9.80 &   0.03 &   9.66 &   0.06
  SSTISAGEMA J053430.80-703648.1 &   11.8747.15 &    8081618 &  O &    0.046 &    30.441 &  12.78 &   0.05 &  11.97 &   0.05 &  11.79 &   0.04 &  11.65 &   0.03 &  11.82 &   0.03 &  11.72 &   0.04 &  11.67 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053404.50-703126.5 &   11.8748.14 &    8081610 &  O &    0.044 &    50.692 &  12.61 &   0.03 &  11.76 &   0.02 &  11.50 &   0.02 &  11.44 &   0.03 &  11.57 &   0.03 &  11.45 &   0.03 &  11.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053422.48-703312.4 & 11.8748.2625 &    8081613 &  O &    0.080 &   690.131 &  12.84 &   0.02 &  12.04 &   0.03 &  11.76 &   0.02 &  11.65 &   0.03 &  11.81 &   0.03 &  11.66 &   0.04 &  11.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053416.61-702812.2 &   11.8749.12 &    8081605 &  O &    0.834 &   100.604 &  12.44 &   0.02 &  11.56 &   0.03 &  11.23 &   0.02 &  11.04 &   0.04 &  11.15 &   0.03 &  10.95 &   0.03 &  10.83 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053409.22-702502.4 &   11.8750.20 &    8081600 &  O &    1.149 &   261.028 &  11.94 &   0.02 &  11.09 &   0.02 &  10.77 &   0.02 &  10.55 &   0.03 &  10.68 &   0.02 &  10.53 &   0.03 &  10.43 &   0.03 &  10.08 &   0.09
  SSTISAGEMA J053435.36-702404.8 &   11.8750.39 &    8081599 &  O &    0.927 &   238.152 &  12.28 &   0.03 &  11.47 &   0.03 &  11.11 &   0.02 &  10.85 &   0.03 &  10.85 &   0.02 &  10.69 &   0.03 &  10.57 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053424.01-702118.9 &   11.8751.15 &    8081594 &  O &    0.338 &   677.048 &  12.44 &   0.02 &  11.54 &   0.02 &  11.34 &   0.02 &  11.21 &   0.03 &  11.29 &   0.03 &  11.17 &   0.04 &  11.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053403.06-701719.1 &   11.8752.22 &    8081587 &  O &    0.071 &   598.444 &  13.06 &   0.02 &  12.20 &   0.02 &  11.97 &   0.02 &  11.84 &   0.04 &  12.01 &   0.03 &  11.89 &   0.04 &  11.83 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053440.72-701357.2 &   11.8752.30 &    8081581 &  O &    0.278 &    89.686 &  12.39 &   0.02 &  11.51 &   0.02 &  11.21 &   0.02 &  11.00 &   0.03 &  11.01 &   0.03 &  10.85 &   0.03 &  10.72 &   0.03 &   9.76 &   0.07
  SSTISAGEMA J053427.18-701729.3 &   11.8752.44 &    8081587 &  O &    0.475 &   102.923 &  12.47 &   0.02 &  11.65 &   0.02 &  11.32 &   0.02 &  11.12 &   0.03 &  11.21 &   0.02 &  11.04 &   0.04 &  10.91 &   0.03 &  10.32 &   0.12
  SSTISAGEMA J053419.54-701311.7 &   11.8753.11 &    8081580 &  O &    0.081 &  1173.710 &  11.51 &   0.02 &  10.67 &   0.02 &  10.42 &   0.02 &  10.24 &   0.03 &  10.47 &   0.03 &  10.29 &   0.03 &  10.28 &   0.03 &  10.08 &   0.07
  SSTISAGEMA J053425.99-701217.1 &   11.8753.12 &    8081578 &  O &    0.120 &   796.178 &  12.28 &   0.02 &  11.42 &   0.02 &  11.21 &   0.02 &  11.09 &   0.03 &  11.19 &   0.02 &  11.06 &   0.04 &  11.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053437.99-701310.4 &   11.8753.20 &    8081580 &  O &    0.973 &   712.758 &  12.31 &   0.02 &  11.44 &   0.02 &  11.22 &   0.02 &  11.09 &   0.03 &  11.19 &   0.03 &  11.05 &   0.03 &  10.91 &   0.03 &   9.90 &   0.08
  SSTISAGEMA J053418.47-701207.4 &   11.8753.48 &    8081578 &  O &    0.349 &    99.900 &  12.42 &   0.03 &  11.48 &   0.03 &  11.19 &   0.02 &  11.02 &   0.02 &  11.10 &   0.03 &  10.95 &   0.03 &  10.81 &   0.03 &  10.21 &   0.09
  SSTISAGEMA J053500.25-704255.5 &   11.8866.11 &    8081796 &  O &    0.231 &   217.250 &  12.32 &   0.02 &  11.44 &   0.03 &  11.06 &   0.02 &  10.67 &   0.03 &  10.76 &   0.03 &  10.61 &   0.03 &  10.42 &   0.03 &  10.23 &   0.09
  SSTISAGEMA J053523.51-704238.8 &   11.8866.21 &    8081797 &  O &    0.617 &   228.154 &  12.02 &   0.03 &  11.11 &   0.02 &  10.81 &   0.03 &  10.61 &   0.02 &  10.76 &   0.02 &  10.58 &   0.03 &  10.48 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053459.37-703916.4 &   11.8867.24 &    8081801 &  O &    0.374 &   660.502 &  12.47 &   0.05 &  11.60 &   0.06 &  11.30 &   0.04 &  11.24 &   0.03 &  11.29 &   0.03 &  11.16 &   0.03 &  11.04 &   0.04 &  10.74 &   0.17
  SSTISAGEMA J053516.14-703503.1 &   11.8868.10 &    8081807 &  O &    0.148 &  1039.500 &  11.86 &   0.02 &  10.94 &   0.03 &  10.56 &   0.02 &  10.19 &   0.03 &  10.30 &   0.02 &  10.15 &   0.03 &   9.96 &   0.03 &   9.34 &   0.05
  SSTISAGEMA J053456.02-703420.5 &   11.8868.13 &    8081808 &  O &    0.229 &    87.665 &  11.82 &   0.02 &  10.98 &   0.03 &  10.69 &   0.02 &  10.59 &   0.02 &  10.77 &   0.02 &  10.62 &   0.03 &  10.55 &   0.03 &   9.96 &   0.08
  SSTISAGEMA J053454.55-703627.5 &   11.8868.15 &    8081618 &  O &    0.147 &    42.673 &  12.55 &   0.04 &  11.68 &   0.04 &  11.45 &   0.03 &  11.32 &   0.03 &  11.50 &   0.03 &  11.34 &   0.03 &  11.36 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053524.52-703501.2 &   11.8868.22 &    8081807 &  O &    0.326 &   111.819 &  12.09 &   0.02 &  11.24 &   0.03 &  10.94 &   0.03 &  10.76 &   0.02 &  10.85 &   0.02 &  10.68 &   0.03 &  10.59 &   0.03 &   9.67 &   0.05
  SSTISAGEMA J053454.57-702859.3 &   11.8870.20 &    8081606 &  O &    0.419 &    81.579 &  12.77 &   0.02 &  11.88 &   0.02 &  11.70 &   0.03 &  11.40 &   0.03 &  11.43 &   0.02 &  11.28 &   0.04 &  11.18 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053509.92-702212.4 &   11.8871.12 &    8081827 &  O &    0.479 &   868.056 &  11.74 &   0.02 &  10.87 &   0.03 &  10.62 &   0.02 &  10.53 &   0.03 &  10.50 &   0.02 &  10.36 &   0.03 &  10.14 &   0.03 &   8.88 &   0.03
  SSTISAGEMA J053523.45-702232.8 &   11.8871.14 &    8081826 &  O &    0.141 &   901.713 &  12.21 &   0.02 &  11.33 &   0.03 &  11.08 &   0.02 &  10.90 &   0.03 &  11.09 &   0.03 &  10.92 &   0.03 &  10.88 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053512.12-701759.2 &   11.8872.11 &    8081833 &  O &    0.583 &   932.836 &  11.97 &   0.02 &  11.07 &   0.02 &  10.73 &   0.02 &  10.62 &   0.03 &  10.72 &   0.02 &  10.55 &   0.03 &  10.49 &   0.03 &   9.72 &   0.06
  SSTISAGEMA J053520.36-702003.2 &   11.8872.25 &    8081830 &  O &    0.406 &    84.926 &  12.66 &   0.03 &  11.75 &   0.03 &  11.49 &   0.03 &  11.41 &   0.03 &  11.44 &   0.03 &  11.28 &   0.04 &  11.21 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053505.05-701903.1 &   11.8872.37 &    8081831 &  O &    0.376 &   102.239 &  12.20 &   0.03 &  11.39 &   0.03 &  11.08 &   0.02 &  10.91 &   0.03 &  10.98 &   0.03 &  10.86 &   0.03 &  10.74 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053526.33-701534.1 &   11.8873.11 &    8081837 &  O &    0.040 &    81.367 &  12.45 &   0.02 &  11.61 &   0.03 &  11.35 &   0.02 &  11.23 &   0.03 &  11.33 &   0.03 &  11.20 &   0.03 &  11.21 &   0.03 &  10.68 &   0.15
  SSTISAGEMA J053448.26-701512.5 &   11.8873.24 &    8081583 &  O &    0.186 &   712.758 &  12.46 &   0.02 &  11.59 &   0.02 &  11.38 &   0.02 &  11.23 &   0.03 &  11.33 &   0.02 &  11.19 &   0.03 &  11.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053518.00-701638.9 &   11.8873.27 &    8081835 &  O &    0.156 &   531.350 &  12.90 &   0.02 &  12.09 &   0.03 &  11.81 &   0.02 &  11.72 &   0.03 &  11.80 &   0.02 &  11.67 &   0.03 &  11.67 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053458.20-701426.5 &   11.8873.33 &    8081839 &  O &    0.715 &   335.008 &  12.60 &   0.02 &  11.68 &   0.02 &  11.41 &   0.02 &  11.35 &   0.03 &  11.45 &   0.02 &  11.36 &   0.04 &  11.32 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053521.90-701206.9 &   11.8874.14 &    8081843 &  O &    0.993 &   932.836 &  11.94 &   0.02 &  11.01 &   0.02 &  10.68 &   0.02 &  10.42 &   0.02 &  10.67 &   0.02 &  10.42 &   0.03 &  10.31 &   0.03 &   9.88 &   0.07
  SSTISAGEMA J053520.01-701336.1 &   11.8874.15 &    8081841 &  O &    0.309 &   564.653 &  13.02 &   0.04 &  12.12 &   0.04 &  11.85 &   0.03 &  11.69 &   0.03 &  11.78 &   0.03 &  11.64 &   0.04 &  11.54 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053523.47-701203.1 &   11.8874.19 &    8081843 &  O &    0.131 &   279.877 &  13.05 &   0.03 &  12.14 &   0.02 &  11.93 &   0.02 &  11.77 &   0.02 &  11.90 &   0.03 &  11.80 &   0.04 &  11.74 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053522.20-701224.3 &    11.8874.8 &    8081842 &  O &    0.044 &    41.563 &  12.45 &   0.03 &  11.57 &   0.03 &  11.35 &   0.02 &  11.25 &   0.02 &  11.41 &   0.03 &  11.27 &   0.03 &  11.23 &   0.04 &  10.43 &   0.13
  SSTISAGEMA J053444.83-701133.7 &    11.8874.9 &    8081577 &  O &    0.034 &   366.703 &  13.00 &   0.02 &  12.16 &   0.02 &  11.97 &   0.03 &  11.89 &   0.03 &  11.99 &   0.03 &  11.87 &   0.03 &  11.83 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053553.87-705044.7 &    11.8985.9 &    8081786 &  O &    0.373 &   117.619 &  11.79 &   0.02 &  10.92 &   0.03 &  10.60 &   0.02 &  10.46 &   0.03 &  10.52 &   0.02 &  10.37 &   0.03 &  10.23 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J053554.43-704921.8 &   11.8986.22 &    8081788 &  O &    0.299 &   731.529 &  12.50 &   0.03 &  11.66 &   0.03 &  11.38 &   0.03 &  11.26 &   0.03 &  11.39 &   0.03 &  11.25 &   0.04 &  11.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053530.46-704759.4 &   11.8986.23 &    8081790 &  O &    0.279 &   644.745 &  12.87 &   0.02 &  12.06 &   0.03 &  11.86 &   0.03 &  11.72 &   0.03 &  11.85 &   0.02 &  11.76 &   0.04 &  11.73 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053551.92-704743.1 &   11.8986.34 &    8081790 &  O &    0.637 &   242.424 &  12.11 &   0.03 &  11.24 &   0.03 &  10.94 &   0.03 &  10.69 &   0.03 &  10.72 &   0.02 &  10.54 &   0.03 &  10.43 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053600.75-704519.3 &   11.8987.12 &    8081793 &  O &    0.492 &    93.066 &  12.66 &   0.02 &  11.80 &   0.03 &  11.46 &   0.02 &  11.31 &   0.03 &  11.37 &   0.03 &  11.17 &   0.03 &  11.02 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053557.76-704504.2 &   11.8987.15 &    8081794 &  O &    0.129 &   602.047 &  13.00 &   0.03 &  12.12 &   0.03 &  11.87 &   0.03 &  11.56 &   0.03 &  11.61 &   0.02 &  11.47 &   0.03 &  11.23 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053613.02-704154.0 &   11.8987.22 &    8082388 &  O &    0.239 &    80.064 &  12.83 &   0.04 &  11.93 &   0.03 &  11.68 &   0.03 &  11.42 &   0.02 &  11.51 &   0.03 &  11.39 &   0.04 &  11.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053546.71-704517.5 &    11.8987.9 &    8081793 &  O &    0.104 &   872.600 &  11.89 &   0.02 &  11.04 &   0.02 &  10.74 &   0.02 &  10.65 &   0.02 &  10.82 &   0.02 &  10.70 &   0.03 &  10.62 &   0.03 &  10.13 &   0.08
  SSTISAGEMA J053539.81-704009.9 &   11.8988.15 &    8081800 &  O &    0.215 &   773.395 &  12.51 &   0.02 &  11.66 &   0.03 &  11.42 &   0.02 &  11.31 &   0.03 &  11.45 &   0.03 &  11.31 &   0.04 &  11.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053557.62-703906.6 &   11.8988.24 &    8081801 &  O &    0.178 &    67.609 &  12.70 &   0.02 &  11.74 &   0.02 &  11.47 &   0.03 &  11.26 &   0.03 &  11.29 &   0.04 &  11.24 &   0.04 &  11.19 &   0.05 &  10.32 &   0.10
  SSTISAGEMA J053553.27-703734.4 &   11.8989.10 &    8081804 &  O &    0.052 &    41.124 &  12.52 &   0.02 &  11.68 &   0.03 &  11.49 &   0.03 &  11.34 &   0.03 &  11.53 &   0.02 &  11.38 &   0.04 &  11.39 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053551.00-703621.3 &   11.8989.11 &    8081805 &  O &    0.333 &   105.319 &  12.18 &   0.02 &  11.30 &   0.03 &  11.03 &   0.03 &  10.87 &   0.03 &  10.97 &   0.02 &  10.80 &   0.03 &  10.72 &   0.03 &   9.94 &   0.07
  SSTISAGEMA J053548.07-703146.6 &   11.8990.10 &    8081811 &  O &    0.705 &   965.251 &  11.94 &   0.02 &  11.08 &   0.03 &  10.73 &   0.02 &  10.52 &   0.02 &  10.60 &   0.02 &  10.46 &   0.03 &  10.23 &   0.02 &   8.79 &   0.03
  SSTISAGEMA J053604.48-702647.2 &   11.8991.11 &    8081819 &  O &    0.303 &    97.752 &  12.40 &   0.02 &  11.54 &   0.03 &  11.31 &   0.03 &  11.18 &   0.03 &  11.15 &   0.03 &  11.07 &   0.04 &  10.95 &   0.03 &  10.13 &   0.10
  SSTISAGEMA J053534.88-702424.1 &   11.8992.12 &    8081823 &  O &    0.305 &  1584.790 &  10.75 &   0.02 &   9.87 &   0.03 &   9.56 &   0.03 &   9.40 &   0.04 &   9.56 &   0.02 &   9.35 &   0.03 &   9.31 &   0.03 &   9.00 &   0.04
  SSTISAGEMA J053558.36-702430.4 &   11.8992.16 &    8081823 &  O &    0.299 &   116.117 &  11.91 &   0.03 &  11.08 &   0.03 &  10.79 &   0.03 &  10.65 &   0.02 &  10.74 &   0.02 &  10.61 &   0.03 &  10.51 &   0.04 &  10.03 &   0.07
  SSTISAGEMA J053528.97-702143.9 &   11.8992.17 &    8081827 &  O &    0.350 &    98.814 &  11.93 &   0.02 &  11.05 &   0.03 &  10.75 &   0.02 &  10.56 &   0.03 &  10.73 &   0.03 &  10.60 &   0.03 &  10.53 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053529.00-702421.8 &   11.8992.25 &    8081823 &  O &    1.108 &   615.764 &  12.45 &   0.02 &  11.60 &   0.02 &  11.32 &   0.02 &  11.14 &   0.03 &  11.04 &   0.03 &  10.85 &   0.03 &  10.57 &   0.03 &   9.34 &   0.05
  SSTISAGEMA J053605.08-702359.4 &   11.8992.29 &    8081824 &  O &    0.218 &    63.504 &  12.97 &   0.02 &  12.13 &   0.03 &  11.90 &   0.03 &  11.81 &   0.03 &  11.88 &   0.02 &  11.79 &   0.03 &  11.74 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053551.63-702101.6 &   11.8993.13 &    8081828 &  O &    0.156 &  1226.990 &  11.60 &   0.02 &  10.71 &   0.02 &  10.48 &   0.02 &  10.34 &   0.03 &  10.50 &   0.02 &  10.34 &   0.03 &  10.32 &   0.03 &  10.29 &   0.10
  SSTISAGEMA J053542.46-702123.1 &   11.8993.14 &    8081828 &  O &    0.078 &    62.480 &  12.39 &   0.02 &  11.56 &   0.03 &  11.32 &   0.02 &  11.13 &   0.02 &  11.24 &   0.03 &  11.20 &   0.03 &  11.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053535.52-702124.3 &   11.8993.15 &    8081828 &  O &    0.080 &   511.509 &  12.67 &   0.03 &  11.84 &   0.03 &  11.64 &   0.03 &  11.56 &   0.04 &  11.67 &   0.04 &  11.62 &   0.05 &  11.41 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053539.85-701839.8 &   11.8993.17 &    8081832 &  O &    0.141 &    47.687 &  12.31 &   0.03 &  11.43 &   0.03 &  11.17 &   0.02 &  11.02 &   0.03 &  11.19 &   0.03 &  11.06 &   0.03 &  10.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053544.53-701803.5 &   11.8993.18 &    8081833 &  O &    0.109 &   712.758 &  12.38 &   0.05 &  11.55 &   0.05 &  11.33 &   0.05 &  11.22 &   0.03 &  11.39 &   0.02 &  11.22 &   0.03 &  11.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053554.29-702039.8 &   11.8993.23 &    8081829 &  O &    0.049 &    32.791 &  12.84 &   0.03 &  12.02 &   0.03 &  11.78 &   0.02 &  11.71 &   0.03 &  11.86 &   0.02 &  11.72 &   0.04 &  11.68 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053548.50-701856.0 &   11.8993.26 &    8081832 &  O &    0.478 &   644.745 &  12.69 &   0.03 &  11.84 &   0.03 &  11.62 &   0.03 &  11.45 &   0.03 &  11.62 &   0.03 &  11.44 &   0.04 &  11.40 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053558.00-702032.8 &   11.8993.28 &    8081829 &  O &    0.637 &   484.262 &  12.98 &   0.03 &  12.15 &   0.03 &  11.91 &   0.03 &  11.84 &   0.03 &  11.89 &   0.02 &  11.78 &   0.03 &  11.72 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053533.73-701603.4 &   11.8994.13 &    8081836 &  O &    0.239 &   773.395 &  12.15 &   0.03 &  11.33 &   0.03 &  11.03 &   0.03 &  10.81 &   0.03 &  10.98 &   0.03 &  10.85 &   0.03 &  10.79 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053549.53-701720.9 &   11.8994.49 &    8081834 &  O &    1.524 &   122.941 &  12.14 &   0.02 &  11.27 &   0.03 &  10.96 &   0.02 &  10.79 &   0.03 &  10.77 &   0.02 &  10.61 &   0.02 &  10.46 &   0.03 &   9.65 &   0.06
  SSTISAGEMA J053550.89-701413.0 &    11.8994.8 &    8081840 &  O &    0.150 &   932.836 &  12.14 &   0.02 &  11.30 &   0.03 &  11.06 &   0.02 &  10.95 &   0.03 &  11.01 &   0.03 &  10.94 &   0.02 &  10.92 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053607.57-701109.5 &   11.8995.12 &    8082342 &  O &    0.800 &  1168.220 &  11.49 &   0.02 &  10.61 &   0.03 &  10.24 &   0.02 &  10.09 &   0.03 &  10.33 &   0.03 &  10.11 &   0.03 &  10.05 &   0.03 &   9.38 &   0.04
  SSTISAGEMA J053545.52-701155.5 &   11.8995.13 &    8081843 &  O &    0.300 &    89.095 &  11.92 &   0.02 &  11.01 &   0.02 &  10.75 &   0.02 &  10.65 &   0.03 &  10.80 &   0.03 &  10.70 &   0.03 &  10.68 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053541.11-701116.5 &   11.8995.19 &    8081845 &  O &    0.174 &   598.444 &  12.92 &   0.03 &  12.03 &   0.03 &  11.84 &   0.03 &  11.68 &   0.02 &  11.75 &   0.03 &  11.62 &   0.03 &  11.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053538.68-701316.9 &   11.8995.21 &    8081841 &  O &    0.069 &    47.603 &  12.93 &   0.03 &  12.12 &   0.03 &  11.89 &   0.03 &  11.75 &   0.03 &  11.91 &   0.03 &  11.80 &   0.04 &  11.77 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053614.11-704617.6 &   11.9107.18 &    8082392 &  O &    0.082 &    62.197 &  12.25 &   0.03 &  11.45 &   0.03 &  11.20 &   0.02 &  11.14 &   0.03 &  11.27 &   0.03 &  11.10 &   0.03 &  11.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053631.86-704149.6 &   11.9108.11 &    8082388 &  O &    0.241 &    75.494 &  12.90 &   0.03 &  12.04 &   0.03 &  11.80 &   0.03 &  11.64 &   0.03 &  11.64 &   0.02 &  11.54 &   0.03 &  11.50 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053641.48-704422.7 &    11.9108.5 &    8082390 &  O &    0.163 &   103.316 &  11.61 &   0.02 &  10.75 &   0.02 &  10.48 &   0.02 &  10.30 &   0.03 &  10.47 &   0.02 &  10.32 &   0.03 &  10.27 &   0.03 &   9.78 &   0.07
  SSTISAGEMA J053638.01-703946.0 &   11.9109.11 &    8082385 &  O &    0.440 &   330.907 &  10.81 &   0.03 &   9.94 &   0.03 &   9.61 &   0.02 &  99.00 &  99.00 &   9.38 &   0.02 &   9.18 &   0.03 &   9.01 &   0.03 &   7.67 &   0.02
  SSTISAGEMA J053648.18-703949.0 &   11.9109.14 &    8082385 &  O &    0.062 &    39.858 &  12.54 &   0.03 &  11.76 &   0.03 &  11.43 &   0.03 &  11.17 &   0.03 &  11.42 &   0.02 &  11.28 &   0.03 &  11.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053651.60-703900.4 &   11.9109.18 &    8082384 &  O &    0.110 &   694.444 &  12.75 &   0.03 &  11.91 &   0.03 &  11.61 &   0.03 &  11.52 &   0.02 &  11.65 &   0.03 &  11.50 &   0.04 &  11.48 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053629.93-704131.9 &   11.9109.20 &    8082387 &  O &    0.534 &   113.688 &  12.10 &   0.03 &  11.22 &   0.03 &  10.87 &   0.02 &  10.60 &   0.02 &  10.85 &   0.02 &  10.63 &   0.02 &  10.58 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053626.97-703724.9 &   11.9110.12 &    8082383 &  O &    0.371 &   106.975 &  12.39 &   0.02 &  11.60 &   0.03 &  11.28 &   0.03 &  11.15 &   0.03 &  11.28 &   0.02 &  11.11 &   0.03 &  11.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053630.03-703543.7 &   11.9110.18 &    8082381 &  O &    0.179 &    83.879 &  12.65 &   0.03 &  11.76 &   0.03 &  11.48 &   0.03 &  11.32 &   0.03 &  11.41 &   0.02 &  11.26 &   0.03 &  11.18 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053640.03-703659.9 &    11.9110.6 &    8082382 &  O &    0.056 &    44.199 &  12.37 &   0.03 &  11.52 &   0.03 &  11.30 &   0.03 &  11.15 &   0.03 &  11.30 &   0.03 &  11.13 &   0.03 &  11.11 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053655.07-703625.0 &    11.9110.7 &    8082381 &  O &    0.085 &    43.146 &  12.49 &   0.03 &  11.69 &   0.03 &  11.35 &   0.03 &  11.19 &   0.03 &  11.44 &   0.03 &  11.31 &   0.03 &  11.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053648.32-703154.2 &   11.9111.15 &    8082375 &  O &    0.107 &  1081.080 &  11.97 &   0.02 &  11.07 &   0.03 &  10.79 &   0.02 &  10.69 &   0.03 &  10.85 &   0.03 &  10.68 &   0.03 &  10.66 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053630.22-703224.5 &   11.9111.27 &    8082376 &  O &    0.743 &   106.975 &  12.41 &   0.02 &  11.60 &   0.03 &  11.31 &   0.02 &  11.15 &   0.02 &  11.15 &   0.04 &  11.04 &   0.03 &  10.96 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053642.22-702820.7 &   11.9112.20 &    8082369 &  O &    0.180 &    81.853 &  12.23 &   0.02 &  11.41 &   0.03 &  11.12 &   0.02 &  11.03 &   0.03 &  11.19 &   0.03 &  11.08 &   0.03 &  10.98 &   0.03 &  10.90 &   0.18
  SSTISAGEMA J053640.38-702903.2 &   11.9112.26 &    8082371 &  O &    0.954 &   136.519 &  12.36 &   0.02 &  11.51 &   0.03 &  11.24 &   0.02 &  11.13 &   0.02 &  11.27 &   0.03 &  11.14 &   0.03 &  11.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053654.55-702210.9 &   11.9113.11 &    8082360 &  O &    0.179 &    71.710 &  12.43 &   0.03 &  11.54 &   0.03 &  11.26 &   0.03 &  11.11 &   0.03 &  11.21 &   0.02 &  11.08 &   0.03 &  11.05 &   0.03 &  10.62 &   0.13
  SSTISAGEMA J053653.44-702520.2 &   11.9113.15 &    8082365 &  O &    0.993 &   932.836 &  12.14 &   0.03 &  11.22 &   0.03 &  10.92 &   0.02 &  10.76 &   0.02 &  10.90 &   0.02 &  10.73 &   0.03 &  10.65 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053646.95-702325.2 &   11.9113.41 &    8082362 &  O &    0.399 &   872.600 &  12.32 &   0.02 &  11.38 &   0.03 &  11.02 &   0.02 &  10.78 &   0.03 &  10.88 &   0.02 &  10.71 &   0.03 &  10.62 &   0.03 &  10.60 &   0.13
  SSTISAGEMA J053625.69-701916.0 &  11.9114.122 &    8082355 &  O &    2.603 &   170.823 &  12.43 &   0.03 &  11.66 &   0.03 &  11.41 &   0.03 &  11.30 &   0.03 &  11.37 &   0.03 &  10.99 &   0.03 &  10.95 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053636.32-702120.5 &   11.9114.17 &    8082358 &  O &    0.275 &  1001.000 &  12.96 &   0.03 &  12.11 &   0.03 &  11.88 &   0.03 &  11.70 &   0.04 &  11.70 &   0.02 &  11.59 &   0.04 &  11.45 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053651.28-701757.2 &   11.9114.20 &    8082353 &  O &    0.208 &   459.559 &  12.95 &   0.05 &  12.10 &   0.05 &  11.87 &   0.04 &  11.71 &   0.02 &  11.69 &   0.03 &  11.55 &   0.03 &  11.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053620.88-701417.6 &   11.9115.16 &    8082347 &  O &    0.073 &   615.764 &  12.37 &   0.03 &  11.48 &   0.03 &  11.20 &   0.03 &  11.10 &   0.02 &  11.27 &   0.03 &  11.12 &   0.03 &  11.07 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053654.64-701444.7 &   11.9115.18 &    8082348 &  O &    0.066 &    38.667 &  12.67 &   0.02 &  11.82 &   0.03 &  11.53 &   0.03 &  11.40 &   0.02 &  11.50 &   0.02 &  11.42 &   0.03 &  11.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053623.61-701635.0 &   11.9115.19 &    8082351 &  O &    0.347 &    83.619 &  12.55 &   0.04 &  11.71 &   0.04 &  11.48 &   0.03 &  11.31 &   0.02 &  99.00 &  99.00 &  11.19 &   0.03 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053618.67-701347.2 &   11.9115.20 &    8082347 &  O &    0.059 &    52.271 &  12.86 &   0.03 &  12.00 &   0.03 &  11.77 &   0.02 &  11.66 &   0.03 &  11.79 &   0.03 &  11.64 &   0.03 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053650.54-701555.6 &   11.9115.49 &    8082350 &  O &    0.700 &   113.212 &  12.25 &   0.05 &  11.35 &   0.04 &  11.04 &   0.04 &  10.84 &   0.03 &  10.99 &   0.03 &  10.82 &   0.03 &  10.76 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053647.13-701130.6 &   11.9116.41 &    8082343 &  O &    0.319 &   451.875 &  13.06 &   0.03 &  12.16 &   0.03 &  11.89 &   0.03 &  11.78 &   0.03 &  11.82 &   0.04 &  11.61 &   0.04 &  11.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053658.83-705009.5 & 11.9227.2504 &    8082396 &  O &    0.258 &   820.345 &  12.04 &   0.03 &  11.20 &   0.03 &  10.85 &   0.03 &  10.65 &   0.02 &  10.77 &   0.02 &  10.59 &   0.02 &  10.42 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053700.69-705029.3 & 11.9227.2505 &    8082397 &  O &    0.228 &   521.376 &  13.00 &   0.03 &  12.20 &   0.03 &  11.85 &   0.03 &  11.74 &   0.02 &  11.88 &   0.03 &  11.75 &   0.03 &  11.65 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053740.69-704814.9 &   11.9228.17 &    8082543 &  O &    0.305 &   459.559 &  11.44 &   0.02 &  10.50 &   0.03 &  10.07 &   0.03 &   9.56 &   0.02 &   9.65 &   0.02 &   9.49 &   0.02 &   9.26 &   0.03 &   8.76 &   0.03
  SSTISAGEMA J053736.31-704758.8 &   11.9228.25 &    8082544 &  O &    0.072 &    34.151 &  13.03 &   0.03 &  12.22 &   0.03 &  11.97 &   0.03 &  11.80 &   0.03 &  11.94 &   0.02 &  11.82 &   0.04 &  11.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053700.63-704601.0 & 11.9228.2634 &    8082392 &  O &    0.483 &   199.681 &  12.38 &   0.02 &  11.55 &   0.03 &  11.29 &   0.03 &  11.10 &   0.03 &  11.15 &   0.02 &  11.00 &   0.03 &  10.86 &   0.03 &  10.31 &   0.10
  SSTISAGEMA J053715.43-704456.5 &   11.9229.10 &    8082391 &  O &    0.229 &   131.596 &  12.76 &   0.03 &  11.86 &   0.03 &  11.63 &   0.03 &  11.52 &   0.04 &  11.56 &   0.03 &  11.41 &   0.03 &  11.28 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053702.06-704431.5 & 11.9229.2717 &    8082390 &  O &    0.434 &    89.095 &  12.58 &   0.02 &  11.70 &   0.03 &  11.48 &   0.03 &  11.21 &   0.03 &  11.27 &   0.03 &  11.10 &   0.03 &  10.99 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053715.07-704351.1 &    11.9229.4 &    8082390 &  O &    0.118 &    60.827 &  11.82 &   0.02 &  10.90 &   0.02 &  10.68 &   0.02 &  10.54 &   0.03 &  10.76 &   0.02 &  10.56 &   0.03 &  10.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053708.59-704509.3 &    11.9229.5 &    8082391 &  O &    0.096 &    71.608 &  12.17 &   0.03 &  11.36 &   0.03 &  11.07 &   0.03 &  10.89 &   0.03 &  10.90 &   0.04 &  10.93 &   0.03 &  10.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053707.23-704143.6 &    11.9229.8 &    8082388 &  O &    0.138 &    73.362 &  12.38 &   0.03 &  11.53 &   0.03 &  11.18 &   0.03 &  10.97 &   0.03 &  11.04 &   0.03 &  10.91 &   0.03 &  10.86 &   0.03 &  10.80 &   0.15
  SSTISAGEMA J053714.22-704240.8 &    11.9229.9 &    8082388 &  O &    0.047 &    34.077 &  12.82 &   0.03 &  11.94 &   0.03 &  11.76 &   0.03 &  11.58 &   0.04 &  11.72 &   0.03 &  11.60 &   0.04 &  11.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053719.06-703723.0 &   11.9231.13 &    8082558 &  O &    0.324 &   320.307 &  11.44 &   0.02 &  10.59 &   0.03 &  10.23 &   0.02 &  10.13 &   0.03 &  10.20 &   0.02 &   9.99 &   0.03 &   9.87 &   0.03 &   9.23 &   0.04
  SSTISAGEMA J053731.28-703406.2 &   11.9231.14 &    8082562 &  O &    0.634 &   352.361 &  12.89 &   0.03 &  11.95 &   0.03 &  11.74 &   0.03 &  11.60 &   0.03 &  11.68 &   0.03 &  11.53 &   0.04 &  11.48 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053703.17-703535.6 & 11.9231.2961 &    8082380 &  O &    0.441 &   101.389 &  12.38 &   0.03 &  11.54 &   0.03 &  11.25 &   0.03 &  11.05 &   0.02 &  11.04 &   0.03 &  10.90 &   0.03 &  10.81 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053700.23-703420.1 & 11.9231.2965 &    8082379 &  O &    0.856 &   266.170 &  12.15 &   0.03 &  11.27 &   0.03 &  10.98 &   0.03 &  10.80 &   0.03 &  10.84 &   0.03 &  10.64 &   0.03 &  10.51 &   0.03 &   9.69 &   0.07
  SSTISAGEMA J053732.60-703448.2 &    11.9231.8 &    8082561 &  O &    0.096 &    48.452 &  12.37 &   0.03 &  11.52 &   0.03 &  11.27 &   0.03 &  11.22 &   0.05 &  11.38 &   0.04 &  11.17 &   0.04 &  11.10 &   0.04 &  10.32 &   0.09
  SSTISAGEMA J053717.65-702320.9 &   11.9234.15 &    8082362 &  O &    0.231 &    38.081 &  12.64 &   0.02 &  11.75 &   0.02 &  11.53 &   0.03 &  11.43 &   0.03 &  11.55 &   0.02 &  11.43 &   0.04 &  11.41 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053722.92-702234.4 &   11.9234.22 &    8082578 &  O &    0.817 &    86.866 &  12.30 &   0.03 &  11.42 &   0.03 &  11.11 &   0.03 &  10.91 &   0.04 &  10.81 &   0.03 &  10.67 &   0.03 &  10.32 &   0.02 &   8.87 &   0.03
  SSTISAGEMA J053735.08-702319.7 &   11.9234.34 &    8082577 &  O &    0.403 &   198.216 &  12.60 &   0.02 &  11.70 &   0.03 &  11.38 &   0.03 &  11.16 &   0.02 &  11.19 &   0.03 &  10.99 &   0.03 &  10.87 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053731.44-701902.8 &   11.9235.23 &    8082584 &  O &    0.135 &   113.212 &  12.29 &   0.03 &  11.40 &   0.03 &  11.06 &   0.02 &  10.87 &   0.02 &  11.09 &   0.03 &  10.89 &   0.03 &  10.82 &   0.04 &  10.21 &   0.11
  SSTISAGEMA J053738.45-701812.9 &   11.9235.24 &    8082585 &  O &    0.363 &   542.005 &  12.97 &   0.03 &  12.10 &   0.03 &  11.85 &   0.03 &  11.80 &   0.02 &  11.92 &   0.02 &  11.80 &   0.04 &  11.75 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053731.80-702133.4 &   11.9235.29 &    8082580 &  O &    0.481 &   731.529 &  12.16 &   0.03 &  11.25 &   0.03 &  10.87 &   0.02 &  10.77 &   0.03 &  10.93 &   0.02 &  10.74 &   0.03 &  10.67 &   0.03 &  10.05 &   0.08
  SSTISAGEMA J053731.83-701735.0 &   11.9236.49 &    8082586 &  O &    0.071 &    53.505 &  12.99 &   0.03 &  12.13 &   0.03 &  11.83 &   0.02 &  11.64 &   0.03 &  11.83 &   0.03 &  11.62 &   0.03 &  11.63 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053733.31-701340.1 &    11.9236.7 &    8082592 &  O &    0.145 &  1285.350 &  11.05 &   0.03 &  10.13 &   0.03 &   9.82 &   0.02 &   9.71 &   0.03 &   9.88 &   0.03 &   9.68 &   0.03 &   9.69 &   0.03 &   9.46 &   0.05
  SSTISAGEMA J053715.81-701120.6 &   11.9237.21 &    8082342 &  O &    0.066 &    69.223 &  12.21 &   0.03 &  11.35 &   0.03 &  11.04 &   0.03 &  10.97 &   0.03 &  11.10 &   0.03 &  10.99 &   0.03 &  10.94 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053729.56-701223.2 &   11.9237.28 &    8082594 &  O &    0.275 &    89.686 &  12.57 &   0.03 &  11.60 &   0.03 &  11.29 &   0.03 &  11.10 &   0.03 &  11.15 &   0.02 &  10.99 &   0.03 &  10.84 &   0.03 &   9.89 &   0.06
  SSTISAGEMA J053708.57-701151.5 &   11.9237.30 &    8082343 &  O &    0.405 &   112.385 &  12.36 &   0.02 &  11.45 &   0.03 &  11.12 &   0.03 &  10.81 &   0.02 &  10.87 &   0.03 &  10.68 &   0.03 &  10.45 &   0.03 &   9.95 &   0.07
  SSTISAGEMA J053751.09-704823.6 &   11.9349.12 &    8082543 &  O &    0.916 &   615.764 &  12.45 &   0.03 &  11.59 &   0.03 &  11.34 &   0.03 &  11.10 &   0.02 &  11.28 &   0.03 &  11.03 &   0.03 &  10.60 &   0.03 &   9.01 &   0.04
  SSTISAGEMA J053757.06-704406.2 &   11.9350.16 &    8082549 &  O &    0.167 &   417.362 &  13.07 &   0.03 &  12.27 &   0.03 &  11.98 &   0.03 &  11.87 &   0.03 &  11.97 &   0.03 &  11.84 &   0.04 &  11.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053815.12-704206.0 &    11.9350.4 &    8082551 &  O &    0.492 &    36.292 &  12.15 &   0.02 &  11.34 &   0.03 &  11.12 &   0.03 &  11.03 &   0.04 &  11.20 &   0.04 &  10.97 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053758.31-704149.5 &    11.9350.7 &    8082552 &  O &    0.405 &   872.600 &  12.04 &   0.02 &  11.20 &   0.03 &  10.91 &   0.02 &  10.77 &   0.02 &  10.94 &   0.03 &  10.78 &   0.03 &  10.69 &   0.03 &  10.71 &   0.16
  SSTISAGEMA J053752.60-703945.3 &   11.9351.16 &    8082555 &  O &    0.405 &   242.424 &  11.86 &   0.02 &  10.97 &   0.03 &  10.59 &   0.02 &  10.35 &   0.02 &  10.46 &   0.03 &  10.28 &   0.03 &  10.15 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053756.55-704121.3 &   11.9351.34 &    8082552 &  O &    0.442 &    97.399 &  12.55 &   0.02 &  11.69 &   0.03 &  11.45 &   0.03 &  11.26 &   0.03 &  11.27 &   0.02 &  11.11 &   0.03 &  11.00 &   0.03 &  11.10 &   0.25
  SSTISAGEMA J053746.85-704123.0 &   11.9351.49 &    8082552 &  O &    0.289 &   773.395 &  12.79 &   0.02 &  11.91 &   0.03 &  11.66 &   0.03 &  11.51 &   0.03 &  11.61 &   0.03 &  11.46 &   0.04 &  11.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053818.99-703559.4 &   11.9352.10 &    8082560 &  O &    0.066 &    61.493 &  12.50 &   0.02 &  11.64 &   0.03 &  11.45 &   0.03 &  11.31 &   0.03 &  11.41 &   0.02 &  11.30 &   0.03 &  11.26 &   0.04 &  11.09 &   0.27
  SSTISAGEMA J053814.54-703732.1 &   11.9352.12 &    8082558 &  O &    0.707 &    75.075 &  12.34 &   0.02 &  11.44 &   0.03 &  11.19 &   0.02 &  11.05 &   0.03 &  11.13 &   0.03 &  11.06 &   0.04 &  10.99 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053747.92-703544.8 &   11.9352.21 &    8082560 &  O &    0.310 &    85.999 &  13.08 &   0.02 &  12.15 &   0.03 &  11.91 &   0.02 &  11.72 &   0.03 &  11.86 &   0.03 &  11.72 &   0.04 &  11.62 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053746.86-703614.8 &   11.9352.32 &    8082559 &  O &    0.469 &   117.619 &  12.20 &   0.02 &  11.34 &   0.03 &  10.97 &   0.03 &  10.76 &   0.02 &  10.85 &   0.02 &  10.66 &   0.03 &  10.53 &   0.03 &   9.89 &   0.07
  SSTISAGEMA J053750.76-703335.0 &   11.9353.12 &    8082563 &  O &    0.298 &   641.026 &  12.58 &   0.02 &  11.69 &   0.03 &  11.46 &   0.03 &  11.36 &   0.03 &  11.50 &   0.03 &  11.35 &   0.03 &  11.34 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053811.91-702745.5 &   11.9354.12 &    8082570 &  O &    0.075 &    35.441 &  12.74 &   0.02 &  11.83 &   0.02 &  11.67 &   0.03 &  11.47 &   0.03 &  11.63 &   0.02 &  11.48 &   0.03 &  11.50 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053758.56-702828.8 &  11.9354.199 &    8082570 &  O &    4.125 &   199.681 &  12.79 &   0.02 &  12.05 &   0.03 &  11.59 &   0.03 &  11.06 &   0.03 &  10.77 &   0.04 &  10.38 &   0.05 &   9.93 &   0.04 &   8.63 &   0.03
  SSTISAGEMA J053813.10-702508.9 &   11.9355.13 &    8082574 &  O &    0.562 &   751.880 &  12.73 &   0.03 &  11.74 &   0.03 &  11.50 &   0.03 &  11.27 &   0.03 &  11.38 &   0.02 &  11.21 &   0.03 &  11.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053818.79-702355.6 &   11.9355.15 &    8082576 &  O &    0.583 &   459.559 &  11.87 &   0.02 &  10.99 &   0.02 &  10.73 &   0.02 &  10.62 &   0.02 &  10.75 &   0.02 &  10.63 &   0.03 &  10.62 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J053802.88-702434.2 &   11.9355.20 &    8082575 &  O &    0.499 &   244.618 &  12.06 &   0.03 &  11.19 &   0.03 &  10.92 &   0.03 &  10.65 &   0.03 &  10.68 &   0.02 &  10.51 &   0.03 &  10.35 &   0.03 &   9.69 &   0.06
  SSTISAGEMA J053758.99-702257.2 &   11.9355.23 &    8082578 &  O &    0.491 &   220.751 &  12.20 &   0.02 &  11.33 &   0.02 &  11.08 &   0.03 &  11.06 &   0.04 &  11.04 &   0.03 &  10.89 &   0.03 &  10.80 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053826.48-702411.8 &   11.9355.36 &    8082576 &  O &    0.093 &    57.412 &  13.15 &   0.02 &  12.24 &   0.03 &  11.99 &   0.03 &  11.83 &   0.03 &  11.91 &   0.02 &  11.72 &   0.04 &  11.70 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053826.00-701821.7 &   11.9356.18 &    8082585 &  O &    0.783 &   242.954 &  12.15 &   0.03 &  11.31 &   0.03 &  10.98 &   0.03 &  10.69 &   0.04 &  10.84 &   0.03 &  10.62 &   0.02 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053755.77-701916.1 &   11.9356.21 &    8082583 &  O &    0.241 &   132.521 &  12.68 &   0.03 &  11.78 &   0.03 &  11.53 &   0.03 &  11.34 &   0.03 &  11.44 &   0.03 &  11.23 &   0.03 &  11.15 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053754.14-701854.0 &   11.9356.24 &    8082584 &  O &    0.059 &   615.764 &  12.93 &   0.02 &  12.05 &   0.03 &  11.84 &   0.03 &  11.72 &   0.03 &  11.85 &   0.03 &  11.73 &   0.03 &  11.75 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053816.19-701842.4 &   11.9356.29 &    8082584 &  O &    0.869 &  1126.130 &  11.68 &   0.02 &  10.79 &   0.02 &  10.48 &   0.02 &  10.26 &   0.02 &  10.46 &   0.02 &  10.21 &   0.02 &  10.11 &   0.02 &   9.52 &   0.05
  SSTISAGEMA J053802.85-702011.8 &   11.9356.31 &    8082582 &  O &    0.223 &   417.362 &  13.07 &   0.03 &  12.20 &   0.03 &  11.92 &   0.03 &  11.83 &   0.03 &  11.97 &   0.03 &  11.87 &   0.04 &  11.77 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053752.70-701656.6 &   11.9357.15 &    8082587 &  O &    0.052 &    41.374 &  12.57 &   0.03 &  11.70 &   0.03 &  11.45 &   0.03 &  11.35 &   0.03 &  11.46 &   0.02 &  11.34 &   0.04 &  11.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053809.27-701701.3 &   11.9357.17 &    8082587 &  O &    0.192 &   128.766 &  12.75 &   0.02 &  11.90 &   0.03 &  11.65 &   0.03 &  11.47 &   0.02 &  11.55 &   0.03 &  11.41 &   0.03 &  11.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053747.88-701558.5 &   11.9357.38 &    8082588 &  O &    0.400 &   712.758 &  12.63 &   0.03 &  11.66 &   0.03 &  11.37 &   0.03 &  11.23 &   0.03 &  11.38 &   0.02 &  11.23 &   0.03 &  11.10 &   0.05 &   9.42 &   0.05
  SSTISAGEMA J053750.38-701152.0 &   11.9358.15 &    8082595 &  O &    0.332 &   542.005 &  12.86 &   0.03 &  11.97 &   0.03 &  11.71 &   0.03 &  11.61 &   0.03 &  11.68 &   0.02 &  11.59 &   0.04 &  11.53 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053750.10-701248.4 &   11.9358.17 &    8082594 &  O &    0.063 &    33.852 &  12.95 &   0.03 &  12.06 &   0.03 &  11.72 &   0.02 &  11.71 &   0.04 &  11.84 &   0.03 &  11.69 &   0.04 &  11.63 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053850.51-705212.7 &   11.9469.25 &   12610630 &  O &    0.278 &   521.376 &  12.70 &   0.02 &  11.72 &   0.03 &  11.48 &   0.02 &  11.25 &   0.03 &  11.37 &   0.02 &  11.20 &   0.03 &  11.11 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053835.26-704723.1 &   11.9470.23 &   12610624 &  O &    0.647 &   602.047 &  12.45 &   0.02 &  11.52 &   0.02 &  11.27 &   0.02 &  11.13 &   0.02 &  11.15 &   0.03 &  10.97 &   0.02 &  10.86 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053844.62-704507.9 &   11.9471.12 &   12610621 &  O &    0.164 &    82.102 &  11.68 &   0.03 &  10.70 &   0.02 &  10.36 &   0.02 &   9.92 &   0.02 &  10.01 &   0.02 &   9.87 &   0.02 &   9.62 &   0.02 &   9.70 &   0.06
  SSTISAGEMA J053846.39-704244.8 &   11.9471.14 &   12610618 &  O &    0.103 &    67.417 &  12.35 &   0.03 &  11.42 &   0.03 &  11.17 &   0.03 &  11.09 &   0.04 &  11.09 &   0.04 &  11.07 &   0.03 &  10.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053900.20-704356.5 &   11.9471.15 &   12610619 &  O &    0.055 &  1081.080 &  12.84 &   0.06 &  11.95 &   0.08 &  11.71 &   0.05 &  11.60 &   0.03 &  11.77 &   0.02 &  11.63 &   0.03 &  11.65 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053827.96-704334.3 &   11.9471.17 &    8082549 &  O &    0.223 &     8.433 &  13.09 &   0.03 &  12.21 &   0.03 &  11.97 &   0.03 &  11.85 &   0.03 &  12.00 &   0.03 &  11.84 &   0.04 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053832.34-704100.8 &   11.9472.18 &   12610615 &  O &    0.060 &    34.138 &  12.90 &   0.03 &  11.99 &   0.03 &  11.77 &   0.02 &  11.65 &   0.02 &  11.82 &   0.03 &  11.68 &   0.03 &  11.67 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053845.51-703937.1 &   11.9472.21 &   12610613 &  O &    0.741 &   845.309 &  12.12 &   0.03 &  11.20 &   0.03 &  10.90 &   0.02 &  10.67 &   0.03 &  10.82 &   0.03 &  10.61 &   0.03 &  10.39 &   0.03 &   8.83 &   0.04
  SSTISAGEMA J053847.56-703406.9 &   11.9473.25 &   12610605 &  O &    0.141 &   256.016 &  12.78 &   0.02 &  11.89 &   0.02 &  11.66 &   0.02 &  11.50 &   0.03 &  11.68 &   0.02 &  11.51 &   0.03 &  11.48 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053853.80-702639.3 &   11.9475.11 &   12610595 &  O &    0.050 &   872.600 &  11.51 &   0.02 &  10.64 &   0.02 &  10.34 &   0.02 &  10.18 &   0.03 &  10.34 &   0.02 &  10.22 &   0.03 &  10.18 &   0.03 &  10.07 &   0.09
  SSTISAGEMA J053900.94-702733.9 &   11.9475.15 &   12610596 &  O &    0.459 &   731.529 &  12.34 &   0.03 &  11.40 &   0.03 &  11.12 &   0.02 &  10.94 &   0.04 &  10.93 &   0.02 &  10.76 &   0.03 &  10.48 &   0.03 &   9.20 &   0.04
  SSTISAGEMA J053834.77-702735.7 &   11.9475.22 &   12610596 &  O &    0.167 &    62.625 &  12.79 &   0.02 &  11.86 &   0.02 &  11.63 &   0.02 &  11.52 &   0.02 &  11.64 &   0.03 &  11.51 &   0.04 &  11.52 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053841.61-702754.4 &   11.9475.34 &   12610596 &  O &    0.425 &    87.665 &  12.81 &   0.03 &  11.92 &   0.03 &  11.65 &   0.02 &  11.37 &   0.03 &  11.44 &   0.02 &  11.25 &   0.03 &  11.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053858.20-702426.2 &   11.9476.11 &   12610592 &  O &    0.743 &   184.775 &  12.47 &   0.03 &  11.57 &   0.03 &  11.33 &   0.02 &  11.15 &   0.03 &  11.10 &   0.04 &  11.01 &   0.03 &  10.90 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053837.12-702458.3 &   11.9476.22 &   12610593 &  O &    0.051 &    34.673 &  12.81 &   0.03 &  11.88 &   0.02 &  11.66 &   0.03 &  11.53 &   0.02 &  11.70 &   0.02 &  11.57 &   0.03 &  11.55 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053834.56-702229.7 &   11.9476.23 &   12610589 &  O &    0.185 &    38.833 &  12.92 &   0.02 &  12.03 &   0.03 &  11.78 &   0.03 &  11.63 &   0.02 &  11.76 &   0.03 &  11.63 &   0.03 &  11.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053843.22-702301.1 &   11.9476.25 &   12610590 &  O &    0.361 &   773.395 &  12.34 &   0.03 &  11.37 &   0.02 &  11.07 &   0.02 &  10.95 &   0.03 &  11.08 &   0.02 &  10.91 &   0.03 &  10.83 &   0.04 &   9.90 &   0.07
  SSTISAGEMA J053849.98-701806.0 &   11.9477.14 &   12610581 &  O &    0.058 &  1039.500 &  11.84 &   0.02 &  10.89 &   0.02 &  10.58 &   0.02 &  10.44 &   0.02 &  10.57 &   0.02 &  10.44 &   0.03 &  10.44 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053909.54-701946.2 &   11.9477.20 &   12610584 &  O &    0.519 &  1173.710 &  11.79 &   0.02 &  10.83 &   0.03 &  10.53 &   0.02 &  10.41 &   0.03 &  10.48 &   0.03 &  10.36 &   0.03 &  10.34 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053905.57-702026.7 &   11.9477.25 &   12610585 &  O &    0.449 &  1285.350 &  12.47 &   0.02 &  11.52 &   0.02 &  11.20 &   0.02 &  11.11 &   0.02 &  11.14 &   0.03 &  10.96 &   0.03 &  10.94 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053846.23-701726.7 &   11.9478.12 &   12610580 &  O &    0.034 &    56.980 &  12.30 &   0.03 &  11.36 &   0.03 &  11.09 &   0.03 &  10.91 &   0.02 &  11.07 &   0.03 &  10.95 &   0.03 &  10.96 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053857.12-701605.5 &   11.9478.20 &   12610578 &  O &    0.145 &    68.804 &  12.56 &   0.02 &  11.62 &   0.02 &  11.29 &   0.02 &  11.10 &   0.03 &  11.31 &   0.02 &  11.11 &   0.03 &  11.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053840.92-701543.3 &    11.9478.7 &   12610578 &  O &    0.067 &   108.684 &  11.92 &   0.02 &  10.92 &   0.02 &  10.60 &   0.02 &  10.36 &   0.02 &  10.49 &   0.02 &  10.38 &   0.03 &  10.20 &   0.03 &   9.51 &   0.06
  SSTISAGEMA J053854.17-701242.8 &    11.9479.7 &   12610573 &  O &    0.108 &  1039.500 &  12.58 &   0.02 &  11.66 &   0.03 &  11.34 &   0.03 &  11.05 &   0.02 &  11.22 &   0.02 &  11.01 &   0.03 &  10.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053922.87-704831.0 &   11.9591.10 &   12610625 &  O &    0.054 &   845.309 &  12.94 &   0.03 &  11.99 &   0.03 &  11.77 &   0.03 &  11.62 &   0.03 &  11.77 &   0.02 &  11.64 &   0.03 &  11.61 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053938.74-704654.2 &   11.9591.11 &   12610623 &  O &    0.460 &   641.437 &  12.48 &   0.03 &  11.51 &   0.03 &  11.21 &   0.02 &  11.06 &   0.02 &  11.05 &   0.03 &  10.95 &   0.03 &  10.73 &   0.03 &   9.59 &   0.05
  SSTISAGEMA J053921.31-704550.1 &    11.9591.5 &   12610622 &  O &    0.077 &   660.502 &  12.72 &   0.02 &  11.76 &   0.02 &  11.53 &   0.02 &  11.34 &   0.02 &  11.48 &   0.02 &  11.34 &   0.03 &  11.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053946.29-704438.3 &   11.9592.25 &   12610798 &  O &    1.545 &   133.833 &  13.06 &   0.03 &  12.07 &   0.03 &  11.84 &   0.02 &  11.63 &   0.02 &  11.65 &   0.02 &  11.49 &   0.03 &  11.37 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053944.56-704329.6 &   11.9592.27 &   12610619 &  O &    0.819 &  1226.990 &  12.38 &   0.03 &  11.43 &   0.03 &  11.12 &   0.03 &  10.95 &   0.02 &  11.04 &   0.02 &  10.85 &   0.02 &  10.77 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053935.98-704501.5 &    11.9592.8 &   12610621 &  O &    0.201 &    83.563 &  11.20 &   0.02 &  10.27 &   0.02 &   9.98 &   0.02 &   9.92 &   0.02 &  10.05 &   0.01 &   9.88 &   0.02 &   9.86 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J053917.55-703813.1 &   11.9593.29 &   12610612 &  O &    0.943 &   153.421 &  12.52 &   0.03 &  11.61 &   0.03 &  11.30 &   0.02 &  11.08 &   0.02 &  11.17 &   0.02 &  10.95 &   0.03 &  10.84 &   0.03 &   9.74 &   0.07
  SSTISAGEMA J053924.39-703453.8 &   11.9594.12 &   12610607 &  O &    0.910 &  1347.710 &  11.86 &   0.02 &  10.97 &   0.02 &  10.65 &   0.02 &  10.53 &   0.02 &  10.72 &   0.02 &  10.56 &   0.03 &  10.51 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J053929.97-703622.2 &   11.9594.17 &   12610609 &  O &    0.194 &   805.802 &  12.27 &   0.02 &  11.37 &   0.02 &  11.08 &   0.02 &  10.83 &   0.02 &  10.84 &   0.02 &  10.65 &   0.02 &  10.40 &   0.03 &   9.02 &   0.04
  SSTISAGEMA J053941.24-703551.5 &   11.9594.20 &   12610608 &  O &    0.520 &   484.262 &  12.76 &   0.03 &  11.82 &   0.03 &  11.55 &   0.02 &  11.45 &   0.02 &  11.62 &   0.02 &  11.44 &   0.03 &  11.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053912.89-703209.7 &  11.9595.533 &   12610603 &  O &    0.082 &   404.858 &  12.72 &   0.02 &  11.82 &   0.03 &  11.56 &   0.02 &  11.49 &   0.03 &  11.56 &   0.02 &  11.50 &   0.04 &  11.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053913.94-703150.8 &  11.9595.535 &   12610602 &  O &    0.059 &    37.649 &  12.71 &   0.04 &  11.82 &   0.05 &  11.53 &   0.03 &  11.50 &   0.03 &  11.61 &   0.02 &  11.49 &   0.03 &  11.58 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053914.64-702737.7 &   11.9596.15 &   12610596 &  O &    0.079 &   731.529 &  12.83 &   0.02 &  11.94 &   0.03 &  11.65 &   0.02 &  11.54 &   0.03 &  11.63 &   0.02 &  11.53 &   0.03 &  11.48 &   0.04 &  10.15 &   0.09
  SSTISAGEMA J053912.00-702243.1 &   11.9597.11 &   12610589 &  O &    0.092 &    68.634 &  12.36 &   0.03 &  11.48 &   0.03 &  11.21 &   0.02 &  11.10 &   0.03 &  11.27 &   0.02 &  11.12 &   0.03 &  11.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053914.37-702234.4 &   11.9597.37 &   12610589 &  O &    1.348 &   210.526 &  12.08 &   0.02 &  11.17 &   0.02 &  10.81 &   0.02 &  10.57 &   0.02 &  10.68 &   0.02 &  10.51 &   0.03 &  10.36 &   0.03 &   9.53 &   0.06
  SSTISAGEMA J053932.50-702354.1 &    11.9597.8 &   12610591 &  O &    0.131 &   917.431 &  12.19 &   0.03 &  11.32 &   0.03 &  11.05 &   0.02 &  10.97 &   0.03 &  11.07 &   0.04 &  10.99 &   0.03 &  10.94 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053928.80-701842.6 &   11.9598.13 &   12610582 &  O &    0.096 &   739.098 &  12.56 &   0.04 &  11.62 &   0.04 &  11.37 &   0.04 &  11.25 &   0.03 &  11.45 &   0.03 &  11.27 &   0.03 &  11.27 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053954.85-701719.4 &   11.9599.15 &   12610838 &  O &    0.235 &    75.913 &  12.79 &   0.04 &  11.84 &   0.04 &  11.60 &   0.03 &  11.40 &   0.02 &  11.49 &   0.02 &  11.31 &   0.03 &  11.23 &   0.03 &  10.40 &   0.10
  SSTISAGEMA J053918.57-701427.8 &   11.9599.18 &   12610576 &  O &    0.269 &    90.285 &  12.20 &   0.02 &  11.25 &   0.02 &  10.97 &   0.02 &  10.82 &   0.03 &  10.93 &   0.02 &  10.75 &   0.03 &  10.70 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053927.29-701411.3 &   11.9599.22 &   12610576 &  O &    0.325 &   712.758 &  12.96 &   0.02 &  12.07 &   0.02 &  11.80 &   0.02 &  11.66 &   0.03 &  11.87 &   0.03 &  11.68 &   0.04 &  11.68 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053943.09-701527.4 &   11.9599.27 &   12610577 &  O &    0.418 &   796.178 &  12.31 &   0.03 &  11.37 &   0.03 &  11.03 &   0.02 &  10.92 &   0.02 &  11.10 &   0.03 &  10.95 &   0.03 &  10.86 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053935.94-701222.1 &   11.9600.17 &   12610573 &  O &    0.339 &   489.956 &  12.93 &   0.03 &  12.01 &   0.03 &  11.72 &   0.03 &  11.64 &   0.03 &  11.67 &   0.03 &  11.42 &   0.05 &  11.32 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J054018.98-705042.9 &   11.9711.10 &   12610790 &  O &    0.089 &    48.799 &  12.12 &   0.03 &  11.23 &   0.03 &  11.00 &   0.02 &  10.84 &   0.03 &  10.99 &   0.03 &  10.87 &   0.03 &  10.89 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054032.50-705148.5 &   11.9711.12 &   12610789 &  O &    0.240 &   872.600 &  11.91 &   0.02 &  11.00 &   0.02 &  10.65 &   0.02 &  10.50 &   0.02 &  10.64 &   0.03 &  10.46 &   0.02 &  10.34 &   0.03 &   9.81 &   0.07
  SSTISAGEMA J054039.57-705147.7 &   11.9711.46 &   12610789 &  O &    0.704 &   501.756 &  12.97 &   0.02 &  12.03 &   0.02 &  11.80 &   0.03 &  11.69 &   0.03 &  11.79 &   0.03 &  11.61 &   0.03 &  11.27 &   0.04 &   9.84 &   0.06
  SSTISAGEMA J054006.96-704918.1 &   11.9712.17 &   12610792 &  O &    6.390 &   417.362 &  11.84 &   0.02 &  11.05 &   0.02 &  10.52 &   0.02 &   9.48 &   0.04 &   9.36 &   0.02 &   9.14 &   0.03 &   8.89 &   0.02 &   7.90 &   0.02
  SSTISAGEMA J054004.62-704823.7 &   11.9712.21 &   12610794 &  O &    0.583 &   712.758 &  12.51 &   0.02 &  11.55 &   0.02 &  11.28 &   0.02 &  11.16 &   0.03 &  11.26 &   0.03 &  11.08 &   0.03 &  10.95 &   0.03 &  10.48 &   0.12
  SSTISAGEMA J054026.90-703202.9 &  11.9716.553 &   12610816 &  O &    0.489 &    85.727 &  12.59 &   0.02 &  11.66 &   0.02 &  11.33 &   0.02 &  11.12 &   0.02 &  11.08 &   0.02 &  10.79 &   0.03 &   9.53 &   0.02 &   6.42 &   0.02
  SSTISAGEMA J054021.27-702806.8 &   11.9717.16 &   12610821 &  O &    0.050 &    76.988 &  12.60 &   0.03 &  11.70 &   0.03 &  11.48 &   0.02 &  11.34 &   0.03 &  11.52 &   0.02 &  11.41 &   0.03 &  11.40 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054026.28-702554.9 &   11.9717.17 &   12610825 &  O &    0.090 &   796.178 &  12.26 &   0.02 &  11.34 &   0.02 &  11.08 &   0.02 &  10.92 &   0.02 &  11.12 &   0.02 &  10.95 &   0.03 &  10.90 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054014.71-702635.9 &   11.9717.24 &   12610824 &  O &    0.094 &    50.997 &  12.41 &   0.02 &  11.56 &   0.02 &  11.21 &   0.02 &  11.04 &   0.03 &  11.23 &   0.02 &  11.07 &   0.03 &  11.03 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054014.33-702905.2 &   11.9717.44 &   12610820 &  O &    0.912 &   134.499 &  12.88 &   0.02 &  12.13 &   0.02 &  11.92 &   0.02 &  11.89 &   0.03 &  11.90 &   0.02 &  11.79 &   0.04 &  11.70 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054035.45-702655.9 &   11.9717.52 &   12610823 &  O &    0.355 &   116.077 &  12.39 &   0.02 &  11.45 &   0.02 &  11.14 &   0.02 &  10.92 &   0.02 &  10.91 &   0.02 &  10.72 &   0.02 &  10.51 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054020.96-702248.1 &   11.9718.19 &   12610829 &  O &    0.114 &    59.605 &  12.85 &   0.02 &  12.00 &   0.02 &  11.76 &   0.02 &  11.59 &   0.02 &  11.68 &   0.03 &  11.53 &   0.04 &  11.48 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054037.05-701930.6 &   11.9719.10 &   12610835 &  O &    0.097 &   121.389 &  11.79 &   0.02 &  10.85 &   0.03 &  10.58 &   0.02 &  10.44 &   0.03 &  10.58 &   0.02 &  10.39 &   0.03 &  10.37 &   0.04 &   9.09 &   0.04
  SSTISAGEMA J054031.85-702036.8 &   11.9719.14 &   12610833 &  O &    0.498 &   109.565 &  12.01 &   0.02 &  11.13 &   0.02 &  10.77 &   0.02 &  10.58 &   0.02 &  10.66 &   0.03 &  10.52 &   0.03 &  10.40 &   0.04 &  10.09 &   0.09
  SSTISAGEMA J054033.71-702031.1 &   11.9719.28 &   12610833 &  O &    0.647 &   162.655 &  12.69 &   0.03 &  11.85 &   0.03 &  11.54 &   0.02 &  11.46 &   0.02 &  11.45 &   0.02 &  11.25 &   0.03 &  11.18 &   0.04 &   9.55 &   0.07
  SSTISAGEMA J054004.97-702013.7 &   11.9719.54 &   12610834 &  O &    0.525 &   279.877 &  12.10 &   0.02 &  11.20 &   0.02 &  10.83 &   0.02 &  10.55 &   0.02 &  10.73 &   0.02 &  10.49 &   0.03 &  10.35 &   0.03 &   9.87 &   0.07
  SSTISAGEMA J054019.70-701632.0 &   11.9720.12 &   12610839 &  O &    0.053 &    34.584 &  12.79 &   0.02 &  11.89 &   0.02 &  11.69 &   0.02 &  11.58 &   0.03 &  11.74 &   0.03 &  11.64 &   0.03 &  11.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054018.40-701328.6 &   11.9721.12 &   12610843 &  O &    0.113 &    46.784 &  12.48 &   0.03 &  11.54 &   0.02 &  11.30 &   0.02 &  11.14 &   0.03 &  11.27 &   0.03 &  11.11 &   0.03 &  11.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054011.92-701112.0 &   11.9721.13 &   12610847 &  O &    0.096 &    63.239 &  12.50 &   0.02 &  11.62 &   0.02 &  11.35 &   0.02 &  11.21 &   0.02 &  11.35 &   0.02 &  11.20 &   0.02 &  11.21 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054055.36-705128.1 &   11.9832.18 &   12610789 &  O &    0.318 &  1126.130 &  11.67 &   0.03 &  10.73 &   0.04 &  10.44 &   0.03 &  10.20 &   0.02 &  10.43 &   0.03 &  10.22 &   0.03 &  10.16 &   0.03 &   9.71 &   0.07
  SSTISAGEMA J054053.72-705137.8 &   11.9832.26 &   12610789 &  O &    0.286 &  1349.530 &  12.58 &   0.02 &  11.64 &   0.02 &  11.34 &   0.02 &  11.11 &   0.03 &  11.09 &   0.04 &  10.94 &   0.03 &  10.82 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054112.14-705013.5 &   11.9832.28 &   12611373 &  O &    0.355 &  1001.000 &  12.40 &   0.02 &  11.50 &   0.02 &  11.19 &   0.02 &  10.94 &   0.03 &  10.98 &   0.02 &  10.80 &   0.03 &  10.69 &   0.03 &   9.96 &   0.06
  SSTISAGEMA J054106.81-704851.3 &    11.9833.8 &   12611371 &  O &    0.066 &    59.344 &  12.28 &   0.02 &  11.41 &   0.02 &  11.17 &   0.02 &  11.05 &   0.03 &  11.19 &   0.03 &  11.10 &   0.04 &  11.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054052.11-704811.7 &    11.9833.9 &   12610794 &  O &    0.088 &   101.389 &  12.13 &   0.03 &  11.15 &   0.02 &  10.82 &   0.02 &  10.44 &   0.03 &  10.61 &   0.02 &  10.46 &   0.03 &  10.30 &   0.03 &  10.00 &   0.08
  SSTISAGEMA J054044.25-704537.9 &   11.9834.12 &   12610797 &  O &    0.140 &    80.815 &  12.32 &   0.03 &  11.38 &   0.03 &  11.10 &   0.02 &  11.02 &   0.04 &  11.15 &   0.04 &  11.02 &   0.04 &  10.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054122.95-704435.3 &   11.9834.13 &   12611365 &  O &    0.091 &    61.076 &  12.88 &   0.03 &  12.01 &   0.03 &  11.77 &   0.03 &  11.71 &   0.05 &  11.69 &   0.05 &  11.54 &   0.05 &  11.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054054.02-704457.9 &   11.9834.15 &   12610798 &  O &    4.817 &   228.154 &  12.91 &   0.03 &  12.07 &   0.03 &  11.71 &   0.03 &  11.01 &   0.03 &  10.81 &   0.03 &  10.49 &   0.04 &  10.26 &   0.05 &   9.85 &   0.10
  SSTISAGEMA J054050.68-704221.6 &   11.9834.16 &   12610802 &  O &    0.841 &   168.719 &  12.94 &   0.03 &  11.99 &   0.03 &  11.70 &   0.02 &  11.41 &   0.03 &  11.46 &   0.03 &  11.28 &   0.04 &  11.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054101.93-704311.0 &   11.9834.92 &   12611363 &  O &    5.912 &   694.444 &  10.03 &   0.02 &   9.18 &   0.02 &   8.74 &   0.02 &   8.31 &   0.04 &   8.10 &   0.03 &   7.91 &   0.02 &   7.33 &   0.02 &   5.31 &   0.01
  SSTISAGEMA J054120.81-703945.5 &    11.9835.9 &   12611359 &  O &    0.283 &   140.036 &  11.84 &   0.03 &  10.93 &   0.03 &  10.55 &   0.02 &  10.30 &   0.03 &  10.48 &   0.02 &  10.27 &   0.03 &  10.20 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J054050.66-703410.8 &   11.9836.16 &   12610812 &  O &    0.410 &   226.296 &  12.18 &   0.02 &  11.25 &   0.02 &  10.95 &   0.02 &  10.73 &   0.02 &  10.79 &   0.02 &  10.62 &   0.02 &  10.52 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054114.50-703558.8 &   11.9836.18 &   12611354 &  O &    0.251 &   175.223 &  12.21 &   0.02 &  11.27 &   0.03 &  10.92 &   0.02 &  10.73 &   0.03 &  10.75 &   0.02 &  10.63 &   0.03 &  10.51 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054102.28-703536.6 &   11.9836.47 &   12611353 &  O &    0.659 &   630.120 &  12.58 &   0.03 &  11.69 &   0.03 &  11.38 &   0.03 &  11.17 &   0.03 &  11.18 &   0.03 &  11.03 &   0.03 &  10.83 &   0.02 &   9.53 &   0.05
  SSTISAGEMA J054053.16-703113.6 &  11.9837.523 &   12610817 &  O &    0.186 &   327.011 &  12.92 &   0.03 &  12.07 &   0.02 &  11.87 &   0.03 &  11.78 &   0.02 &  11.81 &   0.02 &  11.73 &   0.03 &  11.70 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054054.66-702757.5 &   11.9838.17 &   12610822 &  O &    0.080 &    37.186 &  12.74 &   0.02 &  11.82 &   0.02 &  11.61 &   0.02 &  11.49 &   0.02 &  11.65 &   0.02 &  11.50 &   0.03 &  11.53 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054100.84-702314.5 &   11.9839.20 &   12611336 &  O &    0.175 &    58.452 &  12.75 &   0.03 &  11.82 &   0.02 &  11.63 &   0.03 &  11.48 &   0.02 &  11.61 &   0.02 &  11.35 &   0.05 &  11.38 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054059.66-702154.5 &   11.9839.36 &   12611334 &  O &    0.191 &    98.097 &  12.99 &   0.03 &  12.09 &   0.03 &  11.87 &   0.03 &  11.69 &   0.02 &  11.77 &   0.02 &  11.65 &   0.03 &  11.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054118.31-701625.1 &   11.9841.11 &   12611326 &  O &    0.463 &   132.521 &  11.21 &   0.02 &  10.30 &   0.02 &   9.96 &   0.02 &   9.71 &   0.02 &   9.86 &   0.02 &   9.69 &   0.02 &   9.61 &   0.03 &   9.15 &   0.06
  SSTISAGEMA J054050.74-701457.2 &   11.9841.22 &   12610841 &  O &    0.193 &   630.120 &  12.82 &   0.02 &  11.87 &   0.02 &  11.59 &   0.02 &  11.44 &   0.03 &  11.54 &   0.02 &  11.45 &   0.03 &  11.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054231.78-705437.7 &  12.10073.10 &   12527378 &  O &    0.328 &  1221.000 &  11.20 &   0.02 &  10.33 &   0.03 &  10.05 &   0.02 &   9.91 &   0.02 &  10.03 &   0.02 &   9.90 &   0.03 &   9.78 &   0.02 &   9.13 &   0.04
  SSTISAGEMA J054249.83-705521.7 &  12.10073.18 &   12527377 &  O &    0.175 &    70.592 &  12.93 &   0.03 &  11.99 &   0.03 &  11.75 &   0.03 &  11.57 &   0.03 &  11.65 &   0.02 &  11.52 &   0.04 &  11.46 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054249.70-705601.4 &  12.10073.20 &   12527376 &  O &    0.432 &    83.105 &  12.86 &   0.02 &  11.86 &   0.03 &  11.63 &   0.02 &  11.47 &   0.03 &  11.50 &   0.02 &  11.39 &   0.04 &  11.34 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054248.12-705106.1 &  12.10074.10 &   12527383 &  O &    0.070 &    54.469 &  12.05 &   0.02 &  11.14 &   0.02 &  10.93 &   0.03 &  10.83 &   0.03 &  10.89 &   0.02 &  10.78 &   0.03 &  10.73 &   0.03 &  10.13 &   0.12
  SSTISAGEMA J054223.64-705229.0 &  12.10074.17 &   12527381 &  O &    0.670 &   106.553 &  12.34 &   0.03 &  11.49 &   0.03 &  11.18 &   0.03 &  10.90 &   0.03 &  10.91 &   0.03 &  10.74 &   0.03 &  10.60 &   0.03 &   7.08 &   0.01
  SSTISAGEMA J054224.84-704944.5 &  12.10074.21 &   12527385 &  O &    0.441 &    85.186 &  12.52 &   0.02 &  11.62 &   0.03 &  11.31 &   0.03 &  11.18 &   0.03 &  11.33 &   0.03 &  11.18 &   0.03 &  11.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054218.54-705254.9 &  12.10074.26 &   12527381 &  O &    0.872 &   150.083 &  12.85 &   0.03 &  12.08 &   0.03 &  11.79 &   0.03 &  11.46 &   0.03 &  11.52 &   0.03 &  11.35 &   0.04 &  11.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054240.04-705059.3 &   12.10074.9 &   12527383 &  O &    0.169 &   751.880 &  11.85 &   0.02 &  10.91 &   0.03 &  10.71 &   0.03 &  10.56 &   0.02 &  10.73 &   0.02 &  10.54 &   0.02 &  10.54 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054231.82-704616.6 &  12.10075.10 &   12527389 &  O &    0.086 &    58.806 &  12.67 &   0.02 &  11.77 &   0.03 &  11.51 &   0.03 &  11.37 &   0.02 &  11.50 &   0.03 &  11.38 &   0.03 &  11.37 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054232.83-704823.7 &  12.10075.11 &   12527387 &  O &    0.287 &   791.766 &  12.26 &   0.02 &  11.36 &   0.03 &  11.09 &   0.02 &  10.88 &   0.02 &  10.96 &   0.02 &  10.78 &   0.03 &  10.68 &   0.03 &  10.39 &   0.12
  SSTISAGEMA J054213.10-704707.5 &  12.10075.12 &   12527388 &  O &    0.058 &    47.687 &  12.41 &   0.03 &  11.49 &   0.03 &  11.18 &   0.03 &  11.00 &   0.02 &  11.17 &   0.03 &  11.03 &   0.03 &  10.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054238.02-704918.2 &   12.10075.4 &   12527385 &  O &    0.147 &  1285.350 &  11.50 &   0.02 &  10.62 &   0.02 &  10.35 &   0.02 &  10.18 &   0.03 &  10.32 &   0.02 &  10.18 &   0.03 &  10.12 &   0.03 &   9.83 &   0.08
  SSTISAGEMA J054209.87-704222.5 &  12.10076.14 &   12527395 &  O &    0.123 &  1001.000 &  12.05 &   0.03 &  11.16 &   0.03 &  10.80 &   0.03 &  10.66 &   0.02 &  10.83 &   0.03 &  10.65 &   0.02 &  10.52 &   0.03 &  10.45 &   0.11
  SSTISAGEMA J054211.87-703945.1 &  12.10077.13 &   12527398 &  O &    1.508 &   159.795 &  12.84 &   0.03 &  12.02 &   0.03 &  11.78 &   0.03 &  11.63 &   0.03 &  11.61 &   0.02 &  11.41 &   0.03 &  11.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054236.93-704027.6 &  12.10077.18 &   12527397 &  O &    0.455 &   727.802 &  12.11 &   0.03 &  11.20 &   0.03 &  10.88 &   0.03 &  10.71 &   0.03 &  10.84 &   0.03 &  10.67 &   0.03 &  10.60 &   0.03 &  10.13 &   0.09
  SSTISAGEMA J054226.64-703825.9 &  12.10077.25 &   12527400 &  O &    0.558 &   531.350 &  12.95 &   0.02 &  12.05 &   0.03 &  11.84 &   0.03 &  11.65 &   0.03 &  11.67 &   0.02 &  11.55 &   0.03 &  11.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054222.93-703400.9 &   12.10078.7 &   12527407 &  O &    0.140 &    62.054 &  12.39 &   0.03 &  11.57 &   0.03 &  11.32 &   0.03 &  11.25 &   0.05 &  11.30 &   0.04 &  11.22 &   0.06 &  11.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054226.04-703215.2 &  12.10079.12 &   12527409 &  O &    0.154 &   872.600 &  12.31 &   0.02 &  11.44 &   0.02 &  11.17 &   0.02 &  11.01 &   0.03 &  11.19 &   0.02 &  11.02 &   0.03 &  10.94 &   0.03 &  10.85 &   0.19
  SSTISAGEMA J054238.28-703046.5 &  12.10079.19 &   12527411 &  O &    0.206 &    84.395 &  12.39 &   0.02 &  11.48 &   0.03 &  11.22 &   0.02 &  11.06 &   0.03 &  11.17 &   0.03 &  10.97 &   0.02 &  10.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054250.60-703109.1 &  12.10079.24 &   12527411 &  O &    1.823 &   965.251 &  12.35 &   0.02 &  11.43 &   0.03 &  11.17 &   0.03 &  10.92 &   0.02 &  11.12 &   0.03 &  10.85 &   0.03 &  10.76 &   0.03 &   9.44 &   0.05
  SSTISAGEMA J054239.68-702612.4 &  12.10080.19 &   12527417 &  O &    0.270 &    74.560 &  12.78 &   0.02 &  11.91 &   0.03 &  11.61 &   0.03 &  11.48 &   0.03 &  11.56 &   0.02 &  11.40 &   0.03 &  11.34 &   0.04 &  10.22 &   0.09
  SSTISAGEMA J054226.93-702751.5 &   12.10080.8 &   12527415 &  O &    0.556 &    73.454 &  12.49 &   0.03 &  11.64 &   0.03 &  11.36 &   0.03 &  11.18 &   0.02 &  11.33 &   0.03 &  11.19 &   0.03 &  11.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054226.64-702405.9 &  12.10081.17 &   12527420 &  O &    0.208 &    85.727 &  12.23 &   0.02 &  11.43 &   0.03 &  11.14 &   0.03 &  11.01 &   0.03 &  11.13 &   0.02 &  10.96 &   0.03 &  10.94 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054236.63-702311.1 &  12.10081.21 &   12527421 &  O &    0.057 &    31.245 &  13.05 &   0.02 &  12.20 &   0.03 &  11.93 &   0.03 &  11.84 &   0.03 &  11.95 &   0.03 &  11.87 &   0.04 &  11.84 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054233.83-702228.5 &  12.10081.26 &   12527422 &  O &    0.286 &   161.108 &  12.75 &   0.02 &  11.82 &   0.02 &  11.54 &   0.02 &  11.39 &   0.03 &  11.39 &   0.03 &  11.25 &   0.03 &  11.21 &   0.04 &  10.67 &   0.17
  SSTISAGEMA J054214.59-702019.0 &  12.10082.12 &   12527425 &  O &    0.129 &    43.842 &  12.26 &   0.02 &  11.43 &   0.02 &  11.20 &   0.03 &  11.07 &   0.02 &  11.24 &   0.02 &  11.09 &   0.02 &  11.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054211.67-701608.0 &  12.10083.11 &   12527431 &  O &    0.229 &    82.850 &  12.22 &   0.02 &  11.32 &   0.02 &  11.07 &   0.02 &  10.95 &   0.02 &  11.05 &   0.02 &  10.91 &   0.02 &  10.81 &   0.02 &  10.41 &   0.12
  SSTISAGEMA J054241.21-701417.2 &  12.10083.17 &   12527434 &  O &    0.112 &   489.956 &  12.98 &   0.03 &  12.11 &   0.02 &  11.85 &   0.03 &  11.80 &   0.02 &  11.91 &   0.02 &  11.79 &   0.03 &  11.74 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J054252.39-701503.0 &   12.10083.8 &   12527432 &  O &    0.151 &  1418.440 &  11.75 &   0.02 &  10.84 &   0.02 &  10.55 &   0.02 &  10.42 &   0.02 &  10.55 &   0.01 &  10.40 &   0.02 &  10.36 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J054255.56-705530.3 &  12.10194.13 &   12527377 &  O &    0.465 &   129.988 &  11.77 &   0.02 &  10.85 &   0.03 &  10.51 &   0.03 &  10.40 &   0.02 &  10.47 &   0.02 &  10.30 &   0.02 &  10.18 &   0.02 &   9.67 &   0.05
  SSTISAGEMA J054259.49-705521.0 &  12.10194.16 &   12527377 &  O &    0.146 &    76.127 &  12.25 &   0.02 &  11.39 &   0.03 &  11.13 &   0.03 &  10.96 &   0.03 &  11.07 &   0.02 &  10.99 &   0.03 &  10.96 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054328.60-705417.5 &  12.10194.22 &   12527965 &  O &    0.392 &   677.048 &  12.61 &   0.03 &  11.68 &   0.03 &  11.45 &   0.03 &  11.32 &   0.03 &  11.44 &   0.02 &  11.29 &   0.03 &  11.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054333.57-705107.5 &  12.10195.11 &   12527961 &  O &    0.035 &    30.339 &  12.92 &   0.02 &  12.06 &   0.02 &  11.84 &   0.03 &  11.70 &   0.03 &  11.89 &   0.02 &  11.78 &   0.04 &  11.73 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054327.60-705328.8 &  12.10195.12 &   12527964 &  O &    0.051 &    60.132 &  12.63 &   0.02 &  11.80 &   0.02 &  11.58 &   0.02 &  11.43 &   0.02 &  11.56 &   0.02 &  11.44 &   0.04 &  11.40 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054325.17-705020.7 &  12.10195.18 &   12527960 &  O &    0.154 &   459.559 &  13.01 &   0.03 &  12.17 &   0.03 &  11.98 &   0.03 &  11.87 &   0.05 &  11.99 &   0.05 &  11.86 &   0.05 &  11.77 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054309.50-704627.5 &  12.10196.10 &   12527389 &  O &    0.137 &   183.520 &  12.23 &   0.03 &  11.28 &   0.03 &  10.94 &   0.03 &  10.64 &   0.02 &  10.76 &   0.02 &  10.61 &   0.03 &  10.47 &   0.03 &  10.33 &   0.10
  SSTISAGEMA J054335.77-704739.1 &  12.10196.11 &   12527956 &  O &    0.104 &    64.516 &  12.52 &   0.02 &  11.68 &   0.02 &  11.43 &   0.02 &  11.33 &   0.04 &  11.52 &   0.02 &  11.32 &   0.03 &  11.30 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054316.35-704636.3 &  12.10196.13 &   12527954 &  O &    0.079 &    48.624 &  13.01 &   0.03 &  12.14 &   0.03 &  11.96 &   0.03 &  11.87 &   0.03 &  11.88 &   0.03 &  11.87 &   0.04 &  11.84 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054258.90-704834.6 &  12.10196.17 &   12527387 &  O &    0.228 &  1126.130 &  12.63 &   0.02 &  11.74 &   0.03 &  11.44 &   0.03 &  11.18 &   0.03 &  11.23 &   0.03 &  11.05 &   0.03 &  10.92 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054309.41-704647.4 &   12.10196.9 &   12527389 &  O &    0.108 &    72.474 &  12.38 &   0.02 &  11.52 &   0.02 &  11.29 &   0.02 &  11.19 &   0.02 &  11.32 &   0.02 &  11.16 &   0.03 &  11.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054323.89-704152.7 &  12.10197.19 &   12527948 &  O &    0.325 &   222.568 &  12.29 &   0.03 &  11.35 &   0.03 &  11.01 &   0.02 &  10.73 &   0.02 &  10.83 &   0.02 &  10.63 &   0.02 &  10.46 &   0.03 &   9.59 &   0.06
  SSTISAGEMA J054313.35-704432.3 &  12.10197.20 &   12527392 &  O &    1.344 &   162.655 &  11.32 &   0.02 &  10.42 &   0.03 &  10.12 &   0.02 &   9.88 &   0.02 &   9.98 &   0.02 &   9.83 &   0.03 &   9.74 &   0.03 &   8.79 &   0.04
  SSTISAGEMA J054334.82-704255.3 &  12.10197.21 &   12527950 &  O &    0.257 &   932.836 &  12.12 &   0.03 &  11.25 &   0.03 &  10.99 &   0.03 &  10.88 &   0.03 &  11.08 &   0.03 &  10.91 &   0.03 &  10.87 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054311.46-704447.9 &  12.10197.22 &   12527391 &  O &    0.077 &    49.419 &  12.89 &   0.03 &  12.05 &   0.03 &  11.86 &   0.03 &  11.71 &   0.03 &  11.84 &   0.03 &  11.70 &   0.04 &  11.63 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054310.43-704232.0 &  12.10197.24 &   12527394 &  O &    0.180 &    80.639 &  12.68 &   0.03 &  11.78 &   0.03 &  11.58 &   0.03 &  11.37 &   0.03 &  11.41 &   0.02 &  11.22 &   0.03 &  10.74 &   0.03 &   9.29 &   0.04
  SSTISAGEMA J054259.90-704120.0 &  12.10198.10 &   12527396 &  O &    0.071 &  1173.710 &  11.50 &   0.02 &  10.58 &   0.02 &  10.37 &   0.03 &  10.18 &   0.02 &  10.34 &   0.02 &  10.20 &   0.02 &  10.19 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054314.12-703835.1 &  12.10198.12 &   12527400 &  O &    0.218 &   156.055 &  11.05 &   0.03 &  10.14 &   0.03 &   9.85 &   0.03 &   9.61 &   0.02 &   9.74 &   0.02 &   9.54 &   0.02 &   9.45 &   0.03 &   9.21 &   0.04
  SSTISAGEMA J054335.45-703943.9 &  12.10198.14 &   12527945 &  O &    0.226 &   177.462 &  10.88 &   0.02 &  10.03 &   0.02 &   9.68 &   0.02 &   9.50 &   0.03 &   9.65 &   0.02 &   9.47 &   0.02 &   9.39 &   0.03 &   8.09 &   0.02
  SSTISAGEMA J054300.30-703803.1 &  12.10198.15 &   12527401 &  O &    0.337 &   109.529 &  11.54 &   0.02 &  10.65 &   0.03 &  10.38 &   0.03 &  10.26 &   0.02 &  10.43 &   0.02 &  10.27 &   0.03 &  10.21 &   0.02 &   9.95 &   0.08
  SSTISAGEMA J054326.22-704111.8 &  12.10198.17 &   12527947 &  O &    0.164 &    42.589 &  12.37 &   0.02 &  11.52 &   0.02 &  11.26 &   0.02 &  11.20 &   0.03 &  11.39 &   0.03 &  11.22 &   0.03 &  11.21 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054257.21-703948.8 &  12.10198.20 &   12527398 &  O &    0.718 &   751.880 &  12.15 &   0.04 &  11.26 &   0.03 &  10.94 &   0.03 &  10.65 &   0.02 &  10.68 &   0.02 &  10.44 &   0.03 &  10.08 &   0.02 &   8.36 &   0.03
  SSTISAGEMA J054321.46-703637.9 & 12.10199.888 &   12527940 &  O &    0.203 &  1226.990 &  11.91 &   0.03 &  11.00 &   0.02 &  10.62 &   0.03 &  10.29 &   0.02 &  10.44 &   0.02 &  10.40 &   0.03 &  10.10 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J054321.32-703539.4 & 12.10199.893 &   12527939 &  O &    0.104 &   673.401 &  12.52 &   0.02 &  11.65 &   0.02 &  11.42 &   0.02 &  11.30 &   0.03 &  11.41 &   0.02 &  11.28 &   0.03 &  11.23 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054334.62-703545.5 & 12.10199.894 &   12527939 &  O &    0.098 &    54.422 &  12.96 &   0.03 &  12.07 &   0.02 &  11.87 &   0.02 &  11.74 &   0.03 &  11.91 &   0.03 &  11.75 &   0.03 &  11.69 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054254.37-703043.2 &  12.10200.14 &   12527411 &  O &    0.055 &    39.741 &  12.51 &   0.03 &  11.62 &   0.03 &  11.42 &   0.03 &  11.28 &   0.03 &  11.39 &   0.03 &  11.29 &   0.03 &  11.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054306.05-702814.7 &  12.10201.13 &   12527414 &  O &    0.107 &    45.405 &  12.21 &   0.02 &  11.35 &   0.02 &  11.09 &   0.02 &  10.96 &   0.02 &  11.14 &   0.02 &  11.00 &   0.03 &  10.96 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054331.84-702437.5 &  12.10202.12 &   12527923 &  O &    0.236 &   106.553 &  11.73 &   0.02 &  10.83 &   0.02 &  10.52 &   0.02 &  10.33 &   0.02 &  10.51 &   0.02 &  10.32 &   0.03 &  10.17 &   0.03 &   9.99 &   0.11
  SSTISAGEMA J054319.83-702329.2 &  12.10202.15 &   12527922 &  O &    0.971 &   148.456 &  12.98 &   0.05 &  12.18 &   0.05 &  11.93 &   0.04 &  11.84 &   0.03 &  11.71 &   0.04 &  11.52 &   0.03 &  11.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054309.45-702110.0 &  12.10203.12 &   12527424 &  O &    0.120 &    82.102 &  12.03 &   0.02 &  11.21 &   0.02 &  10.88 &   0.02 &  10.76 &   0.03 &  10.91 &   0.03 &  10.82 &   0.03 &  10.73 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054306.92-701934.5 &  12.10203.20 &   12527426 &  O &    0.983 &   168.719 &  12.64 &   0.02 &  11.76 &   0.02 &  11.46 &   0.03 &  11.41 &   0.03 &  11.15 &   0.02 &  10.91 &   0.03 &  10.55 &   0.04 &   9.36 &   0.05
  SSTISAGEMA J054356.80-705509.4 &  12.10315.11 &   12527966 &  O &    0.201 &  1584.790 &  12.77 &   0.04 &  11.96 &   0.04 &  11.76 &   0.03 &  11.68 &   0.03 &  11.67 &   0.03 &  11.50 &   0.03 &  11.41 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054346.41-705625.5 &  12.10315.12 &   12527968 &  O &    0.121 &   311.915 &  12.50 &   0.03 &  11.65 &   0.04 &  11.39 &   0.03 &  11.27 &   0.04 &  11.40 &   0.03 &  11.24 &   0.03 &  10.52 &   0.02 &   8.71 &   0.04
  SSTISAGEMA J054413.78-705141.9 &  12.10316.14 &   12527962 &  O &    0.044 &    70.048 &  12.92 &   0.02 &  12.01 &   0.02 &  11.87 &   0.03 &  11.70 &   0.03 &  11.85 &   0.03 &  11.70 &   0.04 &  11.66 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054346.00-705337.9 &  12.10316.21 &   12527964 &  O &    0.330 &  1226.990 &  12.48 &   0.03 &  11.56 &   0.03 &  11.30 &   0.02 &  11.21 &   0.02 &  11.29 &   0.03 &  11.10 &   0.03 &  11.03 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054414.84-704751.8 &  12.10317.14 &   12527956 &  O &    0.081 &    39.682 &  12.61 &   0.02 &  11.81 &   0.03 &  11.53 &   0.02 &  11.40 &   0.03 &  11.57 &   0.02 &  11.43 &   0.03 &  11.39 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054344.24-704917.6 &  12.10317.16 &   12527958 &  O &    0.470 &   451.875 &  12.77 &   0.02 &  11.96 &   0.03 &  11.73 &   0.02 &  11.58 &   0.03 &  11.72 &   0.02 &  11.60 &   0.04 &  11.57 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054354.66-704804.3 &  12.10317.21 &   12527956 &  O &    0.346 &   484.262 &  12.95 &   0.04 &  12.13 &   0.05 &  11.90 &   0.04 &  11.71 &   0.03 &  11.75 &   0.02 &  11.63 &   0.04 &  11.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054344.71-704524.0 &  12.10318.11 &   12527953 &  O &    0.587 &    65.334 &  12.83 &   0.03 &  11.97 &   0.03 &  11.72 &   0.02 &  11.51 &   0.03 &  11.51 &   0.03 &  11.32 &   0.04 &  11.08 &   0.03 &  10.54 &   0.13
  SSTISAGEMA J054418.41-704407.6 &  12.10318.24 &   12527951 &  O &    0.337 &   492.854 &  12.35 &   0.02 &  11.45 &   0.02 &  11.17 &   0.02 &  11.08 &   0.03 &  11.11 &   0.03 &  11.02 &   0.02 &  10.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054413.89-704028.2 &  12.10319.10 &   12527946 &  O &    0.114 &   660.502 &  12.45 &   0.02 &  11.56 &   0.02 &  11.32 &   0.02 &  11.18 &   0.02 &  11.36 &   0.02 &  11.23 &   0.03 &  11.17 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054408.06-703932.8 &  12.10319.11 &   12527945 &  O &    0.224 &   751.880 &  12.14 &   0.02 &  11.21 &   0.02 &  10.96 &   0.02 &  10.79 &   0.03 &  10.74 &   0.02 &  10.50 &   0.02 &  10.23 &   0.02 &   8.63 &   0.03
  SSTISAGEMA J054412.65-703630.7 & 12.10320.894 &   12527940 &  O &    0.271 &   872.600 &  12.09 &   0.02 &  11.22 &   0.03 &  10.89 &   0.02 &  10.56 &   0.02 &  10.70 &   0.03 &  10.53 &   0.02 &  10.31 &   0.03 &  10.26 &   0.09
  SSTISAGEMA J054340.70-703615.6 & 12.10320.897 &   12527939 &  O &    0.113 &   549.753 &  12.65 &   0.02 &  11.80 &   0.03 &  11.56 &   0.03 &  11.50 &   0.03 &  11.61 &   0.02 &  11.52 &   0.03 &  11.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054420.79-703115.6 &  12.10321.10 &   12527932 &  O &    0.221 &   451.875 &  12.54 &   0.02 &  11.63 &   0.02 &  11.37 &   0.02 &  11.21 &   0.03 &  11.21 &   0.02 &  11.04 &   0.03 &  10.94 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054412.49-703113.5 &  12.10321.15 &   12527932 &  O &    0.192 &   660.502 &  12.75 &   0.03 &  11.86 &   0.03 &  11.70 &   0.03 &  11.55 &   0.02 &  11.66 &   0.03 &  11.53 &   0.03 &  11.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054400.72-702612.8 &  12.10322.18 &   12527925 &  O &    0.120 &    66.450 &  12.50 &   0.03 &  11.61 &   0.03 &  11.31 &   0.03 &  11.17 &   0.03 &  11.33 &   0.03 &  11.20 &   0.03 &  11.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054359.35-702600.7 &  12.10322.29 &   12527925 &  O &    0.432 &   107.828 &  12.06 &   0.02 &  11.16 &   0.02 &  10.83 &   0.02 &  10.65 &   0.03 &  10.73 &   0.02 &  10.56 &   0.03 &  10.46 &   0.03 &   9.83 &   0.08
  SSTISAGEMA J054359.46-702316.4 &  12.10323.13 &   12527922 &  O &    0.072 &   175.223 &  12.48 &   0.02 &  11.56 &   0.02 &  11.32 &   0.02 &  11.19 &   0.02 &  11.32 &   0.03 &  11.16 &   0.03 &  11.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054421.82-701740.1 &  12.10324.10 &   12527914 &  O &    0.126 &    79.694 &  12.21 &   0.03 &  11.28 &   0.02 &  11.01 &   0.02 &  10.84 &   0.02 &  10.98 &   0.02 &  10.83 &   0.02 &  10.75 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054339.65-701653.2 &   12.10325.9 &   12527913 &  O &    0.491 &   187.196 &  10.81 &   0.02 &   9.90 &   0.02 &   9.61 &   0.02 &   9.38 &   0.03 &   9.51 &   0.02 &   9.31 &   0.02 &   9.20 &   0.02 &   8.33 &   0.03
  SSTISAGEMA J054413.27-701335.0 &   12.10326.5 &   12527908 &  O &    0.220 &    78.542 &  12.52 &   0.02 &  11.68 &   0.03 &  11.44 &   0.02 &  11.30 &   0.03 &  11.49 &   0.03 &  11.35 &   0.03 &  11.33 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054458.48-705031.1 &  12.10437.13 &   12528121 &  O &    0.552 &   820.345 &  12.00 &   0.02 &  11.13 &   0.03 &  10.82 &   0.02 &  10.67 &   0.03 &  10.77 &   0.03 &  10.64 &   0.03 &  10.57 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054453.73-705251.2 &  12.10437.23 &   12528118 &  O &    0.652 &   694.444 &  12.38 &   0.02 &  11.53 &   0.02 &  11.24 &   0.02 &  11.02 &   0.02 &  11.10 &   0.04 &  10.97 &   0.03 &  10.88 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054507.16-704743.1 &  12.10438.15 &   12528125 &  O &    0.045 &    65.334 &  12.22 &   0.03 &  11.37 &   0.03 &  11.12 &   0.02 &  10.99 &   0.03 &  11.14 &   0.03 &  11.00 &   0.03 &  10.96 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054455.46-704757.3 &  12.10438.26 &   12528125 &  O &    0.213 &   773.395 &  12.56 &   0.02 &  11.62 &   0.02 &  11.37 &   0.02 &  11.21 &   0.03 &  11.32 &   0.03 &  11.11 &   0.02 &  11.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054438.98-704509.0 &  12.10439.16 &   12528129 &  O &    0.230 &   104.112 &  12.93 &   0.07 &  12.08 &   0.07 &  11.81 &   0.05 &  11.70 &   0.03 &  11.76 &   0.02 &  11.60 &   0.04 &  11.60 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054441.83-703816.5 &  12.10440.15 &   12528139 &  O &    0.074 &    38.071 &  12.77 &   0.02 &  11.91 &   0.03 &  11.65 &   0.03 &  11.51 &   0.03 &  11.66 &   0.02 &  11.55 &   0.03 &  11.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054505.10-703759.7 &  12.10440.20 &   12528139 &  O &    0.080 &   268.745 &  13.04 &   0.04 &  12.13 &   0.06 &  11.91 &   0.03 &  11.85 &   0.04 &  11.97 &   0.04 &  11.86 &   0.03 &  11.81 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054505.17-703933.2 &  12.10440.26 &   12528137 &  O &    0.066 &    54.360 &  12.87 &   0.03 &  11.93 &   0.02 &  11.68 &   0.02 &  11.54 &   0.03 &  11.63 &   0.02 &  11.50 &   0.03 &  11.51 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054433.16-703555.9 & 12.10441.866 &   12528142 &  O &    0.821 &   147.645 &  13.16 &   0.03 &  12.28 &   0.02 &  11.99 &   0.03 &  11.76 &   0.02 &  11.80 &   0.03 &  11.67 &   0.03 &  11.54 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054426.58-702944.5 &  12.10442.15 &   12528151 &  O &    0.080 &    58.075 &  12.69 &   0.03 &  11.80 &   0.02 &  11.60 &   0.03 &  11.44 &   0.03 &  11.59 &   0.03 &  11.46 &   0.03 &  11.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054445.56-703132.7 &  12.10442.17 &   12528148 &  O &    0.215 &    92.115 &  12.38 &   0.02 &  11.46 &   0.02 &  11.18 &   0.02 &  11.08 &   0.02 &  11.18 &   0.02 &  11.04 &   0.03 &  10.96 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054439.15-703138.5 &  12.10442.20 &   12528148 &  O &    0.048 &    29.473 &  13.09 &   0.04 &  12.19 &   0.04 &  11.98 &   0.03 &  11.88 &   0.03 &  12.06 &   0.03 &  11.89 &   0.04 &  11.93 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054434.82-702753.7 &  12.10443.14 &   12528154 &  O &    0.394 &   773.395 &  11.70 &   0.02 &  10.81 &   0.02 &  10.51 &   0.02 &  10.42 &   0.02 &  10.56 &   0.02 &  10.41 &   0.03 &  10.35 &   0.02 &  10.08 &   0.10
  SSTISAGEMA J054428.84-702702.2 &  12.10443.15 &   12528155 &  O &    0.053 &    45.454 &  12.29 &   0.03 &  11.45 &   0.04 &  11.20 &   0.03 &  11.11 &   0.03 &  11.25 &   0.03 &  11.12 &   0.03 &  11.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054443.07-702436.4 &  12.10444.12 &   12528158 &  O &    0.662 &  1663.890 &  11.15 &   0.02 &  10.28 &   0.02 &   9.99 &   0.02 &   9.81 &   0.02 &   9.97 &   0.02 &   9.81 &   0.02 &   9.75 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054507.59-702347.2 &  12.10444.20 &   12528159 &  O &    0.409 &   258.532 &  12.79 &   0.03 &  11.93 &   0.03 &  11.63 &   0.02 &  11.45 &   0.03 &  11.52 &   0.02 &  11.40 &   0.03 &  11.30 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054442.47-702527.4 &  12.10444.23 &   12528157 &  O &    0.206 &   604.595 &  12.80 &   0.04 &  11.93 &   0.04 &  11.64 &   0.03 &  11.55 &   0.02 &  11.68 &   0.03 &  11.53 &   0.03 &  11.47 &   0.04 &  10.42 &   0.12
  SSTISAGEMA J054437.91-702333.9 &  12.10444.24 &   12528159 &  O &    0.327 &   965.251 &  12.83 &   0.02 &  11.94 &   0.02 &  11.69 &   0.03 &  11.48 &   0.03 &  11.55 &   0.02 &  11.41 &   0.03 &  11.36 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054505.46-701853.2 &  12.10445.10 &   12528166 &  O &    0.493 &   118.133 &  12.66 &   0.02 &  11.80 &   0.02 &  11.57 &   0.02 &  11.47 &   0.02 &  11.46 &   0.02 &  11.35 &   0.03 &  11.28 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054435.34-701830.9 &  12.10445.14 &   12528166 &  O &    0.251 &   712.758 &  12.38 &   0.02 &  11.56 &   0.03 &  11.31 &   0.02 &  11.19 &   0.03 &  11.28 &   0.02 &  11.14 &   0.02 &  11.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054507.51-701610.4 &  12.10446.16 &   12528169 &  O &    1.305 &   184.775 &  12.17 &   0.02 &  11.30 &   0.02 &  10.96 &   0.02 &  10.76 &   0.03 &  10.82 &   0.02 &  10.66 &   0.02 &  10.55 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054437.47-701539.4 &  12.10446.21 &   12528170 &  O &    0.575 &   103.713 &  12.59 &   0.03 &  11.68 &   0.03 &  11.46 &   0.03 &  11.16 &   0.03 &  11.14 &   0.03 &  10.99 &   0.03 &  10.89 &   0.03 &  10.39 &   0.10
  SSTISAGEMA J054456.16-701538.2 &  12.10446.25 &   12528170 &  O &    0.659 &    82.604 &  12.81 &   0.03 &  11.91 &   0.03 &  11.69 &   0.03 &  11.53 &   0.03 &  11.56 &   0.02 &  11.39 &   0.03 &  11.31 &   0.04 &  10.36 &   0.10
  SSTISAGEMA J054543.17-705605.2 &   12.10557.9 &   12528639 &  O &    0.069 &    50.930 &  12.92 &   0.03 &  12.08 &   0.03 &  11.81 &   0.03 &  11.72 &   0.03 &  11.84 &   0.03 &  11.72 &   0.04 &  11.66 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054549.14-704704.4 &  12.10559.10 &   12528627 &  O &    0.057 &    34.791 &  12.96 &   0.03 &  12.10 &   0.03 &  11.89 &   0.03 &  11.75 &   0.03 &  11.90 &   0.02 &  11.79 &   0.03 &  11.69 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054525.67-704545.1 & 12.10559.100 &   12528128 &  O &    0.222 &   294.985 &  10.88 &   0.02 &   9.99 &   0.02 &   9.72 &   0.02 &   9.51 &   0.03 &   9.64 &   0.02 &   9.49 &   0.02 &   9.38 &   0.03 &   9.03 &   0.04
  SSTISAGEMA J054510.99-704653.1 & 12.10559.100 &   12528126 &  O &    0.088 &    45.454 &  12.49 &   0.02 &  11.55 &   0.02 &  11.34 &   0.02 &  11.21 &   0.03 &  11.36 &   0.02 &  11.25 &   0.03 &  11.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054534.65-704556.3 & 12.10559.101 &   12528127 &  O &    0.405 &    82.352 &  12.89 &   0.02 &  12.00 &   0.02 &  11.70 &   0.03 &  11.53 &   0.03 &  11.58 &   0.02 &  11.43 &   0.04 &  11.35 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054543.21-704735.5 &  12.10559.12 &   12528628 &  O &    0.320 &   757.576 &  12.63 &   0.03 &  11.73 &   0.03 &  11.44 &   0.03 &  11.20 &   0.02 &  11.39 &   0.03 &  11.20 &   0.03 &  11.14 &   0.03 &  10.33 &   0.11
  SSTISAGEMA J054549.15-704230.2 &   12.10560.9 &   12528621 &  O &    0.124 &    59.200 &  12.53 &   0.03 &  11.69 &   0.03 &  11.44 &   0.03 &  11.29 &   0.03 &  11.44 &   0.02 &  11.32 &   0.03 &  11.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054519.40-704345.8 & 12.10560.968 &   12528131 &  O &    0.382 &   712.758 &  12.29 &   0.02 &  11.38 &   0.03 &  11.07 &   0.02 &  10.74 &   0.02 &  10.77 &   0.02 &  10.57 &   0.03 &  10.24 &   0.03 &   9.30 &   0.05
  SSTISAGEMA J054520.50-704213.4 & 12.10560.970 &   12528133 &  O &    0.283 &   660.502 &  12.28 &   0.03 &  11.39 &   0.03 &  11.07 &   0.02 &  10.92 &   0.03 &  10.88 &   0.02 &  10.69 &   0.03 &  10.48 &   0.03 &   9.24 &   0.05
  SSTISAGEMA J054524.81-704058.2 & 12.10561.100 &   12528135 &  O &    0.123 &    75.913 &  12.62 &   0.02 &  11.76 &   0.03 &  11.51 &   0.02 &  11.42 &   0.03 &  11.60 &   0.03 &  11.43 &   0.03 &  11.40 &   0.04 &  10.77 &   0.15
  SSTISAGEMA J054545.44-703831.9 &   12.10561.9 &   12528616 &  O &    0.147 &   198.373 &  11.98 &   0.03 &  11.14 &   0.03 &  10.81 &   0.03 &  10.58 &   0.02 &  10.70 &   0.02 &  10.50 &   0.03 &  10.39 &   0.03 &   9.78 &   0.07
  SSTISAGEMA J054545.68-703137.2 &   12.10563.7 &   12528607 &  O &    0.094 &   646.831 &  12.36 &   0.02 &  11.43 &   0.02 &  11.18 &   0.02 &  11.03 &   0.03 &  11.17 &   0.03 &  11.00 &   0.03 &  11.00 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054525.14-702618.6 & 12.10564.849 &   12528156 &  O &    1.178 &   215.517 &  12.37 &   0.03 &  11.54 &   0.03 &  11.23 &   0.03 &  10.95 &   0.02 &  10.94 &   0.02 &  10.81 &   0.03 &  10.51 &   0.03 &   9.54 &   0.05
  SSTISAGEMA J054548.58-702526.1 &   12.10565.7 &   12528599 &  O &    0.036 &    31.419 &  12.96 &   0.04 &  11.94 &   0.03 &  11.75 &   0.03 &  11.64 &   0.03 &  11.78 &   0.03 &  11.66 &   0.04 &  11.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054510.22-702456.6 & 12.10565.768 &   12528157 &  O &    0.967 &   191.241 &  12.61 &   0.03 &  11.70 &   0.03 &  11.42 &   0.02 &  11.22 &   0.03 &  11.16 &   0.03 &  11.07 &   0.04 &  10.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054547.63-702306.7 &   12.10565.8 &   12528596 &  O &    1.404 &   210.970 &  12.55 &   0.03 &  11.70 &   0.03 &  11.47 &   0.03 &  11.06 &   0.04 &  11.09 &   0.03 &  10.96 &   0.03 &  10.87 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054513.54-701351.8 & 12.10567.720 &   12528172 &  O &    2.215 &   244.618 &  12.04 &   0.03 &  11.20 &   0.03 &  10.98 &   0.03 &  10.85 &   0.03 &  10.73 &   0.03 &  10.85 &   0.03 &  10.65 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054525.19-701336.9 &  12.10568.81 &   12528173 &  O &    0.079 &    53.929 &  12.01 &   0.02 &  11.15 &   0.03 &  10.87 &   0.02 &  10.80 &   0.02 &  10.90 &   0.02 &  10.76 &   0.03 &  10.76 &   0.02 &  10.49 &   0.10
  SSTISAGEMA J054624.17-705422.9 &  12.10678.16 &   12528637 &  O &    0.456 &   731.529 &  12.46 &   0.03 &  11.59 &   0.03 &  11.27 &   0.03 &  11.23 &   0.03 &  11.39 &   0.02 &  11.20 &   0.03 &  11.10 &   0.03 &  10.27 &   0.10
  SSTISAGEMA J054611.35-704938.8 &  12.10680.35 &   12528631 &  O &    0.161 &   751.880 &  13.04 &   0.03 &  12.17 &   0.03 &  11.92 &   0.02 &  11.70 &   0.02 &  11.61 &   0.02 &  11.51 &   0.04 &  11.40 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054554.29-704237.2 &  12.10681.14 &   12528621 &  O &    0.261 &   542.594 &  12.35 &   0.02 &  11.45 &   0.03 &  11.11 &   0.03 &  10.73 &   0.02 &  10.88 &   0.02 &  10.68 &   0.03 &  10.50 &   0.03 &   9.84 &   0.06
  SSTISAGEMA J054552.68-704512.4 &  12.10681.40 &   12528625 &  O &    2.885 &   146.071 &  13.05 &   0.02 &  12.27 &   0.03 &  11.91 &   0.03 &  11.51 &   0.03 &  11.44 &   0.02 &  11.28 &   0.04 &  11.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054604.43-704502.0 &   12.10681.9 &   12528625 &  O &    0.127 &  1081.080 &  11.28 &   0.04 &  10.42 &   0.04 &  10.15 &   0.02 &  10.01 &   0.02 &  10.18 &   0.02 &  10.01 &   0.03 &   9.96 &   0.03 &   9.39 &   0.05
  SSTISAGEMA J054600.51-704137.4 &  12.10682.10 &   12528620 &  O &    0.047 &    36.298 &  12.80 &   0.03 &  11.91 &   0.03 &  11.71 &   0.03 &  11.60 &   0.02 &  11.75 &   0.03 &  11.59 &   0.03 &  11.58 &   0.04 &  10.38 &   0.13
  SSTISAGEMA J054621.56-704043.9 &   12.10682.6 &   12528619 &  O &    0.097 &  1081.080 &  11.46 &   0.02 &  10.57 &   0.03 &  10.37 &   0.03 &  10.20 &   0.02 &  10.39 &   0.02 &  10.24 &   0.03 &  10.19 &   0.03 &  10.15 &   0.09
  SSTISAGEMA J054603.65-703420.2 & 12.10683.204 &   12528610 &  O &    0.049 &    32.439 &  12.76 &   0.03 &  11.94 &   0.03 &  11.72 &   0.03 &  11.58 &   0.03 &  11.72 &   0.02 &  11.61 &   0.04 &  11.65 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054556.98-703604.2 &  12.10683.32 &   12528612 &  O &    0.238 &    83.326 &  13.13 &   0.02 &  12.24 &   0.03 &  11.93 &   0.03 &  11.81 &   0.03 &  11.79 &   0.03 &  11.66 &   0.03 &  11.48 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054630.00-703055.2 &  12.10684.15 &   12528606 &  O &    0.052 &    76.552 &  12.58 &   0.02 &  11.71 &   0.03 &  11.50 &   0.03 &  11.38 &   0.03 &  11.50 &   0.03 &  11.39 &   0.03 &  11.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054559.43-703039.3 &  12.10684.19 &   12528605 &  O &    0.134 &   791.766 &  12.52 &   0.02 &  11.63 &   0.03 &  11.35 &   0.03 &  11.23 &   0.03 &  11.30 &   0.02 &  11.18 &   0.03 &  11.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054553.55-703324.4 &  12.10684.22 &   12528609 &  O &    0.496 &   131.596 &  12.22 &   0.02 &  11.27 &   0.02 &  10.95 &   0.02 &  10.83 &   0.02 &  11.01 &   0.03 &  10.82 &   0.03 &  10.78 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054556.80-702949.3 &  12.10684.24 &   12528604 &  O &    0.057 &   648.508 &  13.05 &   0.03 &  12.15 &   0.02 &  11.96 &   0.03 &  11.82 &   0.03 &  11.93 &   0.03 &  11.82 &   0.04 &  11.84 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054615.93-702638.0 &  12.10685.13 &   12528601 &  O &    0.070 &    45.992 &  12.85 &   0.03 &  11.98 &   0.03 &  11.74 &   0.03 &  11.64 &   0.03 &  11.78 &   0.02 &  11.65 &   0.04 &  11.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054628.68-702823.3 &   12.10685.8 &   12528603 &  O &    0.132 &    86.543 &  11.13 &   0.02 &  10.19 &   0.03 &   9.93 &   0.02 &   9.79 &   0.03 &   9.91 &   0.02 &   9.77 &   0.02 &   9.72 &   0.03 &   9.76 &   0.07
  SSTISAGEMA J054621.84-702554.0 &   12.10685.9 &   12528600 &  O &    0.340 &   602.047 &  12.49 &   0.02 &  11.64 &   0.03 &  11.46 &   0.02 &  11.35 &   0.02 &  11.40 &   0.02 &  11.29 &   0.04 &  11.23 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054606.92-702316.1 &  12.10686.13 &   12528596 &  O &    0.210 &    69.329 &  12.29 &   0.03 &  11.42 &   0.03 &  11.21 &   0.03 &  11.05 &   0.03 &  11.15 &   0.03 &  11.09 &   0.03 &  11.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054629.65-702511.2 &  12.10686.14 &   12528599 &  O &    0.191 &   751.880 &  12.35 &   0.03 &  11.48 &   0.03 &  11.19 &   0.03 &  11.04 &   0.02 &  11.20 &   0.02 &  11.05 &   0.03 &  11.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054612.02-702215.7 &  12.10686.16 &   12528595 &  O &    0.109 &   731.529 &  12.34 &   0.02 &  11.43 &   0.03 &  11.23 &   0.02 &  11.11 &   0.02 &  11.23 &   0.02 &  11.04 &   0.02 &  11.05 &   0.03 &  10.75 &   0.14
  SSTISAGEMA J054634.75-702118.5 &  12.10687.20 &   12528594 &  O &    2.751 &   193.986 &  12.46 &   0.02 &  11.65 &   0.03 &  11.41 &   0.02 &  11.16 &   0.02 &  11.01 &   0.02 &  10.88 &   0.02 &  10.67 &   0.03 &  10.57 &   0.13
  SSTISAGEMA J054647.61-705556.0 &  12.10799.10 &   12528639 &  O &    0.997 &   182.282 &  13.02 &   0.02 &  12.20 &   0.03 &  11.81 &   0.03 &  11.62 &   0.03 &  11.64 &   0.02 &  11.45 &   0.04 &  11.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054713.17-705415.9 &   12.10799.5 &   12528773 &  O &    0.151 &   122.384 &  11.12 &   0.02 &  10.21 &   0.02 &   9.97 &   0.02 &   9.89 &   0.02 &  10.07 &   0.02 &   9.88 &   0.03 &   9.85 &   0.03 &   9.81 &   0.06
  SSTISAGEMA J054704.01-705516.1 &   12.10799.8 &   12528772 &  O &    0.174 &    78.493 &  12.26 &   0.03 &  11.41 &   0.03 &  11.10 &   0.02 &  10.96 &   0.03 &  11.12 &   0.03 &  10.98 &   0.03 &  10.95 &   0.03 &  10.80 &   0.13
  SSTISAGEMA J054637.84-705306.6 &  12.10800.17 &   12528635 &  O &    0.063 &    36.684 &  12.72 &   0.02 &  11.85 &   0.03 &  11.64 &   0.03 &  11.52 &   0.03 &  11.68 &   0.02 &  11.52 &   0.03 &  11.53 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054718.20-704835.9 &  12.10801.12 &   12528781 &  O &    0.682 &   253.614 &  10.93 &   0.02 &  10.04 &   0.02 &   9.75 &   0.02 &   9.59 &   0.03 &   9.73 &   0.02 &   9.54 &   0.02 &   9.42 &   0.03 &   8.85 &   0.04
  SSTISAGEMA J054651.99-704839.8 &  12.10801.16 &   12528781 &  O &    0.599 &   171.910 &  12.08 &   0.02 &  11.24 &   0.03 &  10.93 &   0.02 &  10.72 &   0.03 &  10.81 &   0.02 &  10.61 &   0.03 &  10.55 &   0.03 &  10.22 &   0.08
  SSTISAGEMA J054701.22-704551.1 &  12.10801.19 &   12528785 &  O &    0.328 &   223.414 &  12.07 &   0.02 &  11.20 &   0.03 &  10.90 &   0.03 &  10.69 &   0.03 &  10.84 &   0.03 &  10.62 &   0.03 &  10.50 &   0.03 &  10.29 &   0.10
  SSTISAGEMA J054642.67-704506.4 &  12.10802.15 &   12528625 &  O &    0.168 &   109.565 &  12.15 &   0.02 &  11.30 &   0.03 &  10.95 &   0.03 &  10.74 &   0.03 &  10.85 &   0.02 &  10.68 &   0.03 &  10.56 &   0.03 &   9.82 &   0.06
  SSTISAGEMA J054658.86-704353.3 &  12.10802.16 &   12528788 &  O &    0.065 &   335.008 &  12.77 &   0.02 &  11.87 &   0.03 &  11.70 &   0.03 &  11.55 &   0.02 &  11.67 &   0.03 &  11.54 &   0.03 &  11.45 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054658.98-704517.9 &  12.10802.18 &   12528786 &  O &    0.214 &   630.120 &  12.38 &   0.02 &  11.44 &   0.02 &  11.14 &   0.03 &  10.95 &   0.03 &  11.17 &   0.03 &  10.99 &   0.03 &  10.55 &   0.03 &   8.98 &   0.04
  SSTISAGEMA J054719.00-704516.8 &  12.10802.20 &   12528786 &  O &    0.209 &   191.205 &  12.18 &   0.02 &  11.31 &   0.03 &  11.01 &   0.03 &  10.75 &   0.02 &  10.87 &   0.03 &  10.72 &   0.03 &  10.56 &   0.03 &   9.65 &   0.06
  SSTISAGEMA J054647.89-703957.9 &  12.10803.10 &   12528617 &  O &    0.106 &    54.360 &  12.32 &   0.02 &  11.45 &   0.03 &  11.26 &   0.02 &  11.13 &   0.03 &  11.28 &   0.02 &  11.15 &   0.03 &  11.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054711.73-704138.3 &  12.10803.11 &   12528791 &  O &    0.732 &  1584.790 &  11.14 &   0.02 &  10.21 &   0.03 &   9.90 &   0.02 &   9.71 &   0.02 &   9.85 &   0.02 &   9.64 &   0.02 &   9.51 &   0.02 &   8.30 &   0.03
  SSTISAGEMA J054708.77-704035.9 &  12.10803.13 &   12528793 &  O &    0.167 &    44.472 &  12.37 &   0.02 &  11.49 &   0.04 &  11.24 &   0.04 &  11.13 &   0.02 &  11.28 &   0.02 &  11.17 &   0.03 &  11.14 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054707.82-703801.8 &  12.10803.16 &   12528796 &  O &    0.346 &   731.529 &  12.53 &   0.03 &  11.67 &   0.03 &  11.45 &   0.03 &  11.27 &   0.02 &  11.41 &   0.03 &  11.30 &   0.04 &  11.26 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054708.52-704142.0 &  12.10803.20 &   12528791 &  O &    0.396 &   108.213 &  12.14 &   0.02 &  11.27 &   0.03 &  10.97 &   0.02 &  10.79 &   0.02 &  10.87 &   0.02 &  10.72 &   0.03 &  10.61 &   0.03 &  10.12 &   0.09
  SSTISAGEMA J054707.09-703546.6 &   12.10804.7 &   12528799 &  O &    0.180 &   996.016 &  12.02 &   0.02 &  11.12 &   0.03 &  10.85 &   0.02 &  10.53 &   0.03 &  10.66 &   0.03 &  10.53 &   0.03 &  10.37 &   0.03 &   9.89 &   0.08
  SSTISAGEMA J054705.37-703316.0 &   12.10805.9 &   12528803 &  O &    0.237 &  1226.990 &  11.59 &   0.02 &  10.62 &   0.03 &  10.23 &   0.03 &   9.80 &   0.02 &   9.86 &   0.03 &   9.69 &   0.03 &   9.51 &   0.03 &   8.93 &   0.03
  SSTISAGEMA J054718.64-702603.2 &  12.10806.11 &   12528812 &  O &    0.040 &    72.669 &  12.19 &   0.03 &  11.33 &   0.03 &  11.03 &   0.03 &  10.75 &   0.02 &  10.94 &   0.03 &  10.79 &   0.03 &  10.64 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054650.60-702506.1 &  12.10807.13 &   12528813 &  O &    0.122 &  1418.440 &  11.28 &   0.02 &  10.42 &   0.02 &  10.14 &   0.02 &  10.04 &   0.03 &  10.20 &   0.03 &  10.04 &   0.03 &  10.01 &   0.03 &   9.49 &   0.05
  SSTISAGEMA J054656.38-702257.2 &  12.10807.16 &   12528815 &  O &    0.158 &    47.939 &  12.39 &   0.03 &  11.56 &   0.03 &  11.31 &   0.03 &  11.14 &   0.02 &  11.27 &   0.03 &  11.16 &   0.03 &  11.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054650.00-702522.8 &  12.10807.19 &   12528599 &  O &    0.523 &    64.712 &  12.82 &   0.03 &  11.95 &   0.03 &  11.69 &   0.03 &  11.46 &   0.03 &  11.42 &   0.03 &  11.21 &   0.03 &  10.89 &   0.03 &   9.90 &   0.06
  SSTISAGEMA J054714.24-702031.3 &  12.10808.14 &   12528819 &  O &    0.090 &   820.345 &  12.32 &   0.02 &  11.39 &   0.02 &  11.19 &   0.02 &  11.06 &   0.02 &  11.15 &   0.03 &  11.03 &   0.03 &  11.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054804.41-705133.2 &  12.10921.12 &   12529282 &  O &    0.271 &   886.525 &  12.17 &   0.03 &  11.25 &   0.02 &  10.98 &   0.02 &  10.85 &   0.03 &  11.02 &   0.03 &  10.84 &   0.03 &  10.68 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054727.34-705205.6 &  12.10921.21 &   12528776 &  O &    1.053 &   226.296 &  12.28 &   0.02 &  11.42 &   0.03 &  11.13 &   0.03 &  10.86 &   0.03 &  10.81 &   0.02 &  10.64 &   0.03 &  10.46 &   0.03 &  10.14 &   0.09
  SSTISAGEMA J054737.98-704624.9 &  12.10922.10 &   12528784 &  O &    0.104 &   795.545 &  12.67 &   0.02 &  11.79 &   0.03 &  11.52 &   0.03 &  11.43 &   0.03 &  11.58 &   0.02 &  11.41 &   0.03 &  11.40 &   0.03 &  10.59 &   0.15
  SSTISAGEMA J054758.28-704632.4 &  12.10922.12 &   12528784 &  O &    0.074 &    44.254 &  12.98 &   0.02 &  12.10 &   0.02 &  11.86 &   0.02 &  11.76 &   0.03 &  11.91 &   0.03 &  11.83 &   0.03 &  11.80 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054740.88-704816.8 &   12.10922.6 &   12528782 &  O &    0.066 &   208.812 &  12.71 &   0.02 &  11.90 &   0.02 &  11.72 &   0.03 &  11.56 &   0.03 &  11.74 &   0.03 &  11.62 &   0.03 &  11.60 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054736.13-704605.5 &   12.10922.7 &   12528784 &  O &    0.303 &   677.048 &  12.34 &   0.02 &  11.45 &   0.03 &  11.14 &   0.02 &  10.97 &   0.02 &  10.89 &   0.02 &  10.72 &   0.02 &  10.32 &   0.03 &   8.58 &   0.03
  SSTISAGEMA J054749.71-704507.4 &  12.10923.16 &   12528786 &  O &    0.171 &   751.880 &  11.92 &   0.02 &  11.01 &   0.03 &  10.69 &   0.02 &  10.40 &   0.02 &  10.56 &   0.02 &  10.28 &   0.03 &   9.96 &   0.03 &   9.34 &   0.04
  SSTISAGEMA J054758.15-704500.5 &  12.10923.17 &   12528786 &  O &    0.072 &    29.961 &  12.87 &   0.02 &  12.03 &   0.03 &  11.83 &   0.02 &  11.73 &   0.03 &  11.89 &   0.03 &  11.75 &   0.03 &  11.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054739.18-703906.0 &  12.10924.11 &   12528795 &  O &    0.254 &   115.088 &  12.13 &   0.02 &  11.18 &   0.03 &  10.85 &   0.02 &  10.63 &   0.03 &  10.81 &   0.02 &  10.49 &   0.05 &  10.56 &   0.04 &  10.13 &   0.13
  SSTISAGEMA J054752.76-704031.3 &  12.10924.13 &   12528793 &  O &    0.204 &    83.077 &  12.43 &   0.02 &  11.52 &   0.02 &  11.22 &   0.03 &  11.01 &   0.03 &  11.16 &   0.02 &  10.97 &   0.03 &  10.81 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054738.61-703722.6 &  12.10925.11 &   12528797 &  O &    0.133 &   872.600 &  12.15 &   0.03 &  11.34 &   0.03 &  11.02 &   0.03 &  10.90 &   0.04 &  11.10 &   0.03 &  10.91 &   0.04 &  10.85 &   0.03 &  10.31 &   0.10
  SSTISAGEMA J054736.28-703549.7 &  12.10925.12 &   12528799 &  O &    1.977 &    94.038 &  12.36 &   0.03 &  11.50 &   0.03 &  11.20 &   0.03 &  11.07 &   0.02 &  11.11 &   0.03 &  10.94 &   0.02 &  10.84 &   0.03 &   9.96 &   0.09
  SSTISAGEMA J054727.19-702949.2 &  12.10926.14 &   12528807 &  O &    0.035 &   475.737 &  11.76 &   0.03 &  10.93 &   0.03 &  10.70 &   0.02 &  10.64 &   0.03 &  10.71 &   0.02 &  10.61 &   0.03 &  10.59 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054752.68-703037.1 &  12.10926.15 &   12528806 &  O &    0.503 &   140.766 &  11.13 &   0.02 &  10.24 &   0.03 &   9.94 &   0.02 &   9.76 &   0.02 &   9.89 &   0.02 &   9.70 &   0.03 &   9.61 &   0.03 &   9.36 &   0.05
  SSTISAGEMA J054728.33-703201.1 &  12.10926.17 &   12528804 &  O &    0.036 &    34.939 &  12.60 &   0.02 &  11.76 &   0.02 &  11.56 &   0.02 &  11.44 &   0.03 &  11.56 &   0.03 &  11.43 &   0.03 &  11.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054753.61-703002.5 &  12.10926.18 &   12528807 &  O &    0.197 &    95.347 &  11.86 &   0.02 &  11.00 &   0.03 &  10.68 &   0.03 &  10.48 &   0.03 &  10.66 &   0.03 &  10.48 &   0.03 &  10.40 &   0.03 &  10.25 &   0.09
  SSTISAGEMA J054725.30-703319.3 &  12.10926.26 &   12528802 &  O &    0.205 &   615.764 &  12.80 &   0.02 &  11.96 &   0.03 &  11.68 &   0.03 &  11.51 &   0.03 &  11.71 &   0.03 &  11.53 &   0.03 &  11.46 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054730.07-703152.4 &  12.10926.27 &   12528804 &  O &    0.038 &   677.048 &  12.71 &   0.03 &  11.77 &   0.03 &  11.48 &   0.03 &  11.36 &   0.03 &  11.47 &   0.02 &  11.34 &   0.03 &  11.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054801.75-702918.0 &  12.10927.12 &   12528807 &  O &    0.344 &   731.529 &  11.96 &   0.03 &  11.10 &   0.03 &  10.77 &   0.03 &  10.54 &   0.03 &  10.76 &   0.03 &  10.53 &   0.03 &  10.41 &   0.03 &   9.52 &   0.06
  SSTISAGEMA J054800.73-702257.3 &  12.10928.14 &   12528815 &  O &    0.074 &   712.758 &  12.84 &   0.02 &  11.97 &   0.03 &  11.78 &   0.02 &  11.67 &   0.02 &  11.79 &   0.02 &  11.64 &   0.03 &  11.57 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054758.70-702414.9 &  12.10928.15 &   12528814 &  O &    0.696 &  1285.350 &  11.78 &   0.02 &  10.89 &   0.03 &  10.60 &   0.02 &  10.47 &   0.02 &  10.57 &   0.02 &  10.41 &   0.02 &  10.33 &   0.03 &   9.86 &   0.08
  SSTISAGEMA J054728.37-702503.6 &  12.10928.16 &   12528813 &  O &    0.187 &    33.895 &  12.79 &   0.02 &  11.94 &   0.03 &  11.74 &   0.03 &  11.62 &   0.03 &  11.76 &   0.04 &  11.65 &   0.04 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054759.18-702521.0 &  12.10928.18 &   12528813 &  O &    0.514 &   932.836 &  12.10 &   0.02 &  11.24 &   0.03 &  10.89 &   0.03 &  10.74 &   0.02 &  10.94 &   0.02 &  10.73 &   0.03 &  10.70 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054745.72-701831.6 &  12.10929.12 &   12528821 &  O &    0.106 &    69.156 &  12.76 &   0.03 &  11.91 &   0.03 &  11.58 &   0.03 &  11.16 &   0.03 &  11.31 &   0.03 &  11.13 &   0.03 &  10.97 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054729.92-701930.1 &  12.10929.20 &   12528820 &  O &    0.310 &   101.010 &  12.25 &   0.03 &  11.27 &   0.02 &  10.98 &   0.02 &  10.86 &   0.02 &  10.89 &   0.02 &  10.73 &   0.03 &  10.61 &   0.02 &   9.55 &   0.06
  SSTISAGEMA J054840.27-705417.7 &   12.11041.6 &   12529286 &  O &    0.469 &   564.653 &  12.71 &   0.03 &  11.85 &   0.03 &  11.56 &   0.02 &  11.52 &   0.03 &  11.58 &   0.02 &  11.39 &   0.03 &  11.32 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054848.72-705340.3 &  12.11042.10 &   12529285 &  O &    0.137 &    91.191 &  11.62 &   0.02 &  10.74 &   0.02 &  10.49 &   0.02 &  10.38 &   0.02 &  10.55 &   0.02 &  10.39 &   0.02 &  10.35 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054849.37-704955.0 &  12.11042.14 &   12529280 &  O &    0.819 &   615.764 &  12.49 &   0.03 &  11.60 &   0.02 &  11.35 &   0.02 &  11.31 &   0.03 &  11.40 &   0.03 &  11.21 &   0.03 &  10.84 &   0.03 &   9.18 &   0.05
  SSTISAGEMA J054829.09-704542.5 &  12.11043.13 &   12529275 &  O &    0.089 &    57.221 &  12.74 &   0.02 &  11.88 &   0.02 &  11.65 &   0.02 &  11.55 &   0.03 &  11.67 &   0.02 &  11.53 &   0.03 &  11.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054850.38-704748.0 &  12.11043.15 &   12529278 &  O &    0.144 &   773.395 &  12.54 &   0.03 &  11.64 &   0.03 &  11.44 &   0.03 &  11.27 &   0.02 &  11.41 &   0.03 &  11.27 &   0.03 &  11.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054843.50-704824.2 &  12.11043.16 &   12529278 &  O &    0.451 &   712.758 &  12.21 &   0.02 &  11.35 &   0.03 &  11.06 &   0.02 &  11.00 &   0.03 &  11.10 &   0.03 &  10.94 &   0.02 &  10.81 &   0.03 &   9.98 &   0.08
  SSTISAGEMA J054834.44-704731.9 &  12.11043.18 &   12529277 &  O &    0.082 &    42.405 &  12.72 &   0.03 &  11.84 &   0.03 &  11.62 &   0.02 &  11.49 &   0.02 &  11.60 &   0.03 &  11.45 &   0.03 &  11.46 &   0.05 &  10.85 &   0.17
  SSTISAGEMA J054812.44-704218.9 &  12.11044.12 &   12529270 &  O &    0.356 &    83.077 &  12.07 &   0.02 &  11.20 &   0.02 &  10.95 &   0.03 &  10.84 &   0.02 &  10.93 &   0.03 &  10.82 &   0.03 &  10.74 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J054818.88-704238.1 &   12.11044.8 &   12529271 &  O &    0.253 &   142.227 &  10.92 &   0.02 &  10.00 &   0.02 &   9.76 &   0.02 &   9.62 &   0.02 &   9.77 &   0.02 &   9.64 &   0.02 &   9.56 &   0.02 &   8.83 &   0.04
  SSTISAGEMA J054810.71-704209.6 &   12.11044.9 &   12529270 &  O &    0.971 &   464.900 &  10.43 &   0.02 &   9.65 &   0.03 &   9.22 &   0.02 &   9.02 &   0.03 &   9.08 &   0.02 &   8.86 &   0.02 &   8.64 &   0.02 &   7.23 &   0.02
  SSTISAGEMA J054808.13-704030.9 &  12.11045.21 &   12529268 &  O &    0.404 &   782.473 &  12.21 &   0.02 &  11.28 &   0.02 &  11.00 &   0.02 &  10.76 &   0.02 &  10.84 &   0.02 &  10.69 &   0.03 &  10.54 &   0.03 &   9.42 &   0.08
  SSTISAGEMA J054827.57-703542.1 &  12.11046.11 &   12529261 &  O &    0.088 &   841.043 &  12.44 &   0.03 &  11.57 &   0.03 &  11.32 &   0.03 &  11.21 &   0.03 &  11.38 &   0.03 &  11.28 &   0.04 &  11.25 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054831.62-703345.8 & 12.11046.201 &   12529259 &  O &    0.097 &    51.091 &  12.15 &   0.02 &  11.27 &   0.02 &  11.02 &   0.02 &  10.88 &   0.03 &  11.01 &   0.03 &  10.90 &   0.03 &  10.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054807.73-703234.5 &  12.11047.22 &   12529257 &  O &    0.053 &   699.790 &  12.80 &   0.02 &  11.97 &   0.02 &  11.78 &   0.03 &  11.57 &   0.03 &  11.72 &   0.02 &  11.61 &   0.04 &  11.60 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054831.15-703055.1 &  12.11047.24 &   12529255 &  O &    0.095 &   531.350 &  12.84 &   0.02 &  11.98 &   0.03 &  11.73 &   0.02 &  11.63 &   0.03 &  11.77 &   0.02 &  11.62 &   0.04 &  11.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054835.75-702928.1 &  12.11048.15 &   12529253 &  O &    0.263 &  1126.130 &  11.32 &   0.02 &  10.44 &   0.03 &  10.12 &   0.03 &   9.97 &   0.03 &  10.17 &   0.02 &  10.00 &   0.03 &   9.95 &   0.03 &   9.55 &   0.05
  SSTISAGEMA J054808.09-702322.4 &  12.11049.14 &   12529245 &  O &    2.057 &   257.003 &  10.28 &   0.02 &   9.38 &   0.02 &   9.06 &   0.02 &   8.89 &   0.02 &   8.94 &   0.03 &   8.70 &   0.02 &   8.44 &   0.01 &   6.78 &   0.02
  SSTISAGEMA J054850.42-702235.1 &  12.11049.18 &   12529244 &  O &    0.412 &    61.489 &  11.95 &   0.02 &  11.09 &   0.03 &  10.83 &   0.02 &  10.70 &   0.02 &  10.86 &   0.02 &  10.69 &   0.03 &  10.68 &   0.02 &  10.25 &   0.09
  SSTISAGEMA J054814.45-702320.4 &  12.11049.22 &   12529245 &  O &    0.257 &    93.703 &  12.02 &   0.02 &  11.13 &   0.02 &  10.85 &   0.02 &  10.73 &   0.02 &  10.88 &   0.02 &  10.70 &   0.03 &  10.65 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J054842.09-702405.7 &  12.11049.31 &   12529246 &  O &    0.110 &   417.362 &  12.94 &   0.04 &  12.05 &   0.04 &  11.89 &   0.04 &  11.72 &   0.02 &  11.86 &   0.03 &  11.69 &   0.03 &  11.69 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054822.54-701900.0 &  12.11050.16 &   12529240 &  O &    0.074 &    46.305 &  12.25 &   0.02 &  11.42 &   0.03 &  11.14 &   0.02 &  11.05 &   0.03 &  11.21 &   0.03 &  11.05 &   0.03 &  11.01 &   0.03 &  10.81 &   0.16
  SSTISAGEMA J054808.62-702127.7 &  12.11050.17 &   12529242 &  O &    0.211 &  1121.080 &  11.83 &   0.02 &  10.97 &   0.03 &  10.67 &   0.02 &  10.50 &   0.02 &  10.65 &   0.02 &  10.54 &   0.03 &  10.45 &   0.03 &  10.24 &   0.10
  SSTISAGEMA J054845.37-702002.0 &  12.11050.19 &   12529241 &  O &    0.162 &    88.810 &  12.05 &   0.02 &  11.18 &   0.02 &  10.89 &   0.02 &  10.70 &   0.03 &  10.88 &   0.02 &  10.73 &   0.03 &  10.65 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054828.04-701934.0 &  12.11050.20 &   12529240 &  O &    0.061 &    55.243 &  12.73 &   0.02 &  11.85 &   0.03 &  11.62 &   0.02 &  11.49 &   0.03 &  11.63 &   0.02 &  11.49 &   0.04 &  11.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054839.12-701630.9 &  12.11051.16 &   12529237 &  O &    0.184 &   484.262 &  12.85 &   0.02 &  12.06 &   0.02 &  11.85 &   0.02 &  11.74 &   0.02 &  11.85 &   0.03 &  11.76 &   0.03 &  11.74 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054904.30-705436.1 &   12.11162.9 &   12529286 &  O &    0.287 &   444.642 &  12.91 &   0.03 &  12.06 &   0.03 &  11.87 &   0.02 &  11.78 &   0.03 &  11.87 &   0.02 &  11.76 &   0.04 &  11.57 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054922.46-705141.3 &  12.11163.10 &   12529411 &  O &    0.135 &    41.754 &  12.53 &   0.04 &  11.67 &   0.04 &  11.44 &   0.03 &  11.30 &   0.02 &  11.45 &   0.02 &  11.30 &   0.03 &  11.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054856.33-705114.4 &  12.11163.15 &   12529282 &  O &    0.317 &   576.701 &  12.74 &   0.03 &  11.89 &   0.03 &  11.65 &   0.02 &  11.50 &   0.03 &  11.63 &   0.04 &  11.46 &   0.04 &  11.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054908.80-704847.9 &  12.11164.14 &   12529279 &  O &    0.174 &    43.912 &  12.57 &   0.02 &  11.72 &   0.02 &  11.49 &   0.02 &  11.39 &   0.02 &  11.51 &   0.02 &  11.41 &   0.03 &  11.40 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054851.52-704732.4 &  12.11164.19 &   12529277 &  O &    0.400 &   444.642 &  12.94 &   0.03 &  12.10 &   0.02 &  11.88 &   0.02 &  11.66 &   0.03 &  11.70 &   0.02 &  11.51 &   0.03 &  11.39 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054914.86-704847.3 &  12.11164.23 &   12529414 &  O &    0.234 &   349.895 &  12.84 &   0.03 &  11.97 &   0.03 &  11.75 &   0.03 &  11.56 &   0.02 &  11.60 &   0.02 &  11.47 &   0.03 &  11.46 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054856.38-704440.7 &  12.11165.12 &   12529273 &  O &    0.512 &   564.653 &  11.80 &   0.02 &  10.87 &   0.02 &  10.49 &   0.02 &  10.07 &   0.02 &  10.14 &   0.02 &   9.94 &   0.03 &   9.82 &   0.03 &   9.47 &   0.06
  SSTISAGEMA J054930.48-704354.9 &  12.11165.15 &   12529420 &  O &    0.123 &  1039.500 &  12.05 &   0.02 &  11.10 &   0.02 &  10.78 &   0.02 &  10.52 &   0.02 &  10.64 &   0.02 &  10.49 &   0.03 &  10.33 &   0.03 &   9.79 &   0.09
  SSTISAGEMA J054925.15-704232.6 &  12.11165.18 &   12529422 &  O &    1.683 &   201.167 &  12.20 &   0.02 &  11.38 &   0.02 &  11.10 &   0.03 &  10.94 &   0.02 &  11.05 &   0.02 &  10.88 &   0.03 &  10.80 &   0.03 &  10.49 &   0.14
  SSTISAGEMA J054853.88-704402.7 &  12.11165.20 &   12529272 &  O &    0.288 &    55.243 &  12.92 &   0.03 &  12.08 &   0.02 &  11.81 &   0.02 &  11.71 &   0.03 &  11.82 &   0.03 &  11.68 &   0.03 &  11.60 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054913.23-704449.5 &  12.11165.23 &   12529274 &  O &    1.698 &   292.141 &  11.86 &   0.02 &  10.96 &   0.03 &  10.59 &   0.02 &  10.41 &   0.02 &  10.33 &   0.02 &  10.17 &   0.02 &   9.99 &   0.03 &   8.72 &   0.04
  SSTISAGEMA J054913.35-704240.6 &   12.11165.9 &   12529271 &  O &    3.320 &   332.336 &  10.71 &   0.02 &   9.95 &   0.02 &   9.41 &   0.02 &   8.59 &   0.03 &   8.30 &   0.03 &   8.09 &   0.02 &   7.77 &   0.02 &   6.57 &   0.02
  SSTISAGEMA J054901.01-703824.5 &  12.11166.12 &   12529265 &  O &    0.111 &    63.951 &  11.82 &   0.02 &  10.97 &   0.02 &  10.69 &   0.02 &  10.55 &   0.03 &  10.72 &   0.03 &  10.57 &   0.03 &  10.52 &   0.03 &  10.22 &   0.08
  SSTISAGEMA J054930.12-703543.6 &  12.11167.11 &   12529431 &  O &    0.296 &   747.943 &  12.41 &   0.03 &  11.50 &   0.02 &  11.26 &   0.03 &  11.11 &   0.02 &  11.24 &   0.03 &  11.08 &   0.03 &  11.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054926.41-702023.0 &  12.11171.14 &   12529449 &  O &    0.121 &   845.309 &  12.65 &   0.05 &  11.80 &   0.05 &  11.54 &   0.04 &  11.41 &   0.03 &  11.52 &   0.03 &  11.38 &   0.03 &  11.34 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055001.52-705222.2 &  12.11284.18 &   12529410 &  O &    0.066 &   335.008 &  12.60 &   0.03 &  11.74 &   0.03 &  11.53 &   0.03 &  11.45 &   0.02 &  11.60 &   0.03 &  11.47 &   0.03 &  11.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055000.56-705256.3 &  12.11284.21 &   12529410 &  O &    0.397 &    96.025 &  12.45 &   0.03 &  11.57 &   0.03 &  11.33 &   0.03 &  11.12 &   0.02 &  11.12 &   0.03 &  10.98 &   0.03 &  10.89 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054934.91-704423.8 &  12.11286.16 &   12529420 &  O &    0.379 &    99.177 &  12.44 &   0.02 &  11.63 &   0.03 &  11.34 &   0.02 &  11.31 &   0.03 &  11.37 &   0.03 &  11.21 &   0.03 &  11.11 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054944.53-703744.1 &  12.11287.14 &   12529428 &  O &    0.066 &   644.745 &  12.94 &   0.03 &  12.12 &   0.03 &  11.88 &   0.03 &  11.77 &   0.03 &  11.94 &   0.03 &  11.79 &   0.04 &  11.79 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054949.78-701949.0 &   12.11292.7 &   12529450 &  O &    0.051 &    60.511 &  12.77 &   0.02 &  11.92 &   0.02 &  11.65 &   0.03 &  11.29 &   0.03 &  11.40 &   0.02 &  11.26 &   0.03 &  11.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054124.38-705120.4 & 12.9832.3076 &   12611374 &  O &    0.269 &    98.902 &  12.30 &   0.02 &  11.41 &   0.02 &  11.18 &   0.02 &  11.01 &   0.02 &  11.08 &   0.03 &  10.94 &   0.03 &  10.84 &   0.03 &   9.65 &   0.06
  SSTISAGEMA J054142.53-705333.5 &  12.9953.201 &   12611377 &  O &    0.058 &    32.170 &  12.97 &   0.02 &  12.11 &   0.02 &  11.90 &   0.02 &  11.73 &   0.02 &  11.89 &   0.02 &  11.77 &   0.03 &  11.74 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054137.35-705144.3 &  12.9953.203 &   12611375 &  O &    0.574 &   731.529 &  12.11 &   0.02 &  11.19 &   0.02 &  10.96 &   0.02 &  10.72 &   0.02 &  10.81 &   0.02 &  10.64 &   0.03 &  10.51 &   0.02 &   9.85 &   0.06
  SSTISAGEMA J054201.91-705128.1 &  12.9953.208 &   12611375 &  O &    0.757 &   119.689 &  12.82 &   0.02 &  11.91 &   0.02 &  11.69 &   0.02 &  11.55 &   0.02 &  11.49 &   0.03 &  11.51 &   0.03 &  11.45 &   0.04 &  10.39 &   0.11
  SSTISAGEMA J054206.73-704358.0 &   12.9955.70 &   12527392 &  O &    0.266 &  1285.350 &  11.28 &   0.03 &  10.30 &   0.03 &  10.04 &   0.02 &   9.95 &   0.02 &  10.00 &   0.02 &   9.84 &   0.02 &   9.80 &   0.03 &   9.48 &   0.05
  SSTISAGEMA J054156.63-704342.6 &   12.9955.77 &   12611364 &  O &    2.184 &   179.856 &  12.24 &   0.02 &  11.45 &   0.02 &  11.22 &   0.02 &  11.17 &   0.02 &  11.01 &   0.03 &  10.83 &   0.04 &  10.74 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054208.25-703751.5 &   12.9956.69 &   12527401 &  O &    0.075 &  1126.130 &  11.74 &   0.02 &  10.84 &   0.03 &  10.59 &   0.02 &  10.48 &   0.03 &  10.64 &   0.02 &  10.52 &   0.03 &  10.49 &   0.03 &  10.18 &   0.08
  SSTISAGEMA J054146.54-704032.5 &   12.9956.75 &   12611360 &  O &    0.285 &   110.011 &  12.07 &   0.02 &  11.10 &   0.02 &  10.79 &   0.02 &  10.58 &   0.02 &  10.61 &   0.02 &  10.50 &   0.03 &  10.40 &   0.03 &   9.87 &   0.07
  SSTISAGEMA J054141.97-704120.3 &   12.9956.78 &   12611361 &  O &    0.395 &   901.713 &  12.21 &   0.02 &  11.29 &   0.03 &  10.94 &   0.02 &  10.70 &   0.03 &  10.82 &   0.03 &  10.66 &   0.03 &  10.57 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054200.03-703726.8 &  12.9957.745 &   12611356 &  O &    0.263 &   129.366 &  12.50 &   0.02 &  11.63 &   0.03 &  11.39 &   0.02 &  11.32 &   0.03 &  11.35 &   0.03 &  11.25 &   0.03 &  11.12 &   0.03 &  10.29 &   0.09
  SSTISAGEMA J054156.89-703548.3 &  12.9957.749 &   12611353 &  O &    0.090 &   542.005 &  12.70 &   0.02 &  11.80 &   0.02 &  11.55 &   0.02 &  11.41 &   0.03 &  11.52 &   0.02 &  11.37 &   0.03 &  11.36 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054145.67-703149.9 &   12.9958.13 &   12611348 &  O &    0.054 &   467.508 &  11.71 &   0.02 &  10.89 &   0.02 &  10.64 &   0.02 &  10.54 &   0.02 &  10.70 &   0.02 &  10.56 &   0.03 &  10.54 &   0.04 &   9.57 &   0.06
  SSTISAGEMA J054128.20-703058.5 &   12.9958.21 &   12611347 &  O &    0.085 &    30.068 &  13.10 &   0.02 &  12.22 &   0.02 &  11.99 &   0.02 &  11.91 &   0.03 &  12.09 &   0.02 &  11.90 &   0.03 &  11.94 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054137.84-703105.4 &   12.9958.34 &   12611347 &  O &    0.497 &   128.156 &  12.03 &   0.02 &  11.12 &   0.02 &  10.80 &   0.02 &  10.54 &   0.02 &  10.67 &   0.02 &  10.48 &   0.03 &  10.36 &   0.03 &   9.81 &   0.07
  SSTISAGEMA J054204.64-702742.3 &   12.9959.13 &   12611343 &  O &    0.085 &    42.874 &  12.52 &   0.02 &  11.67 &   0.02 &  11.42 &   0.02 &  11.35 &   0.02 &  11.49 &   0.03 &  11.35 &   0.02 &  11.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054136.72-702737.1 &   12.9959.17 &   12611342 &  O &    0.441 &   751.880 &  12.48 &   0.03 &  11.58 &   0.03 &  11.34 &   0.03 &  11.15 &   0.02 &  11.23 &   0.03 &  11.11 &   0.02 &  11.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054147.08-702841.7 &   12.9959.18 &   12611344 &  O &    0.070 &    42.472 &  12.68 &   0.02 &  11.78 &   0.03 &  11.52 &   0.02 &  11.40 &   0.03 &  11.59 &   0.03 &  11.47 &   0.03 &  11.39 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054126.84-702414.3 &   12.9960.14 &   12611338 &  O &    0.224 &    91.979 &  11.01 &   0.02 &  10.10 &   0.02 &   9.84 &   0.02 &   9.67 &   0.02 &   9.86 &   0.02 &   9.67 &   0.02 &   9.60 &   0.02 &   9.00 &   0.04
  SSTISAGEMA J054126.64-702315.8 &   12.9960.24 &   12611336 &  O &    1.276 &    50.630 &  12.24 &   0.03 &  11.36 &   0.03 &  11.07 &   0.03 &  10.96 &   0.02 &  11.10 &   0.03 &  10.95 &   0.03 &  10.92 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054157.52-702311.6 &   12.9960.31 &   12611336 &  O &    0.094 &  1001.000 &  12.36 &   0.02 &  11.44 &   0.02 &  11.17 &   0.02 &  11.03 &   0.02 &  11.13 &   0.03 &  11.04 &   0.03 &  10.99 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054202.19-702434.0 &   12.9960.33 &   12611338 &  O &    0.243 &   195.389 &  12.23 &   0.02 &  11.33 &   0.02 &  10.96 &   0.02 &  10.81 &   0.02 &  10.93 &   0.02 &  10.77 &   0.03 &  10.63 &   0.02 &  10.31 &   0.08
  SSTISAGEMA J054203.76-702411.8 &   12.9960.34 &   12611338 &  O &    0.204 &    67.774 &  13.04 &   0.03 &  12.17 &   0.02 &  11.95 &   0.02 &  11.76 &   0.02 &  11.83 &   0.02 &  11.68 &   0.03 &  11.60 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054129.26-702321.6 &   12.9960.53 &   12611336 &  O &    0.497 &    85.749 &  12.73 &   0.02 &  11.79 &   0.02 &  11.50 &   0.02 &  11.36 &   0.02 &  11.39 &   0.02 &  11.19 &   0.03 &  11.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054207.44-701447.5 &   12.9962.15 &   12527433 &  O &    0.256 &   215.517 &  11.99 &   0.02 &  11.05 &   0.02 &  10.70 &   0.02 &  10.53 &   0.02 &  10.70 &   0.01 &  10.49 &   0.02 &  10.30 &   0.02 &   9.84 &   0.06
  SSTISAGEMA J054139.80-701432.2 &   12.9962.17 &   12611324 &  O &    0.184 &   820.345 &  12.54 &   0.03 &  11.60 &   0.03 &  11.31 &   0.02 &  11.23 &   0.02 &  11.37 &   0.02 &  11.22 &   0.02 &  11.18 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054139.64-701505.9 &   12.9962.19 &   12611325 &  O &    0.196 &    88.230 &  12.34 &   0.02 &  11.47 &   0.02 &  11.12 &   0.02 &  10.87 &   0.02 &  10.95 &   0.02 &  10.74 &   0.02 &  10.49 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J054207.43-701432.4 &   12.9962.23 &   12527433 &  O &    0.816 &    92.430 &  12.64 &   0.03 &  11.73 &   0.02 &  11.45 &   0.02 &  11.27 &   0.02 &  11.30 &   0.02 &  11.16 &   0.02 &  11.07 &   0.02 &  10.70 &   0.16
  SSTISAGEMA J054153.45-701533.0 &   12.9962.32 &   12611325 &  O &    0.236 &  1349.530 &  12.49 &   0.02 &  11.56 &   0.02 &  11.21 &   0.02 &  11.01 &   0.02 &  11.08 &   0.03 &  10.94 &   0.02 &  10.78 &   0.02 &   9.79 &   0.07
  SSTISAGEMA J054203.64-701326.7 &   12.9963.12 &   12611322 &  O &    0.781 &   690.608 &  12.43 &   0.02 &  11.48 &   0.02 &  11.17 &   0.02 &  10.94 &   0.02 &  10.88 &   0.02 &  10.67 &   0.02 &  10.36 &   0.02 &   8.89 &   0.04
  SSTISAGEMA J051520.05-704623.9 &   13.5598.13 &    1283541 &  O &    1.723 &   213.812 &  12.50 &   0.03 &  11.63 &   0.03 &  11.35 &   0.03 &  11.16 &   0.02 &  11.09 &   0.03 &  10.95 &   0.03 &  10.80 &   0.03 &  10.00 &   0.08
  SSTISAGEMA J051524.19-704153.9 & 13.5599.3093 &    1283546 &  O &    0.224 &   431.034 &  12.58 &   0.02 &  11.79 &   0.03 &  11.57 &   0.02 &  11.51 &   0.03 &  11.59 &   0.03 &  11.50 &   0.03 &  11.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051543.38-711233.9 &   13.5713.12 &    1283516 &  O &    0.145 &    38.712 &  12.42 &   0.02 &  11.61 &   0.03 &  11.35 &   0.02 &  11.23 &   0.03 &  11.35 &   0.03 &  11.21 &   0.03 &  11.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051548.32-710728.3 &    13.5714.8 &    1996144 &  O &    0.084 &    40.489 &  12.49 &   0.02 &  11.62 &   0.03 &  11.39 &   0.03 &  11.32 &   0.03 &  11.46 &   0.02 &  11.35 &   0.03 &  11.33 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051601.27-710436.6 &   13.5715.11 &    1996141 &  O &    0.349 &   591.716 &  12.76 &   0.03 &  11.85 &   0.03 &  11.58 &   0.02 &  11.41 &   0.03 &  11.43 &   0.03 &  11.27 &   0.03 &  11.16 &   0.03 &  10.02 &   0.07
  SSTISAGEMA J051527.67-710426.6 &   13.5715.24 &    1283523 &  O &    0.780 &   135.870 &  12.08 &   0.02 &  11.25 &   0.03 &  10.88 &   0.02 &  10.59 &   0.03 &  10.69 &   0.02 &  10.55 &   0.03 &  10.45 &   0.03 &   9.96 &   0.07
  SSTISAGEMA J051541.62-705707.4 &   13.5717.11 &    1283531 &  O &    0.062 &    46.540 &  12.33 &   0.03 &  11.46 &   0.02 &  11.24 &   0.03 &  11.12 &   0.02 &  11.32 &   0.03 &  11.15 &   0.02 &  11.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051608.18-705347.1 &   13.5717.16 &    1996131 &  O &    0.597 &   533.903 &  12.86 &   0.03 &  11.99 &   0.03 &  11.71 &   0.03 &  11.51 &   0.03 &  11.65 &   0.02 &  11.50 &   0.03 &  11.30 &   0.04 &   9.64 &   0.06
  SSTISAGEMA J051550.14-705120.6 &  13.5718.565 &    1996128 &  O &    0.578 &    72.474 &  12.67 &   0.03 &  11.81 &   0.03 &  11.59 &   0.03 &  11.38 &   0.03 &  11.45 &   0.03 &  11.32 &   0.03 &  11.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051538.26-704315.7 &   13.5720.19 &    1283545 &  O &    0.216 &   523.834 &  12.72 &   0.03 &  11.84 &   0.03 &  11.61 &   0.03 &  11.55 &   0.03 &  11.65 &   0.03 &  11.51 &   0.03 &  11.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051556.13-703958.8 & 13.5721.1459 &    1996116 &  O &    0.127 &    43.380 &  12.56 &   0.03 &  11.70 &   0.03 &  11.45 &   0.03 &  11.29 &   0.03 &  11.47 &   0.02 &  11.35 &   0.03 &  11.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051554.63-703940.0 & 13.5721.1468 &    1996116 &  O &    0.328 &   715.820 &  12.51 &   0.03 &  11.62 &   0.03 &  11.37 &   0.03 &  11.24 &   0.03 &  11.30 &   0.03 &  11.14 &   0.03 &  11.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051600.45-703655.5 & 13.5722.2885 &    1996113 &  O &    0.284 &   632.911 &  12.40 &   0.03 &  11.51 &   0.03 &  11.26 &   0.03 &  11.11 &   0.03 &  11.07 &   0.03 &  10.90 &   0.03 &  10.62 &   0.03 &   9.31 &   0.04
  SSTISAGEMA J051637.19-711015.9 &   13.5834.10 &    1996146 &  O &    0.233 &   647.668 &  12.30 &   0.02 &  11.45 &   0.02 &  11.21 &   0.02 &  11.12 &   0.03 &  11.26 &   0.02 &  11.15 &   0.03 &  11.09 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051634.81-710908.4 &   13.5835.14 &    1996145 &  O &    0.594 &   166.500 &  12.56 &   0.02 &  11.71 &   0.03 &  11.46 &   0.02 &  11.36 &   0.03 &  11.40 &   0.02 &  11.22 &   0.03 &  11.15 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051622.61-710447.8 &   13.5836.10 &    1996141 &  O &    0.109 &    39.381 &  12.76 &   0.02 &  11.86 &   0.03 &  11.63 &   0.03 &  11.51 &   0.03 &  11.66 &   0.03 &  11.54 &   0.03 &  11.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051649.58-710314.5 &   13.5836.11 &    1996140 &  O &    0.442 &  1177.860 &  12.91 &   0.02 &  12.03 &   0.03 &  11.83 &   0.03 &  11.70 &   0.02 &  11.73 &   0.03 &  11.55 &   0.04 &  11.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051611.97-710046.3 &   13.5837.37 &    1996137 &  O &    0.540 &   214.915 &  12.11 &   0.02 &  11.19 &   0.02 &  10.85 &   0.02 &  10.71 &   0.03 &  10.81 &   0.02 &  10.58 &   0.03 &  10.49 &   0.03 &   9.88 &   0.07
  SSTISAGEMA J051616.10-705356.4 &   13.5838.13 &    1996131 &  O &    0.101 &   579.039 &  12.73 &   0.02 &  11.88 &   0.02 &  11.60 &   0.03 &  11.43 &   0.03 &  11.66 &   0.03 &  11.46 &   0.03 &  11.34 &   0.04 &  10.44 &   0.11
  SSTISAGEMA J051631.43-705627.1 &    13.5838.8 &    1996133 &  O &    0.062 &    39.580 &  12.22 &   0.02 &  11.37 &   0.03 &  11.14 &   0.03 &  11.06 &   0.03 &  11.16 &   0.03 &  11.06 &   0.03 &  11.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051641.97-705514.6 &    13.5838.9 &    1996132 &  O &    0.411 &   936.330 &  11.98 &   0.02 &  11.13 &   0.03 &  10.86 &   0.03 &  10.66 &   0.03 &  10.73 &   0.02 &  10.55 &   0.03 &  10.32 &   0.03 &   9.01 &   0.04
  SSTISAGEMA J051651.63-704949.2 &  13.5839.568 &    1996127 &  O &    1.152 &   150.875 &  12.96 &   0.02 &  12.15 &   0.03 &  11.91 &   0.03 &  11.75 &   0.03 &  11.66 &   0.03 &  11.48 &   0.03 &  11.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051612.42-704930.3 &   13.5840.19 &    1996126 &  O &    0.295 &   776.398 &  12.15 &   0.02 &  11.29 &   0.03 &  11.04 &   0.03 &  10.78 &   0.02 &  10.83 &   0.02 &  10.68 &   0.03 &  10.47 &   0.03 &   9.27 &   0.05
  SSTISAGEMA J051648.69-704742.6 &   13.5840.23 &    1996125 &  O &    0.340 &   715.820 &  12.54 &   0.03 &  11.73 &   0.03 &  11.48 &   0.03 &  11.32 &   0.02 &  11.41 &   0.03 &  11.20 &   0.03 &  11.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051613.59-703818.8 & 13.5842.1646 &    1996114 &  O &    0.166 &   848.896 &  12.22 &   0.03 &  11.36 &   0.03 &  11.12 &   0.02 &  10.95 &   0.02 &  11.11 &   0.02 &  10.98 &   0.03 &  10.93 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051617.04-703759.3 & 13.5842.1649 &    1996114 &  O &    1.657 &   178.444 &  12.41 &   0.03 &  11.52 &   0.03 &  11.26 &   0.03 &  11.02 &   0.03 &  10.99 &   0.03 &  10.84 &   0.03 &  10.71 &   0.03 &  10.21 &   0.09
  SSTISAGEMA J051612.41-703800.8 & 13.5842.1651 &    1996114 &  O &    0.495 &    95.184 &  12.38 &   0.03 &  11.53 &   0.03 &  11.26 &   0.02 &  11.04 &   0.03 &  11.14 &   0.02 &  10.97 &   0.03 &  10.86 &   0.03 &  10.41 &   0.09
  SSTISAGEMA J051643.69-703906.7 & 13.5842.1667 &    1996115 &  O &    0.825 &   160.617 &  12.01 &   0.02 &  11.14 &   0.03 &  10.83 &   0.02 &  10.65 &   0.02 &  10.69 &   0.02 &  10.54 &   0.03 &  10.26 &   0.02 &   8.70 &   0.03
  SSTISAGEMA J051624.72-703633.7 & 13.5843.3151 &    1996112 &  O &    0.117 &    45.777 &  12.33 &   0.09 &  11.49 &   0.09 &  11.26 &   0.03 &  11.15 &   0.03 &  11.29 &   0.02 &  11.17 &   0.03 &  11.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051625.52-703638.0 & 13.5843.3157 &    1996112 &  O &    0.434 &   130.685 &  11.82 &   0.03 &  10.92 &   0.03 &  10.56 &   0.03 &  10.36 &   0.03 &  10.59 &   0.02 &  10.37 &   0.03 &  10.25 &   0.02 &   9.60 &   0.05
  SSTISAGEMA J051617.29-703210.0 & 13.5844.3376 &    1996107 &  O &    0.141 &   104.264 &  12.85 &   0.04 &  12.02 &   0.04 &  11.74 &   0.04 &  11.63 &   0.03 &  11.76 &   0.03 &  11.58 &   0.04 &  11.58 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051735.92-711036.9 &   13.5955.10 &    1996226 &  O &    0.054 &    46.177 &  12.21 &   0.02 &  11.36 &   0.03 &  11.09 &   0.03 &  10.99 &   0.02 &  11.11 &   0.03 &  11.04 &   0.02 &  11.01 &   0.03 &  10.47 &   0.10
  SSTISAGEMA J051735.94-711018.5 &   13.5955.11 &    1996226 &  O &    0.437 &   576.037 &  12.70 &   0.03 &  11.81 &   0.03 &  11.60 &   0.03 &  11.43 &   0.02 &  11.52 &   0.02 &  11.38 &   0.03 &  11.33 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051737.27-711003.1 &    13.5955.9 &    1996226 &  O &    0.076 &   871.840 &  12.39 &   0.02 &  11.47 &   0.03 &  11.26 &   0.02 &  11.15 &   0.02 &  11.21 &   0.02 &  11.09 &   0.03 &  11.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051710.58-710815.3 &   13.5956.13 &    1996228 &  O &    0.566 &    88.992 &  12.55 &   0.02 &  11.70 &   0.03 &  11.45 &   0.02 &  11.31 &   0.03 &  11.29 &   0.02 &  11.14 &   0.03 &  11.01 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051738.63-710826.2 &    13.5956.7 &    1996228 &  O &    0.594 &   119.560 &  12.11 &   0.02 &  11.24 &   0.03 &  10.99 &   0.03 &  10.80 &   0.03 &  10.85 &   0.02 &  10.69 &   0.03 &  10.59 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051732.48-710925.3 &    13.5956.8 &    1996227 &  O &    0.095 &    59.927 &  12.85 &   0.03 &  11.91 &   0.03 &  11.71 &   0.03 &  11.59 &   0.03 &  11.72 &   0.02 &  11.59 &   0.04 &  11.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051703.17-710157.6 &   13.5957.15 &    1996234 &  O &    0.350 &    41.852 &  12.44 &   0.02 &  11.58 &   0.03 &  11.35 &   0.03 &  11.21 &   0.03 &  11.38 &   0.02 &  11.23 &   0.03 &  11.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051704.40-705745.4 &   13.5958.22 &    1996238 &  O &    0.075 &    35.587 &  12.75 &   0.03 &  11.88 &   0.03 &  11.68 &   0.03 &  11.58 &   0.03 &  11.70 &   0.03 &  11.58 &   0.03 &  11.54 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051729.31-705756.2 &   13.5958.23 &    1996237 &  O &    0.063 &    52.350 &  12.96 &   0.02 &  12.11 &   0.03 &  11.94 &   0.03 &  11.74 &   0.02 &  11.90 &   0.03 &  11.79 &   0.04 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051710.83-705810.5 &   13.5958.25 &    1996237 &  O &    0.238 &   264.901 &  12.07 &   0.02 &  11.17 &   0.03 &  10.79 &   0.02 &  10.57 &   0.02 &  10.76 &   0.02 &  10.57 &   0.03 &  10.46 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051731.06-705808.6 &   13.5958.26 &    1996237 &  O &    0.693 &   190.913 &  12.43 &   0.02 &  11.55 &   0.02 &  11.27 &   0.02 &  11.15 &   0.03 &  11.17 &   0.03 &  11.03 &   0.03 &  10.92 &   0.03 &  10.50 &   0.13
  SSTISAGEMA J051703.04-705605.9 &    13.5959.9 &    1996240 &  O &    0.050 &    56.114 &  12.56 &   0.02 &  11.68 &   0.03 &  11.50 &   0.03 &  11.37 &   0.03 &  11.46 &   0.02 &  11.33 &   0.03 &  11.33 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051729.11-705056.8 &  13.5960.492 &    1996245 &  O &    0.691 &    51.658 &  12.82 &   0.03 &  11.96 &   0.02 &  11.80 &   0.03 &  11.70 &   0.03 &  11.80 &   0.03 &  11.61 &   0.05 &  11.64 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051734.41-705102.4 &  13.5960.494 &    1996245 &  O &    0.194 &   504.032 &  12.96 &   0.03 &  12.08 &   0.03 &  11.94 &   0.03 &  11.84 &   0.03 &  11.93 &   0.03 &  11.85 &   0.03 &  11.79 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051730.47-704717.0 &   13.5961.12 &    1996249 &  O &    0.514 &   395.101 &  12.49 &   0.03 &  11.62 &   0.03 &  11.39 &   0.03 &  11.28 &   0.03 &  11.31 &   0.03 &  11.20 &   0.03 &  11.04 &   0.03 &   9.97 &   0.10
  SSTISAGEMA J051723.61-703755.3 & 13.5963.1644 &    1996260 &  O &    0.986 &   157.828 &  12.50 &   0.02 &  11.63 &   0.02 &  11.37 &   0.02 &  11.11 &   0.02 &  11.13 &   0.03 &  11.04 &   0.03 &  10.93 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051705.24-704107.3 & 13.5963.1650 &    1996256 &  O &    0.693 &   110.144 &  12.25 &   0.02 &  11.35 &   0.02 &  11.11 &   0.03 &  10.88 &   0.02 &  10.91 &   0.02 &  10.80 &   0.03 &  10.65 &   0.02 &  10.14 &   0.08
  SSTISAGEMA J051822.17-711150.4 &   13.6076.11 &    1996946 &  O &    0.249 &   734.754 &  12.49 &   0.03 &  11.56 &   0.03 &  11.32 &   0.03 &  11.12 &   0.02 &  10.94 &   0.02 &  10.78 &   0.02 &  10.47 &   0.03 &   8.97 &   0.04
  SSTISAGEMA J051815.31-711003.5 &    13.6076.9 &    1996944 &  O &    0.113 &   715.820 &  12.51 &   0.03 &  11.68 &   0.03 &  11.47 &   0.03 &  11.37 &   0.02 &  11.53 &   0.03 &  11.38 &   0.03 &  11.37 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051818.05-710724.7 &   13.6077.15 &    1996942 &  O &    0.092 &    43.586 &  12.42 &   0.03 &  11.57 &   0.03 &  11.33 &   0.03 &  11.20 &   0.02 &  11.34 &   0.02 &  11.23 &   0.04 &  11.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051739.25-710205.0 &   13.6078.18 &    1996234 &  O &    0.275 &   246.548 &  12.06 &   0.02 &  11.13 &   0.03 &  10.81 &   0.02 &  10.59 &   0.02 &  10.71 &   0.02 &  10.53 &   0.03 &  10.36 &   0.03 &  10.18 &   0.09
  SSTISAGEMA J051820.00-710119.5 &   13.6079.13 &    1996936 &  O &    0.079 &    32.042 &  12.89 &   0.03 &  12.09 &   0.03 &  11.86 &   0.03 &  11.81 &   0.03 &  11.91 &   0.03 &  11.79 &   0.04 &  11.84 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051821.26-705842.3 &   13.6079.25 &    1996934 &  O &    0.863 &   679.810 &  12.44 &   0.02 &  11.55 &   0.03 &  11.23 &   0.02 &  11.24 &   0.03 &  11.31 &   0.02 &  11.07 &   0.03 &  10.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051810.93-705529.3 &   13.6080.14 &    1996240 &  O &    0.238 &   127.033 &  12.19 &   0.02 &  11.18 &   0.03 &  10.91 &   0.02 &  10.65 &   0.03 &  10.72 &   0.02 &  10.55 &   0.03 &  10.42 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051741.80-705655.9 &   13.6080.16 &    1996239 &  O &    0.060 &    30.101 &  12.91 &   0.03 &  12.05 &   0.03 &  11.85 &   0.03 &  11.70 &   0.03 &  11.87 &   0.03 &  11.75 &   0.03 &  11.68 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051757.06-705052.5 &  13.6081.495 &    1996245 &  O &    0.469 &    96.871 &  13.01 &   0.02 &  12.14 &   0.03 &  11.89 &   0.03 &  11.71 &   0.03 &  11.81 &   0.03 &  11.69 &   0.03 &  11.57 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051748.77-704832.3 &   13.6082.13 &    1996248 &  O &    2.412 &   243.665 &  12.17 &   0.02 &  11.36 &   0.02 &  11.03 &   0.03 &  10.76 &   0.03 &  10.72 &   0.02 &  10.47 &   0.03 &   9.93 &   0.03 &   8.35 &   0.04
  SSTISAGEMA J051747.76-704620.1 &   13.6082.14 &    1996250 &  O &    0.406 &    71.906 &  12.73 &   0.03 &  11.84 &   0.03 &  11.63 &   0.03 &  11.43 &   0.03 &  11.46 &   0.03 &  11.30 &   0.03 &  11.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051820.48-704641.1 &   13.6082.16 &    1996922 &  O &    0.835 &   208.377 &  12.20 &   0.02 &  11.36 &   0.03 &  11.03 &   0.03 &  10.80 &   0.03 &  10.90 &   0.03 &  10.75 &   0.04 &  10.64 &   0.03 &  10.45 &   0.08
  SSTISAGEMA J051819.35-704303.2 &   13.6083.13 &    1996918 &  O &    0.110 &    42.438 &  12.55 &   0.03 &  11.66 &   0.03 &  11.44 &   0.03 &  11.35 &   0.03 &  11.54 &   0.02 &  11.36 &   0.03 &  11.37 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051804.15-704033.7 & 13.6084.1730 &    1996257 &  O &    0.032 &    53.792 &  12.39 &   0.03 &  11.52 &   0.03 &  11.32 &   0.03 &  11.23 &   0.03 &  11.40 &   0.03 &  11.26 &   0.03 &  11.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051821.14-703816.5 & 13.6084.1732 &    1996913 &  O &    0.275 &   632.911 &  12.63 &   0.03 &  11.74 &   0.03 &  11.54 &   0.03 &  11.37 &   0.02 &  11.48 &   0.03 &  11.35 &   0.03 &  11.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051747.95-703257.1 & 13.6086.3150 &    1996266 &  O &    1.444 &   160.617 &  12.82 &   0.03 &  12.00 &   0.03 &  11.73 &   0.03 &  11.58 &   0.02 &  11.41 &   0.02 &  11.15 &   0.03 &  10.96 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051841.60-710226.7 &   13.6199.20 &    1996937 &  O &    0.051 &    74.239 &  12.58 &   0.02 &  11.70 &   0.03 &  11.50 &   0.02 &  11.41 &   0.03 &  11.56 &   0.02 &  11.41 &   0.04 &  11.41 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051829.94-705847.5 &   13.6200.13 &    1996934 &  O &    0.249 &   107.124 &  12.80 &   0.02 &  11.88 &   0.03 &  11.63 &   0.03 &  11.53 &   0.03 &  11.58 &   0.02 &  11.45 &   0.03 &  11.12 &   0.03 &   9.71 &   0.06
  SSTISAGEMA J051833.55-705611.7 &   13.6201.12 &    1996931 &  O &    0.251 &   145.264 &  12.91 &   0.04 &  12.05 &   0.03 &  11.81 &   0.03 &  11.62 &   0.03 &  11.71 &   0.02 &  11.55 &   0.03 &  11.43 &   0.04 &  10.42 &   0.10
  SSTISAGEMA J051835.56-705602.6 &    13.6201.6 &    1996931 &  O &    0.041 &    41.346 &  12.12 &   0.02 &  11.31 &   0.03 &  11.06 &   0.02 &  10.97 &   0.03 &  11.12 &   0.03 &  10.98 &   0.03 &  10.97 &   0.03 &  10.32 &   0.08
  SSTISAGEMA J051906.24-705119.9 &  13.6202.447 &    1996927 &  O &    0.096 &    60.588 &  12.29 &   0.03 &  11.49 &   0.03 &  11.26 &   0.03 &  11.26 &   0.06 &  11.31 &   0.07 &  11.26 &   0.05 &  11.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051841.71-704739.2 &   13.6203.21 &    1996923 &  O &    0.496 &   417.537 &  12.94 &   0.03 &  12.18 &   0.03 &  11.92 &   0.03 &  11.80 &   0.03 &  11.88 &   0.02 &  11.76 &   0.04 &  11.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051852.59-704459.3 &   13.6204.10 &    1996920 &  O &    0.329 &  1043.840 &  11.31 &   0.02 &  10.46 &   0.03 &  10.17 &   0.02 &  10.06 &   0.03 &  10.13 &   0.02 &   9.99 &   0.03 &   9.97 &   0.03 &   9.70 &   0.06
  SSTISAGEMA J051828.80-704407.8 &   13.6204.11 &    1996919 &  O &    0.155 &  1353.180 &  12.43 &   0.03 &  11.59 &   0.03 &  11.23 &   0.03 &  10.84 &   0.03 &  10.92 &   0.02 &  10.77 &   0.04 &  10.60 &   0.02 &  10.38 &   0.09
  SSTISAGEMA J051826.18-704419.4 &   13.6204.19 &    1996919 &  O &    0.207 &   102.701 &  12.73 &   0.03 &  11.87 &   0.03 &  11.61 &   0.03 &  11.41 &   0.02 &  11.56 &   0.02 &  11.39 &   0.03 &  11.27 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051844.86-704155.6 &   13.6204.20 &    1996917 &  O &    0.896 &   155.958 &  12.78 &   0.02 &  11.99 &   0.03 &  11.79 &   0.03 &  11.66 &   0.03 &  11.62 &   0.02 &  11.47 &   0.02 &  11.37 &   0.03 &  10.79 &   0.14
  SSTISAGEMA J051842.31-703956.5 & 13.6205.1691 &    1996915 &  O &    0.567 &   219.058 &  12.51 &   0.03 &  11.59 &   0.03 &  11.29 &   0.03 &  11.00 &   0.03 &  11.08 &   0.03 &  10.94 &   0.03 &  10.80 &   0.03 &  10.55 &   0.11
  SSTISAGEMA J051846.07-704126.3 & 13.6205.1694 &    1996916 &  O &    0.279 &   588.582 &  12.66 &   0.02 &  11.78 &   0.03 &  11.57 &   0.03 &  11.45 &   0.03 &  11.52 &   0.03 &  11.36 &   0.03 &  11.34 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051942.69-710731.3 & 13.6319.1552 &    1997028 &  O &    0.210 &   645.161 &  12.24 &   0.02 &  11.35 &   0.03 &  11.06 &   0.03 &  10.86 &   0.02 &  10.96 &   0.02 &  10.81 &   0.03 &  10.65 &   0.03 &   9.70 &   0.05
  SSTISAGEMA J051928.62-710345.3 &    13.6320.7 &    1997031 &  O &    1.277 &   755.287 &  12.76 &   0.02 &  11.85 &   0.03 &  11.60 &   0.03 &  11.35 &   0.02 &  11.49 &   0.02 &  11.34 &   0.03 &  11.21 &   0.03 &   9.97 &   0.08
  SSTISAGEMA J051908.64-710428.1 &    13.6320.9 &    1996939 &  O &    0.597 &   214.915 &  12.51 &   0.02 &  11.65 &   0.03 &  11.34 &   0.03 &  11.10 &   0.03 &  11.19 &   0.02 &  11.03 &   0.03 &  10.90 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051946.09-710039.3 & 13.6321.1624 &    1997034 &  O &    0.815 &   556.483 &  12.70 &   0.02 &  11.82 &   0.03 &  11.60 &   0.03 &  11.44 &   0.03 &  11.53 &   0.02 &  11.30 &   0.03 &  11.00 &   0.04 &   9.68 &   0.07
  SSTISAGEMA J051930.21-705547.5 &    13.6322.9 &    1997039 &  O &    0.209 &   604.961 &  12.73 &   0.02 &  11.80 &   0.02 &  11.58 &   0.03 &  11.49 &   0.03 &  11.58 &   0.03 &  11.47 &   0.03 &  11.37 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051908.91-705214.7 &  13.6323.956 &    1996928 &  O &    0.309 &   113.340 &  12.07 &   0.02 &  11.20 &   0.03 &  10.85 &   0.02 &  10.67 &   0.02 &  10.79 &   0.02 &  10.63 &   0.03 &  10.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051908.96-704713.3 &  13.6324.781 &    1996922 &  O &    0.861 &   140.766 &  12.46 &   0.03 &  11.59 &   0.03 &  11.42 &   0.03 &  11.19 &   0.03 &  11.34 &   0.02 &  11.19 &   0.04 &  11.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051921.41-704229.0 &  13.6325.718 &    1996917 &  O &    0.129 &    67.467 &  12.85 &   0.06 &  11.93 &   0.06 &  11.64 &   0.06 &  11.47 &   0.03 &  11.59 &   0.03 &  11.40 &   0.04 &  11.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051945.41-704203.7 &    13.6325.8 &    1997054 &  O &    0.259 &    75.683 &  12.75 &   0.02 &  11.86 &   0.03 &  11.63 &   0.03 &  11.49 &   0.03 &  11.59 &   0.03 &  11.42 &   0.03 &  11.35 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051952.09-704134.6 & 13.6326.1533 &    1997054 &  O &    0.120 &   834.724 &  12.03 &   0.03 &  11.14 &   0.03 &  10.91 &   0.02 &  10.80 &   0.02 &  10.91 &   0.03 &  10.81 &   0.03 &  10.75 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051930.48-703900.9 & 13.6326.2323 &    1997057 &  O &    1.419 &   478.011 &  10.46 &   0.02 &   9.53 &   0.03 &   9.16 &   0.02 &   8.75 &   0.03 &   8.72 &   0.03 &   8.40 &   0.02 &   8.06 &   0.02 &   7.04 &   0.02
  SSTISAGEMA J051930.50-703756.8 & 13.6326.2325 &    1997059 &  O &    0.085 &    50.513 &  12.22 &   0.02 &  11.36 &   0.03 &  11.07 &   0.02 &  10.93 &   0.02 &  11.12 &   0.04 &  11.00 &   0.03 &  10.94 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051945.12-703503.6 & 13.6327.2907 &    1997062 &  O &    0.398 &   489.716 &  12.96 &   0.02 &  12.11 &   0.03 &  11.86 &   0.03 &  11.67 &   0.02 &  11.73 &   0.03 &  11.59 &   0.03 &  11.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051923.19-703722.7 & 13.6327.3746 &    1996912 &  O &    0.383 &    60.456 &  12.56 &   0.02 &  11.70 &   0.03 &  11.50 &   0.03 &  11.39 &   0.03 &  11.56 &   0.03 &  11.36 &   0.04 &  11.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052004.57-711353.1 &    13.6438.9 &    1997021 &  O &    0.307 &   103.864 &  12.05 &   0.02 &  11.19 &   0.03 &  10.95 &   0.03 &  10.83 &   0.03 &  10.90 &   0.03 &  10.83 &   0.03 &  10.73 &   0.03 &   9.97 &   0.07
  SSTISAGEMA J052005.40-710759.7 &   13.6440.11 &    1997027 &  O &    0.863 &   182.017 &  12.36 &   0.03 &  11.50 &   0.03 &  11.20 &   0.03 &  11.40 &   0.03 &  11.21 &   0.03 &  11.00 &   0.03 &  10.82 &   0.03 &   9.92 &   0.07
  SSTISAGEMA J052013.88-710437.6 &   13.6441.11 &    1997030 &  O &    0.137 &   591.716 &  12.91 &   0.02 &  12.02 &   0.03 &  11.78 &   0.03 &  11.64 &   0.03 &  11.73 &   0.03 &  11.61 &   0.04 &  11.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052017.91-710041.4 &   13.6442.22 &    1997034 &  O &    0.262 &    46.085 &  12.15 &   0.02 &  11.27 &   0.03 &  11.06 &   0.03 &  10.92 &   0.02 &  11.13 &   0.02 &  10.95 &   0.03 &  10.93 &   0.03 &  10.46 &   0.13
  SSTISAGEMA J052004.87-705936.3 &   13.6442.25 &    1997035 &  O &    0.074 &    32.772 &  12.69 &   0.02 &  11.85 &   0.03 &  11.67 &   0.03 &  11.52 &   0.03 &  11.69 &   0.03 &  11.54 &   0.03 &  11.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051953.73-710026.4 &   13.6442.28 &    1997034 &  O &    0.184 &    71.844 &  12.35 &   0.02 &  11.46 &   0.03 &  11.23 &   0.03 &  11.11 &   0.03 &  11.27 &   0.02 &  11.10 &   0.03 &  11.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052031.86-705621.3 &   13.6443.11 &    1997039 &  O &    0.181 &    30.606 &  12.81 &   0.02 &  12.01 &   0.03 &  11.75 &   0.03 &  11.67 &   0.04 &  11.83 &   0.03 &  11.70 &   0.04 &  11.67 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052004.73-705455.1 &   13.6443.15 &    1997040 &  O &    0.317 &   118.245 &  11.98 &   0.02 &  11.09 &   0.03 &  10.76 &   0.02 &  10.51 &   0.02 &  10.59 &   0.02 &  10.38 &   0.03 &  10.26 &   0.03 &   9.62 &   0.07
  SSTISAGEMA J052025.47-705527.0 &   13.6443.21 &    1997040 &  O &    0.453 &   200.723 &  12.40 &   0.03 &  11.52 &   0.03 &  11.24 &   0.03 &  10.99 &   0.03 &  11.07 &   0.03 &  10.93 &   0.03 &  10.80 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052021.17-705152.5 &  13.6444.492 &    1997043 &  O &    0.160 &   544.662 &  12.72 &   0.02 &  11.82 &   0.02 &  11.61 &   0.02 &  11.55 &   0.03 &  11.63 &   0.02 &  11.54 &   0.04 &  11.48 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052002.70-704619.8 &   13.6445.20 &    1997049 &  O &    0.417 &   108.826 &  12.29 &   0.02 &  11.31 &   0.03 &  11.00 &   0.02 &  10.72 &   0.02 &  10.82 &   0.02 &  10.69 &   0.03 &  10.54 &   0.03 &  10.22 &   0.09
  SSTISAGEMA J052002.08-704717.5 &   13.6445.24 &    1997048 &  O &    2.180 &   137.061 &  12.18 &   0.03 &  11.26 &   0.03 &  10.94 &   0.03 &  10.63 &   0.02 &  10.68 &   0.02 &  10.50 &   0.03 &  10.43 &   0.03 &   9.86 &   0.06
  SSTISAGEMA J052000.26-703927.9 & 13.6447.2273 &    1997057 &  O &    0.048 &    69.609 &  12.09 &   0.02 &  11.22 &   0.02 &  10.95 &   0.02 &  10.69 &   0.02 &  10.85 &   0.02 &  10.73 &   0.03 &  10.59 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052025.06-703842.5 & 13.6447.2278 &    1997058 &  O &    0.088 &   439.560 &  12.39 &   0.02 &  11.42 &   0.03 &  11.21 &   0.03 &  11.05 &   0.02 &  11.19 &   0.02 &  11.02 &   0.03 &  10.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052022.31-703425.1 & 13.6448.3233 &    1997063 &  O &    0.521 &   168.549 &  10.98 &   0.02 &  10.07 &   0.03 &   9.77 &   0.02 &   9.51 &   0.03 &   9.64 &   0.02 &   9.44 &   0.02 &   9.36 &   0.02 &   8.93 &   0.03
  SSTISAGEMA J052001.84-703429.6 & 13.6448.3236 &    1997063 &  O &    0.253 &    87.283 &  12.19 &   0.02 &  11.30 &   0.03 &  11.02 &   0.03 &  10.88 &   0.02 &  11.02 &   0.02 &  10.90 &   0.02 &  10.80 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052008.65-703544.1 & 13.6448.3237 &    1997061 &  O &    0.273 &   336.700 &  12.55 &   0.02 &  11.68 &   0.03 &  11.44 &   0.02 &  11.26 &   0.03 &  11.37 &   0.04 &  11.20 &   0.03 &  11.11 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052105.92-711344.9 &    13.6559.7 &    1997747 &  O &    0.172 &    66.379 &  12.92 &   0.03 &  12.03 &   0.03 &  11.78 &   0.03 &  11.63 &   0.02 &  11.69 &   0.02 &  11.55 &   0.03 &  11.50 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052042.68-711129.0 &    13.6560.8 &    1997745 &  O &    0.069 &   618.429 &  12.98 &   0.03 &  12.12 &   0.03 &  11.87 &   0.03 &  11.74 &   0.02 &  11.90 &   0.02 &  11.75 &   0.03 &  11.74 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052113.85-705910.5 &   13.6563.10 &    1997733 &  O &    0.041 &    32.488 &  12.70 &   0.03 &  11.91 &   0.03 &  11.67 &   0.03 &  11.59 &   0.03 &  11.73 &   0.02 &  11.60 &   0.04 &  11.59 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052055.93-705548.7 &   13.6564.13 &    1997730 &  O &    0.072 &   647.668 &  12.67 &   0.03 &  11.87 &   0.03 &  11.62 &   0.03 &  11.52 &   0.03 &  11.68 &   0.03 &  11.56 &   0.04 &  11.57 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052044.58-705728.3 &   13.6564.15 &    1997731 &  O &    0.744 &   241.488 &  12.12 &   0.02 &  11.24 &   0.03 &  10.90 &   0.02 &  10.62 &   0.03 &  10.77 &   0.03 &  10.57 &   0.03 &  10.48 &   0.03 &  10.05 &   0.08
  SSTISAGEMA J052055.04-704651.9 &   13.6566.15 &    1997720 &  O &    0.106 &    46.876 &  12.84 &   0.03 &  11.93 &   0.03 &  11.74 &   0.03 &  11.60 &   0.03 &  11.79 &   0.03 &  11.63 &   0.04 &  11.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052053.27-703916.9 & 13.6568.2283 &    1997712 &  O &    0.676 &  1288.660 &  11.48 &   0.02 &  10.58 &   0.02 &  10.26 &   0.02 &  10.06 &   0.03 &  10.21 &   0.02 &  10.04 &   0.03 &   9.97 &   0.03 &   9.55 &   0.06
  SSTISAGEMA J052155.33-711145.8 &   13.6681.12 &    1997827 &  O &    0.243 &    97.219 &  11.93 &   0.02 &  11.06 &   0.03 &  10.77 &   0.03 &  10.62 &   0.02 &  10.84 &   0.02 &  10.65 &   0.02 &  10.58 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J052149.99-710334.1 &    13.6683.5 &    1997835 &  O &    0.255 &    71.505 &  12.92 &   0.02 &  12.05 &   0.02 &  11.77 &   0.02 &  11.58 &   0.02 &  11.70 &   0.02 &  11.50 &   0.03 &  11.43 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052201.85-710000.0 &   13.6684.12 &    1997839 &  O &    0.846 &  1042.750 &  11.55 &   0.03 &  10.63 &   0.02 &  10.33 &   0.02 &  10.19 &   0.02 &  10.38 &   0.02 &  10.20 &   0.02 &  10.11 &   0.02 &   9.78 &   0.07
  SSTISAGEMA J052136.28-705816.2 &   13.6684.16 &    1997732 &  O &    0.151 &    72.448 &  12.91 &   0.02 &  12.04 &   0.03 &  11.86 &   0.02 &  11.69 &   0.03 &  11.79 &   0.03 &  11.67 &   0.03 &  11.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052122.14-705758.5 &   13.6684.20 &    1997732 &  O &    0.189 &    72.839 &  12.87 &   0.02 &  12.01 &   0.03 &  11.82 &   0.03 &  11.66 &   0.02 &  11.68 &   0.02 &  11.52 &   0.03 &  11.47 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052130.26-705552.3 &   13.6685.12 &    1997730 &  O &    0.338 &   618.429 &  12.27 &   0.02 &  11.37 &   0.03 &  11.18 &   0.03 &  11.07 &   0.03 &  11.04 &   0.02 &  10.94 &   0.03 &  10.84 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J052142.79-705420.7 &   13.6685.13 &    1997729 &  O &    0.212 &    49.761 &  12.88 &   0.03 &  12.02 &   0.03 &  11.87 &   0.03 &  11.79 &   0.03 &  11.89 &   0.03 &  11.80 &   0.04 &  11.79 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052130.06-705513.5 &   13.6685.15 &    1997729 &  O &    0.079 &   477.783 &  12.90 &   0.03 &  12.05 &   0.03 &  11.81 &   0.03 &  11.70 &   0.03 &  11.83 &   0.02 &  11.72 &   0.04 &  11.68 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052203.41-705616.1 &   13.6685.19 &    1997843 &  O &    0.369 &  1177.860 &  12.61 &   0.03 &  11.70 &   0.03 &  11.42 &   0.02 &  11.22 &   0.03 &  11.25 &   0.03 &  11.13 &   0.03 &  11.02 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052124.83-705346.6 &   13.6685.57 &    1997728 &  O &    2.933 &   334.672 &  11.79 &   0.02 &  11.00 &   0.03 &  10.62 &   0.02 &   9.95 &   0.02 &   9.90 &   0.02 &   9.73 &   0.03 &   9.56 &   0.02 &   9.00 &   0.04
  SSTISAGEMA J052149.83-705152.8 &  13.6686.448 &    1997847 &  O &    0.568 &   823.723 &  12.17 &   0.02 &  11.29 &   0.02 &  11.02 &   0.02 &  10.86 &   0.04 &  11.03 &   0.03 &  10.87 &   0.03 &  10.81 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052151.75-704902.1 &   13.6687.12 &    1997850 &  O &    0.348 &   137.231 &  11.73 &   0.02 &  10.81 &   0.03 &  10.51 &   0.02 &  10.25 &   0.02 &  10.24 &   0.03 &  10.08 &   0.03 &   9.97 &   0.03 &   9.63 &   0.05
  SSTISAGEMA J052147.87-704906.3 &   13.6687.13 &    1997850 &  O &    0.173 &   904.977 &  12.26 &   0.03 &  11.35 &   0.03 &  11.00 &   0.03 &  10.59 &   0.03 &  10.65 &   0.02 &  10.45 &   0.03 &  10.26 &   0.03 &   9.89 &   0.07
  SSTISAGEMA J052141.77-704748.8 &   13.6687.24 &    1997721 &  O &    0.331 &    88.992 &  12.67 &   0.03 &  11.82 &   0.03 &  11.52 &   0.03 &  11.40 &   0.03 &  11.40 &   0.03 &  11.17 &   0.03 &  11.01 &   0.03 &  10.42 &   0.12
  SSTISAGEMA J052125.38-704159.8 &   13.6688.11 &    1997715 &  O &    0.118 &   303.122 &  13.04 &   0.02 &  12.18 &   0.03 &  11.98 &   0.03 &  11.85 &   0.03 &  11.94 &   0.03 &  11.83 &   0.03 &  11.75 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052135.73-704212.4 &    13.6688.6 &    1997715 &  O &    0.834 &   218.341 &  10.67 &   0.02 &   9.81 &   0.03 &   9.41 &   0.03 &   9.21 &   0.03 &   9.38 &   0.02 &   9.17 &   0.02 &   9.03 &   0.03 &   8.13 &   0.03
  SSTISAGEMA J052124.93-704402.1 &    13.6688.9 &    1997717 &  O &    0.613 &   504.286 &  12.78 &   0.02 &  11.95 &   0.03 &  11.72 &   0.03 &  11.55 &   0.02 &  11.59 &   0.03 &  11.38 &   0.03 &  11.18 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052206.27-703444.1 & 13.6690.3197 &    1997867 &  O &    0.461 &   621.504 &  12.81 &   0.03 &  11.89 &   0.03 &  11.62 &   0.03 &  11.39 &   0.03 &  11.61 &   0.03 &  11.48 &   0.03 &  11.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052200.43-703629.0 & 13.6690.3210 &    1997865 &  O &    1.045 &   110.595 &  12.17 &   0.02 &  11.30 &   0.03 &  10.95 &   0.02 &  10.87 &   0.02 &  10.95 &   0.02 &  10.76 &   0.02 &  10.63 &   0.02 &   9.59 &   0.07
  SSTISAGEMA J052224.98-705851.9 &   13.6805.17 &    1997840 &  O &    0.538 &   124.146 &  12.22 &   0.03 &  11.37 &   0.03 &  11.03 &   0.02 &  10.89 &   0.02 &  10.90 &   0.02 &  10.75 &   0.02 &  10.63 &   0.03 &  10.02 &   0.10
  SSTISAGEMA J052233.50-705818.6 &   13.6805.49 &    1997841 &  O &    1.617 &   221.877 &  12.33 &   0.04 &  11.48 &   0.04 &  11.17 &   0.03 &  11.04 &   0.03 &  10.95 &   0.02 &  10.78 &   0.02 &  10.47 &   0.02 &   9.17 &   0.05
  SSTISAGEMA J052248.22-705517.9 &   13.6806.12 &    1997844 &  O &    0.203 &   533.903 &  12.99 &   0.03 &  12.07 &   0.02 &  11.89 &   0.03 &  11.84 &   0.03 &  11.92 &   0.02 &  11.81 &   0.04 &  11.76 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052247.84-705452.7 &    13.6806.9 &    1997844 &  O &    0.269 &   579.039 &  12.67 &   0.02 &  11.80 &   0.03 &  11.64 &   0.03 &  11.48 &   0.02 &  11.57 &   0.02 &  11.46 &   0.03 &  11.39 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052220.18-705223.4 &  13.6807.480 &    1997846 &  O &    0.186 &   504.286 &  12.70 &   0.02 &  11.85 &   0.03 &  11.62 &   0.02 &  11.48 &   0.03 &  11.54 &   0.02 &  11.41 &   0.03 &  11.35 &   0.03 &  10.68 &   0.13
  SSTISAGEMA J052245.27-704639.7 &   13.6808.12 &    1997853 &  O &    0.188 &   968.992 &  11.76 &   0.02 &  10.83 &   0.03 &  10.43 &   0.02 &  10.07 &   0.02 &  10.15 &   0.02 &  10.02 &   0.03 &   9.79 &   0.03 &   8.98 &   0.04
  SSTISAGEMA J052246.41-704843.4 &   13.6808.16 &    1997850 &  O &    0.109 &    74.655 &  12.37 &   0.02 &  11.48 &   0.03 &  11.22 &   0.02 &  11.14 &   0.03 &  11.30 &   0.02 &  11.14 &   0.03 &  11.12 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052245.84-704707.3 &   13.6808.17 &    1997852 &  O &    0.129 &    82.788 &  12.63 &   0.02 &  11.74 &   0.03 &  11.42 &   0.03 &  11.09 &   0.03 &  11.09 &   0.03 &  10.90 &   0.03 &  10.86 &   0.04 &  10.67 &   0.14
  SSTISAGEMA J052229.46-704613.5 &   13.6808.19 &    1997853 &  O &    0.138 &  1288.660 &  12.18 &   0.02 &  11.31 &   0.02 &  10.97 &   0.02 &  10.84 &   0.02 &  10.97 &   0.03 &  10.82 &   0.03 &  10.79 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052230.32-704227.5 &   13.6809.17 &    1997858 &  O &    0.565 &   161.577 &  12.17 &   0.02 &  11.30 &   0.02 &  10.95 &   0.02 &  10.77 &   0.03 &  10.90 &   0.03 &  10.73 &   0.03 &  10.62 &   0.03 &  10.17 &   0.09
  SSTISAGEMA J052243.20-703612.2 & 13.6811.3274 &    1997865 &  O &    2.070 &   159.693 &  12.60 &   0.03 &  11.86 &   0.03 &  11.59 &   0.03 &  11.20 &   0.03 &  11.09 &   0.02 &  10.90 &   0.03 &  10.76 &   0.03 &  10.18 &   0.10
  SSTISAGEMA J052226.44-703727.7 & 13.6811.3275 &    1997864 &  O &    0.054 &    43.937 &  12.35 &   0.03 &  11.43 &   0.03 &  11.20 &   0.03 &  11.11 &   0.03 &  11.20 &   0.03 &  11.11 &   0.03 &  11.14 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052239.28-703401.0 & 13.6811.3282 &    1997868 &  O &    0.329 &   177.274 &  12.09 &   0.02 &  11.18 &   0.03 &  10.89 &   0.03 &  10.71 &   0.02 &  10.79 &   0.03 &  10.65 &   0.03 &  10.53 &   0.03 &  10.25 &   0.08
  SSTISAGEMA J052325.45-710123.0 &   13.6926.12 &    8529936 &  O &    0.286 &   513.875 &  12.90 &   0.02 &  12.10 &   0.02 &  11.86 &   0.02 &  11.71 &   0.03 &  11.80 &   0.02 &  11.64 &   0.04 &  11.59 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052324.42-705814.6 &   13.6926.13 &    8529940 &  O &    0.140 &   123.594 &  12.62 &   0.02 &  11.76 &   0.02 &  11.57 &   0.02 &  11.41 &   0.02 &  11.49 &   0.02 &  11.34 &   0.03 &  11.26 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J052310.42-705516.3 &   13.6927.10 &    8529943 &  O &    0.054 &    38.011 &  12.64 &   0.02 &  11.79 &   0.02 &  11.60 &   0.02 &  11.50 &   0.02 &  11.65 &   0.02 &  11.51 &   0.03 &  11.50 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052258.52-705409.2 &   13.6927.12 &    1997845 &  O &    0.152 &    97.561 &  12.52 &   0.02 &  11.63 &   0.02 &  11.38 &   0.02 &  11.27 &   0.02 &  11.45 &   0.01 &  11.31 &   0.03 &  11.29 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J052328.71-705540.6 &    13.6927.9 &    8529943 &  O &    0.200 &    82.048 &  12.03 &   0.02 &  11.18 &   0.02 &  10.89 &   0.02 &  10.71 &   0.02 &  10.86 &   0.02 &  10.72 &   0.02 &  10.61 &   0.02 &  10.20 &   0.09
  SSTISAGEMA J052304.67-705029.3 &  13.6928.492 &    8529949 &  O &    0.362 &   119.804 &  12.12 &   0.02 &  11.27 &   0.02 &  10.98 &   0.02 &  10.85 &   0.02 &  10.92 &   0.02 &  10.76 &   0.02 &  10.67 &   0.04 &  10.41 &   0.11
  SSTISAGEMA J052254.34-705022.2 &  13.6928.493 &    1997849 &  O &    0.181 &   129.433 &  13.00 &   0.03 &  12.16 &   0.03 &  11.97 &   0.03 &  11.76 &   0.03 &  11.63 &   0.03 &  11.40 &   0.03 &  11.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052253.28-705038.1 &  13.6928.494 &    1997848 &  O &    0.226 &   632.911 &  12.37 &   0.02 &  11.45 &   0.03 &  11.19 &   0.02 &  11.01 &   0.02 &  10.93 &   0.03 &  10.78 &   0.03 &  10.36 &   0.03 &   8.68 &   0.03
  SSTISAGEMA J052258.85-704950.3 &  13.6928.500 &    1997849 &  O &    1.471 &    87.566 &  12.74 &   0.02 &  11.84 &   0.03 &  11.57 &   0.02 &  11.27 &   0.02 &  11.23 &   0.03 &  11.10 &   0.03 &  10.94 &   0.03 &  10.10 &   0.07
  SSTISAGEMA J052320.40-705326.9 &    13.6928.7 &    8529945 &  O &    0.383 &    81.274 &  12.74 &   0.02 &  11.88 &   0.02 &  11.68 &   0.02 &  11.51 &   0.02 &  11.53 &   0.02 &  11.41 &   0.02 &  11.28 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J052337.38-710730.0 &   13.7045.11 &    8529929 &  O &    0.158 &    79.656 &  12.52 &   0.03 &  11.63 &   0.02 &  11.42 &   0.02 &  11.33 &   0.03 &  11.43 &   0.03 &  11.29 &   0.04 &  11.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052336.02-710648.8 &   13.7045.12 &    8529930 &  O &    0.121 &    68.138 &  12.52 &   0.03 &  11.64 &   0.03 &  11.41 &   0.02 &  11.32 &   0.03 &  11.43 &   0.02 &  11.27 &   0.03 &  11.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052401.48-705428.7 &   13.7048.10 &    8529944 &  O &    0.153 &    83.043 &  12.42 &   0.02 &  11.57 &   0.02 &  11.30 &   0.02 &  11.18 &   0.02 &  11.30 &   0.02 &  11.15 &   0.02 &  11.11 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052339.84-705058.0 &  13.7049.370 &    8529948 &  O &    0.599 &    88.700 &  12.65 &   0.03 &  11.79 &   0.03 &  11.51 &   0.03 &  11.32 &   0.02 &  11.41 &   0.02 &  11.22 &   0.02 &  11.16 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J052356.90-704903.8 &   13.7050.10 &    8529951 &  O &    0.093 &   904.977 &  11.37 &   0.02 &  10.42 &   0.02 &  10.09 &   0.02 &  10.08 &   0.04 &  10.36 &   0.04 &   9.76 &   0.02 &   9.62 &   0.02 &   9.59 &   0.06
  SSTISAGEMA J052347.75-704754.1 &   13.7050.12 &    8529952 &  O &    0.266 &   110.144 &  11.94 &   0.02 &  11.10 &   0.03 &  10.81 &   0.02 &  10.57 &   0.02 &  10.69 &   0.02 &  10.50 &   0.02 &  10.40 &   0.03 &  10.00 &   0.07
  SSTISAGEMA J052357.96-704354.7 &    13.7051.8 &    8529957 &  O &    0.258 &   313.480 &  12.95 &   0.02 &  12.04 &   0.02 &  11.85 &   0.02 &  11.71 &   0.02 &  11.75 &   0.02 &  11.66 &   0.02 &  11.55 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052343.80-703859.1 & 13.7052.1761 &    8529964 &  O &    0.070 &    36.883 &  12.79 &   0.04 &  11.94 &   0.04 &  11.70 &   0.03 &  11.60 &   0.03 &  11.73 &   0.02 &  11.62 &   0.04 &  11.60 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052357.33-703739.0 & 13.7053.2550 &    8529965 &  O &    0.863 &   138.639 &  12.86 &   0.02 &  11.88 &   0.02 &  11.65 &   0.02 &  11.48 &   0.03 &  11.55 &   0.02 &  11.36 &   0.03 &  11.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053141.48-712235.4 &   14.8251.17 &    8933280 &  O &    0.347 &   135.117 &  13.00 &   0.05 &  12.16 &   0.06 &  11.89 &   0.04 &  11.77 &   0.03 &  11.77 &   0.02 &  11.67 &   0.04 &  11.57 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053128.42-711827.2 &   14.8252.14 &    8933284 &  O &    0.259 &   699.790 &  12.49 &   0.02 &  11.60 &   0.02 &  11.32 &   0.02 &  11.20 &   0.02 &  11.34 &   0.02 &  11.23 &   0.03 &  11.17 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053123.98-712133.8 &   14.8252.15 &    8933281 &  O &    0.119 &   385.208 &  12.88 &   0.03 &  12.01 &   0.03 &  11.79 &   0.02 &  11.63 &   0.03 &  11.76 &   0.02 &  11.63 &   0.04 &  11.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053145.19-711210.7 &    14.8254.7 &    8933291 &  O &    0.407 &   104.866 &  12.22 &   0.03 &  11.40 &   0.03 &  11.11 &   0.03 &  11.03 &   0.03 &  11.02 &   0.03 &  10.84 &   0.03 &  10.68 &   0.03 &  10.01 &   0.10
  SSTISAGEMA J053141.95-711121.2 &    14.8254.9 &    8933291 &  O &    0.418 &   160.668 &  12.98 &   0.04 &  12.11 &   0.03 &  11.78 &   0.03 &  11.63 &   0.04 &  11.65 &   0.03 &  11.56 &   0.04 &  11.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053143.22-710432.6 &    14.8256.2 &    8933298 &  O &    0.078 &    84.890 &  12.06 &   0.03 &  11.19 &   0.03 &  10.81 &   0.03 &  10.57 &   0.03 &  10.61 &   0.04 &  10.54 &   0.04 &  10.37 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053130.36-710234.8 &    14.8256.6 &    8933300 &  O &    0.302 &    65.518 &  12.93 &   0.03 &  12.09 &   0.03 &  11.86 &   0.03 &  11.77 &   0.03 &  11.81 &   0.03 &  11.71 &   0.04 &  11.68 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053222.06-712645.1 &   14.8371.14 &    8933275 &  O &    0.437 &    62.598 &  13.00 &   0.03 &  12.18 &   0.03 &  11.94 &   0.02 &  11.78 &   0.03 &  11.78 &   0.02 &  11.67 &   0.03 &  11.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053219.38-712356.2 &   14.8372.16 &    8933278 &  O &    0.868 &   693.963 &  12.28 &   0.02 &  11.42 &   0.03 &  11.12 &   0.02 &  10.94 &   0.03 &  11.06 &   0.03 &  10.85 &   0.03 &  10.60 &   0.03 &   9.12 &   0.04
  SSTISAGEMA J053217.18-712519.4 &    14.8372.8 &    8933277 &  O &    0.102 &    60.643 &  11.68 &   0.02 &  10.85 &   0.03 &  10.62 &   0.02 &  10.49 &   0.02 &  10.59 &   0.01 &  10.49 &   0.03 &  10.45 &   0.02 &  10.40 &   0.09
  SSTISAGEMA J053222.18-712424.1 &    14.8372.9 &    8933278 &  O &    1.208 &   178.603 &  12.35 &   0.02 &  11.51 &   0.02 &  11.28 &   0.02 &  11.05 &   0.02 &  11.04 &   0.02 &  10.89 &   0.03 &  10.70 &   0.02 &   9.75 &   0.07
  SSTISAGEMA J053225.38-712115.9 &   14.8373.10 &    8933281 &  O &    1.138 &   146.778 &  12.97 &   0.03 &  12.15 &   0.03 &  11.99 &   0.02 &  11.78 &   0.03 &  11.79 &   0.03 &  11.64 &   0.04 &  11.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053214.75-711555.8 &   14.8374.24 &    8933287 &  O &    0.750 &   459.348 &  12.92 &   0.02 &  12.10 &   0.02 &  11.86 &   0.02 &  11.79 &   0.03 &  11.94 &   0.03 &  11.73 &   0.03 &  11.42 &   0.04 &   9.68 &   0.07
  SSTISAGEMA J053209.78-711227.6 &   14.8375.15 &    8933290 &  O &    0.246 &   965.251 &  12.15 &   0.02 &  11.28 &   0.02 &  11.00 &   0.02 &  10.83 &   0.02 &  11.01 &   0.03 &  10.89 &   0.03 &  10.90 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053221.88-710711.9 &    14.8376.9 &    8933295 &  O &    0.659 &   103.093 &  12.43 &   0.02 &  11.55 &   0.02 &  11.24 &   0.03 &  11.04 &   0.03 &  11.05 &   0.03 &  10.93 &   0.03 &  10.78 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053215.90-710000.4 &   14.8378.20 &    8933303 &  O &    0.059 &   521.648 &  13.03 &   0.03 &  12.14 &   0.03 &  11.86 &   0.03 &  11.78 &   0.03 &  11.93 &   0.02 &  11.79 &   0.03 &  11.71 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053309.61-713059.6 &    14.8491.5 &    8080916 &  O &    0.413 &   120.178 &  12.15 &   0.02 &  11.25 &   0.02 &  10.96 &   0.02 &  10.76 &   0.02 &  10.92 &   0.03 &  10.75 &   0.02 &  10.67 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053244.63-712657.2 &   14.8492.15 &    8080920 &  O &    0.179 &  1168.220 &  12.21 &   0.02 &  11.31 &   0.03 &  10.95 &   0.02 &  10.51 &   0.03 &  10.63 &   0.02 &  10.48 &   0.03 &  10.20 &   0.02 &   9.66 &   0.06
  SSTISAGEMA J053234.01-712713.5 &   14.8492.22 &    8080920 &  O &    0.253 &   146.778 &  12.64 &   0.03 &  11.76 &   0.03 &  11.48 &   0.02 &  11.44 &   0.03 &  11.52 &   0.02 &  11.37 &   0.03 &  11.29 &   0.03 &  10.74 &   0.12
  SSTISAGEMA J053245.72-711710.7 &    14.8495.5 &    8080931 &  O &    0.059 &    35.801 &  12.48 &   0.03 &  11.61 &   0.02 &  11.42 &   0.02 &  11.30 &   0.02 &  11.46 &   0.03 &  11.33 &   0.03 &  11.31 &   0.04 &  10.41 &   0.12
  SSTISAGEMA J053232.53-710652.2 &   14.8497.18 &    8933295 &  O &    0.500 &   139.024 &  12.04 &   0.03 &  11.11 &   0.03 &  10.72 &   0.03 &  10.48 &   0.02 &  10.59 &   0.03 &  10.45 &   0.03 &  10.32 &   0.03 &   9.76 &   0.06
  SSTISAGEMA J053239.28-710625.5 &    14.8497.8 &    8080943 &  O &    0.386 &   138.313 &  12.06 &   0.03 &  11.17 &   0.02 &  10.85 &   0.02 &  10.58 &   0.03 &  10.65 &   0.02 &  10.47 &   0.03 &  10.38 &   0.03 &  10.58 &   0.14
  SSTISAGEMA J053256.23-710351.2 &   14.8498.17 &    8080946 &  O &    0.119 &    45.897 &  12.35 &   0.03 &  11.49 &   0.03 &  11.25 &   0.02 &  11.09 &   0.02 &  11.30 &   0.02 &  11.16 &   0.03 &  11.12 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053246.40-710333.4 &   14.8498.19 &    8080946 &  O &    0.045 &    32.841 &  12.80 &   0.03 &  11.94 &   0.03 &  11.68 &   0.03 &  11.58 &   0.02 &  11.74 &   0.02 &  11.56 &   0.03 &  11.57 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053245.81-705622.0 &  14.8500.367 &    8080955 &  O &    1.202 &   168.634 &  12.85 &   0.03 &  12.07 &   0.03 &  11.83 &   0.03 &  11.44 &   0.03 &  11.36 &   0.02 &  11.19 &   0.03 &  11.07 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053241.52-705547.2 &  14.8500.372 &    8080956 &  O &    0.372 &   475.511 &  12.62 &   0.03 &  11.73 &   0.02 &  11.45 &   0.02 &  11.44 &   0.02 &  11.55 &   0.02 &  11.43 &   0.03 &  11.36 &   0.03 &  10.48 &   0.09
  SSTISAGEMA J053335.76-713057.4 &   14.8612.15 &    8080916 &  O &    0.050 &   542.005 &  12.96 &   0.03 &  12.13 &   0.02 &  11.93 &   0.02 &  11.82 &   0.02 &  11.96 &   0.03 &  11.83 &   0.03 &  11.81 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053341.11-713107.0 &   14.8612.16 &    8080916 &  O &    0.417 &   217.155 &  12.95 &   0.03 &  12.10 &   0.03 &  11.88 &   0.03 &  99.00 &  99.00 &  11.68 &   0.03 &  11.52 &   0.03 &  11.37 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053347.16-712641.0 &   14.8613.16 &    8081678 &  O &    0.095 &    63.869 &  12.43 &   0.03 &  11.54 &   0.02 &  11.33 &   0.02 &  11.21 &   0.02 &  11.39 &   0.02 &  11.21 &   0.03 &  11.19 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J053356.05-712442.6 &   14.8614.12 &    8081676 &  O &    0.119 &   382.409 &  12.91 &   0.03 &  12.02 &   0.02 &  11.85 &   0.02 &  11.73 &   0.02 &  11.82 &   0.02 &  11.70 &   0.03 &  11.65 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053338.91-711847.6 &   14.8615.11 &    8080929 &  O &    0.476 &   140.135 &  11.84 &   0.03 &  11.00 &   0.03 &  10.68 &   0.02 &  10.47 &   0.02 &  10.48 &   0.02 &  10.32 &   0.02 &  10.18 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053355.39-711947.8 &   14.8615.15 &    8081671 &  O &    0.181 &    82.912 &  12.24 &   0.03 &  11.39 &   0.02 &  11.10 &   0.02 &  10.90 &   0.02 &  11.10 &   0.04 &  10.97 &   0.03 &  10.88 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053338.71-711854.5 &   14.8615.18 &    8080929 &  O &    0.637 &   138.696 &  12.54 &   0.03 &  11.68 &   0.04 &  11.38 &   0.03 &  10.98 &   0.02 &  10.58 &   0.02 &  10.11 &   0.02 &   8.70 &   0.02 &   6.11 &   0.02
  SSTISAGEMA J053319.50-711525.2 &   14.8616.14 &    8080933 &  O &    0.057 &    52.960 &  12.34 &   0.03 &  11.51 &   0.03 &  11.18 &   0.02 &  10.90 &   0.03 &  11.05 &   0.02 &  10.89 &   0.03 &  10.75 &   0.03 &  10.26 &   0.14
  SSTISAGEMA J053352.28-711621.2 &   14.8616.15 &    8081667 &  O &    0.066 &    30.366 &  12.91 &   0.03 &  12.09 &   0.03 &  11.84 &   0.03 &  11.78 &   0.03 &  11.92 &   0.02 &  11.80 &   0.03 &  11.77 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053328.18-711554.2 &   14.8616.16 &    8080933 &  O &    0.258 &   660.502 &  12.47 &   0.03 &  11.59 &   0.03 &  11.35 &   0.02 &  11.21 &   0.03 &  11.28 &   0.04 &  11.11 &   0.03 &  11.05 &   0.04 &  10.04 &   0.12
  SSTISAGEMA J053336.22-711350.6 &   14.8616.17 &    8080935 &  O &    0.074 &   644.745 &  12.70 &   0.03 &  11.82 &   0.02 &  11.59 &   0.02 &  11.46 &   0.03 &  11.60 &   0.03 &  11.45 &   0.03 &  11.39 &   0.04 &  10.52 &   0.11
  SSTISAGEMA J053346.79-711316.4 &   14.8617.17 &    8081663 &  O &    0.185 &   831.255 &  12.30 &   0.02 &  11.48 &   0.02 &  11.21 &   0.02 &  11.06 &   0.02 &  11.18 &   0.03 &  11.05 &   0.03 &  10.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053338.23-711151.6 &   14.8617.20 &    8080937 &  O &    0.110 &   615.385 &  12.81 &   0.03 &  11.87 &   0.02 &  11.68 &   0.03 &  11.57 &   0.03 &  11.66 &   0.02 &  11.50 &   0.03 &  11.44 &   0.04 &  10.63 &   0.14
  SSTISAGEMA J053348.60-711022.1 &   14.8617.21 &    8081659 &  O &    0.610 &   126.534 &  12.03 &   0.02 &  11.09 &   0.02 &  10.77 &   0.02 &  10.54 &   0.03 &  10.74 &   0.03 &  10.58 &   0.03 &  10.49 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053329.73-711115.5 &   14.8617.23 &    8080938 &  O &    0.245 &    84.097 &  12.80 &   0.03 &  11.92 &   0.03 &  11.58 &   0.02 &  11.39 &   0.04 &  11.55 &   0.03 &  11.40 &   0.04 &  11.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053338.98-710451.8 &   14.8619.14 &    8080945 &  O &    0.122 &   615.385 &  12.98 &   0.03 &  12.05 &   0.02 &  11.85 &   0.02 &  11.76 &   0.03 &  11.88 &   0.02 &  11.78 &   0.03 &  11.74 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053343.27-705921.1 &   14.8620.13 &    8081646 &  O &    0.252 &   150.852 &  10.78 &   0.03 &   9.89 &   0.03 &   9.61 &   0.03 &   9.42 &   0.04 &   9.57 &   0.02 &   9.38 &   0.03 &   9.32 &   0.02 &   8.59 &   0.03
  SSTISAGEMA J053328.84-705857.9 &   14.8620.20 &    8080952 &  O &    0.090 &    45.897 &  12.33 &   0.03 &  11.42 &   0.02 &  11.22 &   0.03 &  11.11 &   0.03 &  11.26 &   0.03 &  11.10 &   0.04 &  11.12 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053343.98-705901.9 &   14.8620.21 &    8081646 &  O &    0.542 &  1079.910 &  11.38 &   0.02 &  10.49 &   0.02 &  10.19 &   0.02 &  10.08 &   0.03 &  10.15 &   0.02 &   9.94 &   0.02 &   9.84 &   0.03 &   8.54 &   0.03
  SSTISAGEMA J053335.26-710036.1 &   14.8620.32 &    8080950 &  O &    0.146 &   467.290 &  12.67 &   0.02 &  11.76 &   0.02 &  11.54 &   0.02 &  11.39 &   0.03 &  11.49 &   0.02 &  11.38 &   0.04 &  11.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053348.25-705701.3 &  14.8621.490 &    8081644 &  O &    0.069 &    39.893 &  12.68 &   0.03 &  11.86 &   0.04 &  11.64 &   0.03 &  11.52 &   0.03 &  11.67 &   0.03 &  11.51 &   0.04 &  11.54 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053355.70-705716.3 &  14.8621.492 &    8081644 &  O &    0.308 &    41.656 &  12.69 &   0.03 &  11.82 &   0.03 &  11.54 &   0.02 &  11.46 &   0.02 &  11.60 &   0.03 &  11.47 &   0.03 &  11.38 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053416.36-712710.7 &   14.8734.10 &    8081679 &  O &    0.299 &    85.962 &  12.58 &   0.02 &  11.68 &   0.02 &  11.45 &   0.02 &  11.22 &   0.02 &  11.19 &   0.03 &  11.10 &   0.02 &  11.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053422.78-712900.6 &   14.8734.21 &    8081681 &  O &    0.516 &   188.537 &  12.07 &   0.03 &  11.15 &   0.03 &  10.78 &   0.02 &  10.48 &   0.02 &  10.56 &   0.02 &  10.34 &   0.02 &  10.17 &   0.02 &   8.90 &   0.04
  SSTISAGEMA J053411.73-712701.5 &   14.8734.27 &    8081679 &  O &    0.640 &   467.290 &  12.96 &   0.03 &  12.11 &   0.03 &  11.87 &   0.02 &  11.77 &   0.03 &  11.81 &   0.02 &  11.61 &   0.03 &  11.11 &   0.02 &   9.12 &   0.03
  SSTISAGEMA J053443.06-712454.6 &   14.8735.12 &    8081677 &  O &    1.467 &   158.781 &  12.97 &   0.03 &  12.15 &   0.03 &  11.93 &   0.02 &  11.56 &   0.02 &  11.46 &   0.02 &  11.31 &   0.02 &  11.11 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J053408.13-712508.2 &   14.8735.15 &    8081677 &  O &    0.106 &   732.064 &  12.60 &   0.03 &  11.73 &   0.03 &  11.53 &   0.02 &  11.44 &   0.02 &  11.54 &   0.02 &  11.41 &   0.02 &  11.40 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053438.93-712450.9 &   14.8735.17 &    8081676 &  O &    0.247 &   616.143 &  12.68 &   0.03 &  11.78 &   0.03 &  11.53 &   0.02 &  11.40 &   0.02 &  11.52 &   0.02 &  11.35 &   0.02 &  11.28 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053401.72-712351.0 &    14.8735.9 &    8081675 &  O &    0.051 &  1175.090 &  11.14 &   0.03 &  10.34 &   0.03 &  10.04 &   0.02 &   9.92 &   0.02 &  10.09 &   0.02 &   9.96 &   0.02 &   9.93 &   0.03 &   9.61 &   0.06
  SSTISAGEMA J053419.29-711712.8 &   14.8737.13 &    8081668 &  O &    0.729 &    95.749 &  12.49 &   0.03 &  11.61 &   0.02 &  11.32 &   0.02 &  11.19 &   0.02 &  11.14 &   0.04 &  11.02 &   0.03 &  10.93 &   0.03 &  10.65 &   0.13
  SSTISAGEMA J053425.21-711717.6 &   14.8737.16 &    8081668 &  O &    0.326 &   531.915 &  12.90 &   0.03 &  12.02 &   0.02 &  11.79 &   0.02 &  11.72 &   0.04 &  11.78 &   0.03 &  11.70 &   0.03 &  11.60 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053403.00-711624.1 &   14.8737.22 &    8081667 &  O &    2.551 &   553.403 &  12.73 &   0.02 &  11.80 &   0.02 &  11.53 &   0.02 &  11.39 &   0.03 &  11.45 &   0.02 &  11.30 &   0.03 &  11.22 &   0.03 &  10.60 &   0.14
  SSTISAGEMA J053410.53-711110.2 &   14.8738.10 &    8081660 &  O &    0.234 &   102.501 &  11.45 &   0.02 &  10.62 &   0.02 &  10.28 &   0.02 &  10.14 &   0.02 &  10.30 &   0.02 &  10.14 &   0.03 &  10.12 &   0.03 &  10.05 &   0.07
  SSTISAGEMA J053440.54-711119.3 &   14.8738.12 &    8081661 &  O &    0.234 &   602.047 &  12.28 &   0.02 &  11.37 &   0.02 &  11.12 &   0.02 &  11.00 &   0.03 &  11.16 &   0.03 &  11.02 &   0.03 &  10.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053442.27-711204.4 &   14.8738.14 &    8081662 &  O &    0.035 &    29.155 &  13.05 &   0.03 &  12.24 &   0.03 &  11.98 &   0.03 &  11.88 &   0.03 &  12.04 &   0.04 &  11.93 &   0.04 &  11.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053420.92-710847.9 &   14.8739.10 &    8081657 &  O &    0.071 &    30.669 &  12.91 &   0.02 &  12.11 &   0.02 &  11.90 &   0.02 &  11.82 &   0.02 &  11.89 &   0.02 &  11.79 &   0.03 &  11.74 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053417.80-710833.3 &   14.8739.12 &    8081657 &  O &    0.360 &   122.339 &  12.01 &   0.02 &  11.08 &   0.02 &  10.76 &   0.02 &  10.62 &   0.02 &  10.79 &   0.02 &  10.61 &   0.02 &  10.50 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J053359.92-710827.9 &   14.8739.15 &    8081657 &  O &    0.317 &    97.012 &  12.44 &   0.02 &  11.58 &   0.02 &  11.24 &   0.02 &  11.06 &   0.03 &  11.18 &   0.02 &  11.01 &   0.03 &  10.92 &   0.04 &  10.13 &   0.09
  SSTISAGEMA J053440.01-710551.1 &   14.8739.18 &    8081654 &  O &    0.743 &   271.370 &  12.61 &   0.02 &  11.72 &   0.03 &  11.43 &   0.02 &  11.17 &   0.03 &  11.25 &   0.02 &  11.10 &   0.02 &  11.00 &   0.03 &  10.67 &   0.12
  SSTISAGEMA J053425.63-710653.0 &    14.8739.9 &    8081655 &  O &    0.120 &    59.581 &  12.12 &   0.03 &  11.23 &   0.03 &  10.92 &   0.02 &  10.73 &   0.02 &  10.96 &   0.02 &  10.80 &   0.02 &  10.66 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053438.35-710237.4 &   14.8740.11 &    8081650 &  O &    0.202 &  1285.350 &  11.42 &   0.03 &  10.58 &   0.03 &  10.28 &   0.03 &  10.15 &   0.03 &  10.30 &   0.02 &  10.12 &   0.03 &  10.01 &   0.04 &   9.55 &   0.04
  SSTISAGEMA J053439.27-710159.5 &   14.8740.14 &    8081650 &  O &    0.517 &   215.424 &  12.32 &   0.02 &  11.46 &   0.03 &  11.14 &   0.02 &  10.84 &   0.03 &  10.83 &   0.03 &  10.69 &   0.03 &  10.55 &   0.03 &  10.08 &   0.10
  SSTISAGEMA J053432.10-705841.7 &   14.8741.12 &    8081645 &  O &    0.715 &   285.633 &  12.95 &   0.03 &  12.11 &   0.03 &  11.84 &   0.03 &  11.75 &   0.04 &  11.77 &   0.03 &  11.62 &   0.04 &  11.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053519.58-712833.8 &   14.8855.12 &    8081744 &  O &    0.285 &    49.761 &  12.14 &   0.03 &  11.26 &   0.03 &  11.00 &   0.03 &  10.92 &   0.02 &  11.06 &   0.03 &  10.91 &   0.03 &  10.88 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053506.38-712633.9 &   14.8855.14 &    8081746 &  O &    0.059 &    57.078 &  12.46 &   0.02 &  11.63 &   0.03 &  11.36 &   0.03 &  11.24 &   0.02 &  11.40 &   0.02 &  11.29 &   0.03 &  11.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053515.84-712557.5 &   14.8855.15 &    8081747 &  O &    0.428 &   102.114 &  12.49 &   0.03 &  11.58 &   0.03 &  11.29 &   0.03 &  11.00 &   0.03 &  10.99 &   0.03 &  10.82 &   0.03 &  10.69 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053448.81-712159.2 &   14.8856.11 &    8081674 &  O &    0.380 &    86.237 &  12.33 &   0.03 &  11.47 &   0.04 &  11.19 &   0.03 &  11.00 &   0.02 &  11.13 &   0.03 &  11.00 &   0.02 &  10.92 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053455.73-712514.4 &    14.8856.8 &    8081748 &  O &    0.331 &    82.257 &  12.25 &   0.03 &  11.38 &   0.03 &  11.15 &   0.03 &  11.04 &   0.03 &  11.07 &   0.04 &  11.06 &   0.03 &  11.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053444.67-712335.4 &    14.8856.9 &    8081675 &  O &    0.069 &    35.894 &  12.81 &   0.04 &  11.94 &   0.04 &  11.73 &   0.03 &  11.58 &   0.02 &  11.75 &   0.02 &  11.59 &   0.02 &  11.64 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053450.19-711925.2 &   14.8857.16 &    8081671 &  O &    0.324 &   693.963 &  12.33 &   0.02 &  11.40 &   0.02 &  11.13 &   0.02 &  10.98 &   0.02 &  11.07 &   0.03 &  10.93 &   0.02 &  10.82 &   0.03 &   9.57 &   0.06
  SSTISAGEMA J053505.30-712023.5 &   14.8857.18 &    8081752 &  O &    0.273 &    71.301 &  12.64 &   0.02 &  11.78 &   0.03 &  11.52 &   0.03 &  11.35 &   0.02 &  11.46 &   0.02 &  11.28 &   0.03 &  11.24 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J053456.36-711647.9 &    14.8858.6 &    8081756 &  O &    0.309 &   681.663 &  12.28 &   0.02 &  11.44 &   0.03 &  11.16 &   0.03 &  10.97 &   0.03 &  11.05 &   0.03 &  10.92 &   0.02 &  10.85 &   0.03 &  10.44 &   0.10
  SSTISAGEMA J053444.67-711004.5 &   14.8859.13 &    8081659 &  O &    0.138 &    68.507 &  12.92 &   0.02 &  12.06 &   0.02 &  11.70 &   0.02 &  11.40 &   0.03 &  11.48 &   0.02 &  11.33 &   0.03 &  11.12 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053446.02-710101.3 &   14.8862.10 &    8081648 &  O &    0.323 &   135.777 &  12.50 &   0.02 &  11.60 &   0.02 &  11.40 &   0.03 &  11.23 &   0.03 &  11.33 &   0.03 &  11.19 &   0.03 &  11.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053445.57-705805.0 &    14.8862.9 &    8081645 &  O &    0.064 &   102.114 &  12.33 &   0.02 &  11.44 &   0.02 &  11.20 &   0.02 &  10.93 &   0.02 &  11.10 &   0.02 &  10.96 &   0.03 &  10.84 &   0.04 &  10.38 &   0.12
  SSTISAGEMA J053520.90-705356.4 &  14.8863.587 &    8081783 &  O &    0.265 &    84.360 &  12.70 &   0.02 &  11.81 &   0.02 &  11.63 &   0.03 &  11.40 &   0.03 &  11.44 &   0.03 &  11.28 &   0.03 &  11.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053520.30-705739.5 &  14.8863.588 &    8081778 &  O &    0.537 &   511.247 &  12.94 &   0.02 &  12.08 &   0.03 &  11.93 &   0.03 &  11.76 &   0.03 &  11.85 &   0.03 &  11.72 &   0.04 &  11.63 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053531.65-711829.6 &   14.8978.14 &    8081754 &  O &    0.574 &   677.048 &  12.44 &   0.03 &  11.51 &   0.03 &  11.25 &   0.02 &  11.03 &   0.02 &  11.10 &   0.02 &  10.91 &   0.03 &  10.79 &   0.02 &   9.81 &   0.07
  SSTISAGEMA J053609.24-712057.7 & 14.8978.1537 &    8082430 &  O &    0.563 &   542.594 &  12.68 &   0.03 &  11.84 &   0.03 &  11.59 &   0.03 &  11.44 &   0.03 &  11.56 &   0.02 &  11.35 &   0.04 &  11.20 &   0.03 &   9.72 &   0.07
  SSTISAGEMA J053536.33-711639.8 &   14.8979.12 &    8081756 &  O &    0.294 &   124.008 &  12.08 &   0.02 &  11.13 &   0.03 &  10.79 &   0.02 &  10.48 &   0.02 &  10.46 &   0.02 &  10.22 &   0.02 &   9.90 &   0.02 &   8.78 &   0.04
  SSTISAGEMA J053604.62-711500.5 & 14.8979.1586 &    8081758 &  O &    0.200 &    83.029 &  12.73 &   0.02 &  11.87 &   0.03 &  11.60 &   0.03 &  11.33 &   0.02 &  11.53 &   0.02 &  11.37 &   0.03 &  11.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053531.78-711044.2 &   14.8980.15 &    8081763 &  O &    0.269 &    76.092 &  12.67 &   0.02 &  11.81 &   0.03 &  11.52 &   0.03 &  11.34 &   0.02 &  11.50 &   0.01 &  11.35 &   0.02 &  11.26 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J053547.75-710633.0 &   14.8981.10 &    8081768 &  O &    0.934 &   730.994 &  12.17 &   0.02 &  11.24 &   0.02 &  10.95 &   0.03 &  10.65 &   0.02 &  10.67 &   0.02 &  10.44 &   0.02 &  10.07 &   0.03 &   8.11 &   0.02
  SSTISAGEMA J053545.18-710721.7 &   14.8981.11 &    8081767 &  O &    0.074 &   660.066 &  12.76 &   0.02 &  11.92 &   0.03 &  11.69 &   0.03 &  11.58 &   0.02 &  11.72 &   0.02 &  11.58 &   0.02 &  11.55 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053601.39-710854.1 & 14.8981.1122 &    8081765 &  O &    0.130 &   460.617 &  12.75 &   0.03 &  11.83 &   0.03 &  11.63 &   0.03 &  11.49 &   0.02 &  11.63 &   0.02 &  11.46 &   0.02 &  11.40 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053610.58-710432.3 & 14.8982.1727 &    8082412 &  O &    0.428 &   681.663 &  12.25 &   0.02 &  11.40 &   0.03 &  11.16 &   0.03 &  11.09 &   0.02 &  11.16 &   0.02 &  11.00 &   0.03 &  10.88 &   0.03 &   9.91 &   0.07
  SSTISAGEMA J053605.49-710334.0 & 14.8982.1729 &    8081772 &  O &    0.494 &   225.225 &  12.15 &   0.03 &  11.27 &   0.03 &  10.94 &   0.02 &  10.66 &   0.02 &  10.76 &   0.03 &  10.59 &   0.03 &  10.45 &   0.03 &   9.87 &   0.07
  SSTISAGEMA J053533.86-710131.6 &    14.8983.7 &    8081774 &  O &    0.257 &    56.718 &  12.99 &   0.03 &  12.15 &   0.03 &  11.97 &   0.03 &  11.74 &   0.03 &  11.90 &   0.03 &  11.79 &   0.03 &  11.72 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053538.30-705923.0 &    14.8983.9 &    8081776 &  O &    0.547 &   157.878 &  12.58 &   0.02 &  11.76 &   0.02 &  11.55 &   0.03 &  11.36 &   0.03 &  11.36 &   0.02 &  11.22 &   0.03 &  11.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053608.11-705356.7 & 14.8984.2467 &    8082400 &  O &    0.346 &   542.594 &  12.53 &   0.03 &  11.68 &   0.02 &  11.44 &   0.03 &  11.39 &   0.02 &  11.52 &   0.02 &  11.42 &   0.04 &  11.37 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053545.84-705603.4 &  14.8984.691 &    8081780 &  O &    0.151 &    82.068 &  11.97 &   0.03 &  11.12 &   0.03 &  10.85 &   0.03 &  10.73 &   0.02 &  10.85 &   0.02 &  10.71 &   0.03 &  10.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053653.51-712249.8 &    14.9098.7 &    8082432 &  O &    0.122 &    38.056 &  12.78 &   0.03 &  11.94 &   0.03 &  11.74 &   0.03 &  11.56 &   0.03 &  11.72 &   0.03 &  11.60 &   0.03 &  11.58 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053636.54-711924.9 &   14.9099.12 &    8082429 &  O &    0.569 &   872.600 &  12.08 &   0.03 &  11.18 &   0.03 &  10.86 &   0.02 &  10.70 &   0.02 &  10.69 &   0.02 &  10.57 &   0.03 &  10.43 &   0.03 &  10.13 &   0.08
  SSTISAGEMA J053643.50-711552.1 &   14.9100.15 &    8082425 &  O &    0.204 &   644.745 &  12.18 &   0.03 &  11.24 &   0.03 &  10.89 &   0.02 &  10.48 &   0.02 &  10.55 &   0.02 &  10.38 &   0.03 &  10.14 &   0.03 &   9.64 &   0.06
  SSTISAGEMA J053633.61-711640.0 &   14.9100.18 &    8082425 &  O &    0.295 &    84.890 &  12.71 &   0.03 &  11.84 &   0.03 &  11.57 &   0.03 &  11.42 &   0.03 &  11.44 &   0.02 &  11.30 &   0.03 &  11.19 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053630.25-711444.6 &   14.9100.19 &    8082423 &  O &    0.411 &   773.395 &  12.16 &   0.03 &  11.27 &   0.03 &  10.99 &   0.03 &  10.85 &   0.04 &  10.90 &   0.02 &  10.72 &   0.02 &  10.64 &   0.03 &   9.99 &   0.06
  SSTISAGEMA J053642.02-711301.9 &   14.9101.15 &    8082422 &  O &    0.083 &    42.521 &  12.43 &   0.02 &  11.56 &   0.03 &  11.34 &   0.03 &  11.17 &   0.02 &  11.30 &   0.03 &  11.20 &   0.02 &  11.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053657.20-710848.5 &   14.9102.14 &    8082417 &  O &    0.097 &   602.047 &  12.64 &   0.03 &  11.77 &   0.03 &  11.54 &   0.03 &  11.29 &   0.02 &  11.43 &   0.02 &  11.30 &   0.03 &  11.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053652.83-710311.3 &   14.9103.12 &    8082411 &  O &    3.321 &   238.095 &  12.43 &   0.02 &  11.70 &   0.03 &  11.23 &   0.03 &  10.56 &   0.02 &  10.59 &   0.02 &  10.37 &   0.03 &  10.29 &   0.02 &  10.47 &   0.14
  SSTISAGEMA J053626.94-710224.3 &   14.9103.34 &    8082410 &  O &    1.411 &   184.672 &  12.54 &   0.03 &  11.73 &   0.03 &  11.41 &   0.02 &  11.39 &   0.03 &  11.24 &   0.02 &  11.05 &   0.03 &  10.69 &   0.02 &   9.84 &   0.07
  SSTISAGEMA J053619.52-710109.8 &   14.9104.46 &    8082408 &  O &    0.806 &  1001.000 &  11.90 &   0.02 &  11.05 &   0.03 &  10.75 &   0.02 &  10.56 &   0.02 &  10.76 &   0.02 &  10.56 &   0.03 &  10.40 &   0.03 &   9.29 &   0.05
  SSTISAGEMA J053628.81-705348.5 &  14.9105.699 &    8082400 &  O &    0.254 &   965.251 &  12.17 &   0.02 &  11.30 &   0.02 &  11.00 &   0.02 &  10.78 &   0.03 &  10.84 &   0.02 &  10.68 &   0.03 &  10.57 &   0.03 &   9.93 &   0.08
  SSTISAGEMA J053740.41-712317.6 &    14.9219.8 &    8082503 &  O &    0.159 &  1038.420 &  11.82 &   0.02 &  10.98 &   0.03 &  10.66 &   0.03 &  10.50 &   0.03 &  10.66 &   0.03 &  10.54 &   0.03 &  10.43 &   0.03 &  10.28 &   0.10
  SSTISAGEMA J053738.67-712124.0 &   14.9220.13 &    8082505 &  O &    0.180 &   531.067 &  12.96 &   0.03 &  12.16 &   0.03 &  11.77 &   0.03 &  11.34 &   0.03 &  11.27 &   0.04 &  11.20 &   0.04 &  10.51 &   0.03 &   8.23 &   0.03
  SSTISAGEMA J053736.29-711651.7 &   14.9221.12 &    8082511 &  O &    0.180 &    60.485 &  12.75 &   0.02 &  11.87 &   0.03 &  11.67 &   0.02 &  11.52 &   0.02 &  11.65 &   0.03 &  11.51 &   0.03 &  11.46 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053732.23-711432.3 &   14.9221.17 &    8082514 &  O &    0.386 &   117.536 &  12.02 &   0.03 &  11.12 &   0.03 &  10.81 &   0.02 &  10.55 &   0.02 &  10.65 &   0.02 &  10.47 &   0.02 &  10.36 &   0.02 &   9.46 &   0.07
  SSTISAGEMA J053718.11-711042.9 &   14.9222.14 &    8082518 &  O &    0.064 &    53.245 &  12.72 &   0.04 &  11.90 &   0.03 &  11.66 &   0.03 &  11.55 &   0.02 &  11.69 &   0.02 &  11.59 &   0.03 &  11.49 &   0.03 &  10.18 &   0.09
  SSTISAGEMA J053721.58-710740.5 &   14.9223.12 &    8082521 &  O &    0.421 &  1414.430 &  10.69 &   0.02 &   9.84 &   0.03 &   9.49 &   0.02 &   9.45 &   0.04 &   9.49 &   0.02 &   9.30 &   0.03 &   9.22 &   0.02 &   8.42 &   0.03
  SSTISAGEMA J053718.20-710854.7 &   14.9223.18 &    8082520 &  O &    0.369 &   156.863 &  12.73 &   0.03 &  11.88 &   0.03 &  11.69 &   0.03 &  11.46 &   0.02 &  11.45 &   0.03 &  11.30 &   0.03 &  11.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053733.01-710757.1 &   14.9223.27 &    8082521 &  O &    0.124 &   116.063 &  12.85 &   0.02 &  12.00 &   0.03 &  11.77 &   0.03 &  11.55 &   0.03 &  11.59 &   0.03 &  11.43 &   0.04 &  11.33 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053657.95-710500.0 &   14.9224.13 &    8082413 &  O &    0.227 &   712.251 &  12.45 &   0.02 &  11.57 &   0.03 &  11.34 &   0.03 &  11.18 &   0.02 &  11.28 &   0.02 &  11.12 &   0.03 &  11.09 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053706.91-710414.9 &    14.9224.9 &    8082412 &  O &    0.361 &    93.023 &  11.84 &   0.02 &  10.96 &   0.03 &  10.64 &   0.02 &  10.49 &   0.02 &  10.64 &   0.02 &  10.47 &   0.02 &  10.40 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053740.93-710034.3 &    14.9225.9 &    8082530 &  O &    1.272 &  1124.860 &  12.06 &   0.02 &  11.18 &   0.03 &  10.90 &   0.03 &  10.75 &   0.02 &  10.86 &   0.02 &  10.76 &   0.02 &  10.73 &   0.03 &  10.20 &   0.11
  SSTISAGEMA J053726.31-705422.4 &  14.9226.623 &    8082537 &  O &    0.469 &   199.601 &  12.33 &   0.02 &  11.54 &   0.03 &  11.26 &   0.03 &  11.10 &   0.03 &  11.07 &   0.02 &  10.95 &   0.02 &  10.82 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053715.11-705218.8 & 14.9227.2942 &    8082399 &  O &    0.056 &    43.733 &  12.50 &   0.02 &  11.62 &   0.03 &  11.42 &   0.03 &  11.27 &   0.03 &  11.45 &   0.03 &  11.32 &   0.03 &  11.27 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053739.68-704943.1 & 14.9227.2946 &    8082542 &  O &    0.218 &   589.275 &  13.03 &   0.03 &  12.22 &   0.03 &  11.89 &   0.03 &  11.64 &   0.02 &  11.68 &   0.02 &  11.58 &   0.03 &  11.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053822.18-712737.3 &   14.9339.13 &    8082498 &  O &    0.139 &   564.334 &  12.76 &   0.02 &  11.90 &   0.03 &  11.65 &   0.02 &  11.51 &   0.02 &  11.69 &   0.03 &  11.50 &   0.04 &  11.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053819.63-712747.5 &   14.9339.22 &    8082498 &  O &    0.545 &   531.350 &  12.80 &   0.02 &  11.91 &   0.02 &  11.67 &   0.03 &  11.50 &   0.03 &  11.53 &   0.03 &  11.34 &   0.03 &  11.16 &   0.04 &  10.19 &   0.10
  SSTISAGEMA J053805.91-712146.2 &   14.9340.19 &    8082505 &  O &    0.302 &   483.793 &  13.03 &   0.03 &  12.20 &   0.03 &  11.94 &   0.03 &  11.73 &   0.03 &  11.88 &   0.03 &  11.71 &   0.04 &  11.64 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053811.31-712455.8 &    14.9340.8 &    8082501 &  O &    3.236 &  1283.700 &  11.69 &   0.02 &  10.73 &   0.03 &  10.34 &   0.03 &   9.90 &   0.03 &   9.88 &   0.02 &   9.60 &   0.03 &   9.33 &   0.03 &   8.41 &   0.03
  SSTISAGEMA J053821.64-712440.8 &    14.9340.9 &    8082501 &  O &    0.617 &   871.840 &  11.97 &   0.02 &  11.09 &   0.03 &  10.76 &   0.02 &  10.53 &   0.03 &  10.57 &   0.03 &  10.44 &   0.03 &  10.26 &   0.03 &   9.40 &   0.05
  SSTISAGEMA J053818.00-711933.2 &   14.9341.14 &    8082507 &  O &    0.331 &   105.641 &  12.66 &   0.02 &  11.76 &   0.03 &  11.40 &   0.03 &  11.06 &   0.03 &  11.15 &   0.02 &  11.00 &   0.03 &  10.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053753.95-711336.0 &   14.9343.47 &    8082515 &  O &    0.808 &   210.349 &  12.52 &   0.03 &  11.58 &   0.03 &  11.24 &   0.03 &  10.92 &   0.02 &  11.11 &   0.02 &  10.91 &   0.02 &  10.87 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053822.62-710950.8 &    14.9343.9 &    8082519 &  O &    0.206 &  1168.220 &  12.54 &   0.03 &  11.65 &   0.03 &  11.41 &   0.03 &  11.12 &   0.02 &  11.15 &   0.04 &  10.95 &   0.03 &  10.24 &   0.02 &   8.58 &   0.03
  SSTISAGEMA J053812.39-710444.3 &   14.9345.11 &    8082525 &  O &    0.071 &    57.561 &  11.54 &   0.03 &  10.67 &   0.03 &  10.46 &   0.03 &  10.34 &   0.02 &  10.48 &   0.02 &  10.33 &   0.03 &  10.32 &   0.03 &   9.81 &   0.09
  SSTISAGEMA J053752.41-710243.5 &   14.9345.15 &    8082527 &  O &    0.050 &    50.128 &  12.75 &   0.03 &  11.88 &   0.03 &  11.68 &   0.03 &  11.52 &   0.02 &  11.70 &   0.02 &  11.55 &   0.03 &  11.58 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053753.16-710438.2 &   14.9345.16 &    8082525 &  O &    0.145 &   845.309 &  12.29 &   0.02 &  11.36 &   0.03 &  11.12 &   0.03 &  10.98 &   0.02 &  11.14 &   0.03 &  10.97 &   0.03 &  10.91 &   0.03 &  10.95 &   0.19
  SSTISAGEMA J053756.78-705417.8 &  14.9347.635 &    8082537 &  O &    0.176 &   117.578 &  11.42 &   0.02 &  10.62 &   0.03 &  10.25 &   0.02 &  10.06 &   0.02 &  10.23 &   0.02 &  10.05 &   0.02 &   9.97 &   0.02 &   9.56 &   0.04
  SSTISAGEMA J053807.07-705652.9 &  14.9347.638 &    8082534 &  O &    0.095 &    49.220 &  12.51 &   0.02 &  11.60 &   0.02 &  11.30 &   0.03 &  10.94 &   0.02 &  11.03 &   0.02 &  10.90 &   0.03 &  10.68 &   0.03 &  10.16 &   0.09
  SSTISAGEMA J053801.79-705715.0 &  14.9347.640 &    8082533 &  O &    0.101 &   845.309 &  12.44 &   0.02 &  11.57 &   0.03 &  11.33 &   0.03 &  11.22 &   0.03 &  11.37 &   0.02 &  11.24 &   0.03 &  11.19 &   0.03 &  10.90 &   0.19
  SSTISAGEMA J053820.32-705711.5 &  14.9347.651 &    8082533 &  O &    0.095 &    38.003 &  12.94 &   0.03 &  12.03 &   0.03 &  11.76 &   0.03 &  11.60 &   0.02 &  11.73 &   0.02 &  11.61 &   0.03 &  11.53 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053805.67-705016.8 & 14.9348.3124 &    8082541 &  O &    0.383 &    62.523 &  12.31 &   0.03 &  11.45 &   0.03 &  11.10 &   0.03 &  10.68 &   0.02 &  10.71 &   0.02 &  10.56 &   0.02 &  10.30 &   0.02 &  10.02 &   0.08
  SSTISAGEMA J053756.69-705300.0 & 14.9348.3131 &    8082538 &  O &    0.265 &   123.579 &  12.73 &   0.02 &  11.85 &   0.03 &  11.62 &   0.03 &  11.52 &   0.02 &  11.60 &   0.02 &  11.48 &   0.03 &  11.45 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053909.21-712729.3 &   14.9460.11 &   12610675 &  O &    0.153 &    34.791 &  12.76 &   0.02 &  11.85 &   0.02 &  11.66 &   0.02 &  11.60 &   0.03 &  11.70 &   0.02 &  11.56 &   0.03 &  11.59 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053852.56-712718.1 &    14.9460.9 &   12610674 &  O &    0.089 &   773.395 &  12.27 &   0.02 &  11.38 &   0.02 &  11.17 &   0.02 &  11.05 &   0.03 &  11.14 &   0.03 &  11.06 &   0.02 &  11.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053857.96-712409.2 &   14.9461.14 &   12610671 &  O &    0.394 &   751.880 &  12.23 &   0.02 &  11.30 &   0.02 &  11.00 &   0.02 &  10.73 &   0.02 &  10.70 &   0.03 &  10.53 &   0.03 &  10.11 &   0.03 &   8.06 &   0.03
  SSTISAGEMA J053903.72-712152.0 &   14.9461.26 &   12610668 &  O &    0.415 &    91.458 &  12.59 &   0.03 &  11.70 &   0.03 &  11.46 &   0.03 &  11.31 &   0.03 &  11.46 &   0.03 &  11.20 &   0.03 &  11.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053847.17-712245.5 &    14.9461.8 &   12610669 &  O &    0.124 &   845.309 &  12.13 &   0.02 &  11.23 &   0.02 &  10.99 &   0.02 &  10.81 &   0.02 &  10.93 &   0.02 &  10.81 &   0.03 &  10.76 &   0.03 &  10.20 &   0.09
  SSTISAGEMA J053908.52-711214.7 &   14.9464.12 &   12610655 &  O &    0.092 &    58.806 &  12.82 &   0.02 &  11.97 &   0.02 &  11.74 &   0.03 &  11.59 &   0.02 &  11.71 &   0.03 &  11.57 &   0.03 &  11.51 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053858.16-710717.9 &    14.9465.7 &   12610649 &  O &    0.065 &   901.713 &  12.43 &   0.02 &  11.49 &   0.02 &  11.20 &   0.02 &  11.07 &   0.02 &  11.13 &   0.03 &  11.02 &   0.03 &  11.02 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053851.19-705433.5 &  14.9468.577 &   12610633 &  O &    0.217 &   484.027 &  13.04 &   0.03 &  12.14 &   0.03 &  11.94 &   0.03 &  11.85 &   0.03 &  11.91 &   0.02 &  11.81 &   0.04 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053829.00-704836.9 & 14.9470.3165 &    8082543 &  O &    0.132 &    64.729 &  12.69 &   0.02 &  11.85 &   0.03 &  11.58 &   0.03 &  11.38 &   0.02 &  11.56 &   0.02 &  11.35 &   0.03 &  11.33 &   0.03 &  10.80 &   0.16
  SSTISAGEMA J053847.86-704809.3 & 14.9470.3166 &   12610625 &  O &    0.191 &    94.643 &  12.31 &   0.02 &  11.42 &   0.02 &  11.17 &   0.02 &  10.92 &   0.02 &  10.96 &   0.02 &  10.80 &   0.02 &  10.65 &   0.03 &  10.14 &   0.08
  SSTISAGEMA J053850.96-704816.9 & 14.9470.3167 &   12610625 &  O &    0.728 &   135.117 &  12.53 &   0.02 &  11.58 &   0.02 &  11.32 &   0.02 &  11.14 &   0.02 &  11.34 &   0.02 &  11.15 &   0.03 &  11.07 &   0.03 &  10.72 &   0.12
  SSTISAGEMA J053950.16-712832.1 &   14.9581.10 &   12610742 &  O &    0.194 &   872.600 &  12.24 &   0.02 &  11.36 &   0.02 &  11.04 &   0.02 &  10.91 &   0.03 &  10.98 &   0.03 &  10.81 &   0.03 &  10.63 &   0.03 &  10.09 &   0.08
  SSTISAGEMA J053926.56-712459.5 &   14.9582.16 &   12610672 &  O &    0.435 &    89.357 &  12.57 &   0.02 &  11.67 &   0.02 &  11.39 &   0.02 &  11.22 &   0.03 &  11.40 &   0.03 &  11.21 &   0.03 &  11.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053952.28-712522.7 &    14.9582.7 &   12610746 &  O &    0.330 &   106.519 &  12.12 &   0.02 &  11.25 &   0.02 &  10.93 &   0.02 &  10.55 &   0.02 &  10.60 &   0.02 &  10.48 &   0.03 &  10.26 &   0.03 &   9.82 &   0.07
  SSTISAGEMA J053948.78-711356.4 &   14.9584.12 &   12610760 &  O &    0.175 &    76.959 &  12.44 &   0.03 &  11.57 &   0.03 &  11.30 &   0.03 &  11.18 &   0.03 &  11.31 &   0.03 &  11.20 &   0.03 &  11.16 &   0.04 &  10.59 &   0.11
  SSTISAGEMA J053942.43-711443.3 &   14.9584.13 &   12610658 &  O &    0.126 &    75.250 &  12.31 &   0.02 &  11.41 &   0.02 &  11.16 &   0.03 &  11.01 &   0.02 &  11.21 &   0.04 &  11.04 &   0.03 &  10.96 &   0.03 &  10.57 &   0.12
  SSTISAGEMA J053929.84-711419.0 &   14.9584.18 &   12610658 &  O &    0.130 &    54.666 &  13.08 &   0.02 &  12.25 &   0.03 &  11.99 &   0.03 &  11.91 &   0.03 &  12.01 &   0.03 &  11.88 &   0.03 &  11.85 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053925.48-711521.3 &   14.9584.24 &   12610659 &  O &    0.541 &   116.063 &  12.11 &   0.02 &  11.17 &   0.02 &  10.86 &   0.02 &  10.60 &   0.02 &  10.63 &   0.02 &  10.45 &   0.02 &  10.33 &   0.02 &  10.20 &   0.09
  SSTISAGEMA J053918.85-711537.4 &   14.9584.32 &   12610660 &  O &    0.543 &    83.584 &  12.74 &   0.03 &  11.85 &   0.03 &  11.61 &   0.02 &  11.39 &   0.02 &  11.42 &   0.02 &  11.26 &   0.02 &  11.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053942.32-711232.4 &   14.9585.14 &   12610656 &  O &    0.050 &    54.013 &  12.77 &   0.02 &  11.89 &   0.02 &  11.64 &   0.03 &  11.51 &   0.02 &  11.65 &   0.03 &  11.56 &   0.03 &  11.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053951.94-711157.4 &   14.9585.20 &   12610762 &  O &    0.470 &  1001.000 &  12.13 &   0.02 &  11.18 &   0.03 &  10.82 &   0.02 &  10.62 &   0.02 &  10.73 &   0.02 &  10.55 &   0.03 &  10.50 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053926.87-710617.7 &   14.9586.22 &   12610648 &  O &    0.433 &   901.713 &  12.10 &   0.02 &  11.26 &   0.03 &  10.94 &   0.02 &  10.67 &   0.03 &  10.80 &   0.02 &  10.62 &   0.03 &  10.40 &   0.03 &   9.65 &   0.06
  SSTISAGEMA J053935.37-710620.1 &   14.9586.25 &   12610648 &  O &    0.375 &   129.618 &  12.87 &   0.02 &  12.02 &   0.03 &  11.73 &   0.03 &  11.56 &   0.03 &  11.63 &   0.03 &  11.46 &   0.03 &  11.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053925.42-705957.1 &   14.9588.10 &   12610639 &  O &    0.058 &    89.751 &  12.58 &   0.02 &  11.72 &   0.03 &  11.47 &   0.03 &  11.29 &   0.02 &  11.52 &   0.03 &  11.35 &   0.03 &  11.27 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053949.71-705952.0 &   14.9588.14 &   12610778 &  O &    0.082 &    52.307 &  12.92 &   0.05 &  12.05 &   0.05 &  11.84 &   0.04 &  11.71 &   0.03 &  11.84 &   0.02 &  11.75 &   0.04 &  11.71 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053950.16-705925.7 &   14.9588.18 &   12610779 &  O &    0.766 &   752.445 &  12.42 &   0.02 &  11.51 &   0.02 &  11.22 &   0.03 &  10.98 &   0.03 &  11.08 &   0.03 &  10.92 &   0.03 &  10.79 &   0.04 &   9.94 &   0.07
  SSTISAGEMA J053923.94-705609.7 &  14.9589.582 &   12610635 &  O &    0.223 &    81.090 &  12.62 &   0.03 &  11.69 &   0.02 &  11.42 &   0.02 &  11.27 &   0.02 &  11.25 &   0.03 &  11.19 &   0.03 &  11.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053938.30-705623.5 &  14.9589.589 &   12610635 &  O &    0.669 &   673.401 &  12.54 &   0.03 &  11.50 &   0.02 &  11.27 &   0.02 &  11.03 &   0.03 &  11.04 &   0.03 &  10.84 &   0.03 &  10.60 &   0.03 &   9.07 &   0.04
  SSTISAGEMA J053939.25-705724.5 &  14.9589.603 &   12610637 &  O &    0.835 &   690.608 &  12.47 &   0.02 &  11.51 &   0.02 &  11.25 &   0.02 &  11.09 &   0.03 &  11.19 &   0.02 &  10.95 &   0.03 &  10.72 &   0.03 &   9.09 &   0.04
  SSTISAGEMA J053955.21-705328.9 & 14.9590.2927 &   12610787 &  O &    0.309 &   220.604 &  12.00 &   0.03 &  11.09 &   0.02 &  10.78 &   0.02 &  10.57 &   0.03 &  10.59 &   0.02 &  10.43 &   0.03 &  10.23 &   0.03 &   6.92 &   0.02
  SSTISAGEMA J053912.88-705027.0 & 14.9590.2929 &   12610628 &  O &    0.410 &   542.005 &  12.92 &   0.03 &  11.96 &   0.04 &  11.74 &   0.03 &  11.56 &   0.02 &  11.68 &   0.03 &  11.56 &   0.03 &  11.47 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053944.57-705319.5 & 14.9590.2939 &   12610632 &  O &    0.705 &   404.694 &  12.94 &   0.02 &  12.03 &   0.02 &  11.78 &   0.02 &  11.59 &   0.02 &  11.77 &   0.02 &  11.60 &   0.03 &  11.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053956.95-713005.6 &    14.9701.2 &   12610740 &  O &    0.420 &   845.309 &  12.07 &   0.02 &  11.13 &   0.02 &  10.79 &   0.02 &  10.51 &   0.02 &  10.59 &   0.02 &  10.42 &   0.03 &  10.28 &   0.03 &   9.91 &   0.08
  SSTISAGEMA J054007.69-712751.7 &   14.9702.12 &   12610743 &  O &    0.726 &   145.985 &  12.79 &   0.02 &  11.97 &   0.02 &  11.53 &   0.02 &  11.01 &   0.02 &  10.95 &   0.03 &  10.81 &   0.03 &  10.43 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054000.04-711824.5 &   14.9704.12 &   12610754 &  O &    0.073 &    54.666 &  12.52 &   0.03 &  11.73 &   0.04 &  11.45 &   0.04 &  11.33 &   0.03 &  11.52 &   0.02 &  11.36 &   0.03 &  11.34 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054001.83-711545.6 &   14.9705.10 &   12610758 &  O &    0.311 &    50.408 &  12.81 &   0.02 &  11.96 &   0.03 &  11.67 &   0.02 &  11.54 &   0.02 &  11.69 &   0.03 &  11.57 &   0.03 &  11.49 &   0.04 &  10.33 &   0.10
  SSTISAGEMA J054020.63-710738.8 &   14.9707.20 &   12610768 &  O &    0.240 &    76.959 &  12.32 &   0.02 &  11.43 &   0.02 &  11.14 &   0.02 &  11.01 &   0.02 &  11.19 &   0.02 &  11.01 &   0.02 &  11.00 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054014.43-710730.3 &   14.9707.21 &   12610768 &  O &    0.174 &   274.123 &  12.27 &   0.06 &  11.37 &   0.08 &  11.09 &   0.03 &  11.02 &   0.02 &  11.10 &   0.03 &  10.98 &   0.03 &  10.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053959.05-710243.0 &    14.9708.9 &   12610774 &  O &    0.370 &   230.256 &  12.18 &   0.02 &  11.22 &   0.02 &  10.96 &   0.02 &  10.75 &   0.02 &  10.84 &   0.03 &  10.70 &   0.03 &  10.59 &   0.03 &  10.11 &   0.09
  SSTISAGEMA J053959.32-705831.3 &   14.9709.10 &   12610780 &  O &    0.190 &    95.374 &  12.20 &   0.03 &  11.31 &   0.03 &  11.04 &   0.02 &  10.89 &   0.03 &  10.89 &   0.03 &  10.74 &   0.03 &  10.61 &   0.03 &   9.92 &   0.06
  SSTISAGEMA J054001.43-705937.2 &   14.9709.12 &   12610779 &  O &    0.398 &   752.445 &  12.10 &   0.03 &  11.21 &   0.02 &  10.93 &   0.02 &  10.77 &   0.03 &  10.89 &   0.03 &  10.69 &   0.03 &  10.46 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054015.21-710133.0 &    14.9709.9 &   12610776 &  O &    0.091 &   104.178 &  11.97 &   0.02 &  11.06 &   0.02 &  10.72 &   0.03 &  10.38 &   0.02 &  10.43 &   0.02 &  10.26 &   0.02 &  10.03 &   0.03 &   9.87 &   0.07
  SSTISAGEMA J054002.24-705639.6 &  14.9710.572 &   12610783 &  O &    0.173 &   819.672 &  12.43 &   0.02 &  11.54 &   0.02 &  11.25 &   0.02 &  11.08 &   0.03 &  11.21 &   0.02 &  11.04 &   0.03 &  11.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054003.73-705719.9 &  14.9710.573 &   12610782 &  O &    1.156 &   173.974 &  12.22 &   0.03 &  11.29 &   0.02 &  11.01 &   0.02 &  10.77 &   0.03 &  10.84 &   0.03 &  10.71 &   0.03 &  10.66 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054211.08-713513.8 &  15.10063.10 &   12527327 &  O &    0.689 &   731.529 &  12.25 &   0.03 &  11.38 &   0.02 &  11.10 &   0.02 &  10.95 &   0.03 &  11.10 &   0.03 &  10.86 &   0.03 &  10.51 &   0.03 &   8.93 &   0.03
  SSTISAGEMA J054226.78-713143.5 &   15.10064.7 &   12527332 &  O &    0.143 &    41.925 &  12.52 &   0.02 &  11.60 &   0.02 &  11.43 &   0.03 &  11.30 &   0.03 &  11.45 &   0.03 &  11.35 &   0.04 &  11.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054213.30-713246.2 &   15.10064.8 &   12527330 &  O &    0.365 &   404.858 &  12.74 &   0.02 &  11.85 &   0.02 &  11.60 &   0.03 &  11.46 &   0.03 &  11.54 &   0.03 &  11.43 &   0.03 &  11.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054243.30-713208.3 &   15.10064.9 &   12527331 &  O &    0.175 &    35.257 &  12.85 &   0.03 &  12.05 &   0.02 &  11.76 &   0.02 &  11.61 &   0.03 &  11.80 &   0.03 &  11.66 &   0.04 &  11.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054237.73-712634.5 &  15.10065.18 &   12527338 &  O &    0.349 &    54.909 &  12.27 &   0.02 &  11.36 &   0.03 &  11.12 &   0.02 &  10.92 &   0.03 &  11.04 &   0.02 &  10.94 &   0.03 &  10.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054222.41-712913.1 &  15.10065.19 &   12527334 &  O &    0.642 &   187.301 &  12.25 &   0.03 &  11.36 &   0.03 &  11.12 &   0.03 &  10.94 &   0.03 &  10.91 &   0.02 &  10.76 &   0.03 &  10.68 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054210.44-712146.5 &  15.10066.10 &   12527344 &  O &    0.214 &   335.008 &  11.71 &   0.02 &  10.82 &   0.02 &  10.56 &   0.02 &  10.42 &   0.02 &  10.53 &   0.02 &  10.44 &   0.02 &  10.39 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J054222.75-712229.3 &  15.10066.14 &   12527343 &  O &    0.379 &   173.010 &  12.16 &   0.02 &  11.28 &   0.02 &  11.01 &   0.02 &  10.80 &   0.02 &  10.88 &   0.02 &  10.77 &   0.02 &  10.69 &   0.02 &  10.24 &   0.10
  SSTISAGEMA J054224.86-712311.9 &  15.10066.18 &   12527342 &  O &    0.081 &    62.336 &  12.57 &   0.03 &  11.68 &   0.03 &  11.47 &   0.03 &  11.31 &   0.02 &  11.46 &   0.02 &  11.31 &   0.02 &  11.30 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054214.90-712516.4 &  15.10066.19 &   12527339 &  O &    0.463 &    72.860 &  12.42 &   0.02 &  11.60 &   0.02 &  11.33 &   0.02 &  11.15 &   0.02 &  11.31 &   0.02 &  11.15 &   0.03 &  11.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054213.35-712242.8 &  15.10066.21 &   12527342 &  O &    0.176 &   511.509 &  12.79 &   0.02 &  11.95 &   0.02 &  11.71 &   0.02 &  11.47 &   0.02 &  11.56 &   0.02 &  11.40 &   0.03 &  11.37 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054232.68-712145.2 &  15.10066.24 &   12527344 &  O &    1.697 &   198.452 &  12.32 &   0.02 &  11.51 &   0.02 &  11.30 &   0.02 &  11.13 &   0.02 &  11.01 &   0.03 &  10.80 &   0.02 &  10.61 &   0.03 &  10.04 &   0.09
  SSTISAGEMA J054242.40-712041.2 &  15.10067.20 &   12527345 &  O &    0.390 &   113.688 &  12.24 &   0.02 &  11.35 &   0.02 &  11.05 &   0.02 &  10.80 &   0.02 &  10.82 &   0.02 &  10.66 &   0.03 &  10.48 &   0.02 &   9.66 &   0.06
  SSTISAGEMA J054252.18-711841.4 &   15.10067.9 &   12527347 &  O &    0.069 &   308.452 &  12.66 &   0.03 &  11.83 &   0.03 &  11.57 &   0.03 &  11.30 &   0.03 &  11.45 &   0.02 &  11.31 &   0.03 &  11.19 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054217.57-711015.8 &   15.10069.6 &   12527358 &  O &    0.332 &   872.600 &  12.97 &   0.03 &  12.09 &   0.02 &  11.92 &   0.03 &  11.73 &   0.03 &  11.77 &   0.03 &  11.61 &   0.04 &  11.51 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054240.86-711246.7 &   15.10069.8 &   12527355 &  O &    0.046 &    29.526 &  13.09 &   0.03 &  12.23 &   0.02 &  11.98 &   0.03 &  11.91 &   0.03 &  12.02 &   0.03 &  11.86 &   0.03 &  11.83 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054247.46-711123.6 &   15.10069.9 &   12527356 &  O &    0.161 &    98.386 &  12.22 &   0.03 &  11.36 &   0.04 &  11.00 &   0.03 &  10.77 &   0.03 &  10.91 &   0.02 &  10.73 &   0.03 &  10.63 &   0.03 &  10.31 &   0.12
  SSTISAGEMA J054214.59-710602.3 &  15.10070.15 &   12527363 &  O &    0.439 &   731.529 &  12.39 &   0.02 &  11.48 &   0.03 &  11.25 &   0.02 &  11.11 &   0.03 &  11.29 &   0.03 &  11.15 &   0.03 &  11.07 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054209.99-710310.2 &  15.10071.18 &   12527367 &  O &    0.342 &   189.934 &  12.25 &   0.02 &  11.36 &   0.02 &  11.09 &   0.02 &  10.90 &   0.03 &  10.94 &   0.02 &  10.78 &   0.03 &  10.66 &   0.03 &  10.37 &   0.10
  SSTISAGEMA J054251.08-710302.8 &  15.10071.20 &   12527367 &  O &    0.933 &   210.526 &  11.98 &   0.02 &  11.03 &   0.02 &  10.71 &   0.02 &  10.48 &   0.03 &  10.59 &   0.02 &  10.43 &   0.03 &  10.26 &   0.03 &   9.75 &   0.07
  SSTISAGEMA J054251.79-710415.6 &  15.10071.25 &   12527365 &  O &    1.804 &   110.448 &  12.59 &   0.03 &  11.62 &   0.03 &  11.36 &   0.03 &  11.12 &   0.02 &  11.16 &   0.02 &  11.01 &   0.03 &  10.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054221.30-710045.2 &  15.10072.10 &   12527370 &  O &    0.081 &    35.862 &  12.79 &   0.03 &  11.94 &   0.03 &  11.70 &   0.03 &  11.62 &   0.04 &  11.72 &   0.02 &  11.64 &   0.04 &  11.58 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054216.63-710132.6 &   15.10072.9 &   12527369 &  O &    0.148 &   796.178 &  12.80 &   0.03 &  11.96 &   0.03 &  11.73 &   0.03 &  11.68 &   0.03 &  11.80 &   0.02 &  11.68 &   0.03 &  11.64 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054215.64-705704.9 & 15.10073.231 &   12527375 &  O &    0.131 &   163.639 &  12.09 &   0.02 &  11.17 &   0.03 &  10.86 &   0.02 &  10.61 &   0.03 &  10.80 &   0.02 &  10.60 &   0.03 &  10.42 &   0.03 &   9.98 &   0.07
  SSTISAGEMA J054304.94-713432.1 &  15.10184.14 &   12527328 &  O &    0.054 &    55.469 &  12.01 &   0.02 &  11.14 &   0.02 &  10.85 &   0.02 &  10.70 &   0.03 &  10.91 &   0.02 &  10.76 &   0.03 &  10.69 &   0.03 &  10.54 &   0.13
  SSTISAGEMA J054335.64-713121.7 &  15.10185.13 &   12528014 &  O &    0.180 &    87.443 &  12.15 &   0.02 &  11.31 &   0.02 &  11.00 &   0.02 &  10.83 &   0.03 &  10.92 &   0.02 &  10.76 &   0.03 &  10.62 &   0.03 &  10.23 &   0.09
  SSTISAGEMA J054326.16-713138.3 &  15.10185.14 &   12528014 &  O &    0.399 &   521.376 &  12.74 &   0.02 &  11.86 &   0.02 &  11.65 &   0.02 &  11.42 &   0.04 &  11.36 &   0.03 &  11.17 &   0.03 &  10.89 &   0.03 &   9.65 &   0.06
  SSTISAGEMA J054255.91-713106.1 &   15.10185.8 &   12527332 &  O &    0.162 &    88.519 &  11.98 &   0.02 &  11.12 &   0.03 &  10.86 &   0.02 &  10.70 &   0.03 &  10.82 &   0.03 &  10.69 &   0.03 &  10.64 &   0.04 &  10.19 &   0.10
  SSTISAGEMA J054329.54-712717.7 &   15.10186.6 &   12528009 &  O &    0.068 &    59.734 &  12.30 &   0.02 &  11.48 &   0.03 &  11.22 &   0.02 &  11.09 &   0.02 &  11.28 &   0.03 &  11.14 &   0.03 &  11.14 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054331.47-712148.4 &  15.10187.10 &   12528002 &  O &    0.445 &   217.250 &  12.47 &   0.02 &  11.65 &   0.03 &  11.33 &   0.02 &  10.99 &   0.02 &  11.02 &   0.02 &  10.88 &   0.02 &  10.80 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054302.33-712304.5 &  15.10187.11 &   12527342 &  O &    0.113 &   244.618 &  13.03 &   0.02 &  12.19 &   0.02 &  11.98 &   0.02 &  11.86 &   0.02 &  11.98 &   0.02 &  11.88 &   0.03 &  11.82 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054305.81-712205.6 &  15.10187.15 &   12527343 &  O &    0.794 &   660.502 &  12.46 &   0.03 &  11.61 &   0.03 &  11.36 &   0.03 &  11.02 &   0.02 &  10.93 &   0.02 &  10.74 &   0.03 &  10.30 &   0.02 &   8.73 &   0.04
  SSTISAGEMA J054323.64-712456.0 &   15.10187.8 &   12528006 &  O &    0.158 &   104.910 &  11.49 &   0.02 &  10.62 &   0.02 &  10.36 &   0.02 &  10.18 &   0.02 &  10.35 &   0.02 &  10.19 &   0.02 &  10.16 &   0.02 &   9.78 &   0.07
  SSTISAGEMA J054303.66-712128.1 &  15.10188.12 &   12527344 &  O &    0.278 &   126.952 &  11.29 &   0.02 &  10.41 &   0.03 &  10.12 &   0.02 &   9.94 &   0.02 &  10.07 &   0.02 &   9.92 &   0.02 &   9.86 &   0.02 &   9.57 &   0.08
  SSTISAGEMA J054310.42-711959.7 &  15.10188.18 &   12527346 &  O &    0.358 &     3.685 &  12.63 &   0.02 &  11.75 &   0.02 &  11.53 &   0.02 &  11.40 &   0.02 &  11.60 &   0.02 &  11.46 &   0.03 &  11.47 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054312.22-712111.6 &  15.10188.19 &   12527344 &  O &    0.439 &   820.345 &  12.36 &   0.03 &  11.44 &   0.03 &  11.18 &   0.02 &  10.88 &   0.02 &  11.05 &   0.03 &  10.90 &   0.03 &  10.84 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054302.70-711904.8 &  15.10188.29 &   12527347 &  O &    0.356 &   451.875 &  13.04 &   0.02 &  12.16 &   0.03 &  11.94 &   0.03 &  11.72 &   0.03 &  11.81 &   0.02 &  11.64 &   0.03 &  11.58 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054335.10-711914.1 &  15.10188.30 &   12527999 &  O &    0.692 &   125.392 &  12.17 &   0.02 &  11.28 &   0.02 &  10.96 &   0.02 &  10.65 &   0.02 &  10.80 &   0.02 &  10.64 &   0.03 &  10.53 &   0.03 &  10.00 &   0.08
  SSTISAGEMA J054307.73-711559.1 & 15.10189.137 &   12527351 &  O &    0.089 &    60.665 &  13.15 &   0.04 &  12.28 &   0.04 &  11.94 &   0.03 &  11.58 &   0.03 &  11.67 &   0.03 &  11.50 &   0.04 &  11.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054307.42-710732.3 &  15.10191.11 &   12527361 &  O &    0.415 &   467.508 &  13.05 &   0.02 &  12.11 &   0.03 &  11.91 &   0.03 &  11.71 &   0.03 &  11.70 &   0.03 &  11.48 &   0.03 &  11.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054334.64-710349.9 &  15.10192.15 &   12527978 &  O &    0.077 &    87.382 &  12.26 &   0.02 &  11.35 &   0.03 &  11.05 &   0.02 &  10.80 &   0.03 &  10.90 &   0.03 &  10.80 &   0.04 &  10.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054337.27-710040.3 &   15.10193.5 &   12527974 &  O &    0.418 &   137.024 &  11.58 &   0.02 &  10.67 &   0.02 &  10.37 &   0.02 &  10.21 &   0.02 &  10.23 &   0.02 &  10.04 &   0.03 &   9.76 &   0.02 &   8.35 &   0.02
  SSTISAGEMA J054329.57-705804.1 &   15.10193.8 &   12527971 &  O &    0.350 &    54.690 &  12.75 &   0.02 &  11.91 &   0.02 &  11.70 &   0.02 &  11.55 &   0.03 &  11.70 &   0.03 &  11.60 &   0.03 &  11.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054257.57-705643.0 & 15.10194.244 &   12527376 &  O &    0.044 &    30.648 &  12.86 &   0.02 &  12.03 &   0.03 &  11.81 &   0.03 &  11.72 &   0.03 &  11.83 &   0.02 &  11.72 &   0.03 &  11.69 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054337.71-705716.3 & 15.10194.244 &   12527970 &  O &    0.405 &   985.222 &  12.09 &   0.02 &  11.19 &   0.02 &  10.86 &   0.02 &  10.66 &   0.03 &  10.91 &   0.03 &  10.72 &   0.03 &  10.64 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054409.56-713450.2 &  15.10305.14 &   12528018 &  O &    0.122 &    37.085 &  12.60 &   0.03 &  11.72 &   0.04 &  11.50 &   0.03 &  11.40 &   0.03 &  11.56 &   0.03 &  11.44 &   0.03 &  11.42 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054358.61-712940.7 &  15.10306.11 &   12528012 &  O &    0.377 &   932.836 &  11.94 &   0.02 &  11.09 &   0.03 &  10.77 &   0.02 &  10.59 &   0.03 &  10.79 &   0.03 &  10.64 &   0.03 &  10.51 &   0.03 &   9.60 &   0.06
  SSTISAGEMA J054403.67-713201.1 &  15.10306.14 &   12528014 &  O &    0.064 &   588.928 &  12.75 &   0.02 &  11.88 &   0.03 &  11.72 &   0.03 &  11.59 &   0.03 &  11.73 &   0.03 &  11.58 &   0.04 &  11.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054353.46-712847.1 &  15.10307.10 &   12528011 &  O &    0.130 &    69.867 &  12.24 &   0.03 &  11.39 &   0.03 &  11.13 &   0.02 &  11.03 &   0.02 &  11.22 &   0.03 &  11.04 &   0.03 &  11.01 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054346.50-712308.3 &  15.10308.10 &   12528004 &  O &    0.044 &    36.196 &  12.58 &   0.02 &  11.71 &   0.02 &  11.48 &   0.02 &  11.39 &   0.02 &  11.56 &   0.02 &  11.42 &   0.03 &  11.39 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054406.98-711937.1 &  15.10309.11 &   12527999 &  O &    0.529 &   207.297 &  12.33 &   0.02 &  11.47 &   0.02 &  11.16 &   0.02 &  10.91 &   0.02 &  10.89 &   0.02 &  10.76 &   0.03 &  10.65 &   0.03 &  10.28 &   0.09
  SSTISAGEMA J054342.91-711730.7 & 15.10310.144 &   12527997 &  O &    0.424 &   119.417 &  12.99 &   0.02 &  12.22 &   0.02 &  11.99 &   0.02 &  11.71 &   0.03 &  11.49 &   0.03 &  11.24 &   0.03 &  10.91 &   0.03 &  10.14 &   0.09
  SSTISAGEMA J054352.92-711623.5 & 15.10310.145 &   12527995 &  O &    0.953 &   245.218 &  12.12 &   0.02 &  11.26 &   0.03 &  10.97 &   0.02 &  10.75 &   0.03 &  10.78 &   0.03 &  10.64 &   0.03 &  10.52 &   0.03 &   9.88 &   0.06
  SSTISAGEMA J054412.26-711421.6 &   15.10310.7 &   12527993 &  O &    0.104 &   694.444 &  11.93 &   0.02 &  10.98 &   0.02 &  10.64 &   0.02 &  10.29 &   0.02 &  10.35 &   0.02 &  10.15 &   0.02 &   9.89 &   0.03 &   9.25 &   0.04
  SSTISAGEMA J054341.04-710511.1 &  15.10313.12 &   12527980 &  O &    0.559 &   791.766 &  12.16 &   0.02 &  11.26 &   0.02 &  10.96 &   0.02 &  10.83 &   0.03 &  10.97 &   0.03 &  10.73 &   0.03 &   9.91 &   0.03 &   7.10 &   0.02
  SSTISAGEMA J054413.30-710359.4 &  15.10313.16 &   12527979 &  O &    0.370 &    60.132 &  12.69 &   0.04 &  11.84 &   0.04 &  11.57 &   0.03 &  11.39 &   0.02 &  11.57 &   0.03 &  11.43 &   0.03 &  11.38 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054402.05-710533.6 &  15.10313.19 &   12527981 &  O &    0.428 &   820.345 &  12.02 &   0.02 &  11.13 &   0.03 &  10.89 &   0.02 &  10.73 &   0.02 &  10.88 &   0.03 &  10.68 &   0.03 &  10.56 &   0.03 &   9.50 &   0.06
  SSTISAGEMA J054419.57-705823.2 &  15.10314.10 &   12527971 &  O &    0.574 &   176.367 &  12.57 &   0.02 &  11.72 &   0.02 &  11.51 &   0.03 &  11.30 &   0.03 &  11.23 &   0.03 &  11.10 &   0.03 &  10.97 &   0.03 &  10.07 &   0.14
  SSTISAGEMA J054350.62-705956.1 &  15.10314.11 &   12527973 &  O &    0.062 &   660.502 &  12.48 &   0.03 &  11.52 &   0.02 &  11.22 &   0.02 &  10.88 &   0.03 &  10.93 &   0.02 &  10.79 &   0.03 &  10.65 &   0.03 &  10.39 &   0.11
  SSTISAGEMA J054458.15-713426.5 &  15.10426.11 &   12528065 &  O &    0.211 &   109.123 &  11.50 &   0.02 &  10.59 &   0.02 &  10.33 &   0.02 &  10.17 &   0.03 &  10.34 &   0.02 &  10.18 &   0.03 &  10.09 &   0.02 &   9.87 &   0.06
  SSTISAGEMA J054447.83-713420.2 &  15.10426.13 &   12528066 &  O &    0.101 &   550.055 &  13.01 &   0.02 &  12.14 &   0.02 &  11.94 &   0.02 &  11.87 &   0.02 &  11.95 &   0.03 &  11.81 &   0.03 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054428.84-711645.9 & 15.10431.148 &   12528086 &  O &    0.442 &   820.345 &  12.19 &   0.03 &  11.30 &   0.03 &  11.05 &   0.02 &  10.92 &   0.03 &  11.04 &   0.03 &  10.91 &   0.03 &  10.82 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054445.77-710954.7 &   15.10432.8 &   12528095 &  O &    0.162 &    93.932 &  11.76 &   0.02 &  10.86 &   0.02 &  10.65 &   0.02 &  10.47 &   0.03 &  10.63 &   0.02 &  10.44 &   0.03 &  10.35 &   0.03 &   9.78 &   0.07
  SSTISAGEMA J054455.34-711226.6 &   15.10432.9 &   12528091 &  O &    0.073 &    68.630 &  12.30 &   0.02 &  11.46 &   0.02 &  11.20 &   0.02 &  11.10 &   0.03 &  11.24 &   0.04 &  11.12 &   0.03 &  11.11 &   0.04 &  10.18 &   0.11
  SSTISAGEMA J054456.45-710350.9 &  15.10434.19 &   12528103 &  O &    0.246 &    87.382 &  12.44 &   0.04 &  11.55 &   0.03 &  11.26 &   0.03 &  11.18 &   0.03 &  11.26 &   0.02 &  11.09 &   0.03 &  10.95 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054452.61-705906.1 &  15.10435.24 &   12528110 &  O &    0.139 &   499.002 &  13.14 &   0.02 &  12.19 &   0.02 &  11.94 &   0.03 &  11.70 &   0.03 &  11.79 &   0.03 &  11.61 &   0.04 &  11.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054439.96-705700.7 & 15.10436.276 &   12528112 &  O &    0.142 &   294.985 &  12.57 &   0.04 &  11.66 &   0.04 &  11.40 &   0.03 &  11.19 &   0.03 &  11.31 &   0.02 &  11.17 &   0.04 &  11.07 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054503.87-705658.6 & 15.10436.278 &   12528112 &  O &    0.041 &    29.407 &  13.09 &   0.02 &  12.25 &   0.02 &  12.00 &   0.03 &  11.95 &   0.03 &  12.09 &   0.02 &  11.97 &   0.04 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054511.67-713554.2 &   15.10547.6 &   12528064 &  O &    0.189 &   872.600 &  12.20 &   0.02 &  11.32 &   0.02 &  11.10 &   0.02 &  10.95 &   0.02 &  11.09 &   0.03 &  10.89 &   0.03 &  10.88 &   0.04 &  10.56 &   0.13
  SSTISAGEMA J054527.19-713425.2 &   15.10547.7 &   12528065 &  O &    0.495 &   932.836 &  12.00 &   0.02 &  11.15 &   0.02 &  10.86 &   0.02 &  10.71 &   0.03 &  10.85 &   0.02 &  10.70 &   0.03 &  10.58 &   0.03 &  10.38 &   0.09
  SSTISAGEMA J054546.61-713111.4 & 15.10548.175 &   12528681 &  O &    0.543 &   252.143 &  12.12 &   0.02 &  11.23 &   0.03 &  10.88 &   0.03 &  10.68 &   0.03 &  10.81 &   0.02 &  10.59 &   0.03 &  10.52 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054523.08-712631.0 &  15.10549.15 &   12528074 &  O &    0.223 &   773.395 &  12.20 &   0.03 &  11.33 &   0.03 &  11.06 &   0.02 &  10.89 &   0.02 &  10.93 &   0.02 &  10.80 &   0.02 &  10.73 &   0.02 &  10.36 &   0.12
  SSTISAGEMA J054514.66-712133.0 &  15.10551.12 &   12528080 &  O &    0.396 &   820.345 &  12.16 &   0.02 &  11.27 &   0.02 &  11.03 &   0.02 &  10.90 &   0.02 &  10.97 &   0.02 &  10.81 &   0.03 &  10.72 &   0.03 &  10.30 &   0.10
  SSTISAGEMA J054518.87-711800.5 &  15.10551.13 &   12528084 &  O &    0.043 &    47.108 &  13.03 &   0.03 &  12.18 &   0.03 &  11.92 &   0.02 &  11.85 &   0.03 &  11.98 &   0.03 &  11.86 &   0.04 &  11.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054532.06-712120.5 &  15.10551.14 &   12528080 &  O &    0.263 &   615.764 &  12.65 &   0.02 &  11.77 &   0.02 &  11.49 &   0.02 &  11.31 &   0.02 &  11.29 &   0.02 &  11.10 &   0.03 &  10.95 &   0.04 &  10.13 &   0.07
  SSTISAGEMA J054527.86-710657.2 &   15.10554.5 &   12528099 &  O &    0.124 &    66.291 &  12.42 &   0.02 &  11.57 &   0.03 &  11.36 &   0.02 &  11.26 &   0.03 &  11.36 &   0.02 &  11.24 &   0.03 &  11.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054536.28-710428.0 &  15.10555.10 &   12528102 &  O &    0.276 &   751.880 &  12.33 &   0.02 &  11.44 &   0.02 &  11.25 &   0.02 &  11.08 &   0.03 &  11.23 &   0.03 &  11.07 &   0.03 &  11.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054549.05-710418.1 & 15.10555.227 &   12528650 &  O &    0.081 &    40.738 &  12.67 &   0.02 &  11.80 &   0.02 &  11.53 &   0.03 &  11.42 &   0.03 &  11.60 &   0.02 &  11.42 &   0.03 &  11.41 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054535.30-710311.3 &   15.10555.8 &   12528103 &  O &    0.199 &   602.047 &  12.16 &   0.02 &  11.29 &   0.02 &  11.07 &   0.02 &  10.86 &   0.03 &  10.80 &   0.02 &  10.57 &   0.03 &  10.27 &   0.03 &   9.22 &   0.04
  SSTISAGEMA J054521.37-705950.1 &   15.10556.9 &   12528108 &  O &    0.317 &   214.133 &  12.23 &   0.02 &  11.33 &   0.02 &  10.99 &   0.02 &  10.73 &   0.03 &  10.82 &   0.02 &  10.62 &   0.03 &  10.55 &   0.05 &   9.59 &   0.08
  SSTISAGEMA J054513.67-705511.4 & 15.10557.235 &   12528115 &  O &    0.832 &   234.577 &  12.28 &   0.02 &  11.46 &   0.02 &  11.13 &   0.02 &  10.83 &   0.02 &  10.90 &   0.03 &  10.72 &   0.02 &  10.64 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054551.44-705638.0 & 15.10557.450 &   12528640 &  O &    0.042 &    37.477 &  12.53 &   0.03 &  11.69 &   0.03 &  11.47 &   0.03 &  11.38 &   0.03 &  11.54 &   0.03 &  11.43 &   0.04 &  11.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054624.42-712947.2 &  15.10669.10 &   12528679 &  O &    0.544 &   630.120 &  12.64 &   0.02 &  11.76 &   0.03 &  11.47 &   0.03 &  11.26 &   0.02 &  11.22 &   0.03 &  11.10 &   0.03 &  10.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054601.92-713034.1 &   15.10669.7 &   12528680 &  O &    0.466 &   927.644 &  11.85 &   0.02 &  10.91 &   0.03 &  10.57 &   0.02 &  10.38 &   0.02 &  10.64 &   0.02 &  10.42 &   0.02 &  10.35 &   0.02 &   9.59 &   0.07
  SSTISAGEMA J054615.90-713017.8 &   15.10669.9 &   12528680 &  O &    0.127 &   484.262 &  12.68 &   0.02 &  11.81 &   0.03 &  11.52 &   0.02 &  11.43 &   0.02 &  11.54 &   0.02 &  11.38 &   0.03 &  11.37 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054609.76-712631.1 &  15.10670.10 &   12528676 &  O &    0.304 &   116.117 &  11.05 &   0.02 &  10.17 &   0.03 &   9.93 &   0.02 &   9.79 &   0.02 &   9.93 &   0.02 &   9.75 &   0.03 &   9.71 &   0.02 &   9.28 &   0.04
  SSTISAGEMA J054629.43-712201.0 &  15.10671.14 &   12528671 &  O &    0.479 &   796.178 &  12.25 &   0.02 &  11.38 &   0.03 &  11.09 &   0.02 &  10.95 &   0.02 &  11.01 &   0.03 &  10.89 &   0.03 &  10.77 &   0.03 &   9.97 &   0.08
  SSTISAGEMA J054622.94-712205.9 &  15.10671.19 &   12528671 &  O &    0.403 &   751.880 &  12.18 &   0.02 &  11.29 &   0.02 &  10.98 &   0.02 &  10.72 &   0.02 &  10.86 &   0.03 &  10.67 &   0.03 &  10.56 &   0.03 &  10.33 &   0.10
  SSTISAGEMA J054559.01-712456.4 &   15.10671.9 &   12528674 &  O &    0.648 &   648.508 &  12.28 &   0.02 &  11.37 &   0.03 &  11.07 &   0.02 &  10.87 &   0.03 &  10.83 &   0.02 &  10.64 &   0.03 &  10.32 &   0.03 &   8.80 &   0.03
  SSTISAGEMA J054605.19-712122.9 &  15.10672.14 &   12528670 &  O &    0.110 &    73.174 &  12.36 &   0.02 &  11.49 &   0.03 &  11.23 &   0.03 &  11.15 &   0.03 &  11.29 &   0.03 &  11.15 &   0.03 &  11.11 &   0.04 &   9.88 &   0.07
  SSTISAGEMA J054633.32-711747.2 &  15.10672.17 &   12528666 &  O &    0.794 &   207.297 &  12.30 &   0.02 &  11.46 &   0.02 &  11.20 &   0.03 &  10.90 &   0.03 &  10.99 &   0.03 &  10.79 &   0.03 &  10.65 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054632.73-711811.9 &  15.10672.19 &   12528667 &  O &    1.450 &   845.309 &  12.18 &   0.02 &  11.30 &   0.03 &  11.03 &   0.02 &  10.90 &   0.03 &  10.92 &   0.03 &  10.80 &   0.03 &  10.69 &   0.03 &  10.07 &   0.08
  SSTISAGEMA J054555.47-711710.8 &  15.10673.11 &   12528665 &  O &    0.444 &   450.653 &  13.08 &   0.02 &  12.13 &   0.03 &  11.90 &   0.02 &  11.68 &   0.03 &  11.62 &   0.02 &  11.39 &   0.03 &  10.98 &   0.03 &   9.53 &   0.05
  SSTISAGEMA J054635.35-711339.6 &  15.10674.14 &   12528661 &  O &    0.322 &   712.758 &  12.37 &   0.02 &  11.47 &   0.03 &  11.25 &   0.02 &  11.09 &   0.02 &  11.18 &   0.03 &  11.01 &   0.02 &  10.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054603.98-711302.5 &  15.10674.16 &   12528661 &  O &    0.043 &    32.100 &  12.88 &   0.02 &  12.01 &   0.02 &  11.85 &   0.03 &  11.68 &   0.03 &  11.85 &   0.03 &  11.74 &   0.04 &  11.75 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054552.83-710350.8 &  15.10676.10 &   12528649 &  O &    0.067 &   204.499 &  12.79 &   0.03 &  11.96 &   0.03 &  11.74 &   0.03 &  11.62 &   0.03 &  11.76 &   0.03 &  11.64 &   0.03 &  11.62 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054618.64-705849.8 &  15.10677.15 &   12528643 &  O &    0.067 &    38.124 &  12.65 &   0.02 &  11.75 &   0.03 &  11.53 &   0.03 &  11.38 &   0.03 &  11.60 &   0.03 &  11.47 &   0.04 &  11.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054626.45-705749.7 &  15.10677.16 &   12528641 &  O &    0.041 &    28.495 &  13.08 &   0.03 &  12.23 &   0.03 &  12.00 &   0.03 &  11.92 &   0.03 &  12.06 &   0.03 &  11.95 &   0.04 &  11.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054715.22-713207.5 &  15.10790.14 &   12528727 &  O &    0.173 &    83.333 &  12.08 &   0.02 &  11.21 &   0.02 &  10.91 &   0.02 &  10.83 &   0.02 &  10.95 &   0.02 &  10.85 &   0.02 &  10.79 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054645.77-713016.9 &  15.10790.17 &   12528680 &  O &    0.115 &   417.362 &  12.56 &   0.02 &  11.65 &   0.03 &  11.33 &   0.02 &  10.86 &   0.02 &  10.96 &   0.02 &  10.80 &   0.02 &  10.64 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J054640.36-712731.3 &   15.10791.7 &   12528677 &  O &    0.181 &   542.005 &  12.77 &   0.02 &  11.93 &   0.03 &  11.69 &   0.03 &  11.53 &   0.02 &  11.60 &   0.03 &  11.46 &   0.03 &  11.37 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054713.59-712503.0 &  15.10792.19 &   12528735 &  O &    0.443 &   769.231 &  12.13 &   0.02 &  11.24 &   0.02 &  10.97 &   0.02 &  10.77 &   0.02 &  10.94 &   0.03 &  10.85 &   0.03 &  10.73 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054651.90-711816.3 &  15.10793.10 &   12528742 &  O &    0.320 &  1173.710 &  11.51 &   0.02 &  10.71 &   0.03 &  10.41 &   0.02 &  10.22 &   0.02 &  10.33 &   0.02 &  10.18 &   0.03 &  10.07 &   0.03 &   9.73 &   0.07
  SSTISAGEMA J054700.48-711003.9 &  15.10795.13 &   12528752 &  O &    0.705 &   731.529 &  12.24 &   0.02 &  11.40 &   0.03 &  11.11 &   0.02 &  10.93 &   0.03 &  11.06 &   0.03 &  10.94 &   0.03 &  10.69 &   0.03 &   9.26 &   0.05
  SSTISAGEMA J054701.11-710551.9 &   15.10796.7 &   12528758 &  O &    0.143 &    62.193 &  12.00 &   0.03 &  11.17 &   0.02 &  10.93 &   0.02 &  10.76 &   0.03 &  10.97 &   0.03 &  10.83 &   0.03 &  10.82 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054657.45-710434.2 &  15.10797.10 &   12528760 &  O &    0.043 &    41.563 &  12.41 &   0.02 &  11.56 &   0.02 &  11.36 &   0.03 &  11.23 &   0.03 &  11.38 &   0.02 &  11.24 &   0.03 &  11.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054644.51-710222.0 &  15.10797.11 &   12528648 &  O &    0.348 &   467.508 &  12.81 &   0.03 &  11.96 &   0.03 &  11.70 &   0.03 &  11.59 &   0.04 &  11.58 &   0.03 &  11.38 &   0.03 &  11.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054701.99-710300.0 &   15.10797.9 &   12528761 &  O &    0.340 &   901.713 &  11.87 &   0.02 &  11.02 &   0.02 &  10.73 &   0.02 &  10.61 &   0.02 &  10.75 &   0.02 &  10.61 &   0.03 &  10.53 &   0.03 &   9.97 &   0.07
  SSTISAGEMA J054711.45-705855.2 &  15.10798.21 &   12528767 &  O &    0.060 &   694.444 &  12.96 &   0.02 &  12.16 &   0.03 &  11.86 &   0.03 &  11.70 &   0.03 &  11.97 &   0.03 &  11.78 &   0.03 &  11.73 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054652.92-705859.6 &  15.10798.22 &   12528767 &  O &    0.899 &   796.178 &  12.06 &   0.03 &  11.19 &   0.02 &  10.90 &   0.02 &  10.75 &   0.03 &  10.88 &   0.02 &  10.59 &   0.03 &  10.32 &   0.03 &   8.26 &   0.03
  SSTISAGEMA J054720.65-705700.9 & 15.10799.240 &   12528770 &  O &    0.435 &   186.012 &  12.07 &   0.03 &  11.17 &   0.03 &  10.86 &   0.02 &  10.66 &   0.03 &  10.77 &   0.02 &  10.58 &   0.03 &  10.44 &   0.02 &   9.41 &   0.04
  SSTISAGEMA J054757.82-712939.2 &  15.10912.11 &   12528729 &  O &    0.197 &   109.529 &  11.44 &   0.02 &  10.54 &   0.02 &  10.28 &   0.02 &  10.20 &   0.02 &  10.34 &   0.02 &  10.20 &   0.03 &  10.12 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J054745.81-712451.7 &   15.10913.5 &   12528735 &  O &    0.172 &    70.200 &  12.69 &   0.03 &  11.77 &   0.03 &  11.57 &   0.03 &  11.44 &   0.03 &  11.54 &   0.03 &  11.41 &   0.04 &  11.36 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054805.06-711149.7 &  15.10916.11 &   12529306 &  O &    0.086 &    41.563 &  12.45 &   0.03 &  11.59 &   0.03 &  11.37 &   0.03 &  11.25 &   0.03 &  11.39 &   0.02 &  11.22 &   0.03 &  11.20 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054758.54-711129.1 &  15.10916.17 &   12528750 &  O &    0.737 &    86.274 &  12.24 &   0.03 &  11.38 &   0.02 &  11.13 &   0.03 &  10.96 &   0.03 &  10.93 &   0.04 &  10.77 &   0.02 &  10.63 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054731.36-710605.1 &  15.10917.15 &   12528758 &  O &    0.089 &    61.354 &  12.55 &   0.03 &  11.64 &   0.03 &  11.42 &   0.03 &  11.35 &   0.03 &  11.45 &   0.03 &  11.34 &   0.03 &  11.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054750.70-710411.0 &  15.10918.13 &   12528760 &  O &    0.134 &    68.115 &  12.34 &   0.03 &  11.47 &   0.03 &  11.26 &   0.02 &  11.17 &   0.03 &  11.33 &   0.03 &  11.18 &   0.03 &  11.14 &   0.04 &  10.40 &   0.10
  SSTISAGEMA J054736.81-710309.5 &  15.10918.16 &   12528761 &  O &    0.154 &   615.764 &  12.90 &   0.03 &  12.07 &   0.03 &  11.85 &   0.02 &  11.74 &   0.03 &  11.86 &   0.04 &  11.75 &   0.04 &  11.79 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054736.80-710324.7 &  15.10918.19 &   12528761 &  O &    0.062 &    34.985 &  12.85 &   0.02 &  12.03 &   0.03 &  11.75 &   0.03 &  11.65 &   0.02 &  11.80 &   0.03 &  11.69 &   0.04 &  11.64 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054748.00-705810.5 &  15.10919.23 &   12528768 &  O &    0.267 &   163.639 &  11.53 &   0.02 &  10.59 &   0.03 &  10.17 &   0.02 &   9.65 &   0.02 &   9.74 &   0.02 &   9.61 &   0.02 &   9.32 &   0.03 &   9.18 &   0.05
  SSTISAGEMA J054739.18-710136.5 &  15.10919.26 &   12528763 &  O &    0.046 &    35.957 &  12.76 &   0.03 &  11.92 &   0.03 &  11.70 &   0.02 &  11.55 &   0.03 &  11.71 &   0.03 &  11.57 &   0.04 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054817.60-711846.5 &  15.11035.16 &   12529314 &  O &    1.316 &    65.794 &  13.02 &   0.03 &  12.16 &   0.02 &  11.99 &   0.03 &  11.84 &   0.03 &  11.82 &   0.03 &  11.68 &   0.03 &  11.57 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054834.09-711516.6 & 15.11036.122 &   12529310 &  O &    0.044 &    51.873 &  12.37 &   0.03 &  11.54 &   0.03 &  11.32 &   0.03 &  11.25 &   0.02 &  11.40 &   0.02 &  11.26 &   0.03 &  11.23 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054825.11-711253.2 &  15.11037.11 &   12529308 &  O &    0.084 &   502.008 &  12.68 &   0.02 &  11.83 &   0.02 &  11.65 &   0.03 &  11.51 &   0.03 &  11.57 &   0.02 &  11.50 &   0.03 &  11.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054844.90-711111.4 &  15.11037.17 &   12529306 &  O &    0.087 &    33.192 &  12.97 &   0.02 &  12.07 &   0.02 &  11.87 &   0.03 &  11.77 &   0.03 &  11.93 &   0.03 &  11.79 &   0.03 &  11.74 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054822.80-711316.7 &  15.11037.20 &   12529308 &  O &    0.418 &    82.291 &  12.70 &   0.02 &  11.78 &   0.03 &  11.57 &   0.02 &  11.45 &   0.02 &  11.56 &   0.03 &  11.36 &   0.03 &  11.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054817.49-710701.9 &  15.11038.15 &   12529301 &  O &    0.096 &    52.222 &  12.14 &   0.02 &  11.25 &   0.02 &  10.99 &   0.02 &  10.83 &   0.03 &  11.04 &   0.02 &  10.87 &   0.03 &  10.85 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054811.05-710916.9 &  15.11038.16 &   12529304 &  O &    0.199 &    35.257 &  12.59 &   0.03 &  11.75 &   0.02 &  11.54 &   0.03 &  11.48 &   0.03 &  11.58 &   0.02 &  11.46 &   0.03 &  11.45 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054829.79-710828.2 &  15.11038.18 &   12529303 &  O &    0.064 &    51.576 &  12.89 &   0.02 &  12.03 &   0.02 &  11.84 &   0.03 &  11.72 &   0.03 &  11.84 &   0.02 &  11.73 &   0.04 &  11.73 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054835.23-710657.4 &  15.11038.19 &   12529301 &  O &    0.064 &   588.928 &  12.58 &   0.02 &  11.74 &   0.03 &  11.53 &   0.02 &  11.43 &   0.03 &  11.61 &   0.03 &  11.47 &   0.03 &  11.45 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054823.30-710555.9 &  15.11038.21 &   12529300 &  O &    0.573 &   712.758 &  12.18 &   0.02 &  11.27 &   0.03 &  11.04 &   0.03 &  10.87 &   0.02 &  10.94 &   0.03 &  10.78 &   0.03 &  10.55 &   0.03 &   9.08 &   0.04
  SSTISAGEMA J054836.74-710207.8 &  15.11039.12 &   12529295 &  O &    0.152 &   553.097 &  12.87 &   0.03 &  12.01 &   0.03 &  11.76 &   0.02 &  11.63 &   0.03 &  11.77 &   0.03 &  11.66 &   0.04 &  11.52 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054847.33-705817.7 &  15.11040.30 &   12529290 &  O &    0.050 &   751.880 &  12.47 &   0.03 &  11.61 &   0.03 &  11.39 &   0.02 &  11.22 &   0.03 &  11.39 &   0.02 &  11.26 &   0.03 &  11.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054836.79-705701.1 & 15.11041.219 &   12529289 &  O &    0.062 &    46.624 &  12.98 &   0.02 &  12.15 &   0.02 &  11.88 &   0.02 &  11.72 &   0.03 &  11.89 &   0.03 &  11.78 &   0.03 &  11.69 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054905.14-713250.5 &  15.11153.12 &   12529330 &  O &    0.192 &   120.758 &  12.84 &   0.03 &  11.99 &   0.03 &  11.71 &   0.02 &  11.55 &   0.05 &  11.56 &   0.02 &  11.39 &   0.04 &  11.28 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054910.53-712755.2 &  15.11154.16 &   12529324 &  O &    0.066 &   511.509 &  13.01 &   0.03 &  12.16 &   0.03 &  11.96 &   0.03 &  11.83 &   0.03 &  11.97 &   0.03 &  11.83 &   0.04 &  11.82 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054930.97-712602.9 &  15.11154.17 &   12529375 &  O &    0.113 &   727.802 &  12.62 &   0.03 &  11.73 &   0.02 &  11.52 &   0.03 &  11.45 &   0.03 &  11.58 &   0.03 &  11.43 &   0.03 &  11.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054931.98-712529.9 &  15.11155.11 &   12529375 &  O &    0.346 &    94.029 &  12.52 &   0.02 &  11.64 &   0.02 &  11.37 &   0.02 &  11.19 &   0.02 &  11.22 &   0.03 &  11.04 &   0.03 &  10.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054902.00-711426.6 & 15.11157.116 &   12529309 &  O &    0.282 &   279.877 &  12.81 &   0.02 &  11.99 &   0.03 &  11.78 &   0.03 &  11.66 &   0.02 &  11.84 &   0.03 &  11.74 &   0.04 &  11.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054933.35-711222.5 &  15.11158.15 &   12529388 &  O &    0.350 &   182.216 &  12.19 &   0.03 &  11.30 &   0.03 &  10.98 &   0.03 &  10.86 &   0.03 &  10.94 &   0.02 &  10.76 &   0.03 &  10.66 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J054853.89-710828.0 &  15.11159.11 &   12529303 &  O &    0.103 &    53.296 &  12.88 &   0.02 &  11.99 &   0.03 &  11.79 &   0.03 &  11.67 &   0.03 &  11.83 &   0.03 &  11.69 &   0.04 &  11.54 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054852.92-710625.3 &  15.11159.14 &   12529301 &  O &    0.588 &   238.152 &  11.97 &   0.02 &  11.05 &   0.02 &  10.80 &   0.02 &  10.53 &   0.03 &  10.50 &   0.02 &  10.31 &   0.03 &  10.15 &   0.03 &   9.11 &   0.03
  SSTISAGEMA J054919.57-710422.8 &  15.11160.11 &   12529397 &  O &    0.049 &    83.361 &  12.50 &   0.03 &  11.63 &   0.03 &  11.42 &   0.03 &  11.31 &   0.03 &  11.46 &   0.03 &  11.36 &   0.03 &  11.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054923.84-710414.9 &   15.11160.9 &   12529397 &  O &    0.153 &    53.591 &  12.00 &   0.02 &  11.12 &   0.02 &  10.89 &   0.02 &  10.78 &   0.02 &  10.97 &   0.03 &  10.82 &   0.03 &  10.80 &   0.03 &  10.57 &   0.14
  SSTISAGEMA J054920.34-705956.4 &  15.11161.13 &   12529402 &  O &    0.170 &   886.525 &  11.88 &   0.03 &  11.02 &   0.03 &  10.77 &   0.03 &  10.65 &   0.03 &  10.77 &   0.03 &  10.69 &   0.03 &  10.59 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054920.97-710058.9 &  15.11161.16 &   12529401 &  O &    0.058 &    43.221 &  12.31 &   0.02 &  11.50 &   0.03 &  11.21 &   0.02 &  11.09 &   0.03 &  11.29 &   0.02 &  11.11 &   0.03 &  11.11 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054932.31-705835.0 &  15.11161.20 &   12529404 &  O &    2.743 &   133.833 &  12.06 &   0.02 &  11.19 &   0.03 &  10.88 &   0.02 &  10.85 &   0.02 &  10.82 &   0.02 &  10.67 &   0.03 &  10.54 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055003.81-710811.1 &  15.11280.10 &   12529393 &  O &    0.188 &    85.455 &  11.89 &   0.02 &  11.06 &   0.03 &  10.79 &   0.02 &  10.68 &   0.02 &  10.82 &   0.02 &  10.69 &   0.02 &  10.67 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054937.66-710825.4 &  15.11280.12 &   12529393 &  O &    0.354 &   156.128 &  11.20 &   0.02 &  10.28 &   0.02 &   9.95 &   0.02 &   9.77 &   0.02 &   9.92 &   0.02 &   9.73 &   0.03 &   9.60 &   0.03 &   9.21 &   0.04
  SSTISAGEMA J054947.73-710818.9 &  15.11280.16 &   12529393 &  O &    0.065 &    37.340 &  12.73 &   0.03 &  11.87 &   0.03 &  11.64 &   0.03 &  11.59 &   0.03 &  11.72 &   0.03 &  11.60 &   0.04 &  11.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054957.39-710415.8 &  15.11281.11 &   12529397 &  O &    0.322 &   128.766 &  11.78 &   0.02 &  10.89 &   0.02 &  10.54 &   0.02 &  10.36 &   0.02 &  10.57 &   0.02 &  10.38 &   0.03 &  10.22 &   0.03 &   9.84 &   0.07
  SSTISAGEMA J054959.71-710417.3 &   15.11281.8 &   12529397 &  O &    0.075 &    41.818 &  12.51 &   0.02 &  11.69 &   0.03 &  11.44 &   0.03 &  11.40 &   0.03 &  11.52 &   0.03 &  11.40 &   0.03 &  11.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054944.80-710113.2 &   15.11282.8 &   12529401 &  O &    0.056 &    39.282 &  12.51 &   0.03 &  11.65 &   0.03 &  11.48 &   0.03 &  11.33 &   0.02 &  11.50 &   0.02 &  11.37 &   0.03 &  11.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054949.33-705636.3 & 15.11283.115 &   12529406 &  O &    0.126 &   773.395 &  12.44 &   0.03 &  11.56 &   0.03 &  11.35 &   0.03 &  11.17 &   0.03 &  11.36 &   0.02 &  11.21 &   0.03 &  11.17 &   0.03 &  10.54 &   0.12
  SSTISAGEMA J054939.74-705617.8 & 15.11283.116 &   12529406 &  O &    0.216 &   129.366 &  11.98 &   0.03 &  11.10 &   0.03 &  10.78 &   0.03 &  10.60 &   0.03 &  10.74 &   0.02 &  10.55 &   0.02 &  10.44 &   0.02 &   9.79 &   0.07
  SSTISAGEMA J054117.52-712810.6 &    15.9823.5 &   12611421 &  O &    0.247 &   183.352 &  12.00 &   0.02 &  11.11 &   0.02 &  10.78 &   0.02 &  10.60 &   0.03 &  10.73 &   0.02 &  10.60 &   0.03 &  10.49 &   0.03 &  10.05 &   0.08
  SSTISAGEMA J054115.57-710623.3 &    15.9828.2 &   12611394 &  O &    0.280 &    14.199 &  12.63 &   0.03 &  11.72 &   0.02 &  11.51 &   0.03 &  11.41 &   0.03 &  11.55 &   0.02 &  11.41 &   0.04 &  11.39 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054120.90-710605.3 &    15.9828.3 &   12611394 &  O &    0.351 &   604.595 &  12.71 &   0.03 &  11.73 &   0.02 &  11.46 &   0.02 &  11.20 &   0.02 &  11.14 &   0.02 &  10.92 &   0.03 &  10.62 &   0.03 &   9.56 &   0.06
  SSTISAGEMA J054119.79-710919.7 &    15.9828.6 &   12611398 &  O &    0.380 &   718.907 &  12.54 &   0.02 &  11.59 &   0.02 &  11.25 &   0.02 &  11.14 &   0.03 &  11.27 &   0.02 &  11.13 &   0.03 &  11.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054124.43-710433.3 &    15.9829.5 &   12611392 &  O &    0.623 &   782.473 &  12.08 &   0.02 &  11.11 &   0.02 &  10.78 &   0.02 &  10.65 &   0.03 &  10.84 &   0.02 &  10.70 &   0.03 &  10.57 &   0.03 &  10.28 &   0.10
  SSTISAGEMA J054125.15-710244.7 &    15.9829.7 &   12611389 &  O &    0.325 &   148.500 &  11.85 &   0.02 &  10.92 &   0.02 &  10.57 &   0.02 &  10.27 &   0.03 &  10.31 &   0.02 &  10.16 &   0.03 &   9.98 &   0.03 &   8.98 &   0.03
  SSTISAGEMA J054147.41-713220.2 &    15.9943.4 &   12611426 &  O &    0.341 &  1001.000 &  12.08 &   0.02 &  11.13 &   0.02 &  10.76 &   0.02 &  10.39 &   0.03 &  10.37 &   0.02 &  10.16 &   0.03 &   9.97 &   0.03 &   9.32 &   0.04
  SSTISAGEMA J054207.26-713142.0 &    15.9943.7 &   12527332 &  O &    0.065 &   932.836 &  12.26 &   0.02 &  11.43 &   0.02 &  11.13 &   0.03 &  10.96 &   0.03 &  11.16 &   0.02 &  11.00 &   0.03 &  10.90 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054202.48-713023.0 &    15.9943.9 &   12611423 &  O &    0.748 &  1349.530 &  12.07 &   0.02 &  11.19 &   0.02 &  10.86 &   0.02 &  10.76 &   0.02 &  10.80 &   0.02 &  10.60 &   0.03 &  10.52 &   0.03 &  10.07 &   0.09
  SSTISAGEMA J054137.58-712826.2 &   15.9944.10 &   12611421 &  O &    0.064 &    87.382 &  11.62 &   0.02 &  10.77 &   0.02 &  10.52 &   0.02 &  10.42 &   0.02 &  10.57 &   0.02 &  10.41 &   0.03 &  10.42 &   0.03 &  10.34 &   0.09
  SSTISAGEMA J054127.78-712912.2 &   15.9944.11 &   12611422 &  O &    0.033 &    36.341 &  12.47 &   0.02 &  11.64 &   0.03 &  11.42 &   0.03 &  11.30 &   0.03 &  11.50 &   0.03 &  11.35 &   0.04 &  11.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054158.48-712124.0 &   15.9946.19 &   12611412 &  O &    0.265 &   132.521 &  12.61 &   0.02 &  11.70 &   0.02 &  11.42 &   0.03 &  11.27 &   0.03 &  11.41 &   0.02 &  11.26 &   0.03 &  11.17 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054126.04-712037.3 &    15.9946.4 &   12611411 &  O &    0.059 &  1121.080 &  12.11 &   0.02 &  11.21 &   0.02 &  10.99 &   0.03 &  10.76 &   0.02 &  10.99 &   0.02 &  10.85 &   0.03 &  10.73 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054131.32-711327.4 &   15.9948.12 &   12611403 &  O &    0.507 &   304.971 &  12.53 &   0.02 &  11.64 &   0.02 &  11.38 &   0.02 &  11.30 &   0.03 &  11.39 &   0.02 &  11.24 &   0.03 &  11.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054154.09-711326.9 &   15.9948.18 &   12611403 &  O &    0.095 &    53.399 &  13.00 &   0.02 &  12.08 &   0.02 &  11.78 &   0.03 &  11.66 &   0.03 &  11.79 &   0.03 &  11.71 &   0.04 &  11.67 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054156.60-711159.1 &   15.9948.28 &   12611401 &  O &    0.281 &   107.828 &  12.34 &   0.02 &  11.37 &   0.02 &  11.06 &   0.03 &  10.90 &   0.03 &  11.03 &   0.03 &  10.90 &   0.03 &  10.78 &   0.03 &   9.83 &   0.08
  SSTISAGEMA J054125.10-705941.7 &   15.9951.10 &   12611386 &  O &    0.207 &    71.649 &  12.47 &   0.02 &  11.55 &   0.02 &  11.30 &   0.03 &  11.17 &   0.03 &  11.34 &   0.03 &  11.20 &   0.03 &  11.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054151.15-705833.1 &   15.9951.12 &   12611384 &  O &    0.098 &   588.928 &  12.79 &   0.02 &  11.89 &   0.03 &  11.67 &   0.03 &  11.51 &   0.03 &  11.66 &   0.03 &  11.47 &   0.03 &  11.49 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054130.47-705801.7 &    15.9951.9 &   12611383 &  O &    0.906 &   727.802 &  12.30 &   0.03 &  11.37 &   0.03 &  11.10 &   0.03 &  10.84 &   0.02 &  10.95 &   0.02 &  10.69 &   0.03 &  10.39 &   0.02 &   8.58 &   0.03
  SSTISAGEMA J054136.40-705628.3 & 15.9952.2504 &   12611381 &  O &    0.050 &    35.768 &  12.82 &   0.02 &  11.95 &   0.02 &  11.76 &   0.02 &  11.64 &   0.02 &  11.78 &   0.03 &  11.63 &   0.03 &  11.63 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051343.65-680529.8 &  16.5397.610 &    1283190 &  O &    0.155 &   110.730 &  12.89 &   0.03 &  11.99 &   0.03 &  11.80 &   0.03 &  11.62 &   0.03 &  11.68 &   0.03 &  11.55 &   0.05 &  11.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051348.17-675834.5 &  16.5398.678 &    1283184 &  O &    0.127 &    50.373 &  12.16 &   0.02 &  11.30 &   0.02 &  11.07 &   0.02 &  10.99 &   0.03 &  11.10 &   0.03 &  10.98 &   0.03 &  10.98 &   0.04 &   9.40 &   0.05
  SSTISAGEMA J051356.04-675047.3 &  16.5400.536 &    1283177 &  O &    0.049 &  1173.710 &  12.96 &   0.02 &  12.14 &   0.03 &  11.87 &   0.03 &  11.77 &   0.02 &  11.88 &   0.02 &  11.73 &   0.03 &  11.72 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051430.83-681245.5 & 16.5516.2631 &    1283197 &  O &    0.322 &   542.299 &  12.69 &   0.02 &  11.84 &   0.03 &  11.62 &   0.03 &  11.53 &   0.03 &  11.62 &   0.03 &  11.49 &   0.03 &  11.37 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051405.12-681214.5 & 16.5516.2683 &    1283197 &  O &    2.683 &   285.959 &  11.96 &   0.03 &  11.12 &   0.03 &  10.69 &   0.02 &  10.38 &   0.04 &  10.40 &   0.02 &  10.26 &   0.03 &  10.11 &   0.03 &   9.93 &   0.08
  SSTISAGEMA J051400.50-680317.0 &   16.5518.16 &    1283188 &  O &    0.098 &   645.161 &  12.35 &   0.03 &  11.47 &   0.03 &  11.16 &   0.02 &  10.87 &   0.02 &  10.97 &   0.03 &  10.84 &   0.03 &  10.69 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051431.49-680234.7 &   16.5518.19 &    1283188 &  O &    0.564 &   130.090 &  11.88 &   0.02 &  11.00 &   0.02 &  10.67 &   0.02 &  10.54 &   0.02 &  10.74 &   0.02 &  10.55 &   0.03 &  10.43 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051428.86-680013.9 &   16.5519.20 &    1283186 &  O &    0.154 &    89.453 &  12.38 &   0.02 &  11.45 &   0.02 &  11.19 &   0.02 &  11.05 &   0.03 &  11.09 &   0.02 &  10.68 &   0.10 &  10.85 &   0.03 &  10.02 &   0.08
  SSTISAGEMA J051413.22-675505.0 &   16.5520.15 &    1283181 &  O &    0.237 &   645.161 &  12.25 &   0.02 &  11.43 &   0.02 &  11.19 &   0.02 &  11.08 &   0.02 &  11.24 &   0.02 &  11.07 &   0.03 &  11.02 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051433.88-675209.5 &    16.5521.5 &    1283178 &  O &    0.347 &   213.812 &  11.65 &   0.02 &  10.79 &   0.03 &  10.52 &   0.02 &  10.31 &   0.02 &  10.41 &   0.02 &  10.27 &   0.02 &  10.17 &   0.02 &   9.78 &   0.06
  SSTISAGEMA J051414.55-673404.9 &   16.5525.16 &    1283164 &  O &    0.289 &   132.538 &  12.39 &   0.03 &  11.56 &   0.03 &  11.33 &   0.02 &  11.22 &   0.03 &  11.26 &   0.02 &  11.14 &   0.03 &  10.99 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051426.32-673449.8 &   16.5525.36 &    1283164 &  O &    0.224 &   502.008 &  12.92 &   0.03 &  11.98 &   0.03 &  11.76 &   0.03 &  11.59 &   0.03 &  11.67 &   0.03 &  11.53 &   0.04 &  11.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051502.98-680607.0 & 16.5638.1858 &    1283784 &  O &    0.128 &   846.024 &  10.69 &   0.02 &   9.86 &   0.03 &   9.49 &   0.02 &   9.41 &   0.03 &   9.53 &   0.02 &   9.35 &   0.02 &   9.28 &   0.03 &   8.73 &   0.03
  SSTISAGEMA J051452.67-680625.7 & 16.5638.1864 &    1283783 &  O &    1.087 &   174.246 &  12.61 &   0.03 &  11.78 &   0.03 &  11.55 &   0.03 &  11.01 &   0.02 &  10.86 &   0.03 &  10.58 &   0.03 &   9.73 &   0.03 &   8.06 &   0.02
  SSTISAGEMA J051448.43-680305.8 &    16.5639.9 &    1283787 &  O &    0.552 &   531.915 &  12.76 &   0.03 &  11.87 &   0.02 &  11.69 &   0.03 &  11.47 &   0.03 &  11.32 &   0.02 &  11.11 &   0.03 &  10.80 &   0.03 &   9.78 &   0.05
  SSTISAGEMA J051517.75-675839.5 &   16.5640.14 &    1283791 &  O &    0.330 &  1039.500 &  12.21 &   0.02 &  11.33 &   0.03 &  11.00 &   0.03 &  10.72 &   0.02 &  10.78 &   0.02 &  10.57 &   0.02 &  10.48 &   0.03 &   9.91 &   0.06
  SSTISAGEMA J051508.75-680056.8 &   16.5640.16 &    1283789 &  O &    0.704 &   846.024 &  12.06 &   0.02 &  11.17 &   0.03 &  10.87 &   0.02 &  10.67 &   0.03 &  10.79 &   0.02 &  10.66 &   0.03 &  10.53 &   0.03 &   9.82 &   0.08
  SSTISAGEMA J051447.35-675743.0 &   16.5640.22 &    1283792 &  O &    0.376 &   773.994 &  12.07 &   0.02 &  11.19 &   0.03 &  10.90 &   0.03 &  10.66 &   0.03 &  10.72 &   0.02 &  10.51 &   0.03 &  10.24 &   0.03 &   8.72 &   0.04
  SSTISAGEMA J051518.35-675550.3 &   16.5641.19 &    1283793 &  O &    0.168 &   752.445 &  12.25 &   0.02 &  11.40 &   0.03 &  11.14 &   0.02 &  11.05 &   0.02 &  11.16 &   0.03 &  11.04 &   0.02 &  11.00 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051500.95-675710.3 &   16.5641.20 &    1283792 &  O &    0.107 &   521.648 &  12.89 &   0.03 &  11.99 &   0.03 &  11.81 &   0.03 &  11.76 &   0.02 &  11.87 &   0.02 &  11.76 &   0.03 &  11.76 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051444.17-674605.6 &   16.5643.15 &    1283802 &  O &    0.400 &   142.187 &  11.59 &   0.03 &  10.67 &   0.03 &  10.38 &   0.03 &  10.14 &   0.02 &  10.34 &   0.02 &  10.19 &   0.03 &  10.08 &   0.03 &   9.64 &   0.08
  SSTISAGEMA J051457.69-674458.3 &   16.5644.12 &    1283803 &  O &    0.145 &  1126.130 &  11.75 &   0.03 &  10.91 &   0.03 &  10.61 &   0.03 &  10.42 &   0.02 &  10.66 &   0.02 &  10.52 &   0.02 &  10.41 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051512.02-674020.2 &   16.5645.13 &    1283807 &  O &    0.089 &    40.907 &  12.77 &   0.03 &  11.86 &   0.03 &  11.64 &   0.03 &  11.53 &   0.03 &  11.70 &   0.03 &  11.52 &   0.03 &  11.52 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051443.08-673718.8 &   16.5646.21 &    1283809 &  O &    0.095 &   499.500 &  12.97 &   0.03 &  12.17 &   0.03 &  11.91 &   0.03 &  11.86 &   0.03 &  11.99 &   0.03 &  11.85 &   0.04 &  11.27 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051521.74-673629.0 &   16.5646.24 &    1283810 &  O &    0.996 &   602.410 &  12.51 &   0.02 &  11.65 &   0.03 &  11.40 &   0.03 &  11.27 &   0.03 &  11.44 &   0.03 &  11.21 &   0.04 &  10.94 &   0.03 &   9.67 &   0.05
  SSTISAGEMA J051502.22-673610.2 &   16.5646.26 &    1283810 &  O &    0.072 &   712.758 &  12.71 &   0.03 &  11.91 &   0.04 &  11.69 &   0.03 &  11.72 &   0.05 &  11.82 &   0.07 &  11.67 &   0.05 &  11.63 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051453.98-673451.4 &   16.5646.29 &    1283811 &  O &    0.806 &   712.758 &  12.24 &   0.03 &  11.34 &   0.03 &  11.03 &   0.03 &  10.93 &   0.02 &  11.03 &   0.03 &  10.90 &   0.03 &  10.55 &   0.02 &   9.05 &   0.03
  SSTISAGEMA J051604.26-675401.6 &   16.5762.11 &    1995882 &  O &    0.162 &   119.775 &  12.70 &   0.03 &  11.82 &   0.03 &  11.63 &   0.03 &  11.40 &   0.02 &  11.53 &   0.03 &  11.41 &   0.03 &  11.33 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051538.76-675631.5 &   16.5762.13 &    1283793 &  O &    1.169 &   205.888 &  12.40 &   0.03 &  11.60 &   0.03 &  11.39 &   0.03 &  11.01 &   0.02 &  10.90 &   0.02 &  10.72 &   0.02 &  10.55 &   0.02 &   9.95 &   0.07
  SSTISAGEMA J051531.12-675527.1 &    16.5762.7 &    1283794 &  O &    0.363 &    97.466 &  12.30 &   0.02 &  11.41 &   0.03 &  11.19 &   0.02 &  11.07 &   0.02 &  11.06 &   0.02 &  10.97 &   0.02 &  10.85 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051549.36-675140.1 &   16.5763.16 &    1995880 &  O &    0.116 &    80.225 &  11.84 &   0.02 &  11.00 &   0.03 &  10.75 &   0.02 &  10.66 &   0.02 &  10.77 &   0.02 &  10.61 &   0.03 &  10.56 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051542.90-674944.8 &   16.5763.17 &    1283799 &  O &    0.096 &    75.058 &  12.06 &   0.02 &  11.19 &   0.03 &  10.96 &   0.02 &  10.85 &   0.02 &  10.94 &   0.02 &  10.84 &   0.03 &  10.83 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051529.55-674752.8 &   16.5764.17 &    1283801 &  O &    0.063 &   901.713 &  12.26 &   0.03 &  11.40 &   0.03 &  11.19 &   0.02 &  11.06 &   0.02 &  11.14 &   0.03 &  11.04 &   0.02 &  11.04 &   0.04 &  10.41 &   0.17
  SSTISAGEMA J051528.56-674826.8 &   16.5764.18 &    1283800 &  O &    0.101 &   511.771 &  12.74 &   0.03 &  11.88 &   0.03 &  11.65 &   0.02 &  11.60 &   0.03 &  11.64 &   0.03 &  11.55 &   0.03 &  11.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051556.02-674908.4 &   16.5764.20 &    1995878 &  O &    0.524 &   215.657 &  12.27 &   0.02 &  11.42 &   0.02 &  11.16 &   0.02 &  11.01 &   0.02 &  11.00 &   0.02 &  10.82 &   0.03 &  10.66 &   0.03 &  10.05 &   0.08
  SSTISAGEMA J051553.00-674207.0 &   16.5765.13 &    1995873 &  O &    0.078 &    36.079 &  13.09 &   0.03 &  12.18 &   0.03 &  11.96 &   0.02 &  11.78 &   0.03 &  11.95 &   0.03 &  11.78 &   0.04 &  11.82 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051553.24-673816.0 &   16.5766.14 &    1995870 &  O &    0.057 &    65.699 &  12.11 &   0.02 &  11.26 &   0.03 &  11.03 &   0.03 &  10.88 &   0.02 &  11.02 &   0.03 &  10.87 &   0.03 &  10.85 &   0.03 &   9.93 &   0.08
  SSTISAGEMA J051534.18-673956.3 &   16.5766.28 &    1283807 &  O &    0.587 &   677.507 &  12.55 &   0.02 &  11.69 &   0.03 &  11.42 &   0.03 &  11.21 &   0.03 &  11.37 &   0.03 &  11.20 &   0.03 &  11.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051645.96-681207.0 & 16.5879.2119 &    1995897 &  O &    0.255 &   966.184 &  11.97 &   0.02 &  11.11 &   0.03 &  10.85 &   0.03 &  10.67 &   0.03 &  10.90 &   0.03 &  10.73 &   0.03 &  10.64 &   0.04 &  10.57 &   0.13
  SSTISAGEMA J051653.68-680722.3 & 16.5880.1361 &    1995893 &  O &    0.556 &   113.766 &  12.44 &   0.02 &  11.58 &   0.03 &  11.27 &   0.03 &  10.96 &   0.03 &  11.07 &   0.03 &  10.93 &   0.03 &  10.81 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051639.16-680206.5 &   16.5881.20 &    1995888 &  O &    0.226 &   180.083 &  13.15 &   0.03 &  12.29 &   0.03 &  11.98 &   0.03 &  11.81 &   0.02 &  11.93 &   0.02 &  11.79 &   0.02 &  11.73 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051622.19-675734.3 &   16.5883.10 &    1995885 &  O &    0.334 &   181.192 &  12.07 &   0.02 &  11.19 &   0.03 &  10.87 &   0.02 &  10.60 &   0.02 &  10.72 &   0.02 &  10.50 &   0.02 &  10.37 &   0.02 &   9.71 &   0.05
  SSTISAGEMA J051614.20-675734.4 &   16.5883.24 &    1995885 &  O &    0.190 &   459.982 &  13.08 &   0.03 &  12.19 &   0.03 &  11.97 &   0.03 &  11.83 &   0.02 &  11.92 &   0.02 &  11.79 &   0.03 &  11.72 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051647.46-674244.7 &   16.5886.16 &    1995873 &  O &    0.120 &    38.314 &  12.68 &   0.02 &  11.80 &   0.03 &  11.55 &   0.02 &  11.44 &   0.03 &  11.64 &   0.03 &  11.50 &   0.03 &  11.45 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051640.70-674501.6 &   16.5886.18 &    1995875 &  O &    0.393 &   103.918 &  12.03 &   0.02 &  11.12 &   0.03 &  10.81 &   0.03 &  10.59 &   0.03 &  10.76 &   0.02 &  10.62 &   0.03 &  10.52 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051643.63-673908.2 &   16.5887.10 &    1995871 &  O &    0.103 &   901.713 &  12.17 &   0.02 &  11.28 &   0.03 &  11.03 &   0.02 &  10.92 &   0.02 &  11.06 &   0.03 &  10.95 &   0.03 &  10.91 &   0.03 &  11.27 &   0.20
  SSTISAGEMA J051630.94-674129.4 &   16.5887.12 &    1995872 &  O &    0.200 &   602.410 &  12.74 &   0.03 &  11.84 &   0.03 &  11.63 &   0.02 &  11.47 &   0.02 &  11.60 &   0.02 &  11.45 &   0.03 &  11.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051616.35-673950.0 &   16.5887.13 &    1995871 &  O &    0.094 &   616.143 &  12.60 &   0.03 &  11.70 &   0.03 &  11.45 &   0.02 &  11.39 &   0.03 &  11.51 &   0.03 &  11.36 &   0.03 &  11.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051630.68-674037.5 &    16.5887.9 &    1995872 &  O &    0.683 &   166.750 &  12.63 &   0.02 &  11.80 &   0.03 &  11.52 &   0.02 &  11.43 &   0.03 &  11.34 &   0.02 &  11.17 &   0.03 &  11.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051640.91-673511.4 &   16.5888.10 &    1995867 &  O &    0.140 &   612.745 &  11.53 &   0.03 &  10.63 &   0.03 &  10.38 &   0.02 &  10.26 &   0.02 &  10.43 &   0.02 &  10.26 &   0.02 &  10.22 &   0.03 &  10.36 &   0.11
  SSTISAGEMA J051711.75-681102.3 &  16.6000.849 &    1996488 &  O &    0.420 &   493.340 &  12.89 &   0.02 &  11.97 &   0.02 &  11.75 &   0.03 &  11.56 &   0.03 &  11.65 &   0.02 &  11.51 &   0.03 &  11.41 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051656.30-680618.5 &  16.6001.800 &    1995892 &  O &    0.231 &   133.923 &  12.74 &   0.03 &  11.87 &   0.03 &  11.67 &   0.03 &  11.45 &   0.03 &  11.45 &   0.02 &  11.28 &   0.03 &  11.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051707.86-680321.5 &  16.6002.739 &    1996495 &  O &    0.137 &    95.084 &  12.21 &   0.02 &  11.33 &   0.02 &  10.96 &   0.03 &  10.57 &   0.02 &  10.66 &   0.02 &  10.49 &   0.02 &  10.31 &   0.02 &   9.89 &   0.06
  SSTISAGEMA J051717.40-680049.8 &  16.6003.674 &    1996497 &  O &    0.048 &   932.836 &  12.93 &   0.03 &  12.00 &   0.03 &  11.73 &   0.03 &  11.38 &   0.02 &  11.52 &   0.01 &  11.38 &   0.02 &  11.28 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051728.79-675450.0 &   16.6004.11 &    1996502 &  O &    0.058 &    35.019 &  12.62 &   0.02 &  11.75 &   0.03 &  11.56 &   0.02 &  11.47 &   0.02 &  11.63 &   0.02 &  11.50 &   0.02 &  11.47 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051736.95-675214.7 &  16.6005.112 &    1996504 &  O &    0.676 &   208.855 &  12.35 &   0.02 &  11.45 &   0.02 &  11.14 &   0.02 &  10.96 &   0.02 &  11.02 &   0.02 &  10.86 &   0.02 &  10.82 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051711.96-674931.9 &  16.6006.615 &    1996506 &  O &    0.097 &    58.119 &  12.57 &   0.03 &  11.73 &   0.03 &  11.48 &   0.03 &  11.40 &   0.04 &  11.58 &   0.03 &  11.38 &   0.03 &  11.34 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051657.13-674232.0 &  16.6007.550 &    1995873 &  O &    0.078 &    66.827 &  12.55 &   0.03 &  11.62 &   0.03 &  11.40 &   0.03 &  11.25 &   0.02 &  11.38 &   0.03 &  11.25 &   0.03 &  11.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051738.13-673740.5 &   16.6008.10 &    1996515 &  O &    0.091 &    66.645 &  12.56 &   0.03 &  11.66 &   0.03 &  11.43 &   0.03 &  11.33 &   0.03 &  11.52 &   0.02 &  11.35 &   0.03 &  11.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051750.90-681206.9 &   16.6121.22 &    1996487 &  O &    0.676 &   444.840 &  13.02 &   0.02 &  12.16 &   0.02 &  11.90 &   0.03 &  11.72 &   0.03 &  11.80 &   0.03 &  11.66 &   0.04 &  11.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051741.46-680535.7 &   16.6123.14 &    1996493 &  O &    0.081 &    66.890 &  12.36 &   0.02 &  11.49 &   0.03 &  11.23 &   0.03 &  11.14 &   0.03 &  11.26 &   0.02 &  11.11 &   0.03 &  11.08 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051740.91-680147.5 &   16.6123.26 &    1996496 &  O &    0.064 &    30.853 &  13.14 &   0.02 &  12.27 &   0.03 &  11.95 &   0.03 &  11.82 &   0.02 &  11.99 &   0.02 &  11.85 &   0.03 &  11.80 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051752.65-680434.5 &   16.6123.34 &    1996494 &  O &    0.297 &  1285.350 &  12.29 &   0.02 &  11.39 &   0.03 &  11.08 &   0.02 &  10.81 &   0.02 &  10.84 &   0.02 &  10.70 &   0.02 &  10.53 &   0.02 &   9.22 &   0.04
  SSTISAGEMA J051800.84-680005.7 &   16.6124.13 &    1996497 &  O &    0.273 &   553.403 &  13.06 &   0.02 &  12.15 &   0.03 &  11.90 &   0.03 &  11.74 &   0.03 &  11.90 &   0.02 &  11.76 &   0.04 &  11.71 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051800.10-675411.5 &   16.6125.13 &    1996502 &  O &    0.264 &   873.362 &  12.24 &   0.02 &  11.30 &   0.03 &  11.02 &   0.03 &  10.85 &   0.02 &  10.95 &   0.02 &  10.81 &   0.02 &  10.71 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051758.22-675453.8 &   16.6125.15 &    1996502 &  O &    0.552 &   220.946 &  12.34 &   0.02 &  11.45 &   0.02 &  11.19 &   0.02 &  10.98 &   0.02 &  10.97 &   0.02 &  10.86 &   0.02 &  10.72 &   0.03 &   9.96 &   0.08
  SSTISAGEMA J051758.50-675110.5 &  16.6126.399 &    1996505 &  O &    0.205 &   602.410 &  12.72 &   0.02 &  11.85 &   0.03 &  11.61 &   0.03 &  11.49 &   0.02 &  11.64 &   0.02 &  11.51 &   0.03 &  11.47 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051804.71-673949.8 &   16.6129.12 &    1996513 &  O &    0.121 &    60.849 &  12.46 &   0.02 &  11.64 &   0.03 &  11.38 &   0.03 &  11.28 &   0.03 &  11.46 &   0.03 &  11.32 &   0.03 &  11.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051810.55-674027.2 &   16.6129.13 &    1996513 &  O &    0.159 &   901.713 &  12.31 &   0.03 &  11.40 &   0.03 &  11.11 &   0.03 &  10.97 &   0.03 &  11.11 &   0.03 &  10.93 &   0.03 &  10.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051740.27-673621.1 &   16.6130.17 &    1996516 &  O &    0.342 &   104.690 &  12.23 &   0.03 &  11.34 &   0.03 &  11.06 &   0.03 &  10.90 &   0.03 &  11.02 &   0.03 &  10.85 &   0.02 &  10.76 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051740.01-673701.6 &   16.6130.19 &    1996515 &  O &    0.068 &    59.887 &  12.72 &   0.03 &  11.84 &   0.03 &  11.64 &   0.03 &  11.50 &   0.03 &  11.65 &   0.03 &  11.48 &   0.03 &  11.45 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051739.36-673301.1 &   16.6131.14 &    1996518 &  O &    0.497 &   429.000 &  12.97 &   0.03 &  12.08 &   0.03 &  11.82 &   0.03 &  11.70 &   0.03 &  11.76 &   0.03 &  11.63 &   0.03 &  11.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051748.97-673158.0 &   16.6131.18 &    1996519 &  O &    0.329 &   475.964 &  12.80 &   0.03 &  11.94 &   0.03 &  11.68 &   0.03 &  11.44 &   0.03 &  11.53 &   0.03 &  11.34 &   0.03 &  11.28 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051824.83-675912.9 &   16.6245.12 &    1996675 &  O &    1.581 &   173.130 &  12.70 &   0.03 &  11.94 &   0.03 &  11.56 &   0.02 &  11.33 &   0.02 &  11.21 &   0.02 &  11.06 &   0.03 &  10.93 &   0.03 &  10.37 &   0.13
  SSTISAGEMA J051834.71-680124.7 &   16.6245.14 &    1996677 &  O &    0.151 &    54.729 &  12.85 &   0.03 &  12.02 &   0.03 &  11.75 &   0.03 &  11.53 &   0.02 &  11.75 &   0.02 &  11.61 &   0.03 &  11.57 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051832.51-675328.6 &   16.6247.10 &    1996670 &  O &    0.278 &    87.443 &  12.15 &   0.03 &  11.29 &   0.03 &  10.98 &   0.02 &  10.79 &   0.02 &  10.94 &   0.02 &  10.79 &   0.02 &  10.73 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051851.35-675326.7 &   16.6247.11 &    1996670 &  O &    0.200 &   337.382 &  13.09 &   0.03 &  12.17 &   0.03 &  11.98 &   0.03 &  11.78 &   0.03 &  11.88 &   0.02 &  11.75 &   0.03 &  11.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051834.47-674640.4 &   16.6248.12 &    1996665 &  O &    0.287 &   274.424 &  11.67 &   0.02 &  10.83 &   0.03 &  10.53 &   0.02 &  10.30 &   0.02 &  10.26 &   0.02 &  10.09 &   0.02 &   9.96 &   0.03 &   9.27 &   0.04
  SSTISAGEMA J051824.90-674714.3 &   16.6248.24 &    1996665 &  O &    0.479 &   194.137 &  12.17 &   0.03 &  11.26 &   0.03 &  10.95 &   0.02 &  10.80 &   0.02 &  10.86 &   0.02 &  10.70 &   0.02 &  10.59 &   0.02 &   9.97 &   0.09
  SSTISAGEMA J051855.08-673406.3 &   16.6251.16 &    1996655 &  O &    0.391 &   630.517 &  12.37 &   0.02 &  11.47 &   0.03 &  11.18 &   0.03 &  11.09 &   0.02 &  11.12 &   0.03 &  10.99 &   0.03 &  10.88 &   0.03 &   9.60 &   0.06
  SSTISAGEMA J051933.37-680228.1 &  16.6365.929 &    1997295 &  O &    0.057 &    56.548 &  12.83 &   0.03 &  12.01 &   0.02 &  11.72 &   0.02 &  11.58 &   0.03 &  11.73 &   0.03 &  11.62 &   0.03 &  11.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051950.88-675542.4 &    16.6367.6 &    1997300 &  O &    0.481 &    90.049 &  12.05 &   0.02 &  11.20 &   0.02 &  10.88 &   0.02 &  10.76 &   0.03 &  10.83 &   0.03 &  10.65 &   0.03 &  10.55 &   0.03 &   9.85 &   0.06
  SSTISAGEMA J051941.71-674241.2 &   16.6370.19 &    1997310 &  O &    0.059 &    36.621 &  12.70 &   0.02 &  11.89 &   0.03 &  11.63 &   0.03 &  11.52 &   0.02 &  11.65 &   0.02 &  11.57 &   0.03 &  11.53 &   0.03 &  10.42 &   0.10
  SSTISAGEMA J051912.24-674112.4 &   16.6371.10 &    1996661 &  O &    0.241 &   694.927 &  12.72 &   0.03 &  11.78 &   0.03 &  11.46 &   0.03 &  10.99 &   0.02 &  11.12 &   0.02 &  10.96 &   0.02 &  10.80 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051925.27-674119.2 &   16.6371.11 &    1996661 &  O &    0.228 &   564.972 &  12.69 &   0.02 &  11.82 &   0.03 &  11.56 &   0.03 &  11.39 &   0.02 &  11.58 &   0.02 &  11.43 &   0.03 &  11.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051950.71-673524.4 &   16.6372.12 &    1997315 &  O &    0.125 &    58.875 &  12.84 &   0.02 &  11.96 &   0.02 &  11.77 &   0.03 &  11.60 &   0.02 &  11.71 &   0.02 &  11.56 &   0.03 &  11.54 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052033.15-680148.9 &  16.6486.851 &    1997295 &  O &    0.067 &    32.118 &  12.97 &   0.03 &  12.11 &   0.03 &  11.86 &   0.02 &  11.76 &   0.02 &  11.94 &   0.03 &  11.81 &   0.03 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052029.33-675810.2 &   16.6487.21 &    1997298 &  O &    0.409 &   677.507 &  12.79 &   0.02 &  11.80 &   0.03 &  11.53 &   0.02 &  11.37 &   0.03 &  11.46 &   0.03 &  11.34 &   0.03 &  11.28 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052017.56-675914.7 &   16.6487.22 &    1997297 &  O &    0.094 &   502.260 &  13.03 &   0.03 &  12.08 &   0.03 &  11.81 &   0.03 &  11.61 &   0.03 &  11.79 &   0.03 &  11.66 &   0.03 &  11.63 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052011.63-675507.7 &   16.6488.15 &    1997301 &  O &    0.137 &   564.972 &  13.09 &   0.02 &  12.13 &   0.03 &  11.95 &   0.03 &  11.79 &   0.03 &  11.87 &   0.03 &  11.72 &   0.04 &  11.78 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052017.87-674843.4 &   16.6490.15 &    1997306 &  O &    0.232 &    79.523 &  12.20 &   0.02 &  11.29 &   0.03 &  11.00 &   0.02 &  10.81 &   0.03 &  10.99 &   0.03 &  10.86 &   0.03 &  10.74 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052008.84-674749.9 &   16.6490.19 &    1997306 &  O &    0.252 &    90.950 &  12.28 &   0.04 &  11.41 &   0.04 &  11.15 &   0.04 &  10.97 &   0.02 &  11.02 &   0.03 &  10.87 &   0.03 &  10.35 &   0.03 &   8.71 &   0.03
  SSTISAGEMA J052002.47-674116.8 &   16.6492.32 &    1997311 &  O &    1.936 &   150.195 &  13.06 &   0.03 &  12.28 &   0.03 &  11.93 &   0.03 &  11.49 &   0.02 &  11.32 &   0.02 &  11.16 &   0.03 &  11.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052001.56-673442.2 &   16.6493.10 &    1997316 &  O &    5.965 &   602.410 &  10.56 &   0.02 &   9.74 &   0.02 &   9.33 &   0.03 &   8.61 &   0.03 &   8.29 &   0.02 &   8.08 &   0.02 &   7.73 &   0.01 &   6.37 &   0.02
  SSTISAGEMA J052000.12-673425.4 &   16.6493.20 &    1997316 &  O &    0.464 &   444.840 &  12.94 &   0.03 &  12.01 &   0.03 &  11.79 &   0.03 &  11.60 &   0.02 &  11.48 &   0.02 &  11.27 &   0.03 &  11.09 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J052049.90-675446.7 &   16.6609.23 &    1997470 &  O &    0.073 &    69.740 &  12.38 &   0.02 &  11.44 &   0.03 &  11.16 &   0.03 &  10.95 &   0.02 &  11.08 &   0.03 &  10.94 &   0.03 &  10.85 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052041.56-675617.6 &   16.6609.24 &    1997472 &  O &    0.230 &   371.885 &  12.69 &   0.02 &  11.80 &   0.03 &  11.54 &   0.02 &  11.41 &   0.03 &  11.52 &   0.03 &  11.36 &   0.03 &  11.30 &   0.04 &  10.13 &   0.18
  SSTISAGEMA J052102.59-675452.9 &   16.6609.29 &    1997470 &  O &    0.134 &    50.095 &  13.18 &   0.02 &  12.25 &   0.03 &  11.99 &   0.03 &  11.86 &   0.03 &  11.98 &   0.03 &  11.89 &   0.04 &  11.80 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052057.11-674229.1 &   16.6612.22 &    1997461 &  O &    0.361 &   194.137 &  12.26 &   0.02 &  11.35 &   0.02 &  11.07 &   0.02 &  10.76 &   0.03 &  10.83 &   0.02 &  10.66 &   0.03 &  10.54 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052037.30-673448.5 &   16.6614.10 &    1997455 &  O &    0.278 &    70.008 &  13.08 &   0.03 &  12.20 &   0.03 &  11.92 &   0.03 &  11.79 &   0.02 &  11.96 &   0.02 &  11.85 &   0.03 &  11.74 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045258.76-695914.4 &   17.1980.10 &    1201837 &  O &    0.045 &    28.992 &  12.99 &   0.03 &  12.11 &   0.03 &  11.92 &   0.03 &  11.82 &   0.03 &  11.97 &   0.03 &  11.85 &   0.03 &  11.81 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045250.23-700101.2 &   17.1980.17 &    1201839 &  O &    2.762 &   234.412 &  12.67 &   0.03 &  11.87 &   0.03 &  11.48 &   0.03 &  10.89 &   0.03 &  10.83 &   0.02 &  10.65 &   0.03 &  10.44 &   0.03 &   9.99 &   0.08
  SSTISAGEMA J045245.15-695001.6 &   17.1982.20 &    1201830 &  O &    0.096 &    40.006 &  12.61 &   0.03 &  11.72 &   0.03 &  11.53 &   0.03 &  11.38 &   0.03 &  11.59 &   0.03 &  11.40 &   0.03 &  11.40 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045252.42-693507.1 &   17.1986.18 &    1201817 &  O &    0.714 &   238.493 &  12.02 &   0.02 &  11.06 &   0.02 &  10.75 &   0.03 &  10.48 &   0.02 &  10.70 &   0.02 &  10.53 &   0.03 &  10.45 &   0.03 &   9.96 &   0.07
  SSTISAGEMA J045248.86-692311.9 &   17.1989.10 &    1201806 &  O &    0.094 &    46.053 &  12.29 &   0.02 &  11.41 &   0.03 &  11.22 &   0.03 &  11.11 &   0.04 &  11.18 &   0.04 &  11.09 &   0.03 &  11.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045331.78-695616.8 &   17.2102.14 &    1201994 &  O &    0.185 &    88.936 &  12.34 &   0.02 &  11.42 &   0.02 &  11.13 &   0.02 &  10.94 &   0.02 &  11.08 &   0.03 &  10.89 &   0.03 &  10.50 &   0.03 &   8.77 &   0.03
  SSTISAGEMA J045324.17-694602.9 &    17.2104.9 &    1202003 &  O &    0.105 &    50.408 &  12.18 &   0.02 &  11.30 &   0.02 &  11.04 &   0.03 &  10.93 &   0.02 &  11.08 &   0.03 &  10.95 &   0.02 &  10.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045313.54-694358.0 &   17.2105.16 &    1202005 &  O &    0.431 &   645.578 &  12.55 &   0.02 &  11.68 &   0.03 &  11.43 &   0.03 &  11.24 &   0.02 &  11.36 &   0.02 &  11.20 &   0.03 &  11.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045344.59-693617.9 &   17.2107.24 &    1202012 &  O &    0.060 &    50.037 &  12.68 &   0.02 &  11.81 &   0.02 &  11.58 &   0.02 &  11.52 &   0.03 &  11.64 &   0.02 &  11.55 &   0.03 &  11.50 &   0.04 &  10.23 &   0.09
  SSTISAGEMA J045331.84-693545.1 &   17.2107.25 &    1202013 &  O &    0.155 &   502.765 &  12.85 &   0.04 &  11.97 &   0.04 &  11.79 &   0.04 &  11.64 &   0.03 &  11.67 &   0.02 &  11.58 &   0.04 &  11.52 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045323.12-693259.2 &   17.2108.18 &    1202016 &  O &    0.133 &  1584.790 &  11.91 &   0.02 &  11.00 &   0.03 &  10.75 &   0.02 &  10.58 &   0.03 &  10.76 &   0.03 &  10.58 &   0.03 &  10.50 &   0.03 &  10.29 &   0.10
  SSTISAGEMA J045337.89-692547.8 &   17.2109.31 &    1202023 &  O &    0.513 &   846.740 &  12.14 &   0.02 &  11.27 &   0.02 &  10.99 &   0.02 &  10.85 &   0.02 &  10.97 &   0.03 &  10.80 &   0.03 &  10.64 &   0.03 &   9.95 &   0.07
  SSTISAGEMA J045334.87-692640.1 &   17.2109.33 &    1202022 &  O &    0.093 &    61.580 &  12.69 &   0.02 &  11.75 &   0.02 &  11.53 &   0.02 &  11.45 &   0.03 &  11.58 &   0.02 &  11.45 &   0.03 &  11.45 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045317.96-692424.8 &   17.2110.22 &    1202024 &  O &    0.307 &   125.376 &  12.11 &   0.03 &  11.19 &   0.02 &  10.89 &   0.02 &  10.62 &   0.03 &  10.69 &   0.02 &  10.54 &   0.03 &  10.42 &   0.03 &  10.00 &   0.10
  SSTISAGEMA J045359.90-700552.9 &    17.2220.8 &    1201986 &  O &    0.224 &   630.915 &  12.35 &   0.02 &  11.45 &   0.03 &  11.16 &   0.02 &  11.05 &   0.04 &  11.08 &   0.03 &  10.93 &   0.03 &  10.88 &   0.03 &  10.25 &   0.09
  SSTISAGEMA J045353.52-700447.1 &   17.2221.10 &    1201987 &  O &    0.073 &    41.183 &  12.56 &   0.03 &  11.69 &   0.03 &  11.46 &   0.03 &  11.36 &   0.03 &  11.52 &   0.02 &  11.38 &   0.03 &  11.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045417.49-700317.3 &   17.2221.13 &    1201988 &  O &    0.044 &   382.555 &  12.92 &   0.02 &  12.06 &   0.03 &  11.91 &   0.03 &  11.78 &   0.03 &  11.85 &   0.02 &  11.73 &   0.04 &  11.70 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045428.11-695449.8 &   17.2223.20 &    1202388 &  O &    0.494 &   194.250 &  12.46 &   0.02 &  11.53 &   0.03 &  11.34 &   0.03 &  11.13 &   0.03 &  11.05 &   0.03 &  10.99 &   0.03 &  10.88 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045417.96-695603.4 &   17.2223.22 &    1201994 &  O &    0.202 &   966.184 &  12.92 &   0.03 &  12.07 &   0.03 &  11.87 &   0.03 &  11.70 &   0.03 &  11.80 &   0.03 &  11.71 &   0.04 &  11.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045435.45-695307.6 &   17.2224.15 &    1202387 &  O &    0.060 &   616.523 &  13.00 &   0.02 &  12.11 &   0.03 &  11.92 &   0.03 &  11.78 &   0.03 &  11.92 &   0.03 &  11.79 &   0.04 &  11.73 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045407.02-694844.1 &   17.2225.14 &    1202001 &  O &    0.093 &    53.268 &  12.01 &   0.04 &  11.10 &   0.04 &  10.84 &   0.03 &  10.70 &   0.03 &  10.84 &   0.03 &  10.71 &   0.03 &  10.71 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045409.49-694842.5 &   17.2225.15 &    1202001 &  O &    0.206 &   902.527 &  12.33 &   0.03 &  11.40 &   0.03 &  11.04 &   0.03 &  10.70 &   0.03 &  10.81 &   0.03 &  10.67 &   0.03 &  10.52 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045415.61-694842.0 &   17.2225.18 &    1202001 &  O &    0.079 &    47.756 &  12.38 &   0.07 &  11.50 &   0.07 &  11.24 &   0.06 &  11.17 &   0.03 &  11.27 &   0.02 &  11.14 &   0.03 &  11.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045424.93-694801.6 &   17.2225.20 &    1202382 &  O &    0.701 &   129.550 &  12.15 &   0.02 &  11.32 &   0.02 &  10.98 &   0.03 &  10.80 &   0.02 &  10.85 &   0.02 &  10.72 &   0.03 &  10.59 &   0.03 &  10.12 &   0.09
  SSTISAGEMA J045416.48-694844.8 &   17.2225.23 &    1202001 &  O &    0.097 &    42.935 &  12.57 &   0.03 &  11.71 &   0.03 &  11.50 &   0.03 &  11.32 &   0.03 &  11.47 &   0.02 &  11.37 &   0.03 &  11.34 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045419.83-694250.8 &   17.2226.18 &    1202006 &  O &    0.592 &   210.793 &  12.35 &   0.02 &  11.45 &   0.02 &  11.17 &   0.03 &  11.01 &   0.03 &  10.99 &   0.03 &  10.87 &   0.03 &  10.74 &   0.03 &  10.12 &   0.07
  SSTISAGEMA J045419.96-694520.8 & 17.2226.1817 &    1202004 &  O &    0.178 &   749.064 &  12.58 &   0.02 &  11.64 &   0.02 &  11.40 &   0.03 &  11.07 &   0.02 &  11.22 &   0.02 &  11.11 &   0.03 &  10.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045413.30-694015.1 &    17.2227.7 &    1202009 &  O &    0.248 &  1420.450 &  11.48 &   0.02 &  10.58 &   0.03 &  10.37 &   0.03 &  10.15 &   0.02 &  10.29 &   0.02 &  10.18 &   0.03 &  10.13 &   0.03 &   9.82 &   0.09
  SSTISAGEMA J045422.07-693630.2 &   17.2228.12 &    1202370 &  O &    0.117 &   502.765 &  12.39 &   0.02 &  11.62 &   0.03 &  11.36 &   0.03 &  11.25 &   0.03 &  11.35 &   0.02 &  11.17 &   0.03 &  10.87 &   0.04 &   9.91 &   0.07
  SSTISAGEMA J045425.39-693326.0 &   17.2229.19 &    1202367 &  O &    0.292 &   532.198 &  12.67 &   0.03 &  11.83 &   0.03 &  11.58 &   0.03 &  11.39 &   0.03 &  11.50 &   0.02 &  11.35 &   0.03 &  11.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045420.20-693227.1 &   17.2229.28 &    1202016 &  O &    0.070 &   542.888 &  13.19 &   0.04 &  12.21 &   0.05 &  11.99 &   0.04 &  11.78 &   0.03 &  11.93 &   0.03 &  11.78 &   0.03 &  11.73 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045418.28-692545.8 &   17.2230.17 &    1202023 &  O &    0.151 &    35.913 &  12.75 &   0.02 &  11.89 &   0.03 &  11.65 &   0.03 &  11.48 &   0.03 &  11.64 &   0.03 &  11.53 &   0.03 &  11.50 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045513.27-700346.2 &   17.2342.20 &    1202396 &  O &    0.495 &   111.520 &  12.19 &   0.02 &  11.32 &   0.02 &  11.00 &   0.03 &  10.89 &   0.03 &  10.94 &   0.02 &  10.82 &   0.03 &  10.69 &   0.03 &  10.03 &   0.08
  SSTISAGEMA J045512.56-695357.4 &   17.2344.21 &    1202387 &  O &    0.052 &    43.484 &  12.54 &   0.03 &  11.63 &   0.03 &  11.42 &   0.03 &  11.24 &   0.03 &  11.41 &   0.03 &  11.27 &   0.03 &  11.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045439.75-695647.3 &   17.2344.23 &    1202390 &  O &    0.050 &    34.029 &  12.84 &   0.03 &  11.92 &   0.03 &  11.74 &   0.03 &  11.66 &   0.03 &  11.79 &   0.03 &  11.65 &   0.04 &  11.61 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045517.44-695641.9 &   17.2344.26 &    1202390 &  O &    0.461 &   677.966 &  12.30 &   0.03 &  11.42 &   0.03 &  11.11 &   0.02 &  10.90 &   0.03 &  10.97 &   0.03 &  10.78 &   0.02 &  10.72 &   0.03 &  10.03 &   0.08
  SSTISAGEMA J045507.63-695108.3 &   17.2345.13 &    1202385 &  O &    0.188 &    81.726 &  12.55 &   0.02 &  11.62 &   0.03 &  11.36 &   0.02 &  11.27 &   0.03 &  11.34 &   0.03 &  11.20 &   0.03 &  11.16 &   0.04 &  10.15 &   0.13
  SSTISAGEMA J045440.91-694205.3 &   17.2347.13 &    1202376 &  O &    0.445 &    95.484 &  12.04 &   0.02 &  11.16 &   0.02 &  10.88 &   0.02 &  10.70 &   0.02 &  10.92 &   0.03 &  10.70 &   0.03 &  10.56 &   0.03 &  10.31 &   0.09
  SSTISAGEMA J045503.53-694355.6 &   17.2347.15 &    1202378 &  O &    0.146 &    69.609 &  12.35 &   0.04 &  11.48 &   0.04 &  11.21 &   0.03 &  11.06 &   0.02 &  11.25 &   0.03 &  11.12 &   0.03 &  11.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045457.97-694515.4 & 17.2347.1690 &    1202379 &  O &    0.119 &   110.351 &  10.99 &   0.02 &  10.11 &   0.02 &   9.86 &   0.03 &   9.74 &   0.02 &   9.84 &   0.02 &   9.70 &   0.02 &   9.66 &   0.02 &   9.54 &   0.06
  SSTISAGEMA J045516.44-694003.7 &   17.2348.23 &    1202374 &  O &    0.182 &   119.861 &  11.66 &   0.02 &  10.75 &   0.02 &  10.38 &   0.02 &  10.14 &   0.02 &  10.23 &   0.02 &  10.03 &   0.03 &   9.75 &   0.03 &   9.13 &   0.03
  SSTISAGEMA J045508.79-693808.9 &   17.2348.24 &    1202372 &  O &    0.091 &    39.566 &  12.53 &   0.03 &  11.69 &   0.04 &  11.37 &   0.03 &  11.39 &   0.04 &  11.60 &   0.03 &  11.40 &   0.03 &  11.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045511.91-693030.7 &   17.2350.14 &    1202364 &  O &    0.233 &    97.886 &  12.13 &   0.02 &  11.21 &   0.02 &  10.98 &   0.03 &  10.76 &   0.03 &  10.72 &   0.02 &  10.52 &   0.03 &  10.08 &   0.03 &   8.31 &   0.03
  SSTISAGEMA J045520.58-693011.2 &   17.2350.15 &    1202364 &  O &    0.078 &   713.267 &  12.75 &   0.02 &  11.82 &   0.02 &  11.68 &   0.03 &  11.56 &   0.03 &  11.67 &   0.03 &  11.53 &   0.03 &  11.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045456.38-692704.0 &   17.2351.14 &    1202360 &  O &    0.305 &   118.582 &  10.71 &   0.02 &   9.79 &   0.02 &   9.50 &   0.03 &   9.43 &   0.04 &   9.58 &   0.02 &   9.40 &   0.03 &   9.35 &   0.03 &   8.82 &   0.03
  SSTISAGEMA J045503.84-692324.9 &   17.2352.18 &    1202357 &  O &    0.281 &    86.949 &  12.71 &   0.02 &  11.86 &   0.03 &  11.55 &   0.03 &  11.33 &   0.03 &  11.49 &   0.03 &  11.32 &   0.03 &  11.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045527.43-700534.9 &   17.2463.11 &    1202397 &  O &    0.067 &    36.491 &  12.76 &   0.02 &  11.87 &   0.03 &  11.69 &   0.03 &  11.55 &   0.03 &  11.69 &   0.02 &  11.57 &   0.04 &  11.57 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045539.97-700457.1 &   17.2463.14 &    1202551 &  O &    0.384 &   106.293 &  12.41 &   0.02 &  11.53 &   0.03 &  11.20 &   0.02 &  11.05 &   0.03 &  11.11 &   0.02 &  10.95 &   0.03 &  10.86 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045605.10-700129.9 &   17.2464.19 &    1202554 &  O &    0.125 &    99.681 &  12.78 &   0.02 &  11.91 &   0.03 &  11.68 &   0.03 &  11.53 &   0.03 &  11.61 &   0.02 &  11.50 &   0.04 &  11.41 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045552.53-695954.6 &   17.2464.23 &    1202555 &  O &    0.625 &    85.310 &  12.91 &   0.02 &  12.03 &   0.03 &  11.74 &   0.03 &  11.47 &   0.03 &  11.53 &   0.03 &  11.29 &   0.03 &  11.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045547.62-695702.9 &   17.2465.14 &    1202558 &  O &    0.050 &    41.434 &  12.35 &   0.02 &  11.48 &   0.03 &  11.25 &   0.02 &  11.16 &   0.02 &  11.33 &   0.02 &  11.17 &   0.03 &  11.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045559.93-693916.6 &   17.2469.20 &    1202575 &  O &    0.219 &    69.964 &  12.49 &   0.03 &  11.63 &   0.03 &  11.36 &   0.03 &  11.22 &   0.02 &  11.41 &   0.03 &  11.22 &   0.03 &  11.17 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045526.10-693546.7 &   17.2470.13 &    1202370 &  O &    0.412 &    81.241 &  12.92 &   0.02 &  12.01 &   0.02 &  11.77 &   0.03 &  11.51 &   0.03 &  11.55 &   0.02 &  11.42 &   0.03 &  11.30 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045542.39-692944.0 &   17.2471.51 &    1202584 &  O &    0.392 &  1175.090 &  12.65 &   0.02 &  11.78 &   0.03 &  11.46 &   0.03 &  11.20 &   0.03 &  11.18 &   0.03 &  11.02 &   0.04 &  10.86 &   0.03 &  10.31 &   0.10
  SSTISAGEMA J045531.98-693213.8 &   17.2471.52 &    1202366 &  O &    0.249 &   198.491 &  12.49 &   0.02 &  11.58 &   0.02 &  11.30 &   0.03 &  11.10 &   0.04 &  11.06 &   0.03 &  10.89 &   0.03 &  10.79 &   0.03 &   9.87 &   0.07
  SSTISAGEMA J045536.50-692541.2 &   17.2472.25 &    1202589 &  O &    0.109 &   966.184 &  11.79 &   0.02 &  10.90 &   0.03 &  10.66 &   0.03 &  10.57 &   0.02 &  10.71 &   0.03 &  10.56 &   0.03 &  10.53 &   0.03 &   9.54 &   0.06
  SSTISAGEMA J045550.94-692859.8 &   17.2472.33 &    1202585 &  O &    0.066 &    40.032 &  12.53 &   0.02 &  11.65 &   0.03 &  11.49 &   0.03 &  11.39 &   0.03 &  11.53 &   0.03 &  11.40 &   0.03 &  11.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045618.23-695912.0 &  17.2585.232 &    1202556 &  O &    0.065 &   645.578 &  12.52 &   0.02 &  11.66 &   0.03 &  11.47 &   0.03 &  11.34 &   0.03 &  11.47 &   0.03 &  11.33 &   0.03 &  11.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045640.61-695440.8 &  17.2586.232 &    1202560 &  O &    0.565 &   194.250 &  12.55 &   0.02 &  11.66 &   0.03 &  11.43 &   0.03 &  11.25 &   0.03 &  11.28 &   0.02 &  11.14 &   0.03 &  11.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045617.91-694843.3 &  17.2588.227 &    1202566 &  O &    0.245 &   577.367 &  13.00 &   0.02 &  12.10 &   0.03 &  11.90 &   0.03 &  11.77 &   0.03 &  11.86 &   0.03 &  11.69 &   0.03 &  11.70 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045620.06-694000.6 &  17.2590.223 &    1202574 &  O &    0.755 &   694.927 &  12.36 &   0.02 &  11.46 &   0.03 &  11.15 &   0.02 &  11.06 &   0.03 &  11.08 &   0.03 &  10.89 &   0.03 &  10.64 &   0.03 &   9.06 &   0.04
  SSTISAGEMA J045625.17-693319.3 &  17.2592.229 &    1202580 &  O &    0.198 &    81.693 &  12.62 &   0.03 &  11.71 &   0.03 &  11.44 &   0.03 &  11.22 &   0.03 &  11.31 &   0.02 &  11.20 &   0.04 &  11.10 &   0.04 &  10.87 &   0.19
  SSTISAGEMA J045622.33-692611.8 &  17.2593.232 &    1202589 &  O &    0.307 &   616.523 &  12.69 &   0.03 &  11.81 &   0.03 &  11.54 &   0.03 &  11.38 &   0.02 &  11.36 &   0.02 &  11.19 &   0.02 &  11.04 &   0.03 &  10.45 &   0.12
  SSTISAGEMA J045710.98-695613.9 &   17.2707.10 &    1202974 &  O &    0.275 &    36.104 &  12.69 &   0.03 &  11.80 &   0.03 &  11.62 &   0.03 &  11.46 &   0.03 &  11.65 &   0.03 &  11.53 &   0.03 &  11.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045719.86-695344.5 &    17.2707.9 &    1202972 &  O &    0.257 &   161.917 &  12.28 &   0.02 &  11.39 &   0.03 &  11.16 &   0.03 &  10.97 &   0.02 &  10.96 &   0.02 &  10.79 &   0.03 &  10.70 &   0.03 &  10.09 &   0.08
  SSTISAGEMA J045724.49-695152.7 &   17.2708.13 &    1202970 &  O &    1.404 &   266.525 &  12.08 &   0.02 &  11.17 &   0.02 &  10.80 &   0.03 &  10.60 &   0.02 &  10.54 &   0.02 &  10.44 &   0.02 &  10.29 &   0.03 &   9.77 &   0.06
  SSTISAGEMA J045730.99-695324.7 &   17.2708.17 &    1202971 &  O &    0.178 &   130.174 &  12.48 &   0.02 &  11.57 &   0.03 &  11.37 &   0.03 &  11.22 &   0.03 &  11.33 &   0.02 &  11.21 &   0.03 &  11.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045727.85-694620.9 &   17.2709.13 &    1202965 &  O &    0.068 &    38.558 &  12.46 &   0.02 &  11.61 &   0.03 &  11.41 &   0.03 &  11.26 &   0.03 &  11.44 &   0.03 &  11.29 &   0.03 &  11.27 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045705.46-694932.1 &   17.2709.15 &    1202967 &  O &    0.354 &   350.754 &  12.90 &   0.02 &  12.09 &   0.03 &  11.82 &   0.02 &  11.68 &   0.02 &  11.75 &   0.02 &  11.56 &   0.04 &  11.40 &   0.04 &  10.40 &   0.11
  SSTISAGEMA J045723.26-694343.9 &  17.2710.668 &    1202962 &  O &    0.153 &    48.008 &  12.28 &   0.02 &  11.43 &   0.03 &  11.12 &   0.02 &  10.91 &   0.03 &  11.11 &   0.03 &  11.04 &   0.03 &  10.95 &   0.04 &  11.34 &   0.24
  SSTISAGEMA J045655.69-694147.7 &  17.2710.671 &    1202960 &  O &    0.302 &   155.666 &  12.73 &   0.02 &  11.92 &   0.03 &  11.70 &   0.02 &  11.55 &   0.03 &  11.59 &   0.03 &  11.48 &   0.03 &  11.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045653.50-694232.1 &  17.2710.677 &    1202961 &  O &    0.712 &   148.633 &  11.75 &   0.02 &  10.85 &   0.03 &  10.51 &   0.03 &  10.36 &   0.03 &  10.51 &   0.02 &  10.33 &   0.03 &  10.23 &   0.03 &   9.87 &   0.07
  SSTISAGEMA J045735.53-694003.6 &   17.2711.23 &    1202958 &  O &    0.159 &    74.766 &  12.32 &   0.02 &  11.41 &   0.03 &  11.18 &   0.02 &  11.04 &   0.03 &  11.17 &   0.03 &  11.05 &   0.03 &  11.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045716.36-693559.1 &   17.2712.11 &    1202954 &  O &    0.090 &   521.921 &  12.51 &   0.03 &  11.66 &   0.03 &  11.31 &   0.02 &  10.92 &   0.03 &  10.84 &   0.03 &  10.64 &   0.03 &  10.52 &   0.04 &   9.88 &   0.05
  SSTISAGEMA J045723.80-693706.1 &   17.2712.12 &    1202955 &  O &    0.080 &    61.858 &  12.52 &   0.02 &  11.61 &   0.02 &  11.38 &   0.03 &  11.25 &   0.03 &  11.46 &   0.02 &  11.28 &   0.03 &  11.28 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045712.53-693657.6 &   17.2712.17 &    1202955 &  O &    1.180 &   234.412 &  12.33 &   0.02 &  11.46 &   0.03 &  11.14 &   0.03 &  10.86 &   0.02 &  10.92 &   0.03 &  10.74 &   0.03 &  10.61 &   0.03 &  10.06 &   0.08
  SSTISAGEMA J045701.31-693557.5 &   17.2712.22 &    1202954 &  O &    0.184 &   566.572 &  13.00 &   0.03 &  12.06 &   0.03 &  11.76 &   0.03 &  11.60 &   0.03 &  11.75 &   0.03 &  11.58 &   0.04 &  11.54 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045706.32-693326.1 &   17.2713.20 &    1202952 &  O &    0.076 &    53.025 &  12.14 &   0.03 &  11.30 &   0.03 &  11.08 &   0.02 &  10.90 &   0.03 &  11.05 &   0.03 &  10.91 &   0.03 &  10.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045703.85-693221.0 &   17.2713.23 &    1202951 &  O &    0.051 &    29.842 &  12.98 &   0.02 &  12.15 &   0.03 &  11.90 &   0.03 &  11.77 &   0.03 &  11.91 &   0.03 &  11.77 &   0.04 &  11.73 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045718.17-693300.4 &   17.2713.28 &    1202951 &  O &    0.303 &   902.527 &  12.10 &   0.03 &  11.23 &   0.03 &  10.93 &   0.03 &  10.81 &   0.02 &  10.98 &   0.03 &  10.80 &   0.03 &  10.70 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045713.63-692831.5 &   17.2714.22 &    1202946 &  O &    0.988 &   186.289 &  12.65 &   0.03 &  11.77 &   0.03 &  11.50 &   0.03 &  11.13 &   0.02 &  10.95 &   0.02 &  10.73 &   0.03 &  10.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045717.94-692534.1 &   17.2715.20 &    1202943 &  O &    0.603 &   677.966 &  12.46 &   0.02 &  11.49 &   0.02 &  11.24 &   0.03 &  11.11 &   0.02 &  11.19 &   0.02 &  10.94 &   0.03 &  10.76 &   0.02 &   9.67 &   0.08
  SSTISAGEMA J045711.55-692501.0 &   17.2715.30 &    1202942 &  O &    0.200 &   103.072 &  12.46 &   0.02 &  11.56 &   0.03 &  11.28 &   0.03 &  11.04 &   0.02 &  11.07 &   0.02 &  10.92 &   0.02 &  10.81 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045750.14-700439.8 &   17.2826.11 &    1202982 &  O &    0.239 &   119.861 &  12.12 &   0.02 &  11.22 &   0.02 &  10.97 &   0.02 &  10.81 &   0.03 &  10.92 &   0.03 &  10.73 &   0.03 &  10.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045809.63-695520.1 &   17.2828.20 &    1203153 &  O &    1.785 &   257.334 &  12.12 &   0.02 &  11.31 &   0.02 &  11.00 &   0.03 &  10.90 &   0.03 &  10.87 &   0.03 &  10.66 &   0.03 &  10.62 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045758.91-695631.3 &   17.2828.23 &    1203152 &  O &    0.193 &   846.740 &  12.42 &   0.02 &  11.53 &   0.03 &  11.28 &   0.03 &  11.15 &   0.03 &  11.29 &   0.03 &  11.17 &   0.03 &  11.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045736.82-694826.3 &   17.2830.24 &    1202966 &  O &    0.196 &    97.886 &  12.47 &   0.02 &  11.59 &   0.03 &  11.32 &   0.02 &  11.01 &   0.02 &  11.07 &   0.03 &  10.97 &   0.03 &  10.84 &   0.03 &  10.09 &   0.09
  SSTISAGEMA J045737.86-694300.7 &  17.2831.731 &    1202961 &  O &    0.415 &   224.719 &  12.03 &   0.02 &  11.25 &   0.03 &  10.89 &   0.03 &  10.62 &   0.02 &  10.59 &   0.02 &  10.43 &   0.03 &  10.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045750.93-694325.0 &  17.2831.734 &    1202962 &  O &    0.685 &   645.578 &  12.46 &   0.03 &  11.56 &   0.03 &  11.33 &   0.03 &  11.12 &   0.02 &  11.29 &   0.03 &  11.05 &   0.03 &  10.79 &   0.03 &   9.50 &   0.06
  SSTISAGEMA J045747.63-693817.7 &   17.2832.12 &    1202956 &  O &    0.103 &    70.877 &  12.46 &   0.03 &  11.56 &   0.03 &  11.29 &   0.03 &  11.22 &   0.03 &  11.34 &   0.03 &  11.18 &   0.03 &  11.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045802.97-694133.5 &   17.2832.16 &    1203168 &  O &    0.090 &   578.704 &  12.87 &   0.02 &  12.01 &   0.03 &  11.86 &   0.03 &  11.72 &   0.03 &  11.82 &   0.03 &  11.70 &   0.04 &  11.69 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045820.22-694133.7 &    17.2832.9 &    1203168 &  O &    0.111 &    50.785 &  12.21 &   0.02 &  11.41 &   0.03 &  11.14 &   0.02 &  11.00 &   0.03 &  11.19 &   0.03 &  11.02 &   0.03 &  10.99 &   0.03 &  10.78 &   0.16
  SSTISAGEMA J045739.93-693527.5 &   17.2833.13 &    1202954 &  O &    0.051 &    36.248 &  12.90 &   0.05 &  12.00 &   0.04 &  11.79 &   0.04 &  11.65 &   0.03 &  11.83 &   0.03 &  11.67 &   0.04 &  11.72 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045751.75-693501.5 &   17.2833.15 &    1202953 &  O &    0.294 &   542.888 &  12.87 &   0.02 &  11.96 &   0.03 &  11.86 &   0.03 &  11.65 &   0.03 &  11.74 &   0.03 &  11.55 &   0.03 &  11.50 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045806.00-693320.1 &   17.2834.12 &    1203177 &  O &    4.832 &   321.543 &  11.89 &   0.02 &  11.13 &   0.03 &  10.66 &   0.02 &  10.07 &   0.02 &   9.94 &   0.02 &   9.79 &   0.03 &   9.72 &   0.04 &   9.20 &   0.05
  SSTISAGEMA J045749.01-692615.4 &   17.2835.27 &    1202944 &  O &    0.669 &   190.186 &  12.52 &   0.03 &  11.73 &   0.03 &  11.43 &   0.03 &  11.23 &   0.02 &  11.31 &   0.02 &  11.12 &   0.03 &  11.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045804.47-692813.0 &   17.2835.41 &    1203182 &  O &    0.680 &   232.937 &  12.09 &   0.03 &  11.21 &   0.03 &  10.87 &   0.03 &  10.51 &   0.02 &  10.58 &   0.02 &  10.37 &   0.02 &  10.19 &   0.03 &   9.62 &   0.06
  SSTISAGEMA J045805.11-692347.6 &   17.2836.32 &    1203188 &  O &    0.260 &   102.807 &  12.36 &   0.02 &  11.52 &   0.03 &  11.17 &   0.03 &  11.04 &   0.03 &  11.12 &   0.02 &  10.95 &   0.03 &  10.75 &   0.04 &  10.18 &   0.11
  SSTISAGEMA J045838.78-700525.8 &   17.2947.13 &    1203144 &  O &    0.093 &   846.740 &  12.19 &   0.02 &  11.35 &   0.03 &  11.11 &   0.03 &  11.00 &   0.03 &  11.06 &   0.03 &  10.98 &   0.03 &  10.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045902.52-695407.4 &   17.2949.13 &    1203155 &  O &    2.882 &   177.778 &  12.13 &   0.02 &  11.30 &   0.03 &  10.86 &   0.02 &  10.27 &   0.02 &   9.99 &   0.02 &   9.75 &   0.02 &   9.50 &   0.03 &   8.88 &   0.03
  SSTISAGEMA J045844.16-695438.0 &   17.2949.16 &    1203154 &  O &    0.499 &   156.323 &  12.83 &   0.02 &  11.95 &   0.03 &  11.71 &   0.03 &  11.65 &   0.03 &  11.58 &   0.03 &  11.41 &   0.03 &  11.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045900.63-695106.7 &   17.2950.15 &    1203158 &  O &    0.293 &   484.731 &  12.80 &   0.02 &  11.88 &   0.03 &  11.68 &   0.02 &  11.55 &   0.03 &  11.60 &   0.02 &  11.50 &   0.04 &  11.45 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045847.98-694636.9 &   17.2951.15 &    1203163 &  O &    0.148 &   372.162 &  12.50 &   0.02 &  11.59 &   0.03 &  11.36 &   0.02 &  11.20 &   0.02 &  11.35 &   0.03 &  11.21 &   0.03 &  11.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045846.90-694214.9 &  17.2952.800 &    1203167 &  O &    0.120 &   732.601 &  12.60 &   0.03 &  11.70 &   0.02 &  11.47 &   0.02 &  11.37 &   0.03 &  11.49 &   0.02 &  11.33 &   0.03 &  11.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045828.04-694301.9 &  17.2952.801 &    1203167 &  O &    0.111 &   796.813 &  12.54 &   0.02 &  11.68 &   0.02 &  11.43 &   0.02 &  11.35 &   0.03 &  11.52 &   0.03 &  11.31 &   0.03 &  11.32 &   0.04 &  10.32 &   0.12
  SSTISAGEMA J045902.83-694213.2 &  17.2952.802 &    1203167 &  O &    0.869 &   171.057 &  12.59 &   0.02 &  11.75 &   0.02 &  11.51 &   0.02 &  11.28 &   0.02 &  11.29 &   0.03 &  11.12 &   0.03 &  11.00 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045827.59-693721.2 &   17.2954.15 &    1203173 &  O &    0.106 &    79.346 &  12.06 &   0.02 &  11.22 &   0.02 &  10.93 &   0.02 &  10.76 &   0.03 &  10.96 &   0.02 &  10.80 &   0.03 &  10.72 &   0.04 &   9.95 &   0.11
  SSTISAGEMA J045821.85-693421.9 &   17.2954.21 &    1203176 &  O &    0.234 &    76.237 &  12.37 &   0.02 &  11.43 &   0.02 &  11.20 &   0.03 &  11.03 &   0.03 &  11.14 &   0.03 &  11.02 &   0.03 &  10.97 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045829.15-693333.7 &   17.2955.11 &    1203176 &  O &    0.491 &    94.814 &  12.64 &   0.02 &  11.71 &   0.03 &  11.41 &   0.02 &  11.28 &   0.02 &  11.22 &   0.03 &  11.06 &   0.03 &  10.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045843.92-692328.6 &   17.2957.13 &    1203188 &  O &    0.385 &   201.450 &  12.34 &   0.02 &  11.37 &   0.02 &  11.11 &   0.03 &  10.97 &   0.03 &  10.94 &   0.03 &  10.81 &   0.03 &  10.69 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045901.78-692536.6 &    17.2957.8 &    1203185 &  O &    0.186 &   933.707 &  12.68 &   0.02 &  11.78 &   0.03 &  11.55 &   0.03 &  11.41 &   0.03 &  11.44 &   0.03 &  11.39 &   0.03 &  11.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045914.33-695415.6 &   17.3070.10 &    1203604 &  O &    0.222 &    89.238 &  12.42 &   0.02 &  11.52 &   0.02 &  11.26 &   0.02 &  11.12 &   0.03 &  11.27 &   0.03 &  11.06 &   0.03 &  11.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045936.54-695443.0 &    17.3070.7 &    1203605 &  O &    2.262 &   215.796 &  12.46 &   0.02 &  11.69 &   0.03 &  11.32 &   0.02 &  11.07 &   0.03 &  11.01 &   0.03 &  10.89 &   0.03 &  10.69 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045934.11-695044.9 &   17.3071.18 &    1203600 &  O &    0.168 &   933.707 &  11.45 &   0.02 &  10.53 &   0.02 &  10.11 &   0.02 &   9.88 &   0.02 &  10.02 &   0.02 &   9.84 &   0.03 &   9.72 &   0.03 &   9.02 &   0.04
  SSTISAGEMA J045924.93-694646.2 &   17.3072.14 &    1203596 &  O &    0.067 &   753.012 &  12.77 &   0.02 &  11.90 &   0.03 &  11.68 &   0.03 &  11.53 &   0.03 &  11.68 &   0.03 &  11.55 &   0.03 &  11.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045946.77-694240.2 &  17.3073.725 &    1203592 &  O &    0.586 &   753.012 &  12.61 &   0.03 &  11.72 &   0.03 &  11.50 &   0.03 &  11.35 &   0.03 &  11.49 &   0.02 &  11.31 &   0.03 &  11.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045934.58-694207.5 &  17.3073.729 &    1203591 &  O &    0.099 &    67.038 &  12.62 &   0.02 &  11.74 &   0.03 &  11.47 &   0.03 &  11.35 &   0.03 &  11.51 &   0.03 &  11.34 &   0.03 &  11.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045940.25-694122.7 &   17.3074.15 &    1203591 &  O &    0.620 &   542.888 &  12.62 &   0.02 &  11.69 &   0.03 &  11.49 &   0.03 &  11.32 &   0.03 &  11.35 &   0.03 &  11.08 &   0.03 &  10.77 &   0.04 &   9.23 &   0.05
  SSTISAGEMA J045945.49-693525.1 &   17.3075.13 &    1203584 &  O &    0.260 &   120.919 &  11.35 &   0.02 &  10.44 &   0.02 &  10.19 &   0.03 &  10.08 &   0.02 &  10.25 &   0.02 &  10.09 &   0.02 &  10.03 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J045936.59-693558.1 &   17.3075.15 &    1203585 &  O &    0.067 &   399.361 &  12.56 &   0.03 &  11.69 &   0.03 &  11.43 &   0.03 &  11.33 &   0.02 &  11.44 &   0.02 &  11.29 &   0.03 &  11.28 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045928.10-692955.2 &   17.3076.13 &    1203578 &  O &    0.220 &    36.248 &  12.99 &   0.03 &  12.14 &   0.02 &  11.94 &   0.03 &  11.81 &   0.04 &  11.93 &   0.02 &  11.80 &   0.04 &  11.77 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045944.02-692548.7 &   17.3077.22 &    1203574 &  O &    0.044 &    37.037 &  12.60 &   0.03 &  11.73 &   0.03 &  11.56 &   0.03 &  11.41 &   0.02 &  11.59 &   0.03 &  11.44 &   0.03 &  11.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045907.86-692756.4 &   17.3077.28 &    1203576 &  O &    0.228 &    61.335 &  12.77 &   0.03 &  11.92 &   0.03 &  11.69 &   0.03 &  11.47 &   0.03 &  11.62 &   0.02 &  11.49 &   0.04 &  11.48 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045922.73-692826.3 &   17.3077.29 &    1203577 &  O &    0.178 &   661.376 &  12.61 &   0.03 &  11.75 &   0.03 &  11.50 &   0.03 &  11.31 &   0.03 &  11.46 &   0.02 &  11.33 &   0.04 &  11.28 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045927.28-692831.1 &   17.3077.33 &    1203577 &  O &    0.453 &   694.927 &  12.46 &   0.03 &  11.60 &   0.03 &  11.30 &   0.03 &  11.12 &   0.03 &  11.27 &   0.02 &  11.10 &   0.03 &  11.07 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045912.33-692440.5 &   17.3078.12 &    1203572 &  O &    0.050 &    32.006 &  12.86 &   0.03 &  12.02 &   0.03 &  11.85 &   0.03 &  11.72 &   0.02 &  11.83 &   0.03 &  11.71 &   0.03 &  11.68 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045915.50-692525.1 &   17.3078.14 &    1203573 &  O &    0.243 &    93.197 &  12.10 &   0.03 &  11.23 &   0.03 &  10.92 &   0.03 &  10.73 &   0.03 &  10.91 &   0.02 &  10.75 &   0.03 &  10.69 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045931.52-692535.3 &   17.3078.24 &    1203573 &  O &    0.188 &   109.721 &  12.09 &   0.02 &  11.20 &   0.03 &  10.86 &   0.02 &  10.65 &   0.02 &  10.77 &   0.02 &  10.58 &   0.03 &  10.47 &   0.03 &   9.88 &   0.08
  SSTISAGEMA J045957.65-695816.1 & 17.3190.1544 &    1203608 &  O &    0.283 &   796.813 &  12.58 &   0.03 &  11.72 &   0.03 &  11.48 &   0.03 &  11.35 &   0.03 &  11.49 &   0.02 &  11.35 &   0.04 &  11.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050009.91-695043.9 & 17.3192.1952 &    1203600 &  O &    0.056 &    40.088 &  12.42 &   0.04 &  11.52 &   0.04 &  11.34 &   0.04 &  11.23 &   0.02 &  11.41 &   0.02 &  11.24 &   0.03 &  11.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050012.54-695050.4 & 17.3192.1961 &    1203601 &  O &    0.097 &    55.872 &  12.92 &   0.02 &  12.02 &   0.03 &  11.79 &   0.03 &  11.67 &   0.03 &  11.79 &   0.03 &  11.64 &   0.04 &  11.63 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050003.59-694523.3 & 17.3194.1942 &    1203595 &  O &    0.072 &   962.464 &  12.11 &   0.02 &  11.18 &   0.03 &  10.91 &   0.03 &  10.71 &   0.03 &  10.91 &   0.03 &  10.60 &   0.05 &  10.61 &   0.03 &  10.20 &   0.10
  SSTISAGEMA J045955.83-694455.6 & 17.3194.1946 &    1203594 &  O &    1.109 &   221.484 &  12.36 &   0.03 &  11.44 &   0.03 &  11.14 &   0.03 &  10.81 &   0.03 &  10.94 &   0.03 &  10.77 &   0.03 &  10.69 &   0.03 &   9.86 &   0.08
  SSTISAGEMA J050001.00-693454.6 & 17.3196.1574 &    1203584 &  O &    2.288 &   158.153 &  12.58 &   0.03 &  11.82 &   0.03 &  11.56 &   0.03 &  11.35 &   0.02 &  11.14 &   0.02 &  10.97 &   0.02 &  10.77 &   0.02 &  10.30 &   0.11
  SSTISAGEMA J050021.01-693343.3 & 17.3196.1575 &    1203822 &  O &    0.296 &    79.114 &  12.53 &   0.02 &  11.63 &   0.02 &  11.42 &   0.03 &  11.33 &   0.03 &  11.41 &   0.02 &  11.28 &   0.02 &  11.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050018.39-693705.3 & 17.3196.1578 &    1203586 &  O &    0.132 &   713.267 &  12.67 &   0.03 &  11.79 &   0.03 &  11.54 &   0.03 &  11.39 &   0.02 &  11.55 &   0.02 &  11.42 &   0.03 &  11.42 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050030.21-692738.7 &   17.3198.23 &    1203829 &  O &    0.221 &   417.885 &  13.02 &   0.03 &  12.14 &   0.03 &  11.98 &   0.03 &  11.81 &   0.03 &  11.95 &   0.02 &  11.84 &   0.03 &  11.83 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050005.19-692858.4 &   17.3198.30 &    1203577 &  O &    0.150 &  1499.250 &  12.95 &   0.03 &  12.04 &   0.03 &  11.83 &   0.03 &  11.71 &   0.02 &  11.82 &   0.03 &  11.69 &   0.03 &  11.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050036.44-695503.7 & 17.3312.1943 &    1203797 &  O &    0.892 &   110.156 &  12.04 &   0.02 &  11.21 &   0.03 &  10.92 &   0.03 &  10.79 &   0.03 &  10.86 &   0.02 &  10.71 &   0.03 &  10.52 &   0.03 &   9.93 &   0.08
  SSTISAGEMA J050034.32-695345.3 & 17.3312.1944 &    1203798 &  O &    0.431 &   171.057 &  11.49 &   0.02 &  10.54 &   0.02 &  10.20 &   0.02 &   9.92 &   0.03 &  10.11 &   0.02 &   9.94 &   0.03 &   9.82 &   0.03 &   9.41 &   0.05
  SSTISAGEMA J050035.74-695648.2 & 17.3312.1945 &    1203796 &  O &    0.781 &   753.012 &  12.37 &   0.03 &  11.44 &   0.03 &  11.18 &   0.03 &  10.99 &   0.02 &  11.22 &   0.03 &  10.95 &   0.02 &  10.78 &   0.03 &   9.74 &   0.05
  SSTISAGEMA J050036.27-695545.1 & 17.3312.1946 &    1203797 &  O &    0.470 &    98.951 &  12.44 &   0.02 &  11.52 &   0.03 &  11.26 &   0.02 &  11.12 &   0.03 &  11.13 &   0.03 &  10.95 &   0.03 &  10.84 &   0.03 &  10.30 &   0.11
  SSTISAGEMA J050048.51-694910.1 & 17.3314.3175 &    1203803 &  O &    0.043 &    58.789 &  12.51 &   0.02 &  11.57 &   0.03 &  11.39 &   0.03 &  11.26 &   0.02 &  11.42 &   0.02 &  11.30 &   0.03 &  11.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050034.87-694505.0 & 17.3315.3181 &    1203808 &  O &    0.244 &    95.538 &  12.32 &   0.02 &  11.46 &   0.03 &  11.14 &   0.02 &  10.98 &   0.02 &  11.07 &   0.03 &  10.91 &   0.03 &  10.72 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050052.32-693934.8 & 17.3316.3290 &    1203814 &  O &    0.135 &   616.523 &  12.79 &   0.02 &  11.90 &   0.03 &  11.69 &   0.03 &  11.55 &   0.03 &  11.65 &   0.02 &  11.49 &   0.03 &  11.47 &   0.03 &  10.73 &   0.16
  SSTISAGEMA J050034.52-693608.5 & 17.3317.3234 &    1203819 &  O &    0.106 &   661.376 &  11.54 &   0.02 &  10.66 &   0.03 &  10.41 &   0.03 &  10.25 &   0.02 &  10.41 &   0.01 &  10.26 &   0.02 &  10.21 &   0.02 &  10.14 &   0.09
  SSTISAGEMA J050034.49-693435.2 & 17.3317.3239 &    1203821 &  O &    0.158 &   542.888 &  12.75 &   0.02 &  11.81 &   0.03 &  11.56 &   0.02 &  99.00 &  99.00 &  11.58 &   0.02 &  11.45 &   0.03 &  11.43 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050036.66-693036.9 & 17.3318.1235 &    1203825 &  O &    0.051 &    44.551 &  12.16 &   0.03 &  11.28 &   0.03 &  11.04 &   0.03 &  10.94 &   0.02 &  11.04 &   0.03 &  10.93 &   0.03 &  10.95 &   0.03 &  10.37 &   0.12
  SSTISAGEMA J050051.65-693010.3 & 17.3318.1236 &    1203826 &  O &    0.225 &   103.466 &  11.81 &   0.02 &  10.93 &   0.03 &  10.61 &   0.03 &  10.41 &   0.02 &  10.64 &   0.03 &  10.47 &   0.03 &  10.36 &   0.03 &  10.02 &   0.08
  SSTISAGEMA J050035.81-693231.8 & 17.3318.1238 &    1203823 &  O &    0.095 &   493.583 &  12.68 &   0.02 &  11.84 &   0.03 &  11.65 &   0.03 &  11.50 &   0.03 &  11.59 &   0.03 &  11.46 &   0.03 &  11.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050047.22-692605.6 &   17.3319.73 &    1203830 &  O &    0.253 &   493.583 &  12.73 &   0.03 &  11.90 &   0.03 &  11.67 &   0.03 &  11.47 &   0.03 &  11.17 &   0.03 &  11.38 &   0.03 &  11.27 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050049.04-692833.7 &   17.3319.74 &    1203827 &  O &    0.088 &   553.710 &  12.59 &   0.03 &  11.71 &   0.04 &  11.48 &   0.04 &  11.30 &   0.03 &  11.48 &   0.03 &  11.30 &   0.03 &  11.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045351.82-684731.6 &   18.2119.13 &    1202061 &  O &    0.232 &    73.943 &  12.77 &   0.02 &  11.90 &   0.03 &  11.65 &   0.03 &  11.60 &   0.03 &  11.66 &   0.03 &  11.52 &   0.03 &  11.44 &   0.04 &  10.43 &   0.12
  SSTISAGEMA J045349.10-684240.5 &   18.2120.11 &    1202066 &  O &    1.726 &   429.369 &  10.42 &   0.02 &   9.57 &   0.03 &   9.22 &   0.02 &   9.07 &   0.03 &   9.13 &   0.02 &   8.87 &   0.03 &   8.78 &   0.02 &   7.93 &   0.03
  SSTISAGEMA J045400.61-691644.9 &   18.2233.24 &    1202032 &  O &    0.460 &   532.198 &  12.81 &   0.02 &  11.88 &   0.02 &  11.66 &   0.03 &  11.44 &   0.02 &  11.46 &   0.03 &  11.18 &   0.03 &  10.95 &   0.04 &   9.24 &   0.06
  SSTISAGEMA J045409.17-691429.8 &   18.2233.25 &    1202034 &  O &    0.927 &   188.857 &  12.65 &   0.02 &  11.78 &   0.02 &  11.46 &   0.03 &  11.24 &   0.02 &  11.17 &   0.01 &  11.03 &   0.03 &  10.84 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J045433.02-691115.8 &   18.2234.27 &    1202344 &  O &    0.425 &    96.843 &  12.49 &   0.03 &  11.63 &   0.03 &  11.35 &   0.03 &  11.18 &   0.02 &  11.20 &   0.02 &  11.02 &   0.03 &  10.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045415.11-690316.0 &   18.2236.13 &    1202046 &  O &    1.632 &   166.861 &  12.73 &   0.03 &  11.93 &   0.03 &  11.70 &   0.03 &  11.50 &   0.02 &  11.53 &   0.03 &  11.43 &   0.02 &  11.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045424.74-690147.0 &   18.2236.15 &    1202334 &  O &    0.427 &   846.740 &  12.20 &   0.03 &  11.30 &   0.03 &  11.03 &   0.03 &  10.78 &   0.02 &  10.91 &   0.03 &  10.81 &   0.02 &  10.68 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045354.70-690147.0 &   18.2236.16 &    1202047 &  O &    0.047 &    30.073 &  12.96 &   0.02 &  12.11 &   0.02 &  11.90 &   0.03 &  11.84 &   0.02 &  11.95 &   0.02 &  11.85 &   0.04 &  11.78 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045425.34-690326.0 &   18.2236.18 &    1202336 &  O &    0.783 &    78.431 &  12.54 &   0.03 &  11.64 &   0.03 &  11.40 &   0.03 &  11.24 &   0.02 &  11.28 &   0.02 &  11.03 &   0.02 &  10.90 &   0.03 &   9.93 &   0.07
  SSTISAGEMA J045424.95-690045.0 &   18.2237.29 &    1202333 &  O &    0.284 &   602.773 &  12.10 &   0.02 &  11.26 &   0.03 &  10.89 &   0.02 &  10.79 &   0.02 &  10.89 &   0.02 &  10.72 &   0.03 &  10.62 &   0.03 &   9.90 &   0.08
  SSTISAGEMA J045437.09-685507.5 &    18.2238.9 &    1202327 &  O &    0.810 &   694.927 &  12.26 &   0.03 &  11.37 &   0.02 &  11.09 &   0.03 &  11.02 &   0.03 &  11.10 &   0.03 &  10.96 &   0.03 &  10.84 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045428.54-684758.1 &   18.2240.10 &    1202320 &  O &    0.090 &    71.063 &  12.36 &   0.02 &  11.48 &   0.02 &  11.25 &   0.03 &  11.08 &   0.03 &  11.27 &   0.03 &  11.11 &   0.03 &  11.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045422.55-684155.9 &    18.2241.9 &    1202313 &  O &    0.208 &  1002.000 &  11.89 &   0.02 &  11.05 &   0.02 &  10.77 &   0.02 &  10.69 &   0.03 &  10.77 &   0.02 &  10.58 &   0.02 &  10.40 &   0.04 &  10.22 &   0.12
  SSTISAGEMA J045357.63-684032.8 &   18.2242.11 &    1202068 &  O &    0.145 &    68.781 &  12.37 &   0.02 &  11.48 &   0.03 &  11.23 &   0.02 &  11.11 &   0.03 &  11.23 &   0.02 &  11.08 &   0.03 &  11.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045408.60-683929.0 &   18.2242.13 &    1202069 &  O &    0.075 &    60.757 &  12.59 &   0.02 &  11.71 &   0.03 &  11.50 &   0.03 &  11.32 &   0.03 &  11.48 &   0.03 &  11.35 &   0.03 &  11.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045408.23-683949.2 &    18.2242.9 &    1202068 &  O &    0.120 &   902.527 &  11.21 &   0.02 &  10.31 &   0.02 &  10.05 &   0.02 &   9.89 &   0.02 &  10.02 &   0.02 &   9.88 &   0.03 &   9.81 &   0.03 &   9.45 &   0.05
  SSTISAGEMA J045425.43-683737.9 &   18.2243.10 &    1202309 &  O &    0.066 &   645.578 &  12.53 &   0.02 &  11.61 &   0.04 &  11.44 &   0.03 &  11.21 &   0.03 &  11.38 &   0.02 &  11.22 &   0.04 &  11.18 &   0.04 &  10.71 &   0.14
  SSTISAGEMA J045520.00-691023.6 &   18.2355.18 &    1202343 &  O &    0.261 &   116.279 &  12.20 &   0.02 &  11.35 &   0.03 &  10.99 &   0.03 &  10.79 &   0.02 &  10.95 &   0.02 &  10.80 &   0.03 &  10.74 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J045457.35-691158.3 &   18.2355.22 &    1202345 &  O &    0.310 &   139.509 &  12.62 &   0.03 &  11.84 &   0.04 &  11.58 &   0.03 &  11.53 &   0.05 &  11.50 &   0.09 &  11.37 &   0.04 &  11.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045441.26-690630.3 &   18.2356.11 &    1202339 &  O &    0.267 &   493.583 &  12.78 &   0.02 &  11.96 &   0.02 &  11.75 &   0.02 &  11.55 &   0.02 &  11.41 &   0.02 &  11.19 &   0.03 &  10.90 &   0.03 &   9.61 &   0.06
  SSTISAGEMA J045455.59-685843.7 &   18.2358.19 &    1202331 &  O &    0.059 &    38.944 &  12.66 &   0.03 &  11.77 &   0.03 &  11.55 &   0.03 &  11.41 &   0.02 &  11.56 &   0.02 &  11.44 &   0.02 &  11.45 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045450.20-685856.6 &   18.2358.27 &    1202331 &  O &    0.840 &   105.876 &  12.20 &   0.04 &  11.32 &   0.03 &  11.05 &   0.03 &  10.90 &   0.02 &  11.00 &   0.03 &  10.85 &   0.02 &  10.76 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045452.03-685206.6 &   18.2360.14 &    1202324 &  O &    0.246 &   118.850 &  12.11 &   0.02 &  11.22 &   0.03 &  10.88 &   0.02 &  10.63 &   0.02 &  10.82 &   0.02 &  10.65 &   0.03 &  10.55 &   0.03 &   9.89 &   0.06
  SSTISAGEMA J045454.91-684600.6 &   18.2361.24 &    1202318 &  O &    0.296 &    96.805 &  12.28 &   0.02 &  11.39 &   0.02 &  11.10 &   0.02 &  10.91 &   0.03 &  10.99 &   0.02 &  10.85 &   0.03 &  10.61 &   0.03 &   9.38 &   0.04
  SSTISAGEMA J045519.19-684758.8 &   18.2361.28 &    1202320 &  O &    0.083 &    30.115 &  12.99 &   0.03 &  12.15 &   0.03 &  11.98 &   0.03 &  11.88 &   0.04 &  11.98 &   0.04 &  11.85 &   0.04 &  11.80 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045452.06-684522.2 &    18.2362.9 &    1202317 &  O &    0.130 &   661.376 &  12.78 &   0.03 &  11.88 &   0.03 &  11.65 &   0.03 &  11.51 &   0.03 &  11.65 &   0.03 &  11.53 &   0.04 &  11.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045516.41-684009.1 &   18.2363.21 &    1202311 &  O &    0.403 &   191.534 &  10.77 &   0.02 &   9.88 &   0.02 &   9.51 &   0.02 &   9.33 &   0.03 &   9.51 &   0.02 &   9.26 &   0.03 &   9.09 &   0.03 &   8.29 &   0.03
  SSTISAGEMA J045445.17-683910.4 &   18.2363.26 &    1202310 &  O &    0.230 &   298.686 &  12.25 &   0.02 &  11.36 &   0.03 &  11.16 &   0.02 &  11.04 &   0.03 &  11.17 &   0.02 &  11.03 &   0.03 &  11.00 &   0.04 &  10.55 &   0.13
  SSTISAGEMA J045515.96-684110.9 &   18.2363.29 &    1202312 &  O &    0.059 &    38.668 &  12.70 &   0.03 &  11.82 &   0.03 &  11.58 &   0.03 &  11.47 &   0.03 &  11.61 &   0.02 &  11.47 &   0.04 &  11.46 &   0.03 &  11.07 &   0.15
  SSTISAGEMA J045455.03-683511.5 &   18.2364.10 &    1202306 &  O &    0.066 &    30.112 &  12.92 &   0.02 &  12.07 &   0.02 &  11.89 &   0.03 &  11.77 &   0.03 &  11.89 &   0.03 &  11.78 &   0.04 &  11.75 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045445.69-683512.6 &    18.2364.8 &    1202307 &  O &    0.162 &  1287.000 &  11.91 &   0.02 &  11.04 &   0.03 &  10.69 &   0.02 &  10.47 &   0.03 &  10.63 &   0.03 &  10.47 &   0.03 &  10.40 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045458.08-683739.0 &    18.2364.9 &    1202309 &  O &    0.121 &    80.684 &  12.70 &   0.02 &  11.87 &   0.03 &  11.57 &   0.02 &  11.32 &   0.03 &  11.44 &   0.03 &  11.28 &   0.04 &  11.06 &   0.03 &  10.23 &   0.11
  SSTISAGEMA J045546.83-691547.2 &   18.2475.19 &    1202600 &  O &    0.399 &   577.367 &  12.64 &   0.02 &  11.77 &   0.03 &  11.55 &   0.03 &  11.40 &   0.03 &  11.50 &   0.02 &  11.36 &   0.03 &  11.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045536.25-691440.3 &   18.2475.31 &    1202601 &  O &    0.459 &   602.773 &  12.68 &   0.03 &  11.80 &   0.03 &  11.57 &   0.03 &  11.49 &   0.03 &  11.59 &   0.03 &  11.44 &   0.03 &  11.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045545.37-691225.0 &   18.2476.10 &    1202603 &  O &    0.094 &    41.246 &  12.62 &   0.03 &  11.75 &   0.03 &  11.58 &   0.03 &  11.40 &   0.03 &  11.55 &   0.03 &  11.41 &   0.03 &  11.42 &   0.04 &  10.68 &   0.18
  SSTISAGEMA J045531.91-691007.6 &   18.2476.11 &    1202343 &  O &    0.201 &   616.523 &  12.78 &   0.02 &  11.88 &   0.03 &  11.67 &   0.03 &  11.56 &   0.02 &  11.73 &   0.03 &  11.56 &   0.03 &  11.49 &   0.04 &   9.98 &   0.06
  SSTISAGEMA J045541.07-690626.4 &   18.2477.11 &    1202609 &  O &    0.158 &  1040.580 &  11.98 &   0.02 &  11.18 &   0.03 &  10.88 &   0.03 &  10.68 &   0.03 &  10.91 &   0.02 &  10.78 &   0.03 &  10.76 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045600.74-690251.6 &   18.2478.10 &    1202613 &  O &    0.083 &    88.936 &  12.32 &   0.03 &  11.39 &   0.03 &  11.14 &   0.03 &  10.85 &   0.02 &  11.04 &   0.02 &  10.92 &   0.03 &  10.76 &   0.02 &  10.17 &   0.09
  SSTISAGEMA J045548.69-690536.3 &   18.2478.14 &    1202610 &  O &    0.664 &    81.480 &  12.61 &   0.03 &  11.80 &   0.03 &  11.56 &   0.03 &  11.45 &   0.03 &  11.50 &   0.02 &  11.34 &   0.03 &  11.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045554.78-685350.8 &   18.2480.11 &    1202622 &  O &    0.222 &   141.603 &  12.38 &   0.03 &  11.52 &   0.03 &  11.26 &   0.03 &  11.06 &   0.02 &  11.10 &   0.02 &  10.93 &   0.02 &  10.84 &   0.03 &  10.77 &   0.17
  SSTISAGEMA J045531.95-685726.9 & 18.2480.1796 &    1202330 &  O &    0.059 &  1175.090 &  11.76 &   0.02 &  10.89 &   0.03 &  10.69 &   0.02 &  10.56 &   0.02 &  10.75 &   0.02 &  10.61 &   0.02 &  10.57 &   0.03 &  10.17 &   0.09
  SSTISAGEMA J045536.10-685701.1 & 18.2480.1797 &    1202619 &  O &    0.535 &   577.367 &  12.85 &   0.03 &  11.99 &   0.03 &  11.76 &   0.03 &  11.54 &   0.02 &  11.61 &   0.02 &  11.40 &   0.03 &  11.41 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045529.69-685030.3 &   18.2481.18 &    1202323 &  O &    0.053 &    31.952 &  12.94 &   0.04 &  12.05 &   0.03 &  11.85 &   0.03 &  11.80 &   0.03 &  11.87 &   0.03 &  11.77 &   0.04 &  11.81 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045535.88-684803.9 &   18.2482.20 &    1202629 &  O &    0.054 &    39.682 &  12.77 &   0.03 &  11.97 &   0.03 &  11.63 &   0.03 &  11.44 &   0.03 &  11.72 &   0.02 &  11.55 &   0.04 &  11.48 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045549.01-684302.4 &   18.2483.15 &    1202634 &  O &    0.169 &   107.550 &  12.61 &   0.03 &  11.69 &   0.03 &  11.42 &   0.03 &  11.25 &   0.03 &  11.38 &   0.02 &  11.19 &   0.03 &  10.97 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045542.24-684317.1 &    18.2483.6 &    1202634 &  O &    0.341 &   119.861 &  11.38 &   0.02 &  10.47 &   0.03 &  10.18 &   0.02 &  10.02 &   0.02 &  10.19 &   0.02 &  10.02 &   0.03 &  10.00 &   0.03 &   9.83 &   0.06
  SSTISAGEMA J045524.16-684244.4 &   18.2483.62 &    1202314 &  O &    1.236 &   753.012 &  12.29 &   0.02 &  11.35 &   0.02 &  11.03 &   0.02 &  10.72 &   0.03 &  10.70 &   0.02 &  10.41 &   0.03 &  10.03 &   0.03 &   9.25 &   0.04
  SSTISAGEMA J045633.24-691640.1 &   18.2596.25 &    1202599 &  O &    0.997 &   105.064 &  12.27 &   0.03 &  11.39 &   0.03 &  11.11 &   0.03 &  10.97 &   0.03 &  11.00 &   0.04 &  10.86 &   0.03 &  10.75 &   0.04 &   9.96 &   0.08
  SSTISAGEMA J045627.75-691535.5 &   18.2596.26 &    1202600 &  O &    0.097 &    54.549 &  12.95 &   0.02 &  12.07 &   0.03 &  11.82 &   0.03 &  11.72 &   0.02 &  11.87 &   0.03 &  11.71 &   0.03 &  11.69 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045634.30-691529.1 &   18.2596.31 &    1202600 &  O &    0.548 &   104.657 &  12.20 &   0.02 &  11.32 &   0.03 &  11.01 &   0.03 &  10.76 &   0.03 &  10.94 &   0.03 &  10.77 &   0.03 &  10.69 &   0.03 &  10.17 &   0.09
  SSTISAGEMA J045632.24-691311.3 &   18.2597.20 &    1202603 &  O &    0.037 &    34.200 &  12.89 &   0.03 &  12.04 &   0.03 &  11.84 &   0.03 &  11.73 &   0.02 &  11.87 &   0.02 &  11.72 &   0.03 &  11.72 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045607.96-691113.4 &   18.2597.21 &    1202605 &  O &    0.274 &   438.020 &  12.67 &   0.03 &  11.80 &   0.03 &  11.59 &   0.03 &  11.42 &   0.03 &  11.56 &   0.03 &  11.35 &   0.03 &  11.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045623.39-691231.0 &   18.2597.24 &    1202603 &  O &    0.128 &   565.291 &  12.96 &   0.05 &  12.10 &   0.05 &  11.85 &   0.05 &  11.77 &   0.03 &  11.93 &   0.03 &  11.76 &   0.03 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045611.64-691013.8 &   18.2597.30 &    1202606 &  O &    0.309 &   476.190 &  13.18 &   0.03 &  12.20 &   0.03 &  11.96 &   0.03 &  11.72 &   0.03 &  11.67 &   0.02 &  11.46 &   0.03 &  11.30 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045619.64-690508.2 &   18.2599.18 &    1202611 &  O &    0.064 &    46.933 &  12.41 &   0.03 &  11.56 &   0.03 &  11.30 &   0.03 &  11.18 &   0.03 &  11.34 &   0.02 &  11.19 &   0.03 &  11.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045641.83-685907.9 &   18.2600.15 &    1202616 &  O &    0.308 &   933.707 &  12.26 &   0.03 &  11.35 &   0.03 &  11.02 &   0.03 &  10.75 &   0.02 &  10.96 &   0.03 &  10.80 &   0.02 &  10.68 &   0.04 &  10.78 &   0.17
  SSTISAGEMA J045611.64-685811.9 &   18.2600.24 &    1202618 &  O &    0.510 &   713.267 &  12.27 &   0.03 &  11.45 &   0.03 &  11.10 &   0.03 &  10.85 &   0.02 &  10.93 &   0.02 &  10.74 &   0.02 &  10.53 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J045619.74-685800.0 &    18.2600.9 &    1202618 &  O &    0.194 &   114.811 &  11.32 &   0.03 &  10.43 &   0.03 &  10.08 &   0.03 &   9.95 &   0.02 &  10.12 &   0.02 &   9.95 &   0.02 &   9.92 &   0.02 &   9.71 &   0.08
  SSTISAGEMA J045615.72-685737.3 & 18.2601.1789 &    1202618 &  O &    0.185 &   119.332 &  11.12 &   0.03 &  10.23 &   0.03 &   9.98 &   0.03 &   9.82 &   0.02 &   9.98 &   0.02 &   9.81 &   0.02 &   9.74 &   0.02 &   9.79 &   0.09
  SSTISAGEMA J045616.15-685443.3 &    18.2601.9 &    1202621 &  O &    0.144 &  1287.000 &  11.93 &   0.02 &  11.09 &   0.03 &  10.80 &   0.02 &  10.65 &   0.02 &  10.80 &   0.02 &  10.65 &   0.03 &  10.63 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045607.84-684554.3 &   18.2603.31 &    1202631 &  O &    0.109 &    42.335 &  12.73 &   0.02 &  11.83 &   0.03 &  11.55 &   0.03 &  11.42 &   0.03 &  11.53 &   0.02 &  11.43 &   0.03 &  11.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045614.36-684328.0 &   18.2604.12 &    1202633 &  O &    0.327 &   110.156 &  12.09 &   0.02 &  11.19 &   0.03 &  10.93 &   0.02 &  10.85 &   0.02 &  10.99 &   0.03 &  10.77 &   0.02 &  10.69 &   0.03 &   9.63 &   0.06
  SSTISAGEMA J045628.26-684202.5 &   18.2604.13 &    1202635 &  O &    0.039 &    33.361 &  12.99 &   0.05 &  12.12 &   0.05 &  11.96 &   0.05 &  11.87 &   0.04 &  11.96 &   0.03 &  11.83 &   0.04 &  11.80 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045643.25-684111.9 &   18.2605.16 &    1202636 &  O &    0.073 &   713.267 &  12.92 &   0.03 &  12.08 &   0.03 &  11.78 &   0.03 &  11.40 &   0.03 &  11.48 &   0.02 &  11.39 &   0.03 &  11.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045639.41-683954.2 &   18.2605.19 &    1202637 &  O &    0.171 &   821.018 &  12.39 &   0.03 &  11.49 &   0.03 &  11.19 &   0.02 &  11.02 &   0.02 &  11.17 &   0.03 &  10.98 &   0.03 &  10.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045615.20-683558.6 &   18.2606.11 &    1202641 &  O &    0.562 &   199.960 &  12.36 &   0.03 &  11.50 &   0.03 &  11.25 &   0.03 &  11.10 &   0.03 &  11.06 &   0.03 &  10.98 &   0.03 &  10.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045703.37-691239.2 &   18.2718.19 &    1202928 &  O &    0.058 &    37.704 &  12.70 &   0.02 &  11.88 &   0.03 &  11.63 &   0.03 &  11.53 &   0.03 &  11.68 &   0.03 &  11.55 &   0.03 &  11.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045718.29-690912.8 &   18.2719.15 &    1202925 &  O &    0.215 &   173.250 &  12.15 &   0.02 &  11.22 &   0.03 &  10.94 &   0.02 &  10.79 &   0.03 &  10.90 &   0.03 &  10.69 &   0.03 &  10.54 &   0.05 &   9.65 &   0.07
  SSTISAGEMA J045709.75-690938.5 &   18.2719.16 &    1202925 &  O &    0.256 &   773.994 &  12.47 &   0.03 &  11.62 &   0.03 &  11.37 &   0.03 &  11.23 &   0.02 &  11.40 &   0.03 &  11.26 &   0.03 &  11.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045652.39-690805.1 &   18.2719.21 &    1202923 &  O &    0.450 &   109.278 &  12.19 &   0.03 &  11.34 &   0.03 &  11.01 &   0.02 &  10.76 &   0.03 &  10.90 &   0.03 &  10.74 &   0.03 &  10.62 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045731.54-690837.1 &   18.2719.27 &    1202924 &  O &    0.108 &    35.961 &  12.99 &   0.03 &  12.09 &   0.03 &  11.87 &   0.03 &  11.72 &   0.02 &  11.87 &   0.03 &  11.69 &   0.03 &  11.67 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045728.31-690838.1 &   18.2719.38 &    1202924 &  O &    1.452 &   161.917 &  13.02 &   0.03 &  12.14 &   0.03 &  11.90 &   0.03 &  11.65 &   0.04 &  11.63 &   0.03 &  11.48 &   0.03 &  11.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045732.70-690429.8 &   18.2720.12 &    1202919 &  O &    0.148 &   796.813 &  12.33 &   0.02 &  11.47 &   0.03 &  11.22 &   0.02 &  11.08 &   0.02 &  11.19 &   0.02 &  11.07 &   0.03 &  11.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045733.96-690515.7 &   18.2720.13 &    1202920 &  O &    0.035 &    35.217 &  12.76 &   0.02 &  11.89 &   0.03 &  11.70 &   0.03 &  11.56 &   0.03 &  11.73 &   0.03 &  11.59 &   0.04 &  11.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045653.68-690300.8 &   18.2720.18 &    1202917 &  O &    0.513 &   753.012 &  12.44 &   0.02 &  11.57 &   0.03 &  11.27 &   0.02 &  11.14 &   0.03 &  11.30 &   0.03 &  11.11 &   0.03 &  11.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045728.95-690139.7 &   18.2721.13 &    1202916 &  O &    0.080 &    84.253 &  11.59 &   0.02 &  10.73 &   0.03 &  10.46 &   0.02 &  10.34 &   0.02 &  10.51 &   0.02 &  10.35 &   0.02 &  10.38 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045721.62-685933.9 &   18.2721.19 &    1202914 &  O &    0.053 &    68.729 &  12.71 &   0.03 &  11.87 &   0.03 &  11.62 &   0.03 &  11.52 &   0.03 &  11.69 &   0.03 &  11.57 &   0.04 &  11.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045725.14-690043.1 &   18.2721.23 &    1202915 &  O &    0.084 &    33.567 &  12.94 &   0.02 &  12.08 &   0.03 &  11.88 &   0.03 &  11.72 &   0.03 &  11.87 &   0.03 &  11.72 &   0.03 &  11.67 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045715.74-685115.4 &   18.2723.30 &    1202904 &  O &    0.143 &    70.328 &  12.44 &   0.02 &  11.57 &   0.03 &  11.32 &   0.03 &  11.21 &   0.02 &  11.34 &   0.02 &  11.22 &   0.03 &  11.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045733.42-685003.3 &   18.2723.32 &    1202903 &  O &    0.144 &    66.063 &  12.57 &   0.02 &  11.66 &   0.03 &  11.46 &   0.03 &  11.31 &   0.02 &  11.43 &   0.02 &  11.26 &   0.03 &  11.24 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J045712.32-685239.7 &   18.2723.37 &    1202906 &  O &    0.674 &   178.923 &  12.56 &   0.02 &  11.70 &   0.02 &  11.42 &   0.03 &  11.16 &   0.02 &  11.13 &   0.03 &  10.99 &   0.03 &  10.89 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J045659.81-684952.4 &   18.2723.40 &    1202903 &  O &    0.427 &   627.353 &  12.50 &   0.02 &  11.64 &   0.03 &  11.29 &   0.02 &  11.00 &   0.02 &  10.99 &   0.02 &  10.73 &   0.02 &  10.39 &   0.02 &   8.59 &   0.03
  SSTISAGEMA J045705.98-684329.7 &   18.2725.18 &    1202896 &  O &    0.058 &    33.280 &  12.86 &   0.04 &  11.99 &   0.04 &  11.82 &   0.04 &  11.70 &   0.02 &  11.86 &   0.02 &  11.74 &   0.03 &  11.66 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045719.85-684037.4 &   18.2726.17 &    1202892 &  O &    0.244 &    74.566 &  11.28 &   0.03 &  10.42 &   0.03 &  10.16 &   0.02 &  10.03 &   0.02 &  10.15 &   0.02 &  10.00 &   0.02 &   9.98 &   0.02 &   9.74 &   0.06
  SSTISAGEMA J045726.65-683821.4 &   18.2726.22 &    1202890 &  O &    0.142 &    76.664 &  12.25 &   0.02 &  11.41 &   0.03 &  11.13 &   0.02 &  11.01 &   0.03 &  11.14 &   0.03 &  11.04 &   0.03 &  10.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045719.22-683718.7 &   18.2727.21 &    1202889 &  O &    0.276 &   214.133 &  12.41 &   0.02 &  11.56 &   0.03 &  11.26 &   0.03 &  11.03 &   0.02 &  10.97 &   0.02 &  10.80 &   0.02 &  10.64 &   0.03 &   9.79 &   0.06
  SSTISAGEMA J045817.98-691328.0 &    18.2839.7 &    1203199 &  O &    0.674 &   732.601 &  12.13 &   0.02 &  11.29 &   0.02 &  10.98 &   0.03 &  10.70 &   0.03 &  10.88 &   0.02 &  10.62 &   0.03 &  10.17 &   0.04 &   8.64 &   0.03
  SSTISAGEMA J045755.04-690705.9 &   18.2840.13 &    1202922 &  O &    0.067 &    37.023 &  12.86 &   0.02 &  12.01 &   0.03 &  11.79 &   0.03 &  11.67 &   0.03 &  11.82 &   0.03 &  11.69 &   0.03 &  11.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045802.55-690405.7 &   18.2841.14 &    1203210 &  O &    0.652 &   402.901 &  10.71 &   0.03 &   9.77 &   0.03 &   9.45 &   0.03 &   9.22 &   0.03 &   9.32 &   0.02 &   9.13 &   0.03 &   8.95 &   0.03 &   7.55 &   0.03
  SSTISAGEMA J045753.26-690401.3 &   18.2841.22 &    1202919 &  O &    0.281 &   888.099 &  12.03 &   0.02 &  11.15 &   0.03 &  10.84 &   0.03 &  10.65 &   0.03 &  10.83 &   0.02 &  10.66 &   0.03 &  10.57 &   0.03 &  10.32 &   0.15
  SSTISAGEMA J045754.83-685929.3 &   18.2842.20 &    1202914 &  O &    0.100 &    40.332 &  12.62 &   0.02 &  11.77 &   0.03 &  11.51 &   0.03 &  11.40 &   0.03 &  11.55 &   0.02 &  11.39 &   0.03 &  11.34 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045737.86-685839.0 & 18.2842.2881 &    1202913 &  O &    0.111 &   661.376 &  12.93 &   0.02 &  12.08 &   0.03 &  11.85 &   0.03 &  11.70 &   0.02 &  11.83 &   0.03 &  11.68 &   0.03 &  11.67 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045756.19-685459.3 & 18.2843.1104 &    1203221 &  O &    0.294 &   978.474 &  11.98 &   0.02 &  11.12 &   0.03 &  10.77 &   0.03 &  10.66 &   0.02 &  10.87 &   0.02 &  10.69 &   0.04 &  10.59 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045739.59-685345.0 & 18.2843.2478 &    1202907 &  O &    0.202 &   565.291 &  12.21 &   0.02 &  11.32 &   0.03 &  11.00 &   0.02 &  10.85 &   0.03 &  10.97 &   0.02 &  10.86 &   0.03 &  10.78 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045751.25-685044.2 &   18.2844.10 &    1202904 &  O &    0.460 &   613.121 &  12.82 &   0.02 &  11.83 &   0.02 &  11.59 &   0.02 &  11.43 &   0.03 &  11.48 &   0.02 &  11.31 &   0.03 &  11.18 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045757.17-684658.4 &   18.2845.13 &    1203231 &  O &    0.246 &    98.232 &  11.70 &   0.02 &  10.83 &   0.02 &  10.58 &   0.02 &  10.43 &   0.02 &  10.60 &   0.02 &  10.46 &   0.03 &  10.39 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J045817.61-684731.0 &   18.2845.14 &    1203230 &  O &    0.361 &   521.921 &  11.99 &   0.02 &  11.10 &   0.02 &  10.85 &   0.02 &  10.71 &   0.02 &  10.81 &   0.02 &  10.62 &   0.03 &  10.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045811.14-684829.7 &   18.2845.16 &    1203229 &  O &    0.090 &   319.693 &  12.41 &   0.03 &  11.51 &   0.03 &  11.26 &   0.03 &  11.14 &   0.03 &  11.32 &   0.03 &  11.14 &   0.04 &  11.13 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045736.37-684822.5 & 18.2845.2985 &    1202901 &  O &    0.680 &   753.012 &  12.63 &   0.02 &  11.68 &   0.03 &  11.41 &   0.03 &  11.16 &   0.02 &  11.20 &   0.03 &  11.08 &   0.02 &  10.97 &   0.03 &  10.12 &   0.07
  SSTISAGEMA J045804.46-684352.8 &   18.2846.12 &    1203234 &  O &    0.114 &    64.210 &  13.08 &   0.03 &  12.19 &   0.03 &  11.97 &   0.03 &  11.80 &   0.02 &  11.90 &   0.02 &  11.79 &   0.03 &  11.73 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045814.59-684445.2 &   18.2846.20 &    1203233 &  O &    0.187 &    68.213 &  12.93 &   0.02 &  12.10 &   0.03 &  11.84 &   0.03 &  11.63 &   0.02 &  11.80 &   0.02 &  11.65 &   0.03 &  11.59 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045819.14-684213.1 &    18.2846.5 &    1203237 &  O &    0.124 &    82.467 &  11.93 &   0.02 &  11.08 &   0.03 &  10.84 &   0.03 &  10.70 &   0.02 &  10.85 &   0.02 &  10.73 &   0.03 &  10.68 &   0.03 &  10.50 &   0.10
  SSTISAGEMA J045756.21-684216.0 &    18.2846.6 &    1203236 &  O &    0.111 &   665.779 &  12.49 &   0.02 &  11.61 &   0.03 &  11.40 &   0.03 &  11.25 &   0.02 &  11.40 &   0.02 &  11.26 &   0.02 &  11.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045807.59-683541.5 &   18.2848.10 &    1203244 &  O &    0.147 &   868.810 &  12.57 &   0.02 &  11.69 &   0.02 &  11.50 &   0.02 &  11.37 &   0.02 &  11.54 &   0.02 &  11.40 &   0.03 &  11.37 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045813.23-683456.9 &   18.2848.14 &    1203245 &  O &    1.237 &   661.376 &  12.48 &   0.02 &  11.61 &   0.02 &  11.41 &   0.02 &  11.27 &   0.03 &  11.28 &   0.02 &  11.11 &   0.03 &  11.03 &   0.03 &  10.14 &   0.13
  SSTISAGEMA J045840.26-690839.7 &   18.2961.10 &    1203205 &  O &    0.076 &    59.819 &  12.61 &   0.03 &  11.72 &   0.03 &  11.51 &   0.03 &  11.41 &   0.03 &  11.56 &   0.03 &  11.42 &   0.03 &  11.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045835.91-690701.8 &   18.2961.12 &    1203207 &  O &    0.411 &   542.888 &  12.79 &   0.03 &  11.91 &   0.03 &  11.66 &   0.03 &  11.48 &   0.02 &  11.55 &   0.03 &  11.36 &   0.04 &  11.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045832.75-690602.5 &    18.2961.9 &    1203208 &  O &    0.084 &   484.731 &  12.40 &   0.03 &  11.47 &   0.02 &  11.23 &   0.02 &  11.10 &   0.03 &  11.24 &   0.03 &  11.08 &   0.03 &  11.03 &   0.04 &   9.86 &   0.09
  SSTISAGEMA J045847.90-685806.8 &   18.2963.13 &    1203217 &  O &    0.294 &   713.267 &  12.22 &   0.02 &  11.37 &   0.02 &  11.03 &   0.02 &  10.95 &   0.03 &  11.05 &   0.03 &  10.95 &   0.03 &  10.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045835.61-685755.6 &   18.2963.15 &    1203217 &  O &    0.874 &    72.385 &  12.53 &   0.02 &  11.63 &   0.03 &  11.41 &   0.03 &  11.24 &   0.03 &  11.32 &   0.03 &  11.19 &   0.03 &  11.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045841.40-690115.0 &   18.2963.17 &    1203213 &  O &    0.101 &   873.362 &  12.55 &   0.02 &  11.70 &   0.03 &  11.43 &   0.02 &  11.30 &   0.03 &  11.45 &   0.02 &  11.30 &   0.03 &  11.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045843.21-685413.5 & 18.2964.1571 &    1203222 &  O &    0.281 &   173.250 &  12.31 &   0.02 &  11.40 &   0.02 &  11.20 &   0.03 &  11.12 &   0.02 &  11.18 &   0.02 &  11.03 &   0.03 &  10.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045838.99-685707.5 &   18.2964.16 &    1203218 &  O &    0.178 &   694.927 &  12.37 &   0.02 &  11.47 &   0.03 &  11.16 &   0.02 &  10.94 &   0.02 &  10.93 &   0.03 &  10.75 &   0.03 &  10.50 &   0.03 &   9.03 &   0.04
  SSTISAGEMA J045831.45-685645.5 &    18.2964.9 &    1203219 &  O &    0.082 &    56.792 &  11.84 &   0.02 &  10.99 &   0.03 &  10.77 &   0.03 &  10.69 &   0.03 &  10.81 &   0.02 &  10.69 &   0.03 &  10.65 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045837.99-685045.8 &   18.2965.22 &    1203226 &  O &    0.045 &    41.058 &  13.01 &   0.03 &  12.19 &   0.03 &  11.95 &   0.03 &  11.85 &   0.03 &  11.98 &   0.03 &  11.85 &   0.04 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045857.76-684726.3 &   18.2966.19 &    1203230 &  O &    0.438 &   493.583 &  12.79 &   0.02 &  11.91 &   0.03 &  11.69 &   0.02 &  11.61 &   0.03 &  11.61 &   0.03 &  11.45 &   0.04 &  11.36 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045833.61-684814.0 &   18.2966.25 &    1203229 &  O &    0.031 &    58.661 &  13.01 &   0.04 &  12.15 &   0.04 &  11.94 &   0.04 &  11.86 &   0.03 &  12.00 &   0.03 &  11.87 &   0.04 &  11.85 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045852.11-684204.4 &    18.2967.5 &    1203237 &  O &    6.680 &   335.458 &  11.40 &   0.02 &  10.58 &   0.03 &  10.23 &   0.02 &  10.19 &   0.02 &  10.03 &   0.02 &   9.86 &   0.03 &   9.62 &   0.02 &   9.01 &   0.04
  SSTISAGEMA J045834.21-683943.6 &   18.2968.22 &    1203239 &  O &    0.186 &   137.400 &  12.41 &   0.02 &  11.55 &   0.03 &  11.30 &   0.03 &  11.12 &   0.02 &  11.25 &   0.02 &  11.11 &   0.03 &  11.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045823.33-683945.4 &   18.2968.23 &    1203239 &  O &    0.740 &   124.813 &  12.94 &   0.02 &  12.18 &   0.03 &  11.96 &   0.03 &  11.78 &   0.02 &  11.89 &   0.02 &  11.47 &   0.03 &  11.28 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045842.46-684029.8 &   18.2968.26 &    1203239 &  O &    0.249 &   143.184 &  12.35 &   0.03 &  11.44 &   0.03 &  11.20 &   0.03 &  11.05 &   0.02 &  11.06 &   0.03 &  10.93 &   0.03 &  10.82 &   0.03 &  10.09 &   0.07
  SSTISAGEMA J045844.83-683438.2 &   18.2969.10 &    1203246 &  O &    0.370 &  1002.000 &  11.99 &   0.02 &  11.11 &   0.03 &  10.79 &   0.02 &  10.61 &   0.02 &  10.76 &   0.02 &  10.59 &   0.02 &  10.52 &   0.03 &  10.15 &   0.08
  SSTISAGEMA J045822.75-683659.4 &    18.2969.7 &    1203243 &  O &    0.195 &   933.707 &  12.28 &   0.02 &  11.35 &   0.02 &  11.12 &   0.03 &  11.01 &   0.02 &  11.18 &   0.02 &  11.03 &   0.02 &  11.00 &   0.02 &  10.32 &   0.13
  SSTISAGEMA J045939.25-691401.2 &   18.3080.13 &    1203560 &  O &    0.094 &   773.994 &  11.98 &   0.03 &  11.07 &   0.03 &  10.91 &   0.03 &  10.74 &   0.03 &  10.88 &   0.02 &  10.77 &   0.03 &  10.73 &   0.03 &  10.35 &   0.12
  SSTISAGEMA J045914.46-691710.8 &   18.3080.16 &    1203564 &  O &    0.454 &    80.756 &  12.51 &   0.03 &  11.63 &   0.03 &  11.44 &   0.03 &  11.29 &   0.03 &  11.35 &   0.03 &  11.23 &   0.03 &  11.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045942.34-691443.1 &   18.3080.20 &    1203560 &  O &    0.300 &   521.921 &  12.63 &   0.03 &  11.72 &   0.03 &  11.44 &   0.03 &  11.26 &   0.03 &  11.30 &   0.04 &  11.06 &   0.04 &  11.14 &   0.03 &  10.44 &   0.11
  SSTISAGEMA J045920.58-690955.1 &   18.3081.13 &    1203555 &  O &    0.136 &    95.785 &  11.71 &   0.02 &  10.76 &   0.03 &  10.52 &   0.02 &  10.39 &   0.03 &  10.52 &   0.02 &  10.38 &   0.03 &  10.31 &   0.04 &   9.78 &   0.09
  SSTISAGEMA J045941.33-691104.4 &   18.3081.15 &    1203556 &  O &    0.307 &   502.513 &  12.28 &   0.02 &  11.41 &   0.03 &  11.12 &   0.03 &  10.96 &   0.03 &  11.01 &   0.03 &  10.91 &   0.03 &  10.84 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045916.28-690318.5 &   18.3083.14 &    1203547 &  O &    0.664 &  1420.450 &  11.12 &   0.03 &  10.33 &   0.03 &   9.97 &   0.02 &   9.81 &   0.03 &   9.96 &   0.02 &   9.79 &   0.03 &   9.69 &   0.03 &   9.52 &   0.05
  SSTISAGEMA J045941.92-690410.1 &   18.3083.19 &    1203548 &  O &    0.150 &    69.228 &  12.56 &   0.03 &  11.70 &   0.03 &  11.44 &   0.02 &  11.28 &   0.02 &  11.36 &   0.04 &  11.30 &   0.03 &  11.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045945.16-690426.2 &   18.3083.20 &    1203548 &  O &    0.111 &    80.730 &  12.69 &   0.03 &  11.79 &   0.03 &  11.43 &   0.02 &  11.19 &   0.03 &  11.40 &   0.04 &  11.20 &   0.03 &  11.13 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045943.35-690208.6 &   18.3083.21 &    1203545 &  O &    0.121 &    64.935 &  12.81 &   0.03 &  11.92 &   0.03 &  11.70 &   0.03 &  11.56 &   0.03 &  11.63 &   0.03 &  11.52 &   0.03 &  11.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050247.22-682555.9 &   19.3576.17 &    1204591 &  O &    0.617 &    55.322 &  12.98 &   0.02 &  12.14 &   0.03 &  11.99 &   0.03 &  11.90 &   0.03 &  11.99 &   0.03 &  11.87 &   0.04 &  11.81 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050217.15-682405.7 &    19.3577.6 &    1204159 &  O &    0.305 &  1064.960 &  11.55 &   0.02 &  10.66 &   0.03 &  10.30 &   0.02 &   9.99 &   0.02 &  10.09 &   0.02 &   9.85 &   0.03 &   9.64 &   0.03 &   9.36 &   0.06
  SSTISAGEMA J050225.80-681628.4 &   19.3579.11 &    1204150 &  O &    0.097 &    55.528 &  12.12 &   0.02 &  11.24 &   0.03 &  10.93 &   0.03 &  10.62 &   0.02 &  10.73 &   0.02 &  10.61 &   0.03 &  10.43 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J050231.02-681615.6 &   19.3579.18 &    1204150 &  O &    0.329 &   577.034 &  12.59 &   0.02 &  11.75 &   0.03 &  11.45 &   0.03 &  11.24 &   0.03 &  11.45 &   0.02 &  11.30 &   0.03 &  11.23 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050230.23-681228.0 &    19.3580.7 &    1204146 &  O &    0.346 &  1499.250 &  10.91 &   0.02 &  10.06 &   0.03 &   9.74 &   0.02 &   9.56 &   0.03 &   9.73 &   0.02 &   9.58 &   0.02 &   9.49 &   0.02 &   9.14 &   0.04
  SSTISAGEMA J050311.45-683745.4 &   19.3694.18 &    1204577 &  O &    0.128 &    41.118 &  12.67 &   0.02 &  11.81 &   0.03 &  11.58 &   0.02 &  11.45 &   0.02 &  11.58 &   0.02 &  11.45 &   0.03 &  11.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050314.40-683413.7 &   19.3695.20 &    1204581 &  O &    0.088 &    70.146 &  12.44 &   0.02 &  11.59 &   0.03 &  11.33 &   0.03 &  11.17 &   0.02 &  11.31 &   0.03 &  11.14 &   0.02 &  11.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050300.91-683656.9 &   19.3695.24 &    1204578 &  O &    0.048 &    37.137 &  12.41 &   0.03 &  11.52 &   0.03 &  11.35 &   0.03 &  11.26 &   0.05 &  11.42 &   0.05 &  11.23 &   0.05 &  11.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050303.49-682741.3 &   19.3697.11 &    1204589 &  O &    0.121 &   130.174 &  12.65 &   0.04 &  11.82 &   0.04 &  11.48 &   0.04 &  11.13 &   0.03 &  11.16 &   0.02 &  11.03 &   0.03 &  10.86 &   0.03 &  10.53 &   0.11
  SSTISAGEMA J050314.81-682749.1 &   19.3697.14 &    1204588 &  O &    0.245 &   101.916 &  12.39 &   0.02 &  11.55 &   0.03 &  11.29 &   0.02 &  11.16 &   0.03 &  11.21 &   0.02 &  11.12 &   0.03 &  11.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050319.13-682110.5 &  19.3699.712 &    1204596 &  O &    0.083 &    47.587 &  12.42 &   0.03 &  11.58 &   0.03 &  11.32 &   0.03 &  11.22 &   0.02 &  11.29 &   0.03 &  11.19 &   0.03 &  11.20 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050301.36-682030.9 &  19.3699.714 &    1204597 &  O &    0.171 &    45.216 &  12.57 &   0.03 &  11.68 &   0.03 &  11.52 &   0.03 &  11.38 &   0.02 &  11.52 &   0.02 &  11.36 &   0.03 &  11.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050321.20-681753.5 &    19.3699.9 &    1204599 &  O &    0.148 &   644.745 &  12.81 &   0.03 &  11.97 &   0.03 &  11.73 &   0.03 &  11.57 &   0.02 &  11.65 &   0.03 &  11.52 &   0.03 &  11.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050314.56-681458.2 &   19.3700.14 &    1204602 &  O &    0.249 &   900.901 &  12.08 &   0.03 &  11.19 &   0.03 &  10.97 &   0.03 &  10.90 &   0.03 &  10.99 &   0.03 &  10.90 &   0.03 &  10.82 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050409.25-683753.8 &   19.3815.23 &    1204857 &  O &    0.717 &   217.533 &  12.38 &   0.03 &  11.57 &   0.03 &  11.26 &   0.03 &  11.03 &   0.03 &  11.01 &   0.03 &  10.90 &   0.03 &  10.76 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050413.42-683557.7 &   19.3816.13 &    1204854 &  O &    0.365 &  1002.000 &  11.88 &   0.02 &  11.05 &   0.03 &  10.74 &   0.02 &  10.58 &   0.02 &  10.80 &   0.02 &  10.64 &   0.02 &  10.57 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050410.42-683654.6 &   19.3816.22 &    1204855 &  O &    0.188 &    67.033 &  12.69 &   0.03 &  11.84 &   0.03 &  11.60 &   0.03 &  11.51 &   0.02 &  11.63 &   0.02 &  11.47 &   0.03 &  11.42 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050401.26-682952.1 &   19.3817.16 &    1204847 &  O &    0.134 &    42.799 &  12.21 &   0.02 &  11.30 &   0.03 &  11.04 &   0.02 &  10.90 &   0.03 &  11.04 &   0.03 &  10.87 &   0.03 &  10.86 &   0.03 &  10.45 &   0.19
  SSTISAGEMA J050356.30-683220.1 &   19.3817.17 &    1204850 &  O &    0.667 &   589.623 &  12.58 &   0.03 &  11.71 &   0.03 &  11.49 &   0.03 &  11.30 &   0.03 &  11.39 &   0.02 &  11.19 &   0.03 &  10.94 &   0.02 &   9.53 &   0.06
  SSTISAGEMA J050400.56-683055.8 &   19.3817.23 &    1204849 &  O &    0.593 &   197.044 &  12.75 &   0.03 &  11.82 &   0.03 &  11.49 &   0.03 &  11.20 &   0.03 &  11.21 &   0.03 &  10.98 &   0.03 &  10.85 &   0.03 &  10.15 &   0.12
  SSTISAGEMA J050409.54-682641.3 &   19.3818.10 &    1204844 &  O &    0.047 &    39.223 &  12.52 &   0.02 &  11.74 &   0.03 &  11.51 &   0.03 &  11.34 &   0.03 &  11.50 &   0.02 &  11.36 &   0.03 &  11.34 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050347.06-682711.4 &   19.3818.15 &    1204589 &  O &    0.351 &   694.927 &  12.50 &   0.02 &  11.56 &   0.03 &  11.32 &   0.02 &  11.19 &   0.03 &  11.28 &   0.02 &  11.13 &   0.04 &  11.05 &   0.03 &   9.89 &   0.07
  SSTISAGEMA J050342.00-682614.3 &   19.3818.17 &    1204590 &  O &    0.394 &   105.876 &  12.21 &   0.03 &  11.29 &   0.03 &  10.99 &   0.03 &  10.80 &   0.03 &  10.88 &   0.03 &  10.71 &   0.03 &  10.57 &   0.03 &   9.71 &   0.07
  SSTISAGEMA J050345.05-682933.9 &    19.3818.8 &    1204587 &  O &    0.108 &   873.362 &  12.33 &   0.03 &  11.48 &   0.03 &  11.24 &   0.02 &  11.12 &   0.02 &  11.30 &   0.02 &  11.16 &   0.03 &  11.12 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050414.52-682357.3 &   19.3819.10 &    1204841 &  O &    0.114 &    50.878 &  12.08 &   0.02 &  11.26 &   0.03 &  10.99 &   0.03 &  10.84 &   0.02 &  11.07 &   0.03 &  10.91 &   0.03 &  10.86 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050336.69-682521.3 &   19.3819.15 &    1204591 &  O &    0.812 &   713.267 &  12.10 &   0.02 &  11.24 &   0.03 &  10.97 &   0.02 &  10.84 &   0.04 &  10.90 &   0.02 &  10.75 &   0.03 &  10.72 &   0.03 &  10.24 &   0.11
  SSTISAGEMA J050351.16-682513.7 &   19.3819.30 &    1204591 &  O &    0.618 &   713.267 &  12.42 &   0.02 &  11.48 &   0.03 &  11.18 &   0.02 &  11.06 &   0.03 &  11.26 &   0.03 &  11.03 &   0.03 &  10.86 &   0.03 &   9.43 &   0.05
  SSTISAGEMA J050406.48-682535.3 &    19.3819.9 &    1204843 &  O &    0.077 &    72.380 &  11.98 &   0.03 &  11.09 &   0.02 &  10.87 &   0.03 &  10.73 &   0.03 &  10.91 &   0.02 &  10.77 &   0.03 &  10.73 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050336.55-682016.1 &  19.3820.781 &    1204597 &  O &    0.704 &   553.710 &  12.71 &   0.03 &  11.81 &   0.03 &  11.63 &   0.03 &  11.46 &   0.02 &  11.61 &   0.03 &  11.40 &   0.03 &  11.17 &   0.04 &   9.83 &   0.08
  SSTISAGEMA J050353.95-682003.3 &  19.3820.782 &    1204597 &  O &    0.315 &   111.970 &  12.12 &   0.02 &  11.29 &   0.03 &  10.96 &   0.03 &  10.75 &   0.02 &  10.85 &   0.02 &  10.68 &   0.03 &  10.57 &   0.03 &  10.15 &   0.09
  SSTISAGEMA J050401.25-681255.7 &   19.3822.24 &    1204829 &  O &    0.163 &   588.928 &  13.02 &   0.03 &  12.16 &   0.02 &  11.90 &   0.03 &  11.79 &   0.03 &  11.93 &   0.03 &  11.74 &   0.03 &  11.64 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050414.36-680318.9 &   19.3824.10 &    1204819 &  O &    0.321 &   902.527 &  12.22 &   0.03 &  11.37 &   0.03 &  11.06 &   0.02 &  10.95 &   0.02 &  11.10 &   0.03 &  10.94 &   0.02 &  10.88 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050342.57-675919.2 &   19.3825.13 &    1204618 &  O &    0.158 &  1040.580 &  11.94 &   0.02 &  11.06 &   0.03 &  10.80 &   0.03 &  10.54 &   0.02 &  10.73 &   0.02 &  10.56 &   0.02 &  10.36 &   0.02 &   9.95 &   0.11
  SSTISAGEMA J050446.12-683927.8 &   19.3936.26 &    1204859 &  O &    0.108 &    57.300 &  12.01 &   0.03 &  11.21 &   0.03 &  10.90 &   0.03 &  10.76 &   0.02 &  10.95 &   0.02 &  10.79 &   0.03 &  10.73 &   0.03 &  10.44 &   0.11
  SSTISAGEMA J050447.72-683341.0 &   19.3937.36 &    1204852 &  O &    0.855 &   107.968 &  12.37 &   0.02 &  11.49 &   0.03 &  11.16 &   0.03 &  10.91 &   0.03 &  11.00 &   0.02 &  10.85 &   0.03 &  10.75 &   0.03 &   9.93 &   0.09
  SSTISAGEMA J050451.75-683243.1 &   19.3938.12 &    1204851 &  O &    0.131 &   753.012 &  12.01 &   0.02 &  11.15 &   0.03 &  10.94 &   0.03 &  10.82 &   0.03 &  10.92 &   0.02 &  10.80 &   0.03 &  10.70 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050442.13-683053.8 &   19.3938.17 &    1204849 &  O &    0.301 &    79.809 &  12.72 &   0.02 &  11.89 &   0.03 &  11.62 &   0.03 &  11.43 &   0.02 &  11.49 &   0.02 &  11.33 &   0.04 &  11.23 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050436.56-682916.9 &   19.3939.13 &    1204847 &  O &    0.047 &   966.184 &  11.65 &   0.03 &  10.71 &   0.03 &  10.38 &   0.03 &  10.11 &   0.02 &  10.22 &   0.02 &  10.06 &   0.03 &   9.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050450.32-682202.5 &   19.3940.11 &    1204839 &  O &    0.161 &    44.478 &  12.77 &   0.03 &  11.91 &   0.03 &  11.76 &   0.03 &  11.59 &   0.03 &  11.75 &   0.03 &  11.64 &   0.03 &  11.62 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050432.00-682308.9 &   19.3940.12 &    1204840 &  O &    0.132 &   438.020 &  12.87 &   0.02 &  12.09 &   0.03 &  11.87 &   0.03 &  11.74 &   0.03 &  11.76 &   0.03 &  11.63 &   0.04 &  11.52 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050457.27-682330.4 &   19.3940.15 &    1204841 &  O &    0.612 &   130.787 &  12.79 &   0.02 &  11.93 &   0.03 &  11.72 &   0.03 &  11.59 &   0.02 &  11.62 &   0.03 &  11.48 &   0.03 &  11.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050456.62-682235.1 &   19.3940.19 &    1204840 &  O &    0.240 &    65.113 &  12.62 &   0.03 &  11.78 &   0.03 &  11.49 &   0.03 &  11.39 &   0.03 &  11.47 &   0.02 &  11.31 &   0.03 &  11.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050448.79-682446.7 &    19.3940.7 &    1204842 &  O &    0.117 &   251.699 &  11.81 &   0.02 &  10.87 &   0.02 &  10.61 &   0.03 &  10.34 &   0.02 &  10.48 &   0.02 &  10.34 &   0.02 &  10.22 &   0.03 &  10.15 &   0.09
  SSTISAGEMA J050424.21-682339.7 &    19.3940.8 &    1204841 &  O &    0.320 &   873.362 &  11.62 &   0.02 &  10.81 &   0.03 &  10.51 &   0.02 &  10.27 &   0.02 &  10.39 &   0.02 &  10.26 &   0.03 &  10.14 &   0.03 &   9.58 &   0.05
  SSTISAGEMA J050428.61-681835.8 &    19.3941.7 &    1204835 &  O &    1.303 &   423.549 &  10.23 &   0.02 &   9.38 &   0.02 &   9.06 &   0.02 &   8.92 &   0.03 &   8.92 &   0.03 &   8.76 &   0.02 &   8.59 &   0.02 &   7.53 &   0.04
  SSTISAGEMA J050443.44-681413.5 &   19.3942.15 &    1204830 &  O &    0.459 &    97.532 &  12.38 &   0.02 &  11.54 &   0.03 &  11.24 &   0.02 &  11.06 &   0.03 &  11.10 &   0.02 &  10.99 &   0.03 &  10.87 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050420.61-681736.2 &   19.3942.22 &    1204834 &  O &    0.573 &   312.402 &  11.58 &   0.03 &  10.71 &   0.03 &  10.41 &   0.02 &  10.27 &   0.03 &  10.26 &   0.02 &  10.09 &   0.03 &   9.93 &   0.03 &   9.69 &   0.06
  SSTISAGEMA J050437.79-680821.0 &   19.3944.22 &    1204824 &  O &    0.255 &  1287.000 &  11.63 &   0.02 &  10.67 &   0.02 &  10.27 &   0.02 &   9.86 &   0.03 &   9.90 &   0.02 &   9.68 &   0.03 &   9.50 &   0.03 &   8.97 &   0.04
  SSTISAGEMA J050454.86-680433.0 &   19.3945.14 &    1204820 &  O &    0.078 &  1420.450 &  11.77 &   0.03 &  10.90 &   0.04 &  10.64 &   0.03 &  10.53 &   0.03 &  10.64 &   0.03 &  10.51 &   0.03 &  10.49 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050432.37-675831.5 &   19.3946.13 &    1204814 &  O &    1.227 &   258.866 &  12.39 &   0.05 &  11.48 &   0.05 &  11.15 &   0.03 &  10.85 &   0.02 &  10.84 &   0.02 &  10.74 &   0.02 &  10.61 &   0.03 &  10.28 &   0.09
  SSTISAGEMA J050430.41-675855.7 &   19.3946.18 &    1204814 &  O &    0.469 &   732.601 &  12.51 &   0.02 &  11.59 &   0.03 &  11.35 &   0.02 &  11.23 &   0.02 &  11.39 &   0.02 &  11.24 &   0.03 &  11.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050452.20-675854.8 &   19.3946.22 &    1204814 &  O &    0.145 &    67.700 &  12.45 &   0.02 &  11.53 &   0.03 &  11.29 &   0.03 &  11.14 &   0.03 &  11.26 &   0.02 &  11.12 &   0.03 &  11.11 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050532.63-683753.4 &   19.4057.21 &    1205299 &  O &    0.057 &  1175.090 &  11.97 &   0.02 &  11.11 &   0.03 &  10.88 &   0.02 &  10.77 &   0.02 &  10.89 &   0.02 &  10.77 &   0.02 &  10.74 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050521.58-683924.0 &   19.4057.25 &    1205297 &  O &    0.173 &  1076.430 &  12.05 &   0.02 &  11.15 &   0.02 &  10.87 &   0.02 &  10.62 &   0.02 &  10.74 &   0.02 &  10.59 &   0.02 &  10.46 &   0.03 &   9.63 &   0.06
  SSTISAGEMA J050531.78-683815.0 &   19.4057.43 &    1205299 &  O &    0.343 &   143.184 &  12.73 &   0.02 &  11.89 &   0.03 &  11.61 &   0.03 &  11.42 &   0.02 &  11.49 &   0.02 &  11.35 &   0.02 &  11.23 &   0.03 &  10.52 &   0.13
  SSTISAGEMA J050503.68-683404.5 &   19.4058.18 &    1204852 &  O &    2.173 &   236.407 &  12.04 &   0.02 &  11.25 &   0.03 &  10.87 &   0.03 &  10.67 &   0.02 &  10.73 &   0.02 &  10.60 &   0.03 &  10.47 &   0.03 &  10.36 &   0.11
  SSTISAGEMA J050520.84-683621.9 &   19.4058.22 &    1205302 &  O &    0.350 &   167.870 &  12.17 &   0.02 &  11.30 &   0.02 &  10.98 &   0.02 &  10.74 &   0.02 &  10.85 &   0.02 &  10.67 &   0.02 &  10.59 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J050516.43-683655.5 &    19.4058.9 &    1205301 &  O &    0.302 &  1287.000 &  11.66 &   0.02 &  10.84 &   0.03 &  10.56 &   0.02 &  10.41 &   0.02 &  10.59 &   0.02 &  10.44 &   0.02 &  10.39 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J050527.59-683158.7 &   19.4059.16 &    1205308 &  O &    0.159 &   661.376 &  12.49 &   0.02 &  11.62 &   0.02 &  11.42 &   0.03 &  11.20 &   0.03 &  11.24 &   0.03 &  11.10 &   0.03 &  10.99 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050515.53-683006.8 &   19.4059.18 &    1205310 &  O &    1.398 &   209.161 &  12.38 &   0.02 &  11.51 &   0.02 &  11.19 &   0.02 &  11.41 &   0.04 &  11.14 &   0.03 &  11.15 &   0.04 &  11.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050520.69-683103.1 &   19.4059.20 &    1205309 &  O &    0.092 &    40.424 &  12.48 &   0.02 &  11.62 &   0.03 &  11.43 &   0.03 &  11.29 &   0.03 &  11.46 &   0.03 &  11.30 &   0.03 &  11.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050507.80-683226.2 &   19.4059.25 &    1205307 &  O &    0.365 &   191.534 &  12.21 &   0.02 &  11.34 &   0.02 &  11.06 &   0.03 &  10.82 &   0.03 &  10.89 &   0.02 &  10.73 &   0.03 &  10.62 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050545.89-683233.0 &   19.4059.30 &    1205307 &  O &    0.204 &   150.286 &  12.51 &   0.05 &  11.66 &   0.04 &  11.40 &   0.04 &  11.18 &   0.03 &  11.23 &   0.03 &  11.03 &   0.03 &  10.70 &   0.03 &   9.78 &   0.08
  SSTISAGEMA J050504.25-682844.5 &   19.4060.10 &    1204846 &  O &    0.366 &   137.400 &  11.29 &   0.02 &  10.37 &   0.03 &  10.03 &   0.02 &   9.84 &   0.02 &   9.97 &   0.02 &   9.81 &   0.02 &   9.73 &   0.03 &   9.66 &   0.07
  SSTISAGEMA J050521.02-682300.2 &   19.4061.16 &    1205319 &  O &    0.188 &    72.296 &  12.45 &   0.03 &  11.53 &   0.02 &  11.27 &   0.03 &  11.13 &   0.02 &  11.26 &   0.03 &  11.12 &   0.03 &  11.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050507.16-682201.3 &   19.4061.27 &    1205321 &  O &    0.519 &   616.523 &  12.65 &   0.03 &  11.74 &   0.04 &  11.47 &   0.03 &  11.35 &   0.03 &  11.51 &   0.03 &  11.30 &   0.04 &  11.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050520.42-681519.5 &   19.4063.31 &    1205329 &  O &    0.182 &   552.792 &  12.89 &   0.02 &  12.08 &   0.02 &  11.80 &   0.03 &  11.69 &   0.03 &  11.84 &   0.03 &  11.67 &   0.04 &  11.64 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050524.05-681016.2 &   19.4064.18 &    1205334 &  O &    0.295 &   753.012 &  12.42 &   0.02 &  11.55 &   0.02 &  11.38 &   0.02 &  11.23 &   0.03 &  11.39 &   0.02 &  11.25 &   0.03 &  11.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050510.86-680349.3 &   19.4066.14 &    1205342 &  O &    0.151 &   901.713 &  12.14 &   0.02 &  11.29 &   0.02 &  11.04 &   0.02 &  10.90 &   0.03 &  11.01 &   0.03 &  10.85 &   0.03 &  10.80 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050515.12-680257.5 &   19.4066.21 &    1205343 &  O &    0.048 &    32.699 &  12.97 &   0.02 &  12.13 &   0.02 &  11.90 &   0.02 &  11.78 &   0.03 &  12.01 &   0.03 &  11.82 &   0.04 &  11.86 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050548.90-683800.3 & 19.4178.1017 &    1205299 &  O &    1.748 &   424.268 &  11.08 &   0.02 &  10.24 &   0.03 &   9.84 &   0.02 &   9.41 &   0.02 &   9.42 &   0.02 &   9.25 &   0.02 &   9.05 &   0.02 &   8.03 &   0.03
  SSTISAGEMA J050624.23-683444.4 &   19.4179.13 &    1205593 &  O &    0.238 &   159.008 &  12.20 &   0.02 &  11.36 &   0.03 &  11.07 &   0.03 &  10.95 &   0.03 &  11.01 &   0.03 &  10.90 &   0.03 &  10.81 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050616.71-682950.5 &    19.4180.8 &    1205310 &  O &    0.141 &    44.889 &  12.94 &   0.02 &  12.04 &   0.03 &  11.83 &   0.03 &  11.68 &   0.03 &  11.80 &   0.03 &  11.69 &   0.03 &  11.68 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050618.30-682919.3 &   19.4181.14 &    1205586 &  O &    0.381 &   108.648 &  11.54 &   0.02 &  10.63 &   0.03 &  10.32 &   0.03 &  10.11 &   0.02 &  10.30 &   0.02 &  10.13 &   0.02 &  10.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050623.77-682831.4 &   19.4181.17 &    1205585 &  O &    0.218 &   120.685 &  11.96 &   0.02 &  11.00 &   0.02 &  10.64 &   0.02 &  10.37 &   0.02 &  10.48 &   0.02 &  10.32 &   0.03 &  10.19 &   0.03 &   9.21 &   0.05
  SSTISAGEMA J050620.73-682556.6 &   19.4181.21 &    1205582 &  O &    0.185 &    78.759 &  12.89 &   0.02 &  12.00 &   0.03 &  11.78 &   0.03 &  11.54 &   0.02 &  11.59 &   0.03 &  11.45 &   0.03 &  11.30 &   0.03 &  10.08 &   0.08
  SSTISAGEMA J050600.71-682305.1 & 19.4182.1136 &    1205319 &  O &    0.732 &     7.218 &  12.93 &   0.03 &  12.12 &   0.03 &  11.89 &   0.02 &  11.84 &   0.04 &  11.94 &   0.04 &  11.83 &   0.04 &  11.82 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050624.30-682434.3 &   19.4182.23 &    1205580 &  O &    0.240 &   415.455 &  12.73 &   0.02 &  11.80 &   0.03 &  11.55 &   0.03 &  11.44 &   0.03 &  11.58 &   0.03 &  11.38 &   0.03 &  11.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050627.72-682302.5 &   19.4182.31 &    1205578 &  O &    0.173 &    92.593 &  12.95 &   0.02 &  12.13 &   0.02 &  11.89 &   0.03 &  11.72 &   0.03 &  11.85 &   0.03 &  11.72 &   0.03 &  11.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050555.15-681958.3 & 19.4183.1195 &    1205323 &  O &    0.174 &   521.921 &  11.77 &   0.02 &  10.95 &   0.03 &  10.71 &   0.03 &  10.62 &   0.03 &  10.75 &   0.02 &  10.66 &   0.03 &  10.61 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050606.03-681842.8 &  19.4183.767 &    1205325 &  O &    2.745 &   201.086 &  12.44 &   0.02 &  11.67 &   0.03 &  11.30 &   0.02 &  11.17 &   0.03 &  11.07 &   0.03 &  10.92 &   0.03 &  10.74 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050627.67-681203.7 &   19.4185.10 &    1205565 &  O &    3.082 &   293.600 &  10.34 &   0.02 &   9.57 &   0.03 &   9.07 &   0.02 &   9.02 &   0.03 &   8.97 &   0.03 &   8.68 &   0.03 &   8.35 &   0.03 &   7.25 &   0.02
  SSTISAGEMA J050604.57-681002.9 &  19.4185.861 &    1205335 &  O &    1.388 &   553.710 &  12.77 &   0.02 &  11.87 &   0.02 &  11.58 &   0.02 &  11.33 &   0.02 &  11.31 &   0.04 &  11.23 &   0.04 &  11.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050559.85-680827.8 &  19.4186.871 &    1205337 &  O &    0.123 &   438.020 &  12.95 &   0.02 &  12.09 &   0.03 &  11.84 &   0.02 &  11.63 &   0.03 &  11.67 &   0.03 &  11.50 &   0.03 &  11.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050622.46-680423.3 &    19.4187.7 &    1205556 &  O &    0.054 &    35.587 &  12.69 &   0.03 &  11.86 &   0.03 &  11.64 &   0.03 &  11.61 &   0.03 &  11.74 &   0.03 &  11.60 &   0.03 &  11.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050554.29-680323.5 &  19.4187.913 &    1205342 &  O &    0.252 &    63.776 &  12.76 &   0.02 &  11.83 &   0.02 &  11.60 &   0.02 &  11.46 &   0.03 &  11.60 &   0.02 &  11.45 &   0.03 &  11.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050656.51-683808.6 &  19.4299.296 &    1205598 &  O &    0.554 &   713.267 &  12.38 &   0.03 &  11.49 &   0.03 &  11.23 &   0.03 &  11.08 &   0.03 &  11.16 &   0.02 &  11.00 &   0.03 &  10.86 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050656.97-683935.6 &  19.4299.312 &    1205600 &  O &    0.276 &   565.291 &  12.12 &   0.03 &  11.28 &   0.03 &  10.98 &   0.02 &  10.87 &   0.03 &  10.97 &   0.03 &  10.79 &   0.03 &  10.65 &   0.03 &   9.59 &   0.06
  SSTISAGEMA J050645.98-683956.7 &  19.4299.319 &    1205600 &  O &    0.208 &    60.350 &  13.00 &   0.03 &  12.10 &   0.02 &  11.87 &   0.03 &  11.70 &   0.02 &  11.85 &   0.02 &  11.66 &   0.03 &  11.61 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050633.01-683442.0 &  19.4300.320 &    1205593 &  O &    0.389 &   553.710 &  12.55 &   0.02 &  11.70 &   0.03 &  11.39 &   0.03 &  11.23 &   0.03 &  11.33 &   0.03 &  11.19 &   0.03 &  10.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050646.15-683609.0 &  19.4300.326 &    1205595 &  O &    0.317 &   532.198 &  12.81 &   0.03 &  11.91 &   0.03 &  11.67 &   0.03 &  11.41 &   0.03 &  11.30 &   0.02 &  11.11 &   0.03 &  10.82 &   0.03 &   9.54 &   0.06
  SSTISAGEMA J050639.51-683327.9 &  19.4301.315 &    1205591 &  O &    0.331 &  1082.250 &  11.90 &   0.02 &  10.97 &   0.03 &  10.70 &   0.03 &  10.56 &   0.03 &  10.61 &   0.02 &  10.52 &   0.03 &  10.47 &   0.04 &   9.71 &   0.06
  SSTISAGEMA J050650.55-683315.3 &  19.4301.324 &    1205591 &  O &    0.253 &    79.574 &  12.60 &   0.02 &  11.71 &   0.03 &  11.54 &   0.03 &  11.46 &   0.03 &  11.48 &   0.03 &  11.37 &   0.03 &  11.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050631.84-683200.3 &  19.4301.327 &    1205589 &  O &    0.203 &   151.126 &  12.75 &   0.05 &  11.81 &   0.05 &  11.60 &   0.05 &  11.36 &   0.03 &  11.41 &   0.03 &  11.29 &   0.03 &  11.39 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J050657.66-682947.6 &  19.4301.328 &    1205586 &  O &    0.859 &   694.927 &  12.52 &   0.02 &  11.63 &   0.02 &  11.31 &   0.02 &  11.18 &   0.03 &  11.24 &   0.02 &  10.99 &   0.02 &  10.77 &   0.03 &   9.52 &   0.04
  SSTISAGEMA J050706.20-683315.8 &  19.4301.333 &    1205591 &  O &    0.621 &   115.287 &  12.11 &   0.02 &  11.21 &   0.03 &  10.92 &   0.02 &  10.69 &   0.02 &  10.71 &   0.03 &  10.48 &   0.03 &  10.31 &   0.03 &  10.26 &   0.09
  SSTISAGEMA J050630.69-683014.9 &  19.4301.371 &    1205587 &  O &    0.651 &   130.174 &  12.12 &   0.02 &  11.21 &   0.03 &  10.87 &   0.03 &  10.58 &   0.02 &  10.59 &   0.03 &  10.44 &   0.03 &  10.32 &   0.03 &   8.74 &   0.03
  SSTISAGEMA J050708.86-682706.9 &  19.4302.340 &    1205583 &  O &    0.185 &   732.601 &  12.69 &   0.02 &  11.83 &   0.03 &  11.59 &   0.03 &  11.40 &   0.03 &  11.51 &   0.03 &  11.40 &   0.03 &  11.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050701.17-682627.0 &  19.4302.341 &    1205582 &  O &    0.081 &    32.563 &  12.98 &   0.02 &  12.11 &   0.03 &  11.94 &   0.03 &  11.79 &   0.02 &  11.95 &   0.03 &  11.82 &   0.04 &  11.83 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050708.77-682759.8 &  19.4302.343 &    1205584 &  O &    1.039 &   198.491 &  12.59 &   0.02 &  11.74 &   0.03 &  11.52 &   0.03 &  11.35 &   0.02 &  11.41 &   0.03 &  11.24 &   0.03 &  10.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050712.74-682622.0 &  19.4302.352 &    1205582 &  O &    0.649 &   821.018 &  11.99 &   0.02 &  11.07 &   0.03 &  10.80 &   0.03 &  10.64 &   0.03 &  10.72 &   0.02 &  10.53 &   0.03 &  10.26 &   0.04 &   8.66 &   0.03
  SSTISAGEMA J050706.09-682922.6 &  19.4302.353 &    1205586 &  O &    0.319 &   602.773 &  12.90 &   0.02 &  11.99 &   0.03 &  11.75 &   0.03 &  11.56 &   0.03 &  11.72 &   0.02 &  11.57 &   0.03 &  11.61 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050636.87-682415.5 &  19.4303.325 &    1205579 &  O &    0.462 &   821.018 &  12.06 &   0.02 &  11.18 &   0.02 &  10.88 &   0.02 &  10.77 &   0.03 &  10.96 &   0.02 &  10.79 &   0.03 &  10.73 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050700.05-682414.9 &  19.4303.326 &    1205579 &  O &    0.069 &    49.133 &  12.88 &   0.02 &  12.01 &   0.03 &  11.82 &   0.03 &  11.69 &   0.02 &  11.85 &   0.03 &  11.71 &   0.03 &  11.72 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050630.92-681815.0 & 19.4304.1937 &    1205572 &  O &    0.155 &    90.711 &  12.00 &   0.02 &  11.14 &   0.02 &  10.88 &   0.02 &  10.72 &   0.03 &  10.92 &   0.03 &  10.77 &   0.03 &  10.69 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050707.92-681744.4 & 19.4304.1942 &    1205571 &  O &    0.253 &   821.018 &  12.41 &   0.02 &  11.49 &   0.03 &  11.26 &   0.03 &  11.13 &   0.03 &  11.21 &   0.02 &  11.03 &   0.03 &  11.00 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050645.89-681343.2 &   19.4305.12 &    1205566 &  O &    0.114 &  1499.250 &  11.56 &   0.02 &  10.69 &   0.03 &  10.40 &   0.02 &  10.24 &   0.03 &  10.38 &   0.02 &  10.22 &   0.03 &  10.17 &   0.02 &   9.76 &   0.05
  SSTISAGEMA J050700.69-681651.6 &   19.4305.16 &    1205570 &  O &    0.345 &   101.153 &  12.31 &   0.02 &  11.42 &   0.02 &  11.15 &   0.02 &  10.96 &   0.02 &  11.05 &   0.03 &  10.92 &   0.03 &  10.87 &   0.04 &  10.35 &   0.12
  SSTISAGEMA J050705.35-681509.9 &   19.4305.21 &    1205568 &  O &    1.096 &   210.793 &  12.38 &   0.03 &  11.58 &   0.03 &  11.24 &   0.03 &  11.07 &   0.04 &  11.01 &   0.03 &  10.89 &   0.03 &  10.69 &   0.03 &   9.65 &   0.05
  SSTISAGEMA J050707.24-681030.1 &   19.4306.12 &    1205563 &  O &    0.069 &   589.623 &  12.84 &   0.02 &  11.97 &   0.03 &  11.78 &   0.03 &  11.64 &   0.02 &  11.79 &   0.03 &  11.67 &   0.03 &  11.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050649.39-681106.8 &   19.4306.13 &    1205564 &  O &    0.388 &  1287.000 &  12.48 &   0.02 &  11.65 &   0.03 &  11.41 &   0.03 &  11.26 &   0.03 &  11.29 &   0.02 &  11.17 &   0.03 &  11.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050659.70-680758.6 &   19.4307.18 &    1205560 &  O &    0.078 &    40.750 &  12.31 &   0.02 &  11.40 &   0.02 &  11.21 &   0.03 &  11.11 &   0.03 &  11.23 &   0.03 &  11.16 &   0.03 &  11.17 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050646.03-680636.1 &   19.4307.19 &    1205559 &  O &    0.106 &    74.157 &  12.16 &   0.04 &  11.31 &   0.04 &  11.01 &   0.04 &  10.85 &   0.02 &  11.00 &   0.03 &  10.92 &   0.03 &  10.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050639.71-680634.3 &   19.4307.20 &    1205559 &  O &    0.217 &    96.154 &  11.83 &   0.03 &  10.95 &   0.03 &  10.63 &   0.03 &  10.47 &   0.02 &  10.64 &   0.03 &  10.46 &   0.03 &  10.38 &   0.03 &   9.89 &   0.07
  SSTISAGEMA J050653.26-680816.8 &   19.4307.30 &    1205560 &  O &    0.327 &    83.479 &  12.98 &   0.02 &  12.06 &   0.02 &  11.80 &   0.03 &  11.50 &   0.03 &  11.55 &   0.02 &  11.37 &   0.03 &  11.30 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050645.86-680745.7 &   19.4307.47 &    1205560 &  O &    0.587 &    93.510 &  12.55 &   0.02 &  11.65 &   0.03 &  11.36 &   0.03 &  11.16 &   0.02 &  11.20 &   0.03 &  10.99 &   0.03 &  10.86 &   0.03 &   9.48 &   0.04
  SSTISAGEMA J050712.74-675924.7 &   19.4309.15 &    1205551 &  O &    0.159 &    80.991 &  12.44 &   0.02 &  11.57 &   0.03 &  11.32 &   0.03 &  11.15 &   0.03 &  11.26 &   0.03 &  11.12 &   0.03 &  10.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050722.48-683945.2 &  19.4420.285 &    1205600 &  O &    0.108 &   502.765 &  11.78 &   0.02 &  10.90 &   0.03 &  10.68 &   0.02 &  10.59 &   0.03 &  10.75 &   0.02 &  10.58 &   0.03 &  10.54 &   0.03 &  10.23 &   0.10
  SSTISAGEMA J050756.15-683522.7 &  19.4421.339 &    1281353 &  O &    0.175 &    69.759 &  11.69 &   0.02 &  10.83 &   0.02 &  10.58 &   0.02 &  10.38 &   0.02 &  10.56 &   0.02 &  10.39 &   0.03 &  10.26 &   0.03 &   9.89 &   0.06
  SSTISAGEMA J050716.55-683142.5 &  19.4422.351 &    1205589 &  O &    0.060 &    37.912 &  12.45 &   0.03 &  11.60 &   0.03 &  11.40 &   0.03 &  11.29 &   0.02 &  11.45 &   0.03 &  11.32 &   0.03 &  11.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050740.52-682946.0 &  19.4422.353 &    1281361 &  O &    1.145 &   602.773 &  12.73 &   0.03 &  11.86 &   0.02 &  11.65 &   0.02 &  11.47 &   0.03 &  11.52 &   0.04 &  11.39 &   0.04 &  11.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050728.68-683044.2 &  19.4422.359 &    1281359 &  O &    0.218 &   362.188 &  12.62 &   0.02 &  11.68 &   0.02 &  11.48 &   0.02 &  11.31 &   0.03 &  11.35 &   0.03 &  11.17 &   0.03 &  11.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050718.41-683004.9 &  19.4422.370 &    1205587 &  O &    0.255 &   128.932 &  11.97 &   0.02 &  11.10 &   0.03 &  10.80 &   0.02 &  10.55 &   0.03 &  10.70 &   0.02 &  10.50 &   0.03 &  10.39 &   0.03 &   9.51 &   0.06
  SSTISAGEMA J050715.67-683200.4 &  19.4422.373 &    1205589 &  O &    0.241 &   136.705 &  12.80 &   0.02 &  11.88 &   0.03 &  11.68 &   0.03 &  11.43 &   0.03 &  11.47 &   0.03 &  11.29 &   0.03 &  11.18 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050736.82-683248.2 &  19.4422.400 &    1281356 &  O &    0.693 &   256.345 &  12.23 &   0.04 &  11.33 &   0.05 &  10.96 &   0.03 &  10.79 &   0.04 &  10.74 &   0.03 &  10.58 &   0.03 &  10.50 &   0.04 &   9.23 &   0.04
  SSTISAGEMA J050723.87-682824.1 &  19.4423.412 &    1205584 &  O &    0.126 &   796.813 &  12.64 &   0.02 &  11.70 &   0.02 &  11.47 &   0.03 &  11.29 &   0.03 &  11.38 &   0.02 &  11.21 &   0.04 &  11.19 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050745.62-682439.7 &  19.4424.432 &    1281367 &  O &    0.089 &    32.369 &  13.03 &   0.02 &  12.15 &   0.03 &  11.90 &   0.03 &  11.79 &   0.03 &  11.91 &   0.03 &  11.81 &   0.04 &  11.78 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050733.30-682019.3 &  19.4425.217 &    1281373 &  O &    0.186 &   753.012 &  12.36 &   0.04 &  11.46 &   0.05 &  11.28 &   0.04 &  11.14 &   0.03 &  11.26 &   0.03 &  11.11 &   0.03 &  11.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050741.31-682010.0 &  19.4425.220 &    1281374 &  O &    0.476 &   101.916 &  12.46 &   0.03 &  11.53 &   0.02 &  11.29 &   0.02 &  11.14 &   0.02 &  11.11 &   0.03 &  10.97 &   0.03 &  10.87 &   0.03 &  10.05 &   0.08
  SSTISAGEMA J050741.39-681730.4 &   19.4426.28 &    1281377 &  O &    0.502 &   773.994 &  12.26 &   0.02 &  11.41 &   0.02 &  11.08 &   0.02 &  10.85 &   0.02 &  10.88 &   0.03 &  10.76 &   0.03 &  10.51 &   0.04 &   9.58 &   0.05
  SSTISAGEMA J050732.68-681646.9 &   19.4426.42 &    1281378 &  O &    0.347 &    93.188 &  12.46 &   0.03 &  11.52 &   0.03 &  11.34 &   0.02 &  11.13 &   0.03 &  11.17 &   0.02 &  11.00 &   0.03 &  10.94 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050726.70-681441.0 &   19.4426.43 &    1205568 &  O &    0.233 &   821.018 &  12.24 &   0.02 &  11.29 &   0.03 &  11.00 &   0.02 &  10.83 &   0.03 &  10.93 &   0.03 &  10.73 &   0.03 &  10.64 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050748.62-681103.0 &   19.4427.20 &    1281384 &  O &    0.069 &    55.096 &  12.69 &   0.02 &  11.80 &   0.02 &  11.60 &   0.02 &  11.54 &   0.03 &  11.65 &   0.02 &  11.51 &   0.03 &  11.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050737.11-681331.6 &   19.4427.21 &    1281381 &  O &    0.622 &   630.915 &  12.82 &   0.02 &  11.95 &   0.02 &  11.77 &   0.03 &  11.59 &   0.03 &  11.75 &   0.03 &  11.61 &   0.04 &  11.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050755.96-681310.2 &   19.4427.22 &    1281382 &  O &    0.057 &    35.445 &  12.85 &   0.02 &  11.99 &   0.03 &  11.77 &   0.02 &  11.73 &   0.03 &  11.79 &   0.03 &  11.66 &   0.04 &  11.70 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050734.97-681329.4 &   19.4427.23 &    1281381 &  O &    0.257 &    95.813 &  12.36 &   0.03 &  11.47 &   0.03 &  11.25 &   0.03 &  11.05 &   0.03 &  11.16 &   0.03 &  11.06 &   0.03 &  10.93 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050724.95-680904.5 &   19.4428.19 &    1205561 &  O &    0.101 &   661.376 &  12.81 &   0.02 &  11.95 &   0.03 &  11.73 &   0.03 &  11.59 &   0.03 &  11.75 &   0.02 &  11.62 &   0.03 &  11.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050730.77-680758.7 &   19.4428.20 &    1281388 &  O &    0.359 &    97.182 &  12.42 &   0.02 &  11.53 &   0.03 &  11.32 &   0.02 &  11.17 &   0.03 &  11.22 &   0.03 &  11.05 &   0.03 &  10.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050742.51-680637.2 &   19.4428.22 &    1281390 &  O &    0.293 &   149.454 &  12.94 &   0.03 &  12.01 &   0.03 &  11.79 &   0.02 &  11.63 &   0.03 &  11.65 &   0.03 &  11.49 &   0.03 &  11.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050721.52-680508.5 &   19.4429.13 &    1205557 &  O &    0.179 &    70.324 &  12.62 &   0.02 &  11.73 &   0.03 &  11.60 &   0.03 &  11.47 &   0.03 &  11.64 &   0.03 &  11.52 &   0.03 &  11.48 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050730.59-680457.3 &   19.4429.18 &    1281392 &  O &    0.263 &   142.430 &  12.41 &   0.03 &  11.47 &   0.02 &  11.26 &   0.02 &  11.09 &   0.03 &  11.20 &   0.03 &  11.06 &   0.03 &  10.96 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050749.66-680442.6 &   19.4429.20 &    1281392 &  O &    0.108 &    61.301 &  12.67 &   0.02 &  11.85 &   0.03 &  11.57 &   0.02 &  11.47 &   0.03 &  11.61 &   0.02 &  11.36 &   0.05 &  11.42 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050750.59-680001.2 &   19.4430.16 &    1281398 &  O &    0.341 &    73.357 &  12.92 &   0.03 &  12.10 &   0.03 &  11.84 &   0.03 &  11.66 &   0.03 &  11.67 &   0.03 &  11.53 &   0.04 &  11.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050743.10-680046.7 &   19.4430.27 &    1281397 &  O &    0.335 &   195.656 &  12.34 &   0.02 &  11.42 &   0.02 &  11.09 &   0.02 &  10.93 &   0.03 &  11.15 &   0.02 &  10.94 &   0.03 &  10.86 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050823.20-683938.3 &  19.4541.281 &    1281346 &  O &    0.180 &    90.106 &  11.90 &   0.02 &  10.98 &   0.02 &  10.74 &   0.02 &  10.53 &   0.02 &  10.76 &   0.02 &  10.58 &   0.03 &  10.51 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050833.49-684020.5 &  19.4541.296 &    1281345 &  O &    0.099 &    55.209 &  12.90 &   0.03 &  11.97 &   0.03 &  11.74 &   0.02 &  11.57 &   0.03 &  11.75 &   0.03 &  11.64 &   0.03 &  11.52 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050824.89-683619.9 &  19.4542.309 &    1281351 &  O &    0.089 &   101.153 &  12.01 &   0.02 &  11.09 &   0.02 &  10.72 &   0.02 &  10.37 &   0.02 &  10.50 &   0.02 &  10.38 &   0.03 &  10.26 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050838.79-683608.3 &  19.4542.311 &    1281351 &  O &    0.319 &   377.216 &  12.55 &   0.02 &  11.64 &   0.02 &  11.45 &   0.02 &  11.35 &   0.03 &  11.43 &   0.03 &  11.27 &   0.03 &  11.21 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050806.40-683444.2 &  19.4542.315 &    1281353 &  O &    0.232 &    66.680 &  12.63 &   0.02 &  11.72 &   0.02 &  11.54 &   0.02 &  11.41 &   0.03 &  11.55 &   0.03 &  11.38 &   0.03 &  11.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050803.94-683658.7 &  19.4542.325 &    1281350 &  O &    0.233 &    72.574 &  12.89 &   0.02 &  11.98 &   0.02 &  11.75 &   0.02 &  11.61 &   0.03 &  11.69 &   0.03 &  11.56 &   0.03 &  11.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050820.28-683234.2 &  19.4543.426 &    1281357 &  O &    0.233 &   437.828 &  11.64 &   0.02 &  10.73 &   0.02 &  10.48 &   0.02 &  10.36 &   0.02 &  10.54 &   0.03 &  10.39 &   0.03 &  10.35 &   0.03 &  10.25 &   0.11
  SSTISAGEMA J050812.31-683051.0 &  19.4543.439 &    1281359 &  O &    0.483 &   553.710 &  12.86 &   0.03 &  11.90 &   0.03 &  11.63 &   0.02 &  11.56 &   0.04 &  11.50 &   0.02 &  11.33 &   0.03 &  11.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050806.40-682703.1 &  19.4544.382 &    1281365 &  O &    0.419 &   148.655 &  12.97 &   0.02 &  12.09 &   0.02 &  11.94 &   0.02 &  11.57 &   0.02 &  11.50 &   0.03 &  11.35 &   0.04 &  11.19 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050807.05-682911.9 &  19.4544.384 &    1281361 &  O &    1.409 &   180.115 &  12.83 &   0.02 &  12.02 &   0.03 &  11.73 &   0.02 &  11.57 &   0.04 &  11.43 &   0.02 &  11.27 &   0.03 &  11.11 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050843.99-682318.2 &  19.4545.421 &    1281634 &  O &    0.620 &   234.357 &  12.28 &   0.03 &  11.35 &   0.02 &  11.07 &   0.02 &  10.68 &   0.03 &  10.84 &   0.02 &  10.67 &   0.03 &  10.54 &   0.03 &  10.20 &   0.09
  SSTISAGEMA J050814.73-682459.3 &  19.4545.423 &    1281367 &  O &    0.094 &    60.350 &  12.82 &   0.04 &  11.91 &   0.04 &  11.72 &   0.04 &  11.59 &   0.03 &  11.67 &   0.02 &  11.53 &   0.04 &  11.52 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050836.60-682102.8 &  19.4546.211 &    1281372 &  O &    0.046 &    32.798 &  12.79 &   0.02 &  11.96 &   0.02 &  11.78 &   0.02 &  11.69 &   0.03 &  11.80 &   0.02 &  11.67 &   0.03 &  11.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050819.36-682029.3 &  19.4546.213 &    1281373 &  O &    0.611 &    87.222 &  12.63 &   0.02 &  11.75 &   0.03 &  11.52 &   0.02 &  11.35 &   0.03 &  11.43 &   0.03 &  11.28 &   0.03 &  11.18 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050837.40-681626.3 &   19.4547.29 &    1281378 &  O &    0.641 &   107.550 &  12.64 &   0.02 &  11.72 &   0.03 &  11.38 &   0.02 &  11.10 &   0.03 &  11.11 &   0.03 &  10.94 &   0.03 &  10.83 &   0.04 &   9.75 &   0.06
  SSTISAGEMA J050809.44-680834.3 &   19.4549.12 &    1281387 &  O &    0.044 &    37.036 &  12.54 &   0.02 &  11.70 &   0.03 &  11.43 &   0.02 &  11.38 &   0.02 &  11.54 &   0.03 &  11.37 &   0.03 &  11.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050821.92-680929.0 &   19.4549.14 &    1281386 &  O &    0.432 &   796.813 &  12.26 &   0.02 &  11.41 &   0.03 &  11.09 &   0.02 &  10.84 &   0.03 &  10.81 &   0.03 &  10.64 &   0.03 &  10.37 &   0.03 &   9.05 &   0.05
  SSTISAGEMA J050834.15-680404.8 &   19.4550.13 &    1281393 &  O &    0.063 &    57.061 &  12.57 &   0.02 &  11.71 &   0.02 &  11.49 &   0.02 &  11.36 &   0.03 &  11.52 &   0.02 &  11.37 &   0.04 &  11.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050802.61-680406.2 &   19.4550.14 &    1281393 &  O &    0.196 &    95.475 &  12.40 &   0.02 &  11.50 &   0.02 &  11.21 &   0.02 &  11.15 &   0.03 &  11.15 &   0.03 &  11.13 &   0.03 &  11.07 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050830.71-680535.8 &   19.4550.15 &    1281391 &  O &    0.235 &   873.362 &  12.75 &   0.02 &  11.83 &   0.02 &  11.63 &   0.02 &  11.41 &   0.03 &  11.34 &   0.02 &  11.18 &   0.03 &  11.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050824.91-680510.6 &   19.4550.18 &    1281392 &  O &    3.613 &    96.909 &  12.55 &   0.03 &  11.68 &   0.03 &  11.41 &   0.02 &  11.14 &   0.03 &  11.18 &   0.02 &  11.01 &   0.03 &  10.83 &   0.03 &  10.46 &   0.14
  SSTISAGEMA J050843.21-675939.2 &   19.4551.19 &    1281607 &  O &    0.083 &   661.376 &  12.55 &   0.02 &  11.66 &   0.02 &  11.51 &   0.02 &  11.37 &   0.03 &  11.55 &   0.02 &  11.40 &   0.04 &  11.40 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050817.11-680131.8 &   19.4551.23 &    1281396 &  O &    0.337 &   305.344 &  12.98 &   0.02 &  12.12 &   0.02 &  11.87 &   0.02 &  11.75 &   0.04 &  11.88 &   0.03 &  11.72 &   0.04 &  11.39 &   0.04 &   9.53 &   0.05
  SSTISAGEMA J050855.25-683906.8 & 19.4662.3158 &    1281657 &  O &    0.353 &   126.534 &  11.62 &   0.02 &  10.76 &   0.02 &  10.46 &   0.02 &  10.30 &   0.02 &  10.38 &   0.02 &  10.18 &   0.02 &   9.91 &   0.03 &   8.85 &   0.03
  SSTISAGEMA J050913.14-683428.1 & 19.4663.3203 &    1281650 &  O &    0.115 &    50.971 &  12.94 &   0.02 &  12.04 &   0.02 &  11.80 &   0.02 &  11.69 &   0.03 &  11.81 &   0.03 &  11.70 &   0.03 &  11.70 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050846.71-683601.2 & 19.4663.3205 &    1281652 &  O &    0.067 &    34.633 &  12.90 &   0.02 &  12.01 &   0.03 &  11.73 &   0.02 &  11.65 &   0.02 &  11.76 &   0.02 &  11.63 &   0.03 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050917.85-682616.2 & 19.4665.2911 &    1281638 &  O &    0.438 &   821.018 &  12.04 &   0.02 &  11.23 &   0.02 &  10.94 &   0.02 &  10.88 &   0.02 &  11.06 &   0.03 &  10.90 &   0.03 &  10.85 &   0.06 &   9.31 &   0.04
  SSTISAGEMA J050907.50-682818.9 & 19.4665.2915 &    1281641 &  O &    0.108 &    82.967 &  12.37 &   0.02 &  11.45 &   0.02 &  11.10 &   0.02 &  10.93 &   0.03 &  11.03 &   0.04 &  10.91 &   0.03 &  10.84 &   0.03 &  10.11 &   0.09
  SSTISAGEMA J050852.08-682756.6 & 19.4665.2917 &    1281640 &  O &    0.499 &   933.707 &  12.22 &   0.02 &  11.32 &   0.02 &  10.97 &   0.02 &  10.76 &   0.02 &  10.93 &   0.02 &  10.77 &   0.03 &  10.68 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050920.72-682316.1 & 19.4666.2669 &    1281634 &  O &    0.247 &   902.527 &  13.06 &   0.02 &  12.20 &   0.02 &  11.99 &   0.03 &  11.72 &   0.03 &  11.76 &   0.02 &  11.62 &   0.03 &  11.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050853.36-681425.7 & 19.4668.2009 &    1281623 &  O &    3.045 &   177.778 &  12.65 &   0.02 &  11.87 &   0.02 &  11.52 &   0.02 &  11.20 &   0.03 &  11.01 &   0.03 &  10.84 &   0.03 &  10.61 &   0.04 &   9.72 &   0.05
  SSTISAGEMA J050859.60-681509.4 & 19.4668.2024 &    1281624 &  O &    1.983 &   188.857 &  12.68 &   0.02 &  11.91 &   0.03 &  11.65 &   0.03 &  11.09 &   0.03 &  10.98 &   0.03 &  10.80 &   0.03 &  10.66 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050853.78-681150.0 & 19.4669.2012 &    1281621 &  O &    0.059 &   476.190 &  12.00 &   0.02 &  11.14 &   0.02 &  10.87 &   0.02 &  10.68 &   0.03 &  10.92 &   0.03 &  10.78 &   0.03 &  10.60 &   0.03 &  10.34 &   0.13
  SSTISAGEMA J050912.32-681316.8 & 19.4669.2015 &    1281622 &  O &    0.370 &    97.182 &  12.34 &   0.02 &  11.48 &   0.02 &  11.18 &   0.02 &  11.07 &   0.03 &  11.14 &   0.03 &  10.98 &   0.03 &  10.86 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050847.75-680317.2 &   19.4671.18 &    1281611 &  O &    0.144 &    77.979 &  12.19 &   0.02 &  11.31 &   0.03 &  11.09 &   0.03 &  10.98 &   0.03 &  11.17 &   0.02 &  11.02 &   0.03 &  10.89 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050909.77-680115.1 &   19.4672.17 &    1281609 &  O &    0.096 &    46.213 &  12.37 &   0.03 &  11.51 &   0.03 &  11.30 &   0.03 &  11.15 &   0.03 &  11.34 &   0.03 &  11.20 &   0.03 &  11.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051005.60-683025.9 & 19.4785.4060 &    1282169 &  O &    0.190 &   846.740 &  12.22 &   0.02 &  11.32 &   0.03 &  11.06 &   0.02 &  10.92 &   0.03 &  11.02 &   0.04 &  10.95 &   0.03 &  10.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050947.49-682800.5 & 19.4786.4063 &    1281641 &  O &    0.465 &   109.709 &  12.43 &   0.02 &  11.52 &   0.02 &  11.24 &   0.02 &  10.94 &   0.03 &  11.14 &   0.03 &  10.92 &   0.03 &  10.82 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050940.84-682803.8 & 19.4786.4065 &    1281641 &  O &    0.168 &   753.012 &  13.04 &   0.03 &  12.17 &   0.03 &  11.87 &   0.03 &  11.77 &   0.04 &  11.84 &   0.04 &  11.72 &   0.04 &  11.58 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050931.90-681114.3 & 19.4790.3118 &    1281620 &  O &    0.042 &    34.458 &  12.61 &   0.03 &  11.78 &   0.03 &  11.56 &   0.02 &  11.44 &   0.02 &  11.58 &   0.03 &  11.45 &   0.04 &  11.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050943.19-681021.8 & 19.4790.3122 &    1281619 &  O &    0.110 &   713.267 &  12.74 &   0.02 &  11.82 &   0.02 &  11.61 &   0.03 &  11.47 &   0.03 &  11.55 &   0.03 &  11.42 &   0.03 &  11.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050951.93-680832.9 & 19.4791.2309 &    1281617 &  O &    0.075 &    36.835 &  12.94 &   0.04 &  12.05 &   0.04 &  11.80 &   0.04 &  11.73 &   0.03 &  11.87 &   0.03 &  11.58 &   0.07 &  11.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050948.61-680933.6 & 19.4791.2318 &    1281618 &  O &    0.981 &   167.898 &  12.85 &   0.02 &  11.97 &   0.02 &  11.77 &   0.03 &  11.49 &   0.03 &  11.50 &   0.02 &  11.36 &   0.04 &  11.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050932.47-680413.2 &   19.4792.14 &    1281612 &  O &    0.299 &   105.876 &  12.23 &   0.02 &  11.37 &   0.02 &  11.04 &   0.03 &  10.79 &   0.02 &  10.92 &   0.03 &  10.73 &   0.03 &  10.66 &   0.03 &  10.16 &   0.08
  SSTISAGEMA J050934.41-675831.0 &   19.4793.17 &    1281606 &  O &    0.403 &   630.915 &  12.43 &   0.03 &  11.53 &   0.02 &  11.29 &   0.02 &  11.17 &   0.02 &  11.26 &   0.02 &  11.12 &   0.03 &  11.04 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050924.22-684723.9 &  2.4660.6314 &    1281671 &  O &    0.295 &  1584.790 &  10.98 &   0.02 &  10.09 &   0.02 &   9.84 &   0.02 &   9.71 &   0.03 &   9.88 &   0.02 &   9.70 &   0.03 &   9.69 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050928.25-684751.8 &  2.4660.6317 &    1281672 &  O &    3.297 &   308.642 &   9.93 &   0.02 &   9.03 &   0.02 &   8.62 &   0.02 &   8.30 &   0.03 &   8.15 &   0.02 &   7.91 &   0.02 &   7.64 &   0.01 &   6.42 &   0.02
  SSTISAGEMA J050902.57-684549.0 &  2.4660.6335 &    1281668 &  O &    0.053 &    36.095 &  12.81 &   0.03 &  11.90 &   0.04 &  11.67 &   0.03 &  11.59 &   0.04 &  11.72 &   0.03 &  11.58 &   0.04 &  11.56 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050914.10-683859.3 &    2.4662.18 &    1281656 &  O &    0.285 &   577.034 &  12.84 &   0.03 &  11.94 &   0.03 &  11.70 &   0.03 &  11.56 &   0.03 &  11.66 &   0.03 &  11.53 &   0.03 &  11.60 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050910.55-683641.3 &    2.4663.15 &    1281653 &  O &    0.119 &   694.444 &  12.67 &   0.02 &  11.75 &   0.02 &  11.59 &   0.02 &  11.49 &   0.03 &  11.60 &   0.02 &  11.48 &   0.03 &  11.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050925.90-683011.7 &    2.4664.11 &    1281644 &  O &    0.088 &   796.178 &  12.09 &   0.02 &  11.22 &   0.02 &  10.95 &   0.02 &  10.83 &   0.03 &  10.99 &   0.03 &  10.87 &   0.03 &  10.86 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050920.32-683139.9 &    2.4664.14 &    1281646 &  O &    0.617 &   846.024 &  12.02 &   0.02 &  11.19 &   0.02 &  10.89 &   0.02 &  10.70 &   0.03 &  10.80 &   0.03 &  10.69 &   0.03 &  10.57 &   0.04 &   9.36 &   0.04
  SSTISAGEMA J050927.05-683028.4 &    2.4664.17 &    1281644 &  O &    0.509 &   645.161 &  12.59 &   0.02 &  11.69 &   0.03 &  11.48 &   0.02 &  11.34 &   0.03 &  11.42 &   0.02 &  11.29 &   0.03 &  11.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050923.12-682947.5 &    2.4664.19 &    1281643 &  O &    0.243 &   966.184 &  12.29 &   0.03 &  11.40 &   0.03 &  11.08 &   0.02 &  10.95 &   0.03 &  10.97 &   0.02 &  10.84 &   0.02 &  10.69 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050916.98-683031.0 &    2.4664.21 &    1281644 &  O &    0.135 &    45.794 &  12.96 &   0.02 &  12.18 &   0.03 &  11.90 &   0.03 &  11.79 &   0.02 &  11.99 &   0.03 &  11.80 &   0.04 &  11.81 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050938.25-684807.4 &  2.4781.4575 &    1281673 &  O &    0.205 &   752.445 &  10.88 &   0.02 &   9.99 &   0.03 &   9.70 &   0.02 &   9.57 &   0.03 &   9.70 &   0.01 &   9.50 &   0.03 &   9.44 &   0.02 &   9.24 &   0.05
  SSTISAGEMA J051006.62-684855.9 &  2.4781.4588 &    1282141 &  O &    0.386 &   997.009 &  12.11 &   0.02 &  11.23 &   0.02 &  10.98 &   0.02 &  10.75 &   0.02 &  10.80 &   0.02 &  10.70 &   0.02 &  10.59 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050959.20-684803.6 &  2.4781.4590 &    1282142 &  O &    0.166 &    41.029 &  12.80 &   0.03 &  11.95 &   0.03 &  11.78 &   0.03 &  11.62 &   0.03 &  11.76 &   0.03 &  11.61 &   0.04 &  11.57 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050934.21-684647.6 &  2.4781.4593 &    1281670 &  O &    0.155 &   564.972 &  12.86 &   0.02 &  11.93 &   0.02 &  11.72 &   0.02 &  11.61 &   0.03 &  11.66 &   0.03 &  11.53 &   0.04 &  11.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050952.66-684819.5 &  2.4781.4610 &    1282142 &  O &    0.708 &   242.601 &  12.45 &   0.02 &  11.55 &   0.02 &  11.23 &   0.03 &  10.96 &   0.03 &  11.01 &   0.02 &  10.80 &   0.03 &  10.69 &   0.03 &   9.94 &   0.08
  SSTISAGEMA J050958.01-684403.8 &  2.4782.2054 &    1282149 &  O &    0.045 &    89.158 &  11.90 &   0.03 &  11.07 &   0.03 &  10.85 &   0.03 &  10.76 &   0.02 &  10.90 &   0.03 &  10.78 &   0.03 &  10.73 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050932.49-683822.1 &    2.4783.13 &    1281656 &  O &    0.138 &    74.305 &  12.84 &   0.03 &  11.88 &   0.03 &  11.65 &   0.03 &  11.49 &   0.04 &  11.53 &   0.04 &  11.39 &   0.04 &  11.30 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J050943.10-683813.4 &    2.4783.19 &    1281655 &  O &    0.525 &   184.877 &  12.49 &   0.03 &  11.55 &   0.02 &  11.32 &   0.02 &  11.14 &   0.02 &  11.08 &   0.03 &  10.95 &   0.03 &  10.77 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051011.77-683847.9 &    2.4783.22 &    1282158 &  O &    0.145 &   531.915 &  13.10 &   0.03 &  12.20 &   0.03 &  11.99 &   0.03 &  11.78 &   0.03 &  11.88 &   0.03 &  11.72 &   0.04 &  11.60 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050943.66-684109.8 &    2.4783.24 &    1281660 &  O &    0.168 &    67.155 &  12.87 &   0.02 &  11.97 &   0.02 &  11.71 &   0.02 &  11.51 &   0.03 &  11.63 &   0.02 &  11.48 &   0.03 &  11.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051009.12-683417.9 &    2.4784.15 &    1282164 &  O &    0.386 &   499.002 &  12.80 &   0.03 &  11.93 &   0.03 &  11.68 &   0.03 &  11.39 &   0.03 &  11.49 &   0.03 &  11.34 &   0.03 &  11.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051001.92-683356.1 &    2.4784.17 &    1282164 &  O &    0.170 &   630.517 &  12.70 &   0.03 &  11.82 &   0.03 &  11.68 &   0.03 &  11.52 &   0.03 &  11.62 &   0.03 &  11.30 &   0.08 &  11.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051002.64-683136.6 &    2.4785.15 &    1282167 &  O &    0.068 &   712.758 &  12.45 &   0.03 &  11.57 &   0.03 &  11.35 &   0.03 &  11.21 &   0.03 &  11.35 &   0.02 &  11.26 &   0.03 &  11.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050940.76-683314.6 &    2.4785.43 &    1281648 &  O &    0.784 &   154.464 &  12.91 &   0.02 &  12.09 &   0.03 &  11.82 &   0.02 &  11.64 &   0.03 &  11.76 &   0.03 &  11.60 &   0.04 &  11.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051011.34-682710.0 &    2.4786.18 &    1282173 &  O &    0.105 &    52.801 &  12.04 &   0.02 &  11.27 &   0.03 &  10.97 &   0.02 &  10.83 &   0.03 &  11.03 &   0.03 &  10.89 &   0.03 &  10.82 &   0.03 &  10.09 &   0.13
  SSTISAGEMA J051013.34-682704.7 &    2.4786.20 &    1282173 &  O &    0.314 &    75.758 &  12.21 &   0.02 &  11.35 &   0.03 &  11.12 &   0.03 &  10.94 &   0.02 &  11.13 &   0.03 &  10.98 &   0.03 &  10.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050944.61-682642.1 &    2.4786.30 &    1281639 &  O &    0.682 &   437.637 &  12.97 &   0.02 &  12.06 &   0.03 &  11.76 &   0.03 &  11.54 &   0.03 &  11.59 &   0.03 &  11.41 &   0.04 &  11.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050954.25-682506.7 &    2.4787.13 &    1282176 &  O &    0.076 &    56.313 &  12.86 &   0.03 &  11.97 &   0.03 &  11.83 &   0.03 &  11.68 &   0.03 &  11.79 &   0.03 &  11.69 &   0.04 &  11.68 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051005.84-682115.6 &    2.4788.15 &    1282180 &  O &    0.144 &   110.387 &  12.23 &   0.02 &  11.40 &   0.03 &  11.15 &   0.02 &  11.07 &   0.03 &  11.20 &   0.03 &  11.05 &   0.03 &  11.03 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051007.06-681552.0 &    2.4789.22 &    1282186 &  O &    0.102 &    45.550 &  12.25 &   0.03 &  11.49 &   0.03 &  11.22 &   0.03 &  11.03 &   0.03 &  11.22 &   0.02 &  11.08 &   0.04 &  11.06 &   0.03 &  10.55 &   0.14
  SSTISAGEMA J051000.31-681353.0 &    2.4789.25 &    1282188 &  O &    0.083 &    58.391 &  12.67 &   0.03 &  11.81 &   0.03 &  11.58 &   0.03 &  11.41 &   0.03 &  11.56 &   0.03 &  11.44 &   0.04 &  11.39 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051048.77-684310.1 &  2.4903.2395 &    1282150 &  O &    0.040 &   194.137 &  13.11 &   0.03 &  12.28 &   0.03 &  11.98 &   0.03 &  11.88 &   0.02 &  11.98 &   0.02 &  11.87 &   0.03 &  11.82 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051046.61-684028.3 &    2.4904.19 &    1282155 &  O &    0.096 &   564.972 &  12.98 &   0.03 &  12.10 &   0.03 &  11.97 &   0.03 &  11.82 &   0.04 &  12.02 &   0.04 &  11.85 &   0.04 &  11.87 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051050.84-683836.3 &    2.4904.20 &    1282158 &  O &    0.086 &   932.836 &  12.53 &   0.02 &  11.64 &   0.03 &  11.42 &   0.03 &  11.28 &   0.03 &  11.40 &   0.02 &  11.28 &   0.03 &  11.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051032.85-684032.1 &    2.4904.21 &    1282155 &  O &    0.390 &   161.812 &  12.41 &   0.03 &  11.50 &   0.03 &  11.34 &   0.04 &  11.08 &   0.03 &  11.10 &   0.03 &  10.93 &   0.03 &  10.85 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051020.39-683834.3 &    2.4904.30 &    1282158 &  O &    0.415 &    78.376 &  12.42 &   0.03 &  11.53 &   0.02 &  11.23 &   0.03 &  11.17 &   0.03 &  11.25 &   0.03 &  11.11 &   0.03 &  11.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051039.33-683551.9 &    2.4905.36 &    1282162 &  O &    0.473 &    90.950 &  12.61 &   0.03 &  11.83 &   0.03 &  11.45 &   0.03 &  11.16 &   0.03 &  11.23 &   0.03 &  11.06 &   0.04 &  10.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051044.43-683158.4 &    2.4906.19 &    1282167 &  O &    0.669 &   151.035 &  12.75 &   0.03 &  11.98 &   0.03 &  11.73 &   0.03 &  11.39 &   0.02 &  11.30 &   0.03 &  11.12 &   0.03 &  10.93 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051028.57-682942.9 &    2.4906.20 &    1282170 &  O &    0.073 &   732.064 &  12.82 &   0.03 &  11.97 &   0.03 &  11.77 &   0.03 &  11.67 &   0.03 &  11.82 &   0.03 &  11.64 &   0.04 &  11.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051051.19-683124.2 &    2.4906.26 &    1282168 &  O &    0.273 &    57.627 &  12.21 &   0.02 &  11.33 &   0.03 &  11.06 &   0.02 &  10.92 &   0.03 &  11.12 &   0.03 &  10.97 &   0.03 &  10.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051028.64-683056.0 &    2.4906.27 &    1282168 &  O &    0.047 &    50.559 &  13.14 &   0.03 &  12.27 &   0.03 &  11.99 &   0.03 &  11.70 &   0.02 &  11.89 &   0.03 &  11.73 &   0.04 &  11.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051033.83-682846.3 &  2.4907.2087 &    1282171 &  O &    0.063 &   402.414 &  12.60 &   0.03 &  11.71 &   0.03 &  11.44 &   0.03 &  11.29 &   0.03 &  11.50 &   0.03 &  11.34 &   0.04 &  11.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051021.91-682846.2 &  2.4907.2089 &    1282171 &  O &    0.066 &    37.441 &  12.96 &   0.02 &  12.10 &   0.03 &  11.80 &   0.03 &  11.58 &   0.03 &  11.80 &   0.02 &  11.68 &   0.04 &  11.62 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051020.64-682711.2 &     2.4907.8 &    1282173 &  O &    0.992 &    99.246 &  12.24 &   0.03 &  11.41 &   0.03 &  11.14 &   0.03 &  10.92 &   0.02 &  10.99 &   0.03 &  10.87 &   0.03 &  10.80 &   0.03 &  10.13 &   0.12
  SSTISAGEMA J051028.67-682146.7 &    2.4908.14 &    1282180 &  O &    0.101 &  1039.500 &  12.16 &   0.03 &  11.30 &   0.03 &  11.02 &   0.02 &  10.97 &   0.03 &  11.06 &   0.03 &  10.93 &   0.03 &  10.92 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051035.50-682508.9 &    2.4908.18 &    1282176 &  O &    0.212 &    79.290 &  12.04 &   0.03 &  11.21 &   0.03 &  10.94 &   0.03 &  10.85 &   0.03 &  10.98 &   0.03 &  10.80 &   0.03 &  10.81 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051045.70-682522.8 &    2.4908.20 &    1282176 &  O &    0.344 &   127.049 &  11.84 &   0.02 &  11.02 &   0.03 &  10.69 &   0.02 &  10.41 &   0.02 &  10.69 &   0.03 &  10.49 &   0.03 &  10.39 &   0.03 &   9.93 &   0.07
  SSTISAGEMA J051033.44-682041.0 &    2.4909.17 &    1282181 &  O &    0.657 &   138.007 &  12.91 &   0.03 &  12.14 &   0.03 &  11.90 &   0.03 &  11.77 &   0.03 &  11.75 &   0.03 &  11.62 &   0.04 &  11.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051040.97-681957.9 &    2.4909.21 &    1282182 &  O &    1.113 &   119.775 &  12.15 &   0.02 &  11.31 &   0.03 &  10.97 &   0.02 &  10.81 &   0.04 &  10.89 &   0.03 &  10.71 &   0.03 &  10.62 &   0.03 &  10.10 &   0.09
  SSTISAGEMA J051031.44-681418.4 &    2.4910.14 &    1282187 &  O &    0.103 &    74.510 &  12.39 &   0.02 &  11.56 &   0.03 &  11.32 &   0.03 &  11.15 &   0.03 &  11.22 &   0.03 &  11.10 &   0.03 &  11.09 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051049.81-681339.7 &    2.4911.18 &    1282188 &  O &    0.489 &   154.464 &  11.54 &   0.02 &  10.68 &   0.03 &  10.44 &   0.02 &  10.28 &   0.03 &  10.38 &   0.02 &  10.27 &   0.03 &  10.19 &   0.02 &   9.71 &   0.06
  SSTISAGEMA J051050.10-681303.8 &    2.4911.19 &    1282189 &  O &    0.096 &    86.881 &  11.86 &   0.02 &  10.98 &   0.03 &  10.72 &   0.02 &  10.59 &   0.03 &  10.75 &   0.02 &  10.58 &   0.03 &  10.57 &   0.03 &  10.66 &   0.11
  SSTISAGEMA J051022.38-680929.4 &    2.4912.10 &    1282193 &  O &    0.433 &   130.090 &  12.04 &   0.03 &  11.18 &   0.02 &  10.84 &   0.03 &  10.62 &   0.03 &  10.67 &   0.02 &  10.47 &   0.02 &  10.34 &   0.02 &   9.79 &   0.07
  SSTISAGEMA J051038.85-680654.7 &     2.4912.6 &    1282195 &  O &    0.120 &    79.246 &  12.68 &   0.02 &  11.79 &   0.03 &  11.59 &   0.03 &  11.39 &   0.03 &  11.44 &   0.03 &  11.30 &   0.03 &  11.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051104.77-684321.5 &  2.5024.2240 &    1282452 &  O &    0.252 &   167.785 &  11.49 &   0.02 &  10.50 &   0.03 &  10.14 &   0.03 &   9.70 &   0.02 &   9.74 &   0.02 &   9.49 &   0.02 &   9.33 &   0.03 &   8.90 &   0.03
  SSTISAGEMA J051118.01-684323.7 &  2.5024.2244 &    1282452 &  O &    0.057 &    78.376 &  12.58 &   0.03 &  11.74 &   0.03 &  11.55 &   0.03 &  11.39 &   0.02 &  11.57 &   0.02 &  11.42 &   0.03 &  11.42 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051106.03-684306.5 &  2.5024.2248 &    1282451 &  O &    0.121 &   236.911 &  12.98 &   0.03 &  12.13 &   0.03 &  11.90 &   0.03 &  11.81 &   0.02 &  11.93 &   0.03 &  11.82 &   0.03 &  11.76 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051124.55-684158.3 &  2.5024.2249 &    1282450 &  O &    1.598 &   268.962 &  13.06 &   0.03 &  12.19 &   0.03 &  11.97 &   0.03 &  11.87 &   0.03 &  11.99 &   0.02 &  11.85 &   0.03 &  11.83 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051127.26-683617.8 &    2.5026.11 &    1282441 &  O &    0.163 &    92.807 &  11.82 &   0.02 &  10.89 &   0.03 &  10.66 &   0.03 &  10.51 &   0.02 &  10.64 &   0.02 &  10.48 &   0.02 &  10.47 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051121.40-683405.3 &    2.5026.18 &    1282438 &  O &    0.364 &   178.827 &  12.65 &   0.02 &  11.72 &   0.03 &  11.46 &   0.03 &  11.19 &   0.03 &  11.21 &   0.03 &  11.03 &   0.03 &  10.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051124.47-683345.2 &    2.5026.23 &    1282438 &  O &    0.082 &    32.004 &  12.97 &   0.03 &  12.13 &   0.03 &  11.94 &   0.03 &  11.78 &   0.03 &  11.94 &   0.02 &  11.81 &   0.04 &  11.78 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051114.81-683637.4 &     2.5026.9 &    1282442 &  O &    0.056 &  1584.790 &  11.99 &   0.02 &  11.19 &   0.03 &  10.90 &   0.03 &  10.80 &   0.02 &  10.94 &   0.03 &  10.85 &   0.03 &  10.83 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051115.44-683108.0 &    2.5027.13 &    1282434 &  O &    0.125 &    73.110 &  12.51 &   0.03 &  11.63 &   0.03 &  11.32 &   0.03 &  11.23 &   0.02 &  11.37 &   0.03 &  11.21 &   0.03 &  11.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051103.15-683201.9 &    2.5027.17 &    1282167 &  O &    0.108 &   128.238 &  12.75 &   0.03 &  11.86 &   0.03 &  11.65 &   0.03 &  11.47 &   0.03 &  11.53 &   0.03 &  11.39 &   0.04 &  11.36 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051114.25-682749.1 &    2.5028.12 &    1282429 &  O &    0.301 &    84.983 &  12.79 &   0.03 &  11.86 &   0.02 &  11.69 &   0.02 &  11.56 &   0.03 &  11.57 &   0.03 &  11.43 &   0.04 &  11.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051137.19-682430.7 &    2.5029.23 &    1282425 &  O &    0.203 &  1081.080 &  12.43 &   0.03 &  11.50 &   0.03 &  11.14 &   0.03 &  10.72 &   0.03 &  10.84 &   0.02 &  10.76 &   0.03 &  10.44 &   0.03 &  10.11 &   0.08
  SSTISAGEMA J051137.29-682413.3 &    2.5029.32 &    1282424 &  O &    1.172 &    95.411 &  12.70 &   0.02 &  11.76 &   0.03 &  11.48 &   0.02 &  11.23 &   0.02 &  11.28 &   0.02 &  11.11 &   0.03 &  11.02 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051110.89-681537.2 &    2.5031.34 &    1282415 &  O &    2.243 &   111.185 &  12.19 &   0.02 &  11.26 &   0.02 &  10.95 &   0.03 &  10.77 &   0.03 &  10.86 &   0.03 &  10.70 &   0.03 &  10.58 &   0.03 &  10.16 &   0.09
  SSTISAGEMA J051111.18-681013.0 &    2.5032.13 &    1282409 &  O &    0.533 &  1222.490 &  12.07 &   0.02 &  11.16 &   0.02 &  10.91 &   0.03 &  10.70 &   0.03 &  10.79 &   0.03 &  10.61 &   0.03 &  10.53 &   0.03 &   9.87 &   0.07
  SSTISAGEMA J051123.82-681044.8 &    2.5032.17 &    1282409 &  O &    0.105 &   616.143 &  12.81 &   0.03 &  11.98 &   0.03 &  11.78 &   0.03 &  11.64 &   0.05 &  11.77 &   0.04 &  11.63 &   0.04 &  11.63 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051212.45-684157.6 &  2.5145.2061 &    1282450 &  O &    0.275 &  1226.990 &  11.30 &   0.02 &  10.42 &   0.02 &  10.20 &   0.03 &  10.01 &   0.02 &  10.21 &   0.01 &  10.04 &   0.02 &  10.01 &   0.02 &   9.84 &   0.06
  SSTISAGEMA J051203.38-684312.3 &  2.5145.2063 &    1282451 &  O &    0.270 &   156.495 &  11.10 &   0.03 &  10.23 &   0.03 &   9.89 &   0.03 &   9.68 &   0.02 &   9.78 &   0.02 &   9.61 &   0.03 &   9.47 &   0.02 &   8.58 &   0.03
  SSTISAGEMA J051217.91-684354.3 &  2.5145.2068 &    6837973 &  O &    0.113 &    71.013 &  12.35 &   0.03 &  11.48 &   0.02 &  11.25 &   0.02 &  11.10 &   0.02 &  11.30 &   0.02 &  11.15 &   0.03 &  11.09 &   0.03 &  10.81 &   0.14
  SSTISAGEMA J051213.90-684419.5 &  2.5145.2070 &    1282454 &  O &    0.610 &   133.262 &  12.73 &   0.03 &  11.85 &   0.03 &  11.63 &   0.03 &  11.45 &   0.02 &  11.52 &   0.02 &  11.36 &   0.03 &  11.30 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051220.49-684026.3 &    2.5146.10 &    6837967 &  O &    0.062 &    40.845 &  12.49 &   0.02 &  11.61 &   0.02 &  11.40 &   0.02 &  11.28 &   0.02 &  11.47 &   0.02 &  11.34 &   0.03 &  11.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051225.73-683743.5 &    2.5146.14 &    6837962 &  O &    0.101 &    38.585 &  12.68 &   0.03 &  11.80 &   0.02 &  11.61 &   0.03 &  11.46 &   0.02 &  11.58 &   0.03 &  11.46 &   0.03 &  11.39 &   0.03 &  10.55 &   0.12
  SSTISAGEMA J051204.60-683933.0 &    2.5146.21 &    1282446 &  O &    0.805 &   152.625 &  12.18 &   0.03 &  11.31 &   0.03 &  11.02 &   0.03 &  10.74 &   0.02 &  10.84 &   0.02 &  10.73 &   0.03 &  10.64 &   0.03 &  10.17 &   0.07
  SSTISAGEMA J051213.54-683922.8 &    2.5146.30 &    1282446 &  O &    0.326 &   846.024 &  12.16 &   0.03 &  11.27 &   0.03 &  10.93 &   0.03 &  10.68 &   0.02 &  10.65 &   0.02 &  10.49 &   0.02 &  10.05 &   0.03 &   8.01 &   0.02
  SSTISAGEMA J051220.00-683542.2 &    2.5147.14 &    6837959 &  O &    0.115 &    77.706 &  11.93 &   0.03 &  11.07 &   0.03 &  10.79 &   0.02 &  10.65 &   0.02 &  10.80 &   0.02 &  10.65 &   0.02 &  10.60 &   0.03 &  10.19 &   0.10
  SSTISAGEMA J051149.91-683130.6 &    2.5148.11 &    1282435 &  O &    0.118 &  1285.350 &  12.34 &   0.02 &  11.49 &   0.03 &  11.21 &   0.02 &  11.05 &   0.03 &  10.98 &   0.03 &  10.87 &   0.03 &  10.75 &   0.03 &  10.02 &   0.09
  SSTISAGEMA J051205.60-683300.0 &    2.5148.14 &    1282437 &  O &    0.329 &   657.462 &  12.70 &   0.02 &  11.89 &   0.03 &  11.66 &   0.03 &  11.61 &   0.02 &  11.71 &   0.03 &  11.60 &   0.03 &  11.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051222.49-683322.9 &    2.5148.20 &    6837956 &  O &    0.229 &   901.713 &  12.39 &   0.03 &  11.48 &   0.03 &  11.19 &   0.02 &  10.96 &   0.02 &  11.05 &   0.04 &  10.95 &   0.02 &  10.84 &   0.03 &   9.87 &   0.07
  SSTISAGEMA J051209.04-682706.5 &    2.5149.11 &    1282428 &  O &    1.012 &   748.503 &  12.73 &   0.03 &  11.81 &   0.03 &  11.57 &   0.03 &  11.48 &   0.02 &  11.54 &   0.02 &  11.43 &   0.03 &  11.39 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051226.47-682801.7 &     2.5149.8 &    6837947 &  O &    0.187 &   677.507 &  12.76 &   0.02 &  11.96 &   0.02 &  11.62 &   0.02 &  11.36 &   0.03 &  11.36 &   0.02 &  11.22 &   0.03 &  11.07 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051142.90-682239.2 &     2.5150.7 &    1282422 &  O &    0.098 &    43.314 &  12.64 &   0.03 &  11.74 &   0.03 &  11.55 &   0.03 &  11.50 &   0.03 &  11.61 &   0.03 &  11.44 &   0.03 &  11.46 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051206.59-682009.9 &    2.5151.13 &    1282419 &  O &    0.062 &    52.991 &  12.65 &   0.03 &  11.75 &   0.02 &  11.57 &   0.02 &  11.41 &   0.03 &  11.60 &   0.03 &  11.44 &   0.03 &  11.41 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051145.05-681741.3 &    2.5152.17 &    1282417 &  O &    0.165 &   101.461 &  12.45 &   0.02 &  11.58 &   0.03 &  11.42 &   0.03 &  11.28 &   0.03 &  11.46 &   0.03 &  11.27 &   0.03 &  11.26 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051225.10-680829.5 &    2.5154.15 &    6837923 &  O &    0.290 &   174.246 &  12.30 &   0.02 &  11.45 &   0.02 &  11.17 &   0.02 &  11.05 &   0.02 &  11.02 &   0.03 &  10.88 &   0.03 &  10.74 &   0.03 &  10.11 &   0.09
  SSTISAGEMA J051257.69-684721.8 &  2.5265.3725 &    6837979 &  O &    3.742 &   230.468 &  12.42 &   0.02 &  11.55 &   0.02 &  11.16 &   0.02 &  10.80 &   0.03 &  10.71 &   0.03 &  10.50 &   0.03 &  10.22 &   0.05 &  10.09 &   0.08
  SSTISAGEMA J051305.93-684002.3 &    2.5267.12 &    6837966 &  O &    0.342 &    92.696 &  11.89 &   0.02 &  11.03 &   0.03 &  10.72 &   0.02 &  10.52 &   0.02 &  10.68 &   0.02 &  10.52 &   0.02 &  10.36 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051250.79-684049.0 &  2.5267.1362 &    6837967 &  O &    0.221 &   104.058 &  11.31 &   0.02 &  10.37 &   0.02 &  10.06 &   0.02 &   9.88 &   0.02 &   9.96 &   0.01 &   9.79 &   0.02 &   9.67 &   0.02 &   9.17 &   0.04
  SSTISAGEMA J051237.80-684102.1 &  2.5267.1373 &    6837968 &  O &    0.339 &   119.246 &  12.20 &   0.02 &  11.31 &   0.02 &  11.04 &   0.02 &  10.74 &   0.02 &  10.85 &   0.02 &  10.64 &   0.02 &  10.50 &   0.02 &   9.82 &   0.08
  SSTISAGEMA J051301.17-683756.0 &     2.5267.7 &    6837962 &  O &    0.059 &    48.454 &  11.98 &   0.02 &  11.12 &   0.02 &  10.87 &   0.02 &  10.76 &   0.02 &  10.92 &   0.02 &  10.79 &   0.02 &  10.76 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051230.28-683511.9 &  2.5268.1288 &    6837958 &  O &    0.241 &   121.374 &  11.30 &   0.02 &  10.42 &   0.02 &  10.12 &   0.02 &  10.06 &   0.02 &  10.21 &   0.02 &  10.06 &   0.02 &   9.93 &   0.03 &   9.40 &   0.06
  SSTISAGEMA J051238.95-683552.5 &  2.5268.1289 &    6837959 &  O &    0.637 &  1226.990 &  11.48 &   0.03 &  10.63 &   0.02 &  10.32 &   0.02 &  10.18 &   0.02 &  10.36 &   0.02 &  10.18 &   0.02 &  10.08 &   0.02 &   9.57 &   0.09
  SSTISAGEMA J051233.30-683429.3 &  2.5268.1292 &    6837957 &  O &    0.144 &   791.766 &  12.45 &   0.06 &  11.54 &   0.05 &  11.31 &   0.04 &  11.23 &   0.02 &  11.38 &   0.02 &  11.26 &   0.03 &  11.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051250.44-683626.7 &  2.5268.1293 &    6837960 &  O &    0.114 &   398.724 &  12.35 &   0.02 &  11.41 &   0.02 &  11.17 &   0.02 &  11.03 &   0.02 &  11.21 &   0.02 &  11.07 &   0.03 &  10.99 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051248.87-683541.6 &  2.5268.1294 &    6837959 &  O &    1.807 &   542.005 &  12.29 &   0.03 &  11.38 &   0.02 &  11.10 &   0.02 &  11.02 &   0.02 &  11.10 &   0.03 &  10.95 &   0.03 &  10.85 &   0.02 &  10.00 &   0.08
  SSTISAGEMA J051302.49-683227.5 &    2.5269.10 &    6837954 &  O &    0.153 &   887.311 &  12.22 &   0.02 &  11.37 &   0.02 &  11.11 &   0.02 &  10.99 &   0.02 &  11.13 &   0.03 &  11.03 &   0.02 &  10.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051309.10-683210.1 &    2.5269.11 &    6837954 &  O &    0.141 &    81.103 &  12.65 &   0.02 &  11.79 &   0.02 &  11.51 &   0.02 &  11.29 &   0.02 &  11.41 &   0.02 &  11.27 &   0.03 &  11.19 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051241.57-683132.7 &  2.5269.1210 &    6837953 &  O &    0.319 &    93.773 &  12.51 &   0.02 &  11.63 &   0.02 &  11.36 &   0.02 &  11.21 &   0.02 &  11.30 &   0.02 &  11.17 &   0.02 &  11.07 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051232.05-683205.9 &  2.5269.1212 &    6837954 &  O &    0.391 &   796.178 &  12.41 &   0.02 &  11.53 &   0.02 &  11.26 &   0.02 &  11.15 &   0.02 &  11.26 &   0.03 &  11.09 &   0.02 &  11.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051310.60-683158.0 &     2.5269.9 &    6837953 &  O &    0.077 &    43.520 &  12.28 &   0.03 &  11.43 &   0.03 &  11.23 &   0.03 &  11.17 &   0.02 &  11.24 &   0.03 &  11.18 &   0.03 &  11.13 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051249.07-682931.5 &  2.5270.1989 &    6837950 &  O &    0.481 &   576.701 &  12.72 &   0.02 &  11.82 &   0.02 &  11.62 &   0.02 &  11.52 &   0.02 &  11.61 &   0.03 &  11.46 &   0.02 &  11.39 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051235.24-682607.1 &   2.5270.865 &    6837945 &  O &    0.129 &   932.836 &  11.74 &   0.02 &  10.84 &   0.02 &  10.59 &   0.02 &  10.45 &   0.03 &  10.61 &   0.02 &  10.49 &   0.03 &  10.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051242.72-682744.5 &   2.5270.867 &    6837947 &  O &    0.060 &    55.850 &  12.55 &   0.03 &  11.69 &   0.04 &  11.45 &   0.03 &  11.33 &   0.02 &  11.49 &   0.03 &  11.40 &   0.03 &  11.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051241.16-682143.5 &  2.5271.1034 &    6837939 &  O &    0.690 &   196.928 &  12.40 &   0.03 &  11.52 &   0.02 &  11.29 &   0.02 &  11.08 &   0.03 &  11.09 &   0.03 &  10.97 &   0.03 &  10.86 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051258.28-682144.4 &     2.5271.9 &    6837939 &  O &    0.133 &    71.690 &  12.39 &   0.02 &  11.49 &   0.02 &  11.22 &   0.02 &  11.11 &   0.03 &  11.21 &   0.04 &  11.11 &   0.03 &  11.07 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051239.10-682004.5 &   2.5272.874 &    6837936 &  O &    0.160 &    76.611 &  12.22 &   0.02 &  11.37 &   0.02 &  11.09 &   0.02 &  10.90 &   0.03 &  11.08 &   0.03 &  11.00 &   0.03 &  10.84 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051246.60-681805.6 &   2.5272.875 &    6837934 &  O &    0.518 &  1285.350 &  11.47 &   0.02 &  10.57 &   0.02 &  10.29 &   0.02 &  10.09 &   0.03 &  10.34 &   0.03 &  10.14 &   0.03 &  10.03 &   0.04 &   9.04 &   0.03
  SSTISAGEMA J051247.97-681433.6 &   2.5273.835 &    6837930 &  O &    0.278 &   615.764 &  12.79 &   0.02 &  11.90 &   0.02 &  11.68 &   0.02 &  11.56 &   0.03 &  11.59 &   0.02 &  11.43 &   0.03 &  11.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051330.61-684722.4 &  2.5386.4411 &    1283240 &  O &    0.140 &    78.376 &  12.14 &   0.02 &  11.29 &   0.02 &  11.04 &   0.02 &  10.88 &   0.03 &  11.02 &   0.03 &  10.90 &   0.03 &  10.85 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051351.28-684731.3 &  2.5386.4413 &    1283241 &  O &    0.337 &   204.332 &  12.20 &   0.02 &  11.36 &   0.02 &  11.06 &   0.02 &  10.94 &   0.03 &  10.96 &   0.03 &  10.83 &   0.03 &  10.71 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051329.91-684408.1 &  2.5387.2121 &    1283236 &  O &    0.610 &   660.939 &  12.39 &   0.02 &  11.58 &   0.02 &  11.31 &   0.02 &  11.03 &   0.03 &  11.02 &   0.03 &  10.85 &   0.03 &  10.57 &   0.03 &   9.14 &   0.04
  SSTISAGEMA J051344.36-684349.9 &  2.5387.2123 &    1283235 &  O &    0.219 &   393.391 &  12.51 &   0.02 &  11.64 &   0.02 &  11.41 &   0.03 &  11.24 &   0.03 &  11.33 &   0.03 &  11.19 &   0.03 &  11.13 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051348.59-684218.6 &  2.5387.2125 &    1283233 &  O &    1.028 &    82.912 &  12.31 &   0.03 &  11.38 &   0.03 &  11.14 &   0.02 &  10.98 &   0.03 &  11.11 &   0.03 &  10.97 &   0.03 &  10.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051351.26-684402.5 &  2.5387.2126 &    1283235 &  O &    0.549 &   564.972 &  13.11 &   0.03 &  12.20 &   0.03 &  11.97 &   0.02 &  11.82 &   0.03 &  11.92 &   0.03 &  11.79 &   0.04 &  11.72 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051323.16-684132.1 &    2.5388.13 &    6837968 &  O &    0.096 &    48.228 &  11.99 &   0.02 &  11.16 &   0.02 &  10.93 &   0.02 &  10.82 &   0.02 &  10.99 &   0.03 &  10.81 &   0.03 &  10.81 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051333.42-683808.7 &    2.5388.17 &    1283227 &  O &    0.430 &   199.840 &  12.42 &   0.02 &  11.57 &   0.03 &  11.30 &   0.03 &  11.12 &   0.03 &  11.14 &   0.03 &  11.01 &   0.03 &  10.85 &   0.03 &   9.98 &   0.08
  SSTISAGEMA J051335.89-683719.1 &    2.5389.15 &    1283226 &  O &    0.175 &    51.321 &  12.61 &   0.02 &  11.78 &   0.02 &  11.60 &   0.03 &  11.49 &   0.03 &  11.61 &   0.03 &  11.48 &   0.03 &  11.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051328.45-683429.8 &    2.5389.19 &    1283223 &  O &    0.857 &   773.994 &  12.41 &   0.02 &  11.64 &   0.02 &  11.33 &   0.02 &  11.28 &   0.03 &  11.40 &   0.02 &  11.24 &   0.03 &  11.21 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051338.50-683148.9 &    2.5390.13 &    1283219 &  O &    0.258 &   411.184 &  12.81 &   0.03 &  12.02 &   0.03 &  11.84 &   0.03 &  11.73 &   0.03 &  11.68 &   0.02 &  11.52 &   0.03 &  11.39 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051318.27-683124.9 &    2.5390.14 &    6837952 &  O &    0.092 &   732.064 &  12.36 &   0.02 &  11.54 &   0.02 &  11.34 &   0.02 &  11.26 &   0.02 &  11.36 &   0.02 &  11.26 &   0.03 &  11.21 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051343.36-683331.7 &    2.5390.16 &    1283222 &  O &    0.083 &   452.284 &  12.09 &   0.03 &  11.24 &   0.02 &  11.00 &   0.02 &  10.92 &   0.04 &  11.05 &   0.03 &  10.95 &   0.03 &  10.89 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051343.19-683021.7 &    2.5390.21 &    1283217 &  O &    1.801 &   249.252 &  12.69 &   0.02 &  11.86 &   0.03 &  11.66 &   0.03 &  11.53 &   0.02 &  11.69 &   0.02 &  11.58 &   0.02 &  11.56 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051336.87-683302.7 &    2.5390.22 &    1283221 &  O &    0.396 &   589.275 &  12.55 &   0.02 &  11.72 &   0.02 &  11.46 &   0.02 &  11.26 &   0.02 &  11.36 &   0.02 &  11.24 &   0.03 &  11.16 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051349.83-683011.4 &    2.5390.24 &    1283217 &  O &    0.282 &   577.034 &  12.45 &   0.03 &  11.58 &   0.03 &  11.37 &   0.03 &  10.71 &   0.02 &  10.00 &   0.02 &   9.09 &   0.02 &   7.72 &   0.01 &   5.00 &   0.01
  SSTISAGEMA J051348.56-683208.8 &    2.5390.29 &    1283220 &  O &    0.438 &    45.261 &  13.05 &   0.03 &  12.19 &   0.03 &  11.97 &   0.03 &  11.83 &   0.03 &  11.97 &   0.02 &  11.86 &   0.03 &  11.85 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051336.91-682934.9 &    2.5391.11 &    1283216 &  O &    0.932 &   258.732 &  12.11 &   0.03 &  11.19 &   0.03 &  10.87 &   0.02 &  10.64 &   0.02 &  10.85 &   0.02 &  10.68 &   0.03 &  10.53 &   0.02 &  10.02 &   0.08
  SSTISAGEMA J051355.24-682548.6 &   2.5391.725 &    1283211 &  O &    0.171 &   712.758 &  12.72 &   0.02 &  11.93 &   0.03 &  11.64 &   0.02 &  11.58 &   0.02 &  11.69 &   0.02 &  11.58 &   0.03 &  11.55 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051355.46-682608.5 &   2.5391.727 &    1283212 &  O &    0.381 &   137.306 &  12.92 &   0.03 &  12.07 &   0.03 &  11.85 &   0.03 &  11.70 &   0.02 &  11.71 &   0.02 &  11.61 &   0.03 &  11.47 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051353.21-682322.7 &    2.5392.10 &    1283208 &  O &    0.200 &   521.648 &  12.92 &   0.03 &  12.13 &   0.03 &  11.85 &   0.03 &  11.71 &   0.02 &  11.93 &   0.02 &  11.78 &   0.03 &  11.68 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051326.84-682214.5 &    2.5392.11 &    1283207 &  O &    0.334 &   399.202 &  13.02 &   0.03 &  12.15 &   0.03 &  11.93 &   0.03 &  11.66 &   0.02 &  11.71 &   0.02 &  11.53 &   0.03 &  11.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051350.67-682344.0 &     2.5392.5 &    1283209 &  O &    0.063 &   694.927 &  12.34 &   0.03 &  11.46 &   0.03 &  11.23 &   0.02 &  11.12 &   0.02 &  11.25 &   0.02 &  11.13 &   0.03 &  11.09 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051320.88-682448.9 &     2.5392.6 &    6837943 &  O &    0.136 &    88.005 &  12.12 &   0.02 &  11.22 &   0.02 &  11.00 &   0.02 &  10.80 &   0.02 &  10.92 &   0.03 &  10.81 &   0.03 &  10.74 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051315.32-682347.3 &     2.5392.7 &    6837941 &  O &    0.187 &    43.380 &  12.44 &   0.02 &  11.63 &   0.02 &  11.35 &   0.02 &  11.16 &   0.03 &  11.39 &   0.03 &  11.21 &   0.03 &  11.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051347.81-682447.1 &     2.5392.9 &    1283210 &  O &    0.234 &   511.771 &  12.97 &   0.03 &  12.12 &   0.03 &  11.91 &   0.02 &  11.79 &   0.02 &  11.85 &   0.02 &  11.73 &   0.03 &  11.66 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051313.75-682024.5 &    2.5393.11 &    6837937 &  O &    0.181 &   122.249 &  11.80 &   0.02 &  10.91 &   0.02 &  10.52 &   0.02 &  10.06 &   0.02 &  10.02 &   0.03 &   9.75 &   0.03 &   9.54 &   0.03 &   9.13 &   0.04
  SSTISAGEMA J051320.06-682009.6 &    2.5393.12 &    6837937 &  O &    0.181 &   119.246 &  11.39 &   0.02 &  10.50 &   0.02 &  10.23 &   0.02 &  10.07 &   0.02 &  10.20 &   0.02 &  10.01 &   0.02 &   9.92 &   0.04 &   9.60 &   0.05
  SSTISAGEMA J051325.68-681845.7 &    2.5393.23 &    6837935 &  O &    0.397 &   553.403 &  12.59 &   0.02 &  11.69 &   0.02 &  11.45 &   0.02 &  11.23 &   0.02 &  11.34 &   0.02 &  11.18 &   0.02 &  11.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051341.97-681957.4 &    2.5393.25 &    1283204 &  O &    0.835 &   209.030 &  12.50 &   0.02 &  11.54 &   0.03 &  11.25 &   0.03 &  11.04 &   0.02 &  11.08 &   0.03 &  10.93 &   0.03 &  10.83 &   0.04 &  10.01 &   0.08
  SSTISAGEMA J051336.30-681542.7 &    2.5394.13 &    1283200 &  O &    0.456 &   236.239 &  12.36 &   0.03 &  11.56 &   0.02 &  11.27 &   0.03 &  11.11 &   0.02 &  11.09 &   0.02 &  10.91 &   0.03 &  10.77 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051327.58-681000.1 &    2.5395.24 &    1283194 &  O &    0.126 &    44.887 &  12.35 &   0.02 &  11.50 &   0.03 &  11.32 &   0.03 &  11.18 &   0.03 &  11.35 &   0.02 &  11.24 &   0.04 &  11.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051314.54-680913.3 &    2.5396.13 &    6837924 &  O &    0.220 &   105.541 &  12.23 &   0.02 &  11.32 &   0.03 &  11.08 &   0.02 &  10.93 &   0.02 &  10.96 &   0.03 &  10.84 &   0.03 &  10.74 &   0.03 &  10.60 &   0.12
  SSTISAGEMA J051440.87-684953.8 &  2.5506.4607 &    1283730 &  O &    0.451 &   234.247 &  12.18 &   0.02 &  11.26 &   0.03 &  10.96 &   0.03 &  10.71 &   0.02 &  10.77 &   0.02 &  10.56 &   0.02 &  10.48 &   0.05 &  10.11 &   0.08
  SSTISAGEMA J051402.38-684540.6 &  2.5507.4384 &    1283238 &  O &    4.816 &   253.872 &  11.99 &   0.03 &  11.18 &   0.02 &  10.81 &   0.02 &  10.56 &   0.03 &  10.42 &   0.03 &  10.22 &   0.03 &   9.96 &   0.04 &   9.69 &   0.07
  SSTISAGEMA J051425.20-684249.2 &  2.5508.2049 &    1283234 &  O &    0.072 &    34.921 &  12.60 &   0.03 &  11.81 &   0.03 &  11.58 &   0.03 &  11.44 &   0.02 &  11.59 &   0.03 &  11.44 &   0.03 &  11.47 &   0.05 &  10.37 &   0.17
  SSTISAGEMA J051357.40-684220.2 &  2.5508.2050 &    1283233 &  O &    0.336 &  1039.500 &  12.02 &   0.03 &  11.12 &   0.02 &  10.82 &   0.02 &  10.67 &   0.03 &  10.89 &   0.02 &  10.75 &   0.03 &  10.67 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051434.08-684243.3 &  2.5508.2056 &    1283234 &  O &    0.178 &   677.507 &  12.64 &   0.02 &  11.74 &   0.03 &  11.51 &   0.03 &  11.38 &   0.04 &  11.47 &   0.03 &  11.34 &   0.03 &  11.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051411.24-684329.7 &  2.5508.2063 &    1283235 &  O &    0.548 &    67.051 &  12.66 &   0.03 &  11.79 &   0.03 &  11.54 &   0.03 &  11.41 &   0.03 &  11.58 &   0.02 &  11.40 &   0.03 &  11.32 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051403.79-684159.4 &  2.5508.2067 &    1283232 &  O &    0.175 &   553.403 &  13.06 &   0.03 &  12.19 &   0.02 &  11.99 &   0.03 &  11.75 &   0.03 &  11.89 &   0.03 &  11.73 &   0.04 &  11.69 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051433.29-683859.5 &    2.5509.26 &    1283228 &  O &    0.111 &    76.828 &  12.35 &   0.02 &  11.49 &   0.03 &  11.22 &   0.02 &  11.08 &   0.03 &  11.14 &   0.04 &  11.02 &   0.03 &  11.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051440.47-683120.1 &    2.5511.13 &    1283757 &  O &    0.272 &   615.764 &  12.03 &   0.03 &  11.11 &   0.03 &  10.82 &   0.03 &  10.72 &   0.02 &  10.82 &   0.02 &  10.66 &   0.03 &  10.62 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051426.04-682801.5 &   2.5512.760 &    1283214 &  O &    0.656 &   199.840 &  12.55 &   0.03 &  11.74 &   0.03 &  11.40 &   0.02 &  11.14 &   0.02 &  11.01 &   0.02 &  10.90 &   0.03 &  10.75 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051414.74-682623.3 &   2.5512.761 &    1283212 &  O &    0.114 &    54.183 &  11.98 &   0.02 &  11.15 &   0.03 &  10.89 &   0.02 &  10.73 &   0.03 &  10.90 &   0.03 &  10.75 &   0.02 &  10.71 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051411.15-682540.4 &    2.5513.10 &    1283211 &  O &    0.316 &   897.666 &  12.30 &   0.02 &  11.43 &   0.03 &  11.17 &   0.02 &  11.02 &   0.02 &  11.14 &   0.02 &  11.01 &   0.03 &  10.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051432.92-682252.5 &    2.5513.11 &    1283208 &  O &    0.478 &   502.260 &  12.93 &   0.03 &  12.04 &   0.03 &  11.90 &   0.03 &  11.74 &   0.02 &  11.82 &   0.02 &  11.68 &   0.03 &  11.59 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051435.61-682430.9 &     2.5513.7 &    1283210 &  O &    0.252 &  1039.500 &  11.76 &   0.02 &  10.80 &   0.03 &  10.52 &   0.02 &  10.37 &   0.02 &  10.50 &   0.02 &  10.33 &   0.02 &  10.24 &   0.02 &   9.98 &   0.09
  SSTISAGEMA J051421.34-682454.3 &     2.5513.8 &    1283210 &  O &    0.414 &   932.836 &  12.22 &   0.02 &  11.28 &   0.03 &  10.92 &   0.02 &  10.47 &   0.02 &  10.57 &   0.02 &  10.47 &   0.02 &  10.12 &   0.02 &   9.87 &   0.07
  SSTISAGEMA J051434.59-682054.2 &    2.5514.24 &    1283206 &  O &    0.311 &   161.812 &  12.66 &   0.03 &  11.79 &   0.03 &  11.54 &   0.02 &  11.27 &   0.02 &  11.30 &   0.02 &  11.15 &   0.03 &  11.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051414.35-681936.2 &    2.5514.69 &    1283204 &  O &    1.912 &   271.665 &  12.03 &   0.02 &  11.18 &   0.03 &  10.88 &   0.02 &  10.51 &   0.02 &  10.44 &   0.02 &  10.29 &   0.02 &  10.15 &   0.02 &  10.17 &   0.09
  SSTISAGEMA J051411.48-681010.9 &    2.5516.12 &    1283195 &  O &    0.687 &   114.969 &  12.10 &   0.03 &  11.23 &   0.03 &  10.91 &   0.02 &  10.74 &   0.03 &  10.85 &   0.03 &  10.66 &   0.03 &  10.60 &   0.04 &  10.17 &   0.08
  SSTISAGEMA J051507.26-684958.7 &  2.5627.4546 &    1283730 &  O &    0.287 &   803.859 &  12.34 &   0.03 &  11.41 &   0.03 &  11.18 &   0.03 &  11.04 &   0.03 &  11.11 &   0.03 &  11.02 &   0.03 &  10.91 &   0.03 &  10.28 &   0.11
  SSTISAGEMA J051446.80-684253.4 &  2.5629.2059 &    1283741 &  O &    0.204 &  1002.000 &  12.04 &   0.02 &  11.12 &   0.02 &  10.79 &   0.02 &  10.46 &   0.03 &  10.53 &   0.03 &  10.39 &   0.03 &  10.12 &   0.04 &   9.75 &   0.07
  SSTISAGEMA J051447.36-684357.7 &  2.5629.2063 &    1283739 &  O &    0.664 &   873.362 &  12.18 &   0.03 &  11.34 &   0.03 &  10.96 &   0.03 &  10.58 &   0.02 &  10.77 &   0.02 &  10.48 &   0.04 &  10.11 &   0.03 &   8.07 &   0.03
  SSTISAGEMA J051444.74-684226.9 &  2.5629.2067 &    1283742 &  O &    0.309 &   796.178 &  12.44 &   0.02 &  11.54 &   0.03 &  11.32 &   0.03 &  11.20 &   0.03 &  11.41 &   0.03 &  11.25 &   0.03 &  11.25 &   0.04 &  10.40 &   0.12
  SSTISAGEMA J051502.73-684146.6 &  2.5629.2068 &    1283743 &  O &    0.336 &    87.443 &  12.75 &   0.03 &  11.85 &   0.03 &  11.55 &   0.02 &  11.40 &   0.03 &  11.44 &   0.03 &  11.30 &   0.04 &  11.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051518.04-684209.2 &  2.5629.2091 &    1283742 &  O &    0.673 &   240.442 &  12.14 &   0.02 &  11.30 &   0.03 &  10.96 &   0.02 &  10.60 &   0.03 &  10.61 &   0.02 &  10.44 &   0.03 &  10.30 &   0.03 &   9.62 &   0.06
  SSTISAGEMA J051458.73-683827.1 &    2.5630.15 &    1283747 &  O &    0.265 &  1420.450 &  11.13 &   0.02 &  10.25 &   0.03 &   9.93 &   0.02 &   9.76 &   0.02 &   9.91 &   0.02 &   9.76 &   0.02 &   9.65 &   0.02 &   9.15 &   0.07
  SSTISAGEMA J051458.28-684120.3 &    2.5630.16 &    1283743 &  O &    0.272 &    64.300 &  11.84 &   0.03 &  10.96 &   0.03 &  10.69 &   0.03 &  10.58 &   0.03 &  10.73 &   0.03 &  10.61 &   0.03 &  10.57 &   0.03 &  10.40 &   0.10
  SSTISAGEMA J051517.37-683922.1 &    2.5630.20 &    1283746 &  O &    0.335 &   128.849 &  12.47 &   0.02 &  11.54 &   0.03 &  11.30 &   0.02 &  11.20 &   0.03 &  11.29 &   0.03 &  11.14 &   0.03 &  11.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051501.06-683941.0 &    2.5630.44 &    1283746 &  O &    0.379 &   113.289 &  12.16 &   0.02 &  11.22 &   0.03 &  10.90 &   0.02 &  10.69 &   0.03 &  10.66 &   0.02 &  10.49 &   0.03 &  10.29 &   0.03 &   9.14 &   0.06
  SSTISAGEMA J051512.97-683641.8 &    2.5631.12 &    1283750 &  O &    0.099 &    48.347 &  12.37 &   0.02 &  11.47 &   0.03 &  11.19 &   0.02 &  11.10 &   0.03 &  11.16 &   0.03 &  11.05 &   0.03 &  11.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051446.93-683721.2 &    2.5631.24 &    1283749 &  O &    0.770 &   204.332 &  12.31 &   0.03 &  11.41 &   0.03 &  11.17 &   0.03 &  10.98 &   0.04 &  10.99 &   0.03 &  10.84 &   0.03 &  10.72 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051458.23-683712.8 &     2.5631.8 &    1283749 &  O &    0.232 &    65.694 &  11.77 &   0.02 &  10.90 &   0.03 &  10.59 &   0.03 &  10.37 &   0.03 &  10.61 &   0.02 &  10.42 &   0.03 &  10.35 &   0.03 &   9.67 &   0.06
  SSTISAGEMA J051456.59-683141.1 &    2.5632.18 &    1283756 &  O &    0.761 &   143.041 &  12.68 &   0.03 &  11.88 &   0.03 &  11.62 &   0.03 &  11.46 &   0.03 &  11.48 &   0.02 &  11.33 &   0.03 &  11.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051457.01-683030.9 &    2.5632.23 &    1283757 &  O &    0.313 &   417.362 &  12.78 &   0.03 &  11.91 &   0.03 &  11.66 &   0.03 &  11.47 &   0.03 &  11.54 &   0.03 &  11.35 &   0.03 &  11.19 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051456.95-683330.7 &    2.5632.24 &    1283754 &  O &    0.346 &    54.060 &  12.51 &   0.03 &  11.63 &   0.03 &  11.33 &   0.03 &  11.05 &   0.03 &  11.26 &   0.03 &  11.05 &   0.03 &  10.94 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051454.19-683204.5 &    2.5632.25 &    1283756 &  O &    1.200 &    98.853 &  12.32 &   0.03 &  11.40 &   0.03 &  11.13 &   0.02 &  11.01 &   0.03 &  11.05 &   0.03 &  10.95 &   0.03 &  10.83 &   0.03 &  10.15 &   0.10
  SSTISAGEMA J051521.11-682606.5 &   2.5633.746 &    1283763 &  O &    0.104 &    75.546 &  11.91 &   0.03 &  11.07 &   0.03 &  10.83 &   0.03 &  10.70 &   0.02 &  10.88 &   0.03 &  10.70 &   0.02 &  10.69 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051501.60-682628.1 &   2.5633.748 &    1283763 &  O &    0.043 &    33.878 &  12.71 &   0.03 &  11.92 &   0.03 &  11.71 &   0.03 &  11.55 &   0.03 &  11.73 &   0.03 &  11.58 &   0.04 &  11.59 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051520.99-682626.8 &   2.5633.752 &    1283763 &  O &    0.266 &    66.988 &  12.96 &   0.03 &  12.11 &   0.03 &  11.94 &   0.03 &  11.85 &   0.02 &  11.86 &   0.02 &  11.75 &   0.03 &  11.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051500.30-682732.4 &   2.5633.754 &    1283761 &  O &    0.677 &   577.034 &  13.08 &   0.03 &  12.13 &   0.03 &  11.90 &   0.03 &  11.75 &   0.03 &  11.84 &   0.02 &  11.70 &   0.04 &  11.64 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051521.33-682318.0 &    2.5634.10 &    1283766 &  O &    2.046 &  1039.500 &  12.51 &   0.03 &  11.61 &   0.03 &  11.32 &   0.02 &  11.17 &   0.03 &  11.12 &   0.04 &  11.00 &   0.03 &  10.87 &   0.03 &  10.07 &   0.09
  SSTISAGEMA J051449.94-682325.6 &     2.5634.8 &    1283766 &  O &    0.117 &    82.413 &  12.24 &   0.03 &  11.34 &   0.03 &  11.04 &   0.03 &  10.84 &   0.02 &  10.93 &   0.02 &  10.83 &   0.03 &  10.70 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051444.73-681800.7 &    2.5635.16 &    1283772 &  O &    0.211 &    57.870 &  12.88 &   0.04 &  12.01 &   0.04 &  11.86 &   0.04 &  11.74 &   0.02 &  11.82 &   0.02 &  11.69 &   0.03 &  11.65 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051457.69-682104.2 &    2.5635.25 &    1283768 &  O &    0.393 &   712.758 &  12.70 &   0.03 &  11.79 &   0.03 &  11.55 &   0.02 &  11.35 &   0.02 &  11.48 &   0.02 &  11.31 &   0.03 &  11.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051505.59-681705.1 &     2.5636.9 &    1283773 &  O &    0.043 &    43.733 &  12.10 &   0.02 &  11.20 &   0.03 &  10.99 &   0.02 &  10.86 &   0.02 &  10.98 &   0.02 &  10.88 &   0.03 &  10.87 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051604.05-684509.1 &  2.5750.1951 &    1995934 &  O &    0.222 &   677.507 &  12.78 &   0.03 &  11.81 &   0.03 &  11.54 &   0.03 &  11.38 &   0.02 &  11.43 &   0.03 &  11.33 &   0.04 &  11.23 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051600.75-683841.7 &    2.5751.13 &    1995926 &  O &    0.086 &    39.197 &  12.59 &   0.02 &  11.75 &   0.03 &  11.51 &   0.03 &  11.46 &   0.03 &  11.58 &   0.02 &  11.46 &   0.03 &  11.42 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051532.98-683959.7 &    2.5751.15 &    1283745 &  O &    0.120 &   873.362 &  12.25 &   0.02 &  11.40 &   0.03 &  11.12 &   0.02 &  10.99 &   0.03 &  11.14 &   0.03 &  10.95 &   0.03 &  10.92 &   0.04 &  10.30 &   0.10
  SSTISAGEMA J051527.17-683853.9 &    2.5751.16 &    1283747 &  O &    0.171 &    71.572 &  12.36 &   0.03 &  11.49 &   0.03 &  11.26 &   0.03 &  11.13 &   0.05 &  11.27 &   0.04 &  11.17 &   0.03 &  11.09 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051528.99-683636.8 &    2.5752.17 &    1283750 &  O &    0.253 &   901.713 &  11.58 &   0.03 &  10.73 &   0.03 &  10.41 &   0.02 &  10.25 &   0.02 &  10.42 &   0.02 &  10.24 &   0.03 &  10.17 &   0.03 &   9.86 &   0.09
  SSTISAGEMA J051606.81-683517.0 &    2.5752.18 &    1995922 &  O &    1.403 &   236.239 &  11.94 &   0.02 &  11.12 &   0.03 &  10.88 &   0.02 &  10.77 &   0.03 &  10.89 &   0.03 &  10.76 &   0.03 &  10.62 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051550.73-683516.5 &    2.5752.22 &    1995922 &  O &    0.288 &   502.260 &  12.89 &   0.03 &  12.01 &   0.03 &  11.80 &   0.03 &  11.65 &   0.03 &  11.65 &   0.02 &  11.49 &   0.03 &  11.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051535.90-683729.3 &    2.5752.26 &    1283749 &  O &    0.278 &   502.260 &  12.93 &   0.03 &  12.08 &   0.03 &  11.86 &   0.03 &  11.64 &   0.03 &  11.71 &   0.03 &  11.57 &   0.04 &  11.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051537.06-683420.3 &    2.5752.29 &    1283752 &  O &    0.456 &   502.260 &  13.01 &   0.06 &  12.14 &   0.06 &  11.91 &   0.05 &  11.77 &   0.03 &  11.87 &   0.02 &  11.73 &   0.03 &  11.65 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051529.29-682948.4 &    2.5753.11 &    1283758 &  O &    0.270 &   752.445 &  12.53 &   0.03 &  11.57 &   0.03 &  11.32 &   0.03 &  11.12 &   0.03 &  11.24 &   0.02 &  11.11 &   0.03 &  11.03 &   0.03 &  10.12 &   0.09
  SSTISAGEMA J051528.31-683320.6 &     2.5753.8 &    1283754 &  O &    0.311 &  1002.000 &  11.99 &   0.03 &  11.12 &   0.03 &  10.81 &   0.03 &  10.63 &   0.03 &  10.84 &   0.02 &  10.62 &   0.03 &  10.48 &   0.03 &   9.96 &   0.08
  SSTISAGEMA J051533.65-683326.2 &     2.5753.9 &    1283754 &  O &    0.393 &    85.521 &  12.25 &   0.03 &  11.37 &   0.03 &  11.11 &   0.02 &  11.31 &   0.03 &  11.01 &   0.03 &  10.85 &   0.03 &  10.77 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051606.05-682937.7 &    2.5754.11 &    1995914 &  O &    0.240 &   110.988 &  12.01 &   0.02 &  11.12 &   0.02 &  10.83 &   0.02 &  10.67 &   0.03 &  10.73 &   0.02 &  10.56 &   0.03 &  10.35 &   0.03 &   8.93 &   0.04
  SSTISAGEMA J051535.22-682858.3 &    2.5754.13 &    1283759 &  O &    0.304 &   673.854 &  12.42 &   0.03 &  11.54 &   0.03 &  11.24 &   0.03 &  11.13 &   0.03 &  11.14 &   0.03 &  11.04 &   0.03 &  10.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051530.56-682726.1 &   2.5754.690 &    1283761 &  O &    0.348 &   444.840 &  12.54 &   0.03 &  11.64 &   0.03 &  11.42 &   0.03 &  11.23 &   0.03 &  11.35 &   0.02 &  11.23 &   0.03 &  11.17 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051535.05-682632.6 &   2.5754.694 &    1283762 &  O &    0.383 &   124.719 &  11.85 &   0.02 &  10.99 &   0.03 &  10.61 &   0.02 &  10.47 &   0.03 &  10.57 &   0.02 &  10.41 &   0.03 &  10.26 &   0.03 &   9.20 &   0.04
  SSTISAGEMA J051601.22-682905.3 &     2.5754.8 &    1995914 &  O &    0.101 &    70.557 &  12.25 &   0.03 &  11.38 &   0.02 &  11.15 &   0.03 &  11.02 &   0.02 &  11.20 &   0.03 &  11.04 &   0.03 &  10.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051528.55-682317.5 &    2.5755.12 &    1283766 &  O &    0.236 &    72.140 &  12.96 &   0.03 &  12.13 &   0.03 &  11.77 &   0.03 &  11.53 &   0.03 &  11.68 &   0.03 &  11.54 &   0.04 &  11.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051554.32-682241.4 &    2.5755.15 &    1995907 &  O &    0.204 &   168.833 &  12.64 &   0.02 &  11.69 &   0.03 &  11.42 &   0.03 &  11.17 &   0.02 &  11.14 &   0.03 &  10.94 &   0.03 &  10.85 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051609.25-681503.8 &    2.5757.21 &    1995899 &  O &    1.858 &   207.771 &  12.66 &   0.03 &  11.80 &   0.03 &  11.52 &   0.03 &  11.16 &   0.03 &  11.50 &   0.05 &  10.93 &   0.03 &  10.76 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051528.32-681625.5 &    2.5757.23 &    1283774 &  O &    0.355 &   168.833 &  12.48 &   0.02 &  11.59 &   0.03 &  11.36 &   0.03 &  11.16 &   0.03 &  11.18 &   0.02 &  11.02 &   0.03 &  10.89 &   0.02 &  10.12 &   0.08
  SSTISAGEMA J051605.42-680923.9 &    2.5759.15 &    1995894 &  O &    0.205 &   682.594 &  12.52 &   0.02 &  11.62 &   0.03 &  11.34 &   0.03 &  11.19 &   0.02 &  11.30 &   0.02 &  10.98 &   0.03 &  10.92 &   0.03 &  10.51 &   0.11
  SSTISAGEMA J051652.69-684805.6 &  2.5870.3887 &    1995939 &  O &    0.161 &    66.015 &  12.60 &   0.03 &  11.75 &   0.03 &  11.47 &   0.03 &  11.30 &   0.03 &  11.52 &   0.03 &  11.37 &   0.03 &  11.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051651.29-684659.1 &  2.5870.3888 &    1995937 &  O &    0.096 &    41.278 &  12.59 &   0.02 &  11.75 &   0.03 &  11.50 &   0.03 &  11.38 &   0.03 &  11.48 &   0.03 &  11.42 &   0.04 &  11.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051627.69-684613.8 &  2.5870.3891 &    1995936 &  O &    0.214 &   901.713 &  12.16 &   0.03 &  11.27 &   0.03 &  10.98 &   0.03 &  10.73 &   0.03 &  10.84 &   0.02 &  10.55 &   0.04 &  10.50 &   0.03 &   9.82 &   0.08
  SSTISAGEMA J051641.25-684033.2 &    2.5872.23 &    1995928 &  O &    0.247 &   816.327 &  12.27 &   0.03 &  11.37 &   0.03 &  11.09 &   0.03 &  10.99 &   0.02 &  11.17 &   0.02 &  11.01 &   0.04 &  10.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051643.89-683610.6 &    2.5873.16 &    1995923 &  O &    0.085 &   589.275 &  12.99 &   0.03 &  12.15 &   0.03 &  11.94 &   0.03 &  11.85 &   0.03 &  11.95 &   0.03 &  11.85 &   0.03 &  11.85 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051619.96-682952.7 &    2.5874.15 &    1995915 &  O &    0.096 &    54.840 &  12.82 &   0.02 &  11.92 &   0.03 &  11.75 &   0.02 &  11.62 &   0.03 &  11.77 &   0.03 &  11.67 &   0.04 &  11.62 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051640.72-683239.5 &    2.5874.27 &    1995918 &  O &    0.383 &   101.461 &  12.83 &   0.02 &  11.95 &   0.03 &  11.72 &   0.03 &  11.57 &   0.03 &  11.71 &   0.03 &  11.52 &   0.03 &  11.48 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051613.09-682704.7 &   2.5875.705 &    1995911 &  O &    0.143 &    79.014 &  12.01 &   0.02 &  11.16 &   0.03 &  10.90 &   0.02 &  10.76 &   0.03 &  10.89 &   0.03 &  10.82 &   0.03 &  10.77 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051634.40-682716.4 &   2.5875.710 &    1995911 &  O &    0.055 &    40.540 &  12.80 &   0.03 &  11.92 &   0.03 &  11.68 &   0.03 &  11.59 &   0.03 &  11.68 &   0.02 &  11.54 &   0.03 &  11.52 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051610.99-682414.0 &    2.5876.10 &    1995908 &  O &    0.124 &    67.558 &  12.25 &   0.03 &  11.41 &   0.03 &  11.16 &   0.03 &  11.03 &   0.03 &  11.24 &   0.03 &  11.09 &   0.03 &  11.02 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051615.55-681909.6 &     2.5877.5 &    1995903 &  O &    0.324 &   493.340 &  12.98 &   0.03 &  12.13 &   0.03 &  11.92 &   0.03 &  11.76 &   0.03 &  11.80 &   0.03 &  11.67 &   0.04 &  11.58 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051615.14-681733.3 &    2.5878.11 &    1995902 &  O &    0.150 &    49.099 &  12.43 &   0.02 &  11.51 &   0.03 &  11.32 &   0.03 &  11.14 &   0.03 &  11.28 &   0.03 &  11.21 &   0.03 &  11.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050542.65-675838.1 & 20.4067.2592 &    1205347 &  O &    0.692 &   135.080 &  12.08 &   0.02 &  11.15 &   0.03 &  10.84 &   0.02 &  10.58 &   0.03 &  10.65 &   0.02 &  10.51 &   0.03 &  10.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050629.33-680035.2 & 20.4188.2222 &    1205552 &  O &    0.713 &   966.184 &  11.81 &   0.03 &  10.95 &   0.03 &  10.65 &   0.03 &  10.42 &   0.02 &  10.59 &   0.03 &  10.41 &   0.03 &  10.35 &   0.03 &  10.34 &   0.10
  SSTISAGEMA J050555.48-680015.1 & 20.4188.2227 &    1205346 &  O &    0.083 &   616.523 &  12.64 &   0.03 &  11.80 &   0.03 &  11.58 &   0.02 &  11.42 &   0.02 &  11.59 &   0.03 &  11.46 &   0.04 &  11.44 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050617.59-675613.8 &  20.4189.244 &    1205547 &  O &    0.056 &    33.361 &  12.70 &   0.02 &  11.91 &   0.02 &  11.66 &   0.02 &  11.55 &   0.03 &  11.70 &   0.02 &  11.57 &   0.04 &  11.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050615.89-675412.9 &  20.4189.246 &    1205352 &  O &    0.047 &  1420.450 &  12.87 &   0.03 &  12.04 &   0.03 &  11.87 &   0.03 &  11.72 &   0.03 &  11.88 &   0.03 &  11.78 &   0.04 &  11.72 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050552.70-674951.5 &   20.4190.21 &    1205356 &  O &    0.152 &   613.121 &  12.94 &   0.03 &  12.06 &   0.02 &  11.83 &   0.02 &  11.71 &   0.03 &  11.87 &   0.03 &  11.72 &   0.03 &  11.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050618.31-675027.4 &   20.4190.23 &    1205542 &  O &    0.356 &    80.756 &  12.72 &   0.03 &  11.92 &   0.03 &  11.66 &   0.03 &  11.49 &   0.03 &  11.56 &   0.02 &  11.41 &   0.03 &  11.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050546.80-675252.3 &   20.4190.24 &    1205353 &  O &    0.301 &    76.028 &  12.70 &   0.03 &  11.82 &   0.03 &  11.64 &   0.02 &  11.45 &   0.03 &  11.47 &   0.03 &  11.30 &   0.03 &  11.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050605.10-674804.6 &   20.4191.15 &    1205357 &  O &    0.059 &    38.999 &  12.85 &   0.02 &  12.00 &   0.02 &  11.73 &   0.02 &  11.36 &   0.03 &  11.59 &   0.03 &  11.43 &   0.03 &  11.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050556.77-674645.7 &   20.4191.17 &    1205359 &  O &    0.203 &    71.245 &  12.83 &   0.03 &  11.96 &   0.03 &  11.78 &   0.03 &  11.65 &   0.02 &  11.72 &   0.02 &  11.59 &   0.02 &  11.53 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050621.88-674147.0 & 20.4192.1265 &    1205534 &  O &    0.073 &   101.916 &  12.37 &   0.02 &  11.49 &   0.03 &  11.25 &   0.02 &  11.20 &   0.02 &  11.33 &   0.02 &  11.20 &   0.02 &  11.17 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050556.61-674439.1 & 20.4192.2825 &    1205361 &  O &    0.186 &   674.309 &  12.42 &   0.03 &  11.54 &   0.03 &  11.29 &   0.02 &  11.15 &   0.02 &  11.26 &   0.02 &  11.08 &   0.03 &  11.07 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050559.94-674517.4 & 20.4192.2827 &    1205360 &  O &    0.406 &   645.578 &  12.62 &   0.02 &  11.71 &   0.02 &  11.50 &   0.02 &  11.25 &   0.02 &  11.36 &   0.02 &  11.22 &   0.03 &  11.12 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050625.87-674045.1 & 20.4193.2827 &    1205533 &  O &    0.041 &    29.883 &  12.90 &   0.03 &  12.04 &   0.03 &  11.92 &   0.03 &  11.77 &   0.02 &  11.90 &   0.02 &  11.79 &   0.03 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050554.15-673946.5 & 20.4193.2828 &    1205365 &  O &    0.105 &   770.416 &  12.71 &   0.02 &  11.83 &   0.02 &  11.46 &   0.02 &  11.16 &   0.02 &  11.15 &   0.03 &  10.98 &   0.02 &  10.73 &   0.02 &  10.01 &   0.07
  SSTISAGEMA J050705.18-680124.0 & 20.4309.2816 &    1205553 &  O &    0.345 &   846.740 &  12.02 &   0.02 &  11.17 &   0.02 &  10.96 &   0.03 &  10.80 &   0.03 &  10.93 &   0.03 &  10.74 &   0.02 &  10.70 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050702.82-675219.4 &   20.4311.12 &    1205543 &  O &    0.396 &    55.776 &  12.62 &   0.02 &  11.79 &   0.03 &  11.55 &   0.03 &  11.46 &   0.03 &  11.60 &   0.03 &  11.51 &   0.04 &  11.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050713.58-675127.7 &   20.4311.15 &    1205543 &  O &    0.466 &   532.198 &  12.90 &   0.02 &  11.96 &   0.02 &  11.80 &   0.02 &  11.56 &   0.02 &  11.65 &   0.02 &  11.52 &   0.04 &  11.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050636.99-675313.4 &   20.4311.16 &    1205544 &  O &    0.134 &   694.927 &  12.53 &   0.02 &  11.71 &   0.02 &  11.43 &   0.03 &  11.26 &   0.03 &  11.43 &   0.02 &  11.31 &   0.04 &  11.17 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050701.72-675221.7 &   20.4311.21 &    1205543 &  O &    0.677 &   796.813 &  12.14 &   0.04 &  11.27 &   0.05 &  10.93 &   0.03 &  10.81 &   0.02 &  11.04 &   0.02 &  10.85 &   0.03 &  10.80 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050651.68-674723.1 &   20.4312.14 &    1205539 &  O &    0.240 &   186.393 &  11.66 &   0.02 &  10.67 &   0.02 &  10.31 &   0.02 &  10.01 &   0.02 &  10.17 &   0.02 &   9.96 &   0.03 &   9.94 &   0.03 &   9.67 &   0.06
  SSTISAGEMA J050646.35-674741.0 &   20.4312.15 &    1205539 &  O &    0.095 &    39.055 &  12.59 &   0.03 &  11.74 &   0.02 &  11.57 &   0.03 &  11.46 &   0.03 &  11.58 &   0.02 &  11.47 &   0.04 &  11.42 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050638.69-674754.5 &   20.4312.21 &    1205539 &  O &    0.361 &   343.879 &  12.80 &   0.02 &  11.88 &   0.02 &  11.66 &   0.03 &  11.49 &   0.03 &  11.56 &   0.03 &  11.42 &   0.03 &  11.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050639.42-673906.2 & 20.4314.1455 &    1205532 &  O &    0.433 &  1082.250 &  12.40 &   0.03 &  11.49 &   0.02 &  11.23 &   0.02 &  11.02 &   0.02 &  11.00 &   0.02 &  10.82 &   0.02 &  10.70 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J050705.91-673429.2 & 20.4315.1435 &    1205528 &  O &    0.336 &   438.020 &  12.86 &   0.03 &  12.03 &   0.03 &  11.78 &   0.03 &  11.64 &   0.03 &  11.75 &   0.02 &  11.55 &   0.03 &  11.08 &   0.03 &   8.58 &   0.03
  SSTISAGEMA J050743.49-675535.5 &  20.4431.256 &    1281403 &  O &    0.093 &    75.529 &  12.15 &   0.02 &  11.30 &   0.02 &  11.07 &   0.02 &  10.96 &   0.02 &  11.13 &   0.03 &  10.98 &   0.04 &  10.98 &   0.03 &  11.06 &   0.21
  SSTISAGEMA J050756.72-674711.3 &    20.4433.8 &    1281411 &  O &    0.424 &   114.811 &  11.90 &   0.02 &  10.98 &   0.03 &  10.71 &   0.02 &  10.48 &   0.03 &  10.63 &   0.02 &  10.47 &   0.03 &  10.34 &   0.02 &   9.87 &   0.09
  SSTISAGEMA J050744.26-674144.0 &   20.4434.10 &    1281417 &  O &    0.418 &    87.789 &  12.38 &   0.02 &  11.43 &   0.02 &  11.23 &   0.02 &  11.12 &   0.03 &  11.25 &   0.02 &  11.11 &   0.04 &  10.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050751.73-674202.3 &   20.4434.11 &    1281416 &  O &    0.590 &    93.197 &  12.42 &   0.02 &  11.52 &   0.02 &  11.25 &   0.02 &  11.11 &   0.02 &  11.08 &   0.03 &  11.07 &   0.03 &  10.93 &   0.03 &  10.76 &   0.18
  SSTISAGEMA J050750.78-674232.6 &    20.4434.9 &    1281416 &  O &    0.116 &    56.587 &  11.90 &   0.02 &  11.02 &   0.02 &  10.79 &   0.02 &  10.70 &   0.03 &  10.81 &   0.02 &  10.67 &   0.03 &  10.62 &   0.03 &  10.60 &   0.16
  SSTISAGEMA J050736.53-673747.3 &   20.4435.17 &    1281420 &  O &    0.069 &     5.374 &  12.77 &   0.03 &  11.94 &   0.03 &  11.73 &   0.02 &  11.60 &   0.03 &  11.79 &   0.04 &  11.65 &   0.03 &  11.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050741.67-673218.7 &   20.4437.23 &    1281425 &  O &    0.065 &   417.885 &  12.99 &   0.03 &  12.06 &   0.03 &  11.87 &   0.02 &  11.74 &   0.02 &  11.89 &   0.02 &  11.75 &   0.02 &  11.70 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050724.51-672321.7 &    20.4439.5 &    1205518 &  O &    0.432 &   796.813 &  12.16 &   0.02 &  11.28 &   0.03 &  10.98 &   0.03 &  10.83 &   0.02 &  10.96 &   0.02 &  10.82 &   0.03 &  10.71 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050802.27-675748.9 & 20.4551.2833 &    1281400 &  O &    0.072 &    50.406 &  12.16 &   0.02 &  11.27 &   0.03 &  11.04 &   0.02 &  10.90 &   0.03 &  11.05 &   0.03 &  10.93 &   0.03 &  10.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050821.17-675516.8 &  20.4552.260 &    1281403 &  O &    0.140 &   933.707 &  12.05 &   0.02 &  11.14 &   0.02 &  10.89 &   0.02 &  10.56 &   0.02 &  10.68 &   0.02 &  10.50 &   0.03 &  10.35 &   0.03 &  10.10 &   0.09
  SSTISAGEMA J050837.74-675722.9 &  20.4552.263 &    1281401 &  O &    0.100 &    55.891 &  12.74 &   0.02 &  11.94 &   0.03 &  11.77 &   0.02 &  11.65 &   0.02 &  11.69 &   0.02 &  11.60 &   0.03 &  11.54 &   0.04 &  10.53 &   0.12
  SSTISAGEMA J050840.90-675616.6 &  20.4552.268 &    1281402 &  O &    0.256 &   542.594 &  12.19 &   0.03 &  11.32 &   0.03 &  11.08 &   0.03 &  10.84 &   0.03 &  10.88 &   0.02 &  10.69 &   0.03 &  10.59 &   0.03 &   9.91 &   0.07
  SSTISAGEMA J050812.52-675124.7 &   20.4553.21 &    1281407 &  O &    0.528 &   100.412 &  12.41 &   0.02 &  11.54 &   0.02 &  11.24 &   0.02 &  11.08 &   0.03 &  11.03 &   0.03 &  10.90 &   0.03 &  10.80 &   0.04 &  10.47 &   0.12
  SSTISAGEMA J050835.10-674728.8 &   20.4554.23 &    1281411 &  O &    0.632 &   630.915 &  12.61 &   0.02 &  11.70 &   0.02 &  11.51 &   0.03 &  11.28 &   0.02 &  11.41 &   0.03 &  11.25 &   0.03 &  11.20 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050843.68-674303.9 &   20.4555.11 &    1281589 &  O &    0.071 &   657.895 &  12.46 &   0.02 &  11.56 &   0.03 &  11.39 &   0.03 &  11.21 &   0.03 &  11.36 &   0.03 &  11.21 &   0.03 &  11.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050817.54-674519.5 & 20.4555.1728 &    1281413 &  O &    0.167 &    98.951 &  12.54 &   0.02 &  11.62 &   0.02 &  11.29 &   0.02 &  11.03 &   0.03 &  11.17 &   0.02 &  11.02 &   0.03 &  10.86 &   0.03 &  10.82 &   0.13
  SSTISAGEMA J050921.80-675005.4 &   20.4674.13 &    1281597 &  O &    0.739 &   192.864 &  12.62 &   0.03 &  11.76 &   0.03 &  11.46 &   0.03 &  11.22 &   0.03 &  11.23 &   0.03 &  11.10 &   0.03 &  11.01 &   0.04 &  10.46 &   0.10
  SSTISAGEMA J050918.96-674641.4 &   20.4675.16 &    1281593 &  O &    0.225 &    80.998 &  12.20 &   0.02 &  11.32 &   0.02 &  11.10 &   0.02 &  10.89 &   0.03 &  11.03 &   0.03 &  10.88 &   0.03 &  10.79 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050903.82-674638.7 &   20.4675.17 &    1281593 &  O &    0.311 &  1002.000 &  12.03 &   0.02 &  11.15 &   0.02 &  10.85 &   0.02 &  10.67 &   0.02 &  10.82 &   0.02 &  10.70 &   0.03 &  10.61 &   0.03 &  10.06 &   0.09
  SSTISAGEMA J050925.65-674634.4 &   20.4675.20 &    1281593 &  O &    0.170 &   602.773 &  12.71 &   0.04 &  11.88 &   0.04 &  11.59 &   0.03 &  11.40 &   0.03 &  11.43 &   0.04 &  11.26 &   0.03 &  11.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050922.14-673912.1 &   20.4677.14 &    1281585 &  O &    0.698 &   645.578 &  12.40 &   0.02 &  11.46 &   0.02 &  11.24 &   0.03 &  10.97 &   0.02 &  11.02 &   0.02 &  10.86 &   0.03 &  10.64 &   0.02 &   9.24 &   0.05
  SSTISAGEMA J050915.54-673940.5 &   20.4677.15 &    1281586 &  O &    0.166 &    71.999 &  12.77 &   0.02 &  11.93 &   0.03 &  11.71 &   0.03 &  11.51 &   0.03 &  11.52 &   0.02 &  11.39 &   0.03 &  11.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050926.26-673159.4 &   20.4679.18 &    1281579 &  O &    0.069 &    56.825 &  12.74 &   0.02 &  11.88 &   0.03 &  11.68 &   0.03 &  11.52 &   0.03 &  11.64 &   0.02 &  11.49 &   0.03 &  11.50 &   0.04 &  10.64 &   0.12
  SSTISAGEMA J050900.32-672557.9 &    20.4680.8 &    1281574 &  O &    0.045 &    40.629 &  12.39 &   0.02 &  11.52 &   0.02 &  11.32 &   0.03 &  11.22 &   0.03 &  11.35 &   0.03 &  11.25 &   0.03 &  11.20 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050943.56-675834.6 & 20.4793.2199 &    1281606 &  O &    0.122 &   101.958 &  11.63 &   0.02 &  10.73 &   0.02 &  10.46 &   0.02 &  10.36 &   0.04 &  10.53 &   0.02 &  10.39 &   0.03 &  10.33 &   0.03 &  10.57 &   0.14
  SSTISAGEMA J050957.74-675214.0 &   20.4795.20 &    1282210 &  O &    0.080 &    93.835 &  12.93 &   0.02 &  12.03 &   0.03 &  11.76 &   0.02 &  11.51 &   0.04 &  11.61 &   0.03 &  11.44 &   0.03 &  11.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050936.54-674939.9 &   20.4796.20 &    1281596 &  O &    0.821 &   180.213 &  12.57 &   0.03 &  11.75 &   0.03 &  11.39 &   0.02 &  11.15 &   0.02 &  11.11 &   0.03 &  10.92 &   0.03 &  10.70 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051013.31-674754.0 &   20.4796.23 &    1282214 &  O &    0.884 &   244.918 &  12.10 &   0.02 &  11.23 &   0.03 &  10.95 &   0.03 &  10.54 &   0.02 &  10.50 &   0.02 &  10.35 &   0.03 &  10.16 &   0.03 &   9.57 &   0.06
  SSTISAGEMA J050936.09-674239.1 &  20.4797.736 &    1281589 &  O &    0.097 &    34.281 &  12.99 &   0.03 &  12.18 &   0.03 &  11.92 &   0.03 &  11.81 &   0.03 &  11.91 &   0.03 &  11.82 &   0.04 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050943.22-674509.0 &    20.4797.9 &    1281591 &  O &    0.164 &   123.198 &  12.03 &   0.02 &  11.05 &   0.02 &  10.72 &   0.02 &  10.38 &   0.03 &  10.41 &   0.02 &  10.22 &   0.02 &  10.06 &   0.03 &   9.38 &   0.05
  SSTISAGEMA J051011.10-673825.4 &   20.4798.14 &    1282223 &  O &    0.037 &   254.065 &  12.75 &   0.03 &  11.88 &   0.03 &  11.65 &   0.03 &  11.49 &   0.02 &  11.67 &   0.02 &  11.50 &   0.03 &  11.52 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050947.64-673913.3 &   20.4798.15 &    1281585 &  O &    0.087 &   499.750 &  12.82 &   0.03 &  11.98 &   0.02 &  11.67 &   0.03 &  11.28 &   0.02 &  11.37 &   0.02 &  11.25 &   0.02 &  11.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051007.21-672801.5 &   20.4801.19 &    1282232 &  O &    0.412 &   190.186 &  12.03 &   0.02 &  11.17 &   0.03 &  10.86 &   0.02 &  10.65 &   0.02 &  10.74 &   0.02 &  10.57 &   0.02 &  10.46 &   0.03 &   9.70 &   0.08
  SSTISAGEMA J051044.27-680344.8 &    20.4913.6 &    1282198 &  O &    0.119 &    61.599 &  12.76 &   0.03 &  11.87 &   0.03 &  11.64 &   0.03 &  11.47 &   0.03 &  11.68 &   0.04 &  11.53 &   0.03 &  11.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051026.83-680040.3 &   20.4914.14 &    1282201 &  O &    0.076 &    64.650 &  11.61 &   0.02 &  10.76 &   0.03 &  10.46 &   0.02 &  10.40 &   0.03 &  10.52 &   0.03 &  10.39 &   0.03 &  10.34 &   0.03 &  10.24 &   0.10
  SSTISAGEMA J051033.64-675920.6 &   20.4914.19 &    1282203 &  O &    0.062 &    89.222 &  12.42 &   0.03 &  11.53 &   0.03 &  11.28 &   0.03 &  11.15 &   0.03 &  11.31 &   0.02 &  11.19 &   0.02 &  11.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051025.74-680010.0 &   20.4914.22 &    1282202 &  O &    0.222 &   133.369 &  12.59 &   0.02 &  11.73 &   0.03 &  11.50 &   0.03 &  11.30 &   0.03 &  11.37 &   0.02 &  11.20 &   0.03 &  11.12 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051032.63-675848.3 &   20.4914.30 &    1282203 &  O &    0.675 &   713.267 &  12.31 &   0.03 &  11.51 &   0.03 &  11.14 &   0.02 &  10.84 &   0.03 &  10.99 &   0.03 &  10.69 &   0.03 &  10.21 &   0.02 &   8.18 &   0.04
  SSTISAGEMA J051049.20-675503.5 &   20.4915.15 &    1282207 &  O &    0.317 &   542.594 &  12.54 &   0.02 &  11.63 &   0.03 &  11.37 &   0.03 &  11.25 &   0.03 &  11.35 &   0.03 &  11.25 &   0.04 &  11.15 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051048.31-675308.1 &   20.4916.12 &    1282209 &  O &    0.310 &   770.416 &  12.50 &   0.03 &  11.62 &   0.03 &  11.31 &   0.02 &  11.15 &   0.02 &  11.27 &   0.02 &  11.11 &   0.03 &  11.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051035.58-674844.5 &   20.4917.12 &    1282213 &  O &    0.090 &    29.948 &  13.08 &   0.02 &  12.20 &   0.03 &  11.99 &   0.02 &  11.92 &   0.03 &  12.07 &   0.03 &  11.95 &   0.04 &  11.91 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051037.55-674110.6 &   20.4919.18 &    1282220 &  O &    0.050 &    32.027 &  12.75 &   0.03 &  11.89 &   0.03 &  11.65 &   0.03 &  11.61 &   0.04 &  11.71 &   0.05 &  11.66 &   0.05 &  11.47 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051020.21-673945.4 &   20.4919.25 &    1282222 &  O &    0.478 &    99.671 &  12.33 &   0.02 &  11.49 &   0.03 &  11.22 &   0.03 &  11.07 &   0.02 &  11.14 &   0.02 &  11.01 &   0.02 &  10.96 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051016.40-673555.8 &    20.4920.7 &    1282225 &  O &    0.482 &    67.200 &  12.87 &   0.03 &  12.08 &   0.03 &  11.85 &   0.03 &  11.73 &   0.03 &  11.76 &   0.02 &  11.64 &   0.04 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051014.53-673658.1 &    20.4920.8 &    1282224 &  O &    0.039 &    33.320 &  12.91 &   0.03 &  12.03 &   0.03 &  11.84 &   0.03 &  11.70 &   0.03 &  11.85 &   0.03 &  11.74 &   0.04 &  11.73 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051116.65-680435.8 &   20.5034.20 &    1282402 &  O &    0.099 &   616.523 &  12.58 &   0.03 &  11.73 &   0.04 &  11.48 &   0.03 &  11.34 &   0.04 &  11.59 &   0.03 &  11.42 &   0.03 &  11.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051133.07-675809.0 &   20.5035.15 &    1282395 &  O &    0.171 &    62.857 &  11.78 &   0.02 &  10.94 &   0.02 &  10.62 &   0.02 &  10.47 &   0.03 &  10.66 &   0.02 &  10.51 &   0.03 &  10.44 &   0.03 &   9.79 &   0.07
  SSTISAGEMA J051118.60-675901.3 &   20.5035.18 &    1282396 &  O &    0.076 &    72.574 &  12.11 &   0.02 &  11.24 &   0.02 &  10.99 &   0.02 &  10.90 &   0.02 &  11.07 &   0.03 &  10.93 &   0.03 &  10.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051124.51-675340.4 &   20.5036.17 &    1282391 &  O &    2.097 &   323.520 &  12.78 &   0.02 &  11.92 &   0.02 &  11.68 &   0.03 &  11.56 &   0.03 &  11.66 &   0.03 &  11.51 &   0.03 &  11.46 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051058.75-674338.7 &  20.5039.772 &    1282218 &  O &    0.745 &   187.547 &  12.53 &   0.06 &  11.55 &   0.05 &  11.27 &   0.05 &  11.10 &   0.02 &  11.06 &   0.03 &  10.96 &   0.03 &  10.82 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051059.29-674343.4 &  20.5039.778 &    1282218 &  O &    1.987 &   170.010 &  12.78 &   0.02 &  11.97 &   0.03 &  11.69 &   0.03 &  11.15 &   0.02 &  11.00 &   0.03 &  10.90 &   0.02 &  10.72 &   0.02 &   9.94 &   0.07
  SSTISAGEMA J051124.21-674052.1 &   20.5040.12 &    1282379 &  O &    0.155 &   445.038 &  11.17 &   0.02 &  10.34 &   0.03 &  10.07 &   0.02 &  10.01 &   0.03 &  10.13 &   0.02 &  10.01 &   0.03 &   9.97 &   0.02 &   9.79 &   0.07
  SSTISAGEMA J051134.31-673855.9 &   20.5040.15 &    1282378 &  O &    0.195 &    63.739 &  12.66 &   0.03 &  11.77 &   0.03 &  11.55 &   0.02 &  11.44 &   0.02 &  11.52 &   0.02 &  11.40 &   0.03 &  11.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051142.31-673813.8 &   20.5040.19 &    1282377 &  O &    0.099 &   518.941 &  12.94 &   0.03 &  12.07 &   0.03 &  11.84 &   0.03 &  11.74 &   0.03 &  11.81 &   0.03 &  11.68 &   0.04 &  11.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051133.43-673911.5 &   20.5040.22 &    1282378 &  O &    0.345 &   532.198 &  12.85 &   0.03 &  12.01 &   0.03 &  11.84 &   0.04 &  11.65 &   0.03 &  11.75 &   0.02 &  11.64 &   0.04 &  11.57 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051119.26-673648.2 &   20.5041.17 &    1282376 &  O &    0.232 &   694.927 &  12.65 &   0.03 &  11.83 &   0.03 &  11.45 &   0.03 &  11.35 &   0.03 &  11.45 &   0.02 &  11.29 &   0.03 &  11.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051059.17-673520.2 &   20.5041.18 &    1282225 &  O &    0.387 &   234.357 &  12.28 &   0.03 &  11.44 &   0.03 &  11.11 &   0.03 &  10.86 &   0.02 &  10.95 &   0.02 &  10.81 &   0.03 &  10.72 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051117.67-673004.6 &   20.5042.15 &    1282371 &  O &    0.398 &   565.291 &  12.79 &   0.02 &  11.91 &   0.03 &  11.71 &   0.03 &  11.48 &   0.02 &  11.50 &   0.03 &  11.31 &   0.03 &  11.12 &   0.04 &  10.01 &   0.08
  SSTISAGEMA J051211.63-680218.6 &   20.5155.17 &    1282400 &  O &    0.862 &   130.804 &  12.14 &   0.02 &  11.22 &   0.02 &  10.85 &   0.03 &  10.45 &   0.02 &  10.54 &   0.02 &  10.44 &   0.02 &   9.97 &   0.03 &   9.84 &   0.08
  SSTISAGEMA J051202.67-680220.5 &   20.5155.19 &    1282400 &  O &    0.248 &   694.927 &  12.53 &   0.02 &  11.70 &   0.03 &  11.47 &   0.03 &  11.32 &   0.03 &  11.47 &   0.02 &  11.33 &   0.03 &  11.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051145.78-680132.5 &   20.5156.16 &    1282399 &  O &    0.251 &    78.604 &  12.30 &   0.02 &  11.41 &   0.02 &  11.19 &   0.03 &  11.07 &   0.03 &  11.23 &   0.03 &  11.07 &   0.03 &  11.00 &   0.03 &  10.47 &   0.17
  SSTISAGEMA J051204.88-675834.3 &   20.5156.19 &    1282396 &  O &    0.077 &  1228.500 &  12.78 &   0.02 &  11.85 &   0.03 &  11.56 &   0.03 &  11.07 &   0.03 &  11.18 &   0.03 &  11.03 &   0.03 &  10.82 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051215.81-680106.6 &   20.5156.20 &    6837915 &  O &    0.196 &   630.915 &  12.91 &   0.03 &  12.00 &   0.02 &  11.78 &   0.02 &  11.63 &   0.03 &  11.79 &   0.03 &  11.62 &   0.04 &  11.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051156.79-675808.9 &   20.5156.30 &    1282395 &  O &    1.178 &   207.598 &  12.47 &   0.02 &  11.61 &   0.03 &  11.25 &   0.02 &  10.97 &   0.02 &  11.03 &   0.03 &  10.85 &   0.03 &  10.76 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051218.09-674156.4 &  20.5160.716 &    6837895 &  O &    0.059 &   732.601 &  12.78 &   0.03 &  11.88 &   0.02 &  11.65 &   0.02 &  11.47 &   0.03 &  11.65 &   0.03 &  11.53 &   0.03 &  11.47 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051144.41-674209.4 &  20.5160.717 &    1282381 &  O &    0.449 &   120.149 &  12.12 &   0.03 &  11.20 &   0.03 &  10.81 &   0.02 &  10.64 &   0.03 &  10.78 &   0.02 &  10.63 &   0.03 &  10.52 &   0.02 &  10.20 &   0.09
  SSTISAGEMA J051204.66-673708.4 &    20.5162.8 &    1282377 &  O &    0.050 &    32.602 &  12.98 &   0.03 &  12.17 &   0.03 &  11.92 &   0.03 &  11.78 &   0.03 &  11.91 &   0.03 &  11.76 &   0.04 &  11.73 &   0.04 &  10.98 &   0.18
  SSTISAGEMA J051145.21-672750.0 &   20.5164.18 &    1282370 &  O &    0.029 &    33.266 &  12.86 &   0.02 &  12.01 &   0.03 &  11.80 &   0.02 &  11.64 &   0.03 &  11.81 &   0.02 &  11.65 &   0.03 &  11.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051210.03-672404.2 &   20.5165.13 &    1282366 &  O &    0.129 &    68.381 &  12.98 &   0.02 &  12.16 &   0.03 &  11.98 &   0.02 &  11.85 &   0.03 &  11.93 &   0.03 &  11.82 &   0.04 &  11.79 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051245.42-680244.9 &   20.5276.14 &    6837917 &  O &    0.133 &    82.939 &  12.57 &   0.02 &  11.67 &   0.02 &  11.29 &   0.02 &  10.80 &   0.03 &  10.88 &   0.02 &  10.72 &   0.03 &  10.51 &   0.03 &  10.36 &   0.10
  SSTISAGEMA J051309.47-675948.9 &   20.5277.20 &    6837913 &  O &    0.090 &   140.233 &  11.97 &   0.02 &  11.06 &   0.03 &  10.78 &   0.02 &  10.53 &   0.03 &  10.78 &   0.03 &  10.55 &   0.04 &  10.52 &   0.03 &  10.40 &   0.09
  SSTISAGEMA J051303.86-675822.6 &   20.5277.22 &    6837912 &  O &    0.149 &   124.239 &  12.30 &   0.02 &  11.41 &   0.03 &  11.19 &   0.02 &  11.02 &   0.02 &  11.07 &   0.02 &  10.89 &   0.03 &  10.78 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051246.54-675951.6 &   20.5277.23 &    6837913 &  O &    0.067 &    58.282 &  12.46 &   0.02 &  11.61 &   0.02 &  11.33 &   0.02 &  11.20 &   0.03 &  11.37 &   0.03 &  11.19 &   0.03 &  11.18 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051259.28-675629.9 &   20.5278.11 &    6837910 &  O &    0.111 &   732.601 &  12.30 &   0.02 &  11.49 &   0.03 &  11.19 &   0.02 &  11.04 &   0.02 &  11.17 &   0.03 &  11.09 &   0.03 &  11.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051248.67-675017.6 &   20.5279.26 &    6837903 &  O &    0.119 &   308.833 &  12.82 &   0.02 &  11.97 &   0.02 &  11.75 &   0.02 &  11.62 &   0.02 &  11.76 &   0.02 &  11.62 &   0.03 &  11.46 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051227.88-674907.4 &   20.5280.12 &    6837902 &  O &    0.344 &   266.525 &  11.94 &   0.02 &  11.08 &   0.03 &  10.74 &   0.02 &  10.57 &   0.02 &  10.71 &   0.02 &  10.56 &   0.02 &  10.43 &   0.02 &   9.79 &   0.07
  SSTISAGEMA J051238.36-674734.2 &   20.5280.14 &    6837901 &  O &    0.629 &   123.671 &  12.23 &   0.02 &  11.32 &   0.02 &  11.00 &   0.02 &  10.76 &   0.02 &  10.90 &   0.02 &  10.73 &   0.02 &  10.64 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051229.57-674521.4 &   20.5281.11 &    6837898 &  O &    0.449 &   198.491 &  12.27 &   0.02 &  11.37 &   0.02 &  11.06 &   0.02 &  10.94 &   0.02 &  10.93 &   0.02 &  10.72 &   0.02 &  10.57 &   0.02 &   9.84 &   0.07
  SSTISAGEMA J051230.40-674250.9 &  20.5281.712 &    6837896 &  O &    0.475 &   175.469 &  11.27 &   0.02 &  10.28 &   0.02 &   9.95 &   0.02 &   9.68 &   0.02 &   9.89 &   0.02 &   9.68 &   0.03 &   9.51 &   0.02 &   9.07 &   0.04
  SSTISAGEMA J051251.30-674308.2 &  20.5281.715 &    6837896 &  O &    0.298 &   933.707 &  12.71 &   0.03 &  11.82 &   0.03 &  11.56 &   0.03 &  11.28 &   0.03 &  11.22 &   0.02 &  11.04 &   0.03 &  10.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051258.84-674333.4 &  20.5281.716 &    6837897 &  O &    0.197 &   417.885 &  12.82 &   0.02 &  11.90 &   0.02 &  11.67 &   0.03 &  11.55 &   0.03 &  11.60 &   0.03 &  11.45 &   0.03 &  11.37 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051235.39-673755.6 &   20.5282.12 &    6837891 &  O &    0.688 &   783.085 &  12.08 &   0.02 &  11.26 &   0.02 &  11.02 &   0.02 &  10.87 &   0.03 &  10.95 &   0.02 &  10.76 &   0.02 &  10.65 &   0.03 &  10.20 &   0.10
  SSTISAGEMA J051245.33-673938.2 &   20.5282.16 &    6837893 &  O &    0.066 &   616.523 &  12.80 &   0.02 &  11.98 &   0.02 &  11.76 &   0.02 &  11.65 &   0.03 &  11.81 &   0.03 &  11.68 &   0.04 &  11.70 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051246.99-673630.5 &   20.5283.28 &    6837890 &  O &    0.087 &    44.771 &  12.73 &   0.02 &  11.81 &   0.02 &  11.55 &   0.02 &  11.39 &   0.03 &  11.56 &   0.03 &  11.38 &   0.03 &  11.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051302.21-673328.3 &   20.5284.14 &    6837887 &  O &    0.268 &   966.184 &  12.10 &   0.02 &  11.18 &   0.02 &  10.90 &   0.02 &  10.67 &   0.03 &  10.81 &   0.03 &  10.68 &   0.02 &  10.61 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051244.72-672840.0 &   20.5285.17 &    6837883 &  O &    0.146 &   966.184 &  11.80 &   0.02 &  10.94 &   0.02 &  10.65 &   0.02 &  10.41 &   0.03 &  10.43 &   0.02 &  10.28 &   0.03 &  10.05 &   0.03 &   9.79 &   0.07
  SSTISAGEMA J051308.00-672545.7 &   20.5285.23 &    6837880 &  O &    0.060 &   532.198 &  12.87 &   0.03 &  11.94 &   0.03 &  11.72 &   0.02 &  11.54 &   0.03 &  11.66 &   0.03 &  11.59 &   0.04 &  11.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051317.18-680350.3 &   20.5397.10 &    6837918 &  O &    0.558 &   602.773 &  12.66 &   0.02 &  11.82 &   0.02 &  11.56 &   0.02 &  11.37 &   0.02 &  11.53 &   0.03 &  11.33 &   0.03 &  11.20 &   0.03 &  10.08 &   0.08
  SSTISAGEMA J051311.78-680412.2 &    20.5397.8 &    6837918 &  O &    0.216 &   902.527 &  11.98 &   0.02 &  11.12 &   0.03 &  10.89 &   0.02 &  10.70 &   0.02 &  10.81 &   0.02 &  10.65 &   0.03 &  10.61 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051315.12-672622.2 &    20.5406.2 &    6837881 &  O &    0.461 &   135.355 &  12.09 &   0.02 &  11.21 &   0.03 &  10.77 &   0.02 &  10.53 &   0.02 &  10.66 &   0.02 &  10.45 &   0.03 &  10.32 &   0.03 &   9.77 &   0.07
  SSTISAGEMA J052215.03-714719.7 &   21.6793.10 &    1997795 &  O &    0.133 &   781.861 &  12.20 &   0.02 &  11.36 &   0.02 &  11.12 &   0.02 &  10.99 &   0.02 &  11.17 &   0.02 &  11.03 &   0.03 &  10.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052225.52-714047.8 &   21.6795.16 &    1997800 &  O &    0.145 &   414.766 &  12.93 &   0.03 &  12.08 &   0.03 &  11.82 &   0.02 &  11.69 &   0.02 &  11.83 &   0.03 &  11.74 &   0.04 &  11.70 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052216.73-713326.7 &  21.6797.389 &    1997806 &  O &    0.102 &    78.579 &  12.36 &   0.02 &  11.42 &   0.03 &  11.12 &   0.02 &  11.00 &   0.02 &  11.17 &   0.03 &  10.97 &   0.02 &  10.89 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052240.54-712624.1 &    21.6798.5 &    1997813 &  O &    0.092 &   614.628 &  12.24 &   0.02 &  11.34 &   0.02 &  11.12 &   0.03 &  11.05 &   0.03 &  11.20 &   0.03 &  11.05 &   0.03 &  11.00 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052219.06-712452.2 &   21.6799.11 &    1997814 &  O &    0.227 &    78.119 &  12.46 &   0.02 &  11.61 &   0.03 &  11.32 &   0.02 &  11.24 &   0.03 &  11.36 &   0.03 &  11.21 &   0.04 &  11.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052236.63-712239.4 &    21.6799.8 &    1997816 &  O &    0.172 &   964.320 &  12.07 &   0.02 &  11.22 &   0.03 &  10.90 &   0.02 &  10.76 &   0.03 &  10.96 &   0.02 &  10.81 &   0.03 &  10.77 &   0.03 &  10.31 &   0.10
  SSTISAGEMA J052228.85-712055.1 &    21.6800.7 &    1997818 &  O &    0.490 &   690.608 &  12.28 &   0.02 &  11.41 &   0.03 &  11.12 &   0.02 &  10.92 &   0.03 &  10.90 &   0.03 &  10.71 &   0.03 &  10.38 &   0.03 &   8.77 &   0.03
  SSTISAGEMA J052231.43-711604.0 &  21.6801.514 &    1997822 &  O &    0.151 &    33.409 &  12.79 &   0.02 &  11.90 &   0.03 &  11.73 &   0.03 &  11.64 &   0.03 &  11.78 &   0.03 &  11.63 &   0.04 &  11.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052228.08-711535.3 &  21.6801.523 &    1997823 &  O &    0.817 &   708.717 &  12.34 &   0.02 &  11.40 &   0.03 &  11.12 &   0.03 &  11.01 &   0.03 &  11.09 &   0.03 &  10.90 &   0.03 &  10.70 &   0.03 &   9.25 &   0.05
  SSTISAGEMA J052247.35-711235.4 & 21.6802.2441 &    1997826 &  O &    0.159 &    77.036 &  12.70 &   0.02 &  11.86 &   0.03 &  11.61 &   0.03 &  11.52 &   0.03 &  11.53 &   0.03 &  11.41 &   0.04 &  11.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052316.25-714219.1 &   21.6915.10 &    8529892 &  O &    0.223 &   965.251 &  11.77 &   0.02 &  10.91 &   0.02 &  10.65 &   0.02 &  10.57 &   0.03 &  10.70 &   0.02 &  10.59 &   0.03 &  10.53 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052305.81-714023.6 &    21.6916.5 &    8529894 &  O &    0.190 &    32.911 &  12.69 &   0.03 &  11.82 &   0.02 &  11.64 &   0.02 &  11.59 &   0.03 &  11.63 &   0.02 &  11.56 &   0.04 &  11.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052320.21-713830.4 &    21.6916.7 &    8529896 &  O &    0.179 &   795.545 &  12.29 &   0.02 &  11.37 &   0.02 &  11.08 &   0.02 &  10.96 &   0.03 &  11.12 &   0.02 &  10.93 &   0.03 &  10.85 &   0.03 &   9.50 &   0.05
  SSTISAGEMA J052254.59-713358.2 &    21.6917.4 &    1997806 &  O &    1.043 &   203.957 &  12.19 &   0.02 &  11.35 &   0.03 &  11.09 &   0.02 &  10.94 &   0.02 &  11.02 &   0.03 &  10.86 &   0.03 &  10.77 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052318.49-713120.5 &  21.6918.322 &    8529903 &  O &    0.071 &    56.825 &  12.49 &   0.03 &  11.62 &   0.02 &  11.39 &   0.02 &  11.31 &   0.02 &  11.48 &   0.03 &  11.38 &   0.03 &  11.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052317.48-713219.7 &  21.6918.323 &    8529902 &  O &    0.066 &    31.944 &  12.79 &   0.03 &  11.92 &   0.03 &  11.77 &   0.02 &  11.68 &   0.03 &  11.80 &   0.03 &  11.69 &   0.03 &  11.63 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052300.90-712545.5 &   21.6919.19 &    8529909 &  O &    0.278 &   643.915 &  12.51 &   0.02 &  11.60 &   0.03 &  11.36 &   0.02 &  11.19 &   0.03 &  11.27 &   0.03 &  11.08 &   0.03 &  10.97 &   0.04 &  10.12 &   0.08
  SSTISAGEMA J052315.98-712115.9 &   21.6921.16 &    8529914 &  O &    0.828 &   628.931 &  12.42 &   0.02 &  11.55 &   0.02 &  11.30 &   0.02 &  11.20 &   0.03 &  11.31 &   0.02 &  11.20 &   0.04 &  11.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052317.35-711413.7 &  21.6922.497 &    8529922 &  O &    0.654 &   138.313 &  12.81 &   0.02 &  12.02 &   0.03 &  11.73 &   0.02 &  11.53 &   0.03 &  11.53 &   0.03 &  11.39 &   0.04 &  11.28 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052301.24-711655.7 &  21.6922.498 &    8529919 &  O &    2.349 &   183.117 &  12.79 &   0.02 &  12.00 &   0.02 &  11.73 &   0.02 &  11.28 &   0.03 &  11.17 &   0.03 &  10.85 &   0.07 &  10.89 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052254.09-711541.2 &  21.6922.499 &    1997823 &  O &    0.285 &   964.320 &  11.99 &   0.02 &  11.09 &   0.03 &  10.84 &   0.03 &  10.69 &   0.03 &  10.78 &   0.02 &  10.55 &   0.05 &  10.46 &   0.03 &   9.23 &   0.04
  SSTISAGEMA J052306.49-711541.0 &  21.6922.500 &    8529920 &  O &    0.176 &    69.711 &  12.88 &   0.02 &  12.08 &   0.03 &  11.78 &   0.02 &  11.76 &   0.03 &  11.87 &   0.02 &  11.74 &   0.03 &  11.64 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052301.77-711356.7 &  21.6922.501 &    8529922 &  O &    0.240 &   575.374 &  12.59 &   0.02 &  11.69 &   0.02 &  11.39 &   0.02 &  11.24 &   0.02 &  11.35 &   0.03 &  11.20 &   0.03 &  11.15 &   0.04 &  10.40 &   0.11
  SSTISAGEMA J052416.62-715205.8 &   21.7034.15 &    8530723 &  O &    0.432 &   588.582 &  12.59 &   0.03 &  11.76 &   0.02 &  11.54 &   0.02 &  11.45 &   0.02 &  11.61 &   0.02 &  11.47 &   0.03 &  11.42 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052340.32-714557.8 &   21.7035.10 &    8529888 &  O &    0.205 &   128.485 &  11.61 &   0.02 &  10.69 &   0.02 &  10.36 &   0.02 &  10.05 &   0.02 &  10.16 &   0.02 &  10.04 &   0.03 &   9.88 &   0.03 &   9.21 &   0.04
  SSTISAGEMA J052342.24-714532.2 &   21.7036.12 &    8529889 &  O &    0.095 &   772.201 &  12.98 &   0.02 &  12.08 &   0.02 &  11.78 &   0.02 &  11.34 &   0.03 &  11.46 &   0.03 &  11.32 &   0.04 &  11.14 &   0.03 &  10.62 &   0.13
  SSTISAGEMA J052406.66-713921.2 &   21.7037.13 &    8529895 &  O &    0.286 &   676.590 &  12.78 &   0.02 &  11.83 &   0.02 &  11.58 &   0.02 &  11.37 &   0.03 &  11.56 &   0.02 &  11.41 &   0.03 &  11.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052419.96-713503.4 &   21.7038.16 &    8530706 &  O &    0.140 &    77.779 &  12.61 &   0.02 &  11.74 &   0.02 &  11.52 &   0.02 &  11.36 &   0.03 &  11.37 &   0.02 &  11.19 &   0.03 &  11.02 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052406.14-713351.7 &   21.7038.18 &    8529901 &  O &    0.547 &   103.993 &  12.19 &   0.02 &  11.30 &   0.02 &  11.08 &   0.03 &  10.91 &   0.02 &  11.00 &   0.02 &  10.87 &   0.03 &  10.76 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052356.57-712829.8 &   21.7040.10 &    8529906 &  O &    0.545 &    88.613 &  12.10 &   0.02 &  11.24 &   0.02 &  10.96 &   0.02 &  10.82 &   0.02 &  11.00 &   0.03 &  10.84 &   0.03 &  10.83 &   0.04 &  10.68 &   0.15
  SSTISAGEMA J052339.56-712821.7 &   21.7040.12 &    8529906 &  O &    0.868 &   130.191 &  11.92 &   0.02 &  11.05 &   0.02 &  10.70 &   0.02 &  10.43 &   0.02 &  10.58 &   0.03 &  10.39 &   0.02 &  10.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052359.28-712606.4 &    21.7040.8 &    8529909 &  O &    0.300 &   132.275 &  11.86 &   0.02 &  11.03 &   0.03 &  10.74 &   0.02 &  10.53 &   0.02 &  10.73 &   0.03 &  10.56 &   0.03 &  10.52 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052412.50-712343.5 &   21.7041.12 &    8530694 &  O &    0.042 &    30.373 &  12.88 &   0.03 &  12.07 &   0.02 &  11.84 &   0.03 &  11.74 &   0.02 &  11.89 &   0.03 &  11.75 &   0.03 &  11.76 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052415.29-712513.0 &   21.7041.13 &    8530695 &  O &    0.285 &    88.897 &  12.49 &   0.03 &  11.62 &   0.02 &  11.39 &   0.02 &  11.26 &   0.02 &  11.32 &   0.03 &  11.14 &   0.03 &  11.09 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052416.12-712410.4 &    21.7041.9 &    8530694 &  O &    1.356 &   138.313 &  12.88 &   0.03 &  12.05 &   0.03 &  11.82 &   0.02 &  11.76 &   0.02 &  11.59 &   0.02 &  11.47 &   0.03 &  11.33 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052343.34-712012.5 &   21.7042.16 &    8529915 &  O &    0.104 &    52.154 &  13.10 &   0.02 &  12.29 &   0.02 &  11.98 &   0.02 &  11.86 &   0.03 &  12.01 &   0.03 &  11.87 &   0.04 &  11.88 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052352.46-711035.5 & 21.7044.1812 &    8529926 &  O &    0.717 &   659.196 &  12.46 &   0.02 &  11.61 &   0.02 &  11.37 &   0.02 &  11.17 &   0.03 &  11.30 &   0.03 &  11.12 &   0.03 &  11.02 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052444.12-713847.2 &   21.7158.12 &    8530709 &  O &    0.375 &   690.608 &  12.10 &   0.02 &  11.24 &   0.02 &  10.93 &   0.02 &  10.77 &   0.02 &  10.94 &   0.03 &  10.77 &   0.03 &  10.66 &   0.03 &   9.99 &   0.08
  SSTISAGEMA J052447.89-713943.3 &   21.7158.18 &    8530711 &  O &    0.441 &   120.496 &  12.13 &   0.02 &  11.27 &   0.02 &  10.93 &   0.02 &  10.73 &   0.02 &  10.85 &   0.02 &  10.69 &   0.03 &  10.59 &   0.03 &  10.23 &   0.10
  SSTISAGEMA J052433.84-713658.8 &   21.7159.12 &    8530708 &  O &    0.056 &   693.481 &  12.77 &   0.02 &  11.92 &   0.02 &  11.72 &   0.02 &  11.61 &   0.03 &  11.78 &   0.03 &  11.65 &   0.04 &  11.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052438.22-713519.9 &   21.7159.13 &    8530706 &  O &    0.080 &    31.730 &  12.97 &   0.03 &  12.16 &   0.04 &  11.91 &   0.02 &  11.80 &   0.03 &  11.96 &   0.03 &  11.86 &   0.04 &  11.83 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052500.02-713356.5 &    21.7159.9 &    8530705 &  O &    0.084 &    59.210 &  11.92 &   0.02 &  11.06 &   0.02 &  10.79 &   0.02 &  10.68 &   0.02 &  10.83 &   0.03 &  10.67 &   0.03 &  10.61 &   0.03 &  10.59 &   0.13
  SSTISAGEMA J052420.27-713217.9 &  21.7160.455 &    8530703 &  O &    0.117 &    40.224 &  12.55 &   0.02 &  11.72 &   0.02 &  11.46 &   0.02 &  11.35 &   0.03 &  11.52 &   0.02 &  11.37 &   0.03 &  11.33 &   0.04 &  10.01 &   0.07
  SSTISAGEMA J052451.25-713246.5 &  21.7160.472 &    8530704 &  O &    0.503 &   265.604 &  12.06 &   0.02 &  11.13 &   0.02 &  10.75 &   0.02 &  10.51 &   0.03 &  11.18 &   0.05 &  10.51 &   0.03 &  10.39 &   0.02 &   9.93 &   0.07
  SSTISAGEMA J052434.08-711243.6 &   21.7165.10 &    8530682 &  O &    0.479 &   794.913 &  12.32 &   0.03 &  11.41 &   0.03 &  11.16 &   0.02 &  10.95 &   0.03 &  11.07 &   0.04 &  10.86 &   0.03 &  10.66 &   0.04 &   9.33 &   0.06
  SSTISAGEMA J052457.38-711147.1 &   21.7165.21 &    8530681 &  O &    0.379 &   126.088 &  12.18 &   0.02 &  11.32 &   0.02 &  10.99 &   0.02 &  10.85 &   0.03 &  10.97 &   0.02 &  10.79 &   0.03 &  10.71 &   0.03 &  10.25 &   0.11
  SSTISAGEMA J052545.42-715124.4 &   21.7276.24 &    8530740 &  O &    0.303 &   124.486 &  11.99 &   0.03 &  11.10 &   0.03 &  10.79 &   0.02 &  10.60 &   0.03 &  10.72 &   0.02 &  10.57 &   0.03 &  10.52 &   0.03 &  10.25 &   0.08
  SSTISAGEMA J052525.99-714936.4 &   21.7277.16 &    8530742 &  O &    0.457 &   106.849 &  12.34 &   0.02 &  11.47 &   0.02 &  11.19 &   0.03 &  10.98 &   0.02 &  11.04 &   0.03 &  10.91 &   0.03 &  10.79 &   0.03 &  10.51 &   0.20
  SSTISAGEMA J052511.74-713852.0 &   21.7279.10 &    8530710 &  O &    0.072 &   552.181 &  13.02 &   0.03 &  12.16 &   0.03 &  11.94 &   0.03 &  11.84 &   0.03 &  11.93 &   0.03 &  11.79 &   0.04 &  11.73 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052531.66-714042.1 &    21.7279.7 &    8530751 &  O &    0.532 &   628.931 &  12.68 &   0.02 &  11.79 &   0.03 &  11.56 &   0.02 &  11.37 &   0.03 &  11.48 &   0.02 &  11.35 &   0.03 &  11.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052509.38-713725.5 &    21.7280.5 &    8530708 &  O &    0.172 &    90.383 &  11.88 &   0.02 &  11.07 &   0.03 &  10.76 &   0.02 &  10.60 &   0.03 &  10.78 &   0.02 &  10.62 &   0.03 &  10.54 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052511.00-713505.7 &    21.7280.6 &    8530706 &  O &    0.324 &   127.877 &  13.03 &   0.02 &  12.24 &   0.02 &  11.99 &   0.02 &  11.83 &   0.03 &  11.82 &   0.03 &  11.70 &   0.04 &  11.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052545.16-713135.4 &  21.7281.473 &    8530760 &  O &    0.889 &   219.298 &  12.37 &   0.02 &  11.56 &   0.02 &  11.23 &   0.02 &  11.11 &   0.03 &  10.98 &   0.03 &  10.82 &   0.03 &  10.68 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052548.09-712732.9 &   21.7282.16 &    8530764 &  O &    0.102 &    68.809 &  12.48 &   0.02 &  11.69 &   0.02 &  11.36 &   0.02 &  11.14 &   0.03 &  11.27 &   0.02 &  11.15 &   0.03 &  11.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052521.71-712657.7 &   21.7282.18 &    8530697 &  O &    0.658 &   541.126 &  12.63 &   0.02 &  11.74 &   0.02 &  11.48 &   0.02 &  11.37 &   0.03 &  11.52 &   0.03 &  11.31 &   0.03 &  11.13 &   0.03 &  10.25 &   0.10
  SSTISAGEMA J052519.94-712639.5 &   21.7282.21 &    8530697 &  O &    0.133 &   451.060 &  12.60 &   0.02 &  11.62 &   0.02 &  11.38 &   0.02 &  11.24 &   0.03 &  11.29 &   0.02 &  11.11 &   0.03 &  11.02 &   0.03 &  10.01 &   0.06
  SSTISAGEMA J052533.01-712206.4 &   21.7283.11 &    8530770 &  O &    1.348 &   176.180 &  12.67 &   0.02 &  11.80 &   0.02 &  11.49 &   0.02 &  11.21 &   0.02 &  11.35 &   0.02 &  11.17 &   0.03 &  11.06 &   0.03 &  10.32 &   0.09
  SSTISAGEMA J052524.67-712537.6 &   21.7283.13 &    8530766 &  O &    0.385 &   483.559 &  12.76 &   0.03 &  11.96 &   0.02 &  11.70 &   0.02 &  11.58 &   0.03 &  11.70 &   0.03 &  11.56 &   0.04 &  11.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052509.93-712025.6 &   21.7284.13 &    8530690 &  O &    0.145 &    45.504 &  13.01 &   0.02 &  12.19 &   0.02 &  11.94 &   0.02 &  11.81 &   0.03 &  11.97 &   0.03 &  11.83 &   0.04 &  11.82 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052514.47-712052.8 &   21.7284.16 &    8530691 &  O &    0.316 &   931.966 &  12.61 &   0.02 &  11.70 &   0.02 &  11.44 &   0.02 &  11.25 &   0.03 &  11.23 &   0.02 &  11.08 &   0.03 &  10.94 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052527.69-711808.1 &   21.7284.17 &    8530774 &  O &    0.273 &   386.698 &  12.64 &   0.02 &  11.79 &   0.02 &  11.57 &   0.02 &  11.40 &   0.03 &  11.52 &   0.03 &  11.32 &   0.03 &  10.94 &   0.03 &   9.46 &   0.08
  SSTISAGEMA J052509.68-711434.4 &   21.7285.12 &    8530684 &  O &    1.711 &   208.464 &  10.58 &   0.02 &   9.69 &   0.02 &   9.34 &   0.02 &   9.07 &   0.03 &   9.14 &   0.02 &   8.94 &   0.03 &   8.81 &   0.02 &   7.58 &   0.03
  SSTISAGEMA J052543.11-711501.6 &   21.7285.13 &    8530777 &  O &    0.563 &    77.477 &  12.34 &   0.02 &  11.52 &   0.02 &  11.27 &   0.02 &  11.08 &   0.02 &  11.15 &   0.03 &  11.03 &   0.03 &  10.95 &   0.03 &  10.43 &   0.09
  SSTISAGEMA J052600.62-715006.5 &   21.7397.11 &    8530741 &  O &    0.433 &   145.879 &  12.91 &   0.02 &  12.10 &   0.02 &  11.91 &   0.02 &  11.72 &   0.03 &  11.76 &   0.03 &  11.61 &   0.04 &  11.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052632.30-715100.9 &    21.7397.9 &    8530740 &  O &    0.108 &   693.481 &  12.78 &   0.03 &  11.89 &   0.03 &  11.75 &   0.03 &  11.55 &   0.03 &  11.70 &   0.02 &  11.55 &   0.03 &  11.53 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052605.14-714626.0 &   21.7398.16 &    8530745 &  O &    0.268 &   121.566 &  12.15 &   0.02 &  11.27 &   0.02 &  11.00 &   0.03 &  10.73 &   0.02 &  10.85 &   0.02 &  10.67 &   0.03 &  10.61 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052556.32-714354.4 &   21.7399.21 &    8530748 &  O &    0.674 &   103.767 &  12.66 &   0.02 &  11.77 &   0.02 &  11.47 &   0.02 &  11.20 &   0.03 &  11.28 &   0.02 &  11.10 &   0.03 &  10.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052618.87-714051.2 &   21.7400.12 &    8530751 &  O &    0.372 &   520.291 &  12.85 &   0.02 &  11.97 &   0.02 &  11.73 &   0.03 &  11.53 &   0.03 &  11.71 &   0.03 &  11.54 &   0.03 &  11.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052627.13-713656.8 &   21.7401.30 &    8530754 &  O &    0.339 &   588.582 &  12.46 &   0.02 &  11.61 &   0.02 &  11.41 &   0.02 &  11.32 &   0.03 &  11.24 &   0.03 &  11.04 &   0.04 &  10.88 &   0.03 &   9.80 &   0.06
  SSTISAGEMA J052549.96-713615.7 &   21.7401.31 &    8530755 &  O &    0.253 &  1221.000 &  12.73 &   0.03 &  11.85 &   0.02 &  11.66 &   0.03 &  11.49 &   0.03 &  11.52 &   0.03 &  11.41 &   0.05 &  11.23 &   0.22 &  99.00 &  99.00
  SSTISAGEMA J052614.47-713648.2 &   21.7401.35 &    8530755 &  O &    0.486 &   676.590 &  12.38 &   0.02 &  11.53 &   0.02 &  11.28 &   0.02 &  11.13 &   0.03 &  11.08 &   0.03 &  10.93 &   0.03 &  10.72 &   0.03 &   9.69 &   0.06
  SSTISAGEMA J052615.07-713515.3 &   21.7401.37 &    8530756 &  O &    0.070 &    92.954 &  12.61 &   0.04 &  11.72 &   0.05 &  11.48 &   0.04 &  11.36 &   0.03 &  11.51 &   0.02 &  11.34 &   0.03 &  11.32 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052602.79-712516.0 &   21.7404.12 &    8530766 &  O &    0.247 &    83.174 &  12.49 &   0.02 &  11.63 &   0.03 &  11.32 &   0.02 &  11.15 &   0.02 &  11.31 &   0.02 &  11.16 &   0.03 &  11.07 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052553.16-711837.0 &   21.7405.13 &    8530773 &  O &    0.198 &   158.705 &  12.79 &   0.02 &  11.95 &   0.03 &  11.58 &   0.02 &  11.22 &   0.02 &  11.27 &   0.02 &  11.09 &   0.03 &  10.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052603.97-712113.1 &   21.7405.15 &    8530771 &  O &    0.590 &   530.504 &  12.79 &   0.02 &  11.98 &   0.03 &  11.73 &   0.02 &  11.61 &   0.03 &  11.72 &   0.02 &  11.56 &   0.04 &  11.50 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052603.21-712029.5 &   21.7405.17 &    8530771 &  O &    0.376 &   139.723 &  11.78 &   0.02 &  10.95 &   0.02 &  10.63 &   0.02 &  10.47 &   0.02 &  10.48 &   0.02 &  10.38 &   0.03 &  10.28 &   0.03 &   9.57 &   0.08
  SSTISAGEMA J052608.87-710944.7 &   21.7407.12 &    8530783 &  O &    0.065 &    44.460 &  12.37 &   0.02 &  11.51 &   0.03 &  11.26 &   0.02 &  11.19 &   0.03 &  11.36 &   0.02 &  11.20 &   0.03 &  11.18 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052659.39-715011.7 &    21.7518.8 &    8531606 &  O &    0.336 &   309.215 &  12.90 &   0.03 &  12.11 &   0.03 &  11.91 &   0.03 &  11.78 &   0.03 &  11.79 &   0.03 &  11.54 &   0.03 &  10.19 &   0.03 &   7.20 &   0.02
  SSTISAGEMA J052708.43-714321.2 &    21.7520.9 &    8531600 &  O &    0.083 &   538.793 &  12.78 &   0.03 &  11.93 &   0.03 &  11.75 &   0.03 &  11.63 &   0.03 &  11.79 &   0.03 &  11.62 &   0.04 &  11.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052635.77-713714.9 & 21.7522.1862 &    8531595 &  O &    0.178 &   644.330 &  12.73 &   0.03 &  11.88 &   0.03 &  11.66 &   0.03 &  11.51 &   0.03 &  11.66 &   0.03 &  11.50 &   0.03 &  11.46 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052710.32-713016.7 & 21.7523.1056 &    8531588 &  O &    0.745 &   107.875 &  12.38 &   0.02 &  11.49 &   0.03 &  11.22 &   0.02 &  11.03 &   0.03 &  11.07 &   0.03 &  10.90 &   0.03 &  10.84 &   0.04 &  10.27 &   0.11
  SSTISAGEMA J052711.32-712701.2 &   21.7524.17 &    8531585 &  O &    0.814 &   195.503 &  12.64 &   0.03 &  11.77 &   0.03 &  11.36 &   0.03 &  10.95 &   0.03 &  11.01 &   0.03 &  10.90 &   0.03 &  10.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052700.83-712917.0 &    21.7524.6 &    8531587 &  O &    0.101 &   113.507 &  12.39 &   0.03 &  11.48 &   0.03 &  11.26 &   0.04 &  11.05 &   0.03 &  11.15 &   0.03 &  11.09 &   0.03 &  10.96 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052701.03-712925.2 &    21.7524.7 &    8531587 &  O &    0.799 &   252.781 &  12.00 &   0.03 &  11.20 &   0.03 &  10.89 &   0.03 &  10.67 &   0.02 &  10.81 &   0.02 &  10.61 &   0.02 &  10.48 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052704.98-712913.9 &    21.7524.8 &    8531587 &  O &    1.301 &   174.764 &  12.43 &   0.02 &  11.61 &   0.03 &  11.31 &   0.02 &  11.22 &   0.03 &  11.23 &   0.03 &  11.09 &   0.03 &  10.99 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052656.30-712335.0 &   21.7525.14 &    8531581 &  O &    0.062 &    34.762 &  12.72 &   0.03 &  11.92 &   0.03 &  11.70 &   0.03 &  11.60 &   0.03 &  11.76 &   0.02 &  11.65 &   0.04 &  11.60 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052637.30-712342.0 & 21.7525.1497 &    8531582 &  O &    0.367 &   124.922 &  11.91 &   0.02 &  11.04 &   0.03 &  10.73 &   0.03 &  10.48 &   0.03 &  10.63 &   0.03 &  10.53 &   0.03 &  10.40 &   0.03 &  10.00 &   0.11
  SSTISAGEMA J052635.90-712326.6 & 21.7525.1499 &    8531581 &  O &    0.104 &   794.913 &  12.54 &   0.03 &  11.70 &   0.03 &  11.50 &   0.03 &  11.39 &   0.03 &  11.56 &   0.02 &  11.41 &   0.04 &  11.34 &   0.04 &  10.40 &   0.10
  SSTISAGEMA J052654.19-711850.2 &   21.7526.11 &    8531577 &  O &    1.247 &   234.028 &  12.13 &   0.02 &  11.30 &   0.02 &  11.08 &   0.03 &  10.97 &   0.03 &  10.99 &   0.03 &  10.90 &   0.03 &  10.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052700.88-711421.7 &    21.7527.6 &    8531572 &  O &    1.393 &    78.815 &  12.79 &   0.03 &  11.95 &   0.03 &  11.74 &   0.03 &  11.57 &   0.03 &  11.59 &   0.02 &  11.50 &   0.04 &  11.39 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052756.42-714951.6 &   21.7639.13 &    8104695 &  O &    0.041 &    53.548 &  12.58 &   0.03 &  11.70 &   0.03 &  11.51 &   0.02 &  11.41 &   0.03 &  11.55 &   0.02 &  11.43 &   0.04 &  11.44 &   0.04 &  10.31 &   0.10
  SSTISAGEMA J052725.83-715205.3 &   21.7639.20 &    8531608 &  O &    0.370 &   796.178 &  12.18 &   0.03 &  11.31 &   0.03 &  11.07 &   0.02 &  10.95 &   0.03 &  11.06 &   0.05 &  10.89 &   0.03 &  10.78 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052753.57-714817.4 &   21.7640.40 &    8104694 &  O &    0.890 &   677.048 &  12.68 &   0.03 &  11.73 &   0.03 &  11.47 &   0.03 &  11.20 &   0.02 &  11.33 &   0.02 &  11.13 &   0.03 &  11.06 &   0.03 &  10.03 &   0.08
  SSTISAGEMA J052801.52-714330.9 &   21.7641.20 &    8104689 &  O &    0.435 &   183.117 &  12.50 &   0.03 &  11.63 &   0.03 &  11.33 &   0.03 &  11.19 &   0.03 &  11.23 &   0.03 &  11.04 &   0.03 &  10.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052725.68-713749.0 &   21.7642.14 &    8531595 &  O &    0.244 &   193.761 &  12.05 &   0.03 &  11.16 &   0.03 &  10.83 &   0.03 &  10.54 &   0.05 &  10.72 &   0.03 &  10.54 &   0.03 &  10.36 &   0.03 &  10.04 &   0.08
  SSTISAGEMA J052728.55-714055.9 &   21.7642.23 &    8531598 &  O &    0.231 &   772.798 &  12.56 &   0.02 &  11.70 &   0.03 &  11.47 &   0.03 &  11.22 &   0.03 &  11.33 &   0.03 &  11.17 &   0.04 &  11.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052753.79-713843.3 &   21.7642.42 &    8104685 &  O &    1.407 &   189.717 &  12.70 &   0.03 &  11.82 &   0.03 &  11.47 &   0.03 &  11.22 &   0.02 &  11.09 &   0.03 &  10.95 &   0.03 &  10.77 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052746.04-713510.8 &   21.7643.10 &    8104681 &  O &    0.254 &    82.672 &  12.66 &   0.03 &  11.80 &   0.03 &  11.56 &   0.02 &  11.40 &   0.03 &  11.53 &   0.03 &  11.30 &   0.05 &  11.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052801.78-712600.3 &   21.7645.17 &    8104672 &  O &    0.373 &   229.621 &  12.41 &   0.03 &  11.50 &   0.03 &  11.20 &   0.03 &  99.00 &  99.00 &  10.99 &   0.03 &  10.81 &   0.02 &  10.62 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052736.83-712635.7 &   21.7645.18 &    8531584 &  O &    0.289 &   575.374 &  12.28 &   0.02 &  11.41 &   0.03 &  11.13 &   0.02 &  11.02 &   0.03 &  11.11 &   0.03 &  10.96 &   0.03 &  10.87 &   0.03 &  10.00 &   0.07
  SSTISAGEMA J052744.67-712923.7 &   21.7645.21 &    8531587 &  O &    0.036 &    31.649 &  13.01 &   0.02 &  12.17 &   0.03 &  12.00 &   0.03 &  11.93 &   0.03 &  11.97 &   0.03 &  11.90 &   0.04 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052740.78-712333.9 &   21.7646.11 &    8531581 &  O &    0.140 &    93.598 &  12.17 &   0.02 &  11.25 &   0.02 &  10.96 &   0.02 &  10.62 &   0.02 &  10.73 &   0.03 &  10.63 &   0.03 &  10.54 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052721.07-712159.7 &   21.7646.12 &    8531580 &  O &    0.047 &    62.988 &  12.49 &   0.02 &  11.71 &   0.03 &  11.47 &   0.03 &  11.05 &   0.03 &  11.24 &   0.03 &  11.12 &   0.03 &  10.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052745.71-712315.6 &   21.7646.31 &    8104669 &  O &    0.700 &   660.066 &  12.26 &   0.02 &  11.34 &   0.03 &  10.99 &   0.03 &  10.86 &   0.02 &  10.97 &   0.02 &  10.81 &   0.03 &  10.69 &   0.03 &   9.94 &   0.07
  SSTISAGEMA J052756.82-711722.7 &   21.7648.17 &    8104663 &  O &    0.211 &   131.596 &  12.64 &   0.02 &  11.72 &   0.02 &  11.51 &   0.02 &  11.34 &   0.03 &  11.36 &   0.03 &  11.20 &   0.03 &  11.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052721.26-711158.7 &   21.7649.15 &    8531570 &  O &    0.041 &    30.997 &  12.99 &   0.03 &  12.15 &   0.03 &  12.00 &   0.03 &  11.82 &   0.02 &  11.98 &   0.02 &  11.84 &   0.04 &  11.82 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052721.20-711320.8 &   21.7649.20 &    8531571 &  O &    0.557 &   750.751 &  12.46 &   0.02 &  11.51 &   0.03 &  11.25 &   0.02 &  10.95 &   0.03 &  10.99 &   0.02 &  10.75 &   0.03 &  10.65 &   0.03 &   9.67 &   0.05
  SSTISAGEMA J052843.99-714557.2 &   21.7761.21 &    8104692 &  O &    1.151 &   185.632 &  12.08 &   0.03 &  11.20 &   0.03 &  10.85 &   0.03 &  10.46 &   0.06 &  10.32 &   0.05 &  10.42 &   0.05 &  10.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052836.01-714111.8 &    21.7763.6 &    8104687 &  O &    0.416 &    99.059 &  12.33 &   0.02 &  11.51 &   0.03 &  11.24 &   0.03 &  11.12 &   0.02 &  11.18 &   0.02 &  11.00 &   0.03 &  10.91 &   0.03 &   9.93 &   0.08
  SSTISAGEMA J052828.32-713558.6 &   21.7764.18 &    8104682 &  O &    0.442 &   108.566 &  12.28 &   0.03 &  11.44 &   0.03 &  11.07 &   0.03 &  10.79 &   0.03 &  10.81 &   0.03 &  10.64 &   0.03 &  10.48 &   0.03 &   9.84 &   0.05
  SSTISAGEMA J052824.73-712002.9 &   21.7768.13 &    8104666 &  O &    0.047 &    37.358 &  12.81 &   0.03 &  11.91 &   0.03 &  11.71 &   0.03 &  11.61 &   0.03 &  11.75 &   0.02 &  11.62 &   0.03 &  11.58 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052825.84-711708.9 &   21.7769.11 &    8104663 &  O &    1.140 &   200.723 &  12.35 &   0.02 &  11.57 &   0.03 &  11.28 &   0.02 &  11.11 &   0.03 &  11.02 &   0.03 &  10.84 &   0.04 &  10.72 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052815.70-711558.9 &   21.7769.12 &    8104662 &  O &    0.102 &   791.766 &  12.39 &   0.02 &  11.52 &   0.03 &  11.33 &   0.03 &  11.23 &   0.03 &  11.27 &   0.03 &  11.23 &   0.03 &  11.19 &   0.03 &   9.87 &   0.07
  SSTISAGEMA J052834.78-711426.7 &   21.7769.14 &    8104660 &  O &    0.202 &   576.037 &  12.92 &   0.02 &  12.06 &   0.03 &  11.83 &   0.02 &  11.71 &   0.03 &  11.83 &   0.02 &  11.70 &   0.04 &  11.62 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052835.24-711125.4 &   21.7770.15 &    8104657 &  O &    0.038 &    30.236 &  13.00 &   0.03 &  12.15 &   0.03 &  11.99 &   0.03 &  11.88 &   0.02 &  12.03 &   0.03 &  11.89 &   0.03 &  11.89 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052808.33-711133.5 &   21.7770.25 &    8104657 &  O &    0.339 &   675.676 &  12.67 &   0.02 &  11.70 &   0.03 &  11.50 &   0.03 &  11.31 &   0.03 &  11.34 &   0.02 &  11.19 &   0.03 &  11.09 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052922.65-715150.6 &   21.7881.14 &    9115615 &  O &    0.619 &    98.030 &  12.41 &   0.02 &  11.52 &   0.03 &  11.30 &   0.02 &  11.06 &   0.02 &  11.05 &   0.03 &  10.86 &   0.02 &  10.78 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052854.39-713818.1 &   21.7884.11 &    8104684 &  O &    0.069 &    31.462 &  12.89 &   0.02 &  12.08 &   0.03 &  11.88 &   0.03 &  11.73 &   0.03 &  11.93 &   0.03 &  11.78 &   0.04 &  11.74 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052848.12-714119.2 &   21.7884.13 &    8104687 &  O &    0.275 &   119.033 &  13.05 &   0.05 &  12.26 &   0.05 &  12.00 &   0.05 &  11.78 &   0.04 &  11.77 &   0.03 &  11.59 &   0.03 &  11.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052850.71-713813.0 &   21.7884.14 &    8104684 &  O &    0.299 &    87.283 &  12.51 &   0.03 &  11.68 &   0.03 &  11.41 &   0.03 &  11.26 &   0.03 &  11.27 &   0.02 &  11.11 &   0.03 &  11.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052903.97-713543.6 &   21.7885.15 &    9115598 &  O &    0.215 &   330.579 &  12.71 &   0.03 &  11.90 &   0.03 &  11.70 &   0.02 &  11.53 &   0.03 &  11.56 &   0.02 &  11.42 &   0.03 &  11.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052928.21-712807.7 &   21.7887.11 &    9115591 &  O &    0.067 &    67.476 &  12.48 &   0.04 &  11.62 &   0.04 &  11.36 &   0.03 &  11.08 &   0.03 &  11.21 &   0.03 &  11.08 &   0.03 &  10.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052922.69-712724.8 &   21.7887.13 &    9115590 &  O &    0.125 &    68.630 &  12.43 &   0.03 &  11.54 &   0.02 &  11.30 &   0.02 &  11.21 &   0.03 &  11.35 &   0.03 &  11.21 &   0.04 &  11.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052925.54-712804.8 &   21.7887.16 &    9115591 &  O &    0.846 &   286.944 &  11.97 &   0.03 &  11.11 &   0.02 &  10.76 &   0.02 &  10.52 &   0.02 &  10.66 &   0.02 &  10.49 &   0.03 &  10.39 &   0.03 &  10.56 &   0.13
  SSTISAGEMA J052853.55-712741.4 &   21.7887.22 &    8104673 &  O &    0.411 &  1000.000 &  12.66 &   0.02 &  11.73 &   0.03 &  11.47 &   0.03 &  11.21 &   0.03 &  11.22 &   0.02 &  11.09 &   0.03 &  10.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052915.17-712149.0 &   21.7888.15 &    9115584 &  O &    0.294 &   614.628 &  12.41 &   0.03 &  11.52 &   0.03 &  11.27 &   0.03 &  11.11 &   0.03 &  11.17 &   0.02 &  11.02 &   0.03 &  10.96 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052853.60-711837.5 &   21.7889.20 &    8104664 &  O &    1.406 &   114.877 &  12.35 &   0.02 &  11.52 &   0.03 &  11.19 &   0.03 &  10.95 &   0.02 &  10.93 &   0.02 &  10.78 &   0.03 &  10.56 &   0.03 &   9.30 &   0.05
  SSTISAGEMA J052847.90-711826.1 &   21.7889.23 &    8104664 &  O &    0.287 &    90.383 &  12.51 &   0.02 &  11.62 &   0.03 &  11.37 &   0.03 &  11.23 &   0.03 &  11.31 &   0.03 &  11.12 &   0.04 &  11.02 &   0.04 &  10.23 &   0.10
  SSTISAGEMA J052905.85-711431.1 &   21.7890.13 &    9115576 &  O &    0.042 &    27.207 &  12.99 &   0.03 &  12.12 &   0.02 &  11.98 &   0.03 &  11.85 &   0.03 &  12.02 &   0.03 &  11.90 &   0.04 &  11.87 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052914.39-711237.6 &   21.7891.10 &    9115575 &  O &    0.453 &   227.946 &  12.05 &   0.02 &  11.22 &   0.02 &  10.89 &   0.02 &  10.69 &   0.03 &  10.76 &   0.02 &  10.62 &   0.03 &  10.49 &   0.03 &   9.71 &   0.05
  SSTISAGEMA J052857.27-711116.6 &   21.7891.11 &    9115573 &  O &    0.613 &   751.315 &  12.33 &   0.03 &  11.45 &   0.02 &  11.21 &   0.02 &  11.08 &   0.03 &  11.15 &   0.03 &  10.97 &   0.03 &  10.85 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052852.17-711239.4 &    21.7891.6 &    8104658 &  O &    0.115 &    82.007 &  12.12 &   0.02 &  11.26 &   0.02 &  10.96 &   0.02 &  10.83 &   0.03 &  11.01 &   0.02 &  10.85 &   0.03 &  10.79 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052921.32-710905.9 &    21.7892.5 &    9115571 &  O &    0.321 &   254.453 &  12.09 &   0.03 &  11.22 &   0.02 &  10.93 &   0.03 &  10.60 &   0.02 &  10.66 &   0.02 &  10.48 &   0.02 &  10.38 &   0.03 &   9.66 &   0.07
  SSTISAGEMA J053015.78-715007.4 &   21.8002.23 &    8662054 &  O &    0.257 &    66.375 &  13.13 &   0.03 &  12.25 &   0.03 &  11.95 &   0.02 &  11.89 &   0.03 &  11.95 &   0.03 &  11.85 &   0.04 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052934.15-714807.8 &   21.8003.12 &    9115611 &  O &    0.075 &    44.267 &  12.54 &   0.03 &  11.68 &   0.03 &  11.43 &   0.02 &  11.35 &   0.03 &  11.50 &   0.03 &  11.36 &   0.03 &  11.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053000.08-714910.4 &   21.8003.19 &    9115612 &  O &    1.012 &   234.082 &  12.16 &   0.02 &  11.31 &   0.03 &  10.99 &   0.02 &  10.79 &   0.03 &  10.89 &   0.02 &  10.71 &   0.03 &  10.61 &   0.03 &  10.03 &   0.07
  SSTISAGEMA J052955.16-714145.0 &   21.8004.15 &    9115604 &  O &    0.288 &   551.572 &  13.03 &   0.02 &  12.17 &   0.02 &  11.95 &   0.02 &  11.87 &   0.03 &  11.95 &   0.02 &  11.87 &   0.03 &  11.80 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053002.06-713202.3 &    21.8007.7 &    9115594 &  O &    0.771 &   140.607 &  12.88 &   0.03 &  12.16 &   0.03 &  11.91 &   0.03 &  11.60 &   0.03 &  11.37 &   0.03 &  11.17 &   0.03 &  11.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053009.97-712852.3 &    21.8008.5 &    8662034 &  O &    0.195 &   113.908 &  11.47 &   0.05 &  10.63 &   0.05 &  10.32 &   0.05 &  10.21 &   0.03 &  10.37 &   0.02 &  10.21 &   0.02 &  10.19 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J052945.43-712540.8 &   21.8009.24 &    9115588 &  O &    0.175 &   614.628 &  13.02 &   0.03 &  12.16 &   0.03 &  11.89 &   0.03 &  11.77 &   0.03 &  11.80 &   0.04 &  11.61 &   0.04 &  11.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052953.30-712138.1 &   21.8010.17 &    9115584 &  O &    1.338 &   178.476 &  12.50 &   0.03 &  11.68 &   0.03 &  11.45 &   0.02 &  11.12 &   0.02 &  10.92 &   0.03 &  10.69 &   0.02 &  10.45 &   0.02 &   9.70 &   0.06
  SSTISAGEMA J052951.42-711426.4 &   21.8011.17 &    9115576 &  O &    0.345 &    87.002 &  12.52 &   0.02 &  11.65 &   0.02 &  11.40 &   0.02 &  11.25 &   0.03 &  11.36 &   0.02 &  11.22 &   0.03 &  11.15 &   0.03 &  10.35 &   0.11
  SSTISAGEMA J052955.87-711604.8 &   21.8011.25 &    9115578 &  O &    0.676 &   730.460 &  12.17 &   0.03 &  11.24 &   0.03 &  10.98 &   0.03 &  10.79 &   0.02 &  10.89 &   0.02 &  10.71 &   0.03 &  10.62 &   0.03 &   9.75 &   0.06
  SSTISAGEMA J053034.92-714336.2 &   21.8125.19 &    8662047 &  O &    0.300 &   709.220 &  12.35 &   0.02 &  11.49 &   0.03 &  11.22 &   0.03 &  11.13 &   0.03 &  11.22 &   0.02 &  11.04 &   0.03 &  11.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053024.26-713957.7 &   21.8126.12 &    8662044 &  O &    0.116 &   575.043 &  12.85 &   0.02 &  12.01 &   0.03 &  11.66 &   0.03 &  11.27 &   0.02 &  11.38 &   0.03 &  11.19 &   0.03 &  11.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053026.43-714040.4 &   21.8126.16 &    8662045 &  O &    0.274 &   551.572 &  12.75 &   0.03 &  11.91 &   0.03 &  11.72 &   0.03 &  11.51 &   0.03 &  11.56 &   0.03 &  11.36 &   0.03 &  11.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053033.92-714059.4 &   21.8126.20 &    8662045 &  O &    0.449 &    94.366 &  12.52 &   0.03 &  11.72 &   0.03 &  11.46 &   0.03 &  11.24 &   0.03 &  11.26 &   0.02 &  11.09 &   0.03 &  10.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053059.43-714025.4 &   21.8126.24 &    8662045 &  O &    0.768 &   124.224 &  12.12 &   0.02 &  11.22 &   0.03 &  10.87 &   0.02 &  10.66 &   0.03 &  10.89 &   0.02 &  10.66 &   0.04 &  10.58 &   0.03 &   9.95 &   0.08
  SSTISAGEMA J053056.82-713607.1 &   21.8127.18 &    8662041 &  O &    0.171 &    88.230 &  12.27 &   0.02 &  11.41 &   0.03 &  11.13 &   0.02 &  10.99 &   0.03 &  11.06 &   0.04 &  11.00 &   0.03 &  10.96 &   0.04 &  10.38 &   0.16
  SSTISAGEMA J053023.45-713147.8 &   21.8128.17 &    8662037 &  O &    0.104 &    83.521 &  11.89 &   0.02 &  11.06 &   0.03 &  10.79 &   0.02 &  10.69 &   0.02 &  10.85 &   0.02 &  10.68 &   0.03 &  10.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053031.24-713244.5 &   21.8128.19 &    8662038 &  O &    0.060 &    30.146 &  12.87 &   0.02 &  12.04 &   0.03 &  11.86 &   0.03 &  11.78 &   0.02 &  11.95 &   0.03 &  11.82 &   0.03 &  11.78 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053028.69-712727.2 &   21.8129.15 &    8662033 &  O &    0.064 &    34.945 &  12.86 &   0.02 &  11.99 &   0.03 &  11.75 &   0.03 &  11.61 &   0.02 &  11.77 &   0.03 &  11.65 &   0.03 &  11.64 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053048.16-712155.2 &   21.8130.14 &    8662028 &  O &    0.038 &    54.448 &  12.42 &   0.02 &  11.60 &   0.03 &  11.33 &   0.03 &  11.23 &   0.03 &  11.40 &   0.02 &  11.28 &   0.03 &  11.23 &   0.03 &  10.78 &   0.14
  SSTISAGEMA J053024.39-712214.6 &   21.8130.22 &    8662028 &  O &    0.689 &   772.798 &  12.34 &   0.02 &  11.47 &   0.02 &  11.17 &   0.03 &  11.00 &   0.02 &  11.09 &   0.03 &  10.89 &   0.03 &  10.79 &   0.03 &   9.99 &   0.08
  SSTISAGEMA J053036.31-711528.0 &   21.8132.12 &    8662022 &  O &    0.178 &   137.817 &  10.89 &   0.02 &  10.06 &   0.03 &   9.76 &   0.02 &   9.64 &   0.02 &   9.75 &   0.02 &   9.56 &   0.02 &   9.36 &   0.03 &   8.19 &   0.02
  SSTISAGEMA J053024.32-711309.5 &    21.8133.9 &    8662020 &  O &    0.183 &  1124.860 &  12.10 &   0.02 &  11.23 &   0.03 &  10.92 &   0.02 &  10.69 &   0.03 &  10.86 &   0.03 &  10.67 &   0.03 &  10.57 &   0.03 &   9.95 &   0.07
  SSTISAGEMA J053106.69-714055.5 &   21.8247.18 &    8662045 &  O &    0.122 &    69.638 &  13.03 &   0.02 &  12.12 &   0.03 &  11.92 &   0.03 &  11.76 &   0.03 &  11.84 &   0.02 &  11.71 &   0.04 &  11.67 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053116.81-712858.3 & 21.8250.1951 &    8662034 &  O &    0.087 &    39.250 &  12.59 &   0.03 &  11.76 &   0.03 &  11.49 &   0.03 &  11.50 &   0.05 &  11.62 &   0.03 &  11.45 &   0.03 &  11.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053117.00-712439.2 & 21.8251.1819 &    8662030 &  O &    0.905 &   128.205 &  12.13 &   0.02 &  11.18 &   0.03 &  10.81 &   0.03 &  10.61 &   0.02 &  10.82 &   0.02 &  10.61 &   0.03 &  10.52 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053104.19-711815.6 & 21.8252.2009 &    8662025 &  O &    0.340 &    90.179 &  12.10 &   0.02 &  11.26 &   0.03 &  10.97 &   0.03 &  10.78 &   0.02 &  10.97 &   0.03 &  10.80 &   0.03 &  10.72 &   0.04 &  10.60 &   0.14
  SSTISAGEMA J053112.33-711739.9 & 21.8252.2010 &    8662024 &  O &    0.464 &   552.486 &  12.35 &   0.02 &  11.48 &   0.03 &  11.25 &   0.03 &  11.05 &   0.03 &  11.15 &   0.03 &  11.00 &   0.03 &  10.89 &   0.03 &   9.82 &   0.06
  SSTISAGEMA J053103.41-711641.1 & 21.8253.1488 &    8662023 &  O &    1.033 &    97.991 &  12.45 &   0.02 &  11.59 &   0.03 &  11.33 &   0.03 &  11.06 &   0.02 &  11.08 &   0.03 &  10.95 &   0.02 &  10.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053108.29-711704.9 & 21.8253.1489 &    8662023 &  O &    0.046 &    32.286 &  13.04 &   0.03 &  12.26 &   0.03 &  12.00 &   0.03 &  11.86 &   0.03 &  12.01 &   0.04 &  11.92 &   0.04 &  11.83 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050712.53-705828.5 &  22.4264.528 &    1205781 &  O &    0.087 &    33.974 &  12.95 &   0.02 &  12.12 &   0.03 &  11.89 &   0.03 &  11.73 &   0.02 &  11.88 &   0.02 &  11.79 &   0.03 &  11.76 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050648.47-705448.3 & 22.4265.1419 &    1205778 &  O &    0.072 &    54.861 &  11.76 &   0.02 &  10.92 &   0.03 &  10.65 &   0.02 &  10.53 &   0.02 &  10.70 &   0.03 &  10.54 &   0.03 &  10.52 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050637.44-705701.8 & 22.4265.1420 &    1205780 &  O &    0.448 &   272.405 &  11.16 &   0.02 &  10.30 &   0.03 &  10.00 &   0.02 &   9.87 &   0.02 &  10.02 &   0.02 &   9.87 &   0.03 &   9.77 &   0.02 &   9.35 &   0.05
  SSTISAGEMA J050711.46-705555.6 & 22.4265.1427 &    1205779 &  O &    0.812 &   822.368 &  12.31 &   0.02 &  11.42 &   0.03 &  11.14 &   0.02 &  10.90 &   0.03 &  11.02 &   0.02 &  10.82 &   0.03 &  10.68 &   0.03 &   9.72 &   0.06
  SSTISAGEMA J050703.86-705120.0 & 22.4266.1554 &    1205775 &  O &    0.734 &  1501.500 &  11.66 &   0.02 &  10.83 &   0.03 &  10.45 &   0.02 &  10.30 &   0.02 &  10.52 &   0.02 &  10.32 &   0.03 &  10.26 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050729.13-711246.9 &  22.4382.570 &    1281138 &  O &    0.410 &   418.936 &  12.46 &   0.02 &  11.58 &   0.02 &  11.36 &   0.02 &  11.25 &   0.02 &  11.41 &   0.02 &  11.23 &   0.03 &  11.17 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050719.47-705829.3 &   22.4385.13 &    1205781 &  O &    0.415 &   184.128 &  12.36 &   0.02 &  11.51 &   0.03 &  11.16 &   0.02 &  10.99 &   0.02 &  11.06 &   0.03 &  10.90 &   0.02 &  10.81 &   0.03 &  10.55 &   0.12
  SSTISAGEMA J050748.75-710121.9 &    22.4385.7 &    1281148 &  O &    0.204 &  1288.660 &  12.36 &   0.02 &  11.45 &   0.03 &  11.07 &   0.02 &  10.65 &   0.02 &  10.73 &   0.02 &  10.53 &   0.02 &  10.39 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J050745.60-705834.9 &    22.4385.8 &    1281151 &  O &    0.040 &    34.059 &  12.69 &   0.02 &  11.88 &   0.03 &  11.65 &   0.02 &  11.59 &   0.02 &  11.69 &   0.02 &  11.56 &   0.02 &  11.53 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050724.44-705635.5 &   22.4386.17 &    1205779 &  O &    0.046 &    32.869 &  12.74 &   0.02 &  11.90 &   0.03 &  11.73 &   0.03 &  11.57 &   0.03 &  11.76 &   0.02 &  11.67 &   0.03 &  11.64 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050719.18-705733.8 &   22.4386.65 &    1205780 &  O &    2.521 &   249.938 &  12.38 &   0.03 &  11.58 &   0.03 &  11.27 &   0.03 &  10.70 &   0.05 &  10.66 &   0.02 &  10.45 &   0.02 &  10.31 &   0.02 &  10.04 &   0.08
  SSTISAGEMA J050739.12-705020.2 &   22.4387.13 &    1281158 &  O &    0.059 &    32.712 &  12.93 &   0.03 &  12.05 &   0.04 &  11.88 &   0.03 &  11.74 &   0.03 &  11.88 &   0.03 &  11.73 &   0.04 &  11.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050758.44-704536.3 & 22.4389.2619 &    1281163 &  O &    0.072 &    78.914 &  12.73 &   0.03 &  11.79 &   0.03 &  11.52 &   0.02 &  11.29 &   0.03 &  11.35 &   0.03 &  11.17 &   0.03 &  11.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050734.32-704448.7 & 22.4389.2622 &    1281164 &  O &    0.176 &   533.049 &  13.07 &   0.06 &  12.18 &   0.06 &  11.94 &   0.04 &  11.82 &   0.03 &  11.92 &   0.03 &  11.80 &   0.04 &  11.74 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050838.50-711757.6 &  22.4501.404 &    1281134 &  O &    0.228 &   617.665 &  12.80 &   0.02 &  11.95 &   0.02 &  11.76 &   0.02 &  11.64 &   0.02 &  11.80 &   0.03 &  11.64 &   0.03 &  11.63 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050828.81-711800.3 &  22.4501.405 &    1281134 &  O &    0.566 &    92.756 &  12.49 &   0.02 &  11.64 &   0.02 &  11.45 &   0.02 &  11.22 &   0.03 &  11.16 &   0.03 &  11.05 &   0.03 &  10.90 &   0.03 &  10.30 &   0.09
  SSTISAGEMA J050835.17-711742.3 &  22.4501.406 &    1281134 &  O &    0.083 &   523.013 &  12.85 &   0.04 &  11.96 &   0.04 &  11.71 &   0.03 &  11.61 &   0.02 &  11.70 &   0.02 &  11.58 &   0.03 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050812.80-711736.0 &  22.4502.414 &    1281134 &  O &    0.219 &    88.834 &  12.69 &   0.02 &  11.83 &   0.02 &  11.58 &   0.02 &  11.37 &   0.03 &  11.42 &   0.02 &  11.25 &   0.03 &  11.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050802.78-710541.7 &  22.4504.472 &    1281145 &  O &    0.237 &  1128.670 &  11.81 &   0.02 &  10.86 &   0.02 &  10.56 &   0.02 &  10.25 &   0.02 &  10.37 &   0.02 &  10.19 &   0.03 &  10.03 &   0.03 &   9.58 &   0.05
  SSTISAGEMA J050815.76-710837.6 &  22.4504.473 &    1281142 &  O &    0.120 &    36.085 &  12.30 &   0.02 &  11.48 &   0.02 &  11.29 &   0.02 &  11.19 &   0.02 &  11.32 &   0.02 &  11.22 &   0.03 &  11.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050841.83-710423.3 &  22.4505.663 &    1281862 &  O &    0.416 &    60.078 &  12.55 &   0.02 &  11.62 &   0.02 &  11.43 &   0.02 &  11.36 &   0.03 &  11.48 &   0.03 &  11.38 &   0.03 &  11.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050813.80-710135.5 &   22.4506.10 &    1281148 &  O &    0.223 &  1288.660 &  11.45 &   0.02 &  10.57 &   0.02 &  10.30 &   0.02 &  10.04 &   0.02 &  10.23 &   0.02 &  10.05 &   0.02 &   9.96 &   0.02 &   9.83 &   0.06
  SSTISAGEMA J050810.73-710010.0 &   22.4506.13 &    1281149 &  O &    0.180 &   336.134 &  12.71 &   0.02 &  11.82 &   0.03 &  11.58 &   0.02 &  11.40 &   0.03 &  11.47 &   0.02 &  11.31 &   0.03 &  11.16 &   0.03 &  10.56 &   0.13
  SSTISAGEMA J050810.57-705311.3 &    22.4508.9 &    1281156 &  O &    0.127 &    69.580 &  12.58 &   0.02 &  11.70 &   0.02 &  11.46 &   0.02 &  11.30 &   0.02 &  11.41 &   0.02 &  11.25 &   0.02 &  11.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050814.42-704844.6 &    22.4509.6 &    1281160 &  O &    0.332 &   221.729 &  12.18 &   0.02 &  11.40 &   0.03 &  11.11 &   0.02 &  10.94 &   0.02 &  10.95 &   0.03 &  10.75 &   0.03 &  10.57 &   0.03 &  10.02 &   0.07
  SSTISAGEMA J050819.11-704936.4 &    22.4509.7 &    1281159 &  O &    0.112 &    67.417 &  12.48 &   0.02 &  11.60 &   0.03 &  11.37 &   0.02 &  11.23 &   0.02 &  11.37 &   0.02 &  11.22 &   0.03 &  11.17 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050808.06-704342.9 & 22.4510.3194 &    1281165 &  O &    0.240 &   617.665 &  12.72 &   0.03 &  11.82 &   0.03 &  11.60 &   0.02 &  11.45 &   0.03 &  11.59 &   0.03 &  11.43 &   0.03 &  11.40 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050908.64-712051.6 &  22.4622.430 &    1281876 &  O &    0.574 &  1501.500 &  11.60 &   0.02 &  10.69 &   0.02 &  10.27 &   0.02 &   9.80 &   0.02 &   9.78 &   0.02 &   9.53 &   0.02 &   9.33 &   0.03 &   9.06 &   0.04
  SSTISAGEMA J050858.13-711712.2 &  22.4623.428 &    1281873 &  O &    0.140 &   383.289 &  12.77 &   0.02 &  11.82 &   0.02 &  11.65 &   0.03 &  11.55 &   0.02 &  11.62 &   0.02 &  11.48 &   0.02 &  11.41 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050854.03-710648.9 &  22.4625.478 &    1281864 &  O &    0.222 &   603.865 &  12.79 &   0.02 &  11.93 &   0.03 &  11.71 &   0.02 &  11.62 &   0.03 &  11.73 &   0.03 &  11.56 &   0.03 &  11.54 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050912.15-710829.7 &  22.4625.480 &    1281866 &  O &    0.883 &   173.611 &  12.69 &   0.03 &  11.87 &   0.03 &  11.65 &   0.03 &  11.46 &   0.03 &  11.40 &   0.02 &  11.22 &   0.03 &  11.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050917.51-710729.2 &  22.4625.482 &    1281865 &  O &    0.090 &   121.183 &  12.85 &   0.02 &  11.94 &   0.02 &  11.59 &   0.02 &  11.25 &   0.03 &  11.27 &   0.02 &  11.09 &   0.03 &  10.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050855.03-705846.5 &   22.4627.16 &    1281857 &  O &    0.036 &    33.432 &  12.87 &   0.02 &  12.03 &   0.02 &  11.80 &   0.02 &  11.70 &   0.02 &  11.85 &   0.03 &  11.73 &   0.04 &  11.74 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050918.99-705202.7 &   22.4629.11 &    1281850 &  O &    0.210 &    98.697 &  12.49 &   0.02 &  11.54 &   0.02 &  11.26 &   0.02 &  11.09 &   0.02 &  11.14 &   0.02 &  10.99 &   0.03 &  10.93 &   0.03 &  10.35 &   0.11
  SSTISAGEMA J050855.81-704739.4 &   22.4630.17 &    1281845 &  O &    3.407 &   332.336 &  11.67 &   0.03 &  10.83 &   0.02 &  10.55 &   0.03 &  10.46 &   0.02 &  10.18 &   0.02 &  10.00 &   0.02 &   9.77 &   0.02 &   9.20 &   0.04
  SSTISAGEMA J050845.24-704349.5 & 22.4631.3252 &    1281841 &  O &    0.106 &    63.727 &  11.55 &   0.03 &  10.71 &   0.04 &  10.43 &   0.03 &  10.32 &   0.02 &  10.47 &   0.03 &  10.37 &   0.03 &  10.32 &   0.03 &  10.01 &   0.07
  SSTISAGEMA J050902.16-704514.3 & 22.4631.3263 &    1281843 &  O &    0.125 &   278.242 &  13.00 &   0.02 &  12.16 &   0.02 &  11.91 &   0.02 &  11.81 &   0.02 &  11.95 &   0.03 &  11.78 &   0.03 &  11.75 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050929.42-711826.8 &  22.4743.459 &    1281874 &  O &    0.587 &   223.564 &  12.35 &   0.02 &  11.45 &   0.02 &  11.14 &   0.02 &  10.89 &   0.02 &  10.98 &   0.02 &  10.82 &   0.03 &  10.70 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J050944.86-711438.4 &  22.4744.436 &    1281871 &  O &    0.364 &   486.145 &  13.02 &   0.03 &  12.08 &   0.02 &  11.94 &   0.03 &  11.85 &   0.02 &  11.89 &   0.02 &  11.76 &   0.03 &  11.72 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051006.54-711340.2 &  22.4745.498 &    1281940 &  O &    0.774 &   223.564 &  12.12 &   0.03 &  11.22 &   0.02 &  10.97 &   0.02 &  10.73 &   0.02 &  10.72 &   0.03 &  10.51 &   0.03 &   9.73 &   0.03 &   7.51 &   0.02
  SSTISAGEMA J051008.49-710323.7 &  22.4747.689 &    1281950 &  O &    0.090 &   615.006 &  12.79 &   0.02 &  11.92 &   0.02 &  11.66 &   0.02 &  11.27 &   0.02 &  11.44 &   0.03 &  11.31 &   0.03 &  11.13 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050936.61-705718.0 &   22.4749.14 &    1281855 &  O &    0.392 &   477.099 &  12.91 &   0.02 &  12.04 &   0.03 &  11.73 &   0.02 &  11.60 &   0.03 &  11.69 &   0.02 &  11.56 &   0.03 &  11.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050957.18-705542.8 &    22.4749.9 &    1281957 &  O &    0.106 &    76.185 &  12.04 &   0.02 &  11.16 &   0.02 &  10.93 &   0.02 &  10.82 &   0.03 &  10.96 &   0.03 &  10.84 &   0.03 &  10.81 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050939.76-705309.9 &   22.4750.11 &    1281851 &  O &    0.196 &   105.285 &  12.85 &   0.02 &  12.02 &   0.03 &  11.75 &   0.03 &  11.71 &   0.03 &  11.73 &   0.03 &  11.64 &   0.04 &  11.57 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050945.82-705312.4 &    22.4750.7 &    1281851 &  O &    0.071 &    82.142 &  12.30 &   0.02 &  11.43 &   0.03 &  11.11 &   0.02 &  10.79 &   0.03 &  10.91 &   0.03 &  10.76 &   0.03 &  10.64 &   0.04 &  10.36 &   0.10
  SSTISAGEMA J051003.83-704804.4 &   22.4751.10 &    1281965 &  O &    0.560 &    79.891 &  12.74 &   0.03 &  11.85 &   0.03 &  11.60 &   0.02 &  11.52 &   0.02 &  11.53 &   0.02 &  11.39 &   0.02 &  11.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051008.77-704853.5 &   22.4751.21 &    1281964 &  O &    0.302 &   568.182 &  12.97 &   0.04 &  12.16 &   0.04 &  11.85 &   0.04 &  11.74 &   0.03 &  11.87 &   0.03 &  11.71 &   0.03 &  11.61 &   0.03 &  10.11 &   0.11
  SSTISAGEMA J051012.55-704841.2 &    22.4751.8 &    1281964 &  O &    0.445 &   240.038 &  12.33 &   0.02 &  11.42 &   0.02 &  11.10 &   0.03 &  10.85 &   0.02 &  10.89 &   0.03 &  10.72 &   0.02 &  10.53 &   0.03 &  10.37 &   0.11
  SSTISAGEMA J051010.41-704718.2 &    22.4751.9 &    1281965 &  O &    0.057 &    32.249 &  12.88 &   0.03 &  12.03 &   0.03 &  11.81 &   0.03 &  11.72 &   0.03 &  11.85 &   0.03 &  11.70 &   0.03 &  11.68 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051022.12-711808.0 &  22.4864.413 &    1281937 &  O &    0.198 &   590.667 &  13.01 &   0.03 &  12.10 &   0.02 &  11.88 &   0.02 &  11.78 &   0.02 &  11.91 &   0.02 &  11.78 &   0.03 &  11.73 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051026.39-711511.9 &  22.4865.486 &    1281939 &  O &    0.258 &   154.012 &  11.43 &   0.02 &  10.42 &   0.02 &  10.11 &   0.03 &   9.85 &   0.02 &  10.07 &   0.02 &   9.89 &   0.03 &   9.70 &   0.03 &   9.23 &   0.04
  SSTISAGEMA J051053.30-711336.5 &  22.4866.494 &    1281941 &  O &    1.256 &   179.308 &  12.36 &   0.02 &  11.47 &   0.02 &  11.22 &   0.02 &  11.13 &   0.03 &  11.10 &   0.02 &  10.94 &   0.03 &  10.78 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051054.98-710627.5 &  22.4867.512 &    1281947 &  O &    0.332 &   847.458 &  12.30 &   0.02 &  11.40 &   0.02 &  11.19 &   0.02 &  11.04 &   0.02 &  11.19 &   0.03 &  10.99 &   0.03 &  10.86 &   0.04 &   9.72 &   0.06
  SSTISAGEMA J051031.60-710336.1 &  22.4868.752 &    1281950 &  O &    0.260 &    91.399 &  12.18 &   0.02 &  11.31 &   0.02 &  11.04 &   0.02 &  10.86 &   0.02 &  10.91 &   0.03 &  10.76 &   0.03 &  10.62 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051039.41-710522.8 &  22.4868.755 &    1281948 &  O &    0.237 &   733.676 &  12.47 &   0.02 &  11.60 &   0.02 &  11.37 &   0.02 &  11.15 &   0.02 &  11.24 &   0.03 &  11.02 &   0.03 &  10.86 &   0.03 &   9.72 &   0.07
  SSTISAGEMA J051048.42-710040.8 &    22.4869.8 &    1281952 &  O &    0.113 &   662.691 &  12.45 &   0.02 &  11.57 &   0.03 &  11.37 &   0.03 &  11.21 &   0.02 &  11.35 &   0.02 &  11.21 &   0.03 &  11.21 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051057.01-705534.5 &   22.4870.18 &    1281957 &  O &    0.378 &    96.702 &  12.44 &   0.02 &  11.51 &   0.02 &  11.24 &   0.02 &  11.16 &   0.03 &  11.15 &   0.03 &  10.99 &   0.02 &  10.88 &   0.03 &  10.41 &   0.12
  SSTISAGEMA J051021.42-704948.7 &   22.4871.12 &    1281963 &  O &    0.077 &   661.813 &  11.71 &   0.02 &  10.84 &   0.02 &  10.62 &   0.02 &  10.51 &   0.03 &  10.66 &   0.03 &  10.51 &   0.03 &  10.47 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051038.39-705056.1 &   22.4871.14 &    1281962 &  O &    0.074 &    75.261 &  11.95 &   0.02 &  11.06 &   0.02 &  10.84 &   0.02 &  10.72 &   0.02 &  10.90 &   0.02 &  10.74 &   0.03 &  10.73 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051016.89-704627.9 &    22.4872.4 &    1281966 &  O &    0.134 &    77.119 &  12.17 &   0.02 &  11.31 &   0.02 &  11.07 &   0.03 &  10.92 &   0.02 &  11.01 &   0.03 &  10.95 &   0.02 &  10.92 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051110.86-711343.0 &  22.4986.114 &    1282663 &  O &    0.080 &    43.655 &  12.51 &   0.03 &  11.65 &   0.03 &  11.44 &   0.02 &  11.27 &   0.03 &  11.41 &   0.02 &  11.31 &   0.03 &  11.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051129.42-711217.8 &  22.4987.125 &    1282661 &  O &    0.276 &   844.595 &  12.16 &   0.03 &  11.36 &   0.03 &  11.11 &   0.03 &  10.89 &   0.03 &  10.98 &   0.03 &  10.84 &   0.03 &  10.63 &   0.03 &  10.11 &   0.08
  SSTISAGEMA J051100.90-711337.2 & 22.4987.1764 &    1281941 &  O &    0.750 &   202.224 &  12.70 &   0.02 &  11.82 &   0.03 &  11.49 &   0.02 &  11.03 &   0.03 &  11.07 &   0.02 &  10.89 &   0.03 &  10.75 &   0.03 &  10.33 &   0.10
  SSTISAGEMA J051108.53-705805.6 &   22.4990.10 &    1282649 &  O &    0.073 &   193.498 &  12.83 &   0.03 &  11.95 &   0.03 &  11.80 &   0.03 &  11.67 &   0.02 &  11.82 &   0.03 &  11.72 &   0.03 &  11.69 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051121.48-705312.2 &   22.4992.14 &    1282644 &  O &    0.122 &    88.464 &  11.87 &   0.03 &  11.00 &   0.03 &  10.67 &   0.03 &  10.55 &   0.04 &  10.67 &   0.03 &  10.60 &   0.03 &  10.45 &   0.03 &  10.07 &   0.09
  SSTISAGEMA J051109.00-705044.5 &   22.4992.17 &    1282641 &  O &    0.081 &   762.195 &  12.68 &   0.03 &  11.78 &   0.02 &  11.57 &   0.02 &  11.45 &   0.03 &  11.65 &   0.02 &  11.53 &   0.04 &  11.50 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051141.41-705235.5 &   22.4992.20 &    1282643 &  O &    0.333 &   469.043 &  12.82 &   0.02 &  11.92 &   0.02 &  11.68 &   0.02 &  11.59 &   0.02 &  11.79 &   0.02 &  11.59 &   0.03 &  11.53 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051212.16-711605.9 &   22.5107.13 &    1282664 &  O &    0.179 &   968.054 &  11.76 &   0.02 &  10.83 &   0.03 &  10.48 &   0.02 &  10.24 &   0.02 &  10.41 &   0.02 &  10.23 &   0.03 &  10.10 &   0.03 &   9.66 &   0.05
  SSTISAGEMA J051150.01-711538.2 &   22.5107.15 &    1282664 &  O &    0.032 &   798.085 &  12.53 &   0.03 &  11.80 &   0.03 &  11.54 &   0.02 &  11.45 &   0.03 &  11.60 &   0.02 &  11.48 &   0.03 &  11.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051220.86-711353.2 &   22.5107.16 &    6838202 &  O &    0.270 &   523.013 &  12.89 &   0.03 &  12.02 &   0.02 &  11.84 &   0.03 &  11.58 &   0.03 &  11.52 &   0.03 &  11.26 &   0.03 &  10.86 &   0.03 &   9.26 &   0.04
  SSTISAGEMA J051148.85-705943.0 &   22.5111.10 &    1282650 &  O &    0.028 &    44.429 &  12.87 &   0.02 &  11.98 &   0.02 &  11.83 &   0.02 &  11.72 &   0.02 &  11.84 &   0.03 &  11.71 &   0.03 &  11.69 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051154.60-705913.9 &   22.5111.12 &    1282650 &  O &    0.366 &   108.637 &  12.15 &   0.02 &  11.27 &   0.03 &  11.00 &   0.03 &  10.90 &   0.02 &  11.01 &   0.03 &  10.85 &   0.03 &  10.72 &   0.03 &   9.45 &   0.06
  SSTISAGEMA J051211.36-705932.3 &   22.5111.14 &    1282650 &  O &    0.408 &   446.030 &  12.88 &   0.02 &  11.96 &   0.03 &  11.78 &   0.03 &  11.59 &   0.03 &  11.69 &   0.03 &  11.54 &   0.03 &  11.50 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051218.22-705805.2 &    22.5111.9 &    6838186 &  O &    0.107 &   696.379 &  12.40 &   0.02 &  11.63 &   0.03 &  11.34 &   0.02 &  11.21 &   0.03 &  11.35 &   0.02 &  11.20 &   0.03 &  11.17 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051143.94-705706.9 &   22.5112.13 &    1282648 &  O &    0.090 &   400.160 &  12.44 &   0.05 &  11.60 &   0.03 &  11.29 &   0.05 &  11.02 &   0.02 &  11.16 &   0.02 &  11.03 &   0.02 &  10.89 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051144.33-705703.0 &   22.5112.14 &    1282648 &  O &    0.069 &   431.779 &  12.65 &   0.03 &  11.71 &   0.07 &  11.56 &   0.03 &  11.47 &   0.03 &  11.58 &   0.03 &  11.46 &   0.03 &  11.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051151.87-705342.4 &   22.5112.15 &    1282644 &  O &    0.173 &   136.986 &  12.92 &   0.02 &  12.03 &   0.03 &  11.85 &   0.02 &  11.71 &   0.02 &  11.78 &   0.02 &  11.65 &   0.03 &  11.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051226.78-704819.4 &    22.5114.7 &    6838175 &  O &    0.257 &   834.724 &  12.04 &   0.02 &  11.16 &   0.02 &  10.92 &   0.02 &  10.76 &   0.03 &  10.82 &   0.03 &  10.69 &   0.03 &  10.48 &   0.05 &  10.00 &   0.07
  SSTISAGEMA J051211.77-704838.1 &    22.5114.8 &    1282639 &  O &    0.089 &  1041.670 &  12.58 &   0.03 &  11.61 &   0.03 &  11.34 &   0.03 &  10.81 &   0.02 &  10.95 &   0.03 &  10.84 &   0.03 &  10.58 &   0.03 &  10.18 &   0.09
  SSTISAGEMA J051207.12-704305.7 & 22.5115.3360 &    1282633 &  O &    2.091 &   336.134 &  11.66 &   0.03 &  10.75 &   0.02 &  10.45 &   0.02 &   9.99 &   0.03 &   9.97 &   0.02 &   9.79 &   0.03 &   9.66 &   0.03 &   9.29 &   0.05
  SSTISAGEMA J051157.87-704252.3 & 22.5115.3364 &    1282633 &  O &    0.110 &    62.131 &  12.84 &   0.03 &  11.90 &   0.03 &  11.72 &   0.03 &  11.64 &   0.03 &  11.73 &   0.03 &  11.56 &   0.04 &  11.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051243.65-712414.0 &   22.5226.10 &    6838211 &  O &    0.250 &   798.722 &  12.28 &   0.02 &  11.38 &   0.02 &  11.14 &   0.02 &  11.02 &   0.02 &  11.14 &   0.03 &  11.02 &   0.03 &  10.98 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051256.10-711551.1 &    22.5228.8 &    6838203 &  O &    0.279 &   798.085 &  12.34 &   0.02 &  11.46 &   0.02 &  11.26 &   0.02 &  11.10 &   0.03 &  11.28 &   0.03 &  11.11 &   0.03 &  11.06 &   0.03 &  10.35 &   0.11
  SSTISAGEMA J051256.64-710751.2 &   22.5230.16 &    6838196 &  O &    0.041 &    51.859 &  12.64 &   0.02 &  11.79 &   0.02 &  11.59 &   0.02 &  11.49 &   0.03 &  11.64 &   0.03 &  11.48 &   0.04 &  11.44 &   0.04 &  10.18 &   0.09
  SSTISAGEMA J051227.53-710648.6 &   22.5230.17 &    6838195 &  O &    0.227 &   702.741 &  12.52 &   0.03 &  11.60 &   0.02 &  11.40 &   0.02 &  11.27 &   0.03 &  11.40 &   0.03 &  11.23 &   0.03 &  11.17 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051301.72-710629.4 &   22.5230.18 &    6838194 &  O &    0.691 &    85.756 &  12.74 &   0.02 &  11.81 &   0.02 &  11.59 &   0.02 &  11.32 &   0.02 &  11.40 &   0.02 &  11.20 &   0.03 &  11.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051242.06-710501.7 &   22.5231.19 &    6838193 &  O &    0.443 &   114.090 &  12.18 &   0.02 &  11.27 &   0.02 &  11.02 &   0.02 &  10.90 &   0.03 &  10.91 &   0.02 &  10.70 &   0.04 &  10.63 &   0.03 &   9.82 &   0.06
  SSTISAGEMA J051257.24-705219.9 &   22.5234.10 &    6838180 &  O &    0.054 &    34.664 &  12.81 &   0.03 &  11.96 &   0.03 &  11.71 &   0.02 &  11.61 &   0.02 &  11.74 &   0.02 &  11.62 &   0.03 &  11.63 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051305.82-704213.1 & 22.5236.3365 &    6838168 &  O &    0.226 &    89.214 &  12.47 &   0.02 &  11.64 &   0.02 &  11.34 &   0.03 &  11.17 &   0.03 &  11.23 &   0.03 &  11.05 &   0.03 &  10.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051355.81-712236.4 &   22.5347.13 &    1283450 &  O &    0.138 &   616.903 &  12.58 &   0.03 &  11.72 &   0.03 &  11.50 &   0.02 &  11.46 &   0.03 &  11.52 &   0.02 &  11.41 &   0.04 &  11.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051325.22-711943.5 &    22.5348.9 &    6838207 &  O &    0.372 &   847.458 &  12.36 &   0.02 &  11.40 &   0.02 &  11.10 &   0.02 &  10.85 &   0.02 &  11.11 &   0.02 &  10.92 &   0.03 &  10.82 &   0.03 &   9.98 &   0.07
  SSTISAGEMA J051325.75-711520.3 &   22.5349.15 &    1283445 &  O &    0.098 &    49.687 &  12.93 &   0.03 &  12.08 &   0.03 &  11.90 &   0.03 &  11.77 &   0.03 &  11.87 &   0.02 &  11.74 &   0.04 &  11.72 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051312.99-710713.4 &   22.5351.20 &    6838195 &  O &    0.535 &   238.949 &  12.00 &   0.02 &  11.16 &   0.03 &  10.83 &   0.02 &  10.58 &   0.03 &  10.67 &   0.02 &  10.51 &   0.03 &  10.37 &   0.03 &   9.89 &   0.06
  SSTISAGEMA J051334.69-710113.9 &   22.5353.16 &    1283432 &  O &    0.114 &    51.578 &  12.52 &   0.02 &  11.71 &   0.03 &  11.48 &   0.02 &  11.38 &   0.03 &  11.52 &   0.03 &  11.43 &   0.03 &  11.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051312.80-705935.6 &   22.5353.17 &    6838187 &  O &    0.052 &    70.917 &  12.55 &   0.02 &  11.71 &   0.03 &  11.34 &   0.02 &  10.92 &   0.03 &  11.02 &   0.03 &  10.87 &   0.03 &  10.70 &   0.03 &  10.30 &   0.20
  SSTISAGEMA J051339.17-705806.4 &   22.5353.18 &    1283429 &  O &    0.759 &    99.059 &  12.31 &   0.02 &  11.41 &   0.03 &  11.18 &   0.03 &  10.98 &   0.02 &  10.97 &   0.03 &  10.83 &   0.03 &  10.70 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051325.34-705414.0 &   22.5354.14 &    6838181 &  O &    0.130 &   874.891 &  12.68 &   0.02 &  11.82 &   0.03 &  11.47 &   0.02 &  11.20 &   0.02 &  11.19 &   0.03 &  11.10 &   0.03 &  10.96 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051340.46-705640.8 &   22.5354.15 &    1283427 &  O &    0.468 &    97.991 &  12.43 &   0.02 &  11.56 &   0.03 &  11.32 &   0.03 &  11.10 &   0.03 &  11.11 &   0.04 &  10.97 &   0.03 &  10.84 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051315.27-704936.3 &   22.5356.10 &    6838177 &  O &    0.069 &   646.831 &  11.90 &   0.02 &  11.04 &   0.02 &  10.79 &   0.02 &  10.63 &   0.03 &  10.72 &   0.02 &  10.56 &   0.03 &  10.43 &   0.03 &   9.73 &   0.05
  SSTISAGEMA J051311.89-704920.0 &   22.5356.12 &    6838176 &  O &    0.095 &    42.825 &  12.39 &   0.02 &  11.55 &   0.03 &  11.35 &   0.02 &  11.22 &   0.03 &  11.35 &   0.02 &  11.23 &   0.03 &  11.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051350.42-704616.3 &   22.5356.13 &    1283417 &  O &    0.610 &   544.366 &  12.64 &   0.02 &  11.80 &   0.03 &  11.56 &   0.02 &  11.41 &   0.02 &  11.43 &   0.02 &  11.28 &   0.03 &  11.19 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051340.99-704642.1 &   22.5356.15 &    1283417 &  O &    0.312 &   107.712 &  12.29 &   0.02 &  11.40 &   0.03 &  11.09 &   0.03 &  10.88 &   0.03 &  10.90 &   0.02 &  10.84 &   0.03 &  10.67 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051339.60-704417.4 & 22.5357.3321 &    1283415 &  O &    0.059 &    38.956 &  12.48 &   0.03 &  11.65 &   0.03 &  11.42 &   0.03 &  11.31 &   0.03 &  11.46 &   0.03 &  11.32 &   0.03 &  11.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051327.49-704253.1 & 22.5357.3326 &    1283413 &  O &    0.824 &   133.779 &  12.93 &   0.03 &  12.11 &   0.03 &  11.92 &   0.03 &  11.75 &   0.02 &  11.71 &   0.03 &  11.57 &   0.03 &  11.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051414.03-711238.2 &   22.5471.12 &    1283442 &  O &    1.336 &   155.933 &  12.81 &   0.03 &  12.07 &   0.03 &  11.84 &   0.03 &  11.60 &   0.04 &  11.39 &   0.04 &  11.28 &   0.03 &  11.12 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051358.04-711226.7 &    22.5471.9 &    1283442 &  O &    0.073 &    54.289 &  12.79 &   0.02 &  11.94 &   0.03 &  11.76 &   0.03 &  11.66 &   0.03 &  11.76 &   0.02 &  11.65 &   0.03 &  11.59 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051435.35-705859.2 &   22.5474.10 &    1283430 &  O &    0.368 &   112.208 &  12.13 &   0.02 &  11.27 &   0.03 &  10.99 &   0.03 &  10.87 &   0.03 &  10.90 &   0.02 &  10.73 &   0.03 &  10.57 &   0.03 &   9.77 &   0.06
  SSTISAGEMA J051432.05-704824.9 &   22.5477.12 &    1283419 &  O &    0.280 &   186.672 &  12.48 &   0.02 &  11.60 &   0.03 &  11.32 &   0.03 &  11.12 &   0.03 &  11.02 &   0.03 &  10.88 &   0.03 &  10.72 &   0.03 &  10.39 &   0.09
  SSTISAGEMA J051435.61-704933.4 &    22.5477.7 &    1283420 &  O &    0.044 &    39.421 &  12.56 &   0.02 &  11.74 &   0.03 &  11.47 &   0.03 &  11.41 &   0.03 &  11.61 &   0.03 &  11.43 &   0.03 &  11.42 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051435.68-704700.6 &    22.5477.8 &    1283418 &  O &    0.115 &  1004.020 &  12.05 &   0.02 &  11.16 &   0.03 &  10.86 &   0.03 &  10.66 &   0.03 &  10.92 &   0.03 &  10.73 &   0.03 &  10.67 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051434.48-704738.0 &    22.5477.9 &    1283418 &  O &    0.059 &   603.865 &  12.62 &   0.02 &  11.82 &   0.03 &  11.58 &   0.03 &  11.42 &   0.03 &  11.59 &   0.03 &  11.52 &   0.04 &  11.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051411.63-704107.2 & 22.5479.3597 &    1283411 &  O &    0.058 &   751.315 &  12.28 &   0.03 &  11.41 &   0.03 &  11.26 &   0.03 &  11.14 &   0.03 &  11.30 &   0.02 &  11.14 &   0.03 &  11.13 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051443.96-711858.4 &   22.5590.11 &    1283511 &  O &    0.152 &   741.840 &  12.16 &   0.02 &  11.31 &   0.02 &  11.05 &   0.02 &  10.87 &   0.02 &  10.98 &   0.03 &  10.86 &   0.03 &  10.81 &   0.03 &  10.28 &   0.10
  SSTISAGEMA J051508.11-711311.7 & 22.5592.1073 &    1283516 &  O &    0.435 &   821.693 &  12.01 &   0.02 &  11.19 &   0.03 &  10.93 &   0.02 &  10.78 &   0.03 &  10.88 &   0.02 &  10.74 &   0.03 &  10.65 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051503.15-710852.2 & 22.5593.1083 &    1283520 &  O &    0.245 &    64.566 &  12.51 &   0.02 &  11.61 &   0.03 &  11.41 &   0.02 &  99.00 &  99.00 &  11.45 &   0.03 &  11.32 &   0.03 &  11.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051522.31-705552.8 &  22.5596.971 &    1283532 &  O &    0.300 &   219.732 &  12.29 &   0.02 &  11.38 &   0.03 &  11.08 &   0.02 &  10.78 &   0.02 &  10.93 &   0.02 &  10.79 &   0.03 &  10.64 &   0.03 &  10.27 &   0.10
  SSTISAGEMA J051442.15-705349.7 &  22.5596.972 &    1283534 &  O &    0.093 &    66.961 &  12.42 &   0.03 &  11.59 &   0.03 &  11.28 &   0.03 &  11.18 &   0.02 &  11.33 &   0.02 &  11.19 &   0.03 &  11.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051523.37-705502.1 &  22.5596.974 &    1283533 &  O &    0.280 &   603.865 &  12.31 &   0.02 &  11.44 &   0.03 &  11.15 &   0.03 &  10.97 &   0.03 &  11.10 &   0.03 &  10.94 &   0.03 &  10.86 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051507.04-704948.3 &  22.5597.707 &    1283538 &  O &    0.129 &   754.717 &  11.94 &   0.02 &  11.03 &   0.02 &  10.73 &   0.03 &  10.34 &   0.03 &  10.35 &   0.02 &  10.22 &   0.02 &  10.03 &   0.02 &   9.77 &   0.07
  SSTISAGEMA J051445.34-705037.3 &  22.5597.709 &    1283537 &  O &    0.039 &    27.907 &  12.99 &   0.03 &  12.14 &   0.03 &  11.93 &   0.03 &  11.85 &   0.04 &  12.02 &   0.03 &  11.87 &   0.04 &  11.86 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051513.05-704711.2 &  22.5598.774 &    1283540 &  O &    0.286 &   632.511 &  12.77 &   0.03 &  11.91 &   0.03 &  11.69 &   0.03 &  11.55 &   0.02 &  11.70 &   0.02 &  11.61 &   0.04 &  11.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045844.10-705456.6 &   23.2934.15 &    1203102 &  O &    0.276 &    77.423 &  12.75 &   0.02 &  11.88 &   0.03 &  11.65 &   0.03 &  11.57 &   0.02 &  11.56 &   0.03 &  11.41 &   0.03 &  11.30 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045849.94-705200.7 &   23.2935.26 &    1203104 &  O &    0.784 &   132.521 &  12.13 &   0.04 &  11.24 &   0.03 &  10.99 &   0.04 &  10.76 &   0.02 &  10.82 &   0.02 &  10.66 &   0.03 &  10.59 &   0.03 &  10.43 &   0.12
  SSTISAGEMA J045834.51-704309.3 &   23.2937.16 &    1203112 &  O &    0.067 &   542.005 &  12.54 &   0.03 &  11.72 &   0.03 &  11.55 &   0.03 &  11.35 &   0.04 &  11.54 &   0.03 &  11.45 &   0.04 &  11.27 &   0.04 &  10.46 &   0.12
  SSTISAGEMA J045832.04-703606.8 &   23.2939.15 &    1203117 &  O &    0.349 &    92.149 &  12.55 &   0.02 &  11.70 &   0.03 &  11.46 &   0.03 &  11.26 &   0.02 &  11.23 &   0.03 &  11.10 &   0.02 &  11.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045848.15-702929.4 &   23.2941.10 &    1203122 &  O &    0.325 &   186.012 &  10.86 &   0.02 &   9.95 &   0.03 &   9.63 &   0.02 &   9.35 &   0.03 &   9.49 &   0.02 &   9.27 &   0.03 &   9.16 &   0.03 &   8.23 &   0.02
  SSTISAGEMA J045902.67-702314.4 &   23.2942.16 &    1203128 &  O &    0.093 &    37.857 &  12.61 &   0.02 &  11.74 &   0.02 &  11.52 &   0.02 &  11.42 &   0.03 &  11.61 &   0.03 &  11.47 &   0.03 &  11.45 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045848.93-701919.1 &    23.2943.8 &    1203131 &  O &    0.128 &    63.351 &  12.62 &   0.02 &  11.71 &   0.03 &  11.49 &   0.03 &  11.37 &   0.02 &  11.50 &   0.02 &  11.38 &   0.03 &  11.32 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045929.08-705415.2 &   23.3055.15 &    1203659 &  O &    0.253 &  1039.500 &  12.21 &   0.02 &  11.27 &   0.03 &  10.90 &   0.03 &  10.65 &   0.03 &  10.79 &   0.02 &  10.72 &   0.03 &  10.42 &   0.03 &  10.19 &   0.09
  SSTISAGEMA J045925.97-705100.6 &   23.3056.13 &    1203656 &  O &    0.383 &  1418.440 &  12.06 &   0.02 &  11.15 &   0.02 &  10.88 &   0.03 &  10.69 &   0.02 &  10.80 &   0.02 &  10.67 &   0.02 &  10.56 &   0.02 &   9.96 &   0.07
  SSTISAGEMA J045913.17-705029.9 &   23.3056.23 &    1203656 &  O &    0.672 &   141.483 &  12.98 &   0.02 &  12.15 &   0.03 &  11.95 &   0.03 &  11.69 &   0.02 &  11.66 &   0.03 &  11.41 &   0.03 &  11.05 &   0.04 &   9.55 &   0.06
  SSTISAGEMA J045938.35-704430.8 &   23.3058.13 &    1203651 &  O &    0.085 &   492.854 &  12.85 &   0.02 &  12.00 &   0.03 &  11.79 &   0.03 &  11.69 &   0.03 &  11.82 &   0.03 &  11.70 &   0.04 &  11.67 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045911.79-703655.1 &   23.3060.18 &    1203645 &  O &    0.101 &   531.350 &  13.17 &   0.03 &  12.31 &   0.03 &  11.95 &   0.03 &  11.51 &   0.03 &  11.64 &   0.03 &  11.49 &   0.03 &  11.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045935.07-703117.7 &   23.3061.10 &    1203640 &  O &    0.221 &   124.409 &  11.39 &   0.02 &  10.45 &   0.02 &  10.22 &   0.03 &  10.09 &   0.02 &  10.25 &   0.03 &  10.10 &   0.03 &  10.04 &   0.03 &   9.67 &   0.08
  SSTISAGEMA J045943.94-702333.5 &   23.3063.16 &    1203633 &  O &    0.747 &   796.178 &  12.10 &   0.02 &  11.23 &   0.03 &  10.89 &   0.03 &  10.83 &   0.03 &  10.93 &   0.03 &  10.75 &   0.03 &  10.55 &   0.03 &   9.41 &   0.06
  SSTISAGEMA J045909.83-702116.5 &   23.3064.12 &    1203631 &  O &    0.076 &    72.469 &  11.99 &   0.02 &  11.11 &   0.03 &  10.86 &   0.02 &  10.71 &   0.03 &  10.90 &   0.03 &  10.75 &   0.03 &  10.74 &   0.03 &  10.44 &   0.09
  SSTISAGEMA J045922.58-701922.3 &   23.3064.16 &    1203629 &  O &    0.276 &   773.395 &  12.41 &   0.03 &  11.51 &   0.03 &  11.28 &   0.03 &  11.17 &   0.02 &  11.24 &   0.02 &  11.07 &   0.04 &  10.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045951.33-705028.5 &   23.3177.12 &    1203656 &  O &    0.257 &   965.251 &  12.29 &   0.02 &  11.42 &   0.02 &  11.14 &   0.03 &  10.99 &   0.02 &  11.16 &   0.02 &  11.01 &   0.02 &  10.97 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050019.74-705313.4 &   23.3177.14 &    1203743 &  O &    0.230 &   644.745 &  12.77 &   0.03 &  11.89 &   0.03 &  11.63 &   0.03 &  11.45 &   0.03 &  11.66 &   0.02 &  11.55 &   0.03 &  11.38 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050022.91-705213.1 &   23.3177.15 &    1203744 &  O &    0.272 &    90.277 &  12.61 &   0.03 &  11.69 &   0.03 &  11.50 &   0.03 &  11.28 &   0.02 &  11.22 &   0.03 &  11.11 &   0.02 &  11.02 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050017.20-704123.3 &   23.3180.13 &    1203648 &  O &    0.706 &   166.639 &  12.69 &   0.02 &  11.79 &   0.02 &  11.55 &   0.03 &  11.33 &   0.03 &  11.47 &   0.04 &  11.22 &   0.05 &  11.22 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050009.52-703844.9 &   23.3180.19 &    1203646 &  O &    0.411 &   111.359 &  12.63 &   0.03 &  11.62 &   0.03 &  11.39 &   0.03 &  10.96 &   0.03 &  10.93 &   0.02 &  10.73 &   0.03 &  10.60 &   0.03 &   9.96 &   0.08
  SSTISAGEMA J050004.29-703458.0 &   23.3181.11 &    1203643 &  O &    0.222 &   602.047 &  12.60 &   0.03 &  11.70 &   0.03 &  11.48 &   0.03 &  11.39 &   0.03 &  11.46 &   0.02 &  11.32 &   0.03 &  11.18 &   0.03 &  10.15 &   0.09
  SSTISAGEMA J050031.81-703652.2 &    23.3181.8 &    1203756 &  O &    0.270 &  1150.750 &  11.83 &   0.02 &  10.83 &   0.02 &  10.50 &   0.03 &  10.06 &   0.03 &  10.10 &   0.02 &   9.91 &   0.03 &   9.68 &   0.03 &   9.44 &   0.06
  SSTISAGEMA J050017.59-702415.5 &   23.3184.14 &    1203634 &  O &    0.208 &  1081.080 &  12.15 &   0.02 &  11.25 &   0.03 &  10.83 &   0.02 &  10.50 &   0.03 &  10.60 &   0.02 &  10.48 &   0.02 &  10.25 &   0.02 &   9.75 &   0.08
  SSTISAGEMA J045955.65-702334.5 &   23.3184.15 &    1203633 &  O &    0.075 &    62.477 &  12.26 &   0.02 &  11.39 &   0.02 &  11.18 &   0.03 &  11.05 &   0.02 &  11.22 &   0.03 &  11.07 &   0.03 &  11.04 &   0.03 &  11.13 &   0.20
  SSTISAGEMA J045952.37-702200.4 &   23.3184.25 &    1203632 &  O &    0.861 &    57.461 &  13.01 &   0.02 &  12.13 &   0.03 &  11.90 &   0.03 &  11.77 &   0.03 &  11.85 &   0.03 &  11.73 &   0.03 &  11.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050111.61-705057.5 &   23.3298.11 &    1203745 &  O &    0.105 &    64.708 &  11.64 &   0.02 &  10.71 &   0.02 &  10.48 &   0.02 &  10.34 &   0.02 &  10.47 &   0.03 &  10.36 &   0.03 &  10.34 &   0.03 &  10.02 &   0.08
  SSTISAGEMA J050059.36-704722.8 &   23.3299.12 &    1203747 &  O &    0.105 &    94.349 &  13.10 &   0.02 &  12.22 &   0.02 &  11.90 &   0.03 &  11.51 &   0.03 &  11.57 &   0.02 &  11.39 &   0.04 &  11.19 &   0.03 &  10.78 &   0.13
  SSTISAGEMA J050034.21-704312.7 &   23.3300.13 &    1203751 &  O &    0.323 &     7.342 &  12.64 &   0.03 &  11.74 &   0.03 &  11.49 &   0.03 &  11.35 &   0.02 &  11.41 &   0.03 &  11.23 &   0.03 &  11.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050034.39-703834.3 &    23.3301.6 &    1203754 &  O &    0.083 &    53.189 &  12.27 &   0.02 &  11.43 &   0.03 &  11.14 &   0.02 &  10.99 &   0.03 &  11.15 &   0.03 &  10.99 &   0.03 &  10.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050058.79-702833.7 &   23.3304.11 &    1203763 &  O &    0.628 &   151.745 &  12.97 &   0.02 &  12.12 &   0.03 &  11.89 &   0.02 &  11.72 &   0.02 &  11.67 &   0.02 &  11.53 &   0.03 &  11.45 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050052.30-702823.9 &   23.3304.15 &    1203763 &  O &    0.399 &   144.488 &  12.81 &   0.02 &  11.93 &   0.03 &  11.70 &   0.03 &  11.52 &   0.02 &  11.56 &   0.02 &  11.40 &   0.03 &  11.28 &   0.03 &  10.48 &   0.10
  SSTISAGEMA J050043.94-702658.6 &   23.3304.17 &    1203764 &  O &    0.143 &   598.802 &  12.86 &   0.03 &  11.99 &   0.03 &  11.74 &   0.03 &  11.66 &   0.03 &  11.77 &   0.02 &  11.60 &   0.03 &  11.57 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050043.24-702358.9 &   23.3305.22 &    1203767 &  O &    0.075 &    68.531 &  12.55 &   0.02 &  11.61 &   0.02 &  11.44 &   0.03 &  11.26 &   0.03 &  11.42 &   0.02 &  11.30 &   0.03 &  11.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050107.46-702259.8 &   23.3305.29 &    1203768 &  O &    0.219 &    75.069 &  12.74 &   0.03 &  11.86 &   0.03 &  11.60 &   0.03 &  11.41 &   0.03 &  11.54 &   0.02 &  11.37 &   0.03 &  11.27 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050106.99-701750.1 &   23.3306.14 &    1203773 &  O &    0.063 &   660.502 &  12.73 &   0.03 &  11.89 &   0.02 &  11.68 &   0.03 &  11.53 &   0.03 &  11.71 &   0.02 &  11.61 &   0.04 &  11.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050039.15-701835.7 &   23.3306.17 &    1203773 &  O &    0.481 &   604.230 &  12.56 &   0.02 &  11.71 &   0.03 &  11.46 &   0.02 &  11.43 &   0.02 &  11.56 &   0.02 &  11.44 &   0.03 &  11.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050051.65-702020.7 &   23.3306.18 &    1203771 &  O &    0.509 &    86.821 &  12.61 &   0.02 &  11.80 &   0.03 &  11.57 &   0.03 &  11.41 &   0.03 &  11.42 &   0.02 &  11.30 &   0.03 &  11.14 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050106.88-701721.9 &  23.3307.953 &    1203774 &  O &    0.848 &   576.701 &  12.56 &   0.02 &  11.65 &   0.03 &  11.44 &   0.03 &  11.32 &   0.02 &  11.33 &   0.02 &  11.11 &   0.03 &  10.90 &   0.04 &   9.69 &   0.07
  SSTISAGEMA J050159.78-705747.0 &    23.3417.2 &    1204335 &  O &    0.431 &  1226.990 &  11.61 &   0.02 &  10.82 &   0.03 &  10.46 &   0.03 &  10.30 &   0.02 &  10.46 &   0.02 &  10.30 &   0.02 &  10.15 &   0.03 &   9.89 &   0.08
  SSTISAGEMA J050149.55-705049.6 &   23.3419.13 &    1204329 &  O &    0.102 &   266.170 &  11.32 &   0.02 &  10.43 &   0.02 &  10.07 &   0.02 &   9.71 &   0.02 &   9.83 &   0.02 &   9.69 &   0.03 &   9.50 &   0.03 &   9.11 &   0.04
  SSTISAGEMA J050123.94-704917.4 &    23.3420.8 &    1203746 &  O &    0.081 &    39.393 &  12.58 &   0.02 &  11.70 &   0.02 &  11.47 &   0.02 &  11.32 &   0.03 &  11.53 &   0.03 &  11.36 &   0.04 &  11.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050158.41-704935.8 &    23.3420.9 &    1204328 &  O &    0.391 &   751.880 &  12.21 &   0.02 &  11.36 &   0.03 &  11.06 &   0.03 &  10.95 &   0.02 &  11.05 &   0.03 &  10.91 &   0.03 &  10.76 &   0.04 &   9.86 &   0.07
  SSTISAGEMA J050138.79-704449.7 &   23.3421.12 &    1204324 &  O &    0.158 &    57.827 &  12.07 &   0.02 &  11.24 &   0.03 &  10.95 &   0.02 &  10.80 &   0.03 &  10.98 &   0.03 &  10.85 &   0.03 &  10.79 &   0.04 &  10.64 &   0.12
  SSTISAGEMA J050140.03-704427.2 &   23.3421.14 &    1204324 &  O &    0.234 &   644.745 &  12.66 &   0.02 &  11.83 &   0.03 &  11.58 &   0.03 &  11.39 &   0.02 &  11.50 &   0.03 &  11.30 &   0.04 &  11.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050148.36-704146.7 &   23.3421.18 &    1204322 &  O &    0.152 &    72.192 &  12.83 &   0.03 &  11.94 &   0.03 &  11.70 &   0.03 &  11.57 &   0.03 &  11.61 &   0.03 &  11.43 &   0.04 &  11.33 &   0.04 &   9.93 &   0.07
  SSTISAGEMA J050149.47-704253.5 &   23.3421.20 &    1204323 &  O &    0.652 &   153.468 &  12.76 &   0.03 &  11.92 &   0.03 &  11.74 &   0.03 &  11.57 &   0.03 &  11.60 &   0.03 &  11.50 &   0.04 &  11.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050153.28-703522.6 &   23.3423.16 &    1204316 &  O &    0.205 &   181.061 &  12.17 &   0.02 &  11.27 &   0.03 &  10.95 &   0.03 &  10.80 &   0.02 &  10.81 &   0.03 &  10.67 &   0.03 &  10.52 &   0.03 &   9.44 &   0.05
  SSTISAGEMA J050157.45-703345.0 &    23.3423.9 &    1204315 &  O &    0.874 &   124.054 &  12.16 &   0.02 &  11.34 &   0.03 &  11.03 &   0.03 &  10.87 &   0.03 &  10.97 &   0.03 &  10.81 &   0.03 &  10.69 &   0.03 &  10.36 &   0.10
  SSTISAGEMA J050200.77-702610.1 &   23.3425.10 &    1204308 &  O &    0.614 &   147.623 &  11.46 &   0.03 &  10.58 &   0.03 &  10.25 &   0.03 &  10.12 &   0.02 &  10.32 &   0.02 &  10.14 &   0.03 &  10.02 &   0.03 &   9.91 &   0.06
  SSTISAGEMA J050140.66-702549.3 &   23.3425.21 &    1204307 &  O &    0.877 &   604.230 &  12.48 &   0.02 &  11.54 &   0.03 &  11.31 &   0.03 &  11.16 &   0.03 &  11.28 &   0.02 &  11.09 &   0.03 &  10.86 &   0.03 &   9.26 &   0.04
  SSTISAGEMA J050138.31-702352.8 &   23.3426.23 &    1204305 &  O &    0.259 &   773.395 &  12.41 &   0.02 &  11.54 &   0.02 &  11.29 &   0.03 &  11.21 &   0.03 &  11.36 &   0.02 &  11.18 &   0.04 &  11.21 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050146.99-702115.3 &   23.3427.10 &    1204302 &  O &    0.104 &   896.861 &  12.38 &   0.03 &  11.46 &   0.03 &  11.25 &   0.03 &  11.15 &   0.03 &  11.27 &   0.04 &  11.18 &   0.04 &  11.11 &   0.03 &  10.34 &   0.12
  SSTISAGEMA J050129.80-702123.3 &   23.3427.13 &    1203770 &  O &    0.203 &   773.395 &  12.41 &   0.02 &  11.53 &   0.03 &  11.26 &   0.02 &  11.15 &   0.03 &  11.55 &   0.03 &  11.11 &   0.03 &  11.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050155.55-702020.4 &    23.3427.9 &    1204302 &  O &    0.098 &    38.942 &  12.49 &   0.02 &  11.66 &   0.03 &  11.43 &   0.03 &  11.36 &   0.03 &  11.52 &   0.02 &  11.35 &   0.03 &  11.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050227.38-705739.1 &   23.3539.17 &    1204334 &  O &    0.687 &   644.745 &  12.48 &   0.03 &  11.59 &   0.03 &  11.33 &   0.03 &  11.14 &   0.02 &  11.19 &   0.02 &  10.99 &   0.02 &  10.65 &   0.02 &   9.18 &   0.03
  SSTISAGEMA J050221.93-704504.4 &   23.3542.12 &    1204325 &  O &    0.734 &    90.277 &  12.25 &   0.02 &  11.37 &   0.03 &  11.11 &   0.03 &  10.85 &   0.02 &  11.00 &   0.03 &  10.87 &   0.03 &  10.70 &   0.03 &  10.10 &   0.09
  SSTISAGEMA J050212.21-704039.7 &   23.3543.12 &    1204321 &  O &    0.074 &   796.178 &  12.34 &   0.02 &  11.51 &   0.03 &  11.21 &   0.02 &  11.15 &   0.02 &  11.32 &   0.03 &  11.17 &   0.03 &  11.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050219.51-703848.5 &   23.3543.13 &    1204319 &  O &    0.404 &  1039.500 &  11.83 &   0.02 &  10.94 &   0.02 &  10.68 &   0.03 &  10.50 &   0.02 &  10.73 &   0.02 &  10.55 &   0.03 &  10.50 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050227.35-703439.8 &  23.3544.541 &    1204315 &  O &    0.469 &    81.606 &  12.43 &   0.03 &  11.56 &   0.03 &  11.23 &   0.03 &  11.16 &   0.04 &  11.25 &   0.02 &  11.08 &   0.03 &  10.95 &   0.03 &  10.05 &   0.09
  SSTISAGEMA J050219.68-703249.5 &  23.3545.556 &    1204314 &  O &    0.074 &   965.251 &  12.38 &   0.02 &  11.49 &   0.03 &  11.26 &   0.02 &  11.13 &   0.02 &  11.34 &   0.03 &  11.16 &   0.03 &  11.13 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050209.04-702432.7 &  23.3547.580 &    1204306 &  O &    0.132 &    90.884 &  11.86 &   0.02 &  10.98 &   0.03 &  10.68 &   0.02 &  10.57 &   0.04 &  10.72 &   0.02 &  10.59 &   0.03 &  10.52 &   0.03 &  10.05 &   0.10
  SSTISAGEMA J050206.25-702453.1 &  23.3547.582 &    1204306 &  O &    0.824 &    99.167 &  12.42 &   0.02 &  11.55 &   0.02 &  11.28 &   0.02 &  11.17 &   0.03 &  11.30 &   0.03 &  11.17 &   0.03 &  10.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050204.98-702108.4 &  23.3548.558 &    1204302 &  O &    0.105 &   901.713 &  12.24 &   0.02 &  11.39 &   0.03 &  11.14 &   0.02 &  11.06 &   0.03 &  11.13 &   0.04 &  11.03 &   0.03 &  11.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050213.98-701629.8 & 23.3549.1306 &    1204298 &  O &    0.083 &    60.394 &  12.38 &   0.03 &  11.50 &   0.03 &  11.30 &   0.03 &  11.15 &   0.03 &  11.35 &   0.03 &  11.20 &   0.03 &  11.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050315.25-703935.8 &    23.3664.8 &    1204429 &  O &    0.138 &   773.395 &  12.20 &   0.02 &  11.34 &   0.03 &  11.11 &   0.03 &  10.96 &   0.03 &  11.02 &   0.03 &  10.98 &   0.03 &  10.94 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050307.81-703522.0 &    23.3665.7 &    1204433 &  O &    0.061 &    34.938 &  12.70 &   0.03 &  11.92 &   0.03 &  11.68 &   0.02 &  11.57 &   0.03 &  11.73 &   0.03 &  11.61 &   0.04 &  11.57 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050313.52-703145.7 &   23.3666.11 &    1204436 &  O &    0.054 &    34.408 &  12.72 &   0.03 &  11.88 &   0.03 &  11.68 &   0.03 &  11.58 &   0.02 &  11.70 &   0.03 &  11.55 &   0.03 &  11.60 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050251.84-702152.6 &   23.3668.12 &    1204446 &  O &    0.124 &    44.595 &  12.32 &   0.03 &  11.55 &   0.03 &  11.29 &   0.03 &  11.20 &   0.03 &  11.30 &   0.03 &  11.16 &   0.03 &  11.13 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050325.05-702514.3 &   23.3668.14 &    1204442 &  O &    0.631 &    80.639 &  12.82 &   0.03 &  11.97 &   0.03 &  11.74 &   0.03 &  11.52 &   0.03 &  11.55 &   0.03 &  11.39 &   0.03 &  11.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050310.29-702205.6 &   23.3668.20 &    1204446 &  O &    0.340 &   122.926 &  12.04 &   0.02 &  11.21 &   0.03 &  10.86 &   0.02 &  10.60 &   0.03 &  10.65 &   0.02 &  10.52 &   0.03 &  10.42 &   0.03 &   9.73 &   0.05
  SSTISAGEMA J050255.76-702052.0 &   23.3669.17 &    1204447 &  O &    0.159 &   115.062 &  11.31 &   0.02 &  10.47 &   0.03 &  10.22 &   0.03 &  10.12 &   0.03 &  10.16 &   0.02 &  10.04 &   0.03 &   9.98 &   0.02 &  10.00 &   0.07
  SSTISAGEMA J050304.36-702055.1 &   23.3669.22 &    1204447 &  O &    0.210 &   117.110 &  11.42 &   0.02 &  10.56 &   0.03 &  10.33 &   0.02 &  10.19 &   0.02 &  10.30 &   0.02 &  10.13 &   0.03 &  10.10 &   0.03 &  10.12 &   0.08
  SSTISAGEMA J050300.27-701615.0 & 23.3670.1128 &    1204452 &  O &    0.348 &    66.344 &  12.27 &   0.03 &  11.46 &   0.03 &  11.23 &   0.03 &  11.11 &   0.03 &  11.30 &   0.03 &  11.17 &   0.03 &  11.06 &   0.03 &  10.85 &   0.16
  SSTISAGEMA J050354.58-704652.9 &    23.3783.7 &    1205022 &  O &    0.523 &   965.251 &  11.97 &   0.02 &  11.12 &   0.03 &  10.83 &   0.02 &  10.65 &   0.03 &  10.78 &   0.03 &  10.63 &   0.03 &  10.50 &   0.03 &  10.35 &   0.12
  SSTISAGEMA J050407.06-704227.1 &   23.3784.23 &    1205018 &  O &    1.086 &   168.691 &  12.79 &   0.02 &  11.99 &   0.03 &  11.80 &   0.03 &  11.66 &   0.03 &  11.55 &   0.02 &  11.35 &   0.03 &  11.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050401.39-704422.5 &   23.3784.27 &    1205020 &  O &    0.102 &   531.632 &  12.89 &   0.03 &  12.05 &   0.03 &  11.84 &   0.03 &  11.74 &   0.03 &  11.86 &   0.03 &  11.75 &   0.04 &  11.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050336.70-703931.7 &   23.3785.13 &    1204429 &  O &    0.205 &    51.477 &  12.25 &   0.02 &  11.43 &   0.03 &  11.19 &   0.03 &  11.05 &   0.03 &  11.18 &   0.04 &  11.05 &   0.03 &  10.99 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050333.85-704040.0 &    23.3785.9 &    1204428 &  O &    0.080 &   114.639 &  11.07 &   0.03 &  10.18 &   0.03 &   9.91 &   0.02 &   9.83 &   0.03 &   9.98 &   0.02 &   9.84 &   0.03 &   9.80 &   0.03 &   9.63 &   0.06
  SSTISAGEMA J050357.13-703656.5 &    23.3786.8 &    1205012 &  O &    0.137 &   398.724 &  11.49 &   0.02 &  10.66 &   0.03 &  10.41 &   0.03 &  10.27 &   0.02 &  10.43 &   0.02 &  10.27 &   0.03 &  10.15 &   0.03 &   8.90 &   0.04
  SSTISAGEMA J050348.90-702835.6 &   23.3788.15 &    1204439 &  O &    0.039 &    26.861 &  12.64 &   0.02 &  11.83 &   0.03 &  11.61 &   0.03 &  11.48 &   0.02 &  11.63 &   0.02 &  11.50 &   0.03 &  11.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050348.91-702703.0 &   23.3788.20 &    1204441 &  O &    0.360 &   731.529 &  12.48 &   0.03 &  11.67 &   0.03 &  11.34 &   0.03 &  11.12 &   0.02 &  11.23 &   0.02 &  11.00 &   0.03 &  10.86 &   0.03 &  10.10 &   0.08
  SSTISAGEMA J050345.59-702348.6 &   23.3789.23 &    1204444 &  O &    0.059 &    36.486 &  12.77 &   0.03 &  11.93 &   0.03 &  11.71 &   0.03 &  11.65 &   0.04 &  11.72 &   0.03 &  11.60 &   0.04 &  11.60 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050403.49-701748.9 &   23.3790.13 &    1204991 &  O &    0.306 &   841.043 &  12.30 &   0.02 &  11.40 &   0.03 &  11.14 &   0.03 &  11.00 &   0.03 &  11.12 &   0.03 &  11.00 &   0.03 &  10.92 &   0.03 &  10.26 &   0.12
  SSTISAGEMA J050419.21-705615.6 &   23.3902.16 &    1205029 &  O &    0.378 &    71.705 &  12.79 &   0.02 &  11.97 &   0.03 &  11.78 &   0.03 &  11.70 &   0.02 &  11.72 &   0.02 &  11.58 &   0.04 &  11.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050454.01-705141.7 &    23.3903.8 &    1205026 &  O &    0.072 &  1001.000 &  12.02 &   0.02 &  11.12 &   0.03 &  10.89 &   0.03 &  10.80 &   0.03 &  10.91 &   0.02 &  10.76 &   0.03 &  10.77 &   0.03 &  10.48 &   0.12
  SSTISAGEMA J050453.60-704653.1 &   23.3904.13 &    1205022 &  O &    0.290 &   576.701 &  12.53 &   0.03 &  11.69 &   0.03 &  11.42 &   0.03 &  11.35 &   0.03 &  11.33 &   0.02 &  11.21 &   0.03 &  11.03 &   0.03 &  10.36 &   0.11
  SSTISAGEMA J050420.51-703810.6 &   23.3906.35 &    1205013 &  O &    0.259 &   120.511 &  12.69 &   0.03 &  11.88 &   0.03 &  11.59 &   0.03 &  11.40 &   0.03 &  11.42 &   0.03 &  11.28 &   0.03 &  11.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050456.88-703710.1 &   23.3907.15 &    1205012 &  O &    0.630 &   158.856 &  12.97 &   0.02 &  12.12 &   0.03 &  11.86 &   0.03 &  11.49 &   0.04 &  11.54 &   0.02 &  11.40 &   0.03 &  11.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050433.27-703702.1 &   23.3907.16 &    1205012 &  O &    0.077 &    32.283 &  12.89 &   0.03 &  12.01 &   0.03 &  11.83 &   0.03 &  11.73 &   0.03 &  11.85 &   0.03 &  11.72 &   0.03 &  11.71 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050457.32-703017.2 &   23.3908.49 &    1205006 &  O &    0.535 &    80.880 &  12.98 &   0.03 &  12.07 &   0.03 &  11.77 &   0.03 &  11.59 &   0.03 &  11.66 &   0.03 &  11.42 &   0.03 &  11.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050500.56-702749.7 &   23.3909.13 &    1205003 &  O &    0.116 &   872.600 &  12.08 &   0.02 &  11.16 &   0.03 &  10.95 &   0.03 &  10.78 &   0.03 &  10.91 &   0.02 &  10.77 &   0.03 &  10.77 &   0.03 &  10.77 &   0.14
  SSTISAGEMA J050452.97-702611.4 &   23.3909.17 &    1205001 &  O &    0.065 &    56.271 &  12.70 &   0.02 &  11.83 &   0.02 &  11.60 &   0.03 &  11.54 &   0.03 &  11.66 &   0.03 &  11.52 &   0.04 &  11.47 &   0.04 &  10.56 &   0.14
  SSTISAGEMA J050436.62-702404.7 &   23.3910.16 &    1204999 &  O &    0.065 &    42.537 &  12.47 &   0.02 &  11.68 &   0.03 &  11.43 &   0.03 &  11.28 &   0.03 &  11.46 &   0.02 &  11.29 &   0.03 &  11.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050445.13-702140.7 &   23.3910.19 &    1204996 &  O &    1.445 &   459.559 &  10.38 &   0.02 &   9.47 &   0.03 &   9.18 &   0.03 &   8.88 &   0.03 &   8.86 &   0.03 &   8.69 &   0.02 &   8.51 &   0.02 &   7.11 &   0.02
  SSTISAGEMA J050423.30-702516.6 &   23.3910.23 &    1205000 &  O &    0.129 &   796.178 &  12.42 &   0.03 &  11.57 &   0.03 &  11.31 &   0.03 &  11.15 &   0.02 &  11.33 &   0.02 &  11.17 &   0.04 &  11.16 &   0.04 &  10.37 &   0.10
  SSTISAGEMA J050443.82-702140.6 &   23.3910.29 &    1204996 &  O &    0.124 &    70.957 &  12.40 &   0.04 &  11.52 &   0.04 &  11.28 &   0.05 &  11.15 &   0.04 &  11.32 &   0.04 &  11.17 &   0.03 &  11.07 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050421.14-702222.0 &   23.3910.34 &    1204997 &  O &    1.479 &   154.345 &  13.13 &   0.03 &  12.30 &   0.03 &  11.95 &   0.03 &  11.51 &   0.03 &  11.44 &   0.02 &  11.15 &   0.03 &  10.61 &   0.03 &   9.02 &   0.04
  SSTISAGEMA J050434.34-701811.8 &   23.3911.10 &    1204992 &  O &    1.672 &   451.875 &  11.26 &   0.02 &  10.45 &   0.03 &  10.06 &   0.03 &   9.00 &   0.04 &   9.11 &   0.02 &   8.85 &   0.02 &   8.61 &   0.02 &   7.90 &   0.02
  SSTISAGEMA J050441.02-701856.0 &   23.3911.15 &    1204993 &  O &    0.061 &    39.681 &  12.74 &   0.03 &  11.90 &   0.03 &  11.69 &   0.03 &  11.59 &   0.03 &  11.70 &   0.02 &  11.59 &   0.04 &  11.58 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050457.50-702054.1 &   23.3911.16 &    1204995 &  O &    0.127 &    63.056 &  12.84 &   0.02 &  11.95 &   0.03 &  11.74 &   0.03 &  11.56 &   0.03 &  11.73 &   0.03 &  11.59 &   0.04 &  11.50 &   0.04 &  10.54 &   0.12
  SSTISAGEMA J050423.33-701729.8 & 23.3912.1567 &    1204991 &  O &    0.037 &   404.858 &  12.20 &   0.02 &  11.35 &   0.02 &  11.15 &   0.02 &  11.05 &   0.03 &  11.19 &   0.02 &  11.11 &   0.03 &  11.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050502.48-705607.3 &   23.4023.10 &    1205029 &  O &    0.270 &    69.151 &  12.95 &   0.03 &  12.13 &   0.04 &  11.95 &   0.03 &  11.83 &   0.06 &  11.87 &   0.04 &  11.74 &   0.03 &  11.62 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050512.72-705533.0 &    23.4023.9 &    1205115 &  O &    0.560 &   791.766 &  12.17 &   0.02 &  11.34 &   0.02 &  11.06 &   0.03 &  10.89 &   0.02 &  11.03 &   0.03 &  10.91 &   0.03 &  10.82 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050526.15-705256.4 &    23.4024.8 &    1205117 &  O &    0.505 &   602.047 &  11.53 &   0.02 &  10.66 &   0.02 &  10.38 &   0.02 &  10.22 &   0.03 &  10.36 &   0.02 &  10.19 &   0.03 &  10.09 &   0.03 &  10.02 &   0.08
  SSTISAGEMA J050538.16-705059.9 &    23.4024.9 &    1205118 &  O &    1.835 &   222.568 &  12.44 &   0.02 &  11.64 &   0.03 &  11.33 &   0.03 &  11.00 &   0.03 &  10.98 &   0.03 &  10.82 &   0.03 &  10.66 &   0.03 &  10.08 &   0.08
  SSTISAGEMA J050524.93-703058.6 &   23.4029.38 &    1205140 &  O &    0.877 &   845.309 &  12.01 &   0.02 &  11.16 &   0.02 &  10.86 &   0.02 &  10.77 &   0.03 &  10.94 &   0.03 &  10.74 &   0.03 &  10.62 &   0.03 &   9.94 &   0.07
  SSTISAGEMA J050539.91-702734.0 &   23.4030.15 &    1205144 &  O &    0.120 &   677.048 &  12.43 &   0.05 &  11.58 &   0.05 &  11.36 &   0.05 &  11.23 &   0.03 &  11.39 &   0.03 &  11.24 &   0.03 &  11.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050539.28-702738.4 &   23.4030.16 &    1205144 &  O &    0.049 &    31.682 &  12.80 &   0.02 &  12.00 &   0.03 &  11.78 &   0.02 &  11.70 &   0.03 &  11.85 &   0.03 &  11.73 &   0.03 &  11.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050530.83-701757.3 &   23.4032.10 &    1205154 &  O &    0.394 &    47.353 &  12.21 &   0.03 &  11.38 &   0.03 &  11.13 &   0.03 &  11.04 &   0.04 &  11.12 &   0.03 &  11.07 &   0.03 &  11.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050538.96-701638.2 & 23.4033.1632 &    1205156 &  O &    0.162 &    71.327 &  12.66 &   0.03 &  11.85 &   0.03 &  11.57 &   0.03 &  11.45 &   0.03 &  11.58 &   0.03 &  11.41 &   0.03 &  11.36 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050625.39-705537.9 &   23.4144.10 &    1205779 &  O &    0.109 &   731.529 &  12.66 &   0.02 &  11.80 &   0.02 &  11.60 &   0.02 &  11.46 &   0.02 &  11.62 &   0.03 &  11.48 &   0.04 &  11.48 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050629.83-705546.8 &    23.4144.9 &    1205779 &  O &    0.253 &   143.740 &  12.76 &   0.03 &  11.97 &   0.03 &  11.79 &   0.03 &  11.61 &   0.03 &  11.60 &   0.02 &  11.47 &   0.04 &  11.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050619.46-704525.4 &   23.4147.11 &    1205770 &  O &    0.073 &  1169.590 &  11.52 &   0.02 &  10.59 &   0.03 &  10.23 &   0.02 &   9.85 &   0.02 &   9.93 &   0.02 &   9.78 &   0.03 &   9.55 &   0.03 &   9.11 &   0.04
  SSTISAGEMA J050623.40-703628.6 &   23.4149.24 &    1205761 &  O &    0.207 &   615.764 &  12.35 &   0.03 &  11.50 &   0.03 &  11.20 &   0.03 &  11.06 &   0.04 &  11.18 &   0.04 &  11.08 &   0.05 &  10.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050610.75-703202.0 &   23.4150.30 &    1205139 &  O &    0.072 &    66.760 &  12.46 &   0.02 &  11.64 &   0.03 &  11.39 &   0.03 &  11.26 &   0.03 &  11.41 &   0.02 &  11.28 &   0.03 &  11.23 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050624.82-702611.7 &   23.4151.17 &    1205749 &  O &    0.276 &  1285.350 &  12.29 &   0.03 &  11.44 &   0.03 &  11.01 &   0.03 &  10.51 &   0.03 &  10.60 &   0.03 &  10.43 &   0.03 &  10.18 &   0.03 &   9.92 &   0.06
  SSTISAGEMA J050606.80-702656.5 &   23.4151.18 &    1205145 &  O &    0.550 &  1226.990 &  11.54 &   0.02 &  10.64 &   0.03 &  10.28 &   0.03 &  10.08 &   0.02 &  10.22 &   0.03 &  10.02 &   0.03 &   9.90 &   0.03 &   9.07 &   0.05
  SSTISAGEMA J050621.72-702107.7 &   23.4153.10 &    1205743 &  O &    0.067 &    60.394 &  12.46 &   0.03 &  11.63 &   0.03 &  11.42 &   0.03 &  11.30 &   0.03 &  11.43 &   0.03 &  11.26 &   0.03 &  11.27 &   0.03 &  10.47 &   0.13
  SSTISAGEMA J050556.33-701854.3 &   23.4153.15 &    1205153 &  O &    0.253 &   796.178 &  12.16 &   0.02 &  11.27 &   0.03 &  10.97 &   0.02 &  10.74 &   0.03 &  10.86 &   0.02 &  10.64 &   0.03 &  10.27 &   0.03 &   8.56 &   0.03
  SSTISAGEMA J050550.92-701652.5 & 23.4154.1647 &    1205156 &  O &    0.162 &  1418.440 &  11.16 &   0.02 &  10.28 &   0.03 &  10.03 &   0.02 &   9.89 &   0.03 &  10.04 &   0.02 &   9.89 &   0.03 &   9.86 &   0.03 &   9.62 &   0.05
  SSTISAGEMA J050632.17-705708.1 &   23.4265.14 &    1205780 &  O &    0.080 &    46.226 &  12.45 &   0.02 &  11.61 &   0.03 &  11.37 &   0.02 &  11.25 &   0.03 &  11.40 &   0.03 &  11.28 &   0.03 &  11.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050648.95-704201.1 & 23.4268.2365 &    1205766 &  O &    0.276 &   747.943 &  12.28 &   0.03 &  11.40 &   0.03 &  11.17 &   0.03 &  11.07 &   0.02 &  11.21 &   0.02 &  11.05 &   0.03 &  10.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050653.31-702743.8 & 23.4272.2759 &    1205750 &  O &    0.375 &    95.675 &  12.33 &   0.03 &  11.42 &   0.03 &  11.20 &   0.03 &  11.03 &   0.02 &  11.05 &   0.03 &  10.88 &   0.03 &  10.76 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050647.80-702659.6 & 23.4272.2772 &    1205750 &  O &    0.566 &   773.395 &  12.26 &   0.02 &  11.41 &   0.02 &  11.10 &   0.02 &  10.90 &   0.03 &  11.01 &   0.02 &  10.84 &   0.03 &  10.58 &   0.03 &   9.05 &   0.04
  SSTISAGEMA J045646.59-680601.7 &   24.2613.11 &    1202858 &  O &    0.064 &    35.677 &  12.78 &   0.03 &  11.96 &   0.03 &  11.70 &   0.03 &  11.59 &   0.02 &  11.76 &   0.02 &  11.60 &   0.03 &  11.56 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045647.33-680451.6 &    24.2614.9 &    1202857 &  O &    0.088 &    49.761 &  12.40 &   0.03 &  11.51 &   0.03 &  11.29 &   0.03 &  11.14 &   0.03 &  11.28 &   0.03 &  11.16 &   0.03 &  11.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045638.59-674020.1 &    24.2620.8 &    1202690 &  O &    0.250 &   918.274 &  12.07 &   0.02 &  11.13 &   0.03 &  10.82 &   0.02 &  10.62 &   0.03 &  10.75 &   0.02 &  10.66 &   0.03 &  10.51 &   0.03 &  10.50 &   0.19
  SSTISAGEMA J045704.48-681850.9 &   24.2731.18 &    1202870 &  O &    0.510 &   694.927 &  12.35 &   0.03 &  11.45 &   0.03 &  11.20 &   0.03 &  11.02 &   0.03 &  11.06 &   0.04 &  10.96 &   0.03 &  10.84 &   0.04 &  10.26 &   0.09
  SSTISAGEMA J045711.25-681731.2 &   24.2732.21 &    1202868 &  O &    0.608 &   204.457 &  12.34 &   0.02 &  11.50 &   0.03 &  11.18 &   0.02 &  10.98 &   0.03 &  10.94 &   0.03 &  10.81 &   0.03 &  10.69 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045703.65-681604.0 &   24.2732.34 &    1202867 &  O &    2.331 &   146.242 &  11.80 &   0.02 &  10.97 &   0.03 &  10.62 &   0.03 &  10.27 &   0.02 &  10.39 &   0.02 &  10.21 &   0.03 &  10.09 &   0.03 &   9.64 &   0.06
  SSTISAGEMA J045657.17-681408.3 &    24.2732.6 &    1202865 &  O &    0.040 &    41.244 &  12.35 &   0.02 &  11.49 &   0.03 &  11.27 &   0.03 &  11.15 &   0.03 &  11.33 &   0.03 &  11.07 &   0.04 &  11.14 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045718.58-681315.5 &   24.2733.13 &    1202864 &  O &    0.090 &   796.813 &  12.88 &   0.02 &  11.95 &   0.03 &  11.73 &   0.03 &  11.57 &   0.03 &  11.68 &   0.03 &  11.53 &   0.03 &  11.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045703.24-680920.3 &    24.2734.5 &    1202861 &  O &    0.123 &    74.157 &  12.77 &   0.02 &  11.91 &   0.03 &  11.73 &   0.03 &  11.54 &   0.02 &  11.61 &   0.02 &  11.46 &   0.03 &  11.39 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045732.72-680640.4 &    24.2734.6 &    1202858 &  O &    0.095 &    62.567 &  12.60 &   0.03 &  11.71 &   0.03 &  11.48 &   0.03 &  11.26 &   0.03 &  11.48 &   0.03 &  11.28 &   0.03 &  11.27 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045718.17-680534.7 &   24.2735.14 &    1202857 &  O &    0.481 &   542.594 &  12.63 &   0.03 &  11.76 &   0.03 &  11.54 &   0.03 &  11.34 &   0.02 &  11.25 &   0.03 &  11.07 &   0.03 &  10.51 &   0.03 &   8.78 &   0.03
  SSTISAGEMA J045657.79-680006.9 &   24.2736.22 &    1202853 &  O &    0.377 &    72.574 &  12.96 &   0.02 &  12.11 &   0.03 &  11.87 &   0.03 &  11.66 &   0.03 &  11.75 &   0.02 &  11.65 &   0.03 &  11.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045729.24-675247.7 &   24.2738.13 &    1202847 &  O &    0.053 &   107.968 &  11.94 &   0.02 &  11.08 &   0.03 &  10.82 &   0.02 &  10.71 &   0.02 &  10.88 &   0.03 &  10.73 &   0.02 &  10.70 &   0.03 &  10.11 &   0.09
  SSTISAGEMA J045721.92-675127.3 &   24.2738.18 &    1202846 &  O &    0.109 &   399.361 &  13.04 &   0.03 &  12.20 &   0.03 &  12.00 &   0.03 &  11.83 &   0.03 &  11.90 &   0.03 &  11.79 &   0.03 &  11.74 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045720.79-674807.0 &   24.2739.12 &    1202843 &  O &    0.182 &   732.601 &  12.13 &   0.02 &  11.27 &   0.03 &  11.08 &   0.03 &  10.90 &   0.03 &  10.99 &   0.03 &  10.88 &   0.03 &  10.82 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045704.35-674141.6 &   24.2740.11 &    1202838 &  O &    0.265 &   280.191 &  11.19 &   0.03 &  10.27 &   0.03 &   9.97 &   0.02 &   9.80 &   0.02 &   9.95 &   0.02 &   9.79 &   0.03 &   9.73 &   0.02 &   9.38 &   0.04
  SSTISAGEMA J045651.69-674304.3 &   24.2740.13 &    1202839 &  O &    0.030 &    43.973 &  12.99 &   0.03 &  12.08 &   0.03 &  11.86 &   0.03 &  11.80 &   0.03 &  11.91 &   0.03 &  11.77 &   0.04 &  11.81 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045706.58-674534.2 &   24.2740.15 &    1202841 &  O &    0.324 &   111.062 &  12.17 &   0.02 &  11.28 &   0.03 &  11.01 &   0.02 &  10.88 &   0.04 &  10.88 &   0.03 &  10.73 &   0.03 &  10.63 &   0.03 &  10.14 &   0.10
  SSTISAGEMA J045727.99-674115.3 &   24.2741.12 &    1202838 &  O &    0.087 &    64.800 &  12.35 &   0.02 &  11.45 &   0.03 &  11.23 &   0.03 &  11.08 &   0.02 &  11.24 &   0.03 &  11.08 &   0.03 &  11.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045715.53-674015.3 &   24.2741.14 &    1202837 &  O &    0.442 &   933.707 &  12.86 &   0.02 &  11.89 &   0.03 &  11.63 &   0.03 &  11.44 &   0.03 &  11.60 &   0.03 &  11.44 &   0.03 &  11.39 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045736.38-681807.0 &    24.2852.6 &    1202869 &  O &    0.035 &    30.014 &  12.92 &   0.03 &  12.10 &   0.03 &  11.84 &   0.03 &  11.70 &   0.02 &  11.84 &   0.02 &  11.72 &   0.04 &  11.70 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045808.61-681542.6 &   24.2853.11 &    1203266 &  O &    3.051 &   280.191 &  10.69 &   0.02 &   9.91 &   0.02 &   9.41 &   0.02 &   8.41 &   0.03 &   8.27 &   0.03 &   8.16 &   0.03 &   7.93 &   0.02 &   7.08 &   0.02
  SSTISAGEMA J045739.64-681234.3 &   24.2854.19 &    1202864 &  O &    0.170 &   616.523 &  12.84 &   0.02 &  11.95 &   0.03 &  11.75 &   0.02 &  11.64 &   0.03 &  11.79 &   0.02 &  11.70 &   0.03 &  11.65 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045805.62-680904.3 &   24.2855.12 &    1203273 &  O &    0.042 &    32.102 &  12.67 &   0.02 &  11.83 &   0.02 &  11.68 &   0.02 &  11.56 &   0.03 &  11.71 &   0.03 &  11.59 &   0.04 &  11.53 &   0.04 &  10.32 &   0.10
  SSTISAGEMA J045737.02-680543.6 &   24.2855.17 &    1202857 &  O &    0.235 &   753.012 &  12.48 &   0.03 &  11.64 &   0.03 &  11.35 &   0.03 &  11.17 &   0.03 &  11.19 &   0.03 &  11.05 &   0.03 &  10.96 &   0.04 &  10.51 &   0.14
  SSTISAGEMA J045754.71-680511.3 &   24.2856.35 &    1202857 &  O &    0.721 &   452.489 &  13.02 &   0.02 &  12.17 &   0.03 &  11.96 &   0.03 &  11.77 &   0.03 &  11.85 &   0.02 &  11.77 &   0.04 &  11.62 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045753.72-680112.0 &   24.2857.12 &    1202854 &  O &    0.219 &   136.017 &  12.94 &   0.02 &  11.99 &   0.03 &  11.78 &   0.03 &  11.44 &   0.02 &  11.50 &   0.02 &  11.36 &   0.04 &  11.23 &   0.03 &   9.81 &   0.11
  SSTISAGEMA J045737.34-680002.3 &    24.2857.7 &    1202853 &  O &    0.200 &  1002.000 &  11.77 &   0.02 &  10.92 &   0.02 &  10.60 &   0.02 &  10.47 &   0.03 &  10.61 &   0.02 &  10.44 &   0.03 &  10.36 &   0.03 &   9.92 &   0.08
  SSTISAGEMA J045811.07-680100.3 &    24.2857.8 &    1203280 &  O &    0.057 &    68.208 &  12.90 &   0.03 &  12.06 &   0.03 &  11.71 &   0.03 &  11.41 &   0.02 &  11.49 &   0.02 &  11.37 &   0.03 &  11.18 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045757.56-674950.7 &   24.2859.14 &    1203290 &  O &    0.114 &   732.601 &  12.75 &   0.03 &  11.86 &   0.03 &  11.55 &   0.02 &  11.24 &   0.02 &  11.40 &   0.02 &  11.24 &   0.04 &  11.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045820.09-675039.7 &   24.2859.15 &    1203289 &  O &    0.319 &    99.671 &  12.39 &   0.02 &  11.52 &   0.03 &  11.25 &   0.03 &  11.02 &   0.03 &  11.08 &   0.03 &  10.95 &   0.04 &  10.85 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045754.21-674528.2 &   24.2861.13 &    1202841 &  O &    0.400 &  1175.090 &  11.42 &   0.02 &  10.52 &   0.03 &  10.21 &   0.02 &  10.00 &   0.02 &  10.20 &   0.03 &  10.02 &   0.04 &   9.94 &   0.03 &   9.62 &   0.05
  SSTISAGEMA J045737.07-674107.1 &   24.2862.13 &    1202837 &  O &    0.122 &    59.556 &  12.81 &   0.03 &  11.94 &   0.03 &  11.66 &   0.03 &  11.46 &   0.03 &  11.63 &   0.03 &  11.43 &   0.04 &  11.28 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045902.95-681643.7 &   24.2974.13 &    1203265 &  O &    0.158 &    43.070 &  12.50 &   0.02 &  11.62 &   0.03 &  11.42 &   0.03 &  11.27 &   0.03 &  11.39 &   0.02 &  11.29 &   0.03 &  11.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045849.02-681529.9 &   24.2974.14 &    1203266 &  O &    0.321 &   753.012 &  12.29 &   0.02 &  11.36 &   0.02 &  11.14 &   0.03 &  11.01 &   0.02 &  11.07 &   0.03 &  10.94 &   0.02 &  10.88 &   0.03 &  10.26 &   0.09
  SSTISAGEMA J045837.89-681418.2 &   24.2974.15 &    1203267 &  O &    0.125 &    67.700 &  12.39 &   0.02 &  11.50 &   0.03 &  11.22 &   0.03 &  11.10 &   0.02 &  11.29 &   0.02 &  11.03 &   0.03 &  11.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045901.03-680525.4 &   24.2977.16 &    1203276 &  O &    0.060 &    41.813 &  12.46 &   0.02 &  11.64 &   0.03 &  11.41 &   0.02 &  11.29 &   0.02 &  11.48 &   0.03 &  11.28 &   0.03 &  11.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045828.23-680202.4 &   24.2977.18 &    1203279 &  O &    0.122 &    66.543 &  12.45 &   0.03 &  11.54 &   0.03 &  11.34 &   0.03 &  11.15 &   0.03 &  11.33 &   0.02 &  11.15 &   0.03 &  11.13 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045901.23-674740.9 &   24.2981.13 &    1203292 &  O &    0.062 &    49.761 &  12.23 &   0.02 &  11.33 &   0.03 &  11.11 &   0.03 &  10.92 &   0.03 &  11.10 &   0.03 &  10.99 &   0.03 &  10.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045903.41-674828.7 &   24.2981.18 &    1203291 &  O &    0.095 &   110.607 &  12.43 &   0.02 &  11.60 &   0.03 &  11.32 &   0.03 &  11.10 &   0.03 &  11.29 &   0.02 &  11.14 &   0.03 &  11.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045844.53-674504.8 &   24.2982.14 &    1203294 &  O &    0.090 &   411.523 &  11.65 &   0.02 &  10.75 &   0.03 &  10.40 &   0.02 &  10.02 &   0.02 &  10.20 &   0.02 &  10.02 &   0.03 &   9.85 &   0.03 &   9.34 &   0.06
  SSTISAGEMA J045850.26-674529.7 &   24.2982.19 &    1203294 &  O &    0.117 &    59.298 &  12.88 &   0.03 &  12.03 &   0.03 &  11.77 &   0.03 &  11.64 &   0.03 &  11.77 &   0.03 &  11.67 &   0.04 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045826.65-673643.1 &   24.2984.16 &    1203302 &  O &    0.055 &    56.120 &  12.79 &   0.02 &  11.90 &   0.03 &  11.72 &   0.03 &  11.58 &   0.03 &  11.70 &   0.03 &  11.53 &   0.04 &  11.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045929.63-681759.3 &    24.3094.6 &    1203495 &  O &    0.062 &   796.813 &  12.74 &   0.03 &  11.86 &   0.03 &  11.69 &   0.03 &  11.60 &   0.02 &  11.72 &   0.02 &  11.61 &   0.03 &  11.60 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045923.81-681638.9 &   24.3095.11 &    1203494 &  O &    0.130 &    62.282 &  12.38 &   0.02 &  11.49 &   0.02 &  11.27 &   0.02 &  11.15 &   0.02 &  11.31 &   0.02 &  11.14 &   0.02 &  11.13 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045940.32-681709.0 &   24.3095.13 &    1203494 &  O &    0.073 &   753.012 &  12.46 &   0.02 &  11.56 &   0.03 &  11.35 &   0.03 &  11.20 &   0.02 &  11.36 &   0.02 &  11.21 &   0.03 &  11.21 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045912.60-681730.3 &   24.3095.17 &    1203495 &  O &    0.131 &    43.001 &  12.78 &   0.03 &  11.89 &   0.03 &  11.62 &   0.03 &  11.46 &   0.02 &  11.59 &   0.02 &  11.46 &   0.03 &  11.41 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045932.23-680706.8 &   24.3097.13 &    1203485 &  O &    0.044 &    43.622 &  12.43 &   0.02 &  11.48 &   0.02 &  11.27 &   0.03 &  11.07 &   0.03 &  11.30 &   0.03 &  11.09 &   0.03 &  11.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045928.42-680833.5 &   24.3097.14 &    1203486 &  O &    0.074 &    42.465 &  12.49 &   0.02 &  11.63 &   0.03 &  11.39 &   0.03 &  11.28 &   0.02 &  11.41 &   0.02 &  11.27 &   0.03 &  11.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045948.20-680348.6 &   24.3098.15 &    1203481 &  O &    0.044 &   589.623 &  12.04 &   0.02 &  11.17 &   0.02 &  10.95 &   0.02 &  10.90 &   0.03 &  10.97 &   0.02 &  10.89 &   0.03 &  10.86 &   0.02 &  10.97 &   0.18
  SSTISAGEMA J045935.49-680443.2 &   24.3098.33 &    1203482 &  O &    1.006 &   821.018 &  12.09 &   0.03 &  11.19 &   0.03 &  10.90 &   0.03 &  10.72 &   0.03 &  10.90 &   0.02 &  10.66 &   0.03 &  10.57 &   0.03 &  10.10 &   0.09
  SSTISAGEMA J045911.86-680042.8 &   24.3099.15 &    1203479 &  O &    0.047 &    90.711 &  12.06 &   0.02 &  11.15 &   0.03 &  10.81 &   0.02 &  10.42 &   0.02 &  10.52 &   0.03 &  10.42 &   0.03 &  10.23 &   0.03 &  10.06 &   0.08
  SSTISAGEMA J045908.23-680014.6 &   24.3099.16 &    1203478 &  O &    0.363 &   209.161 &  11.86 &   0.02 &  10.93 &   0.03 &  10.60 &   0.03 &  10.38 &   0.02 &  10.56 &   0.03 &  10.37 &   0.02 &  10.24 &   0.03 &   9.87 &   0.07
  SSTISAGEMA J045910.82-675814.0 &   24.3099.25 &    1203476 &  O &    0.174 &   428.633 &  13.14 &   0.03 &  12.21 &   0.03 &  11.99 &   0.03 &  11.77 &   0.02 &  11.88 &   0.02 &  11.73 &   0.03 &  11.72 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045943.94-675616.5 &   24.3100.14 &    1203475 &  O &    0.074 &   124.797 &  12.22 &   0.02 &  11.35 &   0.03 &  11.06 &   0.03 &  10.83 &   0.02 &  10.92 &   0.03 &  10.84 &   0.03 &  10.67 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045943.09-675442.3 &   24.3100.15 &    1203473 &  O &    0.196 &   796.813 &  12.03 &   0.03 &  11.10 &   0.03 &  10.84 &   0.03 &  10.73 &   0.03 &  10.73 &   0.02 &  10.54 &   0.03 &  10.36 &   0.02 &   9.34 &   0.05
  SSTISAGEMA J045930.74-675259.9 &   24.3101.12 &    1203472 &  O &    0.064 &    38.448 &  12.71 &   0.02 &  11.84 &   0.03 &  11.66 &   0.03 &  11.53 &   0.02 &  11.66 &   0.03 &  11.52 &   0.04 &  11.50 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045928.89-675146.6 &   24.3101.13 &    1203471 &  O &    0.246 &   460.193 &  12.90 &   0.02 &  12.00 &   0.02 &  11.78 &   0.03 &  11.64 &   0.03 &  11.57 &   0.02 &  11.37 &   0.02 &  11.13 &   0.03 &  10.11 &   0.08
  SSTISAGEMA J045926.59-675338.4 &   24.3101.32 &    1203473 &  O &    5.989 &   677.966 &  10.27 &   0.02 &   9.51 &   0.03 &   9.02 &   0.02 &   8.60 &   0.03 &   8.43 &   0.03 &   8.26 &   0.02 &   7.98 &   0.02 &   6.55 &   0.02
  SSTISAGEMA J045918.34-674728.3 &   24.3102.12 &    1203467 &  O &    0.051 &    37.598 &  12.58 &   0.02 &  11.77 &   0.03 &  11.58 &   0.03 &  11.44 &   0.02 &  11.58 &   0.03 &  11.49 &   0.03 &  11.43 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045932.53-674610.4 &   24.3102.16 &    1203466 &  O &    0.094 &   554.631 &  12.79 &   0.02 &  11.92 &   0.03 &  11.72 &   0.03 &  11.60 &   0.03 &  11.70 &   0.03 &  11.57 &   0.03 &  11.60 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045921.93-674628.1 &   24.3102.19 &    1203466 &  O &    0.272 &   484.731 &  13.05 &   0.03 &  12.22 &   0.03 &  11.98 &   0.03 &  11.84 &   0.03 &  11.85 &   0.03 &  11.71 &   0.04 &  11.62 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045911.93-673911.4 &   24.3104.14 &    1203460 &  O &    0.116 &    56.237 &  11.76 &   0.02 &  10.87 &   0.03 &  10.67 &   0.02 &  10.53 &   0.03 &  10.66 &   0.02 &  10.55 &   0.03 &  10.52 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045939.53-673640.1 &   24.3105.11 &    1203458 &  O &    0.457 &    96.219 &  11.78 &   0.02 &  10.94 &   0.03 &  10.64 &   0.02 &  10.48 &   0.02 &  10.67 &   0.02 &  10.49 &   0.02 &  10.44 &   0.03 &  10.51 &   0.11
  SSTISAGEMA J045930.61-673727.4 &   24.3105.12 &    1203458 &  O &    0.049 &   327.332 &  12.86 &   0.03 &  12.03 &   0.03 &  11.80 &   0.03 &  11.38 &   0.02 &  11.56 &   0.03 &  11.42 &   0.03 &  11.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045955.34-681840.4 &  24.3215.260 &    1203496 &  O &    0.118 &    67.033 &  12.28 &   0.02 &  11.41 &   0.03 &  11.15 &   0.02 &  11.06 &   0.02 &  11.15 &   0.03 &  11.04 &   0.02 &  11.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050015.77-681425.8 &  24.3216.687 &    1203492 &  O &    0.160 &    83.991 &  12.56 &   0.02 &  11.68 &   0.03 &  11.42 &   0.03 &  11.27 &   0.02 &  11.29 &   0.02 &  11.09 &   0.03 &  10.52 &   0.03 &   8.79 &   0.04
  SSTISAGEMA J050016.98-681032.4 &  24.3217.787 &    1203488 &  O &    0.241 &   160.000 &  12.90 &   0.02 &  12.01 &   0.03 &  11.77 &   0.02 &  11.58 &   0.03 &  11.56 &   0.02 &  11.36 &   0.03 &  11.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050013.38-681323.8 &  24.3217.790 &    1203490 &  O &    0.248 &   468.165 &  13.03 &   0.03 &  12.10 &   0.03 &  11.89 &   0.03 &  11.73 &   0.02 &  11.85 &   0.02 &  11.73 &   0.03 &  11.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045951.38-675855.9 &  24.3220.666 &    1203477 &  O &    0.138 &   713.267 &  12.68 &   0.02 &  11.77 &   0.03 &  11.44 &   0.02 &  11.29 &   0.03 &  11.41 &   0.02 &  11.24 &   0.03 &  11.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050014.76-674501.4 &  24.3224.668 &    1203465 &  O &    0.044 &    38.501 &  12.41 &   0.02 &  11.52 &   0.03 &  11.33 &   0.03 &  11.20 &   0.03 &  11.37 &   0.02 &  11.28 &   0.03 &  11.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050108.37-681646.4 &   24.3337.17 &    1203911 &  O &    0.553 &  1126.130 &  11.50 &   0.02 &  10.62 &   0.03 &  10.34 &   0.02 &  10.21 &   0.02 &  10.31 &   0.02 &  10.16 &   0.02 &  10.11 &   0.02 &   9.96 &   0.09
  SSTISAGEMA J050110.50-680617.9 &   24.3339.19 &    1203921 &  O &    0.671 &   966.184 &  11.84 &   0.02 &  10.93 &   0.03 &  10.64 &   0.02 &  10.47 &   0.02 &  10.59 &   0.03 &  10.40 &   0.02 &  10.24 &   0.03 &   9.46 &   0.05
  SSTISAGEMA J050052.75-680836.5 &   24.3339.26 &    1203919 &  O &    0.261 &   445.038 &  13.03 &   0.03 &  12.13 &   0.03 &  11.87 &   0.03 &  11.75 &   0.03 &  11.77 &   0.03 &  11.61 &   0.03 &  11.57 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050049.09-680206.9 &   24.3340.27 &    1203925 &  O &    0.494 &   616.523 &  12.44 &   0.03 &  11.53 &   0.03 &  11.33 &   0.03 &  11.18 &   0.02 &  11.24 &   0.02 &  11.06 &   0.03 &  10.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050100.70-680236.2 &   24.3340.28 &    1203925 &  O &    0.179 &   111.970 &  12.16 &   0.03 &  11.26 &   0.03 &  11.03 &   0.03 &  10.85 &   0.03 &  10.92 &   0.02 &  10.78 &   0.03 &  10.68 &   0.03 &  10.49 &   0.12
  SSTISAGEMA J050108.48-680022.9 &   24.3341.12 &    1203927 &  O &    0.070 &    42.333 &  12.32 &   0.03 &  11.46 &   0.03 &  11.21 &   0.03 &  11.09 &   0.03 &  11.24 &   0.02 &  11.12 &   0.03 &  11.12 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050044.12-675845.3 &   24.3341.15 &    1203929 &  O &    0.060 &    65.582 &  12.27 &   0.02 &  11.41 &   0.03 &  11.20 &   0.03 &  11.07 &   0.03 &  11.23 &   0.02 &  11.10 &   0.03 &  11.07 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050039.30-675947.9 &   24.3341.17 &    1203928 &  O &    0.131 &    68.456 &  12.60 &   0.03 &  11.66 &   0.03 &  11.42 &   0.03 &  11.28 &   0.03 &  11.43 &   0.02 &  11.29 &   0.04 &  11.24 &   0.04 &  10.43 &   0.11
  SSTISAGEMA J050045.62-675646.9 &   24.3342.32 &    1203931 &  O &    0.080 &    50.971 &  12.04 &   0.02 &  11.17 &   0.03 &  10.95 &   0.03 &  10.81 &   0.03 &  10.96 &   0.03 &  10.81 &   0.03 &  10.82 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050038.18-675429.6 &   24.3342.35 &    1203933 &  O &    0.282 &   458.926 &  12.93 &   0.02 &  12.07 &   0.03 &  11.89 &   0.03 &  11.76 &   0.03 &  11.84 &   0.03 &  11.74 &   0.04 &  11.64 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050115.35-675658.7 &   24.3342.43 &    1203931 &  O &    3.019 &   194.250 &  12.59 &   0.04 &  11.80 &   0.04 &  11.41 &   0.03 &  10.98 &   0.04 &  11.06 &   0.03 &  10.93 &   0.03 &  10.76 &   0.03 &  10.30 &   0.08
  SSTISAGEMA J050055.94-674734.5 &   24.3344.17 &    1203940 &  O &    0.171 &    50.500 &  12.08 &   0.02 &  11.23 &   0.03 &  10.98 &   0.02 &  10.85 &   0.02 &  11.02 &   0.02 &  10.94 &   0.03 &  10.90 &   0.03 &  10.18 &   0.09
  SSTISAGEMA J050109.65-674719.5 &   24.3344.19 &    1203940 &  O &    0.077 &   773.994 &  12.52 &   0.02 &  11.64 &   0.03 &  11.44 &   0.03 &  11.32 &   0.02 &  11.47 &   0.03 &  11.35 &   0.04 &  11.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050113.48-674433.9 &   24.3345.22 &    1203943 &  O &    0.055 &    46.292 &  12.15 &   0.02 &  11.27 &   0.03 &  11.05 &   0.02 &  10.94 &   0.03 &  11.11 &   0.03 &  10.95 &   0.03 &  10.94 &   0.04 &  10.36 &   0.11
  SSTISAGEMA J050042.83-674535.6 &   24.3345.28 &    1203942 &  O &    0.105 &    56.456 &  12.98 &   0.02 &  12.07 &   0.02 &  11.91 &   0.02 &  11.77 &   0.03 &  11.81 &   0.03 &  11.67 &   0.04 &  11.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050143.56-681626.1 &   24.3458.10 &    1204150 &  O &    0.127 &    72.380 &  12.46 &   0.02 &  11.54 &   0.02 &  11.33 &   0.03 &  11.15 &   0.02 &  11.31 &   0.02 &  11.20 &   0.03 &  11.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050201.46-681356.9 &   24.3458.11 &    1204147 &  O &    0.260 &   616.523 &  11.53 &   0.02 &  10.61 &   0.03 &  10.29 &   0.03 &  10.07 &   0.02 &  10.20 &   0.01 &  10.06 &   0.03 &   9.87 &   0.02 &   8.55 &   0.03
  SSTISAGEMA J050144.25-681705.4 &   24.3458.12 &    1204151 &  O &    0.290 &   105.876 &  12.28 &   0.03 &  11.35 &   0.03 &  11.08 &   0.03 &  10.90 &   0.02 &  10.92 &   0.02 &  10.80 &   0.03 &  10.64 &   0.03 &   9.41 &   0.05
  SSTISAGEMA J050142.79-681651.1 &   24.3458.15 &    1204151 &  O &    0.636 &   237.023 &  12.15 &   0.02 &  11.28 &   0.02 &  10.99 &   0.02 &  10.75 &   0.03 &  10.72 &   0.02 &  10.55 &   0.03 &  10.41 &   0.02 &   9.75 &   0.07
  SSTISAGEMA J050127.39-681103.2 &   24.3459.12 &    1203916 &  O &    0.113 &  1287.000 &  11.64 &   0.03 &  10.79 &   0.03 &  10.52 &   0.02 &  10.37 &   0.02 &  10.53 &   0.02 &  10.40 &   0.02 &  10.33 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050133.74-681136.7 &   24.3459.20 &    1203916 &  O &    0.412 &   422.476 &  13.07 &   0.03 &  12.18 &   0.03 &  11.98 &   0.03 &  11.69 &   0.03 &  11.60 &   0.02 &  11.36 &   0.03 &  10.91 &   0.02 &   9.63 &   0.06
  SSTISAGEMA J050135.39-681304.0 &   24.3459.26 &    1204147 &  O &    0.363 &   204.708 &  12.32 &   0.02 &  11.46 &   0.03 &  11.18 &   0.03 &  10.95 &   0.02 &  10.91 &   0.02 &  10.77 &   0.02 &  10.70 &   0.03 &  10.45 &   0.17
  SSTISAGEMA J050201.42-680650.6 &   24.3460.18 &    1204140 &  O &    0.206 &   106.293 &  11.87 &   0.02 &  10.97 &   0.03 &  10.62 &   0.02 &  10.25 &   0.03 &  10.27 &   0.02 &  10.15 &   0.02 &   9.98 &   0.02 &   9.70 &   0.06
  SSTISAGEMA J050140.71-680412.8 &   24.3461.26 &    1204137 &  O &    0.120 &   599.520 &  12.99 &   0.03 &  12.02 &   0.03 &  11.75 &   0.03 &  11.58 &   0.02 &  11.63 &   0.03 &  11.48 &   0.03 &  11.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050121.03-675756.6 &   24.3462.14 &    1203930 &  O &    0.164 &   749.064 &  12.74 &   0.03 &  11.81 &   0.03 &  11.55 &   0.02 &  11.49 &   0.03 &  11.60 &   0.02 &  11.47 &   0.03 &  11.43 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050124.52-675647.0 &   24.3463.27 &    1203931 &  O &    0.044 &    33.773 &  12.68 &   0.02 &  11.86 &   0.03 &  11.59 &   0.02 &  11.51 &   0.02 &  11.65 &   0.03 &  11.52 &   0.03 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050131.76-675436.0 &   24.3463.28 &    1204126 &  O &    0.090 &    41.056 &  12.51 &   0.03 &  11.67 &   0.03 &  11.50 &   0.03 &  11.35 &   0.03 &  11.50 &   0.02 &  11.38 &   0.03 &  11.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050132.87-675141.7 &   24.3464.15 &    1204123 &  O &    0.044 &    41.494 &  12.32 &   0.02 &  11.48 &   0.03 &  11.30 &   0.03 &  11.15 &   0.03 &  11.31 &   0.03 &  11.21 &   0.03 &  11.17 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050120.55-675114.7 &   24.3464.17 &    1203936 &  O &    0.480 &   796.813 &  12.37 &   0.03 &  11.43 &   0.03 &  11.19 &   0.03 &  11.01 &   0.04 &  10.97 &   0.06 &  11.04 &   0.03 &  10.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050135.96-674900.6 &   24.3465.10 &    1204121 &  O &    0.074 &   657.895 &  12.43 &   0.03 &  11.60 &   0.03 &  11.37 &   0.03 &  11.22 &   0.03 &  11.43 &   0.03 &  11.26 &   0.03 &  11.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050140.86-674758.1 &   24.3465.11 &    1204120 &  O &    0.103 &    37.047 &  12.66 &   0.03 &  11.79 &   0.03 &  11.61 &   0.03 &  11.49 &   0.03 &  11.66 &   0.03 &  11.49 &   0.05 &  11.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050133.48-674857.3 &   24.3465.12 &    1204121 &  O &    0.114 &    44.996 &  12.53 &   0.02 &  11.70 &   0.03 &  11.46 &   0.03 &  11.32 &   0.03 &  11.48 &   0.02 &  11.32 &   0.04 &  11.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050121.77-674825.6 &   24.3465.17 &    1203939 &  O &    0.489 &   222.866 &  11.84 &   0.02 &  10.95 &   0.03 &  10.65 &   0.03 &  10.42 &   0.03 &  10.53 &   0.02 &  10.33 &   0.03 &  10.21 &   0.03 &   9.02 &   0.06
  SSTISAGEMA J050205.45-680905.6 & 24.3581.1585 &    1204142 &  O &    0.093 &    48.955 &  12.39 &   0.02 &  11.53 &   0.03 &  11.30 &   0.02 &  11.18 &   0.02 &  11.33 &   0.02 &  11.19 &   0.03 &  11.12 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050247.07-680440.2 & 24.3582.1474 &    1204613 &  O &    0.042 &    50.687 &  12.60 &   0.03 &  11.83 &   0.03 &  11.61 &   0.03 &  11.50 &   0.02 &  11.63 &   0.02 &  11.51 &   0.02 &  11.49 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J050240.63-680515.2 & 24.3582.1479 &    1204138 &  O &    0.057 &    45.836 &  12.93 &   0.03 &  12.07 &   0.02 &  11.93 &   0.03 &  11.79 &   0.02 &  11.92 &   0.02 &  11.82 &   0.03 &  11.78 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050225.17-680159.1 & 24.3582.1487 &    1204134 &  O &    0.424 &   123.107 &  12.02 &   0.02 &  11.16 &   0.03 &  10.84 &   0.03 &  10.65 &   0.03 &  10.67 &   0.02 &  10.48 &   0.03 &  10.34 &   0.03 &   9.62 &   0.06
  SSTISAGEMA J050216.21-675933.2 & 24.3583.1490 &    1204132 &  O &    0.050 &    66.543 &  12.08 &   0.03 &  11.23 &   0.03 &  11.03 &   0.03 &  10.93 &   0.02 &  11.04 &   0.04 &  10.95 &   0.03 &  10.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050218.69-675855.2 & 24.3583.1492 &    1204130 &  O &    0.088 &    44.918 &  12.43 &   0.04 &  11.55 &   0.04 &  11.33 &   0.03 &  11.28 &   0.03 &  11.41 &   0.03 &  11.29 &   0.03 &  11.28 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050218.44-675904.8 & 24.3583.1493 &    1204131 &  O &    0.051 &    31.913 &  12.74 &   0.02 &  11.93 &   0.03 &  11.75 &   0.03 &  11.66 &   0.03 &  11.75 &   0.03 &  11.67 &   0.03 &  11.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050243.21-675830.8 & 24.3583.1503 &    1204619 &  O &    0.303 &   102.796 &  12.29 &   0.03 &  11.42 &   0.03 &  11.14 &   0.02 &  10.97 &   0.03 &  11.08 &   0.03 &  10.93 &   0.03 &  10.82 &   0.03 &  10.46 &   0.09
  SSTISAGEMA J050215.94-675610.9 &  24.3584.243 &    1204127 &  O &    0.075 &    51.067 &  12.16 &   0.02 &  11.29 &   0.03 &  11.04 &   0.02 &  10.87 &   0.02 &  11.01 &   0.03 &  10.90 &   0.03 &  10.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050232.87-675123.5 &   24.3585.21 &    1204123 &  O &    0.562 &   665.336 &  12.56 &   0.02 &  11.68 &   0.03 &  11.44 &   0.03 &  11.26 &   0.02 &  11.36 &   0.02 &  11.20 &   0.02 &  11.12 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050223.94-675003.5 &   24.3585.23 &    1204121 &  O &    0.391 &   449.843 &  12.46 &   0.02 &  11.56 &   0.03 &  11.36 &   0.03 &  11.17 &   0.03 &  11.30 &   0.03 &  11.16 &   0.03 &  11.09 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050245.94-675127.8 &   24.3585.25 &    1204625 &  O &    0.181 &    79.574 &  12.74 &   0.03 &  11.83 &   0.03 &  11.59 &   0.03 &  11.42 &   0.02 &  11.51 &   0.03 &  11.41 &   0.03 &  11.33 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050231.07-674823.9 &   24.3586.12 &    1204120 &  O &    0.057 &    64.119 &  12.12 &   0.02 &  11.26 &   0.02 &  11.04 &   0.02 &  10.95 &   0.03 &  11.06 &   0.03 &  10.97 &   0.03 &  10.96 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050214.36-674559.1 &   24.3586.13 &    1204118 &  O &    0.181 &    84.253 &  12.14 &   0.02 &  11.23 &   0.03 &  11.00 &   0.03 &  10.80 &   0.02 &  10.95 &   0.03 &  10.87 &   0.03 &  10.80 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050226.09-674428.2 &   24.3587.13 &    1204117 &  O &    0.113 &   103.455 &  11.95 &   0.02 &  11.03 &   0.03 &  10.65 &   0.02 &  10.27 &   0.03 &  10.35 &   0.02 &  10.23 &   0.03 &   9.96 &   0.03 &   9.83 &   0.07
  SSTISAGEMA J050216.35-674428.4 &   24.3587.15 &    1204117 &  O &    0.049 &   553.710 &  12.29 &   0.02 &  11.37 &   0.03 &  11.03 &   0.02 &  10.65 &   0.02 &  10.73 &   0.02 &  10.59 &   0.03 &  10.40 &   0.03 &  10.27 &   0.09
  SSTISAGEMA J050233.43-674316.3 &   24.3587.17 &    1204115 &  O &    0.308 &   665.336 &  12.45 &   0.02 &  11.55 &   0.03 &  11.25 &   0.02 &  11.10 &   0.03 &  11.13 &   0.03 &  11.04 &   0.03 &  10.90 &   0.03 &  10.38 &   0.10
  SSTISAGEMA J050230.92-673840.1 &   24.3588.11 &    1204111 &  O &    0.082 &    61.170 &  12.45 &   0.02 &  11.59 &   0.03 &  11.36 &   0.03 &  11.22 &   0.03 &  11.37 &   0.02 &  11.25 &   0.03 &  11.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050309.87-681150.7 & 24.3701.2802 &    1204606 &  O &    0.654 &   132.328 &  12.03 &   0.02 &  11.20 &   0.03 &  10.86 &   0.02 &  10.58 &   0.02 &  10.70 &   0.02 &  10.51 &   0.02 &  10.42 &   0.03 &  10.16 &   0.09
  SSTISAGEMA J050303.38-681054.6 & 24.3701.2803 &    1204607 &  O &    0.325 &   103.167 &  12.09 &   0.02 &  11.26 &   0.02 &  10.94 &   0.02 &  10.75 &   0.02 &  10.90 &   0.02 &  10.73 &   0.02 &  10.44 &   0.03 &   9.08 &   0.04
  SSTISAGEMA J050305.64-680852.4 & 24.3702.2778 &    1204609 &  O &    0.501 &   209.161 &  11.99 &   0.02 &  11.12 &   0.03 &  10.81 &   0.02 &  10.51 &   0.02 &  10.58 &   0.02 &  10.42 &   0.02 &  10.28 &   0.03 &   9.83 &   0.06
  SSTISAGEMA J050330.33-680517.9 & 24.3703.2554 &    1204612 &  O &    2.402 &   417.885 &  11.00 &   0.02 &  10.12 &   0.03 &   9.74 &   0.02 &   9.55 &   0.02 &   9.75 &   0.02 &   9.64 &   0.02 &   9.41 &   0.02 &   9.34 &   0.04
  SSTISAGEMA J050253.84-680158.1 & 24.3703.2555 &    1204615 &  O &    0.672 &    82.230 &  12.65 &   0.02 &  11.92 &   0.03 &  11.62 &   0.03 &  11.46 &   0.02 &  11.28 &   0.03 &  10.94 &   0.04 &  10.76 &   0.03 &  10.24 &   0.10
  SSTISAGEMA J050256.93-680159.8 & 24.3703.2560 &    1204615 &  O &    0.439 &   108.968 &  12.11 &   0.02 &  11.25 &   0.03 &  10.96 &   0.03 &  10.72 &   0.02 &  10.82 &   0.02 &  10.68 &   0.02 &  10.58 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050256.44-675944.9 & 24.3704.2567 &    1204618 &  O &    0.102 &    61.996 &  12.60 &   0.03 &  11.80 &   0.03 &  11.54 &   0.03 &  11.39 &   0.03 &  11.56 &   0.02 &  11.40 &   0.04 &  11.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050330.81-680118.7 & 24.3704.2574 &    1204616 &  O &    0.266 &   116.198 &  12.04 &   0.03 &  11.18 &   0.03 &  10.83 &   0.02 &  10.62 &   0.02 &  10.74 &   0.02 &  10.60 &   0.03 &  10.52 &   0.02 &  10.21 &   0.09
  SSTISAGEMA J050329.09-675449.2 &  24.3705.352 &    1204622 &  O &    0.132 &  1082.250 &  11.80 &   0.02 &  10.96 &   0.03 &  10.71 &   0.03 &  10.55 &   0.03 &  10.74 &   0.02 &  10.57 &   0.03 &  10.53 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050316.12-675526.1 &  24.3705.353 &    1204622 &  O &    0.042 &   773.994 &  12.35 &   0.03 &  11.51 &   0.03 &  11.30 &   0.03 &  11.12 &   0.03 &  11.34 &   0.03 &  11.20 &   0.04 &  11.13 &   0.04 &   9.71 &   0.08
  SSTISAGEMA J050323.73-675633.6 &  24.3705.354 &    1204621 &  O &    0.390 &  1040.580 &  12.62 &   0.02 &  11.78 &   0.03 &  11.49 &   0.02 &  11.30 &   0.03 &  11.42 &   0.02 &  11.26 &   0.03 &  11.16 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J050322.04-675058.3 &   24.3706.14 &    1204626 &  O &    0.061 &    55.096 &  12.59 &   0.02 &  11.77 &   0.03 &  11.57 &   0.03 &  11.42 &   0.02 &  11.59 &   0.03 &  11.46 &   0.04 &  11.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050315.35-674459.8 &   24.3708.11 &    1204631 &  O &    0.217 &   821.018 &  12.44 &   0.02 &  11.57 &   0.02 &  11.30 &   0.02 &  11.21 &   0.03 &  11.29 &   0.03 &  11.12 &   0.03 &  11.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050354.16-681233.5 & 24.3822.2930 &    1204605 &  O &    0.204 &   405.351 &  12.80 &   0.03 &  12.00 &   0.03 &  11.78 &   0.03 &  11.72 &   0.03 &  11.76 &   0.03 &  11.68 &   0.04 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050405.95-681014.4 & 24.3822.2936 &    1204826 &  O &    0.203 &   542.594 &  13.01 &   0.03 &  12.18 &   0.03 &  11.95 &   0.03 &  11.78 &   0.04 &  11.90 &   0.04 &  11.81 &   0.04 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050348.53-680727.6 & 24.3823.2717 &    1204610 &  O &    0.305 &    39.855 &  12.44 &   0.03 &  11.60 &   0.03 &  11.42 &   0.03 &  11.33 &   0.02 &  11.47 &   0.02 &  11.32 &   0.03 &  11.32 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050402.55-680913.2 & 24.3823.2718 &    1204825 &  O &    0.143 &   900.901 &  12.24 &   0.02 &  11.36 &   0.02 &  11.06 &   0.02 &  10.97 &   0.03 &  11.10 &   0.03 &  10.99 &   0.03 &  10.90 &   0.04 &  10.75 &   0.16
  SSTISAGEMA J050358.31-680843.4 & 24.3823.2720 &    1204824 &  O &    0.289 &   367.107 &  12.66 &   0.02 &  11.72 &   0.02 &  11.49 &   0.03 &  11.40 &   0.02 &  11.49 &   0.02 &  11.36 &   0.03 &  11.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050348.34-680913.0 & 24.3823.2721 &    1204608 &  O &    0.557 &    96.219 &  12.34 &   0.02 &  11.52 &   0.03 &  11.22 &   0.02 &  11.11 &   0.03 &  11.20 &   0.03 &  11.01 &   0.03 &  10.94 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050412.80-680319.5 & 24.3824.2668 &    1204819 &  O &    0.820 &   187.547 &  12.49 &   0.03 &  11.66 &   0.03 &  11.43 &   0.03 &  11.26 &   0.02 &  11.27 &   0.02 &  11.14 &   0.03 &  11.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050340.41-680044.3 & 24.3825.2542 &    1204617 &  O &    0.088 &    58.408 &  12.66 &   0.02 &  11.82 &   0.03 &  11.57 &   0.03 &  11.47 &   0.02 &  11.60 &   0.02 &  11.48 &   0.03 &  11.45 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050355.93-680116.9 & 24.3825.2554 &    1204817 &  O &    1.121 &  1420.450 &  12.28 &   0.03 &  11.44 &   0.03 &  11.09 &   0.03 &  10.83 &   0.02 &  10.92 &   0.02 &  10.75 &   0.02 &  10.65 &   0.02 &  10.01 &   0.08
  SSTISAGEMA J050335.52-675415.2 &  24.3826.339 &    1204623 &  O &    0.088 &    66.600 &  12.58 &   0.04 &  11.71 &   0.04 &  11.44 &   0.04 &  11.30 &   0.03 &  11.48 &   0.02 &  11.29 &   0.03 &  11.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050409.50-675302.5 &   24.3827.17 &    1204809 &  O &    0.178 &    83.991 &  12.16 &   0.02 &  11.31 &   0.03 &  11.06 &   0.03 &  10.91 &   0.02 &  11.03 &   0.02 &  10.87 &   0.03 &  10.84 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050347.61-675321.3 &   24.3827.21 &    1204624 &  O &    0.071 &   512.033 &  12.97 &   0.03 &  12.14 &   0.03 &  11.86 &   0.03 &  11.70 &   0.02 &  11.87 &   0.03 &  11.74 &   0.04 &  11.70 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050344.21-674429.1 &   24.3829.10 &    1204632 &  O &    0.060 &   283.126 &  12.47 &   0.02 &  11.62 &   0.03 &  11.42 &   0.03 &  11.28 &   0.03 &  11.42 &   0.03 &  11.30 &   0.03 &  11.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045939.52-673347.9 & 25.3105.3411 &    1203455 &  O &    0.100 &   630.915 &  12.94 &   0.03 &  12.07 &   0.03 &  11.91 &   0.03 &  11.76 &   0.03 &  11.89 &   0.03 &  11.78 &   0.03 &  11.78 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045934.66-673222.6 & 25.3106.2027 &    1203454 &  O &    0.090 &    40.932 &  12.33 &   0.02 &  11.54 &   0.03 &  11.27 &   0.03 &  11.15 &   0.03 &  11.33 &   0.03 &  11.18 &   0.03 &  11.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045945.01-671217.8 & 25.3111.1226 &    1203438 &  O &    0.345 &    64.800 &  12.47 &   0.02 &  11.57 &   0.03 &  11.34 &   0.03 &  11.22 &   0.03 &  11.39 &   0.03 &  11.22 &   0.03 &  11.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050027.99-674246.6 & 25.3224.2601 &    1203944 &  O &    0.073 &    40.973 &  12.49 &   0.02 &  11.64 &   0.03 &  11.41 &   0.03 &  11.32 &   0.03 &  11.47 &   0.03 &  11.35 &   0.03 &  11.34 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050020.82-672559.5 &   25.3228.23 &    1203959 &  O &    0.178 &   512.033 &  12.65 &   0.02 &  11.71 &   0.03 &  11.37 &   0.03 &  11.02 &   0.02 &  11.09 &   0.04 &  11.00 &   0.03 &  10.78 &   0.03 &  10.09 &   0.08
  SSTISAGEMA J050006.31-672810.2 &   25.3228.27 &    1203451 &  O &    0.404 &   150.286 &  12.74 &   0.03 &  11.92 &   0.03 &  11.67 &   0.02 &  11.46 &   0.02 &  11.40 &   0.02 &  11.23 &   0.03 &  11.12 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050008.83-672611.1 &   25.3228.28 &    1203449 &  O &    2.579 &   251.699 &  12.95 &   0.03 &  12.10 &   0.03 &  11.91 &   0.03 &  11.81 &   0.02 &  11.83 &   0.03 &  11.74 &   0.04 &  11.72 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050023.16-672719.7 &   25.3228.30 &    1203958 &  O &    0.746 &   244.918 &  12.27 &   0.03 &  11.48 &   0.03 &  11.15 &   0.03 &  10.95 &   0.02 &  10.96 &   0.03 &  10.70 &   0.05 &  10.73 &   0.03 &  10.55 &   0.11
  SSTISAGEMA J050024.12-671807.4 &   25.3230.10 &    1203966 &  O &    0.181 &    39.165 &  12.48 &   0.03 &  11.63 &   0.03 &  11.38 &   0.03 &  11.33 &   0.03 &  11.48 &   0.03 &  11.33 &   0.03 &  11.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045949.78-671825.9 &    25.3230.9 &    1203443 &  O &    0.139 &   902.527 &  12.22 &   0.02 &  11.34 &   0.03 &  11.13 &   0.03 &  10.95 &   0.03 &  11.07 &   0.03 &  11.00 &   0.03 &  10.96 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050026.84-671627.9 &   25.3231.14 &    1203967 &  O &    0.233 &   929.368 &  12.41 &   0.02 &  11.50 &   0.03 &  11.15 &   0.03 &  10.85 &   0.03 &  10.94 &   0.02 &  10.82 &   0.03 &  10.62 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050003.48-671024.9 &   25.3232.12 &    1203437 &  O &    0.059 &    78.425 &  12.73 &   0.03 &  11.87 &   0.03 &  11.64 &   0.03 &  11.51 &   0.03 &  11.70 &   0.03 &  11.53 &   0.04 &  11.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050044.01-673646.7 & 25.3347.1604 &    1203949 &  O &    0.556 &   753.012 &  12.53 &   0.02 &  11.70 &   0.02 &  11.41 &   0.03 &  11.26 &   0.02 &  11.50 &   0.03 &  11.30 &   0.03 &  11.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050102.20-673057.9 &   25.3348.13 &    1203955 &  O &    0.147 &   933.707 &  11.74 &   0.02 &  10.88 &   0.03 &  10.64 &   0.02 &  10.47 &   0.03 &  10.66 &   0.02 &  10.49 &   0.03 &  10.42 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050116.89-673129.1 &   25.3348.20 &    1203954 &  O &    0.256 &    98.590 &  12.49 &   0.03 &  11.65 &   0.03 &  11.31 &   0.03 &  11.09 &   0.03 &  11.19 &   0.02 &  11.02 &   0.03 &  10.88 &   0.03 &  10.31 &   0.09
  SSTISAGEMA J050056.30-671648.3 &   25.3352.16 &    1203967 &  O &    0.949 &   195.656 &  12.46 &   0.03 &  11.58 &   0.03 &  11.34 &   0.02 &  11.27 &   0.03 &  11.17 &   0.02 &  11.03 &   0.03 &  10.82 &   0.03 &  10.03 &   0.09
  SSTISAGEMA J050057.09-671058.5 &    25.3353.9 &    1203972 &  O &    0.211 &    91.929 &  12.42 &   0.02 &  11.55 &   0.03 &  11.29 &   0.03 &  11.15 &   0.02 &  11.21 &   0.02 &  11.08 &   0.03 &  11.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050110.49-670730.0 &   25.3354.17 &    1203975 &  O &    0.462 &   140.213 &  11.95 &   0.02 &  11.07 &   0.03 &  10.74 &   0.02 &  10.40 &   0.02 &  10.51 &   0.02 &  10.25 &   0.03 &  10.22 &   0.03 &   9.60 &   0.05
  SSTISAGEMA J050153.22-673524.4 & 25.3468.1425 &    1204108 &  O &    0.174 &  1002.000 &  11.61 &   0.02 &  10.73 &   0.02 &  10.53 &   0.02 &  10.36 &   0.03 &  10.48 &   0.02 &  10.37 &   0.03 &  10.30 &   0.03 &  10.29 &   0.12
  SSTISAGEMA J050158.50-673538.1 & 25.3468.1429 &    1204108 &  O &    0.213 &    71.994 &  12.32 &   0.02 &  11.43 &   0.03 &  11.16 &   0.02 &  11.07 &   0.03 &  11.22 &   0.03 &  11.05 &   0.03 &  11.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050158.70-673433.7 & 25.3468.1435 &    1204107 &  O &    0.150 &   677.966 &  12.29 &   0.02 &  11.42 &   0.03 &  11.19 &   0.02 &  11.06 &   0.02 &  11.13 &   0.03 &  11.01 &   0.03 &  10.95 &   0.04 &  10.13 &   0.08
  SSTISAGEMA J050132.80-673217.3 &   25.3469.12 &    1204106 &  O &    0.256 &   140.944 &  11.48 &   0.02 &  10.63 &   0.02 &  10.30 &   0.03 &  10.03 &   0.02 &  10.24 &   0.02 &  10.06 &   0.03 &   9.95 &   0.03 &   9.42 &   0.04
  SSTISAGEMA J050202.93-673306.1 &   25.3469.15 &    1204106 &  O &    0.112 &    64.189 &  12.49 &   0.02 &  11.62 &   0.03 &  11.44 &   0.03 &  11.26 &   0.03 &  11.43 &   0.03 &  11.28 &   0.03 &  11.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050128.07-673238.4 &   25.3469.17 &    1203953 &  O &    0.054 &    39.679 &  12.69 &   0.03 &  11.84 &   0.03 &  11.61 &   0.03 &  11.53 &   0.02 &  11.63 &   0.02 &  11.51 &   0.04 &  11.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050143.66-673222.3 &   25.3469.25 &    1204106 &  O &    0.088 &   247.158 &  12.95 &   0.02 &  12.10 &   0.02 &  11.84 &   0.03 &  11.59 &   0.03 &  11.67 &   0.03 &  11.51 &   0.04 &  11.39 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050159.38-672903.6 &   25.3470.29 &    1204103 &  O &    0.047 &    34.721 &  12.84 &   0.03 &  11.97 &   0.03 &  11.80 &   0.03 &  11.68 &   0.03 &  11.81 &   0.02 &  11.67 &   0.03 &  11.72 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050142.07-672254.7 &   25.3471.12 &    1204098 &  O &    0.047 &   821.018 &  12.82 &   0.02 &  11.92 &   0.02 &  11.72 &   0.03 &  11.61 &   0.03 &  11.74 &   0.02 &  11.61 &   0.03 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050129.18-671649.0 &   25.3473.13 &    1203967 &  O &    0.156 &    50.218 &  12.28 &   0.02 &  11.45 &   0.03 &  11.16 &   0.03 &  11.02 &   0.03 &  11.13 &   0.04 &  11.08 &   0.03 &  10.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050132.89-671429.5 &   25.3473.15 &    1204091 &  O &    0.088 &  1040.580 &  12.47 &   0.02 &  11.64 &   0.03 &  11.40 &   0.03 &  11.24 &   0.03 &  11.40 &   0.03 &  11.26 &   0.03 &  11.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050136.68-671419.2 &   25.3473.17 &    1204090 &  O &    0.195 &   468.165 &  12.34 &   0.02 &  11.45 &   0.02 &  11.18 &   0.03 &  11.07 &   0.02 &  11.17 &   0.02 &  11.01 &   0.03 &  10.88 &   0.03 &   9.91 &   0.07
  SSTISAGEMA J050134.19-671032.1 &   25.3474.20 &    1204087 &  O &    0.266 &   846.740 &  12.49 &   0.04 &  11.63 &   0.03 &  11.39 &   0.03 &  11.24 &   0.02 &  11.41 &   0.02 &  11.28 &   0.03 &  11.21 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050147.53-671009.5 &   25.3474.24 &    1204087 &  O &    0.126 &   542.594 &  13.01 &   0.02 &  12.19 &   0.03 &  11.94 &   0.03 &  11.85 &   0.02 &  11.98 &   0.02 &  11.74 &   0.03 &  11.11 &   0.03 &   9.51 &   0.04
  SSTISAGEMA J050157.52-671156.0 &   25.3474.29 &    1204088 &  O &    0.475 &   269.107 &  11.74 &   0.02 &  10.79 &   0.02 &  10.53 &   0.03 &  10.26 &   0.02 &  10.34 &   0.02 &  10.16 &   0.02 &  10.01 &   0.02 &   9.26 &   0.05
  SSTISAGEMA J050140.11-670846.2 &   25.3475.17 &    1204086 &  O &    0.073 &   120.919 &  12.81 &   0.03 &  11.91 &   0.03 &  11.64 &   0.03 &  11.29 &   0.03 &  11.40 &   0.02 &  11.28 &   0.03 &  11.00 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J050136.21-670247.6 &   25.3476.28 &    1204081 &  O &    0.334 &   181.324 &  12.30 &   0.02 &  11.35 &   0.03 &  11.01 &   0.02 &  10.84 &   0.02 &  10.92 &   0.03 &  10.76 &   0.03 &  10.65 &   0.03 &  10.46 &   0.10
  SSTISAGEMA J050235.09-673636.6 & 25.3589.1510 &    1204109 &  O &    0.227 &   144.697 &  11.44 &   0.02 &  10.48 &   0.03 &  10.16 &   0.02 &   9.93 &   0.03 &  10.17 &   0.03 &   9.98 &   0.03 &   9.80 &   0.03 &   9.39 &   0.05
  SSTISAGEMA J050223.27-673626.6 & 25.3589.1512 &    1204109 &  O &    0.751 &   550.661 &  12.66 &   0.02 &  11.79 &   0.03 &  11.53 &   0.02 &  11.44 &   0.03 &  11.59 &   0.03 &  11.43 &   0.03 &  11.35 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050236.40-673027.6 &   25.3590.12 &    1204104 &  O &    1.140 &   298.686 &  11.70 &   0.02 &  10.87 &   0.03 &  10.56 &   0.02 &  10.30 &   0.02 &  10.30 &   0.02 &  10.12 &   0.03 &  10.03 &   0.03 &   9.73 &   0.08
  SSTISAGEMA J050208.82-672816.8 &   25.3591.13 &    1204102 &  O &    0.338 &  1126.130 &  11.57 &   0.02 &  10.70 &   0.03 &  10.39 &   0.03 &  10.17 &   0.03 &  10.39 &   0.02 &  10.24 &   0.03 &  10.15 &   0.03 &   9.78 &   0.06
  SSTISAGEMA J050230.21-672449.4 &   25.3592.14 &    1204099 &  O &    0.411 &   195.656 &  12.33 &   0.02 &  11.39 &   0.02 &  11.10 &   0.03 &  10.85 &   0.03 &  10.96 &   0.02 &  10.81 &   0.02 &  10.74 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050244.02-671633.9 &   25.3594.19 &    1204654 &  O &    0.401 &   148.655 &  12.64 &   0.04 &  11.76 &   0.03 &  11.47 &   0.03 &  11.32 &   0.03 &  11.36 &   0.03 &  11.17 &   0.02 &  11.06 &   0.02 &  10.01 &   0.08
  SSTISAGEMA J050228.35-671033.9 &   25.3595.14 &    1204087 &  O &    0.233 &   141.683 &  11.35 &   0.02 &  10.41 &   0.03 &  10.11 &   0.02 &   9.89 &   0.02 &  10.17 &   0.02 &   9.95 &   0.03 &   9.84 &   0.03 &   9.33 &   0.05
  SSTISAGEMA J050205.65-670816.9 &   25.3596.15 &    1204085 &  O &    0.176 &  1126.130 &  11.21 &   0.02 &  10.34 &   0.03 &  10.04 &   0.02 &   9.91 &   0.02 &  10.07 &   0.02 &   9.94 &   0.03 &   9.84 &   0.02 &   9.61 &   0.05
  SSTISAGEMA J050209.51-670913.5 &   25.3596.17 &    1204086 &  O &    0.289 &   118.287 &  11.40 &   0.02 &  10.51 &   0.03 &  10.22 &   0.02 &  10.03 &   0.03 &  10.26 &   0.02 &  10.12 &   0.02 &  10.05 &   0.03 &   9.70 &   0.06
  SSTISAGEMA J050219.22-670614.9 &   25.3596.20 &    1204084 &  O &    0.251 &   966.184 &  11.90 &   0.02 &  11.00 &   0.03 &  10.76 &   0.02 &  10.56 &   0.03 &  10.60 &   0.02 &  10.48 &   0.03 &  10.38 &   0.03 &   9.62 &   0.05
  SSTISAGEMA J050237.08-670747.3 &   25.3596.24 &    1204085 &  O &    0.075 &    51.843 &  12.04 &   0.02 &  11.20 &   0.02 &  10.95 &   0.02 &  10.81 &   0.03 &  10.99 &   0.02 &  10.85 &   0.03 &  10.81 &   0.04 &  10.30 &   0.08
  SSTISAGEMA J050203.64-670700.4 &   25.3596.27 &    1204084 &  O &    0.203 &   677.966 &  12.36 &   0.02 &  11.48 &   0.03 &  11.22 &   0.02 &  11.14 &   0.02 &  11.27 &   0.03 &  11.07 &   0.03 &  10.93 &   0.03 &  10.06 &   0.08
  SSTISAGEMA J050311.01-673518.9 & 25.3710.2451 &    1204639 &  O &    0.235 &   712.758 &  12.46 &   0.02 &  11.53 &   0.03 &  11.34 &   0.02 &  11.16 &   0.03 &  11.33 &   0.02 &  11.17 &   0.03 &  11.11 &   0.03 &  10.33 &   0.10
  SSTISAGEMA J050258.02-673322.3 &    25.3711.7 &    1204641 &  O &    0.082 &    75.177 &  11.98 &   0.02 &  11.10 &   0.02 &  10.86 &   0.03 &  10.78 &   0.02 &  10.93 &   0.03 &  10.82 &   0.03 &  10.78 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050322.23-672739.1 & 25.3712.1141 &    1204645 &  O &    0.224 &   770.416 &  12.38 &   0.03 &  11.46 &   0.03 &  11.24 &   0.03 &  11.09 &   0.02 &  11.25 &   0.03 &  11.11 &   0.03 &  11.15 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050314.65-672732.6 & 25.3712.1142 &    1204645 &  O &    0.209 &   649.351 &  12.21 &   0.02 &  11.31 &   0.03 &  11.05 &   0.03 &  10.84 &   0.02 &  10.83 &   0.02 &  10.63 &   0.03 &  10.34 &   0.03 &   9.11 &   0.05
  SSTISAGEMA J050310.90-672633.9 & 25.3712.1144 &    1204646 &  O &    0.051 &    59.898 &  12.77 &   0.02 &  11.87 &   0.03 &  11.62 &   0.03 &  11.30 &   0.03 &  11.48 &   0.02 &  11.32 &   0.03 &  11.19 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050321.33-672524.0 & 25.3713.1094 &    1204647 &  O &    0.344 &   599.520 &  12.86 &   0.02 &  11.93 &   0.03 &  11.71 &   0.03 &  11.58 &   0.03 &  11.69 &   0.03 &  11.54 &   0.04 &  11.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050257.74-672452.5 &    25.3713.6 &    1204648 &  O &    0.242 &   123.671 &  11.35 &   0.03 &  10.40 &   0.03 &  10.13 &   0.02 &   9.95 &   0.03 &  10.11 &   0.02 &   9.98 &   0.03 &   9.90 &   0.03 &   9.50 &   0.07
  SSTISAGEMA J050315.50-671845.0 &   25.3714.15 &    1204653 &  O &    0.685 &   458.926 &  13.00 &   0.03 &  12.07 &   0.03 &  11.89 &   0.02 &  11.73 &   0.03 &  11.70 &   0.03 &  11.55 &   0.03 &  11.21 &   0.03 &   9.84 &   0.06
  SSTISAGEMA J050251.08-671530.9 & 25.3715.1179 &    1204655 &  O &    0.114 &   512.033 &  12.70 &   0.02 &  11.79 &   0.03 &  11.62 &   0.03 &  11.47 &   0.02 &  11.57 &   0.02 &  11.42 &   0.03 &  10.97 &   0.02 &   8.81 &   0.03
  SSTISAGEMA J050322.00-671307.5 &   25.3716.10 &    1204657 &  O &    0.307 &   172.147 &  12.62 &   0.02 &  11.68 &   0.03 &  11.41 &   0.03 &  11.24 &   0.03 &  11.27 &   0.02 &  11.12 &   0.03 &  11.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050414.80-673651.4 & 25.3831.1236 &    1204794 &  O &    0.080 &    64.645 &  12.38 &   0.03 &  11.52 &   0.03 &  11.28 &   0.03 &  11.19 &   0.02 &  11.34 &   0.02 &  11.20 &   0.03 &  11.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050349.64-673608.2 & 25.3831.1238 &    1204639 &  O &    0.180 &   589.623 &  12.81 &   0.02 &  11.91 &   0.03 &  11.73 &   0.03 &  11.58 &   0.02 &  11.73 &   0.03 &  11.57 &   0.03 &  11.51 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050416.51-671703.5 &   25.3836.29 &    1204779 &  O &    0.156 &    64.226 &  12.67 &   0.02 &  11.77 &   0.03 &  11.57 &   0.03 &  11.43 &   0.02 &  11.59 &   0.02 &  11.44 &   0.03 &  11.43 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050413.60-671126.1 &   25.3837.16 &    1204774 &  O &    0.301 &    83.731 &  12.53 &   0.02 &  11.68 &   0.03 &  11.42 &   0.02 &  11.30 &   0.02 &  11.32 &   0.02 &  11.15 &   0.04 &  11.05 &   0.04 &  10.61 &   0.11
  SSTISAGEMA J050347.07-670700.1 &   25.3838.18 &    1204662 &  O &    2.658 &   224.719 &  11.94 &   0.02 &  11.17 &   0.03 &  10.86 &   0.02 &  10.92 &   0.03 &  10.67 &   0.02 &  10.71 &   0.04 &  10.52 &   0.04 &  10.05 &   0.07
  SSTISAGEMA J050413.22-670259.9 &   25.3839.27 &    1204768 &  O &    0.312 &   933.707 &  12.60 &   0.02 &  11.71 &   0.03 &  11.39 &   0.02 &  11.11 &   0.03 &  11.07 &   0.03 &  10.93 &   0.03 &  10.72 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050342.03-670323.7 &   25.3839.29 &    1204665 &  O &    0.480 &   484.731 &  12.89 &   0.02 &  11.96 &   0.03 &  11.70 &   0.03 &  11.51 &   0.03 &  11.37 &   0.02 &  11.17 &   0.03 &  10.79 &   0.03 &   9.62 &   0.05
  SSTISAGEMA J050358.84-670522.9 &   25.3839.38 &    1204770 &  O &    0.233 &    85.573 &  12.56 &   0.02 &  11.65 &   0.03 &  11.31 &   0.03 &  11.09 &   0.03 &  11.20 &   0.02 &  11.02 &   0.03 &  10.92 &   0.03 &  10.24 &   0.08
  SSTISAGEMA J050347.64-670130.1 & 25.3840.1843 &    1204666 &  O &    0.303 &   753.012 &  12.31 &   0.02 &  11.45 &   0.02 &  11.23 &   0.03 &  11.11 &   0.03 &  11.21 &   0.04 &  11.09 &   0.03 &  10.96 &   0.04 &  10.38 &   0.16
  SSTISAGEMA J050451.96-674236.4 &    25.3950.5 &    1204799 &  O &    0.055 &    35.864 &  12.75 &   0.03 &  11.92 &   0.03 &  11.69 &   0.03 &  11.55 &   0.03 &  11.73 &   0.03 &  11.58 &   0.03 &  11.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050436.03-674257.4 &    25.3950.8 &    1204800 &  O &    0.115 &   532.198 &  12.96 &   0.02 &  12.02 &   0.03 &  11.85 &   0.03 &  11.74 &   0.03 &  11.84 &   0.02 &  11.78 &   0.04 &  11.77 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050500.23-674128.8 &   25.3951.13 &    1204798 &  O &    0.108 &    60.082 &  12.54 &   0.02 &  11.71 &   0.03 &  11.48 &   0.03 &  11.36 &   0.03 &  11.46 &   0.02 &  11.31 &   0.03 &  11.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050442.90-673849.8 &   25.3951.16 &    1204796 &  O &    0.340 &    96.488 &  12.41 &   0.03 &  11.56 &   0.03 &  11.34 &   0.03 &  11.22 &   0.03 &  11.29 &   0.02 &  11.15 &   0.03 &  11.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050426.50-673718.0 &   25.3952.14 &    1204795 &  O &    0.105 &   821.018 &  12.23 &   0.02 &  11.32 &   0.02 &  11.14 &   0.02 &  11.01 &   0.03 &  11.10 &   0.03 &  10.99 &   0.03 &  10.99 &   0.03 &  10.54 &   0.12
  SSTISAGEMA J050455.13-673411.2 &   25.3952.21 &    1204792 &  O &    0.522 &   902.527 &  12.21 &   0.02 &  11.31 &   0.03 &  11.05 &   0.03 &  10.90 &   0.02 &  11.04 &   0.03 &  10.88 &   0.03 &  10.80 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050457.49-672919.0 &   25.3954.13 &    1204788 &  O &    0.432 &   773.994 &  12.21 &   0.02 &  11.29 &   0.03 &  11.10 &   0.03 &  10.95 &   0.02 &  10.98 &   0.03 &  10.89 &   0.03 &  10.81 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050445.13-672458.2 &   25.3955.17 &    1204785 &  O &    0.094 &   645.578 &  12.50 &   0.02 &  11.66 &   0.03 &  11.38 &   0.02 &  11.29 &   0.03 &  11.42 &   0.02 &  11.27 &   0.03 &  11.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050420.24-672035.3 &   25.3956.10 &    1204782 &  O &    0.268 &    81.934 &  12.13 &   0.02 &  11.27 &   0.03 &  11.00 &   0.03 &  10.88 &   0.02 &  11.01 &   0.02 &  10.89 &   0.03 &  10.82 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050459.06-671855.8 &   25.3956.12 &    1204780 &  O &    0.421 &   452.489 &  12.99 &   0.02 &  12.09 &   0.03 &  11.93 &   0.03 &  11.67 &   0.02 &  11.70 &   0.02 &  11.52 &   0.03 &  11.36 &   0.02 &  10.16 &   0.09
  SSTISAGEMA J050421.78-671646.2 &   25.3957.13 &    1204779 &  O &    0.227 &   732.601 &  12.80 &   0.03 &  11.96 &   0.03 &  11.70 &   0.03 &  11.56 &   0.03 &  11.73 &   0.02 &  11.56 &   0.03 &  11.49 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050448.70-670535.0 &   25.3960.14 &    1204770 &  O &    0.093 &   577.367 &  12.51 &   0.03 &  11.63 &   0.03 &  11.42 &   0.03 &  11.28 &   0.02 &  11.41 &   0.02 &  11.35 &   0.03 &  11.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050534.43-674232.6 &    25.4071.7 &    1205363 &  O &    0.244 &  1349.530 &  10.99 &   0.02 &  10.08 &   0.02 &   9.77 &   0.02 &   9.62 &   0.02 &   9.76 &   0.02 &   9.60 &   0.02 &   9.50 &   0.02 &   8.24 &   0.03
  SSTISAGEMA J050520.07-673805.3 &   25.4072.17 &    1205367 &  O &    0.192 &   158.078 &  12.23 &   0.02 &  11.36 &   0.02 &  11.10 &   0.02 &  10.90 &   0.03 &  10.98 &   0.03 &  10.84 &   0.03 &  10.80 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050540.27-673754.9 &   25.4072.19 &    1205367 &  O &    0.195 &   438.020 &  12.93 &   0.03 &  11.98 &   0.03 &  11.80 &   0.02 &  11.62 &   0.03 &  11.67 &   0.02 &  11.56 &   0.03 &  11.48 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050539.59-673950.5 &   25.4072.21 &    1205365 &  O &    0.786 &   438.020 &  13.05 &   0.02 &  12.16 &   0.03 &  11.99 &   0.02 &  11.86 &   0.03 &  11.91 &   0.02 &  11.77 &   0.03 &  11.61 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050509.02-673952.3 &   25.4072.25 &    1205365 &  O &    1.521 &   165.837 &  12.75 &   0.02 &  11.90 &   0.02 &  11.69 &   0.02 &  11.35 &   0.02 &  11.18 &   0.03 &  10.95 &   0.03 &  10.77 &   0.03 &   9.97 &   0.08
  SSTISAGEMA J050544.76-673622.7 &   25.4073.15 &    1205369 &  O &    0.145 &   103.455 &  12.34 &   0.02 &  11.41 &   0.02 &  11.15 &   0.02 &  10.95 &   0.03 &  11.07 &   0.03 &  10.92 &   0.03 &  10.81 &   0.03 &  10.14 &   0.08
  SSTISAGEMA J050529.95-673148.7 &   25.4074.17 &    1205373 &  O &    0.117 &    77.310 &  12.09 &   0.02 &  11.22 &   0.02 &  10.96 &   0.02 &  10.81 &   0.03 &  11.00 &   0.03 &  10.85 &   0.03 &  10.81 &   0.04 &  10.16 &   0.09
  SSTISAGEMA J050517.48-673033.8 &   25.4074.24 &    1205374 &  O &    0.629 &   793.021 &  12.02 &   0.02 &  11.10 &   0.02 &  10.85 &   0.02 &  10.62 &   0.03 &  10.68 &   0.03 &  10.43 &   0.03 &  10.20 &   0.03 &   8.65 &   0.03
  SSTISAGEMA J050504.29-671850.1 &   25.4077.10 &    1204780 &  O &    0.309 &   873.362 &  12.02 &   0.02 &  11.14 &   0.03 &  10.87 &   0.02 &  10.76 &   0.03 &  10.88 &   0.02 &  10.75 &   0.03 &  10.66 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050528.67-672001.6 &   25.4077.19 &    1205383 &  O &    0.442 &   183.756 &  12.09 &   0.02 &  11.21 &   0.02 &  10.90 &   0.02 &  10.69 &   0.02 &  10.77 &   0.02 &  10.63 &   0.03 &  10.51 &   0.03 &   9.62 &   0.06
  SSTISAGEMA J050507.84-671442.3 &   25.4078.14 &    1205388 &  O &    0.200 &   657.895 &  12.61 &   0.03 &  11.69 &   0.02 &  11.50 &   0.02 &  11.34 &   0.03 &  11.46 &   0.03 &  11.30 &   0.03 &  11.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050546.12-671317.1 &   25.4079.16 &    1205389 &  O &    0.038 &   476.190 &  12.77 &   0.03 &  11.91 &   0.03 &  11.69 &   0.03 &  11.65 &   0.02 &  11.75 &   0.02 &  11.61 &   0.03 &  11.61 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050535.46-670750.4 &   25.4080.13 &    1205393 &  O &    0.150 &    67.033 &  12.28 &   0.02 &  11.46 &   0.03 &  11.23 &   0.03 &  11.17 &   0.03 &  11.30 &   0.02 &  11.16 &   0.03 &  11.13 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050543.24-670924.3 &   25.4080.21 &    1205392 &  O &    0.290 &   164.853 &  12.57 &   0.02 &  11.70 &   0.03 &  11.37 &   0.02 &  11.18 &   0.03 &  11.19 &   0.03 &  11.10 &   0.03 &  10.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050521.82-670816.1 &   25.4080.24 &    1205393 &  O &    1.391 &   191.497 &  12.53 &   0.04 &  11.69 &   0.05 &  11.37 &   0.04 &  11.01 &   0.03 &  10.95 &   0.03 &  10.78 &   0.03 &  10.62 &   0.03 &  10.04 &   0.10
  SSTISAGEMA J050522.68-670256.5 &   25.4081.14 &    1205397 &  O &    0.038 &    41.558 &  12.21 &   0.02 &  11.39 &   0.03 &  11.14 &   0.02 &  11.03 &   0.02 &  11.17 &   0.03 &  11.07 &   0.03 &  11.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050531.47-670404.3 &   25.4081.22 &    1205396 &  O &    0.087 &    53.579 &  12.91 &   0.02 &  12.09 &   0.02 &  11.79 &   0.02 &  11.74 &   0.03 &  11.91 &   0.03 &  11.76 &   0.03 &  11.74 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050552.48-673457.6 &   25.4194.12 &    1205370 &  O &    0.167 &    87.781 &  11.97 &   0.02 &  11.05 &   0.02 &  10.83 &   0.02 &  10.69 &   0.03 &  10.85 &   0.02 &  10.69 &   0.03 &  10.62 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050555.83-673414.1 &   25.4194.15 &    1205371 &  O &    0.279 &    71.058 &  12.47 &   0.02 &  11.61 &   0.03 &  11.33 &   0.02 &  11.21 &   0.03 &  11.39 &   0.02 &  11.27 &   0.03 &  11.21 &   0.03 &  10.51 &   0.13
  SSTISAGEMA J050601.27-673631.3 &   25.4194.21 &    1205369 &  O &    0.159 &   589.623 &  12.96 &   0.03 &  12.13 &   0.03 &  11.96 &   0.03 &  11.82 &   0.02 &  11.89 &   0.02 &  11.78 &   0.03 &  11.70 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050558.69-673530.6 &   25.4194.23 &    1205370 &  O &    1.221 &   164.853 &  12.55 &   0.02 &  11.76 &   0.02 &  11.54 &   0.02 &  11.36 &   0.03 &  11.34 &   0.02 &  11.14 &   0.03 &  11.03 &   0.03 &  10.30 &   0.08
  SSTISAGEMA J050603.06-671941.0 &   25.4198.11 &    1205383 &  O &    0.139 &    73.158 &  11.78 &   0.02 &  10.90 &   0.02 &  10.59 &   0.02 &  10.37 &   0.02 &  10.56 &   0.02 &  10.36 &   0.02 &  10.25 &   0.03 &   9.98 &   0.09
  SSTISAGEMA J050549.75-672055.9 &   25.4198.21 &    1205382 &  O &    0.420 &   616.523 &  11.97 &   0.02 &  11.04 &   0.02 &  10.75 &   0.03 &  10.62 &   0.02 &  10.74 &   0.03 &  10.51 &   0.03 &  10.41 &   0.03 &   9.91 &   0.07
  SSTISAGEMA J050552.25-671643.0 &   25.4199.15 &    1205386 &  O &    0.067 &    40.932 &  12.28 &   0.02 &  11.45 &   0.03 &  11.22 &   0.02 &  11.14 &   0.03 &  11.22 &   0.03 &  11.14 &   0.03 &  11.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050612.08-671344.3 &   25.4199.17 &    1205389 &  O &    0.090 &    37.508 &  12.65 &   0.02 &  11.75 &   0.02 &  11.53 &   0.03 &  11.47 &   0.02 &  11.60 &   0.02 &  11.49 &   0.03 &  11.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050608.91-671408.8 &   25.4199.19 &    1205388 &  O &    0.432 &   806.452 &  12.16 &   0.03 &  11.27 &   0.02 &  10.99 &   0.03 &  10.85 &   0.03 &  11.04 &   0.03 &  10.87 &   0.03 &  10.79 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050556.13-671401.5 &   25.4199.25 &    1205388 &  O &    0.162 &   645.578 &  12.67 &   0.03 &  11.83 &   0.04 &  11.57 &   0.03 &  11.34 &   0.03 &  11.39 &   0.02 &  11.24 &   0.03 &  11.15 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050553.55-671102.1 &    25.4200.7 &    1205391 &  O &    0.254 &   113.366 &  11.77 &   0.02 &  10.87 &   0.02 &  10.53 &   0.02 &  10.19 &   0.03 &  10.26 &   0.02 &  10.12 &   0.03 &   9.98 &   0.03 &   9.58 &   0.06
  SSTISAGEMA J050601.55-670424.0 &   25.4202.15 &    1205396 &  O &    0.029 &    43.343 &  12.86 &   0.02 &  12.00 &   0.03 &  11.78 &   0.02 &  11.72 &   0.02 &  11.82 &   0.02 &  11.74 &   0.04 &  11.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052957.98-720302.7 &   26.7999.12 &    1779675 &  O &    0.127 &   739.098 &  11.91 &   0.02 &  11.04 &   0.03 &  10.84 &   0.03 &  10.70 &   0.02 &  10.81 &   0.02 &  10.62 &   0.02 &  10.55 &   0.02 &  10.33 &   0.14
  SSTISAGEMA J053008.66-715429.3 &   26.8001.17 &    1779683 &  O &    0.074 &    55.396 &  12.79 &   0.02 &  11.95 &   0.03 &  11.75 &   0.03 &  11.65 &   0.02 &  11.74 &   0.02 &  11.59 &   0.03 &  11.57 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052952.50-714701.9 & 26.8003.2919 &    9115609 &  O &    0.162 &   578.369 &  12.70 &   0.03 &  11.80 &   0.03 &  11.57 &   0.03 &  11.43 &   0.03 &  11.55 &   0.03 &  11.41 &   0.03 &  11.34 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052953.22-713907.9 & 26.8005.2752 &    9115602 &  O &    0.417 &   177.274 &  10.71 &   0.02 &   9.81 &   0.03 &   9.54 &   0.02 &   9.37 &   0.03 &   9.45 &   0.02 &   9.29 &   0.03 &   9.21 &   0.03 &   9.01 &   0.04
  SSTISAGEMA J053009.59-713703.5 & 26.8006.2685 &    8662042 &  O &    0.128 &    99.226 &  11.99 &   0.02 &  11.13 &   0.03 &  10.79 &   0.02 &  10.53 &   0.03 &  10.72 &   0.02 &  10.55 &   0.03 &  10.41 &   0.03 &   9.91 &   0.08
  SSTISAGEMA J053028.64-715330.1 & 26.8123.2242 &    8662057 &  O &    3.277 &   227.324 &  12.54 &   0.02 &  11.76 &   0.03 &  11.46 &   0.03 &  11.07 &   0.02 &  99.00 &  99.00 &  11.09 &   0.03 &  10.93 &   0.03 &  10.40 &   0.11
  SSTISAGEMA J053021.26-714705.9 & 26.8124.2935 &    8662051 &  O &    0.078 &    53.502 &  13.01 &   0.03 &  12.18 &   0.03 &  11.95 &   0.03 &  11.85 &   0.03 &  11.97 &   0.03 &  11.83 &   0.04 &  11.82 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053031.73-713933.9 & 26.8126.2805 &    8662044 &  O &    0.473 &   127.243 &  11.70 &   0.02 &  10.86 &   0.02 &  10.54 &   0.03 &  10.27 &   0.03 &  10.29 &   0.02 &  10.12 &   0.03 &   9.68 &   0.02 &   7.86 &   0.02
  SSTISAGEMA J053029.75-713732.7 & 26.8127.2807 &    8662042 &  O &    0.142 &   618.812 &  12.51 &   0.03 &  11.66 &   0.03 &  11.37 &   0.03 &  11.32 &   0.03 &  11.46 &   0.03 &  11.32 &   0.03 &  11.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053055.41-713056.9 & 26.8128.2321 &    8662036 &  O &    0.406 &   250.878 &  11.97 &   0.02 &  11.08 &   0.02 &  10.74 &   0.02 &  10.49 &   0.02 &  10.57 &   0.03 &  10.44 &   0.03 &  10.33 &   0.03 &  10.06 &   0.08
  SSTISAGEMA J053131.34-715655.7 &   26.8243.12 &    1779692 &  O &    0.127 &    92.653 &  11.80 &   0.02 &  10.94 &   0.03 &  10.68 &   0.02 &  10.58 &   0.03 &  10.74 &   0.02 &  10.58 &   0.03 &  10.54 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J053141.44-715218.7 & 26.8244.1505 &    8933250 &  O &    0.452 &   806.452 &  12.18 &   0.02 &  11.32 &   0.02 &  11.07 &   0.02 &  10.86 &   0.02 &  10.95 &   0.02 &  10.77 &   0.02 &  10.61 &   0.02 &   9.49 &   0.06
  SSTISAGEMA J053100.96-714949.4 &  26.8244.793 &    8662053 &  O &    0.175 &   826.446 &  12.20 &   0.02 &  11.30 &   0.02 &  11.01 &   0.03 &  10.77 &   0.02 &  10.97 &   0.03 &  10.82 &   0.02 &  10.72 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J053133.75-714330.9 & 26.8246.1300 &    8933258 &  O &    0.252 &   184.672 &  11.31 &   0.02 &  10.38 &   0.03 &   9.94 &   0.02 &   9.54 &   0.02 &   9.65 &   0.02 &   9.48 &   0.02 &   9.23 &   0.02 &   8.75 &   0.03
  SSTISAGEMA J053131.80-713825.0 & 26.8247.1289 &    8933263 &  O &    0.081 &   396.983 &  13.00 &   0.03 &  12.16 &   0.03 &  11.93 &   0.03 &  11.85 &   0.03 &  11.99 &   0.03 &  11.84 &   0.05 &  11.80 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053127.10-713721.3 & 26.8248.1274 &    8933264 &  O &    0.327 &   806.452 &  12.22 &   0.02 &  11.38 &   0.03 &  11.11 &   0.02 &  11.00 &   0.02 &  11.11 &   0.02 &  10.95 &   0.03 &  10.85 &   0.03 &  10.61 &   0.14
  SSTISAGEMA J053120.76-713345.0 & 26.8248.1276 &    8662039 &  O &    0.281 &   100.725 &  12.43 &   0.03 &  11.54 &   0.03 &  11.24 &   0.03 &  11.12 &   0.03 &  11.09 &   0.04 &  10.98 &   0.03 &  10.89 &   0.03 &  10.00 &   0.09
  SSTISAGEMA J053124.93-713328.4 & 26.8249.1606 &    8933268 &  O &    0.125 &   578.369 &  12.74 &   0.02 &  11.91 &   0.02 &  11.70 &   0.02 &  11.64 &   0.03 &  11.76 &   0.03 &  11.62 &   0.04 &  11.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053218.23-720629.2 &    26.8361.9 &   11782760 &  O &    0.072 &    59.755 &  12.61 &   0.03 &  11.75 &   0.03 &  11.51 &   0.03 &  11.40 &   0.02 &  11.56 &   0.03 &  11.43 &   0.03 &  11.36 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053154.93-720418.9 &   26.8362.10 &    1779698 &  O &    0.509 &   127.845 &  12.07 &   0.03 &  11.11 &   0.03 &  10.77 &   0.02 &  10.55 &   0.03 &  10.70 &   0.03 &  10.55 &   0.03 &  10.46 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053145.93-720510.6 &   26.8362.12 &    1779699 &  O &    0.248 &   665.336 &  12.52 &   0.03 &  11.63 &   0.03 &  11.35 &   0.03 &  11.19 &   0.03 &  11.34 &   0.03 &  11.20 &   0.03 &  11.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053152.28-720033.6 &   26.8363.13 &    1779695 &  O &    0.072 &   271.370 &  12.94 &   0.03 &  12.04 &   0.03 &  11.88 &   0.03 &  11.81 &   0.03 &  11.91 &   0.03 &  11.80 &   0.03 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053216.12-715222.3 &  26.8365.775 &    8933250 &  O &    0.227 &    89.839 &  12.33 &   0.02 &  11.49 &   0.03 &  11.21 &   0.02 &  11.06 &   0.03 &  11.15 &   0.03 &  11.03 &   0.03 &  10.95 &   0.03 &  10.35 &   0.08
  SSTISAGEMA J053201.29-714655.6 &   26.8366.17 &    8933255 &  O &    0.128 &   682.128 &  12.88 &   0.03 &  11.99 &   0.03 &  11.72 &   0.03 &  11.55 &   0.02 &  11.72 &   0.02 &  11.57 &   0.03 &  11.52 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053222.98-714455.3 &   26.8367.27 &    8933257 &  O &    0.061 &    34.803 &  12.85 &   0.03 &  12.04 &   0.03 &  11.83 &   0.03 &  11.73 &   0.02 &  11.85 &   0.02 &  11.72 &   0.03 &  11.72 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053205.18-713938.4 &    26.8368.6 &    8933262 &  O &    0.168 &   131.648 &  11.18 &   0.02 &  10.33 &   0.03 &  10.04 &   0.02 &   9.85 &   0.02 &  10.00 &   0.02 &   9.85 &   0.02 &   9.79 &   0.02 &   9.49 &   0.06
  SSTISAGEMA J053229.61-713722.1 &   26.8369.12 &    8933264 &  O &    0.086 &    78.908 &  12.42 &   0.02 &  11.55 &   0.03 &  11.23 &   0.02 &  10.97 &   0.02 &  11.06 &   0.02 &  11.01 &   0.03 &  10.87 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J053149.12-713600.2 &   26.8369.14 &    8933266 &  O &    0.184 &   140.706 &  11.96 &   0.02 &  11.15 &   0.03 &  10.84 &   0.02 &  10.70 &   0.03 &  10.85 &   0.03 &  10.69 &   0.03 &  10.58 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053222.92-713545.1 &   26.8369.16 &    8933266 &  O &    0.083 &    48.172 &  12.94 &   0.02 &  12.12 &   0.02 &  11.95 &   0.03 &  11.80 &   0.03 &  11.98 &   0.03 &  11.83 &   0.04 &  11.80 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053204.91-713738.5 &   26.8369.22 &    8933264 &  O &    0.627 &   887.311 &  12.17 &   0.02 &  11.28 &   0.02 &  10.98 &   0.02 &  10.67 &   0.02 &  10.74 &   0.03 &  10.51 &   0.03 &  10.19 &   0.03 &   8.37 &   0.03
  SSTISAGEMA J053218.06-713158.4 & 26.8370.1057 &    8933270 &  O &    0.186 &   739.098 &  12.20 &   0.02 &  11.32 &   0.02 &  11.06 &   0.02 &  10.87 &   0.03 &  10.90 &   0.02 &  10.74 &   0.02 &  10.65 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053233.26-720837.8 &    26.8482.9 &   11782762 &  O &    3.489 &   188.608 &  13.01 &   0.02 &  12.22 &   0.03 &  11.80 &   0.03 &  11.18 &   0.03 &  10.98 &   0.03 &  10.68 &   0.04 &  10.52 &   0.04 &   9.83 &   0.06
  SSTISAGEMA J053258.71-720156.5 &   26.8483.10 &    1780002 &  O &    0.399 &   195.542 &  10.80 &   0.02 &   9.87 &   0.02 &   9.56 &   0.02 &   9.32 &   0.03 &   9.41 &   0.02 &   9.14 &   0.03 &   8.84 &   0.02 &   8.38 &   0.03
  SSTISAGEMA J053303.82-720529.2 &   26.8483.12 &    1779999 &  O &    0.063 &    41.353 &  12.59 &   0.03 &  11.72 &   0.03 &  11.52 &   0.03 &  11.39 &   0.03 &  11.53 &   0.02 &  11.41 &   0.04 &  11.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053240.85-715428.1 &   26.8485.17 &   11782749 &  O &    0.512 &   336.700 &  11.17 &   0.02 &  10.28 &   0.02 &   9.95 &   0.02 &   9.70 &   0.02 &   9.81 &   0.02 &   9.60 &   0.03 &   9.42 &   0.03 &   8.10 &   0.03
  SSTISAGEMA J053305.49-715123.9 &  26.8486.753 &    8080895 &  O &    0.772 &   565.291 &  12.67 &   0.03 &  11.75 &   0.02 &  11.48 &   0.02 &  11.43 &   0.03 &  11.45 &   0.03 &  11.30 &   0.04 &  11.00 &   0.03 &   9.41 &   0.05
  SSTISAGEMA J053245.72-714717.1 &   26.8487.17 &    8080899 &  O &    0.340 &   782.473 &  12.26 &   0.06 &  11.35 &   0.07 &  11.14 &   0.05 &  10.90 &   0.03 &  11.02 &   0.03 &  10.87 &   0.03 &  10.77 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053247.07-714718.2 &   26.8487.18 &    8080899 &  O &    0.129 &   150.240 &  12.55 &   0.03 &  11.62 &   0.02 &  11.31 &   0.02 &  11.03 &   0.03 &  11.11 &   0.03 &  11.00 &   0.03 &  10.88 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053237.61-714204.6 &   26.8488.29 &    8080904 &  O &    0.211 &    85.499 &  12.16 &   0.02 &  11.36 &   0.02 &  11.02 &   0.02 &  10.92 &   0.02 &  11.10 &   0.02 &  10.94 &   0.03 &  10.88 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053300.59-714333.7 &   26.8488.47 &    8080903 &  O &    0.326 &   466.636 &  12.71 &   0.02 &  11.77 &   0.02 &  11.49 &   0.02 &  11.38 &   0.02 &  11.52 &   0.02 &  11.33 &   0.03 &  11.20 &   0.03 &   9.75 &   0.08
  SSTISAGEMA J053254.39-714030.2 &   26.8489.15 &    8080906 &  O &    0.069 &    40.045 &  12.44 &   0.02 &  11.64 &   0.02 &  11.43 &   0.02 &  11.32 &   0.02 &  11.48 &   0.02 &  11.30 &   0.03 &  11.33 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053237.13-714020.7 &   26.8489.16 &    8080906 &  O &    0.297 &   350.017 &  12.84 &   0.03 &  12.02 &   0.02 &  11.78 &   0.02 &  11.61 &   0.02 &  11.79 &   0.02 &  11.64 &   0.03 &  11.53 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053302.81-713502.0 &   26.8490.14 &    8080912 &  O &    0.374 &   258.198 &  12.05 &   0.02 &  11.12 &   0.02 &  10.78 &   0.02 &  10.58 &   0.02 &  10.80 &   0.02 &  10.61 &   0.02 &  10.53 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053300.75-713459.4 &    26.8490.7 &    8080912 &  O &    0.306 &   591.017 &  12.61 &   0.02 &  11.74 &   0.02 &  11.54 &   0.02 &  11.45 &   0.02 &  11.53 &   0.02 &  11.41 &   0.03 &  11.33 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053323.41-714726.4 &   26.8608.19 &    8080899 &  O &    0.102 &    57.554 &  12.80 &   0.03 &  11.93 &   0.02 &  11.71 &   0.02 &  11.60 &   0.03 &  11.73 &   0.02 &  11.64 &   0.04 &  11.56 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053324.88-714430.9 &   26.8609.10 &    8080902 &  O &    0.184 &    68.009 &  12.78 &   0.03 &  11.85 &   0.02 &  11.65 &   0.02 &  11.57 &   0.03 &  11.66 &   0.02 &  11.54 &   0.04 &  11.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053357.19-713928.4 &   26.8610.11 &    8081692 &  O &    0.307 &   950.570 &  12.43 &   0.03 &  11.53 &   0.02 &  11.25 &   0.02 &  11.04 &   0.03 &  11.10 &   0.04 &  10.99 &   0.03 &  10.90 &   0.04 &  10.31 &   0.10
  SSTISAGEMA J053322.04-714133.8 &    26.8610.7 &    8080905 &  O &    0.061 &  1267.430 &  11.97 &   0.03 &  11.06 &   0.03 &  10.69 &   0.02 &  10.33 &   0.03 &  10.46 &   0.02 &  10.35 &   0.03 &  10.19 &   0.03 &   9.77 &   0.07
  SSTISAGEMA J053334.44-713446.5 &   26.8611.19 &    8080912 &  O &    0.093 &    30.181 &  13.02 &   0.02 &  12.18 &   0.03 &  11.99 &   0.03 &  11.87 &   0.02 &  12.05 &   0.02 &  11.92 &   0.03 &  11.88 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053355.91-713412.4 &   26.8611.20 &    8081686 &  O &    0.066 &    30.354 &  13.09 &   0.02 &  12.20 &   0.02 &  11.97 &   0.02 &  11.86 &   0.02 &  12.03 &   0.02 &  11.88 &   0.03 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053348.99-713126.5 & 26.8612.1244 &    8081683 &  O &    0.167 &    38.425 &  12.51 &   0.03 &  11.65 &   0.02 &  11.41 &   0.02 &  11.34 &   0.02 &  11.49 &   0.02 &  11.35 &   0.03 &  11.35 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J053321.44-713141.8 & 26.8612.1254 &    8080915 &  O &    0.180 &   858.369 &  12.46 &   0.04 &  11.59 &   0.05 &  11.35 &   0.04 &  11.23 &   0.02 &  11.35 &   0.02 &  11.21 &   0.02 &  11.18 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053427.32-720610.0 &  26.8724.163 &    1781538 &  O &    0.106 &    43.879 &  12.31 &   0.02 &  11.46 &   0.03 &  11.26 &   0.03 &  11.11 &   0.02 &  11.27 &   0.03 &  11.13 &   0.03 &  11.12 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053418.70-720517.1 &  26.8725.182 &    1781538 &  O &    0.422 &   739.098 &  12.44 &   0.02 &  11.62 &   0.03 &  11.33 &   0.03 &  11.14 &   0.03 &  11.28 &   0.03 &  11.14 &   0.04 &  11.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053420.84-715619.5 &  26.8727.282 &    8081709 &  O &    1.086 &   187.266 &  12.45 &   0.02 &  11.65 &   0.02 &  11.32 &   0.02 &  11.07 &   0.02 &  10.82 &   0.03 &  10.60 &   0.03 &  10.35 &   0.03 &   9.29 &   0.04
  SSTISAGEMA J053423.06-715332.2 &  26.8728.496 &    8081706 &  O &    0.183 &   148.566 &  12.25 &   0.02 &  11.41 &   0.02 &  11.14 &   0.02 &  10.97 &   0.03 &  11.00 &   0.03 &  10.90 &   0.03 &  10.84 &   0.03 &  10.13 &   0.07
  SSTISAGEMA J053441.07-714943.9 &    26.8728.7 &    8081703 &  O &    1.289 &   165.893 &  12.70 &   0.02 &  11.89 &   0.02 &  11.65 &   0.02 &  11.55 &   0.03 &  11.57 &   0.02 &  11.39 &   0.04 &  11.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053440.64-714753.5 &    26.8729.9 &    8081701 &  O &    0.745 &   782.473 &  12.15 &   0.02 &  11.33 &   0.03 &  11.03 &   0.02 &  10.86 &   0.03 &  11.03 &   0.02 &  10.84 &   0.03 &  10.71 &   0.03 &   9.68 &   0.06
  SSTISAGEMA J053421.08-714109.8 &   26.8731.11 &    8081694 &  O &    0.386 &    54.490 &  11.94 &   0.03 &  11.10 &   0.03 &  10.82 &   0.02 &  10.70 &   0.02 &  10.88 &   0.02 &  10.72 &   0.03 &  10.66 &   0.03 &  10.15 &   0.09
  SSTISAGEMA J053402.32-713537.5 & 26.8732.1728 &    8081688 &  O &    0.217 &   759.301 &  12.40 &   0.02 &  11.50 &   0.02 &  11.22 &   0.02 &  11.17 &   0.02 &  11.31 &   0.02 &  11.14 &   0.02 &  11.09 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053421.54-713451.9 &    26.8732.9 &    8081687 &  O &    0.044 &    29.284 &  12.95 &   0.03 &  12.10 &   0.02 &  11.86 &   0.03 &  11.76 &   0.03 &  11.94 &   0.03 &  11.83 &   0.04 &  11.82 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053526.69-720437.0 &   26.8846.20 &    1781539 &  O &    0.096 &   633.312 &  12.91 &   0.02 &  12.02 &   0.03 &  11.80 &   0.03 &  11.49 &   0.02 &  11.64 &   0.03 &  11.48 &   0.03 &  11.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053459.16-720416.6 &   26.8846.21 &    1781539 &  O &    0.142 &   618.812 &  12.89 &   0.03 &  11.99 &   0.03 &  11.83 &   0.03 &  11.69 &   0.03 &  11.79 &   0.04 &  11.67 &   0.03 &  11.63 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053454.21-720105.2 &   26.8847.14 &    1781542 &  O &    0.148 &    57.807 &  12.90 &   0.02 &  12.03 &   0.03 &  11.80 &   0.03 &  11.66 &   0.03 &  11.78 &   0.03 &  11.63 &   0.04 &  11.57 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053500.29-715713.3 &   26.8848.13 &    1781546 &  O &    0.238 &   917.431 &  12.09 &   0.02 &  11.24 &   0.03 &  10.81 &   0.02 &  10.31 &   0.02 &  10.29 &   0.02 &  10.09 &   0.03 &   9.98 &   0.03 &   9.81 &   0.07
  SSTISAGEMA J053516.95-715704.8 &   26.8848.14 &    8081715 &  O &    0.194 &   531.915 &  12.84 &   0.02 &  11.95 &   0.02 &  11.77 &   0.02 &  11.66 &   0.03 &  11.65 &   0.02 &  11.45 &   0.03 &  11.37 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053519.56-715739.1 &   26.8848.16 &    8081715 &  O &    0.123 &    55.512 &  12.59 &   0.02 &  11.75 &   0.02 &  11.59 &   0.02 &  11.44 &   0.03 &  11.58 &   0.02 &  11.46 &   0.03 &  11.44 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053511.12-715448.3 &   26.8848.24 &    8081718 &  O &    0.398 &   409.165 &  12.94 &   0.02 &  12.09 &   0.03 &  11.85 &   0.03 &  11.67 &   0.03 &  11.73 &   0.03 &  11.56 &   0.04 &  11.50 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053515.64-715230.5 &  26.8849.366 &    8081720 &  O &    0.227 &    88.051 &  12.31 &   0.02 &  11.43 &   0.03 &  11.11 &   0.02 &  11.00 &   0.03 &  11.11 &   0.03 &  10.98 &   0.03 &  10.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053501.14-715309.3 &  26.8849.375 &    1781550 &  O &    0.311 &   199.960 &  12.18 &   0.03 &  11.30 &   0.03 &  10.99 &   0.02 &  10.74 &   0.02 &  10.78 &   0.03 &  10.62 &   0.03 &  10.48 &   0.03 &   9.74 &   0.09
  SSTISAGEMA J053516.72-715211.7 &  26.8849.376 &    8081720 &  O &    0.298 &   114.626 &  12.34 &   0.02 &  11.42 &   0.03 &  11.12 &   0.02 &  10.89 &   0.04 &  10.95 &   0.02 &  10.83 &   0.03 &  10.73 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053503.05-713758.0 &   26.8852.11 &    8081734 &  O &    0.323 &   161.160 &  12.37 &   0.02 &  11.49 &   0.02 &  11.26 &   0.03 &  11.19 &   0.03 &  11.15 &   0.04 &  11.06 &   0.03 &  11.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053446.30-713809.8 &   26.8852.14 &    8081691 &  O &    0.129 &   229.253 &  13.04 &   0.03 &  12.12 &   0.02 &  11.94 &   0.02 &  11.77 &   0.03 &  11.95 &   0.03 &  11.85 &   0.04 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053506.10-713953.3 &   26.8852.19 &    8081733 &  O &    0.796 &   235.349 &  12.20 &   0.02 &  11.34 &   0.02 &  10.99 &   0.02 &  10.89 &   0.02 &  10.93 &   0.03 &  10.75 &   0.03 &  10.62 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053446.92-713732.2 &   26.8853.13 &    8081690 &  O &    0.595 &    95.997 &  12.48 &   0.03 &  11.60 &   0.03 &  11.32 &   0.02 &  11.21 &   0.03 &  11.30 &   0.02 &  11.14 &   0.04 &  10.98 &   0.04 &  10.09 &   0.09
  SSTISAGEMA J053539.09-715933.0 &   26.8968.12 &    1781560 &  O &    0.106 &   806.452 &  12.62 &   0.02 &  11.70 &   0.02 &  11.49 &   0.02 &  11.36 &   0.03 &  11.55 &   0.03 &  11.35 &   0.03 &  11.32 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053543.28-715437.7 &    26.8969.9 &    8081718 &  O &    0.516 &   700.280 &  12.69 &   0.03 &  11.87 &   0.03 &  11.60 &   0.02 &  11.43 &   0.03 &  11.64 &   0.03 &  11.48 &   0.03 &  11.40 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053601.79-714550.9 &   26.8971.11 &    8081726 &  O &    0.067 &    64.383 &  12.37 &   0.03 &  11.46 &   0.03 &  11.29 &   0.03 &  11.19 &   0.02 &  11.28 &   0.03 &  11.18 &   0.03 &  11.12 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053533.94-714507.3 &   26.8972.12 &    8081727 &  O &    0.726 &   578.369 &  12.69 &   0.02 &  11.81 &   0.03 &  11.51 &   0.02 &  11.37 &   0.02 &  11.44 &   0.03 &  11.20 &   0.04 &  10.91 &   0.03 &   9.55 &   0.06
  SSTISAGEMA J053532.20-714409.5 &    26.8972.6 &    8081728 &  O &    0.665 &   760.456 &  12.31 &   0.02 &  11.44 &   0.03 &  11.20 &   0.02 &  10.98 &   0.03 &  10.98 &   0.03 &  10.85 &   0.03 &  10.68 &   0.03 &   9.52 &   0.05
  SSTISAGEMA J053548.56-714244.1 &    26.8972.7 &    8081729 &  O &    0.107 &   554.324 &  12.84 &   0.03 &  11.98 &   0.02 &  11.74 &   0.02 &  11.62 &   0.03 &  11.75 &   0.02 &  11.62 &   0.03 &  11.59 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053612.62-713909.8 &   26.8973.13 &    8082449 &  O &    0.142 &    79.378 &  12.39 &   0.02 &  11.52 &   0.03 &  11.24 &   0.03 &  11.02 &   0.02 &  11.23 &   0.03 &  11.11 &   0.03 &  10.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053552.96-713754.6 &   26.8973.15 &    8081734 &  O &    0.196 &   604.595 &  12.62 &   0.02 &  11.71 &   0.03 &  11.49 &   0.03 &  11.29 &   0.03 &  11.34 &   0.03 &  11.16 &   0.02 &  11.03 &   0.03 &  10.36 &   0.10
  SSTISAGEMA J053533.40-713950.2 &   26.8973.17 &    8081733 &  O &    0.281 &   618.812 &  12.80 &   0.04 &  11.90 &   0.04 &  11.65 &   0.03 &  11.57 &   0.03 &  11.72 &   0.03 &  11.51 &   0.04 &  11.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053552.46-713738.2 &   26.8974.16 &    8081735 &  O &    0.189 &   591.017 &  12.20 &   0.02 &  11.33 &   0.02 &  11.03 &   0.02 &  10.95 &   0.03 &  10.97 &   0.03 &  10.80 &   0.03 &  10.64 &   0.03 &   9.74 &   0.06
  SSTISAGEMA J053544.95-713201.9 & 26.8975.1024 &    8081740 &  O &    0.081 &   739.098 &  12.36 &   0.02 &  11.54 &   0.03 &  11.27 &   0.03 &  11.15 &   0.03 &  11.28 &   0.02 &  11.12 &   0.03 &  11.11 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053610.51-712926.9 & 26.8976.2826 &    8082439 &  O &    0.081 &    55.512 &  12.91 &   0.03 &  12.06 &   0.02 &  11.91 &   0.03 &  11.82 &   0.02 &  11.91 &   0.03 &  11.79 &   0.04 &  11.78 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053550.44-712936.9 & 26.8976.2827 &    8081743 &  O &    0.223 &    88.936 &  12.27 &   0.03 &  11.35 &   0.03 &  11.06 &   0.03 &  10.91 &   0.03 &  11.07 &   0.03 &  10.95 &   0.03 &  10.84 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053613.43-720729.7 &   26.9087.13 &    1781567 &  O &    0.060 &    75.540 &  12.86 &   0.02 &  11.99 &   0.03 &  11.67 &   0.03 &  11.36 &   0.03 &  11.45 &   0.03 &  11.30 &   0.03 &  11.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053638.96-715154.8 &  26.9091.321 &    8082460 &  O &    0.195 &    70.721 &  12.50 &   0.02 &  11.63 &   0.03 &  11.37 &   0.02 &  11.27 &   0.03 &  11.40 &   0.02 &  11.26 &   0.03 &  11.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053635.94-715325.9 &  26.9091.325 &    8082461 &  O &    1.793 &   147.732 &  12.71 &   0.03 &  12.03 &   0.03 &  11.70 &   0.02 &  11.74 &   0.02 &  11.60 &   0.02 &  11.39 &   0.03 &  11.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053631.04-714656.0 &   26.9092.11 &    8082456 &  O &    0.037 &   760.456 &  12.33 &   0.02 &  11.52 &   0.03 &  11.25 &   0.03 &  11.12 &   0.03 &  11.27 &   0.02 &  11.13 &   0.02 &  11.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053642.96-714742.8 &   26.9092.12 &    8082456 &  O &    0.334 &    98.126 &  12.19 &   0.03 &  11.26 &   0.02 &  11.04 &   0.02 &  10.84 &   0.03 &  10.88 &   0.03 &  10.81 &   0.03 &  10.73 &   0.04 &  10.04 &   0.09
  SSTISAGEMA J053651.13-714800.2 &   26.9092.14 &    8082457 &  O &    0.075 &    67.833 &  12.51 &   0.03 &  11.63 &   0.02 &  11.38 &   0.02 &  11.31 &   0.02 &  11.41 &   0.02 &  11.26 &   0.03 &  11.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053644.06-714713.2 &   26.9092.15 &    8082456 &  O &    0.030 &    52.551 &  12.90 &   0.03 &  12.05 &   0.03 &  11.81 &   0.02 &  11.50 &   0.02 &  11.75 &   0.02 &  11.60 &   0.03 &  11.46 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053632.06-714716.9 &   26.9092.16 &    8082456 &  O &    0.184 &    63.159 &  12.66 &   0.03 &  11.75 &   0.03 &  11.51 &   0.03 &  11.42 &   0.03 &  11.62 &   0.03 &  11.47 &   0.03 &  11.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053642.23-714416.2 &   26.9093.14 &    8082454 &  O &    0.315 &   104.275 &  12.43 &   0.02 &  11.51 &   0.03 &  11.16 &   0.03 &  10.79 &   0.02 &  10.94 &   0.02 &  10.80 &   0.03 &  10.68 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053628.99-714201.0 &   26.9093.15 &    8082452 &  O &    0.048 &    33.196 &  12.81 &   0.03 &  11.95 &   0.03 &  11.71 &   0.03 &  11.64 &   0.04 &  11.76 &   0.03 &  11.63 &   0.03 &  11.63 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053629.59-714335.3 &   26.9093.16 &    8082453 &  O &    0.104 &    55.979 &  12.76 &   0.03 &  11.92 &   0.03 &  11.68 &   0.03 &  11.51 &   0.03 &  11.67 &   0.03 &  11.54 &   0.03 &  11.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053642.09-714310.5 &   26.9093.18 &    8082453 &  O &    0.222 &   169.377 &  12.16 &   0.03 &  11.29 &   0.03 &  10.92 &   0.02 &  10.70 &   0.03 &  10.77 &   0.03 &  10.66 &   0.03 &  10.50 &   0.03 &  10.05 &   0.09
  SSTISAGEMA J053651.05-714358.9 &   26.9093.19 &    8082453 &  O &    0.127 &    68.710 &  12.56 &   0.02 &  11.71 &   0.03 &  11.44 &   0.03 &  11.28 &   0.03 &  11.46 &   0.02 &  11.29 &   0.03 &  11.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053624.60-713738.0 &   26.9094.15 &    8082447 &  O &    0.280 &    75.976 &  12.64 &   0.03 &  11.81 &   0.03 &  11.58 &   0.03 &  11.43 &   0.03 &  11.53 &   0.03 &  11.35 &   0.03 &  11.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053629.36-713904.8 &   26.9094.23 &    8082449 &  O &    0.405 &  1064.960 &  12.32 &   0.02 &  11.45 &   0.03 &  11.13 &   0.02 &  10.86 &   0.02 &  10.88 &   0.02 &  99.00 &  99.00 &  10.62 &   0.02 &   9.85 &   0.07
  SSTISAGEMA J053646.72-713725.9 &   26.9095.10 &    8082447 &  O &    0.195 &    98.483 &  11.98 &   0.02 &  11.16 &   0.03 &  10.87 &   0.02 &  10.65 &   0.02 &  10.55 &   0.02 &  10.41 &   0.03 &  10.06 &   0.02 &   8.35 &   0.02
  SSTISAGEMA J053641.40-713721.8 &   26.9095.13 &    8082447 &  O &    0.906 &   443.262 &  12.54 &   0.02 &  11.72 &   0.03 &  11.40 &   0.03 &  11.18 &   0.03 &  11.31 &   0.03 &  11.15 &   0.03 &  11.04 &   0.03 &  10.21 &   0.11
  SSTISAGEMA J053621.75-713519.5 &    26.9095.9 &    8082445 &  O &    0.179 &    62.274 &  12.56 &   0.02 &  11.74 &   0.03 &  11.48 &   0.03 &  11.40 &   0.03 &  11.53 &   0.02 &  11.36 &   0.03 &  11.34 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053632.36-713332.9 & 26.9096.1335 &    8082443 &  O &    0.478 &    83.098 &  12.65 &   0.02 &  11.82 &   0.03 &  11.52 &   0.03 &  11.51 &   0.03 &  11.52 &   0.02 &  11.35 &   0.03 &  11.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053735.03-715836.9 &    26.9210.5 &    1781882 &  O &    0.204 &   109.878 &  12.02 &   0.02 &  11.11 &   0.02 &  10.72 &   0.03 &  10.35 &   0.03 &  10.35 &   0.02 &  10.17 &   0.03 &   9.93 &   0.02 &   9.65 &   0.08
  SSTISAGEMA J053732.46-715502.0 &   26.9211.10 &    1781885 &  O &    0.503 &   429.000 &  13.03 &   0.03 &  12.14 &   0.03 &  11.93 &   0.03 &  11.81 &   0.03 &  11.76 &   0.02 &  11.56 &   0.03 &  11.38 &   0.03 &  10.29 &   0.10
  SSTISAGEMA J053726.00-715612.8 &   26.9211.12 &    1781884 &  O &    0.117 &    36.930 &  12.82 &   0.03 &  11.89 &   0.02 &  11.70 &   0.02 &  11.53 &   0.02 &  11.70 &   0.02 &  11.56 &   0.03 &  11.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053728.01-715634.3 &    26.9211.9 &    1781883 &  O &    0.049 &    31.959 &  12.88 &   0.03 &  11.99 &   0.03 &  11.77 &   0.03 &  11.72 &   0.03 &  11.85 &   0.03 &  11.72 &   0.04 &  11.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053736.68-715156.3 &  26.9212.363 &    8082474 &  O &    0.054 &   578.369 &  12.40 &   0.02 &  11.56 &   0.03 &  11.30 &   0.02 &  11.19 &   0.03 &  11.36 &   0.02 &  11.22 &   0.04 &  11.14 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053715.76-715119.3 &  26.9212.366 &    8082459 &  O &    0.418 &    75.330 &  12.90 &   0.03 &  12.03 &   0.03 &  11.81 &   0.03 &  11.67 &   0.03 &  11.67 &   0.03 &  11.53 &   0.03 &  11.46 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053714.90-714243.6 &   26.9214.10 &    8082452 &  O &    0.119 &   107.654 &  12.14 &   0.03 &  11.24 &   0.03 &  10.85 &   0.02 &  10.51 &   0.02 &  10.63 &   0.02 &  10.51 &   0.03 &  10.28 &   0.03 &   9.88 &   0.06
  SSTISAGEMA J053720.63-714356.9 &   26.9214.11 &    8082482 &  O &    0.163 &   739.098 &  12.24 &   0.03 &  11.39 &   0.03 &  11.11 &   0.03 &  10.98 &   0.02 &  11.13 &   0.03 &  10.97 &   0.03 &  10.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053725.94-714431.6 &   26.9214.13 &    8082481 &  O &    0.353 &   618.812 &  12.15 &   0.02 &  11.29 &   0.03 &  10.99 &   0.03 &  10.78 &   0.02 &  10.90 &   0.02 &  10.75 &   0.02 &  10.67 &   0.03 &  10.12 &   0.08
  SSTISAGEMA J053731.79-714342.5 &   26.9214.18 &    8082482 &  O &    0.403 &   117.661 &  12.07 &   0.03 &  11.20 &   0.03 &  10.82 &   0.02 &  10.60 &   0.02 &  10.72 &   0.02 &  10.52 &   0.02 &  10.42 &   0.03 &   9.90 &   0.07
  SSTISAGEMA J053734.40-714119.7 &   26.9215.13 &    8082484 &  O &    0.323 &  1108.650 &  11.83 &   0.03 &  10.91 &   0.03 &  10.62 &   0.03 &  10.41 &   0.02 &  10.61 &   0.02 &  10.47 &   0.02 &  10.39 &   0.03 &  10.35 &   0.11
  SSTISAGEMA J053702.41-713814.6 &   26.9215.15 &    8082448 &  O &    0.102 &    65.656 &  12.35 &   0.02 &  11.50 &   0.03 &  11.28 &   0.03 &  11.17 &   0.02 &  11.34 &   0.02 &  11.20 &   0.03 &  11.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053700.67-713402.8 &   26.9216.12 &    8082444 &  O &    0.224 &   700.280 &  12.37 &   0.02 &  11.49 &   0.03 &  11.25 &   0.03 &  11.11 &   0.04 &  11.20 &   0.03 &  11.03 &   0.03 &  10.98 &   0.03 &  10.31 &   0.11
  SSTISAGEMA J053732.00-713314.6 & 26.9217.1371 &    8082492 &  O &    0.044 &    44.916 &  12.80 &   0.02 &  11.99 &   0.03 &  11.73 &   0.03 &  11.66 &   0.03 &  11.78 &   0.02 &  11.71 &   0.03 &  11.70 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053743.56-720558.9 &   26.9329.12 &    1781876 &  O &    0.321 &    80.096 &  12.91 &   0.02 &  12.01 &   0.03 &  11.82 &   0.03 &  11.58 &   0.02 &  11.60 &   0.02 &  11.48 &   0.03 &  11.39 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053803.73-715754.1 &    26.9331.9 &    1781882 &  O &    0.172 &  1157.410 &  11.15 &   0.02 &  10.26 &   0.02 &  10.02 &   0.02 &   9.87 &   0.02 &  10.03 &   0.02 &   9.88 &   0.03 &   9.81 &   0.03 &   9.62 &   0.05
  SSTISAGEMA J053813.67-715702.8 &   26.9332.16 &    8082469 &  O &    0.444 &   105.108 &  12.31 &   0.03 &  11.45 &   0.03 &  11.14 &   0.03 &  10.93 &   0.02 &  11.00 &   0.02 &  10.83 &   0.03 &  10.72 &   0.03 &   9.91 &   0.08
  SSTISAGEMA J053820.60-715316.3 &  26.9333.332 &    8082473 &  O &    0.552 &   191.314 &  12.33 &   0.02 &  11.50 &   0.03 &  11.22 &   0.03 &  10.97 &   0.02 &  11.06 &   0.02 &  10.92 &   0.03 &  10.81 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053808.55-714617.2 &   26.9334.13 &    8082480 &  O &    0.660 &   633.312 &  12.54 &   0.03 &  11.64 &   0.03 &  11.33 &   0.03 &  10.96 &   0.03 &  10.88 &   0.03 &  10.58 &   0.03 &  10.11 &   0.03 &   9.32 &   0.05
  SSTISAGEMA J053823.82-714501.3 &   26.9335.17 &    8082481 &  O &    0.064 &    52.551 &  12.25 &   0.02 &  11.42 &   0.03 &  11.16 &   0.03 &  11.03 &   0.03 &  11.13 &   0.03 &  11.04 &   0.03 &  11.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053751.17-714314.9 &   26.9335.18 &    8082483 &  O &    0.557 &   718.907 &  12.59 &   0.03 &  11.71 &   0.03 &  11.36 &   0.03 &  11.08 &   0.02 &  11.22 &   0.03 &  11.03 &   0.03 &  10.85 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053819.71-714029.2 &   26.9336.20 &    8082485 &  O &    0.498 &   121.418 &  12.02 &   0.03 &  11.16 &   0.03 &  10.82 &   0.03 &  10.63 &   0.03 &  10.85 &   0.02 &  10.64 &   0.03 &  10.60 &   0.03 &  10.34 &   0.08
  SSTISAGEMA J053806.68-713702.3 &   26.9337.17 &    8082488 &  O &    0.297 &   152.835 &  11.10 &   0.03 &  10.24 &   0.03 &   9.91 &   0.03 &   9.79 &   0.02 &   9.96 &   0.02 &   9.76 &   0.02 &   9.63 &   0.03 &   8.92 &   0.03
  SSTISAGEMA J053818.57-713603.1 &   26.9337.19 &    8082489 &  O &    0.087 &    65.492 &  12.43 &   0.02 &  11.58 &   0.03 &  11.34 &   0.02 &  11.22 &   0.02 &  11.39 &   0.03 &  11.23 &   0.03 &  11.19 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053752.91-713525.8 &   26.9337.23 &    8082490 &  O &    0.240 &   591.017 &  12.66 &   0.03 &  11.82 &   0.03 &  11.57 &   0.02 &  11.30 &   0.02 &  11.33 &   0.02 &  11.14 &   0.03 &  10.97 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053751.22-713154.6 & 26.9338.1292 &    8082494 &  O &    0.047 &    32.909 &  12.94 &   0.02 &  12.07 &   0.02 &  11.90 &   0.03 &  11.83 &   0.03 &  11.95 &   0.03 &  11.84 &   0.04 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053801.41-713338.5 & 26.9338.1297 &    8082492 &  O &    0.114 &   483.559 &  13.02 &   0.03 &  12.18 &   0.03 &  11.93 &   0.02 &  11.87 &   0.03 &  11.98 &   0.03 &  11.83 &   0.03 &  11.83 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053803.63-713219.7 & 26.9338.1298 &    8082493 &  O &    0.072 &    49.061 &  12.87 &   0.03 &  12.06 &   0.03 &  11.81 &   0.03 &  11.72 &   0.02 &  11.88 &   0.02 &  11.75 &   0.04 &  11.68 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053833.00-720123.4 &   26.9452.11 &    1781880 &  O &    0.779 &   665.336 &  12.41 &   0.02 &  11.48 &   0.03 &  11.25 &   0.03 &  11.06 &   0.03 &  11.04 &   0.03 &  10.91 &   0.03 &  10.73 &   0.03 &   9.36 &   0.06
  SSTISAGEMA J053826.91-714737.4 &   26.9455.11 &    8082478 &  O &    0.067 &   718.907 &  12.27 &   0.02 &  11.44 &   0.03 &  11.21 &   0.03 &  11.15 &   0.03 &  11.18 &   0.03 &  11.12 &   0.03 &  11.09 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053833.63-713523.2 &   26.9458.12 &   12610683 &  O &    0.314 &   129.719 &  12.06 &   0.02 &  11.17 &   0.02 &  10.86 &   0.02 &  10.55 &   0.02 &  10.68 &   0.02 &  10.51 &   0.02 &  10.45 &   0.03 &   9.98 &   0.08
  SSTISAGEMA J054214.08-720153.6 &   27.10056.7 &    7491356 &  O &    0.141 &   881.057 &  12.85 &   0.02 &  11.94 &   0.02 &  11.64 &   0.02 &  11.35 &   0.03 &  11.42 &   0.03 &  11.28 &   0.03 &  11.18 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054238.87-715826.4 &  27.10057.11 &    7491353 &  O &    0.410 &   219.394 &  11.97 &   0.02 &  11.12 &   0.02 &  10.75 &   0.02 &  10.53 &   0.03 &  10.61 &   0.02 &  10.48 &   0.03 &  10.36 &   0.02 &  10.23 &   0.10
  SSTISAGEMA J054211.15-715558.0 &  27.10058.10 &    7491351 &  O &    0.070 &    48.518 &  12.14 &   0.02 &  11.27 &   0.02 &  11.04 &   0.02 &  10.89 &   0.02 &  11.09 &   0.03 &  10.96 &   0.03 &  10.93 &   0.03 &  10.67 &   0.13
  SSTISAGEMA J054242.60-715147.4 &  27.10059.12 &   12527310 &  O &    0.144 &    71.459 &  12.49 &   0.04 &  11.59 &   0.04 &  11.31 &   0.03 &  11.14 &   0.02 &  11.33 &   0.02 &  11.16 &   0.03 &  11.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054331.11-720646.0 &   27.10176.9 &    8454979 &  O &    0.293 &    92.132 &  12.40 &   0.02 &  11.53 &   0.03 &  11.29 &   0.02 &  11.15 &   0.02 &  11.25 &   0.03 &  11.03 &   0.04 &  11.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054332.68-715404.7 & 27.10179.287 &   12528037 &  O &    0.514 &   733.676 &  12.37 &   0.03 &  11.47 &   0.02 &  11.23 &   0.02 &  11.14 &   0.03 &  11.18 &   0.03 &  11.12 &   0.03 &  11.04 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054254.14-715709.2 &   27.10179.7 &    7491352 &  O &    0.142 &   115.234 &  12.79 &   0.02 &  11.90 &   0.02 &  11.66 &   0.02 &  11.51 &   0.03 &  11.58 &   0.02 &  11.45 &   0.03 &  11.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054306.02-715051.6 &  27.10180.13 &   12527311 &  O &    0.092 &    44.577 &  12.49 &   0.02 &  11.63 &   0.03 &  11.39 &   0.03 &  11.24 &   0.02 &  11.47 &   0.03 &  11.31 &   0.03 &  11.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054316.25-714431.9 &  27.10182.14 &   12528028 &  O &    0.311 &    99.810 &  12.10 &   0.02 &  11.28 &   0.02 &  10.94 &   0.02 &  10.73 &   0.02 &  10.68 &   0.03 &  10.51 &   0.02 &  10.16 &   0.03 &   8.56 &   0.03
  SSTISAGEMA J054326.03-714035.1 &  27.10183.14 &   12528024 &  O &    0.075 &    53.011 &  12.88 &   0.03 &  11.97 &   0.02 &  11.81 &   0.03 &  11.66 &   0.03 &  11.77 &   0.03 &  11.70 &   0.05 &  11.62 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054355.91-720814.5 &   27.10297.5 &    8454978 &  O &    0.446 &   613.874 &  12.47 &   0.02 &  11.58 &   0.03 &  11.30 &   0.02 &  11.04 &   0.03 &  10.94 &   0.03 &  10.75 &   0.03 &  10.40 &   0.03 &   8.94 &   0.03
  SSTISAGEMA J054422.73-720359.9 &  27.10298.11 &    8454980 &  O &    0.069 &    53.987 &  12.81 &   0.03 &  11.91 &   0.03 &  11.70 &   0.03 &  11.50 &   0.02 &  11.68 &   0.03 &  11.56 &   0.04 &  11.52 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054408.42-720112.3 &  27.10299.14 &    8454982 &  O &    0.936 &   660.066 &  12.41 &   0.02 &  11.49 &   0.02 &  11.23 &   0.03 &  11.11 &   0.03 &  11.15 &   0.04 &  11.04 &   0.03 &  10.80 &   0.03 &   9.36 &   0.04
  SSTISAGEMA J054412.93-720054.9 &  27.10299.15 &    8454982 &  O &    1.003 &   192.419 &  12.74 &   0.03 &  11.92 &   0.03 &  11.69 &   0.03 &  11.27 &   0.03 &  11.28 &   0.02 &  11.11 &   0.03 &  10.99 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054409.90-715335.0 &  27.10301.11 &    8454988 &  O &    0.223 &   131.770 &  12.59 &   0.02 &  11.69 &   0.03 &  11.44 &   0.03 &  11.36 &   0.03 &  11.43 &   0.03 &  11.28 &   0.03 &  11.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054351.13-714952.4 &   27.10301.9 &   12528033 &  O &    0.114 &  1259.450 &  11.88 &   0.02 &  10.98 &   0.02 &  10.55 &   0.02 &  10.14 &   0.02 &  10.20 &   0.02 &  10.06 &   0.02 &   9.87 &   0.03 &   9.65 &   0.06
  SSTISAGEMA J054349.44-714827.5 &  27.10302.13 &   12528032 &  O &    0.047 &    56.779 &  12.35 &   0.03 &  11.50 &   0.02 &  11.30 &   0.03 &  11.19 &   0.02 &  11.35 &   0.02 &  11.22 &   0.03 &  11.19 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054421.30-714736.3 &  27.10302.15 &   12528031 &  O &    0.300 &   189.645 &  10.98 &   0.02 &  10.10 &   0.03 &   9.76 &   0.02 &   9.55 &   0.03 &   9.77 &   0.03 &   9.58 &   0.02 &   9.45 &   0.03 &   8.73 &   0.04
  SSTISAGEMA J054420.30-714653.3 &  27.10302.17 &   12528030 &  O &    0.186 &   549.753 &  12.66 &   0.02 &  11.80 &   0.02 &  11.56 &   0.02 &  11.49 &   0.02 &  11.58 &   0.03 &  11.47 &   0.03 &  11.41 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054352.42-714332.3 &  27.10303.12 &   12528027 &  O &    0.304 &   586.510 &  12.64 &   0.02 &  11.76 &   0.02 &  11.56 &   0.02 &  11.49 &   0.03 &  11.54 &   0.03 &  11.45 &   0.03 &  11.40 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054401.54-714307.3 &  27.10303.13 &   12528027 &  O &    0.123 &    59.207 &  12.10 &   0.02 &  11.22 &   0.02 &  10.96 &   0.02 &  10.84 &   0.02 &  10.96 &   0.02 &  10.82 &   0.03 &  10.76 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054418.67-714145.0 &  27.10303.14 &   12528025 &  O &    0.644 &   754.717 &  12.07 &   0.02 &  11.22 &   0.03 &  10.92 &   0.02 &  10.83 &   0.03 &  10.78 &   0.02 &  10.56 &   0.03 &  10.15 &   0.03 &   8.35 &   0.03
  SSTISAGEMA J054407.14-714230.8 &   27.10303.8 &   12528026 &  O &    1.369 &   120.337 &  11.46 &   0.02 &  10.59 &   0.02 &  10.30 &   0.02 &  10.09 &   0.02 &  10.28 &   0.03 &  10.10 &   0.03 &  10.01 &   0.03 &   9.72 &   0.06
  SSTISAGEMA J054343.64-714114.5 &   27.10304.4 &   12528025 &  O &    0.235 &   694.927 &  12.70 &   0.02 &  11.84 &   0.03 &  11.45 &   0.02 &  11.06 &   0.03 &  11.09 &   0.03 &  10.93 &   0.03 &  10.82 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054413.42-714047.7 &   27.10304.5 &   12528024 &  O &    0.093 &   754.717 &  12.61 &   0.02 &  11.74 &   0.02 &  11.50 &   0.02 &  11.35 &   0.03 &  11.54 &   0.02 &  11.39 &   0.03 &  11.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054341.47-713838.1 &   27.10304.9 &   12528022 &  O &    0.639 &    99.059 &  12.35 &   0.02 &  11.51 &   0.02 &  11.20 &   0.02 &  10.95 &   0.02 &  10.99 &   0.03 &  10.82 &   0.03 &  10.64 &   0.03 &   9.99 &   0.08
  SSTISAGEMA J054424.68-720108.0 &  27.10420.10 &    8454982 &  O &    0.203 &   131.113 &  12.77 &   0.03 &  11.93 &   0.03 &  11.77 &   0.02 &  11.65 &   0.03 &  11.61 &   0.03 &  11.48 &   0.03 &  11.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054424.93-715618.5 & 27.10421.246 &    8454986 &  O &    0.069 &   643.915 &  12.41 &   0.03 &  11.52 &   0.03 &  11.35 &   0.02 &  11.20 &   0.02 &  11.37 &   0.02 &  11.23 &   0.03 &  11.18 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054456.71-715347.2 & 27.10421.247 &   12528047 &  O &    0.823 &   235.405 &  12.13 &   0.02 &  11.31 &   0.02 &  10.99 &   0.02 &  10.90 &   0.02 &  10.90 &   0.02 &  10.74 &   0.03 &  10.65 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054426.94-713933.7 &  27.10425.10 &   12528060 &  O &    0.061 &    31.626 &  12.84 &   0.02 &  12.00 &   0.03 &  11.80 &   0.03 &  11.72 &   0.02 &  11.87 &   0.03 &  11.76 &   0.04 &  11.75 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054458.25-713937.7 &  27.10425.11 &   12528060 &  O &    0.045 &    47.470 &  12.89 &   0.03 &  12.05 &   0.03 &  11.83 &   0.02 &  11.81 &   0.03 &  11.89 &   0.03 &  11.76 &   0.04 &  11.76 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054517.02-720252.1 &  27.10540.16 &    1782346 &  O &    0.111 &    56.174 &  12.87 &   0.02 &  12.01 &   0.03 &  11.80 &   0.03 &  11.70 &   0.04 &  11.79 &   0.03 &  11.63 &   0.04 &  11.59 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054524.82-715439.5 & 27.10542.259 &    1782341 &  O &    0.044 &    52.067 &  12.58 &   0.02 &  11.71 &   0.02 &  11.53 &   0.03 &  11.38 &   0.02 &  11.52 &   0.02 &  11.42 &   0.03 &  11.42 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054536.26-715142.1 &   27.10543.9 &   12528049 &  O &    0.142 &   517.598 &  12.66 &   0.02 &  11.77 &   0.02 &  11.54 &   0.02 &  11.35 &   0.03 &  11.53 &   0.03 &  11.33 &   0.03 &  11.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054544.27-713803.4 &  27.10546.20 &   12528688 &  O &    0.125 &    37.474 &  12.81 &   0.02 &  11.99 &   0.03 &  11.74 &   0.03 &  11.62 &   0.02 &  11.77 &   0.03 &  11.64 &   0.04 &  11.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054541.38-714136.5 &  27.10546.28 &   12528691 &  O &    0.283 &   694.927 &  12.09 &   0.02 &  11.26 &   0.03 &  10.92 &   0.03 &  10.71 &   0.02 &  10.86 &   0.02 &  10.66 &   0.02 &  10.59 &   0.02 &  10.23 &   0.09
  SSTISAGEMA J054544.14-713539.8 & 27.10547.207 &   12528685 &  O &    1.493 &   173.400 &  12.50 &   0.03 &  11.68 &   0.02 &  11.33 &   0.03 &  11.16 &   0.03 &  11.00 &   0.03 &  10.86 &   0.03 &  10.61 &   0.03 &  10.34 &   0.10
  SSTISAGEMA J054627.15-720147.7 &  27.10661.12 &    1782346 &  O &    0.141 &    61.222 &  13.06 &   0.03 &  12.15 &   0.03 &  11.95 &   0.03 &  11.76 &   0.04 &  11.76 &   0.03 &  11.59 &   0.05 &  11.56 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054558.89-715123.7 &  27.10664.13 &   12528699 &  O &    0.338 &    88.129 &  12.52 &   0.02 &  11.64 &   0.03 &  11.42 &   0.02 &  11.36 &   0.02 &  11.47 &   0.03 &  11.29 &   0.03 &  11.12 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054558.02-713735.2 & 27.10668.233 &   12528687 &  O &    0.335 &   586.510 &  12.06 &   0.02 &  11.22 &   0.03 &  10.93 &   0.03 &  10.71 &   0.02 &  10.81 &   0.02 &  10.71 &   0.04 &  10.47 &   0.03 &   9.70 &   0.06
  SSTISAGEMA J054658.61-721516.9 &  27.10779.10 &    1782630 &  O &    0.531 &   886.525 &  11.91 &   0.02 &  11.01 &   0.02 &  10.81 &   0.02 &  10.58 &   0.03 &  10.72 &   0.04 &  10.53 &   0.04 &  10.48 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054703.66-721632.4 &  27.10779.11 &    1782629 &  O &    0.050 &    56.174 &  12.71 &   0.02 &  11.83 &   0.03 &  11.60 &   0.03 &  11.50 &   0.04 &  11.67 &   0.04 &  11.52 &   0.05 &  11.47 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054720.09-721356.8 &  27.10779.15 &    1782631 &  O &    0.526 &   531.632 &  12.86 &   0.02 &  11.95 &   0.03 &  11.71 &   0.03 &  11.64 &   0.04 &  11.66 &   0.03 &  11.50 &   0.04 &  11.51 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054641.28-720049.2 &  27.10783.19 &    1782639 &  O &    0.464 &  1063.830 &  11.80 &   0.02 &  10.91 &   0.03 &  10.65 &   0.03 &  10.53 &   0.03 &  10.73 &   0.03 &  10.56 &   0.04 &  10.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053813.70-714220.3 & 27.9335.2157 &    8082483 &  O &    0.352 &   317.763 &  10.87 &   0.03 &   9.98 &   0.03 &   9.62 &   0.03 &   9.32 &   0.04 &   9.49 &   0.02 &   9.24 &   0.02 &   8.95 &   0.02 &   8.51 &   0.03
  SSTISAGEMA J053905.33-720645.8 &  27.9450.923 &    1781901 &  O &    0.322 &   212.585 &  11.99 &   0.02 &  11.09 &   0.03 &  10.75 &   0.02 &  10.55 &   0.02 &  10.64 &   0.02 &  10.51 &   0.03 &  10.38 &   0.03 &   9.95 &   0.07
  SSTISAGEMA J053852.73-720511.6 &  27.9451.914 &    1781900 &  O &    0.306 &  1259.450 &  11.74 &   0.02 &  10.87 &   0.02 &  10.49 &   0.02 &  10.29 &   0.03 &  10.46 &   0.02 &  10.31 &   0.03 &  10.25 &   0.03 &   9.98 &   0.09
  SSTISAGEMA J053904.48-720533.4 &  27.9451.916 &    1781901 &  O &    0.158 &    72.785 &  12.50 &   0.03 &  11.62 &   0.03 &  11.39 &   0.03 &  11.24 &   0.02 &  11.29 &   0.03 &  11.23 &   0.04 &  11.18 &   0.03 &  10.73 &   0.15
  SSTISAGEMA J053905.18-720112.2 &  27.9452.939 &    1781897 &  O &    0.050 &    39.617 &  13.07 &   0.03 &  12.23 &   0.04 &  11.99 &   0.03 &  11.99 &   0.04 &  12.17 &   0.03 &  12.07 &   0.04 &  12.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053848.64-715458.3 & 27.9453.1006 &   12610704 &  O &    0.771 &   221.533 &  12.51 &   0.02 &  11.58 &   0.02 &  11.31 &   0.02 &  10.90 &   0.03 &  10.84 &   0.03 &  10.73 &   0.03 &  10.54 &   0.03 &   9.76 &   0.07
  SSTISAGEMA J053910.64-714739.3 &  27.9455.770 &   12610696 &  O &    0.077 &    39.203 &  12.70 &   0.03 &  11.86 &   0.03 &  11.60 &   0.02 &  11.48 &   0.02 &  11.64 &   0.02 &  11.53 &   0.03 &  11.53 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053859.98-714617.9 &  27.9455.773 &   12610695 &  O &    0.127 &    71.597 &  12.50 &   0.02 &  11.59 &   0.02 &  11.38 &   0.03 &  11.26 &   0.03 &  11.35 &   0.02 &  11.18 &   0.03 &  11.13 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053901.19-714039.7 &  27.9457.678 &   12610689 &  O &    0.121 &    58.941 &  12.80 &   0.03 &  11.88 &   0.03 &  11.70 &   0.02 &  11.55 &   0.03 &  11.71 &   0.03 &  11.55 &   0.03 &  11.56 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053912.33-715239.7 &   27.9575.12 &   12610702 &  O &    0.530 &   713.776 &  12.40 &   0.02 &  11.55 &   0.02 &  11.32 &   0.03 &  11.22 &   0.03 &  11.28 &   0.03 &  11.10 &   0.04 &  11.03 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053923.57-715058.9 &   27.9575.13 &   12610700 &  O &    0.286 &    84.182 &  12.30 &   0.03 &  11.39 &   0.03 &  11.12 &   0.03 &  10.94 &   0.02 &  11.08 &   0.02 &  10.87 &   0.03 &  10.72 &   0.03 &  10.14 &   0.09
  SSTISAGEMA J053916.31-714543.9 &   27.9576.11 &   12610694 &  O &    0.175 &   479.846 &  12.84 &   0.02 &  11.95 &   0.02 &  11.70 &   0.02 &  11.59 &   0.03 &  11.64 &   0.02 &  11.51 &   0.03 &  11.42 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053952.04-714154.7 &   27.9577.15 &   12610726 &  O &    0.593 &   129.182 &  12.16 &   0.02 &  11.23 &   0.02 &  10.91 &   0.02 &  10.71 &   0.02 &  10.90 &   0.02 &  10.74 &   0.03 &  10.68 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053935.22-714513.0 &   27.9577.17 &   12610694 &  O &    0.074 &   507.614 &  12.95 &   0.03 &  12.06 &   0.03 &  11.85 &   0.02 &  11.79 &   0.04 &  11.91 &   0.02 &  11.78 &   0.04 &  11.77 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053925.25-714214.5 &   27.9577.19 &   12610691 &  O &    0.301 &   713.776 &  12.33 &   0.02 &  11.42 &   0.02 &  11.19 &   0.02 &  10.97 &   0.03 &  11.01 &   0.02 &  10.91 &   0.03 &  10.78 &   0.03 &  10.45 &   0.13
  SSTISAGEMA J054009.74-715858.7 &   27.9694.12 &    1781896 &  O &    0.062 &   694.927 &  12.62 &   0.02 &  11.74 &   0.02 &  11.50 &   0.03 &  11.36 &   0.02 &  11.52 &   0.03 &  11.39 &   0.03 &  11.32 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054011.44-715753.2 &    27.9694.9 &   12610710 &  O &    0.124 &  1058.200 &  12.20 &   0.02 &  11.30 &   0.02 &  10.97 &   0.02 &  10.67 &   0.03 &  10.83 &   0.02 &  10.68 &   0.03 &  10.57 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054005.89-715142.7 &   27.9696.19 &   12610716 &  O &    0.142 &   881.057 &  12.26 &   0.02 &  11.44 &   0.02 &  11.14 &   0.02 &  11.06 &   0.03 &  11.18 &   0.02 &  11.04 &   0.03 &  11.01 &   0.03 &  10.74 &   0.14
  SSTISAGEMA J054033.30-714452.9 &   27.9698.13 &   12610723 &  O &    0.237 &  1259.450 &  11.43 &   0.02 &  10.56 &   0.02 &  10.25 &   0.02 &  10.08 &   0.02 &  10.26 &   0.02 &  10.10 &   0.03 &  10.03 &   0.03 &   9.82 &   0.05
  SSTISAGEMA J054027.31-714526.4 &   27.9698.14 &   12610723 &  O &    0.141 &    49.429 &  12.10 &   0.02 &  11.26 &   0.03 &  11.00 &   0.02 &  10.92 &   0.03 &  11.03 &   0.03 &  10.90 &   0.03 &  10.85 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054037.71-713853.5 &    27.9699.4 &   12610730 &  O &    0.251 &  1102.540 &  12.39 &   0.03 &  11.50 &   0.03 &  11.22 &   0.03 &  11.00 &   0.03 &  11.25 &   0.03 &  11.09 &   0.03 &  11.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054029.84-714014.9 &    27.9699.6 &   12610728 &  O &    0.240 &   549.753 &  12.41 &   0.02 &  11.55 &   0.02 &  11.27 &   0.02 &  11.07 &   0.02 &  11.19 &   0.02 &  11.08 &   0.03 &  10.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054038.57-713543.8 &   27.9700.16 &   12610733 &  O &    0.191 &   488.759 &  13.03 &   0.03 &  12.09 &   0.03 &  11.88 &   0.02 &  11.75 &   0.03 &  11.84 &   0.03 &  11.74 &   0.05 &  11.62 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054003.93-713601.1 &   27.9700.24 &   12610733 &  O &    0.667 &   235.405 &  12.16 &   0.04 &  11.24 &   0.04 &  10.92 &   0.03 &  10.81 &   0.05 &  10.93 &   0.07 &  10.82 &   0.03 &  10.68 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054105.89-715710.0 & 27.9816.1472 &    8454672 &  O &    0.073 &    58.418 &  12.72 &   0.02 &  11.82 &   0.03 &  11.58 &   0.03 &  11.47 &   0.03 &  11.60 &   0.02 &  11.48 &   0.03 &  11.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054115.50-715518.6 &    27.9816.7 &    8454670 &  O &    0.137 &    65.868 &  11.80 &   0.02 &  10.94 &   0.03 &  10.67 &   0.02 &  10.52 &   0.02 &  10.73 &   0.03 &  10.57 &   0.03 &  10.51 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054100.53-714441.4 &   27.9819.16 &   12611439 &  O &    0.266 &  1557.630 &  11.17 &   0.03 &  10.32 &   0.03 &  10.01 &   0.02 &   9.90 &   0.02 &  10.05 &   0.02 &   9.90 &   0.02 &   9.81 &   0.03 &   9.50 &   0.06
  SSTISAGEMA J054117.65-714410.2 &   27.9819.20 &   12611439 &  O &    0.105 &    54.321 &  12.26 &   0.02 &  11.38 &   0.02 &  11.13 &   0.02 &  11.00 &   0.03 &  11.13 &   0.02 &  10.98 &   0.02 &  10.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054048.77-714247.8 &   27.9819.51 &   12610725 &  O &    3.441 &   137.988 &  12.70 &   0.02 &  11.94 &   0.02 &  11.58 &   0.02 &  11.53 &   0.02 &  11.45 &   0.03 &  11.23 &   0.03 &  11.07 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054111.77-713802.5 &    27.9820.9 &   12611432 &  O &    0.047 &    41.164 &  12.55 &   0.03 &  11.68 &   0.03 &  11.44 &   0.02 &  11.30 &   0.03 &  11.46 &   0.03 &  11.31 &   0.04 &  11.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054205.80-720806.8 &   27.9934.10 &    7491361 &  O &    0.340 &   911.577 &  11.90 &   0.03 &  11.02 &   0.02 &  10.71 &   0.02 &  10.52 &   0.02 &  10.70 &   0.02 &  10.54 &   0.03 &  10.46 &   0.03 &  10.10 &   0.08
  SSTISAGEMA J054142.01-720645.6 &   27.9934.12 &    8454680 &  O &    0.311 &    89.016 &  12.53 &   0.04 &  11.59 &   0.04 &  11.35 &   0.04 &  11.14 &   0.02 &  11.25 &   0.02 &  11.07 &   0.03 &  10.98 &   0.04 &  10.35 &   0.10
  SSTISAGEMA J054148.22-720655.7 &    27.9934.7 &    8454680 &  O &    0.278 &   119.246 &  11.38 &   0.02 &  10.49 &   0.03 &  10.18 &   0.02 &  10.03 &   0.03 &  10.17 &   0.02 &   9.99 &   0.03 &   9.83 &   0.03 &   9.21 &   0.05
  SSTISAGEMA J054131.14-714849.4 &   27.9939.20 &   12611443 &  O &    0.111 &    44.577 &  12.53 &   0.03 &  11.57 &   0.02 &  11.36 &   0.03 &  11.23 &   0.03 &  11.40 &   0.03 &  11.25 &   0.03 &  11.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054139.41-714924.2 &   27.9939.22 &   12611444 &  O &    0.138 &   713.776 &  12.77 &   0.03 &  11.86 &   0.02 &  11.60 &   0.02 &  11.47 &   0.02 &  11.63 &   0.02 &  11.50 &   0.03 &  11.48 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054143.60-714419.4 &   27.9940.10 &   12611439 &  O &    0.059 &    52.067 &  12.71 &   0.02 &  11.81 &   0.02 &  11.61 &   0.03 &  11.49 &   0.02 &  11.66 &   0.02 &  11.52 &   0.03 &  11.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054155.89-714508.1 &   27.9940.12 &   12611440 &  O &    0.415 &   573.723 &  12.69 &   0.03 &  11.78 &   0.03 &  11.58 &   0.03 &  11.44 &   0.03 &  11.52 &   0.03 &  11.36 &   0.03 &  11.28 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054812.57-712859.1 & 28.11033.252 &   12529326 &  O &    0.111 &   411.015 &  12.80 &   0.03 &  11.92 &   0.02 &  11.74 &   0.02 &  11.65 &   0.03 &  11.78 &   0.04 &  11.64 &   0.03 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054845.79-712322.3 & 28.11034.264 &   12529319 &  O &    0.313 &   151.837 &  12.27 &   0.02 &  11.41 &   0.02 &  11.15 &   0.03 &  10.92 &   0.02 &  11.30 &   0.04 &  10.84 &   0.03 &  10.77 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055007.46-713118.5 & 28.11274.172 &   12529370 &  O &    1.013 &   731.529 &  12.36 &   0.02 &  11.43 &   0.02 &  11.20 &   0.03 &  11.22 &   0.03 &  11.39 &   0.03 &  11.23 &   0.04 &  11.12 &   0.04 &  10.38 &   0.13
  SSTISAGEMA J055003.30-712252.9 & 28.11276.182 &   12529378 &  O &    0.254 &   878.735 &  12.12 &   0.02 &  11.26 &   0.02 &  10.92 &   0.02 &  10.78 &   0.02 &  10.88 &   0.03 &  10.72 &   0.03 &  10.52 &   0.03 &   9.83 &   0.07
  SSTISAGEMA J054954.95-712218.3 & 28.11276.182 &   12529378 &  O &    1.631 &   101.010 &  12.42 &   0.02 &  11.54 &   0.02 &  11.31 &   0.02 &  11.20 &   0.02 &  11.20 &   0.03 &  11.01 &   0.03 &  10.93 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054950.88-711736.6 & 28.11278.253 &   12529383 &  O &    0.114 &    75.024 &  12.67 &   0.02 &  11.79 &   0.03 &  11.52 &   0.02 &  11.43 &   0.03 &  11.59 &   0.03 &  11.42 &   0.03 &  11.35 &   0.03 &  10.83 &   0.15
  SSTISAGEMA J055021.58-713005.9 &  28.11395.13 &   12529371 &  O &    0.111 &    53.257 &  12.21 &   0.02 &  11.28 &   0.03 &  11.09 &   0.02 &  10.96 &   0.04 &  11.14 &   0.03 &  11.02 &   0.05 &  10.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055033.21-711810.7 &  28.11398.19 &   12529895 &  O &    0.158 &   559.910 &  12.83 &   0.03 &  11.96 &   0.03 &  11.71 &   0.03 &  11.62 &   0.03 &  11.73 &   0.03 &  11.57 &   0.03 &  11.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055056.90-711533.5 & 28.11399.760 &   12529892 &  O &    0.154 &   298.507 &  13.02 &   0.03 &  12.19 &   0.03 &  11.96 &   0.02 &  11.88 &   0.03 &  11.91 &   0.03 &  11.73 &   0.03 &  11.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055117.36-711631.9 & 28.11520.612 &   12529893 &  O &    0.083 &    36.463 &  12.90 &   0.02 &  12.04 &   0.03 &  11.85 &   0.03 &  11.73 &   0.04 &  11.91 &   0.04 &  11.71 &   0.05 &  11.80 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J055139.04-710546.6 &   28.11522.7 &    1205862 &  O &    0.841 &    83.893 &  12.47 &   0.03 &  11.57 &   0.02 &  11.31 &   0.02 &  11.17 &   0.03 &  11.21 &   0.03 &  11.07 &   0.03 &  10.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055222.44-712621.7 &  28.11638.10 &    1205846 &  O &    0.172 &  1257.860 &  11.33 &   0.02 &  10.43 &   0.02 &  10.04 &   0.02 &   9.69 &   0.03 &   9.82 &   0.03 &   9.55 &   0.04 &   9.37 &   0.04 &   8.93 &   0.05
  SSTISAGEMA J055151.85-712406.9 &  28.11639.13 &    1205847 &  O &    0.058 &    42.551 &  12.28 &   0.02 &  11.42 &   0.03 &  11.19 &   0.03 &  11.04 &   0.04 &  11.23 &   0.04 &  11.10 &   0.04 &  11.07 &   0.04 &  10.57 &   0.12
  SSTISAGEMA J055230.32-711728.1 & 28.11641.558 &    1205852 &  O &    0.474 &   711.744 &  12.53 &   0.02 &  11.63 &   0.03 &  11.36 &   0.03 &  11.12 &   0.03 &  11.21 &   0.05 &  10.99 &   0.05 &  10.77 &   0.04 &   9.88 &   0.07
  SSTISAGEMA J055227.26-710615.8 &  28.11643.14 &    1205861 &  O &    0.278 &   731.529 &  12.36 &   0.02 &  11.46 &   0.02 &  11.21 &   0.02 &  11.01 &   0.05 &  11.11 &   0.05 &  11.06 &   0.04 &  10.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055154.44-710631.3 &   28.11643.6 &    1205861 &  O &    0.170 &  1200.480 &  11.05 &   0.02 &  10.18 &   0.03 &   9.90 &   0.02 &   9.68 &   0.04 &   9.88 &   0.02 &   9.69 &   0.02 &   9.61 &   0.03 &   9.55 &   0.05
  SSTISAGEMA J055154.76-710548.9 &   28.11643.7 &    1205862 &  O &    0.237 &   411.015 &  11.55 &   0.04 &  10.69 &   0.03 &  10.47 &   0.03 &  10.34 &   0.04 &  10.43 &   0.03 &  10.26 &   0.04 &  10.19 &   0.03 &   9.56 &   0.05
  SSTISAGEMA J055149.43-710725.3 &   28.11643.8 &    1205860 &  O &    0.163 &    97.267 &  11.68 &   0.02 &  10.82 &   0.03 &  10.54 &   0.02 &  10.41 &   0.03 &  10.50 &   0.02 &  10.34 &   0.03 &  10.33 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055155.24-710442.9 &  28.11644.13 &    1205863 &  O &    3.200 &   324.570 &  10.04 &   0.02 &   9.14 &   0.02 &   8.75 &   0.02 &   8.33 &   0.03 &   8.20 &   0.03 &   8.02 &   0.02 &   7.71 &   0.02 &   6.07 &   0.01
  SSTISAGEMA J055152.54-710310.0 &   28.11644.7 &    1205865 &  O &    2.242 &   190.367 &  12.50 &   0.03 &  11.70 &   0.03 &  11.39 &   0.02 &  11.44 &   0.03 &  11.17 &   0.03 &  11.21 &   0.05 &  11.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055235.92-712142.0 &   28.11760.4 &    1205849 &  O &    0.154 &    87.827 &  12.44 &   0.02 &  11.51 &   0.03 &  11.34 &   0.03 &  11.13 &   0.04 &  11.10 &   0.04 &  10.95 &   0.04 &  10.81 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055257.33-711349.0 & 28.11762.805 &    1206290 &  O &    0.101 &   626.959 &  12.67 &   0.02 &  11.80 &   0.03 &  11.58 &   0.02 &  11.48 &   0.04 &  11.65 &   0.03 &  11.52 &   0.04 &  11.47 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055257.24-710958.3 & 28.11763.373 &    1206287 &  O &    0.100 &  1098.900 &  11.54 &   0.02 &  10.74 &   0.03 &  10.46 &   0.02 &  10.31 &   0.04 &  10.51 &   0.03 &  10.34 &   0.04 &  10.29 &   0.04 &  10.20 &   0.09
  SSTISAGEMA J055313.30-710748.2 & 28.11764.350 &    1206285 &  O &    0.144 &   453.515 &  11.30 &   0.02 &  10.40 &   0.03 &  10.16 &   0.02 &   9.98 &   0.05 &  10.15 &   0.03 &   9.94 &   0.04 &   9.98 &   0.04 &   9.70 &   0.06
  SSTISAGEMA J055313.51-710109.7 & 28.11766.436 &    1206280 &  O &    0.049 &    36.161 &  12.61 &   0.02 &  11.82 &   0.03 &  11.60 &   0.03 &  11.48 &   0.04 &  11.63 &   0.03 &  11.45 &   0.05 &  11.50 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055303.77-705814.6 & 28.11766.437 &    1206278 &  O &    0.149 &   638.978 &  12.72 &   0.03 &  11.83 &   0.02 &  11.59 &   0.03 &  11.46 &   0.04 &  11.60 &   0.04 &  11.42 &   0.04 &  11.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055355.16-712937.3 &   28.11880.7 &    1206300 &  O &    0.330 &   165.207 &  12.42 &   0.02 &  11.55 &   0.03 &  11.31 &   0.02 &  99.00 &  99.00 &  11.23 &   0.03 &  99.00 &  99.00 &  11.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055336.11-711628.2 &  28.11883.11 &    1206292 &  O &    0.533 &   976.562 &  11.93 &   0.03 &  11.02 &   0.02 &  10.73 &   0.03 &  10.58 &   0.03 &  10.77 &   0.03 &  10.61 &   0.05 &  10.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055347.60-710848.4 &  28.11885.13 &    1206286 &  O &    0.330 &   909.091 &  12.17 &   0.02 &  11.33 &   0.03 &  11.04 &   0.02 &  10.82 &   0.03 &  11.00 &   0.05 &  10.87 &   0.04 &  10.80 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055341.49-710734.9 &  28.11885.14 &    1206285 &  O &    0.152 &   658.328 &  12.73 &   0.03 &  11.90 &   0.03 &  11.66 &   0.03 &  11.45 &   0.04 &  11.61 &   0.05 &  10.86 &   0.18 &  11.44 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055340.16-710315.3 &  28.11886.11 &    1206282 &  O &    0.145 &   642.261 &  12.81 &   0.02 &  11.95 &   0.03 &  11.68 &   0.03 &  11.55 &   0.04 &  11.69 &   0.04 &  11.49 &   0.05 &  11.49 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055349.16-710526.9 &   28.11886.9 &    1206284 &  O &    0.090 &   305.623 &  12.16 &   0.02 &  11.34 &   0.03 &  11.09 &   0.03 &  10.21 &   0.04 &   9.35 &   0.03 &   8.56 &   0.04 &   7.40 &   0.03 &   4.81 &   0.01
  SSTISAGEMA J055359.25-705748.4 &  28.11887.15 &    1206278 &  O &    0.149 &   375.657 &  12.70 &   0.02 &  11.88 &   0.03 &  11.63 &   0.03 &  11.44 &   0.04 &  11.52 &   0.04 &  11.36 &   0.05 &  11.28 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055356.24-705959.8 &  28.11887.16 &    1206279 &  O &    0.165 &   774.593 &  12.33 &   0.02 &  11.46 &   0.03 &  11.25 &   0.03 &  11.06 &   0.04 &  11.24 &   0.04 &  11.06 &   0.05 &  10.98 &   0.06 &  10.59 &   0.13
  SSTISAGEMA J055338.09-705646.7 &  28.11888.10 &    1206277 &  O &    0.211 &   569.152 &  12.30 &   0.02 &  11.44 &   0.03 &  11.17 &   0.02 &  10.98 &   0.05 &  11.08 &   0.03 &  10.91 &   0.04 &  10.86 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055429.07-712953.0 &  28.12000.13 &    1206334 &  O &    0.093 &    44.273 &  12.44 &   0.02 &  11.58 &   0.03 &  11.38 &   0.03 &  99.00 &  99.00 &  11.41 &   0.03 &  99.00 &  99.00 &  11.21 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J055436.93-710913.2 &  28.12006.16 &    1206347 &  O &    0.332 &   162.153 &  12.74 &   0.02 &  11.82 &   0.03 &  11.59 &   0.02 &  11.30 &   0.04 &  11.42 &   0.03 &  11.24 &   0.04 &  11.11 &   0.05 &  10.01 &   0.11
  SSTISAGEMA J055424.40-705331.7 &   28.12010.9 &    1206358 &  O &    0.227 &  1390.820 &  11.17 &   0.02 &  10.31 &   0.02 &  10.03 &   0.02 &   9.96 &   0.03 &  10.15 &   0.03 &   9.98 &   0.04 &   9.96 &   0.04 &   9.64 &   0.06
  SSTISAGEMA J055518.82-711157.9 &   28.12126.8 &    1206746 &  O &    0.170 &   823.723 &  12.27 &   0.02 &  11.44 &   0.02 &  11.20 &   0.02 &  11.06 &   0.06 &  11.22 &   0.04 &  11.00 &   0.06 &  11.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055449.40-705358.7 &  28.12130.10 &    1206357 &  O &    0.375 &   116.727 &  11.89 &   0.04 &  11.01 &   0.04 &  10.72 &   0.03 &  10.54 &   0.03 &  10.73 &   0.04 &  10.55 &   0.04 &  10.45 &   0.04 &   9.87 &   0.07
  SSTISAGEMA J055504.82-705404.6 &   28.12130.9 &    1206357 &  O &    0.979 &   537.057 &  12.67 &   0.02 &  11.77 &   0.03 &  11.59 &   0.03 &  11.38 &   0.04 &  11.50 &   0.04 &  11.34 &   0.05 &  11.23 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055553.84-710213.6 &   28.12249.9 &    1206740 &  O &    0.504 &   262.812 &  12.02 &   0.02 &  11.14 &   0.03 &  10.83 &   0.02 &  10.60 &   0.05 &  10.64 &   0.04 &  10.50 &   0.06 &  10.34 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055533.34-710123.3 &  28.12250.12 &    1206739 &  O &    0.062 &    32.491 &  12.72 &   0.02 &  11.92 &   0.03 &  11.70 &   0.03 &  11.60 &   0.04 &  11.76 &   0.03 &  11.63 &   0.05 &  11.60 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055646.46-710423.6 &  28.12370.33 &    1206802 &  O &    4.185 &   273.748 &  12.24 &   0.02 &  11.48 &   0.02 &  11.10 &   0.02 &  99.00 &  99.00 &  10.58 &   0.03 &  99.00 &  99.00 &  10.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055653.23-705634.0 &  28.12372.12 &    1206806 &  O &    0.433 &   572.082 &  12.34 &   0.03 &  11.45 &   0.02 &  11.23 &   0.02 &  99.00 &  99.00 &  10.98 &   0.04 &  99.00 &  99.00 &  10.64 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055646.23-705445.3 &  28.12372.15 &    1206807 &  O &    0.271 &   559.910 &  12.66 &   0.03 &  11.79 &   0.03 &  11.58 &   0.03 &  11.46 &   0.05 &  11.42 &   0.03 &  11.28 &   0.08 &  11.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055010.91-705003.0 & 29.11284.185 &   12529413 &  O &    0.277 &    83.900 &  12.65 &   0.02 &  11.75 &   0.02 &  11.56 &   0.03 &  11.41 &   0.02 &  11.50 &   0.02 &  11.34 &   0.03 &  11.22 &   0.04 &  10.33 &   0.08
  SSTISAGEMA J055004.57-704443.4 & 29.11286.173 &   12529419 &  O &    0.173 &   136.799 &  11.86 &   0.02 &  10.88 &   0.02 &  10.53 &   0.02 &  10.23 &   0.02 &  10.33 &   0.02 &  10.27 &   0.03 &  10.05 &   0.03 &   9.62 &   0.07
  SSTISAGEMA J055007.02-704451.6 & 29.11286.173 &   12529419 &  O &    0.240 &    95.493 &  11.95 &   0.02 &  11.04 &   0.02 &  10.78 &   0.02 &  10.57 &   0.02 &  10.79 &   0.02 &  10.63 &   0.03 &  10.54 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055007.37-703800.0 & 29.11287.187 &   12529428 &  O &    0.107 &    66.138 &  12.20 &   0.03 &  11.32 &   0.03 &  11.07 &   0.02 &  10.98 &   0.03 &  11.10 &   0.03 &  11.00 &   0.03 &  10.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055016.18-703558.6 & 29.11288.171 &   12529431 &  O &    0.280 &    40.703 &  11.91 &   0.03 &  11.06 &   0.03 &  10.86 &   0.03 &  10.79 &   0.03 &  10.88 &   0.02 &  10.80 &   0.02 &  10.76 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055003.55-703532.2 & 29.11288.171 &   12529431 &  O &    0.070 &    37.293 &  12.41 &   0.02 &  11.56 &   0.02 &  11.40 &   0.03 &  11.30 &   0.03 &  11.45 &   0.02 &  11.30 &   0.03 &  11.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055013.85-703400.1 & 29.11288.171 &   12529433 &  O &    0.160 &    78.622 &  12.32 &   0.03 &  11.44 &   0.03 &  11.16 &   0.03 &  11.04 &   0.03 &  11.21 &   0.03 &  11.04 &   0.03 &  11.01 &   0.03 &  10.45 &   0.12
  SSTISAGEMA J054957.82-703420.0 & 29.11288.172 &   12529433 &  O &    0.056 &   572.082 &  12.97 &   0.03 &  12.13 &   0.03 &  11.88 &   0.03 &  11.78 &   0.04 &  11.92 &   0.04 &  11.81 &   0.04 &  11.77 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055013.25-702639.6 & 29.11290.173 &   12529442 &  O &    0.049 &    56.344 &  12.60 &   0.02 &  11.76 &   0.02 &  11.53 &   0.02 &  11.39 &   0.02 &  11.56 &   0.02 &  11.42 &   0.03 &  11.42 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054951.89-702404.6 & 29.11291.164 &   12529445 &  O &    0.141 &    46.968 &  12.41 &   0.03 &  11.53 &   0.02 &  11.25 &   0.03 &  11.17 &   0.03 &  11.29 &   0.02 &  11.15 &   0.03 &  11.14 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054959.34-701843.8 & 29.11292.158 &   12529451 &  O &    0.072 &    39.779 &  12.73 &   0.02 &  11.84 &   0.02 &  11.61 &   0.02 &  11.43 &   0.03 &  11.65 &   0.02 &  11.48 &   0.03 &  11.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055005.87-702126.1 & 29.11292.158 &   12529448 &  O &    0.305 &   731.529 &  12.26 &   0.03 &  11.37 &   0.02 &  11.06 &   0.03 &  10.82 &   0.03 &  10.90 &   0.03 &  10.70 &   0.05 &  10.66 &   0.03 &  10.39 &   0.11
  SSTISAGEMA J055005.04-701911.7 & 29.11292.158 &   12529451 &  O &    0.213 &   305.623 &  12.98 &   0.03 &  12.11 &   0.03 &  11.84 &   0.03 &  11.75 &   0.04 &  11.82 &   0.03 &  11.60 &   0.03 &  11.55 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055059.17-705230.6 & 29.11405.169 &   12529869 &  O &    0.155 &   559.910 &  12.73 &   0.03 &  11.91 &   0.03 &  11.68 &   0.02 &  11.60 &   0.03 &  11.65 &   0.03 &  11.54 &   0.03 &  11.50 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055043.65-705119.1 & 29.11405.170 &   12529868 &  O &    0.298 &    81.301 &  12.68 &   0.03 &  11.88 &   0.03 &  11.63 &   0.03 &  11.43 &   0.02 &  11.47 &   0.03 &  11.31 &   0.03 &  11.21 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055029.95-704851.2 &   29.11406.6 &   12529865 &  O &    0.190 &    84.983 &  12.46 &   0.03 &  11.61 &   0.03 &  11.34 &   0.03 &  11.21 &   0.02 &  11.31 &   0.02 &  11.14 &   0.03 &  11.13 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055021.59-704318.4 &  29.11407.11 &   12529421 &  O &    0.113 &   976.562 &  11.93 &   0.02 &  10.96 &   0.02 &  10.65 &   0.02 &  10.40 &   0.02 &  10.59 &   0.02 &  10.41 &   0.03 &  10.23 &   0.03 &   9.44 &   0.04
  SSTISAGEMA J055102.91-704527.0 &  29.11407.13 &   12529862 &  O &    0.091 &    55.276 &  12.63 &   0.02 &  11.78 &   0.02 &  11.56 &   0.03 &  11.43 &   0.02 &  11.57 &   0.03 &  11.42 &   0.03 &  11.44 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055046.55-704211.9 &  29.11407.14 &   12529858 &  O &    0.135 &    60.085 &  12.85 &   0.03 &  12.00 &   0.03 &  11.78 &   0.03 &  11.63 &   0.03 &  11.73 &   0.03 &  11.63 &   0.03 &  11.57 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055054.50-703450.5 &  29.11409.11 &   12529850 &  O &    0.118 &   260.213 &  11.38 &   0.02 &  10.48 &   0.02 &  10.07 &   0.02 &   9.64 &   0.03 &   9.69 &   0.02 &   9.51 &   0.03 &   9.32 &   0.02 &   9.09 &   0.04
  SSTISAGEMA J055040.60-703426.7 &  29.11409.13 &   12529850 &  O &    0.250 &   612.370 &  11.98 &   0.02 &  11.18 &   0.03 &  10.84 &   0.02 &  10.60 &   0.03 &  10.75 &   0.02 &  10.60 &   0.03 &  10.48 &   0.03 &   9.95 &   0.07
  SSTISAGEMA J055054.32-703537.9 &  29.11409.22 &   12529851 &  O &    0.079 &   548.246 &  12.90 &   0.03 &  12.03 &   0.03 &  11.82 &   0.02 &  11.64 &   0.03 &  11.84 &   0.03 &  11.67 &   0.04 &  11.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055038.94-703002.7 &  29.11410.12 &   12529845 &  O &    0.295 &    89.622 &  12.54 &   0.03 &  11.68 &   0.03 &  11.46 &   0.03 &  11.17 &   0.02 &  11.16 &   0.03 &  11.05 &   0.03 &  10.93 &   0.03 &  10.66 &   0.11
  SSTISAGEMA J055021.65-703158.7 & 29.11410.124 &   12529435 &  O &    0.296 &   178.603 &  12.35 &   0.02 &  11.48 &   0.03 &  11.19 &   0.02 &  11.03 &   0.03 &  11.00 &   0.03 &  10.89 &   0.03 &  10.73 &   0.03 &  10.33 &   0.09
  SSTISAGEMA J055056.13-703301.7 & 29.11410.124 &   12529848 &  O &    0.384 &    87.535 &  12.67 &   0.02 &  11.78 &   0.03 &  11.50 &   0.03 &  11.37 &   0.03 &  11.46 &   0.03 &  11.29 &   0.03 &  11.23 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055040.48-702628.2 &  29.11411.12 &   12529842 &  O &    0.120 &    83.626 &  12.77 &   0.02 &  11.88 &   0.03 &  11.59 &   0.03 &  11.31 &   0.03 &  11.44 &   0.02 &  11.26 &   0.03 &  11.12 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055042.68-702921.4 &  29.11411.13 &   12529844 &  O &    0.274 &   506.073 &  12.21 &   0.02 &  11.36 &   0.03 &  11.08 &   0.02 &  10.93 &   0.02 &  11.00 &   0.02 &  10.88 &   0.03 &  10.80 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055036.67-702001.4 &  29.11413.19 &   12529835 &  O &    0.060 &    38.215 &  12.77 &   0.03 &  11.90 &   0.03 &  11.67 &   0.03 &  11.56 &   0.03 &  11.69 &   0.02 &  11.56 &   0.04 &  11.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055102.46-701919.4 &  29.11413.23 &   12529834 &  O &    0.518 &   711.744 &  12.38 &   0.02 &  11.50 &   0.03 &  11.24 &   0.03 &  11.14 &   0.03 &  11.29 &   0.03 &  11.17 &   0.03 &  11.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055116.71-705308.1 & 29.11526.135 &   12529870 &  O &    0.079 &    57.707 &  11.70 &   0.02 &  10.82 &   0.02 &  10.58 &   0.03 &  10.51 &   0.02 &  10.64 &   0.02 &  10.51 &   0.02 &  10.49 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055106.84-704615.6 &  29.11527.11 &   12529863 &  O &    0.457 &   228.519 &  12.05 &   0.02 &  11.21 &   0.03 &  10.86 &   0.02 &  10.47 &   0.03 &  10.57 &   0.02 &  10.41 &   0.03 &  10.30 &   0.03 &   9.97 &   0.07
  SSTISAGEMA J055141.35-704915.4 &   29.11527.7 &    1205878 &  O &    0.273 &    83.361 &  12.14 &   0.03 &  11.26 &   0.03 &  10.98 &   0.02 &  10.73 &   0.02 &  10.90 &   0.03 &  10.72 &   0.03 &  10.53 &   0.03 &  10.05 &   0.08
  SSTISAGEMA J055145.04-704435.1 &  29.11528.10 &    1205882 &  O &    0.050 &   572.082 &  11.52 &   0.02 &  10.64 &   0.02 &  10.40 &   0.02 &  10.36 &   0.03 &  10.47 &   0.02 &  10.33 &   0.02 &  10.30 &   0.03 &  10.18 &   0.08
  SSTISAGEMA J055126.87-704309.0 &  29.11528.21 &   12529859 &  O &    0.435 &   194.628 &  12.06 &   0.02 &  11.18 &   0.03 &  10.81 &   0.02 &  10.69 &   0.03 &  10.80 &   0.03 &  10.62 &   0.03 &  10.50 &   0.03 &   9.99 &   0.08
  SSTISAGEMA J055147.02-703914.1 &  29.11529.10 &    1205887 &  O &    0.074 &    40.578 &  12.44 &   0.02 &  11.60 &   0.03 &  11.36 &   0.03 &  11.27 &   0.03 &  11.40 &   0.03 &  11.26 &   0.04 &  11.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055140.30-704053.7 &  29.11529.14 &    1205885 &  O &    0.198 &   675.219 &  12.39 &   0.03 &  11.49 &   0.03 &  11.23 &   0.03 &  11.12 &   0.04 &  11.16 &   0.04 &  11.06 &   0.04 &  10.93 &   0.04 &  10.03 &   0.08
  SSTISAGEMA J055136.65-703530.0 &  29.11530.10 &    1205890 &  O &    0.827 &   232.558 &  12.29 &   0.03 &  11.42 &   0.03 &  11.11 &   0.02 &  10.89 &   0.03 &  11.04 &   0.03 &  10.88 &   0.03 &  10.79 &   0.04 &  10.75 &   0.11
  SSTISAGEMA J055129.55-703410.0 &  29.11530.16 &   12529849 &  O &    0.091 &   752.445 &  12.76 &   0.03 &  11.86 &   0.02 &  11.66 &   0.03 &  11.53 &   0.03 &  11.65 &   0.03 &  11.52 &   0.04 &  11.50 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055111.19-703712.8 &  29.11530.17 &   12529853 &  O &    0.202 &   559.910 &  12.76 &   0.02 &  11.90 &   0.02 &  11.67 &   0.03 &  11.45 &   0.03 &  11.53 &   0.03 &  11.37 &   0.03 &  11.30 &   0.04 &  10.86 &   0.16
  SSTISAGEMA J055135.41-703602.9 &   29.11530.9 &   12529852 &  O &    0.052 &  1148.110 &  12.15 &   0.03 &  11.32 &   0.02 &  11.05 &   0.02 &  10.86 &   0.03 &  11.10 &   0.03 &  10.93 &   0.03 &  10.90 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055127.66-703221.6 & 29.11531.114 &   12529848 &  O &    0.044 &    46.189 &  12.62 &   0.02 &  11.82 &   0.03 &  11.60 &   0.02 &  11.48 &   0.03 &  11.67 &   0.02 &  11.54 &   0.03 &  11.52 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055123.47-702919.2 &  29.11532.15 &   12529844 &  O &    0.251 &  1257.860 &  11.02 &   0.03 &  10.15 &   0.03 &   9.88 &   0.03 &   9.79 &   0.02 &   9.93 &   0.02 &   9.73 &   0.02 &   9.67 &   0.02 &   9.23 &   0.04
  SSTISAGEMA J055144.61-702323.3 &  29.11533.14 &    1205901 &  O &    0.221 &   798.722 &  12.20 &   0.03 &  11.39 &   0.03 &  11.12 &   0.03 &  10.99 &   0.03 &  11.08 &   0.02 &  10.99 &   0.03 &  10.88 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055138.92-702431.3 &  29.11533.16 &    1205900 &  O &    1.385 &   197.550 &  12.46 &   0.02 &  11.56 &   0.02 &  11.31 &   0.02 &  11.10 &   0.03 &  11.06 &   0.03 &  10.88 &   0.03 &  10.77 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055116.98-702235.8 &  29.11533.18 &   12529838 &  O &    0.156 &   584.795 &  12.71 &   0.03 &  11.88 &   0.03 &  11.57 &   0.03 &  11.48 &   0.02 &  11.64 &   0.03 &  11.49 &   0.03 &  11.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055128.06-702318.8 &  29.11533.20 &   12529838 &  O &    0.364 &   118.301 &  11.93 &   0.02 &  11.09 &   0.03 &  10.72 &   0.02 &  10.56 &   0.02 &  10.72 &   0.03 &  10.54 &   0.03 &  10.32 &   0.03 &   9.26 &   0.06
  SSTISAGEMA J055132.94-702008.3 &  29.11534.21 &   12529835 &  O &    4.951 &   332.779 &  11.59 &   0.02 &  10.81 &   0.03 &  10.49 &   0.02 &  10.17 &   0.02 &  10.20 &   0.02 &  10.12 &   0.04 &  10.02 &   0.03 &   9.41 &   0.05
  SSTISAGEMA J055114.63-702114.3 &   29.11534.9 &   12529836 &  O &    0.082 &    42.970 &  12.39 &   0.02 &  11.59 &   0.02 &  11.29 &   0.02 &  11.17 &   0.02 &  11.26 &   0.04 &  11.23 &   0.03 &  11.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055229.63-704911.0 &  29.11648.16 &    1205878 &  O &    0.115 &    48.440 &  12.39 &   0.03 &  11.53 &   0.03 &  11.30 &   0.02 &  11.18 &   0.03 &  11.34 &   0.03 &  11.20 &   0.03 &  11.18 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055206.64-704740.1 &  29.11648.19 &    1205879 &  O &    0.296 &   151.837 &  12.70 &   0.03 &  11.82 &   0.03 &  11.59 &   0.03 &  11.40 &   0.03 &  11.37 &   0.02 &  11.20 &   0.04 &  11.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055154.19-703539.2 &  29.11651.12 &    1205890 &  O &    0.125 &   612.370 &  12.38 &   0.03 &  11.47 &   0.02 &  11.28 &   0.02 &  11.16 &   0.03 &  11.31 &   0.02 &  11.17 &   0.03 &  11.11 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055204.77-702544.4 &  29.11653.12 &    1205899 &  O &    0.149 &   469.704 &  12.69 &   0.02 &  11.78 &   0.03 &  11.57 &   0.03 &  11.45 &   0.03 &  11.52 &   0.02 &  11.36 &   0.03 &  11.32 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055233.07-702735.3 &  29.11653.20 &    1205897 &  O &    0.245 &    81.044 &  12.61 &   0.03 &  11.74 &   0.03 &  11.47 &   0.03 &  11.28 &   0.03 &  11.42 &   0.02 &  11.27 &   0.04 &  11.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055158.83-702459.8 &  29.11654.13 &    1205899 &  O &    0.257 &   626.959 &  12.68 &   0.03 &  11.77 &   0.03 &  11.53 &   0.03 &  11.38 &   0.03 &  11.50 &   0.02 &  11.35 &   0.03 &  11.30 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055152.07-702348.1 &   29.11654.9 &    1205901 &  O &    0.111 &    68.023 &  12.33 &   0.02 &  11.45 &   0.02 &  11.23 &   0.03 &  11.09 &   0.03 &  11.26 &   0.02 &  11.10 &   0.03 &  11.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055153.41-701907.3 &  29.11655.10 &    1205905 &  O &    0.381 &   693.001 &  12.20 &   0.02 &  11.34 &   0.03 &  11.03 &   0.03 &  10.86 &   0.03 &  10.68 &   0.02 &  10.52 &   0.03 &   9.90 &   0.03 &   8.17 &   0.02
  SSTISAGEMA J055253.20-705235.3 & 29.11768.111 &    1206273 &  O &    0.055 &    39.069 &  12.61 &   0.03 &  11.77 &   0.02 &  11.57 &   0.03 &  11.47 &   0.03 &  11.65 &   0.03 &  11.47 &   0.04 &  11.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055247.56-704759.3 &  29.11769.10 &    1205879 &  O &    0.445 &    93.458 &  11.55 &   0.02 &  10.68 &   0.03 &  10.38 &   0.03 &  10.23 &   0.02 &  10.92 &   0.04 &  10.23 &   0.03 &  10.18 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J055233.56-704847.2 &  29.11769.11 &    1205878 &  O &    0.099 &    48.984 &  12.16 &   0.02 &  11.30 &   0.03 &  11.09 &   0.03 &  10.92 &   0.02 &  11.12 &   0.02 &  11.04 &   0.03 &  10.94 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055316.76-701830.5 &  29.11776.11 &    1206246 &  O &    0.074 &    43.904 &  12.37 &   0.02 &  11.49 &   0.02 &  11.31 &   0.03 &  11.20 &   0.03 &  11.32 &   0.03 &  11.23 &   0.03 &  11.19 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055242.64-701745.7 &  29.11776.14 &    1205906 &  O &    0.567 &   731.529 &  12.24 &   0.03 &  11.34 &   0.03 &  11.06 &   0.03 &  10.78 &   0.02 &  10.90 &   0.02 &  10.73 &   0.03 &  10.54 &   0.03 &   9.59 &   0.05
  SSTISAGEMA J055240.80-701434.8 &  29.11777.15 &    1205908 &  O &    0.130 &    69.464 &  12.46 &   0.03 &  11.59 &   0.03 &  11.34 &   0.03 &  11.24 &   0.03 &  11.34 &   0.02 &  11.17 &   0.03 &  11.16 &   0.03 &  10.05 &   0.08
  SSTISAGEMA J055304.61-701600.1 &  29.11777.20 &    1206244 &  O &    0.062 &    32.858 &  12.83 &   0.02 &  12.04 &   0.03 &  11.81 &   0.03 &  11.74 &   0.03 &  11.85 &   0.02 &  11.73 &   0.03 &  11.70 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055339.96-705042.5 &  29.11889.77 &    1206272 &  O &    0.961 &   526.316 &  12.65 &   0.02 &  11.79 &   0.03 &  11.58 &   0.03 &  11.47 &   0.03 &  11.57 &   0.05 &  11.34 &   0.05 &  11.28 &   0.05 &  10.84 &   0.16
  SSTISAGEMA J055338.25-704541.4 &   29.11890.8 &    1206268 &  O &    0.035 &    39.069 &  12.31 &   0.03 &  11.47 &   0.03 &  11.26 &   0.03 &  11.12 &   0.04 &  11.22 &   0.05 &  11.19 &   0.04 &  11.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055400.84-704210.2 &  29.11891.13 &    1206366 &  O &    0.143 &   976.562 &  12.30 &   0.03 &  11.42 &   0.03 &  11.14 &   0.03 &  11.05 &   0.03 &  11.14 &   0.03 &  11.06 &   0.03 &  11.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055334.99-702606.9 &   29.11895.6 &    1206252 &  O &    0.106 &   598.444 &  12.67 &   0.03 &  11.86 &   0.03 &  11.62 &   0.03 &  11.51 &   0.03 &  11.62 &   0.02 &  11.52 &   0.03 &  11.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055357.36-701550.0 &  29.11898.15 &    1206244 &  O &    0.165 &    48.532 &  12.16 &   0.02 &  11.30 &   0.02 &  11.06 &   0.02 &  10.99 &   0.03 &  11.11 &   0.04 &  11.01 &   0.03 &  10.98 &   0.03 &  10.57 &   0.15
  SSTISAGEMA J055416.50-705044.3 & 29.12010.212 &    1206360 &  O &    0.085 &    91.819 &  11.51 &   0.02 &  10.65 &   0.02 &  10.40 &   0.02 &  10.33 &   0.03 &  10.45 &   0.03 &  10.22 &   0.04 &  10.28 &   0.05 &  10.30 &   0.10
  SSTISAGEMA J055419.81-704612.3 & 29.12011.140 &    1206363 &  O &    0.144 &    69.832 &  12.54 &   0.02 &  11.71 &   0.02 &  11.42 &   0.02 &  11.25 &   0.04 &  11.46 &   0.04 &  11.31 &   0.04 &  11.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055515.63-704501.4 &  29.12133.15 &    1206729 &  O &    0.406 &   626.959 &  12.63 &   0.03 &  11.72 &   0.03 &  11.47 &   0.02 &  11.38 &   0.03 &  11.50 &   0.03 &  11.35 &   0.05 &  11.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055453.42-703741.8 &  29.12134.16 &    1206369 &  O &    0.410 &    97.267 &  12.41 &   0.03 &  11.58 &   0.03 &  11.28 &   0.03 &  11.16 &   0.03 &  11.21 &   0.04 &  11.06 &   0.03 &  10.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055527.95-702645.4 &  29.12137.11 &    1206716 &  O &    0.124 &    64.512 &  12.97 &   0.03 &  12.13 &   0.02 &  11.89 &   0.02 &  11.75 &   0.03 &  11.81 &   0.02 &  11.68 &   0.03 &  11.63 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055455.79-701612.5 &  29.12140.12 &    1206385 &  O &    0.305 &    81.806 &  12.69 &   0.02 &  11.87 &   0.02 &  11.59 &   0.02 &  11.42 &   0.03 &  11.45 &   0.03 &  11.30 &   0.04 &  11.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055508.14-701103.3 &   29.12141.7 &    1206388 &  O &    0.037 &   526.316 &  12.93 &   0.03 &  12.11 &   0.03 &  11.87 &   0.03 &  11.75 &   0.03 &  11.91 &   0.03 &  11.79 &   0.03 &  11.74 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055549.73-703415.3 &  29.12256.12 &    1206721 &  O &    0.110 &    97.628 &  12.12 &   0.02 &  11.17 &   0.02 &  10.83 &   0.02 &  10.49 &   0.03 &  10.61 &   0.03 &  10.49 &   0.03 &  10.29 &   0.04 &  10.09 &   0.09
  SSTISAGEMA J055645.65-704016.7 &   29.12376.8 &    1206816 &  O &    0.474 &   185.014 &  12.38 &   0.03 &  11.49 &   0.02 &  11.27 &   0.03 &  11.14 &   0.03 &  11.17 &   0.03 &  10.99 &   0.04 &  10.85 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055617.15-702821.0 &  29.12379.11 &    1206717 &  O &    0.113 &   438.404 &  12.88 &   0.02 &  12.02 &   0.02 &  11.84 &   0.03 &  11.77 &   0.03 &  11.80 &   0.04 &  11.68 &   0.04 &  11.67 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055637.92-702832.0 &   29.12379.9 &    1206823 &  O &    0.400 &    77.232 &  12.79 &   0.02 &  11.99 &   0.03 &  11.78 &   0.03 &  11.66 &   0.03 &  11.64 &   0.03 &  11.56 &   0.06 &  11.44 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J055619.80-702019.6 &  29.12381.16 &    1206712 &  O &    0.217 &    89.318 &  12.06 &   0.02 &  11.20 &   0.02 &  10.92 &   0.02 &  10.73 &   0.04 &  10.85 &   0.04 &  10.70 &   0.04 &  10.66 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055617.56-702138.1 &  29.12381.18 &    1206713 &  O &    0.389 &    80.795 &  12.65 &   0.02 &  11.77 &   0.02 &  11.56 &   0.02 &  11.46 &   0.05 &  11.49 &   0.03 &  11.43 &   0.05 &  11.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055703.13-702414.3 &  29.12501.13 &    1206826 &  O &    0.506 &   731.529 &  12.15 &   0.02 &  11.29 &   0.03 &  11.01 &   0.03 &  10.90 &   0.04 &  10.90 &   0.03 &  10.77 &   0.04 &  10.59 &   0.05 &   9.39 &   0.05
  SSTISAGEMA J055734.07-702348.4 &  29.12501.17 &    1206826 &  O &    0.213 &   693.001 &  12.67 &   0.02 &  11.80 &   0.03 &  11.58 &   0.03 &  11.40 &   0.04 &  11.58 &   0.04 &  11.44 &   0.05 &  11.41 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055701.34-701251.6 &  29.12504.13 &    1206833 &  O &    0.142 &    59.137 &  12.63 &   0.02 &  11.76 &   0.03 &  11.54 &   0.02 &  11.44 &   0.03 &  11.63 &   0.03 &  11.43 &   0.03 &  11.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055807.33-703209.7 &  29.12620.10 &    1207147 &  O &    0.049 &    34.248 &  12.85 &   0.02 &  12.00 &   0.03 &  11.82 &   0.03 &  99.00 &  99.00 &  11.86 &   0.03 &  99.00 &  99.00 &  11.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055820.98-701029.8 &   29.12625.8 &    1207135 &  O &    0.338 &   909.091 &  12.03 &   0.02 &  11.16 &   0.03 &  10.84 &   0.02 &  10.70 &   0.03 &  10.85 &   0.03 &  10.74 &   0.04 &  10.66 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051848.10-684611.1 &    3.6233.10 &    1996724 &  O &    0.077 &   909.918 &  11.98 &   0.02 &  11.09 &   0.03 &  10.93 &   0.02 &  10.80 &   0.03 &  10.84 &   0.03 &  10.78 &   0.03 &  10.80 &   0.04 &  10.58 &   0.12
  SSTISAGEMA J051839.99-684732.9 &    3.6233.12 &    1996726 &  O &    0.087 &    58.830 &  12.01 &   0.02 &  11.08 &   0.02 &  10.81 &   0.02 &  10.67 &   0.02 &  10.86 &   0.03 &  10.70 &   0.03 &  10.61 &   0.04 &   9.88 &   0.08
  SSTISAGEMA J051835.49-684506.1 &    3.6234.11 &    1996722 &  O &    0.201 &  1015.230 &  11.52 &   0.02 &  10.61 &   0.03 &  10.34 &   0.02 &  10.18 &   0.03 &  10.38 &   0.03 &  10.19 &   0.03 &  10.13 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051849.20-684024.5 &    3.6235.11 &    1996717 &  O &    0.116 &   506.586 &  12.75 &   0.03 &  11.85 &   0.03 &  11.66 &   0.03 &  11.54 &   0.03 &  11.67 &   0.03 &  11.56 &   0.04 &  11.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051858.64-684016.5 &    3.6235.13 &    1996716 &  O &    0.043 &    30.861 &  13.07 &   0.04 &  12.14 &   0.03 &  12.00 &   0.03 &  11.84 &   0.03 &  12.00 &   0.03 &  11.86 &   0.03 &  11.80 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051848.00-684033.8 &    3.6235.21 &    1996717 &  O &    0.498 &   161.394 &  12.60 &   0.03 &  11.68 &   0.03 &  11.42 &   0.03 &  11.16 &   0.03 &  11.25 &   0.03 &  11.06 &   0.03 &  10.96 &   0.04 &   9.84 &   0.07
  SSTISAGEMA J051856.14-683823.9 &     3.6235.9 &    1996714 &  O &    0.372 &   879.507 &  12.17 &   0.02 &  11.28 &   0.02 &  11.04 &   0.03 &  10.83 &   0.02 &  10.94 &   0.02 &  10.78 &   0.03 &  10.64 &   0.03 &   9.73 &   0.07
  SSTISAGEMA J051859.55-683544.9 &    3.6236.12 &    1996711 &  O &    0.241 &    82.183 &  12.20 &   0.02 &  11.30 &   0.03 &  11.05 &   0.03 &  10.97 &   0.03 &  11.11 &   0.03 &  10.98 &   0.03 &  10.95 &   0.03 &  10.09 &   0.07
  SSTISAGEMA J051844.82-683127.1 &    3.6237.11 &    1996706 &  O &    0.590 &   732.601 &  12.58 &   0.03 &  11.66 &   0.03 &  11.43 &   0.03 &  11.31 &   0.03 &  11.41 &   0.02 &  11.25 &   0.04 &  11.19 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051907.08-682148.8 &    3.6239.13 &    1996696 &  O &    0.207 &    67.778 &  12.65 &   0.03 &  11.75 &   0.03 &  11.50 &   0.03 &  11.36 &   0.03 &  11.44 &   0.03 &  11.35 &   0.06 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051837.74-682523.7 &    3.6239.15 &    1996700 &  O &    0.320 &   154.751 &  12.34 &   0.02 &  11.47 &   0.03 &  11.20 &   0.02 &  11.01 &   0.03 &  11.08 &   0.03 &  10.88 &   0.03 &  10.76 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051857.95-681403.0 &     3.6241.9 &    1996688 &  O &    0.651 &   144.550 &  12.81 &   0.02 &  11.99 &   0.03 &  11.80 &   0.02 &  11.56 &   0.03 &  11.50 &   0.03 &  11.39 &   0.03 &  11.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051910.44-684629.8 &    3.6354.15 &    1996724 &  O &    0.148 &    74.289 &  12.51 &   0.03 &  11.54 &   0.03 &  11.33 &   0.03 &  11.16 &   0.03 &  11.28 &   0.03 &  11.13 &   0.03 &  11.03 &   0.04 &  10.25 &   0.09
  SSTISAGEMA J051942.44-684215.8 &    3.6355.14 &    1997254 &  O &    0.096 &    48.876 &  12.24 &   0.03 &  11.35 &   0.03 &  11.10 &   0.02 &  10.97 &   0.03 &  11.13 &   0.03 &  11.02 &   0.04 &  10.96 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051909.41-684236.2 &    3.6355.16 &    1996719 &  O &    1.123 &   187.935 &  12.43 &   0.03 &  11.52 &   0.03 &  11.29 &   0.03 &  11.15 &   0.03 &  11.14 &   0.03 &  11.02 &   0.03 &  10.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051925.39-684142.8 &    3.6355.17 &    1997255 &  O &    0.095 &   909.918 &  12.51 &   0.03 &  11.58 &   0.03 &  11.35 &   0.03 &  11.19 &   0.03 &  11.34 &   0.03 &  11.16 &   0.03 &  11.13 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051946.62-684015.9 &    3.6356.18 &    1997257 &  O &    0.285 &   643.087 &  12.71 &   0.02 &  11.78 &   0.02 &  11.57 &   0.02 &  11.40 &   0.03 &  11.50 &   0.02 &  11.34 &   0.03 &  11.30 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051952.41-684112.4 &    3.6356.21 &    1997255 &  O &    0.231 &   497.018 &  13.01 &   0.03 &  12.09 &   0.02 &  11.87 &   0.02 &  11.82 &   0.03 &  11.96 &   0.03 &  11.81 &   0.04 &  11.82 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051933.23-683822.0 &    3.6356.23 &    1997259 &  O &    0.513 &   115.875 &  12.24 &   0.02 &  11.36 &   0.02 &  11.06 &   0.02 &  10.87 &   0.02 &  10.84 &   0.03 &  10.70 &   0.03 &  10.58 &   0.03 &   9.78 &   0.07
  SSTISAGEMA J051929.71-684015.8 &    3.6356.42 &    1997257 &  O &    0.712 &   122.911 &  12.20 &   0.03 &  11.34 &   0.03 &  11.02 &   0.02 &  10.82 &   0.03 &  10.90 &   0.03 &  10.75 &   0.03 &  10.66 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051934.16-683001.7 &    3.6358.11 &    1997269 &  O &    0.360 &    88.550 &  12.35 &   0.03 &  11.40 &   0.02 &  11.07 &   0.02 &  10.75 &   0.02 &  10.84 &   0.02 &  10.74 &   0.03 &  10.51 &   0.04 &  10.07 &   0.17
  SSTISAGEMA J051913.48-683316.8 &    3.6358.17 &    1996708 &  O &    0.368 &   223.015 &  12.47 &   0.02 &  11.60 &   0.03 &  11.32 &   0.03 &  11.03 &   0.03 &  11.12 &   0.03 &  10.98 &   0.03 &  10.86 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051931.89-682642.7 &   3.6359.176 &    1997272 &  O &    1.129 &   152.952 &  13.00 &   0.02 &  12.15 &   0.02 &  11.88 &   0.03 &  11.39 &   0.03 &  11.26 &   0.02 &  11.06 &   0.03 &  10.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051944.34-682902.4 &   3.6359.177 &    1997270 &  O &    0.309 &    80.919 &  12.94 &   0.03 &  12.03 &   0.03 &  11.74 &   0.02 &  11.58 &   0.02 &  11.70 &   0.03 &  11.54 &   0.03 &  11.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051928.85-680917.4 &    3.6364.14 &    1997289 &  O &    0.648 &    76.899 &  11.19 &   0.02 &  10.34 &   0.02 &  10.04 &   0.02 &   9.91 &   0.03 &  10.07 &   0.02 &   9.94 &   0.02 &   9.87 &   0.02 &   9.75 &   0.07
  SSTISAGEMA J051919.27-680752.3 &    3.6364.22 &    1996682 &  O &    0.067 &    38.330 &  12.73 &   0.02 &  11.86 &   0.03 &  11.67 &   0.03 &  11.50 &   0.02 &  11.66 &   0.02 &  11.52 &   0.03 &  11.49 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051914.65-680720.5 &    3.6364.24 &    1996682 &  O &    0.917 &   140.667 &  12.57 &   0.02 &  11.71 &   0.03 &  11.46 &   0.02 &  11.26 &   0.02 &  11.34 &   0.02 &  11.16 &   0.03 &  11.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051920.09-680933.3 &    3.6364.26 &    1996684 &  O &    0.395 &  1392.760 &  12.20 &   0.03 &  11.32 &   0.02 &  11.07 &   0.03 &  10.85 &   0.03 &  10.88 &   0.02 &  10.72 &   0.02 &  10.62 &   0.02 &  10.33 &   0.10
  SSTISAGEMA J051915.31-680606.0 &    3.6364.28 &    1996681 &  O &    0.544 &   753.580 &  12.46 &   0.03 &  11.50 &   0.03 &  11.29 &   0.03 &  11.09 &   0.02 &  11.06 &   0.03 &  10.95 &   0.02 &  10.72 &   0.03 &   9.65 &   0.07
  SSTISAGEMA J051949.78-680816.5 &    3.6364.29 &    1997290 &  O &    0.202 &    61.877 &  13.08 &   0.03 &  12.19 &   0.03 &  11.95 &   0.02 &  11.85 &   0.02 &  11.96 &   0.02 &  11.83 &   0.03 &  11.79 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052018.29-684708.8 &    3.6475.16 &    1997247 &  O &    0.950 &   253.036 &  12.15 &   0.02 &  11.28 &   0.02 &  10.97 &   0.02 &  10.81 &   0.02 &  10.82 &   0.02 &  10.65 &   0.02 &  10.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052016.70-684628.1 &    3.6475.17 &    1997248 &  O &    0.113 &   446.429 &  12.95 &   0.03 &  12.03 &   0.03 &  11.79 &   0.02 &  11.66 &   0.03 &  11.81 &   0.03 &  11.66 &   0.04 &  11.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052004.63-684236.8 &    3.6476.16 &    1997253 &  O &    0.065 &    99.631 &  12.38 &   0.02 &  11.49 &   0.03 &  11.20 &   0.02 &  11.09 &   0.03 &  11.28 &   0.03 &  11.14 &   0.04 &  11.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051955.90-684236.9 &    3.6476.18 &    1997253 &  O &    0.094 &    38.668 &  12.65 &   0.02 &  11.77 &   0.02 &  11.51 &   0.02 &  11.40 &   0.03 &  11.56 &   0.02 &  11.43 &   0.04 &  11.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051956.88-684338.8 &    3.6476.19 &    1997252 &  O &    0.122 &   775.795 &  12.53 &   0.03 &  11.63 &   0.03 &  11.36 &   0.02 &  11.03 &   0.03 &  11.28 &   0.03 &  11.10 &   0.03 &  10.98 &   0.04 &  10.42 &   0.11
  SSTISAGEMA J052029.20-683830.1 &    3.6477.13 &    1997259 &  O &    0.083 &    48.515 &  12.39 &   0.02 &  11.47 &   0.02 &  11.20 &   0.02 &  11.05 &   0.03 &  11.20 &   0.02 &  11.06 &   0.03 &  11.04 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052033.85-684041.1 &    3.6477.14 &    1997256 &  O &    0.117 &    71.659 &  12.76 &   0.02 &  11.85 &   0.02 &  11.67 &   0.02 &  11.58 &   0.03 &  11.67 &   0.02 &  11.57 &   0.03 &  11.52 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052017.43-683737.9 &    3.6478.12 &    1997260 &  O &    0.138 &    67.087 &  12.35 &   0.02 &  11.45 &   0.03 &  11.18 &   0.03 &  11.07 &   0.03 &  11.23 &   0.03 &  11.09 &   0.03 &  11.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052029.19-683559.7 &    3.6478.14 &    1997262 &  O &    0.038 &    56.551 &  12.63 &   0.02 &  11.74 &   0.02 &  11.49 &   0.02 &  11.37 &   0.02 &  11.51 &   0.02 &  11.35 &   0.03 &  11.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052022.54-683653.9 &    3.6478.17 &    1997261 &  O &    2.161 &   215.703 &  12.31 &   0.02 &  11.42 &   0.02 &  11.12 &   0.02 &  10.88 &   0.03 &  10.91 &   0.02 &  10.77 &   0.03 &  10.68 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052013.26-683525.3 &    3.6478.21 &    1997263 &  O &    0.559 &   194.894 &  12.45 &   0.02 &  11.51 &   0.02 &  11.20 &   0.02 &  10.97 &   0.02 &  11.00 &   0.03 &  10.85 &   0.03 &  10.74 &   0.04 &  10.08 &   0.08
  SSTISAGEMA J052021.01-683050.9 &    3.6479.16 &    1997268 &  O &    0.780 &   185.288 &  12.51 &   0.02 &  11.63 &   0.02 &  11.38 &   0.02 &  11.19 &   0.02 &  11.31 &   0.02 &  11.12 &   0.03 &  11.05 &   0.03 &  10.05 &   0.08
  SSTISAGEMA J052002.35-683207.4 &    3.6479.17 &    1997267 &  O &    0.098 &    43.607 &  12.70 &   0.03 &  11.80 &   0.02 &  11.52 &   0.02 &  11.39 &   0.03 &  11.49 &   0.02 &  11.38 &   0.03 &  11.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052007.45-682945.6 &    3.6479.19 &    1997269 &  O &    0.619 &   106.918 &  12.44 &   0.03 &  11.53 &   0.02 &  11.27 &   0.02 &  11.08 &   0.03 &  11.15 &   0.02 &  10.98 &   0.03 &  10.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052020.24-682811.9 &   3.6480.237 &    1997271 &  O &    0.151 &   162.390 &  12.49 &   0.03 &  11.54 &   0.03 &  11.20 &   0.02 &  10.92 &   0.03 &  10.94 &   0.04 &  10.81 &   0.02 &  10.67 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052004.36-682406.3 &    3.6481.18 &    1997275 &  O &    0.181 &    82.183 &  12.19 &   0.02 &  11.29 &   0.02 &  11.02 &   0.02 &  10.88 &   0.03 &  10.96 &   0.03 &  10.89 &   0.03 &  10.84 &   0.03 &  10.35 &   0.13
  SSTISAGEMA J051957.84-682232.8 &    3.6481.25 &    1997276 &  O &    0.187 &   537.634 &  12.50 &   0.03 &  11.61 &   0.04 &  11.28 &   0.03 &  11.00 &   0.03 &  10.98 &   0.02 &  10.83 &   0.03 &  10.73 &   0.03 &  10.39 &   0.14
  SSTISAGEMA J052001.63-682207.1 &    3.6481.27 &    1997277 &  O &    0.053 &    30.574 &  13.16 &   0.02 &  12.24 &   0.02 &  11.97 &   0.03 &  11.81 &   0.03 &  11.96 &   0.04 &  11.84 &   0.04 &  11.82 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051953.61-682153.6 &    3.6481.44 &    1997277 &  O &    0.258 &   879.507 &  12.17 &   0.02 &  11.24 &   0.02 &  10.89 &   0.02 &  10.68 &   0.03 &  10.84 &   0.03 &  10.67 &   0.03 &  10.53 &   0.04 &   9.97 &   0.08
  SSTISAGEMA J052017.72-682037.7 &    3.6482.12 &    1997278 &  O &    0.212 &   152.068 &  11.29 &   0.02 &  10.32 &   0.02 &   9.96 &   0.02 &   9.71 &   0.02 &   9.89 &   0.02 &   9.75 &   0.03 &   9.58 &   0.03 &   9.20 &   0.05
  SSTISAGEMA J052020.29-681229.1 &    3.6484.21 &    1997286 &  O &    0.184 &    91.642 &  12.57 &   0.02 &  11.66 &   0.03 &  11.34 &   0.02 &  11.16 &   0.02 &  11.15 &   0.02 &  11.06 &   0.03 &  10.94 &   0.02 &  10.26 &   0.11
  SSTISAGEMA J052049.61-683723.9 &    3.6599.10 &    1997510 &  O &    0.066 &    41.475 &  12.48 &   0.02 &  11.59 &   0.03 &  11.38 &   0.03 &  11.24 &   0.03 &  11.41 &   0.03 &  11.27 &   0.03 &  11.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052119.08-683738.5 &    3.6599.13 &    1997510 &  O &    0.416 &   775.795 &  12.08 &   0.02 &  11.18 &   0.03 &  10.93 &   0.02 &  10.76 &   0.02 &  10.82 &   0.02 &  10.63 &   0.02 &  10.49 &   0.03 &  10.05 &   0.10
  SSTISAGEMA J052102.44-683437.6 &    3.6599.18 &    1997507 &  O &    0.211 &   516.529 &  13.06 &   0.02 &  12.15 &   0.03 &  11.96 &   0.03 &  11.78 &   0.03 &  11.87 &   0.03 &  11.75 &   0.04 &  11.62 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052047.20-683119.8 &    3.6600.10 &    1997504 &  O &    0.059 &    78.505 &  12.33 &   0.02 &  11.40 &   0.03 &  11.13 &   0.02 &  10.86 &   0.02 &  11.01 &   0.03 &  10.87 &   0.02 &  10.77 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052107.58-682901.9 &   3.6601.305 &    1997501 &  O &    0.136 &   712.758 &  12.89 &   0.03 &  12.05 &   0.03 &  11.81 &   0.03 &  11.61 &   0.03 &  11.76 &   0.03 &  11.65 &   0.04 &  11.62 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052120.82-682556.2 &     3.6601.8 &    1997498 &  O &    0.142 &   114.155 &  11.99 &   0.02 &  10.99 &   0.02 &  10.70 &   0.03 &  10.34 &   0.03 &  10.43 &   0.02 &  10.31 &   0.03 &  10.11 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052107.91-682528.7 &    3.6602.24 &    1997498 &  O &    0.225 &   526.870 &  12.93 &   0.02 &  12.03 &   0.02 &  11.85 &   0.03 &  11.65 &   0.03 &  11.70 &   0.02 &  11.51 &   0.03 &  11.42 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052109.12-682045.1 &    3.6603.26 &    1997493 &  O &    1.027 &   599.161 &  12.80 &   0.03 &  11.92 &   0.03 &  11.71 &   0.03 &  11.54 &   0.03 &  11.59 &   0.03 &  11.42 &   0.03 &  11.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052110.15-681956.4 &    3.6603.50 &    1997492 &  O &    1.157 &   196.348 &  12.54 &   0.02 &  11.66 &   0.03 &  11.36 &   0.03 &  11.07 &   0.03 &  11.07 &   0.03 &  10.93 &   0.03 &  10.80 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052043.26-682040.0 &    3.6603.55 &    1997493 &  O &    2.719 &   306.091 &  11.66 &   0.02 &  10.76 &   0.03 &  10.46 &   0.02 &  10.28 &   0.03 &  10.14 &   0.02 &   9.97 &   0.03 &   9.79 &   0.03 &   8.80 &   0.05
  SSTISAGEMA J052111.08-681448.7 &    3.6604.10 &    1997487 &  O &    0.719 &   732.601 &  12.23 &   0.03 &  11.33 &   0.03 &  11.04 &   0.03 &  10.97 &   0.02 &  10.93 &   0.01 &  10.78 &   0.02 &  10.41 &   0.02 &   8.70 &   0.04
  SSTISAGEMA J052103.89-681123.4 &    3.6605.20 &    1997484 &  O &    0.315 &   516.529 &  12.94 &   0.02 &  12.00 &   0.03 &  11.74 &   0.02 &  11.60 &   0.02 &  11.66 &   0.02 &  11.53 &   0.03 &  11.42 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052117.80-680643.4 &    3.6606.20 &    1997480 &  O &    0.249 &   909.918 &  12.21 &   0.02 &  11.29 &   0.03 &  11.01 &   0.03 &  10.77 &   0.02 &  10.94 &   0.03 &  10.78 &   0.03 &  10.72 &   0.03 &   9.96 &   0.11
  SSTISAGEMA J052139.49-683810.4 &    3.6719.11 &    1997511 &  O &    0.219 &   643.087 &  12.55 &   0.02 &  11.67 &   0.03 &  11.45 &   0.03 &  11.38 &   0.03 &  11.50 &   0.03 &  11.38 &   0.04 &  11.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052159.01-682911.1 &   3.6722.264 &    1998069 &  O &    0.151 &    30.016 &  12.82 &   0.03 &  12.01 &   0.03 &  11.80 &   0.03 &  11.65 &   0.03 &  11.80 &   0.03 &  11.67 &   0.03 &  11.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052130.37-682224.9 &    3.6723.18 &    1997494 &  O &    0.115 &  1100.110 &  12.37 &   0.02 &  11.43 &   0.06 &  11.16 &   0.06 &  10.98 &   0.03 &  11.23 &   0.03 &  11.03 &   0.03 &  11.01 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052130.62-682229.8 &    3.6723.20 &    1997494 &  O &    0.255 &    84.567 &  12.35 &   0.04 &  11.45 &   0.03 &  11.14 &   0.03 &  10.92 &   0.03 &  11.10 &   0.03 &  10.97 &   0.03 &  10.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052202.47-681510.2 &    3.6725.13 &    1998082 &  O &    1.979 &    78.272 &  12.76 &   0.02 &  11.92 &   0.02 &  11.69 &   0.03 &  11.53 &   0.02 &  11.53 &   0.02 &  11.39 &   0.03 &  11.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052125.42-681652.6 &    3.6725.14 &    1997489 &  O &    0.056 &    36.267 &  12.87 &   0.02 &  12.01 &   0.03 &  11.77 &   0.03 &  11.65 &   0.03 &  11.80 &   0.03 &  11.65 &   0.03 &  11.59 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052149.17-680635.2 &    3.6727.11 &    1998089 &  O &    0.091 &   599.161 &  12.48 &   0.02 &  11.65 &   0.03 &  11.43 &   0.03 &  11.29 &   0.02 &  11.42 &   0.03 &  11.29 &   0.03 &  11.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052227.07-684418.7 &  3.6839.1569 &    1998053 &  O &    0.076 &   549.149 &  12.80 &   0.02 &  11.94 &   0.03 &  11.73 &   0.03 &  11.62 &   0.03 &  11.70 &   0.02 &  11.60 &   0.04 &  11.52 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052222.89-683709.1 &  3.6841.1357 &    1998061 &  O &    0.041 &    40.329 &  12.25 &   0.03 &  11.43 &   0.03 &  11.22 &   0.03 &  11.11 &   0.03 &  11.31 &   0.03 &  11.18 &   0.03 &  11.13 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052235.41-683126.3 &     3.6842.8 &    1998067 &  O &    0.135 &   877.963 &  12.06 &   0.02 &  11.19 &   0.03 &  10.92 &   0.03 &  10.73 &   0.03 &  10.90 &   0.02 &  10.76 &   0.03 &  10.70 &   0.03 &  10.24 &   0.10
  SSTISAGEMA J052222.73-682100.9 &  3.6845.1068 &    1998076 &  O &    0.114 &  1259.450 &  11.64 &   0.02 &  10.77 &   0.03 &  10.55 &   0.02 &  10.36 &   0.03 &  10.41 &   0.02 &  10.26 &   0.03 &  10.18 &   0.03 &  10.07 &   0.08
  SSTISAGEMA J052213.25-682128.8 &  3.6845.1071 &    1998076 &  O &    0.291 &   193.461 &  12.18 &   0.03 &  11.34 &   0.03 &  10.99 &   0.02 &  10.78 &   0.03 &  10.83 &   0.02 &  10.65 &   0.03 &  10.44 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052248.70-681818.0 &    3.6845.14 &    1998079 &  O &    0.667 &   693.963 &  12.34 &   0.02 &  11.44 &   0.03 &  11.15 &   0.02 &  10.86 &   0.02 &  10.95 &   0.02 &  10.79 &   0.02 &  10.63 &   0.02 &  10.26 &   0.11
  SSTISAGEMA J052224.88-681354.2 &  3.6846.1009 &    1998083 &  O &    0.806 &   106.485 &  12.09 &   0.02 &  11.24 &   0.03 &  10.99 &   0.02 &  10.84 &   0.02 &  10.88 &   0.02 &  10.77 &   0.02 &  10.68 &   0.03 &  10.52 &   0.11
  SSTISAGEMA J052220.42-681621.4 &  3.6846.1014 &    1998081 &  O &    0.925 &   152.068 &  11.78 &   0.02 &  10.91 &   0.03 &  10.55 &   0.02 &  10.23 &   0.02 &  10.21 &   0.02 &  10.05 &   0.02 &   9.87 &   0.02 &   8.71 &   0.03
  SSTISAGEMA J052240.97-680746.2 &    3.6848.13 &    1998088 &  O &    0.665 &    93.888 &  12.60 &   0.02 &  11.64 &   0.03 &  11.35 &   0.02 &  11.24 &   0.02 &  11.29 &   0.03 &  11.16 &   0.03 &  11.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052317.39-684412.6 &    3.6960.19 &    8530157 &  O &    0.202 &   487.805 &  12.85 &   0.02 &  12.04 &   0.03 &  11.80 &   0.03 &  11.62 &   0.02 &  11.75 &   0.03 &  11.61 &   0.03 &  11.51 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052252.14-684355.7 &    3.6960.26 &    1998053 &  O &    0.883 &   150.331 &  12.21 &   0.02 &  11.30 &   0.03 &  11.03 &   0.03 &  10.84 &   0.03 &  10.88 &   0.02 &  10.72 &   0.03 &  10.64 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052255.26-684122.1 &    3.6961.18 &    1998056 &  O &    0.115 &   160.411 &  12.77 &   0.02 &  11.94 &   0.03 &  11.71 &   0.03 &  11.63 &   0.03 &  11.73 &   0.03 &  11.60 &   0.04 &  11.60 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052305.88-683351.6 &    3.6962.13 &    8530170 &  O &    0.101 &    58.052 &  12.83 &   0.02 &  11.97 &   0.03 &  11.68 &   0.03 &  11.55 &   0.02 &  11.70 &   0.03 &  11.60 &   0.04 &  11.49 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052321.17-683540.8 &    3.6962.14 &    8530168 &  O &    0.309 &   599.161 &  12.64 &   0.03 &  11.77 &   0.03 &  11.54 &   0.03 &  11.43 &   0.04 &  11.54 &   0.03 &  11.39 &   0.04 &  11.29 &   0.04 &   9.76 &   0.06
  SSTISAGEMA J052329.18-683020.3 &    3.6963.18 &    8530173 &  O &    0.385 &    78.740 &  12.88 &   0.02 &  11.99 &   0.03 &  11.75 &   0.02 &  11.53 &   0.03 &  11.50 &   0.03 &  11.31 &   0.03 &  11.18 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052315.36-682943.4 &    3.6963.91 &    8530174 &  O &    5.181 &   255.493 &  11.99 &   0.02 &  11.13 &   0.02 &  10.78 &   0.02 &  10.69 &   0.02 &  10.54 &   0.02 &  10.33 &   0.03 &  10.16 &   0.03 &   9.65 &   0.05
  SSTISAGEMA J052322.28-682107.7 &    3.6966.24 &    8530182 &  O &    0.319 &   193.461 &  12.07 &   0.02 &  11.18 &   0.03 &  10.86 &   0.02 &  10.72 &   0.02 &  10.80 &   0.02 &  10.66 &   0.02 &  10.54 &   0.02 &   9.63 &   0.05
  SSTISAGEMA J052315.17-681759.2 &    3.6966.25 &    8530184 &  O &    0.283 &   224.921 &  12.97 &   0.03 &  12.03 &   0.03 &  11.72 &   0.03 &  11.38 &   0.02 &  11.47 &   0.02 &  11.31 &   0.03 &  11.20 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052332.78-681125.5 &    3.6968.18 &    8530190 &  O &    0.641 &   146.156 &  12.94 &   0.03 &  12.10 &   0.03 &  11.94 &   0.03 &  11.79 &   0.03 &  11.80 &   0.03 &  11.66 &   0.03 &  11.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052320.91-680800.2 &    3.6969.19 &    8530193 &  O &    0.105 &    67.087 &  12.51 &   0.03 &  11.65 &   0.03 &  11.44 &   0.03 &  11.31 &   0.02 &  11.47 &   0.03 &  11.32 &   0.04 &  11.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052322.13-680910.2 &    3.6969.23 &    8530192 &  O &    0.462 &   942.507 &  12.53 &   0.03 &  11.61 &   0.03 &  11.35 &   0.03 &  11.14 &   0.03 &  11.24 &   0.03 &  11.14 &   0.04 &  11.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052347.45-684319.2 &    3.7081.15 &    8530158 &  O &    0.794 &   243.665 &  12.20 &   0.02 &  11.41 &   0.03 &  11.07 &   0.03 &  10.80 &   0.03 &  10.80 &   0.02 &  10.69 &   0.03 &  10.53 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052409.56-684258.6 &    3.7081.16 &    8530159 &  O &    0.369 &   151.194 &  12.57 &   0.03 &  11.63 &   0.03 &  11.46 &   0.03 &  11.20 &   0.03 &  11.23 &   0.03 &  11.06 &   0.04 &  10.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052340.88-684530.0 &    3.7081.53 &    8530155 &  O &    3.401 &   185.288 &  13.03 &   0.05 &  12.36 &   0.06 &  11.95 &   0.05 &  11.09 &   0.03 &  10.89 &   0.03 &  10.78 &   0.03 &  10.62 &   0.03 &  10.22 &   0.10
  SSTISAGEMA J052359.82-684106.4 &    3.7082.15 &    8530161 &  O &    0.276 &    76.899 &  12.76 &   0.02 &  11.87 &   0.03 &  11.57 &   0.03 &  11.42 &   0.03 &  11.47 &   0.03 &  11.41 &   0.03 &  11.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052401.21-683117.5 &    3.7084.21 &    8530172 &  O &    0.112 &    60.038 &  13.07 &   0.03 &  12.22 &   0.03 &  12.00 &   0.03 &  11.87 &   0.03 &  11.94 &   0.03 &  11.83 &   0.05 &  11.76 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052404.67-682047.9 &    3.7087.12 &    8530182 &  O &    0.044 &   799.361 &  12.47 &   0.03 &  11.70 &   0.03 &  11.46 &   0.03 &  11.33 &   0.02 &  11.46 &   0.02 &  11.35 &   0.03 &  11.36 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052349.71-682123.9 &    3.7087.17 &    8530182 &  O &    0.259 &    66.578 &  12.68 &   0.02 &  11.82 &   0.03 &  11.60 &   0.03 &  11.36 &   0.02 &  11.49 &   0.02 &  11.34 &   0.03 &  11.26 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052410.75-680812.6 &    3.7090.11 &    8530193 &  O &    0.357 &    74.923 &  12.98 &   0.03 &  12.06 &   0.03 &  11.79 &   0.03 &  11.59 &   0.03 &  11.64 &   0.02 &  11.50 &   0.03 &  11.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052430.39-684653.2 &    3.7201.22 &    8530443 &  O &    0.814 &   101.163 &  12.39 &   0.03 &  11.48 &   0.02 &  11.20 &   0.02 &  11.03 &   0.02 &  11.03 &   0.02 &  10.88 &   0.02 &  10.77 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J052438.48-684651.6 &    3.7201.25 &    8530443 &  O &    0.466 &   153.846 &  12.94 &   0.03 &  12.06 &   0.03 &  11.83 &   0.03 &  11.61 &   0.02 &  11.59 &   0.03 &  11.45 &   0.03 &  11.34 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052435.67-684222.1 &    3.7202.15 &    8530436 &  O &    0.112 &    51.459 &  12.66 &   0.02 &  11.82 &   0.02 &  11.59 &   0.03 &  11.48 &   0.02 &  11.66 &   0.03 &  11.48 &   0.03 &  11.50 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052439.84-684223.5 &    3.7202.17 &    8530436 &  O &    0.409 &   168.663 &  12.47 &   0.02 &  11.60 &   0.02 &  11.35 &   0.02 &  11.20 &   0.03 &  11.25 &   0.02 &  11.08 &   0.03 &  11.00 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052422.04-683842.5 &    3.7203.18 &    8530432 &  O &    0.263 &   693.963 &  12.34 &   0.02 &  11.46 &   0.02 &  11.20 &   0.02 &  11.01 &   0.02 &  10.89 &   0.03 &  10.67 &   0.03 &  10.34 &   0.03 &   8.86 &   0.04
  SSTISAGEMA J052504.06-684134.5 &    3.7203.21 &    8530435 &  O &    0.072 &    41.086 &  12.62 &   0.02 &  11.79 &   0.02 &  11.56 &   0.03 &  11.40 &   0.02 &  11.58 &   0.02 &  11.44 &   0.03 &  11.37 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052504.02-684104.7 &    3.7203.24 &    8530435 &  O &    0.236 &    70.126 &  12.87 &   0.03 &  12.01 &   0.02 &  11.81 &   0.03 &  11.65 &   0.02 &  11.73 &   0.02 &  11.66 &   0.03 &  11.57 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052441.07-684125.9 &    3.7203.27 &    8530435 &  O &    0.330 &   376.223 &  12.99 &   0.02 &  12.14 &   0.02 &  11.94 &   0.02 &  11.77 &   0.02 &  11.83 &   0.03 &  11.72 &   0.03 &  11.66 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052459.00-683831.1 &    3.7203.49 &    8530431 &  O &    0.798 &   215.703 &  13.10 &   0.02 &  12.20 &   0.02 &  11.89 &   0.03 &  11.17 &   0.02 &  11.02 &   0.03 &  10.84 &   0.03 &  10.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052432.99-683728.4 &    3.7204.16 &    8530430 &  O &    0.672 &   942.507 &  11.77 &   0.02 &  10.95 &   0.02 &  10.60 &   0.02 &  10.45 &   0.03 &  10.54 &   0.02 &  10.36 &   0.03 &  10.10 &   0.03 &   9.05 &   0.05
  SSTISAGEMA J052437.26-683052.8 &    3.7205.28 &    8530423 &  O &    0.269 &    97.409 &  12.19 &   0.02 &  11.31 &   0.02 &  11.00 &   0.02 &  10.82 &   0.02 &  10.84 &   0.02 &  10.71 &   0.03 &  10.49 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052429.68-682206.7 &    3.7207.19 &    8530414 &  O &    0.486 &   106.056 &  12.21 &   0.02 &  11.30 &   0.02 &  10.96 &   0.02 &  10.69 &   0.02 &  10.75 &   0.02 &  10.59 &   0.02 &  10.43 &   0.03 &   9.56 &   0.06
  SSTISAGEMA J052437.56-681135.0 &    3.7210.17 &    8530405 &  O &    0.104 &    68.306 &  12.33 &   0.02 &  11.48 &   0.02 &  11.22 &   0.02 &  11.13 &   0.03 &  11.29 &   0.02 &  11.16 &   0.03 &  11.11 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052439.69-680634.0 &    3.7211.12 &    8530400 &  O &    0.594 &   176.585 &  11.11 &   0.02 &  10.27 &   0.02 &   9.92 &   0.02 &   9.66 &   0.03 &   9.76 &   0.02 &   9.53 &   0.03 &   9.41 &   0.03 &   8.38 &   0.03
  SSTISAGEMA J052439.15-680728.3 &    3.7211.19 &    8530401 &  O &    0.158 &    51.060 &  13.01 &   0.02 &  12.06 &   0.02 &  11.79 &   0.02 &  11.68 &   0.02 &  11.80 &   0.03 &  11.67 &   0.04 &  11.70 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052548.58-684002.2 &    3.7324.12 &    8531036 &  O &    0.597 &   851.064 &  12.25 &   0.02 &  11.33 &   0.03 &  11.05 &   0.02 &  10.92 &   0.02 &  11.09 &   0.03 &  10.94 &   0.03 &  10.81 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052530.21-684030.3 &    3.7324.15 &    8531036 &  O &    0.181 &   676.133 &  12.78 &   0.03 &  11.98 &   0.03 &  11.67 &   0.02 &  11.52 &   0.02 &  11.66 &   0.02 &  11.53 &   0.03 &  11.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052535.52-683612.1 &    3.7325.39 &    8531041 &  O &    0.851 &   643.087 &  12.53 &   0.03 &  11.66 &   0.03 &  11.41 &   0.03 &  11.12 &   0.02 &  11.18 &   0.02 &  10.95 &   0.02 &  10.53 &   0.03 &   8.57 &   0.03
  SSTISAGEMA J052520.23-681953.1 &    3.7329.13 &    8530412 &  O &    0.438 &   712.758 &  12.29 &   0.04 &  11.49 &   0.04 &  11.24 &   0.03 &  11.17 &   0.05 &  11.10 &   0.07 &  11.12 &   0.04 &  11.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052529.26-681439.8 &    3.7330.26 &    8531063 &  O &    0.589 &   549.149 &  12.84 &   0.03 &  11.90 &   0.02 &  11.73 &   0.02 &  11.62 &   0.04 &  11.74 &   0.03 &  11.61 &   0.03 &  11.58 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052620.06-684146.7 &    3.7444.18 &    8531034 &  O &    1.016 &   174.246 &  13.01 &   0.03 &  12.18 &   0.02 &  11.85 &   0.02 &  11.52 &   0.03 &  11.50 &   0.03 &  11.31 &   0.03 &  11.07 &   0.04 &  10.34 &   0.10
  SSTISAGEMA J052557.95-684100.3 &    3.7445.13 &    8531035 &  O &    0.064 &    74.923 &  12.23 &   0.02 &  11.41 &   0.02 &  11.11 &   0.02 &  10.71 &   0.02 &  10.83 &   0.02 &  10.68 &   0.02 &  10.51 &   0.02 &  10.27 &   0.08
  SSTISAGEMA J052553.40-683816.3 &    3.7445.17 &    8531038 &  O &    0.287 &   223.015 &  11.72 &   0.02 &  10.83 &   0.02 &  10.53 &   0.02 &  10.37 &   0.02 &  10.44 &   0.02 &  10.28 &   0.02 &  10.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052550.53-683307.3 &    3.7447.16 &    8531044 &  O &    0.119 &    61.440 &  12.11 &   0.02 &  11.24 &   0.02 &  10.98 &   0.02 &  10.76 &   0.02 &  10.90 &   0.02 &  10.77 &   0.02 &  10.73 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052603.77-682113.4 &    3.7450.14 &    8531057 &  O &    0.079 &    43.825 &  12.52 &   0.03 &  11.60 &   0.03 &  11.35 &   0.02 &  11.24 &   0.02 &  11.39 &   0.03 &  11.22 &   0.03 &  11.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052604.94-681602.1 &    3.7451.13 &    8531062 &  O &    0.076 &   753.580 &  12.59 &   0.03 &  11.70 &   0.03 &  11.43 &   0.02 &  11.38 &   0.03 &  11.49 &   0.02 &  11.35 &   0.04 &  11.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052608.93-681226.8 &    3.7452.18 &    8531065 &  O &    1.050 &   599.161 &  12.98 &   0.02 &  12.11 &   0.03 &  11.86 &   0.02 &  11.75 &   0.03 &  11.81 &   0.03 &  11.65 &   0.03 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054934.73-700228.4 &   30.11175.1 &   12529469 &  O &    0.243 &    74.388 &  12.32 &   0.03 &  11.42 &   0.02 &  11.16 &   0.02 &  11.03 &   0.02 &  11.12 &   0.03 &  11.03 &   0.03 &  10.97 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055002.67-701047.7 & 30.11294.170 &   12529460 &  O &    0.337 &   160.179 &  11.41 &   0.02 &  10.53 &   0.02 &  10.14 &   0.02 &   9.84 &   0.03 &   9.89 &   0.02 &   9.75 &   0.03 &   9.51 &   0.03 &   9.20 &   0.04
  SSTISAGEMA J055016.44-701337.8 & 30.11294.171 &   12529457 &  O &    0.060 &    75.672 &  12.39 &   0.02 &  11.51 &   0.02 &  11.18 &   0.02 &  10.80 &   0.02 &  10.87 &   0.02 &  10.77 &   0.03 &  10.60 &   0.03 &  10.39 &   0.11
  SSTISAGEMA J055019.85-700549.0 &  30.11295.22 &   12529465 &  O &    0.523 &   572.082 &  12.55 &   0.02 &  11.65 &   0.03 &  11.47 &   0.02 &  11.19 &   0.03 &  11.28 &   0.03 &  11.01 &   0.03 &  10.53 &   0.03 &   8.83 &   0.03
  SSTISAGEMA J054937.19-700435.9 &  30.11296.18 &   12529467 &  O &    0.150 &    90.245 &  12.01 &   0.03 &  11.12 &   0.03 &  10.83 &   0.02 &  10.59 &   0.02 &  10.78 &   0.02 &  10.67 &   0.03 &  10.55 &   0.03 &  10.57 &   0.13
  SSTISAGEMA J054954.11-700229.1 &  30.11296.27 &   12529469 &  O &    0.429 &   798.722 &  12.67 &   0.03 &  11.78 &   0.03 &  11.49 &   0.02 &  11.35 &   0.03 &  11.49 &   0.03 &  11.36 &   0.03 &  11.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055002.43-695805.4 &  30.11297.11 &   12529473 &  O &    0.139 &    61.350 &  11.96 &   0.03 &  11.11 &   0.03 &  10.82 &   0.03 &  10.73 &   0.03 &  10.84 &   0.02 &  10.70 &   0.02 &  10.65 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054950.46-695911.7 &  30.11297.12 &   12529472 &  O &    0.064 &    34.865 &  12.52 &   0.03 &  11.69 &   0.03 &  11.49 &   0.02 &  11.42 &   0.03 &  11.56 &   0.02 &  11.46 &   0.04 &  11.41 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055011.02-695831.2 &  30.11297.15 &   12529473 &  O &    0.075 &    57.707 &  12.58 &   0.03 &  11.73 &   0.04 &  11.48 &   0.03 &  11.27 &   0.02 &  11.49 &   0.03 &  11.30 &   0.03 &  11.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055007.74-695956.4 &  30.11297.16 &   12529471 &  O &    0.148 &    69.099 &  12.47 &   0.02 &  11.60 &   0.03 &  11.36 &   0.02 &  11.25 &   0.03 &  11.36 &   0.03 &  11.20 &   0.03 &  11.15 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054957.30-695729.8 & 30.11298.142 &   12529474 &  O &    0.266 &   193.199 &  11.06 &   0.02 &  10.08 &   0.03 &   9.71 &   0.02 &   9.43 &   0.03 &   9.52 &   0.02 &   9.36 &   0.03 &   9.22 &   0.02 &   8.71 &   0.04
  SSTISAGEMA J055005.02-695452.8 &  30.11298.17 &   12529477 &  O &    0.182 &    57.707 &  13.04 &   0.03 &  12.17 &   0.03 &  11.92 &   0.03 &  11.82 &   0.03 &  11.90 &   0.03 &  11.74 &   0.04 &  11.75 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054957.03-695550.6 &   30.11298.7 &   12529476 &  O &    0.039 &  1321.000 &  12.04 &   0.02 &  11.21 &   0.02 &  11.01 &   0.02 &  10.90 &   0.02 &  11.08 &   0.03 &  10.94 &   0.03 &  10.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054951.59-694956.4 &  30.11299.15 &   12529482 &  O &    0.040 &    43.182 &  13.04 &   0.02 &  12.21 &   0.02 &  11.99 &   0.02 &  11.83 &   0.03 &  12.06 &   0.03 &  11.92 &   0.03 &  11.88 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054957.70-695019.4 &  30.11299.16 &   12529481 &  O &    0.357 &   105.053 &  12.34 &   0.02 &  11.46 &   0.02 &  11.16 &   0.02 &  11.00 &   0.02 &  11.09 &   0.02 &  10.91 &   0.03 &  10.82 &   0.04 &  10.22 &   0.13
  SSTISAGEMA J055016.28-694249.8 &  30.11301.10 &   12529489 &  O &    0.176 &   236.742 &  12.88 &   0.02 &  12.05 &   0.02 &  11.89 &   0.02 &  11.77 &   0.03 &  11.82 &   0.03 &  11.61 &   0.04 &  10.54 &   0.03 &   8.28 &   0.03
  SSTISAGEMA J054954.86-693545.9 & 30.11303.380 &   12529495 &  O &    0.249 &   127.502 &  12.89 &   0.03 &  12.02 &   0.03 &  11.73 &   0.02 &  11.64 &   0.02 &  11.71 &   0.02 &  11.62 &   0.03 &  11.46 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055039.59-701322.0 & 30.11415.238 &   12529829 &  O &    0.083 &    39.185 &  12.56 &   0.03 &  11.71 &   0.02 &  11.49 &   0.03 &  11.38 &   0.03 &  11.52 &   0.02 &  11.35 &   0.03 &  11.36 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055104.50-700940.4 &  30.11416.21 &   12529826 &  O &    0.092 &    58.741 &  12.61 &   0.03 &  11.69 &   0.03 &  11.48 &   0.03 &  11.36 &   0.03 &  11.55 &   0.02 &  11.37 &   0.03 &  11.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055036.47-700639.3 &  30.11416.33 &   12529823 &  O &    0.417 &   478.240 &  13.11 &   0.03 &  12.18 &   0.03 &  11.97 &   0.03 &  11.85 &   0.04 &  12.00 &   0.03 &  11.86 &   0.04 &  11.78 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055029.32-695959.0 &  30.11418.13 &   12529817 &  O &    0.258 &  1098.900 &  11.62 &   0.02 &  10.78 &   0.02 &  10.49 &   0.02 &  10.35 &   0.02 &  10.57 &   0.02 &  10.37 &   0.03 &  10.30 &   0.03 &   9.91 &   0.08
  SSTISAGEMA J055023.79-700010.4 &  30.11418.18 &   12529471 &  O &    0.405 &   612.370 &  12.57 &   0.02 &  11.69 &   0.02 &  11.43 &   0.02 &  11.23 &   0.02 &  11.23 &   0.03 &  11.01 &   0.03 &  10.81 &   0.03 &   9.84 &   0.07
  SSTISAGEMA J055020.29-695236.0 &  30.11420.19 &   12529479 &  O &    0.301 &   199.045 &  11.91 &   0.02 &  11.03 &   0.02 &  10.73 &   0.02 &  10.49 &   0.02 &  10.65 &   0.02 &  10.46 &   0.03 &  10.34 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055047.47-694730.3 &  30.11421.11 &   12529806 &  O &    0.083 &    75.024 &  11.70 &   0.02 &  10.83 &   0.02 &  10.61 &   0.03 &  10.47 &   0.03 &  10.66 &   0.02 &  10.49 &   0.03 &  10.47 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055100.67-694832.4 &  30.11421.12 &   12529807 &  O &    0.297 &     4.519 &  12.11 &   0.02 &  11.25 &   0.03 &  11.04 &   0.02 &  10.97 &   0.03 &  11.07 &   0.03 &  10.99 &   0.03 &  10.97 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055038.41-694711.7 &  30.11421.17 &   12529805 &  O &    0.276 &   612.370 &  12.46 &   0.02 &  11.55 &   0.02 &  11.34 &   0.02 &  11.18 &   0.02 &  11.16 &   0.02 &  11.02 &   0.03 &  10.88 &   0.03 &   9.87 &   0.07
  SSTISAGEMA J055040.18-694204.5 &   30.11422.7 &   12529801 &  O &    0.124 &    52.197 &  12.18 &   0.02 &  11.30 &   0.02 &  11.04 &   0.02 &  10.91 &   0.03 &  11.10 &   0.03 &  10.95 &   0.03 &  10.85 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055043.15-694037.1 &  30.11423.23 &   12529800 &  O &    0.087 &    41.806 &  12.60 &   0.02 &  11.74 &   0.02 &  11.49 &   0.03 &  11.43 &   0.03 &  11.56 &   0.03 &  11.42 &   0.04 &  11.36 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055020.14-693707.0 & 30.11424.318 &   12529494 &  O &    0.179 &    84.438 &  12.18 &   0.02 &  11.32 &   0.02 &  11.06 &   0.02 &  10.92 &   0.03 &  11.02 &   0.03 &  10.92 &   0.03 &  10.82 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055050.09-693647.9 & 30.11424.320 &   12529796 &  O &    0.389 &   108.073 &  12.02 &   0.02 &  11.17 &   0.02 &  10.84 &   0.02 &  10.68 &   0.03 &  10.76 &   0.03 &  10.64 &   0.03 &  10.55 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055137.57-701549.4 & 30.11535.235 &    1205907 &  O &    0.080 &   101.010 &  11.41 &   0.03 &  10.48 &   0.03 &  10.28 &   0.02 &  10.15 &   0.03 &  10.27 &   0.02 &  10.12 &   0.03 &  10.07 &   0.03 &   9.91 &   0.06
  SSTISAGEMA J055109.24-695526.4 &  30.11540.17 &   12529813 &  O &    0.310 &    95.147 &  12.47 &   0.02 &  11.59 &   0.02 &  11.29 &   0.02 &  11.18 &   0.02 &  11.21 &   0.04 &  11.04 &   0.03 &  11.02 &   0.03 &  10.55 &   0.10
  SSTISAGEMA J055120.22-695501.8 &  30.11540.20 &   12529812 &  O &    1.103 &    82.318 &  12.37 &   0.02 &  11.48 &   0.03 &  11.25 &   0.03 &  11.09 &   0.02 &  11.07 &   0.03 &  10.94 &   0.03 &  10.84 &   0.03 &   9.77 &   0.10
  SSTISAGEMA J055119.83-695151.9 &   30.11541.5 &   12529809 &  O &    0.089 &   453.515 &  11.25 &   0.02 &  10.35 &   0.02 &  10.16 &   0.02 &  10.02 &   0.02 &  10.17 &   0.02 &  10.01 &   0.03 &   9.98 &   0.03 &   9.83 &   0.07
  SSTISAGEMA J055132.57-694248.5 &   30.11543.9 &   12529802 &  O &    0.087 &    64.994 &  12.25 &   0.02 &  11.38 &   0.03 &  11.17 &   0.02 &  11.05 &   0.03 &  11.19 &   0.03 &  11.07 &   0.03 &  11.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055128.31-693718.8 & 30.11545.348 &   12529797 &  O &    0.119 &   365.230 &  12.59 &   0.03 &  11.78 &   0.03 &  11.50 &   0.03 &  11.41 &   0.02 &  11.57 &   0.03 &  11.43 &   0.03 &  11.41 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055130.08-693649.0 & 30.11545.349 &   12529796 &  O &    2.635 &   196.078 &  12.34 &   0.02 &  11.52 &   0.03 &  11.31 &   0.03 &  11.10 &   0.03 &  10.99 &   0.03 &  10.83 &   0.02 &  10.56 &   0.03 &   9.66 &   0.06
  SSTISAGEMA J055153.63-701657.2 & 30.11656.213 &    1205906 &  O &    0.056 &   774.593 &  12.68 &   0.02 &  11.77 &   0.02 &  11.59 &   0.02 &  11.49 &   0.03 &  11.59 &   0.02 &  11.48 &   0.04 &  11.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055215.48-700843.8 &  30.11658.11 &    1205913 &  O &    0.100 &    59.137 &  12.64 &   0.02 &  11.75 &   0.02 &  11.57 &   0.02 &  11.43 &   0.02 &  11.57 &   0.03 &  11.45 &   0.03 &  11.41 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055211.76-700923.3 &  30.11658.12 &    1205913 &  O &    0.084 &    58.217 &  12.72 &   0.03 &  11.84 &   0.02 &  11.59 &   0.02 &  11.46 &   0.03 &  11.58 &   0.03 &  11.43 &   0.03 &  11.25 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055149.67-700255.8 &  30.11659.11 &    1205918 &  O &    0.136 &  1148.110 &  11.98 &   0.02 &  11.12 &   0.02 &  10.80 &   0.02 &  10.65 &   0.03 &  10.82 &   0.03 &  10.63 &   0.03 &  10.49 &   0.03 &  10.77 &   0.14
  SSTISAGEMA J055213.26-700157.6 &  30.11659.12 &    1205919 &  O &    0.200 &    64.358 &  12.75 &   0.02 &  11.89 &   0.03 &  11.64 &   0.03 &  11.45 &   0.03 &  11.57 &   0.03 &  11.42 &   0.04 &  11.36 &   0.03 &  10.37 &   0.09
  SSTISAGEMA J055152.67-700419.8 &  30.11659.13 &    1205917 &  O &    0.319 &   133.333 &  12.71 &   0.02 &  11.87 &   0.03 &  11.66 &   0.02 &  11.51 &   0.03 &  11.52 &   0.03 &  11.35 &   0.04 &  11.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055157.98-700533.1 &  30.11659.16 &    1205916 &  O &    0.556 &   711.744 &  12.39 &   0.02 &  11.49 &   0.02 &  11.23 &   0.02 &  11.16 &   0.03 &  11.29 &   0.02 &  11.11 &   0.03 &  11.07 &   0.04 &  10.62 &   0.13
  SSTISAGEMA J055255.56-700848.6 &  30.11779.15 &    1206239 &  O &    0.186 &   798.722 &  11.91 &   0.03 &  11.03 &   0.02 &  10.84 &   0.03 &  10.68 &   0.02 &  10.79 &   0.03 &  10.64 &   0.03 &  10.55 &   0.03 &  10.32 &   0.10
  SSTISAGEMA J055316.48-700209.6 &   30.11780.5 &    1206234 &  O &    1.069 &   774.593 &  12.15 &   0.03 &  11.28 &   0.03 &  11.00 &   0.02 &  10.82 &   0.03 &  11.06 &   0.02 &  10.84 &   0.03 &  10.76 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055239.52-695858.9 &  30.11781.15 &    1205921 &  O &    0.486 &   731.529 &  12.37 &   0.03 &  11.45 &   0.03 &  11.25 &   0.03 &  11.04 &   0.02 &  11.11 &   0.02 &  10.94 &   0.03 &  10.84 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055258.68-695514.6 &   30.11782.7 &    1206228 &  O &    0.285 &   711.744 &  12.10 &   0.03 &  11.19 &   0.02 &  10.95 &   0.03 &  10.79 &   0.02 &  10.79 &   0.03 &  10.64 &   0.03 &  10.40 &   0.03 &   9.09 &   0.04
  SSTISAGEMA J055311.07-694649.5 &  30.11784.11 &    1206222 &  O &    0.051 &    41.151 &  12.46 &   0.02 &  11.61 &   0.02 &  11.41 &   0.02 &  11.33 &   0.02 &  11.46 &   0.03 &  11.30 &   0.03 &  11.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055244.04-694820.8 &  30.11784.13 &    1205929 &  O &    0.176 &    65.479 &  12.63 &   0.02 &  11.68 &   0.02 &  11.53 &   0.03 &  11.33 &   0.02 &  11.49 &   0.02 &  11.32 &   0.03 &  11.30 &   0.03 &  10.18 &   0.09
  SSTISAGEMA J055237.86-694813.2 &  30.11784.14 &    1205929 &  O &    0.460 &   176.305 &  12.73 &   0.02 &  11.82 &   0.03 &  11.52 &   0.03 &  11.16 &   0.03 &  11.16 &   0.03 &  11.07 &   0.03 &  10.81 &   0.03 &  10.45 &   0.12
  SSTISAGEMA J055255.20-694321.0 &  30.11785.14 &    1206220 &  O &    0.057 &    69.837 &  12.12 &   0.03 &  11.30 &   0.02 &  11.03 &   0.02 &  10.93 &   0.02 &  11.08 &   0.03 &  10.97 &   0.02 &  10.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055242.59-694258.8 &  30.11785.18 &    1205934 &  O &    1.452 &   158.253 &  12.61 &   0.02 &  11.75 &   0.03 &  11.55 &   0.02 &  11.40 &   0.02 &  11.45 &   0.03 &  11.28 &   0.03 &  11.18 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055308.73-694411.8 &  30.11785.19 &    1206220 &  O &    0.313 &   148.412 &  12.52 &   0.02 &  11.67 &   0.03 &  11.40 &   0.02 &  11.26 &   0.03 &  11.31 &   0.02 &  11.18 &   0.03 &  11.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055314.96-693838.2 &  30.11786.10 &    1206216 &  O &    0.176 &    92.140 &  11.79 &   0.02 &  10.92 &   0.02 &  10.66 &   0.03 &  10.47 &   0.02 &  10.67 &   0.02 &  10.49 &   0.03 &  10.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055254.89-693841.4 &  30.11786.52 &    1206216 &  O &    1.686 &   273.823 &  12.08 &   0.02 &  11.22 &   0.02 &  10.85 &   0.02 &  10.49 &   0.02 &  10.60 &   0.03 &  10.38 &   0.03 &  10.14 &   0.03 &   9.07 &   0.03
  SSTISAGEMA J055248.66-693816.0 &   30.11786.6 &    1205937 &  O &    0.105 &   108.980 &  11.21 &   0.03 &  10.35 &   0.03 &  10.10 &   0.03 &   9.96 &   0.02 &  10.11 &   0.02 &   9.94 &   0.03 &   9.88 &   0.03 &   9.72 &   0.06
  SSTISAGEMA J055323.54-701122.8 & 30.11899.148 &    1206241 &  O &    0.365 &    92.464 &  12.47 &   0.02 &  11.58 &   0.03 &  11.35 &   0.02 &  11.13 &   0.02 &  11.15 &   0.03 &  11.03 &   0.03 &  10.92 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055319.71-700302.0 &  30.11901.10 &    1206234 &  O &    0.155 &    39.839 &  12.82 &   0.03 &  11.96 &   0.03 &  11.75 &   0.03 &  11.61 &   0.03 &  11.73 &   0.02 &  11.61 &   0.04 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055354.59-700255.5 & 30.11901.778 &    1206234 &  O &    0.194 &    82.318 &  12.55 &   0.03 &  11.67 &   0.02 &  11.46 &   0.03 &  11.28 &   0.02 &  11.35 &   0.02 &  11.22 &   0.03 &  11.14 &   0.04 &  10.57 &   0.18
  SSTISAGEMA J055324.73-695959.3 &   30.11902.6 &    1206232 &  O &    0.066 &    73.142 &  11.95 &   0.02 &  10.94 &   0.02 &  10.66 &   0.02 &  10.42 &   0.03 &  10.54 &   0.02 &  10.41 &   0.03 &  10.20 &   0.02 &   9.98 &   0.08
  SSTISAGEMA J055321.53-695652.2 & 30.11903.392 &    1206230 &  O &    0.176 &   505.561 &  12.49 &   0.03 &  11.64 &   0.03 &  11.42 &   0.03 &  11.27 &   0.04 &  11.41 &   0.03 &  11.26 &   0.04 &  11.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055341.11-695514.8 & 30.11903.674 &    1206229 &  O &    0.189 &   877.193 &  12.46 &   0.02 &  11.60 &   0.03 &  11.36 &   0.02 &  11.16 &   0.03 &  11.21 &   0.02 &  11.06 &   0.03 &  10.92 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055331.80-693643.6 & 30.11908.232 &    1206214 &  O &    0.504 &   711.744 &  12.30 &   0.02 &  11.39 &   0.03 &  11.18 &   0.02 &  11.03 &   0.02 &  11.11 &   0.03 &  10.98 &   0.03 &  10.90 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055323.76-693705.8 & 30.11908.234 &    1206215 &  O &    0.112 &    42.691 &  12.72 &   0.03 &  11.85 &   0.03 &  11.59 &   0.03 &  11.40 &   0.03 &  11.64 &   0.03 &  11.44 &   0.03 &  11.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055401.44-693633.8 & 30.11908.694 &    1206412 &  O &    2.040 &   185.014 &  12.87 &   0.02 &  12.09 &   0.03 &  11.75 &   0.02 &  11.52 &   0.03 &  11.58 &   0.03 &  11.40 &   0.03 &  11.28 &   0.04 &  10.72 &   0.14
  SSTISAGEMA J055422.60-700832.8 &  30.12021.23 &    1206390 &  O &    0.519 &   116.428 &  12.23 &   0.02 &  11.33 &   0.02 &  11.07 &   0.02 &  10.82 &   0.03 &  10.91 &   0.03 &  10.73 &   0.03 &  10.59 &   0.03 &  10.02 &   0.08
  SSTISAGEMA J055417.89-700336.2 &  30.12022.12 &    1206393 &  O &    0.074 &    46.143 &  12.21 &   0.02 &  11.35 &   0.02 &  11.12 &   0.02 &  11.02 &   0.02 &  11.18 &   0.02 &  11.05 &   0.03 &  11.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055436.00-693916.0 &  30.12028.12 &    1206409 &  O &    0.248 &   143.534 &  12.46 &   0.03 &  11.56 &   0.03 &  11.31 &   0.02 &  11.20 &   0.05 &  11.25 &   0.04 &  11.12 &   0.03 &  10.99 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055424.19-694121.0 &  30.12028.13 &    1206408 &  O &    0.841 &   658.328 &  12.29 &   0.02 &  11.41 &   0.03 &  11.14 &   0.02 &  10.91 &   0.03 &  10.94 &   0.02 &  10.72 &   0.03 &  10.29 &   0.03 &   8.52 &   0.03
  SSTISAGEMA J055525.13-700608.6 &  30.12142.31 &    1206702 &  O &    1.079 &   141.223 &  13.11 &   0.03 &  12.22 &   0.02 &  12.00 &   0.03 &  11.74 &   0.03 &  11.55 &   0.03 &  11.35 &   0.03 &  11.12 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055513.40-700219.3 &  30.12143.11 &    1206700 &  O &    0.329 &   548.246 &  12.64 &   0.03 &  11.72 &   0.02 &  11.50 &   0.02 &  11.35 &   0.03 &  11.31 &   0.02 &  11.14 &   0.03 &  10.82 &   0.02 &   9.74 &   0.06
  SSTISAGEMA J055500.46-694554.0 &  30.12147.10 &    1206405 &  O &    0.093 &   675.219 &  12.76 &   0.02 &  11.86 &   0.03 &  11.65 &   0.02 &  11.58 &   0.03 &  11.66 &   0.02 &  11.55 &   0.03 &  11.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055520.61-694900.1 &   30.12147.9 &    1206691 &  O &    0.707 &   976.562 &  11.98 &   0.02 &  11.11 &   0.02 &  10.80 &   0.02 &  10.59 &   0.02 &  10.77 &   0.02 &  10.54 &   0.02 &  10.47 &   0.03 &  10.41 &   0.08
  SSTISAGEMA J055513.42-694127.0 &  30.12149.12 &    1206687 &  O &    0.169 &   626.959 &  12.54 &   0.02 &  11.70 &   0.03 &  11.43 &   0.02 &  11.32 &   0.03 &  11.45 &   0.03 &  11.28 &   0.03 &  11.25 &   0.04 &  10.20 &   0.09
  SSTISAGEMA J055524.13-693514.2 &  30.12150.66 &    1206682 &  O &    0.226 &  1555.210 &  10.66 &   0.02 &   9.85 &   0.03 &   9.52 &   0.02 &   9.31 &   0.03 &   9.40 &   0.02 &   9.22 &   0.03 &   9.11 &   0.02 &   8.35 &   0.03
  SSTISAGEMA J055609.65-700059.4 &  30.12265.11 &    1206699 &  O &    0.142 &   375.657 &  13.04 &   0.02 &  12.21 &   0.02 &  12.00 &   0.02 &  11.82 &   0.03 &  11.95 &   0.03 &  11.80 &   0.04 &  11.70 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055532.51-695516.4 & 30.12266.291 &    1206695 &  O &    0.054 &    55.045 &  12.53 &   0.02 &  11.66 &   0.02 &  11.46 &   0.02 &  11.39 &   0.03 &  11.50 &   0.02 &  11.39 &   0.03 &  11.39 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055603.56-694349.7 &  30.12269.21 &    1206688 &  O &    0.083 &   731.529 &  12.68 &   0.02 &  11.83 &   0.03 &  11.59 &   0.03 &  11.06 &   0.03 &  11.07 &   0.03 &  10.95 &   0.03 &  10.51 &   0.03 &   9.43 &   0.06
  SSTISAGEMA J055542.91-693455.0 &   30.12271.9 &    1206682 &  O &    0.076 &    53.365 &  12.85 &   0.02 &  11.97 &   0.02 &  11.81 &   0.02 &  11.70 &   0.03 &  11.80 &   0.02 &  11.66 &   0.03 &  11.65 &   0.04 &  10.81 &   0.16
  SSTISAGEMA J055620.70-700017.1 &  30.12386.13 &    1206699 &  O &    0.226 &   774.593 &  12.13 &   0.03 &  11.23 &   0.03 &  10.97 &   0.02 &  10.82 &   0.03 &  10.92 &   0.02 &  10.74 &   0.03 &  10.57 &   0.03 &  10.36 &   0.10
  SSTISAGEMA J055641.02-695659.4 &   30.12387.9 &    1206842 &  O &    0.073 &   877.963 &  12.65 &   0.03 &  11.85 &   0.03 &  11.65 &   0.03 &  11.60 &   0.03 &  11.73 &   0.03 &  11.62 &   0.03 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055636.31-693606.0 &   30.12392.9 &    1206855 &  O &    0.123 &    69.099 &  12.80 &   0.03 &  12.04 &   0.03 &  11.82 &   0.02 &  11.66 &   0.03 &  11.77 &   0.02 &  11.64 &   0.04 &  11.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055714.38-700606.0 &  30.12505.18 &    1206837 &  O &    0.844 &    97.991 &  12.19 &   0.02 &  11.32 &   0.02 &  11.05 &   0.02 &  10.81 &   0.03 &  10.94 &   0.02 &  10.71 &   0.03 &  10.59 &   0.03 &  10.44 &   0.10
  SSTISAGEMA J055748.71-700038.3 &   30.12628.4 &    1207129 &  O &    0.294 &   657.030 &  12.48 &   0.02 &  11.63 &   0.02 &  11.41 &   0.02 &  11.28 &   0.02 &  11.36 &   0.04 &  11.19 &   0.03 &  11.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054701.95-691407.3 &   31.10824.4 &   12528887 &  O &    0.148 &    75.137 &  12.16 &   0.05 &  11.33 &   0.07 &  11.13 &   0.03 &  10.91 &   0.02 &  11.06 &   0.02 &  10.95 &   0.03 &  10.87 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054735.76-693149.8 & 31.10941.239 &   12528870 &  O &    0.180 &   643.087 &  12.78 &   0.03 &  11.82 &   0.03 &  11.61 &   0.03 &  11.38 &   0.04 &  11.46 &   0.03 &  11.35 &   0.04 &  11.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054801.98-693124.3 & 31.10941.239 &   12528871 &  O &    0.112 &   418.060 &  12.93 &   0.03 &  12.01 &   0.03 &  11.70 &   0.02 &  11.45 &   0.02 &  11.68 &   0.03 &  11.53 &   0.03 &  11.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054733.82-693036.3 & 31.10941.240 &   12528872 &  O &    0.278 &   516.529 &  13.05 &   0.02 &  12.13 &   0.02 &  11.90 &   0.02 &  11.73 &   0.02 &  11.77 &   0.02 &  11.64 &   0.02 &  11.61 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054728.05-692448.6 &  31.10943.14 &   12528877 &  O &    0.095 &    84.832 &  11.45 &   0.02 &  10.58 &   0.02 &  10.35 &   0.02 &  10.24 &   0.02 &  10.36 &   0.02 &  10.24 &   0.02 &  10.20 &   0.02 &  10.25 &   0.09
  SSTISAGEMA J054732.05-692421.5 &  31.10943.15 &   12528877 &  O &    1.206 &   753.580 &  11.16 &   0.02 &  10.18 &   0.02 &   9.82 &   0.02 &   9.68 &   0.02 &   9.78 &   0.02 &   9.59 &   0.02 &   9.54 &   0.02 &   9.32 &   0.06
  SSTISAGEMA J054754.19-691845.9 &  31.10944.16 &   12528883 &  O &    0.043 &   627.746 &  12.83 &   0.04 &  11.93 &   0.04 &  11.71 &   0.03 &  11.58 &   0.02 &  11.68 &   0.02 &  11.56 &   0.02 &  11.57 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054756.26-691734.2 &  31.10945.12 &   12528884 &  O &    0.385 &   114.850 &  12.12 &   0.02 &  11.19 &   0.02 &  10.82 &   0.02 &  10.54 &   0.02 &  10.72 &   0.02 &  10.54 &   0.02 &  10.43 &   0.02 &   9.48 &   0.05
  SSTISAGEMA J054741.63-690952.4 &  31.10946.11 &   12528891 &  O &    0.175 &   942.507 &  11.61 &   0.02 &  10.71 &   0.02 &  10.41 &   0.02 &  10.22 &   0.02 &  10.35 &   0.02 &  10.19 &   0.03 &  10.09 &   0.03 &   9.62 &   0.06
  SSTISAGEMA J054731.75-691159.8 &  31.10946.13 &   12528889 &  O &    0.311 &   200.481 &  11.96 &   0.03 &  11.05 &   0.03 &  10.71 &   0.02 &  10.44 &   0.02 &  10.61 &   0.02 &  10.43 &   0.03 &  10.30 &   0.03 &   9.77 &   0.05
  SSTISAGEMA J054746.67-690350.7 &  31.10948.10 &   12528895 &  O &    0.309 &   599.161 &  12.51 &   0.02 &  11.64 &   0.03 &  11.36 &   0.02 &  11.17 &   0.02 &  11.18 &   0.03 &  10.93 &   0.03 &  10.39 &   0.07 &   9.09 &   0.04
  SSTISAGEMA J054756.61-690329.4 &  31.10948.13 &   12528896 &  O &    0.520 &   182.715 &  12.58 &   0.03 &  11.70 &   0.03 &  11.43 &   0.02 &  11.20 &   0.03 &  11.17 &   0.04 &  11.01 &   0.03 &  10.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054810.17-693031.1 & 31.11062.950 &   12529188 &  O &    0.557 &   516.529 &  12.90 &   0.02 &  12.02 &   0.03 &  11.79 &   0.03 &  11.74 &   0.02 &  11.81 &   0.02 &  11.69 &   0.03 &  11.67 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054847.43-692302.5 &  31.11064.12 &   12529181 &  O &    1.312 &   221.141 &  12.32 &   0.02 &  11.52 &   0.02 &  11.19 &   0.02 &  10.90 &   0.03 &  10.85 &   0.02 &  10.65 &   0.02 &  10.39 &   0.02 &   9.76 &   0.06
  SSTISAGEMA J054820.34-692003.9 &  31.11065.10 &   12529179 &  O &    0.090 &    62.019 &  12.77 &   0.03 &  11.92 &   0.03 &  11.66 &   0.03 &  11.55 &   0.03 &  11.64 &   0.02 &  11.52 &   0.03 &  11.44 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054833.24-692029.6 &  31.11065.13 &   12529179 &  O &    0.816 &   824.402 &  12.29 &   0.02 &  11.38 &   0.02 &  11.03 &   0.02 &  10.80 &   0.02 &  11.00 &   0.02 &  10.79 &   0.03 &  10.71 &   0.03 &  10.02 &   0.09
  SSTISAGEMA J054829.14-691745.9 &  31.11065.19 &   12529177 &  O &    0.240 &   824.402 &  12.61 &   0.02 &  11.70 &   0.03 &  11.40 &   0.03 &  11.14 &   0.02 &  11.19 &   0.02 &  10.99 &   0.02 &  10.88 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J054842.30-691617.5 &   31.11066.8 &   12529176 &  O &    0.090 &    69.382 &  12.35 &   0.03 &  11.45 &   0.03 &  11.17 &   0.02 &  11.03 &   0.02 &  11.11 &   0.02 &  11.03 &   0.02 &  10.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054842.78-690546.3 &  31.11068.17 &   12529167 &  O &    0.139 &   573.066 &  13.07 &   0.03 &  12.21 &   0.03 &  12.00 &   0.03 &  11.88 &   0.02 &  12.00 &   0.02 &  11.88 &   0.03 &  11.76 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054828.16-690210.0 &  31.11069.14 &   12529164 &  O &    0.135 &   156.593 &  12.16 &   0.02 &  11.25 &   0.03 &  10.88 &   0.02 &  10.58 &   0.03 &  10.75 &   0.03 &  10.54 &   0.03 &  10.36 &   0.03 &   9.96 &   0.07
  SSTISAGEMA J054821.02-685235.8 &  31.11072.14 &   12529157 &  O &    0.194 &   100.000 &  11.98 &   0.02 &  11.05 &   0.02 &  10.70 &   0.02 &  10.42 &   0.02 &  10.56 &   0.02 &  10.44 &   0.03 &  10.32 &   0.03 &  10.52 &   0.18
  SSTISAGEMA J054810.86-685058.8 &  31.11072.16 &   12529155 &  O &    0.209 &   398.724 &  12.51 &   0.03 &  11.59 &   0.03 &  11.42 &   0.02 &  11.35 &   0.03 &  11.38 &   0.03 &  11.26 &   0.03 &  11.15 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054926.94-693120.7 &  31.11183.11 &   12529499 &  O &    0.375 &    61.293 &  13.04 &   0.03 &  12.09 &   0.03 &  11.93 &   0.02 &  11.73 &   0.02 &  11.74 &   0.02 &  11.57 &   0.04 &  11.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054903.59-692607.9 &  31.11184.12 &   12529184 &  O &    0.759 &   909.918 &  12.14 &   0.02 &  11.19 &   0.02 &  10.86 &   0.02 &  10.67 &   0.02 &  10.79 &   0.02 &  10.65 &   0.03 &  10.53 &   0.03 &   9.98 &   0.08
  SSTISAGEMA J054917.00-692848.9 &  31.11184.13 &   12529502 &  O &    0.233 &   753.580 &  12.51 &   0.03 &  11.59 &   0.02 &  11.34 &   0.02 &  11.24 &   0.03 &  11.33 &   0.03 &  11.16 &   0.03 &  11.12 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054908.88-692903.2 &  31.11184.15 &   12529187 &  O &    0.047 &   599.161 &  12.79 &   0.03 &  11.92 &   0.03 &  11.72 &   0.03 &  11.56 &   0.04 &  11.77 &   0.03 &  11.61 &   0.03 &  11.60 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054906.95-692038.6 &  31.11186.21 &   12529179 &  O &    0.081 &   977.517 &  12.34 &   0.03 &  11.48 &   0.03 &  11.22 &   0.02 &  11.12 &   0.03 &  11.26 &   0.02 &  11.11 &   0.03 &  11.07 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054858.47-691955.3 &  31.11186.23 &   12529178 &  O &    0.054 &    30.968 &  13.01 &   0.03 &  12.15 &   0.03 &  11.91 &   0.03 &  11.79 &   0.03 &  11.92 &   0.02 &  11.80 &   0.03 &  11.80 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054851.60-691152.8 &  31.11188.11 &   12529172 &  O &    0.087 &   732.601 &  11.86 &   0.02 &  10.99 &   0.02 &  10.74 &   0.02 &  99.00 &  99.00 &  10.72 &   0.02 &  10.58 &   0.02 &  10.55 &   0.03 &  10.20 &   0.08
  SSTISAGEMA J054929.24-691321.2 & 31.11188.999 &   12529515 &  O &    0.057 &    30.479 &  13.01 &   0.03 &  12.10 &   0.02 &  11.84 &   0.02 &  11.74 &   0.02 &  11.86 &   0.03 &  11.77 &   0.04 &  11.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054931.02-690736.0 &  31.11189.14 &   12529519 &  O &    0.077 &   712.758 &  12.47 &   0.03 &  11.65 &   0.03 &  11.38 &   0.02 &  11.22 &   0.02 &  11.41 &   0.02 &  11.28 &   0.03 &  11.23 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054911.93-690528.3 &  31.11190.12 &   12529166 &  O &    0.141 &    71.266 &  12.60 &   0.02 &  11.67 &   0.03 &  11.40 &   0.02 &  11.19 &   0.02 &  11.27 &   0.03 &  11.20 &   0.02 &  11.14 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054911.47-690137.5 &   31.11191.8 &   12529163 &  O &    0.251 &   643.087 &  12.51 &   0.02 &  11.61 &   0.02 &  11.37 &   0.02 &  11.18 &   0.02 &  11.27 &   0.02 &  11.07 &   0.02 &  10.90 &   0.03 &  10.30 &   0.10
  SSTISAGEMA J054922.10-685416.7 &  31.11192.25 &   12529529 &  O &    0.750 &   295.770 &  11.88 &   0.03 &  10.96 &   0.08 &  10.62 &   0.05 &  10.41 &   0.02 &  10.49 &   0.03 &  10.30 &   0.03 &  10.19 &   0.03 &   9.41 &   0.07
  SSTISAGEMA J055014.49-692128.9 &  31.11307.14 &   12529508 &  O &    1.185 &   185.288 &  12.72 &   0.03 &  11.90 &   0.03 &  11.63 &   0.02 &  11.35 &   0.03 &  11.24 &   0.02 &  11.10 &   0.03 &  10.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054958.44-691515.0 &   31.11308.3 &   12529513 &  O &    0.353 &   107.793 &  12.25 &   0.02 &  11.38 &   0.02 &  11.00 &   0.02 &  10.76 &   0.02 &  10.91 &   0.02 &  10.79 &   0.03 &  10.70 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055009.64-690747.0 &  31.11310.13 &   12529519 &  O &    0.141 &    75.137 &  12.51 &   0.02 &  11.67 &   0.02 &  11.37 &   0.02 &  11.25 &   0.03 &  11.39 &   0.02 &  11.20 &   0.03 &  11.09 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054935.26-690916.3 &  31.11310.17 &   12529518 &  O &    0.588 &   462.107 &  12.96 &   0.02 &  12.10 &   0.03 &  11.86 &   0.02 &  11.73 &   0.03 &  11.73 &   0.03 &  11.55 &   0.03 &  11.40 &   0.04 &  10.32 &   0.11
  SSTISAGEMA J055000.70-685838.0 &  31.11312.13 &   12529526 &  O &    0.517 &   599.161 &  12.50 &   0.02 &  11.62 &   0.02 &  11.38 &   0.02 &  11.21 &   0.02 &  11.23 &   0.02 &  11.08 &   0.02 &  10.94 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055016.09-690029.9 &  31.11312.17 &   12529525 &  O &    0.164 &    65.087 &  12.67 &   0.02 &  11.75 &   0.02 &  11.49 &   0.02 &  11.35 &   0.02 &  11.47 &   0.02 &  11.32 &   0.03 &  11.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055002.58-685521.5 &  31.11313.19 &   12529529 &  O &    0.502 &   775.795 &  12.20 &   0.03 &  11.34 &   0.04 &  11.09 &   0.03 &  10.84 &   0.02 &  10.97 &   0.02 &  10.84 &   0.02 &  10.74 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J054940.26-685357.7 &  31.11313.23 &   12529530 &  O &    0.086 &    91.634 &  12.77 &   0.03 &  11.87 &   0.02 &  11.58 &   0.02 &  11.33 &   0.02 &  11.56 &   0.02 &  11.41 &   0.03 &  11.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054936.50-685211.7 &   31.11314.8 &   12529531 &  O &    0.216 &    85.106 &  12.26 &   0.02 &  11.35 &   0.02 &  11.08 &   0.02 &  10.96 &   0.03 &  11.04 &   0.03 &  10.89 &   0.03 &  10.73 &   0.03 &   9.97 &   0.07
  SSTISAGEMA J054956.14-685230.1 &   31.11314.9 &   12529531 &  O &    0.216 &   487.805 &  12.36 &   0.02 &  11.48 &   0.02 &  11.21 &   0.02 &  11.03 &   0.02 &  11.09 &   0.02 &  10.98 &   0.02 &  10.93 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J055051.46-692821.8 &  31.11426.10 &   12529789 &  O &    0.064 &    57.664 &  12.20 &   0.03 &  11.32 &   0.02 &  10.97 &   0.03 &  10.67 &   0.03 &  10.77 &   0.02 &  10.64 &   0.03 &  10.48 &   0.03 &  10.36 &   0.10
  SSTISAGEMA J055051.96-692927.4 &  31.11426.15 &   12529790 &  O &    0.417 &   732.601 &  12.26 &   0.02 &  11.36 &   0.02 &  11.09 &   0.03 &  10.95 &   0.02 &  10.98 &   0.03 &  10.92 &   0.03 &  10.76 &   0.03 &   9.99 &   0.07
  SSTISAGEMA J055031.96-691815.2 &  31.11428.17 &   12529781 &  O &    0.381 &   219.298 &  12.16 &   0.02 &  11.26 &   0.03 &  10.97 &   0.03 &  10.72 &   0.02 &  10.75 &   0.02 &  10.57 &   0.02 &  10.48 &   0.03 &   9.67 &   0.06
  SSTISAGEMA J055033.97-691727.9 &  31.11429.15 &   12529780 &  O &    0.048 &    27.910 &  12.96 &   0.04 &  12.14 &   0.04 &  11.89 &   0.04 &  11.81 &   0.04 &  11.96 &   0.06 &  11.89 &   0.04 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055023.08-690806.5 &   31.11431.8 &   12529519 &  O &    0.578 &   775.795 &  11.89 &   0.03 &  11.08 &   0.03 &  10.73 &   0.02 &  10.56 &   0.04 &  10.68 &   0.03 &  10.51 &   0.04 &  10.44 &   0.03 &   9.80 &   0.06
  SSTISAGEMA J055054.70-690135.4 &  31.11433.11 &   12529769 &  O &    0.153 &    75.786 &  12.43 &   0.03 &  11.58 &   0.03 &  11.29 &   0.03 &  11.11 &   0.02 &  11.25 &   0.02 &  11.07 &   0.03 &  11.02 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055028.74-685946.9 &  31.11433.21 &   12529768 &  O &    0.907 &   203.957 &  12.42 &   0.02 &  11.56 &   0.03 &  11.23 &   0.03 &  11.00 &   0.03 &  11.10 &   0.03 &  10.93 &   0.03 &  10.80 &   0.03 &  10.14 &   0.10
  SSTISAGEMA J055047.31-685334.2 &   31.11435.6 &   12529764 &  O &    0.234 &    73.249 &  12.66 &   0.02 &  11.80 &   0.02 &  11.52 &   0.03 &  11.39 &   0.02 &  11.49 &   0.02 &  11.35 &   0.03 &  11.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055043.79-685227.5 &   31.11435.9 &   12529763 &  O &    1.085 &   177.746 &  12.58 &   0.02 &  11.79 &   0.02 &  11.53 &   0.03 &  11.30 &   0.02 &  11.37 &   0.02 &  11.19 &   0.02 &  11.09 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055138.03-693415.8 &  31.11545.11 &    1205940 &  O &    0.695 &   333.222 &  11.25 &   0.02 &  10.31 &   0.03 &   9.96 &   0.02 &   9.70 &   0.02 &   9.91 &   0.02 &   9.69 &   0.02 &   9.62 &   0.03 &   9.37 &   0.04
  SSTISAGEMA J055132.43-693021.6 &  31.11546.12 &   12529791 &  O &    0.134 &   643.087 &  12.65 &   0.02 &  11.78 &   0.03 &  11.53 &   0.03 &  11.47 &   0.03 &  11.61 &   0.03 &  11.48 &   0.03 &  11.42 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055125.03-692716.9 &   31.11547.7 &   12529789 &  O &    0.341 &   192.049 &  10.66 &   0.02 &   9.78 &   0.02 &   9.44 &   0.02 &   9.30 &   0.04 &   9.42 &   0.02 &   9.22 &   0.03 &   9.11 &   0.03 &   8.39 &   0.04
  SSTISAGEMA J055136.84-692651.3 &   31.11547.8 &   12529788 &  O &    0.080 &    40.765 &  12.43 &   0.02 &  11.56 &   0.03 &  11.29 &   0.03 &  11.30 &   0.03 &  11.41 &   0.03 &  11.28 &   0.04 &  11.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055125.04-691834.4 &  31.11549.18 &   12529781 &  O &    0.098 &    67.949 &  12.45 &   0.02 &  11.51 &   0.02 &  11.29 &   0.03 &  11.22 &   0.02 &  11.36 &   0.02 &  11.23 &   0.03 &  11.17 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055135.98-691458.5 &  31.11550.12 &   12529779 &  O &    0.427 &   109.135 &  12.13 &   0.05 &  11.22 &   0.04 &  10.91 &   0.04 &  10.73 &   0.03 &  10.83 &   0.03 &  10.65 &   0.03 &  10.50 &   0.03 &   9.99 &   0.08
  SSTISAGEMA J055114.19-690546.7 &  31.11552.15 &   12529772 &  O &    0.053 &   487.805 &  13.02 &   0.03 &  12.13 &   0.03 &  11.93 &   0.02 &  11.82 &   0.03 &  11.91 &   0.02 &  11.79 &   0.03 &  11.81 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055107.16-685602.6 &  31.11555.14 &   12529765 &  O &    0.110 &     3.654 &  13.08 &   0.03 &  12.22 &   0.03 &  11.95 &   0.03 &  11.89 &   0.03 &  11.98 &   0.02 &  11.84 &   0.03 &  11.89 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055206.44-692626.8 &  31.11668.17 &    1205947 &  O &    0.685 &   208.812 &  12.29 &   0.02 &  11.43 &   0.02 &  11.14 &   0.03 &  10.90 &   0.02 &  10.95 &   0.03 &  10.76 &   0.03 &  10.67 &   0.03 &  10.27 &   0.08
  SSTISAGEMA J055208.61-692011.4 &  31.11670.18 &    1205951 &  O &    0.135 &   167.560 &  13.15 &   0.02 &  12.27 &   0.03 &  11.99 &   0.03 &  11.75 &   0.02 &  11.86 &   0.02 &  11.71 &   0.03 &  11.59 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055159.99-691607.3 &  31.11671.11 &    1205953 &  O &    0.066 &    37.941 &  12.70 &   0.02 &  11.86 &   0.03 &  11.58 &   0.03 &  11.41 &   0.03 &  11.58 &   0.02 &  11.42 &   0.03 &  11.40 &   0.04 &  10.70 &   0.14
  SSTISAGEMA J055232.93-690832.9 &  31.11673.13 &    1205958 &  O &    0.232 &   438.982 &  12.79 &   0.02 &  11.90 &   0.03 &  11.70 &   0.03 &  11.59 &   0.02 &  11.59 &   0.03 &  11.48 &   0.04 &  11.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055150.40-690841.9 &  31.11673.14 &    1205958 &  O &    0.076 &    40.828 &  12.73 &   0.02 &  11.87 &   0.03 &  11.61 &   0.03 &  11.49 &   0.02 &  11.64 &   0.03 &  11.48 &   0.03 &  11.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055212.46-690718.3 &   31.11673.8 &    1205959 &  O &    0.128 &   676.133 &  11.30 &   0.02 &  10.44 &   0.03 &  10.17 &   0.02 &   9.99 &   0.02 &  10.13 &   0.02 &  10.00 &   0.03 &   9.95 &   0.03 &  10.16 &   0.09
  SSTISAGEMA J055156.38-690431.4 &  31.11674.13 &    1205961 &  O &    0.083 &    40.765 &  12.59 &   0.02 &  11.65 &   0.02 &  11.45 &   0.03 &  11.35 &   0.03 &  11.45 &   0.04 &  11.32 &   0.04 &  11.30 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055154.79-690202.3 &  31.11674.14 &    1205962 &  O &    0.060 &   418.060 &  12.78 &   0.03 &  11.89 &   0.03 &  11.62 &   0.03 &  11.53 &   0.03 &  11.66 &   0.03 &  11.51 &   0.03 &  11.50 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055216.75-690435.5 &  31.11674.16 &    1205961 &  O &    0.095 &    34.549 &  12.94 &   0.02 &  12.07 &   0.03 &  11.86 &   0.03 &  11.74 &   0.03 &  11.83 &   0.02 &  11.70 &   0.03 &  11.75 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055153.81-690351.2 &  31.11674.18 &    1205961 &  O &    0.907 &   119.560 &  11.98 &   0.02 &  11.06 &   0.02 &  10.77 &   0.03 &  10.57 &   0.02 &  10.65 &   0.02 &  10.44 &   0.03 &  10.29 &   0.03 &   9.91 &   0.08
  SSTISAGEMA J055229.79-685339.7 &  31.11677.12 &    1205967 &  O &    0.138 &   431.779 &  12.64 &   0.02 &  11.82 &   0.03 &  11.63 &   0.03 &  11.54 &   0.03 &  11.61 &   0.03 &  11.50 &   0.03 &  11.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055306.32-692003.2 &  31.11791.24 &    1206202 &  O &    0.446 &    98.135 &  12.37 &   0.02 &  11.47 &   0.02 &  11.16 &   0.02 &  10.98 &   0.02 &  10.94 &   0.03 &  10.80 &   0.03 &  10.66 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055315.44-691343.6 &  31.11792.15 &    1206198 &  O &    0.229 &   732.601 &  12.47 &   0.02 &  11.57 &   0.03 &  11.25 &   0.02 &  11.10 &   0.02 &  11.22 &   0.03 &  11.12 &   0.03 &  10.96 &   0.03 &  10.59 &   0.13
  SSTISAGEMA J055300.77-691509.7 &  31.11792.16 &    1206199 &  O &    0.537 &    80.665 &  12.80 &   0.03 &  11.85 &   0.02 &  11.66 &   0.03 &  11.39 &   0.03 &  11.48 &   0.03 &  11.32 &   0.03 &  11.19 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055248.72-690646.6 &  31.11794.15 &    1205959 &  O &    0.505 &   152.068 &  13.15 &   0.02 &  12.31 &   0.03 &  11.95 &   0.03 &  11.49 &   0.03 &  11.52 &   0.02 &  11.35 &   0.04 &  11.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055347.20-693105.3 &   31.11909.6 &    1206210 &  O &    0.433 &   200.844 &  12.25 &   0.02 &  11.34 &   0.02 &  11.07 &   0.03 &  10.85 &   0.02 &  10.83 &   0.02 &  10.69 &   0.03 &  10.56 &   0.03 &  10.38 &   0.11
  SSTISAGEMA J055355.67-692819.7 &  31.11910.18 &    1206208 &  O &    0.176 &   411.523 &  12.85 &   0.03 &  11.99 &   0.03 &  11.79 &   0.03 &  11.67 &   0.02 &  11.75 &   0.02 &  11.61 &   0.03 &  11.58 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055325.01-691930.9 &  31.11912.17 &    1206202 &  O &    0.707 &   118.483 &  12.77 &   0.03 &  11.90 &   0.03 &  11.63 &   0.03 &  11.41 &   0.02 &  11.54 &   0.03 &  11.36 &   0.03 &  11.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055323.72-685824.2 &  31.11917.13 &    1206188 &  O &    0.079 &    50.373 &  12.13 &   0.03 &  11.27 &   0.03 &  11.03 &   0.03 &  10.86 &   0.03 &  11.04 &   0.03 &  10.92 &   0.03 &  10.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055439.25-692338.6 &  31.12032.22 &    1206420 &  O &    0.193 &   775.795 &  12.36 &   0.02 &  11.47 &   0.02 &  11.22 &   0.02 &  11.09 &   0.03 &  11.24 &   0.03 &  11.09 &   0.03 &  11.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055433.54-692041.1 &  31.12033.14 &    1206422 &  O &    0.249 &   613.121 &  12.65 &   0.02 &  11.77 &   0.02 &  11.59 &   0.02 &  11.40 &   0.03 &  11.44 &   0.02 &  11.27 &   0.04 &  11.16 &   0.03 &  10.40 &   0.11
  SSTISAGEMA J055402.64-685747.2 &  31.12038.16 &    1206437 &  O &    0.164 &    91.316 &  11.95 &   0.02 &  11.06 &   0.02 &  10.74 &   0.02 &  10.53 &   0.03 &  10.75 &   0.02 &  10.61 &   0.03 &  10.55 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J055412.14-685817.4 &  31.12038.24 &    1206437 &  O &    0.523 &   100.000 &  12.25 &   0.02 &  11.44 &   0.02 &  11.17 &   0.02 &  11.04 &   0.03 &  11.01 &   0.03 &  10.87 &   0.02 &  10.80 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055413.87-685143.4 &  31.12040.12 &    1206441 &  O &    0.160 &   851.064 &  12.35 &   0.03 &  11.40 &   0.02 &  11.05 &   0.02 &  10.73 &   0.02 &  10.88 &   0.03 &  10.74 &   0.03 &  10.55 &   0.03 &  10.23 &   0.10
  SSTISAGEMA J055423.64-685250.7 &  31.12040.13 &    1206440 &  O &    0.203 &   106.485 &  12.37 &   0.03 &  11.49 &   0.02 &  11.16 &   0.03 &  10.98 &   0.03 &  10.98 &   0.02 &  10.83 &   0.03 &  10.64 &   0.03 &  10.43 &   0.10
  SSTISAGEMA J054411.06-684618.2 & 32.10347.251 &   12527808 &  O &    1.024 &   176.554 &  12.47 &   0.03 &  11.66 &   0.03 &  11.45 &   0.02 &  11.29 &   0.03 &  11.27 &   0.03 &  11.14 &   0.03 &  11.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054452.22-684715.0 & 32.10468.207 &   12528264 &  O &    0.493 &    52.907 &  12.22 &   0.02 &  11.33 &   0.02 &  11.09 &   0.02 &  10.96 &   0.02 &  11.13 &   0.02 &  10.96 &   0.03 &  10.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054507.84-684805.4 & 32.10468.207 &   12528264 &  O &    0.056 &    39.009 &  12.70 &   0.02 &  11.81 &   0.03 &  11.55 &   0.02 &  11.41 &   0.03 &  11.52 &   0.02 &  11.39 &   0.04 &  11.38 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054442.56-684433.6 & 32.10469.225 &   12528267 &  O &    0.598 &   176.554 &  12.47 &   0.02 &  11.62 &   0.02 &  11.44 &   0.03 &  11.29 &   0.03 &  11.27 &   0.02 &  11.09 &   0.03 &  10.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054441.66-684504.3 & 32.10469.225 &   12528266 &  O &    0.416 &   105.197 &  12.14 &   0.02 &  11.22 &   0.02 &  10.84 &   0.02 &  10.66 &   0.03 &  10.83 &   0.03 &  10.63 &   0.03 &  10.55 &   0.03 &   9.74 &   0.05
  SSTISAGEMA J054430.26-681017.7 & 32.10477.159 &   12528293 &  O &    0.202 &   117.938 &  12.11 &   0.02 &  11.17 &   0.03 &  10.84 &   0.02 &  10.60 &   0.03 &  10.76 &   0.02 &  10.51 &   0.03 &  10.26 &   0.03 &   9.90 &   0.09
  SSTISAGEMA J054523.62-684538.1 & 32.10590.289 &   12528266 &  O &    0.113 &   126.454 &  11.84 &   0.02 &  10.94 &   0.02 &  10.56 &   0.02 &  10.24 &   0.03 &  10.29 &   0.02 &  10.05 &   0.03 &   9.77 &   0.03 &   9.43 &   0.05
  SSTISAGEMA J054538.71-684525.6 & 32.10590.293 &   12528266 &  O &    1.092 &   265.816 &  11.87 &   0.03 &  11.00 &   0.03 &  10.65 &   0.02 &  10.56 &   0.03 &  10.71 &   0.02 &  10.51 &   0.03 &  10.43 &   0.03 &  10.19 &   0.08
  SSTISAGEMA J054548.24-684459.6 & 32.10590.294 &   12528499 &  O &    0.388 &    84.289 &  13.00 &   0.02 &  12.15 &   0.02 &  11.89 &   0.03 &  11.78 &   0.03 &  11.90 &   0.02 &  11.77 &   0.03 &  11.70 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054510.83-682757.7 & 32.10594.425 &   12528280 &  O &    0.077 &   693.963 &  12.82 &   0.02 &  11.93 &   0.03 &  11.62 &   0.02 &  11.53 &   0.03 &  11.65 &   0.03 &  11.49 &   0.04 &  11.46 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054626.17-684710.9 &  32.10710.13 &   12528500 &  O &    0.312 &   100.000 &  12.16 &   0.02 &  11.30 &   0.03 &  11.01 &   0.02 &  10.91 &   0.03 &  10.93 &   0.03 &  10.80 &   0.03 &  10.66 &   0.02 &  10.06 &   0.09
  SSTISAGEMA J054624.07-684810.9 &  32.10710.15 &   12528501 &  O &    0.333 &   478.927 &  12.27 &   0.02 &  11.38 &   0.03 &  11.04 &   0.02 &  11.01 &   0.03 &  11.01 &   0.03 &  10.91 &   0.03 &  10.83 &   0.03 &  10.23 &   0.08
  SSTISAGEMA J054628.01-684239.5 &  32.10711.20 &   12528497 &  O &    0.156 &    73.454 &  12.79 &   0.02 &  11.91 &   0.03 &  11.69 &   0.03 &  11.56 &   0.03 &  11.65 &   0.03 &  11.52 &   0.04 &  11.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054618.10-684104.8 &  32.10712.11 &   12528495 &  O &    0.054 &   113.856 &  12.39 &   0.03 &  11.51 &   0.03 &  11.16 &   0.03 &  10.87 &   0.03 &  10.95 &   0.03 &  10.81 &   0.03 &  10.66 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054617.88-683336.8 &  32.10714.19 &   12528490 &  O &    0.217 &   977.517 &  11.89 &   0.02 &  11.05 &   0.03 &  10.68 &   0.03 &  10.51 &   0.02 &  10.69 &   0.03 &  10.49 &   0.03 &  10.30 &   0.03 &  10.06 &   0.08
  SSTISAGEMA J054620.16-682923.3 & 32.10715.379 &   12528487 &  O &    0.056 &    55.472 &  12.59 &   0.03 &  11.69 &   0.03 &  11.49 &   0.02 &  11.36 &   0.03 &  11.51 &   0.03 &  11.38 &   0.03 &  11.34 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054604.59-681001.4 &  32.10719.17 &   12528473 &  O &    0.191 &   879.507 &  11.65 &   0.02 &  10.71 &   0.02 &  10.30 &   0.02 &   9.97 &   0.03 &  10.07 &   0.02 &   9.94 &   0.02 &   9.68 &   0.02 &   9.16 &   0.04
  SSTISAGEMA J054609.19-681222.8 &  32.10719.18 &   12528475 &  O &    0.480 &   851.064 &  11.97 &   0.02 &  11.08 &   0.03 &  10.78 &   0.02 &  10.62 &   0.03 &  10.60 &   0.02 &  10.41 &   0.02 &  10.20 &   0.03 &   8.91 &   0.04
  SSTISAGEMA J054618.75-680704.2 &  32.10720.12 &   12528471 &  O &    0.156 &   676.133 &  12.73 &   0.02 &  11.82 &   0.03 &  11.66 &   0.03 &  11.54 &   0.03 &  11.54 &   0.03 &  11.37 &   0.03 &  11.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054641.69-684502.0 &  32.10832.12 &   12528499 &  O &    0.418 &  1200.480 &  12.31 &   0.02 &  11.44 &   0.03 &  11.17 &   0.02 &  10.89 &   0.03 &  10.90 &   0.03 &  10.75 &   0.03 &  10.65 &   0.03 &  10.15 &   0.13
  SSTISAGEMA J054645.94-684419.4 &   32.10832.8 &   12528498 &  O &    0.399 &   168.634 &  11.28 &   0.02 &  10.34 &   0.03 &   9.97 &   0.02 &   9.66 &   0.03 &   9.70 &   0.02 &   9.58 &   0.03 &   9.37 &   0.03 &   8.67 &   0.03
  SSTISAGEMA J054700.77-683625.8 &   32.10834.7 &   12528917 &  O &    0.081 &    36.876 &  12.90 &   0.03 &  12.03 &   0.03 &  11.84 &   0.02 &  11.70 &   0.03 &  11.82 &   0.03 &  11.69 &   0.03 &  11.68 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054656.16-683202.0 &   32.10835.8 &   12528920 &  O &    0.198 &   108.684 &  12.81 &   0.03 &  12.01 &   0.03 &  11.78 &   0.03 &  11.57 &   0.04 &  11.65 &   0.03 &  11.48 &   0.03 &  11.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054712.76-682828.5 & 32.10836.340 &   12528922 &  O &    0.562 &   572.738 &  12.74 &   0.03 &  11.84 &   0.02 &  11.59 &   0.03 &  11.42 &   0.03 &  11.57 &   0.02 &  11.36 &   0.03 &  11.27 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054657.99-682217.3 &  32.10837.13 &   12528927 &  O &    0.372 &   537.634 &  12.55 &   0.03 &  11.69 &   0.03 &  11.42 &   0.03 &  11.33 &   0.04 &  11.37 &   0.03 &  11.25 &   0.03 &  11.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054706.76-682019.3 &  32.10838.19 &   12528928 &  O &    0.045 &   537.634 &  12.79 &   0.02 &  11.92 &   0.02 &  11.71 &   0.03 &  11.63 &   0.03 &  11.79 &   0.03 &  11.67 &   0.03 &  11.62 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054640.03-681430.8 &   32.10839.9 &   12528476 &  O &    0.112 &   405.186 &  12.74 &   0.02 &  11.84 &   0.03 &  11.63 &   0.03 &  11.46 &   0.03 &  11.58 &   0.03 &  11.42 &   0.03 &  11.37 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054638.84-680753.7 &  32.10841.22 &   12528471 &  O &    0.074 &   537.634 &  13.10 &   0.03 &  12.22 &   0.03 &  11.93 &   0.03 &  11.81 &   0.03 &  11.94 &   0.02 &  11.84 &   0.03 &  11.82 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054751.66-684528.1 & 32.10953.299 &   12528910 &  O &    0.268 &   446.030 &  13.05 &   0.02 &  12.14 &   0.02 &  11.94 &   0.02 &  11.83 &   0.03 &  11.98 &   0.03 &  11.87 &   0.04 &  11.83 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054748.63-683910.2 & 32.10954.283 &   12528915 &  O &    0.832 &   149.454 &  12.68 &   0.02 &  11.90 &   0.02 &  11.69 &   0.02 &  11.53 &   0.03 &  11.48 &   0.03 &  11.34 &   0.03 &  11.19 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054730.39-683457.5 & 32.10955.263 &   12528918 &  O &    0.052 &    41.406 &  12.44 &   0.02 &  11.59 &   0.02 &  11.31 &   0.02 &  11.10 &   0.03 &  11.31 &   0.02 &  11.17 &   0.03 &  11.12 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054729.75-681932.1 & 32.10959.261 &   12528929 &  O &    0.140 &    66.068 &  12.56 &   0.02 &  11.67 &   0.02 &  11.41 &   0.02 &  11.32 &   0.03 &  11.48 &   0.02 &  11.32 &   0.03 &  11.27 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054724.16-681833.6 & 32.10959.264 &   12528929 &  O &    0.276 &   824.402 &  12.25 &   0.02 &  11.39 &   0.03 &  11.06 &   0.03 &  10.90 &   0.03 &  11.05 &   0.03 &  10.89 &   0.03 &  10.80 &   0.03 &  10.08 &   0.10
  SSTISAGEMA J054741.94-680553.4 & 32.10962.266 &   12528939 &  O &    0.414 &   207.168 &  12.27 &   0.02 &  11.33 &   0.03 &  11.00 &   0.02 &  10.78 &   0.02 &  10.87 &   0.02 &  10.76 &   0.03 &  10.65 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054815.84-684354.2 &  32.11074.15 &   12529150 &  O &    0.234 &   470.367 &  12.84 &   0.03 &  11.83 &   0.02 &  11.60 &   0.02 &  11.49 &   0.03 &  11.57 &   0.03 &  11.44 &   0.04 &  11.34 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054850.64-684225.0 &  32.11074.17 &   12529149 &  O &    0.342 &   487.805 &  12.83 &   0.03 &  11.96 &   0.03 &  11.75 &   0.02 &  11.60 &   0.03 &  11.61 &   0.03 &  11.41 &   0.04 &  11.30 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054811.47-683458.9 &   32.11076.8 &   12529144 &  O &    0.142 &   676.133 &  12.36 &   0.02 &  11.54 &   0.03 &  11.33 &   0.02 &  11.23 &   0.03 &  11.35 &   0.03 &  11.19 &   0.03 &  11.18 &   0.03 &  11.00 &   0.20
  SSTISAGEMA J054826.40-681913.3 &  32.11080.21 &   12529132 &  O &    0.147 &    63.211 &  12.83 &   0.02 &  11.96 &   0.03 &  11.75 &   0.03 &  11.66 &   0.03 &  11.70 &   0.03 &  11.59 &   0.03 &  11.47 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054837.85-680740.4 &  32.11083.15 &   12529124 &  O &    2.067 &   506.586 &  12.64 &   0.02 &  11.73 &   0.02 &  11.51 &   0.02 &  11.36 &   0.02 &  11.48 &   0.02 &  11.30 &   0.03 &  11.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054854.45-684148.7 &   32.11195.7 &   12529149 &  O &    0.068 &   585.823 &  11.72 &   0.02 &  10.83 &   0.02 &  10.49 &   0.02 &  10.17 &   0.02 &  10.23 &   0.02 &  10.09 &   0.02 &   9.89 &   0.03 &   9.64 &   0.06
  SSTISAGEMA J054854.83-684417.5 &   32.11195.8 &   12529150 &  O &    0.197 &    76.670 &  12.83 &   0.02 &  11.91 &   0.03 &  11.61 &   0.02 &  11.37 &   0.03 &  11.44 &   0.02 &  11.33 &   0.03 &  11.19 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054900.66-683738.7 &  32.11197.11 &   12529146 &  O &    0.783 &   199.322 &  12.46 &   0.02 &  11.60 &   0.03 &  11.31 &   0.02 &  11.08 &   0.02 &  11.04 &   0.03 &  10.91 &   0.03 &  10.74 &   0.03 &  10.19 &   0.07
  SSTISAGEMA J054915.52-683115.0 &  32.11198.19 &   12529544 &  O &    0.300 &   627.746 &  12.73 &   0.02 &  11.84 &   0.03 &  11.57 &   0.03 &  11.41 &   0.03 &  11.51 &   0.02 &  11.41 &   0.03 &  11.33 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054913.81-682440.7 &  32.11200.12 &   12529136 &  O &    0.087 &    42.001 &  12.65 &   0.02 &  11.77 &   0.02 &  11.54 &   0.03 &  11.44 &   0.03 &  11.53 &   0.02 &  11.38 &   0.03 &  11.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054925.04-680936.1 &  32.11204.18 &   12529559 &  O &    0.099 &   824.402 &  12.45 &   0.03 &  11.57 &   0.02 &  11.33 &   0.03 &  11.26 &   0.02 &  11.41 &   0.02 &  11.27 &   0.03 &  11.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055002.34-684341.8 &  32.11316.17 &   12529537 &  O &    0.262 &   431.779 &  12.92 &   0.02 &  12.03 &   0.03 &  11.81 &   0.03 &  11.69 &   0.03 &  11.69 &   0.03 &  11.49 &   0.03 &  11.24 &   0.03 &  10.12 &   0.08
  SSTISAGEMA J054938.73-683458.2 &  32.11318.16 &   12529542 &  O &    0.361 &   117.938 &  12.00 &   0.03 &  11.12 &   0.03 &  10.78 &   0.02 &  10.54 &   0.02 &  10.72 &   0.02 &  10.51 &   0.03 &  10.44 &   0.03 &   9.86 &   0.07
  SSTISAGEMA J055012.87-682238.5 &  32.11321.17 &   12529550 &  O &    0.772 &   226.860 &  12.15 &   0.02 &  11.31 &   0.03 &  10.94 &   0.02 &  10.74 &   0.02 &  10.85 &   0.03 &  10.67 &   0.02 &  10.55 &   0.03 &   9.87 &   0.08
  SSTISAGEMA J054951.41-681840.1 &  32.11322.10 &   12529552 &  O &    0.043 &    47.121 &  13.02 &   0.02 &  12.15 &   0.03 &  11.94 &   0.03 &  11.75 &   0.03 &  11.91 &   0.03 &  11.81 &   0.04 &  11.73 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055013.41-681704.2 &  32.11323.26 &   12529553 &  O &    0.134 &   572.738 &  12.61 &   0.02 &  11.79 &   0.02 &  11.55 &   0.03 &  11.49 &   0.03 &  11.62 &   0.03 &  11.48 &   0.03 &  11.45 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054951.16-681338.3 &  32.11324.10 &   12529556 &  O &    0.235 &   159.439 &  12.19 &   0.02 &  11.32 &   0.02 &  11.00 &   0.02 &  10.84 &   0.02 &  10.94 &   0.02 &  10.82 &   0.02 &  10.70 &   0.02 &   9.82 &   0.05
  SSTISAGEMA J055048.47-683306.3 &  32.11440.10 &   12529751 &  O &    0.408 &   109.135 &  12.13 &   0.02 &  11.19 &   0.02 &  10.82 &   0.02 &  10.59 &   0.02 &  10.70 &   0.02 &  10.51 &   0.03 &  10.30 &   0.03 &   9.50 &   0.06
  SSTISAGEMA J055033.26-682421.3 &  32.11442.11 &   12529746 &  O &    0.249 &   277.085 &  11.00 &   0.02 &  10.11 &   0.03 &   9.81 &   0.02 &   9.58 &   0.03 &   9.81 &   0.02 &   9.65 &   0.02 &   9.52 &   0.02 &   9.10 &   0.03
  SSTISAGEMA J055035.16-681751.7 &   32.11443.7 &   12529742 &  O &    0.102 &   295.770 &  12.39 &   0.03 &  11.53 &   0.03 &  11.30 &   0.03 &  11.16 &   0.03 &  11.30 &   0.02 &  11.12 &   0.03 &  11.12 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055042.58-681529.0 &  32.11444.20 &   12529740 &  O &    0.290 &    80.913 &  12.79 &   0.02 &  11.89 &   0.03 &  11.65 &   0.03 &  11.46 &   0.02 &  11.48 &   0.02 &  11.35 &   0.03 &  11.28 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055041.13-681258.1 &  32.11445.15 &   12529738 &  O &    0.187 &  1470.590 &  10.69 &   0.02 &   9.81 &   0.03 &   9.51 &   0.03 &   9.34 &   0.03 &   9.50 &   0.02 &   9.34 &   0.02 &   9.26 &   0.02 &   9.17 &   0.04
  SSTISAGEMA J055059.10-681239.2 &  32.11445.21 &   12529738 &  O &    0.118 &   405.186 &  12.36 &   0.02 &  11.56 &   0.03 &  11.25 &   0.02 &  11.14 &   0.02 &  11.24 &   0.04 &  11.16 &   0.03 &  11.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055049.49-681056.2 &  32.11445.25 &   12529737 &  O &    0.268 &   197.824 &  11.96 &   0.02 &  11.10 &   0.03 &  10.77 &   0.03 &  10.61 &   0.03 &  10.64 &   0.02 &  10.49 &   0.03 &  10.32 &   0.03 &   9.77 &   0.05
  SSTISAGEMA J055112.88-683109.3 &  32.11561.13 &   12529750 &  O &    0.368 &   146.951 &  11.82 &   0.02 &  10.89 &   0.03 &  10.58 &   0.02 &  10.37 &   0.03 &  10.42 &   0.02 &  10.26 &   0.03 &  10.18 &   0.02 &   9.69 &   0.08
  SSTISAGEMA J055148.84-682815.7 &   32.11683.9 &    1205982 &  O &    0.192 &    26.530 &  12.88 &   0.02 &  12.11 &   0.03 &  11.90 &   0.02 &  11.81 &   0.02 &  11.94 &   0.02 &  11.85 &   0.03 &  11.86 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054246.00-684904.0 &  33.10105.14 &   12527540 &  O &    0.421 &    80.913 &  13.05 &   0.02 &  12.20 &   0.03 &  11.90 &   0.03 &  11.61 &   0.02 &  11.70 &   0.03 &  11.54 &   0.03 &  11.48 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054251.77-684730.1 &   33.10105.6 &   12527542 &  O &    0.151 &    80.913 &  12.00 &   0.02 &  11.18 &   0.03 &  10.89 &   0.02 &  10.73 &   0.03 &  10.92 &   0.03 &  10.75 &   0.03 &  10.73 &   0.04 &   9.86 &   0.06
  SSTISAGEMA J054248.35-684256.5 &  33.10106.18 &   12527547 &  O &    0.170 &  1015.230 &  11.93 &   0.02 &  10.99 &   0.02 &  10.62 &   0.02 &  10.21 &   0.03 &  10.29 &   0.02 &  10.13 &   0.03 &   9.92 &   0.03 &   9.57 &   0.06
  SSTISAGEMA J054226.30-684154.8 &  33.10106.21 &   12527548 &  O &    0.147 &   712.758 &  12.50 &   0.02 &  11.62 &   0.02 &  11.32 &   0.02 &  11.20 &   0.03 &  11.41 &   0.02 &  11.23 &   0.04 &  11.19 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054217.78-683845.5 &  33.10107.17 &   12527551 &  O &    0.226 &    62.015 &  12.71 &   0.03 &  11.82 &   0.03 &  11.61 &   0.02 &  11.49 &   0.03 &  11.61 &   0.03 &  11.50 &   0.03 &  11.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054229.66-683409.0 &  33.10108.18 &   12527555 &  O &    0.267 &    87.078 &  12.52 &   0.02 &  11.62 &   0.03 &  11.36 &   0.02 &  11.24 &   0.02 &  11.30 &   0.03 &  11.17 &   0.03 &  11.10 &   0.03 &   9.74 &   0.07
  SSTISAGEMA J054228.61-683044.2 &  33.10109.10 &   12527559 &  O &    0.106 &    41.276 &  12.45 &   0.02 &  11.63 &   0.02 &  11.37 &   0.02 &  11.33 &   0.03 &  11.46 &   0.03 &  11.32 &   0.04 &  11.27 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054217.47-682819.0 &  33.10110.18 &   12527561 &  O &    0.063 &    46.535 &  12.30 &   0.02 &  11.46 &   0.02 &  11.18 &   0.02 &  11.09 &   0.03 &  11.26 &   0.03 &  11.11 &   0.03 &  11.09 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054230.41-681752.7 &  33.10112.14 &   12527570 &  O &    0.170 &    54.104 &  13.10 &   0.02 &  12.26 &   0.02 &  11.98 &   0.02 &  11.79 &   0.03 &  11.93 &   0.02 &  11.78 &   0.03 &  11.74 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054217.52-681755.5 &   33.10112.9 &   12527570 &  O &    0.099 &   799.361 &  12.12 &   0.02 &  11.29 &   0.02 &  11.03 &   0.02 &  10.92 &   0.02 &  11.14 &   0.03 &  10.95 &   0.03 &  10.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054241.34-681629.1 &  33.10113.24 &   12527571 &  O &    0.083 &   613.121 &  12.71 &   0.02 &  11.90 &   0.03 &  11.67 &   0.02 &  11.57 &   0.03 &  11.70 &   0.03 &  11.59 &   0.03 &  11.54 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054229.68-681052.5 &  33.10114.23 &   12527576 &  O &    0.569 &   753.580 &  12.36 &   0.02 &  11.54 &   0.02 &  11.21 &   0.02 &  11.01 &   0.02 &  11.11 &   0.02 &  10.97 &   0.03 &  10.85 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054323.74-684637.8 &  33.10226.16 &   12527808 &  O &    0.255 &    96.330 &  12.37 &   0.03 &  11.45 &   0.02 &  11.21 &   0.02 &  11.05 &   0.03 &  11.06 &   0.02 &  10.85 &   0.03 &  10.73 &   0.04 &  10.13 &   0.08
  SSTISAGEMA J054304.54-684633.2 &  33.10226.31 &   12527543 &  O &    0.562 &   154.727 &  12.88 &   0.02 &  12.02 &   0.02 &  11.69 &   0.02 &  11.52 &   0.04 &  11.58 &   0.03 &  11.43 &   0.04 &  11.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054304.83-684137.9 &  33.10228.10 &   12527548 &  O &    0.347 &    37.722 &  12.60 &   0.02 &  11.71 &   0.02 &  11.52 &   0.02 &  11.42 &   0.03 &  11.60 &   0.02 &  11.47 &   0.03 &  11.44 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054255.45-684131.2 &  33.10228.11 &   12527548 &  O &    0.059 &    36.066 &  12.63 &   0.02 &  11.81 &   0.03 &  11.54 &   0.02 &  11.48 &   0.03 &  11.60 &   0.02 &  11.46 &   0.03 &  11.45 &   0.04 &  10.01 &   0.07
  SSTISAGEMA J054308.85-683455.2 &  33.10229.24 &   12527555 &  O &    0.779 &   234.962 &  12.11 &   0.02 &  11.25 &   0.02 &  10.95 &   0.02 &  10.79 &   0.03 &  10.90 &   0.03 &  10.73 &   0.03 &  10.60 &   0.03 &  10.40 &   0.12
  SSTISAGEMA J054303.84-681411.0 &  33.10234.11 &   12527574 &  O &    0.099 &   506.586 &  12.66 &   0.02 &  11.80 &   0.03 &  11.57 &   0.02 &  11.46 &   0.03 &  11.62 &   0.02 &  11.47 &   0.04 &  11.45 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054313.97-681043.5 &  33.10235.13 &   12527576 &  O &    0.080 &    43.316 &  12.40 &   0.02 &  11.56 &   0.02 &  11.33 &   0.02 &  11.25 &   0.03 &  11.41 &   0.02 &  11.29 &   0.03 &  11.26 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054335.00-681328.6 &  33.10235.17 &   12527780 &  O &    0.288 &   526.870 &  13.00 &   0.02 &  12.12 &   0.02 &  11.88 &   0.02 &  11.77 &   0.04 &  11.87 &   0.02 &  11.73 &   0.04 &  11.69 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054409.24-685326.6 &  33.10346.19 &   12527814 &  O &    0.324 &   548.847 &  12.29 &   0.02 &  11.34 &   0.02 &  11.01 &   0.02 &  10.79 &   0.03 &  10.88 &   0.03 &  10.73 &   0.04 &  10.63 &   0.03 &  10.24 &   0.11
  SSTISAGEMA J054422.31-685047.8 &  33.10346.30 &   12527812 &  O &    0.542 &   526.870 &  13.11 &   0.02 &  12.20 &   0.02 &  11.90 &   0.02 &  11.70 &   0.03 &  11.77 &   0.03 &  11.61 &   0.03 &  11.52 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054414.64-684842.3 &  33.10347.15 &   12527810 &  O &    0.298 &    92.928 &  12.11 &   0.02 &  11.21 &   0.02 &  10.85 &   0.02 &  10.65 &   0.02 &  10.82 &   0.02 &  10.65 &   0.03 &  10.60 &   0.05 &   8.72 &   0.02
  SSTISAGEMA J054406.01-683753.6 &  33.10349.11 &   12527800 &  O &    1.263 &   470.367 &  10.33 &   0.02 &   9.42 &   0.02 &   9.10 &   0.02 &   8.73 &   0.03 &   8.76 &   0.03 &   8.48 &   0.02 &   8.24 &   0.02 &   7.00 &   0.02
  SSTISAGEMA J054344.12-683814.8 &  33.10349.15 &   12527800 &  O &    0.184 &    98.873 &  13.04 &   0.02 &  12.22 &   0.02 &  11.98 &   0.02 &  11.84 &   0.03 &  11.98 &   0.02 &  11.87 &   0.03 &  11.79 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054407.75-684107.1 &  33.10349.16 &   12527803 &  O &    0.613 &   977.517 &  11.83 &   0.02 &  10.94 &   0.02 &  10.57 &   0.02 &  10.32 &   0.02 &  10.44 &   0.02 &  10.26 &   0.03 &  10.13 &   0.02 &   9.52 &   0.05
  SSTISAGEMA J054415.79-683624.1 &  33.10350.12 &   12527799 &  O &    0.373 &  1392.760 &  11.93 &   0.02 &  11.01 &   0.02 &  10.72 &   0.02 &  10.49 &   0.02 &  10.67 &   0.03 &  10.50 &   0.03 &  10.31 &   0.03 &   9.81 &   0.09
  SSTISAGEMA J054354.54-683719.8 &  33.10350.13 &   12527800 &  O &    0.245 &   121.773 &  12.05 &   0.02 &  11.21 &   0.03 &  10.90 &   0.02 &  10.72 &   0.02 &  10.80 &   0.02 &  10.65 &   0.03 &  10.53 &   0.04 &  10.60 &   0.13
  SSTISAGEMA J054404.12-683101.6 &   33.10351.8 &   12527794 &  O &    0.648 &   732.601 &  12.23 &   0.02 &  11.31 &   0.02 &  11.05 &   0.02 &  10.91 &   0.02 &  10.97 &   0.03 &  10.84 &   0.03 &  10.68 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054400.94-682748.9 &  33.10352.17 &   12527791 &  O &    0.129 &   712.758 &  13.01 &   0.03 &  12.10 &   0.03 &  11.78 &   0.03 &  11.47 &   0.03 &  11.54 &   0.02 &  11.36 &   0.03 &  11.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054359.98-682206.0 &  33.10353.16 &   12527786 &  O &    0.268 &   676.133 &  12.65 &   0.02 &  11.75 &   0.03 &  11.49 &   0.02 &  11.36 &   0.03 &  11.53 &   0.02 &  11.41 &   0.04 &  11.36 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054407.50-681134.2 &  33.10356.15 &   12527778 &  O &    0.071 &  1100.110 &  12.69 &   0.02 &  11.79 &   0.02 &  11.44 &   0.02 &  10.84 &   0.03 &  10.86 &   0.03 &  10.73 &   0.03 &  10.54 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054440.28-685228.2 &  33.10467.17 &   12528260 &  O &    0.107 &   693.963 &  12.62 &   0.02 &  11.76 &   0.02 &  11.56 &   0.02 &  11.40 &   0.02 &  11.58 &   0.03 &  11.42 &   0.03 &  11.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054440.09-684200.1 &  33.10469.29 &   12528269 &  O &    0.675 &   180.180 &  12.64 &   0.02 &  11.69 &   0.02 &  11.42 &   0.03 &  11.25 &   0.03 &  11.23 &   0.03 &  11.07 &   0.03 &  10.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054459.02-684043.5 &  33.10470.19 &   12528270 &  O &    0.187 &   130.208 &  12.62 &   0.02 &  11.63 &   0.02 &  11.37 &   0.02 &  11.14 &   0.02 &  11.27 &   0.02 &  11.13 &   0.03 &  11.08 &   0.03 &  10.37 &   0.13
  SSTISAGEMA J054426.23-682828.5 &  33.10473.24 &   12527792 &  O &    0.441 &   182.715 &  12.12 &   0.02 &  11.19 &   0.02 &  10.88 &   0.02 &  10.68 &   0.03 &  10.75 &   0.03 &  10.61 &   0.03 &  10.50 &   0.03 &   9.67 &   0.05
  SSTISAGEMA J054426.22-682808.1 &  33.10473.25 &   12527791 &  O &    0.251 &   548.847 &  13.06 &   0.03 &  12.15 &   0.03 &  11.91 &   0.03 &  11.78 &   0.04 &  11.86 &   0.03 &  11.70 &   0.04 &  11.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054430.39-682031.7 &  33.10475.11 &   12528286 &  O &    0.257 &   676.133 &  12.59 &   0.02 &  11.73 &   0.03 &  11.39 &   0.03 &  11.30 &   0.02 &  11.35 &   0.03 &  11.21 &   0.03 &  11.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054505.07-681825.8 &  33.10475.16 &   12528287 &  O &    0.534 &   101.153 &  12.58 &   0.02 &  11.71 &   0.04 &  11.36 &   0.02 &  11.14 &   0.03 &  11.22 &   0.02 &  11.05 &   0.03 &  10.93 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054502.47-681344.1 &  33.10476.21 &   12528290 &  O &    0.581 &   166.500 &  12.10 &   0.02 &  11.28 &   0.03 &  10.92 &   0.02 &  10.72 &   0.02 &  10.65 &   0.02 &  10.45 &   0.03 &  10.01 &   0.02 &   8.26 &   0.03
  SSTISAGEMA J053740.72-685017.2 &  33.9257.371 &    8082706 &  O &    0.285 &   548.847 &  13.10 &   0.05 &  12.12 &   0.04 &  11.90 &   0.04 &  11.69 &   0.02 &  11.71 &   0.02 &  11.55 &   0.03 &  11.47 &   0.04 &  10.36 &   0.10
  SSTISAGEMA J053737.94-683915.1 &   33.9260.31 &    8082716 &  O &    0.158 &  1257.860 &  11.50 &   0.02 &  10.54 &   0.02 &  10.20 &   0.03 &   9.85 &   0.03 &   9.94 &   0.02 &   9.79 &   0.02 &   9.56 &   0.03 &   8.85 &   0.03
  SSTISAGEMA J053751.67-685220.9 &   33.9378.13 &    8082704 &  O &    0.041 &    31.639 &  13.00 &   0.03 &  12.12 &   0.03 &  11.89 &   0.03 &  11.69 &   0.02 &  11.86 &   0.02 &  11.73 &   0.03 &  11.74 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053747.32-685249.9 &   33.9378.14 &    8082703 &  O &    0.619 &   187.935 &  12.58 &   0.02 &  11.61 &   0.02 &  11.33 &   0.02 &  11.20 &   0.02 &  11.14 &   0.02 &  11.04 &   0.02 &  10.89 &   0.03 &   9.40 &   0.06
  SSTISAGEMA J053815.73-684157.5 &   33.9380.14 &    8082713 &  O &    0.318 &   627.746 &  12.54 &   0.02 &  11.61 &   0.03 &  11.40 &   0.03 &  11.15 &   0.02 &  11.16 &   0.03 &  11.03 &   0.02 &  10.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053822.25-683935.0 &   33.9381.21 &    8082715 &  O &    0.070 &    51.057 &  13.03 &   0.03 &  12.12 &   0.03 &  11.92 &   0.03 &  11.82 &   0.02 &  11.95 &   0.02 &  11.82 &   0.03 &  11.86 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053815.00-683504.6 &   33.9382.20 &    8082720 &  O &    0.089 &    58.432 &  12.76 &   0.02 &  11.90 &   0.03 &  11.66 &   0.02 &  11.54 &   0.02 &  11.67 &   0.03 &  11.53 &   0.03 &  11.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053825.51-683615.8 &   33.9382.21 &    8082719 &  O &    0.117 &   676.133 &  12.80 &   0.02 &  11.97 &   0.03 &  11.72 &   0.03 &  11.64 &   0.03 &  11.78 &   0.03 &  11.65 &   0.03 &  11.60 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053743.13-683230.2 & 33.9383.1393 &    8082722 &  O &    0.060 &   599.161 &  12.88 &   0.02 &  11.99 &   0.03 &  11.81 &   0.03 &  11.69 &   0.03 &  11.82 &   0.03 &  11.72 &   0.03 &  11.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053759.58-682900.1 &   33.9384.28 &    8082725 &  O &    0.213 &   676.133 &  12.69 &   0.03 &  11.83 &   0.02 &  11.61 &   0.03 &  11.43 &   0.03 &  11.58 &   0.02 &  11.45 &   0.03 &  11.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053748.48-682541.0 &   33.9384.29 &    8082728 &  O &    0.456 &   643.087 &  12.44 &   0.02 &  11.58 &   0.03 &  11.31 &   0.03 &  11.13 &   0.03 &  11.24 &   0.03 &  11.06 &   0.03 &  11.00 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053802.92-682455.0 &   33.9385.16 &    8082729 &  O &    0.104 &    59.898 &  12.68 &   0.02 &  11.80 &   0.03 &  11.51 &   0.03 &  11.44 &   0.03 &  11.56 &   0.02 &  11.36 &   0.04 &  11.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053817.87-682349.9 &   33.9385.20 &    8082730 &  O &    0.390 &   106.045 &  12.41 &   0.03 &  99.00 &  99.00 &  11.31 &   0.03 &  11.09 &   0.03 &  11.14 &   0.03 &  11.04 &   0.03 &  10.90 &   0.04 &  10.16 &   0.09
  SSTISAGEMA J053756.95-681437.5 &   33.9387.14 &    8082737 &  O &    0.105 &   585.823 &  12.91 &   0.02 &  12.06 &   0.03 &  11.85 &   0.03 &  11.70 &   0.03 &  11.85 &   0.03 &  11.69 &   0.03 &  11.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053758.03-681620.4 &   33.9387.18 &    8082736 &  O &    0.223 &   572.738 &  12.94 &   0.03 &  12.10 &   0.03 &  11.91 &   0.03 &  11.77 &   0.03 &  11.87 &   0.03 &  11.76 &   0.03 &  11.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053840.55-685002.0 &   33.9499.18 &   12610466 &  O &    0.068 &    39.477 &  12.59 &   0.03 &  11.67 &   0.03 &  11.42 &   0.02 &  11.25 &   0.03 &  11.43 &   0.02 &  11.30 &   0.04 &  11.33 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053833.66-684942.4 &   33.9499.20 &   12610466 &  O &    0.083 &   676.133 &  12.79 &   0.03 &  11.84 &   0.03 &  11.60 &   0.02 &  11.43 &   0.02 &  11.55 &   0.02 &  11.42 &   0.03 &  11.40 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J053829.34-684627.2 &   33.9500.21 &    8082709 &  O &    0.359 &   909.918 &  12.11 &   0.02 &  11.20 &   0.03 &  10.84 &   0.02 &  10.60 &   0.03 &  10.76 &   0.02 &  10.53 &   0.02 &  10.34 &   0.02 &   9.63 &   0.06
  SSTISAGEMA J053838.08-684926.0 &   33.9500.24 &   12610466 &  O &    0.369 &   824.402 &  12.30 &   0.03 &  11.35 &   0.03 &  11.06 &   0.02 &  10.83 &   0.02 &  10.96 &   0.02 &  10.77 &   0.03 &  10.61 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J053847.57-684217.7 &   33.9501.11 &   12610459 &  O &    0.166 &   110.509 &  11.36 &   0.02 &  10.43 &   0.02 &  10.12 &   0.02 &   9.98 &   0.02 &  10.11 &   0.02 &  10.00 &   0.02 &   9.94 &   0.02 &   9.91 &   0.06
  SSTISAGEMA J053852.77-684034.4 &   33.9502.10 &   12610458 &  O &    0.124 &   627.746 &  13.03 &   0.03 &  12.09 &   0.02 &  11.84 &   0.02 &  11.65 &   0.03 &  11.77 &   0.03 &  11.61 &   0.03 &  11.58 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053831.81-684135.9 &    33.9502.8 &   12610458 &  O &    0.046 &    30.429 &  13.14 &   0.03 &  12.18 &   0.03 &  11.92 &   0.03 &  11.80 &   0.02 &  11.91 &   0.02 &  11.78 &   0.03 &  11.69 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053846.70-684131.2 &    33.9502.9 &   12610458 &  O &    0.504 &   585.823 &  12.64 &   0.02 &  11.75 &   0.02 &  11.47 &   0.03 &  11.27 &   0.02 &  11.28 &   0.02 &  11.07 &   0.02 &  10.96 &   0.03 &  10.21 &   0.10
  SSTISAGEMA J053853.86-682642.4 &   33.9505.33 &   12610445 &  O &    0.158 &    71.261 &  12.43 &   0.02 &  11.53 &   0.02 &  11.29 &   0.02 &  11.20 &   0.03 &  11.35 &   0.03 &  11.20 &   0.03 &  11.18 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053836.80-682615.0 &   33.9505.35 &   12610444 &  O &    0.256 &   128.304 &  12.09 &   0.03 &  11.18 &   0.02 &  10.84 &   0.02 &  10.66 &   0.02 &  10.73 &   0.03 &  10.57 &   0.03 &  10.46 &   0.03 &   9.78 &   0.07
  SSTISAGEMA J053902.17-682524.0 &   33.9506.17 &   12610443 &  O &    0.084 &   659.196 &  12.39 &   0.02 &  11.55 &   0.02 &  11.30 &   0.02 &  11.21 &   0.03 &  11.35 &   0.03 &  11.22 &   0.03 &  11.13 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053908.21-681829.2 &   33.9507.14 &   12610437 &  O &    0.105 &    50.661 &  12.18 &   0.03 &  11.28 &   0.03 &  11.05 &   0.03 &  10.90 &   0.03 &  11.03 &   0.02 &  10.93 &   0.03 &  10.89 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053926.38-685019.5 &   33.9620.12 &   12610467 &  O &    0.060 &    45.727 &  12.29 &   0.02 &  11.40 &   0.03 &  11.15 &   0.02 &  11.02 &   0.02 &  11.15 &   0.02 &  11.02 &   0.03 &  11.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053929.25-685008.6 &   33.9620.16 &   12610467 &  O &    0.184 &   753.580 &  12.45 &   0.02 &  11.51 &   0.03 &  11.17 &   0.02 &  10.92 &   0.03 &  10.98 &   0.03 &  10.85 &   0.03 &  10.72 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053923.05-684713.2 &    33.9621.9 &   12610464 &  O &    0.160 &   506.586 &  11.52 &   0.03 &  10.64 &   0.03 &  10.30 &   0.02 &  10.18 &   0.02 &  10.40 &   0.02 &  10.19 &   0.02 &  10.12 &   0.03 &   9.22 &   0.05
  SSTISAGEMA J053929.12-684405.5 &   33.9622.17 &   12610461 &  O &    0.157 &   102.733 &  12.43 &   0.03 &  11.48 &   0.03 &  11.17 &   0.02 &  10.88 &   0.03 &  10.94 &   0.02 &  10.80 &   0.03 &  10.66 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053918.49-683431.2 &   33.9624.19 &   12610452 &  O &    0.223 &   732.601 &  12.58 &   0.02 &  11.69 &   0.02 &  11.42 &   0.02 &  11.20 &   0.02 &  11.37 &   0.02 &  11.23 &   0.03 &  11.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053931.37-683627.8 &   33.9624.24 &   12610454 &  O &    0.255 &   161.394 &  12.49 &   0.02 &  11.54 &   0.02 &  11.29 &   0.02 &  11.20 &   0.02 &  11.26 &   0.02 &  11.14 &   0.02 &  11.09 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053917.77-683233.3 & 33.9625.1378 &   12610450 &  O &    0.146 &    67.723 &  11.62 &   0.02 &  10.71 &   0.02 &  10.41 &   0.02 &  10.31 &   0.02 &  10.44 &   0.02 &  10.29 &   0.02 &  10.26 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053941.29-683256.0 & 33.9625.1379 &   12610451 &  O &    0.141 &    93.923 &  12.20 &   0.03 &  11.25 &   0.02 &  10.93 &   0.02 &  10.68 &   0.02 &  10.80 &   0.02 &  10.68 &   0.02 &  10.41 &   0.03 &   9.98 &   0.08
  SSTISAGEMA J053921.16-682843.6 &   33.9626.13 &   12610447 &  O &    0.055 &    60.310 &  12.55 &   0.02 &  11.66 &   0.03 &  11.39 &   0.02 &  11.30 &   0.02 &  11.43 &   0.02 &  11.34 &   0.03 &  11.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053940.32-682229.5 &   33.9627.23 &   12610441 &  O &    0.339 &   232.883 &  12.09 &   0.03 &  11.14 &   0.02 &  10.83 &   0.03 &  10.58 &   0.02 &  10.57 &   0.02 &  10.40 &   0.03 &  10.24 &   0.03 &   9.40 &   0.06
  SSTISAGEMA J053939.86-681955.6 &   33.9628.15 &   12610438 &  O &    0.247 &    95.979 &  12.29 &   0.02 &  11.37 &   0.03 &  11.04 &   0.02 &  10.92 &   0.02 &  11.08 &   0.03 &  10.90 &   0.03 &  10.76 &   0.03 &  10.22 &   0.12
  SSTISAGEMA J054030.38-684616.8 &   33.9742.20 &   12610954 &  O &    0.150 &   153.822 &  10.36 &   0.02 &   9.43 &   0.02 &   9.12 &   0.02 &   8.89 &   0.03 &   9.10 &   0.02 &   8.88 &   0.02 &   8.78 &   0.02 &   8.33 &   0.03
  SSTISAGEMA J054013.99-684909.6 &   33.9742.28 &   12610951 &  O &    0.565 &   693.963 &  12.38 &   0.02 &  11.46 &   0.02 &  11.18 &   0.02 &  11.06 &   0.03 &  11.12 &   0.02 &  10.79 &   0.06 &  10.80 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053956.16-684801.1 &   33.9742.29 &   12610952 &  O &    0.830 &   879.507 &  12.00 &   0.02 &  10.99 &   0.02 &  10.72 &   0.02 &  10.55 &   0.02 &  10.70 &   0.03 &  10.48 &   0.03 &  10.38 &   0.03 &   9.59 &   0.07
  SSTISAGEMA J054018.03-684905.2 &   33.9742.30 &   12610951 &  O &    0.181 &    45.727 &  12.60 &   0.02 &  11.66 &   0.02 &  11.42 &   0.02 &  11.30 &   0.03 &  11.40 &   0.03 &  11.28 &   0.04 &  11.26 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054039.21-683928.2 &   33.9744.16 &   12610960 &  O &    0.566 &   170.823 &  12.29 &   0.02 &  11.42 &   0.03 &  11.15 &   0.02 &  10.99 &   0.03 &  10.98 &   0.03 &  10.82 &   0.03 &  10.73 &   0.03 &  10.57 &   0.14
  SSTISAGEMA J054016.65-684125.8 &   33.9744.18 &   12610959 &  O &    0.068 &   712.758 &  12.86 &   0.03 &  11.91 &   0.03 &  11.66 &   0.02 &  11.48 &   0.03 &  11.63 &   0.02 &  11.48 &   0.04 &  11.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054023.74-683345.6 &   33.9745.22 &   12610966 &  O &    0.276 &    71.649 &  12.89 &   0.05 &  12.01 &   0.05 &  11.77 &   0.04 &  11.60 &   0.03 &  11.68 &   0.02 &  11.58 &   0.03 &  11.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054040.20-683651.8 &   33.9745.26 &   12610963 &  O &    0.167 &   676.133 &  12.68 &   0.02 &  11.78 &   0.02 &  11.55 &   0.02 &  11.45 &   0.03 &  11.53 &   0.03 &  11.38 &   0.03 &  11.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053959.73-683416.8 &   33.9745.31 &   12610965 &  O &    0.087 &   560.538 &  12.84 &   0.05 &  11.92 &   0.05 &  11.65 &   0.04 &  11.53 &   0.03 &  11.65 &   0.02 &  11.54 &   0.03 &  11.46 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054000.57-682658.2 &   33.9747.37 &   12610972 &  O &    0.040 &    32.499 &  12.77 &   0.02 &  11.91 &   0.02 &  11.74 &   0.03 &  11.58 &   0.02 &  11.74 &   0.02 &  11.63 &   0.03 &  11.63 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054004.55-682600.3 &   33.9747.43 &   12610973 &  O &    0.339 &   120.656 &  13.09 &   0.03 &  12.17 &   0.04 &  11.97 &   0.03 &  11.81 &   0.03 &  11.73 &   0.02 &  11.56 &   0.03 &  11.43 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054032.10-682234.9 &   33.9748.28 &   12610976 &  O &    0.190 &   329.056 &  12.88 &   0.03 &  11.99 &   0.02 &  11.78 &   0.02 &  11.69 &   0.02 &  11.77 &   0.02 &  11.65 &   0.03 &  11.62 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054004.78-681545.6 &   33.9750.18 &   12610981 &  O &    0.368 &    72.844 &  12.97 &   0.03 &  12.11 &   0.02 &  11.85 &   0.02 &  11.73 &   0.03 &  11.69 &   0.03 &  11.55 &   0.03 &  11.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054100.34-684300.2 &   33.9864.17 &   12611210 &  O &    0.507 &   212.179 &  12.30 &   0.03 &  11.34 &   0.02 &  11.05 &   0.02 &  10.85 &   0.03 &  10.92 &   0.03 &  10.76 &   0.03 &  10.56 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054045.72-684112.6 &   33.9865.13 &   12610959 &  O &    0.370 &  1392.760 &  11.07 &   0.02 &  10.16 &   0.03 &   9.84 &   0.02 &   9.69 &   0.02 &   9.81 &   0.02 &   9.65 &   0.03 &   9.58 &   0.02 &   9.15 &   0.04
  SSTISAGEMA J054040.84-683126.2 &  33.9867.229 &   12610968 &  O &    0.154 &    58.716 &  12.09 &   0.02 &  11.23 &   0.03 &  10.94 &   0.02 &  10.79 &   0.03 &  10.98 &   0.03 &  10.83 &   0.03 &  10.79 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054108.62-683050.1 &  33.9867.232 &   12611199 &  O &    0.473 &   295.508 &  11.63 &   0.02 &  10.76 &   0.02 &  10.41 &   0.02 &  10.24 &   0.03 &  10.29 &   0.02 &  10.15 &   0.03 &  10.04 &   0.03 &   9.27 &   0.05
  SSTISAGEMA J054057.43-682901.1 &  33.9868.485 &   12610970 &  O &    0.057 &  1557.630 &  12.84 &   0.04 &  11.98 &   0.05 &  11.74 &   0.04 &  11.68 &   0.03 &  11.78 &   0.02 &  11.61 &   0.04 &  11.61 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054100.55-681612.2 &  33.9871.423 &   12611187 &  O &    0.220 &   693.963 &  12.74 &   0.03 &  11.84 &   0.03 &  11.60 &   0.02 &  11.43 &   0.02 &  11.53 &   0.02 &  11.41 &   0.03 &  11.36 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054158.52-684958.5 &   33.9983.36 &   12611217 &  O &    0.295 &   107.342 &  12.01 &   0.02 &  11.17 &   0.02 &  10.80 &   0.03 &  10.55 &   0.02 &  10.75 &   0.02 &  10.57 &   0.03 &  10.47 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054131.72-684255.7 &   33.9985.27 &   12611210 &  O &    0.272 &   627.746 &  12.60 &   0.02 &  11.66 &   0.02 &  11.37 &   0.02 &  11.19 &   0.03 &  11.29 &   0.02 &  11.14 &   0.03 &  11.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054134.13-683751.4 &   33.9986.17 &   12611205 &  O &    0.425 &   659.196 &  12.49 &   0.02 &  11.60 &   0.02 &  11.34 &   0.02 &  11.14 &   0.03 &  11.21 &   0.03 &  11.14 &   0.03 &  11.12 &   0.03 &  11.12 &   0.21
  SSTISAGEMA J054141.69-683921.5 &   33.9986.20 &   12611207 &  O &    0.104 &   693.963 &  12.47 &   0.02 &  11.57 &   0.02 &  11.31 &   0.02 &  11.15 &   0.03 &  11.36 &   0.02 &  11.21 &   0.03 &  11.15 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054154.72-683718.8 &   33.9987.26 &   12611205 &  O &    1.676 &   213.904 &  12.28 &   0.02 &  11.41 &   0.02 &  11.10 &   0.02 &  11.01 &   0.05 &  10.98 &   0.05 &  10.94 &   0.03 &  10.94 &   0.03 &  10.53 &   0.12
  SSTISAGEMA J054155.08-682743.7 &   33.9989.15 &   12611196 &  O &    0.120 &    82.433 &  12.08 &   0.02 &  11.20 &   0.02 &  10.98 &   0.02 &  10.84 &   0.03 &  10.95 &   0.03 &  10.81 &   0.03 &  10.74 &   0.03 &  10.13 &   0.09
  SSTISAGEMA J054220.72-724314.6 &   34.10046.7 &    7491385 &  O &    0.281 &   168.407 &  12.59 &   0.03 &  11.73 &   0.02 &  11.37 &   0.02 &  11.06 &   0.03 &  11.13 &   0.04 &  10.97 &   0.04 &  10.81 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054215.28-723125.3 & 34.10049.262 &    7491378 &  O &    0.112 &  1256.280 &  12.12 &   0.02 &  11.26 &   0.02 &  10.88 &   0.02 &  10.50 &   0.02 &  10.64 &   0.02 &  10.45 &   0.02 &  10.31 &   0.02 &  10.14 &   0.09
  SSTISAGEMA J054251.65-722542.1 &   34.10050.6 &    7491374 &  O &    0.157 &   584.795 &  12.82 &   0.02 &  11.94 &   0.02 &  11.74 &   0.02 &  11.66 &   0.03 &  11.75 &   0.03 &  11.62 &   0.03 &  11.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054232.01-721420.7 & 34.10053.126 &    7491366 &  O &    0.080 &    38.496 &  12.77 &   0.02 &  11.92 &   0.02 &  11.68 &   0.02 &  11.57 &   0.03 &  11.68 &   0.02 &  11.61 &   0.04 &  11.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054314.83-724056.7 &  34.10168.15 &    7491384 &  O &    2.148 &   152.718 &  12.96 &   0.03 &  12.24 &   0.03 &  11.93 &   0.02 &  11.38 &   0.04 &  11.22 &   0.03 &  11.01 &   0.04 &  10.81 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054316.51-722708.6 &   34.10171.9 &    7491375 &  O &    0.970 &   166.279 &  12.84 &   0.02 &  12.04 &   0.02 &  11.73 &   0.02 &  11.50 &   0.04 &  11.55 &   0.03 &  11.32 &   0.05 &  11.18 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054308.41-722326.7 &  34.10172.14 &    7491373 &  O &    0.254 &   496.524 &  13.03 &   0.02 &  12.16 &   0.02 &  11.95 &   0.02 &  11.87 &   0.03 &  11.94 &   0.03 &  11.84 &   0.04 &  11.79 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054334.68-722113.2 & 34.10173.329 &    8454970 &  O &    0.240 &   693.001 &  12.59 &   0.03 &  11.71 &   0.03 &  11.45 &   0.03 &  11.37 &   0.03 &  11.52 &   0.03 &  11.38 &   0.03 &  11.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054325.45-721216.5 & 34.10175.145 &    7491365 &  O &    0.130 &    76.115 &  11.32 &   0.02 &  10.43 &   0.02 &  10.18 &   0.02 &  10.06 &   0.02 &  10.20 &   0.02 &  10.05 &   0.03 &  10.01 &   0.03 &   9.71 &   0.07
  SSTISAGEMA J054340.03-722615.4 &  34.10292.10 &    8454967 &  O &    0.071 &   774.593 &  12.71 &   0.03 &  11.86 &   0.03 &  11.64 &   0.03 &  11.53 &   0.04 &  11.63 &   0.04 &  11.49 &   0.04 &  11.50 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054410.86-722159.0 &  34.10293.10 &    8454970 &  O &    0.115 &    63.577 &  12.51 &   0.03 &  11.66 &   0.03 &  11.40 &   0.02 &  11.26 &   0.04 &  11.49 &   0.04 &  11.30 &   0.05 &  11.33 &   0.06 &  10.65 &   0.15
  SSTISAGEMA J054429.80-725106.5 &   34.10407.0 &    8454954 &  O &    0.272 &   486.855 &  13.02 &   0.02 &  12.14 &   0.03 &  11.96 &   0.02 &  11.88 &   0.03 &  12.01 &   0.04 &  11.87 &   0.05 &  11.79 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053447.30-725010.4 &    34.8834.2 &    1781507 &  O &    0.319 &   101.792 &  12.48 &   0.03 &  11.61 &   0.02 &  11.30 &   0.03 &  11.07 &   0.03 &  11.03 &   0.03 &  10.94 &   0.03 &  10.81 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053513.26-723809.3 &  34.8837.616 &    1781514 &  O &    0.088 &    36.873 &  12.94 &   0.03 &  12.06 &   0.03 &  11.89 &   0.03 &  11.76 &   0.03 &  11.89 &   0.03 &  11.73 &   0.04 &  11.72 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053509.08-723616.3 &  34.8838.583 &    1781515 &  O &    0.321 &    89.936 &  12.61 &   0.03 &  11.71 &   0.03 &  11.46 &   0.02 &  11.33 &   0.02 &  11.47 &   0.03 &  11.28 &   0.03 &  11.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053515.08-722922.7 &  34.8840.500 &    1781520 &  O &    0.410 &   711.744 &  12.47 &   0.02 &  11.60 &   0.03 &  11.36 &   0.03 &  11.18 &   0.03 &  11.26 &   0.02 &  11.06 &   0.03 &  10.99 &   0.03 &  10.44 &   0.11
  SSTISAGEMA J053522.59-722614.6 &  34.8840.503 &    1781522 &  O &    0.143 &   487.329 &  12.92 &   0.02 &  12.04 &   0.03 &  11.86 &   0.03 &  11.71 &   0.02 &  11.81 &   0.03 &  11.62 &   0.04 &  11.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053508.53-722026.4 &  34.8842.610 &    1781526 &  O &    0.153 &   320.616 &  12.62 &   0.02 &  11.75 &   0.02 &  11.36 &   0.02 &  10.97 &   0.03 &  11.03 &   0.03 &  10.88 &   0.03 &  10.65 &   0.02 &  10.00 &   0.09
  SSTISAGEMA J053514.61-721517.4 &  34.8843.601 &    1781530 &  O &    0.053 &   526.316 &  11.94 &   0.02 &  11.07 &   0.03 &  10.87 &   0.03 &  10.81 &   0.02 &  10.91 &   0.02 &  10.79 &   0.02 &  10.76 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053515.42-721147.0 & 34.8844.2230 &    1781533 &  O &    0.206 &    96.553 &  11.95 &   0.02 &  11.09 &   0.03 &  10.79 &   0.02 &  10.65 &   0.03 &  10.85 &   0.03 &  10.69 &   0.03 &  10.63 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053519.83-721010.6 & 34.8844.2232 &    1781534 &  O &    0.216 &   506.073 &  12.88 &   0.02 &  11.97 &   0.03 &  11.81 &   0.03 &  11.57 &   0.03 &  11.66 &   0.03 &  11.53 &   0.04 &  11.46 &   0.03 &   9.28 &   0.04
  SSTISAGEMA J053541.91-723618.5 &   34.8959.10 &    1781588 &  O &    0.120 &   711.744 &  12.42 &   0.02 &  11.51 &   0.03 &  11.31 &   0.03 &  11.13 &   0.03 &  11.19 &   0.02 &  11.03 &   0.03 &  10.94 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053532.49-722713.6 &    34.8961.8 &    1781521 &  O &    0.200 &   137.514 &  12.19 &   0.03 &  11.22 &   0.03 &  10.88 &   0.02 &  10.69 &   0.02 &  10.79 &   0.02 &  10.61 &   0.03 &  10.54 &   0.03 &  10.26 &   0.10
  SSTISAGEMA J053543.94-722405.5 &   34.8962.10 &    1781579 &  O &    0.331 &   572.082 &  13.01 &   0.02 &  12.13 &   0.03 &  11.93 &   0.03 &  11.86 &   0.03 &  11.97 &   0.03 &  11.82 &   0.05 &  11.78 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053602.34-721522.7 &    34.8964.5 &    1781573 &  O &    0.083 &   675.219 &  12.65 &   0.02 &  11.80 &   0.03 &  11.56 &   0.02 &  11.49 &   0.02 &  11.63 &   0.02 &  11.50 &   0.03 &  11.47 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053536.71-721517.9 &    34.8964.6 &    1781573 &  O &    0.303 &   584.795 &  12.87 &   0.03 &  11.97 &   0.03 &  11.79 &   0.03 &  11.61 &   0.02 &  11.72 &   0.02 &  11.58 &   0.03 &  11.53 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053612.59-721456.2 &    34.8964.7 &    1781573 &  O &    0.572 &   774.593 &  12.44 &   0.03 &  11.55 &   0.03 &  11.28 &   0.03 &  11.06 &   0.02 &  11.19 &   0.03 &  11.07 &   0.02 &  11.02 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053617.63-723549.5 &    34.9080.9 &    1781588 &  O &    0.422 &   693.001 &  12.60 &   0.02 &  11.66 &   0.03 &  11.42 &   0.03 &  11.31 &   0.03 &  11.40 &   0.02 &  11.27 &   0.03 &  11.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053614.62-722037.7 &   34.9084.12 &    1781577 &  O &    0.172 &    97.991 &  11.96 &   0.02 &  11.07 &   0.03 &  10.77 &   0.03 &  10.50 &   0.03 &  10.72 &   0.02 &  10.54 &   0.03 &  10.49 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053620.16-721622.2 &   34.9085.11 &    1781574 &  O &    0.086 &   774.593 &  12.51 &   0.03 &  11.64 &   0.03 &  11.44 &   0.03 &  11.36 &   0.03 &  11.44 &   0.02 &  11.30 &   0.03 &  11.33 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053632.78-721608.0 &   34.9085.12 &    1781574 &  O &    0.439 &   187.652 &  12.29 &   0.02 &  11.42 &   0.03 &  11.15 &   0.02 &  11.00 &   0.02 &  11.01 &   0.03 &  10.92 &   0.02 &  10.80 &   0.03 &  10.38 &   0.11
  SSTISAGEMA J053635.72-721623.4 &   34.9085.14 &    1781574 &  O &    0.239 &  1200.480 &  12.94 &   0.02 &  12.05 &   0.03 &  11.83 &   0.03 &  11.66 &   0.02 &  11.75 &   0.03 &  11.59 &   0.03 &  11.48 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053622.38-721031.6 & 34.9086.1492 &    1781570 &  O &    0.316 &    87.245 &  12.49 &   0.02 &  11.63 &   0.03 &  11.36 &   0.03 &  11.32 &   0.03 &  11.40 &   0.02 &  11.24 &   0.03 &  11.15 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053626.07-721004.2 & 34.9086.1493 &    1781569 &  O &    0.040 &    46.551 &  12.84 &   0.03 &  11.94 &   0.03 &  11.74 &   0.02 &  11.65 &   0.03 &  11.82 &   0.02 &  11.60 &   0.04 &  11.67 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053641.72-721124.3 & 34.9086.1494 &    1781570 &  O &    0.743 &   234.632 &  12.21 &   0.02 &  11.27 &   0.02 &  10.94 &   0.02 &  10.66 &   0.03 &  10.74 &   0.02 &  10.59 &   0.03 &  10.47 &   0.03 &  10.07 &   0.09
  SSTISAGEMA J053702.08-724134.4 &    34.9200.9 &    1781591 &  O &    0.385 &    96.909 &  12.32 &   0.02 &  11.49 &   0.03 &  11.23 &   0.03 &  10.96 &   0.02 &  11.01 &   0.03 &  10.86 &   0.03 &  10.77 &   0.03 &  10.46 &   0.10
  SSTISAGEMA J053720.11-722800.6 &   34.9203.17 &    1781859 &  O &    0.829 &   140.469 &  13.02 &   0.03 &  12.19 &   0.03 &  11.99 &   0.03 &  11.72 &   0.04 &  11.55 &   0.02 &  11.42 &   0.03 &  11.26 &   0.03 &  10.07 &   0.10
  SSTISAGEMA J053723.13-721733.7 &   34.9206.11 &    1781867 &  O &    0.318 &   137.514 &  12.83 &   0.02 &  12.00 &   0.03 &  11.82 &   0.02 &  11.60 &   0.02 &  11.61 &   0.02 &  11.47 &   0.03 &  11.41 &   0.03 &  10.59 &   0.13
  SSTISAGEMA J053703.32-721435.5 &   34.9206.12 &    1781573 &  O &    0.115 &    61.927 &  12.72 &   0.02 &  11.80 &   0.03 &  11.62 &   0.03 &  11.52 &   0.03 &  11.60 &   0.02 &  11.46 &   0.03 &  11.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053722.66-721303.6 & 34.9207.1511 &    1781870 &  O &    0.219 &   285.714 &  11.92 &   0.02 &  10.97 &   0.03 &  10.60 &   0.02 &  10.37 &   0.03 &  10.45 &   0.02 &  10.29 &   0.03 &  10.15 &   0.03 &   9.95 &   0.07
  SSTISAGEMA J053703.90-721041.0 & 34.9207.1512 &    1781570 &  O &    0.171 &    64.994 &  13.20 &   0.03 &  12.32 &   0.03 &  11.99 &   0.03 &  11.71 &   0.03 &  11.77 &   0.02 &  11.66 &   0.03 &  11.53 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053803.70-723941.9 &    34.9321.9 &    1781852 &  O &    0.510 &    59.270 &  12.84 &   0.03 &  11.97 &   0.03 &  11.74 &   0.03 &  11.48 &   0.03 &  11.58 &   0.03 &  11.40 &   0.04 &  11.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053754.65-723215.6 &  34.9323.260 &    1781857 &  O &    0.114 &   598.444 &  12.76 &   0.03 &  11.88 &   0.02 &  11.68 &   0.03 &  11.56 &   0.03 &  11.66 &   0.03 &  11.53 &   0.03 &  11.41 &   0.04 &  10.12 &   0.09
  SSTISAGEMA J053744.15-722219.8 &   34.9325.11 &    1781863 &  O &    0.101 &   626.959 &  12.76 &   0.03 &  11.89 &   0.02 &  11.65 &   0.02 &  11.58 &   0.02 &  11.70 &   0.02 &  11.54 &   0.03 &  11.57 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053802.94-721129.6 & 34.9328.2364 &    1781871 &  O &    0.089 &   774.593 &  12.59 &   0.02 &  11.69 &   0.03 &  11.45 &   0.02 &  11.35 &   0.03 &  11.44 &   0.02 &  11.32 &   0.04 &  11.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053841.34-724319.5 &    34.9441.0 &    1781850 &  O &    0.087 &   909.091 &  12.46 &   0.03 &  11.54 &   0.02 &  11.34 &   0.03 &  11.20 &   0.03 &  11.35 &   0.02 &  11.25 &   0.03 &  11.19 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053844.66-722604.3 &    34.9445.7 &    1781914 &  O &    0.678 &   245.580 &  11.81 &   0.03 &  10.88 &   0.02 &  10.69 &   0.02 &  10.52 &   0.03 &  10.49 &   0.02 &  10.35 &   0.03 &  10.25 &   0.03 &   9.98 &   0.07
  SSTISAGEMA J053921.35-722945.4 &    34.9565.6 &    1781917 &  O &    0.302 &    67.673 &  12.76 &   0.02 &  11.88 &   0.03 &  11.60 &   0.02 &  11.56 &   0.02 &  11.61 &   0.03 &  11.47 &   0.04 &  11.39 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053924.16-722441.0 &   34.9567.12 &    1781914 &  O &    0.456 &   850.340 &  12.32 &   0.03 &  11.45 &   0.03 &  11.04 &   0.02 &  10.58 &   0.02 &  10.76 &   0.02 &  10.59 &   0.02 &  10.19 &   0.02 &   9.63 &   0.06
  SSTISAGEMA J053922.95-721946.7 &  34.9568.294 &    1781910 &  O &    0.108 &  1257.860 &  12.63 &   0.02 &  11.72 &   0.02 &  11.41 &   0.03 &  10.86 &   0.03 &  10.92 &   0.03 &  10.78 &   0.03 &  10.58 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053951.27-721819.7 &  34.9568.854 &    1781909 &  O &    0.077 &    40.267 &  12.52 &   0.02 &  11.65 &   0.02 &  11.46 &   0.03 &  11.33 &   0.03 &  11.46 &   0.03 &  11.31 &   0.03 &  11.30 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054001.17-724331.0 &    34.9683.9 &    1781925 &  O &    0.107 &    48.984 &  12.14 &   0.02 &  11.31 &   0.02 &  11.08 &   0.02 &  10.94 &   0.03 &  11.05 &   0.03 &  10.96 &   0.03 &  10.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054024.37-723425.6 &   34.9685.10 &    8454700 &  O &    0.282 &    95.840 &  12.42 &   0.02 &  11.57 &   0.03 &  11.30 &   0.02 &  11.10 &   0.03 &  11.09 &   0.03 &  10.98 &   0.03 &  10.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053957.44-723325.6 &  34.9686.224 &    1781919 &  O &    0.104 &    46.223 &  12.29 &   0.02 &  11.43 &   0.03 &  11.16 &   0.02 &  11.04 &   0.03 &  11.20 &   0.03 &  11.04 &   0.03 &  11.02 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054036.93-723010.7 &    34.9686.8 &    8454697 &  O &    0.085 &    50.785 &  12.87 &   0.02 &  12.02 &   0.03 &  11.79 &   0.03 &  11.65 &   0.03 &  11.79 &   0.02 &  11.66 &   0.03 &  11.63 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054037.75-722544.3 &    34.9687.7 &    8454694 &  O &    0.400 &   731.529 &  12.42 &   0.02 &  11.52 &   0.02 &  11.25 &   0.02 &  11.13 &   0.02 &  11.27 &   0.02 &  11.10 &   0.02 &  11.04 &   0.03 &  10.59 &   0.11
  SSTISAGEMA J054013.13-721552.9 & 34.9690.1608 &    1781908 &  O &    0.159 &    66.814 &  12.72 &   0.02 &  11.86 &   0.03 &  11.60 &   0.03 &  11.45 &   0.03 &  11.61 &   0.02 &  11.44 &   0.03 &  11.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054045.51-724549.4 &    34.9803.4 &    8454706 &  O &    0.150 &   559.910 &  12.79 &   0.03 &  11.91 &   0.03 &  11.67 &   0.03 &  11.54 &   0.03 &  11.60 &   0.03 &  11.47 &   0.04 &  11.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054044.85-723933.0 &   34.9805.18 &    8454703 &  O &    1.184 &   282.646 &  11.98 &   0.02 &  11.13 &   0.03 &  10.76 &   0.02 &  10.35 &   0.02 &  10.27 &   0.02 &  10.10 &   0.03 &   9.90 &   0.02 &   8.80 &   0.04
  SSTISAGEMA J054047.04-723832.6 &   34.9805.19 &    8454702 &  O &    0.108 &    54.248 &  12.83 &   0.02 &  11.96 &   0.03 &  11.75 &   0.03 &  11.64 &   0.02 &  11.78 &   0.03 &  11.65 &   0.04 &  11.64 &   0.03 &  10.51 &   0.17
  SSTISAGEMA J054104.11-723232.3 &  34.9807.265 &    8454699 &  O &    0.176 &   122.730 &  12.87 &   0.03 &  11.99 &   0.03 &  11.79 &   0.03 &  11.60 &   0.03 &  11.66 &   0.03 &  11.51 &   0.03 &  11.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054103.66-722900.9 &    34.9808.7 &    8454696 &  O &    0.398 &   200.562 &  12.28 &   0.02 &  11.41 &   0.03 &  11.10 &   0.02 &  10.99 &   0.02 &  10.98 &   0.02 &  10.83 &   0.02 &  10.70 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054056.10-722207.7 &    34.9809.9 &    8454692 &  O &    1.046 &    96.191 &  12.50 &   0.02 &  11.63 &   0.02 &  11.35 &   0.02 &  11.14 &   0.03 &  11.09 &   0.03 &  10.98 &   0.03 &  10.89 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J054107.21-722054.7 &  34.9810.320 &    8454691 &  O &    0.060 &    59.538 &  12.23 &   0.02 &  11.41 &   0.03 &  11.14 &   0.02 &  11.05 &   0.03 &  11.24 &   0.02 &  11.09 &   0.03 &  11.07 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J054114.11-721308.9 & 34.9812.1627 &    8454685 &  O &    0.191 &    79.574 &  12.30 &   0.03 &  11.41 &   0.03 &  11.13 &   0.03 &  11.04 &   0.03 &  11.18 &   0.03 &  11.05 &   0.04 &  11.01 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054105.69-721236.7 & 34.9812.1628 &    8454685 &  O &    0.146 &   424.268 &  12.45 &   0.02 &  11.58 &   0.03 &  11.33 &   0.03 &  11.18 &   0.04 &  11.36 &   0.02 &  11.18 &   0.03 &  11.15 &   0.03 &  10.52 &   0.18
  SSTISAGEMA J054142.65-723540.8 &   34.9927.10 &    8454701 &  O &    0.076 &   752.445 &  12.37 &   0.02 &  11.54 &   0.03 &  11.22 &   0.02 &  10.85 &   0.03 &  10.97 &   0.03 &  10.86 &   0.03 &  10.69 &   0.03 &  10.04 &   0.09
  SSTISAGEMA J054129.13-722942.0 &    34.9928.5 &    8454697 &  O &    0.229 &   612.370 &  12.85 &   0.03 &  11.93 &   0.03 &  11.69 &   0.02 &  11.48 &   0.02 &  11.60 &   0.02 &  11.46 &   0.03 &  11.40 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054152.58-722824.1 &   34.9929.11 &    7491376 &  O &    0.056 &    42.620 &  12.26 &   0.03 &  11.40 &   0.02 &  11.17 &   0.02 &  11.08 &   0.02 &  11.24 &   0.02 &  11.13 &   0.03 &  11.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054146.42-721601.6 & 34.9932.1493 &    8454687 &  O &    0.700 &   109.433 &  12.43 &   0.02 &  11.57 &   0.02 &  11.28 &   0.02 &  11.08 &   0.03 &  11.16 &   0.02 &  10.99 &   0.03 &  10.86 &   0.03 &  10.80 &   0.16
  SSTISAGEMA J054138.49-721101.4 & 34.9933.1649 &    8454683 &  O &    0.225 &   626.959 &  12.74 &   0.02 &  11.91 &   0.03 &  11.65 &   0.03 &  11.49 &   0.03 &  11.65 &   0.03 &  11.50 &   0.03 &  11.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052542.81-724524.4 &    35.7263.2 &    1779074 &  O &    0.566 &   211.909 &  12.36 &   0.03 &  11.49 &   0.03 &  11.18 &   0.03 &  10.96 &   0.02 &  11.01 &   0.03 &  10.86 &   0.04 &  10.77 &   0.03 &  10.44 &   0.11
  SSTISAGEMA J052540.12-721156.0 &    35.7271.9 &    1779051 &  O &    0.117 &    66.309 &  12.55 &   0.03 &  11.68 &   0.03 &  11.43 &   0.03 &  11.35 &   0.02 &  11.50 &   0.02 &  11.37 &   0.03 &  11.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052629.29-724018.3 &    35.7385.6 &    1779326 &  O &    0.871 &   110.816 &  12.18 &   0.02 &  11.25 &   0.02 &  10.99 &   0.02 &  10.81 &   0.03 &  10.93 &   0.02 &  10.77 &   0.02 &  10.64 &   0.03 &   9.94 &   0.06
  SSTISAGEMA J052630.11-722315.1 &   35.7389.11 &    1779337 &  O &    0.049 &    41.022 &  12.59 &   0.02 &  11.75 &   0.02 &  11.52 &   0.03 &  11.43 &   0.02 &  11.56 &   0.02 &  11.44 &   0.03 &  11.44 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052628.73-722255.0 &   35.7389.12 &    1779337 &  O &    0.045 &    34.185 &  12.86 &   0.02 &  11.99 &   0.02 &  11.77 &   0.03 &  11.71 &   0.03 &  11.81 &   0.02 &  11.68 &   0.03 &  11.68 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052624.49-722051.5 &   35.7390.14 &    1779338 &  O &    0.535 &   752.445 &  12.37 &   0.02 &  11.41 &   0.02 &  11.14 &   0.02 &  10.76 &   0.02 &  10.74 &   0.02 &  10.45 &   0.02 &  10.08 &   0.02 &   8.57 &   0.04
  SSTISAGEMA J052551.47-721252.3 &   35.7392.14 &    1779051 &  O &    0.124 &    60.639 &  12.04 &   0.02 &  11.14 &   0.02 &  10.94 &   0.02 &  10.76 &   0.02 &  10.92 &   0.02 &  10.81 &   0.03 &  10.76 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052653.05-723027.9 &   35.7508.16 &    1779332 &  O &    0.054 &    30.073 &  12.85 &   0.03 &  12.04 &   0.02 &  11.85 &   0.03 &  11.74 &   0.03 &  11.88 &   0.02 &  11.78 &   0.03 &  11.75 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052658.84-722307.4 &   35.7510.15 &    1779337 &  O &    0.073 &   612.370 &  13.02 &   0.02 &  12.17 &   0.02 &  11.85 &   0.03 &  11.43 &   0.02 &  11.54 &   0.02 &  11.39 &   0.03 &  11.20 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052701.52-721811.8 &    35.7511.5 &    1779340 &  O &    0.238 &    34.318 &  12.81 &   0.02 &  11.94 &   0.02 &  11.71 &   0.03 &  11.63 &   0.02 &  11.77 &   0.02 &  11.67 &   0.03 &  11.62 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052720.84-723522.6 &    35.7628.8 &    1779329 &  O &    0.077 &    62.818 &  12.42 &   0.02 &  11.56 &   0.02 &  11.33 &   0.02 &  11.22 &   0.03 &  11.36 &   0.03 &  11.26 &   0.03 &  11.20 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052747.83-722836.9 &  35.7630.349 &    1779390 &  O &    0.115 &   823.723 &  12.55 &   0.03 &  11.66 &   0.03 &  11.43 &   0.02 &  11.29 &   0.02 &  11.45 &   0.02 &  11.30 &   0.03 &  11.28 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052749.48-722326.8 &    35.7631.9 &    1779386 &  O &    0.050 &    73.551 &  12.50 &   0.02 &  11.64 &   0.02 &  11.33 &   0.02 &  11.11 &   0.02 &  11.31 &   0.02 &  11.15 &   0.02 &  10.99 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052752.04-721613.7 &   35.7633.10 &    1779382 &  O &    0.357 &   487.329 &  12.90 &   0.03 &  12.01 &   0.03 &  11.79 &   0.02 &  11.71 &   0.02 &  11.77 &   0.02 &  11.62 &   0.03 &  11.53 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052751.91-720844.5 &   35.7635.14 &    1779376 &  O &    0.430 &   438.404 &  13.01 &   0.03 &  12.11 &   0.03 &  11.92 &   0.03 &  11.77 &   0.03 &  11.73 &   0.02 &  11.57 &   0.04 &  11.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052846.26-724230.9 &   35.7747.12 &    1779398 &  O &    0.389 &   176.305 &  12.20 &   0.02 &  11.30 &   0.02 &  10.99 &   0.02 &  10.76 &   0.03 &  10.97 &   0.03 &  10.76 &   0.03 &  10.67 &   0.03 &  10.55 &   0.16
  SSTISAGEMA J052815.17-723923.7 &    35.7748.6 &    1779396 &  O &    0.042 &    30.598 &  12.95 &   0.02 &  12.10 &   0.03 &  11.95 &   0.03 &  11.85 &   0.03 &  11.95 &   0.03 &  11.84 &   0.04 &  11.85 &   0.04 &  10.86 &   0.19
  SSTISAGEMA J052843.58-723158.6 &   35.7750.10 &    1779392 &  O &    0.073 &  1257.860 &  12.80 &   0.03 &  11.95 &   0.03 &  11.74 &   0.03 &  11.62 &   0.03 &  11.76 &   0.02 &  11.58 &   0.04 &  11.56 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052824.46-723055.7 &    35.7750.9 &    1779391 &  O &    0.754 &   173.974 &  11.16 &   0.02 &  10.22 &   0.02 &   9.97 &   0.02 &   9.92 &   0.03 &   9.90 &   0.02 &   9.76 &   0.03 &   9.60 &   0.03 &   8.66 &   0.03
  SSTISAGEMA J052833.41-721418.0 &   35.7754.11 &    1779380 &  O &    0.299 &    57.581 &  12.55 &   0.02 &  11.68 &   0.02 &  11.47 &   0.02 &  11.36 &   0.02 &  11.48 &   0.02 &  11.36 &   0.02 &  11.31 &   0.03 &  10.47 &   0.12
  SSTISAGEMA J052825.96-721218.0 &    35.7755.9 &    1779379 &  O &    0.546 &   120.482 &  12.05 &   0.02 &  11.19 &   0.02 &  10.87 &   0.02 &  10.65 &   0.02 &  10.75 &   0.02 &  10.57 &   0.02 &  10.45 &   0.02 &  10.16 &   0.10
  SSTISAGEMA J052846.93-720603.9 &    35.7756.6 &    1779374 &  O &    0.287 &   506.073 &  12.25 &   0.02 &  11.31 &   0.02 &  11.08 &   0.02 &  10.85 &   0.02 &  10.89 &   0.02 &  10.73 &   0.02 &  10.63 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J052915.67-724720.7 &    35.7867.2 &   11782704 &  O &    0.387 &   104.635 &  12.31 &   0.03 &  11.51 &   0.03 &  11.24 &   0.02 &  11.05 &   0.03 &  11.08 &   0.03 &  10.93 &   0.03 &  10.77 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052848.93-723120.0 &   35.7871.14 &    1779392 &  O &    0.199 &   107.631 &  12.45 &   0.02 &  11.50 &   0.03 &  11.17 &   0.03 &  10.85 &   0.03 &  10.96 &   0.02 &  10.86 &   0.03 &  10.68 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052931.23-723036.5 &   35.7871.15 &   11782715 &  O &    0.094 &    57.205 &  12.60 &   0.03 &  11.71 &   0.03 &  11.53 &   0.02 &  11.43 &   0.03 &  11.56 &   0.02 &  11.40 &   0.03 &  11.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052856.96-722951.5 &   35.7871.16 &   11782715 &  O &    0.154 &   642.261 &  12.80 &   0.03 &  11.96 &   0.03 &  11.78 &   0.03 &  11.64 &   0.04 &  11.73 &   0.02 &  11.63 &   0.03 &  11.58 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052926.07-722345.1 &    35.7873.8 &   11782719 &  O &    0.120 &   131.337 &  11.59 &   0.02 &  10.65 &   0.02 &  10.33 &   0.02 &  10.01 &   0.02 &  10.17 &   0.02 &   9.98 &   0.02 &   9.84 &   0.03 &   9.26 &   0.04
  SSTISAGEMA J052915.96-721110.5 &  35.7876.253 &   11782728 &  O &    0.103 &    86.670 &  11.77 &   0.02 &  10.90 &   0.02 &  10.63 &   0.02 &  10.51 &   0.02 &  10.66 &   0.02 &  10.51 &   0.02 &  10.45 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J052905.82-721306.0 &  35.7876.257 &   11782727 &  O &    0.733 &   548.246 &  12.69 &   0.02 &  11.80 &   0.02 &  11.58 &   0.03 &  11.46 &   0.03 &  11.51 &   0.02 &  11.37 &   0.02 &  11.30 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052909.61-721310.2 &  35.7876.266 &   11782727 &  O &    0.354 &   144.321 &  12.00 &   0.03 &  11.10 &   0.04 &  10.70 &   0.03 &  10.42 &   0.02 &  10.54 &   0.02 &  10.36 &   0.02 &  10.26 &   0.03 &   9.98 &   0.07
  SSTISAGEMA J052907.63-720719.4 &  35.7877.408 &   11782731 &  O &    0.953 &   417.537 &  10.92 &   0.02 &  10.08 &   0.03 &   9.74 &   0.02 &   9.43 &   0.02 &   9.51 &   0.02 &   9.31 &   0.02 &   9.10 &   0.02 &   8.16 &   0.03
  SSTISAGEMA J052934.26-724519.9 &   35.7989.42 &   11782705 &  O &    0.292 &   166.279 &  12.46 &   0.02 &  11.56 &   0.03 &  11.33 &   0.03 &  11.15 &   0.03 &  11.23 &   0.02 &  11.06 &   0.03 &  10.94 &   0.03 &  10.77 &   0.15
  SSTISAGEMA J052949.62-723408.8 &   35.7991.39 &    1779654 &  O &    0.230 &   537.057 &  12.80 &   0.04 &  11.96 &   0.04 &  11.76 &   0.04 &  11.70 &   0.04 &  11.80 &   0.03 &  11.69 &   0.04 &  11.63 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053008.88-722937.8 &  35.7993.356 &    1779657 &  O &    0.636 &   122.805 &  12.02 &   0.02 &  11.10 &   0.02 &  10.83 &   0.03 &  10.60 &   0.02 &  10.76 &   0.02 &  10.63 &   0.02 &  10.51 &   0.03 &  10.13 &   0.08
  SSTISAGEMA J052955.34-721710.7 &   35.7996.23 &    1779665 &  O &    0.144 &    72.939 &  12.50 &   0.02 &  11.59 &   0.03 &  11.38 &   0.03 &  11.22 &   0.03 &  11.38 &   0.03 &  11.27 &   0.03 &  11.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052937.14-720937.8 & 35.7998.2065 &   11782729 &  O &    0.604 &   675.219 &  12.51 &   0.02 &  11.60 &   0.03 &  11.34 &   0.03 &  11.17 &   0.02 &  11.26 &   0.02 &  11.08 &   0.03 &  10.97 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053025.89-721000.6 & 35.8118.1504 &    1779670 &  O &    0.234 &   584.795 &  12.85 &   0.02 &  11.97 &   0.03 &  11.75 &   0.02 &  11.60 &   0.02 &  11.72 &   0.02 &  11.56 &   0.03 &  11.55 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053023.65-721157.5 & 35.8118.1505 &    1779668 &  O &    0.656 &    92.140 &  12.47 &   0.03 &  11.58 &   0.04 &  11.33 &   0.03 &  11.25 &   0.03 &  11.27 &   0.02 &  11.06 &   0.03 &  10.97 &   0.03 &  10.16 &   0.08
  SSTISAGEMA J053131.28-723436.8 &   35.8233.13 &    1779720 &  O &    0.415 &   103.799 &  12.39 &   0.03 &  11.46 &   0.03 &  11.20 &   0.03 &  11.06 &   0.03 &  11.13 &   0.03 &  11.02 &   0.03 &  10.85 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053137.20-723117.4 &    35.8234.7 &    1779718 &  O &    0.342 &   127.502 &  12.38 &   0.02 &  11.51 &   0.03 &  11.25 &   0.02 &  11.09 &   0.03 &  11.17 &   0.04 &  11.04 &   0.03 &  11.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053125.86-722326.6 &   35.8236.11 &    1779712 &  O &    0.159 &   108.073 &  11.44 &   0.02 &  10.60 &   0.03 &  10.33 &   0.02 &  10.16 &   0.03 &  10.35 &   0.03 &  10.20 &   0.03 &  10.13 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053133.78-721639.9 &    35.8238.7 &    1779707 &  O &    0.136 &   711.744 &  12.27 &   0.02 &  11.43 &   0.02 &  11.14 &   0.02 &  10.98 &   0.02 &  11.18 &   0.02 &  11.02 &   0.03 &  10.97 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053112.90-721006.9 & 35.8239.1465 &    1779703 &  O &    0.292 &   148.412 &  12.68 &   0.03 &  11.79 &   0.03 &  11.51 &   0.03 &  11.32 &   0.02 &  11.39 &   0.02 &  11.24 &   0.03 &  11.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053153.24-722815.2 &    35.8356.7 &    1779716 &  O &    0.096 &    62.368 &  12.57 &   0.03 &  11.70 &   0.03 &  11.48 &   0.02 &  11.32 &   0.03 &  11.48 &   0.03 &  11.38 &   0.03 &  11.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053253.25-724137.7 &   35.8474.13 &    1779975 &  O &    0.985 &   176.305 &  10.57 &   0.02 &   9.69 &   0.02 &   9.33 &   0.02 &   8.81 &   0.04 &   8.85 &   0.03 &   8.61 &   0.03 &   8.50 &   0.02 &   7.23 &   0.02
  SSTISAGEMA J053300.50-721152.7 & 35.8481.1641 &    1779994 &  O &    0.510 &   193.199 &  12.50 &   0.02 &  11.58 &   0.03 &  11.35 &   0.02 &  11.17 &   0.02 &  11.15 &   0.03 &  11.07 &   0.02 &  10.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053328.00-724224.8 &    35.8594.3 &    1779975 &  O &    0.225 &   548.246 &  12.80 &   0.03 &  11.95 &   0.02 &  11.67 &   0.03 &  11.52 &   0.03 &  11.68 &   0.02 &  11.52 &   0.03 &  11.45 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053345.55-723555.0 &   35.8596.14 &    1779978 &  O &    0.356 &    83.900 &  12.68 &   0.02 &  11.81 &   0.02 &  11.57 &   0.02 &  11.48 &   0.03 &  11.51 &   0.02 &  11.40 &   0.03 &  11.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053345.70-722455.9 &   35.8599.10 &    1779985 &  O &    1.176 &    92.140 &  12.62 &   0.02 &  11.69 &   0.02 &  11.42 &   0.02 &  11.27 &   0.03 &  11.36 &   0.03 &  11.19 &   0.03 &  11.06 &   0.04 &  10.09 &   0.09
  SSTISAGEMA J053317.36-722522.2 &    35.8599.9 &    1779985 &  O &    0.048 &    37.135 &  12.65 &   0.02 &  11.75 &   0.02 &  11.57 &   0.02 &  11.50 &   0.03 &  11.66 &   0.03 &  11.52 &   0.03 &  11.49 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053338.45-721523.1 &    35.8601.6 &    1779992 &  O &    0.177 &  1054.850 &  12.21 &   0.02 &  11.36 &   0.03 &  11.07 &   0.02 &  10.91 &   0.02 &  11.10 &   0.03 &  10.99 &   0.02 &  10.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053328.48-721349.9 &    35.8601.8 &    1779993 &  O &    0.746 &   526.316 &  12.80 &   0.03 &  11.93 &   0.03 &  11.66 &   0.03 &  11.60 &   0.02 &  11.70 &   0.02 &  11.48 &   0.03 &  10.94 &   0.02 &   9.19 &   0.04
  SSTISAGEMA J053339.65-721051.4 & 35.8602.1601 &    1779995 &  O &    0.318 &   350.631 &  12.77 &   0.02 &  11.90 &   0.03 &  11.65 &   0.03 &  11.55 &   0.03 &  11.65 &   0.03 &  11.50 &   0.03 &  11.39 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053350.37-721318.5 & 35.8602.1603 &    1779993 &  O &    1.123 &   202.102 &  12.81 &   0.03 &  12.01 &   0.03 &  11.73 &   0.03 &  11.30 &   0.02 &  11.26 &   0.03 &  11.07 &   0.02 &  10.94 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053338.12-720657.7 & 35.8603.2254 &    1779998 &  O &    0.234 &   115.701 &  12.42 &   0.02 &  11.52 &   0.03 &  11.14 &   0.02 &  10.90 &   0.03 &  10.92 &   0.03 &  10.78 &   0.03 &  10.69 &   0.03 &  10.18 &   0.10
  SSTISAGEMA J053441.82-723927.0 &   35.8716.10 &    1781513 &  O &    0.600 &   572.082 &  12.62 &   0.02 &  11.72 &   0.02 &  11.52 &   0.03 &  11.47 &   0.03 &  11.57 &   0.03 &  11.45 &   0.03 &  11.36 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053400.63-723526.9 &   35.8717.12 &    1779979 &  O &    0.089 &    55.627 &  12.76 &   0.02 &  11.89 &   0.02 &  11.66 &   0.03 &  11.52 &   0.02 &  11.66 &   0.02 &  11.55 &   0.03 &  11.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053435.21-723201.8 &   35.8718.13 &    1781518 &  O &    0.162 &   798.722 &  12.02 &   0.02 &  11.14 &   0.03 &  10.83 &   0.03 &  10.73 &   0.02 &  10.86 &   0.02 &  10.72 &   0.03 &  10.64 &   0.02 &  10.60 &   0.11
  SSTISAGEMA J053414.12-723311.9 &   35.8718.18 &    1781517 &  O &    0.399 &   731.529 &  12.07 &   0.02 &  11.20 &   0.02 &  10.86 &   0.02 &  10.65 &   0.02 &  10.76 &   0.02 &  10.62 &   0.03 &  10.49 &   0.03 &  10.16 &   0.09
  SSTISAGEMA J053426.88-722725.3 &    35.8719.3 &    1781521 &  O &    0.103 &    63.159 &  12.62 &   0.03 &  11.73 &   0.03 &  11.46 &   0.03 &  11.36 &   0.03 &  11.49 &   0.02 &  11.35 &   0.03 &  11.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053436.74-722047.0 &   35.8721.11 &    1781526 &  O &    0.797 &   909.091 &  11.41 &   0.02 &  10.58 &   0.02 &  10.29 &   0.03 &  10.19 &   0.02 &  10.39 &   0.02 &  10.21 &   0.02 &  10.16 &   0.03 &   9.46 &   0.05
  SSTISAGEMA J053441.47-721825.5 &   35.8721.15 &    1781528 &  O &    0.084 &   612.370 &  12.98 &   0.02 &  12.12 &   0.03 &  11.94 &   0.03 &  11.85 &   0.03 &  11.98 &   0.02 &  11.84 &   0.04 &  11.87 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053446.56-721728.0 &    35.8843.8 &    1781529 &  O &    0.510 &   103.391 &  12.49 &   0.02 &  11.59 &   0.03 &  11.37 &   0.03 &  11.15 &   0.03 &  11.12 &   0.03 &  11.03 &   0.03 &  10.93 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051727.79-723422.0 &    36.5934.4 &    1778322 &  O &    0.108 &   558.347 &  12.97 &   0.03 &  12.10 &   0.03 &  11.90 &   0.03 &  11.82 &   0.03 &  11.95 &   0.02 &  11.79 &   0.04 &  11.72 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051709.25-722935.2 &   36.5936.11 &    1778325 &  O &    0.345 &   524.659 &  12.15 &   0.03 &  11.25 &   0.03 &  11.00 &   0.03 &  10.80 &   0.02 &  10.88 &   0.02 &  10.74 &   0.03 &  10.63 &   0.03 &   9.85 &   0.07
  SSTISAGEMA J051654.82-722848.2 &    36.5936.9 &    1778325 &  O &    0.123 &    64.750 &  12.92 &   0.03 &  12.08 &   0.03 &  11.84 &   0.03 &  11.67 &   0.03 &  11.83 &   0.03 &  11.65 &   0.03 &  11.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051709.41-722518.4 &   36.5937.15 &    1778328 &  O &    0.333 &   583.090 &  12.63 &   0.03 &  11.78 &   0.02 &  11.50 &   0.03 &  11.32 &   0.03 &  11.48 &   0.03 &  11.33 &   0.03 &  11.27 &   0.03 &  10.46 &   0.12
  SSTISAGEMA J051711.03-721222.1 &   36.5940.11 &    1778336 &  O &    0.108 &    75.177 &  12.29 &   0.02 &  11.46 &   0.03 &  11.21 &   0.02 &  11.11 &   0.03 &  11.29 &   0.03 &  11.12 &   0.03 &  11.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051730.54-721243.1 &   36.5940.18 &    1778336 &  O &    1.132 &   847.458 &  12.13 &   0.02 &  11.28 &   0.02 &  10.99 &   0.02 &  10.85 &   0.03 &  10.91 &   0.02 &  10.77 &   0.03 &  10.71 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051734.78-720054.7 &  36.5943.651 &    1778345 &  O &    0.307 &   122.850 &  12.98 &   0.03 &  12.13 &   0.03 &  11.95 &   0.03 &  11.80 &   0.04 &  11.80 &   0.03 &  11.71 &   0.04 &  11.54 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051710.96-715949.0 &  36.5943.652 &    1778346 &  O &    0.043 &    30.590 &  12.97 &   0.03 &  12.11 &   0.03 &  11.90 &   0.03 &  11.80 &   0.03 &  11.94 &   0.02 &  11.88 &   0.04 &  11.85 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051801.81-722443.7 &   36.6058.11 &    1778328 &  O &    0.067 &    44.183 &  12.58 &   0.03 &  11.72 &   0.03 &  11.52 &   0.03 &  11.38 &   0.03 &  11.52 &   0.03 &  11.37 &   0.03 &  11.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051741.39-722135.8 &    36.6059.7 &    1778330 &  O &    0.470 &   196.850 &  12.32 &   0.03 &  11.45 &   0.03 &  11.18 &   0.03 &  10.92 &   0.02 &  10.92 &   0.03 &  10.82 &   0.04 &  10.72 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051804.58-721118.0 &   36.6061.11 &    1778337 &  O &    0.420 &   144.592 &  12.91 &   0.03 &  12.07 &   0.03 &  11.89 &   0.03 &  11.73 &   0.03 &  11.71 &   0.03 &  11.57 &   0.03 &  11.46 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051818.75-720348.1 &   36.6063.12 &    1778342 &  O &    0.115 &   524.659 &  12.09 &   0.03 &  11.25 &   0.03 &  10.98 &   0.03 &  10.86 &   0.03 &  11.00 &   0.03 &  10.85 &   0.03 &  10.79 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051746.15-720423.8 &   36.6063.14 &    1778342 &  O &    0.242 &    90.843 &  12.20 &   0.02 &  11.40 &   0.03 &  11.08 &   0.02 &  10.93 &   0.02 &  11.05 &   0.03 &  10.89 &   0.03 &  10.86 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051743.55-715821.2 &  36.6064.620 &    1778347 &  O &    0.268 &   656.168 &  12.61 &   0.03 &  11.72 &   0.03 &  11.48 &   0.03 &  11.43 &   0.03 &  11.52 &   0.03 &  11.40 &   0.03 &  11.30 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051753.47-715705.0 & 36.6065.1719 &    1996187 &  O &    0.048 &    34.596 &  12.60 &   0.02 &  11.74 &   0.02 &  11.58 &   0.03 &  11.45 &   0.03 &  11.61 &   0.02 &  11.45 &   0.04 &  11.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051831.27-722257.8 &    36.6179.5 &    1778378 &  O &    0.134 &   596.303 &  12.92 &   0.02 &  12.09 &   0.03 &  11.87 &   0.02 &  11.76 &   0.03 &  11.88 &   0.02 &  11.74 &   0.03 &  11.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051904.91-721845.6 &    36.6180.9 &    1778375 &  O &    0.075 &   610.501 &  12.82 &   0.03 &  11.97 &   0.03 &  11.75 &   0.03 &  11.60 &   0.03 &  11.76 &   0.03 &  11.66 &   0.04 &  11.63 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051838.86-721153.3 &    36.6182.4 &    1778370 &  O &    0.176 &   729.395 &  12.21 &   0.02 &  11.33 &   0.03 &  11.03 &   0.02 &  10.81 &   0.02 &  10.88 &   0.02 &  10.77 &   0.03 &  10.65 &   0.03 &  10.60 &   0.12
  SSTISAGEMA J051831.94-720908.8 &   36.6183.21 &    1778368 &  O &    0.212 &   729.395 &  12.55 &   0.03 &  11.67 &   0.03 &  11.44 &   0.03 &  11.35 &   0.03 &  11.48 &   0.03 &  11.30 &   0.03 &  11.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051826.53-720249.6 &    36.6184.8 &    1778363 &  O &    0.911 &   535.332 &  12.53 &   0.02 &  11.69 &   0.03 &  11.44 &   0.03 &  11.35 &   0.02 &  11.38 &   0.02 &  11.25 &   0.03 &  10.88 &   0.04 &   9.80 &   0.07
  SSTISAGEMA J051826.05-715646.1 & 36.6186.1852 &    1996981 &  O &    0.603 &   143.802 &  12.85 &   0.02 &  12.00 &   0.02 &  11.79 &   0.03 &  11.59 &   0.02 &  11.57 &   0.02 &  11.38 &   0.03 &  11.28 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051834.43-715539.9 & 36.6186.1853 &    1996981 &  O &    0.109 &    65.561 &  12.53 &   0.03 &  11.63 &   0.03 &  11.42 &   0.03 &  11.30 &   0.02 &  11.47 &   0.03 &  11.30 &   0.03 &  11.31 &   0.04 &  10.82 &   0.14
  SSTISAGEMA J051952.47-723142.9 &   36.6298.17 &    1778384 &  O &    0.176 &   640.205 &  12.56 &   0.02 &  11.68 &   0.02 &  11.47 &   0.03 &  11.35 &   0.02 &  11.47 &   0.02 &  11.35 &   0.03 &  11.26 &   0.04 &  10.65 &   0.14
  SSTISAGEMA J051908.42-722808.3 &   36.6299.10 &    1778382 &  O &    0.613 &   174.520 &  12.68 &   0.02 &  11.86 &   0.03 &  11.67 &   0.02 &  11.32 &   0.03 &  11.32 &   0.02 &  11.19 &   0.03 &  11.09 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051938.96-721916.3 &   36.6301.14 &    1778375 &  O &    0.556 &    69.945 &  12.52 &   0.03 &  11.64 &   0.03 &  11.46 &   0.03 &  11.31 &   0.02 &  11.48 &   0.02 &  11.31 &   0.03 &  11.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051930.54-720603.1 &    36.6304.7 &    1778366 &  O &    0.322 &   146.220 &  11.14 &   0.02 &  10.26 &   0.03 &   9.94 &   0.03 &   9.77 &   0.02 &   9.88 &   0.02 &   9.70 &   0.02 &   9.51 &   0.03 &   8.79 &   0.03
  SSTISAGEMA J051923.64-715818.7 &  36.6306.587 &    1778359 &  O &    0.213 &   583.090 &  12.60 &   0.02 &  11.74 &   0.03 &  11.53 &   0.02 &  11.38 &   0.03 &  11.44 &   0.04 &  11.30 &   0.03 &  11.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051942.76-715815.5 &  36.6306.588 &    1996985 &  O &    1.430 &   231.750 &  12.26 &   0.03 &  11.41 &   0.03 &  11.13 &   0.03 &  10.88 &   0.02 &  10.97 &   0.03 &  10.82 &   0.03 &  10.75 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051938.81-715622.3 & 36.6307.1999 &    1996987 &  O &    0.060 &    37.311 &  12.58 &   0.02 &  11.80 &   0.03 &  11.52 &   0.03 &  11.42 &   0.03 &  11.60 &   0.03 &  11.49 &   0.03 &  11.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051941.81-715314.1 & 36.6308.1984 &    1996989 &  O &    0.488 &    95.138 &  12.59 &   0.02 &  11.74 &   0.03 &  11.44 &   0.03 &  11.22 &   0.03 &  11.20 &   0.03 &  10.99 &   0.03 &  10.86 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052014.86-722940.7 &   36.6419.10 &    1778664 &  O &    0.196 &   128.916 &  12.65 &   0.03 &  11.74 &   0.03 &  11.53 &   0.03 &  11.39 &   0.04 &  11.46 &   0.02 &  11.30 &   0.03 &  11.23 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052036.70-722838.8 &    36.6420.8 &    1778665 &  O &    0.336 &   938.967 &  12.19 &   0.02 &  11.39 &   0.03 &  11.05 &   0.02 &  10.91 &   0.03 &  11.08 &   0.03 &  10.96 &   0.03 &  10.86 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052034.55-722645.7 &    36.6420.9 &    1778666 &  O &    0.194 &   494.805 &  12.82 &   0.03 &  12.02 &   0.03 &  11.80 &   0.03 &  11.68 &   0.03 &  11.77 &   0.03 &  11.66 &   0.04 &  11.66 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052019.97-722010.3 &   36.6422.14 &    1778671 &  O &    0.173 &   137.741 &  12.53 &   0.03 &  11.60 &   0.02 &  11.38 &   0.02 &  11.31 &   0.03 &  11.36 &   0.02 &  11.23 &   0.03 &  11.11 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052030.58-721922.2 &   36.6422.17 &    1778671 &  O &    0.444 &    82.271 &  12.83 &   0.02 &  11.93 &   0.03 &  11.71 &   0.03 &  11.50 &   0.03 &  11.51 &   0.02 &  11.35 &   0.03 &  11.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052025.79-721142.9 &   36.6424.10 &    1778676 &  O &    0.174 &   625.000 &  12.70 &   0.03 &  11.87 &   0.03 &  11.62 &   0.03 &  11.52 &   0.03 &  11.66 &   0.02 &  11.52 &   0.04 &  11.52 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052006.28-721256.9 &   36.6424.11 &    1778675 &  O &    0.464 &   122.850 &  12.18 &   0.03 &  11.26 &   0.02 &  10.96 &   0.03 &  10.76 &   0.02 &  10.89 &   0.02 &  10.74 &   0.03 &  10.66 &   0.02 &  10.24 &   0.09
  SSTISAGEMA J051956.04-720612.2 &   36.6425.18 &    1778680 &  O &    0.311 &   141.463 &  12.71 &   0.02 &  11.86 &   0.03 &  11.60 &   0.03 &  11.42 &   0.02 &  11.50 &   0.02 &  11.34 &   0.03 &  11.28 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051957.88-715837.5 &  36.6427.617 &    1996985 &  O &    0.138 &   821.018 &  12.34 &   0.03 &  11.47 &   0.03 &  11.24 &   0.03 &  11.07 &   0.02 &  11.19 &   0.03 &  11.10 &   0.03 &  11.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052022.51-715928.9 &  36.6427.620 &    1778685 &  O &    0.131 &    73.073 &  12.51 &   0.03 &  11.59 &   0.03 &  11.38 &   0.03 &  11.27 &   0.03 &  11.39 &   0.03 &  11.26 &   0.03 &  11.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052023.36-715642.9 & 36.6428.1891 &    1778688 &  O &    0.040 &    33.792 &  12.77 &   0.02 &  11.92 &   0.03 &  11.70 &   0.02 &  11.63 &   0.02 &  11.79 &   0.03 &  11.69 &   0.03 &  11.67 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052052.93-722233.2 &   36.6542.10 &    1778669 &  O &    0.196 &   422.833 &  12.43 &   0.03 &  11.56 &   0.03 &  11.29 &   0.03 &  11.18 &   0.03 &  11.29 &   0.03 &  11.13 &   0.03 &  11.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052106.72-722335.7 &   36.6542.12 &    1778668 &  O &    0.358 &   847.458 &  12.06 &   0.02 &  11.19 &   0.03 &  10.86 &   0.02 &  10.66 &   0.03 &  10.79 &   0.02 &  10.64 &   0.03 &  10.53 &   0.03 &   9.89 &   0.07
  SSTISAGEMA J052121.41-722221.7 &   36.6542.13 &    1778669 &  O &    0.260 &   105.086 &  12.61 &   0.02 &  11.69 &   0.03 &  11.43 &   0.03 &  11.27 &   0.03 &  11.27 &   0.03 &  11.10 &   0.03 &  11.03 &   0.04 &  10.68 &   0.11
  SSTISAGEMA J052107.43-721438.5 &    36.6544.6 &    1778674 &  O &    0.071 &   485.673 &  12.97 &   0.03 &  12.12 &   0.03 &  11.90 &   0.03 &  11.81 &   0.03 &  11.92 &   0.03 &  11.80 &   0.04 &  11.76 &   0.05 &  10.04 &   0.09
  SSTISAGEMA J052042.66-721115.7 &   36.6545.15 &    1778677 &  O &    0.190 &    84.126 &  12.74 &   0.03 &  11.87 &   0.03 &  11.65 &   0.03 &  11.53 &   0.03 &  11.63 &   0.02 &  11.50 &   0.04 &  11.43 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052116.83-715814.2 &  36.6548.388 &    1997783 &  O &    0.416 &   162.575 &  11.33 &   0.02 &  10.41 &   0.03 &  10.15 &   0.02 &   9.82 &   0.02 &   9.79 &   0.02 &   9.60 &   0.03 &   9.47 &   0.03 &   8.88 &   0.03
  SSTISAGEMA J052058.61-715719.8 & 36.6549.1171 &    1778687 &  O &    0.125 &    65.075 &  12.42 &   0.02 &  11.51 &   0.03 &  11.30 &   0.03 &  11.17 &   0.02 &  11.31 &   0.03 &  11.20 &   0.03 &  11.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052114.45-715623.1 & 36.6549.1174 &    1997781 &  O &    0.384 &    86.633 &  12.52 &   0.02 &  11.64 &   0.03 &  11.40 &   0.02 &  11.25 &   0.03 &  11.29 &   0.02 &  11.11 &   0.03 &  11.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052105.76-715439.0 & 36.6549.1175 &    1997780 &  O &    0.150 &    77.399 &  12.38 &   0.03 &  11.51 &   0.03 &  11.24 &   0.03 &  11.07 &   0.02 &  11.23 &   0.03 &  11.07 &   0.03 &  10.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052044.36-715649.6 & 36.6549.1178 &    1778688 &  O &    0.239 &   821.018 &  12.59 &   0.02 &  11.73 &   0.03 &  11.48 &   0.03 &  11.33 &   0.02 &  11.23 &   0.02 &  10.90 &   0.03 &   9.77 &   0.03 &   7.85 &   0.02
  SSTISAGEMA J052203.07-722157.9 &    36.6663.3 &    1778717 &  O &    0.085 &   656.168 &  12.69 &   0.02 &  11.80 &   0.02 &  11.60 &   0.03 &  11.45 &   0.02 &  11.66 &   0.03 &  11.50 &   0.04 &  11.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052134.71-721446.2 &  36.6665.936 &    1778712 &  O &    0.051 &    46.460 &  12.15 &   0.02 &  11.33 &   0.03 &  11.07 &   0.02 &  11.03 &   0.02 &  11.13 &   0.03 &  11.03 &   0.03 &  11.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052206.13-720322.2 &   36.6668.12 &    1778703 &  O &    0.246 &  1096.490 &  12.74 &   0.02 &  11.86 &   0.03 &  11.63 &   0.03 &  11.48 &   0.02 &  11.45 &   0.03 &  11.28 &   0.03 &  11.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052153.70-715809.9 &   36.6669.13 &    1778699 &  O &    0.186 &   847.458 &  12.24 &   0.02 &  11.34 &   0.03 &  11.09 &   0.03 &  10.95 &   0.02 &  11.05 &   0.03 &  11.00 &   0.03 &  10.93 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052246.28-723436.1 &    36.6781.2 &    1778727 &  O &    0.104 &   504.286 &  12.94 &   0.02 &  12.04 &   0.03 &  11.88 &   0.03 &  11.72 &   0.03 &  11.77 &   0.03 &  11.63 &   0.04 &  11.56 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052214.09-722942.1 &   36.6782.14 &    1778723 &  O &    0.430 &   171.086 &  12.48 &   0.02 &  11.63 &   0.03 &  11.39 &   0.02 &  11.27 &   0.03 &  11.25 &   0.03 &  11.06 &   0.03 &  10.93 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052209.41-723322.7 &   36.6782.15 &    1778726 &  O &    0.169 &   821.018 &  12.34 &   0.02 &  11.50 &   0.03 &  11.25 &   0.03 &  11.16 &   0.03 &  11.28 &   0.02 &  11.13 &   0.03 &  11.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052238.60-722251.1 &   36.6784.11 &    1778718 &  O &    0.479 &   114.771 &  12.06 &   0.02 &  11.21 &   0.03 &  10.91 &   0.03 &  10.70 &   0.03 &  10.78 &   0.02 &  10.61 &   0.03 &  10.46 &   0.04 &   9.75 &   0.06
  SSTISAGEMA J052237.83-720952.5 &   36.6787.18 &    1778709 &  O &    0.699 &   640.205 &  12.87 &   0.02 &  12.00 &   0.03 &  11.78 &   0.03 &  11.67 &   0.03 &  11.70 &   0.03 &  11.56 &   0.03 &  11.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052234.74-720743.9 &    36.6788.9 &    1778707 &  O &    0.683 &   625.000 &  12.38 &   0.02 &  11.52 &   0.03 &  11.26 &   0.02 &  11.05 &   0.02 &  10.94 &   0.03 &  10.80 &   0.02 &  10.33 &   0.03 &   8.57 &   0.04
  SSTISAGEMA J052228.64-720358.8 &    36.6789.9 &    1778704 &  O &    0.050 &    35.249 &  12.68 &   0.02 &  11.86 &   0.03 &  11.69 &   0.03 &  11.56 &   0.02 &  11.73 &   0.03 &  11.64 &   0.03 &  11.63 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052241.36-720056.9 &    36.6790.8 &    1778701 &  O &    0.216 &   137.024 &  11.26 &   0.02 &  10.39 &   0.03 &  10.04 &   0.02 &   9.88 &   0.02 &  10.01 &   0.02 &   9.82 &   0.03 &   9.61 &   0.03 &   8.96 &   0.04
  SSTISAGEMA J052235.80-715352.3 &   36.6791.18 &    1997790 &  O &    0.262 &   973.710 &  12.37 &   0.03 &  11.46 &   0.03 &  11.23 &   0.03 &  11.05 &   0.03 &  11.14 &   0.02 &  10.98 &   0.03 &  10.85 &   0.04 &   9.61 &   0.05
  SSTISAGEMA J052307.79-723504.8 &    36.6902.4 &    1779000 &  O &    0.076 &   610.501 &  12.48 &   0.02 &  11.56 &   0.03 &  11.34 &   0.02 &  11.27 &   0.03 &  11.39 &   0.02 &  11.31 &   0.03 &  11.28 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052256.62-722945.5 &   36.6903.12 &    1778723 &  O &    0.099 &    38.127 &  12.51 &   0.02 &  11.66 &   0.03 &  11.42 &   0.03 &  11.36 &   0.03 &  11.50 &   0.03 &  11.36 &   0.03 &  11.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052254.69-723123.4 &   36.6903.13 &    1778724 &  O &    0.638 &   180.538 &  12.45 &   0.02 &  11.56 &   0.03 &  11.29 &   0.03 &  11.13 &   0.03 &  11.16 &   0.03 &  11.00 &   0.03 &  10.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052312.30-720955.9 &   36.6908.15 &    1779017 &  O &    0.287 &   358.938 &  12.83 &   0.03 &  11.90 &   0.03 &  11.72 &   0.03 &  11.61 &   0.03 &  11.70 &   0.02 &  11.56 &   0.03 &  11.54 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052321.70-720132.8 &    36.6911.9 &    1779024 &  O &    0.737 &   570.451 &  12.55 &   0.02 &  11.70 &   0.03 &  11.46 &   0.03 &  11.34 &   0.02 &  11.51 &   0.03 &  11.36 &   0.03 &  11.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052340.49-723040.4 &    36.7024.8 &    1779003 &  O &    0.129 &   514.403 &  12.91 &   0.03 &  12.07 &   0.03 &  11.81 &   0.03 &  11.60 &   0.02 &  11.79 &   0.02 &  11.64 &   0.04 &  11.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052353.21-722659.2 &    36.7025.9 &    1779005 &  O &    0.087 &    69.023 &  12.17 &   0.02 &  11.33 &   0.03 &  11.10 &   0.03 &  10.96 &   0.03 &  11.08 &   0.03 &  10.99 &   0.04 &  10.94 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052417.92-722418.5 &   36.7026.17 &    1779007 &  O &    0.238 &   581.395 &  12.85 &   0.02 &  11.98 &   0.03 &  11.80 &   0.03 &  11.66 &   0.02 &  11.69 &   0.03 &  11.57 &   0.04 &  11.49 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052337.53-721518.8 &   36.7028.11 &    1779013 &  O &    0.144 &    80.998 &  12.13 &   0.02 &  11.31 &   0.03 &  11.02 &   0.03 &  10.85 &   0.02 &  10.99 &   0.03 &  10.87 &   0.03 &  10.80 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052348.80-721735.5 &   36.7028.15 &    1779011 &  O &    0.428 &   100.634 &  12.42 &   0.03 &  11.54 &   0.03 &  11.25 &   0.03 &  11.13 &   0.03 &  11.17 &   0.02 &  11.03 &   0.03 &  10.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052414.43-721211.6 &   36.7029.11 &    1779015 &  O &    0.052 &   596.303 &  12.95 &   0.03 &  12.10 &   0.03 &  11.90 &   0.03 &  11.77 &   0.03 &  11.93 &   0.03 &  11.80 &   0.03 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052335.99-721010.6 &    36.7029.9 &    1779017 &  O &    0.077 &    69.023 &  12.38 &   0.02 &  11.53 &   0.02 &  11.31 &   0.02 &  11.20 &   0.02 &  11.27 &   0.02 &  11.12 &   0.03 &  11.12 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052336.84-720710.6 &   36.7030.16 &    1779020 &  O &    0.244 &   973.710 &  11.65 &   0.02 &  10.76 &   0.02 &  10.53 &   0.02 &  10.40 &   0.02 &  10.45 &   0.02 &  10.34 &   0.02 &  10.29 &   0.02 &  10.36 &   0.11
  SSTISAGEMA J052354.84-720502.1 &    36.7031.4 &    1779021 &  O &    0.060 &    42.878 &  12.37 &   0.02 &  11.54 &   0.03 &  11.31 &   0.02 &  11.20 &   0.03 &  11.36 &   0.02 &  11.25 &   0.03 &  11.20 &   0.03 &  10.51 &   0.11
  SSTISAGEMA J052356.01-720002.5 &    36.7032.7 &    1779025 &  O &    0.167 &   171.086 &  11.46 &   0.02 &  10.60 &   0.03 &  10.30 &   0.02 &  10.16 &   0.02 &  10.33 &   0.02 &  10.20 &   0.03 &  10.14 &   0.04 &   9.87 &   0.06
  SSTISAGEMA J052400.33-715420.1 &   36.7033.10 &    1779031 &  O &    0.166 &   558.347 &  12.67 &   0.03 &  11.77 &   0.03 &  11.56 &   0.02 &  11.47 &   0.02 &  11.57 &   0.02 &  11.42 &   0.03 &  11.34 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052403.14-715244.5 & 36.7034.1561 &    8529882 &  O &    0.046 &    44.789 &  12.27 &   0.02 &  11.40 &   0.02 &  11.23 &   0.02 &  11.11 &   0.02 &  11.25 &   0.02 &  11.11 &   0.03 &  11.09 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052418.07-715321.7 & 36.7034.1563 &    1779032 &  O &    0.030 &    32.611 &  12.80 &   0.04 &  11.97 &   0.03 &  11.77 &   0.03 &  11.64 &   0.03 &  11.86 &   0.02 &  11.71 &   0.03 &  11.68 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052452.81-723047.1 &   36.7145.10 &    1779064 &  O &    0.292 &   111.819 &  12.16 &   0.02 &  11.24 &   0.02 &  10.95 &   0.02 &  10.76 &   0.03 &  10.84 &   0.02 &  10.64 &   0.03 &  10.53 &   0.03 &  10.13 &   0.08
  SSTISAGEMA J052426.52-722325.4 &    36.7147.5 &    1779007 &  O &    0.189 &   654.450 &  12.29 &   0.02 &  11.41 &   0.03 &  11.16 &   0.03 &  10.99 &   0.02 &  11.15 &   0.03 &  11.03 &   0.03 &  10.97 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052453.10-722239.6 &    36.7147.6 &    1779059 &  O &    0.284 &   156.226 &  12.55 &   0.02 &  11.69 &   0.02 &  11.45 &   0.02 &  11.30 &   0.02 &  11.36 &   0.02 &  11.28 &   0.03 &  11.13 &   0.03 &  10.44 &   0.11
  SSTISAGEMA J052425.31-721917.8 &   36.7148.17 &    1779010 &  O &    0.150 &   672.948 &  12.51 &   0.03 &  11.58 &   0.03 &  11.44 &   0.03 &  11.33 &   0.03 &  11.44 &   0.02 &  11.30 &   0.03 &  11.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052419.79-720834.2 &    36.7151.6 &    1779018 &  O &    0.409 &   195.351 &  11.23 &   0.02 &  10.29 &   0.03 &   9.89 &   0.02 &   9.46 &   0.03 &   9.50 &   0.02 &   9.34 &   0.03 &   9.19 &   0.02 &   8.56 &   0.03
  SSTISAGEMA J052452.65-720156.5 &   36.7152.16 &    1779043 &  O &    0.700 &   672.948 &  12.36 &   0.02 &  11.50 &   0.03 &  11.23 &   0.02 &  11.01 &   0.03 &  11.03 &   0.03 &  10.84 &   0.03 &  10.44 &   0.03 &   8.75 &   0.03
  SSTISAGEMA J052453.40-720533.4 &   36.7152.17 &    1779046 &  O &    0.334 &    87.207 &  12.67 &   0.03 &  11.78 &   0.03 &  11.54 &   0.03 &  11.33 &   0.03 &  11.31 &   0.03 &  11.16 &   0.03 &  11.08 &   0.03 &  10.53 &   0.11
  SSTISAGEMA J052432.53-715731.6 &   36.7154.18 &    8530728 &  O &    0.106 &   750.188 &  12.33 &   0.02 &  11.46 &   0.02 &  11.31 &   0.02 &  11.17 &   0.02 &  11.30 &   0.03 &  11.17 &   0.03 &  11.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052435.31-715522.2 &   36.7154.21 &    8530726 &  O &    0.083 &    55.301 &  12.61 &   0.02 &  11.75 &   0.02 &  11.55 &   0.02 &  11.40 &   0.02 &  11.51 &   0.02 &  11.39 &   0.03 &  11.21 &   0.03 &  10.22 &   0.11
  SSTISAGEMA J052520.59-721054.8 &  36.7271.724 &    1779050 &  O &    0.108 &    83.320 &  12.17 &   0.02 &  11.31 &   0.02 &  11.04 &   0.02 &  10.83 &   0.03 &  11.02 &   0.02 &  10.93 &   0.03 &  10.84 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052508.04-720153.1 &  36.7273.130 &    1779043 &  O &    0.362 &   216.403 &  12.15 &   0.02 &  11.25 &   0.03 &  10.91 &   0.02 &  10.69 &   0.02 &  10.73 &   0.03 &  10.55 &   0.03 &  10.47 &   0.03 &   9.77 &   0.07
  SSTISAGEMA J052536.99-715759.5 &   36.7274.10 &    1779040 &  O &    0.043 &    55.654 &  12.53 &   0.02 &  11.71 &   0.03 &  11.43 &   0.03 &  11.31 &   0.02 &  11.50 &   0.03 &  11.35 &   0.03 &  11.30 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052610.81-721511.3 & 36.7391.1642 &    1779053 &  O &    0.274 &   147.037 &  12.62 &   0.02 &  11.77 &   0.03 &  11.53 &   0.03 &  11.39 &   0.03 &  11.39 &   0.03 &  11.21 &   0.03 &  11.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052613.34-720355.5 &  36.7394.259 &    1779351 &  O &    0.378 &    91.483 &  12.34 &   0.02 &  11.44 &   0.02 &  11.19 &   0.02 &  11.05 &   0.03 &  11.13 &   0.03 &  10.98 &   0.03 &  10.84 &   0.03 &  10.06 &   0.07
  SSTISAGEMA J052601.62-720108.3 &   36.7395.12 &    1779042 &  O &    0.504 &    93.440 &  12.49 &   0.03 &  11.63 &   0.03 &  11.39 &   0.03 &  11.28 &   0.03 &  11.34 &   0.03 &  11.20 &   0.03 &  11.12 &   0.04 &  11.04 &   0.20
  SSTISAGEMA J052549.07-715449.9 &   36.7396.12 &    8530736 &  O &    0.607 &    84.126 &  12.68 &   0.02 &  11.79 &   0.02 &  11.58 &   0.02 &  11.38 &   0.02 &  11.38 &   0.02 &  11.21 &   0.02 &  11.09 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052604.13-715533.6 &    36.7396.9 &    8530736 &  O &    0.069 &    39.449 &  12.67 &   0.03 &  11.79 &   0.03 &  11.59 &   0.02 &  11.49 &   0.02 &  11.65 &   0.03 &  11.52 &   0.03 &  11.49 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051200.45-714326.1 &  37.5100.748 &    1282685 &  O &    0.048 &    64.914 &  12.83 &   0.03 &  12.05 &   0.03 &  11.83 &   0.03 &  11.72 &   0.03 &  11.91 &   0.02 &  11.73 &   0.03 &  11.69 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051154.60-714134.4 &  37.5101.655 &    1282683 &  O &    0.219 &    59.453 &  12.96 &   0.03 &  12.10 &   0.03 &  11.92 &   0.03 &  11.70 &   0.03 &  11.82 &   0.03 &  11.62 &   0.04 &  11.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051204.75-712923.6 &  37.5104.647 &    1282674 &  O &    0.231 &   259.336 &  11.50 &   0.02 &  10.53 &   0.03 &  10.19 &   0.02 &   9.85 &   0.02 &   9.99 &   0.02 &   9.83 &   0.03 &   9.66 &   0.03 &   9.25 &   0.05
  SSTISAGEMA J051300.75-715631.2 &   37.5218.22 &    6838239 &  O &    0.235 &   847.458 &  12.48 &   0.03 &  11.58 &   0.03 &  11.27 &   0.02 &  11.19 &   0.03 &  11.33 &   0.03 &  11.19 &   0.03 &  11.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051254.96-714646.8 &   37.5220.13 &    6838231 &  O &    0.284 &   452.080 &  12.74 &   0.03 &  11.83 &   0.02 &  11.53 &   0.02 &  11.40 &   0.03 &  11.50 &   0.03 &  11.35 &   0.04 &  11.31 &   0.03 &  10.81 &   0.16
  SSTISAGEMA J051237.15-714520.1 &    37.5221.8 &    6838230 &  O &    0.160 &   821.018 &  12.40 &   0.03 &  11.49 &   0.02 &  11.24 &   0.02 &  11.13 &   0.02 &  11.23 &   0.03 &  11.17 &   0.03 &  11.15 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051308.81-713444.6 &   37.5223.21 &    6838221 &  O &    0.675 &   656.168 &  12.64 &   0.02 &  11.63 &   0.02 &  11.36 &   0.02 &  11.17 &   0.03 &  11.15 &   0.04 &  10.98 &   0.03 &  10.43 &   0.03 &   8.53 &   0.03
  SSTISAGEMA J051232.70-713135.3 &   37.5224.14 &    6838218 &  O &    0.205 &   409.668 &  12.71 &   0.03 &  11.82 &   0.02 &  11.58 &   0.02 &  11.51 &   0.03 &  11.59 &   0.03 &  11.47 &   0.04 &  11.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051246.61-711928.7 & 37.5227.1919 &    6838207 &  O &    0.291 &   796.178 &  12.22 &   0.02 &  11.30 &   0.02 &  11.07 &   0.02 &  10.96 &   0.02 &  11.11 &   0.02 &  10.97 &   0.03 &  10.86 &   0.04 &  10.29 &   0.10
  SSTISAGEMA J051345.77-715044.8 &    37.5340.9 &    1283472 &  O &    0.437 &    82.271 &  12.91 &   0.02 &  12.02 &   0.03 &  11.75 &   0.03 &  11.46 &   0.03 &  11.48 &   0.03 &  11.27 &   0.03 &  11.22 &   0.04 &  10.69 &   0.13
  SSTISAGEMA J051337.70-714803.2 &   37.5341.13 &    1283470 &  O &    0.062 &    37.365 &  12.68 &   0.02 &  11.89 &   0.02 &  11.67 &   0.03 &  11.58 &   0.02 &  11.68 &   0.02 &  11.58 &   0.03 &  11.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051350.50-714625.6 &   37.5341.14 &    1283468 &  O &    0.099 &   272.851 &  12.78 &   0.03 &  11.87 &   0.03 &  11.56 &   0.02 &  11.33 &   0.03 &  11.46 &   0.02 &  11.29 &   0.04 &  11.19 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051317.88-714841.2 &   37.5341.15 &    6838233 &  O &    0.836 &   691.085 &  12.42 &   0.03 &  11.55 &   0.03 &  11.28 &   0.02 &  11.08 &   0.02 &  11.14 &   0.03 &  10.95 &   0.03 &  10.61 &   0.03 &   9.22 &   0.05
  SSTISAGEMA J051336.51-713434.8 &   37.5344.12 &    1283460 &  O &    0.394 &   204.541 &  12.04 &   0.02 &  11.15 &   0.02 &  10.91 &   0.03 &  10.75 &   0.02 &  10.85 &   0.02 &  10.69 &   0.03 &  10.61 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051415.53-715459.6 &   37.5460.12 &    1778017 &  O &    0.578 &   691.085 &  12.38 &   0.02 &  11.50 &   0.03 &  11.29 &   0.03 &  11.23 &   0.02 &  11.36 &   0.03 &  11.22 &   0.02 &  11.11 &   0.04 &  10.66 &   0.12
  SSTISAGEMA J051405.21-714752.5 &    37.5462.7 &    1283470 &  O &    0.066 &    51.390 &  12.84 &   0.03 &  12.07 &   0.03 &  11.82 &   0.03 &  11.66 &   0.03 &  11.87 &   0.02 &  11.74 &   0.04 &  11.64 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051409.90-714433.4 &    37.5463.7 &    1283467 &  O &    0.056 &   656.168 &  12.71 &   0.02 &  11.83 &   0.02 &  11.51 &   0.02 &  11.16 &   0.03 &  11.18 &   0.03 &  11.03 &   0.03 &  10.89 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051406.69-712826.7 &   37.5467.15 &    1283455 &  O &    0.480 &    88.394 &  12.84 &   0.02 &  11.93 &   0.03 &  11.64 &   0.02 &  11.45 &   0.02 &  11.48 &   0.02 &  11.32 &   0.03 &  11.21 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051441.21-715701.5 &    37.5581.7 &    1778015 &  O &    0.072 &   113.766 &  11.52 &   0.02 &  10.64 &   0.03 &  10.39 &   0.02 &  10.02 &   0.02 &  10.18 &   0.02 &  10.06 &   0.02 &   9.86 &   0.02 &   9.55 &   0.05
  SSTISAGEMA J051517.81-715142.8 &    37.5582.6 &    1283484 &  O &    0.175 &    70.136 &  12.36 &   0.02 &  11.46 &   0.03 &  11.31 &   0.03 &  11.17 &   0.02 &  11.30 &   0.02 &  11.17 &   0.03 &  11.14 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051451.87-714716.3 &   37.5583.13 &    1283488 &  O &    0.366 &  1052.630 &  11.59 &   0.02 &  10.69 &   0.03 &  10.44 &   0.02 &  10.39 &   0.03 &  10.51 &   0.02 &  10.35 &   0.03 &  10.32 &   0.03 &  10.11 &   0.09
  SSTISAGEMA J051455.66-714150.6 &   37.5584.10 &    1283492 &  O &    1.192 &   640.205 &  12.32 &   0.02 &  11.46 &   0.03 &  11.23 &   0.02 &  11.15 &   0.02 &  11.21 &   0.03 &  11.12 &   0.03 &  11.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051453.93-713137.2 &   37.5587.16 &    1283500 &  O &    0.094 &    80.998 &  12.06 &   0.02 &  11.24 &   0.03 &  10.95 &   0.03 &  10.80 &   0.02 &  10.95 &   0.02 &  10.77 &   0.02 &  10.74 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051506.89-712150.9 & 37.5589.1217 &    1283508 &  O &    0.229 &   847.458 &  12.09 &   0.02 &  11.28 &   0.03 &  11.01 &   0.02 &  10.86 &   0.02 &  11.01 &   0.03 &  10.87 &   0.03 &  10.80 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051520.56-712332.5 & 37.5589.1219 &    1283507 &  O &    1.386 &   251.826 &  12.08 &   0.02 &  11.26 &   0.03 &  10.94 &   0.02 &  10.76 &   0.02 &  10.87 &   0.03 &  10.70 &   0.03 &  10.52 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051547.85-715635.7 &    37.5702.8 &    1778024 &  O &    0.588 &   691.085 &  12.32 &   0.03 &  11.44 &   0.03 &  11.22 &   0.03 &  11.10 &   0.03 &  11.21 &   0.02 &  11.08 &   0.03 &  10.97 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051607.37-715211.3 &    37.5703.4 &    1996179 &  O &    0.521 &   138.466 &  12.99 &   0.03 &  12.05 &   0.03 &  11.80 &   0.03 &  11.69 &   0.03 &  11.69 &   0.02 &  11.53 &   0.03 &  11.44 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051545.59-714906.3 &   37.5704.20 &    1283486 &  O &    0.434 &    97.267 &  12.46 &   0.02 &  11.61 &   0.03 &  11.32 &   0.03 &  11.20 &   0.03 &  11.17 &   0.03 &  11.08 &   0.03 &  10.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051603.30-714625.0 &   37.5704.24 &    1996175 &  O &    0.313 &   691.085 &  12.20 &   0.02 &  11.31 &   0.03 &  11.00 &   0.02 &  10.85 &   0.02 &  10.94 &   0.02 &  10.81 &   0.02 &  10.73 &   0.02 &  10.12 &   0.10
  SSTISAGEMA J051541.36-714616.8 &   37.5704.35 &    1283489 &  O &    4.314 &   209.468 &  12.27 &   0.03 &  11.47 &   0.03 &  11.21 &   0.03 &  10.88 &   0.02 &  10.77 &   0.02 &  10.57 &   0.02 &  10.40 &   0.02 &   9.71 &   0.06
  SSTISAGEMA J051605.20-714215.9 &   37.5705.17 &    1996172 &  O &    0.096 &   876.424 &  12.51 &   0.02 &  11.64 &   0.03 &  11.42 &   0.03 &  11.31 &   0.02 &  11.40 &   0.02 &  11.24 &   0.02 &  11.19 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051602.78-714316.7 &   37.5705.19 &    1996173 &  O &    0.249 &   610.501 &  12.86 &   0.02 &  11.99 &   0.03 &  11.75 &   0.03 &  11.67 &   0.02 &  11.78 &   0.02 &  11.64 &   0.02 &  11.61 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051551.99-712340.0 &  37.5710.216 &    1996157 &  O &    0.256 &   625.000 &  12.56 &   0.02 &  11.66 &   0.03 &  11.48 &   0.02 &  11.38 &   0.04 &  11.40 &   0.02 &  11.26 &   0.03 &  11.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051624.06-715311.9 &  37.5824.965 &    1996180 &  O &    0.404 &   201.694 &  12.18 &   0.02 &  11.32 &   0.03 &  11.07 &   0.02 &  10.93 &   0.03 &  10.94 &   0.02 &  10.79 &   0.03 &  10.67 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051624.60-714037.3 & 37.5827.1082 &    1996171 &  O &    0.441 &   126.855 &  12.00 &   0.02 &  11.12 &   0.02 &  10.80 &   0.02 &  10.62 &   0.02 &  10.73 &   0.02 &  10.59 &   0.02 &  10.50 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051639.73-713225.3 &    37.5829.9 &    1996164 &  O &    0.214 &   534.759 &  12.77 &   0.02 &  11.87 &   0.03 &  11.63 &   0.02 &  11.58 &   0.03 &  11.64 &   0.03 &  11.50 &   0.04 &  11.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051648.78-712740.4 &    37.5830.6 &    1996161 &  O &    0.069 &    50.891 &  12.07 &   0.02 &  11.22 &   0.03 &  11.03 &   0.02 &  10.90 &   0.03 &  11.05 &   0.03 &  10.96 &   0.03 &  10.89 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051637.35-711911.2 &   37.5832.10 &    1996154 &  O &    0.365 &   771.605 &  12.06 &   0.02 &  11.18 &   0.02 &  10.90 &   0.02 &  10.75 &   0.03 &  10.86 &   0.02 &  10.67 &   0.03 &  10.52 &   0.03 &   9.29 &   0.04
  SSTISAGEMA J051710.72-714615.4 &    37.5946.4 &    1996195 &  O &    0.077 &    48.893 &  12.94 &   0.02 &  12.08 &   0.03 &  11.86 &   0.03 &  11.76 &   0.02 &  11.88 &   0.02 &  11.75 &   0.03 &  11.75 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051709.90-714402.7 &   37.5947.16 &    1996197 &  O &    0.480 &   709.723 &  12.41 &   0.02 &  11.50 &   0.03 &  11.26 &   0.02 &  11.11 &   0.02 &  11.11 &   0.03 &  11.02 &   0.02 &  10.77 &   0.03 &   9.34 &   0.05
  SSTISAGEMA J051657.70-713926.1 &   37.5948.10 &    1996170 &  O &    0.046 &   938.967 &  12.37 &   0.03 &  11.46 &   0.03 &  11.24 &   0.03 &  11.11 &   0.02 &  11.28 &   0.02 &  11.15 &   0.02 &  11.14 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051720.31-713842.1 &   37.5948.15 &    1996202 &  O &    0.047 &    44.944 &  12.93 &   0.03 &  12.05 &   0.02 &  11.84 &   0.03 &  11.76 &   0.02 &  11.92 &   0.02 &  11.77 &   0.02 &  11.72 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051729.28-713232.4 &   37.5950.15 &    1996207 &  O &    0.291 &    76.947 &  12.83 &   0.02 &  11.92 &   0.03 &  11.71 &   0.02 &  11.65 &   0.03 &  11.64 &   0.03 &  11.53 &   0.03 &  11.43 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051714.11-712927.5 &   37.5951.13 &    1996209 &  O &    0.172 &    62.434 &  12.11 &   0.03 &  11.16 &   0.02 &  10.88 &   0.02 &  10.68 &   0.03 &  10.86 &   0.02 &  10.70 &   0.03 &  10.57 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051736.94-712613.3 &   37.5951.15 &    1996212 &  O &    0.132 &    57.874 &  13.11 &   0.02 &  12.25 &   0.03 &  12.00 &   0.03 &  11.86 &   0.03 &  11.78 &   0.03 &  11.67 &   0.04 &  11.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051731.78-712256.6 &    37.5952.9 &    1996215 &  O &    0.229 &    80.502 &  12.76 &   0.02 &  11.86 &   0.02 &  11.65 &   0.03 &  11.50 &   0.03 &  11.50 &   0.03 &  11.38 &   0.03 &  11.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051807.93-715153.7 &   37.6066.16 &    1996191 &  O &    0.124 &  1197.600 &  11.86 &   0.02 &  10.88 &   0.03 &  10.54 &   0.03 &  10.18 &   0.02 &  10.20 &   0.02 &  10.04 &   0.03 &   9.85 &   0.03 &   9.29 &   0.05
  SSTISAGEMA J051814.03-714546.4 &   37.6067.15 &    1996973 &  O &    0.408 &   103.423 &  12.36 &   0.02 &  11.50 &   0.02 &  11.23 &   0.02 &  11.06 &   0.03 &  11.17 &   0.03 &  10.96 &   0.03 &  10.85 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051815.49-713543.8 &   37.6070.12 &    1996966 &  O &    2.153 &   656.168 &  12.12 &   0.03 &  11.26 &   0.03 &  10.94 &   0.02 &  10.79 &   0.02 &  10.94 &   0.02 &  10.77 &   0.02 &  10.66 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051812.42-712956.3 &   37.6071.15 &    1996961 &  O &    0.383 &   125.818 &  12.24 &   0.03 &  11.34 &   0.03 &  10.99 &   0.03 &  10.79 &   0.02 &  10.94 &   0.02 &  10.80 &   0.03 &  10.70 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051753.06-713130.7 &   37.6071.18 &    1996208 &  O &    0.165 &   570.451 &  13.09 &   0.03 &  12.18 &   0.03 &  11.98 &   0.03 &  11.87 &   0.02 &  11.96 &   0.02 &  11.88 &   0.03 &  11.80 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051757.12-712552.9 &   37.6072.15 &    1996212 &  O &    0.081 &   709.723 &  12.73 &   0.02 &  11.83 &   0.03 &  11.63 &   0.03 &  11.53 &   0.03 &  11.68 &   0.03 &  11.55 &   0.03 &  11.46 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051816.75-711819.6 &   37.6074.13 &    1996952 &  O &    0.071 &    38.980 &  12.65 &   0.03 &  11.86 &   0.03 &  11.62 &   0.03 &  11.51 &   0.04 &  11.68 &   0.03 &  11.56 &   0.04 &  11.57 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051846.97-715111.3 &   37.6187.12 &    1996977 &  O &    0.511 &   126.422 &  12.65 &   0.02 &  11.76 &   0.03 &  11.50 &   0.03 &  11.35 &   0.03 &  11.46 &   0.03 &  11.28 &   0.03 &  11.02 &   0.03 &   9.31 &   0.06
  SSTISAGEMA J051903.90-714516.2 &   37.6189.14 &    1996973 &  O &    0.553 &   570.451 &  12.24 &   0.02 &  11.33 &   0.02 &  11.08 &   0.02 &  11.05 &   0.02 &  11.09 &   0.03 &  11.00 &   0.03 &  10.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051906.74-712922.8 &   37.6193.10 &    1996961 &  O &    0.234 &   847.458 &  12.05 &   0.02 &  11.20 &   0.03 &  10.91 &   0.03 &  10.76 &   0.02 &  10.88 &   0.02 &  10.73 &   0.02 &  10.65 &   0.02 &  10.11 &   0.08
  SSTISAGEMA J051851.56-712619.1 &   37.6193.12 &    1996959 &  O &    0.152 &    65.894 &  12.74 &   0.03 &  11.86 &   0.03 &  11.64 &   0.03 &  11.50 &   0.02 &  11.59 &   0.02 &  11.44 &   0.03 &  11.36 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051852.64-712545.2 &   37.6193.13 &    1996958 &  O &    0.543 &   709.723 &  12.41 &   0.02 &  11.50 &   0.03 &  11.23 &   0.02 &  11.08 &   0.02 &  11.11 &   0.03 &  11.03 &   0.02 &  10.79 &   0.02 &   9.36 &   0.04
  SSTISAGEMA J051837.28-711926.4 &   37.6195.11 &    1996953 &  O &    0.282 &   494.805 &  12.78 &   0.03 &  11.96 &   0.03 &  11.72 &   0.03 &  11.54 &   0.03 &  11.51 &   0.03 &  11.35 &   0.03 &  11.20 &   0.04 &  10.49 &   0.13
  SSTISAGEMA J051846.54-711938.8 &   37.6195.15 &    1996953 &  O &    0.178 &   485.673 &  12.82 &   0.03 &  11.98 &   0.03 &  11.69 &   0.02 &  11.51 &   0.03 &  11.55 &   0.03 &  11.43 &   0.03 &  11.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051848.80-711643.2 &  37.6196.590 &    1996950 &  O &    2.299 &   146.220 &  11.93 &   0.02 &  11.07 &   0.03 &  10.64 &   0.02 &  10.65 &   0.02 &  10.57 &   0.02 &  10.35 &   0.02 &  10.17 &   0.03 &   9.97 &   0.08
  SSTISAGEMA J051848.90-711656.4 &  37.6196.592 &    1996950 &  O &    0.711 &   231.750 &  12.26 &   0.02 &  11.40 &   0.03 &  11.06 &   0.03 &  10.85 &   0.04 &  10.84 &   0.03 &  10.74 &   0.03 &  10.57 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051940.24-714154.4 &   37.6310.11 &    1996998 &  O &    0.253 &    91.166 &  12.67 &   0.03 &  11.79 &   0.03 &  11.50 &   0.03 &  11.21 &   0.02 &  11.29 &   0.02 &  11.11 &   0.03 &  11.04 &   0.03 &  10.23 &   0.09
  SSTISAGEMA J051932.11-714252.7 &    37.6310.8 &    1996997 &  O &    0.160 &    80.250 &  12.04 &   0.03 &  11.17 &   0.03 &  10.93 &   0.03 &  10.84 &   0.03 &  10.91 &   0.02 &  10.84 &   0.03 &  10.77 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051951.65-714004.7 &   37.6311.12 &    1997000 &  O &    0.363 &   673.401 &  12.44 &   0.03 &  11.58 &   0.03 &  11.31 &   0.03 &  11.22 &   0.03 &  11.30 &   0.03 &  11.16 &   0.03 &  11.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051944.97-712359.5 &   37.6315.14 &    1997012 &  O &    0.244 &    98.736 &  12.13 &   0.02 &  11.27 &   0.03 &  11.01 &   0.02 &  10.90 &   0.02 &  10.90 &   0.02 &  10.75 &   0.02 &  10.61 &   0.03 &  10.44 &   0.16
  SSTISAGEMA J051924.24-712539.0 &   37.6315.16 &    1997011 &  O &    0.178 &    89.606 &  12.06 &   0.03 &  11.23 &   0.02 &  10.95 &   0.03 &  10.80 &   0.02 &  10.97 &   0.02 &  10.81 &   0.03 &  10.75 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051941.58-712412.9 &   37.6315.18 &    1997012 &  O &    0.361 &  1144.160 &  12.65 &   0.02 &  11.75 &   0.03 &  11.54 &   0.02 &  11.44 &   0.02 &  11.51 &   0.02 &  11.37 &   0.03 &  11.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051932.21-712023.6 &   37.6316.12 &    1997016 &  O &    1.842 &  1096.490 &  12.06 &   0.03 &  11.13 &   0.03 &  10.84 &   0.02 &  10.69 &   0.02 &  10.69 &   0.02 &  10.50 &   0.02 &  10.22 &   0.02 &   9.05 &   0.04
  SSTISAGEMA J051912.44-711910.2 &    37.6316.9 &    1996953 &  O &    0.273 &  1552.800 &  11.22 &   0.02 &  10.40 &   0.03 &  10.08 &   0.02 &   9.96 &   0.03 &  10.18 &   0.02 &   9.94 &   0.03 &   9.87 &   0.03 &   9.34 &   0.05
  SSTISAGEMA J051917.53-711655.4 &  37.6317.428 &    1996950 &  O &    0.379 &    85.778 &  12.59 &   0.02 &  11.65 &   0.02 &  11.45 &   0.03 &  11.38 &   0.03 &  11.40 &   0.02 &  11.25 &   0.03 &  11.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052033.45-714908.0 &    37.6430.9 &    1996993 &  O &    0.255 &    82.014 &  12.60 &   0.02 &  11.70 &   0.03 &  11.46 &   0.03 &  11.26 &   0.02 &  11.22 &   0.03 &  11.15 &   0.02 &  11.12 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052002.81-714534.1 &   37.6431.13 &    1996995 &  O &    0.144 &   514.403 &  12.84 &   0.02 &  12.01 &   0.03 &  11.73 &   0.02 &  11.56 &   0.02 &  11.59 &   0.02 &  11.38 &   0.03 &  11.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052005.94-714146.5 &   37.6431.14 &    1996998 &  O &    0.098 &    81.759 &  12.98 &   0.03 &  12.15 &   0.03 &  11.94 &   0.03 &  11.88 &   0.03 &  12.00 &   0.03 &  11.92 &   0.04 &  11.75 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052036.50-713134.6 &   37.6434.12 &    1997762 &  O &    0.226 &   409.668 &  12.89 &   0.02 &  12.08 &   0.03 &  11.88 &   0.03 &  11.68 &   0.02 &  11.76 &   0.03 &  11.67 &   0.03 &  11.60 &   0.05 &  10.03 &   0.12
  SSTISAGEMA J052015.03-713057.1 &   37.6434.13 &    1997007 &  O &    0.096 &   259.336 &  12.79 &   0.02 &  11.92 &   0.03 &  11.75 &   0.03 &  11.63 &   0.03 &  11.81 &   0.03 &  11.64 &   0.04 &  11.64 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052017.75-713235.6 &   37.6434.14 &    1997006 &  O &    0.116 &    64.754 &  12.51 &   0.04 &  11.68 &   0.04 &  11.39 &   0.04 &  11.28 &   0.03 &  11.50 &   0.03 &  11.26 &   0.03 &  11.19 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052014.62-713255.7 &   37.6434.20 &    1997005 &  O &    0.479 &   156.740 &  12.95 &   0.02 &  12.02 &   0.03 &  11.72 &   0.03 &  11.50 &   0.03 &  11.46 &   0.02 &  11.30 &   0.03 &  11.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052034.26-712613.7 &   37.6435.11 &    1997011 &  O &    0.150 &  1254.710 &  12.25 &   0.02 &  11.35 &   0.03 &  10.99 &   0.03 &  10.44 &   0.02 &  10.57 &   0.02 &  10.46 &   0.03 &  10.19 &   0.03 &  10.08 &   0.10
  SSTISAGEMA J051957.37-712057.6 &   37.6437.10 &    1997015 &  O &    0.625 &   247.036 &  12.19 &   0.03 &  11.36 &   0.03 &  11.02 &   0.02 &  10.75 &   0.02 &  10.88 &   0.02 &  10.69 &   0.03 &  10.56 &   0.02 &  10.01 &   0.08
  SSTISAGEMA J052021.46-711901.0 &   37.6437.14 &    1997017 &  O &    0.089 &   494.805 &  13.05 &   0.03 &  12.19 &   0.03 &  11.94 &   0.03 &  11.90 &   0.03 &  12.02 &   0.02 &  11.87 &   0.03 &  11.89 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052028.54-711914.2 &    37.6437.9 &    1997017 &  O &    0.046 &    30.734 &  12.79 &   0.02 &  11.96 &   0.02 &  11.78 &   0.03 &  11.69 &   0.02 &  11.86 &   0.02 &  11.71 &   0.03 &  11.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052101.32-714616.6 &   37.6551.11 &    1997773 &  O &    0.393 &   422.833 &  12.69 &   0.02 &  11.85 &   0.03 &  11.61 &   0.03 &  11.42 &   0.02 &  11.58 &   0.02 &  11.33 &   0.04 &  11.30 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052038.60-713419.8 &   37.6554.33 &    1997764 &  O &    0.151 &    93.782 &  11.87 &   0.02 &  11.00 &   0.03 &  10.74 &   0.02 &  10.67 &   0.03 &  10.80 &   0.03 &  10.68 &   0.03 &  10.63 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052049.67-712732.0 &   37.6556.14 &    1997759 &  O &    0.409 &   154.871 &  12.73 &   0.02 &  11.95 &   0.03 &  11.69 &   0.03 &  11.50 &   0.02 &  11.59 &   0.03 &  11.45 &   0.03 &  11.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050310.70-715634.8 &   38.3645.11 &    1204377 &  O &    0.136 &    74.217 &  12.66 &   0.02 &  11.82 &   0.02 &  11.55 &   0.02 &  11.33 &   0.03 &  11.40 &   0.03 &  11.26 &   0.03 &  11.15 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050325.50-715532.6 &    38.3645.9 &    1776705 &  O &    0.246 &   222.222 &  12.27 &   0.02 &  11.38 &   0.03 &  11.00 &   0.02 &  10.71 &   0.02 &  10.76 &   0.02 &  10.65 &   0.03 &  10.48 &   0.04 &  10.40 &   0.08
  SSTISAGEMA J050315.66-713053.3 &   38.3651.12 &    1204392 &  O &    0.291 &   423.370 &  12.66 &   0.02 &  11.78 &   0.03 &  11.43 &   0.03 &  11.10 &   0.02 &  11.06 &   0.03 &  10.88 &   0.03 &  10.73 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050353.10-712716.8 &   38.3773.11 &    1204394 &  O &    0.341 &   140.905 &  12.91 &   0.02 &  12.00 &   0.03 &  11.81 &   0.03 &  11.61 &   0.02 &  11.63 &   0.02 &  11.45 &   0.03 &  11.40 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050411.80-712800.6 &    38.3773.7 &    1205052 &  O &    1.290 &   165.893 &  12.80 &   0.02 &  11.91 &   0.02 &  11.74 &   0.03 &  11.28 &   0.03 &  11.08 &   0.04 &  10.87 &   0.03 &  10.70 &   0.03 &  10.19 &   0.09
  SSTISAGEMA J050351.39-711935.3 &    38.3775.8 &    1204399 &  O &    0.082 &    60.643 &  12.45 &   0.02 &  11.56 &   0.03 &  11.40 &   0.03 &  11.27 &   0.02 &  11.40 &   0.02 &  11.28 &   0.03 &  11.23 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J050431.62-715958.5 &   38.3886.17 &    1777017 &  O &    0.333 &    71.388 &  12.85 &   0.02 &  12.05 &   0.03 &  11.81 &   0.03 &  11.69 &   0.03 &  11.72 &   0.03 &  11.58 &   0.04 &  11.49 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050501.38-715132.1 &    38.3888.2 &    1205066 &  O &    0.301 &  1197.600 &  11.96 &   0.02 &  10.99 &   0.03 &  10.63 &   0.02 &  10.27 &   0.03 &  10.35 &   0.02 &  10.21 &   0.02 &  10.01 &   0.04 &   9.57 &   0.05
  SSTISAGEMA J050435.15-713953.9 &   38.3891.13 &    1205059 &  O &    0.333 &   189.970 &  12.45 &   0.02 &  11.60 &   0.03 &  11.31 &   0.02 &  11.15 &   0.03 &  11.20 &   0.03 &  11.05 &   0.03 &  10.90 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050437.11-713735.0 &    38.3892.7 &    1205058 &  O &    0.597 &   117.509 &  12.05 &   0.02 &  11.17 &   0.03 &  10.86 &   0.03 &  10.60 &   0.03 &  10.85 &   0.03 &  10.69 &   0.03 &  10.59 &   0.03 &  10.42 &   0.12
  SSTISAGEMA J050438.78-713553.8 &    38.3892.8 &    1205056 &  O &    0.598 &   657.030 &  12.61 &   0.02 &  11.69 &   0.03 &  11.45 &   0.03 &  11.30 &   0.03 &  11.37 &   0.03 &  11.20 &   0.03 &  11.09 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050436.46-712145.1 &   38.3895.10 &    1205048 &  O &    0.238 &    69.677 &  12.53 &   0.02 &  11.64 &   0.03 &  11.39 &   0.02 &  11.27 &   0.02 &  11.49 &   0.02 &  11.33 &   0.03 &  11.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050452.26-712152.6 &   38.3895.11 &    1205048 &  O &    0.295 &   505.051 &  12.75 &   0.02 &  11.87 &   0.03 &  11.62 &   0.03 &  11.55 &   0.03 &  11.65 &   0.02 &  11.47 &   0.03 &  11.34 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050453.84-712434.5 &   38.3895.12 &    1205049 &  O &    0.482 &   751.315 &  11.94 &   0.02 &  11.05 &   0.02 &  10.73 &   0.02 &  10.51 &   0.02 &  10.57 &   0.03 &  10.38 &   0.03 &  10.24 &   0.03 &   9.47 &   0.07
  SSTISAGEMA J050430.45-712103.3 &    38.3896.7 &    1205047 &  O &    0.121 &   571.102 &  12.67 &   0.02 &  11.82 &   0.03 &  11.57 &   0.03 &  11.44 &   0.02 &  11.65 &   0.02 &  11.44 &   0.03 &  11.42 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050542.87-715349.8 &   38.4008.11 &    1205075 &  O &    0.505 &    73.594 &  12.58 &   0.02 &  11.69 &   0.03 &  11.49 &   0.03 &  11.31 &   0.03 &  11.40 &   0.02 &  11.23 &   0.03 &  11.13 &   0.03 &  10.27 &   0.07
  SSTISAGEMA J050512.15-715312.6 &   38.4009.12 &    1777021 &  O &    0.512 &   822.368 &  12.34 &   0.02 &  11.47 &   0.03 &  11.21 &   0.03 &  11.06 &   0.03 &  11.15 &   0.02 &  11.00 &   0.03 &  10.90 &   0.03 &  10.14 &   0.09
  SSTISAGEMA J050525.00-714730.4 &   38.4010.22 &    1205079 &  O &    0.456 &    95.284 &  12.53 &   0.02 &  11.64 &   0.03 &  11.41 &   0.03 &  11.20 &   0.03 &  11.15 &   0.04 &  11.04 &   0.03 &  10.94 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050519.71-714551.2 &   38.4010.24 &    1205080 &  O &    0.133 &    97.771 &  13.01 &   0.03 &  12.14 &   0.03 &  11.85 &   0.03 &  11.62 &   0.03 &  11.75 &   0.02 &  11.61 &   0.03 &  11.47 &   0.04 &  10.76 &   0.14
  SSTISAGEMA J050530.58-713957.5 &   38.4012.12 &    1205084 &  O &    0.068 &   877.193 &  12.49 &   0.02 &  11.61 &   0.02 &  11.46 &   0.03 &  11.29 &   0.03 &  11.45 &   0.02 &  11.34 &   0.04 &  11.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050513.89-712054.0 &    38.4017.9 &    1205096 &  O &    0.164 &   403.551 &  12.87 &   0.03 &  12.01 &   0.03 &  11.76 &   0.03 &  11.66 &   0.04 &  11.65 &   0.03 &  11.60 &   0.04 &  11.54 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050612.40-715744.5 &   38.4128.13 &    1777027 &  O &    0.115 &   848.896 &  12.93 &   0.03 &  12.08 &   0.02 &  11.71 &   0.03 &  11.39 &   0.03 &  11.44 &   0.02 &  11.28 &   0.03 &  11.21 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050627.64-715404.9 &   38.4129.11 &    1777025 &  O &    0.214 &   165.893 &  12.35 &   0.02 &  11.46 &   0.03 &  11.22 &   0.02 &  11.06 &   0.03 &  11.14 &   0.03 &  11.00 &   0.03 &  10.96 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050627.60-712842.4 &   38.4136.11 &    1205804 &  O &    0.168 &   140.905 &  12.58 &   0.02 &  11.71 &   0.02 &  11.49 &   0.03 &  11.36 &   0.04 &  11.43 &   0.02 &  11.27 &   0.03 &  11.16 &   0.03 &  10.43 &   0.11
  SSTISAGEMA J050546.40-712841.8 &   38.4136.13 &    1205090 &  O &    0.301 &    90.041 &  12.66 &   0.02 &  11.75 &   0.03 &  11.53 &   0.03 &  11.37 &   0.03 &  11.35 &   0.03 &  11.22 &   0.03 &  11.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050643.97-714615.3 &   38.4252.15 &    1205816 &  O &    0.043 &    60.085 &  12.62 &   0.02 &  11.79 &   0.03 &  11.54 &   0.02 &  11.33 &   0.03 &  11.53 &   0.03 &  11.40 &   0.03 &  11.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050704.40-714352.7 &   38.4253.20 &    1205815 &  O &    0.387 &    89.119 &  12.94 &   0.02 &  12.03 &   0.02 &  11.84 &   0.03 &  11.57 &   0.03 &  11.54 &   0.02 &  11.41 &   0.03 &  11.28 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050649.66-713550.4 &   38.4255.13 &    1205809 &  O &    0.380 &   106.519 &  12.51 &   0.02 &  11.60 &   0.03 &  11.35 &   0.03 &  11.13 &   0.03 &  11.17 &   0.02 &  11.02 &   0.03 &  10.90 &   0.03 &  10.28 &   0.09
  SSTISAGEMA J050639.46-713556.4 &   38.4255.31 &    1205809 &  O &    6.411 &   403.714 &  11.21 &   0.02 &  10.44 &   0.03 &  10.06 &   0.03 &   9.51 &   0.03 &   9.20 &   0.02 &   9.00 &   0.02 &   8.75 &   0.02 &   8.03 &   0.03
  SSTISAGEMA J050631.98-712342.5 &  38.4258.858 &    1205801 &  O &    0.285 &   114.929 &  12.07 &   0.02 &  11.17 &   0.02 &  10.89 &   0.02 &  10.76 &   0.03 &  10.83 &   0.02 &  10.65 &   0.03 &  10.53 &   0.03 &  10.17 &   0.10
  SSTISAGEMA J050742.59-720049.4 &   38.4370.13 &    1777347 &  O &    0.333 &   113.443 &  12.06 &   0.02 &  11.16 &   0.02 &  10.85 &   0.02 &  10.67 &   0.03 &  10.77 &   0.03 &  10.54 &   0.03 &  10.36 &   0.03 &   9.57 &   0.06
  SSTISAGEMA J050720.76-715719.6 & 38.4371.1021 &    1205823 &  O &    0.127 &   416.667 &  12.96 &   0.03 &  12.10 &   0.03 &  11.87 &   0.03 &  11.73 &   0.03 &  11.85 &   0.03 &  11.75 &   0.03 &  11.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050750.05-715258.0 &    38.4372.7 &    1281109 &  O &    0.359 &   102.354 &  12.51 &   0.02 &  11.58 &   0.02 &  11.39 &   0.02 &  11.15 &   0.03 &  11.07 &   0.03 &  10.97 &   0.03 &  10.85 &   0.03 &  10.16 &   0.07
  SSTISAGEMA J050748.18-713133.6 &    38.4377.6 &    1281124 &  O &    0.050 &    46.445 &  12.99 &   0.02 &  12.11 &   0.02 &  11.90 &   0.02 &  11.81 &   0.03 &  11.91 &   0.03 &  11.80 &   0.03 &  11.75 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050801.55-715700.2 &   38.4492.13 &    1777350 &  O &    0.273 &   397.614 &  12.65 &   0.02 &  11.77 &   0.03 &  11.54 &   0.02 &  11.47 &   0.02 &  11.56 &   0.02 &  11.47 &   0.04 &  11.40 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050809.26-714212.3 &   38.4495.14 &    1281116 &  O &    0.626 &   110.571 &  12.87 &   0.02 &  11.97 &   0.02 &  11.77 &   0.02 &  11.62 &   0.03 &  11.73 &   0.03 &  11.58 &   0.04 &  11.60 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050842.90-713317.5 &    38.4498.9 &    1281885 &  O &    0.042 &     5.798 &  11.57 &   0.03 &  10.69 &   0.02 &  10.47 &   0.02 &  10.35 &   0.02 &  10.55 &   0.02 &  10.40 &   0.03 &  10.37 &   0.02 &  10.02 &   0.08
  SSTISAGEMA J050848.43-715928.2 &    38.4612.8 &    1777348 &  O &    0.381 &   191.351 &  12.17 &   0.02 &  11.31 &   0.02 &  10.97 &   0.02 &  10.67 &   0.03 &  10.72 &   0.02 &  10.54 &   0.03 &  10.42 &   0.03 &  10.11 &   0.09
  SSTISAGEMA J050848.16-715731.0 &   38.4613.13 &    1281903 &  O &    0.260 &   751.315 &  12.29 &   0.02 &  11.46 &   0.02 &  11.16 &   0.02 &  11.06 &   0.03 &  11.11 &   0.03 &  10.93 &   0.03 &  10.81 &   0.04 &  10.06 &   0.08
  SSTISAGEMA J050904.50-714939.7 &   38.4615.20 &    1281897 &  O &    0.671 &   240.558 &  12.10 &   0.02 &  11.21 &   0.02 &  10.92 &   0.02 &  10.73 &   0.02 &  10.81 &   0.03 &  10.60 &   0.02 &  10.52 &   0.03 &  10.26 &   0.09
  SSTISAGEMA J050927.51-713820.0 &  38.4617.289 &    1281889 &  O &    0.387 &   514.933 &  12.62 &   0.02 &  11.73 &   0.03 &  11.49 &   0.02 &  11.30 &   0.03 &  11.31 &   0.03 &  11.19 &   0.03 &  11.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050923.21-713315.8 &   38.4619.14 &    1281885 &  O &    0.081 &    39.038 &  12.55 &   0.02 &  11.74 &   0.02 &  11.47 &   0.02 &  11.35 &   0.03 &  11.55 &   0.02 &  11.38 &   0.03 &  11.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050914.60-713110.7 &   38.4619.16 &    1281884 &  O &    0.125 &   140.905 &  12.83 &   0.02 &  11.99 &   0.02 &  11.71 &   0.02 &  11.43 &   0.03 &  11.56 &   0.02 &  11.39 &   0.03 &  11.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050844.84-712726.6 &   38.4620.17 &    1281881 &  O &    0.065 &   611.247 &  12.91 &   0.02 &  12.08 &   0.02 &  11.88 &   0.03 &  11.77 &   0.02 &  11.92 &   0.03 &  11.75 &   0.04 &  11.76 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050927.92-712540.9 & 38.4621.1264 &    1281880 &  O &    0.157 &   273.224 &  12.74 &   0.03 &  11.87 &   0.02 &  11.62 &   0.03 &  11.46 &   0.02 &  11.62 &   0.02 &  11.46 &   0.03 &  11.42 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050849.74-712422.8 & 38.4621.1267 &    1281879 &  O &    0.066 &   380.373 &  13.05 &   0.02 &  12.14 &   0.03 &  11.94 &   0.03 &  11.86 &   0.02 &  11.98 &   0.03 &  11.82 &   0.03 &  11.79 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050908.37-712510.6 & 38.4621.1268 &    1281879 &  O &    0.144 &   134.391 &  12.71 &   0.02 &  11.80 &   0.02 &  11.63 &   0.03 &  11.41 &   0.02 &  11.45 &   0.03 &  11.30 &   0.03 &  11.19 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050852.02-712313.9 & 38.4621.1269 &    1281878 &  O &    0.311 &   535.906 &  12.63 &   0.03 &  11.72 &   0.02 &  11.49 &   0.02 &  11.46 &   0.03 &  11.50 &   0.03 &  11.31 &   0.03 &  11.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051002.88-720210.5 &    38.4732.2 &    1777362 &  O &    0.129 &   597.015 &  13.01 &   0.03 &  12.14 &   0.02 &  11.95 &   0.02 &  11.93 &   0.03 &  12.04 &   0.03 &  11.87 &   0.04 &  11.86 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050945.56-720016.3 &   38.4733.14 &    1777361 &  O &    0.154 &    62.375 &  12.91 &   0.03 &  12.07 &   0.02 &  11.90 &   0.02 &  11.78 &   0.03 &  11.90 &   0.03 &  11.73 &   0.04 &  11.73 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050941.27-720133.4 &   38.4733.15 &    1777362 &  O &    0.222 &    88.818 &  12.48 &   0.03 &  11.58 &   0.02 &  11.34 &   0.02 &  11.21 &   0.03 &  11.28 &   0.03 &  11.16 &   0.04 &  11.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050935.85-720039.4 &   38.4733.23 &    1777361 &  O &    0.622 &   597.015 &  12.63 &   0.03 &  11.68 &   0.03 &  11.44 &   0.02 &  11.20 &   0.02 &  11.12 &   0.03 &  10.95 &   0.03 &  10.56 &   0.03 &   8.99 &   0.04
  SSTISAGEMA J051001.76-714820.3 &   38.4736.18 &    1281913 &  O &    0.082 &    40.865 &  12.53 &   0.02 &  11.70 &   0.02 &  11.46 &   0.03 &  11.38 &   0.02 &  11.50 &   0.02 &  11.35 &   0.04 &  11.33 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050947.49-714207.8 &   38.4737.15 &    1281892 &  O &    0.638 &   410.172 &  13.04 &   0.03 &  12.19 &   0.03 &  11.93 &   0.03 &  11.81 &   0.03 &  11.89 &   0.03 &  11.70 &   0.04 &  11.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050937.01-713612.5 &    38.4739.7 &    1281888 &  O &    0.628 &   773.395 &  12.34 &   0.02 &  11.42 &   0.02 &  11.11 &   0.02 &  10.96 &   0.03 &  11.03 &   0.03 &  10.83 &   0.03 &  10.51 &   0.02 &   8.82 &   0.03
  SSTISAGEMA J050940.89-713010.5 &    38.4740.3 &    1281883 &  O &    0.368 &   145.603 &  11.68 &   0.02 &  10.81 &   0.02 &  10.48 &   0.02 &  10.30 &   0.03 &  10.35 &   0.02 &  10.18 &   0.03 &  10.06 &   0.04 &   9.76 &   0.07
  SSTISAGEMA J051042.07-720149.2 &    38.4853.4 &    1777685 &  O &    0.374 &    95.979 &  12.36 &   0.02 &  11.47 &   0.03 &  11.27 &   0.02 &  10.97 &   0.03 &  11.03 &   0.04 &  10.89 &   0.03 &  10.84 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051014.69-720014.6 &    38.4854.9 &    1777361 &  O &    0.185 &  1466.280 &  11.21 &   0.03 &  10.29 &   0.02 &  10.03 &   0.02 &   9.86 &   0.03 &  10.03 &   0.02 &   9.89 &   0.03 &   9.84 &   0.03 &   9.42 &   0.05
  SSTISAGEMA J051032.14-715047.5 &   38.4856.13 &    1281911 &  O &    0.198 &   641.026 &  12.82 &   0.02 &  11.94 &   0.03 &  11.69 &   0.03 &  11.58 &   0.03 &  11.73 &   0.02 &  11.55 &   0.03 &  11.54 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051017.14-715053.6 &   38.4856.14 &    1281911 &  O &    0.066 &    31.943 &  13.00 &   0.02 &  12.10 &   0.02 &  11.87 &   0.03 &  11.86 &   0.04 &  11.98 &   0.03 &  11.87 &   0.04 &  11.81 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051032.53-714154.5 &   38.4858.17 &    1281918 &  O &    0.515 &   177.117 &  12.41 &   0.03 &  11.57 &   0.02 &  11.24 &   0.02 &  11.09 &   0.03 &  11.07 &   0.04 &  10.95 &   0.03 &  10.82 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051035.09-713822.8 &  38.4859.360 &    1281920 &  O &    1.664 &   146.413 &  12.78 &   0.03 &  11.99 &   0.02 &  11.78 &   0.02 &  11.45 &   0.03 &  11.27 &   0.02 &  11.11 &   0.03 &  10.93 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051038.07-712840.9 &   38.4862.11 &    1281928 &  O &    0.466 &   796.813 &  12.40 &   0.02 &  11.49 &   0.02 &  11.27 &   0.02 &  11.07 &   0.02 &  11.15 &   0.04 &  11.07 &   0.03 &  11.02 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051051.33-712557.2 &   38.4862.13 &    1281930 &  O &    0.350 &    90.975 &  12.63 &   0.03 &  11.78 &   0.03 &  11.49 &   0.02 &  11.33 &   0.03 &  11.36 &   0.03 &  11.21 &   0.03 &  11.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051133.15-715936.1 &    38.4975.8 &    1777686 &  O &    2.056 &   185.908 &  12.94 &   0.02 &  12.06 &   0.03 &  11.77 &   0.02 &  11.31 &   0.03 &  11.17 &   0.04 &  11.08 &   0.03 &  10.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051109.51-715243.0 &   38.4977.16 &    1282691 &  O &    0.451 &    45.321 &  12.46 &   0.03 &  11.59 &   0.03 &  11.36 &   0.03 &  11.29 &   0.02 &  11.44 &   0.03 &  11.27 &   0.02 &  11.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051130.72-715143.4 &   38.4977.17 &    1282690 &  O &    0.505 &    86.760 &  12.56 &   0.02 &  11.73 &   0.02 &  11.55 &   0.03 &  11.41 &   0.03 &  11.41 &   0.03 &  11.19 &   0.04 &  11.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051115.97-715058.6 &   38.4977.21 &    1282690 &  O &    0.323 &   486.381 &  12.78 &   0.03 &  11.86 &   0.03 &  11.63 &   0.03 &  11.44 &   0.03 &  11.58 &   0.02 &  11.42 &   0.03 &  11.32 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051124.88-714357.5 &    38.4979.8 &    1282685 &  O &    0.409 &   657.030 &  12.67 &   0.02 &  11.72 &   0.03 &  11.52 &   0.03 &  11.36 &   0.03 &  11.45 &   0.02 &  11.32 &   0.04 &  11.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051112.43-713454.9 &   38.4981.14 &    1282679 &  O &    0.227 &    57.703 &  11.54 &   0.02 &  10.69 &   0.03 &  10.47 &   0.02 &  10.35 &   0.02 &  10.52 &   0.02 &  10.40 &   0.03 &  10.35 &   0.04 &  10.21 &   0.10
  SSTISAGEMA J051112.88-713411.4 &   38.4981.16 &    1282678 &  O &    0.089 &    61.065 &  12.62 &   0.02 &  11.74 &   0.03 &  11.58 &   0.02 &  11.46 &   0.03 &  11.59 &   0.03 &  11.47 &   0.04 &  11.44 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051141.65-713540.7 &   38.4981.17 &    1282679 &  O &    0.907 &   611.247 &  12.57 &   0.02 &  11.72 &   0.03 &  11.46 &   0.03 &  11.31 &   0.02 &  11.46 &   0.03 &  11.22 &   0.03 &  11.06 &   0.03 &  10.06 &   0.08
  SSTISAGEMA J051142.99-714213.0 &   38.5100.15 &    1282684 &  O &    0.242 &  1388.890 &  12.22 &   0.03 &  11.37 &   0.03 &  11.10 &   0.02 &  10.97 &   0.03 &  11.14 &   0.03 &  11.00 &   0.03 &  10.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051149.11-713705.1 &    38.5102.3 &    1282680 &  O &    0.266 &   171.321 &  12.56 &   0.02 &  11.74 &   0.03 &  11.54 &   0.03 &  11.42 &   0.03 &  11.40 &   0.03 &  11.28 &   0.03 &  11.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051159.87-713624.8 &    38.5102.6 &    1282680 &  O &    3.464 &   657.030 &  10.15 &   0.02 &   9.36 &   0.03 &   8.94 &   0.02 &   8.26 &   0.04 &   8.22 &   0.03 &   8.02 &   0.02 &   7.83 &   0.02 &   6.48 &   0.01
  SSTISAGEMA J051153.76-712710.3 &    38.5104.7 &    1282673 &  O &    0.323 &  1256.280 &  11.12 &   0.02 &  10.29 &   0.03 &   9.97 &   0.02 &   9.85 &   0.02 &  10.00 &   0.02 &   9.83 &   0.02 &   9.74 &   0.03 &   9.12 &   0.05
  SSTISAGEMA J045236.95-712548.0 &    39.1958.9 &    1201894 &  O &    0.070 &   610.128 &  12.30 &   0.02 &  11.35 &   0.03 &  11.15 &   0.03 &  10.97 &   0.03 &  11.20 &   0.03 &  11.02 &   0.03 &  10.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045254.24-711207.7 &   39.1962.15 &    1201885 &  O &    1.923 &   233.699 &  12.13 &   0.02 &  11.29 &   0.03 &  11.00 &   0.03 &  10.80 &   0.03 &  10.89 &   0.03 &  10.69 &   0.03 &  10.52 &   0.03 &  10.38 &   0.11
  SSTISAGEMA J045240.52-705937.9 &    39.1965.9 &    1201878 &  O &    0.226 &    91.450 &  12.41 &   0.02 &  11.50 &   0.03 &  11.23 &   0.03 &  11.10 &   0.03 &  11.13 &   0.03 &  11.05 &   0.03 &  10.96 &   0.03 &  10.63 &   0.15
  SSTISAGEMA J045322.47-713743.0 &   39.2076.14 &    1201925 &  O &    0.133 &   750.188 &  12.44 &   0.02 &  11.59 &   0.03 &  11.21 &   0.02 &  10.95 &   0.02 &  11.12 &   0.03 &  10.95 &   0.03 &  10.82 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045324.87-712933.0 &   39.2079.13 &    1201930 &  O &    0.230 &    56.970 &  12.94 &   0.03 &  12.09 &   0.03 &  11.89 &   0.03 &  11.70 &   0.03 &  11.88 &   0.02 &  11.73 &   0.03 &  11.70 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045313.72-712431.3 &   39.2080.16 &    1201933 &  O &    0.363 &   139.159 &  12.85 &   0.03 &  12.00 &   0.03 &  11.77 &   0.03 &  11.61 &   0.03 &  11.59 &   0.02 &  11.43 &   0.03 &  11.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045433.27-711504.9 &   39.2203.11 &    1202449 &  O &    0.046 &    36.415 &  12.55 &   0.02 &  11.73 &   0.03 &  11.47 &   0.02 &  11.40 &   0.03 &  11.56 &   0.02 &  11.44 &   0.03 &  11.39 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045425.49-711624.1 &   39.2203.14 &    1202450 &  O &    0.227 &   385.356 &  12.72 &   0.02 &  11.79 &   0.02 &  11.60 &   0.02 &  11.44 &   0.03 &  11.45 &   0.03 &  11.30 &   0.04 &  11.21 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045356.17-711328.4 &    39.2204.8 &    1201939 &  O &    0.561 &   109.445 &  12.37 &   0.02 &  11.52 &   0.02 &  11.22 &   0.02 &  11.02 &   0.03 &  11.01 &   0.03 &  10.90 &   0.03 &  10.74 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045417.52-710559.6 &   39.2205.10 &    1201944 &  O &    0.066 &    59.977 &  11.76 &   0.02 &  10.86 &   0.03 &  10.65 &   0.02 &  10.50 &   0.02 &  10.68 &   0.03 &  10.53 &   0.03 &  10.53 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045407.39-710511.5 &   39.2206.16 &    1201944 &  O &    0.043 &    34.178 &  12.75 &   0.02 &  11.88 &   0.03 &  11.66 &   0.03 &  11.56 &   0.03 &  11.70 &   0.03 &  11.59 &   0.03 &  11.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045406.29-710331.2 &   39.2206.17 &    1201946 &  O &    0.273 &   451.875 &  12.69 &   0.02 &  11.81 &   0.03 &  11.46 &   0.03 &  11.15 &   0.03 &  11.22 &   0.03 &  11.18 &   0.03 &  10.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045403.43-705932.2 &    39.2207.9 &    1201948 &  O &    0.482 &  1552.800 &  12.75 &   0.02 &  11.98 &   0.03 &  11.75 &   0.03 &  11.63 &   0.03 &  11.54 &   0.03 &  11.42 &   0.04 &  11.19 &   0.03 &  10.06 &   0.08
  SSTISAGEMA J045520.60-714119.7 &   39.2318.10 &    1202464 &  O &    0.451 &    90.498 &  12.54 &   0.03 &  11.66 &   0.03 &  11.37 &   0.03 &  11.11 &   0.03 &  11.18 &   0.04 &  11.08 &   0.03 &  10.96 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045507.02-713525.9 &   39.2319.11 &    1202460 &  O &    0.046 &    49.429 &  12.82 &   0.03 &  11.95 &   0.02 &  11.70 &   0.03 &  11.64 &   0.03 &  11.83 &   0.03 &  11.68 &   0.03 &  11.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045510.51-713241.2 &    39.2320.4 &    1202459 &  O &    0.826 &   177.999 &  12.82 &   0.02 &  11.94 &   0.03 &  11.72 &   0.03 &  11.52 &   0.03 &  11.41 &   0.03 &  11.18 &   0.03 &  11.13 &   0.05 &  10.40 &   0.11
  SSTISAGEMA J045439.94-713122.6 &    39.2320.6 &    1202458 &  O &    0.374 &  1096.490 &  12.22 &   0.03 &  11.29 &   0.03 &  10.99 &   0.02 &  10.82 &   0.02 &  10.92 &   0.02 &  10.78 &   0.03 &  10.65 &   0.03 &   9.61 &   0.05
  SSTISAGEMA J045517.02-711823.6 &    39.2323.5 &    1202451 &  O &    0.404 &  1552.800 &  13.05 &   0.02 &  12.16 &   0.02 &  11.91 &   0.03 &  11.84 &   0.03 &  11.90 &   0.02 &  11.77 &   0.04 &  11.69 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045457.03-711738.5 &   39.2324.13 &    1202450 &  O &    0.683 &   476.644 &  12.95 &   0.02 &  12.10 &   0.03 &  11.87 &   0.03 &  11.56 &   0.03 &  11.68 &   0.02 &  11.44 &   0.03 &  11.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045510.66-711313.1 &    39.2325.8 &    1202448 &  O &    0.089 &   821.018 &  12.48 &   0.03 &  11.63 &   0.03 &  11.34 &   0.02 &  11.22 &   0.03 &  11.38 &   0.03 &  11.22 &   0.03 &  11.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045603.64-712644.1 &   39.2442.12 &    1202492 &  O &    0.202 &    65.539 &  12.96 &   0.02 &  12.09 &   0.03 &  11.88 &   0.03 &  11.72 &   0.03 &  11.84 &   0.03 &  11.72 &   0.04 &  11.63 &   0.04 &  10.82 &   0.16
  SSTISAGEMA J045604.60-711723.9 &    39.2445.6 &    1202497 &  O &    0.213 &   729.395 &  12.72 &   0.02 &  11.82 &   0.02 &  11.56 &   0.03 &  11.43 &   0.03 &  11.59 &   0.02 &  11.41 &   0.03 &  11.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045531.53-711303.6 &   39.2446.10 &    1202447 &  O &    0.213 &   132.802 &  11.28 &   0.02 &  10.37 &   0.02 &  10.09 &   0.02 &   9.87 &   0.02 &   9.98 &   0.02 &   9.81 &   0.03 &   9.73 &   0.02 &   9.55 &   0.07
  SSTISAGEMA J045534.86-711243.8 &   39.2446.13 &    1202500 &  O &    0.056 &   535.332 &  13.01 &   0.02 &  12.18 &   0.02 &  11.99 &   0.03 &  11.96 &   0.03 &  12.04 &   0.04 &  11.93 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045600.88-710652.9 &   39.2447.14 &    1202504 &  O &    4.844 &   231.642 &  12.50 &   0.02 &  11.73 &   0.03 &  11.49 &   0.02 &  10.86 &   0.02 &  10.73 &   0.03 &  10.54 &   0.03 &  10.40 &   0.03 &  10.03 &   0.08
  SSTISAGEMA J045644.89-713326.6 &   39.2562.11 &    1203047 &  O &    0.680 &   524.384 &  12.84 &   0.03 &  11.99 &   0.03 &  11.73 &   0.03 &  11.65 &   0.04 &  11.67 &   0.03 &  11.52 &   0.03 &  11.25 &   0.03 &   9.94 &   0.07
  SSTISAGEMA J045639.37-712655.7 &   39.2563.11 &    1202491 &  O &    0.175 &    96.516 &  10.83 &   0.02 &   9.99 &   0.03 &   9.67 &   0.02 &   9.58 &   0.03 &   9.71 &   0.02 &   9.50 &   0.03 &   9.38 &   0.03 &   8.61 &   0.03
  SSTISAGEMA J045610.51-712932.2 &   39.2563.12 &    1202490 &  O &    1.228 &   485.437 &  10.28 &   0.02 &   9.38 &   0.02 &   9.07 &   0.02 &   8.77 &   0.03 &   8.87 &   0.03 &   8.67 &   0.02 &   8.45 &   0.02 &   6.95 &   0.02
  SSTISAGEMA J045617.44-705942.4 &    39.2570.8 &    1202508 &  O &    0.339 &   709.723 &  12.38 &   0.03 &  11.46 &   0.03 &  11.19 &   0.02 &  10.90 &   0.03 &  10.99 &   0.03 &  10.85 &   0.03 &  10.53 &   0.03 &   9.06 &   0.04
  SSTISAGEMA J045732.39-713808.5 &   39.2681.29 &    1203049 &  O &    0.684 &   690.608 &  12.38 &   0.02 &  11.50 &   0.02 &  11.24 &   0.03 &  11.05 &   0.03 &  10.98 &   0.02 &  10.80 &   0.03 &  10.32 &   0.03 &   8.52 &   0.03
  SSTISAGEMA J045726.38-713958.4 &   39.2681.31 &    1203051 &  O &    0.549 &    89.262 &  12.69 &   0.02 &  11.81 &   0.03 &  11.57 &   0.02 &  11.31 &   0.03 &  11.40 &   0.03 &  11.21 &   0.03 &  11.15 &   0.04 &  10.58 &   0.13
  SSTISAGEMA J045705.40-712356.5 &   39.2685.70 &    1203041 &  O &    0.201 &   129.500 &  11.32 &   0.02 &  10.41 &   0.03 &  10.16 &   0.02 &   9.97 &   0.03 &  10.18 &   0.02 &   9.98 &   0.03 &   9.90 &   0.03 &   9.47 &   0.06
  SSTISAGEMA J045702.10-712449.7 &   39.2685.72 &    1203042 &  O &    0.237 &    81.473 &  12.79 &   0.02 &  11.90 &   0.03 &  11.64 &   0.02 &  11.45 &   0.03 &  11.45 &   0.02 &  11.26 &   0.04 &  11.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045718.79-711505.7 &   39.2687.81 &    1203036 &  O &    0.115 &    80.470 &  12.06 &   0.02 &  11.21 &   0.03 &  10.93 &   0.02 &  10.80 &   0.03 &  10.97 &   0.02 &  10.87 &   0.03 &  10.80 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045658.31-710846.4 &   39.2689.94 &    1203032 &  O &    0.160 &    74.627 &  12.69 &   0.02 &  11.85 &   0.03 &  11.61 &   0.03 &  11.47 &   0.03 &  11.61 &   0.03 &  11.48 &   0.04 &  11.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045731.45-705953.5 &   39.2691.71 &    1203026 &  O &    0.243 &  1464.130 &  12.52 &   0.02 &  11.60 &   0.03 &  11.33 &   0.03 &  11.12 &   0.02 &  11.19 &   0.02 &  11.03 &   0.03 &  10.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045816.16-712153.2 &   39.2806.15 &    1203084 &  O &    0.185 &   429.553 &  12.79 &   0.03 &  11.89 &   0.03 &  11.63 &   0.02 &  11.57 &   0.03 &  11.63 &   0.02 &  11.49 &   0.03 &  11.40 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045847.26-713637.8 &    39.2924.7 &    1203075 &  O &    1.104 &   246.975 &  12.25 &   0.02 &  11.40 &   0.03 &  11.09 &   0.03 &  10.82 &   0.02 &  10.91 &   0.03 &  10.74 &   0.02 &  10.69 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045824.56-713515.6 &    39.2924.8 &    1203076 &  O &    0.762 &   188.288 &  12.43 &   0.02 &  11.60 &   0.02 &  11.32 &   0.03 &  11.10 &   0.03 &  11.09 &   0.03 &  10.97 &   0.03 &  10.85 &   0.03 &  10.34 &   0.10
  SSTISAGEMA J045842.02-713324.2 &   39.2925.17 &    1203077 &  O &    0.223 &   504.286 &  12.73 &   0.03 &  11.85 &   0.03 &  11.63 &   0.03 &  11.47 &   0.04 &  11.60 &   0.03 &  11.43 &   0.04 &  11.34 &   0.04 &  10.88 &   0.22
  SSTISAGEMA J045836.57-712144.7 &   39.2927.15 &    1203084 &  O &    0.079 &   315.557 &  12.92 &   0.02 &  12.08 &   0.03 &  11.83 &   0.03 &  11.78 &   0.04 &  11.89 &   0.02 &  11.75 &   0.03 &  11.69 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045844.87-712152.5 &   39.2927.16 &    1203084 &  O &    0.345 &   485.437 &  13.00 &   0.02 &  12.20 &   0.03 &  12.00 &   0.02 &  11.88 &   0.03 &  11.83 &   0.03 &  11.70 &   0.04 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045824.36-710700.6 &    39.2931.8 &    1203093 &  O &    0.370 &   123.977 &  11.29 &   0.02 &  10.42 &   0.02 &  10.14 &   0.02 &  10.00 &   0.02 &  10.15 &   0.02 &   9.98 &   0.03 &   9.95 &   0.03 &   9.76 &   0.06
  SSTISAGEMA J045854.57-705910.0 &  39.2933.596 &    1203099 &  O &    0.812 &   938.967 &  12.51 &   0.02 &  11.62 &   0.03 &  11.37 &   0.03 &  11.25 &   0.03 &  11.31 &   0.02 &  11.17 &   0.03 &  11.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045944.20-714044.1 &    39.3044.9 &    1203689 &  O &    0.116 &   672.948 &  12.65 &   0.02 &  11.79 &   0.03 &  11.51 &   0.03 &  11.39 &   0.02 &  11.53 &   0.03 &  11.38 &   0.03 &  11.33 &   0.04 &  10.63 &   0.12
  SSTISAGEMA J045946.94-712729.1 &   39.3047.12 &    1203682 &  O &    0.115 &    62.410 &  12.73 &   0.02 &  11.85 &   0.03 &  11.59 &   0.03 &  11.55 &   0.03 &  11.65 &   0.02 &  11.49 &   0.03 &  11.50 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045937.24-712815.2 &   39.3047.27 &    1203682 &  O &    1.204 &   183.016 &  12.87 &   0.02 &  11.96 &   0.02 &  11.70 &   0.03 &  11.58 &   0.03 &  11.51 &   0.02 &  11.33 &   0.03 &  11.17 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045922.55-712453.7 &    39.3048.6 &    1203680 &  O &    0.116 &   115.234 &  12.69 &   0.02 &  11.81 &   0.03 &  11.62 &   0.03 &  11.42 &   0.03 &  11.42 &   0.03 &  11.30 &   0.03 &  11.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045942.56-710655.9 &   39.3052.13 &    1203668 &  O &    0.092 &    62.410 &  12.72 &   0.02 &  11.87 &   0.03 &  11.60 &   0.02 &  11.49 &   0.03 &  11.63 &   0.02 &  11.47 &   0.03 &  11.46 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050005.52-711638.9 &   39.3171.10 &    1203675 &  O &    0.215 &   189.645 &  12.35 &   0.02 &  11.45 &   0.03 &  11.16 &   0.03 &  10.97 &   0.02 &  10.98 &   0.02 &  10.84 &   0.03 &  10.73 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045952.72-710513.5 &   39.3174.13 &    1203667 &  O &    0.914 &   235.849 &  10.56 &   0.02 &   9.69 &   0.02 &   9.32 &   0.02 &   9.05 &   0.03 &   9.05 &   0.02 &   8.80 &   0.02 &   8.61 &   0.02 &   7.36 &   0.02
  SSTISAGEMA J045949.62-710334.8 &   39.3174.18 &    1203666 &  O &    0.097 &    68.278 &  12.28 &   0.02 &  11.44 &   0.03 &  11.20 &   0.03 &  11.08 &   0.03 &  11.24 &   0.03 &  11.10 &   0.03 &  11.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050040.73-713456.0 &    39.3287.8 &    1203715 &  O &    0.460 &   583.090 &  12.61 &   0.02 &  11.67 &   0.03 &  11.47 &   0.03 &  11.27 &   0.03 &  11.30 &   0.03 &  11.03 &   0.03 &  10.62 &   0.03 &   9.08 &   0.04
  SSTISAGEMA J050112.76-711302.7 &   39.3293.13 &    1203729 &  O &    0.713 &   115.741 &  12.28 &   0.02 &  11.43 &   0.03 &  11.13 &   0.03 &  10.92 &   0.03 &  10.98 &   0.03 &  10.83 &   0.03 &  10.73 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050047.52-711109.8 &    39.3293.9 &    1203730 &  O &    0.094 &   690.608 &  12.62 &   0.02 &  11.81 &   0.03 &  11.55 &   0.03 &  11.43 &   0.02 &  11.55 &   0.02 &  11.43 &   0.03 &  11.39 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050108.36-710244.9 &   39.3295.13 &    1203736 &  O &    0.168 &   906.618 &  12.29 &   0.02 &  11.40 &   0.03 &  11.17 &   0.03 &  11.01 &   0.03 &  11.11 &   0.03 &  10.97 &   0.04 &  10.94 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052330.91-681525.3 &  4.6967.2785 &    8530187 &  O &    0.131 &   927.644 &  12.04 &   0.04 &  11.24 &   0.04 &  10.90 &   0.04 &  10.70 &   0.03 &  10.86 &   0.03 &  10.72 &   0.03 &  10.63 &   0.03 &   9.97 &   0.09
  SSTISAGEMA J052327.70-680145.1 &   4.6970.503 &    8530198 &  O &    0.293 &   886.525 &  12.04 &   0.03 &  11.20 &   0.03 &  10.95 &   0.03 &  10.77 &   0.02 &  10.92 &   0.02 &  10.77 &   0.03 &  10.62 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052334.14-675513.6 &     4.6972.9 &    8530204 &  O &    0.227 &    59.984 &  12.93 &   0.03 &  12.10 &   0.03 &  11.83 &   0.03 &  11.65 &   0.03 &  11.78 &   0.03 &  11.63 &   0.04 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052419.43-681843.4 &  4.7087.2493 &    8530411 &  O &    0.063 &    37.122 &  12.87 &   0.03 &  11.98 &   0.03 &  11.67 &   0.03 &  11.51 &   0.03 &  11.65 &   0.02 &  11.53 &   0.03 &  11.49 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052412.76-680404.7 &   4.7091.745 &    8530398 &  O &    0.106 &    90.555 &  11.89 &   0.02 &  10.94 &   0.02 &  10.66 &   0.02 &  10.50 &   0.03 &  10.67 &   0.02 &  10.49 &   0.03 &  10.48 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052413.64-680235.3 &   4.7091.750 &    8530396 &  O &    0.575 &    83.077 &  12.63 &   0.02 &  11.79 &   0.03 &  11.56 &   0.02 &  11.36 &   0.03 &  11.36 &   0.02 &  11.18 &   0.04 &  11.07 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052417.70-680418.7 &   4.7091.756 &    8530398 &  O &    0.553 &   105.697 &  12.44 &   0.02 &  11.50 &   0.02 &  11.16 &   0.02 &  10.92 &   0.03 &  10.94 &   0.03 &  10.75 &   0.03 &  10.64 &   0.03 &   9.88 &   0.09
  SSTISAGEMA J052345.82-675714.0 &     4.7093.9 &    8530202 &  O &    0.083 &    51.282 &  12.79 &   0.02 &  11.93 &   0.03 &  11.72 &   0.03 &  11.61 &   0.03 &  11.76 &   0.02 &  11.64 &   0.06 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052339.88-675035.5 &     4.7094.7 &    8530208 &  O &    0.073 &    68.606 &  12.46 &   0.03 &  11.57 &   0.03 &  11.29 &   0.03 &  11.14 &   0.03 &  11.28 &   0.03 &  11.13 &   0.03 &  11.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052407.18-674742.9 &    4.7095.21 &    8530210 &  O &    0.046 &    67.268 &  12.46 &   0.03 &  11.58 &   0.03 &  11.35 &   0.03 &  11.08 &   0.03 &  11.22 &   0.02 &  11.13 &   0.03 &  10.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052350.96-674443.5 &     4.7096.9 &    8530212 &  O &    0.113 &    71.896 &  12.07 &   0.03 &  11.21 &   0.03 &  10.96 &   0.02 &  10.82 &   0.03 &  10.94 &   0.02 &  10.87 &   0.03 &  10.83 &   0.03 &  10.23 &   0.09
  SSTISAGEMA J052402.44-674120.2 &    4.7097.10 &    8530215 &  O &    0.070 &    87.658 &  12.55 &   0.03 &  11.69 &   0.03 &  11.53 &   0.03 &  11.36 &   0.03 &  11.53 &   0.03 &  11.39 &   0.03 &  11.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052409.15-673958.6 &    4.7097.11 &    8530216 &  O &    0.339 &   542.005 &  12.70 &   0.03 &  11.81 &   0.03 &  11.58 &   0.03 &  11.38 &   0.03 &  11.40 &   0.03 &  11.26 &   0.03 &  11.20 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052434.23-680050.4 &  4.7213.1008 &    8530395 &  O &    0.532 &   101.122 &  12.46 &   0.02 &  11.56 &   0.02 &  11.25 &   0.02 &  11.10 &   0.03 &  11.03 &   0.02 &  10.87 &   0.03 &  10.77 &   0.03 &  10.15 &   0.09
  SSTISAGEMA J052443.32-675844.3 &     4.7213.7 &    8530393 &  O &    0.651 &   731.529 &  12.08 &   0.02 &  11.23 &   0.02 &  10.94 &   0.02 &  10.87 &   0.02 &  10.87 &   0.03 &  10.74 &   0.03 &  10.40 &   0.03 &   8.75 &   0.03
  SSTISAGEMA J052445.19-675019.7 &    4.7215.17 &    8530385 &  O &    0.082 &    64.099 &  13.04 &   0.02 &  12.18 &   0.02 &  11.86 &   0.02 &  11.60 &   0.03 &  11.71 &   0.03 &  11.56 &   0.03 &  11.48 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052437.85-674655.4 &    4.7216.16 &    8530383 &  O &    0.163 &    75.426 &  12.08 &   0.02 &  11.26 &   0.02 &  10.98 &   0.02 &  10.88 &   0.03 &  11.01 &   0.02 &  10.86 &   0.03 &  10.82 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052458.90-674913.1 &    4.7216.19 &    8530385 &  O &    0.129 &    69.329 &  12.96 &   0.03 &  12.08 &   0.03 &  11.89 &   0.03 &  11.69 &   0.03 &  11.76 &   0.03 &  11.63 &   0.03 &  11.58 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052500.45-674631.4 &    4.7216.20 &    8530382 &  O &    0.232 &   731.529 &  12.39 &   0.02 &  11.47 &   0.02 &  11.23 &   0.02 &  11.11 &   0.03 &  11.10 &   0.03 &  10.97 &   0.03 &  10.89 &   0.03 &  10.32 &   0.12
  SSTISAGEMA J052426.27-674553.9 &    4.7216.22 &    8530382 &  O &    0.255 &   475.737 &  12.77 &   0.02 &  11.94 &   0.02 &  11.71 &   0.02 &  11.52 &   0.03 &  11.64 &   0.03 &  11.50 &   0.04 &  11.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052430.23-674052.1 &    4.7218.24 &    8530377 &  O &    0.166 &    96.702 &  11.56 &   0.02 &  10.76 &   0.02 &  10.47 &   0.02 &  10.33 &   0.02 &  10.48 &   0.02 &  10.34 &   0.02 &  10.30 &   0.03 &  10.00 &   0.07
  SSTISAGEMA J052420.20-674126.6 &    4.7218.27 &    8530378 &  O &    0.126 &    70.043 &  12.13 &   0.02 &  11.31 &   0.02 &  11.09 &   0.03 &  10.94 &   0.02 &  11.09 &   0.03 &  10.96 &   0.03 &  10.93 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052425.45-674021.6 &    4.7218.29 &    8530377 &  O &    0.209 &    73.649 &  12.88 &   0.02 &  12.10 &   0.03 &  11.88 &   0.03 &  11.74 &   0.03 &  11.78 &   0.03 &  11.67 &   0.03 &  11.64 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052536.87-681809.4 &  4.7329.2501 &    8531060 &  O &    0.120 &   423.729 &  12.98 &   0.03 &  12.04 &   0.02 &  11.75 &   0.02 &  11.59 &   0.03 &  11.69 &   0.03 &  11.55 &   0.04 &  11.44 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052524.28-680944.2 &  4.7331.2708 &    8531068 &  O &    0.343 &   644.745 &  12.54 &   0.03 &  11.63 &   0.02 &  11.40 &   0.02 &  11.22 &   0.03 &  11.31 &   0.02 &  11.16 &   0.03 &  11.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052512.11-680947.6 &  4.7331.2711 &    8530403 &  O &    1.183 &   192.567 &  12.43 &   0.03 &  11.56 &   0.02 &  11.29 &   0.02 &  11.05 &   0.02 &  11.07 &   0.02 &  10.95 &   0.03 &  10.84 &   0.03 &  10.34 &   0.11
  SSTISAGEMA J052512.25-680238.9 &   4.7333.839 &    8530396 &  O &    1.021 &   210.438 &  12.64 &   0.04 &  11.75 &   0.04 &  11.48 &   0.03 &  11.07 &   0.03 &  10.98 &   0.03 &  10.85 &   0.03 &  10.72 &   0.03 &   9.95 &   0.08
  SSTISAGEMA J052539.43-680136.2 &  4.7334.1030 &    8531075 &  O &    0.096 &    60.783 &  12.55 &   0.02 &  11.68 &   0.02 &  11.45 &   0.02 &  11.35 &   0.03 &  11.52 &   0.02 &  11.34 &   0.03 &  11.36 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052514.10-675640.9 &    4.7335.17 &    8530391 &  O &    0.066 &    27.653 &  12.96 &   0.05 &  12.17 &   0.07 &  11.96 &   0.05 &  11.83 &   0.03 &  12.02 &   0.03 &  11.87 &   0.03 &  11.85 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052522.37-675227.2 &    4.7336.10 &    8530387 &  O &    0.099 &   181.061 &  12.59 &   0.02 &  11.74 &   0.02 &  11.55 &   0.02 &  11.40 &   0.03 &  11.58 &   0.03 &  11.46 &   0.04 &  11.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052543.61-675013.9 &     4.7336.9 &    8531086 &  O &    0.088 &    40.138 &  12.56 &   0.03 &  11.62 &   0.02 &  11.41 &   0.02 &  11.34 &   0.02 &  11.45 &   0.03 &  11.32 &   0.03 &  11.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052513.26-674305.7 &     4.7338.9 &    8530379 &  O &    0.578 &   240.269 &  12.05 &   0.02 &  11.20 &   0.02 &  10.87 &   0.02 &  10.65 &   0.03 &  10.73 &   0.02 &  10.53 &   0.02 &  10.39 &   0.03 &  10.02 &   0.08
  SSTISAGEMA J052517.02-674119.5 &    4.7339.12 &    8530378 &  O &    0.077 &    41.183 &  12.32 &   0.02 &  11.52 &   0.03 &  11.28 &   0.02 &  11.14 &   0.03 &  11.28 &   0.03 &  11.18 &   0.03 &  11.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052518.94-674109.5 &    4.7339.16 &    8530378 &  O &    0.197 &    79.227 &  12.32 &   0.02 &  11.51 &   0.02 &  11.23 &   0.02 &  11.10 &   0.03 &  11.16 &   0.03 &  11.02 &   0.03 &  10.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052621.29-681953.8 &  4.7450.2435 &    8531059 &  O &    0.152 &    64.687 &  11.98 &   0.03 &  11.06 &   0.02 &  10.75 &   0.02 &  10.55 &   0.02 &  10.74 &   0.02 &  10.60 &   0.03 &  10.54 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052629.11-680612.5 &  4.7453.2189 &    8531071 &  O &    0.037 &   690.608 &  12.59 &   0.02 &  11.75 &   0.02 &  11.55 &   0.02 &  11.46 &   0.02 &  11.63 &   0.03 &  11.50 &   0.04 &  11.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052611.28-680600.8 &  4.7453.2190 &    8531072 &  O &    0.231 &   819.672 &  12.30 &   0.02 &  11.40 &   0.02 &  11.05 &   0.02 &  10.79 &   0.02 &  10.86 &   0.03 &  10.70 &   0.02 &  10.56 &   0.03 &  10.15 &   0.10
  SSTISAGEMA J052626.24-680657.4 &  4.7453.2191 &    8531071 &  O &    0.032 &    30.027 &  12.80 &   0.02 &  11.96 &   0.02 &  11.76 &   0.02 &  11.69 &   0.03 &  11.82 &   0.03 &  11.71 &   0.04 &  11.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052608.26-680342.1 &   4.7454.671 &    8531074 &  O &    0.092 &  1001.000 &  12.41 &   0.02 &  11.55 &   0.02 &  11.23 &   0.02 &  10.80 &   0.03 &  10.88 &   0.03 &  10.76 &   0.03 &  10.58 &   0.04 &  10.05 &   0.07
  SSTISAGEMA J052616.44-675528.4 &    4.7456.18 &    8531081 &  O &    0.867 &   795.545 &  12.23 &   0.03 &  11.27 &   0.02 &  11.05 &   0.02 &  10.84 &   0.02 &  11.01 &   0.03 &  10.78 &   0.02 &  10.62 &   0.03 &   9.25 &   0.05
  SSTISAGEMA J052616.32-675719.7 &    4.7456.19 &    8531079 &  O &    0.208 &   615.385 &  12.93 &   0.03 &  12.04 &   0.02 &  11.82 &   0.02 &  11.70 &   0.03 &  11.81 &   0.03 &  11.69 &   0.03 &  11.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052551.64-675644.8 &    4.7456.20 &    8531080 &  O &    0.702 &   484.027 &  12.86 &   0.03 &  11.97 &   0.02 &  11.76 &   0.02 &  11.56 &   0.03 &  11.49 &   0.02 &  11.34 &   0.03 &  11.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052559.09-675002.3 &    4.7457.16 &    8531086 &  O &    0.274 &   291.800 &  12.93 &   0.03 &  12.08 &   0.02 &  11.91 &   0.02 &  11.81 &   0.03 &  11.84 &   0.02 &  11.68 &   0.03 &  11.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052615.92-675110.1 &    4.7457.17 &    8531085 &  O &    0.477 &   677.048 &  12.17 &   0.03 &  11.28 &   0.02 &  11.02 &   0.02 &  10.80 &   0.03 &  10.71 &   0.02 &  10.52 &   0.03 &  10.22 &   0.03 &   8.86 &   0.03
  SSTISAGEMA J052631.33-674627.3 &    4.7458.17 &    8531089 &  O &    0.281 &   657.030 &  12.53 &   0.03 &  11.63 &   0.02 &  11.33 &   0.02 &  11.16 &   0.03 &  11.37 &   0.03 &  11.20 &   0.03 &  10.95 &   0.04 &   9.02 &   0.03
  SSTISAGEMA J052650.89-682004.7 &    4.7571.58 &    8531306 &  O &    0.157 &    95.311 &  12.23 &   0.02 &  11.34 &   0.02 &  11.04 &   0.02 &  10.87 &   0.02 &  10.94 &   0.03 &  10.79 &   0.03 &  10.72 &   0.03 &  10.46 &   0.13
  SSTISAGEMA J052710.62-681835.9 &    4.7571.59 &    8531304 &  O &    0.350 &  1285.350 &  12.00 &   0.02 &  11.14 &   0.02 &  10.81 &   0.02 &  10.72 &   0.03 &  10.87 &   0.02 &  10.69 &   0.02 &  10.58 &   0.03 &   9.79 &   0.07
  SSTISAGEMA J052703.37-682104.2 &    4.7571.64 &    8531307 &  O &    0.302 &   124.023 &  12.99 &   0.03 &  12.12 &   0.02 &  11.90 &   0.03 &  11.69 &   0.03 &  11.72 &   0.03 &  11.55 &   0.03 &  11.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052711.39-681315.3 &    4.7573.34 &    8531299 &  O &    0.126 &    74.845 &  12.16 &   0.02 &  11.34 &   0.02 &  11.06 &   0.02 &  10.93 &   0.02 &  11.07 &   0.03 &  10.99 &   0.03 &  10.90 &   0.03 &  10.62 &   0.13
  SSTISAGEMA J052642.76-680954.7 &    4.7573.36 &    8531296 &  O &    0.307 &   156.961 &  12.48 &   0.03 &  11.64 &   0.02 &  11.34 &   0.03 &  11.18 &   0.03 &  11.28 &   0.03 &  11.10 &   0.03 &  11.04 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052705.28-680603.4 &    4.7574.37 &    8531293 &  O &    0.341 &   175.162 &  12.40 &   0.02 &  11.55 &   0.02 &  11.27 &   0.02 &  11.08 &   0.03 &  11.09 &   0.02 &  11.00 &   0.03 &  10.86 &   0.04 &  10.27 &   0.10
  SSTISAGEMA J052710.40-680514.1 &    4.7575.21 &    8531292 &  O &    0.125 &    72.062 &  12.48 &   0.02 &  11.50 &   0.03 &  11.28 &   0.02 &  11.16 &   0.03 &  11.30 &   0.03 &  11.20 &   0.03 &  11.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052709.99-680208.6 &    4.7575.24 &    8531289 &  O &    0.596 &  1418.440 &  12.07 &   0.02 &  11.19 &   0.03 &  10.79 &   0.02 &  10.58 &   0.03 &  10.61 &   0.02 &  10.46 &   0.03 &  10.37 &   0.03 &   9.85 &   0.08
  SSTISAGEMA J052638.02-675408.7 &    4.7577.13 &    8531282 &  O &    0.458 &    93.994 &  12.42 &   0.03 &  11.53 &   0.02 &  11.28 &   0.02 &  11.13 &   0.03 &  11.16 &   0.02 &  11.02 &   0.04 &  10.88 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052643.03-675312.8 &    4.7578.13 &    8531281 &  O &    0.138 &   845.309 &  11.67 &   0.02 &  10.74 &   0.02 &  10.36 &   0.02 &  10.00 &   0.02 &  10.11 &   0.02 &  10.01 &   0.03 &   9.71 &   0.03 &   9.25 &   0.05
  SSTISAGEMA J052647.93-675331.3 &    4.7578.14 &    8531282 &  O &    0.058 &    42.457 &  12.38 &   0.02 &  11.51 &   0.02 &  11.29 &   0.02 &  11.21 &   0.02 &  11.36 &   0.02 &  11.21 &   0.03 &  11.23 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052642.01-674234.5 &    4.7580.18 &    8531273 &  O &    0.126 &   795.545 &  12.62 &   0.02 &  11.72 &   0.02 &  11.46 &   0.03 &  11.33 &   0.03 &  11.48 &   0.03 &  11.34 &   0.03 &  11.34 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052649.06-674030.7 &    4.7581.10 &    8531271 &  O &    0.391 &   629.723 &  12.39 &   0.03 &  11.49 &   0.03 &  11.18 &   0.03 &  11.01 &   0.03 &  11.04 &   0.03 &  10.89 &   0.03 &  10.84 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052658.93-674129.7 &     4.7581.9 &    8531272 &  O &    0.051 &    32.159 &  12.82 &   0.02 &  11.93 &   0.02 &  11.75 &   0.02 &  11.69 &   0.03 &  11.80 &   0.03 &  11.64 &   0.04 &  11.63 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052738.18-680537.5 &    4.7696.24 &    8531292 &  O &    0.318 &    73.828 &  12.97 &   0.03 &  12.16 &   0.03 &  11.94 &   0.03 &  11.67 &   0.03 &  11.66 &   0.03 &  11.55 &   0.03 &  11.43 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052751.67-675844.0 &  4.7697.1128 &    8104370 &  O &    0.234 &    79.669 &  12.27 &   0.03 &  11.37 &   0.02 &  11.13 &   0.02 &  10.94 &   0.02 &  11.02 &   0.03 &  10.94 &   0.03 &  10.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052758.58-675637.1 &    4.7698.12 &    8104368 &  O &    0.104 &    46.211 &  12.17 &   0.03 &  11.33 &   0.02 &  11.12 &   0.02 &  11.00 &   0.02 &  11.09 &   0.03 &  11.03 &   0.03 &  11.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052741.01-675439.6 &    4.7698.14 &    8531283 &  O &    0.270 &   795.545 &  12.14 &   0.02 &  11.28 &   0.02 &  11.03 &   0.02 &  10.91 &   0.02 &  11.01 &   0.03 &  10.86 &   0.03 &  10.78 &   0.03 &  10.17 &   0.08
  SSTISAGEMA J052722.84-675142.3 &    4.7699.13 &    8531280 &  O &    0.095 &   558.347 &  12.74 &   0.02 &  11.91 &   0.02 &  11.67 &   0.02 &  11.53 &   0.03 &  11.74 &   0.03 &  11.59 &   0.03 &  11.57 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052722.44-675219.9 &    4.7699.15 &    8531281 &  O &    0.414 &   191.168 &  12.34 &   0.02 &  11.51 &   0.03 &  11.23 &   0.02 &  10.99 &   0.02 &  11.11 &   0.02 &  10.90 &   0.03 &  10.79 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052725.95-674133.6 &     4.7702.8 &    8531272 &  O &    0.043 &    32.205 &  12.80 &   0.03 &  11.97 &   0.03 &  11.77 &   0.03 &  11.62 &   0.03 &  11.79 &   0.02 &  11.65 &   0.03 &  11.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052832.69-681850.7 &    4.7813.14 &    8104387 &  O &    0.048 &   727.802 &  12.51 &   0.02 &  11.66 &   0.02 &  11.40 &   0.02 &  11.33 &   0.02 &  11.46 &   0.02 &  11.35 &   0.03 &  11.34 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052824.35-681035.7 &    4.7815.16 &    8104380 &  O &    3.132 &   230.044 &  12.27 &   0.02 &  11.38 &   0.02 &  11.05 &   0.02 &  10.76 &   0.02 &  10.69 &   0.02 &  10.48 &   0.02 &  10.30 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J052822.19-680555.3 &    4.7816.18 &    8104375 &  O &    0.031 &    32.662 &  12.91 &   0.02 &  12.02 &   0.02 &  11.78 &   0.02 &  11.67 &   0.03 &  11.84 &   0.03 &  11.69 &   0.03 &  11.62 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052807.31-680453.3 &     4.7817.8 &    8104374 &  O &    0.040 &    35.154 &  12.80 &   0.02 &  11.92 &   0.02 &  11.69 &   0.02 &  11.56 &   0.02 &  11.73 &   0.03 &  11.58 &   0.03 &  11.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052821.98-675802.3 &  4.7818.1094 &    8104369 &  O &    0.071 &    33.098 &  13.05 &   0.03 &  12.06 &   0.03 &  11.82 &   0.02 &  11.69 &   0.02 &  11.88 &   0.03 &  11.72 &   0.03 &  11.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052808.51-680048.7 &     4.7818.8 &    8104371 &  O &    0.119 &   531.350 &  13.06 &   0.02 &  12.18 &   0.03 &  11.93 &   0.02 &  11.78 &   0.02 &  11.84 &   0.03 &  11.72 &   0.03 &  11.69 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052843.46-675408.2 &    4.7819.18 &    8104365 &  O &    0.318 &    92.396 &  12.15 &   0.02 &  11.26 &   0.02 &  10.97 &   0.02 &  10.84 &   0.02 &  11.04 &   0.02 &  10.90 &   0.03 &  10.84 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052824.67-675620.1 &    4.7819.19 &    8104367 &  O &    0.410 &  1497.010 &  12.20 &   0.03 &  11.30 &   0.02 &  10.99 &   0.02 &  10.74 &   0.02 &  10.78 &   0.02 &  10.60 &   0.03 &  10.48 &   0.03 &   9.73 &   0.07
  SSTISAGEMA J052835.01-674226.8 &    4.7822.12 &    8104356 &  O &    0.090 &    37.173 &  12.65 &   0.02 &  11.82 &   0.02 &  11.56 &   0.02 &  11.50 &   0.03 &  11.66 &   0.03 &  11.53 &   0.03 &  11.48 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052845.95-674307.3 &    4.7822.13 &    8104357 &  O &    0.590 &   773.395 &  12.23 &   0.02 &  11.28 &   0.02 &  11.00 &   0.02 &  10.79 &   0.02 &  10.84 &   0.03 &  10.60 &   0.03 &  10.33 &   0.04 &   9.01 &   0.03
  SSTISAGEMA J052931.44-681349.6 &    4.7935.15 &    9115310 &  O &    0.198 &   457.038 &  12.63 &   0.02 &  11.81 &   0.03 &  11.57 &   0.02 &  11.44 &   0.03 &  11.51 &   0.03 &  11.38 &   0.03 &  11.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052855.90-681708.5 &    4.7935.19 &    8104385 &  O &    0.280 &   677.048 &  12.74 &   0.03 &  11.82 &   0.02 &  11.61 &   0.02 &  11.49 &   0.02 &  11.64 &   0.02 &  11.53 &   0.03 &  11.47 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052929.79-681541.9 &    4.7935.30 &    9115312 &  O &    0.772 &   168.634 &  12.50 &   0.03 &  11.65 &   0.04 &  11.43 &   0.03 &  11.24 &   0.03 &  11.26 &   0.02 &  11.10 &   0.03 &  10.99 &   0.03 &  10.45 &   0.12
  SSTISAGEMA J052927.57-681042.9 &    4.7936.11 &    9115307 &  O &    0.122 &    69.555 &  12.49 &   0.03 &  11.61 &   0.02 &  11.36 &   0.02 &  11.25 &   0.02 &  11.41 &   0.02 &  11.26 &   0.03 &  11.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052931.88-680928.3 &    4.7937.12 &    9115307 &  O &    0.152 &    68.535 &  12.30 &   0.02 &  11.44 &   0.02 &  11.20 &   0.02 &  11.12 &   0.02 &  11.27 &   0.02 &  11.13 &   0.02 &  11.13 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052852.02-680542.6 &    4.7937.13 &    8104375 &  O &    0.076 &    65.466 &  12.49 &   0.02 &  11.61 &   0.02 &  11.35 &   0.02 &  11.76 &   0.09 &  11.39 &   0.02 &  11.23 &   0.03 &  11.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052903.68-680803.1 &    4.7937.15 &    9115305 &  O &    0.162 &   693.963 &  12.55 &   0.03 &  11.67 &   0.02 &  11.43 &   0.02 &  11.31 &   0.03 &  11.44 &   0.02 &  11.27 &   0.02 &  11.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052847.68-680658.6 &    4.7937.16 &    8104376 &  O &    1.105 &   151.699 &  12.89 &   0.02 &  11.99 &   0.02 &  11.75 &   0.02 &  11.56 &   0.02 &  11.47 &   0.02 &  11.25 &   0.03 &  10.44 &   0.02 &   9.02 &   0.05
  SSTISAGEMA J052906.88-680759.3 &     4.7937.9 &    9115305 &  O &    0.081 &    57.081 &  11.90 &   0.02 &  11.06 &   0.03 &  10.75 &   0.02 &  10.58 &   0.02 &  10.74 &   0.02 &  10.60 &   0.02 &  10.47 &   0.02 &  10.26 &   0.14
  SSTISAGEMA J052909.38-680528.2 &    4.7938.19 &    9115303 &  O &    0.096 &   451.875 &  12.94 &   0.03 &  12.03 &   0.02 &  11.84 &   0.02 &  11.69 &   0.02 &  11.81 &   0.02 &  11.71 &   0.03 &  11.65 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052913.92-675855.2 &  4.7939.1150 &    9115298 &  O &    0.511 &   845.309 &  12.06 &   0.02 &  11.20 &   0.02 &  10.92 &   0.02 &  10.82 &   0.02 &  11.02 &   0.03 &  10.89 &   0.03 &  10.85 &   0.03 &  10.76 &   0.16
  SSTISAGEMA J052922.14-675607.6 &    4.7940.13 &    9115296 &  O &    0.111 &    47.923 &  12.44 &   0.03 &  11.53 &   0.02 &  11.34 &   0.02 &  11.24 &   0.03 &  11.35 &   0.02 &  11.26 &   0.03 &  11.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052905.81-675252.7 &    4.7941.12 &    9115293 &  O &    0.101 &   773.395 &  12.52 &   0.02 &  11.68 &   0.02 &  11.41 &   0.02 &  11.34 &   0.02 &  11.46 &   0.02 &  11.30 &   0.03 &  11.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052921.58-674646.2 &    4.7942.12 &    9115288 &  O &    0.207 &   119.133 &  12.75 &   0.03 &  11.86 &   0.02 &  11.62 &   0.02 &  11.48 &   0.03 &  11.59 &   0.03 &  11.45 &   0.03 &  11.32 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052900.74-674216.6 &    4.7943.14 &    9115285 &  O &    0.264 &   644.745 &  11.75 &   0.03 &  10.86 &   0.02 &  10.60 &   0.02 &  10.41 &   0.03 &  10.56 &   0.02 &  10.39 &   0.03 &  10.26 &   0.04 &   9.65 &   0.06
  SSTISAGEMA J052916.50-674119.1 &    4.7944.12 &    9115284 &  O &    0.129 &    74.433 &  12.21 &   0.03 &  11.37 &   0.03 &  11.13 &   0.02 &  10.99 &   0.03 &  11.16 &   0.03 &  11.00 &   0.04 &  10.93 &   0.04 &  10.10 &   0.12
  SSTISAGEMA J052947.24-681823.5 &     4.8055.8 &    9115314 &  O &    0.172 &   602.047 &  12.65 &   0.03 &  11.84 &   0.03 &  11.59 &   0.03 &  11.46 &   0.02 &  11.56 &   0.03 &  11.41 &   0.03 &  11.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053002.13-681344.6 &    4.8056.15 &    9115310 &  O &    0.263 &   404.858 &  12.95 &   0.03 &  12.09 &   0.03 &  11.89 &   0.03 &  11.72 &   0.03 &  11.76 &   0.02 &  11.60 &   0.04 &  11.46 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052953.66-681415.8 &    4.8056.17 &    9115311 &  O &    0.243 &   411.015 &  12.97 &   0.02 &  12.09 &   0.03 &  11.79 &   0.02 &  11.64 &   0.03 &  11.68 &   0.03 &  11.58 &   0.04 &  11.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052955.65-681407.6 &    4.8056.18 &    9115310 &  O &    0.301 &   492.854 &  12.25 &   0.03 &  11.31 &   0.03 &  11.08 &   0.02 &  10.99 &   0.03 &  11.05 &   0.03 &  10.91 &   0.03 &  10.81 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052943.06-680614.0 &    4.8058.12 &    9115304 &  O &    0.099 &    58.323 &  11.88 &   0.02 &  11.02 &   0.02 &  10.75 &   0.02 &  10.61 &   0.02 &  10.79 &   0.02 &  10.64 &   0.03 &  10.56 &   0.02 &  10.54 &   0.13
  SSTISAGEMA J052944.78-680207.4 &    4.8059.17 &    9115301 &  O &    0.071 &    50.148 &  12.21 &   0.03 &  11.30 &   0.03 &  11.06 &   0.02 &  10.94 &   0.02 &  11.04 &   0.02 &  10.94 &   0.03 &  10.93 &   0.02 &  10.76 &   0.14
  SSTISAGEMA J052956.96-680142.7 &    4.8059.31 &    9115300 &  O &    0.187 &    55.695 &  13.10 &   0.03 &  12.20 &   0.03 &  11.99 &   0.03 &  11.90 &   0.02 &  12.06 &   0.02 &  11.88 &   0.03 &  11.84 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052947.41-675241.7 &    4.8062.17 &    9115293 &  O &    0.086 &    40.556 &  12.62 &   0.02 &  11.79 &   0.02 &  11.59 &   0.02 &  11.52 &   0.02 &  11.61 &   0.03 &  11.51 &   0.03 &  11.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052945.13-675313.3 &    4.8062.22 &    9115294 &  O &    0.227 &   712.251 &  12.66 &   0.03 &  11.81 &   0.02 &  11.54 &   0.02 &  11.44 &   0.03 &  11.56 &   0.03 &  11.35 &   0.03 &  11.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053002.67-674545.8 &    4.8063.16 &    9115288 &  O &    0.130 &   511.247 &  12.83 &   0.03 &  11.94 &   0.03 &  11.81 &   0.03 &  11.71 &   0.02 &  11.73 &   0.02 &  11.62 &   0.03 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052948.40-674601.9 &    4.8063.17 &    9115288 &  O &    0.161 &    90.555 &  12.44 &   0.03 &  11.55 &   0.02 &  11.29 &   0.02 &  11.15 &   0.03 &  11.16 &   0.03 &  11.07 &   0.03 &  10.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053014.67-674259.5 &    4.8064.22 &    8661757 &  O &    0.778 &   184.706 &  12.44 &   0.02 &  11.63 &   0.03 &  11.32 &   0.02 &  11.11 &   0.03 &  11.15 &   0.02 &  10.99 &   0.03 &  10.85 &   0.03 &  10.11 &   0.08
  SSTISAGEMA J053017.89-681810.1 &    4.8176.12 &    8661782 &  O &    0.149 &   712.758 &  12.44 &   0.03 &  11.48 &   0.03 &  11.23 &   0.03 &  11.10 &   0.03 &  11.27 &   0.03 &  11.10 &   0.03 &  11.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053059.99-681555.4 &    4.8177.11 &    8661781 &  O &    0.572 &   712.758 &  12.33 &   0.02 &  11.37 &   0.03 &  11.07 &   0.02 &  10.86 &   0.03 &  10.76 &   0.03 &  10.53 &   0.03 &  10.08 &   0.03 &   8.44 &   0.04
  SSTISAGEMA J053025.73-675718.9 &    4.8182.17 &    8661767 &  O &    0.062 &    59.442 &  12.56 &   0.03 &  11.67 &   0.02 &  11.46 &   0.02 &  11.32 &   0.02 &  11.49 &   0.02 &  11.32 &   0.03 &  11.26 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053038.78-675050.7 &    4.8183.15 &    8661763 &  O &    0.325 &    76.529 &  12.29 &   0.03 &  11.46 &   0.03 &  11.11 &   0.02 &  11.01 &   0.02 &  11.17 &   0.03 &  10.99 &   0.03 &  10.95 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J053040.26-674558.7 &    4.8184.22 &    8661759 &  O &    0.110 &   773.395 &  12.66 &   0.02 &  11.75 &   0.02 &  11.43 &   0.02 &  11.34 &   0.03 &  11.41 &   0.02 &  11.23 &   0.03 &  11.23 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053037.14-674053.5 &    4.8186.26 &    8661756 &  O &    0.215 &   693.963 &  12.44 &   0.03 &  11.56 &   0.03 &  11.26 &   0.02 &  11.07 &   0.03 &  11.09 &   0.04 &  10.98 &   0.03 &  10.84 &   0.03 &  10.23 &   0.10
  SSTISAGEMA J045410.09-714959.6 &    40.2194.8 &    1201919 &  O &    0.055 &    31.740 &  13.04 &   0.03 &  12.13 &   0.03 &  11.89 &   0.03 &  11.83 &   0.03 &  11.96 &   0.02 &  11.87 &   0.04 &  11.80 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045523.04-720449.8 &  40.2433.379 &    1776070 &  O &    0.480 &   672.948 &  12.34 &   0.02 &  11.45 &   0.03 &  11.16 &   0.02 &  99.00 &  99.00 &  11.07 &   0.04 &  99.00 &  99.00 &  10.61 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045543.73-714321.4 &  40.2438.323 &    1202483 &  O &    0.808 &   229.674 &  12.15 &   0.02 &  11.30 &   0.03 &  10.98 &   0.02 &  10.80 &   0.03 &  10.84 &   0.02 &  10.71 &   0.03 &  10.58 &   0.03 &  10.31 &   0.12
  SSTISAGEMA J045620.78-721220.8 &   40.2552.10 &    1776090 &  O &    0.397 &   772.798 &  12.17 &   0.02 &  11.31 &   0.03 &  10.98 &   0.03 &  99.00 &  99.00 &  10.82 &   0.05 &  99.00 &  99.00 &  10.37 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045651.10-720921.3 &    40.2553.8 &    1776088 &  O &    0.068 &   691.085 &  12.75 &   0.02 &  11.91 &   0.03 &  11.70 &   0.03 &  99.00 &  99.00 &  11.68 &   0.03 &  99.00 &  99.00 &  11.58 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045644.60-715001.1 &    40.2557.8 &    1203056 &  O &    0.541 &   772.798 &  12.09 &   0.02 &  11.20 &   0.03 &  10.93 &   0.03 &  10.79 &   0.03 &  10.94 &   0.02 &  10.80 &   0.03 &  10.70 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045621.68-714755.1 &   40.2558.13 &    1202480 &  O &    0.371 &   108.566 &  12.12 &   0.02 &  11.25 &   0.03 &  10.94 &   0.02 &  10.75 &   0.03 &  10.89 &   0.03 &  10.75 &   0.03 &  10.62 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045618.14-714459.2 &  40.2559.327 &    1202482 &  O &    0.246 &   625.000 &  12.40 &   0.02 &  11.52 &   0.03 &  11.24 &   0.02 &  11.09 &   0.03 &  11.24 &   0.02 &  11.09 &   0.03 &  11.02 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045732.63-720729.7 &  40.2674.432 &    1776087 &  O &    0.123 &    65.725 &  11.76 &   0.03 &  10.85 &   0.03 &  10.61 &   0.02 &  10.45 &   0.05 &  10.61 &   0.02 &  10.50 &   0.06 &  10.44 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045721.92-715309.1 &  40.2678.528 &    1203058 &  O &    0.434 &   161.394 &  12.81 &   0.02 &  11.97 &   0.03 &  11.72 &   0.03 &  11.51 &   0.03 &  11.53 &   0.03 &  11.36 &   0.03 &  11.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045754.01-715351.5 &    40.2798.9 &    1203058 &  O &    0.156 &    63.492 &  12.70 &   0.02 &  11.81 &   0.03 &  11.58 &   0.02 &  11.49 &   0.04 &  11.59 &   0.03 &  11.45 &   0.04 &  11.40 &   0.04 &  10.84 &   0.15
  SSTISAGEMA J045748.51-715132.5 &   40.2799.15 &    1203057 &  O &    0.338 &   105.075 &  12.06 &   0.02 &  11.20 &   0.03 &  10.90 &   0.02 &  10.73 &   0.03 &  10.86 &   0.02 &  10.66 &   0.03 &  10.57 &   0.03 &  10.05 &   0.08
  SSTISAGEMA J045755.89-715322.0 &   40.2799.17 &    1203066 &  O &    0.276 &    74.744 &  12.49 &   0.02 &  11.61 &   0.03 &  11.34 &   0.03 &  11.22 &   0.03 &  11.33 &   0.02 &  11.21 &   0.03 &  11.20 &   0.04 &  10.73 &   0.14
  SSTISAGEMA J045819.77-714507.0 &  40.2801.321 &    1203071 &  O &    0.105 &    69.023 &  12.35 &   0.02 &  11.48 &   0.03 &  11.25 &   0.02 &  11.14 &   0.02 &  11.28 &   0.02 &  11.17 &   0.03 &  11.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045830.66-721604.3 &    40.2914.7 &    1776375 &  O &    0.219 &   138.466 &  11.58 &   0.02 &  10.70 &   0.02 &  10.39 &   0.02 &  99.00 &  99.00 &  10.37 &   0.03 &  99.00 &  99.00 &  10.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045909.58-722153.2 &   40.3033.10 &    1776372 &  O &    0.201 &   796.178 &  12.24 &   0.02 &  11.36 &   0.03 &  11.10 &   0.03 &  99.00 &  99.00 &  10.89 &   0.06 &  99.00 &  99.00 &  10.60 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045923.56-715531.4 &    40.3040.9 &    1203698 &  O &    0.037 &   294.291 &  12.89 &   0.02 &  12.00 &   0.03 &  11.81 &   0.03 &  11.71 &   0.03 &  11.83 &   0.02 &  11.67 &   0.03 &  11.70 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045916.66-714511.6 &  40.3043.337 &    1203692 &  O &    0.255 &   129.550 &  12.75 &   0.03 &  11.83 &   0.03 &  11.60 &   0.03 &  11.35 &   0.02 &  11.38 &   0.02 &  11.27 &   0.03 &  11.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045933.23-714514.7 &  40.3043.341 &    1203692 &  O &    0.325 &    87.796 &  12.69 &   0.02 &  11.82 &   0.03 &  11.55 &   0.03 &  11.38 &   0.02 &  11.43 &   0.02 &  11.27 &   0.02 &  11.19 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050029.57-715201.8 &    40.3162.7 &    1203705 &  O &    0.220 &   772.798 &  12.51 &   0.02 &  11.68 &   0.03 &  11.42 &   0.02 &  11.29 &   0.03 &  11.33 &   0.04 &  11.28 &   0.03 &  11.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050111.35-721721.6 &    40.3277.9 &    1776687 &  O &    0.111 &    76.046 &  12.30 &   0.04 &  11.46 &   0.04 &  11.20 &   0.04 &  11.17 &   0.04 &  11.17 &   0.04 &  11.07 &   0.05 &  11.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050053.79-721018.1 &    40.3278.5 &    1776401 &  O &    0.156 &    62.881 &  12.89 &   0.02 &  12.05 &   0.03 &  11.85 &   0.03 &  11.69 &   0.03 &  11.77 &   0.03 &  11.64 &   0.04 &  11.58 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050034.46-720200.8 &  40.3280.362 &    1776396 &  O &    0.184 &   709.723 &  12.49 &   0.03 &  11.58 &   0.03 &  11.39 &   0.03 &  11.23 &   0.03 &  11.39 &   0.02 &  11.24 &   0.04 &  11.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050112.93-715541.8 &    40.3282.9 &    1203703 &  O &    0.169 &   729.395 &  12.47 &   0.02 &  11.57 &   0.03 &  11.35 &   0.02 &  11.17 &   0.03 &  11.30 &   0.03 &  11.14 &   0.03 &  11.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050052.50-714636.3 &   40.3284.10 &    1203708 &  O &    0.262 &   101.812 &  12.54 &   0.02 &  11.61 &   0.03 &  11.31 &   0.02 &  11.12 &   0.02 &  11.13 &   0.03 &  10.98 &   0.03 &  10.89 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J050156.49-722343.6 &    40.3396.9 &    1776684 &  O &    0.293 &   459.982 &  12.93 &   0.03 &  12.04 &   0.03 &  11.85 &   0.03 &  11.65 &   0.07 &  11.64 &   0.04 &  11.41 &   0.08 &  11.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050120.37-722113.9 &   40.3397.13 &    1776685 &  O &    0.138 &   133.511 &  12.77 &   0.02 &  11.94 &   0.03 &  11.72 &   0.02 &  11.53 &   0.05 &  11.58 &   0.04 &  11.45 &   0.07 &  11.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050155.43-720723.2 &   40.3400.16 &    1776693 &  O &    0.127 &    55.654 &  12.91 &   0.03 &  12.06 &   0.03 &  11.80 &   0.02 &  11.69 &   0.03 &  11.83 &   0.02 &  11.69 &   0.03 &  11.66 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050155.57-720514.3 &   40.3401.13 &    1776694 &  O &    0.881 &   206.143 &  12.37 &   0.02 &  11.54 &   0.03 &  11.20 &   0.02 &  10.94 &   0.03 &  11.06 &   0.03 &  10.94 &   0.03 &  10.82 &   0.03 &  10.49 &   0.11
  SSTISAGEMA J050149.92-720521.8 &    40.3401.7 &    1776694 &  O &    0.091 &   640.205 &  12.87 &   0.02 &  12.03 &   0.03 &  11.82 &   0.03 &  11.76 &   0.03 &  11.84 &   0.03 &  11.74 &   0.03 &  11.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050129.50-715649.1 &    40.3403.8 &    1776699 &  O &    0.387 &   625.000 &  12.68 &   0.02 &  11.79 &   0.02 &  11.52 &   0.02 &  11.35 &   0.02 &  11.42 &   0.03 &  11.22 &   0.04 &  10.87 &   0.03 &   9.40 &   0.05
  SSTISAGEMA J050135.13-714151.6 &   40.3406.97 &    1204364 &  O &    0.073 &    45.173 &  12.46 &   0.02 &  11.59 &   0.03 &  11.38 &   0.03 &  11.24 &   0.02 &  11.43 &   0.03 &  11.27 &   0.03 &  11.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050147.92-714144.7 &   40.3406.98 &    1204364 &  O &    0.702 &   610.128 &  12.67 &   0.02 &  11.77 &   0.03 &  11.49 &   0.03 &  11.23 &   0.02 &  11.15 &   0.03 &  10.98 &   0.03 &  10.70 &   0.03 &   9.04 &   0.04
  SSTISAGEMA J044925.36-704127.4 &    41.1365.5 &   12184694 &  O &    0.148 &   796.178 &  12.36 &   0.02 &  11.46 &   0.02 &  11.23 &   0.02 &  11.02 &   0.03 &  11.11 &   0.03 &  11.02 &   0.03 &  10.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045007.54-704622.7 &    41.1484.6 &   12185116 &  O &    0.208 &   546.448 &  12.61 &   0.03 &  11.68 &   0.02 &  11.44 &   0.02 &  11.32 &   0.03 &  11.37 &   0.03 &  11.23 &   0.03 &  11.15 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044943.13-702626.4 &   41.1489.10 &   12185102 &  O &    0.150 &    81.759 &  12.14 &   0.03 &  11.26 &   0.02 &  10.91 &   0.02 &  10.82 &   0.03 &  10.93 &   0.03 &  10.78 &   0.03 &  10.72 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045000.50-702414.0 &   41.1490.14 &   12185101 &  O &    0.083 &   183.050 &  11.22 &   0.02 &  10.30 &   0.02 &  10.05 &   0.02 &   9.91 &   0.02 &  10.04 &   0.02 &   9.87 &   0.03 &   9.78 &   0.03 &   9.22 &   0.05
  SSTISAGEMA J044937.05-702313.3 &   41.1490.17 &   12185100 &  O &    0.146 &    74.322 &  12.60 &   0.03 &  11.73 &   0.03 &  11.54 &   0.02 &  11.41 &   0.03 &  11.46 &   0.03 &  11.32 &   0.03 &  11.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044931.53-702357.0 &   41.1490.18 &   12184706 &  O &    0.081 &    49.261 &  12.38 &   0.03 &  11.46 &   0.03 &  11.18 &   0.02 &  11.04 &   0.03 &  11.23 &   0.03 &  11.06 &   0.03 &  11.04 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044953.52-702349.7 &   41.1490.19 &   12185100 &  O &    0.078 &    65.236 &  12.47 &   0.02 &  11.66 &   0.02 &  11.38 &   0.02 &  11.25 &   0.02 &  11.44 &   0.02 &  11.31 &   0.04 &  11.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044930.85-701923.6 &   41.1491.13 &   12184709 &  O &    0.921 &    77.172 &  12.32 &   0.03 &  11.42 &   0.03 &  11.12 &   0.02 &  11.07 &   0.02 &  11.17 &   0.02 &  11.03 &   0.03 &  10.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044944.05-700707.7 &   41.1494.13 &   12185088 &  O &    0.110 &   107.677 &  12.51 &   0.03 &  11.60 &   0.02 &  11.35 &   0.02 &  11.24 &   0.03 &  11.39 &   0.03 &  11.28 &   0.03 &  11.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045031.75-704609.0 &    41.1605.7 &   12185116 &  O &    0.445 &   691.085 &  12.45 &   0.04 &  11.51 &   0.04 &  11.25 &   0.03 &  11.14 &   0.03 &  11.09 &   0.03 &  10.94 &   0.03 &  10.82 &   0.03 &  10.12 &   0.07
  SSTISAGEMA J045011.71-704058.3 &    41.1607.5 &   12185112 &  O &    0.465 &   115.274 &  11.62 &   0.03 &  10.74 &   0.02 &  10.43 &   0.02 &  10.27 &   0.02 &  10.41 &   0.02 &  10.24 &   0.02 &  10.15 &   0.03 &   9.59 &   0.05
  SSTISAGEMA J045042.16-704126.4 &    41.1607.8 &   12185112 &  O &    0.041 &   750.188 &  12.95 &   0.03 &  12.07 &   0.03 &  11.88 &   0.03 &  11.78 &   0.03 &  11.92 &   0.02 &  11.77 &   0.04 &  11.78 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045027.47-703511.3 &   41.1608.11 &   12185108 &  O &    0.425 &   504.286 &  12.56 &   0.03 &  11.65 &   0.03 &  11.41 &   0.02 &  11.25 &   0.02 &  11.39 &   0.03 &  11.26 &   0.03 &  11.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045017.31-703410.5 &   41.1608.14 &   12185107 &  O &    0.436 &    87.504 &  12.63 &   0.03 &  11.82 &   0.03 &  11.52 &   0.02 &  11.36 &   0.02 &  11.42 &   0.03 &  11.20 &   0.03 &  11.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045040.61-703239.2 &    41.1609.7 &   12185106 &  O &    0.113 &    43.960 &  12.49 &   0.03 &  11.59 &   0.02 &  11.36 &   0.02 &  11.27 &   0.02 &  11.38 &   0.03 &  11.27 &   0.03 &  11.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045012.12-701050.6 &   41.1614.18 &   12185091 &  O &    0.412 &   198.334 &  12.60 &   0.02 &  11.73 &   0.02 &  11.39 &   0.02 &  11.20 &   0.02 &  11.23 &   0.04 &  11.14 &   0.03 &  11.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045103.35-704813.5 &   41.1726.11 &    1201461 &  O &    0.058 &    83.057 &  12.26 &   0.02 &  11.37 &   0.02 &  11.07 &   0.02 &  10.72 &   0.02 &  10.84 &   0.03 &  10.68 &   0.03 &  10.54 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045118.03-704137.5 &    41.1728.9 &    1201465 &  O &    0.737 &  1012.150 &  11.81 &   0.02 &  10.95 &   0.03 &  10.68 &   0.02 &  10.35 &   0.02 &  10.46 &   0.02 &  10.23 &   0.03 &  10.07 &   0.03 &   9.09 &   0.04
  SSTISAGEMA J045056.32-703602.2 &   41.1729.15 &    1201468 &  O &    0.290 &   173.370 &  12.33 &   0.03 &  11.51 &   0.03 &  11.22 &   0.02 &  10.96 &   0.03 &  11.02 &   0.02 &  10.87 &   0.03 &  10.80 &   0.03 &  10.11 &   0.09
  SSTISAGEMA J045059.47-702610.2 &    41.1731.9 &    1201474 &  O &    0.087 &    36.277 &  12.82 &   0.02 &  11.97 &   0.03 &  11.76 &   0.02 &  11.69 &   0.03 &  11.84 &   0.03 &  11.69 &   0.03 &  11.66 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045113.42-702200.3 &    41.1732.7 &    1201477 &  O &    0.082 &   625.000 &  12.69 &   0.02 &  11.82 &   0.03 &  11.57 &   0.03 &  11.47 &   0.03 &  11.61 &   0.02 &  11.45 &   0.03 &  11.37 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045103.49-701406.8 &   41.1734.12 &    1201482 &  O &    0.496 &   113.276 &  12.11 &   0.02 &  11.24 &   0.03 &  10.91 &   0.02 &  10.74 &   0.03 &  10.90 &   0.03 &  10.75 &   0.03 &  10.63 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045108.88-701018.5 &   41.1735.22 &    1201485 &  O &    0.340 &   729.395 &  12.50 &   0.03 &  11.61 &   0.04 &  11.37 &   0.03 &  11.31 &   0.03 &  11.42 &   0.03 &  11.28 &   0.03 &  11.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045111.34-700549.4 &   41.1736.11 &    1201489 &  O &    0.125 &    71.870 &  12.48 &   0.02 &  11.60 &   0.02 &  11.36 &   0.03 &  11.23 &   0.02 &  11.37 &   0.03 &  11.24 &   0.03 &  11.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045118.15-700839.8 &   41.1736.12 &    1201486 &  O &    0.209 &   184.366 &  12.41 &   0.03 &  11.48 &   0.02 &  11.21 &   0.03 &  10.98 &   0.03 &  11.01 &   0.03 &  10.90 &   0.03 &  10.78 &   0.03 &  10.54 &   0.14
  SSTISAGEMA J045153.39-704337.9 &   41.1848.10 &    1201464 &  O &    0.058 &    38.184 &  12.57 &   0.03 &  11.73 &   0.03 &  11.52 &   0.03 &  11.34 &   0.03 &  11.48 &   0.02 &  11.33 &   0.03 &  11.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045145.27-704146.7 &   41.1848.12 &    1201465 &  O &    0.153 &    61.406 &  12.97 &   0.02 &  12.07 &   0.03 &  11.87 &   0.03 &  11.70 &   0.03 &  11.81 &   0.03 &  11.67 &   0.04 &  11.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045205.58-703130.7 &    41.1851.7 &    1201861 &  O &    0.192 &   101.020 &  11.40 &   0.02 &  10.56 &   0.03 &  10.27 &   0.02 &  10.11 &   0.02 &  10.28 &   0.02 &  10.14 &   0.03 &  10.09 &   0.02 &  10.02 &   0.06
  SSTISAGEMA J045148.12-702621.6 &    41.1852.4 &    1201474 &  O &    0.329 &    80.250 &  12.74 &   0.02 &  11.87 &   0.03 &  11.64 &   0.02 &  11.55 &   0.02 &  11.59 &   0.02 &  11.46 &   0.03 &  11.37 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045219.34-702347.2 &   41.1853.11 &    1201856 &  O &    0.036 &    59.862 &  13.01 &   0.02 &  12.17 &   0.03 &  11.97 &   0.03 &  11.84 &   0.03 &  12.01 &   0.02 &  11.89 &   0.03 &  11.89 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045200.07-701724.9 &   41.1855.11 &    1201851 &  O &    0.222 &   821.018 &  12.28 &   0.03 &  11.39 &   0.03 &  11.17 &   0.03 &  10.98 &   0.02 &  11.12 &   0.03 &  10.99 &   0.03 &  10.92 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045214.39-701457.3 &   41.1855.12 &    1201849 &  O &    0.184 &    79.277 &  12.20 &   0.02 &  11.35 &   0.03 &  11.10 &   0.03 &  10.96 &   0.03 &  11.08 &   0.02 &  10.88 &   0.03 &  10.87 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045213.79-700841.1 &   41.1857.15 &    1201845 &  O &    0.134 &   673.401 &  12.76 &   0.03 &  11.88 &   0.03 &  11.67 &   0.03 &  11.54 &   0.03 &  11.70 &   0.02 &  11.54 &   0.03 &  11.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045150.90-700627.9 &   41.1857.19 &    1201488 &  O &    0.795 &    77.399 &  13.00 &   0.03 &  12.12 &   0.03 &  11.87 &   0.03 &  11.69 &   0.03 &  11.74 &   0.02 &  11.67 &   0.04 &  11.60 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045306.20-703124.8 &   41.1972.13 &    1201861 &  O &    0.131 &   610.501 &  12.98 &   0.03 &  12.10 &   0.03 &  11.76 &   0.04 &  11.38 &   0.02 &  11.47 &   0.02 &  11.28 &   0.03 &  11.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045246.15-702358.4 &   41.1974.18 &    1201856 &  O &    0.045 &   625.000 &  12.79 &   0.03 &  11.91 &   0.03 &  11.77 &   0.03 &  11.64 &   0.04 &  11.78 &   0.03 &  11.64 &   0.03 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045259.13-702017.8 &   41.1975.28 &    1201853 &  O &    0.288 &   135.593 &  13.01 &   0.03 &  12.16 &   0.03 &  11.89 &   0.03 &  11.76 &   0.02 &  11.85 &   0.03 &  11.69 &   0.04 &  11.63 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045303.37-701402.4 &    41.1976.7 &    1201849 &  O &    0.086 &    66.059 &  12.21 &   0.02 &  11.28 &   0.02 &  10.94 &   0.03 &  10.55 &   0.03 &  10.64 &   0.02 &  10.48 &   0.04 &  10.33 &   0.03 &  10.14 &   0.08
  SSTISAGEMA J045236.08-701233.7 &   41.1977.21 &    1201848 &  O &    0.163 &    78.094 &  12.66 &   0.03 &  11.74 &   0.03 &  11.49 &   0.03 &  11.32 &   0.03 &  11.37 &   0.02 &  11.18 &   0.03 &  11.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045330.83-704831.7 &  41.2089.391 &    1201955 &  O &    0.491 &   729.395 &  12.57 &   0.03 &  11.62 &   0.02 &  11.34 &   0.03 &  11.12 &   0.02 &  11.28 &   0.02 &  11.10 &   0.03 &  11.00 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045323.41-704405.7 &  41.2090.500 &    1201957 &  O &    0.403 &   118.413 &  12.18 &   0.03 &  11.29 &   0.03 &  10.98 &   0.02 &  10.73 &   0.02 &  10.75 &   0.02 &  10.60 &   0.02 &  10.48 &   0.03 &   9.70 &   0.05
  SSTISAGEMA J045347.98-703528.8 &   41.2092.13 &    1201963 &  O &    1.040 &   796.178 &  12.20 &   0.02 &  11.33 &   0.03 &  10.96 &   0.02 &  10.78 &   0.02 &  10.92 &   0.02 &  10.78 &   0.03 &  10.67 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045325.85-702905.0 &  41.2094.763 &    1201967 &  O &    1.066 &   151.286 &  12.60 &   0.03 &  11.87 &   0.03 &  11.62 &   0.03 &  11.34 &   0.03 &  11.38 &   0.02 &  11.23 &   0.02 &  11.08 &   0.02 &  10.43 &   0.11
  SSTISAGEMA J045352.81-701303.0 &    41.2098.9 &    1201980 &  O &    0.046 &    48.619 &  12.99 &   0.02 &  12.09 &   0.03 &  11.88 &   0.03 &  11.73 &   0.02 &  11.89 &   0.02 &  11.78 &   0.04 &  11.70 &   0.03 &  10.46 &   0.19
  SSTISAGEMA J045310.41-700706.3 &  41.2099.903 &    1201985 &  O &    0.220 &   847.458 &  12.31 &   0.02 &  11.49 &   0.03 &  11.14 &   0.03 &  10.99 &   0.03 &  11.07 &   0.03 &  10.97 &   0.04 &  10.90 &   0.04 &  10.34 &   0.11
  SSTISAGEMA J045422.13-704609.5 &   41.2210.10 &    1202430 &  O &    0.437 &   847.458 &  12.00 &   0.03 &  11.06 &   0.02 &  10.82 &   0.02 &  10.61 &   0.02 &  10.78 &   0.02 &  10.58 &   0.03 &  10.42 &   0.03 &   9.65 &   0.06
  SSTISAGEMA J045402.72-704412.1 &   41.2211.16 &    1201957 &  O &    0.383 &   100.251 &  12.71 &   0.03 &  11.79 &   0.03 &  11.55 &   0.03 &  11.28 &   0.03 &  11.36 &   0.02 &  11.19 &   0.03 &  11.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045428.31-704020.6 &   41.2212.16 &    1202426 &  O &    0.467 &    93.440 &  12.38 &   0.02 &  11.50 &   0.02 &  11.23 &   0.02 &  11.03 &   0.02 &  11.11 &   0.02 &  10.98 &   0.03 &  10.92 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045419.50-703939.4 &   41.2212.17 &    1201960 &  O &    1.862 &   233.809 &  12.24 &   0.02 &  11.45 &   0.03 &  11.12 &   0.02 &  10.89 &   0.02 &  10.82 &   0.02 &  10.59 &   0.03 &  10.40 &   0.03 &   9.40 &   0.05
  SSTISAGEMA J045357.69-703645.1 &   41.2213.17 &    1201962 &  O &    0.371 &   673.401 &  12.66 &   0.02 &  11.80 &   0.03 &  11.56 &   0.03 &  11.38 &   0.03 &  11.52 &   0.03 &  11.33 &   0.03 &  11.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045401.26-702634.2 & 41.2215.1257 &    1201969 &  O &    1.810 &    98.367 &  12.54 &   0.02 &  11.66 &   0.03 &  11.41 &   0.03 &  11.24 &   0.02 &  11.24 &   0.02 &  11.09 &   0.02 &  10.98 &   0.04 &  10.23 &   0.09
  SSTISAGEMA J045419.18-702304.9 &   41.2216.14 &    1201972 &  O &    0.049 &    40.997 &  12.08 &   0.02 &  11.23 &   0.02 &  11.06 &   0.02 &  10.91 &   0.03 &  11.05 &   0.03 &  11.00 &   0.03 &  10.96 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045432.14-702250.3 &   41.2216.20 &    1202413 &  O &    0.093 &   625.000 &  12.97 &   0.02 &  12.17 &   0.02 &  11.92 &   0.03 &  11.77 &   0.03 &  11.91 &   0.02 &  11.81 &   0.04 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045404.60-701957.1 &   41.2217.14 &    1201974 &  O &    0.202 &   128.287 &  11.19 &   0.02 &  10.29 &   0.02 &  10.02 &   0.02 &   9.91 &   0.02 &  10.04 &   0.02 &   9.86 &   0.03 &   9.81 &   0.03 &   9.92 &   0.11
  SSTISAGEMA J045433.58-701352.8 &    41.2218.5 &    1202405 &  O &    0.034 &    40.240 &  12.50 &   0.03 &  11.64 &   0.03 &  11.40 &   0.02 &  11.29 &   0.03 &  11.46 &   0.03 &  11.35 &   0.03 &  11.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045425.70-701433.7 &    41.2218.8 &    1202406 &  O &    0.284 &   729.395 &  12.47 &   0.03 &  11.59 &   0.03 &  11.39 &   0.03 &  11.25 &   0.03 &  11.37 &   0.03 &  11.23 &   0.03 &  11.18 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045435.11-701638.8 &    41.2218.9 &    1202407 &  O &    0.150 &  1317.520 &  12.97 &   0.03 &  12.17 &   0.03 &  11.95 &   0.03 &  11.78 &   0.03 &  11.84 &   0.04 &  11.76 &   0.04 &  11.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045442.18-704110.9 &   41.2333.12 &    1202427 &  O &    0.439 &   876.424 &  11.91 &   0.02 &  11.05 &   0.02 &  10.81 &   0.02 &  10.68 &   0.02 &  10.79 &   0.02 &  10.64 &   0.02 &  10.60 &   0.02 &   9.93 &   0.09
  SSTISAGEMA J045501.73-704137.5 &   41.2333.13 &    1202427 &  O &    0.124 &   379.795 &  13.05 &   0.03 &  12.21 &   0.02 &  11.96 &   0.03 &  11.91 &   0.03 &  12.00 &   0.02 &  11.90 &   0.04 &  11.82 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045441.11-701432.6 &   41.2339.21 &    1202406 &  O &    0.150 &   331.675 &  12.72 &   0.03 &  11.85 &   0.03 &  11.63 &   0.02 &  11.47 &   0.03 &  11.65 &   0.03 &  11.53 &   0.04 &  11.46 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045502.19-701017.8 &   41.2340.14 &    1202401 &  O &    0.127 &  1197.600 &  11.85 &   0.02 &  10.91 &   0.02 &  10.70 &   0.02 &  10.53 &   0.02 &  10.66 &   0.02 &  10.52 &   0.03 &  10.49 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045513.01-701318.7 &   41.2340.16 &    1202404 &  O &    0.086 &    46.709 &  12.19 &   0.03 &  11.30 &   0.03 &  11.09 &   0.02 &  10.94 &   0.02 &  11.01 &   0.03 &  10.96 &   0.02 &  10.92 &   0.03 &  10.51 &   0.11
  SSTISAGEMA J045559.29-703503.4 &   41.2455.15 &    1202526 &  O &    0.650 &   906.618 &  12.19 &   0.02 &  11.33 &   0.03 &  11.07 &   0.03 &  10.85 &   0.02 &  10.97 &   0.02 &  10.76 &   0.02 &  10.68 &   0.02 &  10.43 &   0.13
  SSTISAGEMA J045530.44-702815.7 &    41.2457.8 &    1202417 &  O &    0.488 &   583.090 &  12.54 &   0.02 &  11.64 &   0.02 &  11.42 &   0.03 &  11.23 &   0.02 &  11.24 &   0.02 &  11.05 &   0.03 &  10.88 &   0.03 &  10.12 &   0.11
  SSTISAGEMA J045527.69-701201.2 &   41.2461.10 &    1202403 &  O &    0.138 &   772.798 &  11.93 &   0.03 &  10.99 &   0.03 &  10.67 &   0.02 &  10.45 &   0.03 &  10.64 &   0.02 &  10.49 &   0.03 &  10.34 &   0.02 &  10.18 &   0.07
  SSTISAGEMA J045530.22-701212.9 &   41.2461.26 &    1202403 &  O &    0.254 &   165.673 &  12.71 &   0.03 &  11.92 &   0.03 &  11.62 &   0.05 &  11.49 &   0.02 &  11.56 &   0.03 &  11.40 &   0.03 &  11.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045542.81-700851.4 &  41.2462.401 &    1202547 &  O &    0.370 &   938.967 &  12.08 &   0.02 &  11.22 &   0.02 &  10.93 &   0.03 &  10.74 &   0.03 &  10.80 &   0.03 &  10.64 &   0.03 &  10.55 &   0.03 &  10.13 &   0.07
  SSTISAGEMA J045612.05-704327.5 &   41.2574.12 &    1202520 &  O &    0.768 &   105.086 &  11.78 &   0.02 &  10.90 &   0.03 &  10.61 &   0.02 &  10.40 &   0.02 &  10.59 &   0.02 &  10.39 &   0.03 &  10.33 &   0.03 &   9.88 &   0.08
  SSTISAGEMA J045638.61-703444.0 &   41.2576.16 &    1202526 &  O &    0.397 &   673.401 &  12.72 &   0.02 &  11.80 &   0.03 &  11.59 &   0.03 &  11.53 &   0.02 &  11.61 &   0.02 &  11.43 &   0.03 &  11.37 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045628.71-702834.0 &    41.2578.5 &    1202531 &  O &    0.548 &   673.401 &  12.54 &   0.02 &  11.66 &   0.03 &  11.38 &   0.03 &  11.22 &   0.02 &  11.36 &   0.02 &  11.17 &   0.02 &  11.05 &   0.03 &  10.32 &   0.16
  SSTISAGEMA J045612.37-702515.7 &   41.2579.11 &    1202533 &  O &    0.055 &    50.891 &  12.07 &   0.02 &  11.16 &   0.03 &  10.91 &   0.02 &  10.79 &   0.02 &  10.94 &   0.03 &  10.82 &   0.04 &  10.77 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045648.26-702335.9 &   41.2579.14 &    1202998 &  O &    0.053 &    30.236 &  12.89 &   0.03 &  12.06 &   0.03 &  11.85 &   0.03 &  11.72 &   0.02 &  11.86 &   0.02 &  11.73 &   0.03 &  11.72 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045621.50-701614.6 &   41.2581.26 &    1202541 &  O &    0.052 &   583.090 &  12.84 &   0.02 &  11.99 &   0.03 &  11.79 &   0.03 &  11.64 &   0.03 &  11.80 &   0.02 &  11.66 &   0.04 &  11.66 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045705.29-704712.7 &   41.2694.16 &    1203017 &  O &    0.199 &    85.222 &  12.42 &   0.02 &  11.56 &   0.03 &  11.29 &   0.02 &  11.10 &   0.03 &  11.13 &   0.03 &  10.96 &   0.02 &  10.86 &   0.03 &   9.89 &   0.07
  SSTISAGEMA J045714.93-703353.6 &   41.2697.15 &    1203007 &  O &    0.641 &   750.188 &  12.18 &   0.02 &  11.27 &   0.02 &  11.01 &   0.03 &  10.80 &   0.02 &  10.94 &   0.03 &  10.69 &   0.03 &  10.47 &   0.03 &   9.30 &   0.05
  SSTISAGEMA J045728.20-702447.1 &   41.2700.14 &    1202999 &  O &    0.553 &  1317.520 &  11.59 &   0.02 &  10.63 &   0.02 &  10.31 &   0.02 &  10.08 &   0.02 &  10.26 &   0.02 &  10.07 &   0.02 &   9.95 &   0.02 &   9.32 &   0.06
  SSTISAGEMA J045715.34-701852.1 &   41.2701.26 &    1202994 &  O &    0.452 &   275.710 &  12.12 &   0.02 &  11.19 &   0.03 &  10.83 &   0.02 &  10.56 &   0.03 &  10.59 &   0.02 &  10.43 &   0.03 &  10.33 &   0.04 &   9.39 &   0.05
  SSTISAGEMA J045743.60-704056.4 &    41.2817.9 &    1203012 &  O &    0.049 &    38.749 &  12.50 &   0.02 &  11.68 &   0.03 &  11.48 &   0.03 &  11.39 &   0.02 &  11.53 &   0.02 &  11.41 &   0.02 &  11.39 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045738.94-700737.6 &  41.2825.358 &    1202984 &  O &    0.127 &    42.739 &  12.60 &   0.02 &  11.69 &   0.02 &  11.50 &   0.03 &  11.37 &   0.03 &  11.57 &   0.03 &  11.40 &   0.04 &  11.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044715.60-713104.9 &    43.1110.9 &   12184625 &  O &    0.441 &   729.395 &  12.38 &   0.03 &  11.51 &   0.03 &  11.22 &   0.03 &  99.00 &  99.00 &  11.13 &   0.04 &  99.00 &  99.00 &  10.96 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044737.84-712713.9 &   43.1111.10 &   12184623 &  O &    0.893 &   176.803 &  12.89 &   0.02 &  12.08 &   0.02 &  11.81 &   0.02 &  11.65 &   0.03 &  11.53 &   0.03 &  11.42 &   0.03 &  11.23 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044724.06-712937.2 &   43.1111.11 &   12184624 &  O &    0.315 &   504.286 &  12.03 &   0.04 &  11.14 &   0.04 &  10.77 &   0.03 &  10.56 &   0.04 &  10.70 &   0.02 &  10.49 &   0.05 &  10.36 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044729.07-711509.6 &   43.1114.11 &   12184615 &  O &    0.183 &   331.565 &  12.45 &   0.02 &  11.56 &   0.02 &  11.21 &   0.02 &  10.73 &   0.03 &  10.71 &   0.03 &  10.48 &   0.03 &  10.34 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044751.76-710523.3 &   43.1117.13 &   12184609 &  O &    0.477 &   750.188 &  12.34 &   0.02 &  11.51 &   0.02 &  11.21 &   0.02 &  10.98 &   0.03 &  10.98 &   0.04 &  10.89 &   0.03 &  10.81 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044721.05-710354.7 &   43.1117.14 &   12184608 &  O &    0.194 &   109.445 &  12.77 &   0.03 &  11.91 &   0.02 &  11.68 &   0.02 &  11.54 &   0.03 &  11.56 &   0.02 &  11.39 &   0.03 &  11.33 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044834.62-713702.8 &    43.1230.5 &   12184657 &  O &    0.111 &    76.693 &  12.33 &   0.03 &  11.42 &   0.02 &  11.19 &   0.02 &  99.00 &  99.00 &  11.19 &   0.04 &  99.00 &  99.00 &  11.04 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044809.60-711854.7 &    43.1234.6 &   12184618 &  O &    0.303 &    23.745 &  12.36 &   0.03 &  11.49 &   0.03 &  11.22 &   0.05 &  11.04 &   0.03 &  11.02 &   0.02 &  10.91 &   0.03 &  10.83 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J044856.87-713957.2 &   43.1350.11 &   12184655 &  O &    0.438 &   875.657 &  12.20 &   0.02 &  11.30 &   0.02 &  11.04 &   0.02 &  99.00 &  99.00 &  11.01 &   0.04 &  99.00 &  99.00 &  10.69 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044917.72-713932.2 &   43.1350.13 &   12184656 &  O &    0.308 &    93.075 &  12.50 &   0.03 &  11.60 &   0.03 &  11.32 &   0.02 &  99.00 &  99.00 &  11.23 &   0.03 &  99.00 &  99.00 &  11.02 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044858.94-712829.4 &   43.1353.11 &   12184663 &  O &    0.377 &    82.501 &  12.76 &   0.03 &  11.87 &   0.02 &  11.63 &   0.02 &  11.52 &   0.03 &  11.50 &   0.03 &  11.35 &   0.03 &  11.26 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044922.07-711117.9 &   43.1357.11 &   12184674 &  O &    0.151 &   583.090 &  12.21 &   0.03 &  11.31 &   0.02 &  10.96 &   0.02 &  10.64 &   0.02 &  10.75 &   0.02 &  10.54 &   0.02 &  10.06 &   0.02 &   9.62 &   0.06
  SSTISAGEMA J044949.32-713509.5 &   43.1472.10 &   12185148 &  O &    0.072 &    63.935 &  12.40 &   0.03 &  11.50 &   0.03 &  11.29 &   0.02 &  11.17 &   0.03 &  11.31 &   0.02 &  11.17 &   0.03 &  11.15 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044950.20-713249.6 &    43.1473.9 &   12185147 &  O &    0.114 &    72.844 &  12.35 &   0.02 &  11.46 &   0.02 &  11.21 &   0.02 &  11.07 &   0.02 &  11.17 &   0.03 &  11.09 &   0.03 &  11.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045006.98-712912.2 &   43.1474.11 &   12185144 &  O &    0.403 &  1144.160 &  11.59 &   0.02 &  10.69 &   0.02 &  10.38 &   0.02 &  10.20 &   0.02 &  10.41 &   0.02 &  10.23 &   0.03 &  10.15 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044936.98-712907.7 &   43.1474.12 &   12185144 &  O &    0.233 &   875.657 &  12.38 &   0.03 &  11.47 &   0.02 &  11.18 &   0.02 &  10.97 &   0.03 &  11.04 &   0.03 &  10.89 &   0.03 &  10.78 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044933.10-712823.3 &   43.1474.13 &   12184663 &  O &    0.088 &    60.252 &  12.71 &   0.03 &  11.80 &   0.03 &  11.53 &   0.02 &  11.43 &   0.03 &  11.58 &   0.02 &  11.43 &   0.03 &  11.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044926.63-711908.5 &   43.1476.16 &   12184669 &  O &    0.296 &   709.723 &  12.50 &   0.03 &  11.61 &   0.02 &  11.37 &   0.02 &  11.25 &   0.03 &  11.35 &   0.03 &  11.20 &   0.03 &  11.13 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045000.74-712126.6 &   43.1476.17 &   12185139 &  O &    0.191 &    73.046 &  12.58 &   0.03 &  11.69 &   0.03 &  11.41 &   0.02 &  11.34 &   0.03 &  11.42 &   0.02 &  11.29 &   0.03 &  11.23 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044947.98-711836.1 &   43.1476.18 &   12185137 &  O &    0.346 &   558.036 &  12.94 &   0.03 &  12.03 &   0.02 &  11.78 &   0.03 &  11.69 &   0.04 &  11.83 &   0.02 &  11.61 &   0.04 &  11.54 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044931.30-711011.7 &    43.1478.7 &   12184675 &  O &    0.054 &    37.619 &  12.45 &   0.02 &  11.59 &   0.02 &  11.40 &   0.02 &  11.31 &   0.02 &  11.43 &   0.02 &  11.30 &   0.03 &  11.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044951.14-710427.1 &    43.1480.8 &   12185128 &  O &    0.519 &   847.458 &  12.53 &   0.03 &  11.62 &   0.03 &  11.33 &   0.03 &  11.23 &   0.03 &  11.27 &   0.02 &  11.15 &   0.03 &  11.06 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J045011.05-713731.8 &    43.1593.9 &   12185149 &  O &    0.154 &   847.458 &  11.93 &   0.02 &  11.04 &   0.02 &  10.84 &   0.02 &  10.62 &   0.03 &  10.82 &   0.04 &  10.66 &   0.03 &  10.61 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045025.21-712551.8 &    43.1595.9 &   12185142 &  O &    0.356 &   875.657 &  12.12 &   0.03 &  11.25 &   0.02 &  10.97 &   0.02 &  10.82 &   0.03 &  11.01 &   0.03 &  10.90 &   0.03 &  10.77 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045049.26-712259.3 &  43.1596.175 &    1201440 &  O &    0.655 &   938.967 &  12.17 &   0.03 &  11.26 &   0.02 &  11.00 &   0.03 &  10.80 &   0.02 &  10.95 &   0.02 &  10.77 &   0.03 &  10.65 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045047.76-710441.7 &    43.1601.7 &    1201451 &  O &    0.138 &    56.475 &  12.45 &   0.03 &  11.57 &   0.03 &  11.29 &   0.02 &  11.19 &   0.02 &  11.27 &   0.02 &  11.14 &   0.03 &  11.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045113.41-711740.5 &   43.1719.10 &    1201443 &  O &    0.081 &    57.723 &  12.71 &   0.03 &  11.79 &   0.03 &  11.59 &   0.03 &  11.45 &   0.03 &  11.58 &   0.02 &  11.45 &   0.04 &  11.41 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045113.16-711656.7 &    43.1719.9 &    1201444 &  O &    0.110 &    37.673 &  12.70 &   0.03 &  11.79 &   0.03 &  11.60 &   0.03 &  11.46 &   0.03 &  11.59 &   0.03 &  11.49 &   0.03 &  11.46 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044227.85-711307.9 &     43.268.3 &   12183778 &  O &    0.304 &   772.201 &  12.33 &   0.02 &  11.47 &   0.03 &  11.15 &   0.02 &  10.90 &   0.04 &  11.01 &   0.05 &  10.77 &   0.04 &  10.73 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J044236.11-710430.0 &     43.270.3 &   12183773 &  O &    0.114 &    62.259 &  12.87 &   0.03 &  12.04 &   0.03 &  11.74 &   0.03 &  11.60 &   0.03 &  11.78 &   0.03 &  11.62 &   0.03 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044313.28-711402.5 &    43.388.10 &   12183778 &  O &    0.709 &   125.172 &  12.07 &   0.02 &  11.15 &   0.03 &  10.78 &   0.02 &  10.62 &   0.04 &  10.64 &   0.03 &  10.51 &   0.04 &  10.33 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044349.72-711555.5 &    43.509.17 &   12183825 &  O &    0.142 &    69.551 &  12.73 &   0.02 &  11.83 &   0.03 &  11.56 &   0.03 &  11.45 &   0.04 &  11.49 &   0.03 &  11.40 &   0.04 &  11.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044356.92-711702.9 &    43.509.19 &   12183824 &  O &    0.190 &   159.541 &  12.39 &   0.02 &  11.49 &   0.02 &  11.23 &   0.02 &  11.09 &   0.05 &  11.07 &   0.04 &  10.92 &   0.05 &  10.72 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044438.23-711908.3 &    43.629.17 &   12183823 &  O &    0.098 &   570.125 &  12.97 &   0.03 &  12.13 &   0.03 &  11.92 &   0.03 &  11.83 &   0.05 &  11.93 &   0.03 &  11.81 &   0.06 &  11.77 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044540.03-712559.5 &    43.748.11 &   12184171 &  O &    0.388 &   476.644 &  12.63 &   0.02 &  11.73 &   0.03 &  11.39 &   0.03 &  10.99 &   0.04 &  11.23 &   0.06 &  10.91 &   0.04 &  11.04 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J044520.33-712054.8 &    43.750.10 &   12184169 &  O &    0.523 &   167.729 &  12.60 &   0.02 &  11.79 &   0.03 &  11.57 &   0.02 &  11.39 &   0.04 &  11.39 &   0.02 &  11.31 &   0.05 &  11.17 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044522.46-711446.0 &    43.751.11 &   12184165 &  O &    0.427 &    95.804 &  12.46 &   0.02 &  11.55 &   0.03 &  11.25 &   0.03 &  11.13 &   0.02 &  11.14 &   0.03 &  11.01 &   0.03 &  10.86 &   0.03 &  10.02 &   0.09
  SSTISAGEMA J044540.65-711219.0 &    43.752.11 &   12184164 &  O &    0.063 &    50.772 &  12.98 &   0.02 &  12.08 &   0.03 &  11.85 &   0.03 &  11.72 &   0.03 &  11.88 &   0.03 &  11.77 &   0.04 &  11.74 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044502.89-710905.5 &     43.753.8 &   12184162 &  O &    0.368 &  1011.120 &  11.86 &   0.02 &  10.92 &   0.02 &  10.60 &   0.02 &  10.40 &   0.02 &  10.68 &   0.02 &  10.47 &   0.03 &  10.39 &   0.03 &  10.31 &   0.10
  SSTISAGEMA J044551.10-711729.7 &    43.872.10 &   12184167 &  O &    0.256 &   111.782 &  12.20 &   0.02 &  11.34 &   0.03 &  11.05 &   0.03 &  10.94 &   0.04 &  10.94 &   0.02 &  10.83 &   0.03 &  10.69 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044614.63-711034.7 &    43.873.11 &   12184221 &  O &    0.083 &   524.384 &  12.82 &   0.03 &  11.92 &   0.03 &  11.67 &   0.03 &  11.52 &   0.03 &  11.68 &   0.03 &  11.53 &   0.03 &  11.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044707.70-712007.5 &    43.992.10 &   12184215 &  O &    0.503 &   244.678 &  11.91 &   0.02 &  10.98 &   0.02 &  10.73 &   0.02 &  10.61 &   0.03 &  10.59 &   0.02 &  10.46 &   0.03 &  10.35 &   0.03 &  10.16 &   0.08
  SSTISAGEMA J044709.91-710933.6 &     43.995.6 &   12184222 &  O &    0.056 &   596.303 &  12.89 &   0.02 &  12.03 &   0.03 &  11.87 &   0.03 &  11.77 &   0.03 &  11.85 &   0.03 &  11.76 &   0.04 &  11.72 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044633.10-700546.5 &   44.1010.11 &   12184262 &  O &    0.184 &   690.608 &  12.37 &   0.03 &  11.49 &   0.03 &  11.23 &   0.03 &  11.10 &   0.02 &  11.12 &   0.02 &  10.95 &   0.02 &  10.82 &   0.02 &   9.96 &   0.06
  SSTISAGEMA J044711.63-695507.5 &   44.1013.12 &   12184268 &  O &    0.041 &    45.792 &  12.21 &   0.02 &  11.38 &   0.03 &  11.17 &   0.03 &  11.03 &   0.02 &  11.12 &   0.03 &  11.04 &   0.03 &  11.02 &   0.03 &  10.80 &   0.13
  SSTISAGEMA J044706.69-692533.8 &    44.1021.6 &   12184288 &  O &    0.192 &   624.610 &  12.92 &   0.03 &  12.10 &   0.02 &  11.86 &   0.02 &  11.73 &   0.03 &  11.78 &   0.03 &  11.65 &   0.04 &  11.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044745.14-700010.3 &   44.1133.14 &   12184566 &  O &    0.118 &   596.303 &  12.40 &   0.02 &  11.53 &   0.02 &  11.27 &   0.02 &  11.16 &   0.03 &  11.31 &   0.03 &  11.16 &   0.03 &  11.11 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044724.43-695216.3 &   44.1135.13 &   12184560 &  O &    0.290 &    77.604 &  12.81 &   0.03 &  11.92 &   0.02 &  11.72 &   0.02 &  11.63 &   0.02 &  11.67 &   0.02 &  11.55 &   0.02 &  11.45 &   0.03 &  10.10 &   0.09
  SSTISAGEMA J044714.40-695014.4 &   44.1135.14 &   12184558 &  O &    0.290 &   640.205 &  12.38 &   0.03 &  11.47 &   0.02 &  11.23 &   0.02 &  11.15 &   0.02 &  11.25 &   0.02 &  11.11 &   0.02 &  11.05 &   0.03 &  10.28 &   0.10
  SSTISAGEMA J044751.24-695328.6 &   44.1135.17 &   12184560 &  O &    0.115 &    54.025 &  13.00 &   0.03 &  12.11 &   0.03 &  11.86 &   0.02 &  11.76 &   0.02 &  11.89 &   0.02 &  11.76 &   0.03 &  11.72 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044736.47-694823.3 &   44.1136.42 &   12184557 &  O &    0.060 &    31.653 &  12.91 &   0.02 &  12.02 &   0.02 &  11.84 &   0.03 &  11.77 &   0.02 &  11.90 &   0.02 &  11.76 &   0.03 &  11.76 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044724.91-693522.8 &   44.1139.17 &   12184547 &  O &    0.353 &   125.172 &  11.96 &   0.02 &  11.06 &   0.02 &  10.70 &   0.02 &  10.53 &   0.03 &  10.71 &   0.02 &  10.55 &   0.03 &  10.44 &   0.03 &  10.03 &   0.08
  SSTISAGEMA J044828.41-695359.9 &    44.1255.8 &   12184728 &  O &    0.154 &    73.255 &  11.20 &   0.03 &  10.35 &   0.02 &  10.09 &   0.02 &   9.98 &   0.02 &  10.12 &   0.03 &   9.99 &   0.03 &   9.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044817.37-695634.6 &    44.1255.9 &   12184563 &  O &    0.054 &   514.139 &  12.22 &   0.02 &  11.35 &   0.03 &  11.11 &   0.02 &  10.97 &   0.02 &  11.16 &   0.03 &  10.99 &   0.03 &  11.01 &   0.04 &  10.40 &   0.11
  SSTISAGEMA J044809.02-694837.7 &   44.1257.71 &   12184557 &  O &    0.050 &    59.974 &  12.76 &   0.03 &  11.84 &   0.03 &  11.67 &   0.03 &  11.52 &   0.03 &  11.65 &   0.02 &  11.48 &   0.03 &  11.51 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044806.88-693447.1 &   44.1260.17 &   12184547 &  O &    0.073 &   906.618 &  12.52 &   0.02 &  11.61 &   0.02 &  11.40 &   0.02 &  11.30 &   0.03 &  11.40 &   0.02 &  11.26 &   0.03 &  11.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044815.31-693525.3 &   44.1260.25 &   12184547 &  O &    0.408 &   640.205 &  12.76 &   0.03 &  11.79 &   0.03 &  11.58 &   0.03 &  11.42 &   0.03 &  11.51 &   0.03 &  11.35 &   0.03 &  11.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044833.34-693115.4 &    44.1261.8 &   12184746 &  O &    0.577 &   570.125 &  12.61 &   0.03 &  11.70 &   0.02 &  11.48 &   0.03 &  11.23 &   0.03 &  11.03 &   0.03 &  10.80 &   0.03 &  10.35 &   0.03 &   8.75 &   0.03
  SSTISAGEMA J044809.45-692732.9 &   44.1262.19 &   12184541 &  O &    0.092 &   111.782 &  11.86 &   0.03 &  10.94 &   0.03 &  10.60 &   0.03 &  10.39 &   0.03 &  10.61 &   0.03 &  10.45 &   0.02 &  10.35 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044810.16-692457.7 &    44.1263.6 &   12184539 &  O &    0.236 &    56.970 &  12.44 &   0.03 &  11.54 &   0.02 &  11.35 &   0.02 &  11.29 &   0.04 &  11.37 &   0.02 &  11.22 &   0.03 &  11.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044906.35-700620.5 &  44.1373.105 &   12184718 &  O &    0.074 &   591.017 &  12.35 &   0.03 &  11.51 &   0.03 &  11.31 &   0.02 &  11.24 &   0.02 &  11.38 &   0.02 &  11.26 &   0.03 &  11.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044915.95-695419.1 & 44.1376.1183 &   12184728 &  O &    0.117 &   906.618 &  12.30 &   0.02 &  11.41 &   0.02 &  11.19 &   0.02 &  11.06 &   0.02 &  11.22 &   0.02 &  11.08 &   0.03 &  11.04 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044901.20-695121.4 &   44.1377.14 &   12184730 &  O &    0.660 &   906.618 &  12.09 &   0.03 &  11.25 &   0.02 &  10.92 &   0.02 &  10.68 &   0.03 &  10.84 &   0.03 &  10.69 &   0.02 &  10.59 &   0.03 &  10.39 &   0.11
  SSTISAGEMA J044917.32-694338.0 & 44.1379.1248 &   12184737 &  O &    0.313 &   772.201 &  12.33 &   0.02 &  11.45 &   0.03 &  11.19 &   0.02 &  11.02 &   0.02 &  11.14 &   0.02 &  10.97 &   0.02 &  10.92 &   0.03 &  10.38 &   0.10
  SSTISAGEMA J044858.84-693207.1 &   44.1382.11 &   12184746 &  O &    0.082 &  1464.130 &  11.89 &   0.06 &  11.04 &   0.06 &  10.78 &   0.04 &  10.65 &   0.03 &  10.81 &   0.02 &  10.66 &   0.03 &  10.62 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044854.32-693041.3 &   44.1382.14 &   12184747 &  O &    0.131 &   750.188 &  12.22 &   0.02 &  11.34 &   0.02 &  11.10 &   0.02 &  10.96 &   0.03 &  11.08 &   0.03 &  10.94 &   0.03 &  10.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044947.82-695809.0 &   44.1496.23 &   12185079 &  O &    0.778 &   750.188 &  12.12 &   0.03 &  11.30 &   0.02 &  10.98 &   0.02 &  10.80 &   0.03 &  10.94 &   0.02 &  10.72 &   0.03 &  10.53 &   0.03 &   9.43 &   0.06
  SSTISAGEMA J044938.23-700115.3 &   44.1496.31 &   12185083 &  O &    0.254 &    80.965 &  12.27 &   0.03 &  11.42 &   0.02 &  11.15 &   0.02 &  10.99 &   0.03 &  11.18 &   0.03 &  11.00 &   0.03 &  10.96 &   0.03 &  10.44 &   0.11
  SSTISAGEMA J044935.96-694900.8 &   44.1499.21 &   12184732 &  O &    0.165 &   875.657 &  12.16 &   0.02 &  11.24 &   0.03 &  10.92 &   0.02 &  10.70 &   0.03 &  10.92 &   0.02 &  10.72 &   0.03 &  10.61 &   0.03 &  10.17 &   0.09
  SSTISAGEMA J044941.49-693612.2 &    44.1502.8 &   12185058 &  O &    0.152 &    62.263 &  11.83 &   0.02 &  10.96 &   0.03 &  10.70 &   0.02 &  10.52 &   0.02 &  10.67 &   0.02 &  10.56 &   0.02 &  10.54 &   0.03 &  10.70 &   0.16
  SSTISAGEMA J045037.74-695517.1 &   44.1618.10 &   12185076 &  O &    0.194 &    87.766 &  12.19 &   0.03 &  11.32 &   0.03 &  10.99 &   0.02 &  10.84 &   0.03 &  10.99 &   0.03 &  10.86 &   0.03 &  10.77 &   0.03 &  10.16 &   0.10
  SSTISAGEMA J045021.13-695426.7 &   44.1618.11 &   12185076 &  O &    0.342 &    93.747 &  12.29 &   0.05 &  11.46 &   0.05 &  11.16 &   0.03 &  11.07 &   0.03 &  11.13 &   0.03 &  10.91 &   0.05 &  10.87 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045053.58-694800.2 &   44.1620.13 &    1201503 &  O &    0.051 &   796.178 &  12.67 &   0.03 &  11.77 &   0.02 &  11.57 &   0.03 &  11.47 &   0.03 &  11.57 &   0.02 &  11.47 &   0.03 &  11.45 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045039.06-694150.8 &   44.1621.17 &   12185063 &  O &    0.099 &    45.712 &  12.56 &   0.05 &  11.62 &   0.06 &  11.40 &   0.05 &  11.25 &   0.02 &  11.42 &   0.02 &  11.30 &   0.03 &  11.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045026.61-694322.0 &   44.1621.18 &   12185065 &  O &    0.144 &    64.889 &  12.65 &   0.02 &  11.77 &   0.02 &  11.52 &   0.03 &  11.39 &   0.03 &  11.50 &   0.04 &  11.34 &   0.03 &  11.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045024.29-693852.3 &   44.1622.22 &   12185061 &  O &    0.029 &    30.017 &  12.98 &   0.02 &  12.13 &   0.02 &  11.97 &   0.02 &  11.83 &   0.03 &  11.97 &   0.03 &  11.79 &   0.03 &  11.83 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045048.26-694135.9 &   44.1622.28 &    1201508 &  O &    0.350 &    93.406 &  12.65 &   0.02 &  11.75 &   0.02 &  11.49 &   0.03 &  11.27 &   0.03 &  11.28 &   0.02 &  11.10 &   0.03 &  11.03 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045028.40-693549.2 &   44.1623.23 &   12185058 &  O &    0.212 &   750.188 &  12.31 &   0.03 &  11.40 &   0.02 &  11.14 &   0.02 &  11.00 &   0.02 &  11.12 &   0.02 &  10.96 &   0.03 &  10.90 &   0.03 &  10.64 &   0.12
  SSTISAGEMA J045013.29-693426.5 &   44.1623.24 &   12185057 &  O &    0.055 &    34.814 &  13.05 &   0.02 &  12.15 &   0.02 &  11.91 &   0.02 &  11.77 &   0.02 &  11.87 &   0.02 &  11.76 &   0.03 &  11.76 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045037.67-693458.4 &    44.1623.8 &   12185057 &  O &    0.530 &  1011.120 &  11.33 &   0.02 &  10.44 &   0.02 &  10.16 &   0.02 &   9.98 &   0.02 &  10.11 &   0.02 &   9.91 &   0.02 &   9.71 &   0.02 &   8.34 &   0.02
  SSTISAGEMA J045106.51-700251.2 &  44.1737.197 &    1201491 &  O &    0.104 &    45.952 &  12.62 &   0.02 &  11.73 &   0.02 &  11.50 &   0.02 &  11.33 &   0.03 &  11.41 &   0.03 &  11.30 &   0.03 &  11.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045059.68-695822.0 &   44.1738.25 &    1201495 &  O &    0.466 &   106.326 &  12.50 &   0.03 &  11.65 &   0.03 &  11.39 &   0.03 &  11.14 &   0.03 &  11.15 &   0.03 &  11.01 &   0.03 &  10.93 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045132.87-695729.4 &   44.1739.16 &    1201495 &  O &    0.583 &   240.154 &  12.27 &   0.02 &  11.36 &   0.03 &  10.98 &   0.02 &  10.61 &   0.02 &  10.72 &   0.03 &  10.51 &   0.03 &  10.39 &   0.03 &  10.02 &   0.06
  SSTISAGEMA J045128.21-695427.6 &   44.1739.21 &    1201498 &  O &    0.095 &    39.199 &  12.98 &   0.03 &  12.07 &   0.03 &  11.84 &   0.03 &  11.63 &   0.03 &  11.76 &   0.03 &  11.61 &   0.04 &  11.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045056.34-695227.6 &   44.1740.24 &    1201499 &  O &    0.158 &   772.201 &  12.31 &   0.03 &  11.43 &   0.03 &  11.22 &   0.03 &  11.11 &   0.03 &  11.20 &   0.02 &  11.09 &   0.03 &  11.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045128.24-695202.0 &   44.1740.27 &    1201499 &  O &    0.092 &    67.746 &  12.42 &   0.02 &  11.59 &   0.03 &  11.29 &   0.03 &  11.16 &   0.02 &  11.33 &   0.02 &  11.22 &   0.04 &  11.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045112.96-695019.3 &   44.1740.29 &    1201501 &  O &    0.520 &   709.723 &  12.28 &   0.02 &  11.37 &   0.02 &  11.11 &   0.02 &  10.85 &   0.03 &  10.84 &   0.02 &  10.65 &   0.03 &  10.33 &   0.02 &   8.73 &   0.03
  SSTISAGEMA J045133.59-694410.4 &    44.1742.3 &    1201506 &  O &    0.477 &   110.840 &  11.53 &   0.02 &  10.59 &   0.02 &  10.36 &   0.02 &  10.18 &   0.03 &  10.29 &   0.02 &  10.13 &   0.03 &  10.07 &   0.03 &   9.85 &   0.06
  SSTISAGEMA J045056.21-694419.0 &    44.1742.4 &    1201506 &  O &    0.248 &    98.328 &  12.02 &   0.02 &  11.17 &   0.02 &  10.88 &   0.02 &  10.73 &   0.03 &  10.78 &   0.03 &  10.65 &   0.03 &  10.53 &   0.03 &  10.48 &   0.10
  SSTISAGEMA J045116.80-694314.9 &    44.1742.6 &    1201507 &  O &    0.110 &   875.657 &  12.33 &   0.02 &  11.41 &   0.02 &  11.17 &   0.02 &  10.99 &   0.03 &  11.07 &   0.03 &  10.97 &   0.02 &  10.88 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045125.93-693817.6 &   44.1743.36 &    1201511 &  O &    0.555 &   524.384 &  13.00 &   0.03 &  12.12 &   0.03 &  11.84 &   0.03 &  11.65 &   0.02 &  11.71 &   0.02 &  11.54 &   0.04 &  11.30 &   0.05 &  10.80 &   0.14
  SSTISAGEMA J045120.55-693723.0 &   44.1744.16 &    1201511 &  O &    0.179 &  1254.710 &  11.75 &   0.02 &  10.83 &   0.02 &  10.57 &   0.02 &  10.40 &   0.03 &  10.55 &   0.02 &  10.40 &   0.03 &  10.37 &   0.03 &  10.14 &   0.07
  SSTISAGEMA J045117.56-693600.8 &   44.1744.20 &    1201512 &  O &    0.038 &    32.159 &  12.82 &   0.03 &  11.95 &   0.03 &  11.76 &   0.03 &  11.64 &   0.03 &  11.78 &   0.02 &  11.66 &   0.04 &  11.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045103.66-692947.9 &   44.1745.18 &    1201517 &  O &    0.407 &   709.723 &  12.48 &   0.02 &  11.54 &   0.02 &  11.32 &   0.02 &  11.26 &   0.02 &  11.40 &   0.02 &  11.30 &   0.03 &  11.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045118.18-693335.9 &   44.1745.23 &    1201514 &  O &    0.310 &   108.531 &  12.52 &   0.02 &  11.62 &   0.02 &  11.35 &   0.03 &  11.11 &   0.02 &  11.11 &   0.03 &  10.97 &   0.02 &  10.85 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045152.10-695410.9 &   44.1860.15 &    1201498 &  O &    0.170 &    78.771 &  12.27 &   0.03 &  11.44 &   0.03 &  11.12 &   0.02 &  10.99 &   0.02 &  11.15 &   0.03 &  11.00 &   0.03 &  10.93 &   0.04 &  10.87 &   0.15
  SSTISAGEMA J045210.28-695333.0 &   44.1861.15 &    1201833 &  O &    0.191 &    97.962 &  12.19 &   0.02 &  11.33 &   0.02 &  11.04 &   0.03 &  10.87 &   0.03 &  10.90 &   0.02 &  10.79 &   0.02 &  10.62 &   0.02 &   9.89 &   0.06
  SSTISAGEMA J045216.78-693416.1 &   44.1865.11 &    1201816 &  O &    0.063 &    75.364 &  11.94 &   0.02 &  11.03 &   0.02 &  10.76 &   0.02 &  10.67 &   0.03 &  10.80 &   0.03 &  10.66 &   0.03 &  10.60 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045152.59-692954.8 &   44.1866.11 &    1201517 &  O &    0.064 &    35.914 &  12.83 &   0.02 &  11.93 &   0.03 &  11.73 &   0.03 &  11.57 &   0.03 &  11.72 &   0.03 &  11.57 &   0.04 &  11.60 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045210.65-693141.1 &   44.1866.14 &    1201814 &  O &    0.136 &    62.263 &  12.86 &   0.03 &  11.95 &   0.02 &  11.68 &   0.02 &  11.51 &   0.03 &  11.65 &   0.02 &  11.50 &   0.04 &  11.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045246.25-695512.8 & 44.1981.1259 &    1201834 &  O &    0.439 &    79.008 &  11.88 &   0.02 &  10.97 &   0.02 &  10.57 &   0.02 &  10.03 &   0.02 &  10.20 &   0.03 &  10.03 &   0.03 &   9.75 &   0.03 &   9.70 &   0.07
  SSTISAGEMA J045259.78-695659.2 & 44.1981.1263 &    1201836 &  O &    0.386 &   158.579 &  12.68 &   0.02 &  11.89 &   0.03 &  11.64 &   0.03 &  11.47 &   0.02 &  11.64 &   0.03 &  11.50 &   0.04 &  11.36 &   0.04 &  10.58 &   0.13
  SSTISAGEMA J045231.74-695201.3 & 44.1982.1309 &    1201832 &  O &    0.167 &   103.381 &  12.53 &   0.03 &  11.60 &   0.03 &  11.27 &   0.03 &  10.90 &   0.04 &  10.88 &   0.04 &  10.69 &   0.03 &  10.50 &   0.03 &  10.10 &   0.07
  SSTISAGEMA J045243.80-693436.9 & 44.1986.2116 &    1201816 &  O &    0.184 &    94.760 &  12.51 &   0.02 &  11.60 &   0.03 &  11.35 &   0.02 &  11.18 &   0.03 &  11.22 &   0.02 &  11.07 &   0.03 &  11.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045225.27-692557.9 & 44.1988.1884 &    1201809 &  O &    0.593 &    96.516 &  12.84 &   0.02 &  11.94 &   0.03 &  11.63 &   0.03 &  11.31 &   0.03 &  11.39 &   0.02 &  11.22 &   0.03 &  11.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045237.38-692625.4 & 44.1988.1888 &    1201809 &  O &    0.225 &   181.719 &  12.00 &   0.03 &  11.13 &   0.03 &  10.79 &   0.03 &  10.70 &   0.03 &  10.87 &   0.03 &  10.68 &   0.03 &  10.56 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045319.65-695653.3 & 44.2102.1944 &    1201993 &  O &    1.497 &   231.642 &  12.58 &   0.02 &  11.80 &   0.03 &  11.43 &   0.03 &  11.14 &   0.03 &  11.11 &   0.03 &  10.93 &   0.03 &  10.80 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045321.47-695341.8 & 44.2102.1945 &    1201996 &  O &    0.545 &   110.840 &  12.24 &   0.02 &  11.39 &   0.03 &  11.08 &   0.02 &  10.90 &   0.03 &  10.96 &   0.03 &  10.79 &   0.03 &  10.67 &   0.03 &  10.15 &   0.09
  SSTISAGEMA J044509.83-700302.5 &    44.769.15 &   12184124 &  O &    0.654 &   129.500 &  12.11 &   0.02 &  11.17 &   0.03 &  10.80 &   0.03 &  10.62 &   0.02 &  10.86 &   0.02 &  10.63 &   0.02 &  10.56 &   0.02 &   9.99 &   0.09
  SSTISAGEMA J044500.98-695938.2 &     44.770.8 &   12184122 &  O &    0.068 &   973.710 &  12.72 &   0.02 &  11.84 &   0.03 &  11.56 &   0.03 &  11.08 &   0.02 &  11.20 &   0.01 &  11.05 &   0.02 &  10.87 &   0.02 &  10.34 &   0.11
  SSTISAGEMA J044528.46-695738.6 &    44.771.11 &   12184121 &  O &    0.115 &    40.287 &  12.57 &   0.02 &  11.69 &   0.03 &  11.44 &   0.03 &  11.34 &   0.02 &  11.50 &   0.02 &  11.36 &   0.02 &  11.35 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044505.10-695432.7 &    44.771.13 &   12184119 &  O &    0.056 &    50.090 &  12.72 &   0.02 &  11.85 &   0.03 &  11.63 &   0.03 &  11.56 &   0.03 &  11.68 &   0.02 &  11.58 &   0.03 &  11.58 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044539.54-695221.2 &    44.772.17 &   12184118 &  O &    0.064 &  1386.960 &  11.87 &   0.02 &  11.02 &   0.03 &  10.82 &   0.02 &  10.70 &   0.02 &  10.83 &   0.02 &  10.68 &   0.02 &  10.68 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044540.97-693614.0 &    44.776.14 &   12184108 &  O &    0.364 &   973.710 &  11.98 &   0.02 &  11.11 &   0.02 &  10.82 &   0.02 &  10.62 &   0.03 &  10.67 &   0.02 &  10.50 &   0.03 &  10.33 &   0.03 &   9.71 &   0.05
  SSTISAGEMA J044517.17-693241.5 &    44.777.10 &   12184106 &  O &    0.214 &   906.618 &  12.32 &   0.02 &  11.45 &   0.03 &  11.21 &   0.03 &  11.09 &   0.03 &  11.21 &   0.03 &  11.05 &   0.03 &  10.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044515.57-693113.1 &     44.777.6 &   12184105 &  O &    0.103 &    93.747 &  11.55 &   0.02 &  10.67 &   0.02 &  10.46 &   0.02 &  10.35 &   0.03 &  10.46 &   0.02 &  10.31 &   0.03 &  10.25 &   0.03 &   9.86 &   0.06
  SSTISAGEMA J044539.18-692638.7 &    44.778.13 &   12184103 &  O &    0.060 &    38.965 &  12.64 &   0.02 &  11.73 &   0.02 &  11.56 &   0.03 &  11.46 &   0.03 &  11.55 &   0.02 &  11.44 &   0.04 &  11.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044533.57-692805.3 &    44.778.14 &   12184103 &  O &    0.386 &   122.234 &  12.29 &   0.03 &  11.37 &   0.02 &  10.99 &   0.03 &  10.83 &   0.03 &  10.98 &   0.02 &  10.80 &   0.03 &  10.72 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044608.18-695832.6 &    44.891.17 &   12184266 &  O &    0.326 &   729.395 &  12.18 &   0.02 &  11.28 &   0.03 &  10.97 &   0.03 &  10.80 &   0.03 &  10.88 &   0.02 &  10.69 &   0.03 &  10.53 &   0.03 &   9.52 &   0.05
  SSTISAGEMA J044644.98-690406.3 &   45.1026.15 &   12184304 &  O &    0.487 &   128.074 &  12.94 &   0.03 &  12.07 &   0.03 &  11.86 &   0.03 &  11.75 &   0.03 &  11.72 &   0.02 &  11.61 &   0.03 &  11.48 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044702.31-690051.3 &   45.1027.10 &   12184306 &  O &    0.130 &   730.460 &  12.09 &   0.02 &  11.25 &   0.03 &  10.96 &   0.02 &  10.86 &   0.02 &  10.98 &   0.03 &  10.85 &   0.03 &  10.73 &   0.03 &  10.31 &   0.10
  SSTISAGEMA J044657.56-685445.7 &   45.1028.13 &   12184311 &  O &    0.105 &    37.580 &  12.64 &   0.03 &  11.79 &   0.03 &  11.50 &   0.02 &  11.44 &   0.02 &  11.56 &   0.03 &  11.40 &   0.03 &  11.40 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044658.77-685155.5 &   45.1029.26 &   12184313 &  O &    1.801 &   213.174 &  12.62 &   0.02 &  11.84 &   0.03 &  11.46 &   0.02 &  10.77 &   0.02 &  10.76 &   0.02 &  10.59 &   0.02 &  10.53 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J044641.86-684931.2 &    45.1030.8 &   12184314 &  O &    0.053 &    55.500 &  12.36 &   0.02 &  11.51 &   0.03 &  11.11 &   0.02 &  10.76 &   0.02 &  10.88 &   0.02 &  10.71 &   0.03 &  10.55 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J044706.53-684539.9 &  45.1031.248 &   12184317 &  O &    0.132 &    82.129 &  12.04 &   0.02 &  11.15 &   0.03 &  10.88 &   0.02 &  10.73 &   0.03 &  10.88 &   0.02 &  10.73 &   0.03 &  10.69 &   0.02 &  10.20 &   0.07
  SSTISAGEMA J044653.00-683438.5 &   45.1033.11 &   12184324 &  O &    0.141 &   657.030 &  12.28 &   0.02 &  11.40 &   0.03 &  11.09 &   0.03 &  10.98 &   0.03 &  11.08 &   0.03 &  10.94 &   0.02 &  10.89 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044651.68-682623.7 &   45.1035.14 &   12184330 &  O &    0.194 &   672.948 &  12.78 &   0.02 &  11.87 &   0.03 &  11.65 &   0.02 &  11.46 &   0.03 &  11.61 &   0.03 &  11.44 &   0.03 &  11.42 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044642.48-682917.7 &    45.1035.9 &   12184328 &  O &    0.118 &    77.137 &  12.04 &   0.02 &  11.19 &   0.02 &  10.91 &   0.02 &  10.80 &   0.02 &  10.99 &   0.03 &  10.85 &   0.03 &  10.72 &   0.03 &  10.46 &   0.12
  SSTISAGEMA J044723.39-690325.7 &    45.1147.6 &   12184522 &  O &    0.127 &    71.974 &  12.47 &   0.02 &  11.62 &   0.03 &  11.36 &   0.02 &  11.16 &   0.02 &  11.31 &   0.03 &  11.18 &   0.03 &  11.13 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044722.26-685927.4 &    45.1148.8 &   12184520 &  O &    0.173 &    88.519 &  12.46 &   0.02 &  11.61 &   0.03 &  11.40 &   0.02 &  11.27 &   0.03 &  11.29 &   0.03 &  11.14 &   0.03 &  11.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044755.42-685743.2 &    45.1148.9 &   12184518 &  O &    0.048 &   514.933 &  12.91 &   0.02 &  12.06 &   0.02 &  11.87 &   0.03 &  11.73 &   0.03 &  11.89 &   0.03 &  11.77 &   0.03 &  11.74 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044740.63-685704.5 &    45.1149.9 &   12184518 &  O &    0.263 &   172.444 &  12.43 &   0.02 &  11.62 &   0.02 &  11.39 &   0.02 &  11.17 &   0.03 &  11.22 &   0.02 &  11.06 &   0.03 &  10.97 &   0.03 &  10.35 &   0.10
  SSTISAGEMA J044718.04-685228.8 &   45.1150.10 &   12184514 &  O &    0.075 &   657.030 &  12.80 &   0.03 &  11.87 &   0.02 &  11.67 &   0.02 &  11.53 &   0.02 &  11.69 &   0.02 &  11.54 &   0.03 &  11.51 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044729.50-684816.6 &   45.1151.19 &   12184511 &  O &    0.215 &   906.618 &  12.41 &   0.02 &  11.50 &   0.02 &  11.25 &   0.02 &  11.11 &   0.03 &  11.21 &   0.03 &  11.07 &   0.03 &  11.00 &   0.03 &   9.74 &   0.07
  SSTISAGEMA J044723.00-684417.0 &  45.1152.308 &   12184509 &  O &    0.071 &    54.460 &  12.84 &   0.02 &  11.95 &   0.02 &  11.73 &   0.02 &  11.64 &   0.03 &  11.77 &   0.02 &  11.60 &   0.03 &  11.60 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044754.39-684059.0 &   45.1153.13 &   12184506 &  O &    0.266 &    75.284 &  12.81 &   0.02 &  11.93 &   0.02 &  11.70 &   0.02 &  11.59 &   0.03 &  11.62 &   0.02 &  11.47 &   0.03 &  11.41 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044719.52-684012.2 &   45.1153.16 &   12184506 &  O &    0.400 &   117.509 &  12.15 &   0.02 &  11.26 &   0.02 &  10.92 &   0.02 &  10.79 &   0.04 &  10.90 &   0.02 &  10.69 &   0.03 &  10.56 &   0.03 &   9.66 &   0.05
  SSTISAGEMA J044741.73-683710.1 &   45.1154.14 &   12184504 &  O &    0.118 &   751.315 &  12.60 &   0.02 &  11.69 &   0.02 &  11.46 &   0.02 &  11.32 &   0.02 &  11.49 &   0.03 &  11.33 &   0.03 &  11.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044744.11-682813.5 &    45.1156.7 &   12184497 &  O &    0.082 &    30.599 &  13.01 &   0.02 &  12.15 &   0.03 &  11.96 &   0.03 &  11.87 &   0.03 &  11.97 &   0.02 &  11.87 &   0.04 &  11.81 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044837.98-683721.1 &   45.1275.19 &   12184791 &  O &    0.093 &    70.617 &  12.25 &   0.02 &  11.39 &   0.03 &  11.10 &   0.02 &  10.97 &   0.02 &  11.15 &   0.03 &  10.97 &   0.03 &  10.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044834.95-682957.8 &    45.1276.8 &   12184797 &  O &    1.273 &   730.460 &  12.23 &   0.02 &  11.36 &   0.03 &  11.08 &   0.02 &  10.85 &   0.03 &  10.97 &   0.02 &  10.81 &   0.03 &  10.63 &   0.03 &   9.94 &   0.07
  SSTISAGEMA J044828.12-682502.9 &   45.1278.15 &   12184801 &  O &    0.542 &   796.813 &  12.17 &   0.02 &  11.20 &   0.02 &  10.95 &   0.02 &  10.75 &   0.02 &  10.73 &   0.02 &  10.54 &   0.03 &  10.38 &   0.03 &   9.15 &   0.04
  SSTISAGEMA J044801.49-682440.5 &   45.1278.16 &   12184495 &  O &    0.099 &    86.021 &  12.66 &   0.02 &  11.83 &   0.02 &  11.58 &   0.02 &  11.46 &   0.03 &  11.64 &   0.02 &  11.53 &   0.04 &  11.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044800.46-682244.8 &   45.1278.17 &   12184493 &  O &    0.051 &    33.389 &  12.76 &   0.02 &  11.96 &   0.02 &  11.74 &   0.02 &  11.63 &   0.04 &  11.81 &   0.03 &  11.67 &   0.03 &  11.64 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044903.60-685324.2 &   45.1392.19 &   12184778 &  O &    0.316 &    93.240 &  12.72 &   0.03 &  11.76 &   0.03 &  11.49 &   0.02 &  11.21 &   0.03 &  11.26 &   0.02 &  11.10 &   0.03 &  11.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044908.76-684815.3 &   45.1393.13 &   12184783 &  O &    0.630 &   232.072 &  12.07 &   0.02 &  11.21 &   0.02 &  10.89 &   0.02 &  10.66 &   0.02 &  10.68 &   0.02 &  10.52 &   0.03 &  10.38 &   0.03 &   9.78 &   0.06
  SSTISAGEMA J044913.21-684412.5 &  45.1394.420 &   12184786 &  O &    0.144 &   730.460 &  12.73 &   0.02 &  11.77 &   0.03 &  11.47 &   0.02 &  11.21 &   0.03 &  11.37 &   0.03 &  11.21 &   0.03 &  11.12 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044849.21-684141.2 &    45.1394.7 &   12184788 &  O &    0.092 &   174.764 &  12.16 &   0.02 &  11.24 &   0.02 &  10.93 &   0.02 &  10.72 &   0.03 &  10.75 &   0.03 &  10.63 &   0.03 &  10.42 &   0.03 &   9.91 &   0.08
  SSTISAGEMA J044908.85-682904.3 &   45.1398.12 &   12184798 &  O &    0.173 &   525.210 &  12.98 &   0.02 &  12.04 &   0.03 &  11.88 &   0.03 &  11.73 &   0.03 &  11.84 &   0.03 &  11.71 &   0.04 &  11.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044855.90-682541.1 &   45.1398.14 &   12184800 &  O &    0.969 &   796.813 &  12.17 &   0.02 &  11.29 &   0.02 &  11.00 &   0.02 &  10.76 &   0.02 &  10.77 &   0.02 &  10.60 &   0.02 &  10.23 &   0.03 &   8.56 &   0.03
  SSTISAGEMA J044918.35-682238.4 &  45.1399.314 &   12184802 &  O &    0.141 &   359.454 &  12.85 &   0.02 &  12.00 &   0.03 &  11.80 &   0.02 &  11.73 &   0.03 &  11.86 &   0.03 &  11.74 &   0.04 &  11.74 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044958.77-690314.2 &    45.1510.9 &   12185028 &  O &    0.085 &    49.990 &  12.25 &   0.02 &  11.37 &   0.02 &  11.13 &   0.02 &  10.97 &   0.02 &  11.13 &   0.03 &  11.00 &   0.02 &  10.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045002.86-684734.1 &   45.1514.10 &   12185014 &  O &    0.096 &    65.863 &  12.49 &   0.02 &  11.61 &   0.02 &  11.37 &   0.02 &  11.31 &   0.04 &  11.43 &   0.03 &  11.31 &   0.04 &  11.19 &   0.04 &   9.61 &   0.06
  SSTISAGEMA J044929.17-684901.9 &   45.1514.25 &   12184782 &  O &    1.264 &   177.117 &  13.12 &   0.03 &  12.31 &   0.03 &  11.96 &   0.02 &  11.71 &   0.03 &  11.64 &   0.02 &  11.39 &   0.03 &  11.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045003.30-684421.7 &  45.1515.454 &   12185011 &  O &    0.386 &   709.723 &  12.48 &   0.02 &  11.57 &   0.02 &  11.30 &   0.02 &  11.07 &   0.02 &  11.14 &   0.03 &  10.94 &   0.03 &  10.84 &   0.04 &  10.03 &   0.08
  SSTISAGEMA J044957.71-684408.7 &  45.1515.531 &   12185011 &  O &    4.237 &   207.684 &  12.41 &   0.03 &  11.62 &   0.03 &  11.30 &   0.02 &  11.21 &   0.02 &  10.87 &   0.03 &  10.83 &   0.03 &  10.58 &   0.03 &   9.71 &   0.06
  SSTISAGEMA J045009.83-684213.6 &    45.1515.7 &   12185009 &  O &    0.346 &   665.779 &  12.39 &   0.02 &  11.53 &   0.02 &  11.31 &   0.02 &  11.12 &   0.02 &  11.12 &   0.03 &  11.01 &   0.03 &  10.85 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044932.77-683837.6 &   45.1516.11 &   12184790 &  O &    0.093 &    62.822 &  12.89 &   0.03 &  12.12 &   0.03 &  11.92 &   0.02 &  11.82 &   0.03 &  11.78 &   0.03 &  11.73 &   0.03 &  11.66 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045008.37-683404.2 &   45.1517.11 &   12185002 &  O &    0.051 &   611.247 &  12.77 &   0.02 &  11.92 &   0.02 &  11.68 &   0.02 &  11.53 &   0.02 &  11.70 &   0.03 &  11.55 &   0.03 &  11.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045009.28-683202.6 &   45.1518.19 &   12185000 &  O &    0.639 &   657.030 &  12.55 &   0.02 &  11.64 &   0.02 &  11.36 &   0.02 &  11.18 &   0.02 &  11.36 &   0.02 &  11.21 &   0.03 &  11.11 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045006.72-682853.5 &   45.1519.11 &   12184998 &  O &    0.104 &    55.148 &  12.80 &   0.02 &  11.89 &   0.02 &  11.73 &   0.03 &  11.61 &   0.03 &  11.70 &   0.03 &  11.56 &   0.03 &  11.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044935.84-682355.0 &  45.1520.663 &   12184801 &  O &    0.154 &    65.824 &  12.86 &   0.03 &  11.91 &   0.02 &  11.68 &   0.02 &  11.46 &   0.03 &  11.63 &   0.03 &  11.43 &   0.03 &  11.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045035.31-690257.2 &  45.1631.613 &   12185028 &  O &    0.238 &   821.018 &  12.49 &   0.02 &  11.56 &   0.02 &  11.36 &   0.02 &  11.16 &   0.02 &  11.24 &   0.02 &  11.08 &   0.03 &  11.00 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045042.95-685656.4 &  45.1633.915 &   12185023 &  O &    0.052 &    41.843 &  12.43 &   0.02 &  11.60 &   0.03 &  11.36 &   0.02 &  11.24 &   0.03 &  11.42 &   0.02 &  11.29 &   0.03 &  11.27 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045017.95-685154.1 &   45.1634.10 &   12185018 &  O &    0.282 &    44.472 &  12.20 &   0.02 &  11.35 &   0.03 &  11.06 &   0.02 &  10.96 &   0.03 &  11.04 &   0.03 &  10.99 &   0.03 &  10.93 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045035.10-685117.5 &  45.1634.978 &   12185018 &  O &    0.301 &   822.368 &  12.16 &   0.03 &  11.28 &   0.03 &  10.97 &   0.03 &  10.76 &   0.03 &  10.84 &   0.02 &  10.64 &   0.03 &  10.49 &   0.03 &   9.75 &   0.07
  SSTISAGEMA J045037.16-684911.1 &  45.1635.894 &   12185016 &  O &    0.192 &    91.291 &  12.47 &   0.02 &  11.59 &   0.03 &  11.28 &   0.02 &  11.09 &   0.03 &  11.07 &   0.03 &  10.91 &   0.03 &  10.79 &   0.03 &  10.34 &   0.10
  SSTISAGEMA J045023.52-684019.2 &    45.1637.7 &   12185008 &  O &    0.194 &   751.315 &  12.46 &   0.02 &  11.52 &   0.03 &  11.18 &   0.02 &  10.84 &   0.03 &  10.96 &   0.03 &  10.79 &   0.02 &  10.66 &   0.03 &  10.31 &   0.11
  SSTISAGEMA J045053.33-683712.7 &  45.1638.906 &    1201561 &  O &    0.056 &    36.583 &  12.76 &   0.03 &  11.94 &   0.03 &  11.69 &   0.03 &  11.58 &   0.03 &  11.75 &   0.03 &  11.61 &   0.03 &  11.60 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045022.86-683113.1 &   45.1639.24 &   12185000 &  O &    0.133 &   505.051 &  13.03 &   0.02 &  12.17 &   0.03 &  11.95 &   0.03 &  11.84 &   0.03 &  11.93 &   0.03 &  11.82 &   0.04 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045036.22-683256.9 &  45.1639.813 &   12185001 &  O &    0.053 &    62.972 &  12.42 &   0.02 &  11.56 &   0.02 &  11.34 &   0.02 &  11.24 &   0.03 &  11.37 &   0.03 &  11.25 &   0.03 &  11.21 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045036.18-683321.8 &  45.1639.816 &   12185002 &  O &    0.212 &    71.974 &  12.86 &   0.02 &  12.00 &   0.02 &  11.78 &   0.02 &  11.59 &   0.02 &  11.66 &   0.03 &  11.52 &   0.03 &  11.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045046.38-683209.6 &  45.1639.822 &   12185000 &  O &    0.392 &   111.982 &  12.24 &   0.02 &  11.34 &   0.02 &  11.01 &   0.02 &  10.81 &   0.03 &  10.79 &   0.02 &  10.62 &   0.03 &  10.41 &   0.03 &   9.60 &   0.05
  SSTISAGEMA J045022.26-682342.7 &  45.1641.789 &   12184994 &  O &    0.109 &   730.460 &  12.70 &   0.06 &  11.83 &   0.06 &  11.56 &   0.05 &  11.27 &   0.03 &  11.40 &   0.03 &  11.23 &   0.03 &  11.07 &   0.04 &   9.80 &   0.06
  SSTISAGEMA J045103.70-685548.0 &   45.1754.19 &    1201546 &  O &    0.323 &   120.207 &  12.05 &   0.03 &  11.16 &   0.03 &  10.86 &   0.03 &  10.60 &   0.03 &  10.67 &   0.02 &  10.46 &   0.03 &  10.25 &   0.02 &   9.27 &   0.05
  SSTISAGEMA J045123.70-685155.2 &   45.1755.13 &    1201549 &  O &    0.077 &    45.163 &  12.40 &   0.03 &  11.55 &   0.03 &  11.33 &   0.02 &  11.18 &   0.02 &  11.33 &   0.03 &  11.19 &   0.03 &  11.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045130.65-684817.7 &   45.1756.26 &    1201552 &  O &    0.346 &   119.990 &  12.02 &   0.03 &  11.14 &   0.03 &  10.85 &   0.02 &  10.63 &   0.03 &  10.80 &   0.02 &  10.61 &   0.03 &  10.50 &   0.03 &   9.72 &   0.06
  SSTISAGEMA J045055.31-684450.3 &   45.1757.17 &    1201555 &  O &    0.108 &    39.687 &  12.55 &   0.03 &  11.71 &   0.03 &  11.48 &   0.03 &  11.28 &   0.02 &  11.55 &   0.03 &  11.40 &   0.03 &  11.34 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045126.36-683959.0 &   45.1758.14 &    1201559 &  O &    0.062 &    40.484 &  12.68 &   0.03 &  11.80 &   0.03 &  11.62 &   0.03 &  11.53 &   0.04 &  11.64 &   0.03 &  11.56 &   0.04 &  11.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045055.46-683854.7 &   45.1758.28 &    1201560 &  O &    0.812 &   122.459 &  11.78 &   0.03 &  10.85 &   0.02 &  10.55 &   0.02 &  10.40 &   0.03 &  10.43 &   0.03 &  10.34 &   0.03 &  10.20 &   0.04 &   9.67 &   0.06
  SSTISAGEMA J045108.44-683052.3 &   45.1760.17 &    1201566 &  O &    0.620 &    82.651 &  12.54 &   0.03 &  11.65 &   0.03 &  11.45 &   0.03 &  11.38 &   0.03 &  11.45 &   0.03 &  11.28 &   0.03 &  11.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045139.07-683021.8 &   45.1760.24 &    1201567 &  O &    0.396 &   597.015 &  12.82 &   0.02 &  11.90 &   0.03 &  11.65 &   0.03 &  11.48 &   0.02 &  11.53 &   0.03 &  11.36 &   0.02 &  11.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045134.27-682507.4 &  45.1762.946 &    1201571 &  O &    0.374 &   101.163 &  12.29 &   0.03 &  11.41 &   0.03 &  11.17 &   0.03 &  10.95 &   0.03 &  10.96 &   0.03 &  10.85 &   0.03 &  10.73 &   0.03 &  10.16 &   0.10
  SSTISAGEMA J045159.83-690348.5 &    45.1873.9 &    1201788 &  O &    0.172 &    74.638 &  13.14 &   0.02 &  12.20 &   0.03 &  11.98 &   0.03 &  11.74 &   0.03 &  11.80 &   0.03 &  11.62 &   0.04 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045207.02-685809.0 &   45.1874.12 &    1201783 &  O &    0.096 &    80.860 &  11.91 &   0.02 &  10.99 &   0.02 &  10.75 &   0.03 &  10.64 &   0.02 &  10.78 &   0.02 &  10.63 &   0.03 &  10.64 &   0.03 &  10.20 &   0.10
  SSTISAGEMA J045152.98-685455.4 &    45.1875.9 &    1201546 &  O &    0.086 &    59.404 &  12.68 &   0.02 &  11.83 &   0.03 &  11.58 &   0.03 &  11.41 &   0.03 &  11.63 &   0.02 &  11.47 &   0.04 &  11.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045200.43-685257.7 &   45.1876.20 &    1201778 &  O &    0.276 &  1317.520 &  12.61 &   0.03 &  11.71 &   0.03 &  11.42 &   0.02 &  11.28 &   0.02 &  11.19 &   0.03 &  11.10 &   0.02 &  11.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045145.33-684545.3 &   45.1877.11 &    1201554 &  O &    0.062 &    48.871 &  12.22 &   0.02 &  11.36 &   0.02 &  11.09 &   0.02 &  10.98 &   0.03 &  11.15 &   0.03 &  11.04 &   0.03 &  11.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045144.61-684917.5 &   45.1877.15 &    1201551 &  O &    0.113 &   504.286 &  12.76 &   0.03 &  11.88 &   0.03 &  11.68 &   0.03 &  11.56 &   0.03 &  11.66 &   0.03 &  11.55 &   0.03 &  11.52 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045223.55-684341.1 &   45.1878.10 &    1201770 &  O &    0.240 &  1097.690 &  11.99 &   0.02 &  11.10 &   0.02 &  10.85 &   0.03 &  10.68 &   0.03 &  10.80 &   0.02 &  10.61 &   0.03 &  10.50 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045216.49-684418.5 &   45.1878.11 &    1201771 &  O &    0.442 &   156.006 &  11.57 &   0.02 &  10.73 &   0.03 &  10.42 &   0.03 &  10.24 &   0.03 &  10.27 &   0.02 &  10.10 &   0.03 &   9.96 &   0.03 &   9.07 &   0.04
  SSTISAGEMA J045204.39-684102.2 &   45.1879.13 &    1201768 &  O &    0.066 &    49.147 &  12.72 &   0.03 &  11.91 &   0.03 &  11.70 &   0.03 &  11.54 &   0.03 &  11.74 &   0.03 &  11.57 &   0.04 &  11.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045219.46-684005.5 &   45.1879.14 &    1201767 &  O &    0.036 &    49.990 &  12.72 &   0.03 &  11.84 &   0.03 &  11.64 &   0.03 &  11.49 &   0.03 &  11.65 &   0.03 &  11.51 &   0.04 &  11.52 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045223.68-683820.9 &   45.1879.15 &    1201766 &  O &    0.065 &    42.248 &  12.70 &   0.03 &  11.82 &   0.03 &  11.60 &   0.03 &  11.45 &   0.03 &  11.63 &   0.03 &  11.49 &   0.03 &  11.42 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045154.55-683010.8 &   45.1881.14 &    1201567 &  O &    0.192 &   773.395 &  12.46 &   0.03 &  11.59 &   0.03 &  11.33 &   0.03 &  11.16 &   0.02 &  11.22 &   0.03 &  11.13 &   0.02 &  11.09 &   0.03 &  10.39 &   0.13
  SSTISAGEMA J045149.92-682354.2 & 45.1883.1040 &    1201572 &  O &    0.062 &    35.685 &  12.70 &   0.03 &  11.84 &   0.03 &  11.61 &   0.03 &  11.47 &   0.03 &  11.63 &   0.03 &  11.45 &   0.03 &  11.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045213.20-682128.5 & 45.1884.3140 &    1201752 &  O &    0.038 &    31.748 &  12.86 &   0.03 &  11.99 &   0.03 &  11.77 &   0.03 &  11.65 &   0.02 &  11.80 &   0.03 &  11.68 &   0.04 &  11.64 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045253.55-690213.7 &   45.1994.14 &    1201786 &  O &    0.068 &    60.779 &  12.57 &   0.02 &  11.70 &   0.03 &  11.47 &   0.02 &  11.36 &   0.03 &  11.51 &   0.03 &  11.37 &   0.03 &  11.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045230.29-690213.5 &   45.1994.16 &    1201786 &  O &    0.059 &     7.257 &  12.99 &   0.05 &  12.11 &   0.05 &  11.92 &   0.05 &  11.84 &   0.02 &  11.95 &   0.02 &  11.80 &   0.04 &  11.85 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045225.39-690138.3 &   45.1995.18 &    1201786 &  O &    0.420 &   773.395 &  12.38 &   0.02 &  11.50 &   0.03 &  11.27 &   0.03 &  11.08 &   0.02 &  11.25 &   0.02 &  11.08 &   0.03 &  11.01 &   0.03 &  10.34 &   0.09
  SSTISAGEMA J045239.14-685851.0 &    45.1995.7 &    1201783 &  O &    0.450 &   452.694 &  11.42 &   0.02 &  10.53 &   0.03 &  10.18 &   0.02 &  10.14 &   0.02 &  10.24 &   0.02 &   9.99 &   0.02 &   9.64 &   0.02 &   8.30 &   0.03
  SSTISAGEMA J045242.90-685941.9 &    45.1995.9 &    1201784 &  O &    0.097 &   164.853 &  11.65 &   0.02 &  10.74 &   0.03 &  10.46 &   0.02 &  10.34 &   0.02 &  10.50 &   0.02 &  10.35 &   0.03 &  10.25 &   0.02 &   9.92 &   0.06
  SSTISAGEMA J045236.50-684307.5 &   45.1999.10 &    1201770 &  O &    0.153 &   547.345 &  12.94 &   0.03 &  12.10 &   0.03 &  11.90 &   0.03 &  11.76 &   0.03 &  11.88 &   0.02 &  11.74 &   0.03 &  11.70 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045237.80-684357.6 &   45.1999.11 &    1201770 &  O &    0.621 &   208.073 &  12.17 &   0.02 &  11.30 &   0.03 &  10.98 &   0.03 &  10.79 &   0.03 &  10.92 &   0.03 &  10.79 &   0.03 &  10.69 &   0.03 &  10.43 &   0.11
  SSTISAGEMA J045307.46-684348.8 &   45.1999.21 &    1201770 &  O &    0.519 &   158.856 &  12.53 &   0.02 &  11.71 &   0.03 &  11.42 &   0.02 &  11.34 &   0.03 &  11.27 &   0.02 &  11.17 &   0.03 &  10.99 &   0.02 &  10.71 &   0.14
  SSTISAGEMA J045256.76-684143.6 & 45.1999.2273 &    1201768 &  O &    0.166 &   729.927 &  12.96 &   0.03 &  12.14 &   0.03 &  11.89 &   0.03 &  11.73 &   0.03 &  11.86 &   0.03 &  11.74 &   0.05 &  11.61 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J045256.53-684436.6 &    45.1999.8 &    1201771 &  O &    0.193 &    86.185 &  12.04 &   0.02 &  11.14 &   0.03 &  10.90 &   0.02 &  10.76 &   0.03 &  10.93 &   0.02 &  10.76 &   0.03 &  10.76 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J045246.33-683852.9 &   45.2000.12 &    1201766 &  O &    0.087 &    97.771 &  11.69 &   0.02 &  10.83 &   0.03 &  10.58 &   0.03 &  10.39 &   0.03 &  10.52 &   0.02 &  10.39 &   0.03 &  10.36 &   0.03 &  10.01 &   0.10
  SSTISAGEMA J045224.76-683948.0 &   45.2000.13 &    1201767 &  O &    0.104 &    39.507 &  12.54 &   0.03 &  11.72 &   0.03 &  11.49 &   0.02 &  11.40 &   0.03 &  11.50 &   0.02 &  11.43 &   0.04 &  11.30 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045248.92-684009.9 &   45.2000.17 &    1201767 &  O &    0.416 &   939.850 &  12.17 &   0.02 &  11.29 &   0.03 &  11.02 &   0.03 &  10.79 &   0.03 &  10.92 &   0.03 &  10.77 &   0.03 &  10.74 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045250.13-683746.3 &   45.2000.19 &    1201765 &  O &    0.825 &   125.992 &  12.06 &   0.02 &  11.16 &   0.03 &  10.84 &   0.03 &  10.68 &   0.03 &  10.82 &   0.03 &  10.62 &   0.03 &  10.47 &   0.03 &   9.98 &   0.08
  SSTISAGEMA J045239.25-683241.2 &   45.2002.11 &    1201761 &  O &    0.395 &   170.213 &  12.15 &   0.03 &  11.25 &   0.03 &  10.97 &   0.02 &  10.73 &   0.02 &  10.84 &   0.03 &  10.70 &   0.03 &  10.62 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045242.76-683211.5 &   45.2002.14 &    1201761 &  O &    0.195 &    94.251 &  12.37 &   0.03 &  11.50 &   0.03 &  11.23 &   0.03 &  11.02 &   0.03 &  11.03 &   0.02 &  10.88 &   0.03 &  10.85 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045248.73-683217.9 &    45.2002.9 &    1201761 &  O &    0.161 &    78.204 &  12.22 &   0.02 &  11.35 &   0.03 &  11.12 &   0.02 &  11.04 &   0.03 &  11.17 &   0.02 &  11.02 &   0.03 &  10.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045300.89-682904.3 &   45.2003.15 &    1201758 &  O &    0.096 &    59.809 &  12.71 &   0.05 &  11.88 &   0.05 &  11.73 &   0.05 &  11.60 &   0.03 &  11.66 &   0.03 &  11.58 &   0.04 &  11.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045308.25-682850.2 &   45.2003.19 &    1201758 &  O &    0.044 &    31.748 &  13.04 &   0.03 &  12.13 &   0.03 &  11.92 &   0.03 &  11.80 &   0.03 &  11.94 &   0.03 &  11.85 &   0.04 &  11.82 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045253.47-682211.4 &  45.2004.816 &    1201753 &  O &    0.071 &    42.180 &  12.47 &   0.02 &  11.67 &   0.03 &  11.38 &   0.03 &  11.28 &   0.03 &  11.47 &   0.03 &  11.30 &   0.03 &  11.23 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045245.00-682405.2 &  45.2004.817 &    1201754 &  O &    1.348 &   229.991 &  12.17 &   0.02 &  11.42 &   0.03 &  11.11 &   0.03 &  10.90 &   0.03 &  10.98 &   0.02 &  10.84 &   0.03 &  10.62 &   0.02 &   9.93 &   0.08
  SSTISAGEMA J045345.94-690305.3 &  45.2115.590 &    1202046 &  O &    0.709 &   105.652 &  12.31 &   0.02 &  11.49 &   0.02 &  11.20 &   0.03 &  10.99 &   0.02 &  11.03 &   0.03 &  10.90 &   0.02 &  10.81 &   0.03 &  10.19 &   0.09
  SSTISAGEMA J045345.70-690042.3 &  45.2116.522 &    1202048 &  O &    0.143 &    45.635 &  12.40 &   0.04 &  11.50 &   0.03 &  11.27 &   0.03 &  11.14 &   0.03 &  11.31 &   0.03 &  11.09 &   0.04 &  11.12 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045348.07-685851.5 &  45.2116.532 &    1202050 &  O &    0.661 &   177.117 &  12.42 &   0.02 &  11.52 &   0.03 &  11.24 &   0.02 &  11.05 &   0.02 &  11.06 &   0.02 &  10.84 &   0.03 &  10.74 &   0.04 &  10.38 &   0.11
  SSTISAGEMA J045317.55-685554.8 &  45.2117.452 &    1202053 &  O &    0.301 &   525.210 &  12.77 &   0.02 &  11.87 &   0.02 &  11.66 &   0.02 &  11.54 &   0.03 &  11.58 &   0.03 &  11.37 &   0.03 &  11.36 &   0.03 &  11.08 &   0.15
  SSTISAGEMA J045315.09-683941.1 &  45.2121.494 &    1202069 &  O &    0.735 &   345.185 &  12.55 &   0.02 &  11.72 &   0.03 &  11.48 &   0.03 &  11.33 &   0.03 &  11.48 &   0.03 &  11.29 &   0.04 &  11.07 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045351.91-683208.8 &   45.2123.17 &    1202075 &  O &    0.285 &   822.368 &  12.13 &   0.02 &  11.25 &   0.02 &  10.96 &   0.03 &  10.76 &   0.03 &  10.87 &   0.03 &  10.67 &   0.03 &  10.55 &   0.03 &  10.22 &   0.10
  SSTISAGEMA J045316.55-683200.0 &   45.2123.18 &    1202076 &  O &    0.246 &   691.563 &  12.41 &   0.02 &  11.50 &   0.03 &  11.14 &   0.03 &  11.00 &   0.03 &  11.10 &   0.03 &  10.97 &   0.03 &  10.94 &   0.03 &  10.35 &   0.11
  SSTISAGEMA J045348.51-682924.5 &   45.2124.11 &    1202078 &  O &    0.291 &   157.903 &  12.48 &   0.02 &  11.64 &   0.03 &  11.37 &   0.02 &  11.24 &   0.03 &  11.28 &   0.03 &  11.15 &   0.03 &  11.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045346.09-682835.7 &    45.2124.9 &    1202079 &  O &    0.387 &  1197.600 &  11.69 &   0.02 &  10.86 &   0.02 &  10.52 &   0.02 &  10.37 &   0.03 &  10.50 &   0.03 &  10.37 &   0.03 &  10.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045332.12-682311.0 &  45.2125.439 &    1202084 &  O &    0.162 &    80.613 &  11.62 &   0.02 &  10.72 &   0.02 &  10.46 &   0.03 &  10.23 &   0.03 &  10.41 &   0.04 &  10.25 &   0.03 &  10.11 &   0.03 &   9.70 &   0.05
  SSTISAGEMA J045312.41-682404.7 &  45.2125.440 &    1202083 &  O &    0.202 &   380.373 &  12.80 &   0.02 &  11.94 &   0.03 &  11.69 &   0.03 &  11.54 &   0.03 &  11.61 &   0.02 &  11.48 &   0.03 &  11.37 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045333.13-682353.4 &  45.2125.448 &    1202083 &  O &    0.336 &   571.102 &  12.65 &   0.02 &  11.73 &   0.03 &  11.45 &   0.03 &  11.16 &   0.02 &  11.26 &   0.02 &  11.04 &   0.03 &  10.97 &   0.03 &   9.93 &   0.08
  SSTISAGEMA J045416.67-685839.9 & 45.2237.3600 &    1202050 &  O &    0.169 &    90.033 &  12.34 &   0.02 &  11.46 &   0.03 &  11.20 &   0.02 &  10.99 &   0.03 &  11.03 &   0.03 &  10.85 &   0.03 &  10.75 &   0.03 &  10.24 &   0.10
  SSTISAGEMA J045412.87-682427.7 &  45.2246.432 &    1202082 &  O &    0.128 &  1319.260 &  11.28 &   0.02 &  10.39 &   0.03 &  10.15 &   0.03 &  10.05 &   0.03 &  10.19 &   0.03 &  10.03 &   0.02 &   9.97 &   0.03 &   9.77 &   0.06
  SSTISAGEMA J044644.55-703957.1 &   46.1002.11 &   12184240 &  O &    0.296 &    75.398 &  13.00 &   0.02 &  12.05 &   0.02 &  11.80 &   0.03 &  11.57 &   0.03 &  11.55 &   0.03 &  11.35 &   0.03 &  11.30 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044655.99-702817.9 &   46.1005.12 &   12184247 &  O &    0.136 &   602.047 &  13.03 &   0.02 &  12.18 &   0.03 &  11.96 &   0.02 &  11.77 &   0.03 &  11.84 &   0.03 &  11.74 &   0.04 &  11.64 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044709.00-702458.9 &   46.1006.42 &   12184249 &  O &    0.145 &    38.565 &  12.68 &   0.04 &  11.81 &   0.03 &  11.60 &   0.03 &  11.47 &   0.03 &  11.64 &   0.03 &  11.55 &   0.04 &  11.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044632.94-702435.7 &   46.1006.43 &   12184249 &  O &    0.083 &    57.864 &  12.41 &   0.02 &  11.56 &   0.02 &  11.32 &   0.02 &  11.21 &   0.03 &  11.39 &   0.03 &  11.21 &   0.03 &  11.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044631.26-701909.3 &   46.1007.12 &   12184253 &  O &    0.176 &     6.870 &  12.79 &   0.03 &  11.87 &   0.03 &  11.68 &   0.03 &  11.49 &   0.03 &  11.60 &   0.02 &  11.44 &   0.04 &  11.42 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044630.57-702009.5 &   46.1007.13 &   12184252 &  O &    0.078 &  1451.380 &  13.06 &   0.02 &  12.19 &   0.02 &  12.00 &   0.02 &  11.90 &   0.03 &  12.01 &   0.02 &  11.90 &   0.04 &  11.89 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044655.16-701741.4 &   46.1007.14 &   12184254 &  O &    0.230 &   579.374 &  12.44 &   0.02 &  11.51 &   0.02 &  11.26 &   0.02 &  11.03 &   0.02 &  11.14 &   0.02 &  10.95 &   0.03 &  10.88 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044710.64-701431.6 &   46.1008.11 &   12184256 &  O &    0.476 &   653.168 &  12.72 &   0.02 &  11.80 &   0.03 &  11.60 &   0.03 &  11.44 &   0.03 &  11.58 &   0.03 &  11.45 &   0.03 &  11.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044630.17-700857.2 &  46.1010.922 &   12184260 &  O &    0.455 &   172.147 &  12.48 &   0.03 &  11.52 &   0.03 &  11.28 &   0.02 &  11.08 &   0.02 &  11.11 &   0.04 &  10.98 &   0.02 &  10.86 &   0.03 &  10.36 &   0.09
  SSTISAGEMA J044716.84-704031.7 &   46.1123.13 &   12184593 &  O &    0.194 &   209.556 &  12.89 &   0.02 &  12.00 &   0.03 &  11.81 &   0.03 &  11.53 &   0.03 &  11.39 &   0.02 &  11.16 &   0.03 &  10.94 &   0.03 &  10.07 &   0.09
  SSTISAGEMA J044750.13-702918.5 &    46.1126.9 &   12184585 &  O &    0.083 &    37.211 &  12.77 &   0.04 &  11.89 &   0.05 &  11.69 &   0.03 &  11.57 &   0.03 &  11.70 &   0.03 &  11.57 &   0.03 &  11.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044720.53-700439.9 & 46.1132.1847 &   12184569 &  O &    0.355 &   102.428 &  12.27 &   0.02 &  11.32 &   0.02 &  11.05 &   0.02 &  10.83 &   0.02 &  10.89 &   0.02 &  10.72 &   0.03 &  10.57 &   0.03 &   9.82 &   0.06
  SSTISAGEMA J044717.34-700527.3 & 46.1132.1848 &   12184569 &  O &    0.071 &    35.498 &  12.99 &   0.02 &  12.15 &   0.02 &  11.88 &   0.02 &  11.81 &   0.02 &  11.95 &   0.02 &  11.78 &   0.03 &  11.82 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044806.44-704432.3 &   46.1243.14 &   12184595 &  O &    0.314 &    95.456 &  12.39 &   0.03 &  11.47 &   0.02 &  11.21 &   0.02 &  11.01 &   0.02 &  10.93 &   0.03 &  10.77 &   0.02 &  10.68 &   0.03 &  10.28 &   0.10
  SSTISAGEMA J044817.94-704534.3 &   46.1243.17 &   12184596 &  O &    0.757 &   108.167 &  12.57 &   0.02 &  11.70 &   0.02 &  11.44 &   0.02 &  11.20 &   0.03 &  11.25 &   0.02 &  11.11 &   0.03 &  11.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044833.66-702847.7 &   46.1247.11 &   12184702 &  O &    0.357 &    79.681 &  13.00 &   0.02 &  12.13 &   0.03 &  11.89 &   0.03 &  11.81 &   0.04 &  11.80 &   0.02 &  11.68 &   0.03 &  11.57 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044848.77-703138.8 &  46.1367.140 &   12184700 &  O &    0.367 &   681.663 &  12.30 &   0.02 &  11.43 &   0.02 &  11.17 &   0.02 &  11.04 &   0.03 &  11.11 &   0.03 &  11.01 &   0.04 &  10.93 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044136.29-700627.0 &    46.163.10 &   12183494 &  O &    0.107 &     4.598 &  12.98 &   0.02 &  12.18 &   0.02 &  11.94 &   0.03 &  11.85 &   0.03 &  11.95 &   0.03 &  11.83 &   0.04 &  11.67 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044226.33-701024.8 &    46.283.12 &   12183743 &  O &    0.307 &    92.039 &  11.99 &   0.02 &  11.11 &   0.03 &  10.82 &   0.03 &  10.67 &   0.03 &  10.79 &   0.03 &  10.68 &   0.03 &  10.61 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044216.56-700403.3 &     46.285.5 &   12183496 &  O &    0.514 &   828.500 &  12.06 &   0.02 &  11.17 &   0.02 &  10.83 &   0.02 &  10.64 &   0.02 &  10.75 &   0.02 &  10.65 &   0.03 &  10.52 &   0.03 &   9.32 &   0.04
  SSTISAGEMA J044314.79-703029.1 &    46.399.13 &   12183754 &  O &    0.334 &   579.374 &  12.16 &   0.02 &  11.26 &   0.03 &  10.95 &   0.02 &  10.77 &   0.02 &  10.88 &   0.03 &  10.73 &   0.03 &  10.59 &   0.03 &  10.03 &   0.07
  SSTISAGEMA J044314.76-701928.4 &    46.402.18 &   12183748 &  O &    0.129 &   520.833 &  12.93 &   0.03 &  12.02 &   0.03 &  11.82 &   0.03 &  11.71 &   0.02 &  11.83 &   0.02 &  11.71 &   0.03 &  11.70 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044249.99-700745.7 &    46.405.16 &   12183741 &  O &    0.067 &   330.907 &  12.34 &   0.02 &  11.47 &   0.03 &  11.22 &   0.02 &  11.11 &   0.03 &  11.20 &   0.03 &  11.11 &   0.03 &  11.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044348.90-702940.9 &     46.521.5 &   12183852 &  O &    0.331 &    60.121 &  12.79 &   0.03 &  11.91 &   0.03 &  11.64 &   0.03 &  11.53 &   0.03 &  11.64 &   0.02 &  11.50 &   0.03 &  11.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044403.61-701800.4 &    46.523.16 &   12183858 &  O &    0.262 &  1054.850 &  12.83 &   0.03 &  11.94 &   0.02 &  11.73 &   0.03 &  11.56 &   0.03 &  11.53 &   0.03 &  11.37 &   0.03 &  11.29 &   0.04 &  10.75 &   0.14
  SSTISAGEMA J044434.82-704658.7 &     46.637.5 &   12183841 &  O &    0.137 &    69.614 &  12.56 &   0.02 &  11.59 &   0.03 &  11.42 &   0.02 &  11.27 &   0.02 &  11.40 &   0.03 &  11.24 &   0.03 &  11.16 &   0.04 &   9.92 &   0.07
  SSTISAGEMA J044452.54-703858.3 &     46.639.6 &   12184145 &  O &    0.223 &    97.876 &  12.31 &   0.03 &  11.43 &   0.03 &  11.20 &   0.03 &  11.02 &   0.03 &  11.10 &   0.03 &  10.95 &   0.03 &  10.84 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044429.72-702747.9 &     46.642.9 &   12183853 &  O &    0.666 &   579.374 &  12.73 &   0.03 &  11.82 &   0.03 &  11.54 &   0.03 &  11.32 &   0.03 &  11.36 &   0.02 &  11.17 &   0.03 &  10.93 &   0.03 &   9.86 &   0.06
  SSTISAGEMA J044436.02-702410.2 &    46.643.11 &   12183855 &  O &    0.376 &    99.781 &  12.96 &   0.03 &  12.08 &   0.03 &  11.84 &   0.03 &  11.54 &   0.03 &  11.52 &   0.03 &  11.34 &   0.03 &  11.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044528.95-704453.9 &    46.759.10 &   12184148 &  O &    0.286 &    94.286 &  11.90 &   0.03 &  10.97 &   0.03 &  10.71 &   0.02 &  10.59 &   0.02 &  10.73 &   0.02 &  10.55 &   0.03 &  10.52 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044504.97-703414.2 &   46.761.547 &   12184142 &  O &    0.120 &    68.381 &  12.49 &   0.02 &  11.58 &   0.02 &  11.35 &   0.02 &  11.23 &   0.03 &  11.29 &   0.04 &  11.24 &   0.02 &  11.20 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044505.83-702731.8 &   46.763.457 &   12184138 &  O &    0.179 &   828.500 &  12.51 &   0.03 &  11.62 &   0.02 &  11.38 &   0.02 &  11.31 &   0.03 &  11.40 &   0.02 &  11.30 &   0.03 &  11.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044504.17-701832.8 &   46.765.498 &   12184133 &  O &    0.094 &     8.204 &  12.62 &   0.02 &  11.72 &   0.03 &  11.52 &   0.02 &  11.40 &   0.03 &  11.55 &   0.03 &  11.39 &   0.03 &  11.34 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044539.26-701427.9 &    46.766.10 &   12184131 &  O &    0.066 &    50.482 &  12.80 &   0.02 &  11.93 &   0.03 &  11.72 &   0.03 &  11.62 &   0.02 &  11.75 &   0.03 &  11.62 &   0.04 &  11.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044459.49-700831.8 &  46.768.1318 &   12184128 &  O &    0.273 &   267.738 &  12.73 &   0.03 &  11.82 &   0.03 &  11.57 &   0.03 &  11.66 &   0.04 &  11.62 &   0.07 &  11.64 &   0.04 &  11.64 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044608.66-704148.3 &    46.880.14 &   12184239 &  O &    0.153 &   538.793 &  12.87 &   0.03 &  11.98 &   0.03 &  11.76 &   0.03 &  11.65 &   0.03 &  11.77 &   0.02 &  11.67 &   0.04 &  11.61 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044546.59-703002.7 &    46.883.16 &   12184140 &  O &    0.163 &    13.339 &  12.88 &   0.02 &  12.03 &   0.03 &  11.75 &   0.03 &  11.63 &   0.02 &  11.75 &   0.02 &  11.61 &   0.03 &  11.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044626.92-702606.3 &    46.884.16 &   12184248 &  O &    0.131 &     7.191 &  12.59 &   0.02 &  11.72 &   0.02 &  11.46 &   0.02 &  11.41 &   0.03 &  11.51 &   0.02 &  11.36 &   0.03 &  11.36 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044556.58-702833.9 &    46.884.18 &   12184139 &  O &    0.829 &   626.566 &  12.42 &   0.03 &  11.54 &   0.03 &  11.27 &   0.02 &  11.08 &   0.02 &  11.11 &   0.02 &  10.87 &   0.02 &  10.67 &   0.03 &   9.64 &   0.06
  SSTISAGEMA J044554.93-702708.8 &    46.884.21 &   12184138 &  O &    1.377 &   221.582 &  12.40 &   0.03 &  11.51 &   0.03 &  11.20 &   0.03 &  11.00 &   0.02 &  10.99 &   0.03 &  10.83 &   0.03 &  10.65 &   0.03 &  10.02 &   0.07
  SSTISAGEMA J044622.39-702119.1 &    46.886.12 &   12184252 &  O &    0.074 &     4.199 &  12.99 &   0.02 &  12.13 &   0.02 &  11.82 &   0.02 &  11.57 &   0.03 &  11.65 &   0.02 &  11.55 &   0.03 &  11.40 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044606.86-701913.7 &     46.886.9 &   12184253 &  O &    0.837 &   558.347 &  12.63 &   0.02 &  11.79 &   0.02 &  11.54 &   0.03 &  11.32 &   0.03 &  11.13 &   0.03 &  10.83 &   0.03 &   9.83 &   0.03 &   8.44 &   0.03
  SSTISAGEMA J044616.36-701009.7 &    46.888.10 &   12184259 &  O &    0.118 &    99.137 &  12.26 &   0.03 &  11.30 &   0.03 &  10.99 &   0.02 &  10.67 &   0.03 &  10.76 &   0.03 &  10.61 &   0.03 &  10.46 &   0.03 &  10.37 &   0.12
  SSTISAGEMA J044906.46-681701.1 &   47.1401.10 &   12184807 &  O &    0.605 &   275.710 &  12.01 &   0.02 &  11.14 &   0.02 &  10.81 &   0.02 &  10.58 &   0.03 &  10.66 &   0.02 &  10.49 &   0.03 &  10.38 &   0.03 &   9.93 &   0.07
  SSTISAGEMA J044917.36-680241.0 &   47.1404.10 &   12184818 &  O &    0.424 &   242.777 &  12.18 &   0.03 &  11.27 &   0.02 &  10.92 &   0.02 &  10.78 &   0.02 &  10.76 &   0.02 &  10.58 &   0.02 &  10.45 &   0.03 &   9.72 &   0.08
  SSTISAGEMA J044904.73-674737.6 &   47.1408.10 &   12184830 &  O &    0.344 &    96.182 &  12.42 &   0.02 &  11.53 &   0.02 &  11.27 &   0.02 &  11.17 &   0.02 &  11.11 &   0.03 &  11.04 &   0.03 &  10.94 &   0.03 &  10.39 &   0.11
  SSTISAGEMA J044923.84-674725.0 &   47.1408.11 &   12184830 &  O &    0.167 &   484.731 &  12.68 &   0.03 &  11.80 &   0.02 &  11.55 &   0.02 &  11.48 &   0.03 &  11.53 &   0.03 &  11.34 &   0.03 &  11.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044913.46-674809.3 &   47.1408.14 &   12184830 &  O &    0.414 &   119.632 &  11.96 &   0.03 &  11.06 &   0.02 &  10.78 &   0.02 &  10.52 &   0.03 &  10.66 &   0.03 &  10.50 &   0.03 &  10.40 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044910.68-674759.2 &    47.1408.7 &   12184830 &  O &    0.146 &   627.353 &  12.58 &   0.03 &  11.76 &   0.02 &  11.57 &   0.02 &  12.23 &   0.09 &  11.60 &   0.02 &  11.51 &   0.03 &  11.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044906.69-674812.1 &    47.1408.8 &   12184830 &  O &    0.102 &    80.978 &  12.09 &   0.03 &  11.25 &   0.03 &  10.96 &   0.02 &  10.82 &   0.03 &  10.96 &   0.03 &  10.85 &   0.03 &  10.81 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044919.23-674613.4 &    47.1408.9 &   12184831 &  O &    0.046 &    35.127 &  12.85 &   0.02 &  11.99 &   0.02 &  11.77 &   0.02 &  11.67 &   0.02 &  11.80 &   0.03 &  11.70 &   0.03 &  11.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044951.66-681138.8 &   47.1523.10 &   12184984 &  O &    0.207 &    57.914 &  12.73 &   0.02 &  11.85 &   0.02 &  11.64 &   0.02 &  11.56 &   0.02 &  11.69 &   0.02 &  11.54 &   0.03 &  11.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044957.92-681215.7 &    47.1523.9 &   12184984 &  O &    0.359 &   645.578 &  12.31 &   0.03 &  11.42 &   0.03 &  11.15 &   0.02 &  10.98 &   0.03 &  11.12 &   0.03 &  10.99 &   0.03 &  10.86 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044950.88-675834.2 &    47.1526.7 &   12184974 &  O &    0.217 &  1420.450 &  11.62 &   0.03 &  10.72 &   0.02 &  10.43 &   0.02 &  10.08 &   0.02 &  10.20 &   0.02 &   9.98 &   0.02 &   9.78 &   0.02 &   9.43 &   0.05
  SSTISAGEMA J044953.72-675448.4 &   47.1527.18 &   12184971 &  O &    0.122 &    74.366 &  12.39 &   0.03 &  11.52 &   0.03 &  11.31 &   0.02 &  11.22 &   0.02 &  11.23 &   0.03 &  11.17 &   0.02 &  11.14 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J044952.06-675143.1 &    47.1528.7 &   12184968 &  O &    0.116 &   602.773 &  11.64 &   0.02 &  10.77 &   0.02 &  10.54 &   0.03 &  10.40 &   0.03 &  10.50 &   0.03 &  10.40 &   0.03 &  10.34 &   0.03 &  10.38 &   0.11
  SSTISAGEMA J044956.35-674452.0 &   47.1530.17 &   12184963 &  O &    0.036 &    29.369 &  12.92 &   0.02 &  12.10 &   0.02 &  11.93 &   0.03 &  11.81 &   0.02 &  11.99 &   0.03 &  11.82 &   0.03 &  11.83 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044955.36-674225.8 &   47.1530.19 &   12184961 &  O &    0.080 &   753.012 &  12.77 &   0.02 &  11.92 &   0.02 &  11.68 &   0.02 &  11.57 &   0.03 &  11.68 &   0.02 &  11.55 &   0.03 &  11.53 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045011.43-681854.4 &   47.1642.17 &   12184989 &  O &    0.300 &   493.583 &  12.86 &   0.03 &  12.01 &   0.03 &  11.79 &   0.03 &  11.73 &   0.03 &  11.86 &   0.03 &  11.73 &   0.04 &  11.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045014.53-681921.4 &   47.1642.20 &   12184990 &  O &    0.309 &   645.578 &  12.79 &   0.03 &  11.93 &   0.03 &  11.66 &   0.02 &  11.49 &   0.02 &  11.63 &   0.03 &  11.46 &   0.03 &  11.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045029.33-681029.4 &   47.1644.19 &   12184983 &  O &    0.075 &    52.754 &  12.01 &   0.02 &  11.15 &   0.02 &  10.89 &   0.02 &  10.78 &   0.02 &  10.90 &   0.03 &  10.78 &   0.03 &  10.73 &   0.04 &  10.50 &   0.11
  SSTISAGEMA J045054.58-680953.6 &   47.1644.25 &    1201582 &  O &    0.423 &   111.062 &  12.30 &   0.02 &  11.36 &   0.03 &  11.08 &   0.03 &  10.91 &   0.03 &  11.02 &   0.03 &  10.85 &   0.03 &  10.75 &   0.03 &  10.56 &   0.11
  SSTISAGEMA J045049.08-680929.6 &   47.1645.11 &    1201582 &  O &    0.234 &    59.432 &  12.86 &   0.03 &  12.05 &   0.03 &  11.82 &   0.03 &  11.67 &   0.03 &  11.75 &   0.03 &  11.59 &   0.04 &  11.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045041.84-680426.8 &   47.1646.14 &   12184978 &  O &    0.044 &    36.347 &  12.77 &   0.02 &  11.87 &   0.02 &  11.65 &   0.02 &  11.52 &   0.03 &  11.65 &   0.03 &  11.52 &   0.04 &  11.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045042.20-675852.7 &   47.1647.17 &   12184974 &  O &    0.261 &    91.600 &  12.43 &   0.02 &  11.51 &   0.02 &  11.26 &   0.02 &  11.08 &   0.02 &  11.19 &   0.03 &  11.01 &   0.03 &  10.93 &   0.03 &  10.33 &   0.10
  SSTISAGEMA J045051.16-675607.3 &    47.1648.6 &    1201591 &  O &    0.150 &    69.945 &  12.99 &   0.03 &  12.15 &   0.03 &  11.93 &   0.03 &  11.85 &   0.03 &  11.91 &   0.02 &  11.80 &   0.03 &  11.74 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045022.37-675039.4 &   47.1649.15 &   12184967 &  O &    1.395 &   152.788 &  12.76 &   0.03 &  11.99 &   0.02 &  11.79 &   0.03 &  11.57 &   0.02 &  11.35 &   0.02 &  11.10 &   0.03 &  10.98 &   0.03 &  11.08 &   0.18
  SSTISAGEMA J045039.20-675127.3 &   47.1649.17 &   12184968 &  O &    0.625 &   105.843 &  12.28 &   0.03 &  11.43 &   0.03 &  11.15 &   0.02 &  10.93 &   0.02 &  10.93 &   0.02 &  10.82 &   0.02 &  10.66 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045034.35-674858.7 &   47.1650.14 &   12184966 &  O &    0.281 &   773.994 &  12.36 &   0.02 &  11.47 &   0.02 &  11.22 &   0.02 &  11.18 &   0.02 &  11.30 &   0.02 &  11.17 &   0.02 &  11.14 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045052.21-674247.3 &   47.1651.12 &    1201600 &  O &    0.041 &    30.693 &  12.85 &   0.03 &  12.02 &   0.03 &  11.82 &   0.03 &  11.74 &   0.03 &  11.86 &   0.02 &  11.72 &   0.03 &  11.74 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045035.08-674204.7 &   47.1651.29 &   12184961 &  O &    0.710 &   122.564 &  11.98 &   0.02 &  11.12 &   0.02 &  10.83 &   0.02 &  10.62 &   0.02 &  10.78 &   0.02 &  10.61 &   0.02 &  10.48 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045054.05-673928.3 &   47.1652.11 &    1201602 &  O &    0.201 &    66.388 &  12.50 &   0.02 &  11.61 &   0.02 &  11.35 &   0.03 &  11.24 &   0.02 &  11.38 &   0.03 &  11.23 &   0.03 &  11.17 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045025.27-674133.5 &   47.1652.13 &   12184961 &  O &    0.494 &   661.376 &  12.54 &   0.02 &  11.63 &   0.02 &  11.40 &   0.03 &  11.35 &   0.02 &  11.52 &   0.02 &  11.35 &   0.03 &  11.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045106.18-681949.2 &   47.1763.13 &    1201575 &  O &    0.108 &    54.633 &  12.04 &   0.02 &  11.15 &   0.02 &  10.91 &   0.02 &  10.75 &   0.03 &  10.90 &   0.03 &  10.77 &   0.03 &  10.73 &   0.03 &  10.55 &   0.14
  SSTISAGEMA J045103.99-680236.0 &   47.1767.22 &    1201587 &  O &    0.036 &    56.010 &  12.58 &   0.04 &  11.82 &   0.04 &  11.52 &   0.04 &  11.27 &   0.02 &  11.39 &   0.03 &  11.26 &   0.03 &  11.14 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045119.97-675413.8 &   47.1769.10 &    1201593 &  O &    0.174 &   966.184 &  12.24 &   0.02 &  11.32 &   0.03 &  10.93 &   0.03 &  10.48 &   0.03 &  10.63 &   0.02 &  10.60 &   0.03 &  10.16 &   0.03 &   9.49 &   0.05
  SSTISAGEMA J045139.02-675609.4 &   47.1769.13 &    1201591 &  O &    0.440 &   106.678 &  12.39 &   0.02 &  11.52 &   0.03 &  11.21 &   0.02 &  11.01 &   0.03 &  11.15 &   0.03 &  10.97 &   0.03 &  10.85 &   0.03 &  10.43 &   0.10
  SSTISAGEMA J045130.07-675334.8 &   47.1770.16 &    1201593 &  O &    0.483 &   966.184 &  12.30 &   0.02 &  11.42 &   0.03 &  11.12 &   0.03 &  10.91 &   0.02 &  11.02 &   0.03 &  10.87 &   0.02 &  10.71 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045125.27-675223.2 &    47.1770.9 &    1201594 &  O &    0.081 &    65.881 &  12.24 &   0.02 &  11.37 &   0.03 &  11.15 &   0.03 &  10.98 &   0.02 &  11.17 &   0.02 &  11.02 &   0.02 &  10.99 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045116.53-674726.1 &   47.1771.14 &    1201597 &  O &    0.440 &  1081.080 &  11.67 &   0.03 &  10.80 &   0.03 &  10.50 &   0.03 &  10.31 &   0.02 &  10.43 &   0.01 &  10.25 &   0.02 &  10.05 &   0.02 &   9.19 &   0.04
  SSTISAGEMA J045056.07-674604.1 &   47.1771.18 &    1201598 &  O &    0.488 &   271.739 &  11.90 &   0.03 &  10.99 &   0.02 &  10.69 &   0.02 &  10.41 &   0.02 &  10.53 &   0.02 &  10.34 &   0.02 &  10.23 &   0.03 &   9.98 &   0.08
  SSTISAGEMA J045114.70-674250.5 &   47.1772.13 &    1201600 &  O &    0.182 &   589.623 &  12.64 &   0.03 &  11.77 &   0.03 &  11.57 &   0.03 &  11.30 &   0.02 &  11.23 &   0.02 &  10.98 &   0.02 &  10.64 &   0.02 &   9.08 &   0.04
  SSTISAGEMA J045124.38-674410.2 &   47.1772.14 &    1201599 &  O &    0.103 &   512.033 &  12.89 &   0.02 &  12.02 &   0.03 &  11.79 &   0.03 &  11.68 &   0.02 &  11.82 &   0.02 &  11.68 &   0.03 &  11.68 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045056.39-673923.7 &   47.1773.10 &    1201602 &  O &    0.407 &   167.617 &  11.05 &   0.02 &  10.15 &   0.02 &   9.87 &   0.02 &   9.71 &   0.03 &   9.78 &   0.02 &   9.62 &   0.02 &   9.50 &   0.02 &   8.45 &   0.03
  SSTISAGEMA J045139.04-673952.2 &   47.1773.11 &    1201602 &  O &    0.065 &    40.376 &  12.44 &   0.03 &  11.58 &   0.03 &  11.38 &   0.02 &  11.24 &   0.02 &  11.40 &   0.02 &  11.28 &   0.03 &  11.28 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J045058.23-674022.5 &   47.1773.13 &    1201602 &  O &    0.159 &   438.020 &  12.94 &   0.03 &  12.12 &   0.03 &  11.93 &   0.03 &  11.79 &   0.03 &  11.77 &   0.03 &  11.65 &   0.03 &  11.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045214.32-681953.5 &   47.1884.16 &    1201751 &  O &    0.467 &   484.731 &  12.86 &   0.02 &  12.03 &   0.03 &  11.76 &   0.03 &  11.65 &   0.03 &  11.71 &   0.03 &  11.56 &   0.03 &  11.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045142.17-681303.9 &   47.1886.12 &    1201580 &  O &    0.520 &   732.601 &  12.36 &   0.02 &  11.51 &   0.03 &  11.26 &   0.02 &  11.01 &   0.03 &  11.12 &   0.03 &  10.96 &   0.03 &  10.85 &   0.04 &  10.31 &   0.10
  SSTISAGEMA J045156.15-681240.7 &   47.1886.13 &    1201580 &  O &    0.185 &   512.033 &  13.07 &   0.02 &  12.21 &   0.03 &  11.98 &   0.03 &  11.86 &   0.03 &  11.94 &   0.02 &  11.83 &   0.04 &  11.78 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045146.46-681227.1 &   47.1886.14 &    1201580 &  O &    0.640 &   661.376 &  12.76 &   0.03 &  11.87 &   0.03 &  11.66 &   0.03 &  11.46 &   0.02 &  11.55 &   0.03 &  11.40 &   0.03 &  11.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045219.30-680816.1 &   47.1887.15 &    1201741 &  O &    0.113 &   902.527 &  12.08 &   0.03 &  11.22 &   0.03 &  11.03 &   0.03 &  10.89 &   0.04 &  10.99 &   0.02 &  10.91 &   0.03 &  10.85 &   0.03 &  10.27 &   0.10
  SSTISAGEMA J045153.67-680302.4 &   47.1888.25 &    1201586 &  O &    0.059 &    49.855 &  12.93 &   0.03 &  12.04 &   0.02 &  11.84 &   0.02 &  11.76 &   0.02 &  11.89 &   0.03 &  11.73 &   0.04 &  11.77 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045205.02-680446.3 &   47.1888.26 &    1201739 &  O &    0.804 &    97.886 &  12.59 &   0.03 &  11.63 &   0.03 &  11.33 &   0.03 &  11.13 &   0.03 &  11.20 &   0.04 &  11.05 &   0.03 &  10.90 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045209.91-674659.4 &   47.1892.12 &    1201725 &  O &    1.763 &   210.793 &  12.32 &   0.03 &  11.55 &   0.03 &  11.30 &   0.03 &  11.08 &   0.02 &  10.93 &   0.02 &  10.75 &   0.03 &  10.60 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045209.45-674822.8 &   47.1892.29 &    1201726 &  O &    0.312 &    73.089 &  13.01 &   0.03 &  12.10 &   0.03 &  11.88 &   0.03 &  11.75 &   0.03 &  11.85 &   0.02 &  11.70 &   0.04 &  11.64 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045201.85-674845.6 &   47.1892.33 &    1201726 &  O &    2.098 &   181.258 &  12.77 &   0.02 &  12.01 &   0.03 &  11.75 &   0.03 &  11.24 &   0.03 &  11.10 &   0.04 &  10.98 &   0.03 &  10.82 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045148.96-674133.2 &   47.1894.14 &    1201601 &  O &    3.409 &   602.773 &  12.73 &   0.03 &  11.91 &   0.02 &  11.67 &   0.03 &  11.48 &   0.02 &  11.68 &   0.02 &  11.52 &   0.03 &  11.46 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045303.77-681601.6 &   47.2006.11 &    1201748 &  O &    0.152 &    62.100 &  11.80 &   0.02 &  10.92 &   0.03 &  10.66 &   0.03 &  10.53 &   0.04 &  10.65 &   0.03 &  10.57 &   0.03 &  10.50 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045230.54-681229.8 &  47.2007.980 &    1201745 &  O &    0.052 &    32.219 &  13.03 &   0.02 &  12.18 &   0.03 &  11.97 &   0.03 &  11.83 &   0.03 &  12.02 &   0.03 &  11.88 &   0.04 &  11.83 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045237.18-680929.8 &  47.2008.741 &    1201742 &  O &    0.066 &    61.031 &  12.68 &   0.03 &  11.76 &   0.03 &  11.55 &   0.02 &  11.38 &   0.02 &  11.52 &   0.03 &  11.37 &   0.03 &  11.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045306.19-675237.9 &    47.2012.9 &    1201729 &  O &    0.264 &   141.703 &  12.48 &   0.03 &  11.58 &   0.03 &  11.31 &   0.03 &  11.22 &   0.03 &  11.25 &   0.02 &  11.13 &   0.03 &  11.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045225.73-674936.6 &  47.2013.758 &    1201727 &  O &    0.157 &    71.813 &  12.45 &   0.02 &  11.58 &   0.03 &  11.37 &   0.02 &  11.21 &   0.03 &  11.35 &   0.03 &  11.20 &   0.03 &  11.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045227.06-674751.7 &  47.2013.762 &    1201726 &  O &    0.273 &   493.583 &  13.03 &   0.03 &  12.13 &   0.03 &  11.92 &   0.03 &  11.69 &   0.03 &  11.71 &   0.03 &  11.53 &   0.03 &  11.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045305.90-674106.5 &   47.2015.11 &    1201721 &  O &    0.055 &   683.060 &  12.66 &   0.03 &  11.80 &   0.02 &  11.61 &   0.03 &  11.47 &   0.02 &  11.65 &   0.02 &  11.53 &   0.04 &  11.49 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045313.19-681917.1 &   47.2126.15 &    1202087 &  O &    0.460 &   773.994 &  12.21 &   0.02 &  11.37 &   0.03 &  11.10 &   0.03 &  10.89 &   0.02 &  11.05 &   0.02 &  10.90 &   0.03 &  10.84 &   0.03 &  10.60 &   0.12
  SSTISAGEMA J045341.26-681643.9 &   47.2127.14 &    1202090 &  O &    0.689 &    66.711 &  12.77 &   0.02 &  11.87 &   0.03 &  11.64 &   0.02 &  11.59 &   0.03 &  11.55 &   0.02 &  11.45 &   0.03 &  11.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045309.39-681710.8 &   47.2127.16 &    1201749 &  O &    0.460 &  1122.330 &  12.15 &   0.02 &  11.24 &   0.03 &  10.95 &   0.02 &  10.74 &   0.03 &  10.77 &   0.02 &  10.59 &   0.03 &  10.49 &   0.04 &  10.16 &   0.10
  SSTISAGEMA J045317.49-680631.3 &   47.2129.16 &    1202098 &  O &    0.329 &   677.966 &  12.69 &   0.02 &  11.80 &   0.03 &  11.50 &   0.02 &  11.30 &   0.03 &  11.44 &   0.03 &  11.28 &   0.04 &  11.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045340.84-680930.9 &    47.2129.9 &    1202096 &  O &    0.072 &    61.444 &  12.49 &   0.02 &  11.62 &   0.03 &  11.43 &   0.03 &  11.28 &   0.03 &  11.44 &   0.03 &  11.28 &   0.03 &  11.26 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045323.55-675421.3 &   47.2132.14 &    1202108 &  O &    0.086 &    40.999 &  12.41 &   0.02 &  11.57 &   0.03 &  11.33 &   0.02 &  11.27 &   0.03 &  11.40 &   0.03 &  11.26 &   0.03 &  11.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045310.80-675521.2 &   47.2132.16 &    1202107 &  O &    0.272 &    46.230 &  12.51 &   0.02 &  11.66 &   0.02 &  11.42 &   0.02 &  11.28 &   0.02 &  11.42 &   0.02 &  11.29 &   0.03 &  11.30 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045315.61-675433.7 &   47.2132.18 &    1202108 &  O &    0.210 &    83.738 &  12.83 &   0.02 &  11.88 &   0.03 &  11.65 &   0.03 &  11.47 &   0.02 &  11.51 &   0.02 &  11.33 &   0.03 &  11.21 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045341.63-674715.8 &   47.2134.11 &    1202114 &  O &    0.093 &   713.267 &  12.72 &   0.02 &  11.85 &   0.02 &  11.65 &   0.03 &  11.50 &   0.03 &  11.62 &   0.02 &  11.51 &   0.04 &  11.48 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045322.27-674702.3 &   47.2134.12 &    1202114 &  O &    0.803 &   102.690 &  12.30 &   0.02 &  11.38 &   0.02 &  11.12 &   0.02 &  10.99 &   0.02 &  11.07 &   0.03 &  10.93 &   0.03 &  10.84 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045358.61-681505.4 &   47.2248.18 &    1202091 &  O &    0.392 &   143.947 &  11.14 &   0.02 &  10.28 &   0.03 &   9.98 &   0.02 &   9.80 &   0.02 &   9.97 &   0.02 &   9.76 &   0.03 &   9.71 &   0.03 &   9.34 &   0.06
  SSTISAGEMA J045357.31-681527.3 &   47.2248.19 &    1202091 &  O &    0.062 &   846.740 &  12.24 &   0.02 &  11.30 &   0.02 &  10.97 &   0.02 &  10.45 &   0.02 &  10.60 &   0.02 &  10.47 &   0.03 &  10.26 &   0.03 &   9.90 &   0.07
  SSTISAGEMA J045355.64-681502.1 &   47.2248.24 &    1202091 &  O &    0.690 &   677.966 &  12.27 &   0.02 &  11.40 &   0.03 &  11.13 &   0.03 &  11.01 &   0.02 &  11.16 &   0.04 &  11.01 &   0.03 &  11.05 &   0.05 &  10.53 &   0.15
  SSTISAGEMA J045426.80-681452.1 &   47.2248.26 &    1202287 &  O &    0.087 &   713.267 &  12.87 &   0.05 &  11.93 &   0.05 &  11.62 &   0.04 &  11.29 &   0.03 &  11.37 &   0.03 &  11.27 &   0.03 &  11.05 &   0.05 &  10.72 &   0.15
  SSTISAGEMA J045428.71-681422.4 &   47.2248.27 &    1202287 &  O &    0.122 &   661.376 &  12.66 &   0.03 &  11.76 &   0.02 &  11.54 &   0.03 &  11.36 &   0.03 &  11.55 &   0.03 &  11.38 &   0.03 &  11.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045410.48-681357.3 &   47.2248.28 &    1202092 &  O &    0.667 &   223.314 &  12.25 &   0.02 &  11.44 &   0.03 &  11.08 &   0.03 &  10.86 &   0.02 &  10.88 &   0.02 &  10.74 &   0.03 &  10.64 &   0.03 &  10.12 &   0.08
  SSTISAGEMA J045401.22-681431.1 &   47.2248.31 &    1202092 &  O &    0.323 &   292.227 &  12.26 &   0.02 &  11.37 &   0.03 &  11.07 &   0.02 &  10.90 &   0.03 &  10.95 &   0.03 &  10.77 &   0.03 &  10.70 &   0.03 &   9.77 &   0.08
  SSTISAGEMA J045406.80-680414.7 &   47.2251.12 &    1202100 &  O &    0.606 &   147.710 &  11.21 &   0.02 &  10.33 &   0.03 &  10.01 &   0.02 &   9.78 &   0.03 &   9.98 &   0.02 &   9.79 &   0.03 &   9.69 &   0.03 &   9.00 &   0.03
  SSTISAGEMA J045400.55-680302.2 &   47.2251.15 &    1202101 &  O &    0.100 &   577.367 &  12.97 &   0.03 &  12.12 &   0.03 &  11.87 &   0.03 &  11.79 &   0.03 &  11.91 &   0.03 &  11.81 &   0.04 &  11.77 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045354.10-680141.9 &   47.2251.16 &    1202102 &  O &    0.082 &    78.660 &  13.02 &   0.02 &  12.13 &   0.03 &  11.78 &   0.03 &  11.41 &   0.02 &  11.35 &   0.02 &  11.11 &   0.03 &  10.97 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J045356.72-675919.7 &  47.2252.641 &    1202104 &  O &    0.074 &    36.888 &  12.63 &   0.02 &  11.72 &   0.03 &  11.52 &   0.03 &  11.42 &   0.02 &  11.57 &   0.02 &  11.41 &   0.03 &  11.37 &   0.03 &  10.66 &   0.15
  SSTISAGEMA J045425.85-675540.1 &   47.2253.12 &    1202270 &  O &    0.076 &    67.349 &  12.14 &   0.02 &  11.29 &   0.03 &  11.07 &   0.02 &  10.91 &   0.02 &  11.06 &   0.03 &  10.93 &   0.03 &  10.84 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045433.12-675518.7 &   47.2253.16 &    1202269 &  O &    0.081 &   677.966 &  12.60 &   0.03 &  11.78 &   0.03 &  11.54 &   0.03 &  11.41 &   0.03 &  11.55 &   0.02 &  11.43 &   0.03 &  11.37 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045416.11-674740.6 &   47.2255.14 &    1202113 &  O &    0.230 &  1499.250 &  10.90 &   0.02 &  10.00 &   0.02 &   9.73 &   0.02 &   9.63 &   0.02 &   9.80 &   0.02 &   9.64 &   0.03 &   9.48 &   0.02 &   8.12 &   0.03
  SSTISAGEMA J045359.90-674559.9 &   47.2255.16 &    1202115 &  O &    0.081 &    40.093 &  12.51 &   0.02 &  11.67 &   0.03 &  11.44 &   0.02 &  11.30 &   0.02 &  11.47 &   0.02 &  11.35 &   0.03 &  11.34 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045356.80-674839.9 &   47.2255.17 &    1202113 &  O &    0.242 &   796.813 &  12.38 &   0.02 &  11.49 &   0.02 &  11.25 &   0.02 &  11.04 &   0.02 &  11.17 &   0.02 &  11.03 &   0.03 &  10.96 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045359.93-674703.8 &   47.2255.19 &    1202114 &  O &    0.365 &   773.994 &  12.40 &   0.02 &  11.54 &   0.02 &  11.29 &   0.02 &  11.19 &   0.03 &  11.32 &   0.02 &  11.19 &   0.03 &  11.14 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045422.20-674136.0 &   47.2257.14 &    1202258 &  O &    0.261 &   589.623 &  11.98 &   0.03 &  11.11 &   0.03 &  10.76 &   0.03 &  10.48 &   0.02 &  10.60 &   0.03 &  10.49 &   0.03 &  10.29 &   0.03 &  10.21 &   0.07
  SSTISAGEMA J045508.93-681044.4 &   47.2370.31 &    1202283 &  O &    0.098 &    49.714 &  12.25 &   0.03 &  11.40 &   0.03 &  11.13 &   0.03 &  11.06 &   0.03 &  11.14 &   0.03 &  11.00 &   0.03 &  10.97 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045501.86-680834.3 &   47.2371.10 &    1202281 &  O &    0.230 &   377.216 &  12.67 &   0.02 &  11.78 &   0.02 &  11.57 &   0.03 &  11.50 &   0.03 &  11.55 &   0.02 &  11.31 &   0.04 &  11.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045521.71-680104.4 &   47.2373.10 &    1202275 &  O &    0.045 &   539.665 &  12.95 &   0.03 &  12.02 &   0.03 &  11.81 &   0.03 &  11.66 &   0.03 &  11.63 &   0.05 &  11.67 &   0.03 &  11.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045454.31-675904.8 &  47.2373.701 &    1202273 &  O &    0.071 &   308.737 &  12.81 &   0.03 &  11.97 &   0.02 &  11.72 &   0.03 &  11.66 &   0.04 &  11.76 &   0.03 &  11.64 &   0.04 &  11.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045439.20-675534.0 &   47.2374.10 &    1202270 &  O &    0.059 &   796.813 &  12.28 &   0.03 &  11.44 &   0.04 &  11.23 &   0.03 &  11.11 &   0.02 &  11.28 &   0.03 &  11.16 &   0.04 &  11.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045443.85-674944.4 &   47.2375.15 &    1202265 &  O &    0.751 &   105.474 &  11.60 &   0.03 &  10.75 &   0.02 &  10.49 &   0.03 &  10.36 &   0.02 &  10.52 &   0.02 &  10.36 &   0.03 &  10.27 &   0.03 &   9.95 &   0.07
  SSTISAGEMA J045448.15-675018.8 &   47.2375.16 &    1202265 &  O &    1.020 &   151.126 &  12.86 &   0.03 &  12.06 &   0.07 &  11.79 &   0.05 &  11.48 &   0.03 &  11.53 &   0.02 &  11.41 &   0.03 &  11.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045521.21-675043.0 &   47.2375.17 &    1202265 &  O &    0.061 &    40.391 &  12.52 &   0.02 &  11.67 &   0.02 &  11.43 &   0.03 &  11.32 &   0.03 &  11.42 &   0.02 &  11.32 &   0.04 &  11.19 &   0.04 &  10.07 &   0.10
  SSTISAGEMA J045520.12-675203.3 &   47.2375.19 &    1202267 &  O &    0.421 &    67.042 &  12.62 &   0.02 &  11.80 &   0.02 &  11.56 &   0.02 &  11.37 &   0.02 &  11.56 &   0.02 &  11.41 &   0.03 &  11.33 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045505.17-674630.1 &   47.2376.19 &    1202262 &  O &    0.472 &    80.238 &  12.24 &   0.02 &  11.35 &   0.03 &  11.09 &   0.03 &  10.97 &   0.03 &  11.06 &   0.03 &  10.95 &   0.03 &  10.93 &   0.03 &  10.50 &   0.12
  SSTISAGEMA J045507.22-674329.0 &   47.2377.19 &    1202260 &  O &    0.450 &   113.598 &  12.23 &   0.02 &  11.33 &   0.03 &  11.04 &   0.03 &  10.80 &   0.02 &  10.84 &   0.03 &  10.62 &   0.02 &  10.48 &   0.03 &   9.81 &   0.06
  SSTISAGEMA J045501.81-674138.9 &    47.2378.9 &    1202258 &  O &    0.366 &   333.000 &  12.90 &   0.02 &  12.01 &   0.03 &  11.79 &   0.03 &  11.65 &   0.03 &  11.73 &   0.03 &  11.60 &   0.03 &  11.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045531.30-682012.6 &   47.2489.13 &    1202292 &  O &    0.163 &    87.789 &  12.61 &   0.03 &  11.70 &   0.03 &  11.50 &   0.03 &  11.32 &   0.03 &  11.38 &   0.03 &  11.25 &   0.03 &  11.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045604.63-681640.7 &   47.2490.10 &    1202659 &  O &    0.240 &   770.416 &  12.44 &   0.02 &  11.59 &   0.03 &  11.34 &   0.03 &  11.21 &   0.03 &  11.29 &   0.03 &  11.15 &   0.03 &  11.13 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045549.40-681457.5 &   47.2490.14 &    1202660 &  O &    0.145 &   424.268 &  12.44 &   0.02 &  11.54 &   0.03 &  11.33 &   0.03 &  11.17 &   0.03 &  11.36 &   0.02 &  11.15 &   0.03 &  11.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045602.89-681557.4 &   47.2490.15 &    1202660 &  O &    0.158 &    31.584 &  12.94 &   0.03 &  12.10 &   0.03 &  11.88 &   0.03 &  11.72 &   0.03 &  11.91 &   0.03 &  11.82 &   0.04 &  11.73 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045556.67-681050.5 &   47.2491.22 &    1202665 &  O &    0.516 &   198.531 &  12.30 &   0.03 &  11.39 &   0.03 &  11.09 &   0.03 &  10.90 &   0.03 &  11.07 &   0.03 &  10.92 &   0.03 &  10.83 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J045543.80-680922.7 &   47.2492.11 &    1202666 &  O &    0.208 &   125.960 &  11.98 &   0.02 &  11.06 &   0.03 &  10.74 &   0.03 &  10.46 &   0.03 &  10.70 &   0.02 &  10.50 &   0.03 &  10.41 &   0.03 &  10.24 &   0.08
  SSTISAGEMA J045550.71-680744.4 &   47.2492.12 &    1202668 &  O &    0.146 &    59.432 &  12.12 &   0.02 &  11.26 &   0.03 &  11.01 &   0.03 &  10.83 &   0.02 &  10.94 &   0.02 &  10.80 &   0.02 &  10.69 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J045547.91-680744.6 &   47.2492.13 &    1202668 &  O &    0.152 &   713.267 &  12.36 &   0.03 &  11.47 &   0.03 &  11.26 &   0.03 &  11.15 &   0.02 &  11.26 &   0.02 &  11.13 &   0.03 &  11.11 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045558.65-680611.1 &   47.2492.27 &    1202669 &  O &    0.549 &   661.376 &  12.58 &   0.03 &  11.70 &   0.03 &  11.36 &   0.03 &  11.20 &   0.02 &  11.35 &   0.02 &  11.17 &   0.03 &  11.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045527.95-680300.8 &   47.2493.18 &    1202276 &  O &    0.097 &    50.040 &  12.26 &   0.02 &  11.38 &   0.02 &  11.10 &   0.03 &  10.93 &   0.02 &  11.15 &   0.02 &  11.01 &   0.03 &  10.92 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045522.94-680444.5 &   47.2493.19 &    1202278 &  O &    0.117 &    77.322 &  12.39 &   0.03 &  11.51 &   0.03 &  11.21 &   0.02 &  10.86 &   0.02 &  10.89 &   0.02 &  10.74 &   0.02 &  10.55 &   0.03 &  10.29 &   0.10
  SSTISAGEMA J045527.43-680203.9 &   47.2493.22 &    1202275 &  O &    0.076 &    39.227 &  12.72 &   0.02 &  11.85 &   0.03 &  11.62 &   0.03 &  11.48 &   0.02 &  11.62 &   0.02 &  11.45 &   0.03 &  11.45 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045535.30-680453.0 &   47.2493.23 &    1202670 &  O &    0.441 &   873.362 &  12.21 &   0.02 &  11.32 &   0.03 &  11.05 &   0.03 &  10.87 &   0.02 &  10.92 &   0.02 &  10.73 &   0.03 &  10.52 &   0.02 &   9.27 &   0.06
  SSTISAGEMA J045524.51-675733.9 &   47.2495.11 &    1202271 &  O &    0.147 &    45.069 &  12.37 &   0.03 &  11.49 &   0.02 &  11.25 &   0.03 &  11.17 &   0.03 &  11.27 &   0.02 &  11.16 &   0.03 &  11.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045605.39-675645.3 &   47.2495.12 &    1202677 &  O &    0.112 &    47.868 &  12.41 &   0.03 &  11.54 &   0.03 &  11.34 &   0.03 &  11.19 &   0.03 &  11.33 &   0.03 &  11.20 &   0.03 &  11.15 &   0.03 &   9.88 &   0.08
  SSTISAGEMA J045604.74-675532.4 &   47.2495.13 &    1202678 &  O &    0.051 &    31.634 &  12.94 &   0.03 &  12.10 &   0.03 &  11.90 &   0.03 &  11.80 &   0.03 &  11.88 &   0.02 &  11.82 &   0.04 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045553.27-675551.7 &   47.2495.15 &    1202678 &  O &    1.090 &   198.531 &  12.62 &   0.03 &  11.81 &   0.03 &  11.50 &   0.03 &  11.29 &   0.03 &  11.31 &   0.02 &  11.15 &   0.03 &  10.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045539.77-675246.2 &   47.2496.11 &    1202680 &  O &    0.203 &    45.296 &  13.01 &   0.03 &  12.16 &   0.03 &  11.96 &   0.03 &  11.88 &   0.03 &  11.97 &   0.02 &  11.85 &   0.04 &  11.85 &   0.04 &  11.14 &   0.21
  SSTISAGEMA J045600.40-674551.1 &    47.2497.7 &    1202685 &  O &    0.077 &    39.703 &  12.59 &   0.03 &  11.74 &   0.03 &  11.58 &   0.03 &  11.41 &   0.02 &  11.56 &   0.03 &  11.45 &   0.03 &  11.43 &   0.04 &  10.48 &   0.11
  SSTISAGEMA J045606.57-674311.7 &   47.2498.18 &    1202687 &  O &    0.105 &    87.512 &  11.82 &   0.03 &  10.89 &   0.02 &  10.66 &   0.02 &  10.52 &   0.03 &  10.65 &   0.02 &  10.52 &   0.03 &  10.50 &   0.03 &  10.09 &   0.09
  SSTISAGEMA J045626.86-682132.4 &  47.2610.223 &    1202655 &  O &    0.382 &   732.601 &  12.31 &   0.03 &  11.44 &   0.03 &  11.17 &   0.02 &  11.01 &   0.03 &  11.08 &   0.03 &  10.95 &   0.03 &  10.86 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045620.47-681405.5 &  47.2611.559 &    1202661 &  O &    0.485 &   109.685 &  12.83 &   0.03 &  11.96 &   0.03 &  11.68 &   0.03 &  11.37 &   0.03 &  11.34 &   0.03 &  11.15 &   0.03 &  10.93 &   0.03 &   9.84 &   0.07
  SSTISAGEMA J045633.98-681038.0 &  47.2612.649 &    1202665 &  O &    0.267 &  1420.450 &  12.23 &   0.02 &  11.24 &   0.03 &  10.98 &   0.03 &  10.76 &   0.03 &  10.79 &   0.02 &  10.62 &   0.02 &  10.50 &   0.03 &  10.13 &   0.10
  SSTISAGEMA J045615.64-680350.2 &  47.2614.526 &    1202671 &  O &    0.179 &    67.372 &  12.56 &   0.03 &  11.65 &   0.03 &  11.42 &   0.02 &  11.28 &   0.03 &  11.43 &   0.02 &  11.27 &   0.03 &  11.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045634.28-675156.3 & 47.2617.1075 &    1202681 &  O &    1.028 &   221.092 &  10.51 &   0.02 &   9.61 &   0.02 &   9.31 &   0.02 &   8.99 &   0.03 &   9.23 &   0.02 &   9.01 &   0.03 &   8.87 &   0.02 &   8.25 &   0.02
  SSTISAGEMA J045612.43-674610.3 & 47.2618.1039 &    1202685 &  O &    0.220 &   732.601 &  12.75 &   0.03 &  11.83 &   0.03 &  11.62 &   0.02 &  11.44 &   0.02 &  11.58 &   0.03 &  11.44 &   0.03 &  11.38 &   0.04 &  11.01 &   0.19
  SSTISAGEMA J045632.26-674127.1 & 47.2620.1041 &    1202689 &  O &    0.109 &   616.523 &  12.60 &   0.02 &  11.68 &   0.03 &  11.46 &   0.03 &  11.32 &   0.03 &  11.49 &   0.03 &  11.32 &   0.03 &  11.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045610.42-673959.0 & 47.2620.1043 &    1202690 &  O &    0.366 &   773.994 &  12.26 &   0.02 &  11.39 &   0.02 &  11.13 &   0.02 &  11.02 &   0.03 &  11.18 &   0.03 &  11.01 &   0.03 &  10.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045223.17-672141.5 &    48.1898.7 &    1201708 &  O &    0.080 &    65.496 &  11.93 &   0.03 &  11.08 &   0.03 &  10.78 &   0.03 &  10.58 &   0.02 &  10.82 &   0.03 &  10.62 &   0.02 &  10.49 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045213.56-672052.5 &    48.1899.0 &    1201707 &  O &    0.062 &    32.660 &  12.89 &   0.03 &  12.05 &   0.03 &  11.92 &   0.03 &  11.77 &   0.03 &  11.93 &   0.03 &  11.75 &   0.03 &  11.74 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045206.89-671635.3 &    48.1900.9 &    1201704 &  O &    0.135 &    77.059 &  12.24 &   0.02 &  11.34 &   0.03 &  11.15 &   0.03 &  11.00 &   0.03 &  11.15 &   0.02 &  10.98 &   0.03 &  10.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045222.34-670831.1 &   48.1902.12 &    1201699 &  O &    0.314 &   136.500 &  11.28 &   0.02 &  10.42 &   0.03 &  10.09 &   0.02 &   9.85 &   0.03 &  10.02 &   0.02 &   9.80 &   0.03 &   9.52 &   0.03 &   8.84 &   0.03
  SSTISAGEMA J045254.55-673617.3 &   48.2016.12 &    1201717 &  O &    0.545 &   877.193 &  12.13 &   0.02 &  11.26 &   0.02 &  11.03 &   0.03 &  10.88 &   0.03 &  10.97 &   0.02 &  10.85 &   0.03 &  10.74 &   0.03 &   9.95 &   0.08
  SSTISAGEMA J045227.58-673359.3 &   48.2016.15 &    1201716 &  O &    0.081 &    55.500 &  12.67 &   0.03 &  11.80 &   0.03 &  11.57 &   0.03 &  11.43 &   0.02 &  11.58 &   0.03 &  11.47 &   0.03 &  11.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045252.68-673004.2 &   48.2017.14 &    1201713 &  O &    0.048 &   558.971 &  12.89 &   0.03 &  12.06 &   0.03 &  11.77 &   0.03 &  11.48 &   0.02 &  11.58 &   0.03 &  11.49 &   0.03 &  11.32 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045225.08-672307.0 &   48.2019.21 &    1201708 &  O &    0.226 &   939.850 &  12.26 &   0.02 &  11.37 &   0.03 &  11.06 &   0.03 &  10.89 &   0.02 &  11.11 &   0.03 &  10.91 &   0.02 &  10.86 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045247.99-672440.9 &   48.2019.23 &    1201710 &  O &    0.603 &   822.368 &  12.16 &   0.02 &  11.28 &   0.03 &  11.03 &   0.02 &  10.85 &   0.02 &  10.85 &   0.02 &  10.63 &   0.03 &  10.36 &   0.03 &   9.87 &   0.08
  SSTISAGEMA J045305.49-671452.3 &   48.2021.16 &    1201703 &  O &    0.118 &    59.673 &  11.93 &   0.02 &  11.09 &   0.03 &  10.79 &   0.02 &  10.62 &   0.02 &  10.81 &   0.02 &  10.65 &   0.03 &  10.57 &   0.02 &  10.26 &   0.10
  SSTISAGEMA J045233.60-671522.9 &   48.2021.19 &    1201703 &  O &    0.067 &    39.390 &  12.73 &   0.02 &  11.86 &   0.03 &  11.65 &   0.03 &  11.58 &   0.02 &  11.70 &   0.03 &  11.57 &   0.03 &  11.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045306.68-671532.0 &   48.2021.20 &    1201703 &  O &    0.070 &    44.026 &  12.96 &   0.03 &  12.10 &   0.03 &  11.94 &   0.03 &  11.81 &   0.03 &  11.94 &   0.03 &  11.80 &   0.03 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045303.13-671324.2 &   48.2022.12 &    1201702 &  O &    0.062 &    50.571 &  12.73 &   0.02 &  11.88 &   0.03 &  11.71 &   0.03 &  11.58 &   0.02 &  11.71 &   0.03 &  11.63 &   0.03 &  11.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045230.77-670929.2 &   48.2023.18 &    1201699 &  O &    0.552 &   129.735 &  12.01 &   0.02 &  11.09 &   0.03 &  10.78 &   0.02 &  10.55 &   0.03 &  10.77 &   0.02 &  10.55 &   0.02 &  10.46 &   0.03 &  10.04 &   0.07
  SSTISAGEMA J045230.99-670304.8 &   48.2024.15 &    1201695 &  O &    0.418 &   877.193 &  12.28 &   0.03 &  11.35 &   0.03 &  11.02 &   0.06 &  10.82 &   0.02 &  10.96 &   0.03 &  10.79 &   0.03 &  10.68 &   0.03 &   9.28 &   0.04
  SSTISAGEMA J045224.65-670254.6 &   48.2024.17 &    1201695 &  O &    0.158 &   822.368 &  12.49 &   0.04 &  11.54 &   0.03 &  11.28 &   0.03 &  11.12 &   0.03 &  11.28 &   0.03 &  11.09 &   0.03 &  11.19 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045230.41-670307.5 &   48.2024.18 &    1201695 &  O &    0.911 &   109.637 &  12.09 &   0.05 &  11.17 &   0.06 &  10.89 &   0.03 &  10.62 &   0.02 &  10.78 &   0.02 &  10.62 &   0.03 &  10.47 &   0.03 &   9.28 &   0.04
  SSTISAGEMA J045336.20-672151.5 &   48.2140.16 &    1202132 &  O &    0.372 &   106.952 &  12.39 &   0.03 &  11.46 &   0.02 &  11.14 &   0.02 &  11.04 &   0.03 &  11.02 &   0.03 &  10.92 &   0.03 &  10.80 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045310.42-672257.5 &    48.2140.8 &    1202131 &  O &    0.267 &  1145.480 &  11.62 &   0.03 &  10.72 &   0.03 &  10.46 &   0.02 &  10.34 &   0.03 &  10.48 &   0.02 &  10.32 &   0.03 &  10.24 &   0.03 &  10.15 &   0.09
  SSTISAGEMA J045336.48-672022.1 &   48.2141.12 &    1202133 &  O &    0.102 &    75.069 &  11.99 &   0.02 &  11.15 &   0.03 &  10.89 &   0.02 &  10.82 &   0.02 &  10.95 &   0.02 &  10.79 &   0.03 &  10.80 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045343.96-671612.2 &   48.2142.11 &    1202137 &  O &    0.445 &   773.395 &  12.09 &   0.03 &  11.20 &   0.02 &  10.97 &   0.03 &  10.81 &   0.03 &  10.85 &   0.02 &  10.68 &   0.03 &  10.49 &   0.02 &   9.49 &   0.05
  SSTISAGEMA J045347.27-670153.6 &   48.2145.19 &    1202147 &  O &    0.195 &    94.590 &  11.86 &   0.02 &  11.04 &   0.02 &  10.74 &   0.02 &  10.70 &   0.05 &  10.80 &   0.02 &  10.68 &   0.03 &  10.62 &   0.03 &  10.28 &   0.09
  SSTISAGEMA J045311.92-665640.2 &   48.2147.14 &    1202151 &  O &    0.075 &    41.710 &  12.37 &   0.02 &  11.55 &   0.02 &  11.36 &   0.03 &  11.25 &   0.03 &  11.41 &   0.02 &  11.26 &   0.03 &  11.27 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045424.69-673718.6 &   48.2258.15 &    1202255 &  O &    0.050 &    34.693 &  12.77 &   0.03 &  11.91 &   0.03 &  11.73 &   0.03 &  11.56 &   0.03 &  11.72 &   0.02 &  11.61 &   0.03 &  11.61 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045418.17-673543.8 &   48.2258.16 &    1202122 &  O &    0.067 &   657.030 &  12.50 &   0.02 &  11.65 &   0.03 &  11.38 &   0.03 &  11.33 &   0.02 &  11.46 &   0.02 &  11.32 &   0.03 &  11.27 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045355.51-673217.3 &   48.2259.11 &    1202125 &  O &    0.143 &   822.368 &  12.23 &   0.02 &  11.36 &   0.03 &  11.09 &   0.02 &  10.97 &   0.02 &  11.11 &   0.02 &  11.00 &   0.02 &  10.96 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045415.19-672242.1 &   48.2261.18 &    1202131 &  O &    0.071 &   583.771 &  12.47 &   0.02 &  11.62 &   0.03 &  11.36 &   0.03 &  11.29 &   0.03 &  11.45 &   0.03 &  11.31 &   0.04 &  11.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045423.46-672228.0 &   48.2261.27 &    1202244 &  O &    1.059 &   625.782 &  12.37 &   0.02 &  11.54 &   0.02 &  11.27 &   0.03 &  11.11 &   0.02 &  11.18 &   0.02 &  10.94 &   0.02 &  10.79 &   0.03 &   9.73 &   0.06
  SSTISAGEMA J045413.37-671201.5 &   48.2264.17 &    1202140 &  O &    0.053 &    33.711 &  13.03 &   0.02 &  12.16 &   0.02 &  12.00 &   0.03 &  11.92 &   0.02 &  12.09 &   0.02 &  11.98 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045421.90-665642.2 &    48.2268.9 &    1202225 &  O &    0.158 &   495.540 &  12.72 &   0.03 &  11.81 &   0.03 &  11.64 &   0.03 &  11.50 &   0.03 &  11.41 &   0.02 &  11.20 &   0.03 &  11.05 &   0.03 &   9.88 &   0.06
  SSTISAGEMA J045444.91-673351.5 &    48.2379.9 &    1202253 &  O &    0.641 &   198.610 &  11.17 &   0.02 &  10.23 &   0.02 &   9.92 &   0.03 &   9.68 &   0.02 &   9.92 &   0.02 &   9.74 &   0.02 &   9.64 &   0.02 &   9.38 &   0.04
  SSTISAGEMA J045517.20-672753.7 &   48.2381.14 &    1202248 &  O &    0.357 &   822.368 &  12.29 &   0.02 &  11.39 &   0.02 &  11.15 &   0.03 &  11.02 &   0.02 &  11.18 &   0.02 &  10.99 &   0.03 &  10.91 &   0.04 &  10.79 &   0.14
  SSTISAGEMA J045453.48-672343.9 &    48.2382.9 &    1202245 &  O &    0.287 &   162.813 &  12.14 &   0.02 &  11.25 &   0.03 &  10.96 &   0.02 &  10.82 &   0.02 &  10.91 &   0.02 &  10.72 &   0.02 &  10.59 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045458.61-672013.7 &   48.2383.10 &    1202242 &  O &    0.095 &    70.807 &  12.22 &   0.02 &  11.35 &   0.03 &  11.13 &   0.03 &  11.05 &   0.02 &  11.14 &   0.03 &  11.06 &   0.03 &  11.00 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045459.21-670937.5 &   48.2386.13 &    1202234 &  O &    0.058 &   796.813 &  12.23 &   0.02 &  11.36 &   0.03 &  11.11 &   0.03 &  10.85 &   0.03 &  10.96 &   0.02 &  10.84 &   0.03 &  10.70 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045501.15-670818.0 &   48.2386.14 &    1202233 &  O &    0.105 &   848.896 &  12.33 &   0.02 &  11.43 &   0.02 &  11.19 &   0.03 &  10.91 &   0.03 &  11.03 &   0.03 &  10.92 &   0.03 &  10.80 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045515.77-670222.4 &   48.2387.12 &    1202228 &  O &    0.057 &    27.835 &  12.99 &   0.03 &  12.16 &   0.03 &  11.99 &   0.03 &  11.94 &   0.04 &  12.08 &   0.03 &  11.94 &   0.04 &  11.93 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045503.54-670139.7 &   48.2387.13 &    1202228 &  O &    0.480 &    92.584 &  12.56 &   0.02 &  11.71 &   0.03 &  11.49 &   0.03 &  11.43 &   0.03 &  11.43 &   0.03 &  11.28 &   0.03 &  11.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045509.61-670012.5 &   48.2388.16 &    1202227 &  O &    0.065 &   773.395 &  12.51 &   0.02 &  11.68 &   0.03 &  11.44 &   0.02 &  11.34 &   0.03 &  11.47 &   0.02 &  11.36 &   0.03 &  11.33 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045504.00-665829.1 &   48.2388.17 &    1202226 &  O &    0.131 &   597.015 &  12.75 &   0.02 &  11.86 &   0.03 &  11.64 &   0.03 &  11.52 &   0.03 &  11.65 &   0.03 &  11.50 &   0.04 &  11.47 &   0.04 &  11.04 &   0.17
  SSTISAGEMA J045520.35-665907.5 &   48.2388.25 &    1202226 &  O &    0.456 &   123.031 &  12.07 &   0.02 &  11.15 &   0.03 &  10.82 &   0.03 &  10.60 &   0.03 &  10.67 &   0.02 &  10.44 &   0.03 &  10.16 &   0.03 &   9.51 &   0.05
  SSTISAGEMA J045536.16-673602.3 &   48.2500.14 &    1202693 &  O &    0.487 &   160.798 &  12.74 &   0.02 &  11.90 &   0.03 &  11.63 &   0.03 &  11.49 &   0.03 &  11.51 &   0.02 &  11.38 &   0.03 &  11.27 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045601.64-673506.6 & 48.2500.1501 &    1202694 &  O &    0.402 &  1013.170 &  11.39 &   0.02 &  10.47 &   0.02 &  10.16 &   0.02 &   9.86 &   0.03 &   9.92 &   0.02 &   9.70 &   0.02 &   9.60 &   0.02 &   9.00 &   0.04
  SSTISAGEMA J045541.34-672018.6 &   48.2504.12 &    1202704 &  O &    0.216 &   822.368 &  12.38 &   0.03 &  11.52 &   0.03 &  11.27 &   0.03 &  11.15 &   0.02 &  11.27 &   0.02 &  11.13 &   0.02 &  11.07 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045522.90-670832.3 &  48.2507.745 &    1202233 &  O &    0.060 &    39.271 &  12.41 &   0.02 &  11.54 &   0.03 &  11.29 &   0.02 &  11.19 &   0.02 &  11.34 &   0.03 &  11.20 &   0.03 &  11.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045531.65-670636.5 &  48.2507.746 &    1202231 &  O &    0.337 &   730.460 &  12.40 &   0.02 &  11.48 &   0.02 &  11.22 &   0.02 &  11.04 &   0.02 &  11.06 &   0.04 &  10.96 &   0.03 &  10.89 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045532.95-670340.5 &  48.2508.835 &    1202229 &  O &    0.405 &   149.768 &  11.28 &   0.02 &  10.36 &   0.03 &  10.05 &   0.03 &   9.78 &   0.02 &   9.99 &   0.02 &   9.80 &   0.03 &   9.68 &   0.03 &   9.25 &   0.04
  SSTISAGEMA J045543.18-670111.2 &  48.2509.805 &    1202719 &  O &    0.051 &  1197.600 &  12.59 &   0.02 &  11.74 &   0.03 &  11.39 &   0.03 &  11.06 &   0.02 &  11.19 &   0.02 &  11.03 &   0.03 &  10.88 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045541.38-665959.3 &  48.2509.806 &    1202719 &  O &    0.051 &    36.229 &  12.81 &   0.03 &  11.96 &   0.03 &  11.71 &   0.03 &  11.63 &   0.03 &  11.75 &   0.02 &  11.62 &   0.04 &  11.60 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045641.13-673549.2 &  48.2621.589 &    1202693 &  O &    0.419 &   468.823 &  12.82 &   0.03 &  11.99 &   0.03 &  11.78 &   0.03 &  11.63 &   0.03 &  11.60 &   0.02 &  11.44 &   0.04 &  11.36 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045651.33-672612.9 &   48.2623.20 &    1202826 &  O &    0.273 &   773.395 &  12.29 &   0.02 &  11.35 &   0.03 &  11.13 &   0.03 &  11.00 &   0.03 &  11.04 &   0.03 &  10.94 &   0.03 &  10.85 &   0.03 &   9.99 &   0.11
  SSTISAGEMA J045647.76-672754.8 &   48.2623.21 &    1202827 &  O &    0.101 &    38.634 &  12.57 &   0.02 &  11.67 &   0.03 &  11.47 &   0.03 &  11.34 &   0.02 &  11.55 &   0.03 &  11.38 &   0.03 &  11.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045623.85-672801.4 &   48.2623.23 &    1202699 &  O &    0.094 &    66.831 &  12.57 &   0.03 &  11.70 &   0.03 &  11.46 &   0.03 &  11.28 &   0.02 &  11.40 &   0.02 &  11.28 &   0.04 &  11.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045617.71-672921.0 &   48.2623.25 &    1202698 &  O &    0.129 &   625.782 &  12.55 &   0.03 &  11.70 &   0.03 &  11.51 &   0.03 &  11.34 &   0.03 &  11.48 &   0.03 &  11.34 &   0.04 &  11.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045653.60-672902.5 &   48.2744.13 &    1202828 &  O &    0.120 &   773.395 &  12.44 &   0.02 &  11.53 &   0.03 &  11.30 &   0.02 &  11.19 &   0.03 &  11.30 &   0.02 &  11.17 &   0.03 &  11.14 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045705.57-672843.0 &   48.2744.22 &    1202828 &  O &    0.436 &    90.975 &  12.56 &   0.03 &  11.69 &   0.03 &  11.41 &   0.02 &  11.28 &   0.03 &  11.31 &   0.02 &  11.15 &   0.03 &  11.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045716.38-672156.4 &   48.2745.15 &    1202822 &  O &    0.073 &    40.738 &  12.62 &   0.02 &  11.75 &   0.03 &  11.53 &   0.03 &  11.46 &   0.03 &  11.56 &   0.02 &  11.44 &   0.03 &  11.42 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045712.58-672403.8 &   48.2745.16 &    1202824 &  O &    0.523 &   535.906 &  12.74 &   0.03 &  11.85 &   0.03 &  11.65 &   0.03 &  11.47 &   0.04 &  11.62 &   0.03 &  11.40 &   0.03 &  11.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045713.39-672246.7 &   48.2745.22 &    1202823 &  O &    1.226 &   226.040 &  12.43 &   0.02 &  11.57 &   0.03 &  11.32 &   0.03 &  10.90 &   0.02 &  10.93 &   0.03 &  10.81 &   0.03 &  10.69 &   0.03 &   9.82 &   0.06
  SSTISAGEMA J045805.28-671834.4 &   48.2867.18 &    1203317 &  O &    0.543 &   625.782 &  12.55 &   0.03 &  11.69 &   0.03 &  11.44 &   0.03 &  11.28 &   0.03 &  11.41 &   0.03 &  11.26 &   0.04 &  11.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045850.76-673239.1 &   48.2985.10 &    1203305 &  O &    0.315 &   848.896 &  12.40 &   0.02 &  11.47 &   0.02 &  11.21 &   0.02 &  11.10 &   0.03 &  11.12 &   0.03 &  10.98 &   0.03 &  10.91 &   0.04 &  10.06 &   0.07
  SSTISAGEMA J045836.10-673338.1 &    48.2985.7 &    1203304 &  O &    5.546 &   877.193 &   9.30 &   0.02 &   8.47 &   0.04 &   8.04 &   0.02 &   7.40 &   0.04 &   7.14 &   0.04 &   6.99 &   0.02 &   6.97 &   0.02 &   5.44 &   0.01
  SSTISAGEMA J045857.81-672731.7 &   48.2986.17 &    1203310 &  O &    0.067 &  1053.740 &  11.68 &   0.02 &  10.83 &   0.03 &  10.62 &   0.03 &  10.48 &   0.02 &  10.69 &   0.02 &  10.53 &   0.03 &  10.52 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045851.72-672911.8 &   48.2986.22 &    1203308 &  O &    0.259 &   657.030 &  12.47 &   0.02 &  11.57 &   0.03 &  11.37 &   0.03 &  11.20 &   0.03 &  11.32 &   0.03 &  11.16 &   0.03 &  11.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045825.47-672359.6 &   48.2987.10 &    1203313 &  O &    0.105 &    50.088 &  12.14 &   0.02 &  11.26 &   0.02 &  11.07 &   0.02 &  10.93 &   0.02 &  11.10 &   0.03 &  10.98 &   0.03 &  10.93 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045914.76-672602.5 &   48.3107.10 &    1203449 &  O &    0.172 &  1145.480 &  11.63 &   0.02 &  10.74 &   0.03 &  10.40 &   0.03 &  10.12 &   0.02 &  10.30 &   0.02 &  10.13 &   0.03 &   9.95 &   0.03 &   9.69 &   0.06
  SSTISAGEMA J051457.29-673042.4 & 49.5647.1500 &    1283814 &  O &    0.414 &   610.128 &  12.80 &   0.03 &  11.93 &   0.03 &  11.72 &   0.03 &  11.49 &   0.03 &  11.63 &   0.03 &  11.49 &   0.04 &  11.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051451.65-672515.8 &   49.5649.14 &    1283818 &  O &    0.079 &    96.974 &  12.14 &   0.02 &  11.18 &   0.03 &  10.83 &   0.03 &  10.42 &   0.03 &  10.56 &   0.02 &  10.38 &   0.03 &  10.23 &   0.03 &  10.23 &   0.08
  SSTISAGEMA J051456.05-672210.4 &   49.5649.15 &    1283821 &  O &    0.556 &  1011.120 &  11.68 &   0.03 &  10.83 &   0.03 &  10.55 &   0.03 &  10.36 &   0.03 &  10.55 &   0.03 &  10.38 &   0.03 &  10.31 &   0.03 &   9.94 &   0.07
  SSTISAGEMA J051510.93-672442.9 &   49.5649.18 &    1283819 &  O &    0.074 &    58.432 &  12.66 &   0.04 &  11.75 &   0.04 &  11.51 &   0.04 &  11.38 &   0.02 &  11.49 &   0.03 &  11.38 &   0.03 &  11.24 &   0.05 &  11.04 &   0.23
  SSTISAGEMA J051445.04-671406.2 &   49.5651.14 &    1283827 &  O &    0.207 &  1012.150 &  11.57 &   0.03 &  10.70 &   0.02 &  10.43 &   0.03 &  10.27 &   0.02 &  10.49 &   0.03 &  10.32 &   0.02 &  10.25 &   0.03 &   9.89 &   0.07
  SSTISAGEMA J051449.39-670200.2 &   49.5654.23 &    1283837 &  O &    0.086 &    59.698 &  12.67 &   0.03 &  11.77 &   0.02 &  11.53 &   0.02 &  11.39 &   0.03 &  11.51 &   0.03 &  11.39 &   0.03 &  11.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051502.12-670453.9 &   49.5654.31 &    1283835 &  O &    0.195 &   656.168 &  12.63 &   0.03 &  11.60 &   0.03 &  11.38 &   0.03 &  11.16 &   0.02 &  11.27 &   0.03 &  11.08 &   0.03 &  10.55 &   0.03 &   8.71 &   0.03
  SSTISAGEMA J051523.12-665750.1 &    49.5655.5 &    1283840 &  O &    0.030 &    39.777 &  12.51 &   0.02 &  11.65 &   0.03 &  11.43 &   0.02 &  11.36 &   0.03 &  11.45 &   0.02 &  11.33 &   0.03 &  11.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051607.27-672947.1 & 49.5768.1724 &    1995863 &  O &    0.064 &    48.688 &  12.23 &   0.03 &  11.34 &   0.03 &  11.13 &   0.03 &  10.97 &   0.03 &  11.14 &   0.02 &  11.01 &   0.03 &  10.99 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051546.49-672744.5 &   49.5769.18 &    1283816 &  O &    0.117 &   116.768 &  12.27 &   0.02 &  11.36 &   0.03 &  11.09 &   0.03 &  10.90 &   0.03 &  10.99 &   0.03 &  10.87 &   0.03 &  10.83 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051525.79-672006.7 &    49.5771.9 &    1283822 &  O &    0.097 &    82.495 &  11.89 &   0.03 &  10.98 &   0.03 &  10.77 &   0.03 &  12.15 &   0.17 &  10.73 &   0.02 &  10.57 &   0.03 &  10.53 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051546.84-670739.0 &   49.5774.12 &    1283832 &  O &    0.368 &   570.776 &  12.58 &   0.02 &  11.62 &   0.02 &  11.38 &   0.03 &  11.19 &   0.02 &  11.26 &   0.03 &  11.11 &   0.03 &  11.04 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051536.47-665422.8 &   49.5777.22 &    1283843 &  O &    0.836 &   729.395 &  12.54 &   0.03 &  11.57 &   0.02 &  11.32 &   0.03 &  11.05 &   0.03 &  11.19 &   0.02 &  10.99 &   0.03 &  10.89 &   0.03 &  10.05 &   0.13
  SSTISAGEMA J051603.96-665546.4 &   49.5777.24 &    1995839 &  O &    0.149 &    62.555 &  12.85 &   0.03 &  11.99 &   0.03 &  11.73 &   0.03 &  11.70 &   0.03 &  11.78 &   0.03 &  11.70 &   0.04 &  11.54 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051539.55-665059.2 &  49.5778.806 &    1283845 &  O &    0.209 &   319.387 &  12.96 &   0.03 &  12.10 &   0.03 &  11.88 &   0.03 &  11.73 &   0.03 &  11.87 &   0.03 &  11.70 &   0.04 &  11.66 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051622.14-672638.7 &   49.5890.11 &    1995861 &  O &    0.576 &   159.719 &  12.90 &   0.02 &  12.02 &   0.03 &  11.77 &   0.03 &  12.72 &   0.15 &  11.59 &   0.03 &  11.40 &   0.03 &  11.32 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051632.60-671856.7 &   49.5892.12 &    1995856 &  O &    0.076 &    71.922 &  12.08 &   0.03 &  11.18 &   0.02 &  10.96 &   0.02 &  10.83 &   0.02 &  10.94 &   0.02 &  10.84 &   0.03 &  10.83 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051637.18-672134.4 &   49.5892.17 &    1995858 &  O &    0.147 &   121.803 &  13.19 &   0.03 &  12.34 &   0.03 &  11.98 &   0.03 &  11.52 &   0.02 &  11.41 &   0.03 &  11.09 &   0.03 &  10.90 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051643.07-671348.2 &   49.5893.20 &    1995852 &  O &    0.072 &   624.610 &  12.99 &   0.03 &  12.13 &   0.03 &  11.89 &   0.03 &  11.78 &   0.04 &  11.95 &   0.04 &  11.78 &   0.04 &  11.72 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051638.22-671201.8 &  49.5894.642 &    1995851 &  O &    0.106 &    44.088 &  12.39 &   0.02 &  11.51 &   0.03 &  11.26 &   0.03 &  11.15 &   0.03 &  11.28 &   0.02 &  11.16 &   0.03 &  11.10 &   0.03 &  10.50 &   0.13
  SSTISAGEMA J051653.67-671204.7 &  49.5894.643 &    1995851 &  O &    0.378 &   100.200 &  12.42 &   0.02 &  11.49 &   0.03 &  11.20 &   0.03 &  11.04 &   0.03 &  11.03 &   0.03 &  10.91 &   0.03 &  10.81 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051613.94-670104.1 &   49.5897.17 &    1995843 &  O &    1.406 &   200.000 &  12.45 &   0.02 &  11.57 &   0.03 &  11.33 &   0.02 &  11.10 &   0.03 &  11.01 &   0.03 &  10.84 &   0.03 &  10.75 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051632.62-665831.4 &   49.5897.20 &    1995841 &  O &    0.848 &    62.625 &  12.62 &   0.03 &  11.71 &   0.03 &  11.44 &   0.03 &  11.42 &   0.03 &  11.59 &   0.03 &  11.45 &   0.04 &  11.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051647.57-670046.6 &   49.5897.23 &    1995843 &  O &    0.241 &   535.619 &  12.97 &   0.03 &  12.01 &   0.03 &  11.81 &   0.03 &  11.69 &   0.03 &  11.75 &   0.03 &  11.63 &   0.04 &  11.54 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051646.81-665539.2 &   49.5898.17 &    1995839 &  O &    0.155 &   495.049 &  13.04 &   0.02 &  12.20 &   0.03 &  11.97 &   0.03 &  11.87 &   0.03 &  11.95 &   0.03 &  11.80 &   0.04 &  11.76 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051644.51-665325.0 &  49.5899.636 &    1995837 &  O &    0.353 &  1012.150 &  12.29 &   0.02 &  11.41 &   0.03 &  11.14 &   0.02 &  11.02 &   0.02 &  11.00 &   0.03 &  10.89 &   0.03 &  10.77 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051716.07-672841.4 &   49.6011.19 &    1996521 &  O &    0.255 &    82.068 &  12.89 &   0.03 &  12.05 &   0.03 &  11.85 &   0.02 &  11.54 &   0.03 &  11.51 &   0.03 &  11.32 &   0.03 &  10.93 &   0.03 &   9.53 &   0.07
  SSTISAGEMA J051710.78-672122.1 &   49.6013.18 &    1996527 &  O &    0.130 &   596.659 &  12.75 &   0.03 &  11.88 &   0.03 &  11.68 &   0.03 &  11.58 &   0.03 &  11.73 &   0.03 &  11.57 &   0.04 &  11.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051730.94-671703.0 &   49.6014.11 &    1996530 &  O &    0.125 &    69.623 &  12.47 &   0.02 &  11.65 &   0.03 &  11.38 &   0.03 &  11.21 &   0.02 &  11.40 &   0.03 &  11.20 &   0.03 &  11.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051735.06-670609.7 &    49.6016.6 &    1996537 &  O &    0.119 &    61.162 &  11.76 &   0.03 &  10.90 &   0.03 &  10.66 &   0.02 &  10.50 &   0.03 &  10.65 &   0.02 &  10.52 &   0.03 &  10.46 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051738.18-670208.8 &   49.6017.17 &    1996540 &  O &    0.587 &   122.369 &  12.05 &   0.02 &  11.18 &   0.02 &  10.88 &   0.02 &  10.70 &   0.03 &  10.83 &   0.02 &  10.65 &   0.03 &  10.56 &   0.03 &   9.94 &   0.13
  SSTISAGEMA J051657.10-670246.4 &   49.6017.19 &    1995844 &  O &    0.122 &    53.749 &  13.11 &   0.03 &  12.19 &   0.03 &  11.95 &   0.03 &  11.85 &   0.03 &  11.97 &   0.03 &  11.82 &   0.05 &  11.72 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051703.65-665050.7 &  49.6020.765 &    1996547 &  O &    0.201 &   673.401 &  13.03 &   0.03 &  12.23 &   0.03 &  11.88 &   0.03 &  11.51 &   0.02 &  11.51 &   0.02 &  11.37 &   0.02 &  11.26 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051701.51-665039.1 &  49.6020.766 &    1995835 &  O &    0.417 &   656.599 &  12.22 &   0.02 &  11.35 &   0.03 &  11.05 &   0.03 &  10.86 &   0.02 &  10.99 &   0.02 &  10.86 &   0.02 &  10.77 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051706.52-665111.0 &  49.6020.768 &    1996547 &  O &    0.536 &   103.907 &  12.27 &   0.03 &  11.41 &   0.03 &  11.12 &   0.03 &  10.98 &   0.02 &  10.97 &   0.03 &  10.93 &   0.02 &  10.81 &   0.03 &  10.22 &   0.11
  SSTISAGEMA J051811.08-672648.5 &   49.6132.10 &    1996523 &  O &    0.800 &   415.973 &  10.25 &   0.02 &   9.37 &   0.03 &   9.03 &   0.03 &   8.80 &   0.03 &   8.92 &   0.04 &   8.62 &   0.02 &   8.46 &   0.02 &   6.88 &   0.02
  SSTISAGEMA J051743.97-672245.6 &   49.6133.14 &    1996526 &  O &    0.487 &   596.303 &  12.57 &   0.04 &  11.71 &   0.04 &  11.45 &   0.04 &  11.33 &   0.02 &  11.37 &   0.03 &  11.19 &   0.03 &  11.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051814.50-672010.5 &   49.6134.14 &    1996645 &  O &    0.153 &   495.049 &  12.13 &   0.02 &  11.21 &   0.03 &  10.96 &   0.02 &  10.73 &   0.02 &  10.83 &   0.03 &  10.70 &   0.03 &  10.54 &   0.03 &  10.29 &   0.10
  SSTISAGEMA J051756.99-672025.0 &   49.6134.17 &    1996527 &  O &    0.725 &   821.693 &  12.05 &   0.02 &  11.14 &   0.02 &  10.85 &   0.03 &  10.72 &   0.02 &  10.89 &   0.03 &  10.76 &   0.03 &  10.69 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051759.84-670022.9 &    49.6139.9 &    1996541 &  O &    0.423 &    67.645 &  12.98 &   0.03 &  12.13 &   0.03 &  11.94 &   0.03 &  11.73 &   0.03 &  11.70 &   0.03 &  11.50 &   0.04 &  11.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051751.31-665300.2 &  49.6141.737 &    1996546 &  O &    0.117 &    60.665 &  12.59 &   0.02 &  11.77 &   0.03 &  11.46 &   0.02 &  11.34 &   0.02 &  11.54 &   0.02 &  11.37 &   0.03 &  11.34 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051904.84-670817.1 &    49.6258.7 &    1996636 &  O &    0.287 &    87.566 &  12.43 &   0.02 &  11.58 &   0.03 &  11.36 &   0.03 &  11.15 &   0.04 &  11.23 &   0.03 &  11.09 &   0.03 &  11.00 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051825.97-670527.4 &   49.6259.28 &    1996634 &  O &    0.126 &   283.849 &  13.03 &   0.02 &  12.28 &   0.03 &  11.98 &   0.03 &  11.85 &   0.03 &  12.13 &   0.04 &  11.97 &   0.04 &  11.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051901.35-670108.9 &   49.6260.17 &    1996630 &  O &    1.478 &   146.306 &  12.97 &   0.02 &  12.07 &   0.03 &  11.84 &   0.03 &  11.77 &   0.03 &  11.78 &   0.03 &  11.67 &   0.03 &  11.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051825.80-665407.6 &    49.6261.5 &    1996626 &  O &    0.108 &    90.992 &  11.87 &   0.02 &  10.97 &   0.03 &  10.72 &   0.03 &  10.60 &   0.02 &  10.72 &   0.02 &  10.57 &   0.03 &  10.57 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051905.94-665540.3 &    49.6261.6 &    1996627 &  O &    0.053 &   709.220 &  12.38 &   0.02 &  11.47 &   0.02 &  11.27 &   0.03 &  11.14 &   0.02 &  11.30 &   0.02 &  11.17 &   0.03 &  11.11 &   0.03 &   9.84 &   0.07
  SSTISAGEMA J051852.94-665123.9 &  49.6262.708 &    1996624 &  O &    0.346 &   103.381 &  12.27 &   0.02 &  11.37 &   0.03 &  11.07 &   0.02 &  10.96 &   0.02 &  10.97 &   0.02 &  10.83 &   0.03 &  10.70 &   0.03 &  10.70 &   0.13
  SSTISAGEMA J051921.39-673036.4 & 49.6373.1660 &    1996652 &  O &    0.060 &    28.760 &  12.96 &   0.02 &  12.12 &   0.03 &  11.95 &   0.03 &  11.85 &   0.03 &  11.98 &   0.03 &  11.90 &   0.03 &  11.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051910.66-672840.7 &   49.6374.13 &    1996651 &  O &    0.122 &   796.813 &  12.49 &   0.02 &  11.59 &   0.02 &  11.32 &   0.02 &  11.11 &   0.03 &  11.17 &   0.03 &  11.04 &   0.03 &  10.92 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051915.55-672654.7 &   49.6374.14 &    1996650 &  O &    0.070 &    99.443 &  12.29 &   0.02 &  11.42 &   0.03 &  11.19 &   0.02 &  11.05 &   0.03 &  11.28 &   0.03 &  11.14 &   0.03 &  11.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051931.69-672113.3 &   49.6376.13 &    1997326 &  O &    0.122 &    51.467 &  12.29 &   0.03 &  11.41 &   0.02 &  11.15 &   0.02 &  10.89 &   0.02 &  11.06 &   0.03 &  10.93 &   0.03 &  10.80 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051927.53-671837.6 &   49.6376.17 &    1997327 &  O &    0.251 &   459.770 &  12.76 &   0.03 &  11.88 &   0.03 &  11.63 &   0.02 &  11.57 &   0.03 &  11.60 &   0.02 &  11.52 &   0.03 &  11.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051920.75-671002.7 & 49.6378.1135 &    1996637 &  O &    0.443 &   107.193 &  12.31 &   0.02 &  11.42 &   0.02 &  11.12 &   0.02 &  10.88 &   0.03 &  10.95 &   0.03 &  10.78 &   0.03 &  10.61 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051932.22-671141.5 &    49.6378.6 &    1997332 &  O &    0.120 &    67.123 &  12.55 &   0.02 &  11.64 &   0.02 &  11.42 &   0.02 &  11.23 &   0.02 &  11.40 &   0.02 &  11.24 &   0.03 &  11.21 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051929.79-670604.3 &   49.6379.17 &    1997336 &  O &    0.310 &   570.125 &  12.73 &   0.03 &  11.74 &   0.02 &  11.51 &   0.02 &  11.30 &   0.03 &  11.21 &   0.03 &  11.04 &   0.03 &  10.69 &   0.03 &   9.34 &   0.05
  SSTISAGEMA J051936.89-665758.4 &   49.6381.23 &    1997342 &  O &    0.783 &   906.618 &  11.98 &   0.03 &  11.03 &   0.02 &  10.71 &   0.02 &  10.55 &   0.02 &  10.75 &   0.02 &  10.57 &   0.02 &  10.48 &   0.02 &  10.22 &   0.09
  SSTISAGEMA J051950.39-665011.9 &  49.6383.741 &    1997348 &  O &    0.306 &   848.176 &  12.16 &   0.02 &  11.28 &   0.03 &  11.01 &   0.02 &  10.85 &   0.03 &  11.01 &   0.02 &  10.85 &   0.03 &  10.86 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051914.31-665109.9 &  49.6383.745 &    1996624 &  O &    0.242 &    50.966 &  13.04 &   0.04 &  12.14 &   0.03 &  11.97 &   0.04 &  11.88 &   0.04 &  11.95 &   0.03 &  11.87 &   0.04 &  11.83 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052010.59-672354.2 &   49.6496.18 &    1997324 &  O &    0.184 &   875.657 &  12.05 &   0.02 &  11.14 &   0.02 &  10.90 &   0.02 &  10.76 &   0.02 &  10.90 &   0.03 &  10.75 &   0.04 &  10.52 &   0.03 &   9.34 &   0.05
  SSTISAGEMA J052018.94-670721.1 &   49.6500.15 &    1997335 &  O &    0.102 &   558.659 &  12.52 &   0.02 &  11.65 &   0.02 &  11.42 &   0.02 &  11.27 &   0.02 &  11.45 &   0.03 &  11.29 &   0.03 &  11.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051955.17-670237.2 &   49.6501.11 &    1997339 &  O &    0.061 &    43.552 &  12.29 &   0.02 &  11.47 &   0.02 &  11.17 &   0.02 &  11.03 &   0.03 &  11.18 &   0.02 &  11.07 &   0.03 &  10.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052007.43-670311.2 &   49.6501.14 &    1997338 &  O &    0.153 &   673.401 &  12.50 &   0.03 &  11.62 &   0.02 &  11.36 &   0.02 &  11.30 &   0.02 &  11.34 &   0.02 &  11.19 &   0.02 &  11.14 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052046.44-672638.2 &   49.6616.11 &    1997449 &  O &    2.163 &   144.697 &  12.91 &   0.02 &  12.11 &   0.03 &  11.91 &   0.03 &  11.70 &   0.02 &  11.71 &   0.02 &  11.58 &   0.03 &  11.45 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052058.50-672927.1 &   49.6616.12 &    1997452 &  O &    0.146 &   416.320 &  13.07 &   0.03 &  12.19 &   0.03 &  11.99 &   0.03 &  11.88 &   0.02 &  11.98 &   0.02 &  11.86 &   0.03 &  11.82 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052118.50-672146.6 &   49.6617.11 &    1997446 &  O &    0.294 &   546.448 &  12.48 &   0.02 &  11.57 &   0.03 &  11.32 &   0.02 &  11.11 &   0.02 &  11.11 &   0.02 &  10.99 &   0.03 &  10.89 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J052121.73-672129.7 &   49.6618.13 &    1997446 &  O &    0.288 &   656.168 &  12.71 &   0.02 &  11.74 &   0.03 &  11.44 &   0.03 &  11.20 &   0.02 &  11.36 &   0.02 &  11.16 &   0.03 &  10.86 &   0.02 &   9.68 &   0.07
  SSTISAGEMA J052102.50-672058.1 &    49.6618.7 &    1997445 &  O &    0.157 &   691.563 &  12.35 &   0.02 &  11.47 &   0.03 &  11.24 &   0.03 &  11.10 &   0.02 &  11.22 &   0.02 &  11.13 &   0.03 &  11.11 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052116.67-671256.5 &    49.6620.6 &    1997440 &  O &    0.121 &  1052.630 &  11.82 &   0.02 &  10.93 &   0.03 &  10.68 &   0.02 &  10.53 &   0.02 &  10.65 &   0.02 &  10.53 &   0.03 &  10.49 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052110.21-670708.8 &   49.6621.11 &    1997436 &  O &    0.090 &    95.211 &  11.98 &   0.03 &  11.09 &   0.03 &  10.76 &   0.03 &  10.53 &   0.02 &  10.68 &   0.02 &  10.52 &   0.03 &  10.39 &   0.03 &   9.95 &   0.07
  SSTISAGEMA J052044.88-665358.9 &   49.6624.18 &    1997426 &  O &    0.128 &   729.927 &  12.09 &   0.02 &  11.27 &   0.03 &  11.00 &   0.03 &  10.84 &   0.02 &  10.97 &   0.02 &  10.84 &   0.03 &  10.37 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052126.57-672746.1 &   49.6737.11 &    1997450 &  O &    0.311 &    80.554 &  12.70 &   0.02 &  11.83 &   0.03 &  11.62 &   0.03 &  11.50 &   0.02 &  11.56 &   0.02 &  11.42 &   0.03 &  11.33 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052139.90-671845.8 &   49.6739.14 &    1997444 &  O &    0.208 &   145.328 &  12.11 &   0.02 &  11.14 &   0.03 &  10.82 &   0.03 &  10.63 &   0.02 &  10.73 &   0.02 &  10.54 &   0.02 &  10.39 &   0.02 &   9.81 &   0.09
  SSTISAGEMA J052148.98-672125.2 &    49.6739.9 &    1998125 &  O &    0.219 &   154.799 &  12.01 &   0.02 &  11.11 &   0.03 &  10.88 &   0.03 &  10.60 &   0.02 &  10.85 &   0.02 &  10.70 &   0.02 &  10.59 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052149.19-670226.1 &   49.6743.16 &    1998139 &  O &    0.347 &   691.563 &  11.97 &   0.03 &  11.14 &   0.02 &  10.81 &   0.02 &  10.68 &   0.02 &  10.73 &   0.02 &  10.57 &   0.02 &  10.43 &   0.02 &   9.67 &   0.06
  SSTISAGEMA J052201.23-670352.6 &   49.6743.18 &    1998138 &  O &    0.541 &   640.615 &  12.59 &   0.02 &  11.71 &   0.03 &  11.46 &   0.03 &  11.35 &   0.02 &  11.52 &   0.02 &  11.37 &   0.03 &  11.22 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J052128.28-670006.4 &   49.6744.13 &    1997431 &  O &    0.091 &  1012.150 &  12.09 &   0.02 &  11.18 &   0.03 &  10.83 &   0.03 &  10.39 &   0.02 &  10.50 &   0.02 &  10.34 &   0.02 &  10.11 &   0.02 &   9.97 &   0.08
  SSTISAGEMA J052142.57-665942.5 &   49.6744.14 &    1997430 &  O &    0.181 &   906.618 &  12.01 &   0.02 &  11.04 &   0.03 &  10.73 &   0.03 &  10.42 &   0.03 &  10.46 &   0.02 &  10.29 &   0.03 &  10.05 &   0.02 &   9.58 &   0.05
  SSTISAGEMA J052131.01-665927.0 &   49.6744.15 &    1997430 &  O &    0.575 &  1012.150 &  11.62 &   0.02 &  10.69 &   0.03 &  10.44 &   0.02 &  10.23 &   0.03 &  10.40 &   0.02 &  10.20 &   0.02 &  10.11 &   0.02 &   9.85 &   0.07
  SSTISAGEMA J052158.38-670104.8 &   49.6744.18 &    1998140 &  O &    0.164 &    64.479 &  11.73 &   0.02 &  10.92 &   0.02 &  10.61 &   0.02 &  10.39 &   0.02 &  10.66 &   0.01 &  10.48 &   0.02 &  10.40 &   0.02 &   9.88 &   0.08
  SSTISAGEMA J052136.56-670045.4 &   49.6744.19 &    1997431 &  O &    0.222 &    75.660 &  12.93 &   0.03 &  12.04 &   0.03 &  11.87 &   0.03 &  11.61 &   0.03 &  11.63 &   0.02 &  11.51 &   0.03 &  11.41 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052151.43-664941.3 &   49.6746.13 &    1998147 &  O &    0.083 &    70.751 &  12.72 &   0.03 &  11.87 &   0.03 &  11.57 &   0.03 &  11.28 &   0.02 &  11.38 &   0.02 &  11.23 &   0.03 &  11.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052206.43-673125.8 &    49.6857.2 &    1998118 &  O &    0.321 &    88.449 &  12.18 &   0.02 &  11.38 &   0.03 &  11.05 &   0.02 &  10.97 &   0.02 &  11.04 &   0.03 &  10.95 &   0.03 &  10.86 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050710.15-693640.1 &    5.4285.12 &    1205688 &  O &    0.682 &   929.368 &  12.55 &   0.02 &  11.67 &   0.03 &  11.47 &   0.02 &  11.39 &   0.03 &  11.55 &   0.02 &  11.42 &   0.03 &  11.43 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050708.86-693217.5 &     5.4286.8 &    1205681 &  O &    0.252 &   152.999 &  12.71 &   0.03 &  11.84 &   0.03 &  11.56 &   0.02 &  11.43 &   0.03 &  11.50 &   0.02 &  11.29 &   0.03 &  11.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050715.36-692724.6 &  5.4287.1508 &    1205674 &  O &    0.125 &    37.615 &  12.65 &   0.02 &  11.79 &   0.03 &  11.58 &   0.03 &  11.45 &   0.03 &  11.61 &   0.03 &  11.50 &   0.04 &  11.46 &   0.04 &   9.74 &   0.08
  SSTISAGEMA J050711.09-692758.8 &  5.4287.1509 &    1205675 &  O &    0.617 &   543.478 &  12.75 &   0.03 &  11.86 &   0.03 &  11.65 &   0.03 &  11.47 &   0.02 &  11.52 &   0.02 &  11.38 &   0.03 &  11.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050751.16-695926.2 &    5.4400.28 &    1281218 &  O &    0.137 &   602.773 &  12.76 &   0.03 &  11.89 &   0.03 &  11.61 &   0.03 &  11.47 &   0.02 &  11.57 &   0.02 &  11.42 &   0.03 &  11.38 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050756.09-695514.4 &    5.4401.14 &    1281223 &  O &    0.093 &    53.268 &  12.08 &   0.02 &  11.21 &   0.02 &  10.94 &   0.02 &  10.80 &   0.02 &  10.97 &   0.03 &  10.86 &   0.03 &  10.79 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050752.77-695604.2 &    5.4401.17 &    1281222 &  O &    0.063 &   476.190 &  12.32 &   0.03 &  11.44 &   0.02 &  11.20 &   0.02 &  11.09 &   0.03 &  11.28 &   0.02 &  11.13 &   0.03 &  11.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050750.81-695511.1 &    5.4401.20 &    1281223 &  O &    0.044 &    34.030 &  12.71 &   0.02 &  11.87 &   0.03 &  11.63 &   0.03 &  11.56 &   0.03 &  11.66 &   0.03 &  11.54 &   0.03 &  11.50 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050747.36-695501.6 &    5.4401.24 &    1281223 &  O &    0.122 &   602.773 &  12.97 &   0.02 &  12.12 &   0.02 &  11.90 &   0.03 &  11.79 &   0.02 &  11.88 &   0.03 &  11.78 &   0.03 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050747.40-695558.4 &    5.4401.26 &    1281222 &  O &    0.248 &    73.757 &  12.82 &   0.02 &  11.93 &   0.02 &  11.71 &   0.03 &  11.64 &   0.03 &  11.59 &   0.04 &  11.40 &   0.03 &  11.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050737.12-695523.6 &    5.4401.31 &    1281223 &  O &    0.505 &   796.813 &  12.47 &   0.03 &  11.51 &   0.03 &  11.24 &   0.03 &  11.04 &   0.03 &  11.10 &   0.04 &  10.99 &   0.03 &  10.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050718.77-693958.8 &    5.4405.11 &    1205693 &  O &    0.082 &    38.113 &  12.45 &   0.02 &  11.65 &   0.03 &  11.43 &   0.03 &  11.30 &   0.03 &  11.44 &   0.03 &  11.30 &   0.03 &  11.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050729.95-692953.2 &    5.4407.14 &    1281261 &  O &    0.222 &   123.671 &  11.47 &   0.03 &  10.62 &   0.03 &  10.24 &   0.02 &  10.03 &   0.02 &  10.31 &   0.02 &  10.12 &   0.03 &  10.04 &   0.03 &   9.55 &   0.06
  SSTISAGEMA J050729.73-693246.5 &    5.4407.21 &    1281256 &  O &    0.191 &   873.362 &  12.32 &   0.03 &  11.47 &   0.03 &  11.19 &   0.03 &  11.00 &   0.02 &  11.01 &   0.03 &  10.89 &   0.02 &  10.80 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J050728.93-693014.2 &    5.4407.25 &    1281260 &  O &    0.292 &   101.533 &  12.35 &   0.03 &  11.50 &   0.04 &  11.23 &   0.03 &  11.06 &   0.04 &  11.02 &   0.03 &  10.87 &   0.03 &  10.76 &   0.03 &  10.19 &   0.10
  SSTISAGEMA J050750.57-692740.3 &  5.4408.1647 &    1281264 &  O &    0.480 &   130.174 &  12.96 &   0.03 &  12.11 &   0.02 &  11.96 &   0.03 &  11.81 &   0.02 &  11.78 &   0.02 &  11.64 &   0.04 &  11.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050748.58-692900.1 &  5.4408.1649 &    1281262 &  O &    0.252 &   645.578 &  12.80 &   0.03 &  11.94 &   0.03 &  11.73 &   0.03 &  11.57 &   0.04 &  11.71 &   0.02 &  11.56 &   0.04 &  11.54 &   0.04 &  10.62 &   0.16
  SSTISAGEMA J050731.32-692833.9 &  5.4408.1653 &    1281263 &  O &    0.130 &    85.580 &  12.96 &   0.03 &  12.19 &   0.04 &  11.98 &   0.03 &  11.83 &   0.04 &  11.91 &   0.03 &  11.79 &   0.04 &  11.71 &   0.04 &  10.91 &   0.14
  SSTISAGEMA J050736.21-692737.3 &  5.4408.1656 &    1281264 &  O &    0.310 &   565.291 &  12.26 &   0.02 &  11.39 &   0.03 &  11.17 &   0.03 &  11.01 &   0.02 &  11.05 &   0.03 &  10.91 &   0.03 &  10.84 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050730.37-692811.5 &  5.4408.1673 &    1205675 &  O &    0.489 &   148.655 &  12.48 &   0.04 &  11.59 &   0.04 &  11.31 &   0.03 &  11.39 &   0.04 &  11.43 &   0.04 &  11.29 &   0.04 &  11.11 &   0.03 &  10.52 &   0.11
  SSTISAGEMA J050823.97-700023.6 &    5.4521.17 &    1281216 &  O &    0.292 &    98.319 &  11.85 &   0.02 &  10.95 &   0.02 &  10.69 &   0.02 &  10.55 &   0.02 &  10.70 &   0.02 &  10.55 &   0.02 &  10.47 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J050830.13-695846.1 &    5.4521.19 &    1281218 &  O &    0.054 &    56.459 &  12.60 &   0.02 &  11.74 &   0.02 &  11.52 &   0.03 &  11.38 &   0.02 &  11.56 &   0.02 &  11.41 &   0.03 &  11.39 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050841.38-695957.5 &    5.4521.23 &    1281788 &  O &    0.203 &   562.114 &  12.48 &   0.02 &  11.65 &   0.03 &  11.31 &   0.02 &  11.13 &   0.02 &  11.19 &   0.03 &  11.09 &   0.03 &  11.03 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050819.89-695557.5 &    5.4522.17 &    1281222 &  O &    1.206 &   182.548 &  12.76 &   0.02 &  11.90 &   0.02 &  11.64 &   0.03 &  11.40 &   0.03 &  11.25 &   0.03 &  11.05 &   0.03 &  10.89 &   0.03 &  10.14 &   0.08
  SSTISAGEMA J050833.47-694654.3 &    5.4524.15 &    1281235 &  O &    0.239 &    53.903 &  12.11 &   0.02 &  11.26 &   0.03 &  11.02 &   0.02 &  10.90 &   0.03 &  10.99 &   0.02 &  10.87 &   0.03 &  10.81 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050809.77-694650.0 &    5.4524.16 &    1281235 &  O &    0.073 &    32.999 &  12.94 &   0.05 &  12.08 &   0.05 &  11.86 &   0.04 &  11.76 &   0.03 &  11.93 &   0.03 &  11.80 &   0.04 &  11.77 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050821.04-694713.2 &    5.4524.17 &    1281234 &  O &    0.231 &    69.435 &  12.92 &   0.02 &  12.11 &   0.02 &  11.87 &   0.02 &  11.74 &   0.04 &  11.77 &   0.02 &  11.66 &   0.04 &  11.54 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050809.40-694645.7 &    5.4524.19 &    1281235 &  O &    0.152 &    51.264 &  12.98 &   0.03 &  12.15 &   0.03 &  11.86 &   0.02 &  11.80 &   0.03 &  11.90 &   0.03 &  11.78 &   0.03 &  11.76 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050827.38-694609.6 &    5.4524.36 &    1281236 &  O &    0.642 &   753.012 &  12.31 &   0.02 &  11.39 &   0.02 &  11.13 &   0.02 &  10.95 &   0.03 &  11.09 &   0.03 &  10.93 &   0.03 &  10.81 &   0.04 &   9.82 &   0.06
  SSTISAGEMA J050820.42-694236.5 &    5.4525.14 &    1281241 &  O &    0.288 &   107.550 &  11.96 &   0.02 &  11.04 &   0.03 &  10.72 &   0.02 &  10.47 &   0.03 &  10.77 &   0.02 &  10.56 &   0.03 &  10.47 &   0.03 &  10.33 &   0.11
  SSTISAGEMA J050830.11-694414.8 &    5.4525.15 &    1281238 &  O &    0.075 &   713.267 &  12.46 &   0.02 &  11.65 &   0.02 &  11.40 &   0.02 &  11.26 &   0.03 &  11.48 &   0.02 &  11.34 &   0.04 &  11.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050836.99-694429.4 &    5.4525.22 &    1281238 &  O &    0.166 &   127.146 &  12.70 &   0.03 &  11.86 &   0.03 &  11.62 &   0.02 &  11.37 &   0.03 &  11.50 &   0.03 &  11.31 &   0.03 &  11.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050814.80-693811.4 &    5.4526.14 &    1281247 &  O &    0.823 &   194.439 &  12.49 &   0.03 &  11.64 &   0.03 &  11.38 &   0.02 &  11.14 &   0.03 &  11.14 &   0.03 &  10.97 &   0.02 &  10.80 &   0.02 &   9.87 &   0.07
  SSTISAGEMA J050839.33-694140.4 &  5.4526.3192 &    1281242 &  O &    0.121 &    46.629 &  12.40 &   0.03 &  11.52 &   0.03 &  11.26 &   0.02 &  11.12 &   0.03 &  11.29 &   0.03 &  11.12 &   0.03 &  11.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050838.87-694132.8 &  5.4526.3193 &    1281242 &  O &    0.210 &   457.666 &  12.92 &   0.03 &  12.03 &   0.04 &  11.87 &   0.03 &  11.77 &   0.03 &  11.80 &   0.02 &  11.67 &   0.03 &  11.62 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050827.50-693924.2 &     5.4526.9 &    1281246 &  O &    0.118 &   796.813 &  12.07 &   0.02 &  11.19 &   0.03 &  10.94 &   0.02 &  10.84 &   0.03 &  10.96 &   0.03 &  10.79 &   0.03 &  10.73 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050801.05-693630.6 &    5.4527.27 &    1281250 &  O &    0.267 &   176.554 &  12.36 &   0.02 &  11.45 &   0.02 &  11.21 &   0.02 &  11.00 &   0.03 &  11.00 &   0.03 &  10.81 &   0.03 &  10.69 &   0.03 &  10.30 &   0.11
  SSTISAGEMA J050816.77-693159.8 &    5.4528.14 &    1281257 &  O &    0.103 &    75.324 &  12.10 &   0.02 &  11.24 &   0.02 &  11.01 &   0.02 &  10.87 &   0.03 &  11.05 &   0.03 &  10.90 &   0.04 &  10.85 &   0.04 &  10.37 &   0.10
  SSTISAGEMA J050835.81-693320.7 &    5.4528.21 &    1281255 &  O &    0.126 &    27.490 &  12.99 &   0.02 &  12.18 &   0.02 &  11.96 &   0.02 &  11.84 &   0.03 &  12.02 &   0.02 &  11.90 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050808.50-693041.8 &    5.4528.23 &    1281259 &  O &    0.221 &    70.696 &  12.63 &   0.02 &  11.85 &   0.03 &  11.49 &   0.02 &  11.35 &   0.03 &  11.52 &   0.03 &  11.39 &   0.03 &  11.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050827.51-693037.6 &    5.4528.31 &    1281259 &  O &    1.039 &   180.115 &  12.49 &   0.03 &  11.68 &   0.04 &  11.39 &   0.03 &  11.20 &   0.03 &  11.24 &   0.03 &  11.09 &   0.03 &  10.93 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050759.90-693318.4 &    5.4528.38 &    1281255 &  O &    0.612 &   277.393 &  11.85 &   0.02 &  11.05 &   0.02 &  10.68 &   0.02 &  10.48 &   0.02 &  10.48 &   0.03 &  10.35 &   0.03 &  10.20 &   0.03 &   9.41 &   0.05
  SSTISAGEMA J050816.51-692656.6 &  5.4529.1335 &    1281265 &  O &    0.654 &   518.941 &  12.69 &   0.02 &  11.89 &   0.02 &  11.65 &   0.02 &  11.44 &   0.03 &  11.53 &   0.03 &  11.38 &   0.03 &  11.25 &   0.03 &  10.32 &   0.10
  SSTISAGEMA J050813.44-692616.8 &  5.4529.1342 &    1281267 &  O &    0.633 &   100.050 &  12.55 &   0.02 &  11.69 &   0.02 &  11.38 &   0.02 &  11.16 &   0.03 &  11.23 &   0.02 &  11.04 &   0.04 &  10.90 &   0.03 &  10.30 &   0.10
  SSTISAGEMA J050827.07-692529.6 &  5.4530.3811 &    1281268 &  O &    0.238 &    96.497 &  12.22 &   0.02 &  11.42 &   0.03 &  11.12 &   0.02 &  11.02 &   0.04 &  11.07 &   0.03 &  10.96 &   0.05 &  99.00 &  99.00 &   5.82 &   0.01
  SSTISAGEMA J050831.46-692527.2 &  5.4530.3818 &    1281268 &  O &    0.169 &   542.888 &  13.02 &   0.02 &  12.11 &   0.02 &  11.77 &   0.02 &  11.49 &   0.02 &  11.58 &   0.02 &  11.44 &   0.04 &  11.28 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J050909.99-700141.5 &  5.4641.3455 &    1281791 &  O &    0.345 &   749.064 &  12.38 &   0.03 &  11.54 &   0.03 &  11.29 &   0.02 &  11.14 &   0.02 &  11.30 &   0.02 &  11.13 &   0.02 &  11.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050904.09-695951.3 &    5.4642.11 &    1281788 &  O &    0.956 &  1414.430 &  11.61 &   0.03 &  10.70 &   0.03 &  10.45 &   0.02 &  10.27 &   0.02 &  10.42 &   0.02 &  10.26 &   0.03 &  10.19 &   0.03 &   9.82 &   0.07
  SSTISAGEMA J050925.58-695931.9 &    5.4642.15 &    1281788 &  O &    0.051 &    35.082 &  12.87 &   0.02 &  12.01 &   0.03 &  11.77 &   0.02 &  11.64 &   0.03 &  11.81 &   0.03 &  11.68 &   0.04 &  11.68 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050923.64-695430.4 &    5.4643.12 &    1281781 &  O &    0.476 &   796.813 &  12.93 &   0.03 &  12.02 &   0.02 &  11.85 &   0.02 &  11.74 &   0.03 &  11.68 &   0.03 &  11.57 &   0.03 &  11.34 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050859.07-695521.4 &    5.4643.14 &    1281782 &  O &    0.339 &   468.165 &  13.07 &   0.04 &  12.18 &   0.04 &  11.99 &   0.03 &  11.82 &   0.04 &  11.85 &   0.03 &  11.75 &   0.04 &  11.63 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050923.46-695229.8 &    5.4644.12 &    1281778 &  O &    0.625 &   173.250 &  12.44 &   0.03 &  11.54 &   0.03 &  11.25 &   0.02 &  11.06 &   0.02 &  11.06 &   0.04 &  10.97 &   0.03 &  10.90 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050920.22-694920.4 &    5.4645.14 &    1281773 &  O &    0.306 &   553.710 &  12.95 &   0.03 &  12.09 &   0.03 &  11.83 &   0.02 &  11.74 &   0.03 &  11.81 &   0.03 &  11.73 &   0.04 &  11.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050848.45-694603.5 &    5.4645.15 &    1281769 &  O &    0.670 &    81.974 &  13.08 &   0.03 &  12.17 &   0.03 &  11.98 &   0.03 &  11.87 &   0.03 &  11.97 &   0.03 &  11.77 &   0.04 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050917.06-694417.1 &    5.4646.22 &    1281766 &  O &    0.040 &    34.719 &  12.85 &   0.03 &  11.94 &   0.03 &  11.74 &   0.02 &  11.71 &   0.03 &  11.80 &   0.02 &  11.65 &   0.04 &  11.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050900.28-694219.4 &    5.4646.25 &    1281763 &  O &    0.048 &   512.033 &  13.12 &   0.03 &  12.20 &   0.03 &  11.99 &   0.03 &  11.94 &   0.04 &  11.78 &   0.03 &  11.98 &   0.04 &  11.89 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050921.69-694534.5 &    5.4646.34 &    1281768 &  O &    0.480 &   137.400 &  11.90 &   0.03 &  11.01 &   0.03 &  10.67 &   0.02 &  10.53 &   0.02 &  10.72 &   0.02 &  10.52 &   0.03 &  10.40 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050902.40-693951.7 &    5.4647.14 &    1281759 &  O &    0.441 &    53.268 &  12.17 &   0.03 &  11.28 &   0.03 &  11.04 &   0.02 &  10.90 &   0.02 &  11.10 &   0.03 &  10.95 &   0.03 &  10.89 &   0.03 &  10.49 &   0.13
  SSTISAGEMA J050858.88-693907.2 &    5.4647.20 &    1281758 &  O &    0.184 &   616.523 &  12.28 &   0.02 &  11.42 &   0.02 &  11.13 &   0.02 &  10.95 &   0.03 &  11.00 &   0.03 &  10.86 &   0.04 &  10.80 &   0.03 &   9.97 &   0.10
  SSTISAGEMA J050915.35-694012.9 &    5.4647.23 &    1281760 &  O &    0.286 &   166.861 &  12.55 &   0.02 &  11.66 &   0.02 &  11.38 &   0.02 &  11.24 &   0.03 &  11.28 &   0.03 &  11.14 &   0.03 &  11.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050855.81-693422.4 &    5.4648.19 &    1281750 &  O &    0.240 &   645.578 &  12.38 &   0.03 &  11.51 &   0.03 &  11.22 &   0.03 &  11.10 &   0.03 &  11.12 &   0.02 &  10.96 &   0.03 &  10.85 &   0.04 &  10.16 &   0.09
  SSTISAGEMA J050906.99-693425.8 &    5.4648.21 &    1281750 &  O &    0.056 &    35.996 &  12.70 &   0.02 &  11.83 &   0.02 &  11.66 &   0.02 &  11.52 &   0.03 &  11.69 &   0.03 &  11.56 &   0.04 &  11.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050925.73-693420.8 &    5.4648.24 &    1281750 &  O &    0.065 &    36.576 &  12.79 &   0.03 &  11.93 &   0.03 &  11.71 &   0.03 &  11.60 &   0.03 &  11.76 &   0.03 &  11.62 &   0.03 &  11.62 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050844.60-693553.7 &    5.4648.27 &    1281753 &  O &    0.221 &   542.594 &  12.93 &   0.02 &  12.06 &   0.02 &  11.89 &   0.03 &  11.74 &   0.03 &  11.82 &   0.03 &  11.71 &   0.04 &  11.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050845.01-693622.4 &    5.4648.29 &    1281753 &  O &    0.516 &   732.601 &  12.37 &   0.02 &  11.49 &   0.02 &  11.27 &   0.03 &  11.06 &   0.03 &  11.16 &   0.03 &  11.02 &   0.03 &  10.92 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050858.10-692956.0 &    5.4649.13 &    1281743 &  O &    0.317 &  1002.000 &  11.26 &   0.02 &  10.34 &   0.03 &   9.99 &   0.02 &   9.76 &   0.02 &   9.92 &   0.02 &   9.71 &   0.03 &   9.60 &   0.03 &   8.66 &   0.03
  SSTISAGEMA J050928.49-693301.3 &    5.4649.14 &    1281748 &  O &    0.241 &   752.445 &  12.44 &   0.03 &  11.54 &   0.03 &  11.33 &   0.03 &  11.20 &   0.04 &  11.34 &   0.03 &  11.27 &   0.05 &  11.14 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050925.53-692802.4 &  5.4650.2399 &    1281740 &  O &    0.486 &   616.143 &  12.43 &   0.02 &  11.60 &   0.03 &  11.37 &   0.03 &  11.24 &   0.03 &  11.35 &   0.02 &  11.22 &   0.04 &  11.12 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050925.70-692843.1 &  5.4650.2400 &    1281741 &  O &    0.101 &    77.513 &  12.36 &   0.03 &  11.47 &   0.03 &  11.19 &   0.03 &  11.05 &   0.02 &  11.19 &   0.03 &  11.06 &   0.03 &  11.02 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050927.63-692736.5 &  5.4650.2402 &    1281739 &  O &    0.416 &   902.527 &  12.20 &   0.02 &  11.26 &   0.03 &  10.95 &   0.03 &  10.80 &   0.02 &  10.93 &   0.03 &  10.75 &   0.03 &  10.68 &   0.04 &   9.80 &   0.07
  SSTISAGEMA J050927.42-692255.1 &  5.4651.7078 &    1281732 &  O &    0.097 &    38.074 &  12.75 &   0.03 &  11.88 &   0.03 &  11.64 &   0.03 &  11.49 &   0.03 &  11.67 &   0.03 &  11.47 &   0.03 &  11.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050907.10-692247.5 &  5.4651.7087 &    1281732 &  O &    0.557 &   150.308 &  12.91 &   0.02 &  12.03 &   0.03 &  11.84 &   0.03 &  11.60 &   0.03 &  11.49 &   0.03 &  11.31 &   0.03 &  11.23 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050923.50-691940.1 &  5.4652.7894 &    1281727 &  O &    0.211 &   111.719 &  11.63 &   0.03 &  10.78 &   0.03 &  10.44 &   0.03 &  10.30 &   0.03 &  10.51 &   0.02 &  10.31 &   0.03 &  10.25 &   0.03 &   9.11 &   0.04
  SSTISAGEMA J050924.32-691937.3 &  5.4652.7900 &    1281727 &  O &    0.420 &   627.353 &  12.63 &   0.08 &  11.72 &   0.07 &  11.51 &   0.03 &  11.35 &   0.03 &  11.37 &   0.03 &  11.23 &   0.03 &  11.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050848.50-692130.4 &  5.4652.7901 &    1281730 &  O &    0.197 &    73.562 &  12.90 &   0.02 &  11.96 &   0.03 &  11.69 &   0.03 &  11.55 &   0.03 &  11.63 &   0.02 &  11.50 &   0.04 &  11.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051002.82-700148.0 &  5.4762.3713 &    1282022 &  O &    0.119 &    44.336 &  12.52 &   0.02 &  11.60 &   0.02 &  11.38 &   0.02 &  11.25 &   0.03 &  11.36 &   0.02 &  11.25 &   0.03 &  11.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050941.78-695932.2 &    5.4763.12 &    1281788 &  O &    0.089 &    45.218 &  12.47 &   0.02 &  11.60 &   0.03 &  11.47 &   0.03 &  11.24 &   0.02 &  11.38 &   0.02 &  11.23 &   0.03 &  11.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050949.01-700132.3 &    5.4763.16 &    1281790 &  O &    0.421 &   121.462 &  12.94 &   0.02 &  12.14 &   0.03 &  11.92 &   0.03 &  11.71 &   0.03 &  11.73 &   0.02 &  11.61 &   0.04 &  11.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050937.26-695600.0 &    5.4764.13 &    1281783 &  O &    0.236 &  1584.790 &  11.90 &   0.04 &  10.93 &   0.06 &  10.65 &   0.05 &  10.34 &   0.02 &  10.38 &   0.02 &  10.23 &   0.02 &  10.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051003.88-695735.8 &    5.4764.17 &    1282027 &  O &    0.130 &   732.601 &  12.57 &   0.03 &  11.60 &   0.02 &  11.29 &   0.03 &  11.20 &   0.02 &  11.31 &   0.03 &  11.17 &   0.03 &  11.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051001.70-695618.0 &    5.4764.18 &    1282029 &  O &    0.064 &    47.756 &  13.00 &   0.04 &  12.16 &   0.04 &  11.94 &   0.03 &  11.85 &   0.08 &  12.01 &   0.04 &  11.91 &   0.04 &  11.90 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050944.57-695447.9 &    5.4764.19 &    1281781 &  O &    0.177 &   616.523 &  12.56 &   0.03 &  11.61 &   0.03 &  11.37 &   0.02 &  11.29 &   0.03 &  11.41 &   0.03 &  11.30 &   0.04 &  11.21 &   0.03 &  10.55 &   0.12
  SSTISAGEMA J050934.58-695435.3 &    5.4764.22 &    1281781 &  O &    0.335 &   152.835 &  12.58 &   0.03 &  11.70 &   0.03 &  11.47 &   0.03 &  11.38 &   0.03 &  11.42 &   0.03 &  11.28 &   0.03 &  11.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051002.54-695325.0 &    5.4765.10 &    1282033 &  O &    1.153 &   202.963 &  12.31 &   0.02 &  11.52 &   0.02 &  11.25 &   0.02 &  11.16 &   0.03 &  11.27 &   0.02 &  11.14 &   0.03 &  10.90 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050932.64-695326.8 &    5.4765.11 &    1281779 &  O &    1.203 &   512.033 &  12.88 &   0.03 &  12.07 &   0.03 &  11.91 &   0.03 &  11.73 &   0.02 &  11.87 &   0.03 &  11.77 &   0.04 &  11.71 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051011.38-695140.9 &    5.4765.13 &    1282036 &  O &    0.214 &    46.854 &  12.34 &   0.02 &  11.51 &   0.02 &  11.25 &   0.02 &  11.15 &   0.03 &  11.31 &   0.03 &  11.18 &   0.03 &  11.11 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050955.44-695039.3 &    5.4765.19 &    1282037 &  O &    0.206 &   577.367 &  12.93 &   0.02 &  12.07 &   0.02 &  11.88 &   0.03 &  11.74 &   0.03 &  11.85 &   0.03 &  11.76 &   0.03 &  11.70 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050934.91-695109.3 &     5.4765.8 &    1281776 &  O &    0.354 &   100.050 &  12.25 &   0.03 &  11.37 &   0.03 &  11.16 &   0.02 &  10.97 &   0.03 &  10.95 &   0.03 &  10.84 &   0.03 &  10.71 &   0.03 &  10.00 &   0.07
  SSTISAGEMA J050941.34-694628.7 &    5.4766.10 &    1281769 &  O &    0.332 &    93.197 &  12.48 &   0.02 &  11.58 &   0.03 &  11.34 &   0.02 &  11.21 &   0.02 &  11.23 &   0.03 &  11.05 &   0.03 &  11.00 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050932.57-694601.4 &    5.4766.16 &    1281769 &  O &    0.339 &   100.412 &  12.54 &   0.04 &  11.65 &   0.04 &  11.37 &   0.03 &  11.27 &   0.05 &  11.27 &   0.03 &  11.11 &   0.04 &  11.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051011.65-694911.7 &     5.4766.9 &    1282039 &  O &    0.034 &    29.982 &  12.78 &   0.02 &  11.94 &   0.02 &  11.75 &   0.03 &  11.66 &   0.02 &  11.80 &   0.03 &  11.69 &   0.03 &  11.70 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050946.97-694351.1 &    5.4767.13 &    1281765 &  O &    0.647 &  1228.500 &  11.78 &   0.02 &  10.85 &   0.03 &  10.50 &   0.02 &  10.33 &   0.03 &  10.49 &   0.02 &  10.36 &   0.03 &  10.23 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051001.88-694408.9 &    5.4767.17 &    1282047 &  O &    0.095 &    37.862 &  12.78 &   0.03 &  11.83 &   0.02 &  11.65 &   0.02 &  11.53 &   0.03 &  11.68 &   0.02 &  11.53 &   0.03 &  11.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050956.95-694405.0 &    5.4767.19 &    1282048 &  O &    0.563 &   966.184 &  12.07 &   0.02 &  11.11 &   0.02 &  10.88 &   0.02 &  10.68 &   0.03 &  10.84 &   0.03 &  10.62 &   0.03 &  10.44 &   0.03 &  10.23 &   0.13
  SSTISAGEMA J050949.71-694221.3 &    5.4767.21 &    1281763 &  O &    0.203 &   125.376 &  12.75 &   0.02 &  11.89 &   0.02 &  11.61 &   0.03 &  11.40 &   0.03 &  11.52 &   0.03 &  11.36 &   0.04 &  11.20 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050937.67-694208.5 &    5.4767.22 &    1281763 &  O &    0.353 &    98.951 &  12.39 &   0.03 &  11.47 &   0.03 &  11.18 &   0.02 &  11.07 &   0.03 &  11.14 &   0.02 &  10.95 &   0.03 &  10.84 &   0.03 &  10.00 &   0.11
  SSTISAGEMA J050935.59-693535.0 &    5.4769.14 &    1281752 &  O &    0.519 &    75.574 &  12.16 &   0.02 &  11.31 &   0.03 &  11.03 &   0.02 &  10.87 &   0.02 &  11.00 &   0.03 &  10.86 &   0.03 &  10.84 &   0.03 &  10.60 &   0.11
  SSTISAGEMA J050950.11-693556.0 &    5.4769.18 &    1281753 &  O &    0.180 &   873.362 &  12.52 &   0.02 &  11.62 &   0.02 &  11.41 &   0.02 &  11.24 &   0.03 &  11.45 &   0.03 &  11.28 &   0.03 &  11.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050937.99-693335.9 &    5.4770.10 &    1281749 &  O &    0.125 &    54.529 &  12.24 &   0.02 &  11.36 &   0.03 &  11.09 &   0.02 &  10.93 &   0.02 &  11.13 &   0.02 &  10.98 &   0.03 &  10.93 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050938.47-692307.9 &  5.4772.4123 &    1281733 &  O &    0.051 &    48.179 &  12.00 &   0.02 &  11.09 &   0.02 &  10.83 &   0.02 &  10.66 &   0.03 &  10.78 &   0.02 &  10.66 &   0.03 &  10.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050959.24-692331.7 &  5.4772.4125 &    1282081 &  O &    0.153 &    88.355 &  11.95 &   0.03 &  11.08 &   0.02 &  10.76 &   0.02 &  10.65 &   0.02 &  10.85 &   0.02 &  10.68 &   0.02 &  10.66 &   0.03 &  10.35 &   0.14
  SSTISAGEMA J050931.14-692414.4 &  5.4772.4131 &    1281734 &  O &    0.076 &   460.193 &  12.93 &   0.02 &  12.10 &   0.02 &  11.89 &   0.03 &  11.78 &   0.03 &  11.88 &   0.03 &  11.80 &   0.04 &  11.81 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050954.18-692530.1 &  5.4772.4135 &    1282078 &  O &    0.476 &   186.289 &  12.55 &   0.03 &  11.63 &   0.03 &  11.42 &   0.03 &  11.11 &   0.03 &  11.13 &   0.03 &  10.99 &   0.03 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051001.41-692354.2 &  5.4772.4147 &    1282080 &  O &    0.911 &   902.527 &  12.03 &   0.03 &  11.11 &   0.03 &  10.80 &   0.03 &  10.58 &   0.03 &  10.75 &   0.03 &  10.53 &   0.03 &  10.38 &   0.03 &   9.54 &   0.06
  SSTISAGEMA J050938.64-692515.6 &  5.4772.4176 &    1281736 &  O &    1.558 &   460.193 &  13.14 &   0.03 &  12.16 &   0.03 &  11.92 &   0.03 &  11.66 &   0.02 &  11.77 &   0.03 &  11.61 &   0.03 &  11.60 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050940.49-692416.7 &  5.4772.4249 &    1281734 &  O &    3.244 &   170.010 &  12.64 &   0.02 &  11.90 &   0.02 &  11.64 &   0.02 &  11.16 &   0.02 &  11.02 &   0.03 &  10.79 &   0.03 &  10.63 &   0.05 &   9.42 &   0.05
  SSTISAGEMA J050935.99-692139.0 &  5.4773.4062 &    1281730 &  O &    0.066 &   933.707 &  12.18 &   0.02 &  11.29 &   0.02 &  10.94 &   0.02 &  10.55 &   0.02 &  10.67 &   0.02 &  10.49 &   0.03 &  10.34 &   0.03 &   9.89 &   0.08
  SSTISAGEMA J050942.46-691942.2 &  5.4773.4064 &    1281727 &  O &    0.212 &   490.677 &  12.81 &   0.02 &  12.03 &   0.03 &  11.79 &   0.03 &  11.62 &   0.03 &  11.71 &   0.02 &  11.54 &   0.04 &  11.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050958.86-692002.7 &  5.4773.4066 &    1282087 &  O &    0.427 &   902.527 &  12.22 &   0.03 &  11.33 &   0.03 &  10.98 &   0.03 &  10.76 &   0.03 &  10.84 &   0.03 &  10.67 &   0.03 &  10.60 &   0.03 &  10.08 &   0.08
  SSTISAGEMA J051025.82-700038.3 &    5.4884.13 &    1282023 &  O &    0.160 &  1228.500 &  12.88 &   0.03 &  12.01 &   0.02 &  11.77 &   0.02 &  11.63 &   0.03 &  11.85 &   0.03 &  11.72 &   0.03 &  11.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051054.07-695854.3 &    5.4884.16 &    1282025 &  O &    0.332 &   512.033 &  12.99 &   0.03 &  12.08 &   0.02 &  11.93 &   0.03 &  11.73 &   0.03 &  11.83 &   0.03 &  11.71 &   0.04 &  11.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051014.95-695855.9 &    5.4884.18 &    1282025 &  O &    0.342 &   100.786 &  12.50 &   0.02 &  11.65 &   0.03 &  11.37 &   0.03 &  11.09 &   0.03 &  11.10 &   0.03 &  10.97 &   0.03 &  10.80 &   0.04 &  10.14 &   0.08
  SSTISAGEMA J051043.17-695344.4 &    5.4885.14 &    1282033 &  O &    0.045 &    37.757 &  12.33 &   0.05 &  11.46 &   0.02 &  11.27 &   0.02 &  11.20 &   0.02 &  11.36 &   0.03 &  11.22 &   0.03 &  11.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051045.94-695419.7 &    5.4885.16 &    1282032 &  O &    0.105 &    43.416 &  12.39 &   0.02 &  11.51 &   0.02 &  11.30 &   0.02 &  11.23 &   0.03 &  11.42 &   0.03 &  11.27 &   0.03 &  11.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051022.79-695614.7 &    5.4885.20 &    1282029 &  O &    0.097 &    88.075 &  12.74 &   0.02 &  11.87 &   0.06 &  11.64 &   0.04 &  11.51 &   0.03 &  11.61 &   0.03 &  11.46 &   0.03 &  11.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051020.99-695135.6 &    5.4886.16 &    1282036 &  O &    0.142 &    75.534 &  12.30 &   0.03 &  11.44 &   0.03 &  11.17 &   0.03 &  11.07 &   0.03 &  11.12 &   0.03 &  11.06 &   0.03 &  10.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051034.77-694943.3 &    5.4886.20 &    1282038 &  O &    0.622 &   195.656 &  12.55 &   0.02 &  11.70 &   0.02 &  11.38 &   0.02 &  11.19 &   0.03 &  11.02 &   0.03 &  10.81 &   0.03 &  10.53 &   0.03 &   9.49 &   0.05
  SSTISAGEMA J051026.57-695252.2 &    5.4886.27 &    1282034 &  O &    0.740 &    83.738 &  12.62 &   0.02 &  11.73 &   0.02 &  11.48 &   0.02 &  11.35 &   0.02 &  11.51 &   0.03 &  11.34 &   0.03 &  11.23 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051023.10-695244.5 &    5.4886.29 &    1282034 &  O &    1.316 &   125.960 &  12.26 &   0.02 &  11.38 &   0.02 &  11.09 &   0.02 &  10.80 &   0.02 &  10.88 &   0.02 &  10.71 &   0.02 &  10.63 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051053.51-694816.8 &    5.4887.18 &    1282041 &  O &    0.078 &    37.497 &  12.50 &   0.02 &  11.65 &   0.02 &  11.46 &   0.02 &  11.39 &   0.03 &  11.50 &   0.03 &  11.39 &   0.03 &  11.36 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051047.39-694847.0 &    5.4887.20 &    1282040 &  O &    0.263 &   484.731 &  12.82 &   0.02 &  11.85 &   0.03 &  11.69 &   0.02 &  11.45 &   0.02 &  11.40 &   0.03 &  11.17 &   0.03 &  11.01 &   0.03 &  10.20 &   0.08
  SSTISAGEMA J051023.29-694744.8 &    5.4887.24 &    1282042 &  O &    0.065 &    60.485 &  12.63 &   0.03 &  11.76 &   0.03 &  11.53 &   0.02 &  11.40 &   0.02 &  11.57 &   0.03 &  11.43 &   0.03 &  11.41 &   0.06 &  10.24 &   0.09
  SSTISAGEMA J051015.57-694920.0 &    5.4887.25 &    1282039 &  O &    0.596 &    98.600 &  12.43 &   0.03 &  11.55 &   0.03 &  11.31 &   0.03 &  11.17 &   0.03 &  11.09 &   0.03 &  11.04 &   0.03 &  10.91 &   0.04 &   9.92 &   0.07
  SSTISAGEMA J051054.53-694432.2 &    5.4888.18 &    1282047 &  O &    0.241 &   100.786 &  12.05 &   0.02 &  11.08 &   0.02 &  10.76 &   0.03 &  10.56 &   0.02 &  10.76 &   0.03 &  10.60 &   0.03 &  10.53 &   0.03 &  10.27 &   0.09
  SSTISAGEMA J051023.98-694427.4 &    5.4888.19 &    1282047 &  O &    0.187 &    37.291 &  12.70 &   0.02 &  11.81 &   0.02 &  11.60 &   0.02 &  11.47 &   0.03 &  11.63 &   0.03 &  11.52 &   0.03 &  11.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051035.25-694355.3 &    5.4888.20 &    1282048 &  O &    0.234 &    49.493 &  12.75 &   0.02 &  11.91 &   0.03 &  11.72 &   0.02 &  11.56 &   0.02 &  11.70 &   0.02 &  11.61 &   0.04 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051057.57-694243.4 &    5.4888.26 &    1282050 &  O &    0.191 &   405.351 &  12.90 &   0.03 &  11.95 &   0.02 &  11.77 &   0.03 &  11.66 &   0.03 &  11.77 &   0.03 &  11.65 &   0.03 &  11.63 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051017.14-694001.8 &    5.4889.27 &    1282054 &  O &    0.330 &   630.517 &  12.07 &   0.02 &  11.19 &   0.02 &  10.88 &   0.02 &  10.71 &   0.03 &  10.81 &   0.02 &  10.65 &   0.03 &  10.52 &   0.02 &   9.30 &   0.05
  SSTISAGEMA J051046.63-693633.0 &    5.4890.13 &    1282059 &  O &    2.858 &   399.361 &  11.28 &   0.02 &  10.41 &   0.02 &  10.10 &   0.02 &   9.76 &   0.03 &   9.98 &   0.02 &   9.67 &   0.04 &   9.49 &   0.04 &   9.07 &   0.04
  SSTISAGEMA J051056.60-693543.2 &    5.4890.15 &    1282061 &  O &    0.064 &    46.294 &  12.20 &   0.03 &  11.35 &   0.03 &  11.13 &   0.02 &  11.00 &   0.03 &  11.15 &   0.03 &  10.97 &   0.03 &  11.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051039.92-693418.7 &    5.4890.22 &    1282063 &  O &    0.080 &   424.268 &  13.04 &   0.02 &  12.17 &   0.02 &  11.96 &   0.02 &  11.78 &   0.03 &  11.85 &   0.03 &  11.82 &   0.04 &  11.74 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051045.09-693024.8 &    5.4891.23 &    1282069 &  O &    0.149 &    74.979 &  12.46 &   0.02 &  11.58 &   0.02 &  11.32 &   0.03 &  11.18 &   0.03 &  11.30 &   0.03 &  11.15 &   0.03 &  11.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051044.13-693229.6 &    5.4891.30 &    1282066 &  O &    0.926 &    85.310 &  12.54 &   0.02 &  11.61 &   0.02 &  11.35 &   0.02 &  11.22 &   0.03 &  11.28 &   0.03 &  11.14 &   0.04 &  10.95 &   0.03 &   9.99 &   0.08
  SSTISAGEMA J051055.30-692628.2 &  5.4892.1536 &    1282076 &  O &    0.554 &   101.163 &  12.28 &   0.03 &  11.46 &   0.03 &  11.12 &   0.03 &  10.95 &   0.03 &  11.00 &   0.03 &  10.91 &   0.03 &  10.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051026.50-692641.6 &  5.4892.1539 &    1282075 &  O &    0.366 &   589.623 &  12.80 &   0.04 &  11.96 &   0.04 &  11.71 &   0.03 &  11.51 &   0.03 &  11.63 &   0.03 &  11.48 &   0.05 &  11.24 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J051045.51-692919.1 &  5.4892.1543 &    1282071 &  O &    3.381 &   215.796 &  12.06 &   0.03 &  11.27 &   0.03 &  10.99 &   0.02 &  10.80 &   0.03 &  10.69 &   0.03 &  10.57 &   0.04 &  10.42 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051054.39-692756.5 &  5.4892.1544 &    1282074 &  O &    0.059 &    34.416 &  12.90 &   0.06 &  12.01 &   0.06 &  11.80 &   0.04 &  11.71 &   0.03 &  11.81 &   0.03 &  11.72 &   0.04 &  11.72 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051047.72-692820.2 &  5.4892.1550 &    1282073 &  O &    0.310 &    87.789 &  12.64 &   0.03 &  11.81 &   0.02 &  11.51 &   0.03 &  11.26 &   0.03 &  11.33 &   0.02 &  11.15 &   0.03 &  11.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051022.83-692352.6 &  5.4893.4358 &    1282080 &  O &    0.082 &    36.896 &  12.59 &   0.02 &  11.73 &   0.02 &  11.52 &   0.03 &  11.38 &   0.03 &  11.51 &   0.02 &  11.41 &   0.03 &  11.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051105.97-700236.1 &  5.5004.2340 &    1282584 &  O &    0.297 &    71.388 &  12.88 &   0.02 &  12.03 &   0.03 &  11.70 &   0.03 &  11.53 &   0.03 &  11.73 &   0.02 &  11.57 &   0.03 &  11.45 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051133.45-695831.1 &   5.5005.769 &    1282578 &  O &    0.634 &   236.407 &  12.21 &   0.02 &  11.34 &   0.03 &  10.95 &   0.03 &  10.61 &   0.03 &  10.68 &   0.03 &  10.52 &   0.03 &  10.15 &   0.03 &   9.63 &   0.05
  SSTISAGEMA J051125.50-695952.0 &   5.5005.781 &    1282580 &  O &    0.091 &   475.511 &  13.03 &   0.02 &  12.20 &   0.03 &  11.98 &   0.02 &  11.83 &   0.03 &  11.99 &   0.03 &  11.81 &   0.04 &  11.84 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051117.62-695809.8 &   5.5005.785 &    1282577 &  O &    0.279 &   200.160 &  12.38 &   0.02 &  11.54 &   0.03 &  11.20 &   0.02 &  11.02 &   0.03 &  11.07 &   0.04 &  10.90 &   0.03 &  10.73 &   0.04 &   9.29 &   0.04
  SSTISAGEMA J051135.13-695304.7 &   5.5007.848 &    1282569 &  O &    0.371 &   932.836 &  12.05 &   0.02 &  11.13 &   0.03 &  10.80 &   0.02 &  10.55 &   0.02 &  10.79 &   0.02 &  10.59 &   0.03 &  10.54 &   0.03 &  10.17 &   0.11
  SSTISAGEMA J051122.21-695325.2 &   5.5007.850 &    1282570 &  O &    0.482 &   186.185 &  12.45 &   0.02 &  11.61 &   0.02 &  11.34 &   0.02 &  11.18 &   0.03 &  11.22 &   0.03 &  11.06 &   0.03 &  11.00 &   0.03 &  10.21 &   0.10
  SSTISAGEMA J051130.23-695332.4 &   5.5007.851 &    1282570 &  O &    0.074 &    64.696 &  12.36 &   0.03 &  11.50 &   0.03 &  11.26 &   0.03 &  11.15 &   0.02 &  11.30 &   0.02 &  11.12 &   0.03 &  11.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051138.54-695252.1 &   5.5007.852 &    1282569 &  O &    0.211 &   438.020 &  12.61 &   0.03 &  11.70 &   0.03 &  11.47 &   0.02 &  11.37 &   0.03 &  11.45 &   0.03 &  11.30 &   0.03 &  11.18 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051137.30-695010.1 &   5.5007.856 &    1282565 &  O &    0.108 &   484.731 &  12.97 &   0.04 &  12.11 &   0.04 &  11.89 &   0.03 &  11.80 &   0.03 &  11.92 &   0.02 &  11.81 &   0.04 &  11.72 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051127.81-695049.1 &   5.5007.867 &    1282566 &  O &    0.543 &   627.353 &  12.33 &   0.02 &  11.39 &   0.02 &  11.17 &   0.02 &  10.89 &   0.03 &  10.90 &   0.02 &  10.67 &   0.03 &  10.45 &   0.04 &   9.31 &   0.06
  SSTISAGEMA J051107.88-694544.6 &     5.5008.5 &    1282558 &  O &    0.047 &    32.864 &  12.84 &   0.03 &  11.97 &   0.02 &  11.76 &   0.02 &  11.61 &   0.02 &  11.78 &   0.03 &  11.65 &   0.03 &  11.62 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051058.91-694727.0 &     5.5008.8 &    1282042 &  O &    0.150 &   131.441 &  12.69 &   0.03 &  11.79 &   0.02 &  11.57 &   0.02 &  11.37 &   0.03 &  11.48 &   0.03 &  11.34 &   0.03 &  11.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051139.53-694701.8 &   5.5008.948 &    1282560 &  O &    0.199 &   677.966 &  12.25 &   0.03 &  11.34 &   0.03 &  11.21 &   0.02 &  11.03 &   0.03 &  11.05 &   0.03 &  10.98 &   0.03 &  10.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051108.27-693818.0 &    5.5010.15 &    1282546 &  O &    0.158 &    65.142 &  12.74 &   0.03 &  11.84 &   0.03 &  11.54 &   0.02 &  11.41 &   0.03 &  11.54 &   0.04 &  11.38 &   0.04 &  11.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051132.77-694134.3 &   5.5010.848 &    1282551 &  O &    0.652 &   574.053 &  12.81 &   0.03 &  11.82 &   0.02 &  11.59 &   0.03 &  11.33 &   0.02 &  11.41 &   0.03 &  11.19 &   0.03 &  10.94 &   0.03 &   9.22 &   0.04
  SSTISAGEMA J051133.06-694037.5 &   5.5010.994 &    1282550 &  O &    0.227 &   616.143 &  12.48 &   0.04 &  11.55 &   0.04 &  11.20 &   0.03 &  11.01 &   0.03 &  11.11 &   0.03 &  10.98 &   0.03 &  10.91 &   0.04 &  10.26 &   0.10
  SSTISAGEMA J051128.43-693424.7 &  5.5011.1012 &    1282540 &  O &    0.070 &    37.879 &  12.62 &   0.03 &  11.76 &   0.03 &  11.52 &   0.03 &  11.37 &   0.04 &  11.53 &   0.03 &  11.44 &   0.04 &  11.42 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051116.13-693546.0 &  5.5011.1013 &    1282542 &  O &    0.164 &   719.424 &  12.69 &   0.02 &  11.77 &   0.03 &  11.52 &   0.03 &  11.35 &   0.03 &  11.48 &   0.02 &  11.35 &   0.03 &  11.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051117.54-693420.2 &  5.5011.1015 &    1282540 &  O &    0.165 &   475.511 &  12.89 &   0.03 &  12.09 &   0.03 &  11.77 &   0.03 &  11.65 &   0.04 &  11.55 &   0.04 &  11.34 &   0.04 &  11.12 &   0.04 &  10.30 &   0.11
  SSTISAGEMA J051106.94-693443.2 &    5.5011.13 &    1282541 &  O &    0.277 &   707.214 &  12.32 &   0.03 &  11.42 &   0.03 &  11.13 &   0.03 &  10.97 &   0.03 &  10.89 &   0.03 &  10.69 &   0.03 &  10.33 &   0.03 &   8.94 &   0.04
  SSTISAGEMA J051102.95-693711.8 &    5.5011.14 &    1282058 &  O &    0.104 &    58.015 &  12.79 &   0.02 &  11.88 &   0.02 &  11.65 &   0.02 &  11.58 &   0.03 &  11.68 &   0.03 &  11.54 &   0.03 &  11.48 &   0.04 &  10.63 &   0.13
  SSTISAGEMA J051100.19-693352.3 &    5.5011.15 &    1282064 &  O &    0.074 &   677.966 &  12.88 &   0.04 &  12.01 &   0.04 &  11.78 &   0.03 &  11.72 &   0.03 &  11.84 &   0.03 &  11.75 &   0.04 &  11.72 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051128.16-693039.1 &  5.5012.1028 &    1282533 &  O &    0.571 &   350.754 &  12.46 &   0.02 &  11.60 &   0.03 &  11.35 &   0.02 &  11.31 &   0.03 &  11.36 &   0.02 &  11.22 &   0.03 &  11.15 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051123.01-693153.3 &  5.5012.1030 &    1282535 &  O &    0.112 &    46.948 &  12.55 &   0.02 &  11.61 &   0.02 &  11.34 &   0.03 &  11.18 &   0.03 &  11.29 &   0.03 &  11.12 &   0.03 &  11.12 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051123.66-693331.1 &  5.5012.1034 &    1282539 &  O &    0.414 &   117.800 &  12.18 &   0.02 &  11.27 &   0.02 &  10.91 &   0.02 &  10.71 &   0.03 &  10.76 &   0.03 &  10.58 &   0.03 &  10.46 &   0.04 &   9.73 &   0.07
  SSTISAGEMA J051107.27-693212.6 &     5.5012.7 &    1282536 &  O &    0.541 &   102.712 &  12.30 &   0.02 &  11.39 &   0.02 &  11.09 &   0.02 &  11.00 &   0.03 &  11.04 &   0.02 &  10.90 &   0.03 &  10.80 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051100.38-692818.9 &  5.5013.1562 &    1282073 &  O &    0.062 &    45.218 &  12.23 &   0.04 &  11.34 &   0.03 &  11.12 &   0.03 &  11.00 &   0.03 &  11.15 &   0.02 &  11.00 &   0.03 &  10.97 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051101.99-692630.3 &  5.5013.1565 &    1282076 &  O &    0.046 &    31.078 &  12.99 &   0.02 &  12.15 &   0.03 &  11.92 &   0.03 &  11.84 &   0.03 &  11.95 &   0.02 &  11.83 &   0.03 &  11.85 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051106.04-692611.4 &  5.5013.1569 &    1282526 &  O &    0.201 &   100.412 &  12.36 &   0.03 &  11.48 &   0.03 &  11.20 &   0.03 &  10.95 &   0.02 &  10.99 &   0.02 &  10.85 &   0.03 &  10.75 &   0.04 &  10.31 &   0.09
  SSTISAGEMA J051135.77-692611.2 &  5.5013.2692 &    1282526 &  O &    0.385 &  1287.000 &  11.75 &   0.03 &  10.88 &   0.03 &  10.58 &   0.03 &  10.41 &   0.02 &  10.61 &   0.03 &  10.45 &   0.03 &  10.36 &   0.05 &   9.28 &   0.04
  SSTISAGEMA J051124.00-692614.5 &  5.5013.2702 &    1282526 &  O &    0.091 &    36.070 &  13.02 &   0.03 &  12.13 &   0.03 &  11.91 &   0.03 &  11.74 &   0.03 &  11.88 &   0.03 &  11.68 &   0.04 &  11.65 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051139.95-692346.4 &  5.5014.5458 &    1282522 &  O &    0.054 &    35.726 &  12.66 &   0.04 &  11.85 &   0.04 &  11.64 &   0.03 &  11.47 &   0.03 &  11.70 &   0.04 &  11.50 &   0.03 &  11.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051115.50-692532.3 &  5.5014.5484 &    1282525 &  O &    0.317 &   613.497 &  12.83 &   0.03 &  11.95 &   0.03 &  11.59 &   0.03 &  11.40 &   0.03 &  11.58 &   0.02 &  11.42 &   0.03 &  11.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051126.21-691942.5 &  5.5015.5185 &    1282515 &  O &    0.063 &    37.023 &  12.60 &   0.02 &  11.75 &   0.03 &  11.56 &   0.03 &  11.42 &   0.03 &  11.60 &   0.03 &  11.50 &   0.03 &  11.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051226.79-700150.2 &  5.5125.3107 &    6838114 &  O &    0.548 &   103.864 &  12.41 &   0.02 &  11.51 &   0.02 &  11.28 &   0.02 &  11.07 &   0.03 &  11.09 &   0.03 &  10.90 &   0.03 &  10.80 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051212.11-695807.8 &    5.5126.14 &    1282577 &  O &    0.349 &  1285.350 &  11.77 &   0.02 &  10.95 &   0.03 &  10.70 &   0.03 &  10.56 &   0.03 &  10.69 &   0.03 &  10.57 &   0.03 &  10.51 &   0.03 &  10.60 &   0.13
  SSTISAGEMA J051214.38-695905.9 &    5.5126.19 &    1282578 &  O &    0.250 &   103.466 &  12.00 &   0.02 &  11.13 &   0.03 &  10.83 &   0.02 &  10.62 &   0.03 &  10.78 &   0.03 &  10.63 &   0.03 &  10.53 &   0.03 &   9.76 &   0.07
  SSTISAGEMA J051208.66-695925.9 &    5.5126.23 &    1282579 &  O &    0.327 &   120.934 &  12.83 &   0.03 &  11.93 &   0.03 &  11.73 &   0.03 &  11.58 &   0.03 &  11.61 &   0.03 &  11.46 &   0.03 &  11.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051208.41-700055.9 &    5.5126.27 &    1282581 &  O &    0.537 &   130.804 &  12.78 &   0.02 &  11.90 &   0.02 &  11.72 &   0.03 &  11.59 &   0.03 &  11.67 &   0.02 &  11.55 &   0.03 &  11.47 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051159.58-695359.1 &    5.5127.13 &    1282571 &  O &    0.203 &   564.972 &  12.63 &   0.04 &  11.79 &   0.04 &  11.55 &   0.03 &  11.38 &   0.03 &  11.50 &   0.03 &  11.39 &   0.03 &  11.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051201.82-695538.3 &    5.5127.14 &    1282573 &  O &    0.114 &    54.529 &  12.19 &   0.02 &  11.32 &   0.03 &  11.06 &   0.02 &  10.98 &   0.03 &  11.05 &   0.03 &  10.98 &   0.04 &  10.95 &   0.04 &  10.58 &   0.19
  SSTISAGEMA J051158.37-695534.2 &    5.5127.16 &    1282573 &  O &    0.273 &   773.994 &  12.51 &   0.02 &  11.64 &   0.03 &  11.34 &   0.02 &  11.19 &   0.03 &  11.18 &   0.03 &  11.15 &   0.03 &  10.95 &   0.03 &  10.04 &   0.07
  SSTISAGEMA J051158.92-695433.6 &    5.5127.32 &    1282571 &  O &    0.486 &   117.744 &  11.97 &   0.02 &  11.14 &   0.03 &  10.79 &   0.03 &  10.58 &   0.03 &  10.59 &   0.02 &  10.34 &   0.03 &  10.12 &   0.03 &   9.64 &   0.07
  SSTISAGEMA J051214.69-695105.5 &     5.5128.9 &    1282566 &  O &    0.432 &   933.707 &  11.83 &   0.03 &  10.97 &   0.03 &  10.69 &   0.03 &  10.54 &   0.03 &  10.77 &   0.02 &  10.59 &   0.03 &  10.53 &   0.02 &  10.07 &   0.08
  SSTISAGEMA J051203.36-694710.4 &    5.5129.12 &    1282560 &  O &    0.125 &  1175.090 &  11.62 &   0.03 &  10.72 &   0.03 &  10.45 &   0.02 &  10.33 &   0.02 &  10.48 &   0.02 &  10.34 &   0.03 &  10.28 &   0.03 &   9.97 &   0.09
  SSTISAGEMA J051149.19-694721.6 &    5.5129.19 &    1282560 &  O &    0.499 &   677.966 &  12.57 &   0.02 &  11.71 &   0.03 &  11.42 &   0.02 &  11.28 &   0.02 &  11.41 &   0.03 &  11.26 &   0.04 &  11.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051148.59-694519.8 &    5.5130.11 &    1282557 &  O &    0.235 &   677.966 &  12.53 &   0.03 &  11.62 &   0.03 &  11.37 &   0.03 &  11.20 &   0.02 &  11.28 &   0.03 &  11.15 &   0.02 &  11.06 &   0.04 &  10.28 &   0.10
  SSTISAGEMA J051156.52-694517.2 &    5.5130.16 &    1282557 &  O &    0.440 &   677.966 &  12.58 &   0.02 &  11.66 &   0.02 &  11.44 &   0.02 &  11.20 &   0.03 &  11.33 &   0.03 &  11.15 &   0.03 &  11.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051150.44-694305.2 &    5.5130.20 &    1282553 &  O &    0.206 &   616.523 &  12.80 &   0.02 &  11.91 &   0.02 &  11.65 &   0.03 &  11.46 &   0.03 &  11.63 &   0.02 &  11.48 &   0.03 &  11.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051142.83-694156.5 &    5.5130.34 &    1282552 &  O &    0.218 &   674.309 &  12.93 &   0.02 &  12.00 &   0.02 &  11.68 &   0.02 &  11.43 &   0.03 &  11.61 &   0.03 &  11.43 &   0.03 &  11.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051159.40-693757.4 &   5.5131.234 &    1282545 &  O &    0.109 &    34.535 &  13.00 &   0.03 &  12.12 &   0.03 &  11.84 &   0.03 &  11.70 &   0.03 &  11.85 &   0.03 &  11.70 &   0.04 &  11.66 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051146.67-693548.5 &    5.5132.12 &    1282542 &  O &    0.558 &   933.707 &  12.05 &   0.03 &  11.12 &   0.03 &  10.81 &   0.03 &  10.56 &   0.02 &  10.71 &   0.02 &  10.49 &   0.03 &  10.36 &   0.04 &   9.31 &   0.04
  SSTISAGEMA J051202.23-693706.2 &    5.5132.13 &    1282544 &  O &    0.065 &    39.554 &  12.77 &   0.03 &  11.86 &   0.03 &  11.63 &   0.03 &  11.52 &   0.03 &  11.67 &   0.03 &  11.52 &   0.04 &  11.52 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051220.29-693455.8 &    5.5132.17 &    6838069 &  O &    0.117 &    34.768 &  13.07 &   0.03 &  12.18 &   0.02 &  11.92 &   0.03 &  11.78 &   0.04 &  11.93 &   0.04 &  11.80 &   0.04 &  11.73 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051143.89-693602.2 &    5.5132.25 &    1282543 &  O &    0.336 &   661.376 &  12.73 &   0.02 &  11.79 &   0.02 &  11.57 &   0.03 &  11.36 &   0.02 &  11.50 &   0.03 &  11.37 &   0.03 &  11.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051146.69-693444.8 &    5.5132.40 &    1282541 &  O &    0.637 &   127.730 &  12.47 &   0.03 &  11.56 &   0.02 &  11.18 &   0.02 &  10.91 &   0.03 &  10.91 &   0.03 &  10.76 &   0.03 &  10.67 &   0.03 &  10.14 &   0.08
  SSTISAGEMA J051211.22-693357.2 &     5.5132.7 &    1282539 &  O &    0.304 &  1040.580 &  11.99 &   0.03 &  11.07 &   0.03 &  10.73 &   0.03 &  10.49 &   0.03 &  10.78 &   0.03 &  10.55 &   0.03 &  10.46 &   0.03 &  10.49 &   0.13
  SSTISAGEMA J051157.25-693353.3 &     5.5132.8 &    1282539 &  O &    0.136 &    72.775 &  12.37 &   0.02 &  11.49 &   0.02 &  11.28 &   0.03 &  11.12 &   0.03 &  11.27 &   0.02 &  11.12 &   0.03 &  11.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051217.28-693027.2 &    5.5133.18 &    6838060 &  O &    1.929 &   199.960 &  12.93 &   0.03 &  12.14 &   0.03 &  11.74 &   0.02 &  11.48 &   0.05 &  11.13 &   0.03 &  11.23 &   0.07 &  11.08 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051159.31-692740.3 &  5.5134.1695 &    1282528 &  O &    0.262 &   476.190 &  12.54 &   0.03 &  11.73 &   0.03 &  11.51 &   0.03 &  11.34 &   0.03 &  11.43 &   0.02 &  11.30 &   0.03 &  11.15 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051151.98-692546.2 &  5.5134.1700 &    1282525 &  O &    0.600 &   502.765 &  12.15 &   0.03 &  11.22 &   0.02 &  10.95 &   0.03 &  10.84 &   0.02 &  11.02 &   0.03 &  10.87 &   0.03 &  10.79 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051143.63-692941.5 &  5.5134.1702 &    1282532 &  O &    0.124 &    50.408 &  12.53 &   0.03 &  11.60 &   0.03 &  11.31 &   0.03 &  11.13 &   0.02 &  11.27 &   0.02 &  11.11 &   0.03 &  11.07 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051148.33-692420.2 &  5.5135.4453 &    1282523 &  O &    0.105 &   152.835 &  10.52 &   0.02 &   9.67 &   0.03 &   9.35 &   0.02 &   9.18 &   0.04 &   9.34 &   0.02 &   9.14 &   0.03 &   8.99 &   0.03 &   8.37 &   0.03
  SSTISAGEMA J051154.99-692337.5 &  5.5135.4460 &    1282521 &  O &    0.257 &   468.165 &  12.67 &   0.03 &  11.80 &   0.03 &  11.61 &   0.02 &  11.42 &   0.02 &  11.45 &   0.02 &  11.38 &   0.03 &  11.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051222.82-692441.6 &  5.5135.4474 &    6838048 &  O &    1.848 &   140.964 &  12.95 &   0.02 &  12.17 &   0.03 &  11.89 &   0.03 &  11.71 &   0.03 &  11.68 &   0.03 &  11.48 &   0.04 &  11.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051225.64-692159.3 &  5.5135.4496 &    6838043 &  O &    0.525 &   493.583 &  13.02 &   0.02 &  12.12 &   0.02 &  11.86 &   0.02 &  11.75 &   0.03 &  11.83 &   0.03 &  11.66 &   0.03 &  11.53 &   0.05 &  10.49 &   0.15
  SSTISAGEMA J051258.41-695513.9 &    5.5248.12 &    6838103 &  O &    0.716 &    97.153 &  12.45 &   0.03 &  11.57 &   0.03 &  11.27 &   0.02 &  11.10 &   0.03 &  11.10 &   0.03 &  10.95 &   0.03 &  10.85 &   0.03 &  10.24 &   0.12
  SSTISAGEMA J051239.57-695445.5 &    5.5248.15 &    6838102 &  O &    0.247 &    79.783 &  12.89 &   0.03 &  12.07 &   0.03 &  11.83 &   0.02 &  11.67 &   0.03 &  11.70 &   0.02 &  11.49 &   0.04 &  11.50 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051301.49-695208.1 &    5.5249.15 &    6838098 &  O &    0.144 &   694.927 &  12.62 &   0.02 &  11.75 &   0.02 &  11.50 &   0.02 &  11.36 &   0.03 &  11.49 &   0.02 &  11.35 &   0.03 &  11.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051259.29-695002.5 &    5.5249.16 &    6838095 &  O &    1.089 &    71.597 &  12.53 &   0.02 &  11.65 &   0.02 &  11.44 &   0.02 &  11.30 &   0.02 &  11.47 &   0.03 &  11.28 &   0.04 &  11.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051245.21-695147.0 &    5.5249.20 &    6838098 &  O &    0.209 &   417.711 &  13.02 &   0.02 &  12.15 &   0.02 &  11.93 &   0.02 &  11.74 &   0.03 &  11.86 &   0.03 &  11.71 &   0.03 &  11.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051256.20-694905.8 &    5.5250.14 &    6838094 &  O &    0.105 &   352.734 &  12.71 &   0.03 &  11.86 &   0.03 &  11.62 &   0.03 &  11.47 &   0.03 &  11.49 &   0.04 &  11.34 &   0.03 &  11.16 &   0.04 &  10.23 &   0.11
  SSTISAGEMA J051246.58-694847.7 &    5.5250.15 &    6838093 &  O &    0.324 &   399.361 &  12.92 &   0.02 &  12.06 &   0.02 &  11.86 &   0.03 &  11.69 &   0.03 &  11.74 &   0.03 &  11.64 &   0.04 &  11.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051245.01-694836.7 &    5.5250.23 &    6838093 &  O &    0.264 &    91.600 &  13.03 &   0.03 &  12.15 &   0.03 &  11.93 &   0.03 &  11.79 &   0.03 &  11.91 &   0.03 &  11.81 &   0.04 &  11.75 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051258.76-694419.2 &    5.5251.15 &    6838085 &  O &    0.073 &    36.974 &  12.47 &   0.02 &  11.63 &   0.02 &  11.41 &   0.02 &  11.30 &   0.03 &  11.51 &   0.03 &  11.35 &   0.04 &  11.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051300.99-694537.0 &    5.5251.17 &    6838087 &  O &    1.379 &  1081.080 &  12.47 &   0.02 &  11.57 &   0.02 &  11.35 &   0.02 &  11.12 &   0.03 &  11.17 &   0.03 &  11.00 &   0.03 &  10.94 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051243.13-694451.9 &    5.5251.20 &    6838086 &  O &    0.576 &   139.470 &  12.82 &   0.03 &  11.99 &   0.02 &  11.72 &   0.02 &  11.63 &   0.03 &  11.64 &   0.03 &  11.53 &   0.04 &  11.39 &   0.03 &  10.55 &   0.13
  SSTISAGEMA J051227.65-694313.3 &    5.5251.32 &    6838083 &  O &    0.174 &    88.355 &  12.89 &   0.02 &  12.00 &   0.03 &  11.69 &   0.02 &  11.46 &   0.03 &  11.64 &   0.03 &  11.46 &   0.03 &  11.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051308.39-693308.3 &    5.5254.19 &    6838065 &  O &    0.429 &   110.607 &  12.36 &   0.03 &  11.42 &   0.03 &  11.10 &   0.03 &  10.84 &   0.03 &  10.93 &   0.03 &  10.73 &   0.03 &  10.65 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051305.09-693209.3 &    5.5254.22 &    6838063 &  O &    0.363 &   460.193 &  13.07 &   0.03 &  12.19 &   0.03 &  11.95 &   0.03 &  11.79 &   0.04 &  11.89 &   0.03 &  11.78 &   0.04 &  11.76 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051247.15-693137.8 &    5.5254.27 &    6838062 &  O &    0.439 &   144.697 &  12.95 &   0.02 &  12.00 &   0.02 &  11.75 &   0.02 &  11.54 &   0.03 &  11.58 &   0.02 &  11.42 &   0.03 &  11.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051253.54-692916.4 &  5.5255.1763 &    6838057 &  O &    1.591 &   753.012 &  12.58 &   0.04 &  11.67 &   0.05 &  11.46 &   0.04 &  11.27 &   0.03 &  11.37 &   0.03 &  11.20 &   0.03 &  11.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051311.41-692753.8 &  5.5255.1775 &    6838055 &  O &    0.178 &   565.291 &  13.02 &   0.03 &  12.13 &   0.02 &  11.97 &   0.03 &  11.80 &   0.04 &  11.99 &   0.04 &  11.82 &   0.04 &  11.88 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051230.09-692744.9 &  5.5255.1776 &    6838054 &  O &    0.095 &   627.353 &  12.98 &   0.03 &  12.07 &   0.02 &  11.84 &   0.02 &  11.71 &   0.03 &  11.80 &   0.02 &  11.66 &   0.04 &  11.61 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051229.43-692755.9 &  5.5255.1779 &    6838055 &  O &    0.334 &   574.053 &  12.89 &   0.02 &  12.00 &   0.02 &  11.76 &   0.02 &  11.62 &   0.03 &  11.73 &   0.03 &  11.65 &   0.04 &  11.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051311.37-692929.1 &  5.5255.1847 &    6838058 &  O &    0.971 &   242.777 &  12.13 &   0.03 &  11.21 &   0.03 &  10.89 &   0.02 &  10.65 &   0.03 &  10.65 &   0.03 &  10.46 &   0.03 &  10.32 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051228.44-692230.8 &  5.5256.3914 &    6838044 &  O &    0.499 &   317.763 &  12.19 &   0.02 &  11.26 &   0.03 &  10.91 &   0.02 &  10.58 &   0.03 &  10.68 &   0.02 &  10.54 &   0.03 &  10.39 &   0.02 &  10.11 &   0.10
  SSTISAGEMA J051230.79-692317.9 &  5.5256.3918 &    6838046 &  O &    0.088 &   709.723 &  12.12 &   0.02 &  11.32 &   0.02 &  10.96 &   0.02 &  10.78 &   0.03 &  10.93 &   0.03 &  10.78 &   0.03 &  10.69 &   0.03 &  10.16 &   0.09
  SSTISAGEMA J051244.08-692212.3 &  5.5256.3919 &    6838044 &  O &    0.267 &   873.362 &  12.30 &   0.02 &  11.40 &   0.02 &  11.11 &   0.02 &  10.92 &   0.03 &  11.07 &   0.04 &  10.90 &   0.03 &  10.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051244.04-692222.6 &  5.5256.3923 &    6838044 &  O &    0.455 &   502.765 &  12.79 &   0.02 &  11.94 &   0.02 &  11.70 &   0.02 &  11.57 &   0.04 &  11.48 &   0.03 &  11.31 &   0.03 &  11.15 &   0.04 &   9.82 &   0.07
  SSTISAGEMA J051253.80-691947.3 &  5.5257.3598 &    6838039 &  O &    0.290 &    91.937 &  12.74 &   0.03 &  11.78 &   0.02 &  11.47 &   0.02 &  11.38 &   0.03 &  11.42 &   0.04 &  11.27 &   0.03 &  11.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051346.02-695831.0 &    5.5368.17 &    1283359 &  O &    0.912 &   105.876 &  12.43 &   0.02 &  11.56 &   0.03 &  11.34 &   0.03 &  11.09 &   0.03 &  11.02 &   0.02 &  10.88 &   0.03 &  10.75 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051323.43-700101.5 &    5.5368.26 &    6838112 &  O &    0.812 &   224.719 &  12.38 &   0.02 &  11.47 &   0.02 &  11.20 &   0.02 &  10.96 &   0.03 &  10.97 &   0.03 &  10.79 &   0.03 &  10.70 &   0.03 &  10.30 &   0.11
  SSTISAGEMA J051318.93-695814.4 &    5.5368.27 &    6838108 &  O &    0.362 &   112.397 &  11.95 &   0.03 &  11.08 &   0.03 &  10.79 &   0.02 &  10.65 &   0.03 &  10.68 &   0.03 &  10.57 &   0.03 &  10.45 &   0.04 &   9.36 &   0.06
  SSTISAGEMA J051320.83-695825.5 &    5.5368.38 &    6838108 &  O &    1.746 &   138.102 &  12.75 &   0.03 &  12.05 &   0.03 &  11.75 &   0.02 &  11.50 &   0.04 &  11.39 &   0.03 &  11.25 &   0.03 &  11.11 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051316.36-700034.5 &    5.5368.40 &    6838111 &  O &    0.428 &    93.844 &  12.52 &   0.02 &  11.61 &   0.02 &  11.40 &   0.02 &  11.20 &   0.03 &  11.23 &   0.03 &  11.05 &   0.02 &  10.99 &   0.04 &  10.62 &   0.12
  SSTISAGEMA J051346.88-695710.8 &     5.5369.7 &    1283357 &  O &    0.296 &   773.994 &  12.13 &   0.02 &  11.25 &   0.02 &  11.05 &   0.02 &  11.01 &   0.03 &  10.98 &   0.03 &  10.90 &   0.03 &  10.89 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051347.25-695736.0 &     5.5369.9 &    1283357 &  O &    0.237 &   405.351 &  12.72 &   0.02 &  11.90 &   0.02 &  11.68 &   0.02 &  11.57 &   0.03 &  11.62 &   0.02 &  11.51 &   0.03 &  11.45 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051339.69-695122.9 &    5.5370.11 &    1283348 &  O &    0.166 &   173.250 &  11.16 &   0.02 &  10.25 &   0.02 &   9.91 &   0.02 &   9.71 &   0.03 &   9.78 &   0.03 &   9.62 &   0.03 &   9.52 &   0.03 &   9.01 &   0.04
  SSTISAGEMA J051338.57-695101.5 &    5.5370.14 &    1283347 &  O &    0.339 &   753.012 &  12.22 &   0.02 &  11.34 &   0.02 &  11.09 &   0.02 &  10.99 &   0.03 &  11.14 &   0.02 &  10.94 &   0.03 &  10.80 &   0.03 &   9.85 &   0.08
  SSTISAGEMA J051330.74-695024.0 &    5.5370.16 &    1283346 &  O &    0.378 &   476.190 &  12.82 &   0.02 &  12.03 &   0.02 &  11.76 &   0.02 &  11.70 &   0.03 &  11.79 &   0.03 &  11.68 &   0.04 &  11.52 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051353.72-695035.2 &    5.5370.31 &    1283347 &  O &    1.179 &   589.623 &  12.25 &   0.02 &  11.33 &   0.02 &  11.06 &   0.02 &  10.87 &   0.03 &  10.88 &   0.03 &  10.76 &   0.03 &  10.69 &   0.03 &   9.93 &   0.07
  SSTISAGEMA J051317.59-694905.3 &    5.5371.10 &    6838094 &  O &    0.069 &  1002.000 &  11.78 &   0.02 &  10.92 &   0.02 &  10.73 &   0.02 &  10.61 &   0.03 &  10.78 &   0.03 &  10.65 &   0.03 &  10.59 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051314.26-694636.4 &    5.5371.16 &    6838089 &  O &    0.110 &    81.453 &  12.76 &   0.02 &  11.89 &   0.02 &  11.60 &   0.02 &  11.34 &   0.03 &  11.48 &   0.04 &  11.35 &   0.04 &  11.19 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051344.13-694702.2 &    5.5371.17 &    1283342 &  O &    0.062 &   645.578 &  12.85 &   0.03 &  12.04 &   0.03 &  11.80 &   0.03 &  11.70 &   0.03 &  11.83 &   0.03 &  11.69 &   0.04 &  11.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051349.96-694638.1 &    5.5371.43 &    1283341 &  O &    4.665 &  1082.250 &  12.41 &   0.02 &  11.56 &   0.02 &  11.24 &   0.02 &  11.03 &   0.02 &  11.08 &   0.03 &  10.96 &   0.04 &  10.86 &   0.03 &  10.01 &   0.08
  SSTISAGEMA J051328.65-694224.5 &    5.5372.15 &    1283335 &  O &    0.078 &    61.698 &  12.42 &   0.03 &  11.53 &   0.02 &  11.35 &   0.03 &  11.23 &   0.04 &  11.40 &   0.03 &  11.28 &   0.04 &  11.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051319.96-694422.2 &    5.5372.18 &    6838085 &  O &    0.133 &    56.452 &  12.76 &   0.02 &  11.90 &   0.02 &  11.67 &   0.02 &  11.51 &   0.03 &  11.69 &   0.03 &  11.56 &   0.03 &  11.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051319.14-693152.0 &    5.5375.27 &    6838063 &  O &    0.049 &    37.291 &  12.55 &   0.02 &  11.76 &   0.02 &  11.55 &   0.02 &  11.43 &   0.03 &  11.61 &   0.03 &  11.50 &   0.04 &  11.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051322.00-693117.7 &    5.5375.33 &    6838062 &  O &    0.287 &   327.439 &  12.96 &   0.03 &  12.06 &   0.03 &  11.87 &   0.02 &  11.67 &   0.02 &  11.77 &   0.03 &  11.64 &   0.04 &  11.59 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051322.14-693008.6 &    5.5375.35 &    6838059 &  O &    0.675 &   431.034 &  13.03 &   0.02 &  12.13 &   0.02 &  11.93 &   0.02 &  11.75 &   0.03 &  11.74 &   0.03 &  11.52 &   0.04 &  10.97 &   0.05 &   9.41 &   0.05
  SSTISAGEMA J051352.14-693116.2 &    5.5375.40 &    1283316 &  O &    1.356 &   230.415 &  12.09 &   0.02 &  11.25 &   0.03 &  10.89 &   0.03 &  10.56 &   0.02 &  10.64 &   0.02 &  10.46 &   0.03 &  10.34 &   0.02 &   9.70 &   0.08
  SSTISAGEMA J051350.28-692947.2 &    5.5375.41 &    1283313 &  O &    0.697 &   713.267 &  12.37 &   0.03 &  11.51 &   0.03 &  11.21 &   0.02 &  10.91 &   0.02 &  10.97 &   0.03 &  10.74 &   0.03 &  10.17 &   0.03 &   8.56 &   0.04
  SSTISAGEMA J051343.65-692952.1 &    5.5375.44 &    1283313 &  O &    0.068 &   512.033 &  13.06 &   0.03 &  12.25 &   0.03 &  11.99 &   0.03 &  11.90 &   0.04 &  12.10 &   0.03 &  11.93 &   0.04 &  11.82 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051313.76-693136.7 &    5.5375.47 &    6838062 &  O &    0.257 &   417.885 &  12.84 &   0.02 &  11.99 &   0.02 &  11.78 &   0.03 &  11.56 &   0.03 &  11.69 &   0.03 &  11.52 &   0.04 &  11.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051350.53-692927.2 &  5.5376.1990 &    1283313 &  O &    0.920 &    96.163 &  11.82 &   0.02 &  10.93 &   0.03 &  10.68 &   0.02 &  10.49 &   0.03 &  10.63 &   0.02 &  10.45 &   0.03 &  10.40 &   0.03 &   9.85 &   0.09
  SSTISAGEMA J051314.10-692930.3 &  5.5376.1997 &    6838058 &  O &    1.494 &   157.233 &  12.80 &   0.03 &  12.07 &   0.04 &  11.83 &   0.03 &  11.60 &   0.04 &  11.61 &   0.02 &  11.46 &   0.04 &  11.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051351.47-692612.1 &  5.5376.1999 &    1283307 &  O &    0.377 &   873.362 &  12.26 &   0.02 &  11.38 &   0.02 &  11.10 &   0.02 &  10.88 &   0.02 &  11.01 &   0.03 &  10.86 &   0.03 &  10.82 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051329.00-692840.9 &  5.5376.2001 &    1283312 &  O &    0.730 &   682.594 &  12.37 &   0.02 &  11.49 &   0.03 &  11.21 &   0.02 &  11.11 &   0.02 &  11.26 &   0.03 &  11.16 &   0.03 &  11.05 &   0.03 &   9.59 &   0.06
  SSTISAGEMA J051312.89-692927.8 &  5.5376.2007 &    6838058 &  O &    0.304 &   236.407 &  12.29 &   0.04 &  11.45 &   0.05 &  11.11 &   0.03 &  10.85 &   0.02 &  10.92 &   0.03 &  10.73 &   0.03 &  10.63 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051440.24-700151.0 &  5.5488.3232 &    1283599 &  O &    0.941 &   586.510 &  12.71 &   0.02 &  11.78 &   0.03 &  11.57 &   0.03 &  11.27 &   0.03 &  11.36 &   0.03 &  11.16 &   0.03 &  10.84 &   0.03 &   9.41 &   0.05
  SSTISAGEMA J051431.82-700112.4 &    5.5489.10 &    1283363 &  O &    0.137 &   645.578 &  12.69 &   0.02 &  11.82 &   0.03 &  11.55 &   0.03 &  11.49 &   0.03 &  11.60 &   0.03 &  11.50 &   0.03 &  11.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051436.03-700108.1 &    5.5489.20 &    1283363 &  O &    0.143 &    62.861 &  12.90 &   0.02 &  12.04 &   0.03 &  11.78 &   0.02 &  11.67 &   0.03 &  11.80 &   0.03 &  11.67 &   0.03 &  11.57 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051429.51-700039.6 &    5.5489.22 &    1283362 &  O &    0.419 &   933.707 &  11.79 &   0.02 &  10.93 &   0.03 &  10.60 &   0.03 &  10.52 &   0.04 &  10.65 &   0.04 &  10.49 &   0.03 &  10.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051412.21-695621.5 &    5.5490.13 &    1283355 &  O &    0.076 &   753.012 &  12.58 &   0.04 &  11.69 &   0.04 &  11.35 &   0.06 &  10.93 &   0.03 &  11.06 &   0.03 &  10.89 &   0.03 &  10.71 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051434.09-695554.8 &    5.5490.14 &    1283355 &  O &    0.071 &    41.059 &  12.48 &   0.02 &  11.67 &   0.03 &  11.45 &   0.03 &  11.29 &   0.02 &  11.47 &   0.03 &  11.32 &   0.04 &  11.29 &   0.04 &  10.28 &   0.10
  SSTISAGEMA J051419.19-695620.7 &    5.5490.19 &    1283355 &  O &    0.883 &   204.457 &  12.61 &   0.02 &  11.79 &   0.03 &  11.56 &   0.03 &  11.38 &   0.03 &  11.31 &   0.03 &  11.15 &   0.03 &  11.00 &   0.03 &  10.24 &   0.09
  SSTISAGEMA J051401.49-695349.9 &    5.5490.20 &    1283351 &  O &    0.762 &  1584.790 &  12.14 &   0.02 &  11.23 &   0.02 &  10.88 &   0.02 &  10.67 &   0.02 &  10.82 &   0.03 &  10.65 &   0.03 &  10.59 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051433.34-695158.2 &    5.5491.11 &    1283349 &  O &    1.855 &   130.804 &  11.72 &   0.02 &  10.79 &   0.02 &  10.46 &   0.02 &  10.27 &   0.02 &  10.51 &   0.02 &  10.34 &   0.03 &  10.19 &   0.03 &   9.25 &   0.04
  SSTISAGEMA J051416.86-695306.3 &    5.5491.12 &    1283350 &  O &    0.324 &    53.062 &  12.14 &   0.02 &  11.28 &   0.02 &  11.02 &   0.02 &  10.82 &   0.03 &  11.05 &   0.02 &  10.90 &   0.03 &  10.75 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051432.79-695056.6 &    5.5491.13 &    1283347 &  O &    0.198 &    97.532 &  12.04 &   0.02 &  11.19 &   0.02 &  10.89 &   0.02 &  10.69 &   0.03 &  10.88 &   0.03 &  10.77 &   0.03 &  10.70 &   0.03 &  10.45 &   0.12
  SSTISAGEMA J051411.91-694947.6 &    5.5491.16 &    1283346 &  O &    0.577 &  1002.000 &  12.40 &   0.02 &  11.54 &   0.02 &  11.30 &   0.03 &  11.20 &   0.02 &  11.35 &   0.03 &  11.18 &   0.03 &  11.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051416.51-695211.5 &    5.5491.22 &    1283349 &  O &    0.459 &   102.302 &  12.25 &   0.02 &  11.40 &   0.02 &  11.14 &   0.02 &  10.92 &   0.03 &  11.00 &   0.03 &  10.91 &   0.04 &  10.76 &   0.04 &   9.68 &   0.07
  SSTISAGEMA J051431.95-694726.9 &     5.5492.9 &    1283342 &  O &    1.169 &   181.324 &  12.65 &   0.02 &  11.85 &   0.02 &  11.66 &   0.02 &  11.31 &   0.03 &  11.24 &   0.03 &  11.08 &   0.03 &  10.71 &   0.03 &   9.69 &   0.06
  SSTISAGEMA J051435.74-694354.6 &    5.5493.11 &    1283337 &  O &    0.092 &    50.976 &  12.06 &   0.02 &  11.23 &   0.02 &  11.00 &   0.02 &  10.83 &   0.03 &  10.98 &   0.03 &  10.88 &   0.03 &  10.84 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051357.65-694511.8 &    5.5493.14 &    1283339 &  O &    0.066 &    41.309 &  12.47 &   0.02 &  11.59 &   0.02 &  11.43 &   0.03 &  11.27 &   0.03 &  11.44 &   0.03 &  11.31 &   0.04 &  11.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051359.32-694208.1 &    5.5493.16 &    1283334 &  O &    0.093 &    32.682 &  12.82 &   0.02 &  12.01 &   0.02 &  11.81 &   0.02 &  11.69 &   0.03 &  11.83 &   0.02 &  11.71 &   0.04 &  11.70 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051431.53-694209.2 &    5.5493.18 &    1283334 &  O &    0.505 &   411.523 &  12.44 &   0.02 &  11.58 &   0.02 &  11.33 &   0.02 &  11.73 &   0.07 &  11.31 &   0.03 &  11.18 &   0.03 &  11.15 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051406.75-694332.2 &    5.5493.21 &    1283336 &  O &    0.958 &    94.162 &  12.42 &   0.02 &  11.55 &   0.02 &  11.26 &   0.02 &  11.06 &   0.03 &  11.13 &   0.02 &  10.98 &   0.03 &  10.84 &   0.03 &  10.47 &   0.12
  SSTISAGEMA J051439.03-694409.0 &    5.5493.23 &    1283627 &  O &    0.525 &    81.447 &  12.75 &   0.03 &  11.83 &   0.02 &  11.61 &   0.03 &  11.44 &   0.03 &  11.54 &   0.02 &  11.42 &   0.03 &  11.33 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051356.68-694132.3 &    5.5494.10 &    1283333 &  O &    0.330 &   657.895 &  12.57 &   0.03 &  11.66 &   0.03 &  11.45 &   0.03 &  11.28 &   0.03 &  11.37 &   0.03 &  11.24 &   0.03 &  11.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051436.87-694128.3 &    5.5494.11 &    1283333 &  O &    0.056 &    49.714 &  13.02 &   0.03 &  12.15 &   0.03 &  11.91 &   0.03 &  11.83 &   0.03 &  11.95 &   0.03 &  11.84 &   0.04 &  11.82 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051419.12-693100.7 &    5.5496.16 &    1283315 &  O &    0.099 &   484.731 &  11.86 &   0.02 &  11.02 &   0.02 &  10.72 &   0.02 &  10.59 &   0.03 &  10.80 &   0.03 &  10.61 &   0.03 &  10.61 &   0.03 &   9.49 &   0.06
  SSTISAGEMA J051418.40-693045.2 &    5.5496.27 &    1283315 &  O &    0.065 &    37.089 &  12.66 &   0.02 &  11.83 &   0.03 &  11.60 &   0.03 &  11.45 &   0.03 &  11.63 &   0.05 &  11.52 &   0.05 &  11.46 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051439.08-692958.0 &    5.5496.30 &    1283654 &  O &    0.338 &   237.023 &  12.02 &   0.02 &  11.10 &   0.02 &  10.83 &   0.03 &  10.53 &   0.03 &  10.57 &   0.02 &  10.41 &   0.03 &  10.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051410.24-692952.5 &    5.5496.41 &    1283313 &  O &    0.546 &   542.888 &  12.93 &   0.03 &  12.06 &   0.03 &  11.79 &   0.03 &  11.67 &   0.03 &  11.69 &   0.04 &  11.52 &   0.03 &  11.49 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051429.28-692630.1 &  5.5497.1867 &    1283308 &  O &    0.139 &    42.205 &  12.30 &   0.02 &  11.50 &   0.03 &  11.26 &   0.02 &  11.12 &   0.03 &  11.33 &   0.03 &  11.15 &   0.04 &  11.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051438.51-692753.7 &  5.5497.1876 &    1283658 &  O &    0.257 &    52.411 &  12.75 &   0.02 &  11.84 &   0.03 &  11.61 &   0.03 &  11.52 &   0.03 &  11.61 &   0.03 &  11.48 &   0.04 &  11.47 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051420.92-692848.4 &  5.5497.1882 &    1283312 &  O &    0.279 &    58.038 &  13.00 &   0.02 &  12.22 &   0.03 &  11.94 &   0.02 &  11.74 &   0.03 &  11.94 &   0.03 &  11.77 &   0.04 &  11.72 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051401.47-692739.5 &  5.5497.1888 &    1283310 &  O &    1.119 &   222.866 &  12.05 &   0.02 &  11.20 &   0.03 &  10.91 &   0.02 &  10.90 &   0.03 &  10.88 &   0.03 &  10.72 &   0.03 &  10.56 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051407.26-692623.1 &  5.5497.1918 &    1283308 &  O &    0.884 &   103.072 &  12.13 &   0.02 &  11.25 &   0.03 &  10.96 &   0.02 &  10.82 &   0.03 &  10.88 &   0.03 &  10.69 &   0.03 &  10.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051504.28-700154.2 &  5.5609.4107 &    1283599 &  O &    0.133 &   846.740 &  12.26 &   0.03 &  11.35 &   0.03 &  11.08 &   0.03 &  10.90 &   0.02 &  11.10 &   0.02 &  10.94 &   0.03 &  10.84 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051454.53-700159.5 &  5.5609.4116 &    1283599 &  O &    2.154 &   191.534 &  12.64 &   0.02 &  11.77 &   0.02 &  11.49 &   0.03 &  11.24 &   0.03 &  11.07 &   0.03 &  10.92 &   0.02 &  10.76 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051505.58-695408.3 &  5.5611.1588 &    1283611 &  O &    0.129 &    68.385 &  12.20 &   0.02 &  11.36 &   0.03 &  11.09 &   0.02 &  11.00 &   0.03 &  11.15 &   0.03 &  11.00 &   0.03 &  11.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051455.46-695545.2 &  5.5611.1597 &    1283608 &  O &    0.178 &   417.885 &  13.01 &   0.03 &  12.16 &   0.03 &  11.91 &   0.03 &  11.78 &   0.03 &  11.94 &   0.03 &  11.81 &   0.04 &  11.76 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051441.79-695240.5 &  5.5612.1675 &    1283613 &  O &    0.110 &    41.293 &  12.47 &   0.03 &  11.63 &   0.03 &  11.41 &   0.03 &  11.31 &   0.04 &  11.48 &   0.05 &  11.41 &   0.04 &  11.34 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051444.72-695323.5 &  5.5612.1677 &    1283612 &  O &    0.953 &   661.376 &  12.27 &   0.02 &  11.39 &   0.03 &  11.15 &   0.02 &  10.99 &   0.02 &  11.09 &   0.03 &  10.89 &   0.03 &  10.80 &   0.04 &  10.05 &   0.07
  SSTISAGEMA J051450.05-695058.5 &  5.5612.1692 &    1283616 &  O &    0.312 &   184.945 &  12.56 &   0.03 &  11.68 &   0.03 &  11.39 &   0.03 &  11.11 &   0.03 &  11.16 &   0.03 &  10.98 &   0.03 &  10.84 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051447.32-694919.1 &  5.5613.1634 &    1283619 &  O &    1.215 &   181.258 &  12.50 &   0.03 &  11.62 &   0.03 &  11.36 &   0.03 &  11.24 &   0.04 &  11.22 &   0.03 &  11.07 &   0.03 &  10.99 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051503.28-694636.1 &  5.5613.1635 &    1283623 &  O &    0.233 &    35.996 &  12.70 &   0.02 &  11.82 &   0.03 &  11.57 &   0.03 &  11.48 &   0.03 &  11.61 &   0.02 &  11.53 &   0.03 &  11.50 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051445.71-694704.0 &  5.5613.1661 &    1283622 &  O &    0.312 &   109.685 &  12.20 &   0.03 &  11.25 &   0.03 &  10.96 &   0.03 &  10.77 &   0.04 &  10.81 &   0.04 &  10.60 &   0.03 &  10.50 &   0.03 &   9.70 &   0.05
  SSTISAGEMA J051501.50-694526.2 &  5.5614.1670 &    1283625 &  O &    2.104 &   577.034 &  10.67 &   0.02 &   9.86 &   0.03 &   9.42 &   0.03 &   8.72 &   0.03 &   8.72 &   0.03 &   8.52 &   0.02 &   8.31 &   0.02 &   6.94 &   0.02
  SSTISAGEMA J051501.00-694254.4 &  5.5614.1675 &    1283629 &  O &    0.216 &    93.162 &  12.01 &   0.02 &  11.11 &   0.02 &  10.84 &   0.03 &  10.70 &   0.03 &  10.86 &   0.02 &  10.73 &   0.03 &  10.61 &   0.03 &  10.33 &   0.15
  SSTISAGEMA J051506.66-694436.6 &  5.5614.1676 &    1283626 &  O &    0.133 &    43.962 &  12.43 &   0.04 &  11.60 &   0.04 &  11.29 &   0.03 &  11.23 &   0.04 &  11.36 &   0.03 &  11.22 &   0.04 &  11.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051447.95-694153.0 &  5.5614.1678 &    1283631 &  O &    0.035 &    38.914 &  12.54 &   0.02 &  11.70 &   0.03 &  11.44 &   0.02 &  11.29 &   0.03 &  11.49 &   0.03 &  11.34 &   0.03 &  11.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051503.09-693038.4 &  5.5617.2306 &    1283653 &  O &    0.385 &   100.786 &  12.37 &   0.03 &  11.47 &   0.03 &  11.21 &   0.03 &  10.96 &   0.03 &  10.99 &   0.03 &  10.85 &   0.03 &  10.70 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051505.52-693020.3 &  5.5617.2308 &    1283654 &  O &    0.051 &    36.443 &  12.95 &   0.02 &  12.10 &   0.03 &  11.87 &   0.03 &  11.75 &   0.04 &  11.90 &   0.03 &  11.77 &   0.04 &  11.73 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051457.16-692826.5 &  5.5618.3912 &    1283657 &  O &    0.153 &    86.949 &  12.07 &   0.02 &  11.20 &   0.03 &  10.97 &   0.03 &  10.85 &   0.03 &  10.94 &   0.03 &  10.80 &   0.03 &  10.74 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051455.39-692801.1 &  5.5618.3913 &    1283658 &  O &    0.239 &    93.844 &  11.91 &   0.02 &  11.03 &   0.03 &  10.82 &   0.02 &  10.64 &   0.02 &  10.81 &   0.02 &  10.62 &   0.03 &  10.60 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051444.06-692933.6 &  5.5618.3922 &    1283655 &  O &    0.771 &   232.396 &  12.23 &   0.02 &  11.40 &   0.03 &  11.06 &   0.03 &  10.76 &   0.02 &  10.85 &   0.02 &  10.72 &   0.03 &  10.60 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054150.89-674305.8 &  50.10000.24 &   12611161 &  O &    0.536 &   327.439 &  11.55 &   0.02 &  10.68 &   0.02 &  10.32 &   0.02 &  10.12 &   0.02 &  10.11 &   0.02 &   9.92 &   0.03 &   9.81 &   0.03 &   9.21 &   0.03
  SSTISAGEMA J054146.19-673921.1 &  50.10001.11 &   12611158 &  O &    0.306 &    94.625 &  12.46 &   0.03 &  11.58 &   0.03 &  11.22 &   0.03 &  10.92 &   0.02 &  10.95 &   0.03 &  10.84 &   0.03 &  10.62 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054146.18-673630.7 &  50.10002.25 &   12611156 &  O &    0.307 &   522.739 &  12.92 &   0.02 &  12.02 &   0.03 &  11.83 &   0.03 &  11.72 &   0.03 &  11.80 &   0.03 &  11.65 &   0.03 &  11.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054217.46-681019.3 & 50.10114.184 &   12527577 &  O &    0.206 &    65.411 &  12.58 &   0.03 &  11.71 &   0.03 &  11.50 &   0.03 &  11.42 &   0.02 &  11.52 &   0.02 &  11.42 &   0.03 &  11.39 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J054249.41-680123.7 &  50.10117.19 &   12527584 &  O &    0.802 &   734.214 &  12.17 &   0.02 &  11.28 &   0.02 &  11.00 &   0.02 &  10.87 &   0.02 &  10.94 &   0.02 &  10.77 &   0.02 &  10.52 &   0.02 &   9.13 &   0.04
  SSTISAGEMA J054217.85-675418.3 &  50.10118.16 &   12527589 &  O &    0.243 &   625.782 &  12.52 &   0.03 &  11.63 &   0.02 &  11.42 &   0.02 &  11.25 &   0.02 &  11.31 &   0.02 &  11.12 &   0.03 &  11.04 &   0.03 &  10.49 &   0.12
  SSTISAGEMA J054244.13-675428.1 &  50.10118.20 &   12527589 &  O &    0.143 &    68.217 &  12.95 &   0.02 &  12.08 &   0.03 &  11.88 &   0.03 &  11.72 &   0.02 &  11.76 &   0.02 &  11.67 &   0.03 &  11.59 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054239.06-674953.0 & 50.10119.114 &   12527593 &  O &    0.188 &    68.404 &  11.65 &   0.02 &  10.79 &   0.03 &  10.52 &   0.02 &  10.36 &   0.03 &  10.50 &   0.02 &  10.38 &   0.03 &  10.31 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J054226.38-674958.8 & 50.10119.114 &   12527593 &  O &    0.452 &   545.256 &  12.61 &   0.03 &  11.75 &   0.02 &  11.51 &   0.02 &  11.45 &   0.03 &  11.58 &   0.03 &  11.48 &   0.03 &  11.33 &   0.03 &  10.60 &   0.14
  SSTISAGEMA J054243.59-675205.1 &   50.10119.9 &   12527591 &  O &    0.949 &   533.618 &  10.24 &   0.02 &   9.37 &   0.02 &   9.00 &   0.02 &   8.81 &   0.03 &   8.77 &   0.02 &   8.54 &   0.02 &   8.18 &   0.01 &   7.27 &   0.02
  SSTISAGEMA J054254.14-674834.5 &  50.10120.14 &   12527594 &  O &    0.485 &   713.776 &  12.39 &   0.02 &  11.52 &   0.02 &  11.23 &   0.02 &  11.05 &   0.03 &  11.14 &   0.02 &  10.89 &   0.03 &  10.38 &   0.02 &   8.66 &   0.03
  SSTISAGEMA J054241.17-674754.4 &  50.10120.21 &   12527595 &  O &    0.372 &   196.117 &  12.28 &   0.02 &  11.39 &   0.03 &  11.11 &   0.02 &  10.91 &   0.02 &  10.95 &   0.03 &  10.83 &   0.03 &  10.67 &   0.03 &   9.73 &   0.06
  SSTISAGEMA J054209.99-674404.6 &  50.10121.17 &   12527598 &  O &    0.353 &    84.839 &  12.08 &   0.03 &  11.20 &   0.02 &  10.96 &   0.02 &  10.85 &   0.02 &  10.97 &   0.03 &  10.83 &   0.03 &  10.78 &   0.03 &  10.60 &   0.11
  SSTISAGEMA J054237.74-674137.2 &  50.10122.18 &   12527600 &  O &    0.208 &    29.779 &  12.91 &   0.03 &  12.07 &   0.02 &  11.87 &   0.03 &  11.79 &   0.03 &  11.94 &   0.03 &  11.83 &   0.03 &  11.80 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054247.46-673433.7 &  50.10123.12 &   12527605 &  O &    0.079 &    59.584 &  12.50 &   0.03 &  11.65 &   0.03 &  11.40 &   0.02 &  11.29 &   0.02 &  11.46 &   0.02 &  11.31 &   0.03 &  11.27 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054244.93-673350.5 &  50.10123.14 &   12527606 &  O &    0.088 &   713.776 &  12.87 &   0.03 &  12.01 &   0.03 &  11.78 &   0.02 &  11.70 &   0.03 &  11.84 &   0.02 &  11.69 &   0.04 &  11.66 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054217.86-673049.3 &  50.10124.16 &   12527608 &  O &    0.375 &    75.740 &  12.60 &   0.03 &  11.73 &   0.02 &  11.48 &   0.03 &  11.34 &   0.03 &  11.36 &   0.03 &  11.19 &   0.03 &  11.03 &   0.03 &   9.85 &   0.07
  SSTISAGEMA J054246.83-673144.4 &   50.10124.9 &   12527607 &  O &    1.650 &   194.590 &  12.22 &   0.03 &  11.38 &   0.02 &  11.13 &   0.02 &  11.51 &   0.04 &  11.59 &   0.03 &  11.44 &   0.05 &  11.25 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054259.43-680951.0 & 50.10235.167 &   12527577 &  O &    0.601 &   114.181 &  12.12 &   0.02 &  11.27 &   0.03 &  10.95 &   0.02 &  10.80 &   0.03 &  10.83 &   0.02 &  10.62 &   0.03 &  10.41 &   0.02 &  10.12 &   0.09
  SSTISAGEMA J054258.73-680724.8 &   50.10236.5 &   12527579 &  O &    0.703 &   829.876 &  12.11 &   0.02 &  11.27 &   0.02 &  10.93 &   0.02 &  10.74 &   0.02 &  10.95 &   0.03 &  10.77 &   0.03 &  10.66 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054300.21-674859.6 & 50.10241.828 &   12527594 &  O &    1.218 &   190.223 &  12.64 &   0.02 &  11.78 &   0.03 &  11.48 &   0.02 &  11.34 &   0.02 &  11.30 &   0.03 &  11.14 &   0.02 &  11.00 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054311.34-673926.0 & 50.10243.795 &   12527601 &  O &    1.777 &   166.556 &  12.87 &   0.03 &  12.16 &   0.04 &  11.88 &   0.03 &  11.20 &   0.03 &  11.08 &   0.03 &  10.89 &   0.03 &  10.90 &   0.05 &  10.71 &   0.14
  SSTISAGEMA J054305.89-673236.8 & 50.10245.824 &   12527607 &  O &    0.056 &   596.303 &  12.62 &   0.03 &  11.75 &   0.02 &  11.54 &   0.02 &  11.39 &   0.02 &  11.54 &   0.02 &  11.41 &   0.03 &  11.33 &   0.04 &  10.81 &   0.16
  SSTISAGEMA J053536.37-680505.6 & 50.9027.2328 &    8082001 &  O &    0.465 &   992.063 &  12.12 &   0.02 &  11.27 &   0.03 &  10.91 &   0.03 &  10.69 &   0.02 &  10.79 &   0.03 &  10.65 &   0.03 &  10.55 &   0.03 &  10.29 &   0.18
  SSTISAGEMA J053610.81-680030.7 & 50.9028.2484 &    8082186 &  O &    0.522 &   465.333 &  12.90 &   0.03 &  11.99 &   0.03 &  11.80 &   0.03 &  11.72 &   0.03 &  11.70 &   0.02 &  11.55 &   0.03 &  11.28 &   0.04 &   9.65 &   0.06
  SSTISAGEMA J053600.64-673959.2 &   50.9033.16 &    8082019 &  O &    0.302 &   858.369 &  12.41 &   0.02 &  11.46 &   0.03 &  11.15 &   0.03 &  10.87 &   0.02 &  11.02 &   0.02 &  10.89 &   0.02 &  10.82 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053601.24-674109.8 &   50.9033.18 &    8082018 &  O &    0.776 &   131.961 &  12.02 &   0.02 &  11.14 &   0.03 &  10.81 &   0.03 &  10.47 &   0.02 &  10.61 &   0.02 &  10.43 &   0.02 &  10.32 &   0.03 &  10.22 &   0.16
  SSTISAGEMA J053655.60-681124.6 & 50.9146.2821 &    8082195 &  O &    1.144 &   779.423 &  12.13 &   0.02 &  11.22 &   0.03 &  10.92 &   0.03 &  10.80 &   0.03 &  10.95 &   0.03 &  10.73 &   0.03 &  10.28 &   0.03 &   8.41 &   0.04
  SSTISAGEMA J053650.12-680138.5 & 50.9149.2501 &    8082187 &  O &    0.183 &   955.110 &  12.10 &   0.02 &  11.24 &   0.03 &  10.99 &   0.03 &  10.85 &   0.03 &  10.95 &   0.03 &  10.85 &   0.03 &  10.74 &   0.03 &  10.71 &   0.15
  SSTISAGEMA J053654.09-675615.0 & 50.9150.2489 &    8082183 &  O &    0.349 &    91.558 &  12.39 &   0.02 &  11.53 &   0.03 &  11.26 &   0.03 &  11.08 &   0.03 &  11.11 &   0.02 &  10.98 &   0.03 &  10.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053644.01-673644.9 &   50.9155.17 &    8082168 &  O &    1.835 &   172.206 &  12.80 &   0.02 &  12.08 &   0.03 &  11.75 &   0.03 &  11.24 &   0.03 &  11.14 &   0.03 &  10.99 &   0.03 &  10.85 &   0.03 &  10.64 &   0.13
  SSTISAGEMA J053654.30-673725.5 &   50.9155.22 &    8082169 &  O &    0.191 &  1295.340 &  12.30 &   0.02 &  11.38 &   0.03 &  11.08 &   0.02 &  10.88 &   0.02 &  10.96 &   0.03 &  10.79 &   0.03 &  10.65 &   0.03 &   9.98 &   0.08
  SSTISAGEMA J053731.54-680811.7 & 50.9268.2328 &    8082741 &  O &    0.140 &    89.944 &  12.02 &   0.02 &  11.22 &   0.03 &  10.85 &   0.02 &  10.73 &   0.03 &  10.90 &   0.03 &  10.78 &   0.03 &  10.67 &   0.03 &  10.11 &   0.08
  SSTISAGEMA J053725.77-680113.1 & 50.9270.2611 &    8082747 &  O &    0.394 &    82.631 &  12.58 &   0.03 &  11.74 &   0.03 &  11.48 &   0.03 &  11.34 &   0.03 &  11.40 &   0.03 &  11.28 &   0.04 &  11.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053704.92-675313.8 & 50.9272.2987 &    8082181 &  O &    0.150 &    76.652 &  12.43 &   0.03 &  11.52 &   0.03 &  11.29 &   0.03 &  11.16 &   0.03 &  11.31 &   0.03 &  11.13 &   0.03 &  10.91 &   0.06 &   9.14 &   0.03
  SSTISAGEMA J053737.59-674347.6 & 50.9274.1106 &    8082760 &  O &    0.321 &   734.214 &  12.59 &   0.02 &  11.68 &   0.03 &  11.39 &   0.03 &  11.17 &   0.02 &  11.27 &   0.03 &  11.13 &   0.02 &  11.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053716.83-673805.9 &   50.9275.23 &    8082169 &  O &    0.750 &   150.739 &  12.88 &   0.02 &  12.11 &   0.03 &  11.86 &   0.02 &  11.63 &   0.03 &  11.49 &   0.02 &  11.23 &   0.04 &  11.10 &   0.03 &  10.91 &   0.15
  SSTISAGEMA J053735.57-673238.7 &   50.9277.14 &    8082768 &  O &    0.237 &   512.295 &  13.13 &   0.03 &  12.24 &   0.03 &  11.99 &   0.03 &  11.78 &   0.03 &  11.89 &   0.03 &  11.80 &   0.04 &  11.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053753.05-680543.5 & 50.9389.2430 &    8082743 &  O &    0.101 &   779.423 &  12.67 &   0.02 &  11.78 &   0.03 &  11.48 &   0.03 &  11.04 &   0.02 &  11.19 &   0.02 &  11.06 &   0.03 &  10.90 &   0.03 &  10.61 &   0.14
  SSTISAGEMA J053818.01-680520.6 & 50.9390.2337 &    8082744 &  O &    0.077 &    99.443 &  12.23 &   0.03 &  11.33 &   0.03 &  10.94 &   0.03 &  10.59 &   0.03 &  10.69 &   0.02 &  10.49 &   0.03 &  10.28 &   0.03 &   8.98 &   0.06
  SSTISAGEMA J053823.84-674711.7 & 50.9394.2417 &    8082757 &  O &    0.349 &   483.092 &  12.55 &   0.02 &  11.63 &   0.03 &  11.38 &   0.03 &  11.13 &   0.02 &  11.11 &   0.03 &  10.99 &   0.02 &  10.88 &   0.03 &  10.02 &   0.08
  SSTISAGEMA J053817.40-673755.7 &   50.9396.13 &    8082764 &  O &    0.122 &   399.521 &  12.54 &   0.03 &  11.69 &   0.03 &  11.45 &   0.03 &  11.31 &   0.03 &  11.47 &   0.02 &  11.35 &   0.03 &  11.27 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053849.10-680007.2 &   50.9512.17 &   12610423 &  O &    0.474 &    66.961 &  12.86 &   0.02 &  12.03 &   0.02 &  11.81 &   0.02 &  11.72 &   0.03 &  11.77 &   0.02 &  11.68 &   0.03 &  11.52 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053902.10-675557.4 &   50.9513.14 &   12610420 &  O &    0.192 &   610.501 &  12.09 &   0.03 &  11.20 &   0.02 &  10.90 &   0.02 &  10.71 &   0.03 &  10.77 &   0.02 &  10.62 &   0.03 &  10.50 &   0.02 &   9.89 &   0.07
  SSTISAGEMA J053856.06-674441.8 &   50.9516.12 &   12610411 &  O &    0.060 &     5.042 &  12.43 &   0.02 &  11.62 &   0.03 &  11.35 &   0.02 &  11.24 &   0.03 &  11.42 &   0.03 &  11.28 &   0.03 &  11.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053826.88-674102.7 &   50.9517.15 &    8082762 &  O &    0.266 &  1295.340 &  11.84 &   0.02 &  10.93 &   0.03 &  10.52 &   0.03 &  10.05 &   0.03 &  10.01 &   0.02 &   9.78 &   0.03 &   9.52 &   0.03 &   9.04 &   0.04
  SSTISAGEMA J053846.32-673628.8 &   50.9518.17 &   12610405 &  O &    0.115 &   858.369 &  12.54 &   0.03 &  11.66 &   0.02 &  11.41 &   0.03 &  11.30 &   0.02 &  11.44 &   0.02 &  11.30 &   0.04 &  11.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053830.37-673635.9 &   50.9518.20 &    8082765 &  O &    0.270 &   148.987 &  12.30 &   0.02 &  11.40 &   0.03 &  11.16 &   0.02 &  11.04 &   0.03 &  11.12 &   0.03 &  11.00 &   0.03 &  10.92 &   0.03 &  10.31 &   0.09
  SSTISAGEMA J053917.32-675817.9 &    50.9633.6 &   12610421 &  O &    0.384 &   582.751 &  12.70 &   0.03 &  11.81 &   0.03 &  11.59 &   0.02 &  11.50 &   0.02 &  11.67 &   0.02 &  11.56 &   0.03 &  11.56 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053945.73-675123.4 &  50.9635.478 &   12610416 &  O &    0.055 &    35.872 &  12.54 &   0.02 &  11.65 &   0.02 &  11.41 &   0.03 &  11.31 &   0.02 &  11.46 &   0.02 &  11.35 &   0.02 &  11.33 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053950.62-674728.0 &  50.9636.563 &   12611004 &  O &    0.067 &    61.455 &  12.68 &   0.02 &  11.79 &   0.02 &  11.53 &   0.02 &  11.43 &   0.03 &  11.52 &   0.03 &  11.41 &   0.04 &  11.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053934.98-674535.6 &  50.9637.609 &   12610412 &  O &    0.086 &    79.529 &  12.64 &   0.02 &  11.79 &   0.02 &  11.48 &   0.02 &  11.25 &   0.02 &  11.40 &   0.03 &  11.23 &   0.03 &  11.04 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053953.65-674248.0 &  50.9637.613 &   12611007 &  O &    0.314 &   158.253 &  12.49 &   0.03 &  11.52 &   0.02 &  11.28 &   0.02 &  11.12 &   0.03 &  11.18 &   0.03 &  11.04 &   0.03 &  10.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053923.92-674306.8 &    50.9637.9 &   12610410 &  O &    0.047 &   665.336 &  12.70 &   0.02 &  11.84 &   0.03 &  11.56 &   0.02 &  11.49 &   0.03 &  11.62 &   0.03 &  11.52 &   0.03 &  11.48 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053919.17-673620.7 &    50.9639.8 &   12610405 &  O &    0.289 &    86.573 &  12.42 &   0.02 &  11.53 &   0.03 &  11.28 &   0.02 &  11.15 &   0.02 &  11.17 &   0.02 &  11.09 &   0.03 &  11.03 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053917.42-673609.2 &    50.9639.9 &   12610405 &  O &    0.168 &   137.684 &  12.82 &   0.02 &  11.95 &   0.02 &  11.76 &   0.03 &  11.66 &   0.03 &  11.60 &   0.02 &  11.50 &   0.04 &  11.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054016.36-680805.5 &   50.9752.11 &   12610987 &  O &    0.228 &   121.847 &  12.13 &   0.02 &  11.28 &   0.02 &  10.93 &   0.02 &  10.77 &   0.02 &  10.80 &   0.03 &  10.66 &   0.03 &  10.53 &   0.03 &  10.05 &   0.07
  SSTISAGEMA J054032.66-680529.3 &   50.9753.16 &   12610989 &  O &    0.136 &   457.038 &  12.87 &   0.02 &  11.96 &   0.02 &  11.61 &   0.02 &  11.32 &   0.02 &  11.35 &   0.02 &  11.20 &   0.03 &  10.96 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054024.39-675915.0 &   50.9754.17 &   12610994 &  O &    0.326 &    71.281 &  12.89 &   0.02 &  11.97 &   0.03 &  11.72 &   0.02 &  11.58 &   0.03 &  11.61 &   0.03 &  11.48 &   0.04 &  11.45 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054010.18-675749.9 &   50.9754.19 &   12610995 &  O &    0.432 &   112.663 &  12.21 &   0.02 &  11.28 &   0.02 &  10.98 &   0.02 &  10.70 &   0.03 &  10.78 &   0.02 &  10.64 &   0.03 &  10.49 &   0.03 &   9.66 &   0.06
  SSTISAGEMA J054002.49-675730.6 &   50.9755.14 &   12610996 &  O &    0.103 &    46.588 &  12.24 &   0.02 &  11.34 &   0.03 &  11.10 &   0.02 &  10.99 &   0.03 &  11.13 &   0.03 &  10.96 &   0.04 &  10.99 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054018.20-675413.8 &   50.9755.16 &   12610999 &  O &    0.144 &   755.858 &  12.42 &   0.02 &  11.57 &   0.02 &  11.34 &   0.02 &  11.21 &   0.02 &  11.35 &   0.02 &  11.25 &   0.02 &  11.17 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054024.94-675601.1 &   50.9755.17 &   12610997 &  O &    0.073 &    59.168 &  12.63 &   0.02 &  11.77 &   0.02 &  11.57 &   0.02 &  11.44 &   0.03 &  11.59 &   0.03 &  11.43 &   0.03 &  11.39 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054032.26-675715.7 &   50.9755.22 &   12610996 &  O &    0.406 &   112.663 &  12.19 &   0.02 &  11.29 &   0.02 &  10.96 &   0.03 &  10.77 &   0.02 &  10.98 &   0.03 &  10.82 &   0.03 &  10.74 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053955.91-674743.8 &   50.9757.16 &   12611003 &  O &    0.411 &   157.282 &  12.71 &   0.03 &  11.84 &   0.02 &  11.59 &   0.02 &  11.39 &   0.03 &  11.39 &   0.03 &  11.24 &   0.04 &  11.06 &   0.04 &  10.00 &   0.07
  SSTISAGEMA J054012.38-674357.0 &   50.9758.15 &   12611006 &  O &    0.290 &   103.918 &  12.12 &   0.02 &  11.25 &   0.02 &  10.96 &   0.02 &  10.81 &   0.03 &  10.94 &   0.02 &  10.81 &   0.03 &  10.67 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J054024.75-673748.7 &   50.9759.16 &   12611011 &  O &    0.065 &   225.683 &  12.16 &   0.02 &  11.36 &   0.02 &  11.13 &   0.02 &  11.09 &   0.03 &  11.19 &   0.03 &  11.05 &   0.04 &  10.97 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054014.54-673150.0 &   50.9761.14 &   12611016 &  O &    0.182 &    83.724 &  11.99 &   0.02 &  11.11 &   0.02 &  10.83 &   0.02 &  10.67 &   0.04 &  10.84 &   0.02 &  10.68 &   0.03 &  10.58 &   0.03 &  10.31 &   0.10
  SSTISAGEMA J054040.42-673116.1 &   50.9761.19 &   12611017 &  O &    0.059 &    31.204 &  12.93 &   0.02 &  12.07 &   0.03 &  11.82 &   0.02 &  11.69 &   0.03 &  11.88 &   0.03 &  11.73 &   0.03 &  11.68 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054005.67-672929.0 &    50.9762.6 &   12611018 &  O &    0.200 &   625.782 &  12.64 &   0.02 &  11.76 &   0.03 &  11.53 &   0.02 &  11.46 &   0.03 &  11.56 &   0.02 &  11.45 &   0.04 &  11.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054104.65-680611.6 &   50.9873.15 &   12611179 &  O &    0.076 &    55.426 &  12.48 &   0.02 &  11.60 &   0.02 &  11.40 &   0.02 &  11.31 &   0.03 &  11.43 &   0.02 &  11.32 &   0.03 &  11.28 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054107.52-680809.2 &   50.9873.16 &   12611180 &  O &    0.735 &   116.266 &  12.10 &   0.02 &  11.17 &   0.02 &  10.88 &   0.02 &  10.69 &   0.02 &  10.86 &   0.02 &  10.65 &   0.02 &  10.64 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054118.80-680656.3 &   50.9873.23 &   12611179 &  O &    0.807 &   221.779 &  12.15 &   0.02 &  11.30 &   0.02 &  11.02 &   0.02 &  10.76 &   0.02 &  10.81 &   0.02 &  10.61 &   0.03 &  10.51 &   0.03 &  10.16 &   0.08
  SSTISAGEMA J054047.78-680510.3 &   50.9874.16 &   12610990 &  O &    0.392 &   858.369 &  11.98 &   0.03 &  11.11 &   0.02 &  10.81 &   0.02 &  10.62 &   0.03 &  10.84 &   0.02 &  10.66 &   0.03 &  10.57 &   0.03 &  10.17 &   0.09
  SSTISAGEMA J054105.67-675447.2 &   50.9876.19 &   12611170 &  O &    0.496 &   625.782 &  12.52 &   0.03 &  11.54 &   0.02 &  11.31 &   0.02 &  11.15 &   0.02 &  11.20 &   0.03 &  11.16 &   0.03 &  11.11 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054102.72-674630.5 &    50.9878.9 &   12611164 &  O &    0.058 &    31.632 &  12.89 &   0.03 &  11.99 &   0.02 &  11.79 &   0.03 &  11.66 &   0.03 &  11.83 &   0.03 &  11.68 &   0.04 &  11.66 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054113.21-673114.9 &   50.9882.18 &   12611152 &  O &    0.144 &    80.283 &  12.05 &   0.02 &  11.13 &   0.02 &  10.92 &   0.02 &  10.80 &   0.02 &  10.95 &   0.03 &  10.82 &   0.02 &  10.80 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054208.79-675555.9 &   50.9997.14 &   12527588 &  O &    0.064 &    35.621 &  12.65 &   0.02 &  11.80 &   0.03 &  11.59 &   0.02 &  11.47 &   0.02 &  11.62 &   0.02 &  11.47 &   0.03 &  11.47 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054753.28-720636.4 & 51.10902.233 &    1782635 &  O &    0.097 &    55.157 &  12.82 &   0.02 &  11.93 &   0.03 &  11.71 &   0.03 &  11.61 &   0.04 &  11.75 &   0.04 &  11.67 &   0.06 &  11.58 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054747.20-720233.6 & 51.10903.244 &    1782638 &  O &    0.234 &    87.535 &  12.46 &   0.02 &  11.55 &   0.03 &  11.28 &   0.02 &  11.10 &   0.03 &  11.10 &   0.04 &  10.98 &   0.03 &  10.85 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054753.26-715303.1 & 51.10906.152 &   12528710 &  O &    1.374 &   225.124 &  12.42 &   0.03 &  11.57 &   0.03 &  11.18 &   0.03 &  10.70 &   0.04 &  10.60 &   0.04 &  10.46 &   0.04 &  10.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054757.23-713724.6 & 51.10910.212 &   12528722 &  O &    0.127 &   107.147 &  11.95 &   0.02 &  11.03 &   0.03 &  10.69 &   0.02 &  10.39 &   0.02 &  10.50 &   0.02 &  10.38 &   0.03 &  10.25 &   0.03 &   9.98 &   0.07
  SSTISAGEMA J054806.14-721304.1 &  51.11022.15 &    1782658 &  O &    0.205 &   624.220 &  12.73 &   0.03 &  11.85 &   0.02 &  11.66 &   0.02 &  11.47 &   0.04 &  11.61 &   0.03 &  11.45 &   0.05 &  11.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054825.78-720303.3 &   51.11024.8 &    1782653 &  O &    0.303 &  1362.400 &  11.48 &   0.02 &  10.63 &   0.02 &  10.34 &   0.02 &  10.16 &   0.04 &  10.34 &   0.03 &  10.16 &   0.04 &  10.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054842.53-714847.5 &  51.11028.14 &   12529343 &  O &    0.140 &  1293.660 &  11.81 &   0.03 &  10.92 &   0.03 &  10.58 &   0.02 &  10.36 &   0.03 &  10.61 &   0.04 &  10.40 &   0.04 &  10.27 &   0.04 &   9.71 &   0.07
  SSTISAGEMA J054845.72-714847.6 &  51.11028.16 &   12529343 &  O &    0.120 &    56.136 &  12.14 &   0.02 &  11.31 &   0.02 &  11.02 &   0.02 &  10.85 &   0.05 &  11.07 &   0.03 &  10.88 &   0.04 &  10.83 &   0.05 &  10.45 &   0.14
  SSTISAGEMA J054813.38-714156.2 &  51.11029.12 &   12529337 &  O &    0.371 &    80.580 &  12.37 &   0.02 &  11.54 &   0.02 &  11.33 &   0.02 &  11.23 &   0.03 &  11.35 &   0.04 &  11.17 &   0.03 &  11.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054841.22-713816.9 &  51.11030.10 &   12529334 &  O &    0.142 &    71.896 &  12.37 &   0.02 &  11.52 &   0.02 &  11.27 &   0.02 &  11.09 &   0.03 &  11.23 &   0.04 &  11.06 &   0.05 &  11.04 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054853.42-721033.2 &   51.11143.8 &    1782657 &  O &    0.179 &    76.447 &  12.36 &   0.02 &  11.47 &   0.02 &  11.24 &   0.03 &  11.16 &   0.06 &  11.28 &   0.04 &  11.07 &   0.04 &  11.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054929.15-720609.4 &  51.11144.16 &    1782655 &  O &    0.075 &    49.943 &  12.92 &   0.03 &  12.06 &   0.03 &  11.79 &   0.03 &  11.76 &   0.03 &  11.86 &   0.04 &  11.72 &   0.03 &  11.72 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054858.28-715805.5 &  51.11146.11 &    1782650 &  O &    0.307 &   240.038 &  12.12 &   0.02 &  11.19 &   0.02 &  10.91 &   0.02 &  10.67 &   0.03 &  10.78 &   0.03 &  10.64 &   0.04 &  10.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054931.69-715921.0 &  51.11146.14 &    1782651 &  O &    0.407 &   481.928 &  13.01 &   0.03 &  12.13 &   0.03 &  11.95 &   0.03 &  11.82 &   0.04 &  11.89 &   0.03 &  11.74 &   0.05 &  11.64 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054853.48-715702.9 & 51.11147.486 &    1782650 &  O &    0.044 &    33.864 &  12.52 &   0.02 &  11.63 &   0.02 &  11.49 &   0.03 &  11.48 &   0.08 &  11.56 &   0.06 &  11.56 &   0.05 &  11.51 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054914.87-715339.9 &   51.11148.9 &    1782647 &  O &    0.740 &   188.324 &  10.87 &   0.02 &   9.99 &   0.02 &   9.64 &   0.02 &   9.32 &   0.05 &   9.44 &   0.03 &   9.19 &   0.03 &   9.03 &   0.04 &   8.43 &   0.05
  SSTISAGEMA J054910.97-714902.8 &   51.11149.8 &   12529343 &  O &    0.505 &   147.732 &  12.82 &   0.02 &  11.92 &   0.03 &  11.71 &   0.02 &  11.56 &   0.04 &  11.49 &   0.04 &  11.41 &   0.05 &  11.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054854.90-714401.4 &  51.11150.10 &   12529339 &  O &    0.078 &   711.744 &  12.63 &   0.02 &  11.78 &   0.02 &  11.59 &   0.02 &  11.50 &   0.04 &  11.61 &   0.04 &  11.48 &   0.05 &  11.48 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054937.68-721252.8 &   51.11264.9 &    1782658 &  O &    0.234 &   106.689 &  12.15 &   0.02 &  11.22 &   0.02 &  10.96 &   0.02 &  10.74 &   0.03 &  10.79 &   0.04 &  10.62 &   0.03 &  10.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055005.94-720916.6 &  51.11265.10 &    1782939 &  O &    0.066 &    38.491 &  12.51 &   0.02 &  11.69 &   0.02 &  11.44 &   0.03 &  11.37 &   0.04 &  11.52 &   0.03 &  11.39 &   0.05 &  11.42 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054956.09-715950.2 &  51.11267.12 &    1782945 &  O &    0.901 &   129.601 &  12.83 &   0.03 &  12.02 &   0.03 &  11.85 &   0.03 &  11.78 &   0.04 &  11.60 &   0.04 &  11.40 &   0.05 &  11.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054939.58-714741.9 &   51.11270.9 &   12529358 &  O &    0.078 &    47.508 &  12.44 &   0.03 &  11.58 &   0.03 &  11.30 &   0.03 &  11.28 &   0.04 &  11.38 &   0.03 &  11.30 &   0.05 &  11.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054950.69-714338.0 &   51.11271.9 &   12529361 &  O &    0.139 &   777.605 &  12.20 &   0.03 &  11.37 &   0.03 &  11.09 &   0.03 &  10.94 &   0.04 &  11.14 &   0.04 &  11.03 &   0.04 &  11.01 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055004.09-713912.1 &  51.11272.11 &   12529364 &  O &    0.290 &   157.853 &  11.53 &   0.02 &  10.64 &   0.02 &  10.29 &   0.02 &  10.20 &   0.03 &  10.28 &   0.03 &  10.14 &   0.03 &  10.01 &   0.03 &   9.41 &   0.05
  SSTISAGEMA J055009.03-713458.6 & 51.11273.286 &   12529367 &  O &    0.178 &   165.044 &  11.11 &   0.02 &  10.20 &   0.02 &   9.93 &   0.02 &   9.77 &   0.03 &   9.88 &   0.03 &   9.72 &   0.04 &   9.58 &   0.04 &   8.85 &   0.03
  SSTISAGEMA J055022.11-721037.8 &  51.11385.13 &    1782938 &  O &    0.308 &   134.409 &  12.77 &   0.03 &  11.92 &   0.03 &  11.65 &   0.03 &  11.50 &   0.03 &  11.60 &   0.03 &  11.38 &   0.04 &  11.26 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055027.87-721024.6 &  51.11385.20 &    1782939 &  O &    0.336 &   594.884 &  12.96 &   0.03 &  12.04 &   0.03 &  11.80 &   0.03 &  11.60 &   0.04 &  11.63 &   0.04 &  11.45 &   0.04 &  11.44 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055100.05-721105.1 &   51.11385.9 &    1782938 &  O &    0.203 &   374.953 &  12.79 &   0.04 &  11.90 &   0.05 &  11.65 &   0.03 &  99.00 &  99.00 &  11.69 &   0.04 &  11.47 &   0.06 &  11.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055032.55-720709.5 &   51.11386.9 &    1782940 &  O &    0.078 &   609.385 &  12.59 &   0.03 &  11.73 &   0.04 &  11.51 &   0.03 &  11.39 &   0.04 &  11.58 &   0.04 &  11.46 &   0.04 &  11.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055045.01-720536.3 &   51.11387.7 &    1782941 &  O &    0.208 &   624.220 &  12.63 &   0.03 &  11.75 &   0.03 &  11.54 &   0.03 &  11.51 &   0.05 &  11.63 &   0.04 &  11.51 &   0.05 &  11.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055036.46-715941.9 &   51.11388.8 &    1782945 &  O &    0.072 &   801.925 &  12.13 &   0.02 &  11.28 &   0.02 &  11.02 &   0.02 &  11.71 &   0.08 &  11.11 &   0.04 &  10.95 &   0.05 &  10.86 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055058.75-714732.3 &  51.11391.11 &   12529916 &  O &    0.154 &  1293.660 &  11.29 &   0.02 &  10.40 &   0.03 &  10.16 &   0.02 &  10.09 &   0.04 &  10.21 &   0.03 &  10.05 &   0.03 &   9.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055029.72-714800.5 &  51.11391.14 &   12529916 &  O &    0.737 &   242.365 &  12.17 &   0.03 &  11.27 &   0.03 &  10.98 &   0.02 &  10.62 &   0.04 &  10.68 &   0.03 &  10.46 &   0.05 &  10.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055059.67-714725.3 &  51.11391.21 &   12529916 &  O &    0.168 &   754.148 &  12.57 &   0.03 &  11.72 &   0.04 &  11.45 &   0.03 &  11.35 &   0.04 &  11.47 &   0.04 &  11.33 &   0.04 &  11.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055103.94-713838.4 &  51.11393.13 &   12529910 &  O &    0.168 &    63.283 &  11.90 &   0.02 &  11.02 &   0.03 &  10.74 &   0.02 &  10.60 &   0.02 &  10.77 &   0.02 &  10.61 &   0.03 &  10.57 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055023.58-713802.4 &  51.11393.15 &   12529365 &  O &    0.607 &   711.744 &  12.20 &   0.02 &  11.32 &   0.02 &  11.08 &   0.02 &  10.89 &   0.03 &  10.95 &   0.02 &  10.75 &   0.03 &  10.63 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055118.86-715654.3 & 51.11510.451 &   12529922 &  O &    0.137 &   656.599 &  12.86 &   0.03 &  12.03 &   0.02 &  11.75 &   0.03 &  11.72 &   0.04 &  11.77 &   0.05 &  11.66 &   0.06 &  11.59 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055115.32-715016.1 &  51.11511.11 &   12529918 &  O &    0.053 &    33.910 &  12.66 &   0.02 &  11.79 &   0.02 &  11.63 &   0.03 &  11.51 &   0.03 &  11.68 &   0.03 &  11.52 &   0.04 &  11.50 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055143.61-714147.5 &   51.11513.9 &    1205836 &  O &    1.128 &   119.232 &  13.03 &   0.02 &  12.21 &   0.02 &  11.99 &   0.03 &  11.83 &   0.03 &  11.69 &   0.03 &  11.53 &   0.03 &  10.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055124.46-713635.2 & 51.11515.117 &   12529909 &  O &    0.606 &   581.395 &  12.65 &   0.03 &  11.73 &   0.03 &  11.47 &   0.03 &  11.26 &   0.04 &  11.23 &   0.03 &  11.08 &   0.04 &  10.91 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055245.17-720322.4 &  51.11750.12 &    1782958 &  O &    0.108 &    77.622 &  12.16 &   0.02 &  11.29 &   0.02 &  11.04 &   0.02 &  99.00 &  99.00 &  11.04 &   0.04 &  99.00 &  99.00 &  10.89 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055247.29-713447.2 & 51.11757.857 &    1205840 &  O &    0.063 &   754.148 &  12.66 &   0.02 &  11.76 &   0.02 &  11.42 &   0.02 &  11.11 &   0.07 &  11.11 &   0.05 &  11.04 &   0.06 &  10.88 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055332.44-714911.0 &  51.11875.10 &    1206312 &  O &    0.169 &   624.220 &  12.29 &   0.02 &  11.43 &   0.03 &  11.17 &   0.02 &  99.00 &  99.00 &  10.98 &   0.04 &  99.00 &  99.00 &  10.69 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055357.39-713515.2 & 51.11878.962 &    1206304 &  O &    0.651 &   123.900 &  11.95 &   0.03 &  11.08 &   0.03 &  10.77 &   0.02 &  99.00 &  99.00 &  10.71 &   0.04 &  99.00 &  99.00 &  10.43 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050543.39-672425.3 & 52.4076.2418 &    1205380 &  O &    0.250 &    92.670 &  11.97 &   0.03 &  11.08 &   0.03 &  10.75 &   0.02 &  10.67 &   0.02 &  10.84 &   0.02 &  10.68 &   0.02 &  10.65 &   0.03 &  10.74 &   0.17
  SSTISAGEMA J050559.95-671811.0 & 52.4198.1993 &    1205384 &  O &    0.204 &   545.852 &  13.03 &   0.02 &  12.19 &   0.02 &  11.96 &   0.02 &  11.81 &   0.03 &  11.89 &   0.03 &  11.74 &   0.04 &  11.75 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050557.31-671647.7 & 52.4199.2219 &    1205386 &  O &    0.087 &   734.754 &  12.41 &   0.02 &  11.49 &   0.02 &  11.32 &   0.03 &  11.20 &   0.02 &  11.31 &   0.03 &  11.21 &   0.03 &  11.18 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050609.00-670557.3 & 52.4201.2276 &    1205395 &  O &    0.165 &    76.051 &  12.16 &   0.02 &  11.31 &   0.03 &  11.04 &   0.03 &  10.91 &   0.02 &  11.04 &   0.03 &  10.97 &   0.03 &  10.86 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050704.65-672941.6 & 52.4316.3994 &    1205524 &  O &    0.227 &   545.852 &  13.05 &   0.03 &  12.18 &   0.03 &  11.98 &   0.03 &  11.89 &   0.03 &  11.98 &   0.02 &  11.86 &   0.03 &  11.85 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050708.96-672618.7 & 52.4317.3324 &    1205520 &  O &    0.782 &   714.286 &  12.41 &   0.03 &  11.45 &   0.03 &  11.19 &   0.02 &  11.00 &   0.02 &  10.93 &   0.02 &  10.74 &   0.03 &  10.29 &   0.02 &   8.38 &   0.03
  SSTISAGEMA J050639.42-672927.1 & 52.4317.3335 &    1205523 &  O &    0.818 &   780.031 &  12.20 &   0.02 &  11.29 &   0.03 &  11.04 &   0.03 &  10.88 &   0.02 &  10.99 &   0.02 &  10.77 &   0.03 &  10.55 &   0.02 &   8.99 &   0.03
  SSTISAGEMA J050652.61-672241.8 & 52.4318.3029 &    1205517 &  O &    0.174 &   626.174 &  12.47 &   0.02 &  11.57 &   0.02 &  11.33 &   0.03 &  11.20 &   0.03 &  11.31 &   0.03 &  11.17 &   0.03 &  11.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050631.81-671515.5 & 52.4320.1017 &    1205511 &  O &    1.431 &   183.587 &  12.81 &   0.02 &  11.99 &   0.03 &  11.72 &   0.03 &  11.33 &   0.02 &  11.23 &   0.02 &  11.05 &   0.02 &  10.92 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050659.41-671545.6 & 52.4320.1018 &    1205512 &  O &    0.052 &    34.224 &  12.73 &   0.02 &  11.83 &   0.03 &  11.65 &   0.03 &  11.52 &   0.03 &  11.67 &   0.02 &  11.56 &   0.03 &  11.57 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050637.44-671249.1 &  52.4321.971 &    1205509 &  O &    0.066 &    35.025 &  12.74 &   0.03 &  11.89 &   0.03 &  11.65 &   0.02 &  11.62 &   0.02 &  11.73 &   0.03 &  11.59 &   0.03 &  11.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050711.11-670414.0 &  52.4323.960 &    1205502 &  O &    0.102 &    72.998 &  12.13 &   0.03 &  11.27 &   0.02 &  11.01 &   0.03 &  10.79 &   0.03 &  11.03 &   0.03 &  10.89 &   0.03 &  10.78 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050657.92-670416.4 &  52.4323.963 &    1205502 &  O &    0.358 &   734.754 &  12.34 &   0.02 &  11.48 &   0.03 &  11.16 &   0.02 &  10.94 &   0.03 &  11.00 &   0.03 &  10.81 &   0.03 &  10.60 &   0.03 &   9.45 &   0.04
  SSTISAGEMA J050732.15-672800.2 & 52.4438.3584 &    1281429 &  O &    0.106 &    73.212 &  12.33 &   0.03 &  11.42 &   0.03 &  11.19 &   0.03 &  11.05 &   0.03 &  11.16 &   0.03 &  10.96 &   0.04 &  11.07 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050730.84-672726.8 & 52.4438.3588 &    1281430 &  O &    0.535 &   830.565 &  12.14 &   0.05 &  11.30 &   0.06 &  10.93 &   0.03 &  10.82 &   0.03 &  11.07 &   0.04 &  10.88 &   0.03 &  10.83 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050725.60-672621.3 & 52.4438.3590 &    1205520 &  O &    0.065 &    41.747 &  12.55 &   0.02 &  11.66 &   0.02 &  11.44 &   0.02 &  11.36 &   0.03 &  11.49 &   0.02 &  11.37 &   0.03 &  11.30 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050733.70-672804.6 & 52.4438.3591 &    1281429 &  O &    0.074 &   626.174 &  12.56 &   0.03 &  11.68 &   0.03 &  11.49 &   0.02 &  11.38 &   0.03 &  11.52 &   0.02 &  11.40 &   0.03 &  11.39 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050731.10-672735.3 & 52.4438.3592 &    1281429 &  O &    0.055 &   694.927 &  12.55 &   0.04 &  11.71 &   0.05 &  11.51 &   0.03 &  11.39 &   0.02 &  11.52 &   0.02 &  11.43 &   0.03 &  11.40 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050723.78-672656.6 & 52.4438.3595 &    1205521 &  O &    0.106 &    46.644 &  12.45 &   0.03 &  11.52 &   0.03 &  11.31 &   0.03 &  11.19 &   0.02 &  11.31 &   0.02 &  11.19 &   0.03 &  11.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050725.90-672541.4 & 52.4438.3608 &    1205519 &  O &    0.085 &    34.881 &  12.86 &   0.02 &  11.95 &   0.03 &  11.75 &   0.03 &  11.66 &   0.03 &  11.80 &   0.02 &  11.66 &   0.03 &  11.64 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050739.80-672718.5 & 52.4438.3609 &    1281430 &  O &    0.162 &    64.164 &  12.97 &   0.03 &  12.09 &   0.04 &  11.82 &   0.02 &  11.64 &   0.02 &  11.75 &   0.02 &  11.57 &   0.04 &  11.59 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050754.43-672446.2 & 52.4439.1374 &    1281433 &  O &    0.399 &    85.793 &  12.58 &   0.02 &  11.74 &   0.02 &  11.48 &   0.02 &  11.37 &   0.02 &  11.41 &   0.02 &  11.28 &   0.02 &  11.19 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050721.63-672433.8 & 52.4439.1377 &    1205518 &  O &    0.266 &   105.330 &  12.75 &   0.03 &  11.89 &   0.03 &  11.61 &   0.03 &  11.43 &   0.02 &  11.60 &   0.02 &  11.46 &   0.03 &  11.42 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050749.51-671210.9 &   52.4442.14 &    1281444 &  O &    0.054 &    57.890 &  12.44 &   0.02 &  11.55 &   0.02 &  11.33 &   0.02 &  11.18 &   0.02 &  11.37 &   0.02 &  11.21 &   0.03 &  11.18 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050729.14-671249.7 &   52.4442.16 &    1281443 &  O &    0.313 &   955.110 &  11.98 &   0.02 &  11.17 &   0.02 &  10.88 &   0.02 &  10.70 &   0.02 &  10.88 &   0.03 &  10.71 &   0.03 &  10.64 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050727.32-670635.7 &   52.4443.11 &    1205504 &  O &    0.799 &   570.125 &  12.46 &   0.02 &  11.59 &   0.02 &  11.35 &   0.03 &  11.25 &   0.02 &  11.33 &   0.03 &  11.14 &   0.03 &  10.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050718.35-670511.1 &    52.4444.9 &    1205503 &  O &    0.066 &    63.052 &  12.44 &   0.02 &  11.58 &   0.03 &  11.32 &   0.02 &  11.16 &   0.02 &  11.39 &   0.02 &  11.25 &   0.03 &  11.13 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050717.60-665942.5 &   52.4445.16 &    1205499 &  O &    0.043 &    38.877 &  12.46 &   0.03 &  11.57 &   0.02 &  11.39 &   0.03 &  11.27 &   0.03 &  11.43 &   0.03 &  11.30 &   0.03 &  11.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050830.43-673025.1 & 52.4558.2693 &    1281426 &  O &    0.049 &    33.197 &  12.72 &   0.03 &  11.88 &   0.03 &  11.67 &   0.02 &  11.56 &   0.03 &  11.71 &   0.02 &  11.61 &   0.04 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050807.19-671801.3 &   52.4561.12 &    1281439 &  O &    0.087 &    41.073 &  12.47 &   0.02 &  11.63 &   0.03 &  11.40 &   0.02 &  11.28 &   0.03 &  11.47 &   0.02 &  11.33 &   0.03 &  11.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050804.22-671610.4 &   52.4562.12 &    1281441 &  O &    0.076 &    79.624 &  11.64 &   0.02 &  10.79 &   0.02 &  10.56 &   0.02 &  10.46 &   0.02 &  10.59 &   0.02 &  10.48 &   0.03 &  10.48 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J050805.89-671242.3 &   52.4563.10 &    1281443 &  O &    0.211 &   534.188 &  12.63 &   0.02 &  11.77 &   0.03 &  11.51 &   0.02 &  11.44 &   0.03 &  11.50 &   0.02 &  11.36 &   0.03 &  11.30 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050809.22-670323.5 &   52.4565.14 &    1281451 &  O &    0.080 &    57.110 &  12.48 &   0.02 &  11.60 &   0.02 &  11.40 &   0.02 &  11.27 &   0.03 &  11.42 &   0.02 &  11.30 &   0.03 &  11.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050819.51-670505.1 &   52.4565.16 &    1281449 &  O &    0.066 &    60.938 &  12.41 &   0.03 &  11.55 &   0.03 &  11.31 &   0.02 &  11.21 &   0.02 &  11.27 &   0.04 &  11.23 &   0.03 &  11.23 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050759.82-670037.2 &   52.4566.26 &    1281453 &  O &    0.176 &   714.286 &  12.58 &   0.02 &  11.71 &   0.02 &  11.45 &   0.02 &  11.30 &   0.03 &  11.45 &   0.02 &  11.27 &   0.03 &  11.23 &   0.03 &  10.19 &   0.10
  SSTISAGEMA J050850.85-671438.9 &   52.4683.13 &    1281564 &  O &    0.137 &    78.156 &  12.21 &   0.03 &  11.34 &   0.03 &  11.11 &   0.03 &  11.02 &   0.03 &  11.12 &   0.02 &  10.96 &   0.03 &  10.94 &   0.03 &  10.31 &   0.09
  SSTISAGEMA J050850.54-665927.2 &  52.4687.101 &    1281553 &  O &    0.097 &   714.286 &  12.68 &   0.03 &  11.79 &   0.03 &  11.65 &   0.03 &  11.49 &   0.03 &  11.61 &   0.02 &  11.49 &   0.03 &  11.43 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050901.36-665515.9 &   52.4688.79 &    1281550 &  O &    0.544 &   115.354 &  12.23 &   0.02 &  11.35 &   0.03 &  11.05 &   0.02 &  10.91 &   0.03 &  10.93 &   0.02 &  10.78 &   0.03 &  10.65 &   0.03 &   9.71 &   0.07
  SSTISAGEMA J050954.51-671940.3 &   52.4803.16 &    1282239 &  O &    0.930 &   626.174 &  12.44 &   0.02 &  11.56 &   0.03 &  11.32 &   0.03 &  11.22 &   0.02 &  11.31 &   0.02 &  11.16 &   0.02 &  11.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050945.49-671631.2 &   52.4804.18 &    1281566 &  O &    0.236 &   315.657 &  13.08 &   0.03 &  12.19 &   0.02 &  11.84 &   0.03 &  10.90 &   0.02 &  10.36 &   0.02 &   9.78 &   0.02 &   8.99 &   0.02 &   7.16 &   0.02
  SSTISAGEMA J051001.82-671052.9 & 52.4805.1160 &    1282245 &  O &    0.156 &  1353.180 &  11.83 &   0.03 &  10.96 &   0.03 &  10.68 &   0.03 &  10.48 &   0.02 &  10.65 &   0.02 &  10.48 &   0.02 &  10.49 &   0.02 &   9.91 &   0.07
  SSTISAGEMA J050941.51-670555.0 &   52.4806.15 &    1281558 &  O &    0.154 &  1076.430 &  11.92 &   0.02 &  11.15 &   0.03 &  10.80 &   0.02 &  10.62 &   0.02 &  10.85 &   0.03 &  10.67 &   0.03 &  10.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050933.27-670926.1 &   52.4806.20 &    1281560 &  O &    0.180 &    88.176 &  12.14 &   0.02 &  11.26 &   0.02 &  10.97 &   0.03 &  10.73 &   0.03 &  10.95 &   0.03 &  10.81 &   0.03 &  10.74 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050932.72-670325.7 &   52.4807.13 &    1281556 &  O &    0.450 &   734.754 &  12.57 &   0.02 &  11.69 &   0.03 &  11.48 &   0.03 &  11.23 &   0.03 &  11.35 &   0.03 &  11.19 &   0.03 &  11.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050950.28-665851.8 &   52.4808.19 &    1281552 &  O &    0.234 &   523.286 &  12.54 &   0.02 &  11.64 &   0.03 &  11.33 &   0.03 &  11.14 &   0.03 &  11.27 &   0.02 &  11.11 &   0.03 &  11.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050959.85-665225.9 & 52.4810.1098 &    1282259 &  O &    0.082 &   387.747 &  12.90 &   0.03 &  12.05 &   0.03 &  11.89 &   0.03 &  11.78 &   0.03 &  11.86 &   0.02 &  11.71 &   0.03 &  11.72 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051009.95-665138.6 & 52.4810.1099 &    1282259 &  O &    0.215 &    82.727 &  12.79 &   0.02 &  11.91 &   0.03 &  11.69 &   0.03 &  11.50 &   0.03 &  11.52 &   0.02 &  11.42 &   0.03 &  11.36 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050944.66-665003.7 & 52.4810.1105 &    1281546 &  O &    0.337 &    79.872 &  12.85 &   0.02 &  12.01 &   0.03 &  11.70 &   0.03 &  11.60 &   0.03 &  11.62 &   0.02 &  11.42 &   0.04 &  11.37 &   0.03 &  10.39 &   0.09
  SSTISAGEMA J051024.70-671731.2 &   52.4925.18 &    1282240 &  O &    0.251 &   119.689 &  12.02 &   0.02 &  11.07 &   0.02 &  10.72 &   0.02 &  10.51 &   0.03 &  10.74 &   0.03 &  10.54 &   0.03 &  10.44 &   0.03 &  10.20 &   0.10
  SSTISAGEMA J051038.57-671017.4 & 52.4926.1167 &    1282245 &  O &    0.516 &   780.031 &  12.16 &   0.02 &  11.25 &   0.03 &  10.95 &   0.02 &  10.74 &   0.02 &  10.65 &   0.02 &  10.44 &   0.02 &  10.01 &   0.02 &   8.15 &   0.03
  SSTISAGEMA J051057.87-670355.8 &   52.4928.10 &    1282250 &  O &    0.075 &    40.420 &  12.43 &   0.03 &  11.62 &   0.03 &  11.43 &   0.03 &  11.27 &   0.02 &  11.43 &   0.02 &  11.30 &   0.03 &  11.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051054.18-670038.9 &   52.4929.19 &    1282253 &  O &    0.386 &   523.286 &  12.68 &   0.02 &  11.82 &   0.03 &  11.55 &   0.03 &  11.34 &   0.02 &  11.24 &   0.02 &  11.04 &   0.02 &  10.79 &   0.03 &   9.62 &   0.07
  SSTISAGEMA J051104.39-671741.2 &   52.5045.14 &    1282361 &  O &    0.336 &   186.254 &  12.24 &   0.02 &  11.33 &   0.02 &  11.11 &   0.02 &  10.94 &   0.03 &  10.95 &   0.02 &  10.87 &   0.03 &  10.74 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051131.18-671526.4 &   52.5046.23 &    1282359 &  O &    0.194 &   108.932 &  13.04 &   0.02 &  12.22 &   0.03 &  11.96 &   0.02 &  11.81 &   0.03 &  11.82 &   0.02 &  11.67 &   0.03 &  11.60 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051134.68-671338.8 &   52.5047.12 &    1282357 &  O &    0.079 &    33.905 &  12.87 &   0.02 &  12.06 &   0.02 &  11.86 &   0.02 &  11.73 &   0.03 &  11.85 &   0.02 &  11.73 &   0.04 &  11.66 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051119.97-670900.5 &   52.5048.14 &    1282354 &  O &    0.356 &    62.897 &  12.63 &   0.02 &  11.76 &   0.03 &  11.52 &   0.02 &  11.36 &   0.02 &  11.49 &   0.03 &  11.35 &   0.04 &  11.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051138.14-670635.6 &    52.5048.9 &    1282352 &  O &    0.032 &   611.247 &  12.90 &   0.02 &  12.05 &   0.02 &  11.90 &   0.03 &  11.80 &   0.03 &  11.96 &   0.03 &  11.81 &   0.03 &  11.80 &   0.05 &  10.43 &   0.09
  SSTISAGEMA J051141.51-665841.7 &   52.5050.19 &    1282346 &  O &    0.089 &    59.238 &  12.45 &   0.03 &  11.59 &   0.04 &  11.34 &   0.03 &  11.24 &   0.02 &  11.38 &   0.02 &  11.25 &   0.03 &  11.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051129.70-670026.9 &   52.5050.23 &    1282347 &  O &    0.110 &    68.115 &  12.55 &   0.03 &  11.72 &   0.04 &  11.49 &   0.03 &  11.34 &   0.03 &  11.50 &   0.02 &  11.34 &   0.02 &  11.30 &   0.03 &  11.09 &   0.19
  SSTISAGEMA J051141.69-665517.9 &    52.5051.6 &    1282343 &  O &    0.052 &   400.000 &  11.71 &   0.02 &  10.83 &   0.03 &  10.61 &   0.02 &  10.50 &   0.02 &  10.67 &   0.02 &  10.54 &   0.02 &  10.50 &   0.02 &  10.34 &   0.11
  SSTISAGEMA J051136.38-665037.2 & 52.5052.1001 &    1282339 &  O &    0.149 &    67.935 &  11.64 &   0.02 &  10.75 &   0.02 &  10.50 &   0.02 &  10.28 &   0.02 &  10.50 &   0.03 &  10.36 &   0.03 &  10.30 &   0.03 &  10.24 &   0.09
  SSTISAGEMA J051100.83-665033.6 & 52.5052.1002 &    1282260 &  O &    0.077 &    62.586 &  12.39 &   0.02 &  11.52 &   0.03 &  11.32 &   0.03 &  11.22 &   0.03 &  11.36 &   0.03 &  11.23 &   0.03 &  11.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051210.59-671538.0 &   52.5167.19 &    1282359 &  O &    0.367 &   113.302 &  12.17 &   0.02 &  11.26 &   0.03 &  11.00 &   0.02 &  10.85 &   0.03 &  10.81 &   0.03 &  10.67 &   0.03 &  10.58 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051157.64-671234.7 &    52.5168.9 &    1282357 &  O &    0.370 &   804.505 &  12.23 &   0.02 &  11.36 &   0.03 &  10.99 &   0.02 &  10.44 &   0.03 &  10.32 &   0.02 &  10.02 &   0.02 &   9.58 &   0.03 &   9.19 &   0.04
  SSTISAGEMA J051216.62-670733.8 &   52.5169.17 &    6837862 &  O &    0.194 &    84.652 &  11.93 &   0.03 &  11.05 &   0.02 &  10.83 &   0.02 &  10.65 &   0.02 &  10.84 &   0.02 &  10.68 &   0.03 &  10.64 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051145.80-670922.8 &   52.5169.18 &    1282354 &  O &    0.236 &   137.836 &  12.47 &   0.02 &  11.59 &   0.03 &  11.30 &   0.02 &  11.25 &   0.03 &  11.34 &   0.03 &  11.22 &   0.03 &  11.15 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051146.27-670845.7 &   52.5169.20 &    1282353 &  O &    0.600 &   676.133 &  12.23 &   0.02 &  11.38 &   0.02 &  11.12 &   0.03 &  10.79 &   0.03 &  10.65 &   0.02 &  10.46 &   0.03 &  10.00 &   0.02 &   8.44 &   0.03
  SSTISAGEMA J051144.10-665111.8 & 52.5173.1034 &    1282340 &  O &    0.085 &   149.142 &  10.81 &   0.02 &   9.94 &   0.03 &   9.57 &   0.02 &   9.09 &   0.02 &   9.21 &   0.01 &   9.01 &   0.02 &   8.64 &   0.02 &   7.57 &   0.02
  SSTISAGEMA J051306.64-671743.4 &   52.5287.15 &    6837872 &  O &    0.090 &    48.603 &  12.13 &   0.02 &  11.30 &   0.02 &  11.08 &   0.02 &  10.98 &   0.03 &  11.05 &   0.03 &  10.97 &   0.03 &  10.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051227.99-672119.7 &   52.5287.20 &    6837876 &  O &    0.139 &   570.125 &  12.38 &   0.03 &  11.52 &   0.03 &  11.28 &   0.02 &  11.12 &   0.04 &  11.20 &   0.04 &  11.10 &   0.03 &  11.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051227.30-671818.9 &   52.5287.23 &    6837873 &  O &    0.315 &    88.786 &  12.71 &   0.03 &  11.88 &   0.02 &  11.62 &   0.02 &  11.44 &   0.03 &  11.46 &   0.03 &  11.34 &   0.03 &  11.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051231.51-670901.1 &   52.5290.18 &    6837864 &  O &    0.078 &    45.074 &  12.35 &   0.03 &  11.49 &   0.03 &  11.27 &   0.02 &  11.21 &   0.03 &  11.35 &   0.03 &  11.17 &   0.04 &  11.13 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051250.06-670129.3 &   52.5292.13 &    6837857 &  O &    0.092 &    42.728 &  12.42 &   0.02 &  11.56 &   0.02 &  11.38 &   0.02 &  11.25 &   0.03 &  11.43 &   0.03 &  11.26 &   0.03 &  11.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051250.29-665841.8 &   52.5292.14 &    6837854 &  O &    0.060 &    33.680 &  12.78 &   0.03 &  11.92 &   0.03 &  11.66 &   0.02 &  11.58 &   0.03 &  11.73 &   0.02 &  11.59 &   0.04 &  11.58 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051231.04-670015.8 &   52.5292.20 &    6837856 &  O &    0.497 &    82.196 &  12.75 &   0.02 &  11.84 &   0.02 &  11.62 &   0.02 &  11.46 &   0.02 &  11.56 &   0.03 &  11.38 &   0.03 &  11.30 &   0.04 &  10.43 &   0.10
  SSTISAGEMA J051227.92-664952.6 &  52.5294.857 &    6837846 &  O &    0.472 &   164.582 &  12.16 &   0.03 &  11.24 &   0.02 &  10.96 &   0.02 &  10.76 &   0.02 &  10.93 &   0.02 &  10.74 &   0.03 &  10.61 &   0.02 &  10.16 &   0.07
  SSTISAGEMA J045900.35-670041.4 &   53.2993.14 &    1203332 &  O &    0.589 &   859.107 &  12.01 &   0.02 &  11.09 &   0.02 &  10.79 &   0.02 &  10.67 &   0.02 &  10.73 &   0.02 &  10.64 &   0.02 &  10.40 &   0.02 &   9.12 &   0.04
  SSTISAGEMA J045844.84-670012.2 &   53.2993.15 &    1203332 &  O &    0.414 &   626.174 &  12.64 &   0.02 &  11.84 &   0.03 &  11.60 &   0.03 &  11.44 &   0.02 &  11.57 &   0.02 &  11.39 &   0.03 &  11.37 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045902.83-665743.4 &   53.2993.26 &    1203334 &  O &    0.243 &   126.839 &  12.08 &   0.02 &  11.20 &   0.03 &  10.86 &   0.02 &  10.68 &   0.03 &  10.74 &   0.02 &  10.57 &   0.03 &  10.45 &   0.03 &  10.07 &   0.09
  SSTISAGEMA J045854.88-665735.9 &   53.2994.16 &    1203334 &  O &    0.111 &    63.841 &  11.64 &   0.02 &  10.82 &   0.03 &  10.54 &   0.02 &  10.40 &   0.03 &  10.54 &   0.02 &  10.42 &   0.03 &  10.40 &   0.03 &  10.24 &   0.10
  SSTISAGEMA J045843.31-665430.4 &   53.2994.21 &    1203336 &  O &    0.631 &   804.505 &  12.04 &   0.02 &  11.21 &   0.02 &  10.93 &   0.03 &  10.75 &   0.02 &  10.93 &   0.02 &  10.76 &   0.03 &  10.68 &   0.03 &  10.53 &   0.12
  SSTISAGEMA J045834.22-665224.7 &    53.2995.6 &    1203338 &  O &    0.108 &    65.651 &  12.32 &   0.02 &  11.45 &   0.03 &  11.27 &   0.03 &  11.10 &   0.02 &  11.26 &   0.02 &  11.09 &   0.02 &  11.04 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045838.98-665030.5 &    53.2995.7 &    1203339 &  O &    0.099 &    51.348 &  12.93 &   0.02 &  12.07 &   0.03 &  11.85 &   0.03 &  11.76 &   0.02 &  11.86 &   0.02 &  11.76 &   0.02 &  11.72 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045855.66-664541.5 &    53.2996.6 &    1203343 &  O &    5.838 &   626.174 &   9.78 &   0.02 &   8.88 &   0.02 &   8.53 &   0.03 &   8.43 &   0.03 &   8.27 &   0.02 &   8.06 &   0.02 &   7.79 &   0.02 &   6.72 &   0.02
  SSTISAGEMA J045843.64-662706.4 &   53.3001.13 &    1203356 &  O &    0.272 &   694.444 &  11.79 &   0.03 &  10.92 &   0.03 &  10.64 &   0.02 &  10.49 &   0.03 &  10.60 &   0.02 &  10.51 &   0.03 &  10.41 &   0.04 &   9.88 &   0.07
  SSTISAGEMA J045837.81-662021.1 &  53.3003.461 &    1203360 &  O &    0.120 &   381.971 &  12.10 &   0.02 &  11.26 &   0.03 &  11.07 &   0.02 &  10.99 &   0.02 &  11.14 &   0.02 &  11.01 &   0.03 &  10.93 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045907.67-665904.1 &    53.3114.9 &    1203333 &  O &    0.076 &    57.757 &  12.65 &   0.02 &  11.80 &   0.03 &  11.55 &   0.03 &  11.46 &   0.03 &  11.59 &   0.02 &  11.48 &   0.04 &  11.41 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045933.16-665620.4 &    53.3115.8 &    1203426 &  O &    0.158 &   230.044 &  12.68 &   0.02 &  11.79 &   0.02 &  11.65 &   0.03 &  11.51 &   0.03 &  11.61 &   0.02 &  11.48 &   0.03 &  11.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045934.14-663805.0 &   53.3119.10 &    1203413 &  O &    0.424 &   236.463 &  12.19 &   0.02 &  11.29 &   0.03 &  10.98 &   0.03 &  10.82 &   0.02 &  10.94 &   0.02 &  10.81 &   0.02 &  10.73 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045911.83-664002.5 &  53.3119.592 &    1203414 &  O &    0.317 &   131.423 &  12.00 &   0.02 &  11.08 &   0.03 &  10.77 &   0.02 &  10.55 &   0.03 &  10.72 &   0.02 &  10.55 &   0.03 &  10.42 &   0.02 &  10.04 &   0.08
  SSTISAGEMA J045942.20-663141.3 &   53.3121.12 &    1203408 &  O &    0.058 &    50.633 &  12.39 &   0.02 &  11.55 &   0.03 &  11.29 &   0.03 &  11.13 &   0.02 &  11.22 &   0.03 &  11.15 &   0.03 &  11.15 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045917.24-662221.3 &   53.3123.13 &    1203402 &  O &    0.415 &   830.565 &  12.23 &   0.02 &  11.33 &   0.02 &  11.06 &   0.02 &  10.90 &   0.03 &  10.99 &   0.02 &  10.93 &   0.03 &  10.94 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045934.21-662502.5 &   53.3123.20 &    1203403 &  O &    0.068 &   714.286 &  13.08 &   0.02 &  12.12 &   0.02 &  11.86 &   0.03 &  11.68 &   0.03 &  11.84 &   0.03 &  11.70 &   0.04 &  11.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045938.69-661856.3 &  53.3124.647 &    1203400 &  O &    2.023 &   144.071 &  13.10 &   0.03 &  12.33 &   0.03 &  11.97 &   0.03 &  11.44 &   0.03 &  11.30 &   0.02 &  11.14 &   0.03 &  11.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050029.79-665635.4 &   53.3236.20 &    1203983 &  O &    0.036 &    29.883 &  13.00 &   0.03 &  12.21 &   0.03 &  11.92 &   0.03 &  11.81 &   0.03 &  12.00 &   0.02 &  11.88 &   0.04 &  11.86 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050031.75-665217.7 &   53.3237.10 &    1203987 &  O &    0.105 &   483.559 &  12.28 &   0.02 &  11.43 &   0.03 &  11.16 &   0.02 &  10.99 &   0.03 &  11.15 &   0.03 &  11.00 &   0.03 &  10.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045958.56-664105.0 &  53.3240.701 &    1203415 &  O &    0.102 &    48.788 &  12.82 &   0.02 &  11.97 &   0.03 &  11.78 &   0.03 &  11.64 &   0.03 &  11.80 &   0.03 &  11.65 &   0.03 &  11.63 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045959.53-662400.4 &   53.3244.20 &    1203403 &  O &    0.483 &   205.846 &  12.52 &   0.02 &  11.62 &   0.03 &  11.32 &   0.03 &  11.10 &   0.02 &  11.14 &   0.02 &  10.98 &   0.03 &  10.92 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050011.85-662019.9 &  53.3245.597 &    1203401 &  O &    0.064 &    41.813 &  12.32 &   0.02 &  11.46 &   0.03 &  11.20 &   0.02 &  11.15 &   0.03 &  11.30 &   0.02 &  11.16 &   0.03 &  11.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050044.27-670052.4 &   53.3356.11 &    1203980 &  O &    0.156 &   830.565 &  12.25 &   0.02 &  11.40 &   0.03 &  11.12 &   0.03 &  11.02 &   0.02 &  11.15 &   0.03 &  11.06 &   0.03 &  11.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050056.18-665801.1 &   53.3356.12 &    1203982 &  O &    0.072 &    42.230 &  12.55 &   0.03 &  11.65 &   0.03 &  11.45 &   0.03 &  11.35 &   0.02 &  11.50 &   0.02 &  11.34 &   0.03 &  11.34 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050048.95-670010.5 &   53.3356.14 &    1203981 &  O &    0.309 &   426.803 &  12.43 &   0.02 &  11.55 &   0.03 &  11.31 &   0.03 &  11.20 &   0.03 &  11.23 &   0.03 &  11.10 &   0.03 &  11.01 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050113.48-665555.2 &   53.3357.12 &    1203984 &  O &    0.124 &    77.441 &  11.92 &   0.03 &  11.05 &   0.03 &  10.80 &   0.03 &  10.73 &   0.02 &  10.90 &   0.02 &  10.74 &   0.03 &  10.71 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050046.51-665404.2 &   53.3357.13 &    1203985 &  O &    1.119 &   465.766 &  10.64 &   0.02 &   9.76 &   0.02 &   9.42 &   0.02 &   9.10 &   0.04 &   9.20 &   0.02 &   8.96 &   0.02 &   8.77 &   0.02 &   7.42 &   0.02
  SSTISAGEMA J050046.63-664718.8 &   53.3359.18 &    1203990 &  O &    0.134 &   426.803 &  12.88 &   0.03 &  11.99 &   0.03 &  11.63 &   0.03 &  11.22 &   0.03 &  11.18 &   0.03 &  10.98 &   0.03 &  10.74 &   0.03 &  11.05 &   0.18
  SSTISAGEMA J050117.67-664808.0 &   53.3359.19 &    1203990 &  O &    0.055 &   110.828 &  12.97 &   0.03 &  12.06 &   0.03 &  11.89 &   0.03 &  11.81 &   0.02 &  11.95 &   0.02 &  11.85 &   0.03 &  11.80 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050105.08-664528.3 &   53.3360.14 &    1203992 &  O &    1.025 &   153.657 &  11.73 &   0.03 &  10.87 &   0.03 &  10.47 &   0.02 &  10.21 &   0.02 &  10.34 &   0.02 &  10.22 &   0.02 &  10.08 &   0.02 &   9.72 &   0.08
  SSTISAGEMA J050114.65-663145.1 &   53.3363.10 &    1204002 &  O &    0.289 &   780.031 &  12.46 &   0.02 &  11.60 &   0.03 &  11.39 &   0.02 &  11.23 &   0.03 &  11.40 &   0.02 &  11.24 &   0.03 &  11.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050034.99-663242.6 &    53.3363.7 &    1204001 &  O &    0.444 &  1366.120 &  11.07 &   0.02 &  10.23 &   0.03 &   9.91 &   0.02 &   9.69 &   0.02 &   9.87 &   0.02 &   9.67 &   0.03 &   9.27 &   0.05 &   8.90 &   0.04
  SSTISAGEMA J050058.55-663304.2 &    53.3363.9 &    1204001 &  O &    0.091 &   626.174 &  12.32 &   0.02 &  11.41 &   0.02 &  11.20 &   0.02 &  11.04 &   0.03 &  11.18 &   0.03 &  11.07 &   0.03 &  11.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050104.83-662759.6 &   53.3364.17 &    1204005 &  O &    0.097 &  1233.050 &  12.09 &   0.02 &  11.15 &   0.02 &  10.84 &   0.02 &  10.51 &   0.03 &  10.63 &   0.03 &  10.52 &   0.03 &  10.33 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050102.67-662800.4 &   53.3364.18 &    1204005 &  O &    0.065 &   714.286 &  12.41 &   0.02 &  11.53 &   0.03 &  11.25 &   0.02 &  10.80 &   0.03 &  10.98 &   0.03 &  10.84 &   0.03 &  10.65 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050143.13-665755.5 &   53.3477.10 &    1204078 &  O &    0.095 &   142.470 &  11.45 &   0.02 &  10.49 &   0.03 &  10.15 &   0.02 &   9.80 &   0.02 &   9.87 &   0.02 &   9.66 &   0.03 &   9.44 &   0.02 &   9.16 &   0.04
  SSTISAGEMA J050130.25-665840.0 &   53.3477.20 &    1203982 &  O &    0.275 &  1529.050 &  12.50 &   0.02 &  11.64 &   0.03 &  11.34 &   0.03 &  11.19 &   0.03 &  11.21 &   0.02 &  11.04 &   0.03 &  10.95 &   0.03 &  10.25 &   0.12
  SSTISAGEMA J050134.38-665525.3 &    53.3478.9 &    1204076 &  O &    0.163 &    86.798 &  12.07 &   0.02 &  11.11 &   0.03 &  10.93 &   0.02 &  10.83 &   0.04 &  10.92 &   0.02 &  10.78 &   0.02 &  10.74 &   0.03 &  10.64 &   0.13
  SSTISAGEMA J050149.99-665140.0 &   53.3479.13 &    1204073 &  O &    0.066 &   335.909 &  12.27 &   0.02 &  11.42 &   0.02 &  11.19 &   0.03 &  11.07 &   0.03 &  11.24 &   0.03 &  11.11 &   0.03 &  11.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050151.58-664839.7 &   53.3480.14 &    1204071 &  O &    0.143 &    67.751 &  12.39 &   0.02 &  11.57 &   0.03 &  11.30 &   0.02 &  11.21 &   0.02 &  11.35 &   0.03 &  11.23 &   0.03 &  11.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050126.48-663711.8 &   53.3483.15 &    1203998 &  O &    0.091 &    46.303 &  12.05 &   0.02 &  11.17 &   0.03 &  10.99 &   0.02 &  10.87 &   0.02 &  11.01 &   0.02 &  10.92 &   0.02 &  10.88 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050123.55-663728.8 &   53.3483.17 &    1203998 &  O &    0.085 &    70.567 &  12.36 &   0.03 &  11.43 &   0.03 &  11.23 &   0.03 &  11.15 &   0.02 &  11.27 &   0.02 &  11.17 &   0.02 &  11.14 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050141.84-662806.7 &   53.3485.13 &    1204056 &  O &    0.187 &   332.116 &  12.46 &   0.02 &  11.67 &   0.03 &  11.42 &   0.03 &  11.28 &   0.02 &  11.40 &   0.02 &  11.24 &   0.03 &  10.91 &   0.03 &   9.56 &   0.06
  SSTISAGEMA J050230.54-664754.1 &  53.3601.173 &    1204070 &  O &    0.074 &    36.938 &  12.58 &   0.02 &  11.70 &   0.03 &  11.55 &   0.02 &  11.44 &   0.03 &  11.59 &   0.03 &  11.49 &   0.04 &  11.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050238.01-664031.7 &  53.3603.163 &    1204065 &  O &    0.127 &   676.133 &  12.11 &   0.02 &  11.26 &   0.03 &  10.98 &   0.03 &  10.80 &   0.03 &  10.96 &   0.03 &  10.89 &   0.03 &  10.80 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050239.59-662119.5 & 53.3608.1167 &    1204051 &  O &    0.124 &    72.375 &  12.11 &   0.02 &  11.28 &   0.03 &  11.02 &   0.02 &  10.90 &   0.02 &  11.04 &   0.02 &  10.94 &   0.02 &  10.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050237.45-662012.9 & 53.3608.1168 &    1204050 &  O &    0.100 &    53.845 &  12.19 &   0.02 &  11.36 &   0.03 &  11.16 &   0.03 &  10.98 &   0.03 &  11.13 &   0.03 &  11.02 &   0.03 &  10.96 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050314.28-665925.1 &   53.3719.16 &    1204668 &  O &    0.225 &    92.328 &  11.71 &   0.03 &  10.86 &   0.03 &  10.57 &   0.02 &  10.51 &   0.02 &  10.64 &   0.03 &  10.48 &   0.03 &  10.43 &   0.03 &  10.38 &   0.11
  SSTISAGEMA J050255.48-665556.7 &   53.3720.16 &    1204670 &  O &    0.080 &    32.621 &  12.99 &   0.03 &  12.16 &   0.03 &  11.89 &   0.02 &  11.84 &   0.03 &  11.95 &   0.03 &  11.82 &   0.03 &  11.84 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050316.33-665123.4 &   53.3721.10 &    1204674 &  O &    0.227 &   993.049 &  12.16 &   0.02 &  11.25 &   0.03 &  10.89 &   0.03 &  10.48 &   0.03 &  10.51 &   0.02 &  10.32 &   0.03 &  10.08 &   0.03 &   9.98 &   0.07
  SSTISAGEMA J050249.79-664649.4 &   53.3722.14 &    1204677 &  O &    0.126 &    64.201 &  12.48 &   0.02 &  11.65 &   0.03 &  11.38 &   0.03 &  11.25 &   0.03 &  11.44 &   0.02 &  11.28 &   0.03 &  11.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050319.95-664057.8 &   53.3724.14 &    1204681 &  O &    0.046 &    62.158 &  12.20 &   0.03 &  11.38 &   0.03 &  11.11 &   0.02 &  11.03 &   0.03 &  11.21 &   0.03 &  11.04 &   0.03 &  11.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050313.53-663922.7 &  53.3724.912 &    1204682 &  O &    0.073 &    42.775 &  12.25 &   0.03 &  11.44 &   0.03 &  11.21 &   0.03 &  11.08 &   0.03 &  11.27 &   0.04 &  11.12 &   0.03 &  11.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050325.86-663858.5 &  53.3724.914 &    1204682 &  O &    0.032 &    31.449 &  12.71 &   0.03 &  11.93 &   0.03 &  11.69 &   0.03 &  11.57 &   0.03 &  11.74 &   0.02 &  11.63 &   0.04 &  11.61 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050327.30-663847.1 &  53.3724.916 &    1204682 &  O &    0.257 &   755.287 &  12.53 &   0.03 &  11.67 &   0.03 &  11.43 &   0.02 &  11.27 &   0.03 &  11.37 &   0.03 &  11.22 &   0.03 &  11.21 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050301.78-663450.3 &   53.3725.13 &    1204685 &  O &    0.244 &    43.373 &  12.28 &   0.03 &  11.46 &   0.03 &  11.24 &   0.03 &  11.16 &   0.03 &  11.29 &   0.03 &  11.15 &   0.03 &  11.17 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050329.87-663128.1 &   53.3726.13 &    1204687 &  O &    0.176 &  1076.430 &  12.02 &   0.02 &  11.13 &   0.03 &  10.76 &   0.03 &  10.48 &   0.03 &  10.53 &   0.02 &  10.37 &   0.03 &  10.19 &   0.03 &   9.54 &   0.05
  SSTISAGEMA J050249.71-663208.6 &   53.3726.15 &    1204687 &  O &    0.094 &   658.762 &  12.64 &   0.03 &  11.85 &   0.03 &  11.63 &   0.03 &  11.48 &   0.02 &  11.64 &   0.02 &  11.55 &   0.03 &  11.49 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050325.62-662857.5 &   53.3727.23 &    1204689 &  O &    2.260 &   202.552 &  12.71 &   0.03 &  11.98 &   0.03 &  11.66 &   0.03 &  11.18 &   0.03 &  11.04 &   0.03 &  10.98 &   0.03 &  10.77 &   0.04 &   9.79 &   0.06
  SSTISAGEMA J050413.65-665630.0 &   53.3841.13 &    1204763 &  O &    0.313 &    96.534 &  11.80 &   0.02 &  10.92 &   0.03 &  10.63 &   0.02 &  10.55 &   0.03 &  10.70 &   0.02 &  10.56 &   0.03 &  10.51 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050339.76-665537.3 &   53.3841.14 &    1204670 &  O &    0.105 &    94.038 &  12.54 &   0.03 &  11.64 &   0.03 &  11.45 &   0.02 &  11.35 &   0.03 &  11.49 &   0.03 &  11.36 &   0.03 &  11.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050351.88-665220.9 &   53.3842.15 &    1204673 &  O &    0.119 &    86.670 &  12.24 &   0.02 &  11.39 &   0.03 &  11.03 &   0.02 &  10.73 &   0.02 &  10.84 &   0.03 &  10.70 &   0.03 &  10.56 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050412.48-664820.1 &   53.3843.20 &    1204757 &  O &    0.081 &    40.164 &  12.55 &   0.02 &  11.69 &   0.03 &  11.48 &   0.03 &  11.33 &   0.03 &  11.50 &   0.03 &  11.33 &   0.03 &  11.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050351.69-663345.2 &   53.3846.10 &    1204686 &  O &    0.733 &   920.810 &  11.91 &   0.02 &  11.05 &   0.03 &  10.74 &   0.03 &  10.58 &   0.02 &  10.74 &   0.03 &  10.54 &   0.03 &  10.40 &   0.03 &   9.53 &   0.06
  SSTISAGEMA J050402.47-663208.1 &   53.3847.19 &    1204746 &  O &    0.307 &   117.481 &  12.30 &   0.02 &  11.50 &   0.03 &  11.21 &   0.03 &  11.07 &   0.03 &  11.25 &   0.02 &  11.10 &   0.03 &  11.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050413.82-663118.7 &   53.3847.22 &    1204746 &  O &    0.125 &   676.133 &  12.89 &   0.02 &  12.01 &   0.03 &  11.68 &   0.03 &  11.39 &   0.03 &  11.48 &   0.03 &  11.35 &   0.04 &  11.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050352.13-662753.8 &   53.3848.25 &    1204690 &  O &    0.812 &   756.430 &  12.05 &   0.02 &  11.20 &   0.03 &  10.94 &   0.02 &  10.89 &   0.02 &  11.03 &   0.03 &  10.94 &   0.03 &  10.82 &   0.03 &   9.83 &   0.07
  SSTISAGEMA J050430.34-665540.8 &    53.3962.7 &    1204762 &  O &    0.077 &   626.174 &  12.67 &   0.02 &  11.80 &   0.03 &  11.54 &   0.02 &  11.41 &   0.03 &  11.59 &   0.03 &  11.44 &   0.03 &  11.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050451.47-665119.3 &   53.3963.12 &    1204759 &  O &    0.064 &    45.637 &  12.50 &   0.02 &  11.66 &   0.03 &  11.41 &   0.03 &  11.10 &   0.03 &  11.26 &   0.03 &  11.11 &   0.03 &  10.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050419.90-665017.8 &   53.3963.15 &    1204758 &  O &    0.190 &    97.267 &  12.02 &   0.02 &  11.15 &   0.03 &  10.79 &   0.03 &  10.61 &   0.02 &  10.76 &   0.02 &  10.59 &   0.02 &  10.52 &   0.05 &  10.20 &   0.11
  SSTISAGEMA J050434.69-663241.8 &    53.3968.8 &    1204746 &  O &    0.062 &    44.833 &  12.17 &   0.02 &  11.32 &   0.03 &  11.10 &   0.03 &  10.98 &   0.03 &  11.10 &   0.03 &  11.00 &   0.03 &  11.00 &   0.04 &  10.26 &   0.13
  SSTISAGEMA J050420.11-662753.0 &   53.3969.21 &    1204743 &  O &    0.504 &   676.133 &  12.32 &   0.02 &  11.37 &   0.03 &  11.12 &   0.03 &  10.83 &   0.02 &  10.89 &   0.02 &  10.65 &   0.03 &  10.38 &   0.03 &   8.92 &   0.04
  SSTISAGEMA J050503.02-665309.6 &   53.4084.14 &    1204760 &  O &    2.643 &   304.321 &  11.88 &   0.02 &  11.06 &   0.03 &  10.72 &   0.03 &  10.25 &   0.03 &  10.29 &   0.02 &  10.06 &   0.03 &   9.91 &   0.03 &   9.40 &   0.05
  SSTISAGEMA J050505.69-664648.6 &   53.4085.12 &    1204756 &  O &    0.103 &    33.723 &  12.72 &   0.03 &  11.87 &   0.03 &  11.68 &   0.03 &  11.57 &   0.03 &  11.75 &   0.03 &  11.64 &   0.03 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050525.34-664841.2 &    53.4085.9 &    1205408 &  O &    0.076 &    37.556 &  12.53 &   0.03 &  11.73 &   0.04 &  11.47 &   0.03 &  11.39 &   0.02 &  11.57 &   0.03 &  11.42 &   0.03 &  11.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050504.71-663016.3 &   53.4089.13 &    1204745 &  O &    0.227 &   859.107 &  12.30 &   0.02 &  11.41 &   0.03 &  11.15 &   0.03 &  10.98 &   0.03 &  11.10 &   0.03 &  11.01 &   0.03 &  10.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050503.48-662949.7 &   53.4089.14 &    1204744 &  O &    0.078 &    62.739 &  12.55 &   0.03 &  11.67 &   0.03 &  11.45 &   0.03 &  11.36 &   0.03 &  11.50 &   0.02 &  11.36 &   0.03 &  11.33 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050507.68-662720.4 &   53.4090.15 &    1205423 &  O &    0.133 &   570.125 &  12.30 &   0.04 &  11.40 &   0.03 &  11.15 &   0.03 &  11.03 &   0.02 &  11.09 &   0.03 &  11.00 &   0.03 &  10.94 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050503.43-662222.3 &   53.4091.11 &    1204739 &  O &    0.175 &    91.819 &  11.98 &   0.02 &  11.14 &   0.03 &  10.85 &   0.03 &  10.65 &   0.03 &  10.87 &   0.02 &  10.71 &   0.03 &  10.65 &   0.03 &  10.18 &   0.11
  SSTISAGEMA J050542.54-661914.6 &  53.4092.809 &    1205429 &  O &    0.049 &  1626.020 &  12.23 &   0.02 &  11.42 &   0.03 &  11.18 &   0.02 &  11.07 &   0.03 &  11.30 &   0.02 &  11.16 &   0.03 &  11.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045140.92-655641.4 &   54.1920.13 &    1201654 &  O &    0.755 &   220.070 &  12.49 &   0.03 &  11.64 &   0.03 &  11.36 &   0.02 &  11.05 &   0.03 &  11.00 &   0.05 &  10.92 &   0.05 &  10.80 &   0.04 &  10.39 &   0.11
  SSTISAGEMA J045200.40-655132.3 &   54.1921.20 &    1364498 &  O &    0.085 &    44.709 &  12.50 &   0.02 &  11.62 &   0.02 &  11.41 &   0.02 &  11.27 &   0.03 &  11.44 &   0.04 &  11.32 &   0.05 &  11.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045144.28-654325.3 &   54.1923.10 &    1364249 &  O &    0.101 &   769.823 &  12.41 &   0.02 &  11.55 &   0.03 &  11.35 &   0.03 &  11.20 &   0.03 &  11.38 &   0.04 &  11.24 &   0.05 &  11.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045201.19-654407.8 &    54.1923.8 &    1364494 &  O &    0.368 &   140.311 &  11.70 &   0.03 &  10.81 &   0.03 &  10.47 &   0.02 &  10.29 &   0.04 &  10.45 &   0.03 &  10.29 &   0.03 &  10.11 &   0.04 &  10.40 &   0.12
  SSTISAGEMA J045231.47-660227.3 &   54.2039.12 &    1201662 &  O &    0.076 &  1123.600 &  11.90 &   0.02 &  11.02 &   0.03 &  10.71 &   0.02 &  10.35 &   0.04 &  10.45 &   0.03 &  10.32 &   0.04 &  10.19 &   0.04 &   9.79 &   0.08
  SSTISAGEMA J045258.07-655212.0 &    54.2042.7 &    1364507 &  O &    0.131 &   729.927 &  12.75 &   0.03 &  11.90 &   0.03 &  11.52 &   0.03 &  11.06 &   0.03 &  11.14 &   0.03 &  10.99 &   0.05 &  10.72 &   0.05 &  10.39 &   0.11
  SSTISAGEMA J045340.05-660403.2 &   54.2160.16 &    1202182 &  O &    0.048 &    46.876 &  12.83 &   0.03 &  12.02 &   0.03 &  11.81 &   0.03 &  11.72 &   0.04 &  11.80 &   0.03 &  11.72 &   0.04 &  11.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045405.25-655157.8 &    54.2284.8 &    1364772 &  O &    0.464 &   365.631 &  12.50 &   0.03 &  11.67 &   0.03 &  11.45 &   0.03 &  11.31 &   0.03 &  11.40 &   0.02 &  11.28 &   0.03 &  11.15 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045505.48-661345.3 &    54.2399.9 &    1202199 &  O &    0.297 &   255.037 &  12.20 &   0.02 &  11.30 &   0.03 &  10.98 &   0.02 &  10.76 &   0.02 &  10.92 &   0.02 &  10.73 &   0.03 &  10.58 &   0.03 &   9.91 &   0.06
  SSTISAGEMA J045450.75-660813.3 &   54.2401.10 &    1202196 &  O &    0.544 &   771.605 &  12.24 &   0.03 &  11.40 &   0.03 &  11.09 &   0.02 &  10.88 &   0.02 &  10.97 &   0.03 &  10.85 &   0.02 &  10.77 &   0.02 &  10.09 &   0.08
  SSTISAGEMA J045456.89-660429.1 &   54.2402.15 &    1202194 &  O &    0.646 &   458.295 &  12.82 &   0.02 &  11.98 &   0.03 &  11.77 &   0.03 &  11.67 &   0.03 &  11.80 &   0.03 &  11.64 &   0.04 &  11.49 &   0.04 &  10.35 &   0.10
  SSTISAGEMA J045525.89-660607.0 &    54.2522.6 &    1202195 &  O &    0.161 &  1121.080 &  11.60 &   0.02 &  10.76 &   0.02 &  10.51 &   0.03 &  10.40 &   0.02 &  10.59 &   0.02 &  10.43 &   0.03 &  10.34 &   0.03 &  10.07 &   0.08
  SSTISAGEMA J045524.60-660252.1 &   54.2523.21 &    1202193 &  O &    0.086 &    64.029 &  12.68 &   0.02 &  11.75 &   0.03 &  11.46 &   0.03 &  11.31 &   0.02 &  11.46 &   0.02 &  11.27 &   0.03 &  11.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045542.54-654543.1 &   54.2527.16 &    1364786 &  O &    0.113 &   843.170 &  12.28 &   0.02 &  11.38 &   0.03 &  11.14 &   0.03 &  11.04 &   0.03 &  11.20 &   0.03 &  11.02 &   0.03 &  10.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045605.38-654530.3 &    54.2528.8 &    1365040 &  O &    0.188 &   843.170 &  10.67 &   0.02 &   9.77 &   0.02 &   9.51 &   0.02 &   9.38 &   0.05 &   9.53 &   0.02 &   9.38 &   0.03 &   9.31 &   0.03 &   8.89 &   0.03
  SSTISAGEMA J045627.67-661111.0 &   54.2642.17 &    1202752 &  O &    0.871 &   643.087 &  12.61 &   0.03 &  11.64 &   0.03 &  11.37 &   0.03 &  11.15 &   0.02 &  11.12 &   0.03 &  10.95 &   0.03 &  10.63 &   0.02 &   9.21 &   0.03
  SSTISAGEMA J045618.56-660324.2 &    54.2644.8 &    1202756 &  O &    0.235 &    89.461 &  12.34 &   0.02 &  11.48 &   0.03 &  11.21 &   0.02 &  11.02 &   0.02 &  11.16 &   0.02 &  10.97 &   0.04 &  10.94 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045638.63-660523.3 &    54.2644.9 &    1202755 &  O &    0.215 &   161.734 &  12.42 &   0.02 &  11.53 &   0.03 &  11.30 &   0.02 &  11.11 &   0.03 &  11.16 &   0.03 &  10.97 &   0.03 &  10.87 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045626.82-654557.9 &   54.2648.17 &    1365040 &  O &    0.102 &    50.080 &  12.18 &   0.02 &  11.34 &   0.02 &  11.12 &   0.02 &  11.06 &   0.03 &  11.11 &   0.03 &  11.03 &   0.03 &  11.01 &   0.04 &  10.07 &   0.09
  SSTISAGEMA J045715.41-661817.0 &   54.2761.21 &    1202776 &  O &    0.216 &   691.085 &  12.62 &   0.03 &  11.74 &   0.03 &  11.43 &   0.02 &  11.28 &   0.03 &  11.36 &   0.03 &  11.19 &   0.03 &  11.14 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045654.12-655918.7 &   54.2766.12 &    1202766 &  O &    0.784 &   449.640 &  12.87 &   0.02 &  11.99 &   0.03 &  11.80 &   0.03 &  11.75 &   0.03 &  11.80 &   0.02 &  11.67 &   0.03 &  11.30 &   0.03 &   9.79 &   0.07
  SSTISAGEMA J045708.69-653858.0 &   54.2771.14 &    1365061 &  O &    0.222 &   658.762 &  12.74 &   0.03 &  11.87 &   0.02 &  11.67 &   0.02 &  11.52 &   0.02 &  11.63 &   0.02 &  11.50 &   0.03 &  11.47 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045808.05-661648.4 &   54.2883.23 &    1203363 &  O &    0.083 &    57.369 &  12.69 &   0.02 &  11.82 &   0.02 &  11.60 &   0.03 &  11.45 &   0.03 &  11.60 &   0.03 &  11.51 &   0.04 &  11.52 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045806.84-660905.9 &   54.2885.15 &    1203368 &  O &    0.122 &  1121.080 &  12.27 &   0.03 &  11.35 &   0.03 &  10.99 &   0.02 &  10.90 &   0.03 &  11.01 &   0.03 &  10.92 &   0.03 &  10.86 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045750.80-655746.8 & 54.2887.1031 &    1365326 &  O &    0.135 &   899.281 &  11.96 &   0.03 &  11.10 &   0.03 &  10.87 &   0.03 &  10.79 &   0.02 &  10.88 &   0.02 &  10.77 &   0.02 &  10.73 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045738.76-655913.9 &   54.2887.12 &    1202766 &  O &    0.065 &   673.854 &  12.75 &   0.02 &  11.88 &   0.03 &  11.69 &   0.02 &  11.57 &   0.03 &  11.73 &   0.03 &  11.53 &   0.03 &  11.54 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045746.80-654627.1 &   54.2890.14 &    1365319 &  O &    0.216 &   658.762 &  12.49 &   0.02 &  11.68 &   0.03 &  11.44 &   0.02 &  11.27 &   0.03 &  11.39 &   0.02 &  11.24 &   0.03 &  11.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045810.20-654321.1 &   54.2891.11 &    1365317 &  O &    0.113 &   100.432 &  11.89 &   0.02 &  10.95 &   0.02 &  10.65 &   0.02 &  10.35 &   0.02 &  10.46 &   0.02 &  10.32 &   0.02 &  10.10 &   0.02 &   9.75 &   0.05
  SSTISAGEMA J045806.84-654433.3 &   54.2891.15 &    1365318 &  O &    0.078 &    33.571 &  12.85 &   0.02 &  12.06 &   0.02 &  11.84 &   0.02 &  11.69 &   0.03 &  11.90 &   0.02 &  11.73 &   0.03 &  11.76 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045832.24-661957.0 & 54.3003.1400 &    1203361 &  O &    0.226 &   963.391 &  11.23 &   0.03 &  10.31 &   0.03 &  10.05 &   0.02 &   9.89 &   0.02 &  10.03 &   0.02 &   9.88 &   0.02 &   9.78 &   0.03 &   9.52 &   0.06
  SSTISAGEMA J045823.45-661901.5 & 54.3003.1401 &    1203361 &  O &    0.106 &    54.514 &  12.12 &   0.02 &  11.25 &   0.02 &  10.97 &   0.03 &  10.83 &   0.02 &  10.98 &   0.03 &  10.88 &   0.03 &  10.79 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045825.16-661155.9 & 54.3005.1234 &    1203366 &  O &    0.146 &   322.165 &  12.74 &   0.03 &  11.86 &   0.03 &  11.47 &   0.03 &  11.07 &   0.03 &  11.18 &   0.03 &  10.97 &   0.03 &  10.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045828.85-654024.6 &  54.3013.906 &    1365315 &  O &    0.068 &    54.295 &  12.62 &   0.02 &  11.76 &   0.02 &  11.58 &   0.02 &  11.50 &   0.03 &  11.65 &   0.03 &  11.50 &   0.04 &  11.46 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045830.05-653713.8 &  54.3014.324 &    1365313 &  O &    0.334 &   586.167 &  12.34 &   0.02 &  11.46 &   0.03 &  11.24 &   0.02 &  11.06 &   0.02 &  11.12 &   0.03 &  11.02 &   0.03 &  10.93 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045847.43-661644.8 &   55.3004.11 &    1203363 &  O &    0.141 &   769.823 &  10.97 &   0.02 &  10.05 &   0.02 &   9.81 &   0.02 &   9.67 &   0.03 &   9.84 &   0.02 &   9.66 &   0.02 &   9.62 &   0.03 &   9.63 &   0.06
  SSTISAGEMA J045903.81-661120.8 &   55.3005.18 &    1203366 &  O &    0.336 &   612.745 &  12.30 &   0.02 &  11.38 &   0.03 &  11.13 &   0.03 &  10.91 &   0.03 &  10.98 &   0.03 &  10.84 &   0.03 &  10.77 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045853.01-661242.6 &   55.3005.19 &    1203365 &  O &    0.076 &   728.332 &  12.79 &   0.02 &  11.90 &   0.02 &  11.60 &   0.03 &  11.18 &   0.02 &  11.25 &   0.03 &  10.60 &   0.08 &  10.80 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045858.79-660705.9 &   55.3006.16 &    1203369 &  O &    0.079 &    33.403 &  12.86 &   0.02 &  12.00 &   0.03 &  11.82 &   0.03 &  11.67 &   0.03 &  11.82 &   0.02 &  11.71 &   0.04 &  11.65 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045901.82-655952.2 &   55.3008.12 &    1203374 &  O &    0.159 &   841.751 &  12.35 &   0.03 &  11.46 &   0.03 &  11.23 &   0.02 &  11.05 &   0.03 &  11.23 &   0.03 &  11.06 &   0.03 &  11.04 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045903.05-655922.4 &   55.3008.14 &    1203375 &  O &    0.111 &    49.041 &  12.39 &   0.03 &  11.47 &   0.03 &  11.29 &   0.03 &  11.14 &   0.03 &  11.31 &   0.03 &  11.17 &   0.03 &  11.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045900.02-655934.5 &   55.3008.15 &    1203374 &  O &    0.088 &    61.132 &  12.53 &   0.03 &  11.62 &   0.03 &  11.44 &   0.03 &  11.36 &   0.02 &  11.46 &   0.02 &  11.34 &   0.03 &  11.32 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045845.90-660014.0 &   55.3008.16 &    1203373 &  O &    0.100 &   612.745 &  12.76 &   0.02 &  11.86 &   0.02 &  11.56 &   0.02 &  11.20 &   0.02 &  11.31 &   0.02 &  11.15 &   0.03 &  11.01 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045900.09-655514.4 &    55.3009.9 &    1365335 &  O &    0.329 &  1414.430 &  11.17 &   0.02 &  10.24 &   0.03 &   9.82 &   0.02 &   9.40 &   0.04 &   9.42 &   0.02 &   9.20 &   0.03 &   8.91 &   0.02 &   8.32 &   0.03
  SSTISAGEMA J045945.29-661131.6 &   55.3126.12 &    1203395 &  O &    0.079 &    78.088 &  12.61 &   0.02 &  11.65 &   0.02 &  11.37 &   0.02 &  11.09 &   0.02 &  11.22 &   0.02 &  11.06 &   0.02 &  10.89 &   0.04 &  10.10 &   0.11
  SSTISAGEMA J045941.06-661316.0 &   55.3126.13 &    1203396 &  O &    0.080 &    64.029 &  12.55 &   0.02 &  11.65 &   0.03 &  11.42 &   0.03 &  11.24 &   0.02 &  11.38 &   0.02 &  11.26 &   0.03 &  11.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045947.24-660548.5 &   55.3127.12 &    1203391 &  O &    0.203 &    78.771 &  12.37 &   0.02 &  11.47 &   0.03 &  11.20 &   0.03 &  11.04 &   0.03 &  11.14 &   0.03 &  11.04 &   0.03 &  10.89 &   0.03 &  10.42 &   0.10
  SSTISAGEMA J045948.15-660312.0 &    55.3128.9 &    1203390 &  O &    0.160 &    68.578 &  12.42 &   0.02 &  11.56 &   0.03 &  11.29 &   0.03 &  11.11 &   0.03 &  11.37 &   0.03 &  11.15 &   0.03 &  11.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045921.90-655857.8 &   55.3129.12 &    1203386 &  O &    0.129 &   121.139 &  12.14 &   0.02 &  11.29 &   0.02 &  11.05 &   0.02 &  10.92 &   0.02 &  11.06 &   0.03 &  10.94 &   0.03 &  10.91 &   0.03 &  10.64 &   0.11
  SSTISAGEMA J045909.59-655903.5 &   55.3129.13 &    1365331 &  O &    0.613 &   868.810 &  11.99 &   0.04 &  11.19 &   0.04 &  10.86 &   0.03 &  10.71 &   0.03 &  10.90 &   0.03 &  10.71 &   0.03 &  10.58 &   0.03 &   9.79 &   0.06
  SSTISAGEMA J045916.06-655914.8 &   55.3129.14 &    1203387 &  O &    0.095 &   626.959 &  12.29 &   0.03 &  11.47 &   0.03 &  11.19 &   0.03 &  11.08 &   0.03 &  11.23 &   0.03 &  11.07 &   0.03 &  11.04 &   0.04 &  10.70 &   0.16
  SSTISAGEMA J045906.81-655902.1 &   55.3129.17 &    1365331 &  O &    0.089 &    60.857 &  12.52 &   0.04 &  11.68 &   0.04 &  11.46 &   0.03 &  11.36 &   0.04 &  11.48 &   0.04 &  11.37 &   0.04 &  11.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045945.29-655142.4 &   55.3131.15 &    1365617 &  O &    0.487 &   101.184 &  12.16 &   0.02 &  11.29 &   0.03 &  11.07 &   0.02 &  10.90 &   0.03 &  10.94 &   0.03 &  10.80 &   0.03 &  10.67 &   0.03 &  10.35 &   0.09
  SSTISAGEMA J050012.30-661549.0 &   55.3246.23 &    1203398 &  O &    0.631 &   673.854 &  12.48 &   0.02 &  11.55 &   0.03 &  11.33 &   0.02 &  11.17 &   0.03 &  11.30 &   0.02 &  11.07 &   0.03 &  11.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050017.32-661135.6 &   55.3247.21 &    1203395 &  O &    0.346 &   103.114 &  12.35 &   0.02 &  11.43 &   0.03 &  11.13 &   0.03 &  10.98 &   0.03 &  11.14 &   0.02 &  10.96 &   0.03 &  10.88 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050016.15-660954.0 &   55.3247.30 &    1203394 &  O &    0.288 &   518.672 &  13.13 &   0.03 &  12.17 &   0.03 &  11.93 &   0.03 &  11.76 &   0.03 &  11.81 &   0.03 &  11.72 &   0.04 &  11.60 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050024.12-660500.3 &   55.3249.15 &    1204021 &  O &    0.084 &    63.520 &  12.27 &   0.03 &  11.39 &   0.02 &  11.16 &   0.03 &  11.05 &   0.03 &  11.25 &   0.02 &  11.09 &   0.03 &  11.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050019.18-660500.2 &   55.3249.20 &    1203391 &  O &    1.397 &   223.164 &  12.31 &   0.02 &  11.44 &   0.03 &  11.20 &   0.03 &  10.93 &   0.03 &  10.90 &   0.03 &  10.74 &   0.03 &  10.67 &   0.03 &  10.56 &   0.12
  SSTISAGEMA J050029.59-655555.9 &   55.3251.18 &    1365620 &  O &    0.085 &   310.270 &  12.81 &   0.02 &  11.94 &   0.03 &  11.74 &   0.03 &  11.69 &   0.03 &  11.76 &   0.03 &  11.67 &   0.04 &  11.67 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050028.61-655652.7 &   55.3251.23 &    1365621 &  O &    0.336 &   473.261 &  13.07 &   0.03 &  12.17 &   0.02 &  11.99 &   0.03 &  11.88 &   0.03 &  12.01 &   0.03 &  11.88 &   0.03 &  11.76 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050015.14-653917.7 &   55.3255.22 &    1365607 &  O &    0.348 &   167.757 &  12.54 &   0.02 &  11.70 &   0.03 &  11.49 &   0.03 &  11.33 &   0.03 &  11.34 &   0.02 &  11.19 &   0.04 &  11.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050053.37-661107.5 &   55.3368.12 &    1204017 &  O &    0.112 &   561.798 &  12.50 &   0.02 &  11.62 &   0.02 &  11.42 &   0.03 &  11.32 &   0.03 &  11.43 &   0.03 &  11.25 &   0.03 &  11.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050107.94-660624.3 &   55.3369.16 &    1204020 &  O &    0.149 &    65.582 &  12.41 &   0.02 &  11.53 &   0.03 &  11.34 &   0.02 &  11.23 &   0.02 &  11.34 &   0.02 &  11.23 &   0.04 &  11.20 &   0.04 &  10.65 &   0.12
  SSTISAGEMA J050056.37-655818.3 &   55.3371.14 &    1204025 &  O &    0.060 &    76.324 &  13.13 &   0.03 &  12.18 &   0.03 &  11.99 &   0.03 &  11.82 &   0.03 &  11.94 &   0.02 &  11.88 &   0.03 &  11.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050058.46-660039.4 &    55.3371.9 &    1204024 &  O &    0.049 &    43.796 &  12.28 &   0.03 &  11.43 &   0.03 &  11.23 &   0.03 &  11.10 &   0.03 &  11.25 &   0.03 &  11.09 &   0.03 &  11.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050116.51-655654.9 &   55.3372.23 &    1365626 &  O &    0.306 &   142.167 &  11.26 &   0.02 &  10.38 &   0.02 &  10.06 &   0.02 &   9.92 &   0.02 &   9.93 &   0.02 &   9.76 &   0.02 &   9.57 &   0.03 &   8.13 &   0.02
  SSTISAGEMA J050038.80-654641.5 &   55.3374.18 &    1365634 &  O &    0.243 &   148.412 &  12.21 &   0.02 &  11.32 &   0.02 &  11.06 &   0.02 &  11.01 &   0.03 &  11.01 &   0.03 &  10.85 &   0.03 &  10.75 &   0.03 &  10.46 &   0.11
  SSTISAGEMA J050042.41-654334.7 &   55.3375.13 &    1365636 &  O &    0.072 &    69.281 &  12.22 &   0.02 &  11.42 &   0.03 &  11.16 &   0.02 &  11.03 &   0.02 &  11.12 &   0.04 &  11.07 &   0.03 &  11.00 &   0.03 &  10.63 &   0.22
  SSTISAGEMA J050035.73-654517.3 &   55.3375.15 &    1365636 &  O &    0.379 &   673.854 &  12.35 &   0.03 &  11.54 &   0.03 &  11.31 &   0.03 &  11.16 &   0.03 &  11.30 &   0.02 &  11.17 &   0.03 &  11.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050107.76-654039.1 &   55.3376.21 &    1365639 &  O &    0.258 &   116.442 &  12.96 &   0.03 &  12.10 &   0.03 &  11.88 &   0.03 &  11.71 &   0.03 &  11.75 &   0.02 &  11.62 &   0.04 &  11.51 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050126.50-661520.5 &   55.3488.22 &    1204014 &  O &    0.114 &   188.857 &  12.91 &   0.02 &  12.05 &   0.03 &  11.79 &   0.03 &  11.52 &   0.02 &  11.63 &   0.03 &  11.46 &   0.04 &  11.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050158.99-660959.2 &   55.3489.19 &    1204043 &  O &    0.230 &   465.116 &  12.40 &   0.02 &  11.48 &   0.03 &  11.31 &   0.03 &  11.10 &   0.03 &  11.20 &   0.03 &  11.07 &   0.03 &  11.01 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050146.58-655856.7 &   55.3492.19 &    1204035 &  O &    0.645 &   769.823 &  12.42 &   0.03 &  11.50 &   0.03 &  11.21 &   0.03 &  11.02 &   0.02 &  11.08 &   0.03 &  10.91 &   0.02 &  10.77 &   0.03 &   9.71 &   0.07
  SSTISAGEMA J050128.97-655417.7 &    55.3493.6 &    1365628 &  O &    0.069 &    45.492 &  12.17 &   0.02 &  11.32 &   0.02 &  11.07 &   0.02 &  11.00 &   0.02 &  11.16 &   0.02 &  11.05 &   0.03 &  11.15 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050153.03-654351.7 &   55.3496.16 &    1365916 &  O &    0.128 &    88.873 &  11.59 &   0.02 &  10.75 &   0.02 &  10.50 &   0.02 &  10.38 &   0.02 &  10.57 &   0.02 &  10.44 &   0.03 &  10.39 &   0.03 &  10.19 &   0.10
  SSTISAGEMA J050152.58-654315.0 &   55.3496.18 &    1365916 &  O &    0.159 &    84.168 &  12.11 &   0.03 &  11.23 &   0.03 &  10.88 &   0.02 &  10.75 &   0.03 &  10.93 &   0.02 &  10.77 &   0.03 &  10.72 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050156.28-653646.7 &    55.3498.8 &    1365911 &  O &    0.355 &   792.393 &  12.14 &   0.02 &  11.20 &   0.03 &  10.86 &   0.03 &  10.51 &   0.03 &  10.59 &   0.02 &  10.42 &   0.03 &  10.10 &   0.03 &   9.45 &   0.05
  SSTISAGEMA J050212.40-661111.8 &    55.3610.9 &    1204044 &  O &    0.130 &   859.107 &  11.98 &   0.02 &  11.15 &   0.03 &  10.89 &   0.03 &  10.75 &   0.03 &  10.92 &   0.03 &  10.77 &   0.03 &  10.68 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050241.37-660052.5 &   55.3613.15 &    1204036 &  O &    0.071 &   641.849 &  12.98 &   0.02 &  12.14 &   0.03 &  11.93 &   0.03 &  11.77 &   0.02 &  11.89 &   0.02 &  11.76 &   0.03 &  11.75 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050238.93-655434.4 &   55.3614.12 &    1365934 &  O &    0.338 &   126.823 &  12.84 &   0.03 &  12.00 &   0.02 &  11.84 &   0.03 &  11.74 &   0.03 &  11.71 &   0.02 &  11.66 &   0.03 &  11.55 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050246.67-655333.5 &   55.3615.12 &    1365935 &  O &    0.141 &   841.751 &  12.10 &   0.02 &  11.27 &   0.02 &  10.99 &   0.02 &  10.83 &   0.02 &  11.02 &   0.03 &  10.90 &   0.03 &  10.80 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050211.62-654533.3 &   55.3617.11 &    1365917 &  O &    0.107 &    68.111 &  12.40 &   0.02 &  11.53 &   0.02 &  11.31 &   0.02 &  11.18 &   0.02 &  11.34 &   0.02 &  11.19 &   0.03 &  11.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050215.26-654529.1 &   55.3617.12 &    1365917 &  O &    0.070 &    59.510 &  12.94 &   0.02 &  12.09 &   0.02 &  11.80 &   0.03 &  11.52 &   0.03 &  11.62 &   0.02 &  11.44 &   0.03 &  11.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050227.20-653905.9 &   55.3618.10 &    1365913 &  O &    0.054 &    38.494 &  12.57 &   0.02 &  11.71 &   0.03 &  11.52 &   0.02 &  11.40 &   0.03 &  11.56 &   0.02 &  11.45 &   0.03 &  11.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050305.10-661122.8 &   55.3731.12 &    1204702 &  O &    0.125 &    73.421 &  11.53 &   0.02 &  10.71 &   0.03 &  10.46 &   0.03 &  10.25 &   0.02 &  10.39 &   0.03 &  10.23 &   0.02 &  10.18 &   0.03 &  10.49 &   0.12
  SSTISAGEMA J050317.15-660205.0 &   55.3733.18 &    1204709 &  O &    0.221 &   321.337 &  10.61 &   0.02 &   9.73 &   0.02 &   9.43 &   0.02 &   9.22 &   0.03 &   9.35 &   0.02 &   9.14 &   0.02 &   9.03 &   0.02 &   8.76 &   0.03
  SSTISAGEMA J050308.11-655155.5 &   55.3736.16 &    1365936 &  O &    0.356 &   550.358 &  12.82 &   0.02 &  11.99 &   0.02 &  11.75 &   0.03 &  11.61 &   0.02 &  11.77 &   0.02 &  11.61 &   0.03 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050410.67-661025.8 &    55.3852.7 &    1204730 &  O &    0.406 &   997.009 &  11.82 &   0.02 &  11.03 &   0.03 &  10.70 &   0.02 &  10.56 &   0.02 &  10.68 &   0.02 &  10.52 &   0.03 &  10.33 &   0.02 &   9.62 &   0.06
  SSTISAGEMA J050334.79-654925.0 &    55.3858.6 &    1366233 &  O &    0.099 &    61.410 &  11.73 &   0.03 &  10.87 &   0.03 &  10.62 &   0.02 &  10.56 &   0.03 &  10.71 &   0.02 &  10.58 &   0.03 &  10.53 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050454.44-661344.6 &   55.3972.20 &    1204733 &  O &    0.109 &    56.529 &  12.88 &   0.03 &  12.07 &   0.03 &  11.89 &   0.03 &  11.75 &   0.03 &  11.80 &   0.03 &  11.69 &   0.04 &  11.62 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050439.88-660741.7 &   55.3974.10 &    1204728 &  O &    0.215 &    95.465 &  11.80 &   0.03 &  10.92 &   0.03 &  10.73 &   0.03 &  10.59 &   0.02 &  10.71 &   0.02 &  10.59 &   0.02 &  10.54 &   0.02 &  10.37 &   0.09
  SSTISAGEMA J050421.51-660339.9 &   55.3975.11 &    1204725 &  O &    0.271 &   120.598 &  11.31 &   0.02 &  10.51 &   0.03 &  10.21 &   0.02 &  10.08 &   0.03 &  10.23 &   0.02 &  10.08 &   0.03 &  10.02 &   0.03 &   9.78 &   0.09
  SSTISAGEMA J050439.37-660407.3 &   55.3975.17 &    1204725 &  O &    0.989 &   167.757 &  12.50 &   0.02 &  11.67 &   0.03 &  11.45 &   0.03 &  11.34 &   0.02 &  11.30 &   0.03 &  11.25 &   0.03 &  11.09 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050453.65-655637.8 &   55.3977.10 &    2339720 &  O &    0.939 &   465.116 &  10.39 &   0.02 &   9.53 &   0.02 &   9.18 &   0.02 &   9.10 &   0.04 &   9.09 &   0.02 &   8.81 &   0.03 &   8.66 &   0.02 &   7.15 &   0.02
  SSTISAGEMA J050419.88-655508.1 &   55.3977.11 &    1204719 &  O &    0.046 &    48.082 &  12.57 &   0.02 &  11.74 &   0.03 &  11.56 &   0.03 &  11.41 &   0.03 &  11.53 &   0.03 &  11.41 &   0.04 &  11.41 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050458.97-654808.2 &   55.3979.20 &    2339725 &  O &    0.181 &   103.907 &  11.91 &   0.02 &  10.99 &   0.03 &  10.65 &   0.02 &  10.42 &   0.02 &  10.67 &   0.02 &  10.49 &   0.03 &  10.38 &   0.03 &  10.05 &   0.08
  SSTISAGEMA J050430.38-654826.4 &   55.3979.23 &    2339725 &  O &    0.739 &   241.080 &  11.82 &   0.02 &  10.94 &   0.03 &  10.70 &   0.02 &  10.46 &   0.03 &  10.43 &   0.03 &  10.29 &   0.02 &  10.16 &   0.03 &   9.44 &   0.05
  SSTISAGEMA J050522.04-660217.8 &  55.4096.573 &    1205441 &  O &    0.372 &   457.247 &  12.99 &   0.03 &  12.12 &   0.03 &  11.94 &   0.03 &  11.75 &   0.02 &  11.84 &   0.03 &  11.67 &   0.03 &  11.68 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050531.73-660036.2 &  55.4097.621 &    1205442 &  O &    0.281 &    87.154 &  12.70 &   0.02 &  11.81 &   0.03 &  11.62 &   0.02 &  11.42 &   0.02 &  11.44 &   0.02 &  11.32 &   0.02 &  11.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050515.64-655606.6 &  55.4098.486 &    2339720 &  O &    0.322 &   550.358 &  12.76 &   0.03 &  11.89 &   0.03 &  11.60 &   0.02 &  11.31 &   0.03 &  11.40 &   0.03 &  11.09 &   0.02 &  10.84 &   0.02 &   9.56 &   0.05
  SSTISAGEMA J050502.86-655039.1 &  55.4099.499 &    2339724 &  O &    0.120 &    79.700 &  12.01 &   0.03 &  11.17 &   0.03 &  10.89 &   0.02 &  10.75 &   0.03 &  10.88 &   0.03 &  10.77 &   0.03 &  10.71 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050530.59-654150.8 &  55.4101.315 &    2339985 &  O &    0.112 &    68.578 &  12.64 &   0.02 &  11.75 &   0.02 &  11.54 &   0.02 &  11.37 &   0.02 &  11.47 &   0.03 &  11.33 &   0.03 &  11.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050507.45-654430.8 &  55.4101.317 &    2339727 &  O &    0.132 &    74.025 &  12.54 &   0.03 &  11.68 &   0.03 &  11.38 &   0.02 &  11.21 &   0.03 &  11.41 &   0.03 &  11.23 &   0.03 &  11.15 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050553.50-664655.1 &  56.4206.177 &    1205409 &  O &    0.857 &   412.371 &  10.55 &   0.02 &   9.66 &   0.02 &   9.31 &   0.02 &   9.06 &   0.03 &   9.12 &   0.02 &   8.91 &   0.02 &   8.69 &   0.02 &   7.59 &   0.02
  SSTISAGEMA J050624.03-664822.8 &  56.4206.180 &    1205490 &  O &    0.111 &    81.806 &  12.50 &   0.02 &  11.64 &   0.02 &  11.35 &   0.02 &  11.18 &   0.02 &  11.14 &   0.03 &  10.97 &   0.03 &  10.67 &   0.04 &   9.83 &   0.08
  SSTISAGEMA J050607.53-664625.2 &  56.4206.186 &    1205409 &  O &    0.278 &    94.242 &  12.38 &   0.02 &  11.49 &   0.02 &  11.21 &   0.02 &  11.00 &   0.03 &  11.12 &   0.02 &  11.01 &   0.03 &  10.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050601.59-664326.7 &  56.4207.166 &    1205411 &  O &    0.464 &    77.089 &  12.77 &   0.02 &  11.90 &   0.02 &  11.68 &   0.03 &  11.58 &   0.02 &  11.59 &   0.03 &  11.45 &   0.03 &  11.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050550.78-664510.8 &  56.4207.169 &    1205410 &  O &    0.063 &    31.425 &  13.02 &   0.02 &  12.17 &   0.02 &  11.97 &   0.02 &  11.87 &   0.02 &  11.99 &   0.03 &  11.83 &   0.03 &  11.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050611.37-664008.2 &  56.4208.190 &    1205414 &  O &    0.152 &    64.721 &  11.89 &   0.02 &  11.06 &   0.03 &  10.75 &   0.02 &  10.56 &   0.03 &  10.75 &   0.02 &  10.59 &   0.03 &  10.49 &   0.03 &  10.33 &   0.11
  SSTISAGEMA J050548.70-663950.6 &  56.4208.192 &    1205414 &  O &    0.564 &   919.963 &  12.06 &   0.02 &  11.27 &   0.03 &  10.92 &   0.02 &  10.79 &   0.02 &  10.89 &   0.03 &  10.81 &   0.03 &  10.69 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050621.97-663647.0 &  56.4209.235 &    1205482 &  O &    0.262 &   755.858 &  12.62 &   0.03 &  11.70 &   0.03 &  11.54 &   0.03 &  11.42 &   0.03 &  11.54 &   0.03 &  11.42 &   0.04 &  11.37 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050611.87-663021.0 &  56.4210.264 &    1205421 &  O &    0.277 &   713.267 &  12.44 &   0.02 &  11.57 &   0.03 &  11.30 &   0.02 &  11.16 &   0.04 &  11.29 &   0.02 &  11.11 &   0.03 &  11.09 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050611.51-663301.0 &  56.4210.267 &    1205419 &  O &    0.083 &    62.336 &  12.51 &   0.03 &  11.63 &   0.02 &  11.41 &   0.02 &  11.27 &   0.03 &  11.42 &   0.02 &  11.30 &   0.03 &  11.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050622.70-662610.8 &  56.4211.232 &    1205474 &  O &    0.149 &    86.543 &  12.93 &   0.03 &  12.12 &   0.03 &  11.93 &   0.03 &  11.84 &   0.03 &  11.93 &   0.03 &  11.79 &   0.04 &  11.73 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050619.91-662503.4 &  56.4212.185 &    1205473 &  O &    0.053 &    33.808 &  12.66 &   0.02 &  11.78 &   0.02 &  11.61 &   0.03 &  11.53 &   0.03 &  11.69 &   0.02 &  11.57 &   0.03 &  11.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050630.85-664808.0 &   56.4327.16 &    1205490 &  O &    0.061 &   582.411 &  12.98 &   0.02 &  12.13 &   0.03 &  11.95 &   0.02 &  11.86 &   0.02 &  11.98 &   0.03 &  11.86 &   0.03 &  11.79 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050650.42-664307.4 &   56.4328.11 &    1205486 &  O &    0.161 &   803.859 &  12.55 &   0.02 &  11.69 &   0.03 &  11.50 &   0.02 &  11.38 &   0.03 &  11.53 &   0.03 &  11.40 &   0.03 &  11.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050707.63-663859.3 &   56.4329.18 &    1205483 &  O &    0.158 &    64.392 &  12.54 &   0.02 &  11.65 &   0.03 &  11.44 &   0.02 &  11.38 &   0.03 &  11.49 &   0.02 &  11.35 &   0.03 &  11.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050631.86-663536.1 &   56.4330.12 &    1205481 &  O &    1.770 &   233.918 &  12.39 &   0.02 &  11.49 &   0.03 &  11.13 &   0.02 &  10.86 &   0.03 &  11.01 &   0.03 &  10.83 &   0.03 &  10.71 &   0.03 &  10.60 &   0.14
  SSTISAGEMA J050653.01-663432.5 &   56.4330.18 &    1205480 &  O &    0.219 &   440.917 &  13.12 &   0.02 &  12.28 &   0.02 &  11.98 &   0.03 &  11.83 &   0.03 &  11.92 &   0.02 &  11.74 &   0.03 &  11.68 &   0.04 &  10.24 &   0.07
  SSTISAGEMA J050708.58-663521.8 &  56.4330.282 &    1205480 &  O &    4.522 &   205.550 &  12.29 &   0.02 &  11.44 &   0.02 &  11.14 &   0.02 &  11.22 &   0.04 &  11.41 &   0.05 &  10.86 &   0.03 &  10.66 &   0.03 &  10.13 &   0.09
  SSTISAGEMA J050705.14-663131.6 &   56.4331.17 &    1205478 &  O &    0.072 &   465.116 &  12.35 &   0.02 &  11.45 &   0.02 &  11.23 &   0.02 &  11.06 &   0.02 &  11.27 &   0.03 &  11.14 &   0.03 &  11.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050702.63-663237.7 &   56.4331.18 &    1205478 &  O &    0.047 &    40.040 &  12.41 &   0.03 &  11.53 &   0.03 &  11.32 &   0.03 &  11.22 &   0.03 &  11.44 &   0.03 &  11.23 &   0.03 &  11.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050655.75-662402.6 &   56.4333.16 &    1205472 &  O &    0.400 &    88.044 &  12.67 &   0.02 &  11.81 &   0.03 &  11.51 &   0.03 &  11.29 &   0.02 &  11.42 &   0.03 &  11.19 &   0.03 &  11.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050712.42-661643.4 &   56.4335.13 &    1205467 &  O &    0.108 &    64.066 &  11.77 &   0.02 &  10.92 &   0.02 &  10.63 &   0.02 &  10.53 &   0.02 &  10.70 &   0.02 &  10.56 &   0.02 &  10.49 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050650.00-661710.3 &   56.4335.15 &    1205467 &  O &    0.033 &    31.425 &  12.87 &   0.02 &  12.03 &   0.03 &  11.85 &   0.02 &  11.75 &   0.02 &  11.84 &   0.02 &  11.72 &   0.03 &  11.72 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050707.86-661609.1 &   56.4335.16 &    1205466 &  O &    0.109 &    62.956 &  12.70 &   0.03 &  11.85 &   0.03 &  11.65 &   0.02 &  11.49 &   0.02 &  11.59 &   0.02 &  11.49 &   0.03 &  11.43 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050637.18-661334.3 &   56.4336.16 &    1205465 &  O &    0.452 &    63.271 &  12.46 &   0.03 &  11.57 &   0.03 &  11.39 &   0.02 &  11.22 &   0.02 &  11.38 &   0.03 &  11.25 &   0.03 &  11.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050718.56-664642.0 &   56.4448.16 &    1205489 &  O &    0.054 &    72.265 &  11.75 &   0.02 &  10.88 &   0.03 &  10.63 &   0.02 &  10.51 &   0.02 &  10.65 &   0.02 &  10.50 &   0.03 &  10.45 &   0.03 &  10.11 &   0.11
  SSTISAGEMA J050744.41-664205.0 &    56.4449.9 &    1281468 &  O &    0.166 &   433.463 &  12.19 &   0.03 &  11.31 &   0.02 &  11.00 &   0.02 &  10.88 &   0.03 &  11.01 &   0.03 &  10.86 &   0.03 &  10.80 &   0.05 &   9.58 &   0.05
  SSTISAGEMA J050750.60-663457.7 &   56.4451.13 &    1281473 &  O &    0.326 &   533.618 &  12.84 &   0.04 &  11.98 &   0.04 &  11.74 &   0.03 &  11.60 &   0.03 &  11.63 &   0.02 &  11.56 &   0.04 &  11.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050718.88-663512.2 &   56.4451.14 &    1205480 &  O &    0.049 &    32.761 &  12.94 &   0.03 &  12.06 &   0.03 &  11.84 &   0.03 &  11.77 &   0.03 &  11.93 &   0.03 &  11.77 &   0.04 &  11.73 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050737.48-663056.7 &   56.4452.22 &    1281476 &  O &    0.029 &    31.385 &  12.78 &   0.03 &  11.92 &   0.02 &  11.72 &   0.03 &  11.63 &   0.03 &  11.76 &   0.02 &  11.64 &   0.04 &  11.61 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050724.12-663024.9 &   56.4452.24 &    1205477 &  O &    0.333 &   778.816 &  12.20 &   0.02 &  11.31 &   0.02 &  11.00 &   0.03 &  10.80 &   0.02 &  10.94 &   0.03 &  10.83 &   0.03 &  10.72 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050736.19-662634.9 &   56.4453.16 &    1281479 &  O &    0.266 &  1440.920 &  12.05 &   0.02 &  11.25 &   0.03 &  10.97 &   0.03 &  10.82 &   0.03 &  10.99 &   0.03 &  10.84 &   0.03 &  10.75 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050737.13-662609.8 &   56.4453.24 &    1281480 &  O &    0.758 &   174.490 &  12.67 &   0.02 &  11.80 &   0.02 &  11.57 &   0.02 &  11.36 &   0.02 &  11.33 &   0.02 &  11.18 &   0.03 &  11.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050739.47-661352.9 &    56.4456.8 &    1281489 &  O &    0.078 &    35.213 &  12.59 &   0.03 &  11.78 &   0.02 &  11.55 &   0.03 &  11.42 &   0.03 &  11.62 &   0.03 &  11.46 &   0.03 &  11.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050737.82-661045.1 &   56.4457.21 &    1281491 &  O &    0.056 &    39.055 &  12.57 &   0.02 &  11.73 &   0.02 &  11.51 &   0.03 &  11.38 &   0.03 &  11.61 &   0.03 &  11.46 &   0.03 &  11.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050717.62-660907.4 &  56.4458.813 &    1205461 &  O &    0.168 &    49.569 &  12.12 &   0.02 &  11.27 &   0.02 &  11.01 &   0.02 &  10.92 &   0.03 &  11.04 &   0.03 &  10.94 &   0.03 &  10.93 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050806.60-663808.4 &   56.4571.18 &    1281471 &  O &    0.389 &   412.371 &  12.93 &   0.02 &  12.13 &   0.02 &  11.93 &   0.02 &  11.77 &   0.03 &  11.81 &   0.02 &  11.67 &   0.03 &  11.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050812.27-661919.1 &   56.4576.14 &    1281485 &  O &    0.101 &    73.948 &  12.08 &   0.03 &  11.23 &   0.04 &  10.97 &   0.03 &  10.91 &   0.04 &  10.80 &   0.03 &  10.93 &   0.03 &  10.89 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J050843.19-662126.7 &   56.4576.16 &    1281525 &  O &    0.706 &   111.632 &  12.01 &   0.02 &  11.13 &   0.02 &  10.82 &   0.02 &  10.62 &   0.02 &  10.71 &   0.02 &  10.56 &   0.02 &  10.45 &   0.03 &   9.74 &   0.07
  SSTISAGEMA J050810.14-661206.6 &   56.4578.13 &    1281490 &  O &    0.085 &   448.833 &  12.07 &   0.02 &  11.22 &   0.03 &  10.94 &   0.03 &  10.78 &   0.03 &  10.92 &   0.02 &  10.82 &   0.04 &  10.77 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050807.85-661324.2 &   56.4578.15 &    1281489 &  O &    0.110 &   381.388 &  12.83 &   0.02 &  12.04 &   0.02 &  11.85 &   0.02 &  11.71 &   0.02 &  11.77 &   0.03 &  11.61 &   0.03 &  11.59 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050822.44-661226.3 &   56.4578.17 &    1281490 &  O &    0.152 &   675.219 &  12.55 &   0.02 &  11.66 &   0.02 &  11.44 &   0.03 &  11.35 &   0.03 &  11.47 &   0.02 &  11.35 &   0.03 &  11.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050853.68-664139.5 &    56.4692.9 &    1281539 &  O &    0.116 &   713.267 &  12.42 &   0.02 &  11.58 &   0.03 &  11.33 &   0.03 &  11.19 &   0.02 &  11.33 &   0.02 &  11.16 &   0.04 &  11.14 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050852.87-663505.0 &    56.4693.8 &    1281535 &  O &    0.165 &    92.533 &  11.70 &   0.02 &  10.86 &   0.02 &  10.54 &   0.02 &  10.40 &   0.03 &  10.63 &   0.02 &  10.45 &   0.03 &  10.36 &   0.03 &  10.02 &   0.08
  SSTISAGEMA J050908.20-663318.5 &   56.4694.29 &    1281533 &  O &    0.101 &    46.742 &  12.33 &   0.02 &  11.49 &   0.02 &  11.23 &   0.02 &  11.10 &   0.03 &  11.25 &   0.02 &  11.12 &   0.03 &  11.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050917.04-662150.8 &   56.4696.18 &    1281525 &  O &    0.087 &    53.476 &  12.62 &   0.02 &  11.78 &   0.03 &  11.58 &   0.03 &  11.44 &   0.02 &  11.62 &   0.02 &  11.46 &   0.03 &  11.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050912.21-660844.7 &  56.4700.685 &    1281516 &  O &    0.329 &   106.045 &  11.77 &   0.02 &  10.90 &   0.02 &  10.64 &   0.03 &  10.48 &   0.03 &  10.54 &   0.02 &  10.36 &   0.03 &  10.11 &   0.02 &   9.32 &   0.05
  SSTISAGEMA J050936.55-664244.7 &   56.4812.14 &    1281540 &  O &    0.242 &   141.463 &  11.53 &   0.02 &  10.57 &   0.02 &  10.17 &   0.02 &   9.76 &   0.02 &   9.80 &   0.02 &   9.63 &   0.03 &   9.39 &   0.03 &   9.13 &   0.04
  SSTISAGEMA J050929.55-661543.5 &    56.4819.5 &    1281521 &  O &    0.125 &   135.428 &  11.64 &   0.02 &  10.85 &   0.03 &  10.51 &   0.03 &  10.36 &   0.03 &  10.59 &   0.02 &  10.40 &   0.03 &  10.38 &   0.03 &   9.63 &   0.06
  SSTISAGEMA J050947.10-661353.9 &    56.4819.6 &    1281519 &  O &    0.161 &   544.959 &  12.91 &   0.02 &  12.03 &   0.03 &  11.87 &   0.03 &  11.69 &   0.03 &  11.81 &   0.03 &  11.68 &   0.03 &  11.64 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051056.41-664754.4 &   56.4932.11 &    1282262 &  O &    0.115 &   114.653 &  12.38 &   0.02 &  11.54 &   0.03 &  11.30 &   0.03 &  11.10 &   0.02 &  11.29 &   0.03 &  11.11 &   0.03 &  11.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051014.26-664433.4 &   56.4933.15 &    1282265 &  O &    0.213 &   131.234 &  11.41 &   0.02 &  10.55 &   0.03 &  10.24 &   0.03 &   9.86 &   0.02 &   9.99 &   0.02 &   9.79 &   0.03 &   9.61 &   0.03 &   9.34 &   0.05
  SSTISAGEMA J051033.57-664224.5 &   56.4933.24 &    1282266 &  O &    0.084 &   283.527 &  12.72 &   0.03 &  11.88 &   0.03 &  11.68 &   0.03 &  11.63 &   0.04 &  11.71 &   0.03 &  11.56 &   0.04 &  11.58 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051039.07-664237.1 &   56.4933.27 &    1282266 &  O &    0.608 &   641.437 &  12.45 &   0.02 &  11.56 &   0.03 &  11.29 &   0.03 &  11.16 &   0.03 &  11.31 &   0.02 &  11.15 &   0.03 &  11.04 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051020.37-663949.6 &   56.4934.18 &    1282268 &  O &    0.903 &  1075.270 &  11.61 &   0.02 &  10.70 &   0.03 &  10.38 &   0.03 &  10.16 &   0.02 &  10.35 &   0.03 &  10.15 &   0.03 &   9.99 &   0.02 &   9.70 &   0.06
  SSTISAGEMA J051017.48-664027.3 &   56.4934.19 &    1282267 &  O &    0.304 &   197.550 &  12.21 &   0.02 &  11.37 &   0.03 &  11.08 &   0.02 &  10.90 &   0.03 &  10.92 &   0.03 &  10.77 &   0.03 &  10.70 &   0.03 &  10.19 &   0.08
  SSTISAGEMA J051052.47-663947.3 &   56.4934.24 &    1282268 &  O &    0.372 &   610.501 &  12.24 &   0.02 &  11.40 &   0.03 &  11.15 &   0.02 &  10.96 &   0.03 &  11.05 &   0.02 &  10.89 &   0.03 &  10.73 &   0.03 &   9.78 &   0.06
  SSTISAGEMA J051024.98-663436.3 &    56.4935.9 &    1282271 &  O &    0.088 &    73.308 &  12.30 &   0.02 &  11.44 &   0.03 &  11.18 &   0.03 &  11.06 &   0.03 &  11.19 &   0.02 &  11.05 &   0.03 &  11.03 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051040.33-663142.0 &   56.4936.16 &    1282273 &  O &    0.505 &   184.638 &  12.55 &   0.02 &  11.64 &   0.03 &  11.38 &   0.03 &  11.15 &   0.02 &  11.14 &   0.02 &  10.99 &   0.03 &  10.86 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051027.03-662711.8 &   56.4937.13 &    1282276 &  O &    0.066 &    39.297 &  12.43 &   0.02 &  11.57 &   0.03 &  11.39 &   0.03 &  11.25 &   0.02 &  11.44 &   0.02 &  11.28 &   0.03 &  11.30 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051045.42-662901.1 &   56.4937.17 &    1282275 &  O &    0.055 &    39.358 &  12.64 &   0.02 &  11.78 &   0.03 &  11.55 &   0.03 &  11.45 &   0.02 &  11.57 &   0.02 &  11.44 &   0.02 &  11.40 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051046.37-662326.4 &   56.4938.10 &    1282279 &  O &    0.058 &    58.197 &  12.54 &   0.03 &  11.66 &   0.03 &  11.45 &   0.03 &  11.30 &   0.02 &  11.45 &   0.02 &  11.23 &   0.04 &  11.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051051.46-662233.4 &   56.4938.14 &    1282279 &  O &    0.156 &    76.167 &  12.80 &   0.02 &  11.91 &   0.03 &  11.71 &   0.03 &  11.58 &   0.03 &  11.62 &   0.02 &  11.50 &   0.03 &  11.48 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051039.33-662226.0 &    56.4938.9 &    1282279 &  O &    0.139 &   107.840 &  11.36 &   0.03 &  10.50 &   0.03 &  10.26 &   0.03 &  10.09 &   0.03 &  10.22 &   0.02 &  10.08 &   0.03 &  10.01 &   0.03 &   9.77 &   0.06
  SSTISAGEMA J051041.64-662009.6 &   56.4939.16 &    1282281 &  O &    0.349 &    85.955 &  11.85 &   0.02 &  11.07 &   0.03 &  10.73 &   0.02 &  10.51 &   0.02 &  10.73 &   0.02 &  10.57 &   0.03 &  10.47 &   0.03 &   9.95 &   0.07
  SSTISAGEMA J051025.36-662028.1 &   56.4939.17 &    1282281 &  O &    0.117 &    52.759 &  12.07 &   0.02 &  11.20 &   0.03 &  10.96 &   0.02 &  10.84 &   0.03 &  11.01 &   0.03 &  10.85 &   0.03 &  10.81 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051044.79-661041.6 &   56.4941.18 &    1282287 &  O &    0.077 &    62.492 &  12.49 &   0.02 &  11.66 &   0.02 &  11.44 &   0.03 &  11.33 &   0.02 &  11.44 &   0.02 &  11.33 &   0.03 &  11.27 &   0.05 &  10.75 &   0.14
  SSTISAGEMA J051039.33-660922.6 &  56.4942.754 &    1282288 &  O &    0.288 &   778.816 &  12.12 &   0.03 &  11.22 &   0.03 &  10.90 &   0.02 &  10.75 &   0.03 &  10.91 &   0.03 &  10.79 &   0.03 &  10.67 &   0.03 &  10.67 &   0.15
  SSTISAGEMA J051105.30-664247.6 &   56.5054.14 &    1282333 &  O &    0.064 &    30.336 &  13.02 &   0.03 &  12.14 &   0.03 &  11.96 &   0.03 &  11.88 &   0.03 &  11.99 &   0.03 &  11.86 &   0.03 &  11.84 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051136.10-663447.2 &   56.5056.19 &    1282327 &  O &    0.371 &   755.858 &  12.21 &   0.02 &  11.33 &   0.02 &  11.09 &   0.02 &  10.96 &   0.02 &  11.00 &   0.03 &  10.92 &   0.03 &  10.82 &   0.03 &   9.91 &   0.07
  SSTISAGEMA J051122.52-662157.9 &   56.5059.12 &    1282319 &  O &    0.126 &    56.389 &  11.93 &   0.02 &  11.04 &   0.03 &  10.81 &   0.03 &  10.65 &   0.03 &  10.80 &   0.02 &  10.69 &   0.02 &  10.64 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051125.83-661757.0 &   56.5060.10 &    1282316 &  O &    0.269 &   136.166 &  12.78 &   0.02 &  11.93 &   0.03 &  11.75 &   0.03 &  11.68 &   0.03 &  11.70 &   0.02 &  11.52 &   0.03 &  11.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051138.31-661903.8 &   56.5060.15 &    1282317 &  O &    0.438 &   106.940 &  12.46 &   0.04 &  11.56 &   0.04 &  11.31 &   0.04 &  11.16 &   0.03 &  11.22 &   0.03 &  11.08 &   0.03 &  10.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051108.99-661754.5 &   56.5060.20 &    1282316 &  O &    0.930 &  1529.050 &  12.08 &   0.03 &  11.22 &   0.03 &  10.93 &   0.02 &  10.81 &   0.02 &  11.08 &   0.03 &  10.90 &   0.03 &  10.77 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051105.57-661857.0 &    56.5060.9 &    1282317 &  O &    0.159 &  1031.990 &  12.48 &   0.02 &  11.69 &   0.03 &  11.30 &   0.02 &  10.94 &   0.03 &  11.05 &   0.03 &  10.94 &   0.03 &  10.71 &   0.03 &  10.44 &   0.12
  SSTISAGEMA J051201.65-664742.6 &   56.5174.11 &    1282337 &  O &    0.247 &   829.876 &  12.42 &   0.02 &  11.56 &   0.03 &  11.30 &   0.03 &  11.18 &   0.02 &  11.33 &   0.02 &  11.20 &   0.03 &  11.15 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051153.83-664324.6 &   56.5175.11 &    1282334 &  O &    0.274 &   512.033 &  12.14 &   0.02 &  11.23 &   0.02 &  10.99 &   0.02 &  10.87 &   0.03 &  10.97 &   0.03 &  10.84 &   0.03 &  10.77 &   0.03 &   9.85 &   0.07
  SSTISAGEMA J051225.34-664236.7 &   56.5175.13 &    6837840 &  O &    0.245 &   733.676 &  12.49 &   0.03 &  11.54 &   0.03 &  11.32 &   0.03 &  11.20 &   0.03 &  11.35 &   0.03 &  11.16 &   0.03 &  11.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051207.81-663334.9 &   56.5178.11 &    1282326 &  O &    0.228 &    95.666 &  11.99 &   0.02 &  11.14 &   0.03 &  10.88 &   0.03 &  10.65 &   0.02 &  10.83 &   0.02 &  10.68 &   0.03 &  10.63 &   0.02 &  10.07 &   0.09
  SSTISAGEMA J051148.53-662443.7 &   56.5180.13 &    1282321 &  O &    1.497 &   233.918 &  10.28 &   0.02 &   9.45 &   0.03 &   9.08 &   0.02 &   8.77 &   0.03 &   8.86 &   0.04 &   8.71 &   0.02 &   8.52 &   0.02 &   7.21 &   0.02
  SSTISAGEMA J051222.41-661125.5 &   56.5183.10 &    6837815 &  O &    0.074 &    32.846 &  12.91 &   0.03 &  12.02 &   0.03 &  11.83 &   0.02 &  11.77 &   0.03 &  11.89 &   0.03 &  11.76 &   0.03 &  11.75 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051246.45-663407.0 &  56.5298.422 &    6837833 &  O &    0.111 &    59.007 &  12.63 &   0.02 &  11.76 &   0.02 &  11.54 &   0.03 &  11.47 &   0.03 &  11.62 &   0.02 &  11.48 &   0.03 &  11.45 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051231.22-663300.2 &  56.5299.447 &    6837832 &  O &    0.120 &    77.797 &  12.05 &   0.03 &  11.20 &   0.03 &  10.98 &   0.03 &  10.84 &   0.02 &  10.99 &   0.02 &  10.87 &   0.03 &  10.80 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051244.61-663247.0 &  56.5299.451 &    6837832 &  O &    0.224 &   100.583 &  12.32 &   0.02 &  11.43 &   0.02 &  11.19 &   0.03 &  11.03 &   0.02 &  11.14 &   0.03 &  11.01 &   0.03 &  10.92 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051238.24-661805.4 &  56.5302.245 &    6837821 &  O &    0.429 &   857.633 &  12.12 &   0.02 &  11.28 &   0.02 &  11.00 &   0.02 &  10.79 &   0.03 &  10.92 &   0.02 &  10.74 &   0.03 &  10.57 &   0.03 &  10.20 &   0.09
  SSTISAGEMA J051234.79-661425.0 &  56.5303.223 &    6837818 &  O &    0.045 &    33.988 &  12.58 &   0.02 &  11.73 &   0.02 &  11.53 &   0.02 &  11.43 &   0.02 &  11.59 &   0.03 &  11.49 &   0.03 &  11.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050609.84-660648.4 &    57.4216.9 &    1205438 &  O &    0.375 &   859.107 &  12.67 &   0.02 &  11.86 &   0.03 &  11.61 &   0.03 &  11.50 &   0.03 &  11.66 &   0.03 &  11.53 &   0.04 &  11.45 &   0.03 &  10.39 &   0.12
  SSTISAGEMA J050617.37-660405.7 &   57.4217.13 &    1205440 &  O &    0.185 &  1628.660 &  10.99 &   0.02 &  10.12 &   0.03 &   9.79 &   0.02 &   9.62 &   0.03 &   9.69 &   0.02 &   9.48 &   0.02 &   9.31 &   0.03 &   8.45 &   0.03
  SSTISAGEMA J050630.07-660251.7 &   57.4217.18 &    1205457 &  O &    0.085 &   804.505 &  12.44 &   0.02 &  11.51 &   0.02 &  11.33 &   0.02 &  11.21 &   0.03 &  11.36 &   0.03 &  11.23 &   0.03 &  11.15 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050615.40-660532.7 &   57.4217.19 &    1205439 &  O &    0.124 &    77.912 &  12.27 &   0.03 &  11.40 &   0.03 &  11.15 &   0.03 &  11.00 &   0.03 &  11.12 &   0.03 &  10.98 &   0.03 &  10.94 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050613.32-660404.6 &   57.4217.21 &    1205440 &  O &    0.547 &   125.597 &  12.01 &   0.03 &  11.09 &   0.02 &  10.81 &   0.03 &  10.63 &   0.04 &  10.69 &   0.03 &  10.52 &   0.03 &  10.39 &   0.03 &   9.80 &   0.07
  SSTISAGEMA J050623.32-655033.2 &   57.4220.15 &    2339991 &  O &    0.198 &   658.762 &  12.56 &   0.03 &  11.71 &   0.04 &  11.53 &   0.03 &  11.44 &   0.02 &  11.60 &   0.02 &  11.47 &   0.03 &  11.41 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050558.06-655253.1 &   57.4220.18 &    2339992 &  O &    0.181 &   583.090 &  12.22 &   0.02 &  11.37 &   0.03 &  11.16 &   0.02 &  11.03 &   0.02 &  11.10 &   0.04 &  11.01 &   0.03 &  10.99 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050558.36-653410.1 &    57.4224.6 &    2339980 &  O &    0.249 &   780.031 &  10.88 &   0.02 &  10.03 &   0.02 &   9.75 &   0.02 &   9.65 &   0.02 &   9.80 &   0.02 &   9.64 &   0.03 &   9.57 &   0.04 &   9.19 &   0.05
  SSTISAGEMA J050626.49-652938.1 &   57.4226.12 &    2340017 &  O &    0.610 &   642.261 &  12.61 &   0.02 &  11.72 &   0.02 &  11.45 &   0.02 &  11.33 &   0.03 &  11.52 &   0.02 &  11.27 &   0.03 &  11.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050549.70-652430.2 &    57.4227.5 &    2339974 &  O &    0.428 &   170.068 &  12.39 &   0.02 &  11.60 &   0.02 &  11.35 &   0.02 &  11.14 &   0.03 &  11.17 &   0.02 &  11.00 &   0.03 &  10.85 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050652.67-655949.4 &   57.4339.18 &    1205455 &  O &    0.235 &   888.889 &  12.15 &   0.02 &  11.24 &   0.02 &  11.02 &   0.02 &  10.90 &   0.03 &  11.02 &   0.02 &  10.89 &   0.04 &  10.90 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050700.37-655949.4 &   57.4339.23 &    1205455 &  O &    0.499 &   109.397 &  12.17 &   0.02 &  11.35 &   0.03 &  11.04 &   0.02 &  10.90 &   0.03 &  10.96 &   0.02 &  10.80 &   0.03 &  10.67 &   0.03 &  10.50 &   0.11
  SSTISAGEMA J050704.10-653135.3 &   57.4346.16 &    2340016 &  O &    0.683 &   611.247 &  12.50 &   0.02 &  11.66 &   0.03 &  11.44 &   0.02 &  11.25 &   0.03 &  11.36 &   0.02 &  11.21 &   0.03 &  11.11 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050741.86-660708.6 &    57.4458.4 &    1281493 &  O &    0.116 &    47.601 &  12.43 &   0.03 &  11.58 &   0.02 &  11.31 &   0.02 &  11.16 &   0.03 &  11.33 &   0.03 &  11.18 &   0.03 &  11.17 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050744.09-660204.0 &   57.4459.12 &    1281497 &  O &    0.205 &    72.998 &  12.74 &   0.02 &  11.89 &   0.03 &  11.68 &   0.03 &  11.52 &   0.02 &  11.63 &   0.02 &  11.49 &   0.04 &  11.42 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050749.29-660401.4 &    57.4459.7 &    1281496 &  O &    0.418 &  1366.120 &  11.47 &   0.02 &  10.54 &   0.03 &  10.14 &   0.03 &   9.72 &   0.02 &   9.81 &   0.02 &   9.68 &   0.03 &   9.28 &   0.02 &   8.81 &   0.03
  SSTISAGEMA J050726.72-655401.2 &    57.4461.7 &    2340285 &  O &    0.279 &   158.428 &  12.43 &   0.02 &  11.54 &   0.02 &  11.29 &   0.02 &  11.17 &   0.02 &  11.21 &   0.02 &  11.02 &   0.03 &  10.91 &   0.03 &   9.89 &   0.08
  SSTISAGEMA J050738.20-653804.4 &   57.4465.16 &    2340274 &  O &    0.133 &    49.547 &  12.16 &   0.02 &  11.33 &   0.02 &  11.05 &   0.02 &  10.98 &   0.03 &  11.09 &   0.03 &  10.99 &   0.03 &  10.97 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050734.25-652945.7 &   57.4467.16 &    2340269 &  O &    0.261 &   714.286 &  12.42 &   0.02 &  11.55 &   0.02 &  11.28 &   0.02 &  11.19 &   0.03 &  11.28 &   0.03 &  11.14 &   0.03 &  11.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050723.68-652858.5 &   57.4468.19 &    2340269 &  O &    0.046 &    53.732 &  12.92 &   0.02 &  12.05 &   0.02 &  11.73 &   0.03 &  11.45 &   0.03 &  11.58 &   0.02 &  11.45 &   0.03 &  11.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050820.32-660602.2 &   57.4579.21 &    1281494 &  O &    0.233 &   360.231 &  12.75 &   0.02 &  11.89 &   0.03 &  11.66 &   0.03 &  11.51 &   0.03 &  11.53 &   0.02 &  11.41 &   0.03 &  11.35 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050811.01-660234.8 &   57.4580.13 &    1281497 &  O &    0.314 &   734.754 &  12.31 &   0.02 &  11.47 &   0.03 &  11.24 &   0.02 &  11.05 &   0.02 &  11.10 &   0.02 &  10.99 &   0.03 &  10.89 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050807.22-660350.6 &   57.4580.14 &    1281496 &  O &    0.209 &   327.761 &  12.58 &   0.02 &  11.75 &   0.03 &  11.37 &   0.03 &  10.90 &   0.02 &  10.93 &   0.02 &  10.74 &   0.03 &  10.60 &   0.03 &  10.21 &   0.10
  SSTISAGEMA J050804.39-655814.7 &   57.4581.14 &    1281499 &  O &    0.316 &   714.286 &  12.19 &   0.02 &  11.36 &   0.03 &  11.16 &   0.03 &  11.01 &   0.03 &  11.09 &   0.04 &  11.01 &   0.02 &  10.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050816.69-655323.8 &   57.4583.16 &    1281502 &  O &    0.195 &   804.505 &  12.39 &   0.02 &  11.53 &   0.03 &  11.31 &   0.03 &  11.10 &   0.03 &  11.29 &   0.02 &  11.15 &   0.03 &  11.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050808.61-655219.6 &   57.4583.27 &    2340284 &  O &    1.566 &   204.207 &  12.80 &   0.02 &  11.99 &   0.03 &  11.66 &   0.02 &  11.11 &   0.03 &  10.99 &   0.03 &  10.80 &   0.03 &  10.55 &   0.03 &   9.37 &   0.07
  SSTISAGEMA J050836.92-654654.1 &   57.4584.20 &    2340299 &  O &    0.162 &   557.724 &  12.95 &   0.03 &  12.11 &   0.02 &  11.91 &   0.02 &  11.77 &   0.03 &  11.93 &   0.02 &  11.77 &   0.04 &  11.74 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050830.87-654417.1 &   57.4585.10 &    2340300 &  O &    0.163 &  1124.860 &  11.50 &   0.03 &  10.61 &   0.02 &  10.26 &   0.02 &   9.97 &   0.02 &  10.22 &   0.02 &  10.05 &   0.02 &   9.85 &   0.02 &   9.24 &   0.04
  SSTISAGEMA J050820.48-654440.7 &   57.4585.13 &    2340279 &  O &    0.122 &   512.821 &  12.83 &   0.02 &  12.00 &   0.03 &  11.81 &   0.03 &  11.68 &   0.02 &  11.73 &   0.02 &  11.61 &   0.03 &  11.61 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050803.23-654138.7 &   57.4586.17 &    2340277 &  O &    0.232 &   474.383 &  12.50 &   0.03 &  11.58 &   0.03 &  11.37 &   0.02 &  11.32 &   0.02 &  11.40 &   0.02 &  11.28 &   0.03 &  11.21 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050814.73-652754.3 &   57.4589.16 &    2340268 &  O &    0.240 &    79.126 &  12.67 &   0.02 &  11.83 &   0.02 &  11.61 &   0.02 &  11.42 &   0.03 &  11.45 &   0.02 &  11.24 &   0.03 &  11.18 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050918.93-660623.0 &  57.4700.389 &    1281515 &  O &    0.336 &   804.505 &  12.09 &   0.02 &  11.23 &   0.03 &  10.93 &   0.03 &  10.78 &   0.02 &  10.99 &   0.03 &  10.83 &   0.03 &  10.74 &   0.03 &  10.20 &   0.09
  SSTISAGEMA J050927.26-655726.6 &  57.4703.973 &    1281509 &  O &    0.110 &    44.597 &  12.30 &   0.02 &  11.41 &   0.03 &  11.19 &   0.02 &  11.08 &   0.03 &  11.23 &   0.02 &  11.08 &   0.03 &  11.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050927.39-655300.3 &  57.4704.995 &    1281506 &  O &    0.074 &   290.360 &  13.00 &   0.02 &  12.16 &   0.03 &  11.88 &   0.03 &  11.56 &   0.03 &  11.71 &   0.03 &  11.55 &   0.03 &  11.31 &   0.03 &  10.32 &   0.10
  SSTISAGEMA J050852.33-654806.1 &    57.4705.7 &    2340298 &  O &    0.103 &   492.854 &  12.92 &   0.02 &  12.07 &   0.02 &  11.85 &   0.02 &  11.76 &   0.03 &  11.92 &   0.02 &  11.77 &   0.04 &  11.75 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050848.14-654440.7 &    57.4706.6 &    2340300 &  O &    0.127 &   626.174 &  12.64 &   0.02 &  11.78 &   0.02 &  11.48 &   0.02 &  11.26 &   0.02 &  11.43 &   0.02 &  11.28 &   0.03 &  11.16 &   0.03 &  10.54 &   0.12
  SSTISAGEMA J050851.19-652705.2 &   57.4710.12 &    2340312 &  O &    0.506 &   492.854 &  12.75 &   0.03 &  11.86 &   0.02 &  11.71 &   0.02 &  11.59 &   0.03 &  11.63 &   0.02 &  11.46 &   0.04 &  11.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050958.22-660454.4 &   57.4822.19 &    1282291 &  O &    1.683 &   194.818 &  12.37 &   0.02 &  11.55 &   0.02 &  11.23 &   0.02 &  11.13 &   0.02 &  11.10 &   0.03 &  10.93 &   0.03 &  10.81 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050935.67-660219.2 &   57.4822.24 &    1281512 &  O &    0.334 &   570.125 &  12.01 &   0.02 &  11.11 &   0.03 &  10.88 &   0.03 &  10.77 &   0.02 &  10.86 &   0.02 &  10.73 &   0.02 &  10.64 &   0.03 &   9.90 &   0.06
  SSTISAGEMA J050951.21-660118.5 &   57.4823.20 &    1281511 &  O &    0.093 &   103.605 &  12.09 &   0.02 &  11.12 &   0.03 &  10.78 &   0.03 &  10.31 &   0.03 &  10.39 &   0.02 &  10.22 &   0.02 &  10.05 &   0.03 &  10.02 &   0.12
  SSTISAGEMA J051012.43-655402.6 &   57.4824.10 &    1282298 &  O &    0.046 &    32.476 &  12.84 &   0.03 &  11.99 &   0.03 &  11.83 &   0.03 &  11.63 &   0.03 &  11.86 &   0.03 &  11.70 &   0.03 &  11.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050933.09-655354.8 &   57.4824.13 &    2340586 &  O &    0.540 &   189.036 &  12.44 &   0.02 &  11.57 &   0.02 &  11.31 &   0.02 &  11.16 &   0.03 &  11.15 &   0.03 &  11.01 &   0.03 &  10.90 &   0.03 &  10.09 &   0.08
  SSTISAGEMA J050954.01-655207.7 &   57.4825.14 &    2340585 &  O &    0.481 &   191.865 &  11.18 &   0.02 &  10.23 &   0.02 &   9.79 &   0.02 &   9.32 &   0.03 &   9.41 &   0.02 &   9.28 &   0.03 &   8.92 &   0.02 &   8.54 &   0.03
  SSTISAGEMA J050929.89-654158.0 &   57.4827.11 &    2340577 &  O &    0.363 &   136.351 &  12.99 &   0.03 &  12.25 &   0.02 &  12.00 &   0.03 &  11.85 &   0.03 &  11.87 &   0.02 &  11.75 &   0.03 &  11.72 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050941.19-653721.5 &   57.4829.11 &    2340574 &  O &    0.061 &    59.372 &  12.47 &   0.03 &  11.59 &   0.02 &  11.38 &   0.02 &  11.31 &   0.03 &  11.45 &   0.02 &  11.30 &   0.04 &  11.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051017.47-655613.9 &    57.4945.9 &    1282296 &  O &    0.064 &    71.357 &  11.99 &   0.02 &  11.14 &   0.03 &  10.91 &   0.03 &  10.74 &   0.03 &  10.88 &   0.02 &  10.78 &   0.03 &  10.78 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051034.82-654456.1 &   57.4948.13 &    2340601 &  O &    0.095 &    46.303 &  12.25 &   0.03 &  11.40 &   0.02 &  11.18 &   0.02 &  11.07 &   0.03 &  11.23 &   0.02 &  11.09 &   0.03 &  11.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051046.56-654458.5 &   57.4948.15 &    2340601 &  O &    0.078 &    42.726 &  12.40 &   0.02 &  11.54 &   0.02 &  11.38 &   0.02 &  11.26 &   0.03 &  11.36 &   0.03 &  11.24 &   0.03 &  11.23 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051022.28-654125.0 &   57.4949.15 &    2340603 &  O &    0.077 &    66.164 &  12.23 &   0.02 &  11.40 &   0.02 &  11.17 &   0.02 &  11.08 &   0.03 &  11.24 &   0.02 &  11.09 &   0.03 &  11.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051130.86-660156.8 &   57.5064.15 &    1282306 &  O &    0.096 &    41.071 &  12.43 &   0.03 &  11.58 &   0.03 &  11.41 &   0.03 &  11.28 &   0.03 &  11.39 &   0.02 &  11.27 &   0.03 &  11.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051103.44-655830.4 &    57.5065.8 &    2340592 &  O &    0.057 &    38.405 &  12.37 &   0.02 &  11.52 &   0.02 &  11.29 &   0.02 &  11.24 &   0.03 &  11.39 &   0.03 &  11.24 &   0.03 &  11.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051113.04-655518.0 &   57.5066.14 &    2340594 &  O &    0.045 &  1366.120 &  11.34 &   0.02 &  10.48 &   0.02 &  10.23 &   0.02 &  10.17 &   0.03 &  10.32 &   0.02 &  10.20 &   0.03 &  10.16 &   0.03 &  10.10 &   0.09
  SSTISAGEMA J051126.95-654722.4 &   57.5068.18 &    2340886 &  O &    0.354 &   101.133 &  12.22 &   0.03 &  11.29 &   0.02 &  11.03 &   0.02 &  10.83 &   0.02 &  10.93 &   0.03 &  10.81 &   0.03 &  10.65 &   0.03 &   9.94 &   0.08
  SSTISAGEMA J051131.25-652837.3 &   57.5073.23 &    2340874 &  O &    0.163 &    79.126 &  12.05 &   0.02 &  11.23 &   0.03 &  10.98 &   0.02 &  10.78 &   0.03 &  11.00 &   0.02 &  10.87 &   0.03 &  10.82 &   0.04 &  10.26 &   0.10
  SSTISAGEMA J051131.07-652756.6 &   57.5073.29 &    2340873 &  O &    0.427 &   109.397 &  12.27 &   0.03 &  11.39 &   0.02 &  11.07 &   0.02 &  10.86 &   0.03 &  10.95 &   0.03 &  10.77 &   0.03 &  10.66 &   0.03 &  10.15 &   0.09
  SSTISAGEMA J051115.09-652513.3 &    57.5074.6 &    2340615 &  O &    0.300 &   642.261 &  12.68 &   0.03 &  11.79 &   0.02 &  11.54 &   0.02 &  11.44 &   0.03 &  11.60 &   0.03 &  11.50 &   0.03 &  11.44 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051149.56-655905.8 &   57.5186.18 &    1282305 &  O &    0.089 &    66.858 &  12.33 &   0.03 &  11.50 &   0.03 &  11.24 &   0.03 &  11.09 &   0.02 &  11.25 &   0.02 &  11.14 &   0.03 &  11.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051226.36-655344.1 &    57.5187.9 &    8453453 &  O &    0.146 &   523.286 &  12.93 &   0.02 &  12.13 &   0.02 &  11.92 &   0.02 &  11.87 &   0.03 &  12.01 &   0.03 &  11.86 &   0.04 &  11.83 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051227.05-654154.4 &   57.5190.21 &    8453446 &  O &    0.167 &  1076.430 &  11.87 &   0.02 &  10.96 &   0.02 &  10.56 &   0.02 &  10.21 &   0.03 &  10.25 &   0.02 &  10.12 &   0.03 &   9.90 &   0.03 &   9.46 &   0.07
  SSTISAGEMA J051203.06-654413.9 &   57.5190.22 &    2340884 &  O &    0.068 &   474.383 &  12.47 &   0.03 &  11.63 &   0.03 &  11.37 &   0.03 &  11.26 &   0.03 &  11.42 &   0.02 &  11.26 &   0.03 &  11.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051147.65-653223.2 &   57.5193.17 &    2340876 &  O &    0.153 &    92.661 &  13.03 &   0.03 &  12.20 &   0.04 &  11.90 &   0.03 &  11.69 &   0.03 &  11.88 &   0.03 &  11.72 &   0.04 &  11.69 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051201.54-652804.5 &   57.5194.13 &    2340873 &  O &    0.056 &    32.642 &  12.66 &   0.02 &  11.86 &   0.02 &  11.60 &   0.03 &  11.50 &   0.03 &  11.68 &   0.03 &  11.57 &   0.03 &  11.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051151.24-652846.3 &   57.5194.14 &    2340874 &  O &    0.057 &   611.247 &  12.91 &   0.02 &  12.08 &   0.03 &  11.86 &   0.02 &  11.75 &   0.03 &  11.85 &   0.02 &  11.76 &   0.04 &  11.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051211.36-652729.2 &   57.5194.15 &    2340873 &  O &    0.487 &   512.821 &  12.89 &   0.03 &  12.05 &   0.03 &  11.87 &   0.02 &  11.67 &   0.03 &  11.75 &   0.03 &  11.64 &   0.04 &  11.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051228.23-655813.8 &   57.5307.11 &    8453456 &  O &    0.293 &   492.854 &  12.47 &   0.02 &  11.64 &   0.02 &  11.35 &   0.02 &  11.23 &   0.02 &  11.34 &   0.02 &  11.17 &   0.03 &  11.02 &   0.03 &  10.30 &   0.10
  SSTISAGEMA J051353.47-664155.6 &   58.5417.12 &    1283123 &  O &    0.212 &   694.927 &  12.35 &   0.02 &  11.46 &   0.03 &  11.24 &   0.03 &  11.10 &   0.02 &  11.22 &   0.02 &  11.06 &   0.02 &  10.91 &   0.03 &   9.77 &   0.05
  SSTISAGEMA J051339.94-663852.5 &   58.5418.23 &    1283121 &  O &    0.206 &   830.565 &  12.15 &   0.02 &  11.25 &   0.03 &  10.95 &   0.02 &  10.76 &   0.02 &  10.75 &   0.02 &  10.59 &   0.02 &  10.34 &   0.02 &   9.02 &   0.04
  SSTISAGEMA J051344.10-663412.0 &   58.5419.26 &    1283118 &  O &    0.993 &   209.249 &  12.52 &   0.03 &  11.68 &   0.03 &  11.28 &   0.03 &  10.94 &   0.02 &  11.04 &   0.03 &  10.56 &   0.02 &  10.15 &   0.02 &   8.82 &   0.04
  SSTISAGEMA J051312.95-663100.8 &   58.5420.10 &    6837831 &  O &    0.167 &   626.174 &  12.33 &   0.02 &  11.48 &   0.02 &  11.31 &   0.03 &  11.28 &   0.02 &  11.33 &   0.02 &  11.24 &   0.03 &  11.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051341.93-663228.8 &   58.5420.12 &    1283117 &  O &    0.114 &   658.762 &  12.29 &   0.03 &  11.46 &   0.03 &  11.23 &   0.03 &  11.10 &   0.02 &  11.21 &   0.02 &  11.07 &   0.02 &  11.09 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051344.83-663120.1 &   58.5420.15 &    1283116 &  O &    0.036 &    29.434 &  12.89 &   0.03 &  12.10 &   0.04 &  11.92 &   0.03 &  11.85 &   0.02 &  11.96 &   0.02 &  11.87 &   0.03 &  11.84 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051333.32-662751.7 &    58.5421.9 &    1283114 &  O &    1.216 &   236.463 &  12.14 &   0.02 &  11.35 &   0.03 &  11.05 &   0.03 &  10.86 &   0.03 &  10.88 &   0.02 &  10.76 &   0.03 &  10.62 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051345.12-662115.6 &   58.5423.14 &    1283109 &  O &    0.203 &    89.726 &  12.23 &   0.02 &  11.38 &   0.03 &  11.10 &   0.03 &  10.98 &   0.02 &  11.08 &   0.03 &  10.88 &   0.03 &  10.74 &   0.03 &   9.94 &   0.07
  SSTISAGEMA J051347.28-661450.3 &   58.5424.14 &    1283105 &  O &    0.298 &  1233.050 &  11.79 &   0.02 &  10.87 &   0.03 &  10.47 &   0.02 &   9.92 &   0.02 &   9.87 &   0.02 &   9.65 &   0.03 &   9.50 &   0.02 &   9.30 &   0.05
  SSTISAGEMA J051312.45-661421.9 &   58.5424.16 &    6837818 &  O &    0.216 &   113.289 &  11.89 &   0.02 &  10.99 &   0.02 &  10.77 &   0.02 &  10.55 &   0.02 &  10.60 &   0.02 &  10.44 &   0.02 &  10.33 &   0.03 &   9.69 &   0.09
  SSTISAGEMA J051342.43-661042.9 &   58.5425.13 &    1283102 &  O &    0.092 &    56.854 &  11.79 &   0.02 &  10.92 &   0.02 &  10.69 &   0.03 &  10.61 &   0.03 &  10.77 &   0.02 &  10.65 &   0.03 &  10.64 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051321.80-661011.0 &   58.5425.14 &    6837815 &  O &    0.488 &   130.090 &  11.08 &   0.02 &  10.21 &   0.02 &   9.94 &   0.02 &   9.81 &   0.03 &   9.92 &   0.03 &   9.77 &   0.03 &   9.70 &   0.03 &   9.32 &   0.05
  SSTISAGEMA J051346.81-661331.7 &   58.5425.17 &    1283104 &  O &    0.052 &    44.443 &  12.99 &   0.03 &  12.16 &   0.03 &  11.94 &   0.03 &  11.79 &   0.03 &  11.97 &   0.03 &  11.84 &   0.03 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051338.63-661004.8 &   58.5425.18 &    1283102 &  O &    2.247 &   165.645 &  12.34 &   0.03 &  11.61 &   0.03 &  11.33 &   0.03 &  11.32 &   0.03 &  11.18 &   0.03 &  11.07 &   0.03 &  10.90 &   0.03 &  10.14 &   0.09
  SSTISAGEMA J051331.50-660908.8 &   58.5426.12 &    1283101 &  O &    0.129 &    44.366 &  12.31 &   0.02 &  11.49 &   0.03 &  11.21 &   0.03 &  11.11 &   0.03 &  11.29 &   0.02 &  11.18 &   0.03 &  11.12 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051338.56-660900.6 &   58.5426.16 &    1283101 &  O &    0.282 &   153.657 &  12.22 &   0.02 &  11.37 &   0.02 &  11.08 &   0.03 &  10.93 &   0.02 &  11.06 &   0.03 &  10.93 &   0.03 &  10.83 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051421.12-664954.8 &    58.5536.4 &    1283128 &  O &    0.040 &   209.249 &  12.71 &   0.02 &  11.87 &   0.03 &  11.71 &   0.03 &  11.58 &   0.03 &  11.76 &   0.03 &  11.60 &   0.04 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051437.67-664700.8 &   58.5537.12 &    1283126 &  O &    0.327 &   152.718 &  12.60 &   0.03 &  11.74 &   0.03 &  11.53 &   0.03 &  11.37 &   0.03 &  11.37 &   0.03 &  11.22 &   0.03 &  11.11 &   0.03 &   9.99 &   0.11
  SSTISAGEMA J051439.73-664720.8 &   58.5537.16 &    1283848 &  O &    0.151 &   545.852 &  13.05 &   0.02 &  12.15 &   0.03 &  11.95 &   0.02 &  11.78 &   0.03 &  11.88 &   0.02 &  11.79 &   0.04 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051432.54-664645.4 &   58.5537.19 &    1283126 &  O &    0.543 &   859.107 &  12.22 &   0.02 &  11.34 &   0.03 &  11.09 &   0.02 &  10.86 &   0.02 &  11.00 &   0.03 &  10.83 &   0.03 &  10.77 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051422.46-664050.1 &   58.5539.15 &    1283122 &  O &    0.116 &    77.441 &  12.00 &   0.02 &  11.13 &   0.03 &  10.91 &   0.02 &  10.78 &   0.02 &  10.96 &   0.02 &  10.81 &   0.02 &  10.77 &   0.03 &  10.55 &   0.10
  SSTISAGEMA J051434.71-663750.6 &   58.5539.16 &    1283120 &  O &    0.157 &    85.793 &  12.02 &   0.02 &  11.20 &   0.03 &  10.91 &   0.03 &  10.77 &   0.03 &  10.93 &   0.02 &  10.81 &   0.03 &  10.73 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051427.31-663647.3 &   58.5540.11 &    1283120 &  O &    0.160 &   804.505 &  11.69 &   0.02 &  10.83 &   0.03 &  10.59 &   0.02 &  10.50 &   0.03 &  10.60 &   0.02 &  10.45 &   0.02 &  10.42 &   0.03 &  10.34 &   0.10
  SSTISAGEMA J051421.64-663401.6 &   58.5540.14 &    1283118 &  O &    0.494 &   125.597 &  11.67 &   0.02 &  10.84 &   0.03 &  10.54 &   0.03 &  10.32 &   0.02 &  10.46 &   0.02 &  10.25 &   0.02 &  10.13 &   0.02 &   9.28 &   0.05
  SSTISAGEMA J051414.41-663716.1 &   58.5540.16 &    1283120 &  O &    0.043 &    42.655 &  13.02 &   0.03 &  12.18 &   0.03 &  11.99 &   0.03 &  11.90 &   0.02 &  12.01 &   0.03 &  11.88 &   0.03 &  11.88 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051430.13-661113.9 &   58.5546.16 &    1283102 &  O &    1.496 &   232.126 &  12.25 &   0.03 &  11.48 &   0.03 &  11.21 &   0.03 &  11.04 &   0.03 &  10.99 &   0.03 &  10.87 &   0.03 &  10.69 &   0.03 &  10.20 &   0.10
  SSTISAGEMA J051452.55-665007.1 &    58.5657.8 &    1283846 &  O &    1.138 &    90.687 &  12.54 &   0.03 &  11.62 &   0.03 &  11.42 &   0.03 &  11.20 &   0.03 &  11.18 &   0.03 &  11.01 &   0.04 &  10.89 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051442.51-664341.5 &   58.5659.26 &    1283851 &  O &    0.731 &   474.608 &  12.94 &   0.03 &  12.01 &   0.03 &  11.85 &   0.02 &  11.71 &   0.02 &  11.89 &   0.02 &  11.72 &   0.03 &  11.63 &   0.03 &  10.45 &   0.11
  SSTISAGEMA J051443.64-663558.5 &   58.5661.18 &    1283858 &  O &    0.061 &    54.422 &  12.39 &   0.02 &  11.50 &   0.03 &  11.31 &   0.03 &  11.16 &   0.03 &  11.36 &   0.02 &  11.23 &   0.03 &  11.20 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051450.58-663406.8 &   58.5661.24 &    1283859 &  O &    0.259 &   804.505 &  12.42 &   0.02 &  11.49 &   0.02 &  11.27 &   0.03 &  11.14 &   0.03 &  11.27 &   0.02 &  11.13 &   0.03 &  11.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051458.04-662421.0 &   58.5664.11 &    1283866 &  O &    0.211 &   859.107 &  11.95 &   0.02 &  11.04 &   0.02 &  10.62 &   0.02 &  10.21 &   0.02 &  10.22 &   0.02 &  10.07 &   0.02 &   9.88 &   0.03 &   9.55 &   0.05
  SSTISAGEMA J051450.23-662220.7 &   58.5664.13 &    1283868 &  O &    0.521 &   756.430 &  12.35 &   0.02 &  11.40 &   0.03 &  11.16 &   0.03 &  10.88 &   0.02 &  11.02 &   0.03 &  10.88 &   0.03 &  10.80 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051453.24-662138.2 &   58.5665.23 &    1283868 &  O &    1.133 &   187.617 &  12.60 &   0.02 &  11.84 &   0.03 &  11.60 &   0.03 &  11.63 &   0.03 &  11.33 &   0.03 &  11.31 &   0.03 &  11.03 &   0.04 &  10.20 &   0.11
  SSTISAGEMA J051450.18-661534.6 &   58.5666.17 &    1283872 &  O &    0.282 &  1176.470 &  11.91 &   0.02 &  10.98 &   0.02 &  10.62 &   0.02 &  10.20 &   0.02 &  10.24 &   0.02 &  10.10 &   0.03 &   9.70 &   0.03 &   8.97 &   0.04
  SSTISAGEMA J051459.81-661630.3 &   58.5666.18 &    1283872 &  O &    0.890 &   830.565 &  11.99 &   0.02 &  11.09 &   0.02 &  10.78 &   0.02 &  10.62 &   0.02 &  10.79 &   0.03 &  10.64 &   0.03 &  10.55 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051606.16-664719.8 &   58.5779.14 &    1995833 &  O &    0.181 &    81.927 &  12.05 &   0.02 &  11.15 &   0.03 &  10.87 &   0.03 &  10.71 &   0.02 &  10.86 &   0.02 &  10.72 &   0.02 &  10.62 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051532.50-664712.1 &   58.5779.35 &    1283848 &  O &    0.574 &    98.396 &  12.65 &   0.03 &  11.77 &   0.03 &  11.47 &   0.02 &  11.22 &   0.04 &  11.07 &   0.03 &  10.92 &   0.03 &  10.53 &   0.03 &   8.96 &   0.04
  SSTISAGEMA J051609.08-664123.8 &   58.5781.11 &    1995829 &  O &    0.082 &    67.930 &  12.10 &   0.02 &  11.24 &   0.02 &  11.01 &   0.03 &  10.90 &   0.02 &  11.04 &   0.03 &  10.94 &   0.03 &  10.92 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051602.64-663809.9 &   58.5781.15 &    1995826 &  O &    0.502 &   642.261 &  12.22 &   0.02 &  11.33 &   0.03 &  11.11 &   0.02 &  10.90 &   0.03 &  10.92 &   0.02 &  10.81 &   0.03 &  10.67 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051546.88-662542.3 &   58.5784.16 &    1283865 &  O &    0.107 &    68.297 &  12.42 &   0.03 &  11.58 &   0.03 &  11.37 &   0.03 &  11.26 &   0.02 &  11.38 &   0.02 &  11.26 &   0.03 &  11.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051543.57-662141.6 &   58.5785.13 &    1283868 &  O &    0.368 &   130.090 &  12.73 &   0.02 &  11.84 &   0.03 &  11.49 &   0.03 &  11.07 &   0.02 &  11.12 &   0.03 &  11.01 &   0.02 &  10.82 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051543.51-661320.9 &   58.5788.17 &    1283874 &  O &    0.240 &  1124.860 &  12.59 &   0.02 &  11.74 &   0.03 &  11.46 &   0.03 &  11.29 &   0.03 &  11.14 &   0.03 &  11.07 &   0.03 &  10.97 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051626.22-664322.4 &   58.5901.13 &    1995830 &  O &    0.430 &   128.123 &  12.20 &   0.02 &  11.30 &   0.03 &  10.94 &   0.02 &  10.83 &   0.03 &  10.92 &   0.02 &  10.74 &   0.03 &  10.65 &   0.03 &  10.43 &   0.11
  SSTISAGEMA J051620.87-664351.6 &    58.5901.8 &    1995830 &  O &    0.248 &   993.049 &  11.08 &   0.02 &  10.17 &   0.03 &   9.88 &   0.02 &   9.74 &   0.03 &   9.86 &   0.02 &   9.68 &   0.02 &   9.62 &   0.02 &   9.24 &   0.04
  SSTISAGEMA J051647.39-663754.0 & 58.5902.1402 &    1995826 &  O &    0.185 &  1076.430 &  11.74 &   0.02 &  10.89 &   0.03 &  10.66 &   0.03 &  10.49 &   0.02 &  10.67 &   0.02 &  10.53 &   0.03 &  10.51 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051631.38-662814.1 &   58.5905.10 &    1995820 &  O &    0.046 &   642.261 &  12.66 &   0.02 &  11.83 &   0.03 &  11.60 &   0.03 &  11.52 &   0.03 &  11.70 &   0.03 &  11.55 &   0.03 &  11.57 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051646.44-662344.4 & 58.5906.1601 &    1995816 &  O &    0.302 &    86.964 &  12.68 &   0.03 &  11.81 &   0.03 &  11.58 &   0.03 &  11.34 &   0.02 &  11.46 &   0.03 &  11.25 &   0.03 &  11.18 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051653.92-662040.9 & 58.5907.1353 &    1995815 &  O &    0.130 &   523.286 &  12.18 &   0.03 &  11.29 &   0.03 &  11.03 &   0.03 &  10.90 &   0.02 &  10.95 &   0.02 &  10.80 &   0.03 &  10.69 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051626.32-661122.9 &    58.5909.9 &    1995808 &  O &    0.345 &   523.286 &  12.26 &   0.02 &  11.35 &   0.03 &  11.08 &   0.03 &  10.94 &   0.02 &  10.98 &   0.02 &  10.81 &   0.02 &  10.17 &   0.02 &   8.37 &   0.03
  SSTISAGEMA J051730.56-664612.9 &   58.6021.18 &    1996550 &  O &    0.165 &   142.470 &  12.50 &   0.02 &  11.60 &   0.03 &  11.35 &   0.03 &  11.18 &   0.04 &  11.21 &   0.03 &  11.06 &   0.03 &  11.00 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051727.56-664428.5 &   58.6022.20 &    1996551 &  O &    0.593 &    76.511 &  12.76 &   0.03 &  11.88 &   0.03 &  11.68 &   0.03 &  11.54 &   0.03 &  11.63 &   0.02 &  11.48 &   0.03 &  11.38 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051700.61-663831.6 &   58.6023.10 &    1995827 &  O &    0.320 &   734.754 &  12.29 &   0.02 &  11.39 &   0.02 &  11.17 &   0.03 &  11.16 &   0.03 &  11.20 &   0.03 &  11.10 &   0.03 &  11.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051716.67-663636.6 &   58.6024.21 &    1996557 &  O &    0.060 &    30.862 &  12.92 &   0.03 &  12.11 &   0.03 &  11.91 &   0.03 &  11.81 &   0.02 &  11.96 &   0.03 &  11.84 &   0.04 &  11.82 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051715.70-663629.6 &   58.6024.22 &    1996557 &  O &    0.115 &   611.247 &  12.77 &   0.03 &  11.99 &   0.03 &  11.71 &   0.03 &  11.60 &   0.03 &  11.74 &   0.02 &  11.61 &   0.03 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051718.71-662650.2 &   58.6026.10 &    1996563 &  O &    0.116 &  1033.060 &  12.06 &   0.02 &  11.24 &   0.03 &  10.95 &   0.02 &  10.80 &   0.03 &  10.98 &   0.03 &  10.82 &   0.03 &  10.69 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051703.89-662702.1 &    58.6026.9 &    1996563 &  O &    0.040 &    35.073 &  12.54 &   0.03 &  11.71 &   0.03 &  11.49 &   0.02 &  11.38 &   0.03 &  11.54 &   0.03 &  11.40 &   0.04 &  11.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051737.00-662149.7 &   58.6027.22 &    1996566 &  O &    0.735 &   756.430 &  12.11 &   0.03 &  11.32 &   0.03 &  10.97 &   0.03 &  10.77 &   0.02 &  10.92 &   0.03 &  10.75 &   0.03 &  10.66 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051723.14-661723.9 &   58.6029.20 &    1996569 &  O &    0.418 &   141.683 &  11.92 &   0.03 &  10.93 &   0.03 &  10.62 &   0.03 &  10.32 &   0.02 &  10.40 &   0.02 &  10.22 &   0.03 &  10.08 &   0.03 &   9.25 &   0.04
  SSTISAGEMA J051709.67-661028.0 &   58.6030.22 &    1996573 &  O &    0.048 &    44.599 &  12.65 &   0.02 &  11.78 &   0.03 &  11.59 &   0.02 &  11.48 &   0.02 &  11.64 &   0.02 &  11.54 &   0.02 &  11.49 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051744.43-663739.4 &   58.6145.28 &    1996556 &  O &    0.214 &   658.762 &  12.36 &   0.02 &  11.45 &   0.03 &  11.18 &   0.02 &  10.98 &   0.03 &  10.94 &   0.03 &  10.77 &   0.03 &  10.46 &   0.03 &   8.97 &   0.04
  SSTISAGEMA J051747.19-662944.8 &   58.6146.21 &    1996561 &  O &    0.349 &    40.940 &  12.27 &   0.02 &  11.44 &   0.03 &  11.20 &   0.02 &  11.09 &   0.02 &  11.29 &   0.03 &  11.14 &   0.03 &  11.09 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051807.00-662053.7 &   58.6149.25 &    1996567 &  O &    0.306 &    97.276 &  12.40 &   0.02 &  11.47 &   0.03 &  11.12 &   0.03 &  10.92 &   0.02 &  10.94 &   0.03 &  10.78 &   0.03 &  10.62 &   0.03 &   9.77 &   0.07
  SSTISAGEMA J051825.63-663719.2 &   58.6266.10 &    1996613 &  O &    1.668 &   178.412 &  12.76 &   0.03 &  11.88 &   0.03 &  11.58 &   0.03 &  11.16 &   0.02 &  11.04 &   0.03 &  10.88 &   0.03 &  10.75 &   0.03 &  10.31 &   0.16
  SSTISAGEMA J051828.27-663334.6 &   58.6267.22 &    1996611 &  O &    0.406 &   116.932 &  12.21 &   0.02 &  11.30 &   0.03 &  11.05 &   0.03 &  10.78 &   0.03 &  10.80 &   0.03 &  10.67 &   0.03 &  10.55 &   0.03 &   9.90 &   0.07
  SSTISAGEMA J051856.01-662524.7 &   58.6269.10 &    1996605 &  O &    0.149 &   694.927 &  12.69 &   0.02 &  11.79 &   0.03 &  11.59 &   0.02 &  11.46 &   0.03 &  11.57 &   0.03 &  11.43 &   0.04 &  11.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051838.53-662002.4 &   58.6270.15 &    1996602 &  O &    0.041 &    49.645 &  11.98 &   0.02 &  11.18 &   0.02 &  10.93 &   0.02 &  10.80 &   0.03 &  10.98 &   0.03 &  10.85 &   0.03 &  10.82 &   0.03 &  10.11 &   0.08
  SSTISAGEMA J051908.77-663528.9 &   58.6387.27 &    1996612 &  O &    0.127 &    61.527 &  13.03 &   0.02 &  12.15 &   0.03 &  11.92 &   0.03 &  11.81 &   0.03 &  11.85 &   0.03 &  11.78 &   0.03 &  11.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051949.12-662419.5 &   58.6390.17 &    1997365 &  O &    0.558 &    30.131 &  13.04 &   0.02 &  12.20 &   0.03 &  11.91 &   0.03 &  11.82 &   0.03 &  11.73 &   0.03 &  11.44 &   0.03 &  11.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051910.83-662107.2 &   58.6391.13 &    1996602 &  O &    0.233 &  1295.340 &  11.74 &   0.02 &  10.82 &   0.02 &  10.46 &   0.03 &   9.95 &   0.03 &   9.99 &   0.02 &   9.70 &   0.03 &   9.41 &   0.03 &   8.58 &   0.03
  SSTISAGEMA J051959.27-661227.4 &   58.6514.12 &    1997373 &  O &    0.261 &   642.261 &  12.32 &   0.03 &  11.42 &   0.03 &  11.16 &   0.02 &  11.06 &   0.03 &  11.16 &   0.03 &  11.06 &   0.03 &  11.02 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051259.57-655525.0 &  59.5308.638 &    6837803 &  O &    0.105 &   804.505 &  12.16 &   0.02 &  11.31 &   0.02 &  11.05 &   0.02 &  10.97 &   0.03 &  11.10 &   0.03 &  11.01 &   0.04 &  10.90 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051258.21-654200.2 &  59.5311.534 &    8453446 &  O &    0.165 &   138.581 &  11.09 &   0.02 &  10.25 &   0.02 &   9.95 &   0.02 &   9.62 &   0.02 &   9.72 &   0.02 &   9.58 &   0.03 &   9.42 &   0.03 &   8.97 &   0.04
  SSTISAGEMA J051258.71-654317.3 &  59.5311.535 &    8453447 &  O &    0.122 &   545.852 &  12.77 &   0.02 &  11.97 &   0.02 &  11.73 &   0.03 &  11.66 &   0.03 &  11.77 &   0.03 &  11.65 &   0.03 &  11.58 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051310.89-653758.0 &  59.5312.711 &    8453443 &  O &    0.246 &   127.486 &  10.98 &   0.02 &  10.11 &   0.03 &   9.81 &   0.02 &   9.68 &   0.02 &   9.84 &   0.02 &   9.67 &   0.03 &   9.61 &   0.03 &   9.35 &   0.05
  SSTISAGEMA J051258.23-653748.8 &  59.5312.712 &    8453443 &  O &    0.171 &    58.153 &  11.82 &   0.02 &  10.97 &   0.02 &  10.74 &   0.02 &  10.56 &   0.03 &  10.75 &   0.02 &  10.60 &   0.03 &  10.57 &   0.04 &  10.22 &   0.08
  SSTISAGEMA J051310.32-653956.2 &  59.5312.714 &    8453444 &  O &    0.048 &    40.548 &  12.31 &   0.02 &  11.46 &   0.03 &  11.26 &   0.03 &  11.18 &   0.03 &  11.25 &   0.03 &  11.21 &   0.03 &  11.14 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051350.73-653753.6 &    59.5433.6 &    1836689 &  O &    0.194 &    60.790 &  11.94 &   0.02 &  11.15 &   0.03 &  10.82 &   0.02 &  10.62 &   0.02 &  10.80 &   0.02 &  10.68 &   0.03 &  10.61 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051322.87-653453.7 &   59.5434.25 &    1836688 &  O &    0.076 &    42.871 &  12.42 &   0.02 &  11.56 &   0.02 &  11.36 &   0.02 &  11.25 &   0.03 &  11.38 &   0.03 &  11.23 &   0.04 &  11.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051322.48-653524.4 &   59.5434.31 &    1836688 &  O &    0.415 &    64.650 &  12.90 &   0.02 &  12.08 &   0.02 &  11.92 &   0.03 &  11.85 &   0.03 &  11.98 &   0.03 &  11.88 &   0.05 &  11.83 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051341.40-652828.2 &   59.5436.11 &    1836684 &  O &    0.365 &   121.981 &  11.30 &   0.02 &  10.43 &   0.02 &  10.19 &   0.02 &  10.00 &   0.03 &  10.18 &   0.02 &   9.99 &   0.03 &   9.93 &   0.03 &   9.79 &   0.07
  SSTISAGEMA J051340.36-652752.6 &   59.5436.12 &    1836683 &  O &    0.150 &   147.406 &  10.78 &   0.05 &   9.94 &   0.04 &   9.60 &   0.03 &   9.55 &   0.05 &   9.67 &   0.03 &   9.47 &   0.03 &   9.34 &   0.03 &   7.96 &   0.02
  SSTISAGEMA J051336.26-652835.6 &    59.5436.9 &    1836684 &  O &    0.364 &   157.456 &  10.76 &   0.02 &   9.91 &   0.02 &   9.60 &   0.02 &   9.37 &   0.03 &   9.56 &   0.02 &   9.40 &   0.03 &   9.32 &   0.03 &   9.13 &   0.04
  SSTISAGEMA J051402.18-660553.6 &  59.5547.989 &    1283099 &  O &    0.176 &  1628.660 &  11.09 &   0.03 &  10.19 &   0.02 &   9.97 &   0.03 &   9.84 &   0.03 &   9.96 &   0.02 &   9.85 &   0.03 &   9.80 &   0.03 &   9.49 &   0.05
  SSTISAGEMA J051357.93-660249.6 &   59.5548.11 &    1283097 &  O &    0.570 &   888.889 &  11.97 &   0.02 &  11.10 &   0.03 &  10.86 &   0.03 &  10.73 &   0.02 &  10.88 &   0.02 &  10.74 &   0.03 &  10.70 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051405.61-655707.0 &   59.5550.21 &    1283093 &  O &    0.362 &   130.090 &  11.66 &   0.02 &  10.73 &   0.02 &  10.46 &   0.02 &  10.33 &   0.03 &  10.35 &   0.02 &  10.19 &   0.02 &  10.03 &   0.03 &   8.98 &   0.04
  SSTISAGEMA J051437.72-655637.2 &   59.5550.26 &    8279224 &  O &    0.877 &   120.250 &  12.92 &   0.03 &  12.14 &   0.03 &  11.94 &   0.02 &  11.70 &   0.04 &  11.70 &   0.03 &  11.55 &   0.03 &  11.63 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051437.68-655003.4 &   59.5551.12 &    8279228 &  O &    0.232 &   146.563 &  11.63 &   0.02 &  10.68 &   0.02 &  10.32 &   0.02 &   9.93 &   0.02 &  10.04 &   0.02 &   9.88 &   0.02 &   9.61 &   0.03 &   9.21 &   0.05
  SSTISAGEMA J051434.46-655044.4 &   59.5551.13 &    8279227 &  O &    0.142 &   993.049 &  12.02 &   0.02 &  11.16 &   0.02 &  10.80 &   0.02 &  10.49 &   0.02 &  10.59 &   0.02 &  10.43 &   0.02 &  10.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051421.77-654409.0 &   59.5553.15 &    8279232 &  O &    0.416 &    70.567 &  12.75 &   0.02 &  11.89 &   0.02 &  11.71 &   0.02 &  11.55 &   0.03 &  11.56 &   0.03 &  11.40 &   0.03 &  11.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051429.99-652742.4 &   59.5557.11 &    8279243 &  O &    0.300 &   523.286 &  12.59 &   0.02 &  11.75 &   0.02 &  11.52 &   0.02 &  11.35 &   0.02 &  11.44 &   0.02 &  11.25 &   0.03 &  11.27 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051359.05-652521.3 &    59.5558.2 &    1836681 &  O &    0.241 &   100.735 &  12.30 &   0.02 &  11.42 &   0.03 &  11.18 &   0.02 &  10.89 &   0.02 &  10.92 &   0.02 &  10.76 &   0.02 &  10.66 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051442.69-655837.9 &   59.5670.15 &    8279222 &  O &    0.213 &   780.031 &  12.24 &   0.02 &  11.40 &   0.02 &  11.17 &   0.02 &  11.06 &   0.03 &  11.16 &   0.02 &  11.05 &   0.03 &  10.97 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051513.93-655703.3 &   59.5671.15 &    1283885 &  O &    0.099 &   131.423 &  12.58 &   0.02 &  11.69 &   0.02 &  11.40 &   0.03 &  11.16 &   0.03 &  11.28 &   0.02 &  11.12 &   0.03 &  11.03 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051456.07-654406.7 &   59.5674.13 &    8279232 &  O &    0.078 &   780.031 &  12.61 &   0.02 &  11.68 &   0.02 &  11.43 &   0.02 &  11.31 &   0.03 &  11.45 &   0.03 &  11.32 &   0.03 &  11.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051457.41-654142.9 &   59.5674.14 &    8279233 &  O &    0.102 &   107.550 &  12.96 &   0.03 &  12.07 &   0.03 &  11.76 &   0.02 &  11.50 &   0.03 &  11.67 &   0.03 &  11.59 &   0.03 &  11.34 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051512.43-653746.5 &    59.5675.9 &    8279529 &  O &    0.240 &   583.090 &  11.65 &   0.02 &  10.69 &   0.03 &  10.31 &   0.02 &  10.76 &   0.12 &   9.86 &   0.02 &   9.62 &   0.02 &   9.32 &   0.03 &   8.73 &   0.04
  SSTISAGEMA J051450.46-653004.3 &   59.5677.17 &    8279241 &  O &    0.059 &   780.031 &  12.79 &   0.02 &  11.91 &   0.02 &  11.71 &   0.02 &  11.62 &   0.02 &  11.74 &   0.02 &  11.61 &   0.03 &  11.59 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051540.26-660551.0 &  59.5789.994 &    1283879 &  O &    0.252 &   104.460 &  12.97 &   0.02 &  12.10 &   0.03 &  11.90 &   0.03 &  11.76 &   0.03 &  11.84 &   0.03 &  11.75 &   0.04 &  11.64 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051545.32-660455.4 &   59.5790.12 &    1283879 &  O &    0.348 &   122.564 &  11.93 &   0.02 &  11.02 &   0.03 &  10.72 &   0.02 &  10.50 &   0.03 &  10.66 &   0.02 &  10.45 &   0.03 &  10.37 &   0.03 &   9.63 &   0.06
  SSTISAGEMA J051540.82-660457.9 &   59.5790.13 &    1283879 &  O &    2.568 &   271.813 &  10.58 &   0.02 &   9.75 &   0.03 &   9.30 &   0.02 &   8.33 &   0.03 &   8.25 &   0.03 &   8.04 &   0.02 &   7.79 &   0.02 &   6.77 &   0.02
  SSTISAGEMA J051555.90-655411.4 &   59.5792.17 &    8279540 &  O &    0.262 &   426.803 &  12.84 &   0.02 &  12.02 &   0.02 &  11.88 &   0.03 &  11.67 &   0.02 &  11.64 &   0.03 &  11.52 &   0.04 &  11.11 &   0.04 &  10.55 &   0.11
  SSTISAGEMA J051556.02-655042.7 &   59.5793.13 &    8279538 &  O &    0.459 &    98.775 &  12.37 &   0.02 &  11.51 &   0.02 &  11.27 &   0.02 &  11.16 &   0.03 &  11.20 &   0.02 &  11.10 &   0.03 &  10.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051557.56-654554.7 &   59.5794.11 &    8279535 &  O &    0.650 &   232.126 &  12.04 &   0.02 &  11.19 &   0.03 &  10.85 &   0.02 &  10.62 &   0.02 &  10.53 &   0.02 &  10.33 &   0.03 &   9.90 &   0.03 &   8.45 &   0.03
  SSTISAGEMA J051601.69-654056.5 &   59.5796.20 &    8279531 &  O &    0.262 &   794.281 &  12.18 &   0.02 &  11.33 &   0.03 &  11.09 &   0.02 &  11.00 &   0.02 &  11.11 &   0.03 &  11.05 &   0.03 &  10.96 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051559.56-653039.6 &   59.5798.26 &    8279524 &  O &    0.074 &   658.762 &  12.78 &   0.02 &  11.98 &   0.02 &  11.82 &   0.02 &  11.65 &   0.02 &  11.78 &   0.02 &  11.64 &   0.03 &  11.65 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051620.69-660611.8 &  59.5910.822 &    1995805 &  O &    0.320 &   106.644 &  12.26 &   0.02 &  11.37 &   0.03 &  11.07 &   0.02 &  10.94 &   0.03 &  10.99 &   0.03 &  10.83 &   0.03 &  10.73 &   0.03 &  10.18 &   0.09
  SSTISAGEMA J051629.05-653629.9 &   59.5918.14 &    8279559 &  O &    0.132 &    46.900 &  12.80 &   0.02 &  11.94 &   0.02 &  11.74 &   0.03 &  11.61 &   0.02 &  11.77 &   0.02 &  11.63 &   0.03 &  11.60 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051627.88-653308.8 &   59.5919.15 &    8279561 &  O &    0.165 &   780.031 &  12.65 &   0.03 &  11.77 &   0.02 &  11.52 &   0.02 &  11.39 &   0.02 &  11.54 &   0.02 &  11.40 &   0.03 &  11.36 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051756.91-660836.3 & 59.6152.1024 &    1996574 &  O &    0.177 &    89.726 &  11.77 &   0.02 &  10.93 &   0.02 &  10.65 &   0.02 &  10.58 &   0.02 &  10.71 &   0.02 &  10.56 &   0.02 &  10.50 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051817.26-654843.8 &  59.6157.261 &    8279878 &  O &    0.103 &   830.565 &  11.88 &   0.02 &  10.97 &   0.02 &  10.66 &   0.02 &  10.37 &   0.03 &  10.55 &   0.02 &  10.42 &   0.03 &  10.29 &   0.03 &  10.44 &   0.10
  SSTISAGEMA J051808.90-653015.3 &   59.6161.16 &    8279890 &  O &    0.059 &    51.140 &  12.94 &   0.03 &  12.03 &   0.03 &  11.86 &   0.03 &  11.77 &   0.03 &  11.91 &   0.02 &  11.72 &   0.04 &  11.73 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051827.26-660653.9 &  59.6273.939 &    1996593 &  O &    0.390 &   147.406 &  12.63 &   0.02 &  11.82 &   0.03 &  11.57 &   0.02 &  11.30 &   0.03 &  11.35 &   0.03 &  11.16 &   0.03 &  11.00 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051836.68-660435.4 &   59.6274.14 &    1996591 &  O &    0.195 &   734.754 &  12.59 &   0.03 &  11.68 &   0.03 &  11.45 &   0.03 &  11.32 &   0.03 &  11.44 &   0.02 &  11.30 &   0.03 &  11.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051847.03-660532.5 &    59.6274.9 &    1996592 &  O &    0.055 &    33.769 &  12.68 &   0.02 &  11.83 &   0.02 &  11.66 &   0.03 &  11.53 &   0.03 &  11.73 &   0.02 &  11.61 &   0.04 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051858.81-655727.9 &   59.6276.15 &    1996587 &  O &    0.112 &   780.031 &  12.79 &   0.02 &  11.96 &   0.03 &  11.78 &   0.03 &  11.58 &   0.03 &  11.68 &   0.02 &  11.54 &   0.03 &  11.51 &   0.03 &  11.07 &   0.16
  SSTISAGEMA J051838.09-654614.6 &   59.6278.10 &    8279880 &  O &    0.927 &   183.419 &  12.13 &   0.02 &  11.34 &   0.02 &  10.99 &   0.02 &  10.28 &   0.02 &   9.92 &   0.03 &   9.45 &   0.03 &   8.74 &   0.02 &   7.37 &   0.02
  SSTISAGEMA J051855.17-654818.8 &  59.6278.297 &    8279879 &  O &    0.122 &    98.020 &  11.30 &   0.02 &  10.38 &   0.02 &  10.18 &   0.02 &  10.10 &   0.02 &  10.17 &   0.02 &  10.04 &   0.02 &  10.01 &   0.03 &   9.77 &   0.06
  SSTISAGEMA J051858.55-653052.1 &   59.6282.15 &    8279889 &  O &    0.148 &   545.852 &  12.55 &   0.02 &  11.64 &   0.03 &  11.42 &   0.02 &  11.30 &   0.03 &  11.46 &   0.02 &  11.31 &   0.03 &  11.28 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051833.38-653208.7 &   59.6282.16 &    8279888 &  O &    0.273 &   148.280 &  12.21 &   0.02 &  11.32 &   0.02 &  11.05 &   0.02 &  10.94 &   0.03 &  10.99 &   0.03 &  10.86 &   0.03 &  10.52 &   0.03 &   9.12 &   0.04
  SSTISAGEMA J051930.10-655642.8 &   59.6397.13 &    8280209 &  O &    0.121 &    79.371 &  11.94 &   0.02 &  11.08 &   0.03 &  10.84 &   0.02 &  10.72 &   0.03 &  10.90 &   0.03 &  10.75 &   0.03 &  10.69 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051911.82-654018.9 &    59.6401.9 &    8280198 &  O &    0.109 &    91.332 &  11.68 &   0.02 &  10.83 &   0.03 &  10.55 &   0.02 &  10.55 &   0.03 &  10.66 &   0.03 &  10.52 &   0.03 &  10.48 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051930.42-652721.0 &   59.6404.23 &    8280190 &  O &    0.533 &    93.686 &  12.53 &   0.02 &  11.56 &   0.02 &  11.29 &   0.02 &  11.10 &   0.03 &  11.13 &   0.02 &  11.01 &   0.03 &  10.87 &   0.03 &  10.36 &   0.11
  SSTISAGEMA J051554.19-702619.4 &    6.5724.14 &    1996100 &  O &    0.208 &   113.353 &  11.43 &   0.03 &  10.53 &   0.03 &  10.28 &   0.02 &  10.14 &   0.02 &  10.34 &   0.02 &  10.12 &   0.02 &  10.06 &   0.03 &   9.79 &   0.08
  SSTISAGEMA J051606.34-702806.7 &    6.5724.15 &    1996103 &  O &    0.247 &   136.184 &  11.47 &   0.02 &  10.56 &   0.03 &  10.20 &   0.02 &   9.96 &   0.03 &  10.15 &   0.02 &   9.95 &   0.02 &   9.88 &   0.02 &   9.28 &   0.04
  SSTISAGEMA J051554.60-702912.3 &    6.5724.24 &    1996104 &  O &    0.521 &   187.406 &  12.44 &   0.02 &  11.63 &   0.03 &  11.36 &   0.03 &  11.11 &   0.02 &  11.11 &   0.02 &  10.97 &   0.02 &  10.76 &   0.03 &   9.70 &   0.07
  SSTISAGEMA J051535.31-701614.1 &    6.5727.13 &    1283579 &  O &    0.636 &   129.651 &  12.64 &   0.02 &  11.79 &   0.03 &  11.53 &   0.02 &  11.31 &   0.03 &  11.38 &   0.02 &  11.18 &   0.03 &  11.14 &   0.03 &  10.51 &   0.10
  SSTISAGEMA J051559.01-701318.4 &    6.5728.13 &    1996084 &  O &    0.100 &    58.133 &  12.76 &   0.03 &  11.92 &   0.03 &  11.66 &   0.03 &  11.57 &   0.03 &  11.70 &   0.02 &  11.54 &   0.03 &  11.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051601.06-700951.9 &    6.5728.18 &    1996079 &  O &    0.158 &   391.543 &  13.10 &   0.03 &  12.22 &   0.03 &  11.96 &   0.03 &  11.84 &   0.03 &  11.96 &   0.03 &  11.82 &   0.03 &  11.74 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051554.77-701227.4 &    6.5728.19 &    1996083 &  O &    0.175 &   140.233 &  12.75 &   0.03 &  11.86 &   0.03 &  11.59 &   0.03 &  11.31 &   0.02 &  11.31 &   0.02 &  11.14 &   0.03 &  11.03 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051602.64-701105.2 &     6.5728.6 &    1996081 &  O &    0.189 &    85.150 &  12.06 &   0.03 &  11.23 &   0.03 &  10.97 &   0.03 &  10.80 &   0.02 &  10.93 &   0.03 &  10.79 &   0.02 &  10.73 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051554.81-701206.4 &     6.5728.9 &    1996082 &  O &    0.169 &   520.833 &  12.73 &   0.03 &  11.89 &   0.03 &  11.67 &   0.03 &  11.57 &   0.03 &  11.63 &   0.04 &  11.49 &   0.03 &  11.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051554.37-700814.1 &    6.5729.12 &    1996077 &  O &    0.238 &   637.755 &  12.71 &   0.03 &  11.92 &   0.03 &  11.61 &   0.03 &  11.61 &   0.05 &  11.66 &   0.07 &  11.61 &   0.03 &  11.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051601.35-700225.2 &  6.5730.3079 &    1996070 &  O &    0.817 &   137.457 &  12.51 &   0.02 &  11.64 &   0.03 &  11.37 &   0.03 &  11.20 &   0.02 &  11.28 &   0.02 &  11.14 &   0.02 &  11.05 &   0.03 &  10.49 &   0.13
  SSTISAGEMA J051546.39-700511.4 &  6.5730.3080 &    1283594 &  O &    0.509 &   594.530 &  12.86 &   0.03 &  11.93 &   0.03 &  11.75 &   0.03 &  11.53 &   0.02 &  11.68 &   0.02 &  11.53 &   0.03 &  11.47 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051601.35-700000.3 &  6.5731.3332 &    1996066 &  O &    0.425 &    98.736 &  12.45 &   0.03 &  11.54 &   0.03 &  11.28 &   0.03 &  11.06 &   0.02 &  11.08 &   0.02 &  10.90 &   0.03 &  10.82 &   0.03 &  10.49 &   0.13
  SSTISAGEMA J051647.85-703055.6 &    6.5844.14 &    1996106 &  O &    0.123 &    76.581 &  12.06 &   0.02 &  11.20 &   0.03 &  10.99 &   0.03 &  10.84 &   0.02 &  10.99 &   0.03 &  10.85 &   0.03 &  10.81 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051616.74-703113.6 &    6.5844.17 &    1996106 &  O &    0.058 &    92.047 &  12.44 &   0.03 &  11.59 &   0.03 &  11.35 &   0.03 &  11.20 &   0.02 &  11.39 &   0.02 &  11.21 &   0.03 &  11.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051651.29-703108.2 &    6.5844.21 &    1996106 &  O &    0.129 &   737.463 &  12.47 &   0.02 &  11.64 &   0.03 &  11.34 &   0.02 &  11.22 &   0.02 &  11.35 &   0.02 &  11.19 &   0.03 &  11.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051628.59-702316.4 &    6.5846.20 &    1996097 &  O &    0.434 &   637.755 &  12.68 &   0.03 &  11.80 &   0.03 &  11.54 &   0.02 &  11.44 &   0.02 &  11.60 &   0.02 &  11.45 &   0.03 &  11.41 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051625.85-702514.7 &    6.5846.26 &    1996099 &  O &    0.304 &   181.521 &  12.48 &   0.02 &  11.60 &   0.03 &  11.31 &   0.02 &  11.15 &   0.02 &  11.21 &   0.02 &  11.04 &   0.02 &  10.93 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051636.70-702305.6 &     6.5846.8 &    1996096 &  O &    0.314 &   900.901 &  12.77 &   0.03 &  11.87 &   0.03 &  11.66 &   0.03 &  11.56 &   0.02 &  11.57 &   0.02 &  11.44 &   0.03 &  11.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051651.68-701909.4 &   6.5847.870 &    1996092 &  O &    0.208 &    99.157 &  12.54 &   0.02 &  11.61 &   0.03 &  11.31 &   0.03 &  11.04 &   0.02 &  11.18 &   0.02 &  11.05 &   0.03 &  10.84 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051624.88-701911.8 &   6.5847.874 &    1996092 &  O &    0.140 &   586.510 &  12.99 &   0.02 &  12.10 &   0.02 &  11.90 &   0.02 &  11.84 &   0.04 &  11.95 &   0.02 &  11.81 &   0.04 &  11.78 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051644.57-701524.7 &   6.5848.101 &    1996087 &  O &    3.006 &   254.647 &  12.27 &   0.03 &  11.41 &   0.03 &  11.08 &   0.02 &  10.65 &   0.02 &  10.64 &   0.02 &  10.49 &   0.03 &  10.34 &   0.03 &   9.92 &   0.11
  SSTISAGEMA J051653.97-701456.4 &    6.5848.12 &    1996086 &  O &    0.149 &   623.830 &  12.59 &   0.03 &  11.73 &   0.03 &  11.49 &   0.02 &  11.44 &   0.03 &  11.44 &   0.03 &  11.25 &   0.03 &  11.20 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051619.83-701616.2 &    6.5848.13 &    1996088 &  O &    0.524 &   847.458 &  11.97 &   0.02 &  11.09 &   0.02 &  10.79 &   0.02 &  10.64 &   0.02 &  10.78 &   0.03 &  10.60 &   0.03 &  10.52 &   0.03 &  10.03 &   0.07
  SSTISAGEMA J051622.88-701616.6 &    6.5848.15 &    1996088 &  O &    0.451 &   203.542 &  12.30 &   0.02 &  11.43 &   0.03 &  11.13 &   0.03 &  10.93 &   0.03 &  11.07 &   0.03 &  10.92 &   0.03 &  10.82 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051649.56-700954.6 &    6.5849.18 &    1996080 &  O &    0.105 &   620.732 &  13.06 &   0.03 &  12.17 &   0.03 &  11.96 &   0.03 &  11.81 &   0.03 &  11.97 &   0.02 &  11.87 &   0.04 &  11.83 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051619.82-701125.1 &    6.5849.22 &    1996082 &  O &    0.619 &   211.104 &  12.17 &   0.03 &  11.32 &   0.03 &  11.00 &   0.03 &  10.83 &   0.03 &  10.81 &   0.03 &  10.67 &   0.03 &  10.55 &   0.03 &   9.72 &   0.06
  SSTISAGEMA J051648.11-701252.5 &    6.5849.56 &    1996084 &  O &    1.425 &   251.826 &  12.17 &   0.02 &  11.33 &   0.03 &  11.00 &   0.03 &  10.70 &   0.03 &  10.56 &   0.02 &  10.39 &   0.03 &  10.25 &   0.03 &   9.89 &   0.11
  SSTISAGEMA J051632.81-700742.3 &    6.5850.11 &    1996077 &  O &    0.095 &  1319.260 &  11.92 &   0.03 &  11.08 &   0.03 &  10.78 &   0.03 &  10.72 &   0.04 &  10.79 &   0.04 &  10.68 &   0.03 &  10.62 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051620.81-700928.2 &    6.5850.12 &    1996079 &  O &    0.445 &   540.833 &  12.75 &   0.03 &  11.87 &   0.03 &  11.67 &   0.03 &  11.53 &   0.02 &  11.62 &   0.04 &  11.44 &   0.03 &  11.45 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051653.99-700625.2 &    6.5850.14 &    1996075 &  O &    0.126 &    69.594 &  12.49 &   0.03 &  11.60 &   0.03 &  11.31 &   0.03 &  11.22 &   0.02 &  11.37 &   0.03 &  11.20 &   0.03 &  11.17 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051630.11-700930.6 &    6.5850.23 &    1996079 &  O &    0.139 &    69.517 &  12.64 &   0.03 &  11.80 &   0.03 &  11.52 &   0.03 &  11.33 &   0.02 &  11.52 &   0.05 &  11.34 &   0.03 &  11.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051648.68-695945.6 &  6.5852.3646 &    1996066 &  O &    0.299 &   626.959 &  12.71 &   0.02 &  11.79 &   0.03 &  11.61 &   0.03 &  11.49 &   0.03 &  11.60 &   0.02 &  11.46 &   0.03 &  11.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051652.16-695940.1 &  6.5852.3650 &    1996066 &  O &    0.382 &   100.261 &  12.45 &   0.02 &  11.52 &   0.03 &  11.28 &   0.02 &  11.09 &   0.03 &  11.03 &   0.03 &  10.91 &   0.03 &  10.82 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051632.88-700030.0 &  6.5852.3653 &    1996067 &  O &    0.656 &   610.128 &  12.83 &   0.03 &  11.91 &   0.03 &  11.67 &   0.03 &  11.49 &   0.02 &  11.65 &   0.02 &  11.52 &   0.03 &  11.44 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051621.06-695936.2 &  6.5852.3654 &    1996066 &  O &    0.149 &    74.996 &  12.80 &   0.03 &  11.96 &   0.03 &  11.70 &   0.03 &  11.56 &   0.02 &  11.70 &   0.02 &  11.53 &   0.03 &  11.50 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051711.77-703452.9 &    6.5964.10 &    1996263 &  O &    0.126 &    56.513 &  12.07 &   0.02 &  11.18 &   0.03 &  10.95 &   0.02 &  10.80 &   0.02 &  10.95 &   0.03 &  10.82 &   0.03 &  10.79 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051702.23-703616.1 &    6.5964.14 &    1996262 &  O &    0.486 &    92.047 &  12.54 &   0.03 &  11.66 &   0.03 &  11.43 &   0.03 &  11.26 &   0.02 &  11.25 &   0.02 &  11.09 &   0.03 &  10.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051737.58-703418.0 &    6.5964.19 &    1996264 &  O &    0.429 &   847.458 &  12.18 &   0.02 &  11.32 &   0.02 &  11.00 &   0.02 &  10.93 &   0.02 &  11.01 &   0.02 &  10.96 &   0.03 &  10.73 &   0.03 &  10.21 &   0.08
  SSTISAGEMA J051708.57-703426.4 &     6.5964.9 &    1996264 &  O &    0.411 &   184.980 &  10.69 &   0.02 &   9.82 &   0.03 &   9.50 &   0.02 &   9.36 &   0.03 &   9.55 &   0.02 &   9.35 &   0.03 &   9.23 &   0.03 &   8.27 &   0.03
  SSTISAGEMA J051657.09-702711.8 &    6.5966.14 &    1996101 &  O &    0.199 &    81.954 &  12.35 &   0.02 &  11.46 &   0.03 &  11.18 &   0.03 &  11.01 &   0.02 &  11.18 &   0.03 &  10.98 &   0.03 &  10.89 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051723.52-702735.7 &    6.5966.20 &    1996272 &  O &    0.426 &    48.091 &  13.06 &   0.02 &  12.21 &   0.03 &  11.99 &   0.03 &  11.86 &   0.02 &  12.01 &   0.02 &  11.89 &   0.03 &  11.89 &   0.04 &  10.59 &   0.13
  SSTISAGEMA J051655.74-702636.2 &     6.5966.9 &    1996101 &  O &    0.300 &   105.764 &  12.62 &   0.02 &  11.83 &   0.03 &  11.57 &   0.03 &  11.26 &   0.02 &  11.24 &   0.02 &  11.01 &   0.03 &  10.66 &   0.03 &  10.52 &   0.13
  SSTISAGEMA J051709.92-702457.3 &    6.5967.12 &    1996276 &  O &    0.061 &    57.653 &  12.28 &   0.03 &  11.49 &   0.03 &  11.23 &   0.03 &  11.12 &   0.03 &  11.28 &   0.03 &  11.17 &   0.03 &  11.11 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051656.77-702325.4 &    6.5967.16 &    1996097 &  O &    0.181 &   540.833 &  13.03 &   0.02 &  12.17 &   0.02 &  11.98 &   0.03 &  11.89 &   0.02 &  11.93 &   0.02 &  11.81 &   0.03 &  11.74 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051722.24-702521.5 &    6.5967.19 &    1996275 &  O &    0.435 &   610.501 &  12.69 &   0.03 &  11.83 &   0.03 &  11.58 &   0.03 &  11.48 &   0.02 &  11.57 &   0.02 &  11.42 &   0.03 &  11.37 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051714.66-702328.2 &    6.5967.25 &    1996278 &  O &    0.675 &   231.803 &  12.23 &   0.03 &  11.43 &   0.03 &  11.12 &   0.03 &  10.95 &   0.03 &  10.96 &   0.02 &  10.81 &   0.03 &  10.69 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051725.89-702156.8 &    6.5967.95 &    1996280 &  O &    3.224 &   219.250 &  12.98 &   0.02 &  12.22 &   0.02 &  11.80 &   0.02 &  11.19 &   0.03 &  11.01 &   0.03 &  10.88 &   0.03 &  10.70 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051735.41-702052.7 &   6.5968.851 &    1996281 &  O &    0.174 &  1158.750 &  12.11 &   0.02 &  11.30 &   0.03 &  10.97 &   0.03 &  10.85 &   0.03 &  10.99 &   0.04 &  10.89 &   0.03 &  10.76 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051709.20-702024.4 &   6.5968.864 &    1996282 &  O &    0.713 &   668.003 &  12.52 &   0.02 &  11.61 &   0.03 &  11.35 &   0.03 &  11.25 &   0.03 &  11.37 &   0.02 &  11.17 &   0.04 &  10.80 &   0.03 &   9.00 &   0.04
  SSTISAGEMA J051719.91-701358.4 &    6.5969.15 &    1996290 &  O &    0.213 &   573.394 &  11.97 &   0.02 &  11.11 &   0.02 &  10.82 &   0.02 &  10.74 &   0.02 &  10.91 &   0.02 &  10.75 &   0.03 &  10.63 &   0.03 &  10.10 &   0.12
  SSTISAGEMA J051738.63-701520.4 &    6.5969.19 &    1996289 &  O &    0.284 &   573.394 &  12.54 &   0.02 &  11.67 &   0.02 &  11.43 &   0.02 &  11.29 &   0.03 &  11.43 &   0.02 &  11.30 &   0.04 &  11.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051711.37-701423.8 &    6.5969.26 &    1996290 &  O &    0.204 &    99.463 &  12.55 &   0.02 &  11.68 &   0.03 &  11.43 &   0.03 &  11.16 &   0.03 &  11.19 &   0.02 &  11.03 &   0.03 &  10.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051730.73-701128.8 &    6.5970.15 &    1996294 &  O &    0.098 &   799.361 &  12.24 &   0.02 &  11.37 &   0.03 &  11.13 &   0.03 &  10.96 &   0.02 &  11.11 &   0.03 &  10.98 &   0.02 &  10.96 &   0.03 &  10.10 &   0.07
  SSTISAGEMA J051709.10-701221.6 &    6.5970.18 &    1996293 &  O &    0.225 &    72.532 &  12.96 &   0.03 &  12.15 &   0.03 &  11.86 &   0.03 &  11.81 &   0.03 &  11.79 &   0.02 &  11.65 &   0.03 &  11.54 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051726.53-701001.4 &    6.5970.21 &    1996296 &  O &    0.101 &    65.963 &  12.71 &   0.02 &  11.80 &   0.03 &  11.53 &   0.03 &  11.40 &   0.03 &  11.51 &   0.03 &  11.38 &   0.04 &  11.34 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051734.42-700628.2 &    6.5971.15 &    1996302 &  O &    0.109 &    46.744 &  12.83 &   0.02 &  12.01 &   0.03 &  11.82 &   0.02 &  11.72 &   0.03 &  11.80 &   0.03 &  11.74 &   0.04 &  11.73 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051719.94-700107.4 &  6.5973.3661 &    1996310 &  O &    0.495 &    67.372 &  13.01 &   0.03 &  12.11 &   0.03 &  11.90 &   0.03 &  11.76 &   0.02 &  11.80 &   0.03 &  11.65 &   0.03 &  11.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051721.60-700121.7 &  6.5973.3663 &    1996309 &  O &    0.203 &   340.020 &  12.95 &   0.03 &  12.08 &   0.03 &  11.82 &   0.03 &  11.68 &   0.03 &  11.76 &   0.03 &  11.66 &   0.03 &  11.52 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051725.83-695857.0 &  6.5973.3676 &    1996313 &  O &    0.679 &  1112.350 &  12.54 &   0.03 &  11.60 &   0.03 &  11.27 &   0.03 &  10.99 &   0.02 &  11.15 &   0.03 &  10.98 &   0.03 &  10.89 &   0.03 &  10.55 &   0.12
  SSTISAGEMA J051657.11-695722.8 &  6.5974.3858 &    1996062 &  O &    0.734 &   680.735 &  12.75 &   0.02 &  11.80 &   0.03 &  11.53 &   0.03 &  11.41 &   0.02 &  11.47 &   0.02 &  11.27 &   0.03 &  11.08 &   0.03 &  10.10 &   0.10
  SSTISAGEMA J051739.96-703600.2 &    6.6085.16 &    1996262 &  O &    0.865 &    75.154 &  12.86 &   0.02 &  12.03 &   0.02 &  11.84 &   0.02 &  11.64 &   0.02 &  11.69 &   0.02 &  11.53 &   0.03 &  11.44 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051806.08-703243.0 &    6.6086.21 &    1996266 &  O &    0.262 &    87.781 &  12.53 &   0.02 &  11.69 &   0.03 &  11.44 &   0.03 &  11.27 &   0.03 &  11.38 &   0.03 &  11.24 &   0.03 &  11.14 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051746.40-703116.8 &    6.6086.23 &    1996267 &  O &    0.403 &   433.463 &  13.07 &   0.03 &  12.21 &   0.03 &  11.96 &   0.03 &  11.90 &   0.03 &  11.84 &   0.03 &  11.65 &   0.03 &  11.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051743.79-702910.8 &    6.6087.13 &    1996270 &  O &    0.077 &    42.416 &  12.48 &   0.03 &  11.65 &   0.03 &  11.39 &   0.03 &  11.27 &   0.02 &  11.44 &   0.02 &  11.28 &   0.02 &  11.28 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051804.64-702646.4 &    6.6087.15 &    1996273 &  O &    0.198 &    84.140 &  12.19 &   0.02 &  11.32 &   0.03 &  11.01 &   0.02 &  10.88 &   0.02 &  11.04 &   0.02 &  10.88 &   0.03 &  10.75 &   0.02 &  10.25 &   0.10
  SSTISAGEMA J051743.63-702807.5 &    6.6087.22 &    1996272 &  O &    0.415 &   540.833 &  13.10 &   0.03 &  12.25 &   0.03 &  11.97 &   0.03 &  11.85 &   0.02 &  12.03 &   0.03 &  11.85 &   0.03 &  11.81 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051747.53-702217.6 &    6.6088.10 &    1996279 &  O &    0.462 &   822.368 &  11.67 &   0.02 &  10.79 &   0.03 &  10.47 &   0.02 &  10.31 &   0.02 &  10.55 &   0.03 &  10.38 &   0.02 &  10.31 &   0.03 &  10.27 &   0.10
  SSTISAGEMA J051814.63-702401.7 &    6.6088.15 &    1996895 &  O &    0.216 &   637.755 &  12.20 &   0.02 &  11.34 &   0.03 &  11.07 &   0.02 &  10.98 &   0.03 &  11.12 &   0.03 &  10.98 &   0.03 &  10.92 &   0.03 &  10.61 &   0.12
  SSTISAGEMA J051744.84-702504.3 &    6.6088.16 &    1996276 &  O &    0.061 &    36.203 &  12.70 &   0.02 &  11.89 &   0.03 &  11.62 &   0.03 &  11.49 &   0.02 &  11.66 &   0.02 &  11.51 &   0.03 &  11.50 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051812.28-702440.8 &    6.6088.21 &    1996896 &  O &    0.289 &   100.523 &  12.31 &   0.03 &  11.44 &   0.03 &  11.12 &   0.03 &  10.94 &   0.04 &  11.01 &   0.03 &  10.85 &   0.03 &  10.76 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051739.63-701949.6 &   6.6089.953 &    1996282 &  O &    0.406 &   188.679 &  12.64 &   0.02 &  11.76 &   0.03 &  11.43 &   0.03 &  11.13 &   0.02 &  11.24 &   0.03 &  11.09 &   0.03 &  10.94 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051753.79-701556.6 &    6.6090.12 &    1996288 &  O &    0.155 &   957.854 &  12.18 &   0.02 &  11.27 &   0.03 &  11.00 &   0.03 &  10.86 &   0.02 &  11.01 &   0.03 &  10.87 &   0.03 &  10.82 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051759.02-701442.0 &    6.6090.36 &    1996289 &  O &    1.001 &    94.464 &  12.52 &   0.02 &  11.58 &   0.03 &  11.26 &   0.02 &  11.04 &   0.02 &  11.15 &   0.03 &  10.97 &   0.03 &  10.82 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051818.14-701123.6 &    6.6091.15 &    1996879 &  O &    0.549 &   562.114 &  12.65 &   0.03 &  11.77 &   0.03 &  11.59 &   0.02 &  11.52 &   0.03 &  11.58 &   0.02 &  11.51 &   0.03 &  11.37 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051759.94-701151.7 &     6.6091.9 &    1996293 &  O &    0.449 &   165.508 &  12.44 &   0.02 &  11.57 &   0.03 &  11.36 &   0.02 &  11.24 &   0.03 &  11.22 &   0.03 &  11.07 &   0.03 &  10.96 &   0.03 &  10.40 &   0.10
  SSTISAGEMA J051752.82-700544.0 &    6.6092.13 &    1996303 &  O &    0.792 &   176.616 &  11.03 &   0.02 &  10.16 &   0.02 &   9.78 &   0.02 &   9.63 &   0.02 &   9.77 &   0.02 &   9.59 &   0.03 &   9.45 &   0.02 &   8.62 &   0.03
  SSTISAGEMA J051750.57-700809.1 &    6.6092.14 &    1996299 &  O &    0.045 &    33.187 &  12.84 &   0.05 &  11.98 &   0.05 &  11.81 &   0.05 &  11.70 &   0.03 &  11.84 &   0.03 &  11.71 &   0.04 &  11.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051744.72-700759.4 &    6.6092.24 &    1996300 &  O &    0.515 &    99.810 &  12.43 &   0.02 &  11.53 &   0.02 &  11.25 &   0.03 &  11.10 &   0.03 &  11.15 &   0.03 &  10.98 &   0.03 &  10.85 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051800.46-700215.1 &  6.6093.3501 &    1996308 &  O &    0.077 &    74.632 &  11.37 &   0.02 &  10.45 &   0.02 &  10.19 &   0.02 &  10.07 &   0.03 &  10.22 &   0.03 &  10.03 &   0.03 &  10.01 &   0.03 &   9.77 &   0.06
  SSTISAGEMA J051820.27-700147.7 &  6.6093.3502 &    1996864 &  O &    2.195 &   168.520 &  12.48 &   0.02 &  11.67 &   0.03 &  11.42 &   0.03 &  11.24 &   0.03 &  11.10 &   0.03 &  10.98 &   0.03 &  10.84 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051807.83-700512.4 &  6.6093.3504 &    1996304 &  O &    0.568 &   111.099 &  12.50 &   0.02 &  11.56 &   0.02 &  11.25 &   0.03 &  10.95 &   0.03 &  11.04 &   0.03 &  10.85 &   0.03 &  10.72 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051802.26-700534.8 &  6.6093.3552 &    1996303 &  O &    0.891 &   652.316 &  12.53 &   0.02 &  11.61 &   0.03 &  11.32 &   0.03 &  11.20 &   0.02 &  11.40 &   0.02 &  11.14 &   0.03 &  10.65 &   0.03 &   9.06 &   0.04
  SSTISAGEMA J051817.49-695857.5 &  6.6094.3826 &    1996859 &  O &    0.481 &   139.528 &  11.94 &   0.02 &  11.07 &   0.02 &  10.74 &   0.02 &  10.59 &   0.03 &  10.61 &   0.02 &  10.42 &   0.03 &  10.35 &   0.03 &  10.34 &   0.11
  SSTISAGEMA J051801.67-695934.0 &  6.6094.3836 &    1996312 &  O &    0.094 &    37.638 &  13.01 &   0.02 &  12.06 &   0.03 &  11.79 &   0.03 &  11.60 &   0.02 &  11.77 &   0.03 &  11.63 &   0.04 &  11.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051741.42-695737.2 &  6.6095.4273 &    1996315 &  O &    1.545 &   135.538 &  13.03 &   0.03 &  12.26 &   0.03 &  11.95 &   0.03 &  11.45 &   0.02 &  11.36 &   0.03 &  11.20 &   0.03 &  10.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051839.43-703141.5 &    6.6207.14 &    1996905 &  O &    0.209 &   264.131 &  12.80 &   0.03 &  11.91 &   0.03 &  11.69 &   0.03 &  11.55 &   0.02 &  11.57 &   0.02 &  11.45 &   0.03 &  11.37 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051840.00-703256.6 &     6.6207.7 &    1996906 &  O &    1.331 &   192.493 &  12.50 &   0.02 &  11.67 &   0.02 &  11.46 &   0.02 &  11.14 &   0.02 &  11.16 &   0.03 &  10.97 &   0.03 &  10.83 &   0.03 &  10.16 &   0.09
  SSTISAGEMA J051827.84-702837.2 &    6.6208.14 &    1996901 &  O &    0.061 &    98.425 &  12.68 &   0.04 &  11.78 &   0.03 &  11.43 &   0.03 &  11.05 &   0.02 &  11.07 &   0.02 &  10.97 &   0.02 &  10.80 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051832.76-702734.2 &    6.6208.20 &    1996900 &  O &    0.608 &   700.771 &  12.37 &   0.03 &  11.46 &   0.03 &  11.22 &   0.03 &  10.97 &   0.02 &  11.15 &   0.02 &  10.97 &   0.03 &  10.90 &   0.03 &  10.20 &   0.09
  SSTISAGEMA J051844.90-702423.1 &    6.6209.11 &    1996896 &  O &    0.114 &    47.847 &  12.27 &   0.02 &  11.42 &   0.03 &  11.17 &   0.02 &  11.03 &   0.02 &  11.14 &   0.03 &  11.02 &   0.03 &  11.01 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051907.03-702202.1 &    6.6209.14 &    1996893 &  O &    0.446 &   530.504 &  12.66 &   0.03 &  11.80 &   0.03 &  11.56 &   0.03 &  11.46 &   0.04 &  11.44 &   0.03 &  11.26 &   0.03 &  11.11 &   0.03 &   9.84 &   0.08
  SSTISAGEMA J051832.32-702501.2 &    6.6209.16 &    1996896 &  O &    0.049 &   559.284 &  12.81 &   0.03 &  12.01 &   0.03 &  11.72 &   0.03 &  11.60 &   0.04 &  11.76 &   0.02 &  11.64 &   0.04 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051841.39-702100.8 &   6.6210.983 &    1996892 &  O &    0.105 &   683.995 &  12.82 &   0.02 &  12.02 &   0.03 &  11.78 &   0.02 &  11.69 &   0.03 &  11.80 &   0.02 &  11.67 &   0.03 &  11.63 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051840.26-701920.9 &   6.6210.985 &    1996889 &  O &    0.357 &   473.709 &  12.37 &   0.02 &  11.49 &   0.03 &  11.25 &   0.03 &  11.10 &   0.03 &  11.17 &   0.03 &  11.03 &   0.03 &  10.92 &   0.03 &   9.91 &   0.10
  SSTISAGEMA J051857.20-701608.9 &    6.6211.16 &    1996885 &  O &    0.523 &   224.921 &  12.13 &   0.03 &  11.28 &   0.03 &  10.96 &   0.02 &  10.82 &   0.03 &  10.87 &   0.03 &  10.69 &   0.03 &  10.54 &   0.03 &   9.74 &   0.05
  SSTISAGEMA J051831.18-701608.8 &    6.6211.21 &    1996885 &  O &    0.583 &  1620.750 &  12.31 &   0.02 &  11.43 &   0.02 &  11.12 &   0.02 &  10.97 &   0.03 &  10.98 &   0.03 &  10.80 &   0.03 &  10.68 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051842.76-701019.4 &    6.6212.10 &    1996877 &  O &    0.156 &   476.872 &  12.74 &   0.02 &  11.85 &   0.03 &  11.66 &   0.02 &  11.58 &   0.03 &  11.66 &   0.02 &  11.56 &   0.04 &  11.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051849.05-701120.0 &    6.6212.12 &    1996879 &  O &    0.258 &   461.467 &  12.37 &   0.02 &  11.45 &   0.03 &  11.15 &   0.02 &  11.07 &   0.03 &  11.12 &   0.03 &  10.97 &   0.03 &  10.81 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051836.61-701230.0 &    6.6212.13 &    1996880 &  O &    0.286 &   683.995 &  12.36 &   0.02 &  11.42 &   0.02 &  11.19 &   0.02 &  11.05 &   0.03 &  11.20 &   0.03 &  11.00 &   0.03 &  10.93 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051826.13-701014.5 &     6.6212.5 &    1996877 &  O &    0.835 &   128.156 &  12.78 &   0.03 &  11.90 &   0.03 &  11.66 &   0.03 &  11.49 &   0.03 &  11.55 &   0.02 &  11.42 &   0.03 &  11.36 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051901.35-701043.3 &     6.6212.6 &    1996878 &  O &    0.253 &   145.117 &  12.63 &   0.02 &  11.75 &   0.03 &  11.52 &   0.02 &  11.39 &   0.03 &  11.40 &   0.03 &  11.28 &   0.03 &  11.20 &   0.04 &  10.75 &   0.17
  SSTISAGEMA J051847.91-700652.7 &    6.6213.18 &    1996872 &  O &    0.368 &   168.464 &  12.58 &   0.02 &  11.69 &   0.03 &  11.43 &   0.03 &  11.25 &   0.03 &  11.28 &   0.02 &  11.12 &   0.03 &  11.02 &   0.03 &  10.26 &   0.09
  SSTISAGEMA J051903.04-700835.0 &    6.6213.19 &    1996875 &  O &    0.127 &   426.986 &  12.63 &   0.03 &  11.76 &   0.03 &  11.48 &   0.03 &  11.37 &   0.03 &  11.55 &   0.02 &  11.37 &   0.04 &  11.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051847.73-700919.4 &    6.6213.36 &    1996876 &  O &    0.453 &   222.618 &  12.28 &   0.02 &  11.42 &   0.03 &  11.08 &   0.02 &  10.90 &   0.03 &  10.94 &   0.02 &  10.79 &   0.02 &  10.69 &   0.03 &  10.18 &   0.10
  SSTISAGEMA J051850.98-700259.3 &  6.6214.3707 &    1996866 &  O &    0.192 &   121.610 &  12.76 &   0.02 &  11.91 &   0.02 &  11.76 &   0.03 &  11.64 &   0.03 &  11.66 &   0.02 &  11.55 &   0.03 &  11.43 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051856.47-700208.1 &  6.6214.3715 &    1996865 &  O &    0.208 &   249.563 &  12.67 &   0.02 &  11.79 &   0.02 &  11.57 &   0.03 &  11.40 &   0.03 &  11.56 &   0.02 &  11.43 &   0.04 &  11.30 &   0.03 &  10.73 &   0.15
  SSTISAGEMA J051848.36-700209.4 &  6.6214.3719 &    1996865 &  O &    0.382 &   104.592 &  12.29 &   0.02 &  11.39 &   0.03 &  11.13 &   0.03 &  10.82 &   0.02 &  10.91 &   0.03 &  10.79 &   0.03 &  10.65 &   0.03 &   9.74 &   0.06
  SSTISAGEMA J051852.76-700053.7 &  6.6215.4117 &    1996863 &  O &    0.431 &   700.771 &  12.23 &   0.02 &  11.32 &   0.03 &  11.08 &   0.03 &  10.91 &   0.02 &  10.97 &   0.03 &  10.83 &   0.03 &  10.68 &   0.03 &   9.44 &   0.06
  SSTISAGEMA J051904.25-700111.5 &  6.6215.4120 &    1996863 &  O &    0.217 &   540.833 &  12.95 &   0.03 &  12.07 &   0.03 &  11.91 &   0.03 &  11.77 &   0.03 &  11.84 &   0.02 &  11.71 &   0.04 &  11.69 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051902.93-700008.7 &  6.6215.4123 &    1996861 &  O &    0.046 &   518.135 &  12.98 &   0.03 &  12.21 &   0.04 &  11.99 &   0.04 &  12.08 &   0.09 &  12.09 &   0.05 &  12.03 &   0.06 &  12.19 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051904.11-700105.4 &  6.6215.4124 &    1996863 &  O &    0.321 &   163.666 &  12.38 &   0.05 &  11.47 &   0.05 &  11.15 &   0.04 &  10.98 &   0.03 &  11.10 &   0.03 &  10.99 &   0.03 &  10.88 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051848.04-700030.8 &  6.6215.4130 &    1996862 &  O &    0.247 &    90.009 &  12.45 &   0.02 &  11.55 &   0.03 &  11.25 &   0.03 &  11.02 &   0.03 &  11.20 &   0.03 &  10.96 &   0.03 &  10.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051942.74-703337.9 &    6.6328.19 &    1997064 &  O &    0.269 &   900.901 &  12.43 &   0.02 &  11.50 &   0.03 &  11.27 &   0.03 &  11.20 &   0.03 &  11.24 &   0.02 &  11.12 &   0.03 &  10.99 &   0.03 &  10.23 &   0.09
  SSTISAGEMA J051913.56-703337.9 &    6.6328.23 &    1996907 &  O &    0.291 &   206.484 &  12.23 &   0.02 &  11.34 &   0.03 &  11.08 &   0.03 &  10.83 &   0.03 &  10.86 &   0.03 &  10.69 &   0.03 &  10.56 &   0.03 &  10.26 &   0.10
  SSTISAGEMA J051924.93-702752.2 &    6.6329.10 &    1997071 &  O &    1.630 &  1620.750 &  12.44 &   0.03 &  11.53 &   0.03 &  11.29 &   0.03 &  11.20 &   0.03 &  11.30 &   0.02 &  11.13 &   0.02 &  11.08 &   0.04 &  10.60 &   0.12
  SSTISAGEMA J051947.13-702608.6 &    6.6329.11 &    1997073 &  O &    0.203 &    73.132 &  12.92 &   0.03 &  12.07 &   0.03 &  11.80 &   0.03 &  11.65 &   0.02 &  11.70 &   0.02 &  11.53 &   0.03 &  11.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051936.28-702616.7 &    6.6329.12 &    1997073 &  O &    0.543 &   122.130 &  12.31 &   0.02 &  11.46 &   0.03 &  11.14 &   0.02 &  10.84 &   0.03 &  10.91 &   0.02 &  10.71 &   0.03 &  10.65 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051934.63-702736.3 &    6.6329.13 &    1997071 &  O &    0.446 &    60.100 &  12.71 &   0.02 &  11.83 &   0.03 &  11.61 &   0.03 &  11.49 &   0.03 &  11.64 &   0.03 &  11.48 &   0.03 &  11.45 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051922.60-702544.4 &     6.6329.9 &    1996897 &  O &    0.203 &   477.099 &  12.96 &   0.02 &  12.13 &   0.03 &  11.91 &   0.03 &  11.77 &   0.03 &  11.94 &   0.03 &  11.77 &   0.04 &  11.74 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051910.97-702443.7 &    6.6330.12 &    1996896 &  O &    3.703 &   269.107 &  11.86 &   0.02 &  11.03 &   0.03 &  10.64 &   0.02 &  10.69 &   0.02 &  10.52 &   0.02 &  10.34 &   0.05 &  10.26 &   0.03 &   9.77 &   0.08
  SSTISAGEMA J051929.09-702337.6 &    6.6330.30 &    1997076 &  O &    0.471 &   562.114 &  12.70 &   0.03 &  11.82 &   0.03 &  11.55 &   0.03 &  11.34 &   0.02 &  11.45 &   0.02 &  11.30 &   0.03 &  11.19 &   0.04 &  10.03 &   0.08
  SSTISAGEMA J051914.79-701452.9 &    6.6332.12 &    1996883 &  O &    0.193 &    88.598 &  11.73 &   0.02 &  10.88 &   0.03 &  10.63 &   0.02 &  10.55 &   0.03 &  10.64 &   0.03 &  10.51 &   0.03 &  10.49 &   0.03 &   9.86 &   0.08
  SSTISAGEMA J051929.95-701414.9 &    6.6332.14 &    1997089 &  O &    0.203 &   461.681 &  12.67 &   0.03 &  11.79 &   0.02 &  11.59 &   0.02 &  11.43 &   0.03 &  11.46 &   0.02 &  11.32 &   0.03 &  11.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051919.55-700945.7 &    6.6333.18 &    1996876 &  O &    0.517 &    94.778 &  12.50 &   0.02 &  11.56 &   0.03 &  11.33 &   0.03 &  11.20 &   0.03 &  11.23 &   0.02 &  11.10 &   0.03 &  10.96 &   0.03 &   9.81 &   0.08
  SSTISAGEMA J051925.45-701308.3 &    6.6333.20 &    1997090 &  O &    0.262 &   683.995 &  12.57 &   0.03 &  11.65 &   0.02 &  11.35 &   0.02 &  11.30 &   0.03 &  11.34 &   0.04 &  11.24 &   0.03 &  11.21 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051937.13-700605.4 &    6.6334.12 &    1997102 &  O &    0.078 &   873.362 &  12.32 &   0.03 &  11.46 &   0.03 &  11.15 &   0.03 &  10.85 &   0.02 &  10.99 &   0.03 &  10.84 &   0.03 &  10.74 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051923.40-700554.0 &    6.6334.13 &    1996871 &  O &    0.535 &   127.049 &  12.03 &   0.02 &  11.15 &   0.03 &  10.86 &   0.03 &  10.76 &   0.03 &  10.83 &   0.03 &  10.68 &   0.03 &  10.55 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051927.24-700614.3 &    6.6334.15 &    1997101 &  O &    0.253 &   117.578 &  12.13 &   0.02 &  11.29 &   0.03 &  10.94 &   0.03 &  10.72 &   0.03 &  10.78 &   0.03 &  10.58 &   0.03 &  10.47 &   0.03 &   9.88 &   0.08
  SSTISAGEMA J051920.93-700859.1 &    6.6334.16 &    1996875 &  O &    0.057 &   562.114 &  12.85 &   0.02 &  11.96 &   0.03 &  11.74 &   0.02 &  11.63 &   0.03 &  11.78 &   0.03 &  11.66 &   0.04 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051930.65-700931.2 &    6.6334.17 &    1997096 &  O &    0.514 &   610.128 &  12.55 &   0.03 &  11.61 &   0.02 &  11.35 &   0.02 &  11.10 &   0.02 &  11.15 &   0.03 &  10.99 &   0.03 &  10.76 &   0.03 &   9.51 &   0.05
  SSTISAGEMA J051916.23-700558.8 &    6.6334.32 &    1996871 &  O &    0.581 &   124.813 &  11.96 &   0.02 &  11.01 &   0.03 &  10.71 &   0.02 &  10.51 &   0.02 &  10.52 &   0.02 &  10.26 &   0.02 &  10.17 &   0.03 &   9.26 &   0.04
  SSTISAGEMA J051931.11-700441.0 &  6.6335.4130 &    1997104 &  O &    0.057 &   502.513 &  12.60 &   0.02 &  11.77 &   0.03 &  11.57 &   0.03 &  11.47 &   0.03 &  11.58 &   0.03 &  11.42 &   0.04 &  11.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051936.53-700311.0 &  6.6335.4136 &    1997106 &  O &    0.039 &    32.811 &  13.03 &   0.03 &  12.17 &   0.03 &  11.95 &   0.03 &  11.82 &   0.03 &  11.95 &   0.03 &  11.80 &   0.04 &  11.82 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051915.03-700430.0 &  6.6335.4140 &    1996868 &  O &    0.572 &   530.504 &  12.95 &   0.02 &  12.11 &   0.03 &  11.85 &   0.03 &  11.74 &   0.03 &  11.85 &   0.03 &  11.70 &   0.04 &  11.69 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051927.91-695853.8 &  6.6336.4424 &    1997113 &  O &    0.146 &    46.821 &  12.79 &   0.02 &  11.95 &   0.03 &  11.71 &   0.03 &  11.63 &   0.03 &  11.76 &   0.03 &  11.62 &   0.04 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051939.69-695924.1 &  6.6336.4426 &    1997112 &  O &    0.593 &   231.803 &  12.11 &   0.03 &  11.30 &   0.03 &  10.92 &   0.03 &  10.87 &   0.07 &  10.89 &   0.03 &  10.78 &   0.04 &  10.61 &   0.03 &   9.91 &   0.08
  SSTISAGEMA J051913.57-695842.0 &  6.6336.4432 &    1996859 &  O &    0.122 &   757.002 &  12.86 &   0.03 &  12.00 &   0.03 &  11.76 &   0.03 &  11.63 &   0.03 &  11.74 &   0.02 &  11.62 &   0.04 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051944.83-700014.7 &  6.6336.4452 &    1997111 &  O &    0.279 &   433.463 &  12.49 &   0.03 &  11.64 &   0.03 &  11.38 &   0.03 &  11.19 &   0.03 &  11.17 &   0.03 &  11.02 &   0.03 &  10.86 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051919.37-695813.7 &  6.6336.4453 &    1996858 &  O &    0.214 &   637.755 &  12.99 &   0.03 &  12.08 &   0.03 &  11.82 &   0.03 &  11.67 &   0.03 &  11.74 &   0.02 &  11.58 &   0.03 &  11.53 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051916.55-695723.7 &  6.6337.4478 &    1996857 &  O &    0.099 &   537.924 &  12.81 &   0.04 &  11.96 &   0.03 &  11.77 &   0.03 &  11.78 &   0.06 &  11.84 &   0.06 &  11.75 &   0.05 &  11.67 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052023.36-703034.4 &    6.6449.15 &    1997067 &  O &    0.353 &   777.605 &  12.47 &   0.02 &  11.56 &   0.03 &  11.30 &   0.02 &  11.10 &   0.02 &  11.24 &   0.02 &  11.09 &   0.02 &  11.02 &   0.03 &  10.07 &   0.09
  SSTISAGEMA J052020.55-702858.4 &    6.6450.14 &    1997069 &  O &    0.167 &   700.771 &  12.13 &   0.02 &  11.22 &   0.03 &  11.03 &   0.03 &  10.84 &   0.03 &  10.85 &   0.02 &  10.76 &   0.03 &  10.61 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052002.88-702554.9 &    6.6450.16 &    1997073 &  O &    0.068 &    72.870 &  12.33 &   0.02 &  11.45 &   0.03 &  11.18 &   0.03 &  11.03 &   0.03 &  11.19 &   0.02 &  11.04 &   0.03 &  11.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052014.24-702931.0 &    6.6450.20 &    1997069 &  O &    0.441 &   623.830 &  12.42 &   0.02 &  11.51 &   0.03 &  11.24 &   0.03 &  11.11 &   0.03 &  11.04 &   0.03 &  10.90 &   0.03 &  10.65 &   0.03 &   9.23 &   0.05
  SSTISAGEMA J052010.69-702215.0 &    6.6451.14 &    1997078 &  O &    0.517 &   714.796 &  12.43 &   0.03 &  11.48 &   0.03 &  11.26 &   0.03 &  11.09 &   0.03 &  11.19 &   0.03 &  10.98 &   0.03 &  10.75 &   0.03 &   9.13 &   0.04
  SSTISAGEMA J052030.60-702335.1 &    6.6451.16 &    1997076 &  O &    1.037 &   199.243 &  12.40 &   0.02 &  11.51 &   0.03 &  11.19 &   0.02 &  11.02 &   0.03 &  11.07 &   0.03 &  10.93 &   0.04 &  10.79 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052003.54-702414.9 &    6.6451.18 &    1997075 &  O &    0.328 &   641.026 &  12.16 &   0.02 &  11.29 &   0.02 &  10.99 &   0.03 &  10.77 &   0.03 &  10.83 &   0.03 &  10.66 &   0.03 &  10.49 &   0.03 &   9.27 &   0.05
  SSTISAGEMA J052010.76-702322.5 &     6.6451.9 &    1997076 &  O &    0.196 &   527.704 &  12.63 &   0.03 &  11.74 &   0.03 &  11.43 &   0.03 &  10.67 &   0.03 &  10.22 &   0.02 &   9.74 &   0.02 &   8.67 &   0.02 &   6.73 &   0.02
  SSTISAGEMA J052009.74-701616.0 &    6.6453.11 &    1997086 &  O &    0.215 &   634.518 &  12.88 &   0.03 &  11.97 &   0.03 &  11.70 &   0.02 &  11.38 &   0.03 &  11.43 &   0.02 &  11.28 &   0.03 &  11.13 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052031.60-701628.7 &    6.6453.12 &    1997086 &  O &    0.712 &   562.114 &  12.72 &   0.02 &  11.76 &   0.02 &  11.57 &   0.02 &  11.41 &   0.03 &  11.50 &   0.02 &  11.33 &   0.03 &  11.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052009.86-701639.3 &    6.6453.27 &    1997085 &  O &    0.486 &   634.518 &  11.94 &   0.02 &  11.02 &   0.03 &  10.73 &   0.02 &  10.55 &   0.03 &  10.55 &   0.03 &  10.40 &   0.03 &  10.29 &   0.03 &   9.29 &   0.05
  SSTISAGEMA J051955.15-700726.8 &    6.6455.17 &    1997099 &  O &    0.829 &   219.443 &  12.51 &   0.03 &  11.60 &   0.03 &  11.35 &   0.02 &  11.07 &   0.03 &  11.08 &   0.02 &  10.93 &   0.03 &  10.78 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051957.11-700730.9 &    6.6455.20 &    1997099 &  O &    0.081 &   594.530 &  12.93 &   0.02 &  11.97 &   0.03 &  11.70 &   0.02 &  11.33 &   0.03 &  11.43 &   0.03 &  11.26 &   0.03 &  11.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052027.24-700853.2 &    6.6455.24 &    1997097 &  O &    0.056 &    34.317 &  13.12 &   0.02 &  12.18 &   0.03 &  11.99 &   0.03 &  11.81 &   0.03 &  11.94 &   0.03 &  11.85 &   0.04 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052036.77-700818.9 &    6.6455.25 &    1997669 &  O &    0.386 &   110.705 &  12.35 &   0.03 &  11.45 &   0.03 &  11.13 &   0.03 &  10.83 &   0.02 &  11.05 &   0.03 &  10.87 &   0.03 &  10.83 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051957.77-700223.8 &  6.6456.4348 &    1997107 &  O &    0.227 &   641.026 &  12.63 &   0.02 &  11.83 &   0.03 &  11.56 &   0.02 &  11.41 &   0.03 &  11.60 &   0.03 &  11.46 &   0.03 &  11.37 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052110.40-703924.6 &     6.6568.9 &    1997712 &  O &    1.705 &   154.083 &  13.16 &   0.03 &  12.32 &   0.03 &  12.00 &   0.03 &  11.55 &   0.03 &  11.46 &   0.03 &  11.18 &   0.03 &  10.99 &   0.03 &  10.06 &   0.08
  SSTISAGEMA J052051.83-703617.7 &     6.6569.6 &    1997708 &  O &    0.712 &   737.463 &  12.42 &   0.02 &  11.50 &   0.02 &  11.22 &   0.03 &  11.09 &   0.02 &  11.20 &   0.01 &  11.05 &   0.02 &  10.99 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052102.57-703033.0 &    6.6570.17 &    1997701 &  O &    0.418 &  1261.030 &  12.32 &   0.03 &  11.49 &   0.03 &  11.17 &   0.03 &  11.01 &   0.03 &  11.05 &   0.03 &  10.91 &   0.03 &  10.82 &   0.04 &   9.97 &   0.12
  SSTISAGEMA J052100.16-702832.1 &    6.6571.23 &    1997699 &  O &    0.213 &   182.615 &  12.43 &   0.02 &  11.57 &   0.03 &  11.29 &   0.03 &  11.12 &   0.03 &  11.18 &   0.02 &  11.05 &   0.03 &  10.92 &   0.03 &  10.33 &   0.10
  SSTISAGEMA J052103.96-702907.4 &    6.6571.25 &    1997699 &  O &    0.509 &   124.270 &  12.08 &   0.02 &  11.20 &   0.03 &  10.93 &   0.03 &  10.77 &   0.03 &  10.81 &   0.02 &  10.67 &   0.03 &  10.54 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052057.87-702717.3 &     6.6571.9 &    1997697 &  O &    0.234 &  1070.660 &  11.74 &   0.02 &  10.87 &   0.02 &  10.59 &   0.02 &  10.42 &   0.03 &  10.58 &   0.03 &  10.44 &   0.03 &  10.39 &   0.03 &  10.15 &   0.08
  SSTISAGEMA J052110.24-702406.3 &    6.6572.12 &    1997692 &  O &    0.250 &   461.681 &  12.79 &   0.03 &  11.89 &   0.03 &  11.64 &   0.02 &  11.46 &   0.03 &  11.57 &   0.03 &  11.44 &   0.03 &  11.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052051.24-702151.5 &    6.6572.13 &    1997689 &  O &    0.339 &   114.273 &  11.95 &   0.02 &  11.08 &   0.03 &  10.77 &   0.02 &  10.58 &   0.03 &  10.77 &   0.03 &  10.61 &   0.03 &  10.50 &   0.03 &  10.19 &   0.09
  SSTISAGEMA J052100.44-702243.9 &     6.6572.9 &    1997691 &  O &    0.125 &    80.788 &  11.94 &   0.03 &  11.03 &   0.03 &  10.77 &   0.03 &  10.64 &   0.05 &  10.76 &   0.05 &  10.79 &   0.05 &  10.47 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052056.59-702106.6 &     6.6573.6 &    1997688 &  O &    0.126 &    64.466 &  12.59 &   0.02 &  11.71 &   0.03 &  11.53 &   0.03 &  11.42 &   0.03 &  11.48 &   0.02 &  11.40 &   0.04 &  11.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052042.47-701004.8 &    6.6575.18 &    1997672 &  O &    0.061 &    54.142 &  12.56 &   0.04 &  11.73 &   0.04 &  11.49 &   0.03 &  11.39 &   0.03 &  11.52 &   0.03 &  11.42 &   0.04 &  11.33 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052041.96-701257.6 &    6.6575.20 &    1997677 &  O &    0.934 &   186.185 &  11.94 &   0.02 &  11.08 &   0.03 &  10.77 &   0.03 &  10.52 &   0.02 &  10.74 &   0.03 &  10.54 &   0.03 &  10.44 &   0.03 &  10.04 &   0.08
  SSTISAGEMA J052043.88-700942.7 &    6.6575.24 &    1997671 &  O &    0.055 &    35.653 &  12.91 &   0.03 &  12.05 &   0.03 &  11.86 &   0.03 &  11.73 &   0.02 &  11.87 &   0.03 &  11.73 &   0.03 &  11.66 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052058.66-701112.3 &    6.6575.32 &    1997674 &  O &    0.052 &   408.497 &  12.97 &   0.03 &  12.18 &   0.03 &  11.99 &   0.03 &  11.82 &   0.08 &  11.90 &   0.05 &  11.91 &   0.06 &  11.70 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052104.09-700857.4 &    6.6576.13 &    1997670 &  O &    0.319 &   440.141 &  12.37 &   0.02 &  11.50 &   0.02 &  11.26 &   0.02 &  11.05 &   0.03 &  11.05 &   0.02 &  10.88 &   0.03 &  10.80 &   0.04 &  10.20 &   0.09
  SSTISAGEMA J052109.13-700650.9 &    6.6576.14 &    1997667 &  O &    0.472 &   873.362 &  12.19 &   0.02 &  11.33 &   0.03 &  10.97 &   0.02 &  10.88 &   0.03 &  10.96 &   0.04 &  10.78 &   0.03 &  10.59 &   0.03 &   8.98 &   0.04
  SSTISAGEMA J052059.44-700627.6 &    6.6576.19 &    1997667 &  O &    0.223 &   520.833 &  12.81 &   0.03 &  11.98 &   0.03 &  11.70 &   0.03 &  11.61 &   0.03 &  11.66 &   0.03 &  11.53 &   0.04 &  11.45 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052101.76-700838.9 &    6.6576.30 &    1997670 &  O &    0.281 &   573.394 &  12.96 &   0.03 &  12.13 &   0.03 &  11.86 &   0.03 &  11.75 &   0.03 &  11.88 &   0.03 &  11.81 &   0.04 &  11.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052039.53-700344.3 &  6.6577.4209 &    1997662 &  O &    0.677 &   520.833 &  13.10 &   0.03 &  12.19 &   0.03 &  11.96 &   0.03 &  11.71 &   0.03 &  11.77 &   0.03 &  11.62 &   0.04 &  11.28 &   0.03 &  10.10 &   0.08
  SSTISAGEMA J052122.51-702957.6 &    6.6691.11 &    1997700 &  O &    0.084 &    38.701 &  12.59 &   0.02 &  11.69 &   0.02 &  11.48 &   0.03 &  11.39 &   0.02 &  11.55 &   0.03 &  11.38 &   0.03 &  11.37 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052148.75-703158.2 &    6.6691.12 &    1997870 &  O &    0.238 &   153.022 &  12.47 &   0.02 &  11.52 &   0.03 &  11.33 &   0.03 &  11.24 &   0.03 &  11.21 &   0.03 &  11.09 &   0.03 &  10.96 &   0.04 &  10.59 &   0.12
  SSTISAGEMA J052155.03-703222.5 &    6.6691.13 &    1997870 &  O &    0.217 &   128.156 &  12.69 &   0.03 &  11.73 &   0.03 &  11.52 &   0.03 &  11.36 &   0.03 &  11.44 &   0.03 &  11.27 &   0.04 &  11.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052135.35-703240.5 &    6.6691.17 &    1997704 &  O &    0.115 &   332.005 &  13.02 &   0.02 &  12.13 &   0.02 &  11.97 &   0.03 &  11.79 &   0.03 &  11.77 &   0.02 &  11.62 &   0.03 &  11.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052130.62-702715.1 &     6.6692.5 &    1997697 &  O &    2.463 &   164.555 &  12.98 &   0.02 &  12.21 &   0.03 &  11.90 &   0.03 &  11.19 &   0.03 &  10.96 &   0.03 &  10.73 &   0.05 &  10.63 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052133.23-702614.4 &     6.6692.9 &    1997695 &  O &    0.179 &   408.330 &  12.71 &   0.04 &  11.85 &   0.07 &  11.66 &   0.04 &  11.59 &   0.03 &  11.70 &   0.03 &  11.59 &   0.04 &  11.55 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052128.37-702426.8 &    6.6693.11 &    1997693 &  O &    0.419 &   101.926 &  12.48 &   0.02 &  11.55 &   0.03 &  11.27 &   0.03 &  11.06 &   0.02 &  10.97 &   0.03 &  10.87 &   0.03 &  10.77 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052139.67-702428.3 &     6.6693.9 &    1997693 &  O &    0.389 &   117.055 &  12.02 &   0.02 &  11.13 &   0.02 &  10.88 &   0.02 &  10.68 &   0.02 &  10.67 &   0.02 &  10.51 &   0.03 &  10.36 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052126.91-702109.0 &    6.6694.16 &    1997688 &  O &    0.233 &    89.686 &  12.47 &   0.04 &  11.58 &   0.03 &  11.32 &   0.03 &  11.16 &   0.03 &  11.30 &   0.02 &  11.14 &   0.03 &  11.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052145.91-701622.1 &    6.6695.19 &    1997682 &  O &    0.050 &    31.782 &  12.83 &   0.03 &  11.98 &   0.03 &  11.74 &   0.03 &  11.66 &   0.03 &  11.82 &   0.03 &  11.72 &   0.03 &  11.67 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052129.94-701414.6 &    6.6695.25 &    1997679 &  O &    0.097 &    36.666 &  12.83 &   0.04 &  12.00 &   0.04 &  11.76 &   0.04 &  11.62 &   0.03 &  11.79 &   0.03 &  11.63 &   0.04 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052150.91-701030.8 &    6.6696.14 &    1997901 &  O &    0.426 &   573.394 &  12.66 &   0.02 &  11.81 &   0.03 &  11.53 &   0.03 &  11.43 &   0.03 &  11.44 &   0.03 &  11.31 &   0.04 &  11.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052133.63-700953.6 &    6.6696.21 &    1997672 &  O &    3.439 &   206.484 &  12.52 &   0.02 &  11.67 &   0.02 &  11.28 &   0.02 &  10.96 &   0.03 &  11.02 &   0.03 &  10.85 &   0.03 &  10.71 &   0.04 &   9.81 &   0.09
  SSTISAGEMA J052138.73-701045.6 &    6.6696.30 &    1997673 &  O &    0.602 &   181.422 &  12.28 &   0.03 &  11.38 &   0.02 &  11.08 &   0.03 &  10.86 &   0.03 &  10.92 &   0.02 &  10.69 &   0.03 &  10.47 &   0.03 &   9.51 &   0.06
  SSTISAGEMA J052150.83-700738.0 &    6.6697.12 &    1997906 &  O &    0.100 &    66.269 &  12.30 &   0.02 &  11.42 &   0.03 &  11.17 &   0.03 &  11.14 &   0.03 &  11.24 &   0.04 &  11.15 &   0.03 &  11.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052155.07-700928.8 &    6.6697.16 &    1997903 &  O &    0.097 &    91.158 &  12.79 &   0.03 &  11.97 &   0.03 &  11.74 &   0.03 &  11.69 &   0.03 &  11.72 &   0.03 &  11.57 &   0.04 &  11.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052159.47-700604.2 &    6.6697.19 &    1997909 &  O &    0.322 &    49.689 &  12.40 &   0.03 &  11.50 &   0.03 &  11.22 &   0.03 &  11.00 &   0.02 &  11.15 &   0.02 &  10.98 &   0.03 &  10.83 &   0.04 &   9.61 &   0.07
  SSTISAGEMA J052133.48-700841.9 &    6.6697.27 &    1997670 &  O &    0.483 &   105.363 &  12.36 &   0.03 &  11.47 &   0.03 &  11.14 &   0.03 &  10.93 &   0.03 &  10.92 &   0.03 &  10.71 &   0.03 &  10.59 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052145.38-700711.8 &    6.6697.32 &    1997668 &  O &    0.561 &   110.278 &  12.85 &   0.03 &  12.09 &   0.03 &  11.87 &   0.03 &  11.77 &   0.04 &  11.77 &   0.03 &  11.62 &   0.04 &  11.57 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052122.19-700851.4 &    6.6697.37 &    1997670 &  O &    0.353 &   211.104 &  12.42 &   0.03 &  11.52 &   0.03 &  11.19 &   0.03 &  11.02 &   0.03 &  10.97 &   0.03 &  10.77 &   0.03 &  10.64 &   0.04 &   9.66 &   0.07
  SSTISAGEMA J052155.33-700923.5 &    6.6697.38 &    1997903 &  O &    0.938 &   247.954 &  12.14 &   0.05 &  11.28 &   0.05 &  10.97 &   0.04 &  10.85 &   0.03 &  10.91 &   0.02 &  10.74 &   0.02 &  10.62 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052152.50-700457.5 &  6.6698.4233 &    1997911 &  O &    0.048 &    39.250 &  12.49 &   0.02 &  11.65 &   0.02 &  11.38 &   0.02 &  11.22 &   0.03 &  11.48 &   0.02 &  11.30 &   0.03 &  11.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052138.10-700436.0 &  6.6698.4238 &    1997663 &  O &    0.103 &  1112.350 &  12.44 &   0.02 &  11.53 &   0.03 &  11.27 &   0.02 &  11.13 &   0.03 &  11.26 &   0.03 &  11.08 &   0.03 &  11.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052121.87-700522.2 &  6.6698.4260 &    1997665 &  O &    0.149 &   183.790 &  13.09 &   0.03 &  12.17 &   0.03 &  11.90 &   0.03 &  11.74 &   0.04 &  11.85 &   0.03 &  11.69 &   0.04 &  11.58 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052138.29-695856.2 &  6.6699.4013 &    1997654 &  O &    0.789 &   131.770 &  12.82 &   0.04 &  12.05 &   0.04 &  11.79 &   0.04 &  11.72 &   0.04 &  11.58 &   0.04 &  11.35 &   0.03 &  11.13 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052248.20-703434.7 &    6.6811.15 &    1997867 &  O &    0.087 &   306.937 &  12.10 &   0.03 &  11.24 &   0.02 &  11.06 &   0.03 &  10.93 &   0.02 &  11.08 &   0.03 &  10.97 &   0.03 &  10.95 &   0.03 &  10.56 &   0.11
  SSTISAGEMA J052242.33-703300.0 &    6.6812.22 &    1997869 &  O &    0.296 &   100.878 &  12.50 &   0.03 &  11.56 &   0.03 &  11.32 &   0.03 &  11.08 &   0.02 &  11.09 &   0.02 &  10.97 &   0.03 &  10.84 &   0.03 &   9.90 &   0.08
  SSTISAGEMA J052223.50-702940.4 &    6.6813.13 &    1997873 &  O &    0.263 &   634.518 &  12.49 &   0.03 &  11.59 &   0.03 &  11.33 &   0.03 &  11.13 &   0.03 &  11.31 &   0.02 &  11.21 &   0.03 &  11.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052248.30-702935.8 &    6.6813.20 &    1997873 &  O &    1.251 &   171.585 &  12.90 &   0.02 &  12.00 &   0.03 &  11.70 &   0.03 &  11.34 &   0.03 &  11.10 &   0.04 &  10.99 &   0.03 &  10.80 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052243.54-702254.6 &    6.6814.12 &    1997883 &  O &    0.452 &   757.002 &  12.44 &   0.02 &  11.51 &   0.03 &  11.26 &   0.02 &  11.11 &   0.03 &  11.20 &   0.03 &  11.04 &   0.03 &  11.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052233.15-702513.0 &    6.6814.18 &    1997879 &  O &    0.135 &   700.771 &  12.75 &   0.04 &  11.79 &   0.04 &  11.51 &   0.03 &  11.45 &   0.03 &  11.55 &   0.03 &  11.40 &   0.03 &  11.35 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052215.71-701941.9 &    6.6815.10 &    1997887 &  O &    0.115 &    74.036 &  12.75 &   0.02 &  11.87 &   0.02 &  11.66 &   0.03 &  11.46 &   0.02 &  11.58 &   0.02 &  11.40 &   0.03 &  11.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052237.82-701933.5 &    6.6815.14 &    1997887 &  O &    1.968 &    97.819 &  12.35 &   0.02 &  11.47 &   0.02 &  11.22 &   0.02 &  11.07 &   0.03 &  11.01 &   0.04 &  10.91 &   0.03 &  10.80 &   0.03 &  10.06 &   0.08
  SSTISAGEMA J052249.18-702047.8 &     6.6815.7 &    1997885 &  O &    0.145 &   873.362 &  12.39 &   0.02 &  11.50 &   0.02 &  11.30 &   0.03 &  11.16 &   0.03 &  11.32 &   0.02 &  11.19 &   0.03 &  11.12 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052240.85-702126.2 &     6.6815.8 &    1997884 &  O &    0.203 &   610.501 &  12.39 &   0.02 &  11.53 &   0.03 &  11.23 &   0.03 &  11.07 &   0.02 &  11.17 &   0.03 &  11.00 &   0.03 &  10.90 &   0.03 &  10.37 &   0.10
  SSTISAGEMA J052207.26-701540.7 &    6.6816.15 &    1997893 &  O &    0.586 &   116.144 &  12.17 &   0.02 &  11.32 &   0.03 &  11.00 &   0.03 &  10.74 &   0.04 &  10.82 &   0.03 &  10.67 &   0.03 &  10.53 &   0.03 &   9.96 &   0.08
  SSTISAGEMA J052213.41-701039.4 &    6.6817.18 &    1997901 &  O &    0.140 &  1141.550 &  12.16 &   0.02 &  11.28 &   0.03 &  11.03 &   0.03 &  10.89 &   0.03 &  11.08 &   0.02 &  10.90 &   0.03 &  10.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052219.81-701059.6 &    6.6817.20 &    1997900 &  O &    2.767 &   236.183 &  12.05 &   0.02 &  11.26 &   0.03 &  10.98 &   0.02 &  10.76 &   0.02 &  10.72 &   0.02 &  10.59 &   0.02 &  10.47 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052218.52-701158.5 &    6.6817.24 &    1997898 &  O &    0.345 &    67.114 &  12.59 &   0.03 &  11.70 &   0.03 &  11.44 &   0.03 &  11.31 &   0.03 &  11.44 &   0.03 &  11.30 &   0.03 &  11.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052246.74-700951.3 &    6.6817.64 &    1997902 &  O &    0.294 &   141.623 &  12.12 &   0.03 &  11.20 &   0.04 &  10.88 &   0.03 &  10.66 &   0.03 &  10.68 &   0.03 &  10.46 &   0.03 &  10.15 &   0.03 &   9.12 &   0.05
  SSTISAGEMA J052231.02-700811.8 &    6.6818.10 &    1997905 &  O &    0.195 &   962.464 &  12.24 &   0.02 &  11.36 &   0.03 &  11.04 &   0.02 &  10.89 &   0.03 &  11.02 &   0.03 &  10.90 &   0.03 &  10.83 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052234.02-700758.6 &    6.6818.29 &    1997906 &  O &    0.221 &   433.463 &  12.84 &   0.03 &  11.98 &   0.03 &  11.69 &   0.03 &  11.53 &   0.03 &  11.68 &   0.02 &  11.56 &   0.03 &  11.45 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052213.19-700849.2 &     6.6818.4 &    1997904 &  O &    0.501 &   122.234 &  12.06 &   0.02 &  11.19 &   0.03 &  10.84 &   0.02 &  10.67 &   0.03 &  10.81 &   0.03 &  10.70 &   0.03 &  10.59 &   0.03 &  10.25 &   0.12
  SSTISAGEMA J052222.70-700241.2 &  6.6819.4476 &    1997915 &  O &    0.079 &   700.771 &  12.27 &   0.03 &  11.40 &   0.03 &  11.13 &   0.03 &  11.00 &   0.03 &  11.20 &   0.03 &  11.05 &   0.03 &  11.06 &   0.03 &   8.84 &   0.03
  SSTISAGEMA J052215.48-700322.6 &  6.6819.4478 &    1997914 &  O &    0.129 &   445.831 &  12.65 &   0.03 &  11.76 &   0.03 &  11.53 &   0.03 &  11.43 &   0.03 &  11.61 &   0.02 &  11.47 &   0.03 &  11.46 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052235.48-700307.7 &  6.6819.4480 &    1997914 &  O &    0.145 &    74.632 &  12.27 &   0.02 &  11.37 &   0.02 &  11.12 &   0.03 &  10.98 &   0.03 &  11.16 &   0.02 &  11.01 &   0.03 &  10.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052243.35-700306.8 &  6.6819.4481 &    1997914 &  O &    0.428 &    93.563 &  12.52 &   0.03 &  11.66 &   0.03 &  11.39 &   0.03 &  11.20 &   0.04 &  11.34 &   0.03 &  11.21 &   0.04 &  11.04 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052243.60-700406.9 &  6.6819.4482 &    1997912 &  O &    0.095 &   530.504 &  12.95 &   0.03 &  12.09 &   0.03 &  11.87 &   0.03 &  11.76 &   0.03 &  11.87 &   0.03 &  11.83 &   0.04 &  11.79 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052219.59-700249.4 &  6.6819.4491 &    1997915 &  O &    0.733 &   159.008 &  12.87 &   0.04 &  12.03 &   0.04 &  11.75 &   0.04 &  11.58 &   0.03 &  11.55 &   0.02 &  11.37 &   0.03 &  11.26 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052227.99-700359.1 &  6.6819.4497 &    1997913 &  O &    0.194 &   130.548 &  12.83 &   0.02 &  11.93 &   0.03 &  11.72 &   0.03 &  11.54 &   0.03 &  11.60 &   0.02 &  11.51 &   0.03 &  11.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052242.25-700343.6 &  6.6819.4504 &    1997913 &  O &    0.299 &   111.582 &  12.23 &   0.02 &  11.31 &   0.03 &  11.04 &   0.02 &  10.87 &   0.03 &  10.85 &   0.03 &  10.73 &   0.03 &  10.66 &   0.03 &   9.67 &   0.06
  SSTISAGEMA J052247.07-700017.8 &  6.6820.5135 &    1997919 &  O &    0.110 &    42.799 &  12.60 &   0.02 &  11.69 &   0.03 &  11.46 &   0.03 &  11.30 &   0.02 &  11.48 &   0.02 &  11.32 &   0.03 &  11.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052258.63-703421.3 &    6.6932.12 &    1997867 &  O &    0.286 &   799.361 &  12.31 &   0.02 &  11.39 &   0.03 &  11.15 &   0.03 &  10.97 &   0.02 &  11.08 &   0.03 &  10.95 &   0.03 &  10.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052320.50-703606.5 &    6.6932.14 &    8529967 &  O &    0.313 &   106.952 &  12.09 &   0.02 &  11.23 &   0.02 &  10.89 &   0.02 &  10.73 &   0.03 &  10.84 &   0.03 &  10.72 &   0.03 &  10.42 &   0.04 &   8.60 &   0.03
  SSTISAGEMA J052257.71-703004.4 &    6.6933.17 &    1997872 &  O &    0.082 &   469.263 &  12.97 &   0.03 &  12.05 &   0.03 &  11.88 &   0.02 &  11.72 &   0.03 &  11.84 &   0.03 &  11.70 &   0.03 &  11.68 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052300.57-703127.6 &    6.6933.21 &    8529973 &  O &    0.274 &    86.445 &  12.28 &   0.03 &  11.44 &   0.03 &  11.18 &   0.02 &  10.94 &   0.02 &  10.92 &   0.03 &  10.69 &   0.03 &  10.29 &   0.03 &   8.67 &   0.03
  SSTISAGEMA J052301.39-703031.8 &    6.6933.22 &    8529974 &  O &    0.369 &   623.830 &  12.85 &   0.04 &  11.95 &   0.04 &  11.75 &   0.03 &  11.56 &   0.03 &  11.70 &   0.02 &  11.54 &   0.04 &  11.52 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052326.08-703003.2 &    6.6933.41 &    8529975 &  O &    0.487 &   162.681 &  12.82 &   0.02 &  11.96 &   0.03 &  11.67 &   0.03 &  11.41 &   0.03 &  11.50 &   0.02 &  11.28 &   0.03 &  11.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052326.97-702535.8 &    6.6935.10 &    8529981 &  O &    0.288 &   795.545 &  11.97 &   0.03 &  11.13 &   0.03 &  10.87 &   0.02 &  10.63 &   0.03 &  10.60 &   0.03 &  10.39 &   0.03 &  10.19 &   0.03 &   9.43 &   0.05
  SSTISAGEMA J052301.09-702526.6 &    6.6935.16 &    8529981 &  O &    0.144 &   106.157 &  12.85 &   0.03 &  12.02 &   0.03 &  11.79 &   0.03 &  11.68 &   0.03 &  11.77 &   0.03 &  11.57 &   0.05 &  11.62 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052317.90-702513.4 &    6.6935.18 &    8529982 &  O &    0.802 &   226.244 &  12.11 &   0.02 &  11.27 &   0.02 &  10.96 &   0.02 &  10.76 &   0.03 &  10.78 &   0.02 &  10.61 &   0.04 &  10.50 &   0.03 &  10.35 &   0.09
  SSTISAGEMA J052300.57-702519.1 &    6.6935.21 &    8529982 &  O &    0.793 &   493.827 &  12.79 &   0.04 &  11.93 &   0.05 &  11.67 &   0.03 &  11.52 &   0.05 &  11.49 &   0.04 &  11.40 &   0.05 &  11.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052307.76-701813.0 &  6.6936.2470 &    8529992 &  O &    0.401 &   777.605 &  12.09 &   0.02 &  11.26 &   0.03 &  10.94 &   0.02 &  10.68 &   0.03 &  10.66 &   0.02 &  10.42 &   0.02 &  10.10 &   0.03 &   9.69 &   0.07
  SSTISAGEMA J052308.44-701832.4 &  6.6936.2473 &    8529991 &  O &    0.273 &   179.147 &  12.13 &   0.02 &  11.25 &   0.02 &  10.97 &   0.02 &  10.97 &   0.03 &  11.04 &   0.03 &  10.88 &   0.04 &  10.74 &   0.03 &   9.74 &   0.07
  SSTISAGEMA J052258.36-701749.3 &  6.6936.2474 &    1997890 &  O &    0.320 &   511.509 &  12.96 &   0.03 &  12.12 &   0.03 &  11.86 &   0.03 &  11.86 &   0.03 &  11.94 &   0.03 &  11.86 &   0.04 &  11.84 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052317.53-701403.7 &    6.6937.14 &    8529999 &  O &    0.226 &   133.618 &  12.59 &   0.03 &  11.73 &   0.03 &  11.48 &   0.02 &  11.29 &   0.03 &  11.32 &   0.03 &  11.12 &   0.03 &  10.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052326.59-701716.0 &    6.6937.19 &    8529994 &  O &    0.038 &    29.910 &  12.96 &   0.02 &  12.17 &   0.03 &  11.96 &   0.03 &  11.93 &   0.04 &  11.98 &   0.03 &  11.86 &   0.04 &  11.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052315.67-701716.3 &    6.6937.22 &    8529993 &  O &    0.325 &    86.445 &  12.35 &   0.03 &  11.48 &   0.03 &  11.22 &   0.03 &  11.06 &   0.03 &  11.08 &   0.04 &  11.00 &   0.03 &  10.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052252.88-701324.1 &    6.6938.13 &    1997896 &  O &    0.038 &    33.155 &  12.84 &   0.02 &  11.99 &   0.03 &  11.78 &   0.03 &  11.65 &   0.03 &  11.83 &   0.03 &  11.72 &   0.05 &  11.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052312.94-701102.0 &    6.6938.22 &    8530004 &  O &    0.415 &   192.493 &  12.27 &   0.02 &  11.44 &   0.03 &  11.13 &   0.02 &  10.88 &   0.03 &  10.94 &   0.03 &  10.77 &   0.03 &  10.61 &   0.04 &   9.90 &   0.10
  SSTISAGEMA J052325.69-700951.4 &     6.6938.8 &    8530007 &  O &    0.496 &    99.900 &  11.70 &   0.02 &  10.83 &   0.03 &  10.54 &   0.02 &  10.43 &   0.03 &  10.55 &   0.02 &  10.40 &   0.03 &  10.26 &   0.03 &   9.65 &   0.06
  SSTISAGEMA J052301.25-700945.0 &     6.6938.9 &    8530007 &  O &    0.083 &    57.660 &  12.34 &   0.02 &  11.49 &   0.03 &  11.28 &   0.03 &  11.16 &   0.03 &  11.32 &   0.02 &  11.17 &   0.03 &  11.13 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052307.35-700648.1 &   6.6939.717 &    1997908 &  O &    0.052 &    46.516 &  12.33 &   0.06 &  11.45 &   0.05 &  11.09 &   0.04 &  11.09 &   0.03 &  11.25 &   0.03 &  11.15 &   0.03 &  11.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052328.16-700549.6 &   6.6939.721 &    8530014 &  O &    2.969 &   206.782 &  12.82 &   0.02 &  12.06 &   0.03 &  11.70 &   0.03 &  11.28 &   0.02 &  11.08 &   0.03 &  10.95 &   0.03 &  10.79 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052310.01-700556.7 &   6.6939.724 &    8530014 &  O &    0.060 &   106.553 &  12.99 &   0.03 &  12.15 &   0.03 &  11.85 &   0.03 &  11.52 &   0.03 &  11.61 &   0.03 &  11.51 &   0.03 &  11.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052320.04-700630.0 &   6.6939.756 &    8530013 &  O &    0.621 &   196.618 &  12.44 &   0.03 &  11.60 &   0.03 &  11.35 &   0.03 &  11.16 &   0.03 &  11.19 &   0.03 &  11.04 &   0.03 &  10.91 &   0.04 &  10.35 &   0.10
  SSTISAGEMA J052312.08-700443.5 &  6.6940.6126 &    8530016 &  O &    0.460 &   157.307 &  11.22 &   0.02 &  10.31 &   0.03 &  10.00 &   0.03 &   9.75 &   0.02 &   9.93 &   0.02 &   9.74 &   0.03 &   9.61 &   0.03 &   8.91 &   0.04
  SSTISAGEMA J052306.21-700333.6 &  6.6940.6130 &    8530018 &  O &    0.362 &    99.810 &  11.82 &   0.03 &  10.94 &   0.03 &  10.69 &   0.03 &  10.53 &   0.03 &  10.68 &   0.03 &  10.52 &   0.03 &  10.43 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052252.87-700159.2 &  6.6940.6133 &    1997916 &  O &    0.140 &    48.501 &  12.37 &   0.03 &  11.51 &   0.03 &  11.23 &   0.03 &  11.05 &   0.03 &  11.26 &   0.02 &  11.11 &   0.03 &  11.03 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052334.82-700241.8 &  6.6940.6134 &    8530019 &  O &    0.099 &    65.963 &  12.48 &   0.03 &  11.62 &   0.03 &  11.36 &   0.03 &  11.23 &   0.03 &  11.37 &   0.02 &  11.23 &   0.03 &  11.21 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052304.44-700147.6 &  6.6940.6135 &    8530020 &  O &    0.052 &    37.390 &  12.58 &   0.04 &  11.73 &   0.03 &  11.51 &   0.04 &  11.49 &   0.04 &  11.61 &   0.05 &  11.43 &   0.05 &  11.51 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052333.49-700318.3 &  6.6940.6137 &    8530018 &  O &    0.110 &    67.783 &  12.52 &   0.03 &  11.63 &   0.03 &  11.44 &   0.03 &  11.24 &   0.03 &  11.39 &   0.03 &  11.26 &   0.03 &  11.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052323.91-700154.4 &  6.6940.6141 &    8530020 &  O &    0.666 &   206.782 &  12.39 &   0.02 &  11.52 &   0.03 &  11.27 &   0.02 &  11.04 &   0.03 &  11.04 &   0.03 &  10.90 &   0.03 &  10.77 &   0.04 &  10.11 &   0.09
  SSTISAGEMA J052323.27-700500.5 &  6.6940.6143 &    8530015 &  O &    0.555 &   491.159 &  12.93 &   0.03 &  12.03 &   0.03 &  11.88 &   0.03 &  11.69 &   0.03 &  11.76 &   0.03 &  11.56 &   0.04 &  11.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052327.39-700519.9 &  6.6940.6146 &    8530015 &  O &    0.557 &   664.452 &  12.51 &   0.03 &  11.61 &   0.03 &  11.38 &   0.03 &  11.19 &   0.03 &  11.34 &   0.03 &  11.16 &   0.03 &  11.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052259.66-700505.3 &  6.6940.6149 &    1997911 &  O &    0.244 &   402.739 &  13.04 &   0.03 &  12.15 &   0.03 &  11.96 &   0.03 &  11.84 &   0.03 &  12.00 &   0.03 &  11.86 &   0.04 &  11.83 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052321.09-695753.0 &  6.6941.6226 &    8530028 &  O &    0.267 &   188.786 &  11.95 &   0.02 &  11.03 &   0.03 &  10.73 &   0.03 &  10.35 &   0.03 &  10.41 &   0.02 &  10.30 &   0.03 &  10.10 &   0.02 &   9.21 &   0.04
  SSTISAGEMA J052325.45-700020.0 &  6.6941.6228 &    8530023 &  O &    0.194 &  1066.100 &  12.13 &   0.03 &  11.16 &   0.03 &  10.89 &   0.03 &  10.49 &   0.02 &  10.54 &   0.03 &  10.43 &   0.03 &  10.21 &   0.03 &   9.37 &   0.05
  SSTISAGEMA J052323.01-700055.0 &  6.6941.6231 &    8530022 &  O &    0.270 &    64.800 &  11.85 &   0.02 &  10.96 &   0.03 &  10.74 &   0.02 &  10.60 &   0.03 &  10.69 &   0.02 &  10.55 &   0.03 &  10.52 &   0.03 &   9.98 &   0.07
  SSTISAGEMA J052332.72-700033.9 &  6.6941.6235 &    8530023 &  O &    0.115 &    64.906 &  12.39 &   0.03 &  11.50 &   0.03 &  11.32 &   0.03 &  11.18 &   0.03 &  11.34 &   0.03 &  11.19 &   0.03 &  11.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052319.73-700054.4 &  6.6941.6239 &    8530022 &  O &    0.040 &    33.751 &  12.73 &   0.02 &  11.91 &   0.03 &  11.66 &   0.02 &  11.55 &   0.03 &  11.71 &   0.03 &  11.50 &   0.04 &  11.47 &   0.04 &  10.05 &   0.08
  SSTISAGEMA J052300.50-700122.7 &  6.6941.6245 &    1997917 &  O &    0.410 &   117.578 &  12.22 &   0.02 &  11.33 &   0.03 &  11.00 &   0.02 &  10.71 &   0.03 &  10.79 &   0.03 &  10.57 &   0.03 &  10.47 &   0.03 &   9.59 &   0.06
  SSTISAGEMA J052329.41-695917.2 &  6.6941.6251 &    8530025 &  O &    0.220 &  1031.990 &  12.34 &   0.03 &  11.43 &   0.02 &  11.18 &   0.02 &  11.03 &   0.03 &  11.03 &   0.03 &  10.89 &   0.03 &  10.75 &   0.04 &   9.96 &   0.09
  SSTISAGEMA J052251.57-695807.9 &  6.6941.6297 &    1997923 &  O &    0.489 &   597.729 &  12.69 &   0.02 &  11.81 &   0.03 &  11.57 &   0.03 &  11.40 &   0.03 &  11.48 &   0.03 &  11.29 &   0.04 &  10.80 &   0.03 &   8.91 &   0.04
  SSTISAGEMA J052400.86-703450.0 &    6.7053.16 &    8529969 &  O &    0.234 &    77.483 &  12.93 &   0.04 &  12.04 &   0.04 &  11.74 &   0.03 &  11.56 &   0.03 &  11.72 &   0.02 &  11.57 &   0.03 &  11.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052400.27-703354.6 &    6.7053.25 &    8529970 &  O &    1.114 &    92.644 &  12.55 &   0.02 &  11.69 &   0.02 &  11.44 &   0.03 &  11.24 &   0.03 &  11.30 &   0.03 &  11.17 &   0.03 &  11.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052404.62-703311.3 &     6.7054.9 &    8529971 &  O &    2.693 &   181.422 &  12.88 &   0.02 &  12.12 &   0.02 &  11.75 &   0.03 &  11.10 &   0.03 &  10.97 &   0.03 &  10.87 &   0.03 &  10.74 &   0.03 &  10.17 &   0.08
  SSTISAGEMA J052349.50-702645.0 &    6.7055.24 &    8529980 &  O &    0.451 &   597.729 &  12.72 &   0.03 &  11.79 &   0.03 &  11.47 &   0.03 &  11.24 &   0.03 &  11.23 &   0.03 &  11.06 &   0.03 &  10.53 &   0.03 &   8.60 &   0.03
  SSTISAGEMA J052339.15-702647.7 &     6.7055.9 &    8529979 &  O &    2.015 &   184.980 &  12.06 &   0.03 &  11.19 &   0.02 &  10.91 &   0.02 &  10.64 &   0.03 &  10.75 &   0.02 &  10.56 &   0.03 &  10.41 &   0.03 &   9.42 &   0.05
  SSTISAGEMA J052345.77-702428.9 &    6.7056.11 &    8529983 &  O &    0.641 &   573.394 &  12.75 &   0.03 &  11.88 &   0.03 &  11.63 &   0.02 &  11.39 &   0.03 &  11.41 &   0.03 &  11.19 &   0.03 &  11.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052347.70-702427.3 &    6.7056.15 &    8529983 &  O &    0.347 &    83.153 &  12.58 &   0.02 &  11.67 &   0.03 &  11.43 &   0.02 &  11.21 &   0.03 &  11.30 &   0.02 &  11.08 &   0.03 &  10.90 &   0.03 &   9.67 &   0.07
  SSTISAGEMA J052342.40-702351.9 &    6.7056.16 &    8529984 &  O &    0.405 &   700.771 &  12.29 &   0.03 &  11.38 &   0.03 &  11.06 &   0.02 &  10.91 &   0.03 &  10.88 &   0.03 &  10.69 &   0.03 &  10.23 &   0.03 &   8.47 &   0.03
  SSTISAGEMA J052359.31-702027.9 &    6.7057.13 &    8529989 &  O &    0.251 &    91.158 &  12.51 &   0.02 &  11.72 &   0.03 &  11.44 &   0.03 &  11.29 &   0.04 &  11.34 &   0.03 &  11.17 &   0.03 &  11.09 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052406.06-701721.4 &    6.7058.21 &    8529993 &  O &    0.327 &   502.513 &  12.95 &   0.04 &  12.08 &   0.04 &  11.93 &   0.04 &  11.79 &   0.04 &  11.91 &   0.03 &  11.74 &   0.04 &  11.76 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052345.39-701420.7 &    6.7058.47 &    8529998 &  O &    0.419 &   125.929 &  12.17 &   0.02 &  11.28 &   0.03 &  10.94 &   0.02 &  10.77 &   0.03 &  10.82 &   0.03 &  10.66 &   0.03 &  10.55 &   0.04 &   9.93 &   0.08
  SSTISAGEMA J052344.72-701337.7 &    6.7059.11 &    8530000 &  O &    0.179 &   143.041 &  12.27 &   0.03 &  11.42 &   0.03 &  11.18 &   0.03 &  11.16 &   0.06 &  11.24 &   0.05 &  11.15 &   0.04 &  11.07 &   0.04 &  10.44 &   0.12
  SSTISAGEMA J052341.70-701242.3 &    6.7059.12 &    8530001 &  O &    0.129 &   668.003 &  12.86 &   0.03 &  12.00 &   0.03 &  11.76 &   0.03 &  11.61 &   0.02 &  11.76 &   0.02 &  11.60 &   0.03 &  11.57 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052349.91-701129.7 &    6.7059.17 &    8530004 &  O &    0.923 &   138.179 &  11.82 &   0.02 &  10.92 &   0.02 &  10.60 &   0.02 &  10.40 &   0.03 &  10.59 &   0.02 &  10.40 &   0.03 &  10.28 &   0.03 &   9.63 &   0.06
  SSTISAGEMA J052348.35-700959.1 &    6.7059.19 &    8530006 &  O &    0.344 &   104.210 &  12.22 &   0.02 &  11.35 &   0.03 &  11.02 &   0.03 &  10.85 &   0.02 &  10.96 &   0.03 &  10.81 &   0.03 &  10.70 &   0.03 &   9.62 &   0.06
  SSTISAGEMA J052350.51-701311.5 &     6.7059.7 &    8530000 &  O &    0.158 &    64.466 &  11.72 &   0.02 &  10.86 &   0.02 &  10.60 &   0.02 &  10.48 &   0.03 &  10.68 &   0.03 &  10.48 &   0.03 &  10.45 &   0.03 &  10.35 &   0.13
  SSTISAGEMA J052340.05-700800.3 &  6.7060.1495 &    8530010 &  O &    0.104 &   896.861 &  11.26 &   0.02 &  10.41 &   0.03 &  10.11 &   0.03 &   9.94 &   0.03 &  10.09 &   0.02 &   9.95 &   0.03 &   9.90 &   0.03 &   9.78 &   0.07
  SSTISAGEMA J052337.61-700449.5 &  6.7061.4639 &    8530015 &  O &    0.155 &   868.810 &  10.53 &   0.03 &   9.68 &   0.03 &   9.36 &   0.03 &   9.19 &   0.03 &   9.34 &   0.02 &   9.17 &   0.02 &   9.59 &   0.04 &   8.73 &   0.03
  SSTISAGEMA J052352.74-700225.8 &  6.7061.4640 &    8530019 &  O &    0.178 &   108.589 &  11.58 &   0.04 &  10.70 &   0.03 &  10.43 &   0.04 &  10.21 &   0.02 &  10.34 &   0.02 &  10.23 &   0.02 &  10.17 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052347.36-700428.5 &  6.7061.4642 &    8530016 &  O &    0.220 &   896.861 &  11.88 &   0.03 &  11.01 &   0.03 &  10.70 &   0.03 &  10.28 &   0.03 &  10.32 &   0.03 &  10.04 &   0.03 &   9.83 &   0.03 &   8.97 &   0.04
  SSTISAGEMA J052353.53-700511.9 &  6.7061.4643 &    8530015 &  O &    0.059 &    57.185 &  12.57 &   0.03 &  11.72 &   0.03 &  11.50 &   0.03 &  11.33 &   0.03 &  11.47 &   0.03 &  11.33 &   0.03 &  11.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052339.77-700305.1 &  6.7061.4645 &    8530018 &  O &    0.160 &   550.964 &  12.82 &   0.02 &  11.91 &   0.03 &  11.70 &   0.03 &  11.57 &   0.03 &  11.63 &   0.02 &  11.56 &   0.04 &  11.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052344.90-700417.7 &  6.7061.4646 &    8530016 &  O &    0.107 &   424.628 &  13.03 &   0.02 &  12.21 &   0.02 &  11.96 &   0.03 &  11.85 &   0.03 &  12.06 &   0.04 &  11.94 &   0.04 &  11.92 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052349.17-700250.5 &  6.7061.4663 &    8530019 &  O &    0.117 &    65.941 &  12.72 &   0.02 &  11.80 &   0.03 &  11.53 &   0.03 &  11.35 &   0.02 &  11.51 &   0.03 &  11.30 &   0.03 &  11.24 &   0.05 &   9.93 &   0.06
  SSTISAGEMA J052354.15-700221.4 &  6.7061.4669 &    8530019 &  O &    1.283 &   212.675 &  12.54 &   0.03 &  11.71 &   0.03 &  11.44 &   0.03 &  11.12 &   0.02 &  11.16 &   0.03 &  10.97 &   0.03 &  10.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052402.54-700112.9 &  6.7062.4617 &    8530021 &  O &    0.098 &    49.603 &  12.03 &   0.03 &  11.21 &   0.03 &  11.01 &   0.03 &  10.87 &   0.02 &  11.01 &   0.03 &  10.88 &   0.02 &  10.85 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052345.00-695929.9 &  6.7062.4618 &    8530025 &  O &    0.800 &  1383.130 &  11.98 &   0.02 &  11.11 &   0.03 &  10.75 &   0.03 &  10.41 &   0.03 &  10.53 &   0.02 &  10.41 &   0.03 &  10.25 &   0.02 &   9.65 &   0.06
  SSTISAGEMA J052343.98-695841.5 &  6.7062.4620 &    8530026 &  O &    0.050 &    36.245 &  12.51 &   0.02 &  11.66 &   0.03 &  11.48 &   0.03 &  11.38 &   0.03 &  11.51 &   0.02 &  11.44 &   0.04 &  11.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052244.78-671817.0 &   60.6860.17 &    1998127 &  O &    0.115 &    66.934 &  12.51 &   0.02 &  11.58 &   0.03 &  11.34 &   0.03 &  11.23 &   0.03 &  11.41 &   0.02 &  11.25 &   0.03 &  11.23 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052231.17-671403.4 &   60.6861.16 &    1998130 &  O &    0.612 &   502.008 &  12.81 &   0.02 &  11.92 &   0.03 &  11.75 &   0.03 &  11.61 &   0.02 &  11.66 &   0.02 &  11.53 &   0.03 &  11.43 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052230.36-665055.7 &    60.6867.6 &    1998146 &  O &    0.197 &   829.876 &  11.45 &   0.02 &  10.58 &   0.03 &  10.28 &   0.02 &  10.14 &   0.02 &  10.28 &   0.02 &  10.12 &   0.02 &   9.87 &   0.03 &   9.48 &   0.06
  SSTISAGEMA J052251.22-671354.1 &   60.6982.17 &    1998131 &  O &    1.008 &    79.252 &  12.25 &   0.02 &  11.37 &   0.03 &  11.13 &   0.03 &  11.01 &   0.02 &  11.15 &   0.03 &  11.00 &   0.03 &  10.90 &   0.03 &  10.11 &   0.09
  SSTISAGEMA J052314.15-670708.1 &   60.6984.14 &    8530241 &  O &    0.110 &    57.667 &  12.83 &   0.02 &  12.03 &   0.03 &  11.86 &   0.03 &  11.70 &   0.02 &  11.77 &   0.02 &  11.64 &   0.03 &  11.54 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052317.26-670833.3 &   60.6984.18 &    8530240 &  O &    0.138 &    37.169 &  12.82 &   0.03 &  11.94 &   0.03 &  11.70 &   0.03 &  11.51 &   0.02 &  11.64 &   0.02 &  11.53 &   0.03 &  11.50 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J052257.54-670545.7 &   60.6984.20 &    1998136 &  O &    0.218 &   375.799 &  13.01 &   0.02 &  12.16 &   0.03 &  11.93 &   0.03 &  11.81 &   0.02 &  11.86 &   0.02 &  11.73 &   0.03 &  11.74 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052309.10-670450.1 &   60.6985.43 &    8530243 &  O &    0.081 &   778.816 &  12.78 &   0.03 &  11.84 &   0.03 &  11.63 &   0.03 &  11.40 &   0.02 &  11.54 &   0.02 &  11.38 &   0.03 &  11.40 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J052310.81-665912.8 &   60.6986.10 &    8530248 &  O &    0.471 &  1529.050 &  11.25 &   0.02 &  10.42 &   0.02 &  10.10 &   0.02 &   9.93 &   0.02 &  10.10 &   0.02 &   9.89 &   0.02 &   9.81 &   0.03 &   9.31 &   0.05
  SSTISAGEMA J052324.39-665520.1 &   60.6987.27 &    8530251 &  O &    0.129 &   888.099 &  12.21 &   0.03 &  11.36 &   0.03 &  11.09 &   0.03 &  10.91 &   0.02 &  11.11 &   0.03 &  10.97 &   0.03 &  10.90 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052334.82-664608.8 &   60.6989.22 &    8530257 &  O &    0.313 &   596.303 &  12.66 &   0.02 &  11.78 &   0.02 &  11.49 &   0.03 &  11.33 &   0.03 &  11.47 &   0.03 &  11.31 &   0.03 &  11.23 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052312.82-664634.7 &   60.6989.24 &    8530257 &  O &    0.154 &    71.654 &  12.85 &   0.02 &  11.95 &   0.02 &  11.67 &   0.03 &  11.55 &   0.02 &  11.60 &   0.02 &  11.41 &   0.04 &  11.28 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052417.86-671455.7 &   60.7103.13 &    8530356 &  O &    0.417 &   954.199 &  12.04 &   0.03 &  11.16 &   0.02 &  10.88 &   0.02 &  10.74 &   0.02 &  10.91 &   0.02 &  10.77 &   0.03 &  10.63 &   0.03 &   9.97 &   0.08
  SSTISAGEMA J052339.71-671354.2 &   60.7103.15 &    8530236 &  O &    0.133 &    87.735 &  12.07 &   0.02 &  11.22 &   0.03 &  10.93 &   0.03 &  10.73 &   0.03 &  10.90 &   0.02 &  10.70 &   0.03 &  10.52 &   0.03 &  10.00 &   0.08
  SSTISAGEMA J052339.04-670557.0 &   60.7105.12 &    8530242 &  O &    0.273 &   106.045 &  12.13 &   0.02 &  11.30 &   0.02 &  11.00 &   0.02 &  10.85 &   0.02 &  10.96 &   0.02 &  10.84 &   0.03 &  10.73 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J052342.11-670824.7 &   60.7105.13 &    8530240 &  O &    0.116 &   778.816 &  12.37 &   0.02 &  11.56 &   0.03 &  11.33 &   0.03 &  11.20 &   0.03 &  11.31 &   0.02 &  11.19 &   0.03 &  11.13 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052358.99-670531.2 &   60.7106.65 &    8530243 &  O &    0.266 &    96.385 &  12.26 &   0.03 &  11.38 &   0.03 &  11.10 &   0.02 &  10.98 &   0.03 &  11.05 &   0.03 &  10.89 &   0.03 &  10.82 &   0.02 &  10.37 &   0.11
  SSTISAGEMA J052402.24-665430.1 &   60.7108.19 &    8530251 &  O &    0.233 &    71.251 &  12.42 &   0.02 &  11.55 &   0.03 &  11.33 &   0.03 &  11.27 &   0.02 &  11.31 &   0.02 &  11.17 &   0.03 &  11.18 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052412.32-664621.4 &    60.7110.7 &    8530334 &  O &    0.501 &  1626.020 &  10.91 &   0.03 &  10.06 &   0.03 &   9.70 &   0.02 &   9.46 &   0.04 &   9.57 &   0.02 &   9.38 &   0.03 &   9.27 &   0.03 &   8.35 &   0.03
  SSTISAGEMA J052352.78-664128.2 &   60.7112.15 &    8530261 &  O &    2.615 &   315.159 &  10.04 &   0.03 &   9.22 &   0.03 &   8.76 &   0.03 &   8.52 &   0.04 &   8.36 &   0.02 &   8.19 &   0.02 &   7.92 &   0.02 &   6.66 &   0.02
  SSTISAGEMA J052423.84-671749.4 &   60.7223.22 &    8530359 &  O &    0.084 &    34.355 &  12.61 &   0.02 &  11.79 &   0.03 &  11.62 &   0.03 &  11.52 &   0.03 &  11.68 &   0.03 &  11.55 &   0.03 &  11.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052420.94-671241.1 &   60.7225.13 &    8530354 &  O &    0.256 &   181.984 &  12.01 &   0.02 &  11.11 &   0.02 &  10.79 &   0.02 &  10.67 &   0.03 &  10.81 &   0.02 &  10.65 &   0.03 &  10.53 &   0.02 &  10.05 &   0.10
  SSTISAGEMA J052449.91-670341.0 &   60.7227.90 &    8530347 &  O &    0.086 &    42.733 &  12.53 &   0.03 &  11.68 &   0.03 &  11.43 &   0.02 &  11.30 &   0.02 &  11.44 &   0.02 &  11.31 &   0.03 &  11.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052500.75-665558.5 &   60.7229.13 &    8530341 &  O &    0.157 &  1364.260 &  11.62 &   0.02 &  10.70 &   0.03 &  10.33 &   0.02 &  10.00 &   0.02 &  10.07 &   0.02 &   9.89 &   0.02 &   9.74 &   0.02 &   9.24 &   0.04
  SSTISAGEMA J052430.03-664852.3 &   60.7231.15 &    8530336 &  O &    0.123 &    35.908 &  12.76 &   0.02 &  11.88 &   0.02 &  11.70 &   0.03 &  11.56 &   0.03 &  11.71 &   0.02 &  11.60 &   0.03 &  11.57 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052514.01-671806.3 &   60.7344.19 &    8530359 &  O &    0.094 &    42.876 &  12.58 &   0.02 &  11.63 &   0.02 &  11.43 &   0.02 &  11.28 &   0.03 &  11.44 &   0.02 &  11.30 &   0.03 &  11.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052505.52-672033.0 &   60.7344.21 &    8530361 &  O &    0.077 &    84.803 &  12.96 &   0.03 &  12.05 &   0.03 &  11.88 &   0.02 &  11.72 &   0.02 &  11.82 &   0.03 &  11.71 &   0.04 &  11.66 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052513.70-671751.6 &   60.7344.33 &    8530359 &  O &    0.530 &  1295.340 &  12.44 &   0.02 &  11.55 &   0.03 &  11.31 &   0.02 &  11.20 &   0.03 &  11.19 &   0.03 &  11.02 &   0.03 &  10.88 &   0.04 &   9.56 &   0.06
  SSTISAGEMA J052512.96-671519.1 &   60.7345.13 &    8530356 &  O &    0.138 &    79.751 &  12.02 &   0.02 &  11.16 &   0.02 &  10.89 &   0.02 &  10.74 &   0.02 &  10.92 &   0.02 &  10.76 &   0.02 &  10.71 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J052541.13-665845.0 &   60.7349.16 &    8531130 &  O &    1.526 &   150.693 &  12.64 &   0.03 &  11.88 &   0.02 &  11.61 &   0.02 &  11.37 &   0.03 &  11.43 &   0.03 &  11.26 &   0.03 &  11.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052538.37-665242.7 &   60.7351.20 &    8531135 &  O &    0.043 &    31.737 &  12.84 &   0.03 &  12.04 &   0.03 &  11.83 &   0.03 &  11.71 &   0.03 &  11.87 &   0.02 &  11.76 &   0.04 &  11.73 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052537.56-664530.0 &   60.7353.18 &    8531140 &  O &    0.835 &   212.404 &  12.23 &   0.03 &  11.38 &   0.02 &  11.07 &   0.02 &  10.98 &   0.02 &  11.03 &   0.03 &  10.88 &   0.02 &  10.79 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052628.11-672343.9 &  60.7464.360 &    8531109 &  O &    0.503 &  1111.110 &  10.94 &   0.03 &  10.08 &   0.03 &   9.71 &   0.02 &   9.52 &   0.02 &   9.67 &   0.02 &   9.48 &   0.03 &   9.25 &   0.03 &   8.20 &   0.02
  SSTISAGEMA J052559.86-671955.9 &   60.7465.14 &    8531112 &  O &    0.309 &   569.476 &  12.29 &   0.03 &  11.44 &   0.02 &  11.10 &   0.02 &  10.96 &   0.02 &  11.16 &   0.02 &  10.99 &   0.03 &  10.91 &   0.03 &  10.09 &   0.10
  SSTISAGEMA J052602.95-671328.8 &   60.7467.13 &    8531118 &  O &    0.724 &   574.713 &  12.77 &   0.02 &  11.91 &   0.02 &  11.63 &   0.02 &  11.44 &   0.02 &  11.51 &   0.02 &  11.34 &   0.03 &  11.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052558.77-670705.2 &   60.7468.10 &    8531123 &  O &    0.336 &   100.190 &  12.37 &   0.03 &  11.41 &   0.03 &  11.11 &   0.02 &  10.98 &   0.02 &  11.05 &   0.03 &  10.92 &   0.03 &  10.81 &   0.07 &   9.13 &   0.04
  SSTISAGEMA J052551.31-670557.3 &    60.7468.8 &    8531124 &  O &    0.203 &  1440.920 &  11.71 &   0.03 &  10.86 &   0.03 &  10.56 &   0.02 &  10.41 &   0.02 &  10.60 &   0.02 &  10.42 &   0.02 &  10.37 &   0.04 &   9.79 &   0.07
  SSTISAGEMA J052555.21-670433.0 &   60.7469.38 &    8531125 &  O &    0.518 &   829.876 &  11.90 &   0.03 &  11.09 &   0.03 &  10.75 &   0.02 &  10.64 &   0.02 &  10.63 &   0.02 &  10.45 &   0.02 &  10.23 &   0.02 &   8.69 &   0.04
  SSTISAGEMA J052557.84-670503.7 &   60.7469.39 &    8531125 &  O &    0.987 &   755.858 &  12.04 &   0.03 &  11.16 &   0.03 &  10.82 &   0.02 &  10.74 &   0.03 &  10.79 &   0.03 &  10.60 &   0.03 &  10.32 &   0.03 &   8.54 &   0.04
  SSTISAGEMA J052615.57-670027.2 &  60.7470.696 &    8531129 &  O &    0.682 &   203.874 &  12.19 &   0.02 &  11.35 &   0.03 &  11.06 &   0.02 &  10.83 &   0.03 &  10.83 &   0.02 &  10.67 &   0.03 &  10.50 &   0.03 &  10.11 &   0.10
  SSTISAGEMA J052707.73-671808.9 &   60.7586.19 &    8531251 &  O &    0.276 &    56.139 &  12.20 &   0.02 &  11.38 &   0.02 &  11.08 &   0.02 &  10.91 &   0.02 &  11.12 &   0.02 &  10.95 &   0.02 &  10.88 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J052637.69-671506.0 &   60.7587.11 &    8531248 &  O &    0.111 &   105.164 &  12.14 &   0.03 &  11.20 &   0.02 &  10.85 &   0.02 &  10.44 &   0.02 &  10.42 &   0.02 &  10.22 &   0.02 &  10.04 &   0.02 &   9.83 &   0.07
  SSTISAGEMA J052710.90-671706.9 &    60.7587.9 &    8531250 &  O &    0.239 &  1031.990 &  11.80 &   0.03 &  10.95 &   0.02 &  10.68 &   0.02 &  10.54 &   0.02 &  10.63 &   0.02 &  10.50 &   0.02 &  10.35 &   0.02 &  10.34 &   0.10
  SSTISAGEMA J052708.09-664444.5 &   60.7595.28 &    8531223 &  O &    0.237 &   122.384 &  11.43 &   0.02 &  10.56 &   0.02 &  10.27 &   0.02 &  10.01 &   0.03 &  10.25 &   0.02 &  10.05 &   0.03 &   9.95 &   0.03 &   9.67 &   0.07
  SSTISAGEMA J052707.50-664357.8 &   60.7595.29 &    8531223 &  O &    0.384 &   778.816 &  12.03 &   0.02 &  11.14 &   0.02 &  10.89 &   0.02 &  10.70 &   0.02 &  10.77 &   0.03 &  10.59 &   0.03 &  10.35 &   0.03 &   9.11 &   0.04
  SSTISAGEMA J052720.63-671448.7 &   60.7708.15 &    8531248 &  O &    0.656 &   625.391 &  12.09 &   0.02 &  11.23 &   0.02 &  11.01 &   0.02 &  10.76 &   0.02 &  10.83 &   0.03 &  10.71 &   0.03 &  10.58 &   0.03 &   9.87 &   0.07
  SSTISAGEMA J052759.74-671623.4 &   60.7708.17 &    8104334 &  O &    0.102 &   675.219 &  12.60 &   0.02 &  11.76 &   0.02 &  11.54 &   0.02 &  11.40 &   0.02 &  11.55 &   0.02 &  11.44 &   0.03 &  11.38 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052727.58-671630.0 &   60.7708.19 &    8531249 &  O &    0.211 &   433.463 &  12.62 &   0.02 &  11.80 &   0.02 &  11.56 &   0.02 &  11.43 &   0.03 &  11.57 &   0.02 &  11.42 &   0.03 &  11.34 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052734.92-671251.6 &   60.7709.17 &    8531246 &  O &    0.060 &     4.078 &  12.68 &   0.02 &  11.94 &   0.03 &  11.70 &   0.02 &  11.59 &   0.02 &  11.77 &   0.03 &  11.64 &   0.03 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052800.52-671309.1 &   60.7709.20 &    8104331 &  O &    0.127 &   610.501 &  12.84 &   0.02 &  12.01 &   0.02 &  11.81 &   0.02 &  11.67 &   0.03 &  11.80 &   0.03 &  11.69 &   0.03 &  11.69 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052746.39-670647.7 &   60.7710.17 &    8104325 &  O &    0.284 &   582.411 &  12.46 &   0.02 &  11.64 &   0.02 &  11.46 &   0.02 &  11.35 &   0.03 &  11.45 &   0.02 &  11.36 &   0.03 &  11.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052719.57-670229.6 &   60.7711.21 &    8531238 &  O &    0.164 &   625.391 &  12.67 &   0.02 &  11.83 &   0.02 &  11.60 &   0.02 &  11.41 &   0.03 &  11.60 &   0.03 &  11.44 &   0.03 &  11.40 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052747.03-670331.4 &   60.7711.23 &    8104322 &  O &    0.096 &   778.816 &  12.72 &   0.03 &  11.92 &   0.03 &  11.65 &   0.02 &  11.48 &   0.03 &  11.72 &   0.03 &  11.55 &   0.04 &  11.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052726.30-665654.5 &   60.7713.17 &    8531233 &  O &    0.062 &    41.750 &  12.37 &   0.02 &  11.54 &   0.03 &  11.35 &   0.02 &  11.24 &   0.03 &  11.36 &   0.02 &  11.24 &   0.03 &  11.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052748.44-665342.8 &   60.7713.19 &    8104313 &  O &    0.318 &    75.261 &  12.27 &   0.02 &  11.40 &   0.02 &  11.16 &   0.02 &  11.04 &   0.02 &  11.21 &   0.03 &  11.07 &   0.03 &  11.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052734.12-665648.5 &   60.7713.23 &    8531233 &  O &    0.105 &   286.697 &  13.03 &   0.03 &  12.19 &   0.02 &  11.99 &   0.03 &  11.88 &   0.03 &  12.05 &   0.03 &  11.88 &   0.05 &  11.82 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052740.59-665026.7 &   60.7714.18 &    8531228 &  O &    0.122 &  1075.270 &  11.95 &   0.03 &  11.03 &   0.02 &  10.74 &   0.02 &  10.45 &   0.03 &  10.50 &   0.02 &  10.33 &   0.03 &  10.12 &   0.03 &   9.94 &   0.07
  SSTISAGEMA J052740.27-664403.0 &   60.7716.19 &    8531223 &  O &    4.874 &   214.225 &  12.40 &   0.02 &  11.63 &   0.02 &  11.24 &   0.02 &  10.72 &   0.03 &  10.61 &   0.02 &  10.56 &   0.03 &  10.34 &   0.03 &   9.59 &   0.07
  SSTISAGEMA J052730.21-664334.5 &    60.7716.8 &    8531222 &  O &    0.051 &    37.223 &  12.70 &   0.03 &  11.87 &   0.04 &  11.65 &   0.03 &  11.58 &   0.03 &  11.67 &   0.03 &  11.55 &   0.04 &  11.51 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052821.27-672327.4 &    60.7827.9 &    8104340 &  O &    0.152 &    64.226 &  13.11 &   0.02 &  12.19 &   0.02 &  11.93 &   0.03 &  11.78 &   0.02 &  11.80 &   0.02 &  11.72 &   0.03 &  11.74 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052841.02-671036.5 &   60.7830.17 &    8104328 &  O &    0.085 &   641.437 &  12.89 &   0.02 &  12.08 &   0.02 &  11.90 &   0.02 &  11.79 &   0.03 &  11.89 &   0.03 &  11.81 &   0.03 &  11.75 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052839.24-670957.2 &   60.7830.19 &    8104328 &  O &    1.020 &   203.874 &  12.92 &   0.02 &  12.06 &   0.03 &  11.69 &   0.02 &  11.21 &   0.03 &  11.28 &   0.03 &  11.15 &   0.03 &  10.94 &   0.03 &  10.53 &   0.12
  SSTISAGEMA J052807.10-670758.2 &   60.7831.22 &    8104326 &  O &    0.075 &    57.537 &  12.56 &   0.02 &  11.70 &   0.02 &  11.44 &   0.02 &  11.37 &   0.04 &  11.52 &   0.02 &  11.41 &   0.04 &  11.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052830.50-670601.3 &   60.7831.24 &    8104324 &  O &    0.242 &    57.409 &  12.69 &   0.02 &  11.83 &   0.02 &  11.62 &   0.02 &  11.51 &   0.03 &  11.66 &   0.03 &  11.52 &   0.03 &  11.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052818.78-670505.7 &   60.7832.20 &    8104324 &  O &    0.374 &   190.150 &  12.48 &   0.03 &  11.57 &   0.02 &  11.36 &   0.02 &  10.96 &   0.03 &  10.88 &   0.03 &  10.73 &   0.03 &  10.64 &   0.03 &  10.16 &   0.09
  SSTISAGEMA J052836.62-664544.6 &   60.7836.18 &    8104307 &  O &    0.132 &    67.290 &  12.49 &   0.03 &  11.60 &   0.03 &  11.40 &   0.02 &  11.24 &   0.03 &  11.37 &   0.03 &  11.23 &   0.03 &  11.18 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052804.17-664024.3 &   60.7838.11 &    8104302 &  O &    0.099 &    56.262 &  11.85 &   0.02 &  11.01 &   0.02 &  10.77 &   0.02 &  10.62 &   0.02 &  10.79 &   0.02 &  10.63 &   0.02 &  10.59 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052818.48-664107.6 &    60.7838.9 &    8104303 &  O &    0.473 &   190.150 &  10.77 &   0.02 &   9.93 &   0.02 &   9.60 &   0.02 &   9.45 &   0.03 &   9.55 &   0.03 &   9.36 &   0.02 &   9.22 &   0.03 &   8.54 &   0.03
  SSTISAGEMA J052921.67-672051.5 &   60.7949.27 &    9115268 &  O &    0.169 &   625.391 &  12.60 &   0.02 &  11.69 &   0.02 &  11.43 &   0.02 &  11.22 &   0.02 &  11.27 &   0.02 &  11.14 &   0.03 &  10.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052925.08-670321.4 &   60.7953.20 &    9115253 &  O &    0.686 &   675.219 &  12.21 &   0.04 &  11.33 &   0.03 &  11.08 &   0.03 &  10.99 &   0.03 &  10.99 &   0.03 &  10.84 &   0.04 &  10.42 &   0.03 &   8.73 &   0.03
  SSTISAGEMA J052930.10-665828.2 &   60.7954.16 &    9115249 &  O &    0.057 &    31.698 &  12.77 &   0.03 &  11.96 &   0.02 &  11.76 &   0.02 &  11.69 &   0.03 &  11.83 &   0.03 &  11.72 &   0.03 &  11.70 &   0.04 &  10.94 &   0.18
  SSTISAGEMA J052855.42-665351.0 &   60.7955.10 &    8104314 &  O &    0.128 &    61.732 &  12.63 &   0.02 &  11.79 &   0.03 &  11.54 &   0.03 &  11.38 &   0.03 &  11.56 &   0.03 &  11.41 &   0.03 &  11.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052922.26-664129.8 &    60.7959.9 &    9115235 &  O &    0.229 &    67.467 &  11.34 &   0.03 &  10.43 &   0.02 &  10.23 &   0.02 &  10.12 &   0.02 &  10.29 &   0.02 &  10.15 &   0.03 &  10.08 &   0.03 &  10.16 &   0.10
  SSTISAGEMA J052936.90-671907.0 & 60.8070.1898 &    9115267 &  O &    0.361 &   693.963 &  12.25 &   0.03 &  11.42 &   0.02 &  11.12 &   0.02 &  10.94 &   0.02 &  10.99 &   0.03 &  10.87 &   0.03 &  10.66 &   0.03 &   9.73 &   0.06
  SSTISAGEMA J052943.72-665752.9 &   60.8075.21 &    9115249 &  O &    0.164 &  1075.270 &  11.99 &   0.03 &  11.08 &   0.02 &  10.67 &   0.02 &  10.34 &   0.02 &  10.49 &   0.02 &  10.37 &   0.03 &  10.06 &   0.03 &   9.61 &   0.06
  SSTISAGEMA J052943.22-664721.5 &   60.8078.14 &    9115240 &  O &    0.056 &    34.589 &  12.66 &   0.03 &  11.81 &   0.03 &  11.58 &   0.03 &  11.48 &   0.02 &  11.65 &   0.03 &  11.50 &   0.03 &  11.46 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052934.60-664216.5 &    60.8079.7 &    9115236 &  O &    0.370 &   857.633 &  12.10 &   0.03 &  11.20 &   0.03 &  10.87 &   0.02 &  10.66 &   0.03 &  10.67 &   0.02 &  10.49 &   0.03 &  10.32 &   0.02 &   9.70 &   0.06
  SSTISAGEMA J053006.07-671315.4 &  61.8072.183 &    9115262 &  O &    3.253 &   252.525 &  12.22 &   0.03 &  11.47 &   0.02 &  11.10 &   0.02 &  10.67 &   0.02 &  10.59 &   0.02 &  10.40 &   0.03 &  10.26 &   0.03 &   9.76 &   0.05
  SSTISAGEMA J052951.12-670608.9 &   61.8073.20 &    9115255 &  O &    0.172 &    74.162 &  11.44 &   0.02 &  10.52 &   0.02 &  10.30 &   0.02 &  10.19 &   0.03 &  10.29 &   0.02 &  10.16 &   0.03 &  10.12 &   0.03 &  10.04 &   0.07
  SSTISAGEMA J053006.37-670639.9 &   61.8073.24 &    9115256 &  O &    0.052 &    43.687 &  12.18 &   0.03 &  11.32 &   0.03 &  11.08 &   0.02 &  10.96 &   0.03 &  11.07 &   0.04 &  11.01 &   0.03 &  10.94 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053011.53-670909.7 &   61.8073.36 &    8661730 &  O &    0.238 &   252.525 &  11.85 &   0.03 &  10.96 &   0.02 &  10.61 &   0.03 &  10.38 &   0.03 &  10.54 &   0.03 &  10.36 &   0.03 &  10.19 &   0.03 &   9.80 &   0.08
  SSTISAGEMA J053005.79-670417.3 &  61.8074.771 &    9115254 &  O &    0.795 &   136.893 &  12.93 &   0.02 &  12.12 &   0.02 &  11.94 &   0.03 &  11.77 &   0.03 &  11.74 &   0.02 &  11.64 &   0.03 &  11.54 &   0.04 &  10.16 &   0.11
  SSTISAGEMA J053005.38-665919.4 &  61.8075.623 &    9115250 &  O &    0.215 &   713.267 &  12.52 &   0.04 &  11.63 &   0.03 &  11.31 &   0.03 &  10.97 &   0.03 &  11.00 &   0.03 &  10.88 &   0.03 &  10.75 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053001.21-665522.7 &  61.8076.628 &    9115247 &  O &    0.301 &  1123.600 &  11.55 &   0.03 &  10.67 &   0.02 &  10.41 &   0.02 &  10.26 &   0.02 &  10.44 &   0.02 &  10.27 &   0.03 &  10.20 &   0.03 &   9.95 &   0.09
  SSTISAGEMA J052953.92-665643.3 &  61.8076.633 &    9115248 &  O &    0.241 &   675.219 &  12.45 &   0.02 &  11.60 &   0.03 &  11.34 &   0.02 &  11.27 &   0.03 &  11.41 &   0.02 &  11.28 &   0.03 &  11.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053003.61-665219.0 &  61.8077.613 &    9115244 &  O &    0.201 &   105.597 &  11.46 &   0.03 &  10.58 &   0.02 &  10.33 &   0.02 &  10.19 &   0.03 &  10.34 &   0.02 &  10.19 &   0.03 &  10.11 &   0.03 &   9.94 &   0.07
  SSTISAGEMA J053006.48-664429.6 &  61.8079.598 &    9115237 &  O &    0.130 &    46.570 &  12.25 &   0.03 &  11.36 &   0.03 &  11.13 &   0.02 &  11.03 &   0.03 &  11.18 &   0.02 &  11.04 &   0.03 &  11.02 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053048.90-672710.7 &    61.8189.6 &    8661746 &  O &    0.252 &   163.934 &  12.46 &   0.02 &  11.59 &   0.03 &  11.35 &   0.02 &  11.16 &   0.02 &  11.23 &   0.02 &  11.04 &   0.02 &  10.92 &   0.03 &  10.30 &   0.10
  SSTISAGEMA J053059.49-672512.9 &   61.8190.16 &    8661744 &  O &    0.091 &    96.385 &  11.95 &   0.02 &  11.01 &   0.03 &  10.68 &   0.02 &  10.28 &   0.02 &  10.43 &   0.02 &  10.26 &   0.02 &  10.02 &   0.03 &   9.93 &   0.08
  SSTISAGEMA J053030.82-671346.4 &   61.8192.51 &    8661734 &  O &    0.249 &   582.411 &  12.49 &   0.02 &  11.66 &   0.03 &  11.40 &   0.02 &  11.30 &   0.03 &  11.36 &   0.03 &  11.17 &   0.03 &  11.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053040.71-670649.7 &   61.8194.24 &    8661728 &  O &    0.143 &    67.829 &  12.28 &   0.02 &  11.43 &   0.02 &  11.21 &   0.03 &  11.13 &   0.03 &  11.27 &   0.02 &  11.15 &   0.03 &  11.11 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053030.25-665011.3 &   61.8198.21 &    8661713 &  O &    0.142 &  1031.990 &  11.81 &   0.03 &  10.91 &   0.02 &  10.60 &   0.02 &  10.25 &   0.03 &  10.28 &   0.03 &  10.11 &   0.03 &   9.93 &   0.03 &   9.49 &   0.07
  SSTISAGEMA J053059.31-665017.3 &   61.8198.29 &    8661713 &  O &    0.070 &    66.410 &  12.32 &   0.03 &  11.51 &   0.03 &  11.22 &   0.02 &  11.07 &   0.03 &  11.27 &   0.03 &  11.11 &   0.03 &  11.08 &   0.04 &  10.25 &   0.10
  SSTISAGEMA J053032.93-665005.4 &   61.8198.32 &    8661713 &  O &    0.200 &    72.680 &  12.30 &   0.03 &  11.46 &   0.02 &  11.23 &   0.02 &  11.12 &   0.03 &  11.11 &   0.04 &  11.10 &   0.03 &  11.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053018.78-664915.2 &   61.8199.19 &    8661712 &  O &    0.096 &    40.038 &  12.48 &   0.03 &  11.66 &   0.02 &  11.44 &   0.02 &  11.32 &   0.03 &  11.49 &   0.02 &  11.35 &   0.04 &  11.34 &   0.04 &   9.77 &   0.07
  SSTISAGEMA J053016.73-664912.5 &   61.8199.34 &    8661712 &  O &    1.032 &   262.950 &  12.08 &   0.02 &  11.25 &   0.02 &  10.93 &   0.02 &  10.54 &   0.02 &  10.60 &   0.03 &  10.42 &   0.02 &  10.32 &   0.03 &  10.23 &   0.11
  SSTISAGEMA J053056.82-664447.4 &    61.8200.5 &    8661709 &  O &    0.363 &  1075.270 &  12.25 &   0.03 &  11.40 &   0.03 &  11.08 &   0.02 &  10.88 &   0.03 &  10.90 &   0.03 &  10.70 &   0.03 &  10.57 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053120.64-671901.1 &   61.8312.14 &    8661739 &  O &    0.189 &   112.120 &  12.84 &   0.03 &  11.97 &   0.02 &  11.74 &   0.03 &  11.51 &   0.02 &  11.57 &   0.03 &  11.40 &   0.03 &  11.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053135.68-671620.6 &   61.8313.17 &    8933574 &  O &    0.119 &    49.089 &  12.18 &   0.02 &  11.36 &   0.03 &  11.13 &   0.03 &  11.00 &   0.02 &  11.13 &   0.03 &  11.02 &   0.03 &  10.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053141.71-671515.8 &   61.8313.26 &    8933575 &  O &    1.283 &   138.389 &  12.70 &   0.02 &  12.01 &   0.03 &  11.69 &   0.03 &  11.40 &   0.02 &  11.36 &   0.03 &  11.15 &   0.03 &  11.02 &   0.05 &  10.64 &   0.11
  SSTISAGEMA J053127.25-671553.1 &   61.8313.27 &    8933574 &  O &    0.145 &    56.139 &  12.94 &   0.03 &  12.14 &   0.02 &  11.87 &   0.03 &  11.78 &   0.03 &  11.89 &   0.03 &  11.76 &   0.04 &  11.67 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053104.38-670933.5 &   61.8315.21 &    8661731 &  O &    0.282 &   557.103 &  12.63 &   0.02 &  11.83 &   0.02 &  11.58 &   0.03 &  11.49 &   0.03 &  11.56 &   0.02 &  11.45 &   0.04 &  11.39 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053128.26-670857.1 &   61.8315.25 &    8933579 &  O &    0.061 &    47.441 &  12.95 &   0.03 &  12.22 &   0.03 &  11.96 &   0.03 &  11.76 &   0.03 &  11.99 &   0.03 &  11.84 &   0.04 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053103.98-670321.8 &   61.8316.14 &    8661725 &  O &    0.270 &  1364.260 &  10.69 &   0.02 &   9.88 &   0.03 &   9.56 &   0.02 &   9.47 &   0.04 &   9.63 &   0.02 &   9.48 &   0.03 &   9.41 &   0.03 &   8.89 &   0.03
  SSTISAGEMA J053120.11-670252.2 &   61.8316.27 &    8661725 &  O &    0.199 &   713.267 &  12.34 &   0.02 &  11.49 &   0.02 &  11.22 &   0.03 &  11.09 &   0.03 &  11.13 &   0.02 &  10.96 &   0.03 &  10.43 &   0.09 &  10.41 &   0.11
  SSTISAGEMA J053130.48-665614.9 &   61.8318.20 &    8933591 &  O &    0.268 &   755.858 &  12.30 &   0.03 &  11.44 &   0.03 &  11.23 &   0.03 &  11.13 &   0.02 &  11.23 &   0.03 &  11.08 &   0.03 &  11.05 &   0.03 &  10.36 &   0.14
  SSTISAGEMA J053207.31-670655.0 &   61.8436.16 &    8933581 &  O &    0.119 &    61.136 &  12.55 &   0.02 &  11.69 &   0.03 &  11.43 &   0.02 &  11.32 &   0.03 &  11.52 &   0.02 &  11.36 &   0.03 &  11.32 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053209.60-670156.8 &   61.8437.33 &    8933585 &  O &    0.068 &   755.858 &  12.62 &   0.02 &  11.76 &   0.02 &  11.55 &   0.02 &  11.46 &   0.02 &  11.56 &   0.03 &  11.50 &   0.03 &  11.43 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053156.19-670408.7 &   61.8437.34 &    8933583 &  O &    0.104 &   829.876 &  12.11 &   0.03 &  11.25 &   0.02 &  11.03 &   0.03 &  10.84 &   0.03 &  11.01 &   0.03 &  10.87 &   0.03 &  10.80 &   0.03 &   9.79 &   0.07
  SSTISAGEMA J053158.64-665026.8 &   61.8440.17 &    8933595 &  O &    0.051 &    41.341 &  12.29 &   0.02 &  11.49 &   0.02 &  11.22 &   0.02 &  11.11 &   0.03 &  11.29 &   0.02 &  11.16 &   0.03 &  11.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053239.05-672132.5 &   61.8554.13 &    8081235 &  O &    0.075 &    65.552 &  12.30 &   0.02 &  11.46 &   0.02 &  11.22 &   0.02 &  11.08 &   0.03 &  11.28 &   0.02 &  11.11 &   0.03 &  11.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053247.85-671347.3 &   61.8555.18 &    8081242 &  O &    0.756 &   185.977 &  11.44 &   0.02 &  10.58 &   0.02 &  10.22 &   0.02 &   9.83 &   0.02 &   9.84 &   0.02 &   9.64 &   0.03 &   9.47 &   0.03 &   8.54 &   0.03
  SSTISAGEMA J053246.59-670916.1 &   61.8557.10 &    8081245 &  O &    0.079 &   888.099 &  12.00 &   0.02 &  11.09 &   0.02 &  10.79 &   0.02 &  10.54 &   0.02 &  10.67 &   0.02 &  10.51 &   0.03 &  10.28 &   0.03 &  10.31 &   0.12
  SSTISAGEMA J053250.74-670711.6 &   61.8557.14 &    8081247 &  O &    0.277 &   954.199 &  12.36 &   0.03 &  11.49 &   0.02 &  11.18 &   0.02 &  11.00 &   0.03 &  11.01 &   0.03 &  10.87 &   0.03 &  10.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053240.08-670502.7 &   61.8558.33 &    8081249 &  O &    0.212 &   163.934 &  12.04 &   0.03 &  11.16 &   0.02 &  10.89 &   0.02 &  10.71 &   0.02 &  10.83 &   0.03 &  10.69 &   0.03 &  10.60 &   0.03 &   9.78 &   0.07
  SSTISAGEMA J053253.12-665155.8 &   61.8561.31 &    8081261 &  O &    0.599 &   199.084 &  11.87 &   0.02 &  10.99 &   0.02 &  10.69 &   0.02 &  10.44 &   0.03 &  10.54 &   0.02 &  10.36 &   0.03 &  10.24 &   0.02 &   9.63 &   0.06
  SSTISAGEMA J053232.65-664843.5 &   61.8562.20 &    8933597 &  O &    0.577 &   657.895 &  12.30 &   0.02 &  11.42 &   0.02 &  11.14 &   0.02 &  11.00 &   0.02 &  11.00 &   0.03 &  10.86 &   0.03 &  10.60 &   0.02 &   9.33 &   0.08
  SSTISAGEMA J053354.24-671756.5 &  61.8675.874 &    8081373 &  O &    1.949 &   173.310 &  12.43 &   0.03 &  11.66 &   0.02 &  11.42 &   0.02 &  11.21 &   0.03 &  11.07 &   0.02 &  10.95 &   0.03 &  10.84 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053340.19-671118.0 &  61.8677.920 &    8081244 &  O &    0.297 &   657.895 &  12.37 &   0.03 &  11.47 &   0.03 &  11.22 &   0.02 &  11.02 &   0.02 &  11.20 &   0.02 &  11.02 &   0.03 &  10.93 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053355.13-670346.8 &   61.8679.16 &    8081362 &  O &    0.095 &    44.297 &  12.35 &   0.02 &  11.45 &   0.02 &  11.26 &   0.02 &  11.17 &   0.03 &  11.33 &   0.02 &  11.17 &   0.03 &  11.13 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053418.54-672232.6 &   61.8795.22 &    8081376 &  O &    0.085 &    39.114 &  12.78 &   0.03 &  11.89 &   0.02 &  11.68 &   0.02 &  11.54 &   0.02 &  11.67 &   0.02 &  11.53 &   0.03 &  11.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053424.63-672503.1 &   61.8795.23 &    8081378 &  O &    0.780 &   778.816 &  11.99 &   0.03 &  11.04 &   0.03 &  10.68 &   0.02 &  10.52 &   0.02 &  10.71 &   0.02 &  10.49 &   0.02 &  10.38 &   0.03 &   9.79 &   0.07
  SSTISAGEMA J053418.86-671415.5 &   61.8797.28 &    8081370 &  O &    0.162 &    66.582 &  12.72 &   0.02 &  11.87 &   0.02 &  11.57 &   0.02 &  11.40 &   0.02 &  11.61 &   0.02 &  11.45 &   0.03 &  11.34 &   0.03 &  10.81 &   0.14
  SSTISAGEMA J053432.88-670652.3 &   61.8799.22 &    8081364 &  O &    0.065 &    42.166 &  12.35 &   0.02 &  11.53 &   0.03 &  11.30 &   0.03 &  11.20 &   0.03 &  11.32 &   0.03 &  11.19 &   0.04 &  11.13 &   0.03 &  10.29 &   0.10
  SSTISAGEMA J053407.41-670822.4 &   61.8799.35 &    8081365 &  O &    0.499 &   778.816 &  12.44 &   0.02 &  11.53 &   0.02 &  11.29 &   0.02 &  11.17 &   0.02 &  11.30 &   0.02 &  11.17 &   0.03 &  11.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053438.38-670240.7 &   61.8800.23 &    8081361 &  O &    0.337 &   675.219 &  12.49 &   0.02 &  11.62 &   0.03 &  11.40 &   0.02 &  11.29 &   0.02 &  11.39 &   0.02 &  11.26 &   0.04 &  11.20 &   0.03 &  10.11 &   0.09
  SSTISAGEMA J053413.41-665047.3 &   61.8803.27 &    8081349 &  O &    0.042 &    57.409 &  12.46 &   0.03 &  11.60 &   0.03 &  11.41 &   0.03 &  11.27 &   0.02 &  11.39 &   0.03 &  11.30 &   0.03 &  11.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053424.48-665136.9 &   61.8803.34 &    8081350 &  O &    0.149 &    72.680 &  12.31 &   0.02 &  11.44 &   0.02 &  11.20 &   0.02 &  11.04 &   0.03 &  11.22 &   0.03 &  11.07 &   0.03 &  11.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053425.65-664552.4 &   61.8804.18 &    8081345 &  O &    0.479 &   103.875 &  12.32 &   0.03 &  11.45 &   0.02 &  11.17 &   0.02 &  10.99 &   0.03 &  10.97 &   0.02 &  10.89 &   0.03 &  10.74 &   0.03 &  10.34 &   0.11
  SSTISAGEMA J053506.83-672615.5 &    61.8915.4 &    8082029 &  O &    0.353 &   212.404 &  12.10 &   0.03 &  11.31 &   0.02 &  11.01 &   0.02 &  10.83 &   0.03 &  10.88 &   0.03 &  10.73 &   0.03 &  10.61 &   0.03 &  10.78 &   0.15
  SSTISAGEMA J053500.50-672306.9 &   61.8916.14 &    8082032 &  O &    0.358 &  1175.090 &  11.81 &   0.02 &  10.88 &   0.02 &  10.48 &   0.02 &  10.05 &   0.03 &  10.11 &   0.02 &   9.94 &   0.03 &   9.69 &   0.02 &   9.19 &   0.04
  SSTISAGEMA J053523.19-672408.8 &   61.8916.17 &    8082031 &  O &    0.334 &   641.437 &  12.66 &   0.02 &  11.79 &   0.03 &  11.53 &   0.02 &  11.38 &   0.02 &  11.44 &   0.02 &  11.27 &   0.03 &  11.20 &   0.03 &  10.23 &   0.11
  SSTISAGEMA J053524.65-670707.3 &   61.8920.26 &    8082043 &  O &    0.492 &    84.524 &  12.55 &   0.03 &  11.72 &   0.03 &  11.51 &   0.02 &  11.39 &   0.02 &  11.39 &   0.02 &  11.24 &   0.03 &  11.15 &   0.03 &  10.19 &   0.10
  SSTISAGEMA J053509.72-665739.2 &   61.8922.19 &    8082051 &  O &    0.076 &   641.437 &  12.26 &   0.02 &  11.40 &   0.02 &  11.15 &   0.02 &  10.85 &   0.03 &  10.96 &   0.03 &  10.83 &   0.02 &  10.70 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053451.56-665914.3 &   61.8922.24 &    8081357 &  O &    0.038 &    33.672 &  12.64 &   0.02 &  11.82 &   0.03 &  11.62 &   0.03 &  11.49 &   0.03 &  11.66 &   0.02 &  11.54 &   0.04 &  11.55 &   0.04 &  10.43 &   0.11
  SSTISAGEMA J053518.42-665632.8 &   61.8923.33 &    8082051 &  O &    0.201 &   919.963 &  11.84 &   0.02 &  10.94 &   0.03 &  10.71 &   0.02 &  10.62 &   0.03 &  10.75 &   0.02 &  10.62 &   0.03 &  10.59 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053459.40-665150.4 &   61.8924.15 &    8082056 &  O &    0.076 &  1075.270 &  12.31 &   0.02 &  11.50 &   0.03 &  11.22 &   0.03 &  11.05 &   0.02 &  11.29 &   0.02 &  11.14 &   0.03 &  11.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053510.30-664848.9 &   61.8925.15 &    8082059 &  O &    0.499 &   713.267 &  12.37 &   0.03 &  11.48 &   0.03 &  11.12 &   0.03 &  10.79 &   0.02 &  10.86 &   0.02 &  10.71 &   0.03 &  10.49 &   0.03 &   9.94 &   0.08
  SSTISAGEMA J053534.23-671002.4 &    61.9040.9 &    8082041 &  O &    0.123 &    75.936 &  12.12 &   0.02 &  11.29 &   0.03 &  11.01 &   0.02 &  10.85 &   0.02 &  10.99 &   0.02 &  10.87 &   0.02 &  10.80 &   0.02 &  10.18 &   0.13
  SSTISAGEMA J053537.96-670447.7 &   61.9042.25 &    8082045 &  O &    1.301 &   296.736 &  11.80 &   0.02 &  10.89 &   0.03 &  10.55 &   0.02 &  10.18 &   0.02 &  10.23 &   0.02 &  10.06 &   0.02 &   9.90 &   0.02 &   9.22 &   0.05
  SSTISAGEMA J053605.36-665949.2 &   61.9043.27 &    8082049 &  O &    0.171 &    73.519 &  12.58 &   0.02 &  11.69 &   0.02 &  11.49 &   0.02 &  11.37 &   0.02 &  11.46 &   0.02 &  11.31 &   0.03 &  11.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053538.57-665354.9 &   61.9044.29 &    8082054 &  O &    0.096 &   751.315 &  12.66 &   0.02 &  11.77 &   0.03 &  11.51 &   0.02 &  11.20 &   0.03 &  11.34 &   0.03 &  11.22 &   0.03 &  11.07 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053647.05-672600.9 &   61.9157.18 &    8082160 &  O &    0.079 &   919.963 &  12.31 &   0.02 &  11.43 &   0.02 &  11.18 &   0.02 &  11.05 &   0.03 &  11.18 &   0.03 &  11.03 &   0.03 &  11.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053650.47-671737.4 &   61.9160.10 &    8082154 &  O &    0.506 &   733.676 &  12.40 &   0.02 &  11.50 &   0.02 &  11.25 &   0.02 &  11.11 &   0.03 &  11.22 &   0.03 &  11.04 &   0.03 &  10.94 &   0.03 &  10.10 &   0.09
  SSTISAGEMA J053651.28-671706.3 &   61.9160.12 &    8082154 &  O &    0.392 &   139.140 &  12.79 &   0.03 &  11.96 &   0.03 &  11.73 &   0.03 &  11.59 &   0.03 &  11.56 &   0.03 &  11.44 &   0.03 &  11.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053623.95-671321.3 &   61.9161.21 &    8082151 &  O &    0.093 &    39.236 &  12.53 &   0.02 &  11.68 &   0.03 &  11.45 &   0.02 &  11.37 &   0.03 &  11.52 &   0.03 &  11.39 &   0.04 &  11.30 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J053615.18-671100.8 &   61.9161.22 &    8082150 &  O &    0.119 &   492.126 &  12.54 &   0.03 &  11.66 &   0.03 &  11.43 &   0.03 &  11.35 &   0.03 &  11.51 &   0.02 &  11.37 &   0.03 &  11.32 &   0.03 &  10.15 &   0.10
  SSTISAGEMA J053707.22-670631.4 &    61.9283.5 &    8082147 &  O &    0.451 &   755.858 &  12.00 &   0.02 &  11.11 &   0.03 &  10.84 &   0.02 &  10.76 &   0.02 &  10.92 &   0.03 &  10.76 &   0.03 &  10.63 &   0.03 &  10.23 &   0.09
  SSTISAGEMA J052008.47-662626.1 & 62.6510.2404 &    1997364 &  O &    0.378 &    85.793 &  12.44 &   0.02 &  11.58 &   0.02 &  11.26 &   0.02 &  11.11 &   0.03 &  11.33 &   0.02 &  11.15 &   0.03 &  11.07 &   0.03 &  11.05 &   0.20
  SSTISAGEMA J052031.54-661359.4 & 62.6513.2431 &    1997372 &  O &    0.218 &   545.852 &  12.69 &   0.03 &  11.81 &   0.02 &  11.62 &   0.03 &  11.56 &   0.03 &  11.61 &   0.03 &  11.45 &   0.04 &  11.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052045.49-663330.9 & 62.6630.2210 &    1997413 &  O &    0.174 &   151.814 &  10.99 &   0.02 &  10.06 &   0.03 &   9.77 &   0.03 &   9.63 &   0.02 &   9.73 &   0.02 &   9.59 &   0.03 &   9.53 &   0.03 &   9.31 &   0.05
  SSTISAGEMA J052103.73-663301.4 & 62.6630.2211 &    1997412 &  O &    0.139 &   830.565 &  12.16 &   0.02 &  11.27 &   0.03 &  11.01 &   0.02 &  10.87 &   0.03 &  10.97 &   0.03 &  10.86 &   0.03 &  10.82 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052040.16-661513.1 & 62.6634.2125 &    1997401 &  O &    0.065 &    40.227 &  12.51 &   0.03 &  11.66 &   0.02 &  11.47 &   0.03 &  11.33 &   0.03 &  11.46 &   0.03 &  11.32 &   0.03 &  11.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052057.54-661622.2 & 62.6634.2127 &    1997402 &  O &    0.258 &   209.205 &  12.16 &   0.02 &  11.27 &   0.03 &  10.96 &   0.02 &  10.68 &   0.02 &  10.77 &   0.02 &  10.60 &   0.03 &  10.39 &   0.05 &  10.13 &   0.08
  SSTISAGEMA J052144.93-664204.8 & 62.6748.2153 &    1997418 &  O &    0.069 &    60.646 &  12.36 &   0.02 &  11.49 &   0.02 &  11.23 &   0.02 &  11.09 &   0.03 &  11.28 &   0.02 &  11.13 &   0.04 &  11.12 &   0.04 &  10.22 &   0.11
  SSTISAGEMA J052140.73-664150.9 & 62.6748.2162 &    1997418 &  O &    0.273 &   184.911 &  12.62 &   0.02 &  11.67 &   0.03 &  11.40 &   0.03 &  11.15 &   0.03 &  11.12 &   0.03 &  11.03 &   0.03 &  10.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052131.79-663719.4 & 62.6750.2320 &    1997415 &  O &    0.087 &   583.090 &  12.77 &   0.02 &  11.91 &   0.03 &  11.69 &   0.03 &  11.60 &   0.03 &  11.67 &   0.02 &  11.59 &   0.03 &  11.58 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052157.83-663525.9 & 62.6750.2321 &    1998156 &  O &    0.198 &   557.724 &  12.58 &   0.02 &  11.71 &   0.03 &  11.48 &   0.03 &  11.36 &   0.03 &  11.45 &   0.03 &  11.35 &   0.03 &  11.15 &   0.05 &  10.80 &   0.18
  SSTISAGEMA J052125.91-663233.4 & 62.6751.2183 &    1997412 &  O &    0.184 &  1124.860 &  11.65 &   0.02 &  10.75 &   0.03 &  10.48 &   0.02 &  10.33 &   0.02 &  10.56 &   0.02 &  10.36 &   0.03 &  10.35 &   0.03 &   9.84 &   0.06
  SSTISAGEMA J052142.84-663004.0 & 62.6751.2184 &    1997410 &  O &    0.102 &    71.159 &  12.10 &   0.02 &  11.23 &   0.03 &  10.99 &   0.02 &  10.84 &   0.03 &  11.01 &   0.03 &  10.87 &   0.03 &  10.81 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052155.89-662654.0 & 62.6752.2183 &    1998162 &  O &    0.341 &   120.250 &  12.89 &   0.03 &  12.10 &   0.05 &  11.91 &   0.05 &  11.80 &   0.03 &  11.84 &   0.03 &  11.74 &   0.04 &  11.64 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052133.26-661652.7 & 62.6755.2077 &    1997402 &  O &    0.554 &  1233.050 &  11.31 &   0.02 &  10.39 &   0.03 &  10.11 &   0.03 &   9.88 &   0.02 &  10.07 &   0.02 &   9.89 &   0.03 &   9.69 &   0.03 &   9.01 &   0.04
  SSTISAGEMA J052122.32-661243.9 & 62.6756.1869 &    1997399 &  O &    0.038 &    34.688 &  12.64 &   0.02 &  11.80 &   0.03 &  11.57 &   0.02 &  11.41 &   0.03 &  11.63 &   0.03 &  11.46 &   0.03 &  11.48 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052137.39-660524.7 &  62.6758.952 &    1997394 &  O &    0.113 &   987.167 &  12.24 &   0.02 &  11.35 &   0.03 &  10.98 &   0.03 &  10.60 &   0.03 &  10.69 &   0.02 &  10.57 &   0.03 &  10.36 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052219.87-663853.8 & 62.6870.2487 &    1998154 &  O &    0.237 &   804.505 &  12.10 &   0.02 &  11.20 &   0.02 &  10.97 &   0.02 &  10.76 &   0.02 &  10.77 &   0.02 &  10.64 &   0.02 &  10.47 &   0.03 &   9.73 &   0.05
  SSTISAGEMA J052226.10-664107.5 & 62.6870.2488 &    1998152 &  O &    0.225 &   830.565 &  11.87 &   0.02 &  11.00 &   0.02 &  10.73 &   0.02 &  10.56 &   0.03 &  10.75 &   0.02 &  10.60 &   0.03 &  10.53 &   0.03 &  10.36 &   0.12
  SSTISAGEMA J052231.16-663035.4 & 62.6872.2256 &    1998160 &  O &    0.493 &   557.724 &  12.62 &   0.02 &  11.70 &   0.02 &  11.43 &   0.02 &  11.25 &   0.03 &  11.30 &   0.02 &  11.13 &   0.03 &  10.80 &   0.03 &   9.56 &   0.04
  SSTISAGEMA J052238.28-662807.7 & 62.6873.2225 &    1998161 &  O &    0.379 &   734.754 &  12.59 &   0.02 &  11.64 &   0.03 &  11.34 &   0.03 &  11.21 &   0.03 &  11.33 &   0.02 &  11.18 &   0.03 &  11.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052222.64-662104.8 & 62.6875.2108 &    1998166 &  O &    0.325 &   187.617 &  12.07 &   0.02 &  11.18 &   0.02 &  10.89 &   0.02 &  10.59 &   0.02 &  10.72 &   0.03 &  10.54 &   0.03 &  10.44 &   0.03 &   9.81 &   0.07
  SSTISAGEMA J052250.49-661401.2 & 62.6876.2068 &    1998171 &  O &    0.132 &  1295.340 &  11.41 &   0.03 &  10.39 &   0.02 &  10.07 &   0.02 &   9.73 &   0.03 &   9.84 &   0.02 &   9.75 &   0.03 &   9.55 &   0.02 &   9.10 &   0.04
  SSTISAGEMA J052233.42-661242.7 & 62.6877.1808 &    1998171 &  O &    0.056 &    39.234 &  12.54 &   0.03 &  11.63 &   0.03 &  11.43 &   0.02 &  11.34 &   0.03 &  11.47 &   0.03 &  11.35 &   0.03 &  11.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052246.89-660603.2 & 62.6878.2068 &    1998176 &  O &    0.640 &  1529.050 &  11.39 &   0.02 &  10.44 &   0.02 &  10.22 &   0.02 &  10.00 &   0.02 &  10.10 &   0.02 &   9.93 &   0.03 &   9.82 &   0.02 &   9.44 &   0.05
  SSTISAGEMA J052243.65-660903.5 & 62.6878.2091 &    1998174 &  O &    2.821 &   204.207 &  12.78 &   0.02 &  11.93 &   0.03 &  11.55 &   0.02 &  10.97 &   0.04 &  10.95 &   0.03 &  10.79 &   0.03 &  10.60 &   0.03 &   9.98 &   0.08
  SSTISAGEMA J052305.60-664053.3 & 62.6991.2469 &    8530261 &  O &    0.573 &   151.814 &  12.63 &   0.02 &  11.88 &   0.03 &  11.65 &   0.03 &  11.55 &   0.03 &  11.56 &   0.03 &  11.45 &   0.03 &  11.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052313.35-663051.7 & 62.6993.2133 &    8530269 &  O &    0.049 &    32.980 &  12.81 &   0.02 &  11.97 &   0.02 &  11.78 &   0.03 &  11.66 &   0.03 &  11.81 &   0.02 &  11.72 &   0.04 &  11.64 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052318.07-662914.0 & 62.6994.2098 &    8530270 &  O &    0.056 &    36.427 &  12.55 &   0.02 &  11.72 &   0.03 &  11.49 &   0.03 &  11.37 &   0.02 &  11.55 &   0.03 &  11.44 &   0.03 &  11.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052327.86-661106.5 & 62.6998.1835 &    8530282 &  O &    0.084 &   756.430 &  12.23 &   0.02 &  11.40 &   0.03 &  11.17 &   0.03 &  11.08 &   0.03 &  11.20 &   0.02 &  11.07 &   0.03 &  11.02 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052348.74-664101.7 &  62.7112.653 &    8530261 &  O &    0.334 &    92.661 &  11.94 &   0.02 &  11.10 &   0.02 &  10.79 &   0.02 &  10.62 &   0.03 &  10.82 &   0.02 &  10.66 &   0.03 &  10.58 &   0.03 &  10.12 &   0.08
  SSTISAGEMA J052405.76-662218.9 &  62.7116.145 &    8530275 &  O &    0.122 &    52.083 &  12.91 &   0.02 &  12.03 &   0.03 &  11.85 &   0.03 &  11.72 &   0.02 &  11.82 &   0.03 &  11.72 &   0.03 &  11.69 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052345.93-660440.0 &   62.7121.79 &    8530287 &  O &    0.110 &   804.505 &  12.35 &   0.02 &  11.43 &   0.03 &  11.26 &   0.02 &  11.21 &   0.02 &  11.33 &   0.02 &  11.22 &   0.04 &  11.21 &   0.03 &  10.84 &   0.12
  SSTISAGEMA J052453.08-663445.4 &   62.7234.16 &    8530325 &  O &    0.073 &   920.810 &  12.51 &   0.02 &  11.63 &   0.03 &  11.24 &   0.02 &  10.86 &   0.03 &  11.01 &   0.03 &  10.87 &   0.03 &  10.65 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052450.80-663625.4 &   62.7234.18 &    8530326 &  O &    0.164 &    59.791 &  12.97 &   0.02 &  12.16 &   0.03 &  11.98 &   0.02 &  11.88 &   0.03 &  11.89 &   0.02 &  11.78 &   0.03 &  11.66 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052449.87-662846.5 &   62.7236.13 &    8530321 &  O &    0.252 &   200.965 &   9.76 &   0.02 &   8.85 &   0.03 &   8.42 &   0.02 &   8.05 &   0.03 &   8.08 &   0.02 &   7.67 &   0.02 &   7.10 &   0.02 &   5.53 &   0.01
  SSTISAGEMA J052420.25-661829.4 &   62.7238.16 &    8530313 &  O &    0.277 &   120.817 &  13.07 &   0.03 &  12.29 &   0.03 &  11.96 &   0.03 &  11.66 &   0.02 &  11.62 &   0.03 &  11.39 &   0.02 &  11.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052456.57-661149.1 &   62.7240.26 &    8530309 &  O &    0.422 &   955.110 &  12.40 &   0.02 &  11.55 &   0.02 &  11.27 &   0.02 &  11.13 &   0.02 &  11.18 &   0.03 &  11.03 &   0.03 &  10.86 &   0.03 &  10.79 &   0.15
  SSTISAGEMA J052422.16-660637.4 &   62.7241.10 &    8530305 &  O &    3.177 &   243.191 &  10.36 &   0.02 &   9.48 &   0.02 &   9.08 &   0.03 &   8.96 &   0.04 &   9.00 &   0.03 &   8.75 &   0.02 &   8.55 &   0.02 &   7.61 &   0.03
  SSTISAGEMA J052444.02-660529.7 &   62.7242.15 &    8530305 &  O &    0.701 &   200.965 &  12.41 &   0.02 &  11.54 &   0.03 &  11.25 &   0.03 &  11.08 &   0.02 &  10.99 &   0.03 &  10.89 &   0.03 &  10.74 &   0.03 &  10.10 &   0.11
  SSTISAGEMA J052526.00-663005.6 &   62.7356.16 &    8531153 &  O &    0.114 &   993.049 &  12.04 &   0.02 &  11.13 &   0.03 &  10.90 &   0.02 &  10.72 &   0.03 &  10.86 &   0.03 &  10.71 &   0.03 &  10.69 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052544.46-663212.8 &   62.7356.18 &    8531151 &  O &    0.534 &   110.339 &  12.08 &   0.02 &  11.23 &   0.02 &  10.95 &   0.02 &  10.83 &   0.03 &  99.00 &  99.00 &  10.76 &   0.03 &  10.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052549.00-663235.6 &   62.7356.22 &    8531151 &  O &    0.276 &   830.565 &  12.81 &   0.02 &  11.89 &   0.02 &  11.68 &   0.02 &  11.50 &   0.03 &  11.47 &   0.02 &  11.33 &   0.03 &  11.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052531.03-661656.7 &   62.7360.11 &    8531163 &  O &    0.458 &   626.174 &   9.04 &   0.02 &   8.02 &   0.02 &   7.58 &   0.02 &   7.23 &   0.04 &   7.32 &   0.02 &   7.04 &   0.02 &   6.72 &   0.02 &   4.49 &   0.01
  SSTISAGEMA J052517.00-661739.1 &   62.7360.39 &    8530313 &  O &    0.050 &    27.978 &  12.96 &   0.02 &  12.16 &   0.03 &  11.95 &   0.02 &  11.86 &   0.04 &  11.99 &   0.02 &  11.85 &   0.04 &  11.72 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052536.09-660834.4 &   62.7362.12 &    8531170 &  O &    0.250 &   626.174 &  12.61 &   0.03 &  11.75 &   0.02 &  11.55 &   0.02 &  11.38 &   0.03 &  11.49 &   0.03 &  11.38 &   0.03 &  11.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052533.16-660830.6 &   62.7362.13 &    8531170 &  O &    0.155 &   104.460 &  12.87 &   0.03 &  11.99 &   0.02 &  11.80 &   0.02 &  11.68 &   0.02 &  11.69 &   0.02 &  11.57 &   0.03 &  11.52 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052558.58-663239.6 &   62.7477.13 &    8531151 &  O &    1.749 &   266.099 &  10.60 &   0.02 &   9.73 &   0.02 &   9.31 &   0.02 &   8.75 &   0.04 &   8.67 &   0.03 &   8.47 &   0.02 &   8.23 &   0.02 &   6.71 &   0.02
  SSTISAGEMA J052556.84-663246.9 &   62.7477.20 &    8531151 &  O &    0.196 &   780.031 &  12.10 &   0.02 &  11.24 &   0.02 &  10.93 &   0.02 &  10.82 &   0.03 &  10.93 &   0.03 &  10.79 &   0.03 &  10.73 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052633.76-662312.8 &  62.7479.122 &    8531158 &  O &    0.060 &    36.849 &  12.40 &   0.03 &  11.58 &   0.03 &  11.36 &   0.03 &  11.23 &   0.04 &  11.36 &   0.05 &  11.31 &   0.04 &  11.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052617.01-661759.0 &   62.7480.17 &    8531162 &  O &    0.128 &    74.058 &  12.57 &   0.03 &  11.73 &   0.03 &  11.48 &   0.02 &  11.34 &   0.04 &  11.42 &   0.03 &  11.31 &   0.04 &  11.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052550.97-662125.4 &   62.7480.19 &    8531160 &  O &    0.037 &    70.761 &  12.65 &   0.02 &  11.81 &   0.02 &  11.59 &   0.02 &  11.50 &   0.03 &  11.61 &   0.02 &  11.49 &   0.03 &  11.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052616.80-661952.2 &   62.7480.24 &    8531161 &  O &    0.075 &    58.689 &  12.69 &   0.02 &  11.80 &   0.02 &  11.51 &   0.02 &  11.32 &   0.03 &  11.47 &   0.03 &  11.34 &   0.04 &  11.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052627.84-661851.5 &   62.7480.26 &    8531161 &  O &    0.602 &   205.846 &  12.43 &   0.02 &  11.56 &   0.02 &  11.29 &   0.02 &  11.04 &   0.03 &  10.98 &   0.03 &  10.84 &   0.03 &  10.71 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052622.91-661302.6 &   62.7482.12 &    8531167 &  O &    0.101 &   642.261 &  12.28 &   0.02 &  11.40 &   0.02 &  11.19 &   0.02 &  11.08 &   0.02 &  11.25 &   0.02 &  11.08 &   0.03 &  11.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052630.88-660659.8 &   62.7483.22 &    8531171 &  O &    0.206 &   115.875 &  11.29 &   0.02 &  10.38 &   0.03 &  10.04 &   0.02 &   9.81 &   0.02 &   9.99 &   0.01 &   9.83 &   0.02 &   9.76 &   0.02 &   9.64 &   0.07
  SSTISAGEMA J052649.12-662253.8 &  62.7600.431 &    8531205 &  O &    0.240 &    67.390 &  12.89 &   0.03 &  12.09 &   0.03 &  11.86 &   0.02 &  11.75 &   0.04 &  11.88 &   0.02 &  11.68 &   0.05 &  11.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052703.45-662142.8 &  62.7600.440 &    8531204 &  O &    0.792 &   502.513 &  12.72 &   0.02 &  11.88 &   0.03 &  11.63 &   0.02 &  11.52 &   0.03 &  11.59 &   0.02 &  11.39 &   0.03 &  11.17 &   0.03 &  10.07 &   0.08
  SSTISAGEMA J052647.32-661042.2 &  62.7603.436 &    8531195 &  O &    0.045 &    32.853 &  12.88 &   0.02 &  12.05 &   0.02 &  11.81 &   0.02 &  11.69 &   0.02 &  11.84 &   0.03 &  11.73 &   0.04 &  11.72 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052652.86-660616.1 &  62.7604.478 &    8531193 &  O &    1.053 &   993.049 &  11.61 &   0.02 &  10.71 &   0.02 &  10.35 &   0.02 &  10.10 &   0.02 &  10.20 &   0.02 &  10.00 &   0.02 &   9.80 &   0.02 &   9.14 &   0.04
  SSTISAGEMA J052704.89-660400.9 &  62.7605.389 &    8531191 &  O &    0.373 &   676.133 &  12.51 &   0.02 &  11.54 &   0.02 &  11.24 &   0.02 &  11.04 &   0.03 &  11.11 &   0.03 &  10.89 &   0.03 &  10.70 &   0.03 &   9.74 &   0.06
  SSTISAGEMA J051940.54-653831.3 &  63.6401.976 &    8280197 &  O &    0.850 &   204.207 &  10.73 &   0.02 &   9.86 &   0.02 &   9.53 &   0.02 &   9.28 &   0.03 &   9.49 &   0.01 &   9.30 &   0.02 &   9.19 &   0.02 &   8.59 &   0.03
  SSTISAGEMA J051945.65-653239.7 &  63.6403.681 &    8280193 &  O &    0.162 &   920.810 &  11.96 &   0.02 &  11.11 &   0.02 &  10.89 &   0.02 &  10.81 &   0.03 &  10.90 &   0.02 &  10.77 &   0.03 &  10.74 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052013.71-660107.6 &   63.6517.11 &    1997380 &  O &    0.083 &    78.149 &  11.00 &   0.03 &  10.13 &   0.03 &   9.88 &   0.02 &   9.77 &   0.02 &   9.91 &   0.02 &   9.76 &   0.02 &   9.73 &   0.03 &   9.54 &   0.05
  SSTISAGEMA J052004.94-655751.4 &   63.6517.12 &    1997382 &  O &    0.196 &   128.766 &  11.59 &   0.03 &  10.68 &   0.03 &  10.28 &   0.03 &   9.94 &   0.02 &  10.03 &   0.03 &   9.87 &   0.03 &   9.72 &   0.03 &   9.13 &   0.04
  SSTISAGEMA J051957.34-660100.1 &   63.6517.13 &    1997380 &  O &    0.149 &    82.994 &  11.78 &   0.02 &  10.93 &   0.03 &  10.62 &   0.02 &  10.56 &   0.02 &  10.67 &   0.02 &  10.53 &   0.03 &  10.53 &   0.03 &  10.20 &   0.10
  SSTISAGEMA J052037.20-655814.1 &   63.6517.18 &    8280213 &  O &    0.519 &   189.036 &  12.35 &   0.02 &  11.52 &   0.03 &  11.27 &   0.02 &  10.97 &   0.02 &  10.99 &   0.03 &  10.87 &   0.03 &  10.74 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051958.88-655731.9 &   63.6518.12 &    1997382 &  O &    0.072 &   570.125 &  12.79 &   0.02 &  11.91 &   0.02 &  11.75 &   0.03 &  11.63 &   0.03 &  11.75 &   0.02 &  11.62 &   0.04 &  11.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052012.52-655211.2 &   63.6519.11 &    8280217 &  O &    0.149 &   804.505 &  12.43 &   0.02 &  11.59 &   0.02 &  11.34 &   0.02 &  11.16 &   0.02 &  11.39 &   0.03 &  11.19 &   0.03 &  11.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052034.44-654556.0 &   63.6520.10 &    8280220 &  O &    1.070 &    15.811 &  12.22 &   0.02 &  11.36 &   0.02 &  11.10 &   0.02 &  11.04 &   0.02 &  11.08 &   0.02 &  10.95 &   0.02 &  10.86 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052034.05-654406.6 &   63.6521.20 &    8280221 &  O &    0.076 &   583.090 &  12.85 &   0.02 &  11.98 &   0.02 &  11.80 &   0.02 &  11.68 &   0.03 &  11.85 &   0.03 &  11.74 &   0.03 &  11.74 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051957.84-654011.9 &  63.6522.239 &    8280198 &  O &    0.333 &   524.384 &  12.68 &   0.02 &  11.74 &   0.02 &  11.54 &   0.02 &  11.34 &   0.03 &  11.24 &   0.02 &  11.02 &   0.03 &  10.86 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052009.13-652029.3 &   63.6527.11 &    8280237 &  O &    0.048 &    46.301 &  13.07 &   0.03 &  12.24 &   0.02 &  11.99 &   0.02 &  11.87 &   0.03 &  12.07 &   0.03 &  11.91 &   0.04 &  11.89 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052120.47-654417.5 &   63.6642.12 &    1837811 &  O &    0.091 &    60.357 &  12.32 &   0.02 &  11.46 &   0.02 &  11.25 &   0.02 &  11.11 &   0.03 &  11.30 &   0.03 &  11.13 &   0.03 &  11.13 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052050.49-653201.4 &   63.6645.12 &    8280229 &  O &    0.482 &    95.804 &  12.55 &   0.02 &  11.69 &   0.03 &  11.43 &   0.02 &  11.32 &   0.02 &  11.32 &   0.02 &  11.16 &   0.02 &  11.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052043.35-652439.7 &   63.6647.15 &    8280234 &  O &    0.338 &   165.645 &  12.13 &   0.02 &  11.20 &   0.02 &  10.90 &   0.02 &  10.70 &   0.03 &  10.96 &   0.03 &  10.76 &   0.03 &  10.69 &   0.03 &  10.15 &   0.07
  SSTISAGEMA J052102.04-652515.5 &   63.6647.27 &    1837801 &  O &    1.585 &   234.247 &  12.26 &   0.02 &  11.39 &   0.02 &  11.08 &   0.03 &  10.90 &   0.03 &  10.95 &   0.03 &  10.72 &   0.03 &  10.55 &   0.04 &   9.31 &   0.04
  SSTISAGEMA J052146.81-655001.6 &   63.6761.30 &    1837814 &  O &    0.236 &   315.657 &  13.03 &   0.03 &  12.14 &   0.03 &  11.94 &   0.02 &  11.85 &   0.02 &  11.90 &   0.02 &  11.77 &   0.03 &  11.73 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052155.22-653921.2 &  63.6764.179 &    1837808 &  O &    0.363 &   714.286 &  12.33 &   0.02 &  11.50 &   0.02 &  11.23 &   0.02 &  11.07 &   0.03 &  11.17 &   0.02 &  10.98 &   0.03 &  10.97 &   0.03 &  11.10 &   0.23
  SSTISAGEMA J052138.05-653750.6 &  63.6764.180 &    1837807 &  O &    0.280 &  1443.000 &  12.70 &   0.02 &  11.84 &   0.02 &  11.61 &   0.02 &  11.57 &   0.02 &  11.64 &   0.02 &  11.40 &   0.03 &  11.33 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052124.81-653735.1 &   63.6765.16 &    1837807 &  O &    0.066 &    42.582 &  12.51 &   0.02 &  11.62 &   0.03 &  11.39 &   0.02 &  11.31 &   0.03 &  11.43 &   0.02 &  11.28 &   0.03 &  11.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052138.48-652423.5 &   63.6768.21 &    1837800 &  O &    0.286 &   545.852 &  12.89 &   0.03 &  11.97 &   0.02 &  11.75 &   0.03 &  11.61 &   0.02 &  11.71 &   0.02 &  11.60 &   0.03 &  11.49 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052209.08-655532.8 &   63.6881.21 &    1837823 &  O &    0.052 &   545.852 &  12.95 &   0.02 &  12.12 &   0.03 &  11.94 &   0.03 &  11.86 &   0.03 &  11.97 &   0.02 &  11.87 &   0.03 &  11.83 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052216.33-653622.1 &   63.6886.14 &    1837833 &  O &    0.607 &   108.003 &  12.38 &   0.02 &  11.46 &   0.02 &  11.24 &   0.02 &  11.00 &   0.02 &  10.94 &   0.03 &  10.77 &   0.02 &  10.65 &   0.03 &   9.73 &   0.06
  SSTISAGEMA J052219.01-653148.0 &   63.6887.11 &    1837836 &  O &    0.345 &   512.821 &  12.24 &   0.02 &  11.44 &   0.02 &  11.22 &   0.02 &  11.06 &   0.03 &  11.13 &   0.02 &  10.98 &   0.03 &  10.87 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052223.67-652038.8 &   63.6890.12 &    1837842 &  O &    0.076 &    56.475 &  12.71 &   0.02 &  11.84 &   0.02 &  11.68 &   0.03 &  11.55 &   0.02 &  11.68 &   0.02 &  11.55 &   0.03 &  11.51 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052221.29-652118.5 &   63.6890.13 &    1837842 &  O &    0.351 &   109.397 &  12.15 &   0.02 &  11.26 &   0.03 &  11.00 &   0.02 &  10.69 &   0.02 &  10.76 &   0.02 &  10.60 &   0.02 &  10.49 &   0.03 &  10.27 &   0.08
  SSTISAGEMA J052333.83-654606.1 &  63.7004.206 &    1838112 &  O &    0.131 &    54.189 &  12.05 &   0.02 &  11.20 &   0.02 &  10.96 &   0.02 &  10.82 &   0.03 &  10.98 &   0.03 &  10.84 &   0.03 &  10.81 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052323.73-653836.5 &  63.7006.167 &    1838108 &  O &    0.366 &   597.015 &  12.55 &   0.03 &  11.70 &   0.03 &  11.40 &   0.02 &  11.27 &   0.02 &  11.27 &   0.03 &  11.07 &   0.03 &  10.96 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052320.68-653108.0 &   63.7008.14 &    1838104 &  O &    0.106 &    37.819 &  12.58 &   0.03 &  11.70 &   0.02 &  11.55 &   0.03 &  11.45 &   0.03 &  11.59 &   0.02 &  11.44 &   0.04 &  11.47 &   0.04 &  10.47 &   0.11
  SSTISAGEMA J052321.92-652647.5 &   63.7009.17 &    1838102 &  O &    0.267 &   676.133 &  12.34 &   0.02 &  11.45 &   0.02 &  11.23 &   0.02 &  11.11 &   0.03 &  11.13 &   0.03 &  10.98 &   0.02 &  10.92 &   0.03 &  10.42 &   0.11
  SSTISAGEMA J052411.50-655513.3 &   63.7123.25 &    1838124 &  O &    1.855 &   218.198 &  12.33 &   0.03 &  11.49 &   0.02 &  11.13 &   0.02 &  10.89 &   0.02 &  10.78 &   0.03 &  10.60 &   0.03 &  10.32 &   0.03 &   9.28 &   0.05
  SSTISAGEMA J052404.15-655317.2 &   63.7124.10 &    1838125 &  O &    0.184 &   145.730 &  12.62 &   0.03 &  11.76 &   0.03 &  11.46 &   0.02 &  11.34 &   0.03 &  11.35 &   0.02 &  11.25 &   0.04 &  11.15 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052336.62-654131.7 &   63.7127.11 &    1838110 &  O &    0.135 &    67.390 &  13.01 &   0.02 &  12.10 &   0.02 &  11.85 &   0.02 &  11.69 &   0.03 &  11.75 &   0.03 &  11.62 &   0.03 &  11.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052422.46-660133.3 &   63.7243.13 &    8530302 &  O &    0.088 &   113.289 &  12.90 &   0.04 &  12.10 &   0.04 &  11.84 &   0.03 &  11.66 &   0.02 &  11.70 &   0.02 &  11.63 &   0.03 &  11.56 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052500.66-655642.8 &   63.7244.22 &    8530299 &  O &    0.349 &   483.559 &  12.77 &   0.03 &  11.92 &   0.03 &  11.69 &   0.03 &  11.53 &   0.02 &  11.52 &   0.03 &  11.34 &   0.03 &  11.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052441.22-655345.9 &   63.7244.23 &    8530297 &  O &    0.056 &   381.971 &  12.93 &   0.03 &  12.11 &   0.03 &  11.90 &   0.03 &  11.80 &   0.05 &  11.94 &   0.03 &  11.82 &   0.04 &  11.81 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052433.39-655314.4 &   63.7245.16 &    1838125 &  O &    0.230 &   780.031 &  12.47 &   0.03 &  11.59 &   0.03 &  11.33 &   0.02 &  11.11 &   0.03 &  11.27 &   0.02 &  11.17 &   0.03 &  11.09 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052440.41-654119.7 &   63.7248.11 &    1838131 &  O &    5.366 &   315.657 &  12.26 &   0.03 &  11.51 &   0.02 &  11.06 &   0.02 &  10.18 &   0.02 &   9.96 &   0.02 &   9.85 &   0.02 &   9.66 &   0.02 &   9.03 &   0.05
  SSTISAGEMA J052424.78-652856.6 &   63.7251.12 &    1838138 &  O &    0.103 &    74.493 &  11.91 &   0.02 &  11.08 &   0.02 &  10.87 &   0.02 &  10.76 &   0.03 &  10.88 &   0.03 &  10.78 &   0.03 &  10.77 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052428.13-652559.9 &   63.7251.13 &    1838140 &  O &    0.089 &   676.133 &  12.49 &   0.03 &  11.61 &   0.02 &  11.33 &   0.02 &  11.24 &   0.03 &  11.39 &   0.03 &  11.28 &   0.04 &  11.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052436.63-652450.4 &   63.7252.17 &    1838141 &  O &    0.672 &   694.444 &  12.33 &   0.02 &  11.45 &   0.02 &  11.22 &   0.03 &  11.05 &   0.03 &  11.08 &   0.03 &  10.94 &   0.03 &  10.79 &   0.03 &   9.92 &   0.08
  SSTISAGEMA J052458.70-652135.2 &   63.7253.14 &    1838405 &  O &    0.140 &    66.511 &  12.52 &   0.03 &  11.60 &   0.02 &  11.39 &   0.02 &  11.24 &   0.02 &  11.46 &   0.03 &  11.28 &   0.03 &  11.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052515.08-655319.7 &    63.7366.8 &    1838422 &  O &    0.107 &   859.107 &  12.00 &   0.03 &  11.11 &   0.02 &  10.91 &   0.02 &  10.79 &   0.03 &  10.94 &   0.02 &  10.81 &   0.03 &  10.80 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052517.36-654244.0 &   63.7368.18 &    1838416 &  O &    0.192 &   149.142 &  12.27 &   0.03 &  11.45 &   0.03 &  11.17 &   0.02 &  11.10 &   0.03 &  11.20 &   0.02 &  11.06 &   0.03 &  10.93 &   0.03 &  10.41 &   0.10
  SSTISAGEMA J052510.18-652147.7 &   63.7373.13 &    1838405 &  O &    1.087 &   161.447 &  12.88 &   0.02 &  12.02 &   0.02 &  11.74 &   0.02 &  11.33 &   0.03 &  11.20 &   0.02 &  10.98 &   0.03 &  10.80 &   0.03 &  10.51 &   0.12
  SSTISAGEMA J052605.46-660030.8 &   63.7485.14 &    8531176 &  O &    0.239 &    81.666 &  12.27 &   0.03 &  11.37 &   0.03 &  11.10 &   0.02 &  10.94 &   0.02 &  11.06 &   0.03 &  10.94 &   0.03 &  10.89 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052624.58-654413.3 &   63.7489.21 &    1838435 &  O &    0.636 &   583.090 &  12.80 &   0.03 &  11.82 &   0.02 &  11.55 &   0.02 &  11.32 &   0.03 &  11.46 &   0.03 &  11.28 &   0.03 &  11.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052603.53-652451.7 &    63.7494.6 &    1838447 &  O &    0.112 &    71.424 &  12.27 &   0.02 &  11.42 &   0.02 &  11.15 &   0.02 &  11.03 &   0.03 &  11.17 &   0.03 &  11.02 &   0.03 &  10.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052736.56-661918.5 &   64.7722.11 &    8531202 &  O &    0.103 &   364.299 &  13.00 &   0.02 &  12.19 &   0.03 &  11.99 &   0.02 &  11.89 &   0.03 &  11.76 &   0.02 &  11.59 &   0.03 &  11.37 &   0.03 &  10.19 &   0.09
  SSTISAGEMA J052741.51-661148.2 &   64.7724.21 &    8531196 &  O &    0.268 &    79.101 &  12.65 &   0.02 &  11.70 &   0.02 &  11.46 &   0.02 &  11.32 &   0.02 &  11.34 &   0.03 &  11.16 &   0.04 &  11.09 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052746.02-660559.9 &   64.7725.12 &    8531192 &  O &    0.309 &  1122.330 &  11.45 &   0.02 &  10.57 &   0.02 &  10.26 &   0.02 &  10.03 &   0.03 &  10.20 &   0.02 &  10.03 &   0.03 &   9.94 &   0.03 &   9.45 &   0.05
  SSTISAGEMA J052754.74-655331.2 &   64.7729.13 &    1838742 &  O &    0.075 &    96.937 &  12.17 &   0.03 &  11.25 &   0.03 &  10.94 &   0.03 &  10.54 &   0.02 &  10.53 &   0.02 &  10.35 &   0.02 &  10.04 &   0.03 &   9.90 &   0.06
  SSTISAGEMA J052740.57-655001.0 &   64.7729.14 &    1838732 &  O &    0.197 &   886.525 &  11.93 &   0.02 &  11.05 &   0.02 &  10.76 &   0.02 &  10.58 &   0.02 &  10.80 &   0.02 &  10.60 &   0.03 &  10.56 &   0.03 &  10.18 &   0.11
  SSTISAGEMA J052735.35-655043.9 &   64.7729.16 &    1838732 &  O &    0.066 &   712.251 &  12.76 &   0.03 &  11.87 &   0.03 &  11.61 &   0.03 &  11.32 &   0.03 &  11.50 &   0.02 &  11.35 &   0.03 &  11.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052800.04-654939.9 &   64.7730.13 &    1838744 &  O &    0.132 &   595.238 &  11.93 &   0.02 &  11.05 &   0.02 &  10.86 &   0.02 &  10.76 &   0.03 &  10.81 &   0.02 &  10.70 &   0.03 &  10.66 &   0.03 &  10.28 &   0.11
  SSTISAGEMA J052747.53-654322.5 &    64.7731.7 &    1838748 &  O &    0.225 &   135.906 &  12.55 &   0.03 &  11.67 &   0.02 &  11.44 &   0.02 &  11.27 &   0.03 &  11.37 &   0.02 &  11.18 &   0.03 &  11.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052752.24-654529.9 &    64.7731.9 &    1838747 &  O &    0.203 &   802.568 &  12.71 &   0.02 &  11.82 &   0.02 &  11.60 &   0.02 &  11.41 &   0.02 &  11.47 &   0.02 &  11.30 &   0.04 &  11.23 &   0.03 &  10.22 &   0.08
  SSTISAGEMA J052846.26-661356.5 &   64.7844.16 &    8104281 &  O &    0.277 &   135.906 &  11.98 &   0.05 &  11.07 &   0.06 &  10.67 &   0.04 &  10.35 &   0.02 &  10.40 &   0.02 &  10.25 &   0.02 &  10.08 &   0.02 &   9.83 &   0.07
  SSTISAGEMA J052843.71-661403.7 &   64.7844.18 &    8104281 &  O &    0.364 &   657.030 &  12.23 &   0.10 &  11.42 &   0.10 &  11.16 &   0.06 &  11.11 &   0.03 &  11.19 &   0.03 &  11.04 &   0.03 &  10.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052843.64-661353.0 &   64.7844.23 &    8104281 &  O &    0.128 &    47.085 &  12.41 &   0.07 &  11.58 &   0.08 &  11.35 &   0.05 &  11.27 &   0.03 &  11.37 &   0.02 &  11.27 &   0.02 &  11.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052846.22-661324.8 &   64.7845.14 &    8104280 &  O &    0.344 &    47.705 &  12.14 &   0.02 &  11.29 &   0.02 &  11.08 &   0.02 &  10.93 &   0.02 &  11.10 &   0.03 &  11.01 &   0.02 &  10.98 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J052904.86-661527.3 &   64.7965.11 &    9115216 &  O &    0.053 &    74.455 &  12.13 &   0.03 &  11.29 &   0.02 &  11.07 &   0.02 &  10.73 &   0.02 &  10.89 &   0.02 &  10.76 &   0.03 &  10.58 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J052848.46-661438.7 &   64.7965.16 &    8104282 &  O &    0.050 &   568.505 &  12.91 &   0.04 &  12.10 &   0.05 &  11.88 &   0.04 &  11.81 &   0.02 &  11.91 &   0.03 &  11.83 &   0.03 &  11.79 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052931.12-661505.7 &   64.7965.24 &    9115216 &  O &    0.449 &   126.422 &  12.05 &   0.03 &  11.19 &   0.02 &  10.85 &   0.02 &  10.64 &   0.02 &  10.80 &   0.02 &  10.65 &   0.03 &  10.54 &   0.03 &  10.28 &   0.11
  SSTISAGEMA J052931.35-660853.0 &   64.7967.22 &    9115211 &  O &    0.598 &   521.648 &  12.52 &   0.03 &  11.69 &   0.02 &  11.43 &   0.02 &  11.35 &   0.02 &  11.38 &   0.02 &  11.22 &   0.03 &  11.05 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J052854.27-655943.2 &   64.7969.18 &    8104269 &  O &    0.686 &  1074.110 &  10.59 &   0.02 &   9.71 &   0.03 &   9.38 &   0.02 &   9.10 &   0.03 &   9.17 &   0.02 &   8.97 &   0.03 &   8.83 &   0.02 &   7.72 &   0.03
  SSTISAGEMA J052925.15-654959.3 &   64.7971.11 &    1839041 &  O &    0.080 &    60.438 &  11.84 &   0.02 &  10.95 &   0.03 &  10.70 &   0.02 &  10.58 &   0.03 &  10.73 &   0.03 &  10.60 &   0.03 &  10.56 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052927.39-655326.7 &   64.7971.12 &    1839043 &  O &    0.404 &   254.582 &  11.89 &   0.02 &  10.97 &   0.03 &  10.67 &   0.02 &  10.37 &   0.02 &  10.39 &   0.02 &  10.19 &   0.03 &  10.04 &   0.03 &   9.48 &   0.06
  SSTISAGEMA J052930.70-655241.5 &   64.7971.15 &    1839043 &  O &    0.404 &    96.209 &  12.56 &   0.02 &  11.61 &   0.03 &  11.37 &   0.02 &  11.13 &   0.03 &  11.12 &   0.03 &  10.99 &   0.03 &  10.86 &   0.03 &   9.85 &   0.10
  SSTISAGEMA J053003.85-661720.1 &   64.8086.12 &    9115218 &  O &    1.918 &  1626.020 &  11.69 &   0.02 &  10.72 &   0.02 &  10.33 &   0.02 &   9.83 &   0.02 &   9.91 &   0.02 &   9.72 &   0.02 &   9.33 &   0.02 &   8.74 &   0.03
  SSTISAGEMA J053013.92-661508.8 &   64.8086.14 &    8661688 &  O &    0.762 &   595.238 &  12.41 &   0.03 &  11.47 &   0.03 &  11.22 &   0.02 &  11.09 &   0.02 &  11.08 &   0.02 &  10.89 &   0.02 &  10.55 &   0.02 &   9.04 &   0.03
  SSTISAGEMA J052942.13-661135.5 &   64.8087.14 &    9115213 &  O &    0.325 &   191.241 &  10.61 &   0.03 &   9.73 &   0.02 &   9.45 &   0.02 &   9.31 &   0.05 &   9.37 &   0.02 &   9.22 &   0.03 &   9.11 &   0.02 &   8.46 &   0.03
  SSTISAGEMA J052957.83-661025.0 &   64.8087.21 &    9115212 &  O &    0.211 &   133.761 &  12.48 &   0.03 &  11.59 &   0.02 &  11.37 &   0.02 &  11.19 &   0.02 &  11.28 &   0.02 &  11.13 &   0.03 &  11.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052953.26-660717.5 &   64.8088.14 &    9115210 &  O &    0.334 &   692.521 &  12.37 &   0.02 &  11.43 &   0.03 &  11.24 &   0.02 &  11.08 &   0.02 &  11.12 &   0.02 &  11.02 &   0.02 &  10.92 &   0.02 &  10.63 &   0.12
  SSTISAGEMA J053005.46-660616.3 &    64.8088.9 &    9115210 &  O &    0.211 &   122.745 &  11.16 &   0.02 &  10.29 &   0.03 &  10.05 &   0.02 &   9.92 &   0.02 &  10.04 &   0.02 &   9.89 &   0.03 &   9.81 &   0.02 &   9.74 &   0.05
  SSTISAGEMA J052952.35-655934.2 &   64.8090.12 &    9115205 &  O &    0.188 &  1074.110 &  11.96 &   0.04 &  11.11 &   0.04 &  10.79 &   0.03 &  10.62 &   0.02 &  10.81 &   0.02 &  10.68 &   0.02 &  10.57 &   0.03 &  10.13 &   0.07
  SSTISAGEMA J052940.81-655404.9 &   64.8091.11 &    9115202 &  O &    0.054 &    35.992 &  12.71 &   0.03 &  11.83 &   0.03 &  11.59 &   0.02 &  11.51 &   0.02 &  11.63 &   0.03 &  11.50 &   0.03 &  11.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053020.31-661646.8 &   64.8207.11 &    8661690 &  O &    0.392 &   127.698 &  11.94 &   0.03 &  11.05 &   0.02 &  10.69 &   0.02 &  10.50 &   0.02 &  10.67 &   0.02 &  10.49 &   0.02 &  10.41 &   0.02 &   9.63 &   0.06
  SSTISAGEMA J053029.87-660959.3 &    64.8208.3 &    8661685 &  O &    0.525 &   624.610 &  12.34 &   0.03 &  11.46 &   0.02 &  11.24 &   0.02 &  11.03 &   0.03 &  11.03 &   0.03 &  10.83 &   0.03 &  10.70 &   0.03 &   9.68 &   0.06
  SSTISAGEMA J053028.06-655313.8 &   64.8213.10 &    1839051 &  O &    0.099 &   990.099 &  12.18 &   0.03 &  11.32 &   0.03 &  11.02 &   0.03 &  10.86 &   0.02 &  10.99 &   0.02 &  10.87 &   0.02 &  10.80 &   0.03 &  10.53 &   0.13
  SSTISAGEMA J053057.07-655022.2 &  64.8213.704 &    1839353 &  O &    0.073 &   568.505 &  12.80 &   0.03 &  11.93 &   0.02 &  11.74 &   0.03 &  11.64 &   0.02 &  11.78 &   0.02 &  11.67 &   0.03 &  11.64 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053101.88-661741.5 &   64.8327.18 &    8661690 &  O &    0.083 &   556.174 &  12.97 &   0.03 &  12.12 &   0.03 &  11.86 &   0.02 &  11.75 &   0.02 &  11.90 &   0.02 &  11.76 &   0.03 &  11.71 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053120.21-661510.5 &   64.8328.29 &    8661688 &  O &    0.185 &   754.717 &  12.33 &   0.03 &  11.41 &   0.02 &  11.18 &   0.02 &  11.10 &   0.03 &  11.20 &   0.02 &  11.06 &   0.03 &  10.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053133.38-660918.6 &   64.8330.32 &    8933625 &  O &    1.054 &   581.395 &  12.42 &   0.02 &  11.58 &   0.03 &  11.25 &   0.02 &  11.21 &   0.02 &  11.47 &   0.02 &  11.22 &   0.03 &  11.11 &   0.03 &  10.10 &   0.07
  SSTISAGEMA J053222.62-662204.6 &    64.8447.8 &    8933616 &  O &    0.103 &    88.488 &  12.09 &   0.02 &  11.21 &   0.03 &  10.85 &   0.02 &  10.48 &   0.02 &  10.57 &   0.02 &  10.44 &   0.02 &  10.26 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J053154.26-661849.1 &   64.8448.22 &    8933619 &  O &    0.350 &   640.205 &  12.59 &   0.02 &  11.73 &   0.03 &  11.50 &   0.03 &  11.36 &   0.03 &  11.50 &   0.02 &  11.36 &   0.03 &  11.30 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053206.94-660642.4 &   64.8451.16 &    8933627 &  O &    0.097 &    48.342 &  12.00 &   0.02 &  11.15 &   0.03 &  10.95 &   0.02 &  10.85 &   0.02 &  10.93 &   0.03 &  10.86 &   0.03 &  10.79 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053155.23-660812.6 &   64.8451.31 &    8933626 &  O &    0.449 &    72.748 &  12.75 &   0.02 &  11.93 &   0.03 &  11.73 &   0.03 &  11.62 &   0.03 &  11.59 &   0.02 &  11.46 &   0.03 &  11.37 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053201.82-660309.6 &   64.8452.20 &    8933629 &  O &    0.083 &   609.385 &  12.83 &   0.03 &  12.02 &   0.03 &  11.84 &   0.03 &  11.69 &   0.03 &  11.79 &   0.03 &  11.69 &   0.04 &  11.72 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053155.52-655858.4 &   64.8453.13 &    8933631 &  O &    0.279 &    92.013 &  11.99 &   0.02 &  11.14 &   0.03 &  10.85 &   0.02 &  10.70 &   0.03 &  10.91 &   0.02 &  10.74 &   0.03 &  10.67 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053210.58-655843.0 &   64.8453.16 &    8933631 &  O &    0.311 &   109.975 &  12.12 &   0.03 &  11.23 &   0.03 &  10.91 &   0.03 &  10.73 &   0.02 &  10.81 &   0.02 &  10.64 &   0.03 &  10.53 &   0.03 &   9.87 &   0.06
  SSTISAGEMA J053151.90-654741.8 &   64.8456.16 &    1839367 &  O &    0.093 &    63.784 &  12.40 &   0.02 &  11.56 &   0.03 &  11.30 &   0.02 &  11.15 &   0.02 &  11.34 &   0.02 &  11.19 &   0.03 &  11.18 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053252.85-655501.3 &   64.8575.15 &    1839673 &  O &    0.100 &    40.216 &  12.71 &   0.02 &  11.82 &   0.02 &  11.61 &   0.02 &  11.49 &   0.03 &  11.63 &   0.03 &  11.52 &   0.04 &  11.49 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053239.73-655030.9 &   64.8576.16 &    1839671 &  O &    0.149 &   777.605 &  12.42 &   0.02 &  11.52 &   0.02 &  11.34 &   0.03 &  11.25 &   0.03 &  11.37 &   0.03 &  11.21 &   0.03 &  11.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053303.50-654221.3 &   64.8578.12 &    1839665 &  O &    0.070 &    38.275 &  12.59 &   0.02 &  11.71 &   0.03 &  11.50 &   0.02 &  11.46 &   0.03 &  11.58 &   0.02 &  11.42 &   0.03 &  11.41 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053338.58-661840.3 &   64.8690.12 &    8081286 &  O &    0.547 &   139.645 &  12.59 &   0.02 &  11.75 &   0.03 &  11.55 &   0.02 &  11.29 &   0.02 &  11.31 &   0.03 &  11.11 &   0.03 &  11.02 &   0.03 &  10.68 &   0.13
  SSTISAGEMA J053315.54-661659.4 &   64.8691.12 &    8081288 &  O &    0.201 &    77.178 &  12.36 &   0.02 &  11.54 &   0.03 &  11.21 &   0.02 &  11.04 &   0.02 &  11.23 &   0.03 &  11.06 &   0.02 &  11.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053350.45-661336.6 &   64.8692.11 &    8081320 &  O &    0.158 &   101.605 &  12.02 &   0.02 &  11.15 &   0.02 &  10.83 &   0.02 &  10.68 &   0.02 &  10.85 &   0.03 &  10.68 &   0.03 &  10.61 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053344.87-660131.4 &   64.8695.10 &    8081312 &  O &    0.129 &    75.643 &  12.99 &   0.03 &  12.09 &   0.02 &  11.88 &   0.03 &  11.81 &   0.03 &  11.91 &   0.03 &  11.77 &   0.04 &  11.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053329.84-654901.6 &   64.8698.15 &    1839669 &  O &    0.138 &    65.768 &  12.30 &   0.02 &  11.50 &   0.02 &  11.26 &   0.02 &  11.16 &   0.03 &  11.31 &   0.03 &  11.17 &   0.03 &  11.13 &   0.03 &  10.31 &   0.11
  SSTISAGEMA J053350.48-654745.6 &   64.8698.17 &    1839683 &  O &    0.050 &    87.566 &  12.59 &   0.02 &  11.72 &   0.02 &  11.51 &   0.02 &  11.45 &   0.03 &  11.57 &   0.03 &  11.45 &   0.03 &  11.39 &   0.04 &  10.72 &   0.15
  SSTISAGEMA J053405.26-662130.2 &    64.8811.9 &    8081326 &  O &    0.160 &    95.484 &  12.40 &   0.03 &  11.45 &   0.02 &  11.11 &   0.02 &  10.81 &   0.02 &  10.86 &   0.02 &  10.72 &   0.02 &  10.53 &   0.03 &   9.93 &   0.07
  SSTISAGEMA J053407.34-655629.5 &    64.8817.2 &    1839679 &  O &    0.302 &    68.989 &  12.74 &   0.02 &  11.93 &   0.03 &  11.74 &   0.02 &  11.62 &   0.03 &  11.61 &   0.02 &  11.52 &   0.04 &  11.41 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052914.50-653403.7 &   65.7975.19 &    1839033 &  O &    2.464 &   205.170 &  12.63 &   0.03 &  11.81 &   0.03 &  11.52 &   0.03 &  11.03 &   0.02 &  11.00 &   0.03 &  10.91 &   0.03 &  10.78 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052915.14-652603.1 &   65.7977.12 &    1839028 &  O &    0.100 &    44.366 &  12.36 &   0.03 &  11.46 &   0.03 &  11.24 &   0.03 &  11.15 &   0.03 &  11.30 &   0.02 &  11.14 &   0.03 &  11.14 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052915.40-652244.3 &   65.7978.11 &    1839026 &  O &    0.043 &    33.474 &  12.57 &   0.03 &  11.71 &   0.03 &  11.54 &   0.03 &  11.46 &   0.03 &  11.62 &   0.02 &  11.47 &   0.03 &  11.46 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052855.61-650708.9 &   65.7982.16 &    1839017 &  O &    0.454 &    95.120 &  12.76 &   0.02 &  11.91 &   0.03 &  11.65 &   0.03 &  11.54 &   0.03 &  11.65 &   0.03 &  11.50 &   0.04 &  11.41 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053004.55-654222.1 & 65.8094.1386 &    1839057 &  O &    0.149 &   120.409 &  10.99 &   0.02 &  10.07 &   0.02 &   9.85 &   0.02 &   9.74 &   0.02 &   9.88 &   0.02 &   9.73 &   0.03 &   9.69 &   0.03 &   9.64 &   0.06
  SSTISAGEMA J052935.64-651339.0 &   65.8102.16 &    1839021 &  O &    0.301 &    95.840 &  12.19 &   0.03 &  11.30 &   0.03 &  11.06 &   0.03 &  10.89 &   0.03 &  10.92 &   0.03 &  10.81 &   0.03 &  10.72 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053034.96-653549.9 &   65.8217.16 &    1839060 &  O &    0.155 &    91.684 &  12.01 &   0.02 &  11.08 &   0.03 &  10.81 &   0.02 &  10.58 &   0.03 &  10.81 &   0.03 &  10.61 &   0.03 &  10.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053019.08-653112.1 &    65.8218.9 &    1839063 &  O &    0.120 &    77.646 &  11.95 &   0.02 &  11.05 &   0.02 &  10.83 &   0.02 &  10.68 &   0.02 &  10.85 &   0.02 &  10.71 &   0.03 &  10.70 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053041.39-652806.4 &   65.8219.17 &    1839340 &  O &    0.291 &   482.160 &  12.17 &   0.02 &  11.37 &   0.02 &  11.06 &   0.02 &  10.96 &   0.02 &  11.04 &   0.03 &  10.97 &   0.03 &  10.88 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053033.23-651348.5 &   65.8222.13 &    1839073 &  O &    0.079 &   398.724 &  12.05 &   0.02 &  11.20 &   0.03 &  11.00 &   0.03 &  10.89 &   0.03 &  10.95 &   0.02 &  10.86 &   0.03 &  10.77 &   0.03 &  10.15 &   0.07
  SSTISAGEMA J053100.88-651242.3 &   65.8223.13 &    1839331 &  O &    0.039 &    31.170 &  12.74 &   0.03 &  11.92 &   0.03 &  11.73 &   0.03 &  11.58 &   0.03 &  11.77 &   0.02 &  11.64 &   0.03 &  11.63 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053046.60-650444.5 &   65.8225.12 &    1839326 &  O &    0.113 &   777.605 &  11.79 &   0.02 &  10.95 &   0.02 &  10.66 &   0.02 &  10.51 &   0.04 &  10.70 &   0.03 &  10.53 &   0.04 &  10.48 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053119.14-654451.3 & 65.8336.1137 &    1839349 &  O &    0.397 &   674.309 &  12.14 &   0.02 &  11.27 &   0.02 &  10.99 &   0.02 &  10.83 &   0.02 &  10.95 &   0.02 &  10.82 &   0.03 &  10.73 &   0.03 &   9.78 &   0.08
  SSTISAGEMA J053131.96-653813.7 &  65.8337.447 &    1839346 &  O &    0.083 &   455.996 &  12.17 &   0.02 &  11.32 &   0.02 &  11.05 &   0.02 &  10.91 &   0.03 &  11.02 &   0.04 &  10.94 &   0.03 &  10.87 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053136.42-653835.1 &  65.8337.448 &    1839346 &  O &    0.167 &   674.309 &  12.16 &   0.02 &  11.29 &   0.02 &  11.04 &   0.02 &  11.01 &   0.02 &  11.14 &   0.02 &  11.01 &   0.02 &  10.96 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053105.49-653027.0 &   65.8339.13 &    1839341 &  O &    0.046 &    27.972 &  13.01 &   0.02 &  12.17 &   0.02 &  11.97 &   0.03 &  11.84 &   0.03 &  12.02 &   0.03 &  11.90 &   0.03 &  11.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053117.44-653200.9 &    65.8339.9 &    1839342 &  O &    0.274 &   174.155 &  11.18 &   0.02 &  10.20 &   0.02 &   9.79 &   0.02 &   9.45 &   0.03 &   9.55 &   0.02 &   9.39 &   0.03 &   9.16 &   0.02 &   8.42 &   0.04
  SSTISAGEMA J053113.51-651814.0 &   65.8342.18 &    1839334 &  O &    0.833 &   235.682 &  12.26 &   0.02 &  11.40 &   0.02 &  11.01 &   0.02 &  10.78 &   0.02 &  10.85 &   0.03 &  10.78 &   0.03 &  10.43 &   0.03 &  10.03 &   0.08
  SSTISAGEMA J053126.91-651532.9 &   65.8343.10 &    1839333 &  O &    0.496 &   171.792 &  11.19 &   0.02 &  10.27 &   0.03 &   9.94 &   0.02 &   9.77 &   0.02 &   9.93 &   0.02 &   9.76 &   0.03 &   9.63 &   0.03 &   9.13 &   0.04
  SSTISAGEMA J053122.92-651648.8 &   65.8343.11 &    1839333 &  O &    0.143 &   918.274 &  12.51 &   0.02 &  11.63 &   0.03 &  11.29 &   0.02 &  11.02 &   0.03 &  11.10 &   0.03 &  11.02 &   0.03 &  10.90 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053135.75-650814.3 &   65.8345.10 &    1839329 &  O &    0.562 &   176.585 &  10.84 &   0.02 &   9.95 &   0.03 &   9.59 &   0.02 &   9.32 &   0.04 &   9.60 &   0.02 &   9.36 &   0.03 &   9.27 &   0.03 &   8.78 &   0.05
  SSTISAGEMA J053227.34-653456.3 &  65.8459.635 &    1839374 &  O &    4.283 &   314.564 &  12.43 &   0.02 &  11.69 &   0.02 &  11.23 &   0.02 &  10.25 &   0.03 &  10.14 &   0.02 &  10.00 &   0.03 &   9.74 &   0.03 &   8.25 &   0.02
  SSTISAGEMA J053158.55-652120.7 &   65.8463.13 &    1839381 &  O &    0.211 &   112.905 &  11.45 &   0.02 &  10.59 &   0.02 &  10.35 &   0.02 &  10.14 &   0.03 &  10.32 &   0.02 &  10.14 &   0.03 &  10.07 &   0.04 &  10.16 &   0.09
  SSTISAGEMA J053148.31-652138.7 &   65.8463.14 &    1839381 &  O &    0.078 &    59.727 &  12.40 &   0.02 &  11.53 &   0.02 &  11.31 &   0.02 &  11.22 &   0.03 &  11.37 &   0.03 &  11.26 &   0.03 &  11.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053225.66-651802.8 &  65.8463.742 &    1839383 &  O &    0.058 &    59.584 &  12.41 &   0.03 &  11.51 &   0.03 &  11.27 &   0.02 &  11.20 &   0.02 &  11.34 &   0.03 &  11.25 &   0.03 &  11.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053248.01-653929.8 &  65.8579.421 &    1839664 &  O &    0.200 &  1122.330 &  11.90 &   0.02 &  10.99 &   0.02 &  10.62 &   0.02 &  10.14 &   0.03 &  10.26 &   0.02 &  10.11 &   0.03 &   9.90 &   0.03 &   9.68 &   0.07
  SSTISAGEMA J053309.31-651553.4 &   65.8585.17 &    1839650 &  O &    0.052 &    30.979 &  12.95 &   0.03 &  12.11 &   0.02 &  11.91 &   0.03 &  11.90 &   0.04 &  11.99 &   0.03 &  11.86 &   0.04 &  11.78 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053253.47-650344.2 &   65.8588.14 &    1839643 &  O &    0.389 &   252.080 &  12.02 &   0.02 &  11.11 &   0.02 &  10.78 &   0.02 &  10.60 &   0.03 &  10.70 &   0.05 &  10.63 &   0.05 &  10.49 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053359.07-652621.5 &   65.8703.16 &    1839695 &  O &    0.131 &   953.289 &  11.72 &   0.02 &  10.83 &   0.02 &  10.63 &   0.02 &  10.53 &   0.02 &  10.69 &   0.03 &  10.54 &   0.03 &  10.51 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053351.08-652642.8 &   65.8703.17 &    1839695 &  O &    0.137 &    73.589 &  11.52 &   0.02 &  10.65 &   0.02 &  10.39 &   0.02 &  10.27 &   0.02 &  10.43 &   0.02 &  10.28 &   0.03 &  10.23 &   0.02 &  10.07 &   0.08
  SSTISAGEMA J053354.98-652101.0 &   65.8705.14 &    1839698 &  O &    0.045 &    36.828 &  12.66 &   0.02 &  11.79 &   0.02 &  11.62 &   0.02 &  11.50 &   0.02 &  11.66 &   0.02 &  11.49 &   0.03 &  11.50 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053415.38-654311.8 &  65.8820.479 &    1839686 &  O &    0.314 &   990.099 &  12.08 &   0.02 &  11.26 &   0.02 &  10.95 &   0.02 &  10.83 &   0.03 &  10.96 &   0.03 &  10.84 &   0.03 &  10.77 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053440.91-654513.5 &  65.8820.482 &    1839978 &  O &    0.628 &   158.881 &  12.84 &   0.03 &  12.01 &   0.02 &  11.76 &   0.03 &  11.60 &   0.03 &  11.56 &   0.03 &  11.45 &   0.03 &  11.33 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053429.04-652944.0 &   65.8823.13 &    1839693 &  O &    0.855 &   331.016 &  11.40 &   0.02 &  10.50 &   0.02 &  10.21 &   0.02 &  10.07 &   0.02 &  10.17 &   0.02 &  10.01 &   0.03 &   9.88 &   0.02 &   9.46 &   0.05
  SSTISAGEMA J053431.40-652701.0 &   65.8824.10 &    1839695 &  O &    0.072 &    42.153 &  12.25 &   0.02 &  11.36 &   0.02 &  11.21 &   0.02 &  11.05 &   0.02 &  11.14 &   0.03 &  11.04 &   0.03 &  11.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053428.30-650344.1 &   65.8830.19 &    1839708 &  O &    0.099 &   110.926 &  12.78 &   0.03 &  11.91 &   0.03 &  11.73 &   0.03 &  11.65 &   0.08 &  99.00 &  99.00 &  11.65 &   0.06 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053424.57-650342.1 &   65.8830.20 &    1839708 &  O &    0.664 &  1122.330 &  11.74 &   0.02 &  10.87 &   0.02 &  10.58 &   0.02 &  10.38 &   0.03 &  99.00 &  99.00 &  10.37 &   0.04 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053500.95-654343.9 &   65.8941.13 &    1839977 &  O &    0.098 &    43.380 &  12.08 &   0.02 &  11.24 &   0.03 &  11.00 &   0.02 &  10.97 &   0.03 &  11.06 &   0.03 &  10.94 &   0.03 &  10.95 &   0.03 &  10.57 &   0.11
  SSTISAGEMA J053452.39-654116.4 &   65.8942.14 &    1839975 &  O &    0.133 &   170.648 &  11.25 &   0.02 &  10.26 &   0.02 &   9.88 &   0.02 &   9.50 &   0.04 &   9.65 &   0.02 &   9.54 &   0.03 &   9.25 &   0.03 &   8.72 &   0.03
  SSTISAGEMA J053509.30-653906.2 &   65.8942.16 &    1839974 &  O &    0.674 &   712.251 &  12.31 &   0.02 &  11.42 &   0.03 &  11.13 &   0.02 &  11.02 &   0.03 &  11.01 &   0.03 &  10.82 &   0.03 &  10.67 &   0.02 &   9.39 &   0.05
  SSTISAGEMA J053510.05-651917.8 &   65.8947.10 &    1839964 &  O &    0.137 &   777.605 &  12.13 &   0.03 &  11.28 &   0.03 &  10.96 &   0.03 &  10.86 &   0.03 &  11.01 &   0.03 &  10.86 &   0.03 &  10.81 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053458.35-651823.5 &   65.8947.11 &    1839964 &  O &    0.043 &    29.884 &  12.76 &   0.02 &  11.95 &   0.03 &  11.73 &   0.02 &  11.66 &   0.03 &  11.78 &   0.03 &  11.68 &   0.04 &  11.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053519.80-652104.2 &   65.8947.13 &    1839965 &  O &    0.179 &    78.364 &  12.43 &   0.04 &  11.60 &   0.04 &  11.32 &   0.03 &  11.18 &   0.06 &  11.25 &   0.04 &  11.21 &   0.03 &  11.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053505.98-650618.1 &   65.8950.10 &    1839957 &  O &    0.168 &    78.125 &  11.97 &   0.02 &  11.16 &   0.03 &  10.94 &   0.03 &  10.76 &   0.03 &  99.00 &  99.00 &  10.80 &   0.03 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053512.29-650450.1 &   65.8951.14 &    1839957 &  O &    0.063 &  1173.710 &  11.78 &   0.03 &  10.91 &   0.03 &  10.69 &   0.03 &  10.51 &   0.06 &  99.00 &  99.00 &  10.58 &   0.05 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053455.62-650448.9 &   65.8951.21 &    1839957 &  O &    0.808 &   856.164 &  11.95 &   0.02 &  10.96 &   0.02 &  10.72 &   0.02 &  10.53 &   0.03 &  99.00 &  99.00 &  10.56 &   0.03 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J054142.64-661603.0 & 66.10022.187 &   12611100 &  O &    0.072 &    16.313 &  12.07 &   0.02 &  11.23 &   0.03 &  11.04 &   0.02 &  10.92 &   0.03 &  11.05 &   0.02 &  10.95 &   0.03 &  10.92 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054152.57-661416.0 & 66.10022.188 &   12611099 &  O &    0.178 &    79.828 &  12.08 &   0.02 &  11.23 &   0.02 &  10.99 &   0.02 &  10.89 &   0.02 &  11.03 &   0.03 &  10.92 &   0.03 &  10.86 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054147.65-661348.3 & 66.10022.189 &   12611098 &  O &    0.230 &   297.885 &  12.69 &   0.02 &  11.87 &   0.02 &  11.66 &   0.02 &  11.56 &   0.02 &  11.67 &   0.02 &  11.58 &   0.04 &  11.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054125.94-661015.3 &  66.10023.13 &   12611096 &  O &    0.242 &   687.285 &  12.56 &   0.02 &  11.72 &   0.03 &  11.47 &   0.02 &  11.34 &   0.02 &  11.47 &   0.02 &  11.33 &   0.03 &  11.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054236.58-661543.7 &  66.10143.11 &   12527662 &  O &    0.087 &     5.525 &  12.66 &   0.02 &  11.77 &   0.02 &  11.60 &   0.03 &  11.48 &   0.03 &  11.62 &   0.03 &  11.51 &   0.03 &  11.46 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054213.48-660718.5 &  66.10145.17 &   12527668 &  O &    0.297 &    82.048 &  12.19 &   0.02 &  11.34 &   0.02 &  11.05 &   0.02 &  10.95 &   0.03 &  11.11 &   0.02 &  10.97 &   0.03 &  10.94 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054239.73-660628.7 &  66.10145.19 &   12527668 &  O &    0.073 &     3.986 &  12.84 &   0.02 &  11.98 &   0.02 &  11.76 &   0.02 &  11.69 &   0.03 &  11.85 &   0.03 &  11.70 &   0.03 &  11.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054251.30-660624.7 &  66.10145.21 &   12527668 &  O &    0.599 &   122.249 &  11.92 &   0.02 &  11.04 &   0.02 &  10.75 &   0.02 &  10.65 &   0.02 &  10.79 &   0.03 &  10.60 &   0.03 &  10.51 &   0.03 &  10.10 &   0.10
  SSTISAGEMA J054258.86-663540.1 &  66.10259.16 &   12527649 &  O &    0.417 &   187.723 &  12.36 &   0.02 &  11.50 &   0.02 &  11.28 &   0.02 &  11.05 &   0.03 &  11.00 &   0.03 &  10.91 &   0.03 &  10.86 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054323.29-662546.8 &  66.10261.15 &   12527701 &  O &    0.114 &    10.066 &  12.74 &   0.02 &  11.90 &   0.02 &  11.70 &   0.02 &  11.59 &   0.02 &  11.74 &   0.02 &  11.66 &   0.03 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054308.19-661525.4 &  66.10264.10 &   12527663 &  O &    0.106 &     5.808 &  12.88 &   0.02 &  12.05 &   0.02 &  11.86 &   0.02 &  11.76 &   0.03 &  11.94 &   0.03 &  11.79 &   0.04 &  11.78 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053828.12-661752.0 &    66.9537.7 &    8082817 &  O &    0.365 &   123.274 &  12.90 &   0.02 &  12.07 &   0.03 &  11.87 &   0.03 &  11.66 &   0.03 &  11.72 &   0.02 &  11.59 &   0.03 &  11.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053904.66-661621.2 &   66.9538.14 &   12610351 &  O &    0.052 &    42.742 &  12.49 &   0.02 &  11.62 &   0.03 &  11.38 &   0.02 &  11.29 &   0.03 &  11.45 &   0.03 &  11.31 &   0.03 &  11.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053852.82-661413.7 &   66.9538.15 &   12610350 &  O &    0.108 &    35.523 &  12.67 &   0.03 &  11.82 &   0.03 &  11.58 &   0.03 &  11.46 &   0.03 &  11.64 &   0.02 &  11.46 &   0.03 &  11.46 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053858.66-660716.2 &   66.9540.16 &   12610346 &  O &    0.482 &   130.959 &  11.88 &   0.02 &  10.98 &   0.02 &  10.66 &   0.03 &  10.46 &   0.02 &  10.51 &   0.03 &  10.35 &   0.03 &  10.24 &   0.03 &   9.42 &   0.06
  SSTISAGEMA J053855.09-660201.8 &    66.9541.9 &   12610342 &  O &    0.255 &   537.057 &  11.99 &   0.02 &  11.06 &   0.02 &  10.74 &   0.02 &  10.39 &   0.02 &  10.40 &   0.02 &  10.23 &   0.03 &  10.06 &   0.03 &   9.50 &   0.05
  SSTISAGEMA J053906.84-660005.8 &    66.9542.9 &   12610341 &  O &    0.118 &     6.577 &  12.63 &   0.03 &  11.79 &   0.02 &  11.58 &   0.03 &  11.48 &   0.03 &  11.60 &   0.02 &  11.49 &   0.03 &  11.42 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053946.59-663827.3 & 66.9653.1017 &   12610364 &  O &    0.131 &   500.500 &  12.71 &   0.02 &  11.87 &   0.02 &  11.63 &   0.02 &  11.53 &   0.02 &  11.73 &   0.02 &  11.54 &   0.03 &  11.51 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054020.40-664026.8 &  66.9774.961 &   12611055 &  O &    0.114 &    70.631 &  12.29 &   0.02 &  11.43 &   0.02 &  11.21 &   0.02 &  11.12 &   0.02 &  11.25 &   0.02 &  11.10 &   0.02 &  11.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054025.75-661958.2 &  66.9779.497 &   12611068 &  O &    0.113 &    60.979 &  12.41 &   0.02 &  11.57 &   0.02 &  11.35 &   0.02 &  11.22 &   0.02 &  11.36 &   0.02 &  11.24 &   0.02 &  11.20 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054008.18-661305.2 &   66.9781.14 &   12611072 &  O &    0.417 &   758.150 &  12.11 &   0.02 &  11.24 &   0.03 &  10.98 &   0.02 &  10.80 &   0.02 &  10.93 &   0.02 &  10.73 &   0.02 &  10.63 &   0.02 &  10.33 &   0.11
  SSTISAGEMA J054032.65-660829.8 &    66.9782.9 &   12611075 &  O &    0.179 &   440.529 &  12.31 &   0.02 &  11.41 &   0.02 &  11.16 &   0.02 &  11.03 &   0.03 &  11.17 &   0.02 &  10.99 &   0.02 &  10.96 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054104.65-663828.9 &  66.9895.860 &   12611113 &  O &    0.064 &     4.451 &  12.48 &   0.03 &  11.63 &   0.03 &  11.39 &   0.03 &  11.33 &   0.02 &  11.50 &   0.03 &  11.35 &   0.03 &  11.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054053.11-662524.4 &   66.9899.19 &   12611065 &  O &    0.347 &   265.675 &  11.17 &   0.02 &  10.26 &   0.02 &   9.97 &   0.02 &   9.76 &   0.02 &   9.81 &   0.02 &   9.68 &   0.03 &   9.50 &   0.02 &   8.64 &   0.03
  SSTISAGEMA J054050.95-662505.9 &   66.9899.22 &   12611065 &  O &    0.187 &   468.604 &  12.93 &   0.02 &  12.06 &   0.02 &  11.82 &   0.02 &  11.44 &   0.02 &  11.49 &   0.02 &  11.34 &   0.03 &  11.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054054.81-661625.6 &   66.9901.11 &   12611070 &  O &    0.445 &   579.039 &  12.69 &   0.02 &  11.78 &   0.03 &  11.54 &   0.02 &  11.40 &   0.02 &  11.48 &   0.02 &  11.37 &   0.03 &  11.33 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054120.38-660800.8 &   66.9903.13 &   12611095 &  O &    0.048 &    45.237 &  12.55 &   0.02 &  11.74 &   0.02 &  11.53 &   0.03 &  11.37 &   0.02 &  11.52 &   0.02 &  11.42 &   0.03 &  11.40 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054115.88-655925.8 &   66.9905.10 &   12611090 &  O &    0.176 &    72.727 &  12.32 &   0.02 &  11.47 &   0.02 &  11.23 &   0.02 &  11.14 &   0.02 &  11.26 &   0.02 &  11.12 &   0.02 &  11.09 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054159.70-672200.1 &   67.10005.2 &   12611144 &  O &    0.264 &   150.399 &  10.88 &   0.02 &   9.96 &   0.02 &   9.71 &   0.02 &   9.55 &   0.03 &   9.67 &   0.02 &   9.53 &   0.02 &   9.51 &   0.03 &   9.26 &   0.04
  SSTISAGEMA J054203.40-671751.8 &  67.10006.21 &   12611141 &  O &    0.059 &    36.249 &  12.68 &   0.02 &  11.80 &   0.02 &  11.61 &   0.03 &  11.47 &   0.03 &  11.66 &   0.02 &  11.50 &   0.03 &  11.49 &   0.04 &  10.87 &   0.20
  SSTISAGEMA J054140.37-672049.2 &  67.10006.29 &   12611143 &  O &    0.179 &    75.341 &  12.82 &   0.03 &  12.00 &   0.02 &  11.72 &   0.02 &  11.54 &   0.03 &  11.70 &   0.03 &  11.58 &   0.03 &  11.46 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054138.97-671341.8 &  67.10007.17 &   12611138 &  O &    0.094 &    44.837 &  12.32 &   0.02 &  11.42 &   0.02 &  11.21 &   0.02 &  11.11 &   0.03 &  11.21 &   0.03 &  11.10 &   0.03 &  11.11 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054150.97-671453.0 &  67.10007.19 &   12611139 &  O &    0.053 &    34.059 &  12.59 &   0.02 &  11.71 &   0.02 &  11.53 &   0.02 &  11.43 &   0.03 &  11.60 &   0.02 &  11.44 &   0.03 &  11.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054140.09-670352.3 &  67.10010.14 &   12611130 &  O &    1.791 &   213.812 &  10.46 &   0.02 &   9.55 &   0.02 &   9.16 &   0.02 &   8.89 &   0.04 &   9.06 &   0.02 &   8.83 &   0.02 &   8.64 &   0.02 &   7.21 &   0.03
  SSTISAGEMA J054159.99-670525.5 &  67.10010.20 &   12611132 &  O &    0.115 &    80.354 &  12.03 &   0.02 &  11.14 &   0.03 &  10.84 &   0.03 &  10.71 &   0.02 &  10.89 &   0.03 &  10.76 &   0.03 &  10.69 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054135.35-665431.2 &  67.10012.10 &   12611125 &  O &    0.289 &   640.205 &  12.55 &   0.02 &  11.72 &   0.02 &  11.45 &   0.02 &  11.37 &   0.03 &  11.58 &   0.03 &  11.44 &   0.04 &  11.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054202.37-664027.4 &  67.10016.12 &   12611115 &  O &    0.890 &    65.091 &  12.64 &   0.03 &  11.71 &   0.03 &  11.51 &   0.03 &  11.36 &   0.02 &  11.52 &   0.02 &  11.38 &   0.03 &  11.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054214.44-671227.2 &  67.10129.15 &   12527623 &  O &    0.078 &    61.463 &  12.37 &   0.03 &  11.51 &   0.03 &  11.29 &   0.02 &  11.21 &   0.03 &  11.35 &   0.03 &  11.26 &   0.03 &  11.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054229.00-665726.5 &  67.10133.19 &   12527634 &  O &    0.283 &    95.840 &  12.32 &   0.02 &  11.54 &   0.02 &  11.27 &   0.02 &  11.13 &   0.03 &  11.14 &   0.02 &  11.02 &   0.03 &  10.89 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054216.35-664543.4 &  67.10135.20 &   12527642 &  O &    0.050 &    32.488 &  12.87 &   0.03 &  12.00 &   0.03 &  11.80 &   0.03 &  11.67 &   0.02 &  11.82 &   0.02 &  11.72 &   0.03 &  11.67 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054256.34-671709.3 &  67.10249.20 &   12527620 &  O &    0.109 &   521.648 &  12.95 &   0.02 &  12.05 &   0.02 &  11.91 &   0.03 &  11.80 &   0.03 &  11.93 &   0.03 &  11.76 &   0.04 &  11.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054301.82-670941.7 &  67.10250.22 &   12527625 &  O &    0.321 &     4.250 &  11.67 &   0.02 &  10.82 &   0.03 &  10.52 &   0.02 &  10.15 &   0.02 &  10.39 &   0.02 &  10.23 &   0.03 &   9.99 &   0.02 &   9.42 &   0.05
  SSTISAGEMA J054319.23-665912.5 & 67.10253.196 &   12527723 &  O &    0.100 &    40.995 &  12.43 &   0.03 &  11.56 &   0.03 &  11.36 &   0.02 &  11.23 &   0.03 &  11.40 &   0.02 &  11.28 &   0.03 &  11.23 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054317.47-665651.2 &  67.10254.20 &   12527721 &  O &    0.100 &    61.463 &  12.50 &   0.03 &  11.67 &   0.02 &  11.41 &   0.02 &  11.27 &   0.02 &  11.46 &   0.02 &  11.32 &   0.04 &  11.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054257.78-665026.6 &  67.10255.20 &   12527639 &  O &    0.032 &    29.674 &  12.91 &   0.02 &  12.10 &   0.02 &  11.92 &   0.02 &  11.81 &   0.02 &  11.94 &   0.02 &  11.76 &   0.03 &  11.78 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054420.23-672002.7 &  67.10369.20 &   12527739 &  O &    0.184 &   802.568 &  12.43 &   0.02 &  11.57 &   0.02 &  11.33 &   0.02 &  11.22 &   0.02 &  11.21 &   0.03 &  11.20 &   0.03 &  11.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054353.79-670813.8 &  67.10372.10 &   12527729 &  O &    0.095 &    98.068 &  12.06 &   0.02 &  11.17 &   0.02 &  10.81 &   0.02 &  10.44 &   0.03 &  10.53 &   0.02 &  10.39 &   0.03 &  10.23 &   0.03 &   9.83 &   0.07
  SSTISAGEMA J054401.08-670148.7 &  67.10373.12 &   12527725 &  O &    0.198 &   692.521 &  12.38 &   0.02 &  11.47 &   0.02 &  11.26 &   0.02 &  11.10 &   0.02 &  11.21 &   0.02 &  11.07 &   0.03 &  10.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054415.50-664557.4 &  67.10377.10 &   12527714 &  O &    0.191 &    91.349 &  11.86 &   0.02 &  11.01 &   0.02 &  10.72 &   0.02 &  10.56 &   0.03 &  10.74 &   0.02 &  10.57 &   0.03 &  10.53 &   0.03 &  10.36 &   0.17
  SSTISAGEMA J054400.91-664729.5 &   67.10377.9 &   12527715 &  O &    0.390 &  1030.930 &  11.81 &   0.02 &  10.89 &   0.03 &  10.55 &   0.02 &  10.19 &   0.02 &  10.34 &   0.02 &  10.20 &   0.03 &   9.85 &   0.02 &   9.19 &   0.06
  SSTISAGEMA J054441.53-664546.2 &  67.10498.17 &   12528349 &  O &    0.134 &    52.331 &  12.12 &   0.02 &  11.32 &   0.03 &  11.05 &   0.03 &  10.97 &   0.02 &  11.04 &   0.04 &  10.99 &   0.03 &  10.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053737.84-665908.1 &  67.9285.609 &    8082790 &  O &    0.108 &    39.526 &  12.42 &   0.02 &  11.61 &   0.03 &  11.35 &   0.02 &  11.23 &   0.03 &  11.40 &   0.02 &  11.33 &   0.03 &  11.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053815.80-672000.9 &   67.9401.19 &    8082776 &  O &    0.114 &   712.251 &  12.03 &   0.03 &  11.20 &   0.03 &  10.91 &   0.05 &  10.79 &   0.02 &  10.94 &   0.02 &  10.81 &   0.03 &  10.75 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053812.21-671318.9 &   67.9403.17 &    8082781 &  O &    2.158 &   532.765 &  10.45 &   0.02 &   9.62 &   0.02 &   9.21 &   0.02 &   8.81 &   0.03 &   8.83 &   0.04 &   8.65 &   0.02 &   8.49 &   0.02 &   7.48 &   0.02
  SSTISAGEMA J053819.07-671240.0 &   67.9403.81 &    8082781 &  O &    1.198 &   155.015 &  13.11 &   0.03 &  12.30 &   0.03 &  11.98 &   0.03 &  11.65 &   0.03 &  11.56 &   0.03 &  11.36 &   0.03 &  11.20 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053820.13-670721.6 &   67.9404.21 &    8082785 &  O &    0.167 &   117.082 &  12.32 &   0.02 &  11.37 &   0.02 &  11.06 &   0.02 &  10.80 &   0.03 &  10.92 &   0.03 &  10.76 &   0.03 &  10.65 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053802.19-665940.3 &    67.9406.7 &    8082790 &  O &    0.156 &   117.082 &  11.24 &   0.03 &  10.42 &   0.03 &  10.11 &   0.02 &   9.96 &   0.03 &  10.15 &   0.02 &   9.99 &   0.03 &   9.91 &   0.03 &   9.51 &   0.06
  SSTISAGEMA J053745.43-665100.3 &   67.9408.15 &    8082796 &  O &    0.241 &   624.610 &  12.37 &   0.02 &  11.52 &   0.03 &  11.25 &   0.03 &  11.13 &   0.03 &  11.16 &   0.03 &  11.02 &   0.03 &  10.93 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053853.03-670549.5 &   67.9525.15 &   12610382 &  O &    0.135 &   110.926 &  11.13 &   0.02 &  10.21 &   0.02 &   9.93 &   0.02 &   9.78 &   0.02 &   9.97 &   0.02 &   9.81 &   0.02 &   9.78 &   0.03 &   9.71 &   0.07
  SSTISAGEMA J053839.40-665455.6 &   67.9528.11 &   12610375 &  O &    0.427 &   918.274 &  11.90 &   0.03 &  10.99 &   0.03 &  10.72 &   0.02 &  10.55 &   0.02 &  10.67 &   0.02 &  10.49 &   0.03 &  10.34 &   0.03 &   9.35 &   0.06
  SSTISAGEMA J053857.11-665412.5 &   67.9528.16 &   12610375 &  O &    0.192 &   828.500 &  11.99 &   0.02 &  11.08 &   0.03 &  10.82 &   0.03 &  10.60 &   0.02 &  10.61 &   0.02 &  99.00 &  99.00 &  10.35 &   0.03 &   9.22 &   0.05
  SSTISAGEMA J053828.27-664343.6 &   67.9531.13 &    8082800 &  O &    0.052 &    82.981 &  12.40 &   0.03 &  11.56 &   0.03 &  11.34 &   0.02 &  11.23 &   0.02 &  11.39 &   0.02 &  11.26 &   0.03 &  11.18 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053945.77-671901.9 &   67.9643.27 &   12610392 &  O &    0.402 &   149.522 &  13.02 &   0.02 &  12.19 &   0.02 &  11.89 &   0.02 &  11.73 &   0.03 &  11.75 &   0.03 &  11.59 &   0.04 &  11.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053914.75-671030.1 &   67.9645.16 &   12610386 &  O &    0.052 &    52.116 &  12.47 &   0.02 &  11.64 &   0.02 &  11.39 &   0.02 &  11.33 &   0.03 &  11.49 &   0.03 &  11.35 &   0.03 &  11.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053915.29-670701.2 &   67.9646.20 &   12610383 &  O &    0.059 &    29.571 &  12.93 &   0.03 &  12.11 &   0.03 &  11.87 &   0.03 &  11.80 &   0.03 &  11.95 &   0.03 &  11.81 &   0.04 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053953.91-670554.7 &   67.9646.26 &   12611037 &  O &    0.170 &   181.653 &  12.92 &   0.03 &  12.10 &   0.02 &  11.83 &   0.03 &  11.69 &   0.03 &  11.82 &   0.03 &  11.67 &   0.03 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053914.45-670300.0 &   67.9647.20 &   12610380 &  O &    0.052 &    34.522 &  12.69 &   0.03 &  11.84 &   0.03 &  11.62 &   0.02 &  11.55 &   0.03 &  11.65 &   0.03 &  11.55 &   0.04 &  11.57 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053931.10-670430.1 &   67.9647.22 &   12610381 &  O &    0.372 &   114.443 &  12.18 &   0.02 &  11.31 &   0.02 &  11.00 &   0.02 &  10.80 &   0.02 &  10.84 &   0.03 &  10.67 &   0.03 &  10.55 &   0.03 &  10.03 &   0.07
  SSTISAGEMA J053952.55-670119.3 & 67.9648.1363 &   12611040 &  O &    0.084 &   581.395 &  12.54 &   0.02 &  11.68 &   0.02 &  11.45 &   0.02 &  11.28 &   0.03 &  11.44 &   0.02 &  11.32 &   0.03 &  11.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053945.40-665809.4 &    67.9648.7 &   12610377 &  O &    0.336 &   125.786 &  12.00 &   0.03 &  11.08 &   0.03 &  10.83 &   0.02 &  10.62 &   0.03 &  10.60 &   0.03 &  10.42 &   0.03 &   9.89 &   0.02 &   8.05 &   0.03
  SSTISAGEMA J053954.21-664800.4 &   67.9651.13 &   12611050 &  O &    0.047 &    14.536 &  12.54 &   0.03 &  11.72 &   0.04 &  11.54 &   0.03 &  11.53 &   0.06 &  11.69 &   0.04 &  11.53 &   0.04 &  11.62 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054027.81-671332.4 &   67.9766.25 &   12611031 &  O &    2.546 &   155.958 &  12.13 &   0.02 &  11.25 &   0.02 &  10.92 &   0.02 &  10.73 &   0.03 &  10.91 &   0.03 &  10.75 &   0.03 &  10.64 &   0.03 &  10.18 &   0.07
  SSTISAGEMA J054012.61-670825.9 &   67.9767.17 &   12611035 &  O &    0.397 &   754.717 &  12.43 &   0.02 &  11.52 &   0.02 &  11.25 &   0.02 &  11.14 &   0.03 &  11.26 &   0.02 &  11.11 &   0.03 &  11.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053958.01-665914.4 &   67.9769.15 &   12611042 &  O &    0.171 &   657.030 &  12.49 &   0.03 &  11.59 &   0.02 &  11.37 &   0.02 &  11.30 &   0.03 &  11.42 &   0.03 &  11.27 &   0.03 &  11.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053958.11-664325.0 &   67.9773.18 &   12611053 &  O &    0.800 &   119.847 &  12.04 &   0.02 &  11.14 &   0.02 &  10.85 &   0.02 &  10.66 &   0.02 &  10.81 &   0.02 &  10.62 &   0.03 &  10.58 &   0.03 &   9.68 &   0.06
  SSTISAGEMA J054105.96-671752.8 &   67.9885.27 &   12611141 &  O &    0.722 &   191.241 &  12.57 &   0.03 &  11.70 &   0.02 &  11.44 &   0.02 &  11.13 &   0.03 &  11.15 &   0.03 &  10.94 &   0.03 &  10.80 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054045.71-671031.6 &   67.9887.21 &   12611034 &  O &    0.219 &    77.888 &  12.74 &   0.02 &  11.84 &   0.02 &  11.61 &   0.02 &  11.41 &   0.02 &  11.53 &   0.03 &  11.40 &   0.03 &  11.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054040.57-670627.0 &    67.9888.9 &   12611037 &  O &    0.362 &   657.030 &  12.53 &   0.02 &  11.59 &   0.03 &  11.35 &   0.02 &  11.19 &   0.03 &  11.24 &   0.03 &  11.12 &   0.03 &  11.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054045.14-665458.5 &   67.9891.17 &   12611045 &  O &    0.263 &    74.895 &  12.75 &   0.02 &  11.86 &   0.02 &  11.57 &   0.02 &  11.40 &   0.03 &  11.40 &   0.04 &  11.27 &   0.03 &  11.12 &   0.03 &  10.37 &   0.09
  SSTISAGEMA J054324.23-680235.1 &  68.10237.19 &   12527772 &  O &    0.088 &   609.385 &  12.85 &   0.02 &  12.03 &   0.02 &  11.80 &   0.02 &  11.73 &   0.02 &  11.86 &   0.03 &  11.72 &   0.03 &  11.70 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054315.04-680057.7 &   68.10238.8 &   12527585 &  O &    0.367 &   197.200 &  12.26 &   0.02 &  11.34 &   0.03 &  10.98 &   0.02 &  10.71 &   0.02 &  10.81 &   0.02 &  10.62 &   0.02 &  10.48 &   0.02 &   9.92 &   0.08
  SSTISAGEMA J054326.33-675204.6 &  68.10240.18 &   12527764 &  O &    0.437 &   105.407 &  12.22 &   0.03 &  11.33 &   0.02 &  11.08 &   0.03 &  10.81 &   0.02 &  10.82 &   0.01 &  10.65 &   0.02 &  10.54 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J054322.36-674933.1 &  68.10241.10 &   12527762 &  O &    0.266 &    81.387 &  12.92 &   0.03 &  11.98 &   0.02 &  11.72 &   0.03 &  11.47 &   0.02 &  11.52 &   0.02 &  11.38 &   0.03 &  11.26 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054337.88-673845.1 &  68.10243.10 &   12527753 &  O &    0.101 &    82.713 &  12.02 &   0.02 &  11.21 &   0.03 &  10.91 &   0.02 &  10.72 &   0.03 &  10.90 &   0.03 &  10.76 &   0.03 &  10.64 &   0.03 &  10.33 &   0.13
  SSTISAGEMA J054335.66-673821.2 &  68.10243.11 &   12527753 &  O &    0.423 &   856.898 &  12.09 &   0.02 &  11.23 &   0.02 &  10.97 &   0.02 &  10.76 &   0.02 &  10.90 &   0.02 &  10.78 &   0.02 &  10.68 &   0.03 &  10.35 &   0.13
  SSTISAGEMA J054327.15-673001.1 &  68.10245.12 &   12527746 &  O &    0.140 &   521.648 &  12.63 &   0.02 &  11.75 &   0.03 &  11.56 &   0.02 &  11.39 &   0.03 &  11.46 &   0.02 &  11.30 &   0.03 &  11.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054402.25-675243.7 &  68.10361.14 &   12527765 &  O &    0.055 &    35.440 &  12.59 &   0.02 &  11.79 &   0.03 &  11.58 &   0.02 &  11.46 &   0.02 &  11.63 &   0.02 &  11.50 &   0.03 &  11.50 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054346.35-675324.8 &  68.10361.18 &   12527765 &  O &    0.078 &    29.991 &  12.91 &   0.02 &  12.11 &   0.02 &  11.87 &   0.02 &  11.78 &   0.03 &  11.96 &   0.02 &  11.84 &   0.03 &  11.85 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054421.95-675134.8 &  68.10361.20 &   12527764 &  O &    0.410 &   568.505 &  12.72 &   0.02 &  11.85 &   0.03 &  11.60 &   0.02 &  11.52 &   0.03 &  11.66 &   0.02 &  11.53 &   0.03 &  11.54 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054343.39-674853.0 &  68.10362.10 &   12527762 &  O &    0.346 &   167.280 &  12.66 &   0.02 &  11.72 &   0.02 &  11.45 &   0.03 &  11.16 &   0.03 &  11.10 &   0.03 &  10.98 &   0.03 &  10.84 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054403.94-673427.1 &  68.10365.12 &   12527750 &  O &    0.485 &   217.486 &  12.14 &   0.02 &  11.29 &   0.02 &  11.02 &   0.02 &  10.88 &   0.03 &  10.89 &   0.02 &  10.74 &   0.03 &  10.66 &   0.03 &   9.94 &   0.08
  SSTISAGEMA J054424.16-673230.3 &  68.10366.17 &   12527748 &  O &    0.059 &    28.964 &  12.49 &   0.03 &  11.71 &   0.04 &  11.45 &   0.03 &  11.36 &   0.06 &  11.58 &   0.05 &  11.51 &   0.05 &  11.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054358.26-672611.4 &  68.10367.12 &   12527744 &  O &    0.071 &    27.789 &  12.92 &   0.02 &  12.05 &   0.03 &  11.96 &   0.03 &  11.81 &   0.03 &  11.91 &   0.02 &  11.83 &   0.03 &  11.82 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054347.55-672903.3 &  68.10367.13 &   12527746 &  O &    0.281 &   405.022 &  12.38 &   0.04 &  11.58 &   0.04 &  11.28 &   0.03 &  11.12 &   0.04 &  11.16 &   0.05 &  11.14 &   0.03 &  11.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054341.01-672314.9 & 68.10368.535 &   12527742 &  O &    0.049 &   544.070 &  12.69 &   0.03 &  11.83 &   0.03 &  11.63 &   0.02 &  11.56 &   0.02 &  11.68 &   0.02 &  11.55 &   0.03 &  11.54 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054437.35-675509.0 &  68.10481.10 &   12528303 &  O &    0.466 &   208.551 &  12.03 &   0.03 &  11.16 &   0.03 &  10.87 &   0.03 &  10.64 &   0.03 &  10.70 &   0.03 &  10.51 &   0.03 &  10.39 &   0.03 &   9.93 &   0.07
  SSTISAGEMA J054446.71-675632.6 &   68.10481.7 &   12528302 &  O &    0.080 &    45.157 &  12.43 &   0.03 &  11.59 &   0.03 &  11.38 &   0.03 &  11.23 &   0.03 &  11.38 &   0.03 &  11.23 &   0.03 &  11.19 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054500.21-675152.7 &  68.10482.13 &   12528305 &  O &    0.419 &   732.601 &  12.51 &   0.02 &  11.63 &   0.03 &  11.36 &   0.03 &  11.16 &   0.03 &  11.29 &   0.03 &  11.14 &   0.03 &  10.94 &   0.05 &  10.17 &   0.09
  SSTISAGEMA J054442.48-674254.2 &  68.10484.15 &   12528311 &  O &    0.325 &   100.604 &  12.46 &   0.03 &  11.62 &   0.03 &  11.34 &   0.03 &  11.20 &   0.02 &  11.18 &   0.02 &  11.08 &   0.02 &  10.94 &   0.03 &  10.84 &   0.16
  SSTISAGEMA J054452.15-673747.9 &  68.10485.17 &   12528315 &  O &    0.125 &    79.101 &  12.44 &   0.02 &  11.59 &   0.03 &  11.37 &   0.02 &  11.17 &   0.02 &  11.31 &   0.02 &  11.13 &   0.03 &  11.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054444.29-673045.2 &  68.10487.18 &   12528319 &  O &    0.304 &   777.605 &  11.86 &   0.03 &  11.05 &   0.03 &  10.72 &   0.02 &  10.56 &   0.03 &  10.59 &   0.02 &  10.43 &   0.02 &  10.23 &   0.03 &   9.21 &   0.04
  SSTISAGEMA J054453.67-673231.4 &  68.10487.22 &   12528318 &  O &    0.180 &    88.794 &  12.37 &   0.03 &  11.55 &   0.03 &  11.29 &   0.03 &  11.13 &   0.02 &  11.23 &   0.02 &  11.12 &   0.02 &  11.04 &   0.03 &  10.64 &   0.11
  SSTISAGEMA J054442.48-672439.1 & 68.10489.415 &   12528324 &  O &    0.093 &    46.825 &  12.08 &   0.02 &  11.30 &   0.03 &  11.04 &   0.02 &  10.91 &   0.03 &  11.05 &   0.03 &  10.93 &   0.03 &  10.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054441.99-672227.3 & 68.10489.423 &   12528325 &  O &    0.369 &   802.568 &  12.20 &   0.03 &  11.38 &   0.03 &  11.10 &   0.03 &  10.89 &   0.02 &  10.97 &   0.03 &  10.88 &   0.03 &  10.78 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054513.99-680258.7 &  68.10600.13 &   12528298 &  O &    0.097 &    72.955 &  12.35 &   0.02 &  11.48 &   0.03 &  11.17 &   0.02 &  10.90 &   0.02 &  11.02 &   0.02 &  10.90 &   0.02 &  10.76 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J054524.97-680310.0 &  68.10600.14 &   12528298 &  O &    0.137 &    69.367 &  12.61 &   0.02 &  11.82 &   0.03 &  11.55 &   0.02 &  11.41 &   0.03 &  11.38 &   0.02 &  11.23 &   0.03 &  11.08 &   0.03 &  10.51 &   0.13
  SSTISAGEMA J054521.76-680358.6 &  68.10600.18 &   12528297 &  O &    0.051 &    55.298 &  12.64 &   0.02 &  11.78 &   0.03 &  11.51 &   0.03 &  11.42 &   0.02 &  11.56 &   0.02 &  11.44 &   0.03 &  11.43 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054540.70-675902.7 &  68.10601.11 &   12528465 &  O &    0.335 &    70.917 &  12.79 &   0.02 &  11.97 &   0.03 &  11.75 &   0.03 &  11.65 &   0.03 &  11.68 &   0.03 &  11.52 &   0.04 &  11.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054529.88-675753.5 &  68.10601.12 &   12528301 &  O &    0.346 &    92.687 &  12.45 &   0.02 &  11.59 &   0.03 &  11.33 &   0.03 &  11.18 &   0.02 &  11.23 &   0.02 &  11.10 &   0.03 &  10.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054518.70-675843.2 &  68.10601.13 &   12528300 &  O &    0.189 &    68.427 &  12.61 &   0.03 &  11.71 &   0.03 &  11.50 &   0.03 &  11.39 &   0.03 &  11.44 &   0.03 &  11.32 &   0.04 &  11.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054514.46-680100.9 &   68.10601.9 &   12528299 &  O &    0.578 &   990.099 &  11.89 &   0.03 &  11.01 &   0.03 &  10.71 &   0.03 &  10.51 &   0.02 &  10.71 &   0.02 &  10.56 &   0.02 &  10.44 &   0.03 &   9.92 &   0.05
  SSTISAGEMA J054545.06-674900.8 &  68.10604.14 &   12528458 &  O &    0.079 &    58.624 &  12.78 &   0.02 &  11.97 &   0.03 &  11.71 &   0.03 &  11.56 &   0.03 &  11.71 &   0.03 &  11.56 &   0.04 &  11.52 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054537.07-674158.1 &  68.10605.11 &   12528312 &  O &    0.180 &   118.175 &  11.27 &   0.02 &  10.47 &   0.03 &  10.15 &   0.02 &   9.99 &   0.03 &  10.18 &   0.02 &   9.99 &   0.03 &   9.92 &   0.03 &   9.57 &   0.05
  SSTISAGEMA J054510.61-673247.5 &  68.10608.26 &   12528318 &  O &    0.458 &   119.289 &  11.90 &   0.03 &  11.07 &   0.03 &  10.77 &   0.02 &  10.58 &   0.02 &  10.66 &   0.02 &  10.47 &   0.02 &  10.34 &   0.02 &   9.95 &   0.07
  SSTISAGEMA J054517.68-672307.4 &   68.10610.9 &   12528325 &  O &    0.034 &    36.198 &  12.53 &   0.02 &  11.70 &   0.03 &  11.52 &   0.03 &  11.39 &   0.03 &  11.52 &   0.02 &  11.40 &   0.03 &  11.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054556.10-675629.6 &  68.10723.13 &   12528463 &  O &    0.132 &    99.602 &  12.83 &   0.02 &  11.97 &   0.03 &  11.75 &   0.03 &  11.57 &   0.02 &  11.69 &   0.02 &  11.54 &   0.03 &  11.46 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054620.01-674457.9 & 68.10726.538 &   12528455 &  O &    0.173 &  1526.720 &  12.57 &   0.03 &  11.69 &   0.03 &  11.29 &   0.03 &  10.96 &   0.02 &  10.94 &   0.03 &  10.78 &   0.02 &  10.59 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054604.52-674123.3 &  68.10727.14 &   12528453 &  O &    1.269 &     4.392 &  12.82 &   0.02 &  11.97 &   0.02 &  11.80 &   0.03 &  11.65 &   0.03 &  11.80 &   0.03 &  11.70 &   0.03 &  11.64 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054600.62-673837.2 &  68.10727.20 &   12528451 &  O &    0.247 &    66.282 &  12.80 &   0.03 &  11.92 &   0.02 &  11.73 &   0.03 &  11.59 &   0.03 &  11.65 &   0.02 &  11.51 &   0.03 &  11.49 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054628.29-673639.0 &  68.10728.19 &   12528449 &  O &    0.074 &    42.155 &  12.26 &   0.02 &  11.41 &   0.02 &  11.22 &   0.02 &  11.14 &   0.03 &  11.29 &   0.03 &  11.12 &   0.03 &  11.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054634.55-673507.2 &  68.10728.22 &   12528448 &  O &    0.606 &   712.251 &  12.14 &   0.02 &  11.25 &   0.02 &  11.01 &   0.02 &  10.87 &   0.03 &  10.95 &   0.03 &  10.79 &   0.03 &  10.72 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054617.96-673534.2 &  68.10728.23 &   12528449 &  O &    0.123 &   754.717 &  12.64 &   0.02 &  11.77 &   0.02 &  11.57 &   0.02 &  11.46 &   0.03 &  11.55 &   0.02 &  11.43 &   0.03 &  11.37 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054617.87-673725.4 &  68.10728.26 &   12528450 &  O &    0.519 &   136.631 &  12.94 &   0.02 &  12.17 &   0.03 &  11.91 &   0.02 &  11.67 &   0.03 &  11.71 &   0.03 &  11.48 &   0.03 &  11.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054623.93-673202.3 &  68.10729.15 &   12528446 &  O &    0.089 &    38.448 &  12.48 &   0.02 &  11.63 &   0.02 &  11.43 &   0.02 &  11.30 &   0.02 &  11.48 &   0.03 &  11.36 &   0.03 &  11.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054624.22-672707.0 &   68.10730.8 &   12528442 &  O &    0.482 &   953.289 &  11.98 &   0.02 &  11.15 &   0.02 &  10.85 &   0.02 &  10.73 &   0.02 &  10.94 &   0.02 &  10.77 &   0.03 &  10.68 &   0.03 &   9.92 &   0.08
  SSTISAGEMA J054617.34-672408.7 &  68.10731.29 &   12528440 &  O &    0.286 &   532.765 &  12.68 &   0.03 &  11.83 &   0.03 &  11.59 &   0.02 &  11.37 &   0.02 &  11.44 &   0.02 &  11.29 &   0.02 &  11.19 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054658.72-675610.6 &  68.10844.15 &   12528946 &  O &    0.364 &   413.223 &  12.20 &   0.02 &  11.35 &   0.03 &  11.04 &   0.03 &  10.80 &   0.02 &  10.84 &   0.02 &  10.73 &   0.03 &  10.56 &   0.03 &   9.77 &   0.06
  SSTISAGEMA J054719.36-675343.8 & 68.10844.660 &   12528947 &  O &    0.105 &    58.758 &  12.37 &   0.02 &  11.53 &   0.03 &  11.29 &   0.03 &  11.21 &   0.03 &  11.36 &   0.03 &  11.23 &   0.03 &  11.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054718.13-675134.3 & 68.10845.665 &   12528949 &  O &    0.305 &   326.797 &  12.94 &   0.02 &  12.11 &   0.03 &  11.76 &   0.02 &  11.48 &   0.03 &  11.58 &   0.03 &  11.43 &   0.03 &  11.21 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054638.83-674137.1 &  68.10848.12 &   12528453 &  O &    0.229 &   215.657 &  11.87 &   0.02 &  11.05 &   0.03 &  10.71 &   0.02 &  10.52 &   0.02 &  10.67 &   0.02 &  10.47 &   0.02 &  10.37 &   0.03 &  10.07 &   0.09
  SSTISAGEMA J054650.87-673903.5 &  68.10848.14 &   12528451 &  O &    0.362 &   777.605 &  12.38 &   0.02 &  11.51 &   0.02 &  11.28 &   0.02 &  11.09 &   0.03 &  11.25 &   0.02 &  11.10 &   0.03 &  11.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054712.09-673919.7 & 68.10848.836 &   12528958 &  O &    0.120 &   732.601 &  12.49 &   0.02 &  11.60 &   0.03 &  11.35 &   0.03 &  11.26 &   0.03 &  11.38 &   0.03 &  11.22 &   0.03 &  11.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054646.13-672701.5 &  68.10851.13 &   12528442 &  O &    1.155 &   195.656 &  10.69 &   0.03 &   9.79 &   0.03 &   9.43 &   0.02 &   9.30 &   0.04 &   9.45 &   0.02 &   9.24 &   0.03 &   9.12 &   0.03 &   8.39 &   0.03
  SSTISAGEMA J054717.46-672609.7 & 68.10851.852 &   12528967 &  O &    0.110 &   732.601 &  12.42 &   0.02 &  11.53 &   0.03 &  11.33 &   0.02 &  11.23 &   0.03 &  11.34 &   0.03 &  11.19 &   0.03 &  11.13 &   0.03 &  10.49 &   0.14
  SSTISAGEMA J054743.93-680223.0 &   68.10963.9 &   12528941 &  O &    0.302 &    76.711 &  12.73 &   0.02 &  11.85 &   0.02 &  11.63 &   0.03 &  11.44 &   0.03 &  11.51 &   0.02 &  11.39 &   0.03 &  11.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054802.35-675751.4 &  68.10964.22 &   12528944 &  O &    0.531 &   886.525 &  11.96 &   0.02 &  11.05 &   0.03 &  10.77 &   0.03 &  10.70 &   0.03 &  10.84 &   0.02 &  10.67 &   0.03 &  10.50 &   0.03 &   9.24 &   0.04
  SSTISAGEMA J054725.73-675103.7 &  68.10966.15 &   12528949 &  O &    0.232 &   624.610 &  12.63 &   0.02 &  11.68 &   0.02 &  11.38 &   0.02 &  11.24 &   0.03 &  11.32 &   0.02 &  11.17 &   0.03 &  11.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054804.74-673956.8 &  68.10969.23 &   12529104 &  O &    0.277 &   828.500 &  12.14 &   0.02 &  11.31 &   0.02 &  10.96 &   0.02 &  10.72 &   0.03 &  10.84 &   0.03 &  10.64 &   0.03 &  10.52 &   0.03 &  10.76 &   0.18
  SSTISAGEMA J054725.46-673613.7 &  68.10970.16 &   12528960 &  O &    0.386 &   150.421 &  12.39 &   0.02 &  11.48 &   0.03 &  11.22 &   0.03 &  11.03 &   0.02 &  11.01 &   0.03 &  10.86 &   0.04 &  10.77 &   0.03 &  10.10 &   0.09
  SSTISAGEMA J054841.15-680234.4 &  68.11084.15 &   12529120 &  O &    0.138 &   386.548 &  13.02 &   0.02 &  12.17 &   0.02 &  11.89 &   0.02 &  11.62 &   0.03 &  11.78 &   0.03 &  11.65 &   0.04 &  11.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054839.53-675229.4 &  68.11087.13 &   12529113 &  O &    0.350 &   754.717 &  12.24 &   0.03 &  11.40 &   0.03 &  11.12 &   0.02 &  10.86 &   0.03 &  10.91 &   0.02 &  10.71 &   0.03 &  10.46 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054823.32-675009.6 &  68.11087.18 &   12529111 &  O &    0.153 &    69.175 &  12.89 &   0.03 &  12.03 &   0.02 &  11.83 &   0.03 &  11.61 &   0.02 &  11.66 &   0.02 &  11.57 &   0.03 &  11.49 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054826.58-675310.1 &  68.11087.21 &   12529113 &  O &    0.610 &   195.656 &  12.50 &   0.02 &  11.63 &   0.02 &  11.36 &   0.02 &  11.05 &   0.02 &  11.09 &   0.03 &  10.94 &   0.03 &  10.82 &   0.03 &  10.15 &   0.07
  SSTISAGEMA J054809.13-674120.3 &  68.11090.15 &   12529105 &  O &    0.307 &   544.070 &  12.47 &   0.03 &  11.67 &   0.02 &  11.43 &   0.02 &  11.37 &   0.03 &  11.43 &   0.02 &  11.32 &   0.04 &  11.23 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054843.46-673610.5 &   68.11091.9 &   12529101 &  O &    0.241 &  1074.110 &  12.39 &   0.02 &  11.58 &   0.03 &  11.29 &   0.02 &  10.93 &   0.03 &  10.98 &   0.03 &  10.85 &   0.03 &  10.66 &   0.03 &   9.76 &   0.06
  SSTISAGEMA J054837.97-672537.3 &  68.11094.19 &   12529093 &  O &    0.072 &    58.486 &  12.39 &   0.02 &  11.56 &   0.03 &  11.35 &   0.02 &  11.22 &   0.03 &  11.36 &   0.04 &  11.23 &   0.03 &  11.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054859.23-680034.1 &  68.11206.14 &   12529119 &  O &    0.295 &   139.645 &  12.89 &   0.02 &  12.09 &   0.02 &  11.87 &   0.03 &  11.71 &   0.03 &  11.72 &   0.02 &  11.64 &   0.03 &  11.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054904.70-675231.8 &  68.11208.22 &   12529113 &  O &    0.254 &    97.685 &  12.28 &   0.02 &  11.39 &   0.03 &  11.14 &   0.02 &  11.02 &   0.03 &  11.06 &   0.02 &  10.91 &   0.03 &  10.78 &   0.02 &  10.40 &   0.09
  SSTISAGEMA J054923.39-675159.8 &   68.11208.9 &   12529572 &  O &    0.302 &  1362.400 &  11.35 &   0.03 &  10.49 &   0.02 &  10.20 &   0.02 &  10.08 &   0.02 &  10.25 &   0.02 &  10.07 &   0.03 &   9.94 &   0.03 &   9.31 &   0.04
  SSTISAGEMA J054931.19-674355.8 &  68.11210.13 &   12529577 &  O &    0.078 &    36.828 &  12.69 &   0.03 &  11.83 &   0.02 &  11.67 &   0.02 &  11.56 &   0.03 &  11.70 &   0.03 &  11.56 &   0.03 &  11.57 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054911.57-673239.9 &  68.11213.20 &   12529098 &  O &    0.111 &    58.353 &  11.73 &   0.02 &  10.84 &   0.03 &  10.62 &   0.02 &  10.53 &   0.03 &  10.68 &   0.02 &  10.51 &   0.03 &  10.46 &   0.03 &  10.15 &   0.13
  SSTISAGEMA J054915.65-672507.8 &   68.11215.3 &   12529092 &  O &    0.058 &   609.385 &  12.73 &   0.02 &  11.86 &   0.02 &  11.66 &   0.02 &  11.57 &   0.03 &  11.71 &   0.03 &  11.59 &   0.04 &  11.60 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054945.33-680227.1 &  68.11326.16 &   12529564 &  O &    0.335 &   100.392 &  12.15 &   0.02 &  11.27 &   0.02 &  11.04 &   0.02 &  10.90 &   0.03 &  10.94 &   0.03 &  10.83 &   0.03 &  10.69 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054947.36-680128.6 &   68.11327.7 &   12529565 &  O &    0.461 &   182.949 &  12.39 &   0.03 &  11.53 &   0.03 &  11.31 &   0.03 &  11.14 &   0.03 &  11.04 &   0.03 &  10.95 &   0.03 &  10.83 &   0.03 &   9.97 &   0.10
  SSTISAGEMA J055010.18-680127.0 &   68.11327.8 &   12529565 &  O &    0.301 &  1293.660 &  12.32 &   0.03 &  11.46 &   0.03 &  11.21 &   0.03 &  11.04 &   0.02 &  11.04 &   0.03 &  10.94 &   0.03 &  10.77 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054945.16-675601.0 &  68.11328.18 &   12529569 &  O &    0.152 &  1030.930 &  11.92 &   0.02 &  11.05 &   0.03 &  10.73 &   0.02 &  10.48 &   0.02 &  10.67 &   0.02 &  10.50 &   0.03 &  10.35 &   0.03 &  10.12 &   0.08
  SSTISAGEMA J055014.24-675713.8 &  68.11328.19 &   12529568 &  O &    0.080 &    40.995 &  12.37 &   0.02 &  11.50 &   0.02 &  11.29 &   0.02 &  11.22 &   0.03 &  11.32 &   0.02 &  11.20 &   0.03 &  11.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054937.46-675623.5 &  68.11328.20 &   12529569 &  O &    0.181 &    72.129 &  12.39 &   0.02 &  11.53 &   0.02 &  11.24 &   0.02 &  11.13 &   0.02 &  11.27 &   0.02 &  11.12 &   0.03 &  11.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054959.18-675138.9 &  68.11329.27 &   12529572 &  O &    0.595 &   464.468 &  12.70 &   0.02 &  11.84 &   0.02 &  11.56 &   0.02 &  11.35 &   0.03 &  11.42 &   0.03 &  11.22 &   0.03 &  10.94 &   0.03 &   9.73 &   0.06
  SSTISAGEMA J054939.44-674939.0 &  68.11330.12 &   12529573 &  O &    0.108 &    65.428 &  12.48 &   0.02 &  11.62 &   0.02 &  11.40 &   0.03 &  11.24 &   0.03 &  11.41 &   0.02 &  11.28 &   0.03 &  11.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055012.94-674143.5 & 68.11331.631 &   12529579 &  O &    0.040 &    28.540 &  12.88 &   0.03 &  12.09 &   0.06 &  11.89 &   0.04 &  11.78 &   0.03 &  11.94 &   0.02 &  11.85 &   0.04 &  11.78 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055001.01-674111.3 &   68.11332.7 &   12529579 &  O &    0.146 &   856.898 &  12.38 &   0.03 &  11.54 &   0.02 &  11.23 &   0.02 &  10.91 &   0.03 &  11.02 &   0.03 &  10.92 &   0.03 &  10.68 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054941.80-673502.9 &  68.11333.14 &   12529584 &  O &    0.364 &   184.298 &  12.39 &   0.03 &  11.51 &   0.03 &  11.24 &   0.03 &  11.09 &   0.02 &  11.09 &   0.03 &  10.95 &   0.03 &  10.79 &   0.04 &  10.05 &   0.07
  SSTISAGEMA J055034.24-680425.5 &  68.11447.15 &   12529733 &  O &    0.141 &    49.667 &  12.90 &   0.02 &  12.05 &   0.03 &  11.89 &   0.03 &  11.76 &   0.03 &  11.84 &   0.02 &  11.72 &   0.03 &  11.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055026.25-675358.1 &  68.11449.14 &   12529570 &  O &    0.600 &   777.605 &  12.09 &   0.02 &  11.21 &   0.02 &  10.93 &   0.02 &  10.76 &   0.02 &  10.86 &   0.03 &  10.63 &   0.03 &  10.32 &   0.03 &   8.81 &   0.03
  SSTISAGEMA J055044.20-674437.0 &   68.11452.6 &   12529720 &  O &    0.219 &    80.613 &  12.17 &   0.02 &  11.35 &   0.02 &  11.08 &   0.02 &  10.99 &   0.03 &  11.15 &   0.02 &  10.98 &   0.03 &  10.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055032.00-673153.3 &  68.11455.11 &   12529711 &  O &    0.099 &   501.002 &  12.79 &   0.02 &  11.95 &   0.02 &  11.82 &   0.03 &  11.63 &   0.02 &  11.70 &   0.03 &  11.54 &   0.03 &  11.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055034.64-672553.2 &  68.11456.18 &   12529707 &  O &    0.108 &  1293.660 &  11.71 &   0.02 &  10.79 &   0.02 &  10.50 &   0.03 &  10.10 &   0.02 &  10.17 &   0.02 &  10.04 &   0.03 &   9.84 &   0.03 &   9.65 &   0.06
  SSTISAGEMA J055029.01-672618.9 &  68.11456.23 &   12529707 &  O &    0.184 &   754.717 &  12.42 &   0.02 &  11.54 &   0.02 &  11.30 &   0.02 &  11.24 &   0.03 &  11.36 &   0.02 &  11.23 &   0.03 &  11.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055034.74-671833.3 &  69.11458.13 &   12529702 &  O &    0.261 &   121.758 &  11.12 &   0.02 &  10.23 &   0.02 &  10.00 &   0.02 &   9.84 &   0.03 &   9.99 &   0.02 &   9.82 &   0.03 &   9.76 &   0.03 &   9.58 &   0.06
  SSTISAGEMA J055023.23-671822.1 &  69.11458.24 &   12529595 &  O &    0.363 &    73.067 &  12.75 &   0.04 &  11.92 &   0.04 &  11.70 &   0.03 &  11.67 &   0.05 &  11.69 &   0.04 &  11.50 &   0.03 &  11.41 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055033.05-671144.7 &  69.11460.14 &   12529698 &  O &    0.560 &   733.676 &  12.19 &   0.03 &  11.34 &   0.03 &  11.10 &   0.02 &  10.94 &   0.02 &  11.05 &   0.03 &  10.94 &   0.03 &  10.89 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055022.31-665155.9 &  69.11465.14 &   12529613 &  O &    0.141 &  1364.260 &  11.44 &   0.02 &  10.62 &   0.03 &  10.34 &   0.03 &  10.23 &   0.03 &  10.42 &   0.02 &  10.23 &   0.03 &  10.13 &   0.03 &   9.81 &   0.06
  SSTISAGEMA J055032.50-664652.5 &  69.11466.13 &   12529681 &  O &    0.076 &   693.481 &  12.69 &   0.03 &  11.84 &   0.03 &  11.65 &   0.03 &  11.54 &   0.03 &  11.66 &   0.02 &  11.55 &   0.04 &  11.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055136.67-672316.7 &  69.11578.10 &   12529706 &  O &    0.103 &    71.028 &  11.62 &   0.02 &  10.72 &   0.03 &  10.47 &   0.03 &  10.34 &   0.02 &  10.50 &   0.02 &  10.33 &   0.03 &  10.24 &   0.03 &   9.87 &   0.07
  SSTISAGEMA J055126.26-672327.1 &  69.11578.14 &   12529706 &  O &    0.268 &   100.543 &  12.48 &   0.02 &  11.57 &   0.03 &  11.37 &   0.03 &  11.18 &   0.03 &  11.20 &   0.02 &  11.08 &   0.03 &  10.96 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055141.23-671424.8 &  69.11580.17 &    1206029 &  O &    0.076 &   569.152 &  12.72 &   0.02 &  11.90 &   0.03 &  11.73 &   0.02 &  11.68 &   0.02 &  11.78 &   0.03 &  11.65 &   0.04 &  11.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055143.31-665713.4 &  69.11585.10 &    1206039 &  O &    0.311 &   713.267 &  12.28 &   0.02 &  11.39 &   0.03 &  11.14 &   0.03 &  11.04 &   0.03 &  11.08 &   0.04 &  10.95 &   0.03 &  10.85 &   0.03 &  10.52 &   0.14
  SSTISAGEMA J055135.66-664946.3 &  69.11586.13 &   12529683 &  O &    0.592 &   238.209 &  12.23 &   0.02 &  11.32 &   0.02 &  11.02 &   0.03 &  10.73 &   0.02 &  10.77 &   0.02 &  10.69 &   0.03 &  10.53 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055150.23-665736.4 &   69.11706.9 &    1206039 &  O &    0.090 &    45.633 &  12.28 &   0.02 &  11.44 &   0.03 &  11.21 &   0.03 &  11.08 &   0.03 &  11.21 &   0.02 &  11.12 &   0.03 &  11.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055246.30-672815.7 &  69.11819.16 &    1206020 &  O &    0.700 &   164.285 &  12.55 &   0.02 &  11.69 &   0.03 &  11.52 &   0.02 &  11.39 &   0.02 &  11.40 &   0.03 &  11.26 &   0.03 &  11.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055307.33-672122.3 &  69.11821.14 &    1206129 &  O &    0.358 &   625.391 &  12.21 &   0.02 &  11.29 &   0.03 &  11.06 &   0.03 &  10.85 &   0.03 &  10.81 &   0.03 &  10.58 &   0.03 &  10.20 &   0.03 &   8.60 &   0.03
  SSTISAGEMA J055304.96-671402.9 &  69.11822.16 &    1206124 &  O &    0.066 &    70.437 &  11.97 &   0.02 &  11.12 &   0.03 &  10.89 &   0.02 &  10.77 &   0.02 &  10.91 &   0.02 &  10.78 &   0.02 &  10.77 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055244.92-671119.1 &  69.11823.18 &    1206031 &  O &    0.389 &   137.589 &  11.76 &   0.02 &  10.86 &   0.02 &  10.55 &   0.02 &  10.35 &   0.02 &  10.37 &   0.02 &  10.19 &   0.02 &  10.09 &   0.03 &   9.69 &   0.06
  SSTISAGEMA J055331.78-670203.7 &  69.11946.10 &    1206117 &  O &    0.180 &   544.959 &  12.90 &   0.03 &  12.05 &   0.03 &  11.87 &   0.03 &  11.73 &   0.04 &  11.83 &   0.03 &  11.69 &   0.05 &  11.63 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055319.96-670032.1 &  69.11947.10 &    1206116 &  O &    0.288 &   318.979 &  10.99 &   0.02 &  10.12 &   0.03 &   9.80 &   0.02 &   9.58 &   0.02 &   9.77 &   0.02 &   9.58 &   0.03 &   9.48 &   0.03 &   9.02 &   0.04
  SSTISAGEMA J055345.08-670128.2 & 69.11947.693 &    1206116 &  O &    0.203 &   473.709 &  11.17 &   0.02 &  10.26 &   0.03 &  10.02 &   0.02 &   9.82 &   0.02 &   9.99 &   0.02 &   9.86 &   0.03 &   9.78 &   0.03 &   9.55 &   0.05
  SSTISAGEMA J055409.30-671826.1 &   69.12063.9 &    1206498 &  O &    0.154 &   100.543 &  11.29 &   0.02 &  10.46 &   0.03 &  10.18 &   0.02 &  10.09 &   0.02 &  10.23 &   0.02 &  10.10 &   0.03 &  10.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055446.56-670514.0 &  69.12067.13 &    1206506 &  O &    0.062 &  1031.990 &  11.59 &   0.02 &  10.71 &   0.02 &  10.48 &   0.02 &  10.39 &   0.02 &  10.56 &   0.03 &  10.40 &   0.03 &  10.38 &   0.03 &   9.82 &   0.09
  SSTISAGEMA J055428.66-665501.2 &  69.12069.15 &    1206512 &  O &    0.198 &   569.152 &  12.44 &   0.02 &  11.55 &   0.03 &  11.36 &   0.02 &  11.25 &   0.04 &  11.29 &   0.03 &  11.17 &   0.03 &  11.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055525.29-670012.6 &  69.12189.19 &    1206587 &  O &    0.934 &   187.301 &  12.53 &   0.02 &  11.69 &   0.02 &  11.42 &   0.02 &  10.97 &   0.03 &  10.82 &   0.02 &  10.65 &   0.03 &  10.50 &   0.03 &  10.26 &   0.09
  SSTISAGEMA J055501.88-664556.7 &  69.12192.15 &    1206518 &  O &    0.276 &   582.411 &  12.57 &   0.03 &  11.71 &   0.03 &  11.51 &   0.03 &  11.42 &   0.03 &  11.52 &   0.03 &  11.40 &   0.04 &  11.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055510.68-664711.2 &  69.12192.17 &    1206517 &  O &    0.115 &    60.820 &  12.42 &   0.02 &  11.56 &   0.03 &  11.33 &   0.02 &  11.23 &   0.03 &  11.35 &   0.03 &  11.23 &   0.03 &  11.19 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055534.66-671405.6 &   69.12306.7 &    1206596 &  O &    0.086 &    23.769 &  12.54 &   0.02 &  11.67 &   0.03 &  11.47 &   0.03 &  11.35 &   0.03 &  11.48 &   0.02 &  11.33 &   0.03 &  11.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055552.15-665758.2 &  69.12310.16 &    1206586 &  O &    0.232 &   569.152 &  12.60 &   0.02 &  11.73 &   0.03 &  11.47 &   0.03 &  11.33 &   0.03 &  11.26 &   0.03 &  11.08 &   0.03 &  10.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055654.67-671158.2 &   69.12428.8 &    1206940 &  O &    0.461 &   440.917 &  12.67 &   0.02 &  11.84 &   0.02 &  11.66 &   0.02 &  11.58 &   0.02 &  11.49 &   0.02 &  11.33 &   0.03 &  11.19 &   0.03 &  10.32 &   0.11
  SSTISAGEMA J052452.40-704909.5 &    7.7171.16 &    8530655 &  O &    0.482 &    82.919 &  12.64 &   0.02 &  11.83 &   0.02 &  11.61 &   0.02 &  11.37 &   0.02 &  11.53 &   0.02 &  11.39 &   0.03 &  11.28 &   0.03 &  10.71 &   0.14
  SSTISAGEMA J052450.99-704711.4 &    7.7171.19 &    8530652 &  O &    0.768 &   204.332 &  12.43 &   0.02 &  11.59 &   0.03 &  11.24 &   0.02 &  11.10 &   0.02 &  11.14 &   0.02 &  10.98 &   0.02 &  10.87 &   0.02 &  10.89 &   0.17
  SSTISAGEMA J052443.20-704909.9 &    7.7171.20 &    8530655 &  O &    0.103 &   236.295 &  12.87 &   0.02 &  12.09 &   0.03 &  11.90 &   0.02 &  11.85 &   0.02 &  11.83 &   0.02 &  11.74 &   0.03 &  11.61 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052433.41-704902.6 &    7.7171.21 &    8530655 &  O &    0.316 &   239.006 &  12.35 &   0.02 &  11.44 &   0.03 &  11.06 &   0.02 &  10.69 &   0.02 &  10.72 &   0.02 &  10.45 &   0.03 &  10.34 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052435.26-704709.5 &    7.7171.28 &    8530652 &  O &    2.060 &   183.655 &  12.86 &   0.02 &  12.11 &   0.03 &  11.75 &   0.02 &  11.33 &   0.02 &  11.07 &   0.03 &  11.01 &   0.03 &  10.82 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052502.49-704628.3 &    7.7171.33 &    8530651 &  O &    0.472 &   183.554 &  12.40 &   0.02 &  11.55 &   0.02 &  11.25 &   0.02 &  11.07 &   0.02 &  11.09 &   0.02 &  10.99 &   0.02 &  10.84 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J052453.52-704832.1 &    7.7171.52 &    8530654 &  O &    2.986 &   274.424 &  12.31 &   0.03 &  11.53 &   0.03 &  11.25 &   0.02 &  10.58 &   0.03 &  10.70 &   0.02 &  10.52 &   0.02 &  10.39 &   0.03 &   9.79 &   0.06
  SSTISAGEMA J052433.13-704236.0 &    7.7172.11 &    8530646 &  O &    2.416 &   313.873 &  10.68 &   0.02 &   9.85 &   0.03 &   9.39 &   0.02 &   8.05 &   0.03 &   8.03 &   0.02 &   7.70 &   0.02 &   7.47 &   0.02 &   6.56 &   0.02
  SSTISAGEMA J052503.02-704223.6 &    7.7172.13 &    8530646 &  O &    0.152 &   694.927 &  12.52 &   0.03 &  11.68 &   0.03 &  11.47 &   0.02 &  11.37 &   0.02 &  11.50 &   0.02 &  11.39 &   0.03 &  11.28 &   0.03 &   9.94 &   0.07
  SSTISAGEMA J052500.69-704242.6 &    7.7172.14 &    8530646 &  O &    0.107 &    40.422 &  12.60 &   0.02 &  11.76 &   0.03 &  11.56 &   0.02 &  11.42 &   0.02 &  11.55 &   0.02 &  11.44 &   0.02 &  11.42 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052501.04-704401.7 &    7.7172.15 &    8530648 &  O &    0.039 &    60.314 &  12.62 &   0.04 &  11.85 &   0.05 &  11.56 &   0.03 &  11.29 &   0.02 &  11.45 &   0.02 &  11.33 &   0.02 &  11.18 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052430.56-703739.0 &    7.7174.20 &    8530640 &  O &    0.658 &   100.392 &  12.28 &   0.03 &  11.37 &   0.03 &  11.10 &   0.02 &  11.06 &   0.03 &  11.19 &   0.02 &  11.00 &   0.03 &  10.92 &   0.04 &  10.31 &   0.10
  SSTISAGEMA J052455.39-703224.0 &    7.7175.14 &    8530632 &  O &    0.063 &   630.517 &  12.71 &   0.02 &  11.86 &   0.02 &  11.65 &   0.02 &  11.55 &   0.03 &  11.65 &   0.02 &  11.52 &   0.03 &  11.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052457.48-703206.4 &    7.7175.16 &    8530632 &  O &    0.400 &    92.498 &  12.65 &   0.02 &  11.77 &   0.02 &  11.45 &   0.02 &  11.18 &   0.03 &  11.22 &   0.03 &  11.04 &   0.03 &  10.83 &   0.03 &   9.69 &   0.06
  SSTISAGEMA J052450.05-703223.1 &    7.7175.27 &    8530632 &  O &    0.598 &   110.988 &  12.18 &   0.02 &  11.31 &   0.02 &  11.01 &   0.02 &  10.83 &   0.03 &  10.88 &   0.02 &  10.74 &   0.03 &  10.60 &   0.03 &  10.28 &   0.11
  SSTISAGEMA J052455.90-702221.0 &    7.7177.13 &    8530618 &  O &    0.344 &  1497.010 &  12.32 &   0.02 &  11.43 &   0.02 &  11.21 &   0.02 &  11.01 &   0.03 &  10.99 &   0.03 &  10.82 &   0.03 &  10.71 &   0.03 &  10.44 &   0.12
  SSTISAGEMA J052448.66-702319.4 &    7.7177.48 &    8530620 &  O &    0.874 &   122.986 &  12.10 &   0.02 &  11.23 &   0.03 &  10.91 &   0.02 &  10.70 &   0.02 &  10.80 &   0.02 &  10.60 &   0.03 &  10.49 &   0.03 &   9.95 &   0.07
  SSTISAGEMA J052432.94-702458.1 &     7.7177.8 &    8530622 &  O &    0.094 &   719.424 &  12.69 &   0.02 &  11.79 &   0.02 &  11.60 &   0.02 &  11.51 &   0.03 &  11.63 &   0.02 &  11.52 &   0.03 &  11.50 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J052426.80-701951.0 &    7.7178.15 &    8530614 &  O &    0.108 &    56.722 &  13.00 &   0.02 &  12.16 &   0.02 &  11.90 &   0.03 &  11.69 &   0.03 &  11.86 &   0.03 &  11.71 &   0.04 &  11.63 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052435.84-701643.6 &    7.7179.18 &    8530609 &  O &    0.504 &   191.388 &  12.46 &   0.02 &  11.67 &   0.02 &  11.43 &   0.02 &  11.25 &   0.03 &  11.31 &   0.02 &  11.17 &   0.03 &  11.07 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052432.58-701517.9 &    7.7179.23 &    8530606 &  O &    0.053 &    30.718 &  13.05 &   0.03 &  12.19 &   0.02 &  11.92 &   0.02 &  11.88 &   0.03 &  11.99 &   0.02 &  11.85 &   0.04 &  11.85 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052454.25-700959.3 &   7.7180.201 &    8530596 &  O &    3.233 &   249.252 &  12.44 &   0.02 &  11.62 &   0.02 &  11.25 &   0.02 &  10.62 &   0.03 &  10.73 &   0.03 &  10.55 &   0.03 &  10.39 &   0.03 &   9.79 &   0.05
  SSTISAGEMA J052504.33-701044.0 &    7.7180.64 &    8530598 &  O &    0.390 &    72.338 &  13.04 &   0.04 &  12.18 &   0.04 &  11.92 &   0.04 &  11.77 &   0.03 &  11.83 &   0.03 &  11.67 &   0.04 &  11.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052440.13-701217.9 &     7.7180.9 &    8530601 &  O &    0.145 &   122.249 &  12.19 &   0.02 &  11.32 &   0.02 &  11.10 &   0.02 &  10.88 &   0.03 &  11.04 &   0.03 &  10.88 &   0.03 &  10.84 &   0.03 &  10.08 &   0.06
  SSTISAGEMA J052500.53-700852.3 &  7.7181.1472 &    8530594 &  O &    1.268 &    45.114 &  12.40 &   0.02 &  11.55 &   0.02 &  11.36 &   0.03 &  11.21 &   0.03 &  11.36 &   0.03 &  11.25 &   0.03 &  11.20 &   0.04 &  10.76 &   0.16
  SSTISAGEMA J052448.08-700832.4 &  7.7181.1473 &    8530593 &  O &    0.092 &   677.507 &  12.44 &   0.02 &  11.55 &   0.02 &  11.32 &   0.02 &  11.17 &   0.02 &  11.36 &   0.03 &  11.23 &   0.03 &  11.19 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052444.22-700937.0 &  7.7181.1474 &    8530595 &  O &    0.265 &   873.362 &  12.30 &   0.03 &  11.46 &   0.03 &  11.10 &   0.02 &  10.92 &   0.04 &  11.04 &   0.03 &  10.94 &   0.03 &  10.84 &   0.04 &  10.21 &   0.08
  SSTISAGEMA J052444.65-700830.3 &  7.7181.1480 &    8530593 &  O &    0.142 &   577.034 &  12.98 &   0.03 &  12.10 &   0.03 &  11.88 &   0.03 &  11.77 &   0.03 &  11.83 &   0.04 &  11.72 &   0.04 &  11.62 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052537.30-705004.1 &     7.7291.3 &    8530806 &  O &    0.382 &   121.699 &  12.13 &   0.02 &  11.23 &   0.02 &  10.94 &   0.02 &  10.69 &   0.02 &  10.88 &   0.02 &  10.70 &   0.02 &  10.61 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J052517.63-704750.7 &    7.7292.20 &    8530653 &  O &    1.170 &   274.424 &  12.82 &   0.03 &  11.99 &   0.04 &  11.76 &   0.03 &  11.58 &   0.03 &  11.70 &   0.02 &  11.52 &   0.03 &  11.42 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052529.36-704315.2 &     7.7293.8 &    8530816 &  O &    0.118 &    73.708 &  12.33 &   0.03 &  11.46 &   0.02 &  11.23 &   0.02 &  11.11 &   0.02 &  11.25 &   0.02 &  11.10 &   0.03 &  11.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052513.75-704134.2 &    7.7294.16 &    8530645 &  O &    0.339 &   126.247 &  12.69 &   0.03 &  11.80 &   0.03 &  11.52 &   0.03 &  11.37 &   0.02 &  11.47 &   0.02 &  11.32 &   0.03 &  11.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052540.28-703852.1 &    7.7294.19 &    8530822 &  O &    0.461 &   119.019 &  11.94 &   0.02 &  11.07 &   0.02 &  10.76 &   0.02 &  10.56 &   0.02 &  10.67 &   0.02 &  10.47 &   0.03 &  10.36 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J052529.75-703920.0 &    7.7294.30 &    8530822 &  O &    1.033 &   271.665 &  12.67 &   0.02 &  11.79 &   0.02 &  11.60 &   0.02 &  11.52 &   0.02 &  11.65 &   0.02 &  11.53 &   0.03 &  11.49 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052529.92-704007.7 &    7.7294.31 &    8530820 &  O &    0.167 &   564.972 &  12.96 &   0.04 &  12.06 &   0.03 &  11.88 &   0.04 &  11.67 &   0.02 &  11.75 &   0.02 &  11.61 &   0.03 &  11.48 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052512.86-703855.2 &     7.7294.9 &    8530642 &  O &    0.217 &  1497.010 &  11.41 &   0.03 &  10.46 &   0.02 &  10.12 &   0.02 &   9.77 &   0.03 &   9.86 &   0.01 &   9.69 &   0.02 &   9.50 &   0.02 &   8.76 &   0.03
  SSTISAGEMA J052525.51-703530.6 &    7.7295.11 &    8530827 &  O &    1.609 &   148.566 &  13.05 &   0.03 &  12.30 &   0.03 &  11.98 &   0.02 &  11.75 &   0.02 &  11.61 &   0.02 &  11.41 &   0.03 &  11.21 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052539.66-703654.0 &    7.7295.12 &    8530825 &  O &    0.360 &   709.220 &  12.20 &   0.02 &  11.38 &   0.03 &  11.13 &   0.02 &  10.99 &   0.02 &  11.06 &   0.02 &  10.91 &   0.02 &  10.80 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J052532.09-703530.4 &    7.7295.16 &    8530827 &  O &    0.134 &    74.113 &  12.30 &   0.02 &  11.43 &   0.02 &  11.16 &   0.02 &  11.01 &   0.02 &  11.18 &   0.03 &  11.04 &   0.02 &  10.96 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052543.52-703650.2 &    7.7295.18 &    8530825 &  O &    0.680 &  1081.080 &  12.99 &   0.03 &  12.12 &   0.03 &  11.79 &   0.03 &  11.52 &   0.02 &  11.61 &   0.02 &  11.46 &   0.03 &  11.21 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052517.65-703242.9 &    7.7296.11 &    8530633 &  O &    0.135 &   645.161 &  11.97 &   0.03 &  11.13 &   0.02 &  10.91 &   0.02 &  10.77 &   0.03 &  10.93 &   0.03 &  10.77 &   0.03 &  10.76 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052548.61-703246.2 &    7.7296.13 &    8530831 &  O &    0.443 &    46.984 &  12.50 &   0.02 &  11.65 &   0.03 &  11.40 &   0.02 &  11.28 &   0.02 &  11.42 &   0.02 &  11.26 &   0.03 &  11.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052505.31-703013.7 &    7.7296.14 &    8530629 &  O &    0.257 &   146.649 &  12.43 &   0.03 &  11.57 &   0.03 &  11.30 &   0.02 &  11.14 &   0.03 &  11.20 &   0.02 &  11.10 &   0.03 &  11.03 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052520.26-703213.6 &    7.7296.19 &    8530632 &  O &    1.245 &  1349.530 &  12.50 &   0.02 &  11.64 &   0.02 &  11.39 &   0.02 &  11.19 &   0.03 &  11.21 &   0.03 &  11.09 &   0.04 &  10.90 &   0.03 &  10.25 &   0.09
  SSTISAGEMA J052508.69-702730.0 &   7.7297.325 &    8530625 &  O &    0.058 &    45.566 &  12.45 &   0.02 &  11.60 &   0.02 &  11.34 &   0.02 &  11.03 &   0.03 &  11.21 &   0.03 &  11.07 &   0.03 &  10.92 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052540.92-702601.7 &   7.7297.326 &    8530841 &  O &    0.061 &    37.695 &  12.66 &   0.02 &  11.82 &   0.02 &  11.63 &   0.02 &  11.55 &   0.03 &  11.66 &   0.02 &  11.57 &   0.03 &  11.53 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052512.52-702540.2 &    7.7298.45 &    8530623 &  O &    0.850 &   174.246 &  12.78 &   0.02 &  11.91 &   0.02 &  11.65 &   0.03 &  11.32 &   0.02 &  11.38 &   0.02 &  11.22 &   0.03 &  11.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052521.11-702410.5 &     7.7298.9 &    8530621 &  O &    0.181 &   111.408 &  12.34 &   0.02 &  11.43 &   0.03 &  11.09 &   0.02 &  10.77 &   0.03 &  10.82 &   0.02 &  10.68 &   0.03 &  10.49 &   0.03 &   9.89 &   0.08
  SSTISAGEMA J052546.58-702009.5 &    7.7299.15 &    8530851 &  O &    0.163 &   417.537 &  12.87 &   0.03 &  11.97 &   0.02 &  11.66 &   0.02 &  11.35 &   0.03 &  11.31 &   0.02 &  11.12 &   0.03 &  10.76 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052531.81-701911.5 &    7.7299.21 &    8530852 &  O &    0.157 &   589.275 &  12.59 &   0.03 &  11.69 &   0.02 &  11.45 &   0.02 &  11.29 &   0.03 &  11.40 &   0.04 &  11.22 &   0.04 &  10.94 &   0.03 &   9.79 &   0.09
  SSTISAGEMA J052511.29-701848.5 &    7.7299.26 &    8530613 &  O &    0.084 &    39.933 &  12.75 &   0.03 &  11.88 &   0.03 &  11.62 &   0.03 &  11.53 &   0.03 &  11.69 &   0.03 &  11.57 &   0.04 &  11.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052517.71-701857.7 &    7.7299.48 &    8530613 &  O &    0.718 &   143.802 &  12.06 &   0.02 &  11.19 &   0.02 &  10.84 &   0.02 &  10.46 &   0.03 &  10.55 &   0.02 &  10.38 &   0.03 &  10.26 &   0.02 &   9.54 &   0.08
  SSTISAGEMA J052530.06-701441.4 &    7.7300.11 &    8530860 &  O &    0.239 &  1175.090 &  11.66 &   0.03 &  10.69 &   0.03 &  10.35 &   0.02 &  10.07 &   0.02 &  10.23 &   0.02 &  10.07 &   0.03 &   9.92 &   0.03 &   9.45 &   0.05
  SSTISAGEMA J052513.49-701614.3 &    7.7300.18 &    8530608 &  O &    1.137 &    97.790 &  12.60 &   0.02 &  11.75 &   0.03 &  11.50 &   0.02 &  11.27 &   0.02 &  11.28 &   0.02 &  11.17 &   0.03 &  11.05 &   0.03 &   9.88 &   0.07
  SSTISAGEMA J052530.79-701730.8 &    7.7300.24 &    8530855 &  O &    0.819 &   602.410 &  12.51 &   0.03 &  11.63 &   0.03 &  11.43 &   0.02 &  11.28 &   0.03 &  11.30 &   0.03 &  11.14 &   0.03 &  11.04 &   0.03 &  10.36 &   0.11
  SSTISAGEMA J052519.39-701700.5 &    7.7300.26 &    8530610 &  O &    0.193 &   511.771 &  12.98 &   0.02 &  12.10 &   0.02 &  11.90 &   0.03 &  11.76 &   0.03 &  11.81 &   0.03 &  11.66 &   0.03 &  11.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052535.72-701725.9 &    7.7300.29 &    8530855 &  O &    0.433 &   101.061 &  12.22 &   0.03 &  11.34 &   0.02 &  11.09 &   0.02 &  10.97 &   0.03 &  11.02 &   0.03 &  10.95 &   0.03 &  10.84 &   0.03 &   9.85 &   0.09
  SSTISAGEMA J052515.43-701513.1 &    7.7300.31 &    8530606 &  O &    0.331 &    92.782 &  12.49 &   0.02 &  11.64 &   0.03 &  11.39 &   0.02 &  11.14 &   0.02 &  11.19 &   0.03 &  11.01 &   0.03 &  10.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052539.73-701611.0 &    7.7300.37 &    8530858 &  O &    0.458 &   831.947 &  12.31 &   0.02 &  11.43 &   0.02 &  11.13 &   0.02 &  11.03 &   0.03 &  11.08 &   0.03 &  10.98 &   0.03 &  10.89 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052540.39-701552.6 &     7.7300.9 &    8530858 &  O &    0.206 &   127.291 &  11.04 &   0.02 &  10.14 &   0.02 &   9.90 &   0.02 &   9.80 &   0.03 &   9.99 &   0.02 &   9.81 &   0.03 &   9.77 &   0.02 &   9.76 &   0.06
  SSTISAGEMA J052547.91-701255.6 &   7.7301.124 &    8530864 &  O &    1.117 &   132.626 &  13.09 &   0.04 &  12.26 &   0.04 &  11.96 &   0.03 &  11.71 &   0.03 &  11.58 &   0.03 &  11.39 &   0.04 &  10.80 &   0.03 &   9.23 &   0.04
  SSTISAGEMA J052512.36-701010.3 &    7.7301.16 &    8530596 &  O &    0.672 &    77.706 &  12.60 &   0.03 &  11.75 &   0.02 &  11.56 &   0.02 &  11.49 &   0.03 &  11.44 &   0.02 &  11.28 &   0.03 &  11.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052534.77-701125.0 &    7.7301.18 &    8530867 &  O &    0.045 &    33.921 &  12.74 &   0.04 &  11.98 &   0.05 &  11.67 &   0.04 &  11.63 &   0.04 &  11.81 &   0.03 &  11.70 &   0.04 &  11.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052506.98-701011.9 &    7.7301.19 &    8530596 &  O &    0.437 &   521.648 &  12.77 &   0.02 &  11.90 &   0.03 &  11.66 &   0.02 &  11.51 &   0.03 &  11.61 &   0.03 &  11.44 &   0.04 &  11.23 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052508.67-700951.7 &    7.7301.26 &    8530596 &  O &    0.165 &    76.185 &  12.65 &   0.02 &  11.80 &   0.02 &  11.59 &   0.02 &  11.44 &   0.03 &  11.52 &   0.03 &  11.41 &   0.04 &  11.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052535.73-701338.5 &    7.7301.40 &    8530862 &  O &    4.008 &    97.475 &  12.47 &   0.03 &  11.53 &   0.03 &  11.32 &   0.02 &  11.04 &   0.03 &  11.03 &   0.04 &  10.90 &   0.03 &  10.77 &   0.03 &   9.89 &   0.07
  SSTISAGEMA J052505.20-700932.5 &  7.7302.1649 &    8530595 &  O &    0.042 &   773.994 &  12.46 &   0.03 &  11.64 &   0.03 &  11.45 &   0.03 &  11.28 &   0.03 &  11.47 &   0.03 &  11.33 &   0.03 &  11.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052542.66-700829.4 &  7.7302.1650 &    8530873 &  O &    0.147 &    93.668 &  12.11 &   0.02 &  11.26 &   0.02 &  10.98 &   0.02 &  10.85 &   0.03 &  10.83 &   0.02 &  10.69 &   0.03 &  10.51 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052537.02-700854.6 &  7.7302.1651 &    8530872 &  O &    0.066 &    41.724 &  12.51 &   0.04 &  11.64 &   0.04 &  11.48 &   0.04 &  11.39 &   0.02 &  11.52 &   0.04 &  11.42 &   0.04 &  11.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052510.14-700908.0 &  7.7302.1653 &    8530595 &  O &    0.127 &   103.008 &  12.40 &   0.03 &  11.53 &   0.03 &  11.30 &   0.02 &  11.17 &   0.03 &  11.34 &   0.02 &  11.18 &   0.03 &  11.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052542.83-700910.0 &  7.7302.1654 &    8530872 &  O &    0.102 &    70.741 &  12.45 &   0.03 &  11.58 &   0.03 &  11.35 &   0.02 &  11.22 &   0.03 &  11.33 &   0.03 &  11.21 &   0.03 &  11.10 &   0.03 &  10.21 &   0.09
  SSTISAGEMA J052624.29-704602.2 &    7.7413.17 &    8530812 &  O &    0.387 &   901.713 &  12.45 &   0.02 &  11.58 &   0.02 &  11.28 &   0.02 &  10.98 &   0.03 &  11.10 &   0.04 &  11.00 &   0.03 &  10.88 &   0.04 &  10.47 &   0.11
  SSTISAGEMA J052550.76-704747.2 &    7.7413.18 &    8530810 &  O &    0.035 &    34.263 &  12.77 &   0.02 &  11.96 &   0.02 &  11.72 &   0.02 &  11.61 &   0.02 &  11.77 &   0.02 &  11.65 &   0.03 &  11.67 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052558.08-704652.3 &    7.7413.19 &    8530811 &  O &    8.254 &   177.715 &  12.79 &   0.02 &  11.94 &   0.02 &  11.71 &   0.02 &  11.61 &   0.02 &  11.78 &   0.02 &  11.61 &   0.03 &  11.65 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052611.08-704550.1 &    7.7413.20 &    8530812 &  O &    0.463 &    68.861 &  13.04 &   0.02 &  12.19 &   0.02 &  12.00 &   0.02 &  11.81 &   0.03 &  11.76 &   0.02 &  11.68 &   0.03 &  11.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052614.14-704637.8 &    7.7413.22 &    8530811 &  O &    0.413 &    98.863 &  12.44 &   0.02 &  11.63 &   0.03 &  11.39 &   0.02 &  11.17 &   0.02 &  11.21 &   0.03 &  11.11 &   0.03 &  11.01 &   0.03 &  10.23 &   0.10
  SSTISAGEMA J052618.28-704842.2 &    7.7413.23 &    8530808 &  O &    0.454 &   511.771 &  12.99 &   0.02 &  12.14 &   0.02 &  11.86 &   0.02 &  11.72 &   0.02 &  11.72 &   0.02 &  11.55 &   0.03 &  11.37 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052601.84-704801.1 &    7.7413.25 &    8530809 &  O &    0.325 &  1002.000 &  12.17 &   0.03 &  11.28 &   0.03 &  10.94 &   0.02 &  10.67 &   0.02 &  10.81 &   0.02 &  10.64 &   0.02 &  10.52 &   0.02 &   9.73 &   0.06
  SSTISAGEMA J052614.02-704925.1 &    7.7413.30 &    8530807 &  O &    1.086 &   119.789 &  11.92 &   0.02 &  11.08 &   0.03 &  10.76 &   0.02 &  10.58 &   0.02 &  10.72 &   0.02 &  10.47 &   0.02 &  10.22 &   0.02 &   9.81 &   0.08
  SSTISAGEMA J052623.19-704336.6 &    7.7414.15 &    8530815 &  O &    3.269 &    51.913 &  12.17 &   0.02 &  11.32 &   0.02 &  11.07 &   0.02 &  10.93 &   0.03 &  11.04 &   0.02 &  10.91 &   0.03 &  10.86 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052556.61-704456.8 &    7.7414.16 &    8530814 &  O &    0.453 &   502.260 &  12.82 &   0.02 &  11.98 &   0.02 &  11.77 &   0.02 &  11.60 &   0.03 &  11.53 &   0.02 &  11.41 &   0.03 &  11.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052613.86-704156.1 &    7.7414.17 &    8530818 &  O &    0.081 &   531.915 &  12.79 &   0.03 &  11.89 &   0.03 &  11.69 &   0.02 &  11.58 &   0.03 &  11.70 &   0.03 &  11.59 &   0.04 &  11.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052606.18-704257.7 &    7.7414.22 &    8530816 &  O &    0.429 &   694.927 &  12.18 &   0.02 &  11.28 &   0.02 &  11.02 &   0.02 &  10.90 &   0.03 &  10.98 &   0.03 &  10.86 &   0.03 &  10.67 &   0.03 &   9.98 &   0.07
  SSTISAGEMA J052622.31-704351.7 &    7.7414.31 &    8530815 &  O &    0.742 &   133.941 &  12.21 &   0.02 &  11.35 &   0.02 &  11.07 &   0.02 &  10.83 &   0.03 &  10.89 &   0.02 &  10.74 &   0.03 &  10.60 &   0.03 &   9.94 &   0.07
  SSTISAGEMA J052628.01-703935.0 &    7.7415.10 &    8530821 &  O &    0.406 &   542.299 &  12.74 &   0.02 &  11.88 &   0.02 &  11.69 &   0.02 &  11.49 &   0.03 &  11.58 &   0.02 &  11.44 &   0.03 &  11.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052612.90-703951.8 &    7.7415.12 &    8530821 &  O &    1.037 &    75.551 &  12.75 &   0.02 &  11.94 &   0.03 &  11.70 &   0.02 &  11.52 &   0.03 &  11.53 &   0.03 &  11.42 &   0.03 &  11.31 &   0.04 &  10.29 &   0.12
  SSTISAGEMA J052556.23-703437.7 &    7.7416.12 &    8530828 &  O &    0.065 &    75.341 &  12.58 &   0.02 &  11.74 &   0.02 &  11.43 &   0.02 &  11.13 &   0.02 &  11.21 &   0.02 &  11.09 &   0.03 &  11.00 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052616.95-703553.2 &    7.7416.14 &    8530826 &  O &    0.429 &   278.087 &  11.96 &   0.02 &  11.11 &   0.03 &  10.74 &   0.02 &  10.58 &   0.02 &  10.74 &   0.02 &  10.58 &   0.02 &  10.48 &   0.02 &   9.86 &   0.07
  SSTISAGEMA J052633.30-703557.7 &    7.7416.18 &    8530826 &  O &    0.465 &   528.821 &  12.91 &   0.03 &  12.06 &   0.03 &  11.83 &   0.02 &  11.70 &   0.02 &  11.81 &   0.02 &  11.70 &   0.03 &  11.61 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052621.17-703122.2 &    7.7417.14 &    8530833 &  O &    0.087 &   630.517 &  12.71 &   0.02 &  11.84 &   0.02 &  11.62 &   0.02 &  11.49 &   0.02 &  11.67 &   0.02 &  11.53 &   0.03 &  11.47 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052626.17-703107.2 &    7.7417.28 &    8530833 &  O &    0.249 &    93.773 &  12.49 &   0.03 &  11.64 &   0.02 &  11.34 &   0.02 &  11.16 &   0.02 &  11.31 &   0.02 &  11.17 &   0.03 &  11.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052549.94-702733.5 &   7.7418.279 &    8530838 &  O &    0.435 &   128.816 &  12.02 &   0.02 &  11.18 &   0.02 &  10.84 &   0.02 &  10.54 &   0.02 &  10.65 &   0.03 &  10.47 &   0.03 &  10.30 &   0.03 &   9.54 &   0.05
  SSTISAGEMA J052612.84-702217.6 &    7.7419.12 &    8530847 &  O &    0.303 &    83.942 &  12.48 &   0.02 &  11.62 &   0.02 &  11.39 &   0.02 &  11.24 &   0.03 &  11.34 &   0.03 &  11.16 &   0.03 &  11.03 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052553.79-702254.4 &    7.7419.15 &    8530846 &  O &    1.156 &   182.415 &  12.36 &   0.03 &  11.52 &   0.03 &  11.27 &   0.02 &  11.13 &   0.03 &  11.09 &   0.03 &  10.96 &   0.03 &  10.86 &   0.03 &   9.87 &   0.07
  SSTISAGEMA J052619.11-702246.4 &    7.7419.17 &    8530846 &  O &    0.475 &    61.263 &  12.40 &   0.03 &  11.57 &   0.03 &  11.34 &   0.02 &  11.24 &   0.03 &  11.42 &   0.04 &  11.25 &   0.03 &  11.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052618.11-702308.5 &    7.7419.18 &    8530846 &  O &    0.139 &   773.994 &  12.83 &   0.02 &  12.00 &   0.02 &  11.78 &   0.02 &  11.63 &   0.03 &  11.81 &   0.03 &  11.70 &   0.04 &  11.66 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052605.86-702028.8 &   7.7420.117 &    8530850 &  O &    2.642 &   156.226 &  11.49 &   0.02 &  10.66 &   0.02 &  10.33 &   0.02 &  10.41 &   0.03 &  10.30 &   0.02 &  10.08 &   0.03 &   9.81 &   0.04 &   9.64 &   0.07
  SSTISAGEMA J052620.07-701917.5 &    7.7420.17 &    8530852 &  O &    0.059 &   694.927 &  12.33 &   0.02 &  11.48 &   0.02 &  11.27 &   0.02 &  11.17 &   0.03 &  11.36 &   0.03 &  11.22 &   0.03 &  11.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052551.67-701913.4 &    7.7420.19 &    8530852 &  O &    0.026 &    30.671 &  12.84 &   0.03 &  11.99 &   0.03 &  11.79 &   0.03 &  11.71 &   0.04 &  11.86 &   0.03 &  11.79 &   0.04 &  11.72 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052625.65-701843.8 &    7.7420.23 &    8530853 &  O &    0.222 &   660.939 &  12.41 &   0.02 &  11.54 &   0.02 &  11.30 &   0.02 &  11.07 &   0.03 &  11.03 &   0.02 &  10.90 &   0.02 &  10.73 &   0.03 &  10.07 &   0.09
  SSTISAGEMA J052607.41-702116.5 &    7.7420.24 &    8530849 &  O &    3.991 &   277.162 &  11.93 &   0.03 &  11.15 &   0.04 &  10.79 &   0.03 &  10.64 &   0.03 &  10.50 &   0.03 &  10.26 &   0.03 &   9.98 &   0.04 &   7.76 &   0.03
  SSTISAGEMA J052611.42-701952.3 &    7.7420.25 &    8530851 &  O &    0.370 &   194.137 &  12.36 &   0.03 &  11.48 &   0.02 &  11.24 &   0.02 &  11.07 &   0.03 &  11.07 &   0.04 &  11.00 &   0.03 &  10.85 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052626.03-702140.1 &    7.7420.37 &    8530848 &  O &    1.805 &   109.565 &  12.17 &   0.03 &  11.29 &   0.03 &  11.01 &   0.02 &  10.87 &   0.03 &  10.89 &   0.03 &  10.75 &   0.03 &  10.60 &   0.03 &  10.11 &   0.09
  SSTISAGEMA J052601.02-701832.0 &    7.7420.38 &    8530853 &  O &    0.137 &   712.758 &  12.67 &   0.02 &  11.83 &   0.02 &  11.60 &   0.02 &  11.49 &   0.03 &  11.61 &   0.03 &  11.48 &   0.03 &  11.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052622.60-702111.2 &    7.7420.53 &    8530849 &  O &    0.581 &    98.174 &  12.42 &   0.03 &  11.50 &   0.03 &  11.25 &   0.02 &  11.15 &   0.03 &  11.21 &   0.03 &  11.02 &   0.03 &  10.89 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052549.69-701550.8 &    7.7421.13 &    8530858 &  O &    0.885 &    73.910 &  12.60 &   0.03 &  11.78 &   0.02 &  11.55 &   0.02 &  11.44 &   0.03 &  11.51 &   0.03 &  11.37 &   0.03 &  11.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052553.65-701603.7 &     7.7421.5 &    8530858 &  O &    0.181 &    73.314 &  11.50 &   0.02 &  10.65 &   0.02 &  10.38 &   0.02 &  10.23 &   0.03 &  10.39 &   0.03 &  10.19 &   0.03 &  10.07 &   0.03 &  10.03 &   0.08
  SSTISAGEMA J052628.70-701733.1 &     7.7421.6 &    8530855 &  O &    0.072 &    51.036 &  12.12 &   0.03 &  11.26 &   0.03 &  11.03 &   0.03 &  10.92 &   0.02 &  11.06 &   0.03 &  10.92 &   0.03 &  10.80 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052601.55-701408.9 &     7.7421.7 &    8530861 &  O &    2.311 &   219.154 &  12.54 &   0.02 &  11.65 &   0.02 &  11.38 &   0.02 &  11.17 &   0.02 &  11.12 &   0.04 &  11.10 &   0.03 &  10.96 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052553.13-701059.8 &    7.7422.12 &    8530868 &  O &    0.075 &    94.100 &  11.71 &   0.03 &  10.87 &   0.02 &  10.53 &   0.02 &  10.12 &   0.02 &  10.25 &   0.02 &  10.09 &   0.03 &   9.88 &   0.03 &   9.87 &   0.06
  SSTISAGEMA J052600.01-701019.5 &    7.7422.14 &    8530869 &  O &    2.423 &   204.332 &  12.48 &   0.02 &  11.60 &   0.02 &  11.29 &   0.02 &  11.32 &   0.03 &  11.15 &   0.02 &  10.96 &   0.03 &  10.84 &   0.03 &  10.58 &   0.14
  SSTISAGEMA J052633.18-701144.2 &    7.7422.25 &    8530866 &  O &    1.385 &   226.449 &  12.25 &   0.03 &  11.45 &   0.03 &  11.16 &   0.02 &  10.88 &   0.02 &  10.86 &   0.03 &  10.70 &   0.03 &  10.48 &   0.03 &   9.76 &   0.07
  SSTISAGEMA J052615.89-701256.0 &    7.7422.30 &    8530864 &  O &    0.175 &   175.377 &  12.35 &   0.02 &  11.45 &   0.02 &  11.20 &   0.02 &  11.05 &   0.02 &  11.15 &   0.02 &  10.98 &   0.03 &  10.87 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052605.08-701255.9 &    7.7422.37 &    8530864 &  O &    0.429 &   201.329 &  12.59 &   0.03 &  11.70 &   0.03 &  11.46 &   0.02 &  11.26 &   0.03 &  11.21 &   0.03 &  11.08 &   0.03 &  10.95 &   0.03 &  10.39 &   0.11
  SSTISAGEMA J052615.20-700940.5 &  7.7423.1689 &    8530870 &  O &    0.583 &   502.260 &  12.99 &   0.03 &  12.15 &   0.03 &  11.89 &   0.02 &  11.74 &   0.02 &  11.83 &   0.03 &  11.68 &   0.03 &  11.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052651.45-704608.6 &     7.7534.5 &    8531541 &  O &    0.406 &   694.927 &  12.54 &   0.03 &  11.68 &   0.03 &  11.41 &   0.02 &  11.26 &   0.02 &  11.39 &   0.03 &  11.19 &   0.03 &  11.14 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052716.60-704521.7 &    7.7535.13 &    8531540 &  O &    1.136 &   261.233 &  12.34 &   0.02 &  11.48 &   0.02 &  11.08 &   0.02 &  10.73 &   0.02 &  10.66 &   0.02 &  10.50 &   0.02 &  10.32 &   0.03 &   9.99 &   0.07
  SSTISAGEMA J052711.70-704319.0 &    7.7535.16 &    8531537 &  O &    0.229 &  1126.130 &  11.97 &   0.03 &  11.14 &   0.03 &  10.81 &   0.02 &  10.58 &   0.02 &  10.74 &   0.03 &  10.60 &   0.02 &  10.52 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052640.60-704442.0 &    7.7535.31 &    8531539 &  O &    0.377 &    95.758 &  12.60 &   0.03 &  11.70 &   0.02 &  11.38 &   0.03 &  11.24 &   0.03 &  11.28 &   0.03 &  11.07 &   0.03 &  10.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052646.49-703927.6 &     7.7536.6 &    8531532 &  O &    0.267 &   136.444 &  11.81 &   0.02 &  10.96 &   0.02 &  10.68 &   0.02 &  10.55 &   0.02 &  10.70 &   0.02 &  10.52 &   0.03 &  10.52 &   0.03 &  10.44 &   0.11
  SSTISAGEMA J052659.13-703643.3 &    7.7537.12 &    8531528 &  O &    2.609 &   246.975 &  12.16 &   0.03 &  11.27 &   0.03 &  10.97 &   0.03 &  10.75 &   0.03 &  10.94 &   0.02 &  10.78 &   0.03 &  10.62 &   0.03 &  10.44 &   0.12
  SSTISAGEMA J052702.77-703615.1 &    7.7537.13 &    8531528 &  O &    0.411 &   396.825 &  12.53 &   0.02 &  11.68 &   0.03 &  11.49 &   0.02 &  11.28 &   0.03 &  11.33 &   0.03 &  11.22 &   0.03 &  11.10 &   0.03 &  10.77 &   0.16
  SSTISAGEMA J052701.74-703624.0 &    7.7537.16 &    8531528 &  O &    3.163 &  1226.990 &  12.76 &   0.04 &  11.88 &   0.03 &  11.66 &   0.03 &  11.48 &   0.04 &  11.51 &   0.03 &  11.33 &   0.03 &  11.18 &   0.04 &  10.19 &   0.09
  SSTISAGEMA J052648.30-703655.0 &    7.7537.25 &    8531529 &  O &    0.618 &   126.470 &  11.96 &   0.02 &  11.11 &   0.03 &  10.80 &   0.03 &  10.60 &   0.03 &  10.64 &   0.02 &  10.48 &   0.03 &  10.33 &   0.03 &   9.47 &   0.06
  SSTISAGEMA J052641.09-703247.6 &    7.7538.11 &    8531523 &  O &    4.000 &   263.783 &  12.48 &   0.02 &  11.70 &   0.02 &  11.29 &   0.02 &  10.68 &   0.02 &  10.63 &   0.03 &  10.44 &   0.03 &  10.27 &   0.03 &   9.54 &   0.06
  SSTISAGEMA J052711.21-703327.3 &    7.7538.13 &    8531524 &  O &    0.691 &    89.758 &  12.35 &   0.02 &  11.42 &   0.03 &  11.11 &   0.02 &  11.00 &   0.03 &  11.06 &   0.03 &  10.94 &   0.03 &  10.84 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052717.85-703211.0 &    7.7538.19 &    8531522 &  O &    0.607 &    77.048 &  12.96 &   0.02 &  12.03 &   0.02 &  11.84 &   0.02 &  11.62 &   0.02 &  11.63 &   0.03 &  11.47 &   0.03 &  11.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052717.40-702709.9 &   7.7539.229 &    8531514 &  O &    0.765 &   219.058 &  12.27 &   0.02 &  11.49 &   0.03 &  11.17 &   0.02 &  11.03 &   0.03 &  11.01 &   0.03 &  10.87 &   0.03 &  10.75 &   0.02 &  10.28 &   0.15
  SSTISAGEMA J052657.55-702921.1 &   7.7539.243 &    8531518 &  O &    0.842 &    78.352 &  12.86 &   0.03 &  11.94 &   0.03 &  11.68 &   0.03 &  11.45 &   0.02 &  11.52 &   0.02 &  11.38 &   0.02 &  11.26 &   0.03 &  10.11 &   0.09
  SSTISAGEMA J052656.85-702235.1 &    7.7540.14 &    8531508 &  O &    1.060 &    94.429 &  11.95 &   0.02 &  11.08 &   0.02 &  10.81 &   0.03 &  10.60 &   0.02 &  10.81 &   0.02 &  10.62 &   0.03 &  10.56 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052708.32-702310.1 &    7.7540.18 &    8531508 &  O &    0.051 &    68.171 &  12.91 &   0.03 &  12.04 &   0.03 &  11.84 &   0.03 &  11.74 &   0.03 &  11.91 &   0.02 &  11.81 &   0.03 &  11.75 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052638.02-702519.3 &    7.7540.21 &    8531512 &  O &    0.640 &   531.632 &  12.79 &   0.02 &  11.95 &   0.02 &  11.77 &   0.03 &  11.60 &   0.02 &  11.74 &   0.02 &  11.61 &   0.03 &  11.52 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052705.38-702319.0 &    7.7540.41 &    8531509 &  O &    0.529 &   577.034 &  12.42 &   0.02 &  11.55 &   0.03 &  11.26 &   0.02 &  11.05 &   0.02 &  11.13 &   0.02 &  10.94 &   0.02 &  10.86 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052659.73-702153.6 &    7.7540.73 &    8531506 &  O &    2.494 &   430.849 &  13.07 &   0.03 &  12.26 &   0.04 &  11.98 &   0.03 &  11.61 &   0.04 &  11.36 &   0.03 &  10.88 &   0.03 &   9.99 &   0.02 &   7.99 &   0.02
  SSTISAGEMA J052638.07-701650.8 &    7.7542.22 &    8531498 &  O &    0.076 &    53.442 &  12.68 &   0.03 &  11.82 &   0.03 &  11.65 &   0.03 &  11.49 &   0.02 &  11.67 &   0.03 &  11.53 &   0.03 &  11.51 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052705.44-701507.3 &    7.7542.47 &    8531495 &  O &    0.605 &   128.254 &  11.97 &   0.02 &  11.10 &   0.02 &  10.73 &   0.02 &  10.53 &   0.03 &  10.67 &   0.02 &  10.44 &   0.03 &  10.33 &   0.03 &   9.65 &   0.06
  SSTISAGEMA J052708.94-701040.6 &    7.7543.19 &    8531486 &  O &    0.075 &    35.103 &  12.76 &   0.02 &  11.95 &   0.03 &  11.71 &   0.02 &  11.57 &   0.03 &  11.77 &   0.03 &  11.60 &   0.03 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052703.10-701131.2 &    7.7543.21 &    8531488 &  O &    0.338 &   531.915 &  12.78 &   0.02 &  11.95 &   0.03 &  11.74 &   0.02 &  11.58 &   0.03 &  11.74 &   0.02 &  11.57 &   0.04 &  11.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052651.95-701107.6 &    7.7543.22 &    8531487 &  O &    0.133 &    59.389 &  12.56 &   0.02 &  11.64 &   0.02 &  11.43 &   0.02 &  11.27 &   0.02 &  11.47 &   0.02 &  11.31 &   0.03 &  11.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052653.91-701102.8 &    7.7543.30 &    8531487 &  O &    0.113 &   424.088 &  13.05 &   0.04 &  12.19 &   0.03 &  12.00 &   0.03 &  11.88 &   0.03 &  12.00 &   0.03 &  11.86 &   0.04 &  11.87 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052717.72-701333.2 &    7.7543.34 &    8531492 &  O &    0.283 &   773.994 &  12.15 &   0.03 &  11.29 &   0.03 &  10.99 &   0.03 &  10.67 &   0.02 &  10.73 &   0.02 &  10.54 &   0.03 &  10.37 &   0.03 &   9.36 &   0.05
  SSTISAGEMA J052659.94-701105.0 &    7.7543.38 &    8531487 &  O &    0.479 &    87.451 &  12.62 &   0.02 &  11.77 &   0.03 &  11.48 &   0.03 &  11.37 &   0.03 &  11.47 &   0.03 &  11.30 &   0.03 &  11.21 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052714.47-700857.6 &  7.7544.1789 &    8531483 &  O &    0.203 &   712.758 &  12.03 &   0.02 &  11.24 &   0.03 &  10.89 &   0.03 &  10.76 &   0.03 &  10.82 &   0.04 &  10.73 &   0.04 &  10.59 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052754.52-704952.6 &     7.7654.6 &    8104632 &  O &    0.169 &  1349.530 &  12.49 &   0.02 &  11.60 &   0.03 &  11.45 &   0.03 &  11.30 &   0.03 &  11.28 &   0.03 &  11.20 &   0.02 &  11.17 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052741.62-704652.0 &    7.7655.10 &    8531542 &  O &    0.643 &   896.861 &  12.08 &   0.04 &  11.22 &   0.04 &  10.93 &   0.03 &  10.74 &   0.02 &  10.91 &   0.03 &  10.71 &   0.02 &  10.55 &   0.03 &   9.19 &   0.03
  SSTISAGEMA J052751.14-704805.0 &    7.7655.12 &    8104629 &  O &    0.150 &   769.823 &  12.53 &   0.02 &  11.66 &   0.03 &  11.42 &   0.03 &  11.27 &   0.03 &  11.44 &   0.03 &  11.28 &   0.03 &  11.29 &   0.04 &  10.53 &   0.13
  SSTISAGEMA J052758.05-704638.0 &    7.7655.13 &    8104627 &  O &    0.201 &   459.982 &  12.93 &   0.03 &  12.09 &   0.03 &  11.90 &   0.03 &  11.76 &   0.03 &  11.81 &   0.03 &  11.65 &   0.03 &  11.58 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052749.50-704847.7 &    7.7655.48 &    8104630 &  O &    1.847 &   186.289 &  12.51 &   0.02 &  11.69 &   0.03 &  11.41 &   0.02 &  11.31 &   0.03 &  11.29 &   0.02 &  11.07 &   0.03 &  10.93 &   0.03 &   9.88 &   0.07
  SSTISAGEMA J052757.45-704836.1 &     7.7655.8 &    8104630 &  O &    0.233 &   149.365 &  12.03 &   0.02 &  11.20 &   0.03 &  10.99 &   0.03 &  10.80 &   0.02 &  10.99 &   0.03 &  10.83 &   0.03 &  10.79 &   0.04 &  10.51 &   0.12
  SSTISAGEMA J052722.46-704338.8 &    7.7656.18 &    8531537 &  O &    0.122 &   399.202 &  13.01 &   0.02 &  12.23 &   0.02 &  11.93 &   0.03 &  11.78 &   0.03 &  11.90 &   0.03 &  11.74 &   0.03 &  11.74 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052719.39-704438.7 &    7.7656.19 &    8531539 &  O &    0.309 &   694.927 &  12.57 &   0.04 &  11.75 &   0.04 &  11.43 &   0.03 &  11.28 &   0.02 &  11.41 &   0.03 &  11.25 &   0.03 &  11.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052730.08-704109.0 &    7.7657.19 &    8531534 &  O &    0.411 &    88.873 &  12.55 &   0.02 &  11.70 &   0.03 &  11.43 &   0.02 &  11.21 &   0.02 &  11.30 &   0.03 &  11.17 &   0.03 &  11.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052726.15-703926.4 &    7.7657.20 &    8531532 &  O &    0.213 &   194.137 &  12.02 &   0.02 &  11.16 &   0.03 &  10.83 &   0.02 &  10.70 &   0.03 &  10.84 &   0.02 &  10.65 &   0.03 &  10.58 &   0.03 &   9.57 &   0.05
  SSTISAGEMA J052739.09-703310.0 &    7.7659.12 &    8531523 &  O &    0.141 &   966.184 &  12.53 &   0.04 &  11.71 &   0.04 &  11.50 &   0.03 &  11.40 &   0.02 &  11.53 &   0.03 &  11.43 &   0.03 &  11.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052723.40-703041.1 &    7.7659.19 &    8531520 &  O &    0.432 &   133.743 &  12.00 &   0.02 &  11.19 &   0.02 &  10.86 &   0.02 &  10.63 &   0.03 &  10.70 &   0.03 &  10.50 &   0.03 &  10.39 &   0.04 &   9.50 &   0.05
  SSTISAGEMA J052752.58-702808.1 &   7.7660.180 &    8104600 &  O &    0.059 &    37.023 &  12.60 &   0.02 &  11.79 &   0.02 &  11.61 &   0.02 &  11.49 &   0.02 &  11.66 &   0.03 &  11.51 &   0.03 &  11.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052729.70-702630.9 &   7.7660.181 &    8531513 &  O &    1.055 &   576.701 &  11.41 &   0.02 &  10.52 &   0.03 &  10.25 &   0.02 &   9.87 &   0.02 &   9.94 &   0.02 &   9.65 &   0.02 &   9.33 &   0.02 &   8.24 &   0.03
  SSTISAGEMA J052800.83-702902.0 &   7.7660.184 &    8104602 &  O &    0.117 &    71.388 &  12.38 &   0.03 &  11.53 &   0.03 &  11.23 &   0.02 &  11.11 &   0.02 &  11.30 &   0.03 &  11.12 &   0.03 &  11.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052725.85-702931.9 &   7.7660.188 &    8531518 &  O &    0.229 &    81.646 &  12.65 &   0.03 &  11.79 &   0.03 &  11.52 &   0.03 &  11.34 &   0.03 &  11.48 &   0.02 &  11.34 &   0.03 &  11.28 &   0.03 &  10.33 &   0.10
  SSTISAGEMA J052753.06-702652.2 &   7.7660.213 &    8104598 &  O &    1.234 &   133.743 &  12.03 &   0.02 &  11.18 &   0.02 &  10.85 &   0.02 &  10.56 &   0.03 &  10.58 &   0.02 &  10.44 &   0.03 &  10.32 &   0.03 &   9.62 &   0.07
  SSTISAGEMA J052757.20-702223.5 &    7.7661.10 &    8104591 &  O &    0.306 &   112.360 &  11.24 &   0.03 &  10.40 &   0.03 &  10.13 &   0.03 &  10.04 &   0.03 &  10.20 &   0.02 &  10.06 &   0.02 &  10.01 &   0.03 &   9.63 &   0.06
  SSTISAGEMA J052728.45-702249.3 &    7.7661.15 &    8531508 &  O &    0.304 &    75.551 &  12.67 &   0.02 &  11.80 &   0.03 &  11.57 &   0.03 &  11.43 &   0.02 &  11.48 &   0.02 &  11.38 &   0.03 &  11.24 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J052754.00-702437.0 &    7.7661.16 &    8104595 &  O &    0.240 &   691.085 &  12.27 &   0.02 &  11.43 &   0.02 &  11.18 &   0.03 &  10.99 &   0.02 &  10.94 &   0.02 &  10.78 &   0.02 &  10.44 &   0.03 &   8.91 &   0.03
  SSTISAGEMA J052754.05-702355.5 &    7.7661.32 &    8104594 &  O &    0.687 &   195.733 &  12.47 &   0.02 &  11.65 &   0.02 &  11.37 &   0.03 &  11.19 &   0.02 &  11.28 &   0.02 &  11.12 &   0.03 &  11.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052758.79-702249.2 &    7.7661.42 &    8104592 &  O &    0.449 &   694.927 &  12.63 &   0.02 &  11.80 &   0.02 &  11.52 &   0.03 &  11.40 &   0.03 &  11.52 &   0.02 &  11.37 &   0.03 &  11.32 &   0.03 &  10.14 &   0.09
  SSTISAGEMA J052730.85-701756.2 &    7.7662.23 &    8531500 &  O &    0.688 &    85.521 &  12.25 &   0.02 &  11.39 &   0.03 &  11.07 &   0.03 &  10.84 &   0.02 &  11.03 &   0.02 &  10.86 &   0.02 &  10.81 &   0.02 &  10.53 &   0.13
  SSTISAGEMA J052751.43-701830.5 &    7.7662.36 &    8104584 &  O &    1.214 &   206.186 &  12.47 &   0.03 &  11.66 &   0.03 &  11.39 &   0.03 &  11.09 &   0.04 &  10.97 &   0.04 &  10.86 &   0.03 &  10.72 &   0.03 &   9.87 &   0.06
  SSTISAGEMA J052745.55-701601.2 &    7.7663.12 &    8104580 &  O &    0.279 &   966.184 &  12.19 &   0.02 &  11.29 &   0.03 &  11.06 &   0.02 &  10.87 &   0.02 &  10.93 &   0.02 &  10.79 &   0.02 &  10.72 &   0.03 &  10.17 &   0.09
  SSTISAGEMA J052724.60-701428.9 &    7.7663.41 &    8531494 &  O &    0.503 &   202.799 &  12.34 &   0.03 &  11.48 &   0.03 &  11.17 &   0.03 &  11.00 &   0.03 &  11.04 &   0.04 &  10.92 &   0.03 &  10.80 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052741.30-701005.5 &    7.7664.23 &    8531485 &  O &    0.116 &   796.178 &  12.55 &   0.03 &  11.60 &   0.03 &  11.38 &   0.03 &  11.17 &   0.03 &  11.35 &   0.03 &  11.16 &   0.03 &  11.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052728.06-700952.0 &    7.7664.25 &    8531485 &  O &    0.615 &   143.844 &  12.72 &   0.02 &  11.83 &   0.03 &  11.60 &   0.03 &  11.40 &   0.02 &  11.45 &   0.02 &  11.28 &   0.03 &  11.15 &   0.04 &  10.23 &   0.09
  SSTISAGEMA J052751.41-701259.9 &    7.7664.27 &    8104574 &  O &    0.594 &  1280.410 &  12.16 &   0.02 &  11.21 &   0.02 &  10.90 &   0.02 &  10.70 &   0.03 &  10.83 &   0.02 &  10.63 &   0.02 &  10.55 &   0.04 &   9.79 &   0.06
  SSTISAGEMA J052735.19-701317.3 &    7.7664.32 &    8531491 &  O &    0.378 &   773.994 &  12.64 &   0.02 &  11.73 &   0.02 &  11.48 &   0.02 &  11.23 &   0.03 &  11.26 &   0.03 &  11.09 &   0.03 &  10.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052745.28-700941.5 &     7.7664.5 &    8531484 &  O &    0.514 &   298.507 &  11.75 &   0.03 &  10.93 &   0.03 &  10.55 &   0.03 &  10.14 &   0.03 &  10.03 &   0.03 &   9.86 &   0.03 &   9.66 &   0.03 &   9.76 &   0.08
  SSTISAGEMA J052730.50-700901.1 &  7.7665.1761 &    8531483 &  O &    0.039 &    46.581 &  12.19 &   0.02 &  11.36 &   0.03 &  11.08 &   0.03 &  10.94 &   0.02 &  11.10 &   0.02 &  10.97 &   0.03 &  10.92 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052735.94-700921.7 &  7.7665.1762 &    8531484 &  O &    0.211 &    53.972 &  12.21 &   0.02 &  11.41 &   0.03 &  11.13 &   0.02 &  10.97 &   0.03 &  11.11 &   0.03 &  11.00 &   0.03 &  10.94 &   0.04 &  10.22 &   0.10
  SSTISAGEMA J052840.88-705043.8 &    7.7775.11 &    8104633 &  O &    0.320 &   773.395 &  12.50 &   0.02 &  11.59 &   0.03 &  11.42 &   0.03 &  11.26 &   0.02 &  11.41 &   0.02 &  11.25 &   0.03 &  11.20 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052846.23-704816.7 &  7.7776.2506 &    8104630 &  O &    0.762 &   732.601 &  12.40 &   0.02 &  11.43 &   0.02 &  11.27 &   0.03 &  11.13 &   0.03 &  11.30 &   0.02 &  11.09 &   0.03 &  11.03 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052836.88-704300.9 &    7.7777.15 &    8104622 &  O &    0.405 &   168.719 &  12.53 &   0.03 &  11.69 &   0.03 &  11.49 &   0.03 &  11.40 &   0.04 &  11.40 &   0.03 &  11.25 &   0.03 &  11.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052814.77-704211.1 &    7.7777.20 &    8104621 &  O &    0.148 &    55.288 &  12.78 &   0.03 &  11.97 &   0.04 &  11.67 &   0.03 &  11.54 &   0.07 &  11.64 &   0.05 &  11.55 &   0.06 &  11.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052835.57-704247.3 &    7.7777.26 &    8104622 &  O &    0.539 &   111.371 &  12.29 &   0.02 &  11.39 &   0.02 &  11.15 &   0.02 &  10.96 &   0.03 &  10.99 &   0.03 &  10.77 &   0.03 &  10.65 &   0.03 &   9.90 &   0.06
  SSTISAGEMA J052827.91-703855.2 &    7.7778.11 &    8104617 &  O &    0.194 &   481.696 &  12.97 &   0.04 &  12.13 &   0.04 &  11.89 &   0.03 &  11.77 &   0.02 &  11.78 &   0.04 &  11.62 &   0.03 &  11.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052833.19-703609.7 &    7.7779.10 &    8104613 &  O &    0.143 &    99.701 &  12.22 &   0.02 &  11.39 &   0.02 &  11.11 &   0.02 &  10.99 &   0.02 &  11.16 &   0.03 &  10.99 &   0.02 &  10.91 &   0.03 &  10.52 &   0.11
  SSTISAGEMA J052822.09-703311.4 &    7.7780.10 &    8104608 &  O &    0.066 &    38.974 &  12.57 &   0.02 &  11.75 &   0.02 &  11.49 &   0.02 &  11.39 &   0.03 &  11.53 &   0.03 &  11.42 &   0.03 &  11.30 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052825.66-703206.4 &    7.7780.11 &    8104607 &  O &    0.174 &    45.114 &  12.33 &   0.03 &  11.51 &   0.03 &  11.25 &   0.02 &  11.18 &   0.02 &  11.33 &   0.03 &  11.17 &   0.03 &  11.18 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052834.95-703222.7 &    7.7780.12 &    8104607 &  O &    1.489 &   222.568 &  12.19 &   0.03 &  11.46 &   0.04 &  11.10 &   0.03 &  10.82 &   0.02 &  10.56 &   0.02 &  10.34 &   0.02 &  10.07 &   0.03 &   9.05 &   0.05
  SSTISAGEMA J052809.32-703151.5 &    7.7780.14 &    8104606 &  O &    0.269 &   180.018 &  12.50 &   0.03 &  11.65 &   0.03 &  11.44 &   0.02 &  11.16 &   0.04 &  11.11 &   0.04 &  10.97 &   0.04 &  10.77 &   0.03 &   9.86 &   0.07
  SSTISAGEMA J052808.03-703037.1 &    7.7780.18 &    8104604 &  O &    0.439 &   816.327 &  12.66 &   0.02 &  11.76 &   0.02 &  11.53 &   0.02 &  11.34 &   0.03 &  11.45 &   0.02 &  11.28 &   0.03 &  11.21 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052840.44-703153.7 &    7.7780.21 &    8104606 &  O &    0.133 &   872.600 &  12.76 &   0.02 &  11.92 &   0.03 &  11.61 &   0.02 &  11.54 &   0.02 &  11.70 &   0.03 &  11.55 &   0.03 &  11.49 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052806.90-703250.1 &     7.7780.9 &    8104608 &  O &    0.579 &   901.713 &  11.82 &   0.02 &  10.97 &   0.02 &  10.69 &   0.02 &  10.47 &   0.02 &  10.58 &   0.02 &  10.35 &   0.03 &  10.19 &   0.02 &   8.94 &   0.04
  SSTISAGEMA J052802.98-702633.9 &   7.7781.182 &    8104598 &  O &    0.376 &    98.532 &  12.39 &   0.03 &  11.49 &   0.02 &  11.24 &   0.03 &  11.09 &   0.04 &  11.07 &   0.03 &  10.96 &   0.03 &  10.87 &   0.04 &  10.05 &   0.08
  SSTISAGEMA J052834.06-702543.6 &   7.7781.184 &    8104597 &  O &    0.492 &   553.403 &  12.68 &   0.03 &  11.80 &   0.05 &  11.58 &   0.04 &  11.59 &   0.02 &  11.69 &   0.03 &  11.60 &   0.03 &  11.50 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052807.78-702819.0 &   7.7781.186 &    8104601 &  O &    0.438 &   511.771 &  12.65 &   0.02 &  11.81 &   0.03 &  11.56 &   0.02 &  11.46 &   0.03 &  11.52 &   0.03 &  11.36 &   0.03 &  11.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052806.83-702722.4 &   7.7781.194 &    8104599 &  O &    0.888 &   230.256 &  12.57 &   0.02 &  11.77 &   0.02 &  11.44 &   0.02 &  11.10 &   0.02 &  11.03 &   0.03 &  10.89 &   0.03 &  10.75 &   0.03 &   9.93 &   0.10
  SSTISAGEMA J052830.18-702210.6 &    7.7782.22 &    8104591 &  O &    0.050 &    30.671 &  12.76 &   0.02 &  11.97 &   0.03 &  11.77 &   0.03 &  11.69 &   0.02 &  11.82 &   0.03 &  11.70 &   0.03 &  11.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052818.02-702425.5 &    7.7782.23 &    8104594 &  O &    0.311 &   110.534 &  12.11 &   0.02 &  11.26 &   0.02 &  10.98 &   0.02 &  10.79 &   0.03 &  10.89 &   0.03 &  10.71 &   0.03 &  10.58 &   0.03 &   9.93 &   0.08
  SSTISAGEMA J052825.40-702303.1 &    7.7782.25 &    8104592 &  O &    0.433 &   660.939 &  12.33 &   0.02 &  11.48 &   0.03 &  11.17 &   0.02 &  11.00 &   0.02 &  10.90 &   0.03 &  10.73 &   0.03 &  10.40 &   0.03 &   8.84 &   0.04
  SSTISAGEMA J052826.63-702527.1 &    7.7782.29 &    8104596 &  O &    0.044 &    31.894 &  12.84 &   0.03 &  11.96 &   0.03 &  11.75 &   0.03 &  11.61 &   0.03 &  11.75 &   0.03 &  11.65 &   0.04 &  11.57 &   0.04 &   9.59 &   0.05
  SSTISAGEMA J052837.94-701946.1 &    7.7783.14 &    8104587 &  O &    0.069 &  1418.440 &  11.81 &   0.02 &  10.94 &   0.03 &  10.74 &   0.02 &  10.61 &   0.03 &  10.80 &   0.02 &  10.65 &   0.03 &  10.61 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052821.06-702026.0 &    7.7783.17 &    8104588 &  O &    0.056 &   932.836 &  12.35 &   0.02 &  11.49 &   0.03 &  11.21 &   0.02 &  11.08 &   0.02 &  11.23 &   0.03 &  11.12 &   0.03 &  11.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052806.65-701817.6 &    7.7783.19 &    8104584 &  O &    0.038 &    33.879 &  12.63 &   0.02 &  11.80 &   0.03 &  11.60 &   0.02 &  11.46 &   0.02 &  11.63 &   0.02 &  11.47 &   0.03 &  11.47 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052819.33-701901.5 &    7.7783.20 &    8104585 &  O &    0.099 &    69.387 &  12.30 &   0.02 &  11.49 &   0.02 &  11.25 &   0.02 &  11.05 &   0.02 &  11.25 &   0.02 &  11.09 &   0.03 &  11.05 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J052815.96-701829.8 &    7.7783.22 &    8104584 &  O &    0.056 &    27.733 &  13.01 &   0.03 &  12.21 &   0.03 &  11.96 &   0.02 &  11.89 &   0.03 &  12.06 &   0.02 &  11.94 &   0.03 &  11.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052837.42-701929.2 &    7.7783.23 &    8104586 &  O &    0.163 &    70.230 &  12.79 &   0.02 &  11.95 &   0.03 &  11.73 &   0.03 &  11.57 &   0.03 &  11.67 &   0.02 &  11.53 &   0.04 &  11.47 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052816.34-701501.9 &    7.7784.10 &    8104578 &  O &    0.242 &   118.217 &  11.76 &   0.02 &  10.87 &   0.03 &  10.53 &   0.02 &  10.27 &   0.02 &  10.48 &   0.02 &  10.27 &   0.02 &  10.18 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052824.35-701415.3 &    7.7784.11 &    8104576 &  O &    0.228 &    79.523 &  12.33 &   0.02 &  11.46 &   0.02 &  11.19 &   0.03 &  11.06 &   0.02 &  11.22 &   0.02 &  11.06 &   0.02 &  11.04 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052803.48-701525.2 &    7.7784.12 &    8104578 &  O &    0.175 &    38.316 &  12.81 &   0.02 &  11.94 &   0.02 &  11.70 &   0.02 &  11.62 &   0.02 &  11.77 &   0.02 &  11.65 &   0.03 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052813.69-701551.2 &     7.7784.5 &    8104579 &  O &    0.443 &   141.603 &  11.74 &   0.02 &  10.92 &   0.02 &  10.64 &   0.02 &  10.49 &   0.02 &  10.63 &   0.02 &  10.44 &   0.02 &  10.35 &   0.02 &  10.13 &   0.08
  SSTISAGEMA J052820.14-701703.4 &     7.7784.7 &    8104582 &  O &    0.123 &    62.100 &  12.36 &   0.02 &  11.47 &   0.02 &  11.26 &   0.03 &  11.16 &   0.02 &  11.30 &   0.02 &  11.17 &   0.03 &  11.17 &   0.03 &  10.37 &   0.09
  SSTISAGEMA J052814.91-701458.3 &     7.7784.8 &    8104578 &  O &    0.070 &    37.471 &  12.54 &   0.03 &  11.72 &   0.03 &  11.52 &   0.03 &  11.46 &   0.03 &  11.60 &   0.03 &  11.50 &   0.03 &  11.48 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052822.05-701555.2 &     7.7784.9 &    8104579 &  O &    0.276 &    88.590 &  12.01 &   0.02 &  11.14 &   0.02 &  10.86 &   0.02 &  10.72 &   0.02 &  10.89 &   0.02 &  10.75 &   0.02 &  10.69 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J052807.04-701104.5 &    7.7785.10 &    8104570 &  O &    0.057 &    48.403 &  12.16 &   0.02 &  11.31 &   0.02 &  11.05 &   0.02 &  10.91 &   0.02 &  11.07 &   0.03 &  10.92 &   0.02 &  10.90 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052804.45-701207.3 &    7.7785.13 &    8104572 &  O &    0.081 &    43.180 &  12.51 &   0.02 &  11.64 &   0.03 &  11.45 &   0.03 &  11.30 &   0.03 &  11.46 &   0.02 &  11.34 &   0.03 &  11.33 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052821.82-701037.7 &    7.7785.14 &    8104569 &  O &    0.698 &   694.927 &  12.31 &   0.02 &  11.40 &   0.03 &  11.13 &   0.03 &  11.04 &   0.03 &  11.09 &   0.03 &  10.92 &   0.03 &  10.63 &   0.02 &   9.07 &   0.04
  SSTISAGEMA J052810.92-701112.3 &     7.7785.7 &    8104570 &  O &    0.372 &  1285.350 &  11.35 &   0.02 &  10.44 &   0.02 &  10.11 &   0.02 &   9.86 &   0.02 &  10.12 &   0.02 &   9.91 &   0.02 &   9.83 &   0.02 &   9.49 &   0.06
  SSTISAGEMA J052836.77-700847.7 &  7.7786.1720 &    8104566 &  O &    0.455 &   212.179 &  12.50 &   0.02 &  11.57 &   0.02 &  11.22 &   0.02 &  10.98 &   0.02 &  11.06 &   0.02 &  10.94 &   0.03 &  10.84 &   0.03 &  10.68 &   0.13
  SSTISAGEMA J052835.07-700820.7 &  7.7786.1721 &    8104565 &  O &    0.306 &    98.251 &  12.36 &   0.04 &  11.44 &   0.04 &  11.19 &   0.03 &  11.08 &   0.03 &  11.08 &   0.03 &  10.98 &   0.03 &  10.88 &   0.03 &   9.89 &   0.09
  SSTISAGEMA J052805.85-700836.9 &  7.7786.1723 &    8104565 &  O &    0.793 &   444.840 &  13.03 &   0.02 &  12.21 &   0.02 &  11.98 &   0.03 &  11.86 &   0.03 &  11.96 &   0.03 &  11.82 &   0.04 &  11.70 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052931.60-705018.9 &     7.7896.6 &    9115549 &  O &    0.318 &   101.092 &  12.31 &   0.02 &  11.42 &   0.02 &  11.13 &   0.02 &  10.99 &   0.03 &  11.13 &   0.03 &  10.98 &   0.03 &  10.89 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052929.92-704424.0 &    7.7898.24 &    9115541 &  O &    1.479 &   452.284 &  13.06 &   0.03 &  12.19 &   0.02 &  11.98 &   0.02 &  11.90 &   0.03 &  11.97 &   0.03 &  11.81 &   0.04 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052902.57-703848.9 &    7.7899.16 &    9115534 &  O &    0.126 &   961.538 &  11.94 &   0.03 &  11.03 &   0.02 &  10.62 &   0.02 &  10.30 &   0.03 &  10.33 &   0.02 &  10.11 &   0.03 &   9.89 &   0.03 &  10.19 &   0.09
  SSTISAGEMA J052909.26-703951.3 &    7.7899.20 &    9115536 &  O &    0.407 &   212.314 &  12.30 &   0.02 &  11.41 &   0.02 &  11.10 &   0.02 &  10.85 &   0.02 &  10.93 &   0.02 &  10.81 &   0.02 &  10.71 &   0.02 &  10.11 &   0.08
  SSTISAGEMA J052905.31-703902.4 &    7.7899.21 &    9115534 &  O &    0.302 &   204.625 &  12.40 &   0.02 &  11.56 &   0.02 &  11.19 &   0.02 &  10.94 &   0.03 &  10.94 &   0.02 &  10.86 &   0.03 &  10.65 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052915.69-703823.1 &    7.7899.25 &    9115533 &  O &    0.327 &   752.445 &  12.38 &   0.02 &  11.47 &   0.02 &  11.21 &   0.02 &  11.09 &   0.02 &  11.22 &   0.02 &  11.06 &   0.03 &  11.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052914.28-703551.3 &    7.7900.13 &    9115530 &  O &    0.397 &   187.441 &  12.17 &   0.03 &  11.31 &   0.02 &  11.03 &   0.02 &  10.85 &   0.03 &  10.86 &   0.02 &  10.70 &   0.03 &  10.54 &   0.03 &   9.57 &   0.05
  SSTISAGEMA J052910.19-703517.2 &     7.7900.8 &    9115529 &  O &    0.548 &   467.727 &  10.81 &   0.02 &   9.91 &   0.02 &   9.55 &   0.02 &   9.32 &   0.04 &   9.47 &   0.02 &   9.23 &   0.03 &   9.08 &   0.03 &   8.22 &   0.03
  SSTISAGEMA J052921.98-703025.1 &    7.7901.10 &    9115522 &  O &    0.508 &   214.087 &  12.11 &   0.03 &  11.25 &   0.02 &  10.93 &   0.02 &  10.65 &   0.02 &  10.74 &   0.02 &  10.51 &   0.03 &  10.40 &   0.03 &   9.86 &   0.06
  SSTISAGEMA J052901.99-703048.2 &    7.7901.12 &    9115522 &  O &    0.290 &   841.751 &  12.50 &   0.02 &  11.65 &   0.02 &  11.40 &   0.03 &  11.23 &   0.02 &  11.28 &   0.03 &  11.11 &   0.03 &  11.02 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052859.57-703313.7 &    7.7901.14 &    9115526 &  O &    0.165 &   124.316 &  12.94 &   0.03 &  12.13 &   0.02 &  11.86 &   0.03 &  11.78 &   0.03 &  11.91 &   0.03 &  11.74 &   0.04 &  11.61 &   0.04 &  11.01 &   0.16
  SSTISAGEMA J052927.82-703301.5 &    7.7901.22 &    9115526 &  O &    0.643 &   226.449 &  12.40 &   0.02 &  11.51 &   0.02 &  11.11 &   0.02 &  10.89 &   0.03 &  10.97 &   0.03 &  10.81 &   0.03 &  10.55 &   0.03 &  10.65 &   0.13
  SSTISAGEMA J052852.12-703115.0 &     7.7901.7 &    8104605 &  O &    0.071 &    37.895 &  12.43 &   0.02 &  11.60 &   0.02 &  11.40 &   0.03 &  11.27 &   0.02 &  11.44 &   0.03 &  11.30 &   0.03 &  11.29 &   0.04 &  10.39 &   0.13
  SSTISAGEMA J052911.70-703226.6 &     7.7901.9 &    9115525 &  O &    0.234 &   242.601 &  12.16 &   0.02 &  11.20 &   0.02 &  10.87 &   0.02 &  10.70 &   0.02 &  10.78 &   0.02 &  10.64 &   0.03 &  10.55 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052851.71-702906.4 &    7.7902.16 &    8104602 &  O &    0.134 &   431.965 &  12.24 &   0.02 &  11.43 &   0.02 &  11.17 &   0.03 &  11.01 &   0.02 &  11.17 &   0.02 &  11.03 &   0.03 &  11.00 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052848.84-702744.4 &    7.7902.17 &    8104600 &  O &    0.431 &   241.546 &  12.32 &   0.02 &  11.47 &   0.03 &  11.09 &   0.03 &  10.72 &   0.03 &  10.78 &   0.03 &  10.70 &   0.03 &  10.38 &   0.03 &  10.17 &   0.09
  SSTISAGEMA J052924.37-702145.5 &    7.7903.10 &    9115508 &  O &    0.073 &   873.362 &  12.40 &   0.02 &  11.50 &   0.02 &  11.15 &   0.02 &  10.65 &   0.03 &  10.77 &   0.03 &  10.61 &   0.03 &  10.38 &   0.03 &   9.91 &   0.06
  SSTISAGEMA J052852.21-702320.3 &    7.7903.31 &    8104593 &  O &    0.478 &   700.280 &  12.36 &   0.03 &  11.45 &   0.03 &  11.13 &   0.03 &  10.91 &   0.02 &  10.93 &   0.03 &  10.75 &   0.02 &  10.55 &   0.03 &   9.50 &   0.05
  SSTISAGEMA J052929.05-702337.4 &     7.7903.6 &    9115511 &  O &    0.166 &   484.496 &  11.78 &   0.02 &  10.92 &   0.02 &  10.50 &   0.02 &   9.60 &   0.02 &   9.03 &   0.02 &   8.38 &   0.02 &   7.62 &   0.02 &   5.83 &   0.01
  SSTISAGEMA J052910.36-702530.4 &     7.7903.9 &    9115514 &  O &    0.039 &    42.047 &  12.41 &   0.03 &  11.56 &   0.03 &  11.37 &   0.02 &  11.27 &   0.02 &  11.44 &   0.03 &  11.32 &   0.03 &  11.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052849.84-701817.3 &    7.7904.13 &    8104584 &  O &    0.051 &    39.675 &  12.36 &   0.02 &  11.52 &   0.02 &  11.31 &   0.02 &  11.22 &   0.03 &  11.36 &   0.03 &  11.24 &   0.04 &  11.11 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052848.50-701842.8 &    7.7904.14 &    8104585 &  O &    0.404 &   204.040 &  12.55 &   0.02 &  11.70 &   0.03 &  11.34 &   0.03 &  11.03 &   0.03 &  11.09 &   0.03 &  10.99 &   0.03 &  10.70 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052916.85-701948.2 &    7.7904.15 &    9115504 &  O &    1.784 &   101.854 &  12.31 &   0.03 &  11.44 &   0.02 &  11.17 &   0.02 &  10.99 &   0.02 &  11.04 &   0.03 &  10.87 &   0.03 &  10.77 &   0.03 &   9.97 &   0.08
  SSTISAGEMA J052906.45-701956.4 &    7.7904.23 &    9115505 &  O &    0.484 &   539.374 &  12.88 &   0.04 &  12.01 &   0.04 &  11.84 &   0.03 &  11.73 &   0.03 &  11.81 &   0.03 &  11.70 &   0.04 &  11.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052910.66-702101.1 &    7.7904.35 &    9115507 &  O &    1.129 &   132.626 &  11.95 &   0.02 &  11.12 &   0.02 &  10.79 &   0.02 &  10.56 &   0.02 &  10.58 &   0.02 &  10.43 &   0.03 &  10.33 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052905.67-701645.6 &    7.7905.21 &    9115499 &  O &    0.134 &  1280.410 &  12.20 &   0.03 &  11.31 &   0.02 &  11.05 &   0.02 &  10.97 &   0.03 &  11.15 &   0.03 &  11.01 &   0.03 &  10.96 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052904.90-701738.3 &    7.7905.24 &    9115501 &  O &    0.210 &    44.968 &  12.37 &   0.03 &  11.51 &   0.03 &  11.26 &   0.02 &  11.14 &   0.03 &  11.32 &   0.02 &  11.20 &   0.03 &  11.15 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052916.52-701644.2 &    7.7905.26 &    9115499 &  O &    0.246 &   616.143 &  12.60 &   0.02 &  11.73 &   0.02 &  11.52 &   0.02 &  11.38 &   0.02 &  11.45 &   0.03 &  11.31 &   0.03 &  11.28 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052855.39-701732.6 &    7.7905.57 &    8104583 &  O &    0.545 &   719.424 &  12.38 &   0.02 &  11.53 &   0.03 &  11.23 &   0.03 &  11.04 &   0.03 &  11.21 &   0.03 &  11.01 &   0.03 &  10.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052929.37-701031.5 &    7.7906.14 &    9115486 &  O &    0.588 &  1126.130 &  12.22 &   0.03 &  11.38 &   0.03 &  11.13 &   0.02 &  10.90 &   0.02 &  10.96 &   0.02 &  10.81 &   0.02 &  10.67 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J052929.10-701212.1 &    7.7906.15 &    9115490 &  O &    0.235 &   103.008 &  11.96 &   0.03 &  11.03 &   0.02 &  10.72 &   0.02 &  10.53 &   0.03 &  10.67 &   0.02 &  10.53 &   0.03 &  10.45 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052928.47-701224.8 &    7.7906.18 &    9115490 &  O &    0.311 &   531.915 &  13.02 &   0.02 &  12.22 &   0.02 &  11.95 &   0.02 &  11.86 &   0.03 &  12.02 &   0.03 &  11.94 &   0.03 &  11.94 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052927.24-701233.8 &    7.7906.21 &    9115491 &  O &    0.195 &   773.994 &  12.32 &   0.02 &  11.45 &   0.02 &  11.16 &   0.02 &  11.06 &   0.03 &  11.19 &   0.03 &  11.03 &   0.03 &  10.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052918.64-701202.9 &    7.7906.28 &    9115489 &  O &    0.986 &   220.946 &  12.14 &   0.02 &  11.23 &   0.02 &  10.88 &   0.02 &  10.62 &   0.02 &  10.72 &   0.02 &  10.54 &   0.03 &  10.43 &   0.03 &   9.59 &   0.05
  SSTISAGEMA J052919.97-701232.4 &    7.7906.67 &    9115491 &  O &    5.076 &   268.962 &  11.89 &   0.03 &  11.08 &   0.02 &  10.68 &   0.02 &  10.74 &   0.02 &  10.65 &   0.02 &  10.42 &   0.02 &  10.24 &   0.03 &   9.85 &   0.07
  SSTISAGEMA J052851.17-700821.6 &  7.7907.1699 &    8104565 &  O &    0.087 &   320.616 &  12.84 &   0.03 &  12.05 &   0.03 &  11.84 &   0.03 &  11.76 &   0.02 &  11.90 &   0.03 &  11.80 &   0.03 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052909.78-700826.4 &  7.7907.1702 &    9115482 &  O &    0.268 &   712.758 &  12.34 &   0.04 &  11.51 &   0.04 &  11.23 &   0.03 &  11.14 &   0.03 &  11.17 &   0.04 &  11.12 &   0.03 &  11.02 &   0.03 &  10.13 &   0.08
  SSTISAGEMA J052952.63-705024.9 &    7.8017.11 &    9115549 &  O &    0.316 &   932.836 &  12.12 &   0.03 &  11.21 &   0.03 &  10.91 &   0.02 &  10.77 &   0.03 &  10.93 &   0.03 &  10.78 &   0.03 &  10.74 &   0.03 &  10.28 &   0.12
  SSTISAGEMA J052937.42-704639.0 &    7.8018.28 &    9115544 &  O &    3.884 &    82.919 &  12.63 &   0.03 &  11.75 &   0.03 &  11.47 &   0.02 &  11.17 &   0.04 &  11.15 &   0.04 &  11.00 &   0.03 &  10.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052932.94-704519.5 &    7.8019.12 &    9115542 &  O &    0.913 &   335.233 &  11.86 &   0.02 &  11.00 &   0.02 &  10.75 &   0.02 &  10.58 &   0.03 &  10.64 &   0.02 &  10.53 &   0.03 &  10.42 &   0.03 &   9.78 &   0.07
  SSTISAGEMA J052940.53-704246.8 &    7.8019.13 &    9115539 &  O &    0.398 &   564.972 &  12.77 &   0.02 &  11.91 &   0.02 &  11.67 &   0.02 &  11.47 &   0.03 &  11.42 &   0.03 &  11.22 &   0.03 &  10.84 &   0.02 &   9.32 &   0.05
  SSTISAGEMA J053014.89-704500.7 &    7.8019.14 &    8661989 &  O &    0.330 &   732.064 &  12.28 &   0.02 &  11.42 &   0.02 &  11.19 &   0.02 &  10.99 &   0.03 &  11.13 &   0.03 &  10.95 &   0.03 &  10.90 &   0.03 &  10.83 &   0.16
  SSTISAGEMA J052937.29-704318.4 &    7.8019.15 &    9115540 &  O &    0.331 &   484.496 &  13.00 &   0.03 &  12.16 &   0.02 &  11.99 &   0.03 &  11.92 &   0.03 &  11.99 &   0.02 &  11.90 &   0.04 &  11.83 &   0.03 &  10.81 &   0.17
  SSTISAGEMA J052936.54-704202.2 &    7.8019.21 &    9115538 &  O &    0.388 &   502.260 &  13.09 &   0.03 &  12.23 &   0.02 &  11.97 &   0.03 &  11.91 &   0.03 &  12.00 &   0.02 &  11.84 &   0.04 &  11.73 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052935.37-704104.3 &    7.8020.11 &    9115537 &  O &    0.107 &    46.661 &  12.29 &   0.03 &  11.42 &   0.03 &  11.18 &   0.02 &  11.08 &   0.02 &  11.17 &   0.03 &  11.09 &   0.03 &  11.06 &   0.03 &  10.45 &   0.11
  SSTISAGEMA J053010.29-703717.9 &    7.8021.11 &    8661979 &  O &    0.052 &    82.576 &  12.25 &   0.02 &  11.34 &   0.02 &  11.03 &   0.03 &  10.70 &   0.03 &  10.84 &   0.02 &  10.67 &   0.03 &  10.49 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052933.15-703605.0 &    7.8021.16 &    9115530 &  O &    0.317 &   660.939 &  12.59 &   0.03 &  11.74 &   0.02 &  11.49 &   0.02 &  11.29 &   0.02 &  11.37 &   0.02 &  11.20 &   0.03 &  11.12 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052958.71-703542.5 &    7.8021.19 &    9115530 &  O &    0.106 &    59.520 &  12.85 &   0.03 &  11.99 &   0.02 &  11.77 &   0.02 &  11.66 &   0.03 &  11.76 &   0.02 &  11.65 &   0.04 &  11.56 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053014.85-703447.8 &    7.8021.21 &    8661976 &  O &    0.562 &   694.444 &  12.55 &   0.03 &  11.68 &   0.03 &  11.39 &   0.03 &  11.26 &   0.02 &  11.38 &   0.02 &  11.21 &   0.03 &  11.12 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053015.70-703340.2 &    7.8022.18 &    8661975 &  O &    0.108 &   117.165 &  12.73 &   0.02 &  11.85 &   0.03 &  11.53 &   0.02 &  11.17 &   0.02 &  11.27 &   0.02 &  11.09 &   0.03 &  10.90 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053005.14-702446.9 &    7.8024.13 &    9115513 &  O &    0.461 &   139.256 &  12.84 &   0.03 &  12.10 &   0.04 &  11.83 &   0.03 &  11.51 &   0.03 &  11.25 &   0.04 &  11.10 &   0.03 &  10.97 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053006.15-702447.4 &    7.8024.14 &    9115513 &  O &    0.218 &   481.696 &  12.40 &   0.03 &  11.51 &   0.04 &  11.37 &   0.03 &  11.27 &   0.02 &  11.31 &   0.02 &  11.18 &   0.03 &  11.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053005.79-702407.0 &    7.8024.16 &    9115512 &  O &    3.401 &   200.080 &  12.31 &   0.02 &  11.42 &   0.02 &  11.17 &   0.02 &  11.07 &   0.03 &  11.10 &   0.03 &  10.95 &   0.03 &  10.72 &   0.03 &  10.30 &   0.11
  SSTISAGEMA J053002.80-702151.5 &    7.8024.20 &    9115508 &  O &    0.144 &   531.915 &  12.97 &   0.03 &  12.20 &   0.03 &  11.98 &   0.03 &  11.83 &   0.03 &  11.99 &   0.03 &  11.83 &   0.04 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052950.49-702425.0 &    7.8024.21 &    9115512 &  O &    0.647 &   161.812 &  12.02 &   0.03 &  11.14 &   0.02 &  10.76 &   0.02 &  10.57 &   0.02 &  10.71 &   0.02 &  10.47 &   0.03 &  10.27 &   0.03 &   9.07 &   0.04
  SSTISAGEMA J052952.16-702227.2 &    7.8024.32 &    9115509 &  O &    0.543 &  1002.000 &  11.69 &   0.03 &  10.83 &   0.03 &  10.51 &   0.02 &  10.23 &   0.02 &  10.29 &   0.02 &  10.10 &   0.03 &   9.98 &   0.03 &   8.96 &   0.04
  SSTISAGEMA J053007.46-701837.7 &    7.8025.18 &    9115502 &  O &    0.081 &    43.311 &  12.45 &   0.03 &  11.56 &   0.03 &  11.35 &   0.02 &  11.24 &   0.03 &  11.37 &   0.03 &  11.24 &   0.03 &  11.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053001.80-701833.0 &    7.8025.22 &    9115502 &  O &    0.267 &   131.978 &  12.77 &   0.03 &  11.89 &   0.03 &  11.74 &   0.02 &  11.65 &   0.03 &  11.66 &   0.03 &  11.48 &   0.03 &  11.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052947.40-701953.7 &    7.8025.24 &    9115505 &  O &    0.239 &    90.654 &  12.27 &   0.02 &  11.38 &   0.02 &  11.12 &   0.02 &  10.96 &   0.02 &  11.00 &   0.03 &  10.91 &   0.03 &  10.45 &   0.03 &   8.54 &   0.03
  SSTISAGEMA J053012.85-702108.2 &    7.8025.34 &    8661955 &  O &    0.240 &    51.714 &  12.96 &   0.03 &  12.07 &   0.03 &  11.89 &   0.03 &  11.70 &   0.02 &  11.87 &   0.03 &  11.77 &   0.03 &  11.72 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053014.73-701711.5 &    7.8026.21 &    8661949 &  O &    0.594 &    66.667 &  12.29 &   0.03 &  11.43 &   0.02 &  11.20 &   0.02 &  11.11 &   0.02 &  11.23 &   0.02 &  11.12 &   0.03 &  11.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052934.74-701450.6 &    7.8026.22 &    9115495 &  O &    0.326 &   966.184 &  12.18 &   0.03 &  11.22 &   0.03 &  10.95 &   0.02 &  10.82 &   0.03 &  10.93 &   0.03 &  10.75 &   0.03 &  10.66 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052948.57-701500.5 &    7.8026.23 &    9115495 &  O &    0.871 &   312.207 &  12.97 &   0.02 &  12.13 &   0.03 &  11.95 &   0.03 &  11.83 &   0.03 &  11.82 &   0.03 &  11.67 &   0.03 &  11.58 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053013.72-701648.9 &    7.8026.24 &    8661948 &  O &    0.813 &    85.259 &  12.57 &   0.02 &  11.70 &   0.02 &  11.44 &   0.02 &  11.25 &   0.03 &  11.28 &   0.02 &  11.11 &   0.03 &  11.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053002.92-701719.7 &    7.8026.26 &    9115500 &  O &    0.333 &   114.247 &  11.89 &   0.03 &  11.01 &   0.02 &  10.74 &   0.02 &  10.56 &   0.03 &  10.71 &   0.03 &  10.51 &   0.02 &  10.41 &   0.04 &   9.45 &   0.04
  SSTISAGEMA J053014.34-701429.5 &    7.8026.29 &    8661943 &  O &    0.370 &   204.332 &  12.02 &   0.03 &  11.18 &   0.03 &  10.83 &   0.02 &  10.73 &   0.03 &  10.70 &   0.03 &  10.56 &   0.03 &  10.42 &   0.03 &   9.22 &   0.05
  SSTISAGEMA J052935.04-701649.3 &    7.8026.33 &    9115499 &  O &    0.274 &   677.507 &  12.89 &   0.04 &  12.05 &   0.04 &  11.80 &   0.03 &  11.70 &   0.03 &  11.82 &   0.03 &  11.67 &   0.04 &  11.70 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052953.15-701632.3 &    7.8026.38 &    9115498 &  O &    0.632 &   484.496 &  12.89 &   0.03 &  11.99 &   0.02 &  11.78 &   0.02 &  11.57 &   0.03 &  11.52 &   0.03 &  11.35 &   0.03 &  11.01 &   0.04 &   9.58 &   0.05
  SSTISAGEMA J052954.94-701642.6 &    7.8026.83 &    9115499 &  O &    1.247 &   249.252 &  12.10 &   0.03 &  11.25 &   0.03 &  10.91 &   0.02 &  10.74 &   0.03 &  10.78 &   0.02 &  10.60 &   0.03 &  10.48 &   0.03 &   9.95 &   0.06
  SSTISAGEMA J052957.55-701250.9 &    7.8027.11 &    9115491 &  O &    0.303 &    92.498 &  12.50 &   0.03 &  11.61 &   0.03 &  11.35 &   0.02 &  11.19 &   0.03 &  11.31 &   0.02 &  11.14 &   0.04 &  11.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053012.56-701255.6 &    7.8027.13 &    8661940 &  O &    0.133 &    81.920 &  12.04 &   0.03 &  11.18 &   0.04 &  10.86 &   0.03 &  10.74 &   0.04 &  10.87 &   0.04 &  10.77 &   0.04 &  10.76 &   0.04 &  10.13 &   0.09
  SSTISAGEMA J052955.73-701040.5 &    7.8027.15 &    9115487 &  O &    0.067 &    58.497 &  12.61 &   0.03 &  11.74 &   0.03 &  11.52 &   0.02 &  11.43 &   0.03 &  11.56 &   0.02 &  11.44 &   0.03 &  11.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052940.87-701113.7 &    7.8027.16 &    9115488 &  O &    0.498 &   198.373 &  12.35 &   0.03 &  11.46 &   0.02 &  11.19 &   0.02 &  11.05 &   0.03 &  11.11 &   0.03 &  10.93 &   0.04 &  10.86 &   0.04 &  10.83 &   0.14
  SSTISAGEMA J053005.81-701046.8 &    7.8027.17 &    9115487 &  O &    0.302 &   673.854 &  12.44 &   0.03 &  11.60 &   0.03 &  11.36 &   0.03 &  11.21 &   0.03 &  11.33 &   0.03 &  11.19 &   0.03 &  11.15 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052944.90-700941.2 &    7.8027.19 &    9115485 &  O &    0.072 &    37.165 &  12.77 &   0.03 &  11.92 &   0.04 &  11.68 &   0.03 &  11.59 &   0.05 &  11.77 &   0.04 &  11.61 &   0.04 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053007.12-701301.1 &    7.8027.23 &    9115492 &  O &    0.246 &   868.810 &  12.49 &   0.03 &  11.57 &   0.03 &  11.35 &   0.03 &  11.20 &   0.02 &  11.26 &   0.02 &  11.08 &   0.02 &  10.95 &   0.03 &   9.83 &   0.06
  SSTISAGEMA J052933.09-701334.3 &    7.8027.49 &    9115493 &  O &    0.201 &    82.169 &  12.63 &   0.04 &  11.70 &   0.04 &  11.44 &   0.03 &  12.07 &   0.10 &  11.37 &   0.02 &  11.22 &   0.03 &  11.13 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053006.54-701103.6 &    7.8027.60 &    9115488 &  O &    0.689 &   293.427 &  11.81 &   0.03 &  10.91 &   0.02 &  10.57 &   0.02 &  10.39 &   0.03 &  10.46 &   0.03 &  10.28 &   0.03 &  10.18 &   0.03 &   9.92 &   0.08
  SSTISAGEMA J052934.34-701139.7 &     7.8027.8 &    9115489 &  O &    0.075 &    48.926 &  12.11 &   0.03 &  11.21 &   0.02 &  11.01 &   0.02 &  10.89 &   0.02 &  11.08 &   0.03 &  10.89 &   0.03 &  10.90 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052956.74-701135.9 &     7.8027.9 &    9115489 &  O &    0.032 &    34.220 &  12.62 &   0.03 &  11.77 &   0.03 &  11.54 &   0.02 &  11.44 &   0.02 &  11.63 &   0.03 &  11.46 &   0.03 &  11.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052952.13-700820.2 &  7.8028.1589 &    9115482 &  O &    0.105 &    92.859 &  12.01 &   0.03 &  11.13 &   0.02 &  10.84 &   0.03 &  10.49 &   0.02 &  10.63 &   0.02 &  10.50 &   0.02 &  10.38 &   0.03 &  10.32 &   0.16
  SSTISAGEMA J053009.71-700918.9 &  7.8028.1598 &    8661933 &  O &    0.111 &    63.403 &  12.60 &   0.02 &  11.74 &   0.03 &  11.50 &   0.03 &  11.40 &   0.04 &  11.56 &   0.02 &  11.42 &   0.04 &  11.35 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053041.74-705035.8 &     7.8138.3 &    8661996 &  O &    0.112 &    71.577 &  12.89 &   0.02 &  12.08 &   0.03 &  11.81 &   0.03 &  11.51 &   0.04 &  11.59 &   0.03 &  11.46 &   0.04 &  11.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053020.79-704915.0 &    7.8139.22 &    8661994 &  O &    0.685 &    93.458 &  12.49 &   0.02 &  11.61 &   0.02 &  11.40 &   0.03 &  11.19 &   0.03 &  11.17 &   0.03 &  11.00 &   0.03 &  10.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053045.85-704147.0 &    7.8140.20 &    8661985 &  O &    0.379 &   228.363 &  11.87 &   0.03 &  11.02 &   0.03 &  10.62 &   0.02 &  10.38 &   0.02 &  10.64 &   0.02 &  10.46 &   0.03 &  10.38 &   0.04 &  10.39 &   0.11
  SSTISAGEMA J053044.14-704204.8 &    7.8140.30 &    8661985 &  O &    0.991 &   201.329 &  12.76 &   0.02 &  11.88 &   0.02 &  11.54 &   0.02 &  11.18 &   0.03 &  11.25 &   0.04 &  11.04 &   0.03 &  10.82 &   0.03 &  10.19 &   0.10
  SSTISAGEMA J053052.05-703831.1 &    7.8141.23 &    8661981 &  O &    0.230 &    82.638 &  12.82 &   0.02 &  11.97 &   0.03 &  11.69 &   0.02 &  11.53 &   0.03 &  11.58 &   0.03 &  11.44 &   0.04 &  11.26 &   0.04 &  10.62 &   0.13
  SSTISAGEMA J053053.50-703545.1 &    7.8142.10 &    8661977 &  O &    0.088 &    43.165 &  12.23 &   0.02 &  11.37 &   0.03 &  11.12 &   0.03 &  10.99 &   0.03 &  11.17 &   0.03 &  11.06 &   0.03 &  11.06 &   0.03 &  11.13 &   0.18
  SSTISAGEMA J053044.30-703403.9 &    7.8142.11 &    8661975 &  O &    0.186 &    71.927 &  12.14 &   0.03 &  11.25 &   0.03 &  10.97 &   0.02 &  10.88 &   0.03 &  11.03 &   0.02 &  10.92 &   0.03 &  10.86 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053021.36-703515.7 &    7.8142.14 &    8661977 &  O &    0.114 &    66.970 &  12.38 &   0.02 &  11.55 &   0.02 &  11.25 &   0.02 &  11.16 &   0.03 &  11.34 &   0.02 &  11.22 &   0.04 &  11.15 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053051.96-703509.9 &    7.8142.16 &    8661977 &  O &    0.100 &   846.024 &  12.50 &   0.03 &  11.65 &   0.04 &  11.36 &   0.03 &  11.20 &   0.03 &  11.43 &   0.03 &  11.26 &   0.03 &  11.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053051.05-703354.6 &    7.8142.18 &    8661975 &  O &    0.105 &    64.280 &  12.62 &   0.03 &  11.76 &   0.03 &  11.54 &   0.03 &  11.38 &   0.03 &  11.53 &   0.03 &  11.40 &   0.03 &  11.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053058.35-703343.3 &     7.8142.8 &    8661975 &  O &    0.167 &  1226.990 &  11.26 &   0.02 &  10.40 &   0.03 &  10.16 &   0.03 &  10.04 &   0.02 &  10.23 &   0.02 &  10.04 &   0.03 &  10.01 &   0.03 &   9.87 &   0.08
  SSTISAGEMA J053035.04-703409.8 &     7.8142.9 &    8661975 &  O &    0.284 &   110.951 &  11.89 &   0.02 &  11.09 &   0.03 &  10.85 &   0.02 &  10.70 &   0.03 &  10.67 &   0.02 &  10.58 &   0.04 &  10.49 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053054.36-703340.4 &    7.8143.12 &    8661975 &  O &    0.107 &    55.154 &  12.83 &   0.04 &  11.94 &   0.05 &  11.68 &   0.04 &  11.55 &   0.03 &  11.72 &   0.03 &  11.54 &   0.04 &  11.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053057.69-703314.5 &    7.8143.13 &    8661974 &  O &    0.615 &   576.701 &  12.63 &   0.02 &  11.77 &   0.03 &  11.49 &   0.02 &  11.42 &   0.02 &  11.56 &   0.02 &  11.31 &   0.04 &  11.27 &   0.03 &  10.37 &   0.11
  SSTISAGEMA J053054.50-703302.6 &     7.8143.8 &    8661974 &  O &    0.219 &   110.047 &  11.39 &   0.02 &  10.52 &   0.03 &  10.19 &   0.02 &  10.08 &   0.02 &  10.25 &   0.02 &  10.07 &   0.03 &  10.02 &   0.03 &  10.05 &   0.08
  SSTISAGEMA J053016.71-702801.1 &    7.8144.10 &    8661966 &  O &    0.335 &   820.345 &  12.15 &   0.03 &  11.34 &   0.03 &  11.02 &   0.03 &  10.91 &   0.04 &  11.10 &   0.03 &  10.99 &   0.03 &  10.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053041.73-702802.0 &    7.8144.12 &    8661966 &  O &    0.258 &   932.836 &  11.99 &   0.02 &  11.14 &   0.02 &  10.82 &   0.02 &  10.63 &   0.02 &  10.83 &   0.02 &  10.64 &   0.03 &  10.57 &   0.03 &  10.32 &   0.11
  SSTISAGEMA J053051.13-702602.0 &     7.8144.7 &    8661963 &  O &    0.485 &   232.234 &  12.82 &   0.02 &  12.00 &   0.02 &  11.84 &   0.03 &  11.65 &   0.03 &  11.86 &   0.02 &  11.72 &   0.04 &  11.70 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053048.83-702824.7 &     7.8144.9 &    8661967 &  O &    0.046 &    52.513 &  12.32 &   0.03 &  11.48 &   0.03 &  11.25 &   0.02 &  11.13 &   0.03 &  11.31 &   0.02 &  11.18 &   0.03 &  11.15 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053057.04-702523.9 &    7.8145.16 &    8661962 &  O &    0.731 &   712.758 &  12.47 &   0.02 &  11.58 &   0.02 &  11.37 &   0.02 &  11.15 &   0.03 &  11.31 &   0.03 &  11.12 &   0.03 &  10.90 &   0.03 &   9.40 &   0.05
  SSTISAGEMA J053035.62-702149.8 &    7.8145.18 &    8661957 &  O &    0.626 &   502.260 &  12.86 &   0.03 &  12.03 &   0.03 &  11.81 &   0.02 &  11.70 &   0.03 &  11.77 &   0.02 &  11.68 &   0.04 &  11.58 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053047.55-702330.5 &    7.8145.42 &    8661959 &  O &    0.567 &   630.517 &  12.70 &   0.04 &  11.80 &   0.04 &  11.57 &   0.03 &  11.46 &   0.03 &  11.65 &   0.02 &  11.48 &   0.03 &  11.44 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053035.37-702039.3 &    7.8146.13 &    8661955 &  O &    0.675 &   226.449 &  12.20 &   0.02 &  11.35 &   0.02 &  11.10 &   0.03 &  10.90 &   0.03 &  10.92 &   0.03 &  10.79 &   0.03 &  10.67 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053030.13-701512.4 &    7.8147.25 &    8661945 &  O &    0.211 &    93.773 &  12.04 &   0.03 &  11.21 &   0.03 &  10.87 &   0.02 &  10.67 &   0.03 &  10.81 &   0.03 &  10.59 &   0.03 &  10.40 &   0.03 &  10.11 &   0.08
  SSTISAGEMA J053037.73-701547.4 &    7.8147.27 &    8661946 &  O &    0.339 &   111.445 &  12.21 &   0.02 &  11.33 &   0.02 &  11.04 &   0.02 &  10.85 &   0.02 &  10.88 &   0.03 &  10.74 &   0.03 &  10.60 &   0.03 &  10.17 &   0.09
  SSTISAGEMA J053047.39-701620.3 &    7.8147.28 &    8661947 &  O &    1.252 &  1420.450 &  12.35 &   0.03 &  11.47 &   0.04 &  11.20 &   0.02 &  11.11 &   0.03 &  11.26 &   0.03 &  11.12 &   0.03 &  11.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053034.55-701433.0 &    7.8147.29 &    8661943 &  O &    0.184 &    73.314 &  12.69 &   0.05 &  11.81 &   0.06 &  11.61 &   0.04 &  11.45 &   0.02 &  11.53 &   0.03 &  11.37 &   0.03 &  11.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053036.43-701536.1 &    7.8147.34 &    8661946 &  O &    0.336 &   677.507 &  12.42 &   0.03 &  11.53 &   0.02 &  11.24 &   0.02 &  11.11 &   0.02 &  11.06 &   0.03 &  10.86 &   0.03 &  10.66 &   0.03 &   9.05 &   0.04
  SSTISAGEMA J053057.98-701403.0 &    7.8147.35 &    8661943 &  O &    0.096 &    97.125 &  12.20 &   0.03 &  11.38 &   0.04 &  11.05 &   0.03 &  10.89 &   0.03 &  10.89 &   0.02 &  10.71 &   0.02 &  10.49 &   0.03 &   9.56 &   0.06
  SSTISAGEMA J053020.92-701640.7 &    7.8147.38 &    8661948 &  O &    0.220 &   140.135 &  12.43 &   0.03 &  11.59 &   0.04 &  11.27 &   0.03 &  11.14 &   0.03 &  11.09 &   0.04 &  11.00 &   0.03 &  10.90 &   0.04 &  10.59 &   0.13
  SSTISAGEMA J053036.42-701512.6 &    7.8147.61 &    8661945 &  O &    0.471 &   117.206 &  12.03 &   0.03 &  11.17 &   0.03 &  10.81 &   0.02 &  10.67 &   0.02 &  10.83 &   0.03 &  10.63 &   0.03 &  10.51 &   0.03 &   9.73 &   0.07
  SSTISAGEMA J053044.87-701015.9 &    7.8148.15 &    8661935 &  O &    0.306 &   712.758 &  11.56 &   0.02 &  10.69 &   0.02 &  10.34 &   0.02 &  10.15 &   0.03 &  10.30 &   0.02 &  10.13 &   0.03 &  10.02 &   0.03 &   9.73 &   0.09
  SSTISAGEMA J053034.96-701206.5 &    7.8148.17 &    8661939 &  O &    0.125 &  1175.090 &  12.21 &   0.03 &  11.28 &   0.03 &  10.92 &   0.02 &  10.57 &   0.02 &  10.64 &   0.03 &  10.49 &   0.02 &  10.35 &   0.03 &   9.83 &   0.06
  SSTISAGEMA J053033.72-701029.0 &    7.8148.19 &    8661935 &  O &    0.743 &   820.345 &  12.25 &   0.03 &  11.41 &   0.03 &  11.08 &   0.03 &  10.84 &   0.03 &  10.89 &   0.03 &  10.70 &   0.03 &  10.53 &   0.03 &   9.61 &   0.07
  SSTISAGEMA J053051.93-700906.4 &  7.8149.1456 &    8661932 &  O &    0.057 &    36.862 &  12.68 &   0.04 &  11.82 &   0.03 &  11.55 &   0.03 &  11.45 &   0.02 &  11.62 &   0.03 &  11.49 &   0.04 &  11.49 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053017.08-700845.4 &  7.8149.1459 &    8661932 &  O &    0.576 &   694.927 &  12.38 &   0.03 &  11.50 &   0.02 &  11.26 &   0.03 &  10.93 &   0.03 &  10.83 &   0.03 &  10.62 &   0.03 &  10.22 &   0.03 &   8.56 &   0.04
  SSTISAGEMA J053138.87-705111.8 &  7.8259.1603 &    8933313 &  O &    0.076 &    59.784 &  12.79 &   0.03 &  11.93 &   0.03 &  11.67 &   0.03 &  11.45 &   0.02 &  11.63 &   0.03 &  11.47 &   0.03 &  11.36 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053140.51-704753.0 &   7.8260.774 &    8933317 &  O &    0.541 &   694.927 &  12.43 &   0.02 &  11.54 &   0.03 &  11.29 &   0.03 &  11.15 &   0.02 &  11.27 &   0.03 &  11.12 &   0.03 &  11.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053143.81-704511.4 &    7.8261.12 &    8933320 &  O &    0.080 &   305.157 &  12.61 &   0.02 &  11.77 &   0.03 &  11.55 &   0.02 &  11.41 &   0.03 &  11.57 &   0.03 &  11.43 &   0.03 &  11.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053127.73-704229.6 &    7.8261.17 &    8933324 &  O &    0.499 &   209.030 &  12.30 &   0.02 &  11.47 &   0.03 &  11.21 &   0.03 &  10.99 &   0.03 &  10.97 &   0.03 &  10.80 &   0.03 &  10.68 &   0.03 &  10.14 &   0.10
  SSTISAGEMA J053102.78-704516.0 &     7.8261.8 &    8661990 &  O &    0.123 &    77.268 &  12.13 &   0.02 &  11.31 &   0.02 &  11.02 &   0.03 &  10.87 &   0.02 &  11.04 &   0.02 &  10.76 &   0.05 &  10.84 &   0.04 &  10.32 &   0.12
  SSTISAGEMA J053111.68-704229.6 &     7.8261.9 &    8661986 &  O &    0.123 &   719.424 &  12.50 &   0.02 &  11.59 &   0.03 &  11.39 &   0.03 &  11.23 &   0.03 &  11.36 &   0.02 &  11.23 &   0.03 &  11.18 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053111.50-703842.2 &    7.8262.12 &    8661981 &  O &    1.530 &    90.179 &  12.59 &   0.03 &  11.77 &   0.02 &  11.51 &   0.03 &  11.42 &   0.02 &  11.41 &   0.03 &  11.26 &   0.03 &  11.18 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053104.53-704111.6 &     7.8262.8 &    8661984 &  O &    0.266 &   502.260 &  12.78 &   0.02 &  11.91 &   0.03 &  11.61 &   0.03 &  11.45 &   0.04 &  11.55 &   0.03 &  11.38 &   0.03 &  11.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053141.79-703646.2 &    7.8263.21 &    8933331 &  O &    0.399 &   467.727 &  12.78 &   0.03 &  11.92 &   0.03 &  11.75 &   0.03 &  11.57 &   0.03 &  11.64 &   0.02 &  11.54 &   0.03 &  11.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053124.86-703028.5 &    7.8264.11 &    8933340 &  O &    0.189 &    62.555 &  12.94 &   0.02 &  12.12 &   0.02 &  11.93 &   0.03 &  11.72 &   0.03 &  11.77 &   0.03 &  11.63 &   0.03 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053136.96-702651.4 &    7.8265.14 &    8933346 &  O &    0.594 &   553.403 &  12.67 &   0.03 &  11.76 &   0.03 &  11.53 &   0.03 &  11.40 &   0.04 &  11.45 &   0.03 &  11.29 &   0.03 &  11.15 &   0.04 &  10.20 &   0.11
  SSTISAGEMA J053127.41-702740.7 &    7.8265.15 &    8933344 &  O &    0.675 &    60.987 &  12.91 &   0.02 &  12.10 &   0.02 &  11.87 &   0.03 &  11.76 &   0.03 &  11.89 &   0.03 &  11.75 &   0.03 &  11.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053138.33-702601.3 &    7.8265.18 &    8933347 &  O &    0.305 &   589.275 &  12.23 &   0.02 &  11.41 &   0.03 &  11.10 &   0.02 &  10.93 &   0.03 &  11.03 &   0.03 &  10.91 &   0.03 &  10.81 &   0.03 &  10.33 &   0.09
  SSTISAGEMA J053122.73-702617.0 &    7.8265.23 &    8933347 &  O &    0.463 &    97.819 &  12.37 &   0.02 &  11.54 &   0.03 &  11.27 &   0.03 &  11.09 &   0.03 &  11.21 &   0.02 &  11.01 &   0.03 &  10.95 &   0.04 &  10.15 &   0.10
  SSTISAGEMA J053144.46-702923.4 &    7.8265.44 &    8933342 &  O &    0.442 &   238.322 &  12.17 &   0.02 &  11.26 &   0.03 &  10.94 &   0.03 &  10.75 &   0.03 &  10.69 &   0.02 &  10.58 &   0.03 &  10.45 &   0.03 &   9.72 &   0.05
  SSTISAGEMA J053128.40-702155.2 &    7.8266.12 &    8933354 &  O &    1.194 &   411.184 &  10.52 &   0.02 &   9.67 &   0.03 &   9.30 &   0.02 &   9.08 &   0.04 &   9.18 &   0.02 &   8.96 &   0.02 &   8.80 &   0.02 &   7.58 &   0.02
  SSTISAGEMA J053106.23-702427.0 &    7.8266.16 &    8661961 &  O &    0.197 &   796.178 &  12.05 &   0.03 &  11.18 &   0.03 &  10.94 &   0.02 &  10.80 &   0.03 &  10.89 &   0.03 &  10.84 &   0.04 &  10.73 &   0.03 &  10.45 &   0.10
  SSTISAGEMA J053135.00-702340.4 &    7.8266.18 &    8933351 &  O &    0.408 &   110.988 &  12.37 &   0.03 &  11.55 &   0.03 &  11.25 &   0.03 &  10.92 &   0.02 &  10.97 &   0.02 &  10.81 &   0.03 &  10.76 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053127.84-702352.1 &    7.8266.20 &    8933351 &  O &    0.068 &    54.080 &  12.86 &   0.03 &  11.99 &   0.03 &  11.76 &   0.03 &  11.68 &   0.03 &  11.80 &   0.02 &  11.64 &   0.04 &  11.64 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053116.78-702531.4 &    7.8266.32 &    8661962 &  O &    0.779 &    77.208 &  12.59 &   0.02 &  11.76 &   0.03 &  11.51 &   0.02 &  11.41 &   0.04 &  11.36 &   0.02 &  11.18 &   0.03 &  10.96 &   0.03 &  10.21 &   0.09
  SSTISAGEMA J053111.72-702433.7 &    7.8266.34 &    8661961 &  O &    0.211 &   604.961 &  12.68 &   0.02 &  11.82 &   0.02 &  11.61 &   0.02 &  11.40 &   0.03 &  11.53 &   0.03 &  11.39 &   0.03 &  11.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053102.71-702108.4 &    7.8267.14 &    8661955 &  O &    0.487 &   966.184 &  12.01 &   0.02 &  11.16 &   0.02 &  10.82 &   0.02 &  10.67 &   0.02 &  10.85 &   0.02 &  10.68 &   0.03 &  10.58 &   0.03 &   9.98 &   0.06
  SSTISAGEMA J053127.08-701844.0 &    7.8267.19 &    8933359 &  O &    0.713 &   459.982 &  12.91 &   0.02 &  12.10 &   0.03 &  11.84 &   0.03 &  11.60 &   0.03 &  11.58 &   0.03 &  11.40 &   0.03 &  11.20 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053118.66-702026.6 &    7.8267.21 &    8661954 &  O &    0.321 &   553.403 &  12.65 &   0.02 &  11.78 &   0.02 &  11.59 &   0.02 &  11.35 &   0.03 &  11.45 &   0.02 &  11.30 &   0.03 &  11.21 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053144.89-701837.2 &    7.8267.26 &    8933359 &  O &    0.176 &    67.829 &  12.74 &   0.08 &  11.89 &   0.08 &  11.55 &   0.07 &  11.53 &   0.03 &  11.68 &   0.02 &  11.53 &   0.03 &  11.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053132.00-701441.9 &    7.8268.27 &    8933365 &  O &    0.319 &    86.066 &  12.22 &   0.02 &  11.41 &   0.02 &  11.14 &   0.02 &  10.97 &   0.03 &  11.19 &   0.03 &  11.02 &   0.03 &  10.97 &   0.03 &  10.10 &   0.11
  SSTISAGEMA J053120.11-701456.3 &    7.8268.29 &    8661944 &  O &    0.075 &    46.902 &  13.05 &   0.03 &  12.21 &   0.02 &  12.00 &   0.03 &  11.86 &   0.03 &  11.97 &   0.03 &  11.83 &   0.04 &  11.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053126.42-701559.3 &    7.8268.38 &    8933363 &  O &    0.510 &   124.719 &  12.08 &   0.02 &  11.26 &   0.02 &  10.96 &   0.02 &  10.79 &   0.03 &  10.90 &   0.03 &  10.71 &   0.03 &  10.64 &   0.03 &  10.72 &   0.15
  SSTISAGEMA J053127.50-701416.8 &    7.8268.44 &    8933366 &  O &    1.715 &   123.031 &  11.98 &   0.02 &  11.13 &   0.03 &  10.77 &   0.02 &  10.53 &   0.03 &  10.68 &   0.03 &  10.53 &   0.03 &  10.41 &   0.03 &   9.23 &   0.05
  SSTISAGEMA J053122.36-701017.4 &    7.8269.13 &    8933373 &  O &    1.090 &  1175.090 &  11.82 &   0.03 &  10.91 &   0.03 &  10.55 &   0.05 &  10.19 &   0.02 &  10.34 &   0.03 &  10.24 &   0.03 &   9.98 &   0.03 &   9.45 &   0.06
  SSTISAGEMA J053127.48-701107.2 &    7.8269.18 &    8933372 &  O &    0.216 &    70.832 &  12.80 &   0.03 &  11.97 &   0.02 &  11.74 &   0.03 &  11.56 &   0.03 &  11.64 &   0.03 &  11.50 &   0.03 &  11.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053111.35-701159.8 &    7.8269.21 &    8661938 &  O &    0.794 &    70.751 &  11.95 &   0.03 &  11.09 &   0.03 &  10.75 &   0.02 &  10.56 &   0.02 &  10.73 &   0.03 &  10.56 &   0.03 &  10.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053120.12-701221.7 &    7.8269.24 &    8661939 &  O &    0.411 &   201.329 &  12.31 &   0.03 &  11.46 &   0.02 &  11.21 &   0.02 &  11.06 &   0.03 &  11.10 &   0.03 &  10.98 &   0.03 &  10.90 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053123.31-701242.0 &    7.8269.52 &    8933369 &  O &    0.568 &   236.295 &  12.12 &   0.03 &  11.33 &   0.02 &  11.04 &   0.03 &  10.78 &   0.03 &  10.88 &   0.03 &  10.68 &   0.03 &  10.58 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053118.33-701002.8 &    7.8269.58 &    8661934 &  O &    0.310 &   128.866 &  11.88 &   0.03 &  11.07 &   0.03 &  10.72 &   0.02 &  10.52 &   0.02 &  10.64 &   0.03 &  10.48 &   0.02 &  10.36 &   0.04 &   9.72 &   0.07
  SSTISAGEMA J053129.14-701022.2 &    7.8269.68 &    8933373 &  O &    0.246 &    72.722 &  12.89 &   0.04 &  12.08 &   0.03 &  11.85 &   0.04 &  11.73 &   0.04 &  11.77 &   0.03 &  11.63 &   0.04 &  11.59 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053110.17-700843.5 &  7.8270.1175 &    8661932 &  O &    0.049 &    44.043 &  12.13 &   0.03 &  11.33 &   0.03 &  11.10 &   0.03 &  10.97 &   0.03 &  11.19 &   0.03 &  11.02 &   0.03 &  10.98 &   0.03 &   9.70 &   0.06
  SSTISAGEMA J053156.65-704609.4 &  7.8381.1845 &    8933319 &  O &    0.187 &   104.188 &  11.28 &   0.02 &  10.43 &   0.03 &  10.18 &   0.02 &  10.06 &   0.03 &  10.15 &   0.02 &  10.05 &   0.03 &   9.97 &   0.03 &   9.66 &   0.07
  SSTISAGEMA J053202.70-704619.1 &  7.8381.2002 &    8933319 &  O &    2.855 &   215.657 &  12.54 &   0.03 &  11.79 &   0.03 &  11.41 &   0.03 &  11.24 &   0.03 &  10.95 &   0.03 &  10.78 &   0.03 &  10.60 &   0.03 &  10.06 &   0.07
  SSTISAGEMA J053200.56-704158.6 &    7.8382.21 &    8933325 &  O &    0.107 &    92.498 &  12.90 &   0.02 &  12.04 &   0.03 &  11.89 &   0.03 &  11.81 &   0.03 &  11.90 &   0.02 &  11.74 &   0.03 &  11.76 &   0.04 &  10.58 &   0.18
  SSTISAGEMA J053227.14-703850.7 &    7.8383.14 &    8933329 &  O &    0.181 &    62.818 &  12.82 &   0.03 &  11.96 &   0.03 &  11.74 &   0.03 &  11.53 &   0.03 &  11.68 &   0.03 &  11.53 &   0.04 &  11.45 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053209.18-703736.2 &    7.8384.13 &    8933330 &  O &    0.146 &   820.345 &  12.23 &   0.04 &  11.40 &   0.04 &  11.16 &   0.03 &  10.99 &   0.02 &  11.17 &   0.02 &  11.01 &   0.03 &  10.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053209.18-703603.6 &    7.8384.19 &    8933332 &  O &    0.042 &   694.927 &  12.86 &   0.02 &  12.02 &   0.02 &  11.78 &   0.03 &  11.66 &   0.02 &  11.81 &   0.03 &  11.69 &   0.03 &  11.69 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053222.15-703655.5 &    7.8384.28 &    8933331 &  O &    0.762 &   816.327 &  12.08 &   0.02 &  11.21 &   0.03 &  10.92 &   0.02 &  10.85 &   0.02 &  10.94 &   0.03 &  10.76 &   0.03 &  10.40 &   0.03 &   8.38 &   0.03
  SSTISAGEMA J053225.45-703055.5 &    7.8385.12 &    8933339 &  O &    0.275 &   694.927 &  12.50 &   0.04 &  11.64 &   0.03 &  11.44 &   0.03 &  11.32 &   0.03 &  11.40 &   0.02 &  11.23 &   0.03 &  11.18 &   0.03 &  10.19 &   0.09
  SSTISAGEMA J053228.99-703150.9 &    7.8385.16 &    8933338 &  O &    1.367 &    95.084 &  12.50 &   0.03 &  11.61 &   0.03 &  11.39 &   0.03 &  11.14 &   0.03 &  11.11 &   0.03 &  11.00 &   0.03 &  10.88 &   0.03 &  10.15 &   0.10
  SSTISAGEMA J053216.13-703217.3 &    7.8385.19 &    8933337 &  O &    0.242 &   122.041 &  12.03 &   0.02 &  11.13 &   0.02 &  10.83 &   0.02 &  10.62 &   0.03 &  10.75 &   0.03 &  10.59 &   0.03 &  10.49 &   0.04 &   9.65 &   0.05
  SSTISAGEMA J053153.68-702607.5 &    7.8386.37 &    8933347 &  O &    2.477 &   228.363 &  12.07 &   0.02 &  11.21 &   0.03 &  10.88 &   0.03 &  10.76 &   0.02 &  10.78 &   0.02 &  10.63 &   0.03 &  10.48 &   0.03 &   9.50 &   0.05
  SSTISAGEMA J053157.07-702228.9 &    7.8387.13 &    8933353 &  O &    0.198 &    70.832 &  12.38 &   0.03 &  11.50 &   0.02 &  11.33 &   0.03 &  11.17 &   0.03 &  11.36 &   0.02 &  11.20 &   0.03 &  11.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053209.77-702436.7 &    7.8387.31 &    8933349 &  O &    0.329 &   119.789 &  12.02 &   0.03 &  11.15 &   0.03 &  10.86 &   0.03 &  10.73 &   0.03 &  10.83 &   0.02 &  10.62 &   0.02 &  10.53 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053212.38-701908.0 &    7.8388.11 &    8933358 &  O &    0.191 &    91.878 &  11.74 &   0.03 &  10.89 &   0.03 &  10.65 &   0.03 &  10.48 &   0.03 &  10.67 &   0.03 &  10.53 &   0.03 &  10.45 &   0.03 &  10.19 &   0.08
  SSTISAGEMA J053210.98-702125.0 &    7.8388.16 &    8933355 &  O &    0.055 &   589.275 &  12.92 &   0.03 &  12.09 &   0.03 &  11.86 &   0.03 &  11.75 &   0.02 &  11.91 &   0.03 &  11.81 &   0.03 &  11.78 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053229.27-702030.0 &    7.8388.24 &    8933356 &  O &    0.447 &   602.410 &  12.43 &   0.03 &  11.54 &   0.03 &  11.30 &   0.03 &  11.14 &   0.02 &  11.31 &   0.02 &  11.09 &   0.03 &  11.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053150.97-701903.2 &    7.8388.26 &    8933358 &  O &    0.975 &   110.096 &  12.02 &   0.03 &  11.21 &   0.03 &  10.90 &   0.02 &  10.78 &   0.02 &  10.84 &   0.03 &  10.67 &   0.03 &  10.53 &   0.03 &  10.37 &   0.12
  SSTISAGEMA J053203.34-701506.9 &    7.8389.10 &    8933364 &  O &    0.280 &  1420.450 &  12.13 &   0.03 &  11.33 &   0.03 &  11.10 &   0.03 &  11.03 &   0.04 &  11.16 &   0.05 &  11.05 &   0.04 &  11.01 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053152.50-701715.7 &    7.8389.14 &    8933361 &  O &    0.209 &   100.715 &  12.16 &   0.02 &  11.35 &   0.03 &  11.09 &   0.02 &  10.96 &   0.02 &  11.00 &   0.03 &  10.89 &   0.03 &  10.82 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053214.52-701352.0 &    7.8389.15 &    8933367 &  O &    0.071 &    35.900 &  12.68 &   0.03 &  11.86 &   0.03 &  11.66 &   0.03 &  11.55 &   0.02 &  11.70 &   0.02 &  11.53 &   0.03 &  11.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053148.19-701619.1 &    7.8389.16 &    8933362 &  O &    0.345 &    89.758 &  12.40 &   0.02 &  11.62 &   0.03 &  11.34 &   0.03 &  11.18 &   0.03 &  11.24 &   0.02 &  11.07 &   0.03 &  10.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053218.39-701716.4 &    7.8389.17 &    8933361 &  O &    0.704 &   131.787 &  12.97 &   0.03 &  12.06 &   0.03 &  11.74 &   0.03 &  11.34 &   0.03 &  11.43 &   0.02 &  11.27 &   0.03 &  11.14 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053224.81-701507.4 &     7.8389.8 &    8933364 &  O &    0.146 &   932.836 &  11.86 &   0.02 &  10.93 &   0.03 &  10.56 &   0.02 &  10.18 &   0.03 &  10.29 &   0.02 &  10.10 &   0.03 &   9.89 &   0.03 &   9.46 &   0.08
  SSTISAGEMA J053211.53-701053.4 &    7.8390.17 &    8933372 &  O &    0.090 &    73.508 &  11.93 &   0.03 &  11.11 &   0.03 &  10.88 &   0.03 &  10.73 &   0.02 &  10.89 &   0.02 &  10.77 &   0.03 &  10.72 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053225.02-701154.7 &    7.8390.19 &    8933370 &  O &    0.179 &   399.202 &  12.25 &   0.03 &  11.40 &   0.03 &  11.07 &   0.03 &  10.70 &   0.02 &  10.77 &   0.02 &  10.68 &   0.03 &  10.53 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053200.85-701207.4 &    7.8390.23 &    8933370 &  O &    0.206 &    76.617 &  12.21 &   0.03 &  11.36 &   0.03 &  11.10 &   0.03 &  10.96 &   0.03 &  11.12 &   0.03 &  10.96 &   0.03 &  10.91 &   0.03 &  10.57 &   0.12
  SSTISAGEMA J053225.67-701206.5 &    7.8390.24 &    8933370 &  O &    0.596 &   459.982 &  12.33 &   0.02 &  11.50 &   0.03 &  11.27 &   0.03 &  11.07 &   0.03 &  11.18 &   0.02 &  11.05 &   0.03 &  11.00 &   0.03 &  10.30 &   0.11
  SSTISAGEMA J053203.10-701131.9 &    7.8390.25 &    8933371 &  O &    0.078 &    50.188 &  12.59 &   0.03 &  11.76 &   0.03 &  11.57 &   0.03 &  11.47 &   0.03 &  11.65 &   0.03 &  11.48 &   0.04 &  11.44 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053219.96-701129.2 &    7.8390.26 &    8933371 &  O &    0.095 &    41.578 &  12.50 &   0.03 &  11.68 &   0.03 &  11.47 &   0.03 &  11.35 &   0.03 &  11.47 &   0.02 &  11.36 &   0.03 &  11.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053207.53-701332.4 &    7.8390.28 &    8933367 &  O &    0.089 &   417.537 &  12.47 &   0.03 &  11.66 &   0.03 &  11.37 &   0.03 &  11.26 &   0.03 &  11.38 &   0.02 &  11.26 &   0.03 &  11.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053203.00-701226.6 &    7.8390.34 &    8933369 &  O &    0.049 &    32.777 &  12.72 &   0.03 &  11.95 &   0.03 &  11.70 &   0.03 &  11.58 &   0.04 &  11.76 &   0.03 &  11.64 &   0.04 &  11.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053206.70-701024.8 &    7.8390.36 &    8933373 &  O &    0.304 &   115.221 &  11.63 &   0.03 &  10.74 &   0.03 &  10.50 &   0.02 &  10.36 &   0.02 &  10.44 &   0.02 &  10.27 &   0.03 &  10.20 &   0.02 &  10.09 &   0.10
  SSTISAGEMA J053156.22-701200.2 &    7.8390.39 &    8933370 &  O &    0.266 &   521.648 &  12.90 &   0.04 &  12.07 &   0.04 &  11.83 &   0.03 &  11.72 &   0.03 &  11.82 &   0.02 &  11.68 &   0.04 &  11.66 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053202.45-701249.6 &    7.8390.44 &    8933369 &  O &    0.397 &   202.799 &  12.18 &   0.03 &  11.40 &   0.03 &  11.12 &   0.03 &  10.90 &   0.02 &  10.94 &   0.03 &  10.79 &   0.03 &  10.73 &   0.03 &  10.35 &   0.14
  SSTISAGEMA J053226.21-701103.9 &    7.8390.48 &    8933372 &  O &    0.043 &    29.863 &  13.00 &   0.03 &  12.15 &   0.03 &  11.97 &   0.03 &  11.83 &   0.04 &  11.98 &   0.04 &  11.84 &   0.06 &  11.79 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053205.47-701122.0 &    7.8390.54 &    8933371 &  O &    0.085 &    45.263 &  12.90 &   0.03 &  12.11 &   0.03 &  11.93 &   0.03 &  11.81 &   0.03 &  11.93 &   0.03 &  11.85 &   0.04 &  11.81 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053216.01-701327.1 &    7.8390.62 &    8933367 &  O &    0.392 &   212.857 &  12.25 &   0.02 &  11.42 &   0.02 &  11.15 &   0.02 &  10.88 &   0.03 &  10.92 &   0.02 &  10.73 &   0.03 &  10.66 &   0.03 &   9.86 &   0.08
  SSTISAGEMA J053219.19-701335.5 &    7.8390.68 &    8933367 &  O &    0.883 &   792.393 &  12.16 &   0.02 &  11.27 &   0.02 &  11.06 &   0.03 &  10.74 &   0.03 &  10.65 &   0.02 &  10.35 &   0.03 &   9.94 &   0.02 &   8.38 &   0.03
  SSTISAGEMA J053208.06-700822.5 &  7.8391.2845 &    8933378 &  O &    0.119 &    60.853 &  12.82 &   0.02 &  11.94 &   0.03 &  11.77 &   0.03 &  11.65 &   0.03 &  11.78 &   0.02 &  11.67 &   0.04 &  11.65 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053237.16-704738.5 &  7.8502.4336 &    8080966 &  O &    0.816 &   240.385 &  12.08 &   0.04 &  11.30 &   0.04 &  11.03 &   0.03 &  10.89 &   0.05 &  10.91 &   0.03 &  10.75 &   0.03 &  10.63 &   0.03 &  10.19 &   0.09
  SSTISAGEMA J053239.93-704641.4 &  7.8502.4347 &    8080968 &  O &    0.438 &   511.771 &  12.80 &   0.02 &  11.97 &   0.03 &  11.77 &   0.02 &  11.57 &   0.03 &  11.64 &   0.03 &  11.33 &   0.06 &  11.27 &   0.03 &   9.92 &   0.08
  SSTISAGEMA J053235.32-704152.5 &  7.8503.2303 &    8080975 &  O &    2.411 &   228.363 &  11.91 &   0.02 &  11.02 &   0.02 &  10.71 &   0.02 &  10.50 &   0.03 &  10.70 &   0.03 &  10.54 &   0.03 &  10.40 &   0.03 &  10.47 &   0.10
  SSTISAGEMA J053301.22-704222.6 &  7.8503.2317 &    8080974 &  O &    0.419 &    97.475 &  12.44 &   0.02 &  11.57 &   0.02 &  11.29 &   0.02 &  11.09 &   0.03 &  11.16 &   0.03 &  10.97 &   0.03 &  10.86 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053239.02-703822.5 &  7.8504.2534 &    8080980 &  O &    0.530 &   484.496 &  12.99 &   0.03 &  12.13 &   0.03 &  11.90 &   0.03 &  11.76 &   0.03 &  11.81 &   0.02 &  11.69 &   0.03 &  11.59 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053257.90-703105.8 &  7.8506.2472 &    8080991 &  O &    0.129 &   630.517 &  12.69 &   0.03 &  11.82 &   0.03 &  11.62 &   0.03 &  11.54 &   0.03 &  11.63 &   0.03 &  11.57 &   0.04 &  11.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053237.59-703201.2 &  7.8506.2474 &    8080989 &  O &    0.553 &   531.915 &  12.74 &   0.02 &  11.89 &   0.02 &  11.66 &   0.02 &  11.56 &   0.03 &  11.54 &   0.03 &  11.36 &   0.04 &  11.18 &   0.04 &  10.06 &   0.09
  SSTISAGEMA J053232.64-703147.7 &  7.8506.2477 &    8933338 &  O &    0.216 &   564.972 &  13.01 &   0.02 &  12.17 &   0.03 &  11.97 &   0.03 &  11.81 &   0.03 &  11.91 &   0.03 &  11.82 &   0.04 &  11.70 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053250.93-703023.4 &  7.8506.2478 &    8080992 &  O &    0.226 &  1344.090 &  12.87 &   0.04 &  11.96 &   0.03 &  11.66 &   0.03 &  11.52 &   0.03 &  11.63 &   0.02 &  11.48 &   0.03 &  11.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053241.64-703316.4 &  7.8506.2479 &    8080987 &  O &    0.090 &    34.393 &  12.96 &   0.03 &  12.13 &   0.02 &  11.89 &   0.02 &  11.85 &   0.03 &  11.98 &   0.03 &  11.82 &   0.04 &  11.85 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053234.32-701903.0 &  7.8509.3013 &    8081011 &  O &    0.155 &   873.362 &  12.27 &   0.02 &  11.34 &   0.02 &  11.06 &   0.02 &  10.75 &   0.04 &  10.87 &   0.03 &  10.74 &   0.03 &  10.57 &   0.03 &   8.88 &   0.02
  SSTISAGEMA J053232.01-701846.4 &  7.8509.3018 &    8933358 &  O &    0.391 &   660.939 &  12.46 &   0.03 &  11.62 &   0.03 &  11.34 &   0.03 &  11.04 &   0.03 &  11.00 &   0.03 &  10.82 &   0.03 &  10.61 &   0.03 &   9.48 &   0.07
  SSTISAGEMA J053233.06-701555.2 &  7.8510.3009 &    8933363 &  O &    0.053 &    30.741 &  12.68 &   0.03 &  11.84 &   0.03 &  11.70 &   0.03 &  11.55 &   0.03 &  11.72 &   0.02 &  11.61 &   0.03 &  11.64 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053240.22-701123.7 &  7.8511.2143 &    8081025 &  O &    0.623 &   732.064 &  12.24 &   0.02 &  11.35 &   0.02 &  11.04 &   0.03 &  10.75 &   0.03 &  10.66 &   0.02 &  10.42 &   0.02 &  10.17 &   0.03 &   9.22 &   0.04
  SSTISAGEMA J054425.66-663509.1 & 70.10501.158 &   12527707 &  O &    0.088 &   610.128 &  12.12 &   0.02 &  11.26 &   0.02 &  11.05 &   0.02 &  10.96 &   0.02 &  11.06 &   0.04 &  10.97 &   0.02 &  10.97 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054428.19-663208.3 & 70.10502.152 &   12527705 &  O &    0.288 &   693.481 &  12.55 &   0.02 &  11.67 &   0.03 &  11.44 &   0.02 &  11.30 &   0.03 &  11.41 &   0.02 &  11.26 &   0.03 &  11.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054455.89-662234.1 & 70.10504.181 &   12528363 &  O &    0.220 &   231.696 &  12.02 &   0.02 &  11.10 &   0.03 &  10.75 &   0.02 &  10.53 &   0.02 &  10.68 &   0.02 &  10.52 &   0.03 &  10.40 &   0.03 &  10.01 &   0.09
  SSTISAGEMA J054452.33-662106.1 & 70.10505.117 &   12528364 &  O &    0.772 &   109.194 &  12.06 &   0.02 &  11.14 &   0.03 &  10.80 &   0.02 &  10.58 &   0.02 &  10.71 &   0.03 &  10.56 &   0.03 &  10.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054525.47-664012.3 & 70.10621.118 &   12528352 &  O &    0.197 &   803.213 &  12.31 &   0.02 &  11.45 &   0.03 &  11.18 &   0.02 &  11.00 &   0.02 &  11.09 &   0.03 &  10.95 &   0.03 &  10.84 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054508.54-664111.6 & 70.10621.125 &   12528352 &  O &    0.450 &   675.219 &  12.27 &   0.02 &  11.38 &   0.03 &  11.11 &   0.02 &  10.95 &   0.02 &  10.97 &   0.02 &  10.84 &   0.03 &  10.68 &   0.03 &   9.65 &   0.05
  SSTISAGEMA J054509.15-663728.4 & 70.10622.124 &   12528354 &  O &    0.326 &   919.963 &  12.01 &   0.02 &  11.20 &   0.03 &  10.92 &   0.02 &  10.80 &   0.02 &  10.94 &   0.03 &  10.78 &   0.03 &  10.76 &   0.03 &  10.40 &   0.11
  SSTISAGEMA J054531.25-663732.3 & 70.10622.125 &   12528354 &  O &    0.101 &   778.816 &  12.30 &   0.03 &  11.47 &   0.03 &  11.23 &   0.03 &  11.17 &   0.02 &  11.29 &   0.03 &  11.14 &   0.02 &  11.11 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054510.57-663606.6 & 70.10622.129 &   12528355 &  O &    0.347 &  1031.990 &  12.31 &   0.03 &  11.44 &   0.03 &  11.13 &   0.03 &  11.01 &   0.03 &  11.06 &   0.03 &  10.90 &   0.05 &  10.85 &   0.04 &  10.08 &   0.10
  SSTISAGEMA J054531.81-663023.4 & 70.10623.114 &   12528358 &  O &    0.095 &    68.719 &  12.12 &   0.02 &  11.27 &   0.03 &  11.07 &   0.02 &  10.92 &   0.03 &  11.12 &   0.03 &  10.94 &   0.03 &  10.92 &   0.04 &  10.41 &   0.11
  SSTISAGEMA J054548.83-661937.0 &  70.10626.69 &   12528398 &  O &    0.927 &   693.481 &  12.18 &   0.03 &  11.32 &   0.03 &  11.06 &   0.02 &  10.84 &   0.02 &  10.88 &   0.02 &  10.69 &   0.03 &  10.60 &   0.03 &  10.01 &   0.07
  SSTISAGEMA J054620.78-664433.5 &  70.10741.11 &   12528413 &  O &    0.244 &   755.287 &  12.27 &   0.02 &  11.40 &   0.03 &  11.15 &   0.02 &  11.05 &   0.02 &  11.04 &   0.03 &  10.90 &   0.02 &  10.82 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054623.29-664418.5 &  70.10741.13 &   12528413 &  O &    0.456 &   919.963 &  12.14 &   0.02 &  11.27 &   0.03 &  11.02 &   0.03 &  10.90 &   0.02 &  11.01 &   0.03 &  10.94 &   0.02 &  10.93 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054608.69-663934.2 &  70.10742.17 &   12528410 &  O &    0.272 &   115.128 &  11.42 &   0.02 &  10.59 &   0.03 &  10.25 &   0.02 &  10.08 &   0.02 &  10.30 &   0.02 &  10.11 &   0.03 &  10.03 &   0.02 &   9.75 &   0.07
  SSTISAGEMA J054555.92-663832.7 &  70.10742.18 &   12528409 &  O &    0.178 &    74.134 &  12.22 &   0.02 &  11.37 &   0.03 &  11.12 &   0.03 &  11.00 &   0.03 &  11.16 &   0.03 &  10.99 &   0.03 &  10.99 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054617.37-662328.6 & 70.10746.243 &   12528400 &  O &    0.052 &   610.128 &  12.82 &   0.03 &  12.00 &   0.03 &  11.73 &   0.02 &  11.67 &   0.04 &  11.85 &   0.02 &  11.70 &   0.03 &  11.70 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054609.04-662136.6 &  70.10747.17 &   12528399 &  O &    0.448 &   252.461 &  11.26 &   0.03 &  10.42 &   0.03 &  10.07 &   0.03 &   9.81 &   0.02 &   9.91 &   0.02 &   9.73 &   0.03 &   9.57 &   0.04 &   8.79 &   0.03
  SSTISAGEMA J054600.79-661751.4 &  70.10747.18 &   12528397 &  O &    0.050 &    27.471 &  12.94 &   0.02 &  12.13 &   0.03 &  11.91 &   0.02 &  11.85 &   0.03 &  12.02 &   0.03 &  11.83 &   0.04 &  11.84 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054632.49-661959.3 &  70.10747.19 &   12528398 &  O &    0.282 &   733.676 &  12.33 &   0.03 &  11.47 &   0.03 &  11.14 &   0.03 &  10.90 &   0.02 &  10.99 &   0.03 &  10.84 &   0.03 &  10.65 &   0.05 &  10.25 &   0.10
  SSTISAGEMA J054631.76-661756.4 &  70.10747.20 &   12528397 &  O &    0.140 &   556.793 &  12.81 &   0.02 &  11.95 &   0.03 &  11.72 &   0.03 &  11.65 &   0.03 &  11.73 &   0.02 &  11.58 &   0.03 &  11.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054612.85-661529.9 &   70.10748.7 &   12528396 &  O &    0.080 &    43.448 &  12.29 &   0.03 &  11.47 &   0.03 &  11.21 &   0.03 &  11.09 &   0.02 &  11.26 &   0.03 &  11.14 &   0.03 &  11.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054704.48-663952.2 &  70.10863.14 &   12529000 &  O &    0.302 &  1175.090 &  11.59 &   0.02 &  10.68 &   0.02 &  10.31 &   0.02 &   9.91 &   0.02 &   9.99 &   0.02 &   9.81 &   0.02 &   9.62 &   0.02 &   8.93 &   0.04
  SSTISAGEMA J054652.21-663707.6 &   70.10864.8 &   12528409 &  O &    0.154 &   265.604 &  12.75 &   0.02 &  11.94 &   0.03 &  11.74 &   0.03 &  11.61 &   0.02 &  11.78 &   0.02 &  11.66 &   0.03 &  11.65 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054714.69-663109.7 &  70.10865.13 &   12529005 &  O &    0.473 &   954.199 &  11.75 &   0.02 &  10.94 &   0.02 &  10.59 &   0.02 &  10.48 &   0.02 &  10.61 &   0.02 &  10.43 &   0.02 &  10.28 &   0.02 &   9.53 &   0.07
  SSTISAGEMA J054642.47-663200.7 &  70.10865.16 &   12528405 &  O &    0.638 &   657.895 &  12.48 &   0.02 &  11.57 &   0.03 &  11.37 &   0.03 &  11.17 &   0.03 &  11.29 &   0.03 &  11.14 &   0.03 &  11.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054652.95-662136.4 &  70.10868.12 &   12529011 &  O &    0.056 &    54.203 &  12.70 &   0.03 &  11.82 &   0.03 &  11.57 &   0.03 &  11.46 &   0.03 &  11.53 &   0.03 &  11.42 &   0.03 &  11.40 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054657.35-660826.5 &  70.10871.11 &   12529020 &  O &    0.288 &    93.862 &  12.40 &   0.03 &  11.61 &   0.02 &  11.36 &   0.02 &  11.22 &   0.03 &  11.14 &   0.03 &  11.05 &   0.03 &  10.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054735.79-664228.5 &  70.10983.11 &   12528998 &  O &    0.104 &   803.213 &  12.34 &   0.02 &  11.49 &   0.02 &  11.28 &   0.02 &  11.15 &   0.02 &  11.31 &   0.02 &  11.15 &   0.03 &  11.15 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054741.35-664435.5 &  70.10983.12 &   12528996 &  O &    0.054 &    32.875 &  12.74 &   0.03 &  11.88 &   0.03 &  11.68 &   0.03 &  11.59 &   0.03 &  11.75 &   0.02 &  11.59 &   0.04 &  11.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054737.50-663907.9 &  70.10984.14 &   12529000 &  O &    0.271 &    70.240 &  12.75 &   0.02 &  11.90 &   0.03 &  11.65 &   0.02 &  11.47 &   0.03 &  11.59 &   0.02 &  11.44 &   0.03 &  11.34 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054739.81-664014.8 &  70.10984.18 &   12528999 &  O &    0.686 &   582.411 &  12.58 &   0.03 &  11.71 &   0.02 &  11.54 &   0.02 &  11.21 &   0.02 &  11.38 &   0.02 &  11.13 &   0.03 &  11.07 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054756.72-662557.2 &  70.10987.10 &   12529009 &  O &    0.036 &     6.550 &  12.97 &   0.02 &  12.09 &   0.03 &  11.86 &   0.02 &  11.72 &   0.03 &  11.89 &   0.03 &  11.77 &   0.03 &  11.78 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054811.53-664444.7 &  70.11104.10 &   12529064 &  O &    0.073 &    63.561 &  12.23 &   0.03 &  11.42 &   0.02 &  11.21 &   0.03 &  11.11 &   0.03 &  11.25 &   0.03 &  11.11 &   0.03 &  11.07 &   0.04 &  10.26 &   0.09
  SSTISAGEMA J054839.46-663513.1 &  70.11106.15 &   12529058 &  O &    0.290 &   247.525 &  11.30 &   0.02 &  10.45 &   0.02 &  10.15 &   0.02 &   9.92 &   0.02 &  10.05 &   0.02 &   9.86 &   0.02 &   9.76 &   0.03 &   9.12 &   0.05
  SSTISAGEMA J054855.63-663930.4 &  70.11226.16 &   12529061 &  O &    0.254 &   610.128 &  12.57 &   0.03 &  11.77 &   0.03 &  11.52 &   0.02 &  11.48 &   0.03 &  11.46 &   0.03 &  11.38 &   0.03 &  11.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054907.47-662959.4 &  70.11228.13 &   12529055 &  O &    0.065 &    29.141 &  13.03 &   0.02 &  12.21 &   0.03 &  12.00 &   0.02 &  11.93 &   0.03 &  12.04 &   0.03 &  11.90 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055019.44-663313.1 &  70.11349.12 &   12529625 &  O &    0.071 &    39.101 &  12.48 &   0.02 &  11.60 &   0.03 &  11.43 &   0.02 &  11.33 &   0.02 &  11.43 &   0.02 &  11.34 &   0.03 &  11.28 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054951.95-661839.4 &  70.11352.17 &   12529634 &  O &    0.072 &    58.309 &  11.60 &   0.02 &  10.77 &   0.02 &  10.54 &   0.02 &  10.46 &   0.02 &  10.59 &   0.02 &  10.45 &   0.03 &  10.43 &   0.03 &  10.11 &   0.09
  SSTISAGEMA J054937.88-662037.4 &  70.11352.20 &   12529633 &  O &    0.048 &    55.994 &  12.36 &   0.02 &  11.54 &   0.03 &  11.31 &   0.03 &  11.17 &   0.03 &  11.36 &   0.02 &  11.22 &   0.03 &  11.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054946.97-662125.8 &  70.11352.21 &   12529632 &  O &    0.209 &   675.219 &  11.95 &   0.02 &  11.09 &   0.03 &  10.79 &   0.03 &  10.59 &   0.03 &  10.81 &   0.03 &  10.63 &   0.03 &  10.57 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055016.53-661935.7 &  70.11352.22 &   12529633 &  O &    0.221 &   857.633 &  12.10 &   0.02 &  11.24 &   0.03 &  10.98 &   0.02 &  10.91 &   0.03 &  10.98 &   0.03 &  10.85 &   0.03 &  10.81 &   0.03 &   9.97 &   0.08
  SSTISAGEMA J054950.22-662042.1 &  70.11352.23 &   12529633 &  O &    0.341 &   412.201 &  12.92 &   0.02 &  12.08 &   0.03 &  11.87 &   0.03 &  11.68 &   0.03 &  11.71 &   0.02 &  11.52 &   0.03 &  11.31 &   0.04 &   9.98 &   0.07
  SSTISAGEMA J055035.50-663932.3 &  70.11468.20 &   12529677 &  O &    0.103 &    82.570 &  12.04 &   0.03 &  11.19 &   0.03 &  10.97 &   0.03 &  10.84 &   0.03 &  10.96 &   0.03 &  10.84 &   0.03 &  10.81 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055021.63-661832.7 &   70.11473.7 &   12529634 &  O &    0.087 &   582.411 &  12.12 &   0.03 &  11.24 &   0.03 &  11.01 &   0.02 &  10.87 &   0.02 &  10.95 &   0.03 &  10.83 &   0.04 &  10.76 &   0.03 &  10.09 &   0.10
  SSTISAGEMA J055131.99-662943.0 &  70.11591.13 &   12529671 &  O &    0.531 &   991.080 &  11.89 &   0.03 &  11.00 &   0.03 &  10.69 &   0.03 &  10.15 &   0.04 &  10.34 &   0.03 &  10.13 &   0.03 &   9.82 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055127.40-662826.6 &   70.11592.8 &   12529670 &  O &    0.126 &  1075.270 &  11.69 &   0.02 &  10.74 &   0.03 &  10.39 &   0.02 &  10.01 &   0.02 &  10.12 &   0.02 &   9.89 &   0.03 &   9.71 &   0.03 &   9.26 &   0.04
  SSTISAGEMA J055136.55-662848.8 &   70.11592.9 &   12529670 &  O &    0.424 &   693.481 &  12.35 &   0.02 &  11.51 &   0.03 &  11.31 &   0.03 &  11.14 &   0.02 &  11.29 &   0.02 &  11.20 &   0.03 &  11.11 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055122.85-661106.9 &  70.11596.12 &   12529660 &  O &    0.047 &   293.255 &  12.78 &   0.02 &  11.92 &   0.03 &  11.71 &   0.03 &  11.65 &   0.03 &  11.77 &   0.02 &  11.67 &   0.03 &  11.64 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055153.71-680535.7 &  71.11689.17 &    1205997 &  O &    0.080 &    53.433 &  12.79 &   0.03 &  11.95 &   0.02 &  11.70 &   0.03 &  11.57 &   0.03 &  11.77 &   0.03 &  11.56 &   0.04 &  11.57 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055205.26-680510.7 &  71.11689.28 &    1205997 &  O &    0.598 &   125.786 &  12.95 &   0.02 &  12.10 &   0.02 &  11.94 &   0.03 &  11.76 &   0.04 &  11.75 &   0.03 &  11.61 &   0.03 &  11.47 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055217.39-675752.7 &  71.11690.12 &    1206002 &  O &    0.046 &    32.697 &  12.80 &   0.02 &  12.05 &   0.03 &  11.81 &   0.03 &  11.61 &   0.03 &  11.80 &   0.03 &  11.71 &   0.04 &  11.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055154.81-675758.3 &  71.11690.13 &    1206002 &  O &    0.076 &   425.532 &  13.05 &   0.03 &  12.21 &   0.02 &  11.99 &   0.03 &  11.90 &   0.03 &  11.99 &   0.03 &  11.93 &   0.04 &  11.93 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055226.06-674319.9 &   71.11694.9 &    1206010 &  O &    0.404 &   624.610 &  12.07 &   0.02 &  11.22 &   0.03 &  10.92 &   0.02 &  10.74 &   0.03 &  10.80 &   0.03 &  10.65 &   0.03 &  10.51 &   0.03 &   9.74 &   0.11
  SSTISAGEMA J055149.28-673541.8 &  71.11696.12 &    1206015 &  O &    0.539 &   166.168 &  11.40 &   0.02 &  10.55 &   0.03 &  10.23 &   0.03 &  10.07 &   0.02 &  10.30 &   0.02 &  10.11 &   0.03 &  10.06 &   0.03 &   9.56 &   0.05
  SSTISAGEMA J055225.96-673631.5 &  71.11696.16 &    1206014 &  O &    0.060 &    40.088 &  12.59 &   0.02 &  11.66 &   0.02 &  11.48 &   0.02 &  11.38 &   0.03 &  11.58 &   0.02 &  11.39 &   0.03 &  11.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055215.36-673541.3 &  71.11696.17 &    1206015 &  O &    0.094 &   640.205 &  12.89 &   0.03 &  12.00 &   0.03 &  11.81 &   0.03 &  11.74 &   0.03 &  11.80 &   0.02 &  11.67 &   0.03 &  11.61 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055247.44-675840.5 &  71.11811.14 &    1206001 &  O &    0.145 &    74.455 &  12.37 &   0.03 &  11.47 &   0.02 &  11.21 &   0.02 &  11.09 &   0.03 &  11.26 &   0.02 &  11.09 &   0.03 &  11.05 &   0.03 &  10.68 &   0.12
  SSTISAGEMA J055316.35-675220.3 &  71.11813.14 &    1206148 &  O &    0.220 &   544.070 &  12.54 &   0.03 &  11.74 &   0.03 &  11.48 &   0.03 &  11.24 &   0.04 &  11.46 &   0.05 &  11.46 &   0.04 &  11.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055305.22-675051.2 &  71.11813.15 &    1206147 &  O &    0.299 &   464.468 &  12.92 &   0.03 &  12.14 &   0.03 &  11.89 &   0.03 &  11.77 &   0.03 &  11.82 &   0.02 &  11.72 &   0.03 &  11.63 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055240.95-673727.6 &  71.11817.13 &    1206014 &  O &    0.486 &   123.335 &  12.14 &   0.02 &  11.20 &   0.03 &  10.83 &   0.02 &  10.65 &   0.03 &  10.68 &   0.02 &  10.52 &   0.03 &  10.31 &   0.03 &   9.94 &   0.07
  SSTISAGEMA J055249.33-673449.5 &   71.11817.8 &    1206015 &  O &    0.121 &    56.032 &  11.80 &   0.02 &  10.91 &   0.02 &  10.70 &   0.03 &  10.54 &   0.03 &  10.75 &   0.03 &  10.58 &   0.03 &  10.54 &   0.03 &  10.37 &   0.10
  SSTISAGEMA J055243.03-673040.0 &  71.11818.15 &    1206018 &  O &    0.208 &   828.500 &  12.11 &   0.02 &  11.19 &   0.03 &  10.87 &   0.03 &  10.57 &   0.02 &  10.67 &   0.03 &  10.55 &   0.03 &  10.36 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055335.79-680222.0 &  71.11931.14 &    1206154 &  O &    0.088 &    50.759 &  12.69 &   0.03 &  11.86 &   0.03 &  11.64 &   0.02 &  11.53 &   0.03 &  11.65 &   0.03 &  11.50 &   0.03 &  11.46 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055336.28-675130.3 &  71.11934.17 &    1206148 &  O &    1.503 &   223.214 &  12.35 &   0.02 &  11.50 &   0.03 &  11.24 &   0.03 &  10.96 &   0.03 &  10.93 &   0.02 &  10.79 &   0.03 &  10.66 &   0.03 &   9.97 &   0.08
  SSTISAGEMA J055323.15-673849.7 &  71.11937.11 &    1206140 &  O &    0.125 &    96.200 &  11.53 &   0.03 &  10.70 &   0.03 &  10.44 &   0.02 &  10.28 &   0.03 &  10.49 &   0.02 &  10.34 &   0.03 &  10.26 &   0.03 &  10.07 &   0.09
  SSTISAGEMA J055345.99-673947.3 &  71.11937.14 &    1206141 &  O &    0.360 &   777.605 &  12.22 &   0.02 &  11.36 &   0.03 &  11.06 &   0.02 &  10.99 &   0.03 &  11.18 &   0.02 &  11.00 &   0.03 &  10.92 &   0.04 &  10.76 &   0.14
  SSTISAGEMA J055318.64-673232.4 &  71.11939.16 &    1206136 &  O &    0.197 &  1173.710 &  12.34 &   0.03 &  11.49 &   0.03 &  11.29 &   0.03 &  11.05 &   0.03 &  11.00 &   0.03 &  10.87 &   0.03 &  10.72 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055423.88-680546.3 & 71.12051.127 &    1206469 &  O &    0.099 &   108.096 &  11.05 &   0.02 &  10.19 &   0.03 &   9.92 &   0.02 &   9.81 &   0.02 &   9.99 &   0.02 &   9.84 &   0.02 &   9.78 &   0.02 &   9.38 &   0.05
  SSTISAGEMA J055420.14-680449.5 &  71.12052.12 &    1206469 &  O &    0.258 &   125.786 &  11.91 &   0.02 &  11.02 &   0.02 &  10.72 &   0.03 &  10.52 &   0.02 &  10.67 &   0.02 &  10.53 &   0.03 &  10.44 &   0.02 &   9.97 &   0.07
  SSTISAGEMA J055413.40-675824.8 &  71.12053.13 &    1206474 &  O &    0.088 &    44.366 &  12.46 &   0.02 &  11.61 &   0.02 &  11.38 &   0.03 &  11.24 &   0.02 &  11.38 &   0.02 &  11.25 &   0.03 &  11.23 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055411.41-674618.0 & 71.12056.546 &    1206481 &  O &    0.382 &   104.102 &  12.22 &   0.02 &  11.35 &   0.02 &  11.03 &   0.03 &  10.85 &   0.02 &  11.04 &   0.03 &  10.89 &   0.03 &  10.81 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055421.53-674559.8 & 71.12056.549 &    1206481 &  O &    0.484 &   114.443 &  12.05 &   0.02 &  11.23 &   0.03 &  10.97 &   0.02 &  10.68 &   0.02 &  10.81 &   0.02 &  10.62 &   0.03 &  10.54 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055420.64-672929.8 & 71.12061.101 &    1206492 &  O &    0.126 &   754.717 &  11.56 &   0.02 &  10.72 &   0.03 &  10.49 &   0.03 &  10.33 &   0.03 &  10.48 &   0.02 &  10.33 &   0.03 &  10.27 &   0.03 &   9.76 &   0.07
  SSTISAGEMA J055530.41-672635.3 & 71.12182.991 &    1206604 &  O &    0.113 &   732.601 &  12.03 &   0.02 &  11.20 &   0.03 &  10.89 &   0.02 &  10.76 &   0.03 &  10.90 &   0.03 &  10.77 &   0.03 &  10.74 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055605.48-675649.1 &  71.12296.12 &    1206623 &  O &    0.205 &   856.164 &  11.95 &   0.03 &  11.08 &   0.03 &  10.85 &   0.02 &  10.71 &   0.02 &  10.83 &   0.02 &  10.69 &   0.03 &  10.61 &   0.03 &  10.24 &   0.11
  SSTISAGEMA J055609.69-674440.0 &  71.12299.12 &    1206615 &  O &    0.080 &    37.207 &  12.65 &   0.03 &  11.78 &   0.03 &  11.56 &   0.03 &  11.47 &   0.02 &  11.61 &   0.02 &  11.47 &   0.03 &  11.47 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055537.43-672558.1 & 71.12303.912 &    1206603 &  O &    1.329 &   229.253 &  12.05 &   0.03 &  11.24 &   0.03 &  10.93 &   0.02 &  10.71 &   0.02 &  10.82 &   0.03 &  10.60 &   0.03 &  10.53 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J055642.67-680315.6 &  71.12415.17 &    1206909 &  O &    0.109 &   440.141 &  12.09 &   0.02 &  11.21 &   0.03 &  10.97 &   0.02 &  10.74 &   0.03 &  10.88 &   0.02 &  10.70 &   0.03 &  10.50 &   0.03 &   9.62 &   0.06
  SSTISAGEMA J055651.38-680412.3 &  71.12415.20 &    1206908 &  O &    0.169 &   624.610 &  12.79 &   0.03 &  11.96 &   0.02 &  11.68 &   0.02 &  11.56 &   0.02 &  11.68 &   0.03 &  11.50 &   0.03 &  11.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055648.02-674143.1 &  71.12420.12 &    1206922 &  O &    0.505 &    40.216 &  12.46 &   0.02 &  11.67 &   0.03 &  11.42 &   0.03 &  11.30 &   0.02 &  11.47 &   0.02 &  11.33 &   0.03 &  11.28 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055647.17-673324.0 &  71.12423.18 &    1206927 &  O &    0.094 &    50.963 &  12.13 &   0.02 &  11.30 &   0.03 &  11.06 &   0.02 &  10.92 &   0.02 &  11.07 &   0.02 &  10.94 &   0.03 &  10.86 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J055715.82-674959.1 &  71.12539.14 &    1206917 &  O &    0.149 &    84.360 &  12.29 &   0.02 &  11.42 &   0.03 &  11.21 &   0.02 &  11.05 &   0.03 &  11.11 &   0.04 &  10.99 &   0.03 &  10.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055717.75-673943.8 &  71.12542.20 &    1206923 &  O &    0.170 &   191.241 &  12.00 &   0.03 &  11.07 &   0.03 &  10.72 &   0.03 &  10.35 &   0.02 &  10.46 &   0.02 &  10.35 &   0.03 &  10.08 &   0.02 &   9.50 &   0.05
  SSTISAGEMA J055733.40-673954.2 &  71.12542.34 &    1206923 &  O &    0.462 &    79.847 &  13.05 &   0.03 &  12.21 &   0.03 &  11.95 &   0.03 &  11.74 &   0.03 &  11.77 &   0.02 &  11.61 &   0.03 &  11.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055732.76-673502.8 &  71.12543.15 &    1206926 &  O &    0.592 &  1074.110 &  11.55 &   0.02 &  10.62 &   0.02 &  10.26 &   0.03 &   9.87 &   0.02 &  10.00 &   0.02 &   9.79 &   0.02 &   9.57 &   0.02 &   9.17 &   0.04
  SSTISAGEMA J055814.35-680337.5 &  71.12657.15 &    1207061 &  O &    0.086 &    57.039 &  12.58 &   0.03 &  11.73 &   0.03 &  11.53 &   0.03 &  11.38 &   0.03 &  11.50 &   0.02 &  11.38 &   0.03 &  11.36 &   0.04 &  10.27 &   0.11
  SSTISAGEMA J055806.10-680432.1 &  71.12657.16 &    1207062 &  O &    0.414 &   286.205 &  11.92 &   0.02 &  11.01 &   0.03 &  10.58 &   0.02 &  10.11 &   0.03 &  10.21 &   0.02 &  10.13 &   0.02 &   9.72 &   0.03 &   9.69 &   0.06
  SSTISAGEMA J055824.79-675142.7 &  71.12660.14 &    1207055 &  O &    0.350 &   482.160 &  12.75 &   0.02 &  11.92 &   0.03 &  11.66 &   0.02 &  11.55 &   0.03 &  11.61 &   0.03 &  11.46 &   0.03 &  11.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055815.45-674530.3 &  71.12662.13 &    1207051 &  O &    0.171 &    85.793 &  11.95 &   0.02 &  11.13 &   0.03 &  10.82 &   0.03 &  10.66 &   0.02 &  10.87 &   0.02 &  10.72 &   0.03 &  10.68 &   0.04 &  10.17 &   0.10
  SSTISAGEMA J055842.87-673620.8 & 71.12785.848 &    1207045 &  O &    1.241 &   159.898 &  12.82 &   0.03 &  12.07 &   0.03 &  11.82 &   0.03 &  11.56 &   0.03 &  11.51 &   0.03 &  11.35 &   0.03 &  11.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055832.76-673043.1 & 71.12786.872 &    1207042 &  O &    0.428 &   501.002 &  12.91 &   0.02 &  12.07 &   0.03 &  11.85 &   0.03 &  11.75 &   0.02 &  11.80 &   0.03 &  11.68 &   0.03 &  11.61 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055843.25-672535.2 & 71.12788.820 &    1207039 &  O &    0.299 &   440.141 &  12.33 &   0.02 &  11.47 &   0.03 &  11.22 &   0.03 &  11.10 &   0.03 &  11.12 &   0.02 &  10.97 &   0.03 &  10.88 &   0.03 &  10.60 &   0.12
  SSTISAGEMA J055148.05-683733.2 & 72.11560.148 &    1205977 &  O &    1.291 &   151.309 &  12.76 &   0.02 &  11.99 &   0.03 &  11.75 &   0.03 &  11.58 &   0.02 &  11.46 &   0.02 &  11.30 &   0.03 &  11.13 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055158.29-684604.9 & 72.11678.153 &    1205972 &  O &    0.472 &   113.921 &  11.96 &   0.03 &  11.08 &   0.03 &  10.76 &   0.03 &  10.53 &   0.05 &  10.63 &   0.04 &  10.55 &   0.04 &  10.44 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055201.53-684406.1 & 72.11679.197 &    1205973 &  O &    0.049 &   640.205 &  12.75 &   0.02 &  11.90 &   0.03 &  11.68 &   0.03 &  11.55 &   0.03 &  11.69 &   0.03 &  11.57 &   0.04 &  11.58 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055215.39-682711.7 & 72.11683.110 &    1205983 &  O &    0.061 &    29.990 &  12.82 &   0.02 &  11.99 &   0.03 &  11.81 &   0.02 &  11.74 &   0.02 &  11.87 &   0.02 &  11.75 &   0.02 &  11.71 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055208.10-682448.2 & 72.11684.133 &    1205984 &  O &    0.331 &   732.601 &  12.20 &   0.02 &  11.36 &   0.03 &  11.05 &   0.03 &  10.92 &   0.03 &  11.04 &   0.03 &  10.89 &   0.02 &  10.82 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055152.15-681221.2 &  72.11687.81 &    1205992 &  O &    0.074 &    45.399 &  13.07 &   0.03 &  12.28 &   0.03 &  11.99 &   0.03 &  11.89 &   0.03 &  12.03 &   0.03 &  11.89 &   0.03 &  11.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055315.07-684757.2 &  72.11799.20 &    1206182 &  O &    0.140 &   398.724 &  12.47 &   0.02 &  11.62 &   0.03 &  11.38 &   0.02 &  11.26 &   0.02 &  11.41 &   0.03 &  11.27 &   0.03 &  11.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055246.36-684309.7 &  72.11800.14 &    1205974 &  O &    0.082 &   732.601 &  12.80 &   0.05 &  11.93 &   0.04 &  11.69 &   0.04 &  11.59 &   0.03 &  11.68 &   0.02 &  11.59 &   0.03 &  11.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055244.89-683955.4 &  72.11801.14 &    1205975 &  O &    0.115 &   692.521 &  12.61 &   0.02 &  11.76 &   0.03 &  11.56 &   0.03 &  11.39 &   0.03 &  11.53 &   0.02 &  11.42 &   0.04 &  11.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055241.20-683606.6 &  72.11802.17 &    1205978 &  O &    0.211 &    69.940 &  12.92 &   0.02 &  12.03 &   0.03 &  11.79 &   0.03 &  11.59 &   0.02 &  11.68 &   0.02 &  11.52 &   0.03 &  11.42 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055253.71-683542.2 &  72.11802.23 &    1206174 &  O &    2.583 &   195.656 &  12.45 &   0.02 &  11.64 &   0.02 &  11.31 &   0.03 &  11.17 &   0.03 &  11.01 &   0.02 &  10.85 &   0.03 &  10.73 &   0.03 &  10.29 &   0.09
  SSTISAGEMA J055243.04-683108.5 &   72.11803.7 &    1205981 &  O &    0.069 &   511.247 &  12.92 &   0.03 &  12.06 &   0.03 &  11.86 &   0.03 &  11.74 &   0.02 &  11.87 &   0.02 &  11.73 &   0.02 &  11.67 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055259.33-682357.0 &  72.11805.10 &    1206168 &  O &    0.206 &   754.717 &  12.44 &   0.02 &  11.56 &   0.03 &  11.33 &   0.03 &  11.13 &   0.02 &  11.29 &   0.02 &  11.12 &   0.03 &  11.09 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055326.51-684735.5 &  72.11920.13 &    1206181 &  O &    0.077 &    43.831 &  12.43 &   0.02 &  11.56 &   0.03 &  11.37 &   0.02 &  11.22 &   0.03 &  11.38 &   0.03 &  11.21 &   0.03 &  11.21 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055321.19-683114.6 &  72.11924.12 &    1206172 &  O &    0.374 &   176.585 &  12.52 &   0.02 &  11.61 &   0.02 &  11.37 &   0.02 &  11.08 &   0.03 &  11.05 &   0.03 &  10.93 &   0.02 &  10.79 &   0.02 &  10.10 &   0.08
  SSTISAGEMA J055334.04-681745.2 &  72.11927.21 &    1206164 &  O &    0.658 &    94.064 &  12.41 &   0.02 &  11.59 &   0.03 &  11.35 &   0.02 &  11.15 &   0.02 &  11.12 &   0.03 &  11.02 &   0.02 &  10.92 &   0.03 &  10.22 &   0.10
  SSTISAGEMA J055441.06-684607.4 &  72.12041.13 &    1206444 &  O &    0.576 &   175.377 &  12.64 &   0.03 &  11.84 &   0.02 &  11.54 &   0.02 &  11.34 &   0.02 &  11.38 &   0.03 &  11.26 &   0.03 &  11.14 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055438.94-684600.6 &   72.12041.9 &    1206444 &  O &    0.077 &    56.032 &  12.65 &   0.02 &  11.77 &   0.02 &  11.57 &   0.03 &  11.44 &   0.03 &  11.58 &   0.03 &  11.48 &   0.03 &  11.37 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055407.15-684341.4 &  72.12042.15 &    1206446 &  O &    0.094 &    36.510 &  12.79 &   0.03 &  11.91 &   0.02 &  11.70 &   0.02 &  11.58 &   0.03 &  11.73 &   0.02 &  11.59 &   0.03 &  11.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055444.18-683100.0 &  72.12045.11 &    1206453 &  O &    0.313 &   886.525 &  12.04 &   0.02 &  11.13 &   0.03 &  10.88 &   0.02 &  10.73 &   0.02 &  10.86 &   0.02 &  10.73 &   0.03 &  10.67 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055413.36-682745.5 &  72.12046.15 &    1206456 &  O &    1.035 &   228.728 &  12.37 &   0.02 &  11.50 &   0.03 &  11.20 &   0.02 &  10.87 &   0.03 &  10.92 &   0.02 &  10.73 &   0.03 &  10.63 &   0.03 &   9.97 &   0.07
  SSTISAGEMA J055409.41-681637.6 &  72.12049.16 &    1206462 &  O &    0.108 &    88.488 &  12.45 &   0.02 &  11.53 &   0.03 &  11.20 &   0.03 &  10.96 &   0.02 &  11.03 &   0.02 &  10.91 &   0.02 &  10.73 &   0.02 &  10.20 &   0.09
  SSTISAGEMA J055435.10-681705.3 &  72.12049.22 &    1206462 &  O &    0.269 &   111.907 &  12.12 &   0.02 &  11.20 &   0.03 &  10.84 &   0.02 &  10.67 &   0.02 &  10.82 &   0.02 &  10.65 &   0.02 &  10.51 &   0.04 &  10.00 &   0.10
  SSTISAGEMA J055403.36-681149.2 &  72.12050.16 &    1206465 &  O &    0.258 &   609.385 &  12.90 &   0.02 &  11.99 &   0.03 &  11.73 &   0.03 &  11.55 &   0.02 &  11.65 &   0.02 &  11.44 &   0.04 &  11.48 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055528.84-684949.0 & 72.12161.263 &    1206656 &  O &    0.197 &    82.440 &  12.13 &   0.02 &  11.25 &   0.02 &  10.99 &   0.02 &  10.81 &   0.03 &  11.02 &   0.03 &  10.85 &   0.03 &  10.77 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055458.00-684947.8 & 72.12161.278 &    1206442 &  O &    0.045 &    33.474 &  12.83 &   0.03 &  12.00 &   0.02 &  11.76 &   0.03 &  11.66 &   0.03 &  11.82 &   0.03 &  11.67 &   0.04 &  11.63 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055527.82-684927.1 &   72.12162.5 &    1206655 &  O &    0.059 &    68.799 &  12.10 &   0.02 &  11.25 &   0.02 &  11.02 &   0.02 &  10.91 &   0.03 &  11.05 &   0.03 &  10.94 &   0.03 &  10.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055530.37-684647.5 &   72.12162.6 &    1206654 &  O &    0.347 &   640.205 &  12.59 &   0.02 &  11.72 &   0.02 &  11.48 &   0.02 &  11.35 &   0.02 &  11.42 &   0.02 &  11.27 &   0.03 &  11.20 &   0.03 &  10.59 &   0.14
  SSTISAGEMA J055527.91-684703.3 &   72.12162.7 &    1206654 &  O &    0.386 &   142.796 &  12.67 &   0.02 &  11.79 &   0.02 &  11.56 &   0.02 &  11.41 &   0.03 &  11.42 &   0.03 &  11.24 &   0.03 &  11.11 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055532.87-683122.8 &  72.12287.22 &    1206644 &  O &    0.058 &    31.285 &  13.00 &   0.03 &  12.18 &   0.02 &  11.98 &   0.02 &  11.83 &   0.03 &  11.96 &   0.03 &  11.82 &   0.04 &  11.79 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055604.16-681831.8 &  72.12290.18 &    1206637 &  O &    0.699 &   732.601 &  12.10 &   0.03 &  11.29 &   0.03 &  10.95 &   0.02 &  10.61 &   0.03 &  10.61 &   0.02 &  10.38 &   0.03 &  10.16 &   0.03 &   9.22 &   0.04
  SSTISAGEMA J055535.72-681233.4 &  72.12292.14 &    1206633 &  O &    0.145 &  1030.930 &  12.51 &   0.03 &  11.60 &   0.02 &  11.24 &   0.02 &  10.86 &   0.03 &  10.93 &   0.03 &  10.75 &   0.03 &  10.60 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055606.77-681156.0 &  72.12292.15 &    1206633 &  O &    0.046 &    32.952 &  12.79 &   0.03 &  11.97 &   0.03 &  11.74 &   0.02 &  11.65 &   0.02 &  11.80 &   0.02 &  11.67 &   0.04 &  11.63 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055540.14-681200.8 &  72.12292.21 &    1206633 &  O &    0.073 &   544.070 &  13.15 &   0.02 &  12.24 &   0.03 &  11.97 &   0.03 &  11.82 &   0.04 &  11.98 &   0.02 &  11.86 &   0.04 &  11.76 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055633.19-683306.8 &  72.12408.14 &    1206891 &  O &    0.219 &   828.500 &  12.23 &   0.03 &  11.33 &   0.03 &  11.10 &   0.03 &  10.91 &   0.03 &  11.01 &   0.03 &  10.91 &   0.03 &  10.82 &   0.03 &  10.58 &   0.14
  SSTISAGEMA J055648.58-683050.0 &  72.12408.16 &    1206893 &  O &    0.184 &    70.522 &  12.67 &   0.03 &  11.77 &   0.03 &  11.55 &   0.02 &  11.44 &   0.03 &  11.52 &   0.02 &  11.36 &   0.03 &  11.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055729.22-684444.2 &  72.12526.10 &    1206885 &  O &    0.902 &   240.154 &  11.92 &   0.02 &  11.03 &   0.02 &  10.75 &   0.02 &  10.53 &   0.02 &  10.67 &   0.02 &  10.48 &   0.02 &  10.37 &   0.03 &  10.01 &   0.08
  SSTISAGEMA J055735.46-682510.2 &  72.12531.17 &    1206896 &  O &    0.079 &   640.205 &  12.75 &   0.03 &  11.87 &   0.03 &  11.68 &   0.03 &  11.57 &   0.03 &  11.70 &   0.02 &  11.56 &   0.03 &  11.59 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055703.36-682053.1 &  72.12532.13 &    1206898 &  O &    0.108 &    60.295 &  12.55 &   0.02 &  11.69 &   0.03 &  11.45 &   0.02 &  11.31 &   0.02 &  11.48 &   0.03 &  11.35 &   0.03 &  11.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055715.86-681928.5 &  72.12532.15 &    1206899 &  O &    0.046 &   544.070 &  12.95 &   0.03 &  12.11 &   0.03 &  11.93 &   0.03 &  11.84 &   0.03 &  11.94 &   0.03 &  11.82 &   0.04 &  11.84 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055714.53-681454.2 &  72.12533.12 &    1206902 &  O &    0.146 &   918.274 &  11.82 &   0.02 &  10.99 &   0.03 &  10.73 &   0.02 &  10.59 &   0.03 &  10.74 &   0.03 &  10.63 &   0.03 &  10.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055707.91-681406.2 &  72.12533.16 &    1206903 &  O &    0.045 &   802.568 &  12.43 &   0.02 &  11.58 &   0.03 &  11.39 &   0.02 &  11.27 &   0.03 &  11.39 &   0.03 &  11.27 &   0.03 &  11.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055730.91-680910.0 &  72.12535.12 &    1206905 &  O &    0.185 &  1626.020 &  12.14 &   0.02 &  11.29 &   0.03 &  10.99 &   0.02 &  10.74 &   0.03 &  10.76 &   0.02 &  10.58 &   0.03 &  10.17 &   0.03 &   8.67 &   0.03
  SSTISAGEMA J055757.93-683528.0 &  72.12649.16 &    1207080 &  O &    0.135 &    65.428 &  12.34 &   0.02 &  11.53 &   0.03 &  11.31 &   0.03 &  11.23 &   0.03 &  11.35 &   0.02 &  11.21 &   0.03 &  11.17 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055801.13-682837.8 &   72.12651.8 &    1207076 &  O &    0.129 &    60.419 &  12.61 &   0.02 &  11.73 &   0.03 &  11.49 &   0.02 &  11.41 &   0.02 &  11.51 &   0.02 &  11.37 &   0.03 &  11.36 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055800.93-682101.0 &   72.12653.9 &    1207072 &  O &    0.445 &   732.601 &  12.26 &   0.02 &  11.38 &   0.02 &  11.07 &   0.02 &  10.74 &   0.03 &  10.75 &   0.02 &  10.57 &   0.03 &  10.37 &   0.03 &   9.86 &   0.07
  SSTISAGEMA J055745.73-681204.1 &  72.12655.14 &    1207067 &  O &    0.584 &   674.309 &  12.28 &   0.02 &  11.45 &   0.02 &  11.17 &   0.02 &  11.07 &   0.03 &  11.15 &   0.02 &  10.99 &   0.03 &  10.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055859.27-684915.0 &  72.12767.14 &    1207289 &  O &    0.216 &   482.160 &  12.31 &   0.02 &  11.46 &   0.02 &  11.25 &   0.02 &  11.12 &   0.02 &  11.20 &   0.03 &  11.07 &   0.03 &  10.98 &   0.03 &  10.55 &   0.12
  SSTISAGEMA J055844.31-682649.7 & 72.12772.278 &    1207075 &  O &    4.944 &   568.505 &  10.97 &   0.02 &  10.25 &   0.02 &   9.79 &   0.02 &   8.46 &   0.03 &   8.20 &   0.02 &   8.01 &   0.01 &   7.81 &   0.02 &   7.08 &   0.02
  SSTISAGEMA J055901.30-682305.0 &  72.12773.11 &    1207303 &  O &    0.361 &   692.521 &  12.20 &   0.02 &  11.34 &   0.03 &  11.09 &   0.03 &  10.96 &   0.02 &  10.97 &   0.03 &  10.81 &   0.03 &  10.65 &   0.03 &   9.89 &   0.07
  SSTISAGEMA J055914.49-681614.9 &  72.12775.14 &    1207307 &  O &    0.626 &   581.395 &  12.54 &   0.02 &  11.68 &   0.02 &  11.45 &   0.02 &  11.33 &   0.03 &  11.45 &   0.03 &  11.31 &   0.03 &  11.20 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055843.51-681026.2 &  72.12776.16 &    1207065 &  O &    3.291 &   212.044 &  12.31 &   0.02 &  11.55 &   0.02 &  11.20 &   0.03 &  10.84 &   0.02 &  10.81 &   0.03 &  10.60 &   0.02 &  10.48 &   0.04 &   9.98 &   0.08
  SSTISAGEMA J055915.81-681912.3 &  72.12895.12 &    1207306 &  O &    0.092 &   318.573 &  12.63 &   0.02 &  11.84 &   0.02 &  11.65 &   0.02 &  11.58 &   0.03 &  11.70 &   0.03 &  11.61 &   0.04 &  11.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055522.07-692638.5 & 73.12152.654 &    1206677 &  O &    0.281 &   173.250 &  12.41 &   0.03 &  11.60 &   0.02 &  11.33 &   0.02 &  11.20 &   0.03 &  11.32 &   0.03 &  11.12 &   0.03 &  11.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055520.76-690656.8 & 73.12157.444 &    1206666 &  O &    0.394 &   675.219 &  12.57 &   0.03 &  11.68 &   0.02 &  11.44 &   0.02 &  11.38 &   0.03 &  11.52 &   0.03 &  11.36 &   0.03 &  11.30 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055523.23-690222.0 & 73.12158.372 &    1206663 &  O &    0.109 &   236.016 &  12.65 &   0.02 &  11.82 &   0.02 &  11.46 &   0.02 &  11.12 &   0.02 &  11.20 &   0.03 &  11.00 &   0.03 &  10.88 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055609.20-692242.6 &  73.12274.13 &    1206675 &  O &    0.755 &    90.514 &  12.60 &   0.03 &  11.73 &   0.03 &  11.48 &   0.02 &  11.38 &   0.03 &  11.41 &   0.02 &  11.26 &   0.04 &  11.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055533.83-691925.7 &  73.12275.11 &    1206673 &  O &    0.184 &   412.201 &  12.83 &   0.02 &  12.03 &   0.03 &  11.77 &   0.03 &  11.68 &   0.03 &  11.75 &   0.03 &  11.61 &   0.03 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055601.57-691104.7 &   73.12277.6 &    1206668 &  O &    0.243 &   595.948 &  12.43 &   0.03 &  11.55 &   0.03 &  11.28 &   0.03 &  11.11 &   0.03 &  11.20 &   0.02 &  11.08 &   0.03 &  11.01 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055557.22-691236.5 & 73.12277.620 &    1206669 &  O &    0.413 &   733.676 &  12.50 &   0.03 &  11.62 &   0.03 &  11.35 &   0.02 &  11.21 &   0.03 &  11.25 &   0.04 &  11.13 &   0.03 &  11.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055532.48-691243.4 & 73.12277.621 &    1206669 &  O &    0.343 &   195.963 &  12.14 &   0.02 &  11.17 &   0.02 &  10.89 &   0.02 &  10.70 &   0.02 &  10.82 &   0.03 &  10.64 &   0.03 &  10.56 &   0.03 &   9.98 &   0.11
  SSTISAGEMA J055603.30-690806.0 &  73.12278.13 &    1206667 &  O &    0.150 &  1031.990 &  11.57 &   0.02 &  10.59 &   0.02 &  10.22 &   0.02 &   9.76 &   0.02 &   9.88 &   0.02 &   9.71 &   0.02 &   9.53 &   0.03 &   9.06 &   0.04
  SSTISAGEMA J055535.01-690632.5 &  73.12278.16 &    1206666 &  O &    0.078 &    55.627 &  12.68 &   0.02 &  11.86 &   0.02 &  11.69 &   0.03 &  11.54 &   0.03 &  11.67 &   0.02 &  11.56 &   0.03 &  11.56 &   0.03 &  10.65 &   0.16
  SSTISAGEMA J055539.25-690152.7 &  73.12279.13 &    1206663 &  O &    0.083 &   657.895 &  12.66 &   0.02 &  11.78 &   0.03 &  11.59 &   0.03 &  11.42 &   0.02 &  11.63 &   0.03 &  11.45 &   0.03 &  11.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055642.13-690702.9 &  73.12399.10 &    1206871 &  O &    0.077 &    65.531 &  12.30 &   0.03 &  11.47 &   0.03 &  11.27 &   0.02 &  11.18 &   0.03 &  11.27 &   0.02 &  11.18 &   0.03 &  11.15 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055620.33-690632.6 &  73.12399.12 &    1206666 &  O &    0.062 &   473.709 &  12.94 &   0.02 &  12.08 &   0.03 &  11.88 &   0.03 &  11.76 &   0.03 &  11.93 &   0.03 &  11.79 &   0.04 &  11.75 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055634.34-690556.0 &   73.12399.9 &    1206872 &  O &    3.393 &   318.979 &  11.58 &   0.03 &  10.85 &   0.03 &  10.45 &   0.02 &   9.97 &   0.03 &   9.93 &   0.03 &   9.83 &   0.03 &   9.69 &   0.03 &   9.26 &   0.04
  SSTISAGEMA J055625.91-685520.7 &  73.12402.11 &    1206878 &  O &    0.157 &  1075.270 &  12.15 &   0.03 &  11.16 &   0.02 &  10.84 &   0.02 &  10.47 &   0.02 &  10.53 &   0.03 &  10.34 &   0.03 &  10.14 &   0.03 &  10.13 &   0.07
  SSTISAGEMA J055701.02-692733.5 &  73.12515.17 &    1206860 &  O &    0.642 &    84.774 &  12.73 &   0.02 &  11.87 &   0.02 &  11.64 &   0.02 &  11.36 &   0.03 &  11.37 &   0.02 &  11.21 &   0.03 &  11.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055715.71-691833.0 &  73.12517.15 &    1206865 &  O &    1.406 &    92.833 &  12.48 &   0.02 &  11.62 &   0.02 &  11.39 &   0.03 &  11.32 &   0.03 &  11.42 &   0.02 &  11.27 &   0.03 &  11.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055822.16-692544.5 &  73.12636.14 &    1207108 &  O &    0.295 &    79.220 &  12.45 &   0.02 &  11.56 &   0.03 &  11.29 &   0.02 &  11.07 &   0.02 &  10.95 &   0.03 &  10.74 &   0.03 &  10.33 &   0.03 &   8.75 &   0.03
  SSTISAGEMA J055804.19-691552.7 &   73.12639.5 &    1207103 &  O &    0.224 &    74.134 &  12.53 &   0.02 &  11.69 &   0.02 &  11.41 &   0.02 &  11.29 &   0.02 &  11.50 &   0.03 &  11.30 &   0.03 &  11.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055829.08-685430.7 &  73.12644.31 &    1207091 &  O &    1.856 &   162.180 &  12.23 &   0.02 &  11.53 &   0.03 &  11.07 &   0.02 &  10.26 &   0.03 &  10.09 &   0.02 &   9.88 &   0.03 &   9.61 &   0.02 &   8.64 &   0.04
  SSTISAGEMA J055911.53-692616.6 &   73.12757.6 &    1207270 &  O &    0.142 &   657.895 &  12.65 &   0.02 &  11.81 &   0.02 &  11.59 &   0.03 &  11.48 &   0.03 &  11.59 &   0.02 &  11.44 &   0.03 &  11.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055854.20-692534.3 & 73.12758.153 &    1207271 &  O &    0.289 &   101.760 &  11.95 &   0.02 &  11.07 &   0.03 &  10.77 &   0.02 &  10.62 &   0.02 &  10.74 &   0.02 &  10.56 &   0.02 &  10.46 &   0.03 &  10.15 &   0.09
  SSTISAGEMA J055830.10-690736.5 & 73.12762.162 &    1207098 &  O &    0.283 &   147.995 &  10.77 &   0.02 &   9.89 &   0.03 &   9.61 &   0.02 &   9.49 &   0.03 &   9.63 &   0.02 &   9.43 &   0.02 &   9.37 &   0.03 &   9.24 &   0.05
  SSTISAGEMA J055847.92-690746.0 & 73.12762.166 &    1207280 &  O &    0.474 &   675.219 &  12.41 &   0.03 &  11.56 &   0.03 &  11.28 &   0.03 &  11.14 &   0.03 &  11.19 &   0.04 &  11.02 &   0.03 &  10.88 &   0.03 &  10.01 &   0.07
  SSTISAGEMA J055839.25-690408.5 & 73.12763.144 &    1207096 &  O &    0.086 &   440.917 &  12.81 &   0.02 &  12.00 &   0.03 &  11.80 &   0.02 &  11.72 &   0.03 &  11.83 &   0.03 &  11.72 &   0.04 &  11.66 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055857.63-690356.9 & 73.12763.147 &    1207282 &  O &    0.229 &   456.621 &  12.96 &   0.04 &  12.12 &   0.04 &  11.84 &   0.04 &  11.69 &   0.04 &  11.64 &   0.02 &  11.41 &   0.03 &  10.98 &   0.03 &   9.31 &   0.04
  SSTISAGEMA J055836.93-685627.8 & 73.12765.164 &    1207092 &  O &    0.377 &   544.959 &  12.65 &   0.02 &  11.89 &   0.03 &  11.62 &   0.02 &  11.52 &   0.02 &  11.63 &   0.03 &  11.50 &   0.03 &  11.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055954.39-692316.7 &  73.12879.13 &    1207272 &  O &    0.215 &    75.907 &  12.66 &   0.02 &  11.78 &   0.03 &  11.59 &   0.03 &  11.41 &   0.02 &  11.47 &   0.02 &  11.33 &   0.04 &  11.23 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055950.32-691237.7 &   73.12882.6 &    1207277 &  O &    0.651 &   857.633 &  11.91 &   0.02 &  11.02 &   0.03 &  10.73 &   0.02 &  99.00 &  99.00 &  10.73 &   0.02 &  10.57 &   0.03 &  10.51 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055957.71-690825.1 &  73.12883.16 &    1207279 &  O &    0.578 &   544.959 &  12.68 &   0.03 &  11.77 &   0.02 &  11.58 &   0.03 &  11.45 &   0.02 &  11.57 &   0.03 &  11.44 &   0.04 &  11.39 &   0.04 &  10.95 &   0.15
  SSTISAGEMA J055957.77-685804.9 &  73.12885.11 &    1207284 &  O &    0.620 &   556.793 &  12.57 &   0.02 &  11.67 &   0.03 &  11.43 &   0.02 &  11.32 &   0.02 &  11.39 &   0.02 &  11.21 &   0.03 &  10.95 &   0.03 &   9.80 &   0.08
  SSTISAGEMA J060031.64-693118.5 &  73.12998.12 &    1284023 &  O &    0.632 &    89.871 &  12.34 &   0.02 &  11.49 &   0.02 &  11.29 &   0.02 &  11.07 &   0.03 &  11.23 &   0.04 &  11.07 &   0.04 &  10.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J060021.70-691611.2 &  73.13002.14 &    1284014 &  O &    1.498 &   166.417 &  12.68 &   0.03 &  11.86 &   0.02 &  11.63 &   0.02 &  11.56 &   0.03 &  11.56 &   0.02 &  11.41 &   0.03 &  11.22 &   0.03 &  10.02 &   0.08
  SSTISAGEMA J060126.48-691215.1 &   73.13124.4 &    1284197 &  O &    0.179 &   533.333 &  12.80 &   0.03 &  11.90 &   0.02 &  11.66 &   0.02 &  11.56 &   0.03 &  11.63 &   0.02 &  11.44 &   0.04 &  11.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J060138.10-692212.3 &  73.13242.10 &    1284191 &  O &    0.605 &   100.150 &  12.14 &   0.02 &  11.26 &   0.02 &  10.99 &   0.02 &  10.90 &   0.05 &  11.02 &   0.06 &  10.83 &   0.05 &  10.74 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J060141.95-691456.1 &  73.13244.13 &    1284195 &  O &    0.154 &  1031.990 &  11.79 &   0.02 &  10.90 &   0.02 &  10.48 &   0.02 &  10.08 &   0.03 &  10.07 &   0.02 &   9.88 &   0.03 &   9.60 &   0.03 &   9.29 &   0.05
  SSTISAGEMA J060208.85-691244.7 &   73.13245.8 &    1284196 &  O &    0.588 &   803.213 &  12.21 &   0.02 &  11.33 &   0.03 &  11.01 &   0.02 &  10.73 &   0.03 &  10.86 &   0.02 &  10.64 &   0.04 &  10.51 &   0.03 &   9.58 &   0.06
  SSTISAGEMA J060151.16-685200.9 &  73.13250.12 &    1284209 &  O &    0.117 &   610.128 &  12.53 &   0.02 &  11.66 &   0.03 &  11.42 &   0.02 &  11.29 &   0.02 &  11.43 &   0.02 &  11.30 &   0.03 &  11.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J060138.60-685143.1 &  73.13250.13 &    1284209 &  O &    0.067 &   271.297 &  12.91 &   0.02 &  12.02 &   0.02 &  11.81 &   0.02 &  11.69 &   0.03 &  11.79 &   0.03 &  11.65 &   0.03 &  11.66 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J060219.18-692507.3 &  73.13363.18 &    1284190 &  O &    0.607 &   693.481 &  12.33 &   0.02 &  11.48 &   0.03 &  11.17 &   0.02 &  99.00 &  99.00 &  11.01 &   0.04 &  99.00 &  99.00 &  10.40 &   0.04 &   8.84 &   0.03
  SSTISAGEMA J060243.32-690611.2 &   73.13367.8 &    1284446 &  O &    1.010 &   181.917 &  12.58 &   0.03 &  11.67 &   0.02 &  11.35 &   0.02 &  11.11 &   0.03 &  11.23 &   0.03 &  11.07 &   0.04 &  10.94 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J060213.30-685019.7 &   73.13371.8 &    1284210 &  O &    0.708 &   188.679 &  12.51 &   0.02 &  11.59 &   0.02 &  11.36 &   0.02 &  11.14 &   0.02 &  11.10 &   0.03 &  10.96 &   0.03 &  10.84 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055914.20-675858.0 &  74.12779.12 &    1207316 &  O &    0.578 &   778.816 &  12.13 &   0.03 &  11.25 &   0.03 &  10.98 &   0.03 &  10.90 &   0.02 &  10.96 &   0.02 &  10.77 &   0.03 &  10.33 &   0.03 &   8.44 &   0.03
  SSTISAGEMA J055858.49-675515.5 &  74.12780.32 &    1207318 &  O &    3.725 &   169.750 &  12.48 &   0.03 &  11.80 &   0.03 &  11.48 &   0.03 &  11.22 &   0.03 &  11.02 &   0.03 &  10.85 &   0.03 &  10.66 &   0.03 &  10.10 &   0.07
  SSTISAGEMA J055953.13-675223.3 &  74.12902.14 &    1207320 &  O &    0.322 &  1122.330 &  11.70 &   0.02 &  10.77 &   0.02 &  10.59 &   0.03 &  10.41 &   0.03 &  10.40 &   0.02 &  10.31 &   0.03 &  10.24 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J055947.28-675025.3 &  74.12902.17 &    1207321 &  O &    0.365 &   102.997 &  12.18 &   0.02 &  11.29 &   0.02 &  11.01 &   0.02 &  10.91 &   0.03 &  10.94 &   0.02 &  10.75 &   0.03 &  10.23 &   0.02 &   7.91 &   0.03
  SSTISAGEMA J055952.85-674549.2 &  74.12903.16 &    1207323 &  O &    0.076 &    46.637 &  12.13 &   0.02 &  11.30 &   0.02 &  11.09 &   0.03 &  10.95 &   0.03 &  11.06 &   0.03 &  11.02 &   0.03 &  10.99 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055925.90-674227.6 &  74.12904.12 &    1207325 &  O &    0.142 &   595.948 &  12.61 &   0.02 &  11.79 &   0.03 &  11.52 &   0.03 &  11.33 &   0.03 &  11.58 &   0.02 &  11.45 &   0.04 &  11.39 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055944.68-674135.4 & 74.12905.743 &    1207325 &  O &    0.112 &   556.793 &  12.85 &   0.02 &  12.02 &   0.02 &  11.84 &   0.03 &  11.69 &   0.03 &  11.82 &   0.02 &  11.73 &   0.04 &  11.65 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J060017.58-675725.1 &  74.13022.14 &    1283966 &  O &    0.241 &    32.580 &  12.78 &   0.03 &  11.93 &   0.02 &  11.78 &   0.02 &  11.66 &   0.03 &  11.84 &   0.02 &  11.77 &   0.04 &  11.72 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J060009.14-674955.7 &  74.13023.10 &    1283961 &  O &    0.509 &   556.793 &  12.65 &   0.03 &  11.83 &   0.02 &  11.57 &   0.02 &  11.44 &   0.03 &  11.52 &   0.03 &  11.41 &   0.03 &  11.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J060029.56-674449.1 &  74.13025.16 &    1283958 &  O &    0.116 &    61.410 &  12.58 &   0.02 &  11.69 &   0.02 &  11.46 &   0.02 &  11.37 &   0.02 &  11.48 &   0.02 &  11.37 &   0.03 &  11.30 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J060003.40-673653.6 &  74.13027.16 &    1283952 &  O &    0.080 &    67.622 &  12.37 &   0.03 &  11.51 &   0.02 &  11.33 &   0.03 &  11.20 &   0.02 &  11.34 &   0.02 &  11.23 &   0.03 &  11.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J060012.59-673539.5 &  74.13027.17 &    1283951 &  O &    0.138 &    78.728 &  12.14 &   0.03 &  11.26 &   0.02 &  10.99 &   0.02 &  10.90 &   0.02 &  10.97 &   0.03 &  10.86 &   0.03 &  10.81 &   0.04 &  10.33 &   0.09
  SSTISAGEMA J060053.62-680038.8 &  74.13142.12 &    1283968 &  O &    0.464 &   887.311 &  11.79 &   0.02 &  10.96 &   0.02 &  10.64 &   0.02 &  10.49 &   0.03 &  10.45 &   0.02 &  10.31 &   0.03 &  10.14 &   0.03 &   9.02 &   0.04
  SSTISAGEMA J060113.04-673903.4 &  74.13147.11 &    1284256 &  O &    0.198 &   405.680 &  12.76 &   0.03 &  11.84 &   0.03 &  11.65 &   0.02 &  11.52 &   0.03 &  11.59 &   0.03 &  11.48 &   0.03 &  11.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J060044.66-673727.4 &  74.13148.16 &    1283952 &  O &    0.150 &   919.963 &  12.01 &   0.03 &  11.17 &   0.03 &  10.89 &   0.02 &  10.75 &   0.02 &  10.92 &   0.03 &  10.80 &   0.02 &  10.69 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J060108.23-673445.9 &  74.13148.19 &    1283951 &  O &    0.346 &   202.184 &  11.99 &   0.03 &  11.12 &   0.03 &  10.81 &   0.02 &  10.67 &   0.02 &  10.76 &   0.03 &  10.55 &   0.03 &  10.46 &   0.03 &  10.01 &   0.08
  SSTISAGEMA J060059.64-672409.2 &  74.13151.15 &    1283944 &  O &    0.284 &   887.311 &  12.08 &   0.02 &  11.21 &   0.02 &  10.97 &   0.02 &  10.89 &   0.02 &  10.99 &   0.02 &  10.86 &   0.02 &  10.81 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J060143.90-675420.4 &  74.13264.15 &    1284246 &  O &    0.096 &    53.291 &  13.10 &   0.02 &  12.25 &   0.02 &  11.97 &   0.03 &  11.73 &   0.03 &  11.87 &   0.02 &  11.74 &   0.03 &  11.59 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J060150.14-675109.9 &  74.13265.14 &    1284248 &  O &    0.110 &    60.100 &  12.55 &   0.02 &  11.67 &   0.02 &  11.38 &   0.02 &  11.31 &   0.04 &  11.51 &   0.02 &  11.37 &   0.04 &  11.28 &   0.04 &  10.46 &   0.10
  SSTISAGEMA J060144.75-674333.6 &  74.13267.15 &    1284253 &  O &    0.083 &    39.220 &  12.73 &   0.02 &  11.83 &   0.03 &  11.60 &   0.02 &  11.54 &   0.03 &  11.65 &   0.03 &  11.51 &   0.03 &  11.52 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J060204.29-674429.5 &  74.13267.19 &    1284252 &  O &    0.492 &   829.187 &  12.09 &   0.02 &  11.17 &   0.02 &  10.89 &   0.03 &  10.73 &   0.02 &  10.81 &   0.02 &  10.67 &   0.03 &  10.57 &   0.03 &  10.29 &   0.12
  SSTISAGEMA J060204.86-673835.3 &  74.13268.16 &    1284257 &  O &    0.943 &   147.145 &  12.83 &   0.02 &  12.06 &   0.02 &  11.83 &   0.02 &  11.49 &   0.03 &  11.36 &   0.03 &  11.15 &   0.03 &  10.99 &   0.04 &  10.62 &   0.14
  SSTISAGEMA J060202.66-673549.9 &   74.13269.7 &    1284258 &  O &    0.347 &   693.481 &  12.55 &   0.02 &  11.71 &   0.02 &  11.43 &   0.02 &  11.27 &   0.03 &  11.46 &   0.02 &  11.29 &   0.03 &  11.21 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J060207.95-672851.7 &  74.13271.15 &    1284263 &  O &    0.503 &    73.067 &  12.43 &   0.02 &  11.53 &   0.02 &  11.33 &   0.02 &  11.15 &   0.02 &  11.31 &   0.02 &  11.14 &   0.03 &  11.12 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J060159.99-672341.9 &  74.13272.15 &    1284267 &  O &    0.422 &   733.676 &  11.93 &   0.02 &  11.06 &   0.03 &  10.73 &   0.02 &  10.50 &   0.02 &  10.65 &   0.02 &  10.49 &   0.03 &  10.38 &   0.03 &   9.68 &   0.06
  SSTISAGEMA J060211.84-672138.3 &  74.13273.10 &    1284268 &  O &    0.204 &   755.287 &  11.08 &   0.03 &  10.22 &   0.03 &   9.92 &   0.02 &   9.77 &   0.02 &   9.86 &   0.02 &   9.74 &   0.02 &   9.64 &   0.03 &   8.84 &   0.04
  SSTISAGEMA J060234.69-680017.4 & 74.13384.587 &    1284405 &  O &    0.193 &    78.579 &  12.08 &   0.02 &  11.24 &   0.03 &  10.98 &   0.02 &  10.86 &   0.03 &  10.99 &   0.03 &  10.88 &   0.03 &  10.82 &   0.03 &  10.39 &   0.09
  SSTISAGEMA J060214.47-680033.4 & 74.13384.588 &    1284241 &  O &    0.170 &   111.099 &  12.88 &   0.02 &  11.99 &   0.03 &  11.75 &   0.02 &  11.64 &   0.02 &  11.68 &   0.02 &  11.60 &   0.04 &  11.50 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J060242.41-675357.1 &   74.13385.8 &    1284400 &  O &    0.090 &    50.335 &  13.04 &   0.02 &  12.16 &   0.02 &  11.93 &   0.02 &  11.85 &   0.03 &  12.01 &   0.02 &  11.91 &   0.03 &  11.83 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J060252.95-672740.5 &   74.13392.7 &    1284384 &  O &    0.189 &   887.311 &  11.95 &   0.02 &  11.14 &   0.02 &  10.86 &   0.02 &  10.75 &   0.02 &  10.87 &   0.02 &  10.67 &   0.02 &  10.48 &   0.02 &   9.93 &   0.08
  SSTISAGEMA J060225.28-672041.3 & 74.13394.407 &    1284379 &  O &    0.070 &    53.291 &  12.75 &   0.03 &  11.86 &   0.03 &  11.63 &   0.03 &  11.50 &   0.03 &  11.65 &   0.03 &  11.55 &   0.04 &  11.49 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J060322.40-675240.9 &  74.13507.13 &    1284400 &  O &    0.237 &    82.304 &  12.38 &   0.02 &  11.42 &   0.02 &  11.20 &   0.02 &  11.02 &   0.03 &  11.03 &   0.02 &  10.90 &   0.03 &  10.83 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J060323.68-674716.2 &   74.13508.7 &    1284396 &  O &    0.346 &   199.045 &  10.71 &   0.02 &   9.82 &   0.02 &   9.49 &   0.02 &   9.32 &   0.03 &   9.42 &   0.02 &   9.25 &   0.02 &   9.14 &   0.03 &   8.36 &   0.03
  SSTISAGEMA J060327.64-672309.3 &   74.13514.4 &    1284381 &  O &    0.078 &   595.948 &  12.76 &   0.02 &  11.93 &   0.02 &  11.78 &   0.03 &  11.61 &   0.03 &  11.72 &   0.02 &  11.61 &   0.04 &  11.57 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J060403.98-674227.9 &  74.13630.11 &    1284688 &  O &    0.448 &   151.538 &  12.78 &   0.02 &  11.95 &   0.03 &  11.75 &   0.03 &  11.44 &   0.03 &  11.47 &   0.03 &  11.29 &   0.03 &  11.14 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J060354.52-673735.7 &  74.13632.16 &    1284691 &  O &    0.188 &    65.526 &  12.66 &   0.02 &  11.79 &   0.03 &  11.53 &   0.03 &  11.40 &   0.03 &  11.55 &   0.03 &  11.41 &   0.03 &  11.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J060510.49-675818.7 &  74.13747.11 &    1284835 &  O &    0.116 &   803.213 &  12.19 &   0.02 &  11.37 &   0.02 &  11.16 &   0.02 &  10.97 &   0.03 &  11.18 &   0.02 &  11.05 &   0.03 &  10.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J060442.74-674225.1 &  74.13751.14 &    1284688 &  O &    0.316 &   149.745 &  11.92 &   0.02 &  10.98 &   0.03 &  10.62 &   0.03 &  10.24 &   0.03 &  10.33 &   0.02 &  10.19 &   0.03 &   9.90 &   0.03 &   9.83 &   0.07
  SSTISAGEMA J060447.83-674352.7 &  74.13751.16 &    1284825 &  O &    0.116 &   556.793 &  12.75 &   0.03 &  11.90 &   0.02 &  11.68 &   0.02 &  11.64 &   0.03 &  11.75 &   0.03 &  11.56 &   0.04 &  11.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J060505.45-673006.5 &  74.13754.15 &    1284816 &  O &    0.387 &   713.267 &  12.20 &   0.02 &  11.31 &   0.02 &  11.08 &   0.02 &  10.99 &   0.03 &  11.14 &   0.02 &  10.95 &   0.03 &  10.93 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J060426.70-673226.3 &  74.13754.19 &    1284694 &  O &    0.185 &   693.481 &  12.57 &   0.03 &  11.69 &   0.03 &  11.42 &   0.02 &  11.32 &   0.02 &  11.47 &   0.02 &  11.34 &   0.03 &  11.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J060548.31-674738.9 &   74.13871.7 &    1284828 &  O &    0.458 &    90.514 &  12.54 &   0.02 &  11.61 &   0.03 &  11.39 &   0.02 &  11.21 &   0.03 &  11.26 &   0.03 &  11.12 &   0.04 &  10.98 &   0.03 &  10.38 &   0.10
  SSTISAGEMA J060541.12-673539.6 &  74.13874.10 &    1284820 &  O &    0.052 &     3.950 &  12.15 &   0.02 &  11.27 &   0.02 &  11.07 &   0.02 &  10.96 &   0.02 &  11.06 &   0.02 &  10.94 &   0.03 &  10.91 &   0.03 &  10.86 &   0.21
  SSTISAGEMA J060531.29-672243.2 &   74.13877.4 &    1284811 &  O &    0.209 &   919.963 &  11.89 &   0.02 &  10.99 &   0.02 &  10.75 &   0.02 &  10.56 &   0.03 &  10.73 &   0.02 &  10.58 &   0.03 &  10.50 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J060526.55-672334.3 &   74.13877.5 &    1284812 &  O &    0.257 &   143.000 &  12.48 &   0.02 &  11.57 &   0.02 &  11.35 &   0.02 &  11.25 &   0.03 &  11.27 &   0.03 &  11.11 &   0.03 &  10.98 &   0.03 &  10.28 &   0.09
  SSTISAGEMA J060614.43-680040.6 &  74.13989.14 &    1285114 &  O &    0.649 &   755.287 &  11.95 &   0.02 &  11.08 &   0.02 &  10.86 &   0.03 &  10.72 &   0.03 &  10.78 &   0.02 &  10.63 &   0.03 &  10.55 &   0.03 &  10.25 &   0.09
  SSTISAGEMA J060601.30-674432.3 &  74.13993.16 &    1285124 &  O &    0.134 &    69.469 &  12.47 &   0.03 &  11.55 &   0.03 &  11.37 &   0.02 &  11.22 &   0.02 &  11.35 &   0.04 &  11.26 &   0.03 &  11.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J060622.49-673350.8 &  74.13995.10 &    1285130 &  O &    0.171 &   103.413 &  11.41 &   0.02 &  10.54 &   0.02 &  10.25 &   0.02 &  10.12 &   0.02 &  10.34 &   0.02 &  10.17 &   0.03 &  10.12 &   0.03 &  10.07 &   0.09
  SSTISAGEMA J060621.44-673332.2 &  74.13996.12 &    1285131 &  O &    0.099 &    42.573 &  12.40 &   0.02 &  11.53 &   0.03 &  11.35 &   0.03 &  11.19 &   0.03 &  11.34 &   0.02 &  11.22 &   0.03 &  11.18 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J060613.27-672555.5 &  74.13997.16 &    1285135 &  O &    0.182 &   693.481 &  12.65 &   0.02 &  11.72 &   0.02 &  11.37 &   0.03 &  10.91 &   0.02 &  11.01 &   0.03 &  10.84 &   0.03 &  10.50 &   0.04 &   9.80 &   0.07
  SSTISAGEMA J060612.50-672020.7 &   74.13999.1 &    1285139 &  O &    0.034 &    40.795 &  12.97 &   0.02 &  12.15 &   0.03 &  11.94 &   0.02 &  11.85 &   0.03 &  12.00 &   0.02 &  11.90 &   0.04 &  11.83 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055940.01-684618.3 & 75.12888.157 &    1207290 &  O &    0.040 &   693.481 &  12.41 &   0.02 &  11.61 &   0.02 &  11.39 &   0.02 &  11.36 &   0.03 &  11.49 &   0.02 &  11.36 &   0.03 &  11.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055927.78-682836.6 & 75.12893.487 &    1207300 &  O &    0.193 &   733.676 &  12.38 &   0.02 &  11.51 &   0.03 &  11.32 &   0.03 &  11.20 &   0.02 &  11.33 &   0.02 &  11.22 &   0.03 &  11.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055925.88-682613.2 &  75.12893.76 &    1207302 &  O &    0.310 &    71.829 &  12.74 &   0.03 &  11.88 &   0.03 &  11.62 &   0.03 &  11.48 &   0.03 &  11.51 &   0.02 &  11.36 &   0.03 &  11.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J060021.20-683423.3 &  75.13012.11 &    1283989 &  O &    0.064 &    49.167 &  11.82 &   0.02 &  11.01 &   0.02 &  10.75 &   0.02 &  10.66 &   0.02 &  10.80 &   0.02 &  10.70 &   0.02 &  10.65 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J060010.09-682652.0 &   75.13014.7 &    1283985 &  O &    0.238 &   909.918 &  12.56 &   0.02 &  11.70 &   0.02 &  11.47 &   0.02 &  11.35 &   0.02 &  11.46 &   0.03 &  11.25 &   0.03 &  11.14 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J060019.41-681842.6 &  75.13016.10 &    1283979 &  O &    0.055 &    65.868 &  11.98 &   0.02 &  11.10 &   0.02 &  10.89 &   0.02 &  10.84 &   0.03 &  10.91 &   0.03 &  10.85 &   0.03 &  10.79 &   0.03 &  10.59 &   0.12
  SSTISAGEMA J060045.91-684509.3 &  75.13131.10 &    1283996 &  O &    0.166 &   215.936 &  12.98 &   0.02 &  12.17 &   0.03 &  11.96 &   0.02 &  11.84 &   0.03 &  12.04 &   0.03 &  11.82 &   0.04 &  11.70 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J060128.16-683926.6 &   75.13132.6 &    1284216 &  O &    0.292 &   693.481 &  12.32 &   0.02 &  11.52 &   0.02 &  11.21 &   0.02 &  11.14 &   0.03 &  11.26 &   0.03 &  11.05 &   0.03 &  10.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J060051.01-682503.5 &   75.13136.5 &    1283984 &  O &    0.115 &    32.748 &  12.91 &   0.02 &  12.03 &   0.02 &  11.85 &   0.02 &  11.78 &   0.03 &  11.98 &   0.03 &  11.81 &   0.04 &  11.76 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J060054.92-681619.4 &  75.13138.15 &    1283978 &  O &    0.486 &   122.926 &  12.89 &   0.03 &  12.05 &   0.03 &  11.84 &   0.02 &  11.61 &   0.03 &  11.60 &   0.02 &  11.45 &   0.03 &  11.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J060203.03-684821.5 &  75.13251.11 &    1284211 &  O &    0.209 &   733.676 &  12.48 &   0.02 &  11.65 &   0.02 &  11.35 &   0.02 &  11.21 &   0.03 &  11.37 &   0.02 &  11.26 &   0.03 &  11.15 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J060141.15-683913.3 &  75.13253.20 &    1284217 &  O &    0.153 &   473.709 &  12.78 &   0.02 &  11.89 &   0.03 &  11.70 &   0.02 &  11.52 &   0.02 &  11.57 &   0.02 &  11.42 &   0.04 &  11.22 &   0.04 &  10.79 &   0.17
  SSTISAGEMA J060144.91-681956.6 &  75.13258.14 &    1284229 &  O &    0.138 &   104.264 &  11.53 &   0.02 &  10.63 &   0.02 &  10.41 &   0.02 &  10.27 &   0.02 &  10.39 &   0.02 &  10.27 &   0.03 &  10.21 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J060154.30-681130.2 &   75.13260.7 &    1284235 &  O &    0.055 &    28.047 &  12.95 &   0.02 &  12.13 &   0.02 &  11.88 &   0.02 &  11.85 &   0.03 &  12.02 &   0.04 &  11.84 &   0.04 &  11.83 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J060224.79-683657.0 &  75.13375.12 &    1284429 &  O &    0.458 &   187.301 &  12.38 &   0.02 &  11.58 &   0.02 &  11.37 &   0.03 &  11.08 &   0.02 &  11.10 &   0.03 &  10.97 &   0.03 &  10.86 &   0.03 &  10.31 &   0.10
  SSTISAGEMA J060257.35-682133.5 &  75.13379.16 &    1284419 &  O &    0.121 &    73.703 &  12.63 &   0.02 &  11.76 &   0.02 &  11.36 &   0.02 &  10.78 &   0.03 &  10.78 &   0.02 &  10.57 &   0.03 &  10.19 &   0.03 &   9.29 &   0.05
  SSTISAGEMA J060249.89-680927.0 &  75.13382.15 &    1284411 &  O &    0.203 &   610.128 &  12.76 &   0.02 &  11.98 &   0.02 &  11.72 &   0.02 &  11.66 &   0.02 &  11.83 &   0.03 &  11.65 &   0.03 &  11.63 &   0.04 &  10.56 &   0.12
  SSTISAGEMA J060301.28-683839.3 & 75.13495.743 &    1284430 &  O &    0.509 &  1075.270 &  12.00 &   0.02 &  11.17 &   0.03 &  10.86 &   0.02 &  10.68 &   0.02 &  10.86 &   0.02 &  10.70 &   0.03 &  10.60 &   0.02 &  10.44 &   0.12
  SSTISAGEMA J060324.65-683108.7 &   75.13497.7 &    1284425 &  O &    0.600 &   208.855 &  12.27 &   0.02 &  11.45 &   0.02 &  11.19 &   0.03 &  10.95 &   0.03 &  10.90 &   0.03 &  10.74 &   0.03 &  10.47 &   0.03 &   9.34 &   0.05
  SSTISAGEMA J060327.67-682601.4 & 75.13498.412 &    1284422 &  O &    0.128 &    73.282 &  12.19 &   0.02 &  11.39 &   0.02 &  11.09 &   0.02 &  10.96 &   0.03 &  11.14 &   0.02 &  10.99 &   0.03 &  10.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J060324.06-682511.3 &  75.13499.10 &    1284422 &  O &    0.152 &    77.767 &  11.45 &   0.02 &  10.62 &   0.02 &  10.31 &   0.02 &  10.10 &   0.02 &  10.29 &   0.02 &  10.13 &   0.03 &  10.04 &   0.03 &   9.72 &   0.06
  SSTISAGEMA J060303.01-681537.9 & 75.13501.871 &    1284415 &  O &    0.674 &   245.098 &  12.11 &   0.02 &  11.27 &   0.02 &  10.97 &   0.02 &  10.77 &   0.03 &  10.85 &   0.03 &  10.74 &   0.03 &  10.64 &   0.03 &   9.99 &   0.09
  SSTISAGEMA J060325.51-680836.5 &   75.13503.4 &    1284411 &  O &    0.232 &   544.959 &  12.48 &   0.02 &  11.63 &   0.03 &  11.40 &   0.02 &  11.25 &   0.03 &  11.28 &   0.02 &  11.17 &   0.03 &  11.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J060418.81-680959.0 &  75.13623.17 &    1284671 &  O &    0.194 &    74.789 &  12.20 &   0.02 &  11.34 &   0.03 &  11.06 &   0.02 &  10.97 &   0.03 &  11.08 &   0.03 &  10.96 &   0.03 &  10.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J060343.54-680950.3 &  75.13623.18 &    1284671 &  O &    0.292 &    78.003 &  12.76 &   0.02 &  11.95 &   0.03 &  11.72 &   0.03 &  11.51 &   0.03 &  11.56 &   0.03 &  11.42 &   0.03 &  11.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J060449.84-684332.0 &  75.13736.10 &    1284863 &  O &    0.654 &   778.816 &  11.98 &   0.02 &  11.11 &   0.03 &  10.85 &   0.02 &  10.60 &   0.08 &  10.77 &   0.03 &  10.53 &   0.06 &  10.35 &   0.03 &   9.22 &   0.05
  SSTISAGEMA J060454.10-684214.4 &  75.13736.13 &    1284862 &  O &    0.302 &  1175.090 &  12.45 &   0.02 &  11.53 &   0.02 &  11.26 &   0.02 &  11.08 &   0.04 &  11.21 &   0.03 &  11.02 &   0.05 &  10.30 &   0.03 &   8.02 &   0.02
  SSTISAGEMA J060429.93-683843.1 &  75.13737.12 &    1284653 &  O &    0.193 &    69.662 &  12.48 &   0.02 &  11.62 &   0.03 &  11.38 &   0.02 &  11.24 &   0.04 &  11.41 &   0.03 &  11.25 &   0.04 &  11.23 &   0.03 &  10.41 &   0.12
  SSTISAGEMA J060459.27-680602.9 &  75.13745.12 &    1284839 &  O &    0.065 &    30.653 &  12.91 &   0.02 &  12.07 &   0.02 &  11.87 &   0.02 &  11.78 &   0.03 &  11.94 &   0.03 &  11.80 &   0.03 &  11.78 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J060523.58-680744.9 &   75.13866.4 &    1284840 &  O &    0.119 &    55.994 &  11.66 &   0.02 &  10.82 &   0.03 &  10.59 &   0.02 &  10.47 &   0.03 &  10.59 &   0.02 &  10.49 &   0.03 &  10.42 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J060658.51-680719.7 &   75.14108.7 &    1285110 &  O &    0.036 &    36.778 &  12.40 &   0.02 &  11.54 &   0.02 &  11.38 &   0.02 &  11.31 &   0.03 &  11.45 &   0.03 &  11.28 &   0.05 &  11.30 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054213.23-701134.2 & 76.10084.523 &   12527438 &  O &    0.212 &   125.078 &  11.38 &   0.02 &  10.49 &   0.02 &  10.22 &   0.03 &  10.03 &   0.02 &  10.11 &   0.02 &   9.91 &   0.02 &   9.74 &   0.02 &   9.48 &   0.05
  SSTISAGEMA J054212.69-701005.9 & 76.10084.529 &   12527440 &  O &    0.183 &   605.327 &  12.88 &   0.03 &  11.98 &   0.02 &  11.73 &   0.03 &  11.60 &   0.02 &  11.79 &   0.02 &  11.62 &   0.03 &  11.60 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054251.71-701052.0 & 76.10084.531 &   12527439 &  O &    1.012 &   133.761 &  13.10 &   0.03 &  12.24 &   0.02 &  11.97 &   0.03 &  11.62 &   0.02 &  11.77 &   0.02 &  11.63 &   0.03 &  11.49 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054246.82-700624.7 &  76.10085.17 &   12527445 &  O &    0.153 &  1064.960 &  12.05 &   0.04 &  11.20 &   0.05 &  10.88 &   0.04 &  10.73 &   0.02 &  10.83 &   0.02 &  10.66 &   0.02 &  10.59 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054224.37-700716.4 &  76.10085.20 &   12527444 &  O &    0.478 &    87.566 &  12.69 &   0.03 &  11.80 &   0.03 &  11.51 &   0.02 &  11.24 &   0.02 &  11.38 &   0.02 &  11.20 &   0.02 &  11.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054239.49-700900.5 &  76.10085.21 &   12527441 &  O &    0.345 &   807.102 &  12.40 &   0.02 &  11.54 &   0.03 &  11.27 &   0.02 &  11.14 &   0.03 &  11.21 &   0.02 &  11.01 &   0.03 &  10.95 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J054229.22-700742.7 &  76.10085.22 &   12527443 &  O &    0.336 &   484.027 &  12.98 &   0.02 &  12.09 &   0.02 &  11.87 &   0.02 &  11.70 &   0.03 &  11.73 &   0.02 &  11.56 &   0.03 &  11.47 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054213.15-700614.8 &  76.10085.24 &   12527445 &  O &    0.582 &   700.771 &  12.56 &   0.02 &  11.68 &   0.02 &  11.37 &   0.03 &  11.20 &   0.02 &  11.31 &   0.02 &  11.15 &   0.03 &  11.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054212.25-700920.0 &  76.10085.29 &   12527441 &  O &    0.307 &   146.263 &  12.81 &   0.03 &  11.90 &   0.02 &  11.60 &   0.03 &  11.43 &   0.02 &  11.45 &   0.02 &  11.34 &   0.03 &  11.22 &   0.03 &  10.33 &   0.11
  SSTISAGEMA J054239.11-700245.9 &  76.10086.15 &   12527450 &  O &    0.381 &   107.342 &  12.06 &   0.02 &  11.17 &   0.02 &  10.95 &   0.03 &  10.68 &   0.03 &  10.74 &   0.02 &  10.60 &   0.03 &  10.49 &   0.03 &  10.21 &   0.11
  SSTISAGEMA J054220.48-700310.0 &  76.10086.17 &   12527450 &  O &    0.111 &   112.322 &  12.33 &   0.02 &  11.44 &   0.02 &  11.17 &   0.02 &  11.02 &   0.03 &  11.19 &   0.03 &  11.00 &   0.03 &  10.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054238.11-695846.4 &  76.10087.15 &   12527456 &  O &    0.258 &   807.102 &  12.27 &   0.02 &  11.41 &   0.02 &  11.16 &   0.03 &  11.03 &   0.03 &  11.09 &   0.03 &  11.02 &   0.03 &  10.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054227.11-695918.6 &  76.10087.17 &   12527455 &  O &    0.077 &   649.351 &  12.75 &   0.02 &  11.89 &   0.03 &  11.71 &   0.03 &  11.62 &   0.03 &  11.73 &   0.02 &  11.66 &   0.03 &  11.62 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054241.54-695844.7 &  76.10087.22 &   12527456 &  O &    0.175 &    60.496 &  12.96 &   0.02 &  12.04 &   0.03 &  11.81 &   0.03 &  11.57 &   0.02 &  11.76 &   0.02 &  11.63 &   0.03 &  11.52 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054216.19-695636.6 &  76.10088.12 &   12527459 &  O &    0.275 &   918.274 &  12.76 &   0.02 &  11.97 &   0.02 &  11.57 &   0.03 &  10.47 &   0.02 &   9.93 &   0.02 &   9.32 &   0.02 &   8.51 &   0.02 &   6.62 &   0.02
  SSTISAGEMA J054230.55-694857.3 &  76.10090.12 &   12527470 &  O &    0.222 &   183.318 &  10.69 &   0.02 &   9.80 &   0.02 &   9.48 &   0.02 &   9.31 &   0.04 &   9.46 &   0.02 &   9.24 &   0.03 &   9.02 &   0.03 &   8.68 &   0.04
  SSTISAGEMA J054218.50-694335.5 &  76.10091.17 &   12527477 &  O &    0.053 &    60.361 &  12.31 &   0.02 &  11.46 &   0.03 &  11.22 &   0.03 &  11.11 &   0.03 &  11.28 &   0.03 &  11.14 &   0.03 &  11.14 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054210.06-693837.7 &  76.10092.16 &   12527484 &  O &    0.403 &   100.452 &  12.35 &   0.03 &  11.51 &   0.03 &  11.19 &   0.02 &  10.98 &   0.02 &  11.08 &   0.03 &  10.90 &   0.03 &  10.70 &   0.03 &  10.31 &   0.10
  SSTISAGEMA J054241.59-694023.8 &   76.10092.8 &   12527482 &  O &    0.057 &    41.592 &  12.48 &   0.02 &  11.58 &   0.03 &  11.37 &   0.02 &  11.24 &   0.03 &  11.38 &   0.02 &  11.24 &   0.03 &  11.23 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054228.73-693350.0 &  76.10093.12 &   12527490 &  O &    0.698 &    62.050 &  12.99 &   0.02 &  12.06 &   0.02 &  11.91 &   0.02 &  11.73 &   0.03 &  11.78 &   0.03 &  11.71 &   0.04 &  11.67 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054209.94-693523.2 &  76.10093.21 &   12527489 &  O &    0.596 &   105.219 &  12.42 &   0.02 &  11.53 &   0.03 &  11.22 &   0.02 &  11.07 &   0.03 &  11.20 &   0.03 &  11.05 &   0.03 &  10.94 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054249.65-693319.5 &  76.10094.21 &   12527491 &  O &    0.145 &    33.357 &  13.00 &   0.02 &  12.13 &   0.03 &  11.93 &   0.03 &  11.82 &   0.03 &  11.99 &   0.03 &  11.84 &   0.04 &  11.83 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054227.22-693046.6 &  76.10094.27 &   12527494 &  O &    0.126 &   682.594 &  12.87 &   0.03 &  11.97 &   0.03 &  11.74 &   0.03 &  11.62 &   0.03 &  11.76 &   0.02 &  11.66 &   0.03 &  11.59 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054323.70-700717.3 &  76.10206.15 &   12527900 &  O &    0.142 &    54.104 &  11.94 &   0.02 &  11.07 &   0.02 &  10.83 &   0.02 &  10.69 &   0.02 &  10.81 &   0.02 &  10.72 &   0.03 &  10.70 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054254.38-700807.4 &  76.10206.25 &   12527443 &  O &    0.288 &   166.389 &  11.54 &   0.03 &  10.58 &   0.03 &  10.20 &   0.02 &  10.02 &   0.02 &  10.09 &   0.02 &   9.89 &   0.02 &   9.74 &   0.02 &   8.24 &   0.02
  SSTISAGEMA J054329.40-700121.2 &   76.10208.7 &   12527892 &  O &    0.059 &    45.502 &  11.98 &   0.02 &  11.14 &   0.02 &  10.88 &   0.02 &  10.81 &   0.02 &  10.93 &   0.02 &  10.83 &   0.02 &  10.80 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054315.74-694748.6 &  76.10211.10 &   12527873 &  O &    0.120 &    61.335 &  12.74 &   0.03 &  11.84 &   0.03 &  11.57 &   0.02 &  11.40 &   0.03 &  11.58 &   0.03 &  11.43 &   0.03 &  11.44 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054337.71-694554.6 &  76.10211.22 &   12527871 &  O &    1.227 &   204.792 &  12.76 &   0.02 &  11.92 &   0.02 &  11.66 &   0.02 &  11.01 &   0.03 &  10.96 &   0.02 &  10.74 &   0.03 &  10.47 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054307.36-694313.7 &  76.10212.16 &   12527478 &  O &    0.229 &   484.027 &  12.50 &   0.03 &  11.58 &   0.03 &  11.35 &   0.02 &  11.20 &   0.03 &  11.28 &   0.03 &  11.12 &   0.04 &  10.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054302.68-694539.0 &  76.10212.18 &   12527475 &  O &    0.634 &   665.779 &  12.52 &   0.03 &  11.57 &   0.03 &  11.28 &   0.02 &  11.09 &   0.03 &  11.17 &   0.03 &  10.96 &   0.03 &  10.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054308.88-693820.7 &  76.10213.18 &   12527485 &  O &    0.098 &    60.223 &  11.85 &   0.02 &  10.94 &   0.02 &  10.74 &   0.02 &  10.56 &   0.02 &  10.75 &   0.02 &  10.60 &   0.03 &  10.57 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054317.11-693954.8 &  76.10213.27 &   12527864 &  O &    0.078 &    41.918 &  12.58 &   0.03 &  11.69 &   0.02 &  11.45 &   0.02 &  11.35 &   0.03 &  11.49 &   0.03 &  11.35 &   0.04 &  11.36 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J054257.17-693604.3 &  76.10214.15 &   12527488 &  O &    0.305 &   605.327 &  12.65 &   0.03 &  11.79 &   0.03 &  11.55 &   0.02 &  11.36 &   0.03 &  11.37 &   0.03 &  11.22 &   0.04 &  11.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054302.17-693738.0 &  76.10214.20 &   12527486 &  O &    0.963 &    86.708 &  12.71 &   0.02 &  11.84 &   0.02 &  11.58 &   0.02 &  11.39 &   0.03 &  11.41 &   0.03 &  11.25 &   0.03 &  11.15 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054257.99-693005.8 &  76.10215.10 &   12527495 &  O &    0.151 &    73.535 &  12.37 &   0.02 &  11.47 &   0.02 &  11.27 &   0.02 &  11.08 &   0.03 &  11.26 &   0.02 &  11.09 &   0.03 &  11.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054407.81-700739.7 &  76.10327.11 &   12527900 &  O &    0.151 &   429.369 &  12.50 &   0.03 &  11.58 &   0.03 &  11.22 &   0.02 &  10.87 &   0.02 &  10.95 &   0.03 &  10.77 &   0.03 &  10.58 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054356.75-700256.0 &  76.10328.13 &   12527894 &  O &    0.133 &    45.815 &  12.30 &   0.03 &  11.40 &   0.03 &  11.19 &   0.03 &  11.06 &   0.03 &  11.20 &   0.02 &  11.08 &   0.03 &  11.04 &   0.02 &  10.79 &   0.14
  SSTISAGEMA J054353.38-700234.9 &  76.10328.18 &   12527893 &  O &    0.725 &   237.699 &  12.18 &   0.02 &  11.32 &   0.02 &  11.02 &   0.02 &  10.77 &   0.02 &  10.73 &   0.02 &  10.57 &   0.02 &  10.39 &   0.03 &   9.84 &   0.07
  SSTISAGEMA J054343.58-700136.2 &  76.10329.11 &   12527892 &  O &    0.214 &   108.648 &  11.78 &   0.02 &  10.90 &   0.02 &  10.53 &   0.02 &  10.32 &   0.02 &  10.49 &   0.02 &  10.27 &   0.02 &  10.08 &   0.02 &   9.67 &   0.07
  SSTISAGEMA J054348.12-700007.8 &  76.10329.35 &   12527890 &  O &    0.664 &   467.071 &  12.98 &   0.05 &  12.09 &   0.06 &  11.90 &   0.04 &  11.77 &   0.02 &  11.89 &   0.02 &  11.72 &   0.03 &  11.52 &   0.03 &  10.03 &   0.07
  SSTISAGEMA J054405.43-693904.5 & 76.10334.369 &   12527863 &  O &    0.602 &   131.787 &  12.94 &   0.02 &  12.07 &   0.02 &  11.89 &   0.02 &  11.88 &   0.03 &  11.82 &   0.03 &  11.73 &   0.04 &  11.58 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054400.62-693924.8 & 76.10334.370 &   12527863 &  O &    0.057 &    43.211 &  13.01 &   0.03 &  12.14 &   0.03 &  11.95 &   0.02 &  11.77 &   0.03 &  11.96 &   0.03 &  11.88 &   0.04 &  11.81 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054418.69-694130.8 &   76.10334.7 &   12527866 &  O &    0.603 &   123.289 &  12.04 &   0.02 &  11.09 &   0.02 &  10.79 &   0.02 &  10.56 &   0.02 &  10.65 &   0.02 &  10.49 &   0.03 &  10.39 &   0.05 &   9.26 &   0.05
  SSTISAGEMA J054345.44-693645.0 & 76.10335.343 &   12527860 &  O &    0.156 &   133.103 &  11.36 &   0.02 &  10.46 &   0.02 &  10.18 &   0.02 &   9.96 &   0.02 &  10.12 &   0.02 &   9.95 &   0.03 &   9.86 &   0.03 &   9.55 &   0.06
  SSTISAGEMA J054356.76-693714.5 & 76.10335.361 &   12527861 &  O &    0.379 &   141.603 &  12.00 &   0.03 &  11.15 &   0.03 &  10.79 &   0.02 &  10.49 &   0.02 &  10.50 &   0.02 &  10.35 &   0.03 &  10.23 &   0.03 &   9.31 &   0.05
  SSTISAGEMA J054354.49-692906.0 & 76.10337.106 &   12527851 &  O &    0.119 &   619.195 &  12.73 &   0.02 &  11.81 &   0.02 &  11.53 &   0.02 &  11.44 &   0.03 &  11.58 &   0.03 &  11.41 &   0.03 &  11.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054439.22-700910.3 &  76.10448.22 &   12528178 &  O &    0.059 &  1269.040 &  12.01 &   0.03 &  11.11 &   0.02 &  10.82 &   0.02 &  10.49 &   0.02 &  10.58 &   0.03 &  10.47 &   0.02 &  10.30 &   0.03 &  10.06 &   0.09
  SSTISAGEMA J054441.22-700540.6 &  76.10448.25 &   12528183 &  O &    0.195 &   761.035 &  12.49 &   0.03 &  11.66 &   0.03 &  11.39 &   0.03 &  11.23 &   0.03 &  11.38 &   0.04 &  11.20 &   0.03 &  11.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054429.12-700709.5 &  76.10448.29 &   12528181 &  O &    0.082 &    81.653 &  12.70 &   0.03 &  11.80 &   0.03 &  11.44 &   0.03 &  10.90 &   0.03 &  10.96 &   0.03 &  10.79 &   0.02 &  10.65 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054504.85-700817.7 &  76.10448.45 &   12528180 &  O &    0.261 &   532.481 &  12.84 &   0.03 &  11.92 &   0.03 &  11.67 &   0.03 &  11.57 &   0.03 &  11.63 &   0.03 &  11.50 &   0.04 &  11.42 &   0.04 &   9.98 &   0.08
  SSTISAGEMA J054439.16-700253.6 &  76.10449.14 &   12528187 &  O &    0.195 &    63.682 &  12.92 &   0.03 &  12.12 &   0.03 &  11.94 &   0.03 &  11.83 &   0.04 &  11.83 &   0.03 &  11.72 &   0.04 &  11.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054437.28-700433.3 &  76.10449.16 &   12528185 &  O &    0.136 &    70.048 &  12.44 &   0.02 &  11.60 &   0.03 &  11.32 &   0.03 &  11.19 &   0.03 &  11.34 &   0.02 &  11.18 &   0.03 &  11.19 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054424.76-700532.0 &  76.10449.18 &   12527897 &  O &    0.118 &   578.704 &  12.84 &   0.03 &  11.91 &   0.03 &  11.63 &   0.03 &  11.27 &   0.03 &  11.38 &   0.03 &  11.29 &   0.04 &  11.02 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054439.05-695839.6 &  76.10450.11 &   12528193 &  O &    0.211 &    59.819 &  12.22 &   0.02 &  11.43 &   0.03 &  11.17 &   0.03 &  11.07 &   0.02 &  11.21 &   0.02 &  11.08 &   0.03 &  11.07 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054454.45-695626.8 &  76.10451.14 &   12528196 &  O &    0.392 &  1663.890 &  11.23 &   0.02 &  10.41 &   0.02 &  10.11 &   0.02 &   9.97 &   0.02 &  10.09 &   0.02 &   9.91 &   0.02 &   9.85 &   0.02 &   9.45 &   0.05
  SSTISAGEMA J054441.67-695457.4 &  76.10451.20 &   12528198 &  O &    0.132 &   859.107 &  12.14 &   0.02 &  11.33 &   0.03 &  11.02 &   0.03 &  10.87 &   0.02 &  11.03 &   0.03 &  10.87 &   0.03 &  10.80 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054431.63-695543.3 &  76.10451.22 &   12528197 &  O &    0.637 &   225.581 &  12.27 &   0.02 &  11.42 &   0.02 &  11.07 &   0.03 &  10.83 &   0.02 &  10.95 &   0.02 &  10.78 &   0.02 &  10.67 &   0.03 &  10.23 &   0.11
  SSTISAGEMA J054429.03-695737.8 &  76.10451.41 &   12528194 &  O &    0.418 &    85.049 &  12.71 &   0.03 &  11.92 &   0.03 &  11.59 &   0.03 &  11.40 &   0.02 &  11.40 &   0.02 &  11.19 &   0.02 &  11.09 &   0.03 &  10.40 &   0.13
  SSTISAGEMA J054500.32-695038.1 &  76.10452.13 &   12528202 &  O &    0.041 &     5.320 &  12.95 &   0.02 &  12.01 &   0.03 &  11.72 &   0.03 &  11.51 &   0.02 &  11.66 &   0.02 &  11.50 &   0.03 &  11.47 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054422.72-695201.7 &  76.10452.30 &   12527879 &  O &    1.555 &   135.814 &  12.93 &   0.02 &  12.06 &   0.02 &  11.86 &   0.03 &  11.72 &   0.02 &  11.55 &   0.03 &  11.35 &   0.03 &  11.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054503.08-694324.9 &  76.10454.12 &   12528211 &  O &    0.500 &    97.504 &  12.40 &   0.02 &  11.49 &   0.02 &  11.24 &   0.02 &  11.06 &   0.02 &  11.04 &   0.02 &  10.95 &   0.02 &  10.80 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054426.22-694446.5 &  76.10454.21 &   12527870 &  O &    0.042 &    33.524 &  12.99 &   0.02 &  12.04 &   0.02 &  11.76 &   0.02 &  11.63 &   0.02 &  11.78 &   0.03 &  11.63 &   0.03 &  11.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054432.02-694259.1 &  76.10454.22 &   12528211 &  O &    0.489 &   110.914 &  12.16 &   0.03 &  11.27 &   0.03 &  10.94 &   0.02 &  10.85 &   0.03 &  10.89 &   0.03 &  10.77 &   0.03 &  10.65 &   0.03 &   9.84 &   0.06
  SSTISAGEMA J054454.78-694122.5 &  76.10455.12 &   12528213 &  O &    0.242 &    51.091 &  12.32 &   0.02 &  11.44 &   0.02 &  11.13 &   0.02 &  10.99 &   0.03 &  11.17 &   0.03 &  10.97 &   0.03 &  10.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054448.43-693115.6 &  76.10457.19 &   12528223 &  O &    0.071 &    76.493 &  12.18 &   0.03 &  11.26 &   0.03 &  10.94 &   0.03 &  10.73 &   0.03 &  10.91 &   0.02 &  10.78 &   0.03 &  10.70 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054506.84-693140.3 &  76.10457.22 &   12528222 &  O &    0.058 &    35.117 &  12.96 &   0.03 &  12.04 &   0.03 &  11.77 &   0.03 &  11.69 &   0.03 &  11.82 &   0.03 &  11.67 &   0.04 &  11.57 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054544.77-700800.4 &  76.10569.10 &   12528577 &  O &    0.110 &    65.565 &  13.00 &   0.03 &  12.12 &   0.03 &  11.79 &   0.03 &  11.49 &   0.03 &  11.58 &   0.03 &  11.48 &   0.04 &  11.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054526.22-700157.0 &   76.10570.7 &   12528188 &  O &    0.097 &    47.962 &  12.07 &   0.02 &  11.23 &   0.03 &  10.98 &   0.02 &  10.90 &   0.03 &  10.99 &   0.02 &  10.89 &   0.03 &  10.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054551.59-700111.4 &   76.10571.7 &   12528569 &  O &    0.096 &    58.374 &  12.73 &   0.02 &  11.86 &   0.03 &  11.65 &   0.03 &  11.49 &   0.02 &  11.63 &   0.03 &  11.46 &   0.03 &  11.48 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054529.76-695653.3 &  76.10572.11 &   12528195 &  O &    0.373 &   859.107 &  12.01 &   0.02 &  11.20 &   0.02 &  10.94 &   0.02 &  10.81 &   0.03 &  10.85 &   0.03 &  10.68 &   0.02 &  10.61 &   0.03 &  10.01 &   0.09
  SSTISAGEMA J054537.74-695730.0 &  76.10572.12 &   12528194 &  O &    0.049 &    35.778 &  12.61 &   0.02 &  11.82 &   0.02 &  11.62 &   0.03 &  11.49 &   0.02 &  11.63 &   0.02 &  11.49 &   0.03 &  11.44 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054539.75-695346.1 &  76.10572.14 &   12528561 &  O &    0.072 &    40.027 &  12.53 &   0.02 &  11.70 &   0.03 &  11.42 &   0.03 &  11.23 &   0.03 &  11.44 &   0.03 &  11.27 &   0.03 &  11.27 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054513.29-695402.8 &  76.10572.16 &   12528199 &  O &    0.206 &   807.102 &  12.24 &   0.02 &  11.37 &   0.02 &  11.15 &   0.02 &  11.01 &   0.02 &  11.17 &   0.02 &  10.98 &   0.03 &  10.93 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054524.09-695708.4 &  76.10572.18 &   12528195 &  O &    0.041 &    45.194 &  12.90 &   0.03 &  12.02 &   0.03 &  11.81 &   0.03 &  11.72 &   0.03 &  11.87 &   0.02 &  11.78 &   0.04 &  11.74 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054520.64-695329.1 &  76.10573.11 &   12528199 &  O &    0.055 &  1479.290 &  12.87 &   0.02 &  11.97 &   0.02 &  11.78 &   0.02 &  11.62 &   0.03 &  11.73 &   0.02 &  11.59 &   0.03 &  11.56 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054548.55-694855.3 &  76.10574.12 &   12528557 &  O &    0.100 &   152.068 &  12.75 &   0.03 &  11.84 &   0.03 &  11.57 &   0.03 &  11.34 &   0.03 &  11.52 &   0.02 &  11.39 &   0.04 &  11.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054511.84-694043.6 &  76.10576.14 &   12528214 &  O &    0.086 &    39.260 &  12.93 &   0.03 &  12.02 &   0.04 &  11.78 &   0.03 &  11.64 &   0.04 &  11.76 &   0.04 &  11.60 &   0.04 &  11.54 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054531.44-693752.5 &  76.10576.16 &   12528216 &  O &    0.041 &    33.609 &  13.08 &   0.03 &  12.15 &   0.03 &  11.91 &   0.02 &  11.71 &   0.02 &  11.83 &   0.03 &  11.75 &   0.04 &  11.67 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054521.12-692855.1 &  76.10579.12 &   12528225 &  O &    0.121 &    57.617 &  12.79 &   0.03 &  11.94 &   0.03 &  11.68 &   0.03 &  11.57 &   0.03 &  11.68 &   0.02 &  11.53 &   0.04 &  11.41 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054613.29-701123.7 & 76.10689.332 &   12528581 &  O &    0.834 &   334.336 &  11.86 &   0.03 &  10.96 &   0.03 &  10.60 &   0.03 &  10.15 &   0.03 &  10.20 &   0.02 &  10.03 &   0.04 &   9.96 &   0.03 &   9.57 &   0.06
  SSTISAGEMA J054556.89-701018.8 & 76.10689.338 &   12528580 &  O &    0.242 &    72.727 &  12.72 &   0.02 &  11.80 &   0.03 &  11.55 &   0.03 &  11.30 &   0.02 &  11.52 &   0.02 &  11.31 &   0.04 &  11.28 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054635.42-700605.5 &  76.10690.18 &   12528575 &  O &    0.296 &   578.704 &  12.55 &   0.02 &  11.66 &   0.03 &  11.42 &   0.02 &  11.28 &   0.02 &  11.33 &   0.02 &  11.19 &   0.02 &  11.15 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054600.21-700821.1 &   76.10690.8 &   12528578 &  O &    0.151 &    78.290 &  12.10 &   0.03 &  11.20 &   0.02 &  10.92 &   0.03 &  10.78 &   0.02 &  10.93 &   0.02 &  10.79 &   0.03 &  10.72 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054553.31-700725.2 &   76.10690.9 &   12528577 &  O &    1.183 &   203.211 &  12.38 &   0.02 &  11.56 &   0.02 &  11.29 &   0.03 &  11.10 &   0.03 &  10.88 &   0.02 &  10.72 &   0.03 &  10.16 &   0.03 &   8.81 &   0.04
  SSTISAGEMA J054613.20-700245.9 &  76.10691.27 &   12528571 &  O &    0.519 &   104.395 &  12.49 &   0.03 &  11.58 &   0.03 &  11.34 &   0.02 &  11.24 &   0.03 &  11.22 &   0.03 &  11.07 &   0.03 &  11.00 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054624.00-700411.0 &  76.10691.28 &   12528573 &  O &    0.162 &   887.311 &  12.48 &   0.03 &  11.58 &   0.02 &  11.31 &   0.03 &  11.17 &   0.03 &  11.31 &   0.02 &  11.15 &   0.03 &  11.12 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054600.60-695813.0 &  76.10692.44 &   12528566 &  O &    0.821 &   566.572 &  12.60 &   0.03 &  11.72 &   0.03 &  11.43 &   0.03 &  11.33 &   0.02 &  11.54 &   0.02 &  11.33 &   0.03 &  11.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054557.06-695544.0 &  76.10693.11 &   12528563 &  O &    0.544 &   887.311 &  12.46 &   0.03 &  11.57 &   0.03 &  11.35 &   0.03 &  11.20 &   0.02 &  11.36 &   0.03 &  11.20 &   0.03 &  11.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054634.60-695420.1 &  76.10693.14 &   12528562 &  O &    0.253 &   150.399 &  12.96 &   0.03 &  12.10 &   0.03 &  11.93 &   0.03 &  11.63 &   0.03 &  11.66 &   0.03 &  11.50 &   0.04 &  11.42 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054600.93-695225.2 &  76.10694.15 &   12528560 &  O &    0.563 &   299.133 &  11.86 &   0.02 &  11.01 &   0.03 &  10.68 &   0.03 &  10.39 &   0.02 &  10.39 &   0.02 &  10.21 &   0.02 &  10.09 &   0.03 &   9.22 &   0.05
  SSTISAGEMA J054614.70-694802.0 &  76.10695.12 &   12528556 &  O &    0.398 &   135.814 &  11.51 &   0.02 &  10.55 &   0.03 &  10.19 &   0.02 &   9.89 &   0.03 &   9.94 &   0.02 &   9.70 &   0.03 &   9.30 &   0.03 &   8.25 &   0.03
  SSTISAGEMA J054608.91-694846.4 &  76.10695.13 &   12528557 &  O &    0.031 &    61.904 &  12.76 &   0.03 &  11.93 &   0.03 &  11.71 &   0.03 &  11.55 &   0.03 &  11.76 &   0.03 &  11.56 &   0.03 &  11.55 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054604.72-694737.2 &  76.10695.18 &   12528556 &  O &    0.057 &    35.070 &  12.92 &   0.03 &  12.02 &   0.03 &  11.77 &   0.03 &  11.62 &   0.03 &  11.78 &   0.04 &  11.63 &   0.04 &  11.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054607.02-694203.5 &  76.10696.15 &   12528550 &  O &    2.936 &   302.572 &  10.59 &   0.02 &   9.69 &   0.02 &   9.28 &   0.02 &   8.77 &   0.03 &   8.60 &   0.02 &   8.38 &   0.02 &   8.11 &   0.02 &   7.12 &   0.02
  SSTISAGEMA J054611.47-693614.0 &  76.10698.10 &   12528544 &  O &    0.098 &   739.645 &  12.55 &   0.02 &  11.64 &   0.02 &  11.45 &   0.03 &  11.32 &   0.02 &  11.44 &   0.02 &  11.34 &   0.03 &  11.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054617.67-693433.3 &  76.10698.16 &   12528543 &  O &    0.289 &   502.260 &  12.97 &   0.02 &  11.99 &   0.02 &  11.74 &   0.02 &  11.51 &   0.02 &  11.37 &   0.02 &  11.19 &   0.03 &  10.88 &   0.02 &   9.55 &   0.05
  SSTISAGEMA J054556.61-693044.4 &  76.10699.10 &   12528539 &  O &    0.071 &   149.544 &  13.03 &   0.05 &  12.22 &   0.04 &  12.00 &   0.05 &  11.85 &   0.03 &  12.00 &   0.03 &  11.85 &   0.04 &  11.86 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054613.62-693309.6 &  76.10699.13 &   12528541 &  O &    0.776 &   169.549 &  12.50 &   0.03 &  11.60 &   0.03 &  11.39 &   0.03 &  11.28 &   0.02 &  11.20 &   0.03 &  11.11 &   0.03 &  10.97 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J054716.37-700825.3 &  76.10811.19 &   12528834 &  O &    0.089 &   719.942 &  12.43 &   0.03 &  11.54 &   0.03 &  11.32 &   0.03 &  11.21 &   0.03 &  11.34 &   0.03 &  11.21 &   0.03 &  11.18 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054659.69-700812.8 &  76.10811.20 &   12528834 &  O &    0.356 &   451.264 &  12.90 &   0.03 &  12.10 &   0.03 &  11.94 &   0.03 &  11.73 &   0.03 &  11.81 &   0.03 &  11.69 &   0.04 &  11.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054651.44-700439.7 &  76.10812.13 &   12528838 &  O &    0.069 &    32.186 &  12.84 &   0.02 &  11.99 &   0.03 &  11.75 &   0.03 &  11.67 &   0.03 &  11.81 &   0.02 &  11.70 &   0.04 &  11.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054641.27-700318.9 &  76.10812.16 &   12528572 &  O &    0.341 &   619.195 &  12.85 &   0.03 &  11.97 &   0.03 &  11.68 &   0.03 &  11.35 &   0.03 &  11.40 &   0.02 &  11.18 &   0.03 &  11.03 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054711.45-700507.8 &  76.10812.20 &   12528837 &  O &    0.235 &   436.491 &  12.66 &   0.02 &  11.71 &   0.02 &  11.44 &   0.03 &  11.21 &   0.02 &  11.39 &   0.03 &  11.25 &   0.03 &  11.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054715.67-700306.4 &  76.10812.22 &   12528840 &  O &    0.171 &   112.790 &  12.77 &   0.02 &  11.87 &   0.03 &  11.56 &   0.03 &  11.40 &   0.03 &  11.51 &   0.03 &  11.30 &   0.04 &  11.30 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054712.34-695932.3 &  76.10813.12 &   12528844 &  O &    0.169 &   831.947 &  11.97 &   0.03 &  11.12 &   0.03 &  10.79 &   0.03 &  10.64 &   0.02 &  10.77 &   0.02 &  10.59 &   0.03 &  10.38 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054643.65-695959.1 &  76.10813.15 &   12528568 &  O &    0.076 &    43.283 &  12.62 &   0.02 &  11.70 &   0.03 &  11.44 &   0.02 &  11.33 &   0.03 &  11.40 &   0.03 &  11.31 &   0.03 &  11.27 &   0.03 &  10.48 &   0.14
  SSTISAGEMA J054658.79-695756.9 &  76.10813.16 &   12528846 &  O &    0.349 &    87.275 &  12.76 &   0.03 &  11.88 &   0.03 &  11.56 &   0.03 &  11.38 &   0.02 &  11.43 &   0.03 &  11.28 &   0.03 &  11.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054711.63-695824.1 &  76.10813.26 &   12528845 &  O &    0.496 &   543.478 &  13.03 &   0.02 &  12.08 &   0.02 &  11.78 &   0.03 &  11.65 &   0.03 &  11.76 &   0.02 &  11.62 &   0.04 &  11.54 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054715.85-695642.0 &  76.10814.10 &   12528847 &  O &    0.153 &    65.244 &  11.42 &   0.02 &  10.51 &   0.03 &  10.18 &   0.02 &  10.04 &   0.03 &  10.22 &   0.02 &  10.05 &   0.03 &   9.99 &   0.03 &  10.02 &   0.08
  SSTISAGEMA J054718.99-695420.6 &  76.10814.13 &   12528849 &  O &    0.094 &   719.942 &  12.42 &   0.03 &  11.56 &   0.03 &  11.21 &   0.02 &  10.90 &   0.03 &  11.04 &   0.02 &  10.94 &   0.03 &  10.81 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054637.68-695226.8 &  76.10815.12 &   12528560 &  O &    0.177 &    57.994 &  13.00 &   0.02 &  12.08 &   0.03 &  11.84 &   0.03 &  11.64 &   0.03 &  11.73 &   0.03 &  11.58 &   0.03 &  11.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054716.07-694826.5 &  76.10816.13 &   12528855 &  O &    0.404 &   151.240 &  11.71 &   0.02 &  10.81 &   0.02 &  10.44 &   0.02 &  10.15 &   0.03 &  10.23 &   0.02 &  10.09 &   0.02 &   9.94 &   0.03 &   9.22 &   0.05
  SSTISAGEMA J054710.22-693717.2 &   76.10819.7 &   12528865 &  O &    0.210 &  1064.960 &  11.62 &   0.03 &  10.70 &   0.03 &  10.40 &   0.03 &  10.23 &   0.03 &  10.41 &   0.02 &  10.24 &   0.03 &  10.17 &   0.03 &   9.66 &   0.07
  SSTISAGEMA J054645.43-693154.2 &  76.10820.13 &   12528540 &  O &    0.533 &    80.906 &  12.60 &   0.03 &  11.74 &   0.03 &  11.52 &   0.03 &  11.38 &   0.02 &  11.44 &   0.02 &  11.26 &   0.02 &  11.20 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054758.01-700943.7 & 76.10931.343 &   12528832 &  O &    0.071 &    36.265 &  12.67 &   0.02 &  11.82 &   0.03 &  11.69 &   0.03 &  11.52 &   0.03 &  11.68 &   0.03 &  11.53 &   0.04 &  11.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054728.82-695904.7 &  76.10934.15 &   12528844 &  O &    0.851 &   493.097 &  12.97 &   0.02 &  12.00 &   0.03 &  11.72 &   0.02 &  11.55 &   0.02 &  11.61 &   0.03 &  11.46 &   0.03 &  11.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054757.92-695130.0 &  76.10936.14 &   12528852 &  O &    0.062 &    36.564 &  12.74 &   0.02 &  11.88 &   0.03 &  11.67 &   0.03 &  11.56 &   0.02 &  11.74 &   0.02 &  11.59 &   0.04 &  11.58 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054748.86-694143.2 &  76.10938.17 &   12528861 &  O &    0.149 &   665.779 &  12.86 &   0.03 &  11.88 &   0.03 &  11.60 &   0.03 &  11.45 &   0.04 &  11.52 &   0.02 &  11.44 &   0.04 &  11.39 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054803.71-693901.2 &  76.10939.20 &   12529196 &  O &    0.196 &    72.333 &  12.68 &   0.03 &  11.78 &   0.02 &  11.48 &   0.03 &  11.27 &   0.03 &  11.43 &   0.03 &  11.27 &   0.03 &  11.20 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054826.59-700910.1 &   76.11053.4 &   12529228 &  O &    0.113 &   109.541 &  11.29 &   0.02 &  10.34 &   0.02 &  10.03 &   0.02 &   9.85 &   0.02 &  10.03 &   0.02 &   9.88 &   0.03 &   9.82 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054806.27-700532.6 &  76.11054.11 &   12529224 &  O &    0.085 &    63.833 &  12.67 &   0.02 &  11.67 &   0.02 &  11.40 &   0.02 &  11.22 &   0.02 &  11.34 &   0.03 &  11.20 &   0.03 &  11.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054814.10-700249.0 &   76.11054.5 &   12529221 &  O &    0.135 &    85.317 &  11.23 &   0.02 &  10.27 &   0.02 &   9.99 &   0.02 &   9.78 &   0.02 &   9.92 &   0.02 &   9.74 &   0.03 &   9.70 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054820.74-695041.2 &   76.11057.6 &   12529208 &  O &    0.148 &   807.102 &  12.34 &   0.02 &  11.44 &   0.02 &  11.12 &   0.02 &  10.98 &   0.02 &  11.11 &   0.03 &  10.99 &   0.03 &  10.90 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054038.26-700330.3 & 76.9723.2750 &   12610858 &  O &    0.460 &   634.115 &  12.43 &   0.02 &  11.57 &   0.02 &  11.37 &   0.02 &  11.24 &   0.03 &  11.36 &   0.03 &  11.20 &   0.03 &  11.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054034.76-700532.1 & 76.9723.2751 &   12610854 &  O &    0.517 &   168.492 &  12.70 &   0.02 &  11.93 &   0.03 &  11.72 &   0.03 &  11.50 &   0.03 &  11.56 &   0.03 &  11.40 &   0.04 &  11.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054039.56-700314.6 & 76.9723.2752 &   12610858 &  O &    0.051 &    40.639 &  12.66 &   0.02 &  11.77 &   0.02 &  11.50 &   0.02 &  11.41 &   0.03 &  11.56 &   0.03 &  11.38 &   0.03 &  11.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054027.02-700034.7 & 76.9724.2524 &   12610862 &  O &    0.095 &   761.035 &  12.55 &   0.02 &  11.59 &   0.02 &  11.28 &   0.02 &  11.11 &   0.03 &  11.26 &   0.03 &  11.11 &   0.03 &  10.99 &   0.04 &   9.90 &   0.07
  SSTISAGEMA J054040.66-695958.4 & 76.9724.2527 &   12610863 &  O &    0.401 &   522.193 &  13.04 &   0.03 &  12.16 &   0.04 &  11.93 &   0.03 &  11.83 &   0.03 &  11.94 &   0.03 &  11.81 &   0.04 &  11.79 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054035.98-695340.6 & 76.9725.2345 &   12610872 &  O &    0.059 &    47.279 &  12.94 &   0.02 &  12.05 &   0.02 &  11.79 &   0.02 &  11.63 &   0.03 &  11.80 &   0.03 &  11.64 &   0.04 &  11.67 &   0.04 &  10.32 &   0.10
  SSTISAGEMA J054009.92-693638.9 & 76.9730.1480 &   12610896 &  O &    0.172 &    86.423 &  12.09 &   0.02 &  11.11 &   0.02 &  10.81 &   0.02 &  10.58 &   0.03 &  10.74 &   0.03 &  10.56 &   0.03 &  10.42 &   0.06 &   8.26 &   0.09
  SSTISAGEMA J054035.78-693654.8 & 76.9730.1482 &   12610896 &  O &    0.064 &    43.143 &  12.48 &   0.02 &  11.48 &   0.02 &  11.21 &   0.02 &  11.03 &   0.02 &  11.19 &   0.03 &  11.06 &   0.03 &  11.09 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054024.37-692942.1 & 76.9731.1554 &   12610905 &  O &    0.124 &    67.218 &  12.72 &   0.04 &  11.77 &   0.04 &  11.53 &   0.03 &  11.36 &   0.03 &  11.50 &   0.03 &  11.34 &   0.03 &  11.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054049.69-700801.2 &   76.9843.14 &   12610851 &  O &    0.305 &   918.274 &  11.95 &   0.03 &  11.07 &   0.03 &  10.73 &   0.02 &  10.56 &   0.02 &  10.76 &   0.02 &  10.59 &   0.03 &  10.49 &   0.03 &  10.37 &   0.13
  SSTISAGEMA J054105.46-700617.6 &   76.9843.16 &   12611312 &  O &    0.480 &    89.630 &  12.55 &   0.02 &  11.64 &   0.03 &  11.38 &   0.02 &  11.24 &   0.03 &  11.22 &   0.03 &  11.05 &   0.03 &  10.91 &   0.03 &   9.84 &   0.07
  SSTISAGEMA J054054.18-700751.9 &   76.9843.19 &   12610851 &  O &    0.088 &    67.563 &  12.58 &   0.02 &  11.66 &   0.02 &  11.38 &   0.02 &  11.22 &   0.03 &  11.36 &   0.03 &  11.16 &   0.03 &  11.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054111.93-700731.2 &   76.9843.22 &   12611314 &  O &    0.028 &   887.311 &  12.96 &   0.03 &  12.07 &   0.03 &  11.84 &   0.03 &  11.77 &   0.03 &  11.86 &   0.03 &  11.78 &   0.04 &  11.75 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054107.69-700815.5 &   76.9843.23 &   12611315 &  O &    0.105 &    36.265 &  12.85 &   0.02 &  11.96 &   0.03 &  11.69 &   0.03 &  11.56 &   0.03 &  11.77 &   0.03 &  11.63 &   0.04 &  11.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054120.48-700827.7 &   76.9843.38 &   12611315 &  O &    0.099 &    29.348 &  13.11 &   0.03 &  12.23 &   0.03 &  11.98 &   0.04 &  11.92 &   0.03 &  12.05 &   0.03 &  11.86 &   0.04 &  11.84 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054120.56-700452.3 &   76.9844.13 &   12611310 &  O &    0.409 &    82.156 &  12.82 &   0.04 &  11.90 &   0.04 &  11.64 &   0.03 &  11.44 &   0.02 &  11.51 &   0.03 &  11.38 &   0.03 &  11.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054111.54-700351.9 &   76.9844.16 &   12611309 &  O &    0.115 &   566.572 &  12.90 &   0.03 &  11.99 &   0.03 &  11.76 &   0.02 &  11.62 &   0.03 &  11.76 &   0.03 &  11.62 &   0.03 &  11.59 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054058.81-700155.5 &   76.9844.21 &   12611306 &  O &    0.083 &   587.889 &  13.16 &   0.02 &  12.19 &   0.02 &  11.98 &   0.02 &  11.84 &   0.04 &  11.91 &   0.03 &  11.78 &   0.04 &  11.89 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054125.04-695830.8 &   76.9845.16 &   12611300 &  O &    0.088 &   831.947 &  12.39 &   0.02 &  11.49 &   0.02 &  11.25 &   0.02 &  11.22 &   0.03 &  11.33 &   0.03 &  11.19 &   0.03 &  11.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054046.88-695716.8 &   76.9846.11 &   12610867 &  O &    0.097 &   986.193 &  11.91 &   0.02 &  11.05 &   0.02 &  10.83 &   0.02 &  10.77 &   0.04 &  10.84 &   0.02 &  10.74 &   0.03 &  10.67 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J054105.07-695455.9 &   76.9846.20 &   12611295 &  O &    0.136 &    54.660 &  12.33 &   0.03 &  11.40 &   0.04 &  11.10 &   0.03 &  10.92 &   0.03 &  11.06 &   0.03 &  10.95 &   0.03 &  10.90 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054121.50-695416.5 &   76.9846.25 &   12611294 &  O &    0.106 &   591.716 &  12.68 &   0.03 &  11.72 &   0.03 &  11.45 &   0.03 &  11.29 &   0.03 &  11.45 &   0.02 &  11.27 &   0.03 &  11.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054104.00-695344.1 &   76.9846.33 &   12611294 &  O &    0.291 &   719.942 &  12.06 &   0.02 &  11.17 &   0.03 &  10.82 &   0.02 &  10.56 &   0.03 &  10.65 &   0.03 &  10.46 &   0.03 &  10.34 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054106.43-694549.8 &   76.9848.11 &   12611282 &  O &    0.326 &  1269.040 &  10.82 &   0.02 &   9.94 &   0.02 &   9.65 &   0.02 &   9.38 &   0.03 &   9.52 &   0.02 &   9.32 &   0.02 &   9.19 &   0.03 &   8.12 &   0.03
  SSTISAGEMA J054045.40-694618.6 &   76.9848.17 &   12610883 &  O &    0.721 &   221.828 &  12.22 &   0.02 &  11.32 &   0.02 &  11.02 &   0.02 &  10.86 &   0.03 &  10.92 &   0.03 &  10.77 &   0.03 &  10.64 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054047.15-694557.1 &   76.9848.19 &   12610883 &  O &    0.113 &   918.274 &  12.08 &   0.03 &  11.12 &   0.03 &  10.82 &   0.03 &  10.61 &   0.03 &  10.77 &   0.02 &  10.65 &   0.03 &  10.60 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054124.37-694551.6 &   76.9848.20 &   12611282 &  O &    0.183 &   807.102 &  12.25 &   0.02 &  11.40 &   0.02 &  11.12 &   0.02 &  11.02 &   0.03 &  11.18 &   0.02 &  10.97 &   0.03 &  10.90 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J054124.70-694919.8 &   76.9848.24 &   12611287 &  O &    0.180 &   695.894 &  12.89 &   0.03 &  12.00 &   0.03 &  11.69 &   0.03 &  11.55 &   0.04 &  11.53 &   0.03 &  11.32 &   0.03 &  11.23 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054056.46-694812.2 &   76.9848.28 &   12610880 &  O &    0.137 &   739.645 &  12.68 &   0.02 &  11.79 &   0.02 &  11.47 &   0.02 &  11.29 &   0.03 &  11.49 &   0.03 &  11.32 &   0.03 &  11.31 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054107.42-694928.4 &   76.9848.37 &   12611287 &  O &    0.205 &    93.249 &  12.54 &   0.02 &  11.58 &   0.02 &  11.27 &   0.02 &  11.03 &   0.03 &  11.10 &   0.02 &  10.92 &   0.03 &  10.78 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054107.44-694419.3 &   76.9849.35 &   12611280 &  O &    0.203 &   634.115 &  12.92 &   0.02 &  12.08 &   0.02 &  11.74 &   0.03 &  11.57 &   0.03 &  11.74 &   0.02 &  11.60 &   0.04 &  11.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054124.87-693749.5 &   76.9850.28 &   12611271 &  O &    0.081 &    43.708 &  12.52 &   0.03 &  11.64 &   0.03 &  11.41 &   0.02 &  11.24 &   0.02 &  11.43 &   0.02 &  11.31 &   0.04 &  11.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054050.58-693933.9 &   76.9850.33 &   12610892 &  O &    0.064 &   261.028 &  12.77 &   0.03 &  11.81 &   0.03 &  11.53 &   0.02 &  11.35 &   0.02 &  11.51 &   0.03 &  11.35 &   0.04 &  11.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054110.85-693747.3 &   76.9850.39 &   12611271 &  O &    0.424 &    83.710 &  12.80 &   0.04 &  11.90 &   0.03 &  11.63 &   0.03 &  11.52 &   0.04 &  11.56 &   0.03 &  11.34 &   0.04 &  11.11 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054118.15-693720.9 &   76.9851.18 &   12611271 &  O &    0.083 &    43.424 &  12.38 &   0.03 &  11.49 &   0.02 &  11.27 &   0.03 &  11.08 &   0.03 &  11.21 &   0.02 &  11.13 &   0.03 &  11.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054114.51-693554.9 &   76.9851.28 &   12611269 &  O &    0.056 &    50.319 &  12.87 &   0.03 &  11.97 &   0.03 &  11.74 &   0.02 &  11.57 &   0.03 &  11.74 &   0.03 &  11.58 &   0.04 &  11.60 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054052.77-693528.7 &   76.9851.33 &   12610898 &  O &    0.097 &    48.223 &  12.50 &   0.02 &  11.49 &   0.02 &  11.23 &   0.02 &  11.00 &   0.03 &  11.18 &   0.02 &  11.01 &   0.03 &  10.88 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054203.97-700946.0 &  76.9963.580 &   12611317 &  O &    2.354 &   324.675 &  11.42 &   0.03 &  10.63 &   0.03 &  10.31 &   0.02 &   9.72 &   0.02 &   9.52 &   0.02 &   9.49 &   0.03 &   9.32 &   0.03 &   8.34 &   0.03
  SSTISAGEMA J054201.51-701041.9 &  76.9963.581 &   12611318 &  O &    0.126 &    56.218 &  11.89 &   0.02 &  10.99 &   0.02 &  10.76 &   0.02 &  10.62 &   0.02 &  10.76 &   0.02 &  10.65 &   0.02 &  10.62 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J054208.91-701114.1 &  76.9963.587 &   12527438 &  O &    0.112 &    64.990 &  13.01 &   0.03 &  12.17 &   0.03 &  11.87 &   0.03 &  11.54 &   0.02 &  11.62 &   0.02 &  11.50 &   0.03 &  11.40 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054148.23-700730.2 &   76.9964.12 &   12611314 &  O &    0.098 &   109.099 &  11.14 &   0.02 &  10.23 &   0.02 &   9.98 &   0.02 &   9.82 &   0.02 &  10.04 &   0.02 &   9.85 &   0.03 &   9.79 &   0.03 &   9.32 &   0.04
  SSTISAGEMA J054126.07-700925.7 &   76.9964.14 &   12611316 &  O &    0.167 &  1331.560 &  11.61 &   0.02 &  10.70 &   0.03 &  10.44 &   0.02 &  10.30 &   0.03 &  10.45 &   0.03 &  10.23 &   0.03 &  10.21 &   0.03 &  10.57 &   0.12
  SSTISAGEMA J054139.50-700910.3 &   76.9964.16 &   12611316 &  O &    0.076 &    61.618 &  12.54 &   0.02 &  11.63 &   0.02 &  11.40 &   0.03 &  11.29 &   0.02 &  11.43 &   0.03 &  11.25 &   0.03 &  11.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054141.07-700642.4 &   76.9964.23 &   12611313 &  O &    0.066 &    36.019 &  12.89 &   0.03 &  11.98 &   0.03 &  11.75 &   0.02 &  11.68 &   0.03 &  11.78 &   0.03 &  11.66 &   0.03 &  11.61 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054133.99-700843.9 &   76.9964.24 &   12611315 &  O &    0.050 &    30.386 &  13.01 &   0.02 &  12.12 &   0.02 &  11.92 &   0.02 &  11.79 &   0.03 &  11.92 &   0.03 &  11.78 &   0.03 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054156.20-700311.2 &   76.9965.13 &   12611308 &  O &    0.572 &   719.942 &  12.40 &   0.02 &  11.42 &   0.02 &  11.14 &   0.02 &  10.96 &   0.03 &  10.99 &   0.03 &  10.85 &   0.03 &  10.66 &   0.03 &   9.32 &   0.05
  SSTISAGEMA J054136.38-700536.6 &   76.9965.14 &   12611311 &  O &    0.130 &   137.212 &  12.11 &   0.03 &  11.21 &   0.03 &  10.88 &   0.03 &  10.76 &   0.04 &  10.90 &   0.03 &  10.77 &   0.03 &  10.62 &   0.03 &  10.41 &   0.13
  SSTISAGEMA J054146.08-700333.0 &   76.9965.15 &   12611308 &  O &    0.123 &    57.000 &  12.80 &   0.02 &  11.85 &   0.02 &  11.63 &   0.02 &  11.50 &   0.03 &  11.60 &   0.03 &  11.48 &   0.03 &  11.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054153.03-700207.2 &   76.9965.16 &   12611306 &  O &    0.492 &   112.322 &  12.35 &   0.03 &  11.41 &   0.03 &  11.07 &   0.02 &  10.86 &   0.03 &  10.86 &   0.02 &  10.68 &   0.03 &  10.29 &   0.07 &  10.10 &   0.08
  SSTISAGEMA J054200.72-700512.0 &   76.9965.21 &   12611311 &  O &    0.635 &   164.312 &  12.99 &   0.03 &  12.08 &   0.03 &  11.80 &   0.02 &  11.59 &   0.03 &  11.54 &   0.03 &  11.41 &   0.04 &  11.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054150.35-700014.4 &   76.9966.16 &   12611303 &  O &    0.100 &    48.752 &  12.33 &   0.02 &  11.45 &   0.02 &  11.22 &   0.02 &  11.05 &   0.03 &  11.23 &   0.03 &  11.06 &   0.03 &  11.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054148.40-700041.3 &   76.9966.48 &   12611304 &  O &    0.565 &   233.536 &  12.35 &   0.03 &  11.44 &   0.02 &  11.18 &   0.02 &  10.90 &   0.03 &  10.86 &   0.02 &  10.71 &   0.03 &  10.58 &   0.03 &   9.91 &   0.07
  SSTISAGEMA J054159.63-695620.8 &   76.9967.14 &   12611297 &  O &    0.133 &    57.994 &  11.93 &   0.02 &  11.05 &   0.02 &  10.78 &   0.02 &  10.62 &   0.02 &  10.80 &   0.03 &  10.66 &   0.03 &  10.59 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054207.30-694637.3 &   76.9969.16 &   12527473 &  O &    0.943 &   429.369 &  10.55 &   0.02 &   9.63 &   0.02 &   9.28 &   0.02 &   9.04 &   0.03 &   9.10 &   0.02 &   8.84 &   0.02 &   8.60 &   0.02 &   7.49 &   0.03
  SSTISAGEMA J054200.22-694612.0 &   76.9969.22 &   12611283 &  O &    0.072 &    54.324 &  12.72 &   0.02 &  11.84 &   0.03 &  11.61 &   0.03 &  11.52 &   0.03 &  11.65 &   0.03 &  11.52 &   0.04 &  11.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054152.02-694903.1 &   76.9969.23 &   12611287 &  O &    0.581 &    71.316 &  12.98 &   0.02 &  12.20 &   0.03 &  11.97 &   0.03 &  11.86 &   0.03 &  11.89 &   0.03 &  11.81 &   0.04 &  11.75 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054136.49-694712.1 &   76.9969.31 &   12611284 &  O &    2.687 &   197.200 &  11.62 &   0.03 &  10.79 &   0.04 &  10.41 &   0.03 &   9.86 &   0.03 &  99.00 &  99.00 &   9.53 &   0.04 &  99.00 &  99.00 &   8.21 &   0.03
  SSTISAGEMA J054149.97-694538.5 &   76.9970.16 &   12611282 &  O &    0.102 &   108.648 &  11.60 &   0.02 &  10.72 &   0.03 &  10.44 &   0.03 &  10.25 &   0.02 &  10.41 &   0.03 &  10.21 &   0.02 &  10.06 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054159.06-694301.3 &   76.9970.28 &   12611279 &  O &    0.278 &    95.749 &  12.37 &   0.02 &  11.51 &   0.03 &  11.24 &   0.03 &  11.07 &   0.02 &  11.17 &   0.03 &  11.02 &   0.03 &  10.92 &   0.09 &   9.39 &   0.05
  SSTISAGEMA J054145.85-693947.2 &   76.9971.21 &   12611274 &  O &    0.245 &   831.947 &  12.15 &   0.02 &  11.31 &   0.02 &  10.92 &   0.02 &  10.60 &   0.02 &  10.69 &   0.03 &  10.52 &   0.03 &  10.15 &   0.03 &   9.88 &   0.08
  SSTISAGEMA J054127.93-694042.3 &   76.9971.23 &   12611275 &  O &    0.074 &    43.352 &  12.27 &   0.04 &  11.42 &   0.04 &  11.20 &   0.04 &  11.05 &   0.03 &  11.15 &   0.03 &  11.07 &   0.03 &  11.03 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054141.56-693845.6 &   76.9971.27 &   12611273 &  O &    0.162 &   591.716 &  12.65 &   0.03 &  11.79 &   0.03 &  11.60 &   0.03 &  11.43 &   0.03 &  11.48 &   0.02 &  11.34 &   0.04 &  11.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054132.25-693905.0 &   76.9971.28 &   12611273 &  O &    0.069 &   578.704 &  12.57 &   0.03 &  11.70 &   0.03 &  11.49 &   0.03 &  11.31 &   0.03 &  11.46 &   0.03 &  11.35 &   0.03 &  11.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054141.68-694043.9 &    76.9971.9 &   12611275 &  O &    0.200 &   132.433 &  10.92 &   0.02 &  10.05 &   0.02 &   9.77 &   0.03 &   9.59 &   0.02 &   9.74 &   0.02 &   9.57 &   0.02 &   9.45 &   0.03 &   7.99 &   0.03
  SSTISAGEMA J054204.24-693522.2 &   76.9972.19 &   12611269 &  O &    0.208 &    69.867 &  11.74 &   0.02 &  10.81 &   0.03 &  10.45 &   0.02 &  10.27 &   0.03 &  10.49 &   0.02 &  10.30 &   0.03 &  10.20 &   0.03 &   9.29 &   0.05
  SSTISAGEMA J054151.97-693432.3 &   76.9972.21 &   12611267 &  O &    0.079 &    45.815 &  12.46 &   0.03 &  11.57 &   0.03 &  11.27 &   0.02 &  11.15 &   0.02 &  11.31 &   0.03 &  11.18 &   0.03 &  11.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054144.63-693553.7 &   76.9972.26 &   12611269 &  O &    0.218 &   146.263 &  12.66 &   0.03 &  11.80 &   0.03 &  11.48 &   0.02 &  11.25 &   0.03 &  11.33 &   0.03 &  11.11 &   0.04 &  10.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054129.68-693145.7 &   76.9973.36 &   12611264 &  O &    5.407 &   324.675 &  12.33 &   0.02 &  11.52 &   0.02 &  11.09 &   0.02 &  10.03 &   0.04 &   9.94 &   0.02 &   9.62 &   0.04 &   9.32 &   0.03 &   8.11 &   0.03
  SSTISAGEMA J054153.34-692839.0 &   76.9974.16 &   12611260 &  O &    0.159 &    61.054 &  12.97 &   0.03 &  12.05 &   0.03 &  11.74 &   0.02 &  11.59 &   0.03 &  11.76 &   0.03 &  11.58 &   0.04 &  11.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052332.84-695832.3 &   77.6941.39 &    8530026 &  O &    1.041 &  1173.710 &  11.96 &   0.03 &  11.10 &   0.03 &  10.74 &   0.02 &  10.48 &   0.03 &  10.66 &   0.03 &  10.44 &   0.03 &  10.35 &   0.03 &  10.04 &   0.07
  SSTISAGEMA J052323.67-695540.1 &   77.6942.12 &    8530032 &  O &    0.266 &   442.282 &  12.65 &   0.03 &  11.81 &   0.03 &  11.56 &   0.03 &  11.04 &   0.03 &  10.76 &   0.03 &  10.43 &   0.03 &   9.83 &   0.03 &   8.28 &   0.03
  SSTISAGEMA J052331.84-695420.5 &   77.6942.18 &    8530035 &  O &    0.296 &   437.445 &  12.85 &   0.03 &  12.00 &   0.03 &  11.77 &   0.03 &  11.54 &   0.03 &  11.67 &   0.03 &  11.52 &   0.04 &  11.48 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052331.41-695005.9 &   77.6943.39 &    8530044 &  O &    0.902 &   796.178 &  12.18 &   0.04 &  11.29 &   0.04 &  10.99 &   0.03 &  10.74 &   0.02 &  10.88 &   0.02 &  10.70 &   0.03 &  10.55 &   0.03 &   9.38 &   0.05
  SSTISAGEMA J052328.90-694803.6 &   77.6944.18 &    8530048 &  O &    0.748 &   200.040 &  12.52 &   0.03 &  11.64 &   0.03 &  11.38 &   0.03 &  11.10 &   0.03 &  11.18 &   0.02 &  11.02 &   0.03 &  10.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052328.55-694826.0 &    77.6944.7 &    8530047 &  O &    0.197 &   816.327 &  11.80 &   0.02 &  10.96 &   0.02 &  10.72 &   0.02 &  10.62 &   0.02 &  10.71 &   0.03 &  10.62 &   0.03 &  10.51 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052323.94-694716.3 &    77.6944.8 &    8530049 &  O &    0.049 &    54.374 &  12.41 &   0.04 &  11.60 &   0.03 &  11.40 &   0.03 &  11.31 &   0.03 &  11.45 &   0.03 &  11.35 &   0.05 &  11.20 &   0.18 &  99.00 &  99.00
  SSTISAGEMA J052332.12-694106.5 &   77.6946.13 &    8530062 &  O &    0.136 &    61.417 &  11.83 &   0.03 &  10.92 &   0.03 &  10.63 &   0.03 &  10.45 &   0.03 &  10.65 &   0.02 &  10.43 &   0.03 &  10.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052331.92-693936.8 &   77.6946.16 &    8530065 &  O &    0.408 &   773.395 &  11.87 &   0.02 &  11.02 &   0.02 &  10.68 &   0.02 &  10.44 &   0.02 &  10.61 &   0.02 &  10.45 &   0.03 &  10.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052329.30-694009.8 &   77.6946.24 &    8530064 &  O &    0.221 &   897.666 &  12.30 &   0.03 &  11.37 &   0.03 &  11.10 &   0.02 &  10.95 &   0.03 &  11.11 &   0.02 &  10.92 &   0.03 &  10.87 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052325.58-693449.8 &   77.6947.15 &    8530075 &  O &    0.293 &   728.332 &  12.04 &   0.02 &  11.17 &   0.02 &  10.89 &   0.02 &  10.65 &   0.02 &  10.59 &   0.02 &  10.36 &   0.03 &  10.01 &   0.03 &   8.49 &   0.03
  SSTISAGEMA J052328.98-693646.2 &   77.6947.17 &    8530071 &  O &    0.336 &   449.640 &  11.85 &   0.03 &  10.98 &   0.03 &  10.67 &   0.02 &  10.54 &   0.03 &  10.75 &   0.02 &  10.56 &   0.03 &  10.50 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052327.50-693501.3 &   77.6947.35 &    8530075 &  O &    0.855 &   518.672 &  12.75 &   0.02 &  11.90 &   0.03 &  11.70 &   0.02 &  11.45 &   0.03 &  11.57 &   0.03 &  11.35 &   0.03 &  11.08 &   0.03 &   9.78 &   0.07
  SSTISAGEMA J052329.77-693133.2 &   77.6948.15 &    8530082 &  O &    3.440 &   161.760 &  12.92 &   0.03 &  12.21 &   0.03 &  11.96 &   0.03 &  11.34 &   0.02 &  11.15 &   0.02 &  10.96 &   0.02 &  10.87 &   0.04 &  10.18 &   0.10
  SSTISAGEMA J052326.33-693245.5 &   77.6948.20 &    8530080 &  O &    0.104 &   105.541 &  12.32 &   0.03 &  11.44 &   0.02 &  11.24 &   0.02 &  11.15 &   0.02 &  11.30 &   0.02 &  11.12 &   0.03 &  11.09 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052327.71-693050.7 &   77.6948.21 &    8530084 &  O &    0.125 &    65.428 &  12.67 &   0.02 &  11.80 &   0.03 &  11.55 &   0.03 &  11.49 &   0.03 &  11.58 &   0.02 &  11.41 &   0.03 &  11.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052323.13-693134.5 &   77.6948.24 &    8530082 &  O &    0.309 &   110.011 &  12.21 &   0.02 &  11.36 &   0.03 &  11.07 &   0.02 &  10.82 &   0.02 &  10.85 &   0.02 &  10.65 &   0.02 &  10.49 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052319.83-693026.6 &   77.6948.25 &    8530085 &  O &    0.571 &   986.193 &  12.27 &   0.02 &  11.41 &   0.02 &  11.16 &   0.02 &  10.97 &   0.02 &  11.02 &   0.03 &  10.83 &   0.02 &  10.71 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052319.80-693245.4 &   77.6948.27 &    8530080 &  O &    0.554 &    59.028 &  12.81 &   0.03 &  11.90 &   0.03 &  11.63 &   0.03 &  11.52 &   0.03 &  11.71 &   0.03 &  11.59 &   0.03 &  11.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052323.43-693111.1 &   77.6948.35 &    8530083 &  O &    0.550 &   888.099 &  12.17 &   0.02 &  11.28 &   0.02 &  11.08 &   0.03 &  10.84 &   0.02 &  10.98 &   0.03 &  10.79 &   0.02 &  10.73 &   0.03 &  10.49 &   0.10
  SSTISAGEMA J052328.49-692848.1 &   77.6949.23 &    8530088 &  O &    0.738 &   126.247 &  13.04 &   0.03 &  12.19 &   0.03 &  11.99 &   0.03 &  11.85 &   0.02 &  11.89 &   0.02 &  11.77 &   0.03 &  11.69 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052412.28-700554.7 &   77.7060.16 &    8530588 &  O &    0.680 &    76.132 &  12.36 &   0.03 &  11.50 &   0.03 &  11.27 &   0.03 &  11.11 &   0.02 &  11.21 &   0.03 &  11.09 &   0.03 &  10.99 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052411.25-700607.8 &   77.7060.41 &    8530013 &  O &    2.853 &   166.667 &  13.07 &   0.03 &  12.28 &   0.03 &  11.96 &   0.03 &  11.27 &   0.03 &  11.10 &   0.03 &  10.73 &   0.04 &  10.57 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052414.48-700540.7 &   77.7061.11 &    8530588 &  O &    5.380 &   121.300 &  11.52 &   0.03 &  10.63 &   0.02 &  10.33 &   0.02 &  10.14 &   0.03 &  10.35 &   0.02 &  10.14 &   0.03 &  10.06 &   0.03 &   9.71 &   0.06
  SSTISAGEMA J052409.59-700531.3 &   77.7061.12 &    8530014 &  O &    0.124 &   751.880 &  12.55 &   0.03 &  11.71 &   0.03 &  11.51 &   0.03 &  11.32 &   0.03 &  11.47 &   0.02 &  11.34 &   0.03 &  11.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052416.52-700344.4 &   77.7061.16 &    8530585 &  O &    0.197 &   542.005 &  12.66 &   0.03 &  11.81 &   0.03 &  11.61 &   0.03 &  11.39 &   0.03 &  11.50 &   0.03 &  11.35 &   0.04 &  10.95 &   0.03 &   9.48 &   0.05
  SSTISAGEMA J052351.26-700122.8 &   77.7062.21 &    8530021 &  O &    0.032 &    41.314 &  12.59 &   0.02 &  11.77 &   0.03 &  11.50 &   0.03 &  11.20 &   0.03 &  11.36 &   0.03 &  11.20 &   0.03 &  11.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052406.53-700027.8 &   77.7062.23 &    8530023 &  O &    0.909 &   475.737 &  12.76 &   0.03 &  11.92 &   0.03 &  11.74 &   0.03 &  11.45 &   0.03 &  11.51 &   0.04 &  11.34 &   0.04 &  11.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052353.54-695831.1 &   77.7062.27 &    8530026 &  O &    0.369 &   148.456 &  12.36 &   0.02 &  11.49 &   0.03 &  11.27 &   0.03 &  11.09 &   0.03 &  11.15 &   0.03 &  11.05 &   0.03 &  10.90 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052419.72-695826.0 &   77.7062.28 &    8530575 &  O &    0.271 &   773.395 &  12.35 &   0.03 &  11.49 &   0.04 &  11.21 &   0.03 &  11.06 &   0.03 &  11.21 &   0.03 &  11.00 &   0.03 &  10.98 &   0.04 &  10.57 &   0.13
  SSTISAGEMA J052419.88-695806.2 &   77.7062.75 &    8530574 &  O &    0.614 &   242.424 &  12.19 &   0.04 &  11.32 &   0.03 &  10.96 &   0.03 &  10.65 &   0.02 &  10.75 &   0.02 &  10.54 &   0.03 &  10.43 &   0.03 &   9.66 &   0.06
  SSTISAGEMA J052354.87-695644.9 &   77.7063.20 &    8530030 &  O &    0.216 &    59.347 &  11.86 &   0.03 &  11.02 &   0.03 &  10.74 &   0.02 &  10.64 &   0.03 &  10.83 &   0.02 &  10.65 &   0.03 &  10.63 &   0.03 &  10.10 &   0.07
  SSTISAGEMA J052344.79-695534.3 &   77.7063.25 &    8530032 &  O &    0.032 &    31.284 &  12.64 &   0.03 &  11.79 &   0.03 &  11.64 &   0.03 &  11.48 &   0.03 &  11.65 &   0.02 &  11.50 &   0.03 &  11.50 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052416.34-695340.5 &   77.7063.36 &    8530564 &  O &    1.485 &   645.161 &  11.99 &   0.03 &  11.09 &   0.03 &  10.84 &   0.02 &  10.77 &   0.03 &  10.92 &   0.03 &  10.72 &   0.03 &  10.57 &   0.03 &   9.73 &   0.07
  SSTISAGEMA J052406.85-695511.3 &   77.7063.39 &    8530033 &  O &    0.276 &   160.746 &  12.34 &   0.03 &  11.45 &   0.03 &  11.21 &   0.02 &  11.07 &   0.03 &  11.14 &   0.03 &  10.97 &   0.03 &  10.86 &   0.03 &  10.34 &   0.11
  SSTISAGEMA J052420.07-695413.2 &   77.7063.47 &    8530565 &  O &    0.336 &   128.172 &  12.13 &   0.03 &  11.33 &   0.04 &  10.98 &   0.02 &  10.81 &   0.02 &  10.87 &   0.03 &  10.72 &   0.03 &  10.62 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052409.80-695202.7 &   77.7064.40 &    8530040 &  O &    0.201 &   518.672 &  12.86 &   0.03 &  11.94 &   0.03 &  11.79 &   0.03 &  11.64 &   0.03 &  11.65 &   0.03 &  11.48 &   0.04 &  11.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052357.17-695314.5 &   77.7064.41 &    8530037 &  O &    0.283 &    83.626 &  12.63 &   0.03 &  11.75 &   0.02 &  11.56 &   0.03 &  11.32 &   0.03 &  11.40 &   0.03 &  11.24 &   0.03 &  11.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052412.97-695014.5 &   77.7064.42 &    8530556 &  O &    0.381 &   105.330 &  12.71 &   0.04 &  11.85 &   0.03 &  11.60 &   0.03 &  11.51 &   0.03 &  11.62 &   0.04 &  11.40 &   0.03 &  11.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052401.46-695159.5 &   77.7064.57 &    8530040 &  O &    0.112 &   769.823 &  12.52 &   0.03 &  11.68 &   0.03 &  11.44 &   0.03 &  11.32 &   0.03 &  11.43 &   0.03 &  11.30 &   0.03 &  11.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052406.84-695239.1 &   77.7064.81 &    8530038 &  O &    0.224 &   198.255 &  11.87 &   0.02 &  10.98 &   0.03 &  10.66 &   0.03 &  10.45 &   0.02 &  10.57 &   0.03 &  10.40 &   0.03 &  10.31 &   0.03 &   9.83 &   0.07
  SSTISAGEMA J052351.96-695006.9 &   77.7064.93 &    8530044 &  O &    0.462 &   588.928 &  12.55 &   0.03 &  11.67 &   0.03 &  11.35 &   0.03 &  11.21 &   0.03 &  11.26 &   0.03 &  11.09 &   0.03 &  11.01 &   0.03 &  10.25 &   0.11
  SSTISAGEMA J052403.75-694649.6 &   77.7065.12 &    8530050 &  O &    0.378 &    79.942 &  11.98 &   0.02 &  11.18 &   0.03 &  10.94 &   0.03 &  10.85 &   0.02 &  10.98 &   0.03 &  10.88 &   0.03 &  10.82 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052404.62-694938.0 &   77.7065.13 &    8530045 &  O &    0.074 &  1001.000 &  11.97 &   0.02 &  11.13 &   0.03 &  10.89 &   0.03 &  10.76 &   0.03 &  10.93 &   0.02 &  10.76 &   0.03 &  10.74 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052337.03-694813.9 &   77.7065.19 &    8530047 &  O &    0.050 &   411.015 &  12.12 &   0.03 &  11.27 &   0.03 &  11.08 &   0.03 &  10.97 &   0.03 &  11.10 &   0.03 &  10.99 &   0.03 &  10.96 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052354.83-694829.2 &   77.7065.28 &    8530047 &  O &    0.206 &   521.376 &  11.85 &   0.02 &  10.99 &   0.03 &  10.67 &   0.02 &  10.51 &   0.02 &  10.65 &   0.02 &  10.48 &   0.02 &  10.33 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052358.82-694702.6 &   77.7065.30 &    8530050 &  O &    0.152 &    73.855 &  12.13 &   0.03 &  11.30 &   0.03 &  11.07 &   0.03 &  10.93 &   0.02 &  11.09 &   0.02 &  10.97 &   0.03 &  10.92 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052415.31-694702.2 &   77.7065.53 &    8530549 &  O &    0.249 &   630.120 &  12.53 &   0.03 &  11.73 &   0.03 &  11.45 &   0.03 &  11.33 &   0.04 &  11.48 &   0.04 &  11.31 &   0.03 &  11.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052351.50-694234.3 &  77.7066.250 &    8530059 &  O &    0.034 &   731.529 &  12.31 &   0.03 &  11.47 &   0.03 &  11.20 &   0.03 &  10.87 &   0.03 &  10.99 &   0.02 &  10.85 &   0.03 &  10.72 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052406.30-694211.2 &  77.7066.256 &    8530060 &  O &    0.352 &   773.395 &  12.25 &   0.03 &  11.39 &   0.03 &  11.17 &   0.03 &  11.06 &   0.04 &  11.17 &   0.03 &  11.04 &   0.04 &  10.95 &   0.03 &   9.74 &   0.07
  SSTISAGEMA J052418.88-694432.9 &  77.7066.257 &    8530544 &  O &    0.455 &   615.764 &  12.95 &   0.03 &  12.10 &   0.03 &  11.92 &   0.03 &  11.79 &   0.03 &  11.92 &   0.03 &  11.79 &   0.04 &  11.74 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052355.91-694145.7 &  77.7066.266 &    8530061 &  O &    0.100 &   751.880 &  12.54 &   0.03 &  11.62 &   0.03 &  11.34 &   0.02 &  11.14 &   0.02 &  11.30 &   0.03 &  11.15 &   0.04 &  11.10 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052415.87-694356.6 &  77.7066.268 &    8530543 &  O &    0.210 &   796.178 &  12.35 &   0.02 &  11.45 &   0.02 &  11.24 &   0.02 &  11.15 &   0.03 &  11.28 &   0.02 &  11.14 &   0.03 &  11.15 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052412.33-693942.5 &   77.7067.16 &    8530534 &  O &    0.817 &    67.277 &  12.04 &   0.02 &  11.18 &   0.03 &  10.91 &   0.03 &  10.74 &   0.03 &  10.97 &   0.03 &  10.82 &   0.03 &  10.73 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052419.22-694110.8 &   77.7067.17 &    8530537 &  O &    1.129 &   181.291 &  12.38 &   0.03 &  11.48 &   0.03 &  11.31 &   0.03 &  11.13 &   0.03 &  11.16 &   0.02 &  11.06 &   0.03 &  10.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052346.86-693915.6 &   77.7067.21 &    8530066 &  O &    0.122 &   110.011 &  12.07 &   0.02 &  11.24 &   0.03 &  11.02 &   0.03 &  10.89 &   0.03 &  11.02 &   0.03 &  10.92 &   0.04 &  11.01 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052418.16-693952.3 &   77.7067.24 &    8530535 &  O &    0.257 &    34.413 &  12.59 &   0.03 &  11.74 &   0.03 &  11.55 &   0.03 &  11.49 &   0.03 &  11.63 &   0.03 &  11.53 &   0.04 &  11.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052338.15-693818.8 &   77.7067.25 &    8530068 &  O &    0.572 &   147.645 &  12.58 &   0.02 &  11.72 &   0.03 &  11.49 &   0.03 &  11.37 &   0.03 &  11.41 &   0.03 &  11.27 &   0.04 &  11.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052351.50-693749.2 &   77.7067.34 &    8530069 &  O &    0.174 &    78.548 &  12.56 &   0.03 &  11.77 &   0.03 &  11.53 &   0.03 &  11.45 &   0.03 &  11.50 &   0.03 &  11.42 &   0.04 &  11.25 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052342.92-693752.4 &   77.7067.46 &    8530069 &  O &    0.317 &   117.123 &  12.09 &   0.03 &  11.20 &   0.03 &  10.90 &   0.03 &  10.74 &   0.03 &  10.84 &   0.02 &  10.67 &   0.03 &  10.50 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052414.79-693340.9 &   77.7068.22 &    8530521 &  O &    0.111 &    59.478 &  11.83 &   0.02 &  10.99 &   0.02 &  10.74 &   0.02 &  10.60 &   0.02 &  10.76 &   0.02 &  10.61 &   0.03 &  10.55 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052340.09-693356.2 &   77.7068.24 &    8530077 &  O &    0.158 &  1226.990 &  11.60 &   0.02 &  10.65 &   0.02 &  10.33 &   0.02 &  10.08 &   0.02 &  10.19 &   0.02 &   9.97 &   0.02 &   9.76 &   0.03 &   9.17 &   0.05
  SSTISAGEMA J052407.00-693704.6 &   77.7068.25 &    8530071 &  O &    0.153 &    91.199 &  11.66 &   0.02 &  10.81 &   0.03 &  10.55 &   0.02 &  10.38 &   0.02 &  10.59 &   0.02 &  10.42 &   0.02 &  10.39 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052346.65-693511.3 &   77.7068.37 &    8530075 &  O &    0.204 &   129.266 &  12.44 &   0.03 &  11.56 &   0.03 &  11.33 &   0.03 &  11.21 &   0.02 &  11.24 &   0.02 &  11.06 &   0.03 &  10.55 &   0.03 &   9.07 &   0.04
  SSTISAGEMA J052351.50-693622.3 &   77.7068.47 &    8530072 &  O &    0.496 &   773.395 &  12.32 &   0.03 &  11.47 &   0.03 &  11.20 &   0.03 &  11.01 &   0.02 &  11.03 &   0.03 &  10.89 &   0.03 &  10.81 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052347.97-693543.5 &   77.7068.51 &    8530074 &  O &    0.671 &   112.108 &  12.64 &   0.03 &  11.82 &   0.03 &  11.59 &   0.03 &  11.46 &   0.05 &  11.56 &   0.04 &  11.39 &   0.03 &  11.12 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052354.11-693710.9 &   77.7068.65 &    8530070 &  O &    0.329 &   872.600 &  12.29 &   0.02 &  11.37 &   0.03 &  11.08 &   0.02 &  10.91 &   0.03 &  11.03 &   0.04 &  10.84 &   0.03 &  10.77 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052406.57-693548.9 &   77.7068.68 &    8530073 &  O &    0.423 &   355.114 &  12.88 &   0.02 &  12.06 &   0.03 &  11.75 &   0.03 &  11.56 &   0.02 &  11.82 &   0.03 &  11.64 &   0.03 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052348.71-693528.3 &   77.7068.71 &    8530074 &  O &    0.421 &   115.460 &  11.93 &   0.02 &  11.09 &   0.02 &  10.74 &   0.02 &  10.53 &   0.02 &  10.72 &   0.02 &  10.54 &   0.03 &  10.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052416.95-693226.6 &   77.7069.14 &    8530519 &  O &    0.365 &    61.357 &  11.72 &   0.03 &  10.87 &   0.03 &  10.67 &   0.03 &  10.52 &   0.02 &  10.72 &   0.02 &  10.54 &   0.02 &  10.50 &   0.03 &  10.42 &   0.11
  SSTISAGEMA J052346.97-693255.7 &   77.7069.18 &    8530079 &  O &    0.095 &    73.659 &  12.73 &   0.03 &  11.88 &   0.03 &  11.73 &   0.03 &  11.55 &   0.02 &  11.56 &   0.02 &  11.48 &   0.02 &  11.43 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052354.65-693304.1 &   77.7069.20 &    8530079 &  O &    0.086 &    57.590 &  12.77 &   0.04 &  11.91 &   0.04 &  11.68 &   0.04 &  11.57 &   0.02 &  11.73 &   0.03 &  11.58 &   0.03 &  11.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052411.26-693316.3 &   77.7069.21 &    8530079 &  O &    0.113 &    37.088 &  12.71 &   0.04 &  11.85 &   0.03 &  11.68 &   0.03 &  11.51 &   0.02 &  11.67 &   0.02 &  11.52 &   0.03 &  11.50 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052355.49-692958.3 &   77.7069.25 &    8530086 &  O &    0.072 &    40.639 &  12.66 &   0.03 &  11.80 &   0.03 &  11.56 &   0.03 &  11.40 &   0.03 &  11.57 &   0.03 &  11.40 &   0.03 &  11.27 &   0.04 &   9.56 &   0.06
  SSTISAGEMA J052339.25-693234.7 &   77.7069.30 &    8530080 &  O &    0.080 &   240.269 &  13.02 &   0.03 &  12.17 &   0.03 &  11.95 &   0.03 &  11.84 &   0.03 &  11.96 &   0.03 &  11.84 &   0.03 &  11.80 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052346.93-692809.3 &   77.7070.10 &    8530089 &  O &    0.130 &   630.120 &  11.93 &   0.02 &  11.10 &   0.03 &  10.83 &   0.02 &  10.73 &   0.02 &  10.79 &   0.02 &  10.59 &   0.03 &  10.48 &   0.03 &   9.92 &   0.08
  SSTISAGEMA J052337.34-692548.0 &   77.7070.16 &    8530094 &  O &    0.065 &    39.171 &  12.53 &   0.03 &  11.70 &   0.03 &  11.47 &   0.03 &  11.37 &   0.03 &  11.54 &   0.03 &  11.42 &   0.03 &  11.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052350.34-692806.7 &   77.7070.19 &    8530090 &  O &    0.138 &   531.632 &  12.93 &   0.03 &  12.07 &   0.03 &  11.82 &   0.03 &  11.54 &   0.02 &  11.64 &   0.02 &  11.52 &   0.03 &  11.34 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052406.13-692620.1 &   77.7070.28 &    8530093 &  O &    1.479 &    56.395 &  12.19 &   0.02 &  11.33 &   0.02 &  11.05 &   0.02 &  10.96 &   0.03 &  11.03 &   0.02 &  10.90 &   0.03 &  10.88 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052337.54-692939.0 &   77.7070.46 &    8530086 &  O &    0.234 &   102.543 &  12.21 &   0.02 &  11.35 &   0.03 &  11.09 &   0.02 &  10.97 &   0.02 &  10.99 &   0.03 &  10.81 &   0.03 &  10.57 &   0.04 &   9.10 &   0.03
  SSTISAGEMA J052453.66-700621.7 &   77.7181.10 &    8530589 &  O &    0.058 &    51.975 &  12.82 &   0.04 &  11.98 &   0.04 &  11.71 &   0.03 &  11.53 &   0.05 &  11.76 &   0.05 &  11.59 &   0.05 &  11.60 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052425.77-700553.4 &   77.7181.11 &    8530588 &  O &    0.266 &    90.285 &  12.57 &   0.03 &  11.71 &   0.03 &  11.45 &   0.02 &  11.32 &   0.03 &  11.35 &   0.02 &  11.23 &   0.03 &  11.16 &   0.04 &  10.29 &   0.10
  SSTISAGEMA J052441.77-700614.8 &   77.7181.22 &    8530589 &  O &    1.667 &   156.128 &  12.86 &   0.03 &  11.91 &   0.02 &  11.74 &   0.02 &  11.48 &   0.03 &  11.49 &   0.03 &  11.27 &   0.04 &  11.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052431.27-700559.2 &    77.7181.6 &    8530589 &  O &    0.195 &    94.366 &  11.85 &   0.02 &  10.99 &   0.02 &  10.72 &   0.02 &  10.58 &   0.02 &  10.71 &   0.03 &  10.56 &   0.03 &  10.52 &   0.04 &   9.84 &   0.07
  SSTISAGEMA J052504.08-700523.5 &   77.7182.16 &    8530588 &  O &    0.032 &    41.314 &  12.90 &   0.03 &  12.05 &   0.03 &  11.84 &   0.02 &  11.70 &   0.03 &  11.87 &   0.03 &  11.73 &   0.04 &  11.65 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052426.34-700522.1 &   77.7182.27 &    8530587 &  O &    0.303 &   119.019 &  12.27 &   0.02 &  11.37 &   0.02 &  11.05 &   0.02 &  10.83 &   0.03 &  10.80 &   0.02 &  10.66 &   0.03 &  10.56 &   0.03 &   9.52 &   0.05
  SSTISAGEMA J052430.16-700438.9 &   77.7182.37 &    8530586 &  O &    0.316 &   167.673 &  12.44 &   0.03 &  11.57 &   0.03 &  11.32 &   0.02 &  11.11 &   0.03 &  11.17 &   0.03 &  11.03 &   0.03 &  10.92 &   0.03 &  10.56 &   0.12
  SSTISAGEMA J052428.68-700524.2 &    77.7182.7 &    8530588 &  O &    1.251 &   194.288 &  11.17 &   0.03 &  10.27 &   0.03 &   9.95 &   0.02 &   9.81 &   0.03 &   9.97 &   0.02 &   9.79 &   0.02 &   9.70 &   0.03 &   9.43 &   0.04
  SSTISAGEMA J052447.81-695758.1 &   77.7183.24 &    8530574 &  O &    0.079 &    39.627 &  12.84 &   0.02 &  11.99 &   0.02 &  11.71 &   0.03 &  11.38 &   0.03 &  11.48 &   0.03 &  11.38 &   0.04 &  11.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052437.13-695848.3 &   77.7183.29 &    8530575 &  O &    0.105 &   542.005 &  13.04 &   0.03 &  12.20 &   0.04 &  11.94 &   0.03 &  11.84 &   0.02 &  11.94 &   0.03 &  11.84 &   0.04 &  11.78 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052435.81-700038.8 &   77.7183.47 &    8530579 &  O &    1.049 &   187.336 &  12.21 &   0.02 &  11.34 &   0.02 &  10.99 &   0.02 &  10.79 &   0.02 &  10.88 &   0.02 &  10.72 &   0.03 &  10.59 &   0.03 &   9.94 &   0.07
  SSTISAGEMA J052433.47-695947.0 &   77.7183.73 &    8530577 &  O &    0.394 &    52.989 &  13.05 &   0.04 &  12.17 &   0.04 &  11.91 &   0.03 &  11.80 &   0.05 &  11.94 &   0.04 &  11.82 &   0.04 &  11.77 &   0.05 &  10.00 &   0.07
  SSTISAGEMA J052443.93-700014.1 &   77.7183.97 &    8530578 &  O &    0.292 &    72.865 &  13.06 &   0.03 &  12.18 &   0.03 &  11.90 &   0.02 &  11.77 &   0.03 &  11.79 &   0.03 &  11.62 &   0.03 &  11.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052503.66-695550.9 &   77.7184.14 &    8530569 &  O &    0.096 &    41.566 &  12.50 &   0.02 &  11.65 &   0.02 &  11.44 &   0.02 &  11.32 &   0.03 &  11.52 &   0.03 &  11.38 &   0.03 &  11.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052449.82-695403.9 &   77.7184.17 &    8530565 &  O &    0.256 &    53.510 &  12.13 &   0.03 &  11.24 &   0.03 &  10.95 &   0.02 &  10.82 &   0.03 &  10.98 &   0.03 &  10.89 &   0.03 &  10.81 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052449.46-695540.7 &   77.7184.21 &    8530568 &  O &    0.027 &   645.161 &  12.87 &   0.03 &  12.04 &   0.03 &  11.78 &   0.02 &  11.68 &   0.03 &  11.85 &   0.02 &  11.72 &   0.04 &  11.65 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052503.34-695415.2 &   77.7184.24 &    8530565 &  O &    0.340 &    95.356 &  12.07 &   0.02 &  11.23 &   0.02 &  10.90 &   0.02 &  10.75 &   0.03 &  10.87 &   0.03 &  10.70 &   0.03 &  10.55 &   0.03 &   9.94 &   0.08
  SSTISAGEMA J052431.42-695525.9 &   77.7184.25 &    8530568 &  O &    0.400 &    36.820 &  12.84 &   0.04 &  11.97 &   0.03 &  11.79 &   0.03 &  11.68 &   0.03 &  11.84 &   0.03 &  11.71 &   0.04 &  11.68 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052440.56-695414.1 &   77.7184.28 &    8530565 &  O &    0.173 &   105.742 &  12.60 &   0.02 &  11.79 &   0.03 &  11.45 &   0.02 &  11.38 &   0.03 &  11.52 &   0.03 &  11.35 &   0.03 &  11.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052449.12-695511.8 &   77.7184.30 &    8530567 &  O &    0.290 &   131.251 &  12.76 &   0.02 &  11.89 &   0.02 &  11.64 &   0.02 &  11.52 &   0.03 &  11.53 &   0.03 &  11.42 &   0.03 &  11.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052450.76-695654.6 &   77.7184.36 &    8530571 &  O &    0.553 &    81.860 &  12.46 &   0.03 &  11.63 &   0.03 &  11.35 &   0.03 &  11.16 &   0.04 &  11.21 &   0.03 &  11.03 &   0.03 &  10.97 &   0.05 &  10.19 &   0.10
  SSTISAGEMA J052420.03-695652.8 &   77.7184.44 &    8530571 &  O &    0.235 &   213.858 &  12.17 &   0.04 &  11.25 &   0.03 &  10.95 &   0.03 &  10.68 &   0.03 &  10.68 &   0.02 &  10.51 &   0.03 &  10.36 &   0.03 &   9.41 &   0.05
  SSTISAGEMA J052442.08-694957.1 &  77.7185.118 &    8530556 &  O &    0.393 &   630.120 &  13.07 &   0.03 &  12.18 &   0.03 &  11.91 &   0.03 &  11.69 &   0.03 &  11.87 &   0.03 &  11.70 &   0.06 &  11.64 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J052437.19-695336.1 &   77.7185.21 &    8530564 &  O &    0.053 &    39.627 &  12.34 &   0.03 &  11.52 &   0.03 &  11.30 &   0.03 &  11.21 &   0.03 &  11.34 &   0.03 &  11.23 &   0.03 &  11.19 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052442.57-695233.8 &   77.7185.39 &    8530562 &  O &    0.435 &  1081.080 &  11.90 &   0.02 &  11.01 &   0.03 &  10.68 &   0.02 &  10.53 &   0.02 &  10.72 &   0.02 &  10.51 &   0.02 &  10.43 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052434.09-695240.2 &   77.7185.42 &    8530562 &  O &    0.201 &   630.120 &  12.60 &   0.02 &  11.79 &   0.03 &  11.57 &   0.03 &  11.43 &   0.02 &  11.62 &   0.02 &  11.48 &   0.04 &  11.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052428.05-695237.0 &   77.7185.48 &    8530562 &  O &    1.951 &   207.297 &  12.55 &   0.03 &  11.67 &   0.03 &  11.37 &   0.03 &  10.99 &   0.02 &  10.91 &   0.02 &  10.74 &   0.03 &  10.55 &   0.03 &   9.64 &   0.05
  SSTISAGEMA J052439.32-695159.9 &   77.7185.51 &    8530560 &  O &    0.201 &    64.562 &  12.56 &   0.03 &  11.66 &   0.03 &  11.47 &   0.03 &  11.43 &   0.03 &  11.55 &   0.02 &  11.43 &   0.03 &  11.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052431.70-694945.1 &   77.7185.66 &    8530555 &  O &    0.673 &   769.823 &  12.16 &   0.03 &  11.27 &   0.03 &  11.02 &   0.03 &  10.86 &   0.03 &  10.97 &   0.03 &  10.83 &   0.03 &  10.72 &   0.03 &  10.03 &   0.09
  SSTISAGEMA J052451.27-695000.0 &   77.7185.83 &    8530556 &  O &    0.319 &   117.633 &  12.12 &   0.02 &  11.23 &   0.02 &  10.91 &   0.02 &  10.83 &   0.03 &  10.86 &   0.02 &  10.67 &   0.03 &  10.51 &   0.03 &   9.47 &   0.07
  SSTISAGEMA J052453.63-695058.9 &   77.7185.97 &    8530558 &  O &    0.229 &    61.084 &  12.80 &   0.02 &  11.92 &   0.03 &  11.69 &   0.02 &  11.61 &   0.03 &  11.76 &   0.03 &  11.61 &   0.03 &  11.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052501.91-694909.6 &   77.7186.11 &    8530554 &  O &    0.213 &  1126.130 &  11.22 &   0.02 &  10.36 &   0.02 &  10.08 &   0.02 &   9.91 &   0.03 &  10.07 &   0.02 &   9.88 &   0.03 &   9.74 &   0.02 &   9.08 &   0.05
  SSTISAGEMA J052458.31-694812.9 &   77.7186.20 &    8530552 &  O &    2.276 &   244.618 &  11.88 &   0.02 &  11.04 &   0.03 &  10.77 &   0.02 &  11.00 &   0.05 &  11.15 &   0.03 &  10.91 &   0.04 &  10.69 &   0.03 &   9.93 &   0.12
  SSTISAGEMA J052434.89-694557.7 &   77.7186.22 &    8530547 &  O &    0.263 &    68.180 &  12.30 &   0.03 &  11.42 &   0.04 &  11.19 &   0.03 &  11.14 &   0.02 &  11.32 &   0.02 &  11.22 &   0.03 &  11.17 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052435.18-694727.5 &   77.7186.26 &    8530550 &  O &    0.081 &    45.764 &  12.39 &   0.02 &  11.58 &   0.03 &  11.32 &   0.02 &  11.22 &   0.03 &  11.40 &   0.02 &  11.27 &   0.04 &  11.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052502.44-694940.7 &   77.7186.33 &    8530555 &  O &    0.147 &   901.713 &  12.26 &   0.02 &  11.37 &   0.02 &  11.19 &   0.02 &  11.04 &   0.02 &  11.15 &   0.03 &  11.08 &   0.03 &  11.03 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052420.72-694828.8 &   77.7186.39 &    8530552 &  O &    0.319 &   751.880 &  12.48 &   0.04 &  11.61 &   0.03 &  11.36 &   0.03 &  11.30 &   0.03 &  11.43 &   0.03 &  11.27 &   0.04 &  11.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052457.13-694641.3 &   77.7186.45 &    8530549 &  O &    0.081 &    36.921 &  12.75 &   0.02 &  11.92 &   0.03 &  11.69 &   0.03 &  11.55 &   0.03 &  11.73 &   0.02 &  11.60 &   0.04 &  11.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052422.27-694832.5 &   77.7186.47 &    8530553 &  O &    0.174 &   645.161 &  12.87 &   0.03 &  12.02 &   0.03 &  11.84 &   0.03 &  11.74 &   0.03 &  11.83 &   0.03 &  11.72 &   0.04 &  11.72 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052437.54-694819.3 &   77.7186.48 &    8530552 &  O &    0.116 &    38.614 &  12.69 &   0.03 &  11.85 &   0.03 &  11.63 &   0.03 &  11.55 &   0.03 &  11.70 &   0.03 &  11.55 &   0.04 &  11.50 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052442.14-694842.4 &   77.7186.50 &    8530553 &  O &    0.361 &   404.858 &  12.95 &   0.03 &  12.06 &   0.03 &  11.70 &   0.03 &  11.27 &   0.03 &  11.28 &   0.03 &  11.12 &   0.03 &  10.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052435.64-694910.2 &   77.7186.73 &    8530554 &  O &    0.316 &   182.282 &  12.41 &   0.02 &  11.53 &   0.02 &  11.24 &   0.02 &  11.08 &   0.03 &  11.08 &   0.03 &  11.01 &   0.03 &  10.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052453.25-694158.9 &  77.7187.179 &    8530539 &  O &    0.634 &    85.193 &  11.65 &   0.02 &  10.70 &   0.02 &  10.33 &   0.02 &   9.93 &   0.02 &   9.99 &   0.02 &   9.79 &   0.02 &   9.68 &   0.03 &   9.13 &   0.04
  SSTISAGEMA J052456.22-694336.5 &  77.7187.180 &    8530542 &  O &    0.391 &  1126.130 &  11.51 &   0.02 &  10.63 &   0.02 &  10.39 &   0.03 &  10.25 &   0.02 &  10.36 &   0.02 &  10.16 &   0.03 &  10.09 &   0.03 &   9.56 &   0.06
  SSTISAGEMA J052458.83-694330.4 &  77.7187.189 &    8530542 &  O &    0.073 &    40.575 &  12.50 &   0.03 &  11.63 &   0.03 &  11.48 &   0.03 &  11.37 &   0.03 &  11.48 &   0.02 &  11.33 &   0.03 &  11.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052501.88-694407.4 &  77.7187.194 &    8530543 &  O &    0.054 &    51.776 &  12.67 &   0.03 &  11.82 &   0.03 &  11.68 &   0.03 &  11.57 &   0.03 &  11.69 &   0.02 &  11.56 &   0.03 &  11.54 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052501.45-694247.6 &  77.7187.198 &    8530541 &  O &    0.254 &  1039.500 &  12.51 &   0.03 &  11.64 &   0.03 &  11.46 &   0.03 &  11.30 &   0.03 &  11.45 &   0.03 &  11.29 &   0.03 &  11.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052504.10-694157.5 &  77.7187.202 &    8530539 &  O &    0.091 &   521.376 &  12.82 &   0.02 &  11.97 &   0.03 &  11.77 &   0.03 &  11.65 &   0.04 &  11.77 &   0.03 &  11.63 &   0.05 &  11.53 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J052429.69-694407.8 &  77.7187.206 &    8530543 &  O &    0.112 &   673.854 &  12.79 &   0.03 &  11.95 &   0.03 &  11.75 &   0.03 &  11.60 &   0.03 &  11.70 &   0.03 &  11.52 &   0.03 &  11.55 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052446.24-694356.4 &  77.7187.209 &    8530543 &  O &    0.244 &    78.548 &  12.70 &   0.03 &  11.82 &   0.03 &  11.55 &   0.03 &  11.43 &   0.05 &  11.51 &   0.06 &  11.32 &   0.05 &  11.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052434.96-694324.9 &  77.7187.212 &    8530542 &  O &    0.108 &   475.737 &  12.63 &   0.03 &  11.73 &   0.02 &  11.51 &   0.02 &  11.44 &   0.03 &  11.54 &   0.03 &  11.41 &   0.04 &  11.28 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052452.56-694257.2 &  77.7187.218 &    8530541 &  O &    0.421 &   251.383 &  11.84 &   0.02 &  10.90 &   0.02 &  10.56 &   0.02 &  10.32 &   0.02 &  10.61 &   0.02 &  10.35 &   0.03 &  10.23 &   0.03 &   9.66 &   0.07
  SSTISAGEMA J052432.74-694220.0 &  77.7187.221 &    8530540 &  O &    1.060 &  1414.430 &  12.13 &   0.02 &  11.27 &   0.03 &  10.95 &   0.02 &  10.78 &   0.02 &  10.91 &   0.02 &  10.70 &   0.03 &  10.66 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052426.43-694418.1 &  77.7187.232 &    8530544 &  O &    0.546 &   281.215 &  11.81 &   0.02 &  10.98 &   0.03 &  10.64 &   0.03 &  10.35 &   0.03 &  10.41 &   0.02 &  10.23 &   0.03 &  10.12 &   0.03 &   9.60 &   0.06
  SSTISAGEMA J052430.47-694443.0 &  77.7187.237 &    8530544 &  O &    0.807 &   137.836 &  11.92 &   0.03 &  11.03 &   0.03 &  10.73 &   0.03 &  10.46 &   0.02 &  10.56 &   0.02 &  10.37 &   0.03 &  10.20 &   0.02 &   9.25 &   0.05
  SSTISAGEMA J052431.79-694326.8 &  77.7187.250 &    8530542 &  O &    2.947 &   408.831 &  11.49 &   0.03 &  10.60 &   0.03 &  10.23 &   0.03 &  10.09 &   0.02 &   9.74 &   0.02 &   9.53 &   0.03 &   9.43 &   0.02 &   8.66 &   0.04
  SSTISAGEMA J052435.68-693831.0 &   77.7188.39 &    8530532 &  O &    0.763 &   228.206 &  12.33 &   0.02 &  11.47 &   0.02 &  11.19 &   0.02 &  10.91 &   0.02 &  11.04 &   0.03 &  10.85 &   0.03 &  10.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052426.83-693958.8 &   77.7188.45 &    8530535 &  O &    0.373 &    97.542 &  12.37 &   0.02 &  11.52 &   0.03 &  11.25 &   0.03 &  11.05 &   0.03 &  11.13 &   0.03 &  10.98 &   0.03 &  10.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052452.12-693634.2 &   77.7189.12 &    8530528 &  O &    0.086 &    76.994 &  11.83 &   0.02 &  10.96 &   0.03 &  10.73 &   0.02 &  10.62 &   0.02 &  10.79 &   0.02 &  10.64 &   0.02 &  10.61 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052440.61-693424.0 &   77.7189.25 &    8530523 &  O &    0.146 &   393.236 &  12.99 &   0.02 &  12.16 &   0.03 &  11.98 &   0.02 &  11.90 &   0.02 &  12.02 &   0.03 &  11.89 &   0.03 &  11.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052423.40-693426.5 &   77.7189.26 &    8530523 &  O &    0.215 &   109.577 &  12.02 &   0.04 &  11.04 &   0.03 &  10.78 &   0.03 &  10.66 &   0.03 &  10.72 &   0.02 &  10.58 &   0.03 &  10.39 &   0.03 &   9.43 &   0.05
  SSTISAGEMA J052458.72-693507.2 &   77.7189.28 &    8530524 &  O &    1.209 &    65.180 &  12.85 &   0.03 &  12.00 &   0.03 &  11.78 &   0.03 &  11.61 &   0.02 &  11.75 &   0.02 &  11.59 &   0.03 &  11.54 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052426.85-693430.1 &   77.7189.30 &    8530523 &  O &    0.376 &   290.276 &  12.99 &   0.02 &  12.14 &   0.03 &  11.96 &   0.02 &  11.76 &   0.02 &  11.79 &   0.03 &  11.61 &   0.03 &  11.44 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052459.54-693711.0 &   77.7189.32 &    8530529 &  O &    0.766 &   217.250 &  12.13 &   0.03 &  11.31 &   0.03 &  11.02 &   0.03 &  10.85 &   0.03 &  10.87 &   0.03 &  10.77 &   0.03 &  10.65 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052433.92-693702.0 &   77.7189.89 &    8530529 &  O &    0.403 &   133.085 &  11.98 &   0.02 &  11.08 &   0.03 &  10.75 &   0.02 &  10.53 &   0.02 &  10.58 &   0.02 &  10.42 &   0.03 &  10.25 &   0.03 &   9.86 &   0.08
  SSTISAGEMA J052428.81-693327.3 &   77.7190.16 &    8530521 &  O &    1.082 &   182.482 &  12.34 &   0.03 &  11.59 &   0.04 &  11.32 &   0.03 &  11.28 &   0.04 &  11.09 &   0.04 &  11.04 &   0.03 &  10.83 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052455.78-693008.2 &   77.7190.25 &    8530514 &  O &    0.259 &   748.503 &  12.44 &   0.02 &  11.57 &   0.03 &  11.33 &   0.03 &  11.17 &   0.03 &  11.36 &   0.02 &  11.20 &   0.04 &  11.14 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052424.06-693041.4 &   77.7190.27 &    8530515 &  O &    0.165 &   694.444 &  12.44 &   0.02 &  11.59 &   0.02 &  11.39 &   0.03 &  11.26 &   0.02 &  11.31 &   0.03 &  11.26 &   0.03 &  11.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052439.20-693255.8 &   77.7190.46 &    8530520 &  O &    0.361 &  1039.500 &  12.19 &   0.03 &  11.30 &   0.03 &  10.98 &   0.03 &  10.76 &   0.02 &  10.88 &   0.02 &  10.68 &   0.02 &  10.55 &   0.03 &   9.64 &   0.06
  SSTISAGEMA J052501.53-693303.5 &   77.7190.73 &    8530520 &  O &    1.318 &   198.255 &  12.60 &   0.02 &  11.77 &   0.03 &  11.50 &   0.03 &  11.44 &   0.03 &  11.16 &   0.03 &  11.02 &   0.03 &  10.82 &   0.03 &  10.19 &   0.10
  SSTISAGEMA J052439.94-693244.8 &   77.7190.86 &    8530519 &  O &    0.500 &   212.179 &  12.31 &   0.03 &  11.49 &   0.03 &  11.21 &   0.03 &  11.01 &   0.04 &  11.07 &   0.03 &  10.91 &   0.03 &  10.72 &   0.03 &  10.18 &   0.10
  SSTISAGEMA J052453.57-692828.5 &   77.7191.32 &    8530511 &  O &    0.695 &   660.502 &  12.31 &   0.02 &  11.47 &   0.03 &  11.23 &   0.02 &  10.96 &   0.03 &  11.00 &   0.03 &  10.83 &   0.04 &  10.70 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052447.66-692925.4 &   77.7191.33 &    8530513 &  O &    0.247 &   731.529 &  12.51 &   0.03 &  11.67 &   0.03 &  11.49 &   0.03 &  11.38 &   0.03 &  11.50 &   0.04 &  11.38 &   0.03 &  11.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052442.18-692634.5 &   77.7191.38 &    8530507 &  O &    0.150 &   128.766 &  12.23 &   0.02 &  11.33 &   0.02 &  11.08 &   0.02 &  10.96 &   0.03 &  11.06 &   0.03 &  10.92 &   0.03 &  10.80 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052434.60-692918.1 &   77.7191.45 &    8530512 &  O &    0.078 &    48.001 &  13.04 &   0.03 &  12.19 &   0.03 &  11.98 &   0.03 &  11.91 &   0.03 &  12.10 &   0.03 &  11.88 &   0.04 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052514.36-700557.7 &   77.7302.14 &    8530589 &  O &    0.145 &    85.463 &  11.75 &   0.04 &  10.89 &   0.04 &  10.64 &   0.03 &  10.50 &   0.03 &  10.68 &   0.02 &  10.52 &   0.03 &  10.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052514.67-700628.5 &   77.7302.16 &    8530590 &  O &    0.086 &    61.084 &  12.53 &   0.02 &  11.70 &   0.02 &  11.42 &   0.02 &  11.26 &   0.03 &  11.48 &   0.03 &  11.34 &   0.03 &  11.28 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052540.69-700613.2 &   77.7302.18 &    8530878 &  O &    0.137 &    73.659 &  12.56 &   0.03 &  11.66 &   0.02 &  11.45 &   0.03 &  11.32 &   0.02 &  11.46 &   0.03 &  11.29 &   0.03 &  11.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052530.04-700243.3 &   77.7303.10 &    8530884 &  O &    0.125 &    59.920 &  11.64 &   0.03 &  10.83 &   0.03 &  10.53 &   0.02 &  10.49 &   0.03 &  10.60 &   0.03 &  10.45 &   0.03 &  10.38 &   0.03 &  10.27 &   0.10
  SSTISAGEMA J052508.87-700312.5 &   77.7303.14 &    8530584 &  O &    0.523 &   897.666 &  11.97 &   0.03 &  11.12 &   0.04 &  10.86 &   0.03 &  10.74 &   0.03 &  10.83 &   0.03 &  10.72 &   0.03 &  10.68 &   0.03 &  10.54 &   0.13
  SSTISAGEMA J052516.81-700317.6 &   77.7303.16 &    8530584 &  O &    0.131 &   139.978 &  11.90 &   0.03 &  11.05 &   0.02 &  10.75 &   0.02 &  10.57 &   0.03 &  10.75 &   0.03 &  10.56 &   0.03 &  10.49 &   0.03 &  10.00 &   0.09
  SSTISAGEMA J052523.46-700254.8 &   77.7303.21 &    8530884 &  O &    0.075 &   561.798 &  12.68 &   0.03 &  11.89 &   0.04 &  11.60 &   0.03 &  11.49 &   0.03 &  11.58 &   0.02 &  11.46 &   0.04 &  11.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052530.66-700149.2 &   77.7303.23 &    8530886 &  O &    0.253 &   169.895 &  12.14 &   0.05 &  11.28 &   0.07 &  10.96 &   0.04 &  10.78 &   0.02 &  10.87 &   0.02 &  10.73 &   0.03 &  10.64 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052508.95-700404.5 &   77.7303.26 &    8530585 &  O &    0.517 &    93.066 &  12.52 &   0.02 &  11.65 &   0.02 &  11.38 &   0.02 &  11.18 &   0.03 &  11.19 &   0.03 &  11.02 &   0.03 &  10.96 &   0.03 &  10.40 &   0.11
  SSTISAGEMA J052534.67-700254.6 &   77.7303.33 &    8530884 &  O &    0.697 &   657.462 &  12.30 &   0.03 &  11.46 &   0.03 &  11.18 &   0.03 &  10.96 &   0.03 &  10.99 &   0.04 &  10.86 &   0.04 &  10.58 &   0.04 &   9.00 &   0.04
  SSTISAGEMA J052529.67-700148.9 &   77.7303.49 &    8530886 &  O &    0.984 &   841.751 &  12.26 &   0.04 &  11.42 &   0.05 &  11.13 &   0.04 &  11.05 &   0.03 &  11.22 &   0.03 &  11.06 &   0.03 &  11.01 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052530.61-700210.5 &   77.7303.68 &    8530885 &  O &    0.161 &    53.940 &  13.06 &   0.04 &  12.17 &   0.03 &  11.95 &   0.03 &  11.85 &   0.03 &  11.93 &   0.03 &  11.80 &   0.04 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052515.11-695802.4 &   77.7304.14 &    8530574 &  O &    0.179 &   901.713 &  12.33 &   0.03 &  11.47 &   0.03 &  11.22 &   0.02 &  11.09 &   0.03 &  11.23 &   0.03 &  11.07 &   0.03 &  11.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052506.06-700108.9 &   77.7304.18 &    8530580 &  O &    0.449 &   564.653 &  12.86 &   0.03 &  11.96 &   0.03 &  11.77 &   0.02 &  11.66 &   0.04 &  11.73 &   0.03 &  11.61 &   0.04 &  11.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052536.60-695817.0 &  77.7304.217 &    8530893 &  O &    1.347 &   204.207 &  12.50 &   0.04 &  11.73 &   0.05 &  11.41 &   0.04 &  11.21 &   0.03 &  11.11 &   0.04 &  10.94 &   0.03 &  10.19 &   0.03 &   8.18 &   0.02
  SSTISAGEMA J052512.19-700127.1 &   77.7304.31 &    8530581 &  O &    0.670 &   492.854 &  12.86 &   0.02 &  12.00 &   0.02 &  11.78 &   0.02 &  11.53 &   0.03 &  11.61 &   0.03 &  11.42 &   0.04 &  11.23 &   0.03 &  10.03 &   0.08
  SSTISAGEMA J052504.60-700035.0 &    77.7304.8 &    8530579 &  O &    0.035 &    34.196 &  12.63 &   0.02 &  11.82 &   0.03 &  11.60 &   0.02 &  11.46 &   0.03 &  11.60 &   0.03 &  11.50 &   0.03 &  11.46 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052548.91-700116.1 &    77.7304.9 &    8530887 &  O &    0.152 &   564.653 &  12.08 &   0.02 &  11.16 &   0.02 &  10.97 &   0.02 &  10.81 &   0.02 &  10.99 &   0.03 &  10.84 &   0.03 &  10.84 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052524.05-695420.0 &  77.7305.113 &    8530901 &  O &    0.367 &   236.128 &  12.26 &   0.03 &  11.40 &   0.03 &  11.04 &   0.02 &  10.74 &   0.02 &  10.78 &   0.03 &  10.74 &   0.04 &  10.51 &   0.04 &  10.28 &   0.09
  SSTISAGEMA J052517.73-695645.3 &   77.7305.21 &    8530571 &  O &    0.556 &  1126.130 &  11.61 &   0.02 &  10.73 &   0.03 &  10.37 &   0.02 &  10.09 &   0.03 &  10.31 &   0.02 &  10.11 &   0.03 &   9.99 &   0.03 &   9.66 &   0.06
  SSTISAGEMA J052529.40-695429.5 &   77.7305.42 &    8530901 &  O &    0.355 &   694.444 &  12.04 &   0.03 &  11.18 &   0.03 &  10.91 &   0.03 &  10.75 &   0.03 &  10.92 &   0.03 &  10.78 &   0.05 &  10.69 &   0.12 &   8.83 &   0.03
  SSTISAGEMA J052510.81-695644.4 &   77.7305.49 &    8530571 &  O &    0.552 &   712.758 &  12.48 &   0.03 &  11.58 &   0.03 &  11.33 &   0.03 &  11.19 &   0.03 &  11.34 &   0.03 &  11.20 &   0.04 &  11.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052534.39-695605.5 &   77.7305.53 &    8530897 &  O &    0.299 &  1035.200 &  12.00 &   0.02 &  11.17 &   0.02 &  10.88 &   0.03 &  10.76 &   0.03 &  10.95 &   0.03 &  10.82 &   0.03 &  10.77 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052539.27-695446.1 &   77.7305.60 &    8530900 &  O &    0.151 &   475.737 &  13.03 &   0.02 &  12.12 &   0.03 &  11.95 &   0.03 &  11.74 &   0.05 &  11.81 &   0.03 &  11.68 &   0.04 &  11.68 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052522.93-695205.4 &  77.7306.113 &    8530561 &  O &    0.147 &    61.981 &  13.03 &   0.05 &  12.15 &   0.05 &  11.98 &   0.05 &  11.82 &   0.03 &  11.93 &   0.02 &  11.83 &   0.04 &  11.91 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052513.74-695150.7 &  77.7306.213 &    8530560 &  O &    0.514 &   249.128 &  12.03 &   0.02 &  11.17 &   0.02 &  10.85 &   0.03 &  10.58 &   0.03 &  10.65 &   0.02 &  10.46 &   0.03 &  10.35 &   0.03 &   9.69 &   0.06
  SSTISAGEMA J052529.45-695217.4 &   77.7306.49 &    8530906 &  O &    0.051 &    33.366 &  12.68 &   0.05 &  11.84 &   0.05 &  11.64 &   0.04 &  11.48 &   0.02 &  11.65 &   0.03 &  11.52 &   0.04 &  11.48 &   0.08 &   9.89 &   0.07
  SSTISAGEMA J052523.03-695327.1 &   77.7306.56 &    8530563 &  O &    0.404 &  1497.010 &  11.75 &   0.02 &  10.84 &   0.02 &  10.55 &   0.03 &  10.32 &   0.03 &  10.48 &   0.02 &  10.32 &   0.03 &  10.22 &   0.04 &   9.65 &   0.05
  SSTISAGEMA J052509.64-695253.8 &   77.7306.68 &    8530562 &  O &    0.164 &    45.230 &  12.37 &   0.02 &  11.49 &   0.03 &  11.27 &   0.02 &  11.12 &   0.03 &  11.26 &   0.02 &  11.12 &   0.04 &  10.96 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052539.23-694649.7 &   77.7307.25 &    8530919 &  O &    0.262 &   709.220 &  12.27 &   0.03 &  11.43 &   0.02 &  11.21 &   0.02 &  11.08 &   0.03 &  11.14 &   0.03 &  11.00 &   0.03 &  10.91 &   0.03 &  10.92 &   0.15
  SSTISAGEMA J052534.85-694850.9 &   77.7307.29 &    8530914 &  O &    0.148 &    57.013 &  12.08 &   0.03 &  11.24 &   0.02 &  10.95 &   0.02 &  10.78 &   0.03 &  10.95 &   0.02 &  10.81 &   0.03 &  10.72 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052517.68-694915.2 &   77.7307.31 &    8530554 &  O &    0.193 &   376.790 &  12.80 &   0.02 &  11.92 &   0.02 &  11.76 &   0.03 &  11.65 &   0.03 &  11.72 &   0.02 &  11.62 &   0.04 &  11.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052524.84-694709.5 &   77.7307.32 &    8530918 &  O &    0.128 &   751.880 &  12.30 &   0.02 &  11.43 &   0.02 &  11.19 &   0.03 &  11.08 &   0.03 &  11.27 &   0.02 &  11.08 &   0.03 &  11.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052513.63-694840.5 &   77.7307.44 &    8530553 &  O &    0.073 &   872.600 &  12.60 &   0.03 &  11.77 &   0.03 &  11.54 &   0.03 &  11.42 &   0.03 &  11.58 &   0.03 &  11.44 &   0.04 &  11.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052506.28-694811.4 &   77.7307.45 &    8530552 &  O &    0.054 &    39.003 &  12.66 &   0.03 &  11.80 &   0.03 &  11.62 &   0.03 &  11.45 &   0.02 &  11.62 &   0.02 &  11.47 &   0.03 &  11.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052545.17-694753.4 &   77.7307.47 &    8530916 &  O &    0.131 &   602.047 &  12.88 &   0.02 &  12.07 &   0.02 &  11.80 &   0.02 &  11.68 &   0.03 &  11.89 &   0.02 &  11.76 &   0.03 &  11.71 &   0.04 &  10.90 &   0.21
  SSTISAGEMA J052524.63-694653.1 &   77.7307.52 &    8530919 &  O &    0.298 &   109.830 &  12.13 &   0.03 &  11.29 &   0.03 &  11.01 &   0.02 &  10.78 &   0.03 &  10.83 &   0.02 &  10.62 &   0.03 &  10.48 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052522.54-694734.1 &   77.7307.59 &    8530550 &  O &    0.879 &   694.444 &  12.46 &   0.02 &  11.55 &   0.03 &  11.26 &   0.02 &  11.06 &   0.03 &  11.31 &   0.02 &  11.05 &   0.03 &  10.88 &   0.03 &   9.34 &   0.05
  SSTISAGEMA J052516.15-694701.1 &   77.7307.75 &    8530549 &  O &    0.279 &   251.383 &  12.09 &   0.02 &  11.17 &   0.02 &  10.88 &   0.02 &  10.59 &   0.02 &  10.69 &   0.02 &  10.52 &   0.04 &  10.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052548.93-694345.3 &  77.7308.112 &    8530925 &  O &    0.268 &  1126.130 &  11.07 &   0.02 &  10.14 &   0.02 &   9.79 &   0.02 &   9.55 &   0.02 &   9.86 &   0.02 &   9.61 &   0.03 &   9.48 &   0.03 &   8.81 &   0.03
  SSTISAGEMA J052538.94-694227.1 &  77.7308.113 &    8530928 &  O &    3.177 &   430.478 &  10.92 &   0.03 &  10.07 &   0.03 &   9.79 &   0.02 &   9.16 &   0.03 &   9.02 &   0.02 &   8.83 &   0.05 &   8.73 &   0.02 &   7.70 &   0.02
  SSTISAGEMA J052531.61-694144.1 &  77.7308.117 &    8530930 &  O &    0.195 &    56.066 &  12.33 &   0.02 &  11.42 &   0.02 &  11.15 &   0.02 &  10.76 &   0.02 &  10.89 &   0.03 &  10.74 &   0.03 &  10.57 &   0.03 &   9.84 &   0.07
  SSTISAGEMA J052521.62-694240.7 &  77.7308.126 &    8530540 &  O &    2.088 &    93.712 &  12.48 &   0.02 &  11.65 &   0.03 &  11.41 &   0.02 &  11.29 &   0.03 &  11.44 &   0.03 &  11.30 &   0.03 &  11.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052536.51-694348.9 &  77.7308.128 &    8530925 &  O &    0.677 &   731.529 &  12.32 &   0.02 &  11.45 &   0.02 &  11.25 &   0.02 &  11.14 &   0.03 &  11.29 &   0.03 &  11.15 &   0.03 &  11.09 &   0.03 &  10.34 &   0.09
  SSTISAGEMA J052534.28-694025.5 &   77.7309.13 &    8530933 &  O &    0.248 &    53.302 &  11.87 &   0.03 &  10.98 &   0.02 &  10.77 &   0.02 &  10.62 &   0.02 &  10.79 &   0.02 &  10.63 &   0.02 &  10.61 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052540.17-694100.0 &   77.7309.14 &    8530932 &  O &    0.366 &    86.603 &  11.35 &   0.03 &  10.55 &   0.03 &  10.21 &   0.03 &  10.02 &   0.03 &  10.18 &   0.03 &   9.99 &   0.03 &   9.81 &   0.03 &   9.67 &   0.07
  SSTISAGEMA J052515.52-694014.7 &   77.7309.16 &    8530535 &  O &    0.106 &    52.375 &  12.01 &   0.03 &  11.18 &   0.03 &  10.97 &   0.03 &  10.82 &   0.03 &  10.98 &   0.03 &  10.87 &   0.04 &  10.83 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J052517.39-694139.3 &   77.7309.22 &    8530538 &  O &    0.046 &    32.211 &  12.70 &   0.04 &  11.88 &   0.04 &  11.66 &   0.03 &  11.58 &   0.03 &  11.70 &   0.03 &  11.63 &   0.04 &  11.68 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052532.36-693442.6 &   77.7310.25 &    8530944 &  O &    0.211 &    80.418 &  12.34 &   0.04 &  11.47 &   0.04 &  11.17 &   0.03 &  11.07 &   0.02 &  11.23 &   0.02 &  11.09 &   0.03 &  11.03 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052524.70-693552.9 &   77.7310.29 &    8530942 &  O &    0.170 &    81.880 &  12.45 &   0.04 &  11.60 &   0.04 &  11.35 &   0.03 &  11.16 &   0.02 &  11.21 &   0.02 &  11.06 &   0.03 &  10.77 &   0.02 &   9.48 &   0.05
  SSTISAGEMA J052510.08-693602.0 &   77.7310.33 &    8530527 &  O &    0.207 &   531.632 &  12.92 &   0.02 &  12.07 &   0.03 &  11.81 &   0.02 &  11.65 &   0.02 &  11.63 &   0.02 &  11.50 &   0.03 &  11.36 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052529.87-693600.0 &   77.7310.36 &    8530942 &  O &    0.525 &    80.658 &  12.48 &   0.03 &  11.64 &   0.03 &  11.39 &   0.03 &  11.19 &   0.02 &  11.22 &   0.02 &  11.06 &   0.03 &  10.90 &   0.03 &  10.03 &   0.08
  SSTISAGEMA J052519.50-693559.3 &   77.7310.50 &    8530526 &  O &    0.526 &  1497.010 &  12.43 &   0.02 &  11.53 &   0.03 &  11.31 &   0.03 &  11.05 &   0.02 &  11.07 &   0.02 &  10.96 &   0.02 &  10.85 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J052529.61-693318.9 &   77.7311.21 &    8530947 &  O &    0.373 &   198.570 &  12.28 &   0.03 &  11.48 &   0.03 &  11.23 &   0.03 &  10.98 &   0.02 &  10.99 &   0.02 &  10.89 &   0.03 &  10.79 &   0.02 &  10.24 &   0.09
  SSTISAGEMA J052545.47-693238.1 &   77.7311.25 &    8530949 &  O &    0.573 &    86.828 &  12.56 &   0.02 &  11.72 &   0.02 &  11.48 &   0.02 &  11.38 &   0.03 &  11.44 &   0.03 &  11.30 &   0.03 &  11.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052546.47-692951.3 &   77.7311.26 &    8530955 &  O &    0.333 &    97.895 &  12.38 &   0.03 &  11.59 &   0.03 &  11.24 &   0.02 &  11.03 &   0.03 &  11.14 &   0.03 &  11.01 &   0.03 &  10.85 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052517.56-693154.3 &   77.7311.30 &    8530518 &  O &    0.363 &   615.764 &  12.70 &   0.03 &  11.84 &   0.03 &  11.59 &   0.03 &  11.50 &   0.03 &  11.45 &   0.02 &  11.30 &   0.03 &  11.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052513.32-692926.7 &   77.7312.13 &    8530513 &  O &    0.094 &    61.084 &  12.45 &   0.02 &  11.60 &   0.03 &  11.42 &   0.02 &  11.30 &   0.02 &  11.44 &   0.03 &  11.31 &   0.03 &  11.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052540.67-692612.2 &   77.7312.20 &    8530962 &  O &    0.150 &    97.059 &  12.19 &   0.03 &  11.32 &   0.02 &  11.05 &   0.02 &  10.85 &   0.03 &  10.96 &   0.03 &  10.78 &   0.03 &  10.64 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052523.46-692916.4 &   77.7312.21 &    8530956 &  O &    0.389 &   965.251 &  12.70 &   0.03 &  11.80 &   0.02 &  11.56 &   0.02 &  11.37 &   0.03 &  11.41 &   0.03 &  11.24 &   0.03 &  11.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052534.62-692856.4 &   77.7312.28 &    8530957 &  O &    0.075 &   528.821 &  12.88 &   0.02 &  12.09 &   0.02 &  11.84 &   0.03 &  11.76 &   0.04 &  11.91 &   0.03 &  11.78 &   0.03 &  11.72 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052544.67-692740.4 &    77.7312.9 &    8530960 &  O &    0.732 &   219.010 &  10.55 &   0.02 &   9.66 &   0.02 &   9.36 &   0.02 &   9.24 &   0.03 &   9.38 &   0.02 &   9.16 &   0.03 &   8.99 &   0.03 &   7.66 &   0.03
  SSTISAGEMA J052527.58-692344.0 &   77.7313.47 &    8530967 &  O &    1.886 &   215.517 &  12.53 &   0.02 &  11.76 &   0.03 &  11.52 &   0.02 &  11.01 &   0.03 &  10.91 &   0.03 &  10.70 &   0.03 &  10.41 &   0.03 &   9.49 &   0.06
  SSTISAGEMA J052620.02-700551.0 &   77.7423.14 &    8530878 &  O &    0.259 &   542.005 &  13.00 &   0.03 &  12.12 &   0.03 &  11.90 &   0.03 &  11.74 &   0.03 &  11.87 &   0.03 &  11.72 &   0.04 &  11.72 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052616.21-700640.9 &   77.7423.15 &    8530877 &  O &    0.039 &    64.259 &  12.92 &   0.02 &  12.08 &   0.02 &  11.91 &   0.02 &  11.76 &   0.03 &  11.90 &   0.03 &  11.79 &   0.04 &  11.78 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052615.24-700625.9 &   77.7423.17 &    8530877 &  O &    0.082 &   301.568 &  12.90 &   0.03 &  12.09 &   0.03 &  11.84 &   0.03 &  11.74 &   0.04 &  11.83 &   0.03 &  11.71 &   0.03 &  11.70 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052623.08-700305.2 &   77.7424.21 &    8530884 &  O &    0.133 &    53.513 &  12.10 &   0.06 &  11.26 &   0.07 &  10.99 &   0.05 &  10.82 &   0.03 &  10.98 &   0.03 &  10.85 &   0.03 &  10.79 &   0.03 &  10.30 &   0.10
  SSTISAGEMA J052557.14-700232.9 &   77.7424.22 &    8530885 &  O &    0.150 &   315.557 &  12.41 &   0.03 &  11.58 &   0.04 &  11.40 &   0.03 &  11.29 &   0.04 &  11.44 &   0.05 &  11.35 &   0.04 &  11.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052601.61-700247.8 &   77.7424.26 &    8530884 &  O &    0.179 &   104.515 &  12.87 &   0.02 &  12.04 &   0.02 &  11.84 &   0.02 &  11.60 &   0.03 &  11.71 &   0.03 &  11.35 &   0.07 &  11.49 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052624.22-700307.6 &   77.7424.27 &    8530883 &  O &    0.066 &    41.705 &  12.66 &   0.03 &  11.79 &   0.03 &  11.60 &   0.03 &  11.44 &   0.03 &  11.57 &   0.02 &  11.48 &   0.04 &  11.41 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052607.86-695812.7 &   77.7425.18 &    8530893 &  O &    0.753 &   183.520 &  12.37 &   0.02 &  11.56 &   0.02 &  11.29 &   0.02 &  11.13 &   0.02 &  11.15 &   0.03 &  11.07 &   0.03 &  10.90 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052622.26-700052.4 &   77.7425.27 &    8530888 &  O &    0.324 &    80.173 &  12.15 &   0.02 &  11.28 &   0.03 &  11.03 &   0.02 &  10.83 &   0.03 &  10.92 &   0.03 &  10.70 &   0.03 &  10.50 &   0.05 &   9.65 &   0.06
  SSTISAGEMA J052556.65-700023.0 &   77.7425.28 &    8530889 &  O &    0.035 &    30.241 &  12.80 &   0.03 &  12.03 &   0.04 &  11.79 &   0.03 &  11.67 &   0.02 &  11.81 &   0.02 &  11.71 &   0.03 &  11.73 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052632.13-700035.3 &   77.7425.29 &    8530888 &  O &    0.401 &    65.338 &  12.34 &   0.02 &  11.45 &   0.03 &  11.28 &   0.03 &  11.11 &   0.03 &  11.30 &   0.03 &  11.14 &   0.03 &  11.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052616.71-695918.8 &   77.7425.40 &    8530891 &  O &    0.390 &   615.764 &  12.39 &   0.03 &  11.55 &   0.03 &  11.27 &   0.02 &  11.05 &   0.04 &  11.17 &   0.03 &  11.02 &   0.03 &  10.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052552.43-700128.9 &   77.7425.62 &    8530887 &  O &    0.436 &   452.080 &  13.07 &   0.02 &  12.18 &   0.02 &  11.95 &   0.02 &  11.77 &   0.03 &  11.81 &   0.03 &  11.61 &   0.04 &  11.39 &   0.03 &  10.34 &   0.09
  SSTISAGEMA J052554.97-695647.7 &   77.7426.44 &    8530896 &  O &    0.230 &  1418.440 &  12.41 &   0.03 &  11.53 &   0.02 &  11.25 &   0.02 &  11.09 &   0.03 &  11.20 &   0.03 &  11.02 &   0.03 &  10.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052633.54-695450.6 &   77.7426.50 &    8530900 &  O &    0.079 &    51.581 &  12.93 &   0.04 &  12.11 &   0.05 &  11.90 &   0.04 &  11.79 &   0.03 &  11.92 &   0.03 &  11.79 &   0.04 &  11.76 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052629.36-695702.7 &   77.7426.54 &    8530895 &  O &    0.077 &    35.723 &  13.01 &   0.02 &  12.14 &   0.02 &  11.93 &   0.02 &  11.77 &   0.03 &  11.94 &   0.02 &  11.79 &   0.04 &  11.76 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052559.61-695333.8 &  77.7427.111 &    8530903 &  O &    0.114 &   205.761 &  12.48 &   0.03 &  11.60 &   0.03 &  11.28 &   0.03 &  11.05 &   0.02 &  11.14 &   0.02 &  10.97 &   0.03 &  10.87 &   0.04 &  10.24 &   0.12
  SSTISAGEMA J052624.49-694942.6 &   77.7427.46 &    8530912 &  O &    0.392 &    95.694 &  12.38 &   0.03 &  11.53 &   0.04 &  11.29 &   0.03 &  11.18 &   0.05 &  11.33 &   0.03 &  11.19 &   0.04 &  11.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052617.52-695321.7 &   77.7427.70 &    8530903 &  O &    0.189 &   139.334 &  12.70 &   0.03 &  11.84 &   0.03 &  11.64 &   0.03 &  11.48 &   0.03 &  11.51 &   0.02 &  11.37 &   0.03 &  11.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052631.42-694929.2 &  77.7428.120 &    8530913 &  O &    0.274 &   323.102 &  12.78 &   0.03 &  11.90 &   0.03 &  11.65 &   0.02 &  11.45 &   0.03 &  11.59 &   0.04 &  11.42 &   0.03 &  11.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052606.55-694553.2 &   77.7428.22 &    8530921 &  O &    0.172 &    72.812 &  12.01 &   0.02 &  11.13 &   0.03 &  10.90 &   0.02 &  10.75 &   0.03 &  10.87 &   0.03 &  10.73 &   0.03 &  10.68 &   0.03 &   9.80 &   0.06
  SSTISAGEMA J052553.61-694757.6 &   77.7428.42 &    8530916 &  O &    0.299 &   101.020 &  12.30 &   0.03 &  11.43 &   0.03 &  11.18 &   0.02 &  11.09 &   0.03 &  11.12 &   0.04 &  11.00 &   0.03 &  10.92 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052626.01-694839.1 &   77.7428.48 &    8530914 &  O &    1.903 &  1285.350 &  12.46 &   0.03 &  11.60 &   0.03 &  11.36 &   0.03 &  11.10 &   0.02 &  11.16 &   0.02 &  11.01 &   0.03 &  10.86 &   0.03 &  10.07 &   0.09
  SSTISAGEMA J052555.11-694814.9 &   77.7428.55 &    8530915 &  O &    0.204 &    94.366 &  12.52 &   0.03 &  11.64 &   0.03 &  11.37 &   0.02 &  11.16 &   0.03 &  11.23 &   0.03 &  11.07 &   0.04 &  10.96 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052624.83-694823.1 &   77.7428.56 &    8530915 &  O &    0.315 &   751.880 &  12.49 &   0.03 &  11.57 &   0.02 &  11.34 &   0.02 &  11.13 &   0.03 &  11.21 &   0.02 &  10.99 &   0.03 &  10.86 &   0.03 &   9.75 &   0.06
  SSTISAGEMA J052607.10-694856.4 &   77.7428.61 &    8530914 &  O &    0.171 &   588.928 &  12.77 &   0.03 &  11.92 &   0.03 &  11.63 &   0.02 &  11.43 &   0.03 &  11.65 &   0.02 &  11.43 &   0.04 &  11.27 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052557.49-694754.9 &   77.7428.78 &    8530916 &  O &    0.227 &   511.509 &  12.33 &   0.02 &  11.45 &   0.02 &  11.18 &   0.02 &  10.98 &   0.03 &  11.16 &   0.03 &  10.97 &   0.03 &  10.90 &   0.03 &  10.14 &   0.09
  SSTISAGEMA J052612.78-694428.5 &   77.7429.45 &    8530924 &  O &    0.160 &    54.804 &  11.91 &   0.03 &  11.07 &   0.03 &  10.83 &   0.02 &  10.65 &   0.03 &  10.82 &   0.02 &  10.71 &   0.03 &  10.69 &   0.03 &  10.28 &   0.10
  SSTISAGEMA J052629.72-694326.2 &   77.7429.48 &    8530926 &  O &    0.251 &    63.235 &  12.18 &   0.02 &  11.36 &   0.02 &  11.15 &   0.02 &  11.03 &   0.03 &  11.14 &   0.03 &  11.04 &   0.02 &  11.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052620.12-694301.6 &   77.7429.55 &    8530927 &  O &    0.377 &    91.811 &  12.36 &   0.02 &  11.45 &   0.02 &  11.08 &   0.02 &  10.61 &   0.02 &  10.70 &   0.02 &  10.51 &   0.02 &  10.31 &   0.03 &   9.87 &   0.08
  SSTISAGEMA J052622.49-694247.9 &   77.7429.58 &    8530928 &  O &    0.061 &    40.636 &  12.43 &   0.03 &  11.55 &   0.03 &  11.37 &   0.02 &  11.24 &   0.02 &  11.41 &   0.03 &  11.28 &   0.03 &  11.25 &   0.03 &  10.10 &   0.10
  SSTISAGEMA J052625.96-694323.5 &   77.7429.65 &    8530926 &  O &    0.291 &    62.058 &  12.67 &   0.02 &  11.85 &   0.02 &  11.56 &   0.02 &  11.42 &   0.02 &  11.62 &   0.03 &  11.46 &   0.03 &  11.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052617.82-694151.0 &   77.7429.70 &    8530930 &  O &    0.313 &   161.708 &  12.37 &   0.03 &  11.54 &   0.03 &  11.31 &   0.03 &  11.17 &   0.02 &  11.25 &   0.03 &  11.08 &   0.03 &  10.96 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052609.39-693820.2 &   77.7430.12 &    8530937 &  O &    2.389 &   212.179 &  12.18 &   0.05 &  11.38 &   0.07 &  11.10 &   0.05 &  10.93 &   0.03 &  10.96 &   0.02 &  10.77 &   0.02 &  10.62 &   0.03 &   9.77 &   0.07
  SSTISAGEMA J052603.05-693903.4 &   77.7430.23 &    8530936 &  O &    0.054 &    34.631 &  12.58 &   0.02 &  11.75 &   0.03 &  11.56 &   0.03 &  11.43 &   0.02 &  11.57 &   0.02 &  11.48 &   0.03 &  11.45 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052609.94-694119.2 &   77.7430.32 &    8530931 &  O &    0.058 &   442.282 &  12.93 &   0.03 &  12.08 &   0.03 &  11.91 &   0.03 &  11.82 &   0.03 &  11.90 &   0.03 &  11.80 &   0.04 &  11.86 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052606.56-693859.8 &   77.7430.33 &    8530936 &  O &    0.179 &   387.597 &  12.86 &   0.02 &  12.04 &   0.03 &  11.69 &   0.02 &  11.42 &   0.02 &  11.47 &   0.03 &  11.33 &   0.02 &  11.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052626.76-693749.5 &   77.7430.34 &    8530938 &  O &    0.611 &   186.047 &  12.81 &   0.02 &  11.92 &   0.02 &  11.69 &   0.02 &  11.47 &   0.03 &  11.51 &   0.03 &  11.33 &   0.03 &  11.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052613.05-694023.5 &   77.7430.38 &    8530933 &  O &    0.055 &    29.908 &  12.93 &   0.03 &  12.11 &   0.03 &  11.87 &   0.03 &  11.80 &   0.03 &  11.96 &   0.03 &  11.84 &   0.04 &  11.81 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052619.08-693938.0 &   77.7430.39 &    8530935 &  O &    0.563 &   102.166 &  12.42 &   0.03 &  11.59 &   0.03 &  11.37 &   0.02 &  11.09 &   0.02 &  11.05 &   0.03 &  10.95 &   0.03 &  10.82 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052611.26-694053.4 &   77.7430.42 &    8530932 &  O &    0.284 &   961.538 &  12.04 &   0.02 &  11.19 &   0.02 &  10.89 &   0.02 &  10.67 &   0.03 &  10.75 &   0.03 &  10.51 &   0.03 &  10.34 &   0.03 &   9.49 &   0.06
  SSTISAGEMA J052609.65-693825.4 &   77.7430.47 &    8530937 &  O &    0.372 &   845.309 &  12.74 &   0.02 &  11.86 &   0.03 &  11.57 &   0.02 &  11.36 &   0.03 &  11.43 &   0.02 &  11.28 &   0.03 &  11.20 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052552.13-694016.1 &   77.7430.49 &    8530933 &  O &    0.104 &   694.444 &  12.83 &   0.02 &  12.00 &   0.02 &  11.71 &   0.02 &  11.64 &   0.03 &  11.83 &   0.03 &  11.67 &   0.03 &  11.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052620.10-693902.1 &   77.7430.51 &    8530936 &  O &    0.793 &   820.345 &  12.15 &   0.02 &  11.32 &   0.02 &  11.06 &   0.02 &  10.65 &   0.02 &  10.82 &   0.02 &  10.54 &   0.02 &  10.21 &   0.02 &   8.24 &   0.03
  SSTISAGEMA J052615.46-693746.8 &   77.7430.75 &    8530938 &  O &    0.351 &   467.508 &  12.80 &   0.04 &  11.93 &   0.05 &  11.69 &   0.03 &  11.54 &   0.02 &  11.70 &   0.03 &  11.53 &   0.03 &  11.46 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052624.34-693359.7 &   77.7431.18 &    8530946 &  O &    2.171 &   199.720 &  12.43 &   0.03 &  11.58 &   0.03 &  11.30 &   0.02 &  11.04 &   0.04 &  10.91 &   0.03 &  10.73 &   0.03 &  10.53 &   0.03 &  10.19 &   0.10
  SSTISAGEMA J052553.36-693724.5 &   77.7431.23 &    8530939 &  O &    0.293 &   430.478 &  12.96 &   0.03 &  12.11 &   0.02 &  11.92 &   0.02 &  11.84 &   0.02 &  11.84 &   0.02 &  11.75 &   0.03 &  11.58 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052604.98-693603.3 &   77.7431.24 &    8530942 &  O &    0.661 &   128.766 &  12.18 &   0.02 &  11.29 &   0.02 &  11.02 &   0.02 &  10.79 &   0.02 &  10.90 &   0.02 &  10.73 &   0.03 &  10.61 &   0.02 &  10.01 &   0.08
  SSTISAGEMA J052633.51-693420.3 &   77.7431.26 &    8530945 &  O &    0.396 &   188.857 &  11.93 &   0.02 &  11.06 &   0.03 &  10.75 &   0.02 &  10.52 &   0.03 &  10.71 &   0.03 &  10.53 &   0.03 &  10.40 &   0.02 &  10.15 &   0.08
  SSTISAGEMA J052624.27-693549.6 &   77.7431.27 &    8530942 &  O &    0.298 &    65.746 &  12.42 &   0.03 &  11.57 &   0.03 &  11.33 &   0.03 &  11.18 &   0.03 &  11.32 &   0.03 &  11.18 &   0.02 &  11.11 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052629.18-693613.0 &   77.7431.29 &    8530941 &  O &    0.084 &    29.875 &  12.89 &   0.04 &  12.10 &   0.04 &  11.90 &   0.03 &  11.80 &   0.03 &  11.97 &   0.03 &  11.88 &   0.04 &  11.85 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052555.87-693712.4 &   77.7431.44 &    8530939 &  O &    0.684 &   156.128 &  12.39 &   0.03 &  11.58 &   0.03 &  11.38 &   0.02 &  11.27 &   0.03 &  11.30 &   0.02 &  11.19 &   0.03 &  11.10 &   0.03 &  10.84 &   0.20
  SSTISAGEMA J052616.94-693107.8 &   77.7432.23 &    8530952 &  O &    1.624 &    80.886 &  12.11 &   0.02 &  11.28 &   0.03 &  11.03 &   0.02 &  10.90 &   0.04 &  11.08 &   0.04 &  10.92 &   0.03 &  10.85 &   0.03 &  10.17 &   0.07
  SSTISAGEMA J052604.00-693218.5 &   77.7432.25 &    8530950 &  O &    0.167 &    66.295 &  12.49 &   0.02 &  11.68 &   0.03 &  11.41 &   0.02 &  11.26 &   0.04 &  11.43 &   0.03 &  11.28 &   0.04 &  11.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052610.94-693322.7 &   77.7432.26 &    8530947 &  O &    0.605 &    66.948 &  12.95 &   0.03 &  12.13 &   0.03 &  11.92 &   0.04 &  11.85 &   0.03 &  11.87 &   0.03 &  11.78 &   0.04 &  11.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052616.05-692958.5 &   77.7432.30 &    8530955 &  O &    0.297 &    66.720 &  12.98 &   0.02 &  12.16 &   0.03 &  11.97 &   0.02 &  11.78 &   0.03 &  11.82 &   0.03 &  11.69 &   0.03 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052559.93-693101.4 &   77.7432.32 &    8530953 &  O &    0.110 &    67.783 &  12.46 &   0.02 &  11.60 &   0.03 &  11.37 &   0.02 &  11.19 &   0.03 &  11.39 &   0.03 &  11.26 &   0.03 &  11.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052601.52-693246.5 &   77.7432.42 &    8530949 &  O &    0.384 &    97.059 &  12.53 &   0.03 &  11.60 &   0.02 &  11.33 &   0.03 &  11.16 &   0.02 &  11.23 &   0.03 &  11.10 &   0.03 &  11.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052629.49-692922.8 &   77.7433.20 &    8530956 &  O &    0.221 &    44.637 &  12.75 &   0.02 &  11.90 &   0.02 &  11.73 &   0.03 &  11.51 &   0.03 &  11.68 &   0.02 &  11.52 &   0.03 &  11.51 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052628.66-692602.6 &   77.7433.25 &    8530963 &  O &    0.137 &    62.201 &  12.71 &   0.02 &  11.81 &   0.02 &  11.63 &   0.02 &  11.50 &   0.02 &  11.63 &   0.03 &  11.48 &   0.03 &  11.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052619.37-692457.3 &   77.7434.10 &    8530965 &  O &    0.279 &   731.529 &  12.66 &   0.02 &  11.85 &   0.02 &  11.63 &   0.02 &  11.49 &   0.03 &  11.55 &   0.02 &  11.47 &   0.03 &  11.42 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052626.48-692505.3 &   77.7434.11 &    8530964 &  O &    0.278 &    99.177 &  12.37 &   0.02 &  11.51 &   0.02 &  11.29 &   0.02 &  11.10 &   0.02 &  11.11 &   0.02 &  10.93 &   0.03 &  10.81 &   0.03 &  10.29 &   0.15
  SSTISAGEMA J052705.75-700611.3 &   77.7544.12 &    8531478 &  O &    0.310 &   106.986 &  12.07 &   0.02 &  11.19 &   0.03 &  10.98 &   0.03 &  10.77 &   0.02 &  10.90 &   0.03 &  10.72 &   0.03 &  10.64 &   0.03 &   9.60 &   0.05
  SSTISAGEMA J052714.67-700628.3 &    77.7544.6 &    8531478 &  O &    0.128 &    40.245 &  12.52 &   0.03 &  11.69 &   0.03 &  11.47 &   0.02 &  11.35 &   0.03 &  11.52 &   0.03 &  11.37 &   0.03 &  11.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052712.76-700611.0 &    77.7544.9 &    8531478 &  O &    0.165 &    52.989 &  12.94 &   0.02 &  12.09 &   0.03 &  11.93 &   0.03 &  11.76 &   0.03 &  11.88 &   0.03 &  11.79 &   0.04 &  11.73 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052716.32-700205.0 &   77.7545.20 &    8531470 &  O &    0.341 &   511.247 &  12.54 &   0.03 &  11.72 &   0.03 &  11.48 &   0.03 &  11.34 &   0.03 &  11.23 &   0.03 &  10.97 &   0.03 &  10.65 &   0.04 &   9.10 &   0.04
  SSTISAGEMA J052716.44-700540.7 &   77.7545.26 &    8531477 &  O &    0.083 &   531.067 &  12.85 &   0.03 &  12.01 &   0.03 &  11.78 &   0.03 &  11.66 &   0.03 &  11.59 &   0.02 &  11.46 &   0.04 &  11.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052654.80-700331.4 &   77.7545.29 &    8531473 &  O &    0.847 &    47.524 &  12.99 &   0.03 &  12.16 &   0.03 &  11.99 &   0.03 &  11.86 &   0.05 &  11.98 &   0.05 &  11.86 &   0.05 &  11.65 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052636.70-700423.4 &   77.7545.48 &    8531475 &  O &    0.349 &   586.167 &  12.71 &   0.02 &  11.92 &   0.03 &  11.66 &   0.02 &  11.56 &   0.03 &  11.66 &   0.03 &  11.50 &   0.04 &  11.42 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052648.67-700235.2 &   77.7545.60 &    8531471 &  O &    0.533 &   128.172 &  11.87 &   0.03 &  11.05 &   0.03 &  10.75 &   0.03 &  10.49 &   0.02 &  10.64 &   0.03 &  10.45 &   0.03 &  10.34 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052640.40-700057.8 &   77.7546.13 &    8531468 &  O &    0.636 &   323.102 &  10.66 &   0.02 &   9.82 &   0.03 &   9.51 &   0.02 &   9.32 &   0.03 &   9.48 &   0.02 &   9.30 &   0.03 &   9.15 &   0.03 &   8.16 &   0.03
  SSTISAGEMA J052651.87-700052.2 &   77.7546.28 &    8531468 &  O &    0.324 &   475.737 &  12.85 &   0.02 &  11.95 &   0.02 &  11.76 &   0.03 &  11.52 &   0.03 &  11.40 &   0.03 &  11.19 &   0.03 &  10.82 &   0.03 &   9.37 &   0.05
  SSTISAGEMA J052712.66-695636.7 &   77.7547.34 &    8531459 &  O &    0.481 &   901.713 &  11.86 &   0.03 &  11.00 &   0.03 &  10.73 &   0.03 &  10.57 &   0.03 &  10.75 &   0.02 &  10.57 &   0.03 &  10.49 &   0.03 &   9.89 &   0.09
  SSTISAGEMA J052701.29-695739.5 &   77.7547.41 &    8531462 &  O &    0.035 &    32.483 &  12.98 &   0.04 &  12.14 &   0.04 &  11.93 &   0.03 &  11.84 &   0.03 &  11.93 &   0.02 &  11.88 &   0.04 &  11.87 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052700.68-695440.4 &   77.7547.44 &    8531455 &  O &    0.149 &   845.309 &  12.30 &   0.03 &  11.46 &   0.03 &  11.19 &   0.03 &  11.08 &   0.02 &  11.25 &   0.03 &  11.12 &   0.03 &  11.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052640.48-695507.4 &   77.7547.45 &    8531456 &  O &    0.088 &    53.093 &  12.77 &   0.03 &  12.03 &   0.03 &  11.78 &   0.03 &  11.64 &   0.03 &  11.90 &   0.04 &  11.72 &   0.03 &  11.63 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052643.30-695308.3 &   77.7548.61 &    8531452 &  O &    0.146 &    68.639 &  12.41 &   0.02 &  11.58 &   0.03 &  11.32 &   0.02 &  11.17 &   0.03 &  11.31 &   0.02 &  11.15 &   0.03 &  11.11 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052712.37-695149.7 &   77.7548.71 &    8531449 &  O &    0.061 &  1226.990 &  12.79 &   0.03 &  11.92 &   0.03 &  11.70 &   0.03 &  11.57 &   0.03 &  11.73 &   0.03 &  11.58 &   0.04 &  11.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052634.06-695248.3 &   77.7548.74 &    8530905 &  O &    0.108 &   602.047 &  13.02 &   0.04 &  12.21 &   0.04 &  11.90 &   0.03 &  11.62 &   0.03 &  11.72 &   0.03 &  11.66 &   0.04 &  11.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052704.91-695136.1 &   77.7548.76 &    8531449 &  O &    0.088 &    43.987 &  13.05 &   0.04 &  12.24 &   0.04 &  12.00 &   0.03 &  11.94 &   0.04 &  12.11 &   0.03 &  11.98 &   0.05 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052648.14-695309.5 &   77.7548.77 &    8531452 &  O &    0.261 &    55.586 &  12.33 &   0.02 &  11.48 &   0.02 &  11.18 &   0.03 &  11.02 &   0.02 &  11.20 &   0.02 &  11.02 &   0.03 &  10.90 &   0.03 &   9.96 &   0.08
  SSTISAGEMA J052717.65-695000.3 &   77.7548.78 &    8531445 &  O &    0.271 &   965.251 &  12.60 &   0.02 &  11.76 &   0.03 &  11.52 &   0.02 &  11.38 &   0.02 &  11.44 &   0.03 &  11.29 &   0.03 &  11.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052645.72-695141.4 &   77.7548.87 &    8531449 &  O &    0.164 &   521.376 &  12.94 &   0.04 &  12.23 &   0.04 &  11.94 &   0.03 &  11.95 &   0.04 &  12.17 &   0.03 &  12.00 &   0.05 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052642.62-694548.9 &   77.7549.37 &    8531437 &  O &    0.218 &    71.865 &  11.99 &   0.03 &  11.19 &   0.03 &  10.94 &   0.03 &  10.80 &   0.03 &  11.01 &   0.04 &  10.89 &   0.03 &  10.86 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052702.92-694600.1 &   77.7549.40 &    8531437 &  O &    0.481 &   577.034 &  12.22 &   0.03 &  11.34 &   0.03 &  11.08 &   0.02 &  10.95 &   0.02 &  11.08 &   0.02 &  10.94 &   0.03 &  10.85 &   0.03 &   9.83 &   0.07
  SSTISAGEMA J052635.95-694828.9 &   77.7549.46 &    8531442 &  O &    0.578 &   748.503 &  12.22 &   0.03 &  11.36 &   0.03 &  11.08 &   0.03 &  10.79 &   0.03 &  10.80 &   0.02 &  10.62 &   0.03 &  10.43 &   0.02 &   9.24 &   0.05
  SSTISAGEMA J052706.98-694715.7 &   77.7549.47 &    8531440 &  O &    0.190 &   104.921 &  12.26 &   0.05 &  11.43 &   0.03 &  11.12 &   0.03 &  10.92 &   0.03 &  11.00 &   0.02 &  10.86 &   0.03 &  10.69 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052640.36-694708.7 &   77.7549.56 &    8531439 &  O &    0.128 &   588.928 &  12.90 &   0.04 &  12.04 &   0.05 &  11.81 &   0.04 &  11.73 &   0.03 &  11.83 &   0.03 &  11.77 &   0.04 &  11.66 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052653.50-694651.3 &   77.7549.61 &    8531439 &  O &    0.099 &    60.728 &  12.70 &   0.02 &  11.84 &   0.03 &  11.61 &   0.02 &  11.51 &   0.03 &  11.65 &   0.03 &  11.51 &   0.03 &  11.46 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052646.99-694835.9 &   77.7549.68 &    8531442 &  O &    0.683 &   189.934 &  11.95 &   0.02 &  11.09 &   0.02 &  10.79 &   0.03 &  10.65 &   0.03 &  10.73 &   0.02 &  10.57 &   0.03 &  10.44 &   0.03 &   9.68 &   0.06
  SSTISAGEMA J052706.43-694909.8 &   77.7549.86 &    8531443 &  O &    0.409 &   121.300 &  12.30 &   0.02 &  11.46 &   0.02 &  11.15 &   0.02 &  10.85 &   0.02 &  10.88 &   0.02 &  10.80 &   0.03 &  10.66 &   0.03 &  10.21 &   0.09
  SSTISAGEMA J052644.77-694625.0 &   77.7549.89 &    8531438 &  O &    0.440 &    98.493 &  12.30 &   0.03 &  11.47 &   0.03 &  11.19 &   0.03 &  11.03 &   0.03 &  11.05 &   0.03 &  10.91 &   0.03 &  10.80 &   0.04 &   9.81 &   0.07
  SSTISAGEMA J052715.88-694206.9 &   77.7550.16 &    8531429 &  O &    0.641 &   142.146 &  11.77 &   0.03 &  10.89 &   0.03 &  10.52 &   0.02 &   9.99 &   0.02 &   9.99 &   0.02 &   9.80 &   0.02 &   9.38 &   0.02 &   9.32 &   0.05
  SSTISAGEMA J052706.66-694440.0 &   77.7550.41 &    8531434 &  O &    0.238 &   173.010 &  12.07 &   0.03 &  11.21 &   0.03 &  10.95 &   0.03 &  10.84 &   0.03 &  10.90 &   0.03 &  10.77 &   0.03 &  10.68 &   0.04 &   9.75 &   0.06
  SSTISAGEMA J052708.87-694334.5 &   77.7550.65 &    8531432 &  O &    0.737 &   588.928 &  12.64 &   0.03 &  11.73 &   0.03 &  11.49 &   0.03 &  11.40 &   0.03 &  11.60 &   0.03 &  11.37 &   0.03 &  11.00 &   0.03 &   9.22 &   0.04
  SSTISAGEMA J052647.61-693926.6 &   77.7551.11 &    8531424 &  O &    0.168 &    96.154 &  11.62 &   0.03 &  10.74 &   0.03 &  10.49 &   0.03 &  10.31 &   0.02 &  10.49 &   0.02 &  10.34 &   0.02 &  10.28 &   0.03 &  10.09 &   0.09
  SSTISAGEMA J052701.15-693830.0 &   77.7551.12 &    8531422 &  O &    1.048 &   792.393 &  11.93 &   0.02 &  11.02 &   0.03 &  10.67 &   0.02 &  10.29 &   0.02 &  10.42 &   0.02 &  10.25 &   0.02 &  10.12 &   0.02 &   9.76 &   0.08
  SSTISAGEMA J052643.49-693933.9 &   77.7551.20 &    8531424 &  O &    0.161 &   673.854 &  12.60 &   0.03 &  11.76 &   0.03 &  11.56 &   0.02 &  11.41 &   0.02 &  11.55 &   0.03 &  11.39 &   0.02 &  11.37 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052653.77-693936.2 &   77.7551.26 &    8531424 &  O &    0.152 &   550.358 &  13.02 &   0.03 &  12.15 &   0.03 &  11.98 &   0.03 &  11.78 &   0.02 &  11.91 &   0.03 &  11.80 &   0.03 &  11.77 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052711.72-694046.8 &   77.7551.27 &    8531427 &  O &    0.272 &    84.703 &  12.62 &   0.04 &  11.75 &   0.04 &  11.55 &   0.04 &  11.37 &   0.03 &  11.39 &   0.03 &  11.25 &   0.03 &  11.14 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052706.76-694107.5 &   77.7551.34 &    8531427 &  O &    0.265 &    54.374 &  12.95 &   0.02 &  12.15 &   0.02 &  11.91 &   0.03 &  11.78 &   0.03 &  11.91 &   0.02 &  11.74 &   0.03 &  11.70 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052705.05-693703.0 &  77.7552.111 &    8531420 &  O &    0.452 &   457.247 &  12.58 &   0.03 &  11.71 &   0.03 &  11.45 &   0.02 &  11.28 &   0.02 &  11.37 &   0.02 &  11.17 &   0.03 &  11.06 &   0.03 &   9.75 &   0.05
  SSTISAGEMA J052700.40-693650.0 &   77.7552.22 &    8531419 &  O &    0.239 &  1169.590 &  11.89 &   0.02 &  11.02 &   0.03 &  10.81 &   0.03 &  10.60 &   0.03 &  10.79 &   0.02 &  10.61 &   0.03 &  10.54 &   0.03 &  10.05 &   0.07
  SSTISAGEMA J052706.93-693408.8 &   77.7552.23 &    8531414 &  O &    0.340 &   521.376 &  12.79 &   0.03 &  11.89 &   0.03 &  11.67 &   0.03 &  11.50 &   0.03 &  11.61 &   0.03 &  11.49 &   0.04 &  11.41 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052642.32-693422.9 &   77.7552.28 &    8531414 &  O &    0.072 &    58.456 &  12.84 &   0.02 &  12.00 &   0.03 &  11.80 &   0.03 &  11.60 &   0.03 &  11.80 &   0.03 &  11.65 &   0.03 &  11.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052707.33-693514.8 &   77.7552.29 &    8531416 &  O &    0.133 &   928.505 &  13.11 &   0.04 &  12.23 &   0.03 &  11.91 &   0.03 &  11.51 &   0.03 &  11.68 &   0.03 &  11.53 &   0.03 &  11.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052645.76-693647.1 &   77.7552.30 &    8531419 &  O &    0.062 &    53.940 &  12.74 &   0.03 &  11.86 &   0.03 &  11.66 &   0.03 &  11.49 &   0.02 &  11.68 &   0.02 &  11.52 &   0.03 &  11.40 &   0.08 &   9.04 &   0.04
  SSTISAGEMA J052705.31-693602.7 &   77.7552.40 &    8531418 &  O &    0.241 &   442.282 &  12.38 &   0.03 &  11.44 &   0.03 &  11.19 &   0.03 &  11.04 &   0.05 &  11.15 &   0.03 &  10.93 &   0.04 &  10.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052642.20-693522.3 &   77.7552.41 &    8531416 &  O &    1.020 &   125.660 &  12.08 &   0.02 &  11.17 &   0.03 &  10.88 &   0.03 &  10.65 &   0.03 &  10.76 &   0.02 &  10.57 &   0.03 &  10.48 &   0.02 &   9.96 &   0.08
  SSTISAGEMA J052655.81-693157.7 &   77.7553.11 &    8531410 &  O &    0.551 &   751.880 &  10.64 &   0.02 &   9.75 &   0.03 &   9.47 &   0.03 &   9.30 &   0.03 &   9.44 &   0.02 &   9.26 &   0.02 &   9.14 &   0.03 &   8.36 &   0.03
  SSTISAGEMA J052637.88-693021.3 &   77.7553.14 &    8531407 &  O &    0.064 &    37.380 &  12.52 &   0.02 &  11.64 &   0.02 &  11.48 &   0.02 &  11.37 &   0.03 &  11.55 &   0.03 &  11.41 &   0.03 &  11.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052717.14-693038.0 &   77.7553.20 &    8531407 &  O &    0.401 &   561.167 &  11.97 &   0.04 &  11.13 &   0.04 &  10.87 &   0.04 &  10.74 &   0.04 &  10.88 &   0.05 &  10.76 &   0.04 &  10.73 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052646.62-693103.7 &   77.7553.24 &    8531408 &  O &    0.156 &    58.082 &  12.63 &   0.02 &  11.75 &   0.03 &  11.57 &   0.03 &  11.40 &   0.03 &  11.59 &   0.02 &  11.41 &   0.04 &  11.41 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052652.01-693258.0 &   77.7553.31 &    8531412 &  O &    0.099 &    59.221 &  12.75 &   0.03 &  11.89 &   0.03 &  11.64 &   0.03 &  11.44 &   0.03 &  11.61 &   0.03 &  11.45 &   0.04 &  11.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052714.12-693245.7 &   77.7553.33 &    8531411 &  O &    0.209 &   677.048 &  12.59 &   0.03 &  11.73 &   0.03 &  11.46 &   0.02 &  11.30 &   0.03 &  11.39 &   0.02 &  11.21 &   0.03 &  11.14 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052642.19-693152.0 &   77.7553.49 &    8531410 &  O &    0.472 &   131.251 &  11.81 &   0.03 &  10.94 &   0.03 &  10.62 &   0.03 &  10.36 &   0.02 &  10.49 &   0.02 &  10.30 &   0.03 &  10.16 &   0.03 &   9.52 &   0.06
  SSTISAGEMA J052710.86-692827.6 &   77.7554.11 &    8531403 &  O &    4.313 &   279.877 &  12.00 &   0.02 &  11.10 &   0.03 &  10.71 &   0.02 &  10.80 &   0.03 &  10.87 &   0.02 &  10.64 &   0.02 &  10.47 &   0.03 &   9.90 &   0.08
  SSTISAGEMA J052651.60-692635.7 &   77.7554.16 &    8531400 &  O &    0.188 &   357.015 &  12.62 &   0.02 &  11.68 &   0.02 &  11.51 &   0.03 &  11.42 &   0.03 &  11.51 &   0.03 &  11.40 &   0.05 &  11.28 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052707.89-692923.9 &   77.7554.18 &    8531405 &  O &    0.237 &    41.251 &  12.65 &   0.02 &  11.77 &   0.02 &  11.61 &   0.02 &  11.48 &   0.02 &  11.61 &   0.03 &  11.49 &   0.04 &  11.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052708.19-692556.8 &   77.7554.23 &    8531399 &  O &    0.460 &   240.269 &  12.13 &   0.03 &  11.29 &   0.03 &  11.01 &   0.03 &  10.76 &   0.03 &  10.77 &   0.02 &  10.62 &   0.03 &  10.50 &   0.03 &  10.41 &   0.12
  SSTISAGEMA J052653.44-692916.6 &   77.7554.24 &    8531405 &  O &    1.111 &   142.248 &  12.88 &   0.03 &  12.12 &   0.03 &  11.91 &   0.03 &  11.49 &   0.02 &  11.32 &   0.02 &  11.12 &   0.03 &  10.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052712.93-692810.4 &   77.7554.26 &    8531403 &  O &    0.215 &   820.345 &  12.52 &   0.02 &  11.64 &   0.03 &  11.40 &   0.03 &  11.25 &   0.02 &  11.43 &   0.03 &  11.23 &   0.03 &  11.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052717.34-692558.4 &   77.7554.27 &    8531399 &  O &    0.192 &    86.768 &  12.55 &   0.02 &  11.66 &   0.02 &  11.43 &   0.02 &  11.27 &   0.03 &  11.34 &   0.02 &  11.14 &   0.03 &  11.05 &   0.03 &  10.27 &   0.09
  SSTISAGEMA J052709.55-692654.3 &   77.7554.28 &    8531401 &  O &    0.905 &    76.994 &  12.61 &   0.02 &  11.73 &   0.03 &  11.46 &   0.03 &  11.27 &   0.03 &  11.44 &   0.02 &  11.21 &   0.03 &  11.07 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052645.88-692733.5 &   77.7554.32 &    8531402 &  O &    0.571 &   110.461 &  12.04 &   0.03 &  11.15 &   0.03 &  10.88 &   0.03 &  10.61 &   0.03 &  10.75 &   0.03 &  10.57 &   0.03 &  10.39 &   0.03 &   9.46 &   0.04
  SSTISAGEMA J052715.80-692351.3 &   77.7555.16 &    8531396 &  O &    0.784 &   143.740 &  12.76 &   0.02 &  11.88 &   0.03 &  11.76 &   0.03 &  11.51 &   0.03 &  11.48 &   0.03 &  11.33 &   0.03 &  11.17 &   0.04 &  10.91 &   0.19
  SSTISAGEMA J052701.89-692415.9 &   77.7555.17 &    8531397 &  O &    0.843 &   573.723 &  12.66 &   0.03 &  11.72 &   0.03 &  11.52 &   0.03 &  11.39 &   0.02 &  11.54 &   0.03 &  11.34 &   0.03 &  11.24 &   0.02 &  10.16 &   0.10
  SSTISAGEMA J052716.80-692420.8 &   77.7555.57 &    8531397 &  O &    0.382 &    80.600 &  12.88 &   0.02 &  11.98 &   0.03 &  11.65 &   0.02 &  11.39 &   0.03 &  11.41 &   0.03 &  11.25 &   0.03 &  11.00 &   0.03 &   9.53 &   0.05
  SSTISAGEMA J052722.80-700230.2 &    77.7666.4 &    8531471 &  O &    0.088 &    47.057 &  12.77 &   0.03 &  11.93 &   0.03 &  11.71 &   0.03 &  11.59 &   0.02 &  11.74 &   0.03 &  11.65 &   0.04 &  11.60 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052801.02-694952.1 &  77.7669.956 &    8104527 &  O &    0.048 &    38.075 &  12.50 &   0.03 &  11.69 &   0.03 &  11.50 &   0.03 &  11.39 &   0.02 &  11.56 &   0.03 &  11.41 &   0.03 &  11.45 &   0.04 &  10.36 &   0.08
  SSTISAGEMA J052720.59-694606.8 &   77.7670.10 &    8531437 &  O &    0.312 &   604.595 &  12.51 &   0.02 &  11.65 &   0.03 &  11.38 &   0.02 &  11.25 &   0.03 &  11.22 &   0.03 &  11.03 &   0.03 &  10.79 &   0.03 &   9.32 &   0.04
  SSTISAGEMA J052744.64-694338.0 &  77.7671.282 &    8531432 &  O &    0.642 &   769.823 &  12.08 &   0.02 &  11.19 &   0.03 &  10.90 &   0.02 &  10.65 &   0.02 &  10.83 &   0.02 &  10.67 &   0.02 &  10.56 &   0.02 &   9.83 &   0.06
  SSTISAGEMA J052754.97-694440.2 &  77.7671.283 &    8104516 &  O &    0.224 &   645.161 &  12.45 &   0.02 &  11.59 &   0.03 &  11.36 &   0.03 &  11.18 &   0.02 &  11.28 &   0.03 &  11.10 &   0.03 &  11.01 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052743.97-694001.8 &   77.7672.23 &    8531425 &  O &    0.054 &    67.218 &  12.17 &   0.04 &  11.38 &   0.04 &  11.06 &   0.03 &  10.89 &   0.04 &  10.98 &   0.05 &  10.85 &   0.04 &  10.77 &   0.03 &  10.17 &   0.09
  SSTISAGEMA J052742.48-693839.9 &   77.7672.25 &    8531423 &  O &    0.277 &  1035.200 &  11.84 &   0.03 &  10.99 &   0.03 &  10.65 &   0.03 &  10.47 &   0.02 &  10.64 &   0.02 &  10.45 &   0.02 &  10.36 &   0.02 &   9.76 &   0.07
  SSTISAGEMA J052758.06-693935.5 &   77.7672.26 &    8104506 &  O &    0.098 &    74.873 &  12.20 &   0.02 &  11.35 &   0.02 &  11.12 &   0.02 &  11.01 &   0.02 &  11.19 &   0.02 &  11.05 &   0.03 &  10.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052748.48-693854.1 &   77.7672.35 &    8104505 &  O &    0.145 &   728.332 &  12.51 &   0.02 &  11.69 &   0.02 &  11.45 &   0.02 &  11.29 &   0.02 &  11.45 &   0.02 &  11.30 &   0.03 &  11.27 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052755.61-694001.5 &   77.7672.36 &    8104507 &  O &    0.394 &  1418.440 &  12.82 &   0.02 &  11.99 &   0.02 &  11.75 &   0.02 &  11.68 &   0.02 &  11.81 &   0.02 &  11.68 &   0.03 &  11.65 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052738.23-693822.6 &   77.7672.38 &    8531422 &  O &    0.526 &   683.060 &  12.53 &   0.02 &  11.66 &   0.03 &  11.38 &   0.03 &  11.27 &   0.02 &  11.38 &   0.02 &  11.20 &   0.03 &  11.12 &   0.03 &  10.48 &   0.11
  SSTISAGEMA J052750.84-693504.9 &   77.7673.17 &    8104498 &  O &    0.539 &   132.538 &  12.80 &   0.03 &  11.96 &   0.02 &  11.72 &   0.02 &  11.59 &   0.03 &  11.66 &   0.03 &  11.54 &   0.03 &  11.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052750.05-693729.7 &   77.7673.31 &    8104503 &  O &    0.398 &    93.493 &  12.71 &   0.03 &  11.84 &   0.02 &  11.52 &   0.02 &  11.32 &   0.02 &  11.45 &   0.03 &  11.26 &   0.03 &  11.17 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052759.62-693451.3 &    77.7673.7 &    8104497 &  O &    0.192 &    91.811 &  11.40 &   0.02 &  10.55 &   0.02 &  10.26 &   0.02 &  10.10 &   0.03 &  10.28 &   0.02 &  10.13 &   0.03 &  10.07 &   0.02 &  10.20 &   0.10
  SSTISAGEMA J052756.70-693224.5 &   77.7674.17 &    8104492 &  O &    0.062 &    34.413 &  12.75 &   0.03 &  11.90 &   0.02 &  11.67 &   0.02 &  11.52 &   0.03 &  11.71 &   0.03 &  11.56 &   0.03 &  11.58 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052752.67-693130.6 &   77.7674.20 &    8104490 &  O &    0.386 &   222.568 &  12.28 &   0.03 &  11.40 &   0.02 &  11.14 &   0.02 &  10.84 &   0.02 &  10.79 &   0.02 &  10.64 &   0.03 &  10.50 &   0.03 &   9.79 &   0.08
  SSTISAGEMA J052739.83-693126.3 &   77.7674.21 &    8531409 &  O &    0.106 &    68.970 &  12.34 &   0.02 &  11.45 &   0.03 &  11.24 &   0.03 &  11.11 &   0.02 &  11.24 &   0.03 &  11.10 &   0.02 &  11.08 &   0.03 &  10.87 &   0.17
  SSTISAGEMA J052718.34-693042.4 & 77.7674.4202 &    8531407 &  O &    0.165 &   510.986 &  12.48 &   0.02 &  11.55 &   0.03 &  11.20 &   0.03 &  10.86 &   0.03 &  11.02 &   0.03 &  10.92 &   0.03 &  10.63 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052755.87-692619.4 &   77.7675.13 &    8104481 &  O &    0.057 &    51.483 &  11.87 &   0.03 &  11.02 &   0.02 &  10.81 &   0.03 &  10.69 &   0.03 &  10.85 &   0.02 &  10.72 &   0.03 &  10.67 &   0.03 &  10.26 &   0.10
  SSTISAGEMA J052747.15-692810.8 &   77.7675.16 &    8104484 &  O &    1.160 &   138.543 &  11.24 &   0.02 &  10.40 &   0.02 &  10.11 &   0.02 &   9.91 &   0.02 &  10.05 &   0.02 &   9.87 &   0.03 &   9.72 &   0.03 &   8.92 &   0.04
  SSTISAGEMA J052800.96-692815.0 &   77.7675.18 &    8104484 &  O &    0.081 &    60.002 &  12.27 &   0.02 &  11.44 &   0.02 &  11.18 &   0.02 &  11.08 &   0.02 &  11.20 &   0.04 &  11.10 &   0.02 &  11.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052735.43-692838.3 &   77.7675.23 &    8531404 &  O &    0.601 &    90.859 &  12.17 &   0.02 &  11.29 &   0.03 &  11.04 &   0.02 &  10.85 &   0.03 &  10.94 &   0.03 &  10.74 &   0.03 &  10.61 &   0.03 &   9.71 &   0.08
  SSTISAGEMA J052759.02-692555.5 &   77.7675.25 &    8104480 &  O &    0.050 &   731.529 &  13.04 &   0.03 &  12.18 &   0.03 &  11.97 &   0.03 &  11.84 &   0.03 &  12.05 &   0.03 &  11.88 &   0.04 &  11.81 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052748.35-692724.2 &   77.7675.26 &    8104483 &  O &    0.635 &    82.379 &  12.65 &   0.03 &  11.80 &   0.03 &  11.57 &   0.02 &  11.41 &   0.03 &  11.46 &   0.02 &  11.38 &   0.03 &  11.28 &   0.03 &  10.55 &   0.13
  SSTISAGEMA J052742.04-692650.4 &   77.7675.27 &    8531401 &  O &    0.074 &    54.048 &  12.88 &   0.03 &  11.93 &   0.03 &  11.76 &   0.03 &  11.68 &   0.03 &  11.78 &   0.03 &  11.71 &   0.04 &  11.68 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052748.96-692927.9 &   77.7675.28 &    8104486 &  O &    0.092 &   490.436 &  12.71 &   0.03 &  11.86 &   0.03 &  11.63 &   0.03 &  11.57 &   0.05 &  11.76 &   0.03 &  11.58 &   0.04 &  11.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052737.54-692711.4 &   77.7675.32 &    8531401 &  O &    0.332 &   619.195 &  12.68 &   0.03 &  11.79 &   0.03 &  11.60 &   0.03 &  11.46 &   0.03 &  11.55 &   0.02 &  11.44 &   0.04 &  11.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052743.23-692929.9 &   77.7675.53 &    8531405 &  O &    0.798 &   230.787 &  12.11 &   0.02 &  11.26 &   0.03 &  10.98 &   0.03 &  10.78 &   0.02 &  10.88 &   0.03 &  10.72 &   0.03 &  10.56 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052823.67-695014.3 &   77.7790.42 &    8104528 &  O &    0.266 &   105.330 &  12.15 &   0.04 &  11.30 &   0.03 &  11.04 &   0.03 &  10.90 &   0.03 &  10.89 &   0.02 &  10.70 &   0.03 &  10.57 &   0.03 &  10.13 &   0.08
  SSTISAGEMA J052814.28-695041.0 &   77.7790.47 &    8104528 &  O &    0.562 &   192.641 &  12.39 &   0.02 &  11.56 &   0.03 &  11.27 &   0.02 &  11.04 &   0.03 &  11.02 &   0.03 &  10.94 &   0.03 &  10.78 &   0.03 &  10.16 &   0.08
  SSTISAGEMA J052830.85-695114.0 &   77.7790.55 &    8104530 &  O &    0.377 &  1226.990 &  12.38 &   0.02 &  11.51 &   0.02 &  11.24 &   0.02 &  11.14 &   0.02 &  11.12 &   0.02 &  10.96 &   0.02 &  10.86 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052820.84-694407.4 &  77.7792.354 &    8104515 &  O &    0.054 &    30.684 &  12.98 &   0.03 &  12.21 &   0.03 &  11.98 &   0.03 &  11.89 &   0.03 &  12.01 &   0.02 &  11.89 &   0.03 &  11.82 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052834.87-694213.4 &  77.7792.357 &    8104511 &  O &    1.219 &   588.928 &  12.68 &   0.02 &  11.80 &   0.03 &  11.57 &   0.03 &  11.44 &   0.02 &  11.55 &   0.02 &  11.36 &   0.03 &  11.29 &   0.03 &  10.29 &   0.12
  SSTISAGEMA J052823.41-694354.9 &  77.7792.359 &    8104515 &  O &    0.453 &    77.876 &  12.80 &   0.03 &  11.94 &   0.03 &  11.75 &   0.03 &  11.58 &   0.03 &  11.62 &   0.03 &  11.53 &   0.02 &  11.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052812.29-694246.2 &  77.7792.361 &    8104512 &  O &    1.397 &   106.986 &  12.25 &   0.02 &  11.39 &   0.02 &  11.08 &   0.02 &  10.87 &   0.02 &  11.06 &   0.02 &  10.90 &   0.03 &  10.82 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052811.01-694357.3 &  77.7792.369 &    8104515 &  O &    0.105 &   430.478 &  12.93 &   0.03 &  12.18 &   0.04 &  11.95 &   0.04 &  11.72 &   0.05 &  11.87 &   0.05 &  11.81 &   0.04 &  11.84 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052817.78-694203.2 &  77.7792.382 &    8104511 &  O &    0.438 &   201.167 &  12.20 &   0.03 &  11.34 &   0.04 &  11.01 &   0.03 &  10.83 &   0.02 &  10.97 &   0.02 &  10.81 &   0.02 &  10.69 &   0.03 &  10.02 &   0.07
  SSTISAGEMA J052809.53-694234.2 &  77.7792.383 &    8104512 &  O &    0.943 &   153.492 &  12.75 &   0.02 &  11.90 &   0.03 &  11.62 &   0.02 &  11.44 &   0.02 &  11.48 &   0.02 &  11.27 &   0.03 &  11.06 &   0.03 &  10.68 &   0.14
  SSTISAGEMA J052809.99-693831.3 &   77.7793.18 &    8104504 &  O &    0.447 &   173.010 &  12.57 &   0.02 &  11.73 &   0.02 &  11.48 &   0.02 &  11.29 &   0.03 &  11.28 &   0.02 &  11.18 &   0.03 &  11.02 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052816.76-693852.0 &   77.7793.20 &    8104505 &  O &    0.747 &    89.103 &  12.09 &   0.02 &  11.21 &   0.02 &  10.96 &   0.02 &  10.77 &   0.03 &  10.92 &   0.02 &  10.76 &   0.03 &  10.68 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052833.48-693821.2 &   77.7793.24 &    8104504 &  O &    0.050 &    30.928 &  12.85 &   0.03 &  12.05 &   0.03 &  11.82 &   0.02 &  11.72 &   0.02 &  11.96 &   0.03 &  11.78 &   0.04 &  11.75 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052829.63-693950.4 &   77.7793.35 &    8104507 &  O &    0.614 &   484.262 &  12.80 &   0.03 &  11.94 &   0.03 &  11.68 &   0.02 &  11.57 &   0.03 &  11.62 &   0.04 &  11.48 &   0.04 &  11.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052836.60-694130.4 &   77.7793.39 &    8104510 &  O &    0.237 &    72.865 &  12.68 &   0.02 &  11.77 &   0.03 &  11.49 &   0.03 &  11.31 &   0.03 &  11.40 &   0.02 &  11.23 &   0.02 &  11.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052839.90-694049.6 &   77.7793.53 &    8104509 &  O &    0.499 &   207.727 &  12.14 &   0.02 &  11.25 &   0.03 &  10.93 &   0.02 &  10.71 &   0.02 &  10.71 &   0.02 &  10.53 &   0.02 &  10.41 &   0.03 &   9.51 &   0.05
  SSTISAGEMA J052838.99-693802.2 &    77.7793.8 &    8104503 &  O &    0.082 &    39.228 &  12.49 &   0.02 &  11.60 &   0.02 &  11.44 &   0.02 &  11.32 &   0.03 &  11.47 &   0.02 &  11.33 &   0.04 &  11.28 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052824.27-693847.3 &    77.7793.9 &    8104505 &  O &    0.301 &    42.344 &  12.50 &   0.02 &  11.66 &   0.03 &  11.39 &   0.02 &  11.29 &   0.03 &  11.48 &   0.03 &  11.30 &   0.03 &  11.21 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052842.31-693607.0 &   77.7794.11 &    8104500 &  O &    0.936 &   769.823 &  11.29 &   0.03 &  10.50 &   0.03 &  10.14 &   0.02 &   9.42 &   0.03 &   8.98 &   0.03 &   8.33 &   0.02 &   7.34 &   0.02 &   5.15 &   0.01
  SSTISAGEMA J052819.31-693415.7 &   77.7794.14 &    8104496 &  O &    0.214 &   184.775 &  12.60 &   0.02 &  11.78 &   0.02 &  11.53 &   0.02 &  11.35 &   0.03 &  11.37 &   0.02 &  11.15 &   0.03 &  10.67 &   0.03 &   9.73 &   0.08
  SSTISAGEMA J052824.92-693637.4 &   77.7794.18 &    8104501 &  O &    0.066 &    38.614 &  12.62 &   0.03 &  11.76 &   0.03 &  11.51 &   0.02 &  11.38 &   0.03 &  11.58 &   0.02 &  11.41 &   0.04 &  11.41 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052811.66-693548.6 &   77.7794.20 &    8104499 &  O &    0.562 &    75.290 &  12.67 &   0.02 &  11.80 &   0.02 &  11.57 &   0.02 &  11.47 &   0.03 &  11.59 &   0.03 &  11.43 &   0.04 &  11.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052806.72-693227.8 &   77.7795.15 &    8104492 &  O &    1.554 &   212.179 &  12.20 &   0.02 &  11.42 &   0.02 &  11.16 &   0.02 &  10.96 &   0.02 &  11.03 &   0.03 &  10.78 &   0.03 &  10.52 &   0.03 &   9.84 &   0.09
  SSTISAGEMA J052804.05-693319.3 &   77.7795.19 &    8104494 &  O &    0.054 &    76.132 &  12.30 &   0.04 &  11.43 &   0.05 &  11.22 &   0.04 &  11.07 &   0.02 &  11.11 &   0.03 &  11.00 &   0.03 &  10.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052820.89-692952.1 &   77.7795.20 &    8104487 &  O &    0.076 &    33.324 &  12.61 &   0.02 &  11.74 &   0.02 &  11.50 &   0.02 &  11.44 &   0.03 &  11.60 &   0.03 &  11.44 &   0.04 &  11.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052833.39-693147.6 &   77.7795.22 &    8104491 &  O &    0.335 &    59.347 &  12.57 &   0.02 &  11.66 &   0.02 &  11.44 &   0.02 &  11.34 &   0.03 &  11.50 &   0.03 &  11.33 &   0.03 &  11.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052845.81-693249.7 &   77.7795.23 &    8104493 &  O &    0.084 &   626.959 &  12.43 &   0.02 &  11.52 &   0.02 &  11.24 &   0.02 &  11.15 &   0.03 &  11.29 &   0.02 &  11.16 &   0.03 &  11.15 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052828.33-693145.0 &   77.7795.26 &    8104491 &  O &    0.356 &   751.880 &  12.39 &   0.03 &  11.46 &   0.03 &  11.21 &   0.03 &  11.09 &   0.02 &  11.10 &   0.03 &  10.95 &   0.03 &  10.89 &   0.03 &  10.11 &   0.13
  SSTISAGEMA J052808.13-693328.7 &   77.7795.27 &    8104494 &  O &    0.400 &   677.048 &  12.54 &   0.02 &  11.69 &   0.02 &  11.38 &   0.02 &  11.12 &   0.03 &  11.08 &   0.03 &  10.95 &   0.03 &  10.78 &   0.03 &   9.59 &   0.08
  SSTISAGEMA J052831.74-693114.2 &   77.7795.29 &    8104490 &  O &    0.567 &   331.016 &  12.95 &   0.03 &  12.09 &   0.03 &  11.82 &   0.03 &  11.74 &   0.03 &  11.83 &   0.03 &  11.64 &   0.04 &  11.36 &   0.04 &  10.19 &   0.09
  SSTISAGEMA J052833.17-693302.6 &   77.7795.71 &    8104493 &  O &    0.588 &   301.568 &  11.89 &   0.03 &  10.96 &   0.03 &  10.61 &   0.02 &  10.35 &   0.02 &  10.48 &   0.02 &  10.31 &   0.02 &  10.19 &   0.03 &   9.47 &   0.07
  SSTISAGEMA J052815.31-692806.3 &   77.7796.22 &    8104484 &  O &    0.212 &   452.080 &  12.56 &   0.03 &  11.70 &   0.02 &  11.48 &   0.02 &  11.35 &   0.03 &  11.36 &   0.03 &  11.25 &   0.03 &  11.17 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052807.84-692924.0 &   77.7796.23 &    8104486 &  O &    0.096 &   553.097 &  12.32 &   0.03 &  11.50 &   0.03 &  11.23 &   0.02 &  11.18 &   0.04 &  11.34 &   0.03 &  11.13 &   0.04 &  11.12 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052811.85-692755.2 &   77.7796.24 &    8104483 &  O &    0.276 &   335.008 &  12.46 &   0.03 &  11.61 &   0.02 &  11.34 &   0.02 &  11.26 &   0.02 &  11.41 &   0.02 &  11.28 &   0.03 &  11.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052827.90-692933.8 &   77.7796.44 &    8104486 &  O &    0.861 &   123.503 &  12.05 &   0.02 &  11.20 &   0.02 &  10.84 &   0.02 &  10.59 &   0.03 &  10.67 &   0.02 &  10.47 &   0.03 &  10.37 &   0.03 &   9.44 &   0.04
  SSTISAGEMA J052832.61-692832.9 &   77.7796.49 &    8104485 &  O &    0.740 &   531.632 &  12.76 &   0.02 &  11.91 &   0.03 &  11.62 &   0.02 &  11.42 &   0.03 &  11.41 &   0.03 &  11.24 &   0.03 &  11.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052820.53-692329.1 &    77.7797.6 &    8104476 &  O &    0.403 &    74.543 &  12.60 &   0.03 &  11.68 &   0.02 &  11.45 &   0.02 &  11.24 &   0.03 &  11.32 &   0.03 &  11.16 &   0.02 &  11.02 &   0.03 &  10.71 &   0.15
  SSTISAGEMA J052828.44-692414.7 &    77.7797.8 &    8104478 &  O &    0.166 &   573.723 &  12.47 &   0.03 &  11.59 &   0.03 &  11.28 &   0.02 &  11.21 &   0.02 &  11.31 &   0.03 &  11.14 &   0.03 &  10.98 &   0.03 &   9.85 &   0.08
  SSTISAGEMA J052852.09-695157.0 &    77.7911.8 &    8104531 &  O &    0.232 &  1076.430 &  11.75 &   0.02 &  10.89 &   0.02 &  10.62 &   0.02 &  10.42 &   0.03 &  10.57 &   0.02 &  10.39 &   0.03 &  10.23 &   0.03 &   9.73 &   0.07
  SSTISAGEMA J052902.64-694249.8 &  77.7913.372 &    9115431 &  O &    0.175 &    52.176 &  12.22 &   0.02 &  11.34 &   0.02 &  11.12 &   0.02 &  10.93 &   0.02 &  11.12 &   0.03 &  10.97 &   0.02 &  10.88 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052920.46-694435.7 &  77.7913.373 &    9115435 &  O &    0.095 &    36.056 &  12.70 &   0.02 &  11.89 &   0.03 &  11.64 &   0.02 &  11.56 &   0.02 &  11.71 &   0.02 &  11.57 &   0.03 &  11.56 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052854.51-694012.9 &   77.7914.16 &    8104508 &  O &    1.302 &   156.128 &  12.87 &   0.03 &  12.08 &   0.03 &  11.81 &   0.03 &  11.48 &   0.05 &  11.34 &   0.06 &  11.22 &   0.04 &  11.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052928.00-693822.1 &   77.7914.19 &    9115423 &  O &    0.145 &   127.567 &  11.92 &   0.03 &  10.99 &   0.03 &  10.63 &   0.02 &  10.39 &   0.03 &  10.52 &   0.02 &  10.38 &   0.03 &  10.21 &   0.03 &   9.62 &   0.07
  SSTISAGEMA J052852.19-694018.8 &   77.7914.23 &    8104508 &  O &    0.166 &   872.600 &  12.33 &   0.02 &  11.45 &   0.02 &  11.24 &   0.03 &  11.09 &   0.02 &  11.25 &   0.02 &  11.09 &   0.03 &  11.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052851.62-694132.5 &   77.7914.24 &    8104510 &  O &    0.233 &   677.048 &  12.68 &   0.02 &  11.83 &   0.03 &  11.64 &   0.02 &  11.56 &   0.03 &  11.69 &   0.02 &  11.56 &   0.03 &  11.56 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052906.44-694036.1 &   77.7914.31 &    9115427 &  O &    0.351 &   539.374 &  12.63 &   0.03 &  11.82 &   0.02 &  11.60 &   0.03 &  11.44 &   0.03 &  11.49 &   0.02 &  11.32 &   0.03 &  11.10 &   0.03 &   9.80 &   0.06
  SSTISAGEMA J052917.68-694008.0 &   77.7914.39 &    9115426 &  O &    0.422 &   677.048 &  12.25 &   0.02 &  11.34 &   0.02 &  11.02 &   0.02 &  10.74 &   0.03 &  10.66 &   0.03 &  10.44 &   0.03 &   9.90 &   0.03 &   8.19 &   0.02
  SSTISAGEMA J052920.88-693455.9 &   77.7915.19 &    9115417 &  O &    0.158 &   452.080 &  12.09 &   0.02 &  11.18 &   0.02 &  10.92 &   0.02 &  10.77 &   0.03 &  10.88 &   0.03 &  10.69 &   0.03 &  10.64 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052856.76-693537.1 &   77.7915.25 &    9115418 &  O &    0.094 &    82.359 &  12.19 &   0.06 &  11.29 &   0.07 &  11.02 &   0.05 &  10.90 &   0.03 &  10.99 &   0.03 &  10.89 &   0.03 &  10.85 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052857.66-693538.5 &   77.7915.26 &    9115418 &  O &    0.242 &   677.048 &  12.43 &   0.03 &  11.61 &   0.03 &  11.31 &   0.02 &  11.26 &   0.03 &  11.41 &   0.03 &  11.25 &   0.03 &  11.19 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052912.86-693444.6 &   77.7915.28 &    9115417 &  O &    0.919 &   156.128 &  12.60 &   0.03 &  11.65 &   0.02 &  11.46 &   0.02 &  11.29 &   0.03 &  11.31 &   0.02 &  11.16 &   0.03 &  11.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052900.23-693503.8 &   77.7915.35 &    9115417 &  O &    0.073 &   271.518 &  13.08 &   0.04 &  12.25 &   0.05 &  11.99 &   0.03 &  11.91 &   0.04 &  12.07 &   0.04 &  12.00 &   0.04 &  11.95 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052916.56-693703.3 &   77.7915.37 &    9115421 &  O &    0.059 &    29.295 &  13.05 &   0.03 &  12.19 &   0.03 &  12.00 &   0.02 &  11.93 &   0.03 &  12.08 &   0.03 &  11.93 &   0.04 &  12.04 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052917.59-693439.3 &   77.7915.41 &    9115417 &  O &    0.391 &   630.120 &  12.50 &   0.04 &  11.65 &   0.04 &  11.39 &   0.03 &  11.25 &   0.03 &  11.42 &   0.03 &  11.25 &   0.03 &  11.22 &   0.04 &  11.24 &   0.25
  SSTISAGEMA J052850.22-693237.0 &   77.7916.19 &    8104493 &  O &    0.297 &    75.919 &  11.44 &   0.02 &  10.58 &   0.02 &  10.29 &   0.02 &  10.13 &   0.02 &  10.30 &   0.02 &  10.16 &   0.03 &  10.13 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052929.30-693252.1 &   77.7916.24 &    9115413 &  O &    2.600 &   174.125 &  12.89 &   0.02 &  12.09 &   0.02 &  11.80 &   0.02 &  11.31 &   0.03 &  11.16 &   0.03 &  11.02 &   0.03 &  10.77 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052913.59-692954.7 &   77.7916.27 &    9115408 &  O &    0.132 &   673.854 &  12.57 &   0.03 &  11.72 &   0.04 &  11.49 &   0.03 &  11.38 &   0.03 &  11.52 &   0.03 &  11.43 &   0.03 &  11.36 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052851.25-693340.2 &   77.7916.28 &    8104495 &  O &    0.088 &   576.701 &  12.67 &   0.02 &  11.78 &   0.02 &  11.55 &   0.02 &  11.44 &   0.03 &  11.58 &   0.03 &  11.43 &   0.03 &  11.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052904.26-693046.8 &   77.7916.31 &    9115409 &  O &    0.110 &   751.880 &  12.68 &   0.03 &  11.85 &   0.03 &  11.60 &   0.03 &  11.53 &   0.03 &  11.64 &   0.03 &  11.50 &   0.03 &  11.47 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052857.67-693032.5 &   77.7916.46 &    9115409 &  O &    0.431 &   796.178 &  12.30 &   0.03 &  11.46 &   0.02 &  11.22 &   0.02 &  11.07 &   0.03 &  11.26 &   0.03 &  11.11 &   0.03 &  11.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052852.20-693331.7 &   77.7916.49 &    8104494 &  O &    0.270 &   602.047 &  12.49 &   0.03 &  11.68 &   0.03 &  11.34 &   0.03 &  11.14 &   0.03 &  11.23 &   0.03 &  11.06 &   0.03 &  10.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052911.01-693339.4 &   77.7916.84 &    9115415 &  O &    0.223 &   113.701 &  13.12 &   0.02 &  12.19 &   0.02 &  11.95 &   0.02 &  11.76 &   0.03 &  11.88 &   0.03 &  11.72 &   0.04 &  11.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052855.07-693057.4 &   77.7916.96 &    8104489 &  O &    0.244 &   132.538 &  11.89 &   0.02 &  11.02 &   0.02 &  10.68 &   0.02 &  10.50 &   0.02 &  10.57 &   0.02 &  10.36 &   0.03 &  10.22 &   0.03 &   9.19 &   0.04
  SSTISAGEMA J052852.60-692915.4 &   77.7917.13 &    8104486 &  O &    0.864 &   146.071 &  11.45 &   0.03 &  10.58 &   0.03 &  10.26 &   0.02 &  10.11 &   0.02 &  10.20 &   0.02 &  10.05 &   0.03 &   9.94 &   0.02 &   9.63 &   0.06
  SSTISAGEMA J052920.05-692624.0 &   77.7917.23 &    9115402 &  O &    0.656 &   492.854 &  12.92 &   0.02 &  12.09 &   0.03 &  11.83 &   0.02 &  11.70 &   0.03 &  11.55 &   0.02 &  11.39 &   0.03 &  10.96 &   0.03 &   9.32 &   0.04
  SSTISAGEMA J052920.21-692614.4 &   77.7917.35 &    9115402 &  O &    0.231 &    91.508 &  12.40 &   0.03 &  11.54 &   0.02 &  11.27 &   0.02 &  11.10 &   0.03 &  11.16 &   0.03 &  10.96 &   0.02 &  10.88 &   0.04 &  10.47 &   0.09
  SSTISAGEMA J052906.94-692607.1 &   77.7917.36 &    9115402 &  O &    0.686 &   531.632 &  12.83 &   0.04 &  11.94 &   0.05 &  11.74 &   0.03 &  11.55 &   0.03 &  11.59 &   0.02 &  11.46 &   0.04 &  11.13 &   0.04 &   9.57 &   0.05
  SSTISAGEMA J052852.98-692736.7 &   77.7917.52 &    8104483 &  O &    0.343 &   288.767 &  11.80 &   0.03 &  10.95 &   0.03 &  10.60 &   0.02 &  10.37 &   0.02 &  10.39 &   0.02 &  10.21 &   0.03 &   9.93 &   0.03 &   8.76 &   0.03
  SSTISAGEMA J052925.73-692652.7 &   77.7917.61 &    9115403 &  O &    3.717 &   183.520 &  12.53 &   0.02 &  11.79 &   0.02 &  11.42 &   0.02 &  11.12 &   0.03 &  10.86 &   0.03 &  10.73 &   0.03 &  10.47 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052854.20-692356.8 &   77.7918.15 &    8104477 &  O &    0.057 &   202.840 &  12.81 &   0.02 &  12.04 &   0.03 &  11.77 &   0.03 &  11.64 &   0.03 &  11.79 &   0.05 &  11.67 &   0.03 &  11.63 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053012.20-695417.5 &   77.8031.42 &    8661905 &  O &    0.453 &    83.886 &  12.23 &   0.03 &  11.43 &   0.03 &  11.11 &   0.03 &  10.91 &   0.02 &  10.99 &   0.02 &  10.84 &   0.02 &  10.74 &   0.03 &   9.69 &   0.05
  SSTISAGEMA J052947.14-695324.7 &   77.8032.40 &    9115453 &  O &    1.123 &   197.200 &  12.37 &   0.03 &  11.52 &   0.03 &  11.24 &   0.02 &  11.02 &   0.02 &  10.95 &   0.03 &  10.79 &   0.02 &  10.59 &   0.03 &   9.63 &   0.05
  SSTISAGEMA J052939.99-694237.9 &  77.8034.376 &    9115431 &  O &    0.077 &   694.444 &  12.55 &   0.02 &  11.70 &   0.02 &  11.44 &   0.02 &  11.28 &   0.03 &  11.49 &   0.02 &  11.36 &   0.03 &  11.23 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053000.78-694318.8 &  77.8034.377 &    9115432 &  O &    1.112 &   157.953 &  12.99 &   0.03 &  12.08 &   0.05 &  11.85 &   0.03 &  11.69 &   0.03 &  11.67 &   0.02 &  11.48 &   0.04 &  11.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053007.02-694403.1 &  77.8034.382 &    9115434 &  O &    0.114 &   222.568 &  12.83 &   0.04 &  12.00 &   0.04 &  11.81 &   0.03 &  11.63 &   0.04 &  11.80 &   0.03 &  11.67 &   0.03 &  11.66 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052950.73-694150.9 &  77.8034.391 &    9115429 &  O &    0.347 &   107.216 &  12.14 &   0.02 &  11.18 &   0.02 &  10.84 &   0.02 &  10.61 &   0.02 &  10.80 &   0.02 &  10.63 &   0.03 &  10.49 &   0.03 &   9.84 &   0.07
  SSTISAGEMA J052951.66-694051.1 &   77.8035.12 &    9115428 &  O &    0.294 &  1169.590 &  11.75 &   0.03 &  10.83 &   0.02 &  10.43 &   0.02 &  10.19 &   0.03 &  10.40 &   0.02 &  10.19 &   0.02 &  10.09 &   0.04 &   8.82 &   0.03
  SSTISAGEMA J052936.14-694012.2 &   77.8035.18 &    9115427 &  O &    0.058 &    33.479 &  12.89 &   0.03 &  12.02 &   0.03 &  11.78 &   0.03 &  11.66 &   0.03 &  11.81 &   0.03 &  11.66 &   0.04 &  11.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052952.43-694059.9 &   77.8035.48 &    9115428 &  O &    0.625 &   728.332 &  12.45 &   0.02 &  11.55 &   0.02 &  11.24 &   0.02 &  11.12 &   0.03 &  11.27 &   0.02 &  11.07 &   0.03 &  10.92 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052938.77-693530.9 &   77.8036.15 &    9115418 &  O &    0.053 &    48.431 &  12.01 &   0.03 &  11.15 &   0.02 &  10.91 &   0.02 &  10.83 &   0.03 &  10.97 &   0.02 &  10.82 &   0.03 &  10.79 &   0.03 &   9.90 &   0.09
  SSTISAGEMA J052953.44-693723.1 &   77.8036.17 &    9115422 &  O &    0.883 &   138.543 &  11.54 &   0.02 &  10.62 &   0.02 &  10.36 &   0.02 &  10.18 &   0.03 &  10.26 &   0.02 &  10.08 &   0.03 &  10.01 &   0.03 &   9.52 &   0.07
  SSTISAGEMA J053001.85-693620.2 &   77.8036.24 &    9115420 &  O &    0.334 &   564.653 &  12.73 &   0.02 &  11.82 &   0.02 &  11.58 &   0.02 &  11.45 &   0.02 &  11.57 &   0.03 &  11.45 &   0.03 &  11.44 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052939.31-693608.8 &   77.8036.48 &    9115419 &  O &    0.399 &   393.236 &  12.63 &   0.02 &  11.76 &   0.02 &  11.55 &   0.02 &  11.35 &   0.03 &  11.40 &   0.02 &  11.22 &   0.03 &  11.12 &   0.03 &  10.31 &   0.09
  SSTISAGEMA J052934.04-693125.7 &   77.8037.14 &    9115410 &  O &    0.128 &    73.459 &  11.76 &   0.02 &  10.86 &   0.02 &  10.53 &   0.02 &  10.30 &   0.03 &  10.55 &   0.02 &  10.33 &   0.02 &  10.13 &   0.03 &   9.70 &   0.07
  SSTISAGEMA J052940.11-692942.8 &   77.8037.26 &    9115408 &  O &    0.160 &    54.693 &  12.84 &   0.02 &  11.98 &   0.02 &  11.75 &   0.02 &  11.63 &   0.03 &  11.77 &   0.02 &  11.62 &   0.03 &  11.64 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052958.91-693004.7 &   77.8037.27 &    9115408 &  O &    0.280 &    86.550 &  12.46 &   0.03 &  11.54 &   0.02 &  11.32 &   0.02 &  11.17 &   0.03 &  11.26 &   0.03 &  11.09 &   0.02 &  10.84 &   0.03 &   9.68 &   0.06
  SSTISAGEMA J052959.76-693142.6 &   77.8037.32 &    9115411 &  O &    0.793 &   261.028 &  12.14 &   0.03 &  11.24 &   0.03 &  10.88 &   0.03 &  10.58 &   0.03 &  10.75 &   0.03 &  10.52 &   0.03 &  10.46 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053009.27-693234.6 &   77.8037.33 &    8661868 &  O &    0.123 &   467.508 &  12.98 &   0.03 &  12.09 &   0.03 &  11.86 &   0.03 &  11.64 &   0.03 &  11.79 &   0.03 &  11.69 &   0.04 &  11.64 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052949.57-692650.0 &   77.8038.29 &    9115403 &  O &    0.102 &    66.885 &  12.48 &   0.02 &  11.65 &   0.03 &  11.42 &   0.02 &  11.29 &   0.03 &  11.30 &   0.03 &  11.30 &   0.03 &  11.24 &   0.03 &  10.64 &   0.14
  SSTISAGEMA J052956.39-692928.5 &   77.8038.31 &    9115407 &  O &    0.373 &    76.348 &  12.74 &   0.03 &  11.91 &   0.03 &  11.66 &   0.03 &  11.55 &   0.04 &  11.57 &   0.02 &  11.39 &   0.03 &  11.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053015.20-692554.8 &   77.8038.32 &    8661858 &  O &    0.573 &   100.644 &  12.07 &   0.03 &  11.17 &   0.03 &  10.89 &   0.02 &  10.69 &   0.02 &  10.67 &   0.02 &  10.46 &   0.03 &  10.11 &   0.02 &   8.48 &   0.02
  SSTISAGEMA J053012.17-692911.7 &   77.8038.45 &    8661863 &  O &    0.242 &   437.445 &  12.87 &   0.04 &  12.11 &   0.04 &  11.88 &   0.04 &  11.84 &   0.06 &  11.99 &   0.05 &  12.01 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053014.67-692916.2 &   77.8038.48 &    8661863 &  O &    0.235 &   100.281 &  12.23 &   0.03 &  11.35 &   0.03 &  11.06 &   0.03 &  10.96 &   0.03 &  11.05 &   0.04 &  10.88 &   0.03 &  10.81 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052932.60-692355.4 &  77.8039.100 &    9115398 &  O &    2.073 &   192.715 &  12.56 &   0.02 &  11.74 &   0.02 &  11.49 &   0.02 &  11.19 &   0.02 &  11.11 &   0.02 &  10.90 &   0.03 &  10.77 &   0.03 &  10.46 &   0.10
  SSTISAGEMA J053046.32-695419.2 &   77.8152.18 &    8661906 &  O &    0.111 &    71.149 &  12.21 &   0.03 &  11.38 &   0.04 &  11.12 &   0.03 &  11.00 &   0.02 &  11.15 &   0.02 &  11.00 &   0.02 &  10.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053046.43-695427.6 &   77.8152.19 &    8661906 &  O &    0.043 &    34.543 &  12.60 &   0.03 &  11.84 &   0.03 &  11.60 &   0.03 &  11.51 &   0.02 &  11.65 &   0.02 &  11.53 &   0.03 &  11.50 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053058.05-695519.5 &   77.8152.37 &    8661907 &  O &    0.744 &   415.110 &  12.51 &   0.03 &  11.67 &   0.03 &  11.41 &   0.03 &  11.17 &   0.02 &  11.27 &   0.02 &  11.11 &   0.02 &  10.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053018.10-695459.7 &   77.8152.91 &    8661907 &  O &    3.052 &   137.212 &  11.80 &   0.03 &  11.03 &   0.03 &  10.60 &   0.03 &  10.47 &   0.03 &  10.51 &   0.03 &  10.37 &   0.02 &  10.26 &   0.02 &   9.73 &   0.08
  SSTISAGEMA J053055.93-694808.8 &   77.8154.17 &    8661894 &  O &    0.142 &   107.643 &  12.29 &   0.02 &  11.41 &   0.03 &  11.14 &   0.02 &  11.03 &   0.02 &  11.22 &   0.02 &  11.06 &   0.02 &  11.03 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J053054.86-694343.7 &  77.8155.400 &    8661886 &  O &    0.489 &   120.077 &  11.93 &   0.02 &  11.09 &   0.03 &  10.76 &   0.03 &  10.55 &   0.02 &  10.66 &   0.02 &  10.44 &   0.03 &  10.30 &   0.03 &   9.33 &   0.06
  SSTISAGEMA J053050.36-693848.2 &   77.8156.17 &    8661878 &  O &    0.205 &    98.610 &  11.85 &   0.02 &  10.95 &   0.03 &  10.67 &   0.03 &  10.44 &   0.02 &  10.70 &   0.03 &  10.54 &   0.03 &  10.44 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053022.44-694050.2 &   77.8156.24 &    8661881 &  O &    0.084 &   442.282 &  12.87 &   0.03 &  11.98 &   0.03 &  11.79 &   0.03 &  11.59 &   0.03 &  11.77 &   0.02 &  11.63 &   0.04 &  11.64 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053040.71-693745.1 &   77.8156.26 &    8661876 &  O &    0.548 &   199.720 &  12.39 &   0.04 &  11.50 &   0.04 &  11.23 &   0.04 &  10.98 &   0.02 &  11.05 &   0.04 &  10.94 &   0.03 &  10.81 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053036.23-693825.8 &   77.8156.35 &    8661877 &  O &    0.253 &   542.005 &  12.55 &   0.02 &  11.67 &   0.03 &  11.42 &   0.02 &  11.26 &   0.03 &  11.36 &   0.03 &  11.20 &   0.03 &  11.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053018.70-693625.4 &   77.8157.19 &    8661874 &  O &    0.249 &  1001.000 &  12.57 &   0.03 &  11.71 &   0.03 &  11.47 &   0.03 &  11.37 &   0.03 &  11.54 &   0.03 &  11.39 &   0.04 &  11.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053054.79-693528.4 &   77.8157.23 &    8661872 &  O &    0.527 &   897.666 &  12.00 &   0.03 &  11.08 &   0.03 &  10.73 &   0.02 &  10.45 &   0.03 &  10.59 &   0.02 &  10.36 &   0.03 &  10.13 &   0.03 &   9.25 &   0.05
  SSTISAGEMA J053052.51-693719.0 &   77.8157.31 &    8661875 &  O &    0.577 &    96.497 &  12.49 &   0.03 &  11.57 &   0.03 &  11.29 &   0.03 &  11.12 &   0.03 &  11.19 &   0.02 &  11.04 &   0.03 &  10.97 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053055.00-693610.7 &   77.8157.34 &    8661874 &  O &    0.064 &   626.959 &  13.12 &   0.04 &  12.20 &   0.04 &  11.88 &   0.03 &  11.36 &   0.03 &  11.53 &   0.03 &  11.36 &   0.04 &  11.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053051.17-693700.3 &   77.8157.54 &    8661875 &  O &    0.230 &   792.393 &  12.42 &   0.02 &  11.49 &   0.03 &  11.17 &   0.03 &  10.90 &   0.03 &  10.94 &   0.03 &  10.80 &   0.03 &  10.68 &   0.04 &   8.95 &   0.03
  SSTISAGEMA J053040.75-693246.6 &   77.8158.12 &    8661868 &  O &    0.110 &  1349.530 &  11.87 &   0.02 &  11.01 &   0.03 &  10.82 &   0.03 &  10.66 &   0.02 &  10.83 &   0.02 &  10.72 &   0.03 &  10.67 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053054.72-693242.3 &   77.8158.16 &    8661868 &  O &    0.161 &   101.958 &  12.22 &   0.03 &  11.37 &   0.03 &  11.12 &   0.03 &  10.92 &   0.02 &  10.92 &   0.03 &  10.84 &   0.03 &  10.73 &   0.03 &  10.59 &   0.14
  SSTISAGEMA J053051.60-693307.0 &   77.8158.21 &    8661869 &  O &    0.445 &   499.500 &  13.01 &   0.03 &  12.11 &   0.03 &  11.86 &   0.03 &  11.74 &   0.02 &  11.78 &   0.03 &  11.63 &   0.03 &  11.54 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053025.08-693207.5 &   77.8158.23 &    8661867 &  O &    0.279 &   215.517 &  12.35 &   0.04 &  11.51 &   0.03 &  11.18 &   0.03 &  11.04 &   0.03 &  11.03 &   0.03 &  10.86 &   0.04 &  10.80 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053018.48-692726.1 &   77.8159.26 &    8661860 &  O &    0.257 &  1001.000 &  11.96 &   0.02 &  11.07 &   0.03 &  10.71 &   0.03 &  10.40 &   0.03 &  10.46 &   0.02 &  10.33 &   0.03 &  10.10 &   0.02 &   9.71 &   0.06
  SSTISAGEMA J053031.51-692808.1 &   77.8159.29 &    8661861 &  O &    0.099 &    71.906 &  12.31 &   0.03 &  11.43 &   0.03 &  11.18 &   0.02 &  11.03 &   0.03 &  11.13 &   0.03 &  11.07 &   0.03 &  11.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053021.45-692618.7 &   77.8159.35 &    8661859 &  O &    0.496 &   109.577 &  12.68 &   0.03 &  11.83 &   0.03 &  11.59 &   0.02 &  11.41 &   0.03 &  11.39 &   0.03 &  11.21 &   0.03 &  11.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053044.74-692931.5 &   77.8159.45 &    8661863 &  O &    0.341 &   199.720 &  12.25 &   0.03 &  11.27 &   0.03 &  10.97 &   0.02 &  10.77 &   0.03 &  10.84 &   0.03 &  10.66 &   0.03 &  10.58 &   0.03 &   9.67 &   0.06
  SSTISAGEMA J053046.19-692612.4 &   77.8159.57 &    8661858 &  O &    0.319 &   700.771 &  12.33 &   0.02 &  11.40 &   0.02 &  11.11 &   0.02 &  10.96 &   0.02 &  11.03 &   0.03 &  10.90 &   0.03 &  10.41 &   0.03 &   8.63 &   0.03
  SSTISAGEMA J053055.74-692521.6 &   77.8160.13 &    8661857 &  O &    0.444 &   612.745 &  12.81 &   0.03 &  11.89 &   0.03 &  11.67 &   0.03 &  11.44 &   0.03 &  11.55 &   0.02 &  11.41 &   0.03 &  11.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053017.89-692401.1 &   77.8160.15 &    8661855 &  O &    0.210 &   612.370 &  12.79 &   0.02 &  11.91 &   0.02 &  11.71 &   0.02 &  11.62 &   0.03 &  11.74 &   0.03 &  11.60 &   0.03 &  11.62 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053049.82-692515.0 &   77.8160.19 &    8661857 &  O &    0.160 &   561.798 &  12.68 &   0.02 &  11.79 &   0.03 &  11.54 &   0.03 &  11.48 &   0.03 &  11.62 &   0.03 &  11.47 &   0.03 &  11.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053125.25-695259.4 &   77.8274.12 &    8933406 &  O &    0.159 &    72.479 &  12.64 &   0.04 &  11.76 &   0.04 &  11.53 &   0.04 &  11.43 &   0.02 &  11.51 &   0.02 &  11.37 &   0.03 &  11.32 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053114.50-694959.5 &    77.8274.8 &    8661898 &  O &    0.124 &   352.361 &  12.37 &   0.02 &  11.53 &   0.03 &  11.31 &   0.03 &  11.13 &   0.02 &  11.31 &   0.02 &  11.12 &   0.03 &  11.13 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053104.37-694747.4 &   77.8275.15 &    8661893 &  O &    0.276 &  1039.500 &  11.99 &   0.03 &  11.11 &   0.03 &  10.83 &   0.03 &  10.73 &   0.02 &  10.83 &   0.02 &  10.70 &   0.02 &  10.65 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J053110.64-694804.5 &   77.8275.26 &    8661894 &  O &    0.251 &   576.701 &  13.06 &   0.02 &  12.21 &   0.03 &  12.00 &   0.02 &  11.83 &   0.02 &  11.90 &   0.02 &  11.78 &   0.03 &  11.73 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053133.37-694402.4 &  77.8276.273 &    8933421 &  O &    0.099 &  1124.860 &  11.38 &   0.03 &  10.56 &   0.03 &  10.29 &   0.03 &  10.14 &   0.02 &  10.26 &   0.02 &  10.06 &   0.03 &  10.05 &   0.02 &   9.73 &   0.11
  SSTISAGEMA J053117.79-694215.2 &  77.8276.284 &    8661883 &  O &    0.219 &    78.101 &  12.66 &   0.02 &  11.74 &   0.03 &  11.56 &   0.03 &  11.32 &   0.03 &  11.43 &   0.03 &  11.30 &   0.04 &  11.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053116.46-694139.5 &  77.8276.286 &    8661882 &  O &    0.186 &    77.214 &  12.86 &   0.02 &  11.99 &   0.02 &  11.75 &   0.03 &  11.52 &   0.03 &  11.63 &   0.03 &  11.52 &   0.03 &  11.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053119.53-693755.1 &   77.8277.12 &    8661877 &  O &    0.760 &   182.083 &  12.40 &   0.04 &  11.58 &   0.04 &  11.39 &   0.05 &  11.23 &   0.03 &  11.18 &   0.03 &  11.04 &   0.03 &  10.93 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053116.33-694014.1 &   77.8277.13 &    8661880 &  O &    0.052 &    39.070 &  12.63 &   0.02 &  11.73 &   0.03 &  11.55 &   0.03 &  11.38 &   0.03 &  11.56 &   0.03 &  11.43 &   0.04 &  11.37 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053128.58-693744.9 &   77.8277.20 &    8933430 &  O &    0.286 &  1124.860 &  11.81 &   0.02 &  10.98 &   0.03 &  10.65 &   0.02 &  10.45 &   0.03 &  10.59 &   0.03 &  10.43 &   0.03 &  10.33 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053108.41-693319.6 &   77.8279.14 &    8661869 &  O &    0.347 &    76.558 &  12.88 &   0.03 &  11.96 &   0.03 &  11.80 &   0.03 &  11.59 &   0.03 &  11.61 &   0.03 &  11.42 &   0.04 &  11.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053118.19-693120.3 &   77.8279.15 &    8661866 &  O &    2.301 &   256.148 &  12.15 &   0.02 &  11.25 &   0.02 &  10.98 &   0.02 &  10.71 &   0.02 &  10.72 &   0.02 &  10.59 &   0.03 &  10.45 &   0.03 &  10.14 &   0.08
  SSTISAGEMA J053103.43-693040.4 &   77.8279.17 &    8661865 &  O &    0.483 &   502.008 &  12.76 &   0.03 &  11.88 &   0.02 &  11.66 &   0.03 &  11.49 &   0.02 &  11.50 &   0.03 &  11.25 &   0.03 &  10.95 &   0.03 &   9.77 &   0.06
  SSTISAGEMA J053115.14-693115.6 &   77.8279.21 &    8661866 &  O &    0.890 &    80.886 &  12.39 &   0.02 &  11.49 &   0.03 &  11.25 &   0.02 &  11.09 &   0.03 &  11.15 &   0.03 &  11.06 &   0.03 &  10.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053115.45-692557.1 &   77.8280.16 &    8661858 &  O &    0.185 &   521.376 &  12.48 &   0.04 &  11.61 &   0.04 &  11.38 &   0.03 &  11.27 &   0.03 &  11.46 &   0.02 &  11.28 &   0.03 &  11.28 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053117.26-692612.6 &   77.8280.23 &    8661858 &  O &    2.916 &   150.105 &  11.81 &   0.02 &  10.92 &   0.02 &  10.63 &   0.02 &  10.14 &   0.02 &  10.14 &   0.02 &  10.00 &   0.03 &   9.85 &   0.03 &   9.18 &   0.05
  SSTISAGEMA J051521.96-700346.5 & 78.5609.2762 &    1283596 &  O &    0.425 &   644.330 &  12.44 &   0.02 &  11.56 &   0.03 &  11.33 &   0.02 &  11.17 &   0.02 &  11.16 &   0.03 &  11.11 &   0.03 &  10.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051513.51-700216.6 & 78.5609.2768 &    1283598 &  O &    0.753 &   122.654 &  12.08 &   0.03 &  11.20 &   0.03 &  10.84 &   0.02 &  10.56 &   0.02 &  10.70 &   0.02 &  10.48 &   0.02 &  10.30 &   0.03 &   9.58 &   0.05
  SSTISAGEMA J051522.87-695903.6 &   78.5610.13 &    1283603 &  O &    2.182 &   175.039 &  10.63 &   0.02 &   9.74 &   0.02 &   9.43 &   0.02 &   9.13 &   0.03 &   9.25 &   0.02 &   9.02 &   0.02 &   8.95 &   0.02 &   8.62 &   0.03
  SSTISAGEMA J051506.97-695938.9 &   78.5610.15 &    1283603 &  O &    0.298 &   618.812 &  12.61 &   0.02 &  11.72 &   0.03 &  11.50 &   0.02 &  11.38 &   0.03 &  11.44 &   0.02 &  11.29 &   0.03 &  11.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051507.77-695821.5 &   78.5610.17 &    1283604 &  O &    0.224 &    73.454 &  12.72 &   0.02 &  11.82 &   0.03 &  11.57 &   0.02 &  11.40 &   0.03 &  11.55 &   0.03 &  11.34 &   0.03 &  11.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051507.75-695926.4 &   78.5610.19 &    1283603 &  O &    0.239 &    30.458 &  13.02 &   0.02 &  12.20 &   0.03 &  11.97 &   0.03 &  11.86 &   0.04 &  12.02 &   0.03 &  11.89 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051523.67-700055.3 &   78.5610.25 &    1283600 &  O &    1.536 &   183.318 &  12.52 &   0.02 &  11.69 &   0.03 &  11.45 &   0.03 &  11.21 &   0.02 &  11.17 &   0.02 &  11.01 &   0.02 &  10.57 &   0.02 &   9.25 &   0.04
  SSTISAGEMA J051523.59-695111.2 &    78.5612.4 &    1283616 &  O &    0.163 &   731.529 &  12.26 &   0.03 &  11.41 &   0.03 &  11.12 &   0.03 &  11.03 &   0.03 &  11.23 &   0.03 &  11.06 &   0.03 &  11.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051512.62-695319.8 &    78.5612.5 &    1283612 &  O &    0.277 &   709.220 &  12.24 &   0.02 &  11.34 &   0.03 &  11.08 &   0.03 &  10.94 &   0.03 &  11.04 &   0.03 &  10.90 &   0.03 &  10.81 &   0.04 &  10.20 &   0.10
  SSTISAGEMA J051509.04-695130.7 &    78.5612.6 &    1283615 &  O &    0.122 &   986.193 &  12.15 &   0.02 &  11.27 &   0.03 &  10.96 &   0.02 &  10.75 &   0.03 &  10.95 &   0.03 &  10.74 &   0.03 &  10.69 &   0.03 &  10.39 &   0.18
  SSTISAGEMA J051514.96-694946.7 &    78.5612.9 &    1283618 &  O &    0.312 &    89.461 &  12.56 &   0.02 &  11.70 &   0.03 &  11.41 &   0.03 &  11.22 &   0.03 &  11.33 &   0.03 &  11.15 &   0.03 &  11.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051519.94-694920.3 &    78.5613.9 &    1283619 &  O &    0.522 &   731.529 &  12.25 &   0.02 &  11.33 &   0.03 &  11.08 &   0.03 &  10.86 &   0.03 &  10.97 &   0.03 &  10.87 &   0.03 &  10.79 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051524.26-694222.4 &   78.5614.13 &    1283630 &  O &    0.265 &    80.405 &  12.25 &   0.02 &  11.32 &   0.03 &  11.04 &   0.02 &  10.88 &   0.03 &  11.02 &   0.03 &  10.92 &   0.03 &  10.84 &   0.03 &  10.14 &   0.10
  SSTISAGEMA J051522.45-694517.1 &  78.5614.958 &    1283625 &  O &    0.656 &   240.269 &  12.32 &   0.02 &  11.44 &   0.02 &  11.10 &   0.02 &  10.91 &   0.03 &  10.94 &   0.03 &  10.66 &   0.04 &  10.69 &   0.03 &  10.23 &   0.10
  SSTISAGEMA J051508.56-693950.3 &   78.5615.15 &    1283635 &  O &    0.609 &   233.536 &  12.12 &   0.02 &  11.25 &   0.03 &  10.98 &   0.02 &  10.68 &   0.02 &  10.77 &   0.03 &  10.64 &   0.03 &  10.52 &   0.03 &  10.28 &   0.10
  SSTISAGEMA J051523.38-694045.9 &   78.5615.21 &    1283633 &  O &    0.114 &    78.548 &  12.36 &   0.02 &  11.48 &   0.02 &  11.21 &   0.02 &  11.05 &   0.02 &  11.20 &   0.03 &  11.03 &   0.03 &  10.99 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051521.46-693621.2 &   78.5616.19 &    1283642 &  O &    0.754 &    73.223 &  12.78 &   0.03 &  11.92 &   0.03 &  11.73 &   0.03 &  11.57 &   0.03 &  11.57 &   0.03 &  11.41 &   0.03 &  11.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051518.52-693705.6 &   78.5616.21 &    1283640 &  O &    0.510 &   728.332 &  12.34 &   0.03 &  11.52 &   0.03 &  11.17 &   0.03 &  10.94 &   0.02 &  11.08 &   0.03 &  10.93 &   0.03 &  10.80 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051512.76-693013.4 &   78.5617.21 &    1283654 &  O &    0.242 &   158.453 &  12.50 &   0.03 &  11.62 &   0.03 &  11.34 &   0.03 &  11.20 &   0.03 &  11.17 &   0.03 &  11.07 &   0.04 &  10.93 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051514.23-693225.4 &   78.5617.23 &    1283650 &  O &    0.142 &   475.511 &  12.81 &   0.03 &  11.91 &   0.03 &  11.72 &   0.03 &  11.57 &   0.03 &  11.70 &   0.03 &  11.57 &   0.04 &  11.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051512.58-693117.0 &   78.5617.29 &    1283652 &  O &    0.761 &   761.035 &  12.41 &   0.03 &  11.44 &   0.03 &  11.13 &   0.03 &  10.85 &   0.03 &  10.95 &   0.03 &  10.72 &   0.03 &  10.51 &   0.04 &   8.53 &   0.02
  SSTISAGEMA J051518.95-693328.1 &   78.5617.42 &    1283648 &  O &    0.472 &   182.482 &  12.52 &   0.02 &  11.61 &   0.02 &  11.34 &   0.02 &  11.20 &   0.02 &  11.15 &   0.03 &  11.01 &   0.03 &  10.89 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051523.34-692807.5 &   78.5618.12 &    1283658 &  O &    0.236 &    32.172 &  12.97 &   0.03 &  12.10 &   0.03 &  11.92 &   0.03 &  11.83 &   0.03 &  11.96 &   0.03 &  11.85 &   0.03 &  11.80 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051547.43-700431.4 &   78.5730.10 &    1283595 &  O &    5.090 &   263.296 &  12.33 &   0.02 &  11.53 &   0.03 &  11.16 &   0.03 &  10.75 &   0.03 &  10.46 &   0.02 &  10.42 &   0.03 &  10.15 &   0.03 &   9.77 &   0.07
  SSTISAGEMA J051533.45-700156.2 &   78.5730.12 &    1283599 &  O &    1.411 &    98.707 &  12.43 &   0.02 &  11.55 &   0.03 &  11.31 &   0.03 &  11.09 &   0.02 &  11.10 &   0.02 &  10.99 &   0.03 &  10.89 &   0.03 &  10.18 &   0.07
  SSTISAGEMA J051532.11-700341.9 &   78.5730.20 &    1283596 &  O &    1.111 &   931.966 &  12.29 &   0.03 &  11.42 &   0.03 &  11.08 &   0.02 &  10.94 &   0.02 &  11.06 &   0.02 &  10.92 &   0.03 &  10.82 &   0.03 &  10.58 &   0.16
  SSTISAGEMA J051540.32-700101.5 &   78.5731.32 &    1283600 &  O &    0.489 &   193.798 &  12.44 &   0.02 &  11.54 &   0.03 &  11.30 &   0.02 &  10.94 &   0.02 &  10.91 &   0.02 &  10.74 &   0.02 &  10.63 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051547.00-695512.5 &   78.5732.18 &    1283609 &  O &    0.136 &   931.966 &  12.09 &   0.02 &  11.21 &   0.03 &  10.95 &   0.02 &  10.86 &   0.02 &  10.94 &   0.02 &  10.83 &   0.03 &  10.82 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051530.33-695624.3 &   78.5732.19 &    1283607 &  O &    0.401 &  1173.710 &  11.50 &   0.02 &  10.60 &   0.03 &  10.32 &   0.02 &  10.18 &   0.02 &  10.32 &   0.02 &  10.17 &   0.03 &  10.13 &   0.03 &   9.57 &   0.05
  SSTISAGEMA J051605.43-695448.5 &   78.5732.21 &    1996058 &  O &    0.025 &  1418.440 &  12.58 &   0.02 &  11.74 &   0.03 &  11.57 &   0.03 &  11.46 &   0.02 &  11.58 &   0.02 &  11.47 &   0.03 &  11.43 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051600.86-695655.5 &   78.5732.22 &    1996062 &  O &    1.018 &   133.174 &  12.06 &   0.02 &  11.14 &   0.03 &  10.74 &   0.03 &  10.52 &   0.02 &  10.57 &   0.02 &  10.43 &   0.02 &  10.31 &   0.02 &   9.80 &   0.06
  SSTISAGEMA J051547.12-695401.0 &   78.5732.23 &    1283611 &  O &    0.058 &    42.806 &  12.47 &   0.02 &  11.61 &   0.03 &  11.34 &   0.02 &  11.21 &   0.03 &  11.36 &   0.02 &  11.20 &   0.03 &  11.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051556.88-695419.0 &   78.5732.24 &    1996057 &  O &    0.722 &   234.082 &  12.10 &   0.03 &  11.25 &   0.03 &  10.98 &   0.03 &  10.80 &   0.02 &  10.95 &   0.02 &  10.81 &   0.02 &  10.72 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051534.22-695456.9 &   78.5732.29 &    1283610 &  O &    0.202 &    65.967 &  12.64 &   0.02 &  11.75 &   0.03 &  11.54 &   0.03 &  11.40 &   0.03 &  11.48 &   0.03 &  11.33 &   0.03 &  11.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051541.44-695720.8 &   78.5732.34 &    1283606 &  O &    0.410 &   676.590 &  12.09 &   0.03 &  11.20 &   0.03 &  10.83 &   0.02 &  10.62 &   0.02 &  10.57 &   0.02 &  10.35 &   0.03 &   9.95 &   0.02 &   8.11 &   0.03
  SSTISAGEMA J051539.24-695552.9 &   78.5732.47 &    1283608 &  O &    0.924 &   576.037 &  12.73 &   0.02 &  11.81 &   0.03 &  11.63 &   0.03 &  11.37 &   0.02 &  11.46 &   0.03 &  11.23 &   0.03 &  11.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051603.40-695335.1 &   78.5733.25 &    1996056 &  O &    0.253 &    60.132 &  13.10 &   0.03 &  12.19 &   0.07 &  11.99 &   0.07 &  11.83 &   0.03 &  11.92 &   0.02 &  11.82 &   0.03 &  11.77 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051556.69-694857.0 &   78.5734.12 &    1996049 &  O &    0.411 &  1173.710 &  11.59 &   0.03 &  10.72 &   0.03 &  10.50 &   0.03 &  10.28 &   0.03 &  10.39 &   0.02 &  10.27 &   0.03 &  10.20 &   0.03 &  10.05 &   0.08
  SSTISAGEMA J051552.38-694713.2 &   78.5734.14 &    1996046 &  O &    0.485 &   175.223 &  11.00 &   0.02 &  10.09 &   0.03 &   9.74 &   0.02 &   9.55 &   0.03 &   9.69 &   0.02 &   9.51 &   0.03 &   9.36 &   0.03 &   8.45 &   0.02
  SSTISAGEMA J051527.98-694714.8 &   78.5734.15 &    1283622 &  O &    0.581 &   932.836 &  11.94 &   0.02 &  11.05 &   0.03 &  10.72 &   0.03 &  10.50 &   0.02 &  10.77 &   0.03 &  10.56 &   0.03 &  10.46 &   0.03 &  10.24 &   0.11
  SSTISAGEMA J051559.40-694806.6 &   78.5734.16 &    1283621 &  O &    1.536 &   147.645 &  12.69 &   0.03 &  11.81 &   0.04 &  11.51 &   0.04 &  11.36 &   0.03 &  11.43 &   0.02 &  11.30 &   0.03 &  11.19 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051609.66-694838.1 &   78.5734.17 &    1996049 &  O &    0.364 &   492.854 &  12.67 &   0.03 &  11.84 &   0.03 &  11.58 &   0.03 &  11.47 &   0.05 &  11.49 &   0.04 &  11.32 &   0.04 &  11.16 &   0.04 &  10.18 &   0.07
  SSTISAGEMA J051550.21-694632.1 &   78.5734.18 &    1996045 &  O &    0.078 &    61.076 &  12.64 &   0.03 &  11.74 &   0.03 &  11.50 &   0.03 &  11.34 &   0.03 &  11.45 &   0.03 &  11.31 &   0.04 &  11.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051546.98-694856.6 &   78.5734.19 &    1283619 &  O &    0.311 &   511.509 &  12.54 &   0.02 &  11.68 &   0.03 &  11.40 &   0.02 &  11.22 &   0.03 &  11.25 &   0.03 &  11.18 &   0.03 &  11.12 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051532.42-694831.5 &   78.5734.20 &    1283620 &  O &    0.098 &    54.579 &  12.87 &   0.04 &  12.10 &   0.04 &  11.85 &   0.03 &  11.75 &   0.06 &  11.86 &   0.05 &  11.72 &   0.04 &  11.64 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051542.53-694607.5 &   78.5734.41 &    1283624 &  O &    0.246 &   932.836 &  12.98 &   0.03 &  12.09 &   0.03 &  11.84 &   0.03 &  11.67 &   0.03 &  11.79 &   0.03 &  11.60 &   0.04 &  11.57 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051607.53-694426.0 & 78.5735.2215 &    1996042 &  O &    3.904 &   259.605 &  12.21 &   0.03 &  11.45 &   0.03 &  10.98 &   0.03 &  10.49 &   0.03 &  10.53 &   0.02 &  10.32 &   0.03 &  10.14 &   0.03 &   9.75 &   0.06
  SSTISAGEMA J051537.35-694458.8 & 78.5735.2221 &    1283626 &  O &    0.613 &   120.758 &  12.26 &   0.03 &  11.40 &   0.03 &  11.07 &   0.03 &  10.91 &   0.03 &  10.86 &   0.04 &  10.73 &   0.03 &  10.64 &   0.04 &   9.93 &   0.08
  SSTISAGEMA J051608.07-694451.7 & 78.5735.2232 &    1996042 &  O &    0.130 &   198.570 &  13.20 &   0.03 &  12.33 &   0.03 &  11.98 &   0.03 &  11.68 &   0.04 &  11.73 &   0.03 &  11.52 &   0.04 &  11.34 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051546.44-694200.4 &    78.5735.9 &    1283631 &  O &    0.118 &    66.778 &  12.78 &   0.02 &  11.89 &   0.02 &  11.63 &   0.02 &  11.54 &   0.03 &  11.68 &   0.03 &  11.56 &   0.04 &  11.54 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051530.42-693801.1 &   78.5736.12 &    1283639 &  O &    0.244 &    86.550 &  11.93 &   0.02 &  11.12 &   0.03 &  10.84 &   0.03 &  10.64 &   0.02 &  10.84 &   0.03 &  10.71 &   0.03 &  10.63 &   0.03 &   9.95 &   0.08
  SSTISAGEMA J051537.36-694100.7 &   78.5736.14 &    1283633 &  O &    0.080 &   122.384 &  11.86 &   0.02 &  11.01 &   0.03 &  10.73 &   0.03 &  10.56 &   0.03 &  10.74 &   0.02 &  10.59 &   0.03 &  10.53 &   0.03 &   9.97 &   0.08
  SSTISAGEMA J051541.97-694017.5 &   78.5736.16 &    1283634 &  O &    0.113 &    45.685 &  12.39 &   0.03 &  11.47 &   0.03 &  11.26 &   0.03 &  11.16 &   0.03 &  11.26 &   0.03 &  11.15 &   0.03 &  11.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051604.56-693935.6 &   78.5736.18 &    1996032 &  O &    0.467 &   311.915 &  12.28 &   0.02 &  11.42 &   0.03 &  11.17 &   0.02 &  11.09 &   0.03 &  11.26 &   0.03 &  11.08 &   0.03 &  11.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051532.27-694030.9 &   78.5736.19 &    1283634 &  O &    0.475 &    88.810 &  12.15 &   0.02 &  11.30 &   0.03 &  10.98 &   0.02 &  10.85 &   0.03 &  10.97 &   0.02 &  10.83 &   0.03 &  10.76 &   0.03 &  10.68 &   0.16
  SSTISAGEMA J051545.65-694110.5 &   78.5736.20 &    1283633 &  O &    0.054 &    55.813 &  12.57 &   0.02 &  11.70 &   0.02 &  11.46 &   0.02 &  11.33 &   0.03 &  11.55 &   0.03 &  11.39 &   0.03 &  11.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051538.78-694033.6 &  78.5736.202 &    1283634 &  O &    2.189 &   219.010 &  12.63 &   0.02 &  11.83 &   0.03 &  11.45 &   0.03 &  11.11 &   0.02 &  11.01 &   0.03 &  10.86 &   0.03 &  10.74 &   0.03 &  10.03 &   0.10
  SSTISAGEMA J051544.55-694057.7 &   78.5736.24 &    1283633 &  O &    2.125 &   615.764 &  12.20 &   0.03 &  11.30 &   0.03 &  11.00 &   0.03 &  10.91 &   0.03 &  10.97 &   0.03 &  10.82 &   0.03 &  10.73 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051601.37-693931.2 &   78.5736.26 &    1996032 &  O &    0.072 &    71.710 &  12.92 &   0.03 &  12.09 &   0.03 &  11.81 &   0.03 &  11.75 &   0.03 &  11.93 &   0.03 &  11.77 &   0.04 &  11.72 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051549.34-694136.2 &   78.5736.27 &    1996036 &  O &    0.605 &   502.008 &  12.88 &   0.03 &  12.02 &   0.03 &  11.84 &   0.03 &  11.58 &   0.03 &  11.55 &   0.03 &  11.39 &   0.04 &  11.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051525.58-694121.0 &   78.5736.28 &    1283632 &  O &    0.134 &    61.912 &  12.60 &   0.02 &  11.72 &   0.02 &  11.50 &   0.03 &  11.34 &   0.03 &  11.50 &   0.02 &  11.31 &   0.03 &  11.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051553.64-694031.0 &   78.5736.63 &    1996034 &  O &    0.509 &   240.269 &  12.34 &   0.03 &  11.51 &   0.03 &  11.14 &   0.03 &  10.95 &   0.02 &  10.94 &   0.02 &  10.75 &   0.02 &  10.67 &   0.03 &   9.60 &   0.10
  SSTISAGEMA J051534.99-693402.8 &   78.5737.22 &    1283646 &  O &    0.073 &    32.950 &  12.81 &   0.03 &  11.95 &   0.03 &  11.77 &   0.03 &  11.64 &   0.03 &  11.77 &   0.02 &  11.65 &   0.03 &  11.65 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051541.17-693525.8 &   78.5737.24 &    1283644 &  O &    0.036 &   602.047 &  12.94 &   0.04 &  12.07 &   0.04 &  11.87 &   0.04 &  11.79 &   0.03 &  11.92 &   0.03 &  11.82 &   0.04 &  11.74 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051539.26-693707.3 &   78.5737.27 &    1283640 &  O &    0.266 &   187.301 &  12.41 &   0.03 &  11.50 &   0.03 &  11.25 &   0.03 &  10.98 &   0.02 &  10.96 &   0.02 &  10.80 &   0.03 &  10.68 &   0.03 &  10.81 &   0.21
  SSTISAGEMA J051537.02-693429.8 &   78.5737.29 &    1283646 &  O &    0.276 &   288.767 &  12.97 &   0.04 &  12.07 &   0.04 &  11.90 &   0.03 &  11.75 &   0.03 &  11.87 &   0.03 &  11.72 &   0.04 &  11.68 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051533.69-693553.3 &   78.5737.31 &    1283643 &  O &    0.186 &    76.127 &  12.52 &   0.02 &  11.60 &   0.03 &  11.35 &   0.02 &  11.17 &   0.03 &  11.30 &   0.03 &  11.10 &   0.03 &  11.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051600.73-693558.6 &   78.5737.32 &    1996025 &  O &    0.503 &   459.559 &  12.89 &   0.03 &  11.99 &   0.03 &  11.72 &   0.03 &  11.61 &   0.03 &  11.70 &   0.03 &  11.54 &   0.03 &  11.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051552.29-693513.1 &   78.5737.33 &    1996023 &  O &    0.227 &   630.120 &  12.71 &   0.02 &  11.85 &   0.02 &  11.59 &   0.03 &  11.51 &   0.03 &  11.66 &   0.03 &  11.52 &   0.04 &  11.48 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051602.14-693436.0 &   78.5737.44 &    1996022 &  O &    0.224 &    61.770 &  12.78 &   0.04 &  11.91 &   0.04 &  11.69 &   0.03 &  11.57 &   0.04 &  11.69 &   0.03 &  11.56 &   0.04 &  11.54 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051553.18-693610.7 &   78.5737.45 &    1996025 &  O &    1.476 &   295.072 &  13.10 &   0.03 &  12.23 &   0.02 &  12.00 &   0.03 &  11.90 &   0.04 &  12.04 &   0.03 &  11.94 &   0.04 &  11.84 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051539.41-693535.3 &   78.5737.56 &    1283643 &  O &    0.450 &   105.319 &  12.30 &   0.02 &  11.41 &   0.02 &  11.09 &   0.02 &  10.91 &   0.02 &  11.05 &   0.03 &  10.88 &   0.03 &  10.77 &   0.03 &  10.28 &   0.10
  SSTISAGEMA J051535.04-693438.2 &   78.5737.72 &    1283645 &  O &    0.912 &   796.178 &  12.15 &   0.03 &  11.25 &   0.03 &  10.92 &   0.03 &  10.63 &   0.03 &  10.64 &   0.02 &  10.40 &   0.03 &   9.92 &   0.03 &   7.73 &   0.02
  SSTISAGEMA J051532.56-693153.8 &   78.5738.21 &    1283651 &  O &    0.213 &   932.836 &  11.98 &   0.03 &  11.11 &   0.03 &  10.85 &   0.03 &  10.70 &   0.03 &  10.81 &   0.03 &  10.60 &   0.03 &  10.55 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051605.37-693124.8 &   78.5738.30 &    1996015 &  O &    0.291 &   131.251 &  12.54 &   0.04 &  11.67 &   0.04 &  11.45 &   0.04 &  11.36 &   0.04 &  11.47 &   0.03 &  11.35 &   0.04 &  11.21 &   0.04 &  10.45 &   0.12
  SSTISAGEMA J051605.34-693048.3 &   78.5738.33 &    1996014 &  O &    0.283 &   773.395 &  12.07 &   0.03 &  11.22 &   0.03 &  10.93 &   0.03 &  10.81 &   0.03 &  10.93 &   0.03 &  10.75 &   0.03 &  10.64 &   0.04 &   9.98 &   0.07
  SSTISAGEMA J051601.24-693135.3 &   78.5738.48 &    1996016 &  O &    1.482 &  1126.130 &  12.32 &   0.03 &  11.36 &   0.02 &  11.06 &   0.02 &  10.85 &   0.03 &  10.95 &   0.03 &  10.78 &   0.03 &  10.67 &   0.03 &   9.49 &   0.06
  SSTISAGEMA J051536.05-693228.0 &   78.5738.56 &    1283649 &  O &    0.648 &  1173.710 &  12.31 &   0.02 &  11.41 &   0.02 &  11.17 &   0.02 &  10.99 &   0.03 &  11.14 &   0.02 &  11.00 &   0.03 &  10.88 &   0.04 &  10.14 &   0.10
  SSTISAGEMA J051538.37-693227.4 &   78.5738.98 &    1283649 &  O &    1.053 &   205.719 &  12.75 &   0.02 &  11.91 &   0.03 &  11.62 &   0.03 &  11.15 &   0.02 &  11.19 &   0.03 &  10.97 &   0.03 &  10.63 &   0.03 &   9.21 &   0.05
  SSTISAGEMA J051536.72-692829.7 &   78.5739.22 &    1283657 &  O &    0.063 &    49.242 &  11.97 &   0.02 &  11.11 &   0.03 &  10.91 &   0.03 &  10.82 &   0.03 &  10.94 &   0.02 &  10.81 &   0.03 &  10.76 &   0.03 &  10.23 &   0.08
  SSTISAGEMA J051539.91-692816.2 &   78.5739.41 &    1283657 &  O &    0.138 &    40.571 &  12.51 &   0.02 &  11.65 &   0.02 &  11.48 &   0.03 &  11.33 &   0.02 &  11.47 &   0.02 &  11.39 &   0.04 &  11.34 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051602.52-692555.5 &   78.5739.43 &    1996004 &  O &    0.059 &    32.911 &  12.90 &   0.04 &  12.08 &   0.04 &  11.82 &   0.04 &  11.70 &   0.03 &  11.85 &   0.03 &  11.71 &   0.04 &  11.69 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051603.19-692753.1 &   78.5739.59 &    1996008 &  O &    0.050 &    45.685 &  13.08 &   0.03 &  12.18 &   0.03 &  11.95 &   0.03 &  11.85 &   0.03 &  11.99 &   0.03 &  11.85 &   0.04 &  11.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051558.67-692921.2 &   78.5739.82 &    1996011 &  O &    0.490 &   105.319 &  12.59 &   0.03 &  11.73 &   0.03 &  11.40 &   0.02 &  11.15 &   0.03 &  11.15 &   0.02 &  11.01 &   0.03 &  10.88 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051551.35-692626.4 &   78.5739.88 &    1996005 &  O &    0.287 &    89.390 &  12.69 &   0.03 &  11.77 &   0.02 &  11.56 &   0.03 &  11.33 &   0.03 &  11.33 &   0.03 &  11.18 &   0.03 &  11.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051602.53-692917.8 &   78.5739.89 &    1996011 &  O &    0.303 &   751.880 &  12.54 &   0.03 &  11.71 &   0.02 &  11.40 &   0.02 &  11.22 &   0.02 &  11.44 &   0.03 &  11.23 &   0.03 &  11.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051535.58-692516.4 &   78.5740.24 &    1283664 &  O &    0.162 &   820.345 &  12.48 &   0.03 &  11.56 &   0.03 &  11.26 &   0.03 &  10.92 &   0.03 &  11.06 &   0.03 &  10.91 &   0.03 &  10.77 &   0.04 &  10.13 &   0.08
  SSTISAGEMA J051652.05-700352.8 &   78.5851.25 &    1996072 &  O &    0.809 &   107.285 &  12.32 &   0.03 &  11.41 &   0.03 &  11.10 &   0.03 &  10.95 &   0.03 &  10.98 &   0.02 &  10.79 &   0.03 &  10.70 &   0.03 &   9.93 &   0.07
  SSTISAGEMA J051615.69-695843.7 &   78.5852.10 &    1996065 &  O &    0.053 &    44.781 &  12.68 &   0.03 &  11.80 &   0.03 &  11.50 &   0.03 &  11.18 &   0.02 &  11.28 &   0.02 &  11.15 &   0.02 &  11.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051618.91-695745.6 &   78.5852.12 &    1996063 &  O &    0.097 &    46.834 &  12.39 &   0.03 &  11.53 &   0.03 &  11.32 &   0.02 &  11.16 &   0.02 &  11.33 &   0.02 &  11.17 &   0.03 &  11.17 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051629.67-695750.4 &   78.5852.14 &    1996063 &  O &    0.797 &   215.517 &  12.47 &   0.03 &  11.59 &   0.03 &  11.28 &   0.03 &  11.07 &   0.02 &  11.25 &   0.02 &  11.07 &   0.03 &  10.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051625.43-695135.8 &   78.5854.10 &    1996053 &  O &    1.351 &   268.817 &  12.14 &   0.03 &  11.35 &   0.03 &  11.05 &   0.03 &  10.46 &   0.02 &  10.45 &   0.02 &  10.18 &   0.02 &   9.96 &   0.02 &   9.03 &   0.04
  SSTISAGEMA J051622.99-695244.0 &   78.5854.12 &    1996055 &  O &    0.358 &    41.564 &  12.54 &   0.02 &  11.69 &   0.02 &  11.46 &   0.03 &  11.37 &   0.02 &  11.51 &   0.02 &  11.44 &   0.03 &  11.39 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051641.62-695249.5 &   78.5854.13 &    1996055 &  O &    0.122 &   660.502 &  12.23 &   0.02 &  11.41 &   0.03 &  11.14 &   0.03 &  11.00 &   0.02 &  11.15 &   0.02 &  11.02 &   0.03 &  10.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051631.17-695108.6 &   78.5854.14 &    1996053 &  O &    0.188 &    77.646 &  12.61 &   0.03 &  11.79 &   0.03 &  11.56 &   0.03 &  11.40 &   0.02 &  11.47 &   0.02 &  11.29 &   0.03 &  11.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051651.43-695319.7 &   78.5854.15 &    1996056 &  O &    1.047 &   175.223 &  12.47 &   0.02 &  11.59 &   0.03 &  11.33 &   0.03 &  11.10 &   0.02 &  11.10 &   0.03 &  10.98 &   0.02 &  10.86 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051618.02-695029.5 &   78.5854.16 &    1996052 &  O &    0.200 &   615.764 &  12.66 &   0.03 &  11.79 &   0.03 &  11.53 &   0.03 &  11.38 &   0.03 &  11.28 &   0.03 &  11.11 &   0.03 &  10.90 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051649.05-695037.1 &   78.5854.18 &    1996052 &  O &    0.978 &   125.203 &  12.10 &   0.02 &  11.22 &   0.03 &  10.87 &   0.03 &  10.62 &   0.02 &  10.78 &   0.02 &  10.60 &   0.02 &  10.48 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051646.14-695112.6 &   78.5854.21 &    1996053 &  O &    0.345 &    86.821 &  12.65 &   0.03 &  11.75 &   0.03 &  11.41 &   0.03 &  11.23 &   0.02 &  11.34 &   0.02 &  11.19 &   0.02 &  11.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051645.85-695309.5 &   78.5854.23 &    1996056 &  O &    0.303 &   165.618 &  12.43 &   0.03 &  11.56 &   0.03 &  11.27 &   0.03 &  11.05 &   0.03 &  11.02 &   0.03 &  10.91 &   0.03 &  10.82 &   0.03 &  10.50 &   0.13
  SSTISAGEMA J051644.84-695051.5 &   78.5854.27 &    1996052 &  O &    0.241 &   376.790 &  12.92 &   0.03 &  11.94 &   0.03 &  11.71 &   0.03 &  11.43 &   0.02 &  11.44 &   0.02 &  11.30 &   0.02 &  11.21 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051614.08-695227.6 &   78.5854.33 &    1996055 &  O &    1.457 &   102.543 &  12.16 &   0.04 &  11.30 &   0.05 &  11.00 &   0.04 &  10.85 &   0.02 &  10.95 &   0.02 &  10.79 &   0.02 &  10.69 &   0.02 &   9.58 &   0.06
  SSTISAGEMA J051652.13-694638.8 &   78.5855.18 &    1996046 &  O &    0.036 &    38.178 &  12.17 &   0.02 &  11.28 &   0.03 &  11.14 &   0.03 &  11.01 &   0.03 &  11.08 &   0.04 &  11.00 &   0.03 &  10.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051639.87-694605.4 &   78.5855.22 &    1996045 &  O &    0.145 &    69.334 &  12.40 &   0.02 &  11.55 &   0.03 &  11.32 &   0.03 &  11.21 &   0.03 &  11.35 &   0.03 &  11.24 &   0.04 &  11.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051628.03-694848.0 &   78.5855.26 &    1996049 &  O &    1.049 &   163.639 &  12.61 &   0.03 &  11.78 &   0.03 &  11.51 &   0.03 &  11.21 &   0.03 &  11.24 &   0.03 &  11.05 &   0.03 &  10.94 &   0.03 &  10.50 &   0.13
  SSTISAGEMA J051635.00-694852.3 &   78.5855.29 &    1996049 &  O &    0.230 &   199.681 &  11.94 &   0.03 &  11.08 &   0.03 &  10.74 &   0.03 &  10.54 &   0.03 &  10.67 &   0.03 &  10.48 &   0.02 &  10.35 &   0.03 &   9.76 &   0.07
  SSTISAGEMA J051651.49-694906.2 &   78.5855.30 &    1996049 &  O &    0.700 &  1418.440 &  12.47 &   0.03 &  11.59 &   0.03 &  11.33 &   0.03 &  11.18 &   0.02 &  11.17 &   0.03 &  11.05 &   0.02 &  10.88 &   0.03 &  10.23 &   0.10
  SSTISAGEMA J051643.88-694744.2 &   78.5855.35 &    1996047 &  O &    0.131 &    57.830 &  12.90 &   0.02 &  12.04 &   0.03 &  11.75 &   0.03 &  11.59 &   0.02 &  11.73 &   0.02 &  11.59 &   0.03 &  11.49 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051639.61-694200.3 &   78.5856.14 &    1996037 &  O &    0.294 &   502.008 &  13.00 &   0.03 &  12.12 &   0.03 &  11.92 &   0.02 &  11.81 &   0.03 &  11.94 &   0.03 &  11.82 &   0.04 &  11.73 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051618.00-694434.0 & 78.5856.2374 &    1996042 &  O &    3.843 &   267.308 &  11.95 &   0.03 &  11.17 &   0.03 &  10.89 &   0.03 &  10.51 &   0.03 &  10.38 &   0.03 &  10.21 &   0.03 &  10.06 &   0.03 &   9.75 &   0.08
  SSTISAGEMA J051644.30-694528.5 & 78.5856.2384 &    1996043 &  O &    0.312 &   932.836 &  12.28 &   0.02 &  11.33 &   0.03 &  11.04 &   0.02 &  10.81 &   0.03 &  10.92 &   0.02 &  10.72 &   0.03 &  10.55 &   0.04 &   9.70 &   0.08
  SSTISAGEMA J051650.29-694242.6 &    78.5856.4 &    1996039 &  O &    0.071 &  1173.710 &  11.82 &   0.02 &  10.93 &   0.02 &  10.63 &   0.02 &  10.42 &   0.02 &  10.61 &   0.02 &  10.47 &   0.03 &  10.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051629.97-694155.5 &    78.5856.6 &    1996037 &  O &    0.266 &   712.758 &  12.37 &   0.03 &  11.54 &   0.03 &  11.30 &   0.02 &  11.23 &   0.03 &  11.30 &   0.03 &  11.15 &   0.03 &  11.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051625.10-694110.3 &  78.5857.205 &    1996035 &  O &    5.125 &   404.858 &  11.14 &   0.02 &  10.39 &   0.02 &  10.02 &   0.02 &   9.51 &   0.03 &   9.38 &   0.03 &   9.11 &   0.05 &   8.98 &   0.05 &   8.72 &   0.04
  SSTISAGEMA J051645.69-693936.7 &   78.5857.25 &    1996032 &  O &    0.097 &   751.880 &  12.55 &   0.05 &  11.74 &   0.05 &  11.42 &   0.04 &  11.23 &   0.05 &  11.31 &   0.05 &  11.21 &   0.04 &  11.08 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051624.11-694041.1 &   78.5857.35 &    1996034 &  O &    0.060 &    51.285 &  12.94 &   0.03 &  12.04 &   0.03 &  11.77 &   0.03 &  11.64 &   0.03 &  11.80 &   0.03 &  11.63 &   0.05 &  11.61 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J051624.20-693603.5 &   78.5858.23 &    1996025 &  O &    0.359 &   997.009 &  12.00 &   0.02 &  11.10 &   0.02 &  10.88 &   0.02 &  10.72 &   0.02 &  10.85 &   0.03 &  10.71 &   0.03 &  10.68 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051634.50-693429.5 &   78.5858.33 &    1996022 &  O &    0.248 &   796.178 &  12.15 &   0.03 &  11.24 &   0.03 &  10.97 &   0.03 &  10.79 &   0.03 &  10.91 &   0.03 &  10.77 &   0.03 &  10.71 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051628.96-693443.6 &   78.5858.37 &    1996022 &  O &    1.562 &   174.125 &  12.70 &   0.03 &  11.88 &   0.03 &  11.61 &   0.03 &  11.23 &   0.03 &  11.07 &   0.03 &  10.94 &   0.03 &  10.77 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051649.23-693453.1 &   78.5858.41 &    1996023 &  O &    0.530 &   872.600 &  12.21 &   0.03 &  11.31 &   0.03 &  11.04 &   0.03 &  10.95 &   0.03 &  11.06 &   0.03 &  10.91 &   0.03 &  10.72 &   0.03 &   9.42 &   0.06
  SSTISAGEMA J051637.31-693709.6 &   78.5858.48 &    1996027 &  O &    0.951 &   140.036 &  12.08 &   0.04 &  11.24 &   0.04 &  10.89 &   0.03 &  10.76 &   0.03 &  10.79 &   0.02 &  10.67 &   0.03 &  10.53 &   0.03 &   9.87 &   0.06
  SSTISAGEMA J051638.41-693350.1 &   78.5858.56 &    1996020 &  O &    0.285 &   113.033 &  12.15 &   0.03 &  11.25 &   0.02 &  10.96 &   0.02 &  10.87 &   0.03 &  10.90 &   0.02 &  10.70 &   0.03 &  10.59 &   0.03 &  10.26 &   0.11
  SSTISAGEMA J051629.88-693130.0 &   78.5859.39 &    1996016 &  O &    0.073 &    44.707 &  12.36 &   0.03 &  11.47 &   0.03 &  11.26 &   0.03 &  11.12 &   0.02 &  11.32 &   0.03 &  11.18 &   0.03 &  11.13 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051635.57-693123.9 &   78.5859.43 &    1996015 &  O &    0.102 &    34.628 &  12.76 &   0.03 &  11.87 &   0.02 &  11.70 &   0.03 &  11.60 &   0.03 &  11.70 &   0.03 &  11.57 &   0.03 &  11.54 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051645.14-692922.5 &   78.5860.45 &    1996011 &  O &    0.751 &   694.444 &  12.59 &   0.07 &  11.72 &   0.03 &  11.50 &   0.03 &  11.43 &   0.03 &  11.47 &   0.03 &  11.28 &   0.04 &  11.12 &   0.04 &   9.92 &   0.11
  SSTISAGEMA J051646.09-692753.8 &   78.5860.49 &    1996008 &  O &    1.444 &  1285.350 &  12.10 &   0.03 &  11.20 &   0.03 &  10.95 &   0.02 &  10.73 &   0.02 &  10.82 &   0.02 &  10.65 &   0.03 &  10.49 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051652.71-692836.1 &   78.5860.54 &    1996010 &  O &    0.243 &   451.875 &  12.98 &   0.03 &  12.12 &   0.03 &  11.86 &   0.03 &  11.55 &   0.03 &  11.41 &   0.03 &  11.12 &   0.03 &  10.84 &   0.03 &   9.60 &   0.05
  SSTISAGEMA J051639.52-692633.7 &   78.5860.56 &    1996006 &  O &    0.063 &    56.392 &  12.60 &   0.03 &  11.74 &   0.03 &  11.49 &   0.03 &  11.41 &   0.03 &  11.54 &   0.03 &  11.41 &   0.04 &  11.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051633.25-692606.2 &   78.5860.63 &    1996005 &  O &    0.811 &   115.620 &  12.22 &   0.04 &  11.34 &   0.03 &  11.07 &   0.03 &  10.83 &   0.03 &  10.86 &   0.03 &  10.73 &   0.03 &  10.61 &   0.04 &  10.21 &   0.11
  SSTISAGEMA J051651.42-692630.5 &   78.5860.81 &    1996006 &  O &    0.531 &  1039.500 &  12.25 &   0.03 &  11.32 &   0.03 &  11.06 &   0.03 &  10.96 &   0.04 &  10.99 &   0.02 &  10.87 &   0.03 &  10.74 &   0.03 &   9.98 &   0.08
  SSTISAGEMA J051618.46-692628.6 &   78.5860.95 &    1996005 &  O &    0.374 &   251.130 &  12.28 &   0.02 &  11.43 &   0.03 &  11.09 &   0.02 &  10.69 &   0.02 &  10.73 &   0.03 &  10.51 &   0.04 &  10.47 &   0.03 &   9.82 &   0.07
  SSTISAGEMA J051652.72-692403.5 &   78.5861.33 &    1996001 &  O &    0.152 &    65.651 &  12.84 &   0.03 &  11.95 &   0.03 &  11.74 &   0.03 &  11.51 &   0.03 &  11.65 &   0.02 &  11.53 &   0.04 &  11.48 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051627.72-692338.2 &   78.5861.34 &    1996000 &  O &    0.151 &   564.653 &  12.97 &   0.03 &  12.04 &   0.03 &  11.85 &   0.03 &  11.62 &   0.02 &  11.78 &   0.03 &  11.61 &   0.04 &  11.36 &   0.07 &   9.35 &   0.04
  SSTISAGEMA J051623.53-692306.6 &   78.5861.39 &    1995999 &  O &    1.151 &   428.266 &  12.57 &   0.02 &  11.65 &   0.02 &  11.43 &   0.03 &  11.26 &   0.02 &  11.41 &   0.03 &  11.17 &   0.03 &  11.15 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051613.64-692319.1 &   78.5861.44 &    1996000 &  O &    0.183 &    89.985 &  13.01 &   0.03 &  12.14 &   0.03 &  11.89 &   0.03 &  11.68 &   0.02 &  11.81 &   0.03 &  11.66 &   0.04 &  11.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051732.38-695711.4 &   78.5974.11 &    1996316 &  O &    0.320 &   145.285 &  12.72 &   0.02 &  11.86 &   0.02 &  11.59 &   0.03 &  11.43 &   0.02 &  11.50 &   0.03 &  11.36 &   0.03 &  11.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051659.99-695648.7 &    78.5974.9 &    1996062 &  O &    0.070 &    55.583 &  12.69 &   0.03 &  11.81 &   0.03 &  11.56 &   0.03 &  11.50 &   0.02 &  11.63 &   0.02 &  11.47 &   0.03 &  11.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051711.96-695007.6 &   78.5975.12 &    1996329 &  O &    0.329 &   602.047 &  12.48 &   0.03 &  11.61 &   0.03 &  11.34 &   0.03 &  11.20 &   0.03 &  11.26 &   0.03 &  11.09 &   0.03 &  10.99 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051708.42-695109.3 &   78.5975.14 &    1996327 &  O &    0.157 &   553.097 &  13.00 &   0.03 &  12.13 &   0.03 &  11.93 &   0.03 &  11.88 &   0.03 &  11.99 &   0.03 &  11.88 &   0.03 &  11.86 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051714.97-695008.3 &   78.5975.19 &    1996329 &  O &    0.453 &   107.828 &  12.31 &   0.02 &  11.41 &   0.02 &  11.14 &   0.02 &  10.99 &   0.02 &  10.99 &   0.02 &  10.81 &   0.02 &  10.71 &   0.02 &  10.31 &   0.09
  SSTISAGEMA J051706.78-695227.4 &   78.5975.30 &    1996324 &  O &    0.417 &   845.309 &  12.28 &   0.02 &  11.37 &   0.03 &  11.05 &   0.03 &  10.89 &   0.02 &  10.93 &   0.02 &  10.77 &   0.02 &  10.70 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051737.62-695112.4 &   78.5975.34 &    1996327 &  O &    0.564 &   115.620 &  12.22 &   0.02 &  11.35 &   0.03 &  11.03 &   0.02 &  10.76 &   0.02 &  10.82 &   0.02 &  10.64 &   0.02 &  10.54 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051721.03-695043.0 &    78.5975.7 &    1996328 &  O &    0.185 &   641.849 &  11.91 &   0.03 &  11.03 &   0.03 &  10.75 &   0.03 &  10.60 &   0.02 &  10.80 &   0.02 &  10.60 &   0.02 &  10.57 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051723.62-694737.4 &   78.5976.10 &    1996333 &  O &    0.202 &  1344.090 &  11.48 &   0.02 &  10.58 &   0.02 &  10.31 &   0.02 &  10.14 &   0.02 &  10.30 &   0.02 &  10.10 &   0.02 &  10.05 &   0.02 &   9.95 &   0.08
  SSTISAGEMA J051706.82-694747.9 &   78.5976.12 &    1996333 &  O &    0.132 &    93.379 &  12.21 &   0.02 &  11.28 &   0.03 &  10.99 &   0.03 &  10.62 &   0.02 &  10.76 &   0.02 &  10.58 &   0.02 &  10.35 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051704.97-694629.1 &   78.5976.14 &    1996335 &  O &    0.083 &   660.502 &  12.15 &   0.03 &  11.27 &   0.03 &  11.04 &   0.03 &  10.97 &   0.03 &  11.06 &   0.03 &  10.95 &   0.03 &  10.94 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051705.62-694758.7 &   78.5976.15 &    1996332 &  O &    0.791 &    81.123 &  12.35 &   0.02 &  11.49 &   0.03 &  11.23 &   0.03 &  11.12 &   0.02 &  11.22 &   0.02 &  11.05 &   0.02 &  10.95 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051734.69-694819.0 &   78.5976.16 &    1996332 &  O &    0.141 &   193.986 &  11.96 &   0.03 &  11.03 &   0.03 &  10.69 &   0.03 &  10.45 &   0.03 &  10.54 &   0.03 &  10.43 &   0.04 &  10.33 &   0.03 &  10.19 &   0.10
  SSTISAGEMA J051704.34-694903.8 &   78.5976.19 &    1996331 &  O &    0.695 &   677.048 &  12.43 &   0.02 &  11.55 &   0.03 &  11.30 &   0.02 &  11.20 &   0.02 &  11.30 &   0.02 &  11.12 &   0.03 &  11.00 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051725.71-694908.9 &   78.5976.22 &    1996330 &  O &    0.947 &   100.806 &  12.37 &   0.03 &  11.52 &   0.03 &  11.29 &   0.03 &  11.16 &   0.02 &  11.19 &   0.02 &  11.04 &   0.03 &  10.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051706.91-694607.8 &   78.5976.23 &    1996336 &  O &    0.305 &    47.355 &  12.50 &   0.02 &  11.62 &   0.03 &  11.37 &   0.03 &  11.19 &   0.02 &  11.37 &   0.02 &  11.23 &   0.03 &  11.20 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051704.51-694605.8 &   78.5976.26 &    1996336 &  O &    0.331 &  1001.000 &  11.89 &   0.03 &  11.00 &   0.03 &  10.63 &   0.02 &  10.37 &   0.02 &  10.54 &   0.02 &  10.37 &   0.02 &  10.26 &   0.03 &   9.74 &   0.07
  SSTISAGEMA J051733.34-694854.0 &   78.5976.35 &    1996331 &  O &    0.159 &   660.502 &  12.85 &   0.03 &  11.96 &   0.03 &  11.72 &   0.03 &  11.62 &   0.02 &  11.80 &   0.02 &  11.65 &   0.03 &  11.59 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051724.49-694548.9 &   78.5976.41 &    1996336 &  O &    0.260 &   550.358 &  13.12 &   0.03 &  12.18 &   0.03 &  11.99 &   0.03 &  11.79 &   0.03 &  11.92 &   0.02 &  11.75 &   0.03 &  11.74 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051718.75-694741.7 &   78.5976.43 &    1996333 &  O &    0.153 &   677.048 &  12.82 &   0.03 &  11.91 &   0.03 &  11.68 &   0.03 &  11.52 &   0.03 &  11.65 &   0.02 &  11.47 &   0.03 &  11.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051712.32-694312.9 &   78.5977.10 &    1996341 &  O &    0.504 &   901.713 &  12.01 &   0.03 &  11.13 &   0.03 &  10.80 &   0.02 &  10.63 &   0.03 &  10.84 &   0.03 &  10.65 &   0.03 &  10.60 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051707.20-694206.3 &   78.5977.13 &    1996343 &  O &    1.730 &   155.231 &  12.69 &   0.03 &  11.85 &   0.03 &  11.55 &   0.03 &  11.48 &   0.02 &  11.53 &   0.03 &  11.36 &   0.03 &  11.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051705.07-694423.3 & 78.5977.2694 &    1996339 &  O &    0.478 &   815.661 &  12.20 &   0.03 &  11.30 &   0.03 &  10.98 &   0.02 &  10.72 &   0.03 &  10.71 &   0.02 &  10.59 &   0.03 &  10.24 &   0.03 &   8.67 &   0.04
  SSTISAGEMA J051720.91-694459.4 & 78.5977.2700 &    1996338 &  O &    0.240 &    54.363 &  12.81 &   0.02 &  11.95 &   0.03 &  11.71 &   0.02 &  11.55 &   0.02 &  11.73 &   0.02 &  11.57 &   0.03 &  11.48 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051715.96-694539.1 & 78.5977.2701 &    1996336 &  O &    0.360 &    80.167 &  12.74 &   0.03 &  11.80 &   0.03 &  11.56 &   0.03 &  11.38 &   0.03 &  11.48 &   0.03 &  11.34 &   0.03 &  11.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051722.94-694439.3 & 78.5977.2705 &    1996338 &  O &    0.546 &   499.500 &  13.06 &   0.04 &  12.16 &   0.03 &  11.92 &   0.03 &  11.82 &   0.02 &  11.89 &   0.02 &  11.74 &   0.03 &  11.75 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051659.73-694155.2 &    78.5977.8 &    1996037 &  O &    0.143 &    86.274 &  11.89 &   0.03 &  11.02 &   0.03 &  10.74 &   0.03 &  10.63 &   0.03 &  10.80 &   0.02 &  10.66 &   0.03 &  10.60 &   0.03 &   9.91 &   0.09
  SSTISAGEMA J051724.40-693822.5 &   78.5978.15 &    1996350 &  O &    0.046 &    37.743 &  12.40 &   0.03 &  11.53 &   0.03 &  11.34 &   0.03 &  11.26 &   0.03 &  11.34 &   0.03 &  11.25 &   0.03 &  11.30 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051655.34-693806.9 &   78.5978.18 &    1996029 &  O &    0.149 &   845.309 &  12.10 &   0.03 &  11.25 &   0.03 &  10.95 &   0.03 &  10.85 &   0.02 &  11.02 &   0.03 &  10.89 &   0.03 &  10.86 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051716.28-693740.9 &   78.5978.21 &    1996352 &  O &    0.418 &   986.193 &  11.95 &   0.03 &  11.07 &   0.03 &  10.75 &   0.02 &  10.60 &   0.03 &  10.77 &   0.03 &  10.60 &   0.03 &  10.51 &   0.03 &  10.02 &   0.10
  SSTISAGEMA J051658.80-693912.6 &   78.5978.28 &    1996031 &  O &    0.485 &   186.012 &  12.38 &   0.02 &  11.53 &   0.03 &  11.29 &   0.03 &  11.02 &   0.03 &  10.97 &   0.03 &  10.83 &   0.03 &  10.73 &   0.03 &  10.18 &   0.09
  SSTISAGEMA J051720.42-693928.2 &   78.5978.29 &    1996348 &  O &    0.484 &   641.849 &  12.50 &   0.02 &  11.64 &   0.03 &  11.40 &   0.03 &  11.28 &   0.03 &  11.44 &   0.03 &  11.27 &   0.03 &  11.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051736.63-693829.0 &   78.5978.31 &    1996350 &  O &    0.317 &   193.986 &  12.39 &   0.03 &  11.50 &   0.03 &  11.25 &   0.03 &  11.05 &   0.03 &  11.02 &   0.03 &  10.89 &   0.03 &  10.73 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051700.90-694054.0 &   78.5978.34 &    1996035 &  O &    0.293 &   630.120 &  12.73 &   0.03 &  11.90 &   0.03 &  11.62 &   0.02 &  11.50 &   0.03 &  11.69 &   0.03 &  11.46 &   0.06 &  11.50 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051713.88-694046.0 &   78.5978.45 &    1996346 &  O &    0.118 &   323.102 &  12.86 &   0.03 &  11.98 &   0.03 &  11.78 &   0.03 &  11.66 &   0.03 &  11.79 &   0.03 &  11.64 &   0.04 &  11.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051721.75-694119.3 &   78.5978.55 &    1996345 &  O &    0.278 &    92.842 &  12.56 &   0.03 &  11.72 &   0.03 &  11.43 &   0.02 &  11.24 &   0.03 &  11.37 &   0.04 &  11.19 &   0.03 &  11.09 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051700.14-693705.7 &   78.5979.25 &    1996027 &  O &    1.483 &   258.532 &  12.11 &   0.02 &  11.23 &   0.02 &  10.94 &   0.02 &  10.72 &   0.03 &  10.71 &   0.04 &  10.55 &   0.03 &  10.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051715.49-693512.9 &   78.5979.26 &    1996357 &  O &    0.056 &    35.768 &  12.61 &   0.03 &  11.74 &   0.03 &  11.53 &   0.03 &  11.42 &   0.03 &  11.60 &   0.03 &  11.47 &   0.04 &  11.42 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051726.52-693511.3 &   78.5979.32 &    1996357 &  O &    0.253 &    47.243 &  12.63 &   0.04 &  11.79 &   0.04 &  11.51 &   0.03 &  11.56 &   0.07 &  11.77 &   0.08 &  11.75 &   0.05 &  11.74 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051734.86-693554.4 &   78.5979.37 &    1996355 &  O &    0.446 &   171.910 &  12.83 &   0.04 &  12.01 &   0.03 &  11.79 &   0.03 &  11.61 &   0.06 &  11.81 &   0.06 &  11.69 &   0.04 &  11.57 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051715.39-693349.9 &   78.5979.41 &    1996360 &  O &    0.107 &   553.097 &  13.00 &   0.03 &  12.18 &   0.03 &  11.93 &   0.03 &  11.80 &   0.03 &  12.00 &   0.03 &  11.82 &   0.03 &  11.80 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051700.39-693655.8 &   78.5979.42 &    1996026 &  O &    0.270 &   820.345 &  12.18 &   0.03 &  11.31 &   0.03 &  11.03 &   0.03 &  10.89 &   0.02 &  10.99 &   0.02 &  10.87 &   0.03 &  10.83 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051713.50-693549.8 &   78.5979.53 &    1996355 &  O &    0.089 &    35.957 &  12.99 &   0.02 &  12.13 &   0.03 &  11.86 &   0.02 &  11.79 &   0.03 &  11.88 &   0.03 &  11.74 &   0.05 &  11.69 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J051723.89-693014.3 &   78.5980.32 &    1996367 &  O &    0.077 &    45.265 &  12.29 &   0.02 &  11.43 &   0.02 &  11.15 &   0.03 &  11.03 &   0.03 &  11.25 &   0.03 &  11.08 &   0.03 &  11.00 &   0.03 &  10.60 &   0.13
  SSTISAGEMA J051731.13-693144.5 &   78.5980.37 &    1996364 &  O &    0.203 &  1126.130 &  12.43 &   0.04 &  11.55 &   0.03 &  11.33 &   0.03 &  11.13 &   0.03 &  11.17 &   0.02 &  11.04 &   0.03 &  10.94 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051702.82-693304.5 &   78.5980.67 &    1996361 &  O &    0.239 &   484.262 &  13.08 &   0.02 &  12.19 &   0.03 &  11.85 &   0.03 &  11.44 &   0.03 &  11.44 &   0.03 &  11.22 &   0.04 &  10.97 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051717.65-693152.3 &   78.5980.69 &    1996364 &  O &    0.323 &   100.837 &  12.51 &   0.02 &  11.58 &   0.03 &  11.32 &   0.02 &  11.08 &   0.03 &  11.08 &   0.03 &  10.93 &   0.03 &  10.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051715.63-692544.4 &  78.5981.182 &    1996376 &  O &    1.303 &   192.604 &  12.73 &   0.03 &  11.83 &   0.03 &  11.54 &   0.03 &  11.07 &   0.03 &  10.90 &   0.03 &  10.72 &   0.03 &  10.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051716.59-692726.9 &   78.5981.28 &    1996372 &  O &    0.466 &   630.120 &  12.64 &   0.06 &  11.75 &   0.06 &  11.54 &   0.06 &  11.34 &   0.03 &  11.45 &   0.04 &  11.30 &   0.04 &  11.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051721.24-692713.6 &   78.5981.34 &    1996373 &  O &    0.499 &    74.845 &  12.84 &   0.03 &  12.04 &   0.03 &  11.79 &   0.03 &  11.67 &   0.02 &  11.69 &   0.02 &  11.53 &   0.03 &  11.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051730.47-692603.7 &   78.5981.49 &    1996375 &  O &    0.965 &    94.688 &  12.61 &   0.02 &  11.76 &   0.03 &  11.41 &   0.02 &  11.23 &   0.03 &  11.23 &   0.03 &  11.07 &   0.03 &  11.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051701.76-692601.6 &   78.5981.50 &    1996376 &  O &    0.190 &    67.949 &  13.13 &   0.03 &  12.20 &   0.03 &  11.99 &   0.02 &  11.88 &   0.03 &  11.92 &   0.03 &  11.76 &   0.04 &  11.76 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051709.19-692551.6 &   78.5981.61 &    1996376 &  O &    0.247 &   196.812 &  12.10 &   0.03 &  11.23 &   0.03 &  10.85 &   0.03 &  10.67 &   0.03 &  10.79 &   0.02 &  10.62 &   0.03 &  10.47 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051734.10-692904.6 &    78.5981.8 &    1996369 &  O &    0.102 &   820.345 &  11.36 &   0.02 &  10.50 &   0.03 &  10.24 &   0.02 &  10.06 &   0.02 &  10.25 &   0.02 &  10.08 &   0.03 &  10.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051727.26-692638.6 &   78.5981.98 &    1996374 &  O &    0.153 &    54.259 &  13.21 &   0.02 &  12.28 &   0.02 &  11.99 &   0.03 &  11.79 &   0.04 &  11.93 &   0.03 &  11.74 &   0.05 &  11.51 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051738.47-692439.7 &   78.5982.13 &    1996378 &  O &    0.139 &  1001.000 &  11.86 &   0.02 &  11.02 &   0.03 &  10.73 &   0.02 &  10.53 &   0.02 &  10.76 &   0.02 &  10.57 &   0.03 &  10.50 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051724.01-692227.8 &   78.5982.19 &    1996383 &  O &    0.065 &    43.446 &  12.46 &   0.02 &  11.58 &   0.02 &  11.31 &   0.02 &  11.22 &   0.03 &  11.25 &   0.03 &  11.17 &   0.04 &  11.14 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051725.94-692407.9 &   78.5982.23 &    1996379 &  O &    0.071 &   673.854 &  12.84 &   0.02 &  12.00 &   0.02 &  11.68 &   0.02 &  11.48 &   0.03 &  11.70 &   0.03 &  11.53 &   0.04 &  11.26 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051724.34-692210.7 &   78.5982.26 &    1996383 &  O &    0.144 &  1076.430 &  12.26 &   0.03 &  11.32 &   0.03 &  11.01 &   0.03 &  10.83 &   0.03 &  10.97 &   0.03 &  10.85 &   0.03 &  10.75 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051735.67-692252.1 &   78.5982.27 &    1996382 &  O &    0.109 &   542.005 &  12.94 &   0.03 &  12.08 &   0.03 &  11.87 &   0.03 &  11.77 &   0.03 &  11.84 &   0.02 &  11.65 &   0.04 &  11.49 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051726.71-692254.8 &   78.5982.29 &    1996382 &  O &    0.299 &    70.547 &  12.87 &   0.02 &  12.03 &   0.03 &  11.80 &   0.03 &  11.70 &   0.03 &  11.71 &   0.03 &  11.60 &   0.04 &  11.43 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051714.46-692243.5 &   78.5982.33 &    1996382 &  O &    0.655 &   224.417 &  12.26 &   0.07 &  11.31 &   0.06 &  11.03 &   0.05 &  10.81 &   0.03 &  10.97 &   0.03 &  10.81 &   0.03 &  10.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051809.70-695649.4 &   78.6095.16 &    1996317 &  O &    3.374 &   151.768 &  12.01 &   0.04 &  11.09 &   0.04 &  10.70 &   0.03 &  10.43 &   0.03 &  10.47 &   0.02 &  10.36 &   0.03 &  10.32 &   0.05 &   9.91 &   0.06
  SSTISAGEMA J051810.64-695451.9 &   78.6095.18 &    1996320 &  O &    0.314 &   208.899 &  12.09 &   0.02 &  11.22 &   0.03 &  10.93 &   0.03 &  10.75 &   0.03 &  10.83 &   0.04 &  10.71 &   0.03 &  10.57 &   0.03 &  10.06 &   0.08
  SSTISAGEMA J051803.67-695528.1 &   78.6095.29 &    1996319 &  O &    0.111 &   404.858 &  12.90 &   0.03 &  12.12 &   0.04 &  11.92 &   0.04 &  11.84 &   0.06 &  11.91 &   0.08 &  11.84 &   0.07 &  11.88 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051814.17-695504.3 &   78.6095.36 &    1996852 &  O &    0.225 &   796.178 &  12.53 &   0.03 &  11.59 &   0.03 &  11.34 &   0.03 &  11.17 &   0.03 &  11.33 &   0.03 &  11.14 &   0.03 &  11.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051741.29-695328.9 &   78.6096.21 &    1996322 &  O &    0.039 &   451.875 &  13.06 &   0.02 &  12.15 &   0.03 &  11.97 &   0.03 &  11.84 &   0.03 &  11.97 &   0.03 &  11.81 &   0.04 &  11.82 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051819.74-695108.3 &   78.6096.23 &    1996846 &  O &    0.382 &   576.701 &  12.70 &   0.02 &  11.78 &   0.03 &  11.58 &   0.03 &  11.47 &   0.03 &  11.61 &   0.03 &  11.45 &   0.03 &  11.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051743.94-695311.8 &   78.6096.34 &    1996323 &  O &    0.126 &   773.395 &  13.14 &   0.03 &  12.23 &   0.03 &  12.00 &   0.03 &  11.83 &   0.02 &  11.96 &   0.03 &  11.84 &   0.03 &  11.82 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051809.11-695001.3 &   78.6096.40 &    1996329 &  O &    0.348 &   694.444 &  12.24 &   0.02 &  11.30 &   0.03 &  10.99 &   0.03 &  10.75 &   0.02 &  10.72 &   0.02 &  10.49 &   0.02 &  10.10 &   0.02 &   8.45 &   0.04
  SSTISAGEMA J051756.80-695159.7 &   78.6096.55 &    1996325 &  O &    0.460 &   122.941 &  12.18 &   0.03 &  11.24 &   0.03 &  10.95 &   0.03 &  10.73 &   0.03 &  10.86 &   0.02 &  10.64 &   0.03 &  10.49 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051809.71-694630.7 &   78.6097.25 &    1996335 &  O &    0.080 &   330.907 &  13.00 &   0.03 &  12.12 &   0.04 &  11.94 &   0.04 &  11.86 &   0.03 &  11.98 &   0.02 &  11.82 &   0.03 &  11.77 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051744.42-694707.1 &   78.6097.29 &    1996334 &  O &    0.124 &    70.230 &  12.92 &   0.03 &  12.03 &   0.03 &  11.82 &   0.03 &  11.71 &   0.03 &  11.84 &   0.03 &  11.72 &   0.04 &  11.72 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051820.00-694244.4 &   78.6098.12 &    1996830 &  O &    0.071 &    41.017 &  12.39 &   0.02 &  11.51 &   0.03 &  11.32 &   0.03 &  11.16 &   0.02 &  11.23 &   0.04 &  11.22 &   0.03 &  11.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051818.84-694251.1 &   78.6098.21 &    1996830 &  O &    0.161 &    90.285 &  12.15 &   0.02 &  11.25 &   0.03 &  11.02 &   0.03 &  10.85 &   0.02 &  10.95 &   0.02 &  10.82 &   0.02 &  10.81 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051807.18-694531.4 & 78.6098.2642 &    1996337 &  O &    0.108 &    51.873 &  12.17 &   0.02 &  11.30 &   0.03 &  11.07 &   0.03 &  10.96 &   0.02 &  11.09 &   0.03 &  10.95 &   0.02 &  10.86 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051753.19-694427.0 & 78.6098.2647 &    1996339 &  O &    0.602 &   816.327 &  12.07 &   0.04 &  11.16 &   0.03 &  10.88 &   0.03 &  10.70 &   0.02 &  10.69 &   0.02 &  10.49 &   0.02 &  10.25 &   0.02 &   8.74 &   0.03
  SSTISAGEMA J051759.85-694521.9 & 78.6098.2649 &    1996337 &  O &    0.080 &    53.402 &  12.79 &   0.03 &  11.91 &   0.03 &  11.67 &   0.03 &  11.55 &   0.02 &  11.73 &   0.02 &  11.57 &   0.03 &  11.58 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051749.01-694531.8 & 78.6098.2670 &    1996337 &  O &    0.769 &   467.508 &  12.98 &   0.03 &  12.05 &   0.03 &  11.86 &   0.03 &  11.74 &   0.02 &  11.89 &   0.02 &  11.73 &   0.03 &  11.59 &   0.03 &  10.16 &   0.08
  SSTISAGEMA J051812.25-694235.6 &   78.6098.27 &    1996342 &  O &    0.057 &   207.297 &  12.95 &   0.05 &  12.04 &   0.04 &  11.82 &   0.04 &  11.69 &   0.02 &  11.86 &   0.02 &  11.74 &   0.03 &  11.78 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051802.44-694239.6 &   78.6098.30 &    1996342 &  O &    0.170 &   371.609 &  12.70 &   0.03 &  11.79 &   0.03 &  11.56 &   0.03 &  11.32 &   0.02 &  11.30 &   0.02 &  11.10 &   0.03 &  10.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051741.47-694137.9 &   78.6099.12 &    1996344 &  O &    0.156 &   102.155 &  11.50 &   0.02 &  10.60 &   0.03 &  10.34 &   0.03 &  10.24 &   0.02 &  10.40 &   0.02 &  10.23 &   0.02 &  10.19 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051739.13-694029.5 &   78.6099.21 &    1996346 &  O &    0.145 &    43.771 &  12.56 &   0.02 &  11.68 &   0.03 &  11.44 &   0.03 &  11.33 &   0.03 &  11.45 &   0.03 &  11.33 &   0.03 &  11.37 &   0.03 &  10.62 &   0.12
  SSTISAGEMA J051755.57-693922.1 &   78.6099.34 &    1996349 &  O &    0.160 &   484.262 &  12.92 &   0.03 &  12.08 &   0.03 &  11.85 &   0.03 &  11.61 &   0.02 &  11.59 &   0.02 &  11.47 &   0.03 &  11.29 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051807.51-694050.9 &   78.6099.35 &    1996346 &  O &    0.085 &    67.609 &  12.35 &   0.02 &  11.40 &   0.03 &  11.15 &   0.02 &  11.01 &   0.03 &  11.12 &   0.03 &  10.98 &   0.03 &  10.95 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051755.95-694041.0 &   78.6099.36 &    1996346 &  O &    0.437 &   773.395 &  12.29 &   0.02 &  11.42 &   0.03 &  11.19 &   0.03 &  11.05 &   0.02 &  11.11 &   0.02 &  11.02 &   0.02 &  11.00 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051745.78-694042.9 &   78.6099.42 &    1996346 &  O &    0.282 &   576.701 &  12.26 &   0.03 &  11.38 &   0.03 &  11.12 &   0.03 &  11.15 &   0.04 &  11.07 &   0.04 &  11.10 &   0.04 &  11.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051811.85-693551.4 &   78.6100.34 &    1996355 &  O &    0.485 &   116.618 &  11.76 &   0.03 &  10.90 &   0.03 &  10.60 &   0.03 &  10.42 &   0.02 &  10.51 &   0.03 &  10.33 &   0.02 &   9.89 &   0.02 &   7.92 &   0.02
  SSTISAGEMA J051800.84-693706.6 &   78.6100.49 &    1996353 &  O &    0.073 &    52.676 &  12.85 &   0.03 &  11.95 &   0.03 &  11.75 &   0.03 &  11.57 &   0.02 &  11.71 &   0.03 &  11.66 &   0.04 &  11.60 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051740.50-693622.4 &   78.6100.50 &    1996354 &  O &    0.433 &   467.508 &  12.69 &   0.02 &  11.81 &   0.03 &  11.58 &   0.03 &  11.39 &   0.04 &  11.54 &   0.03 &  11.37 &   0.04 &  11.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051746.25-693647.6 &   78.6100.61 &    1996354 &  O &    1.095 &  1081.080 &  12.34 &   0.02 &  11.46 &   0.03 &  11.21 &   0.03 &  11.11 &   0.03 &  11.12 &   0.03 &  10.95 &   0.03 &  10.83 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051809.63-693638.5 &   78.6100.72 &    1996354 &  O &    0.312 &   484.262 &  12.99 &   0.03 &  12.14 &   0.03 &  11.93 &   0.03 &  11.85 &   0.03 &  11.91 &   0.02 &  11.78 &   0.03 &  11.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051801.50-693427.6 &   78.6100.93 &    1996358 &  O &    1.452 &    76.988 &  12.80 &   0.02 &  11.92 &   0.03 &  11.70 &   0.02 &  11.45 &   0.03 &  11.57 &   0.03 &  11.42 &   0.04 &  11.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051745.53-693259.9 &  78.6101.112 &    1996361 &  O &    1.122 &  1584.790 &  12.66 &   0.02 &  11.75 &   0.03 &  11.49 &   0.03 &  11.35 &   0.03 &  11.23 &   0.04 &  11.12 &   0.03 &  10.75 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051754.65-693241.3 &   78.6101.22 &    1996362 &  O &    0.054 &    42.673 &  12.25 &   0.02 &  11.38 &   0.03 &  11.16 &   0.02 &  11.07 &   0.03 &  11.15 &   0.03 &  11.10 &   0.03 &  11.08 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051747.79-693134.9 &   78.6101.28 &    1996364 &  O &    0.238 &    43.354 &  12.41 &   0.03 &  11.53 &   0.03 &  11.24 &   0.03 &  11.11 &   0.03 &  11.25 &   0.03 &  11.15 &   0.04 &  11.15 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051820.66-692944.4 &   78.6101.40 &    1996804 &  O &    0.249 &   719.942 &  12.56 &   0.03 &  11.65 &   0.02 &  11.38 &   0.02 &  11.27 &   0.03 &  11.37 &   0.02 &  11.24 &   0.03 &  11.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051805.49-693130.8 &   78.6101.43 &    1996364 &  O &    0.281 &    78.094 &  12.43 &   0.02 &  11.50 &   0.03 &  11.26 &   0.03 &  11.21 &   0.03 &  11.33 &   0.02 &  11.15 &   0.03 &  11.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051751.89-692654.7 &   78.6102.25 &    1996374 &  O &    0.146 &    68.634 &  11.70 &   0.02 &  10.79 &   0.03 &  10.51 &   0.02 &  10.31 &   0.02 &  10.52 &   0.03 &  10.36 &   0.03 &  10.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051800.98-692841.2 &   78.6102.37 &    1996370 &  O &    0.187 &   451.875 &  12.60 &   0.03 &  11.69 &   0.03 &  11.46 &   0.02 &  11.34 &   0.03 &  11.44 &   0.03 &  11.24 &   0.03 &  11.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051822.59-692722.0 &   78.6102.45 &    1996799 &  O &    0.395 &    66.388 &  12.59 &   0.02 &  11.70 &   0.03 &  11.44 &   0.02 &  11.37 &   0.04 &  11.52 &   0.03 &  11.39 &   0.03 &  11.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051811.09-692738.9 &   78.6102.64 &    1996372 &  O &    0.643 &   101.771 &  12.62 &   0.02 &  11.76 &   0.03 &  11.49 &   0.03 &  11.20 &   0.02 &  11.24 &   0.03 &  11.10 &   0.04 &  10.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051739.44-692615.8 &   78.6102.75 &    1996375 &  O &    0.414 &   140.036 &  12.05 &   0.02 &  11.17 &   0.03 &  10.83 &   0.02 &  10.68 &   0.03 &  10.73 &   0.02 &  10.57 &   0.03 &  10.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051810.30-692216.9 &   78.6103.21 &    1996383 &  O &    3.271 &   134.391 &  12.72 &   0.02 &  11.84 &   0.02 &  11.61 &   0.03 &  11.40 &   0.03 &  11.52 &   0.02 &  11.41 &   0.04 &  11.45 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051757.52-692504.2 &   78.6103.22 &    1996377 &  O &    0.450 &   932.836 &  12.07 &   0.02 &  11.14 &   0.03 &  10.86 &   0.02 &  10.73 &   0.02 &  10.88 &   0.03 &  10.73 &   0.03 &  10.65 &   0.03 &   9.45 &   0.05
  SSTISAGEMA J051746.68-692405.6 &   78.6103.24 &    1996379 &  O &    0.191 &    46.070 &  12.94 &   0.04 &  12.15 &   0.04 &  11.97 &   0.04 &  11.79 &   0.16 &  11.99 &   0.09 &  12.01 &   0.06 &  12.03 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051823.41-692318.9 &   78.6103.40 &    1996790 &  O &    0.807 &   465.116 &  12.65 &   0.03 &  11.75 &   0.03 &  11.44 &   0.03 &  11.32 &   0.04 &  11.44 &   0.02 &  11.29 &   0.03 &  11.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051801.89-692323.1 &   78.6103.41 &    1996381 &  O &    0.279 &   588.928 &  12.80 &   0.02 &  11.86 &   0.03 &  11.68 &   0.03 &  11.45 &   0.03 &  11.49 &   0.02 &  11.34 &   0.03 &  11.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051754.93-692459.9 &    78.6103.7 &    1996378 &  O &    0.169 &    93.379 &  11.88 &   0.02 &  11.00 &   0.02 &  10.73 &   0.02 &  10.60 &   0.02 &  10.77 &   0.03 &  10.59 &   0.03 &  10.53 &   0.04 &   9.82 &   0.06
  SSTISAGEMA J051901.36-700011.3 &   78.6215.15 &    1996861 &  O &    0.065 &  1226.990 &  11.65 &   0.02 &  10.78 &   0.03 &  10.52 &   0.02 &  10.42 &   0.02 &  10.57 &   0.02 &  10.41 &   0.03 &  10.41 &   0.03 &   9.97 &   0.09
  SSTISAGEMA J051854.22-695854.5 &   78.6215.17 &    1996859 &  O &    0.574 &  1081.080 &  11.59 &   0.02 &  10.72 &   0.03 &  10.38 &   0.02 &  10.22 &   0.02 &  10.39 &   0.02 &  10.26 &   0.03 &  10.13 &   0.03 &   9.88 &   0.08
  SSTISAGEMA J051833.69-695801.1 &   78.6215.20 &    1996858 &  O &    0.045 &    35.487 &  12.54 &   0.04 &  11.70 &   0.03 &  11.51 &   0.03 &  11.52 &   0.04 &  11.64 &   0.04 &  11.49 &   0.03 &  11.48 &   0.04 &  10.64 &   0.16
  SSTISAGEMA J051842.25-695643.7 &   78.6216.10 &    1996855 &  O &    0.349 &    51.972 &  12.22 &   0.03 &  11.31 &   0.03 &  11.11 &   0.03 &  10.99 &   0.03 &  11.12 &   0.03 &  11.00 &   0.03 &  10.97 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051856.09-695412.3 &   78.6216.13 &    1996851 &  O &    0.240 &    89.985 &  12.19 &   0.02 &  11.29 &   0.03 &  10.99 &   0.02 &  10.81 &   0.02 &  10.93 &   0.03 &  10.79 &   0.03 &  10.73 &   0.03 &  10.11 &   0.08
  SSTISAGEMA J051826.15-695555.3 &   78.6216.14 &    1996854 &  O &    0.517 &   135.740 &  12.01 &   0.02 &  11.04 &   0.03 &  10.72 &   0.02 &  10.49 &   0.02 &  10.73 &   0.02 &  10.53 &   0.03 &  10.44 &   0.04 &   9.91 &   0.07
  SSTISAGEMA J051906.73-695505.4 &   78.6216.31 &    1996852 &  O &    0.398 &   531.350 &  12.93 &   0.02 &  11.96 &   0.03 &  11.73 &   0.03 &  11.56 &   0.02 &  11.68 &   0.02 &  11.53 &   0.04 &  11.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051842.78-695449.5 &   78.6216.34 &    1996852 &  O &    0.522 &   150.921 &  11.58 &   0.02 &  10.67 &   0.03 &  10.34 &   0.03 &  10.12 &   0.03 &  10.19 &   0.02 &   9.97 &   0.03 &   9.83 &   0.03 &   8.64 &   0.03
  SSTISAGEMA J051835.37-695415.4 &   78.6216.57 &    1996851 &  O &    0.368 &   323.102 &  11.56 &   0.02 &  10.64 &   0.03 &  10.27 &   0.02 &  10.02 &   0.02 &  10.05 &   0.02 &   9.89 &   0.02 &   9.73 &   0.02 &   8.73 &   0.03
  SSTISAGEMA J051851.28-695445.7 &    78.6216.6 &    1996852 &  O &    0.072 &    63.951 &  12.44 &   0.02 &  11.58 &   0.03 &  11.36 &   0.03 &  11.25 &   0.03 &  11.37 &   0.03 &  11.21 &   0.03 &  11.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051842.88-695146.7 &   78.6217.12 &    1996847 &  O &    0.622 &    82.352 &  12.59 &   0.02 &  11.72 &   0.02 &  11.49 &   0.03 &  11.37 &   0.03 &  11.39 &   0.03 &  11.28 &   0.03 &  11.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051833.29-694944.3 &   78.6217.15 &    1996843 &  O &    0.192 &   502.008 &  12.80 &   0.04 &  11.96 &   0.04 &  11.72 &   0.04 &  11.59 &   0.03 &  11.62 &   0.03 &  11.54 &   0.04 &  11.49 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051846.48-694946.3 &   78.6217.21 &    1996843 &  O &    0.169 &   694.444 &  12.71 &   0.03 &  11.82 &   0.03 &  11.56 &   0.03 &  11.48 &   0.03 &  11.64 &   0.03 &  11.52 &   0.03 &  11.48 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051851.35-695006.8 &   78.6217.25 &    1996844 &  O &    0.041 &    37.702 &  12.88 &   0.03 &  11.90 &   0.03 &  11.65 &   0.03 &  11.51 &   0.03 &  11.65 &   0.03 &  11.52 &   0.03 &  11.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051849.88-695031.9 &   78.6217.28 &    1996844 &  O &    0.359 &    94.688 &  12.56 &   0.02 &  11.63 &   0.03 &  11.37 &   0.03 &  11.16 &   0.03 &  11.21 &   0.03 &  11.06 &   0.03 &  11.01 &   0.04 &   9.80 &   0.10
  SSTISAGEMA J051848.99-695141.6 &   78.6217.47 &    1996847 &  O &    0.153 &   751.880 &  12.86 &   0.02 &  11.86 &   0.03 &  11.63 &   0.02 &  11.45 &   0.03 &  11.62 &   0.02 &  11.44 &   0.03 &  11.48 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051834.81-695303.5 &   78.6217.59 &    1996849 &  O &    0.411 &  1226.990 &  12.17 &   0.02 &  11.28 &   0.03 &  10.94 &   0.02 &  10.75 &   0.02 &  10.80 &   0.02 &  10.64 &   0.03 &  10.53 &   0.03 &  10.15 &   0.10
  SSTISAGEMA J051840.98-694703.6 &   78.6218.23 &    1996838 &  O &    0.288 &   588.928 &  12.87 &   0.05 &  12.01 &   0.04 &  11.75 &   0.04 &  11.60 &   0.04 &  11.73 &   0.04 &  11.61 &   0.04 &  11.47 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051838.11-694749.8 &   78.6218.26 &    1996840 &  O &    0.312 &   202.675 &  12.36 &   0.03 &  11.48 &   0.03 &  11.19 &   0.03 &  11.04 &   0.03 &  11.04 &   0.02 &  10.87 &   0.03 &  10.76 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051842.02-694727.8 &   78.6218.27 &    1996839 &  O &    0.895 &   502.008 &  12.65 &   0.02 &  11.77 &   0.03 &  11.61 &   0.03 &  11.45 &   0.02 &  11.51 &   0.02 &  11.40 &   0.03 &  11.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051840.49-694812.7 &   78.6218.30 &    1996840 &  O &    0.137 &    43.492 &  12.74 &   0.02 &  11.90 &   0.03 &  11.65 &   0.02 &  11.48 &   0.03 &  11.62 &   0.02 &  11.47 &   0.03 &  11.55 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051829.20-694725.7 &   78.6218.36 &    1996839 &  O &    0.282 &   152.602 &  12.40 &   0.02 &  11.48 &   0.03 &  11.20 &   0.02 &  11.11 &   0.03 &  11.14 &   0.02 &  11.00 &   0.03 &  10.84 &   0.03 &   9.79 &   0.06
  SSTISAGEMA J051846.82-694610.4 &   78.6218.50 &    1996836 &  O &    0.548 &   121.300 &  12.08 &   0.03 &  11.20 &   0.03 &  10.87 &   0.03 &  10.66 &   0.02 &  10.73 &   0.02 &  10.58 &   0.03 &  10.46 &   0.03 &   9.84 &   0.07
  SSTISAGEMA J051834.00-694917.3 &   78.6218.86 &    1996842 &  O &    0.595 &    98.814 &  12.21 &   0.02 &  11.29 &   0.03 &  11.00 &   0.02 &  10.84 &   0.03 &  10.94 &   0.03 &  10.75 &   0.03 &  10.58 &   0.05 &   9.02 &   0.05
  SSTISAGEMA J051829.69-694302.5 &   78.6219.24 &    1996830 &  O &    0.703 &   266.170 &  12.09 &   0.02 &  11.17 &   0.02 &  10.83 &   0.03 &  10.65 &   0.03 &  10.86 &   0.02 &  10.67 &   0.02 &  10.53 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051853.52-694437.7 & 78.6219.2724 &    1996833 &  O &    2.110 &   228.833 &  12.12 &   0.03 &  11.25 &   0.03 &  10.98 &   0.03 &  10.73 &   0.03 &  10.71 &   0.03 &  10.57 &   0.03 &  10.45 &   0.03 &   9.45 &   0.06
  SSTISAGEMA J051836.78-694502.2 & 78.6219.2725 &    1996834 &  O &    0.096 &    48.626 &  13.06 &   0.03 &  12.21 &   0.03 &  12.00 &   0.03 &  11.84 &   0.02 &  12.07 &   0.03 &  11.93 &   0.04 &  11.84 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051856.73-694329.6 &   78.6219.39 &    1996831 &  O &    0.359 &   105.319 &  12.68 &   0.03 &  11.74 &   0.03 &  11.49 &   0.03 &  11.22 &   0.02 &  11.27 &   0.03 &  11.11 &   0.03 &  11.05 &   0.03 &  10.51 &   0.10
  SSTISAGEMA J051838.51-693910.3 &   78.6220.34 &    1996822 &  O &    0.128 &   965.251 &  11.65 &   0.02 &  10.76 &   0.02 &  10.46 &   0.03 &  10.28 &   0.02 &  10.46 &   0.02 &  10.28 &   0.02 &  10.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051856.13-694125.3 &   78.6220.35 &    1996827 &  O &    0.165 &    62.771 &  11.89 &   0.03 &  11.02 &   0.03 &  10.76 &   0.03 &  10.61 &   0.02 &  10.74 &   0.02 &  10.57 &   0.03 &  10.50 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051830.05-693853.6 &   78.6220.38 &    1996822 &  O &    0.517 &   484.262 &  11.93 &   0.03 &  11.08 &   0.03 &  10.84 &   0.03 &  10.70 &   0.04 &  10.82 &   0.03 &  10.70 &   0.05 &  10.53 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051841.46-694111.5 &   78.6220.40 &    1996827 &  O &    0.107 &    44.415 &  12.31 &   0.02 &  11.46 &   0.03 &  11.24 &   0.03 &  11.13 &   0.02 &  11.29 &   0.02 &  11.15 &   0.03 &  11.15 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051838.20-694002.6 &   78.6220.44 &    1996824 &  O &    0.309 &   192.604 &  12.40 &   0.04 &  11.48 &   0.03 &  11.17 &   0.03 &  10.95 &   0.05 &  10.97 &   0.04 &  10.91 &   0.03 &  10.58 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051847.92-693809.2 &   78.6220.55 &    1996820 &  O &    0.102 &    38.286 &  12.66 &   0.02 &  11.78 &   0.03 &  11.54 &   0.03 &  11.39 &   0.02 &  11.55 &   0.02 &  11.40 &   0.03 &  11.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051849.59-693905.4 &   78.6220.66 &    1996822 &  O &    0.071 &   423.729 &  12.98 &   0.02 &  12.10 &   0.03 &  11.89 &   0.02 &  11.79 &   0.03 &  11.93 &   0.02 &  11.80 &   0.03 &  11.82 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051856.78-694018.6 &   78.6220.69 &    1996825 &  O &    0.201 &   492.854 &  13.04 &   0.02 &  12.20 &   0.03 &  11.97 &   0.03 &  11.90 &   0.02 &  11.94 &   0.02 &  11.82 &   0.03 &  11.72 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051859.84-693908.5 &   78.6220.87 &    1996822 &  O &    0.222 &   193.986 &  12.27 &   0.03 &  11.39 &   0.03 &  11.13 &   0.03 &  10.87 &   0.02 &  10.87 &   0.02 &  10.70 &   0.03 &  10.54 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051902.57-693632.0 &  78.6221.136 &    1996817 &  O &    0.438 &   113.688 &  12.55 &   0.06 &  11.68 &   0.06 &  11.31 &   0.05 &  11.06 &   0.02 &  11.19 &   0.02 &  11.03 &   0.03 &  10.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051903.58-693632.9 &   78.6221.32 &    1996817 &  O &    0.486 &   154.345 &  12.79 &   0.03 &  11.97 &   0.03 &  11.77 &   0.03 &  11.59 &   0.03 &  11.56 &   0.02 &  11.42 &   0.03 &  11.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051832.91-693436.8 &   78.6221.39 &    1996814 &  O &    0.181 &   511.509 &  12.82 &   0.03 &  11.95 &   0.03 &  11.73 &   0.03 &  11.56 &   0.02 &  11.64 &   0.02 &  11.50 &   0.03 &  11.35 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051833.03-693651.1 &   78.6221.46 &    1996818 &  O &    0.104 &   820.345 &  12.79 &   0.03 &  11.87 &   0.03 &  11.64 &   0.03 &  11.43 &   0.02 &  11.58 &   0.02 &  11.43 &   0.02 &  11.33 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051857.56-693459.9 &   78.6221.62 &    1996815 &  O &    0.169 &   100.271 &  12.24 &   0.03 &  11.35 &   0.03 &  11.03 &   0.03 &  10.78 &   0.02 &  10.76 &   0.02 &  10.56 &   0.03 &  10.08 &   0.04 &   7.49 &   0.02
  SSTISAGEMA J051905.96-693317.4 &   78.6222.26 &    1996811 &  O &    0.155 &   694.444 &  12.29 &   0.02 &  11.40 &   0.03 &  11.13 &   0.03 &  10.95 &   0.02 &  11.07 &   0.03 &  10.92 &   0.03 &  10.84 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051848.29-693001.6 &   78.6222.39 &    1996805 &  O &    0.027 &    31.832 &  13.05 &   0.03 &  12.11 &   0.03 &  11.84 &   0.03 &  11.71 &   0.03 &  11.81 &   0.03 &  11.63 &   0.04 &  11.48 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J051845.64-692559.2 &   78.6223.28 &    1996797 &  O &    0.460 &  1418.440 &  11.57 &   0.03 &  10.66 &   0.03 &  10.30 &   0.02 &  10.10 &   0.04 &  10.28 &   0.02 &  10.09 &   0.03 &   9.96 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051859.42-692705.9 &   78.6223.34 &    1996799 &  O &    0.071 &    61.215 &  12.44 &   0.03 &  11.52 &   0.03 &  11.31 &   0.03 &  11.15 &   0.02 &  11.33 &   0.02 &  11.24 &   0.04 &  11.20 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051900.39-692929.1 &   78.6223.37 &    1996804 &  O &    0.079 &    51.382 &  12.24 &   0.03 &  11.39 &   0.03 &  11.07 &   0.02 &  11.00 &   0.03 &  11.26 &   0.04 &  11.01 &   0.03 &  10.99 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051857.51-692740.3 &   78.6223.68 &    1996800 &  O &    0.315 &   145.285 &  12.54 &   0.03 &  11.60 &   0.03 &  11.41 &   0.03 &  11.23 &   0.03 &  11.19 &   0.03 &  10.99 &   0.03 &  10.88 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051832.92-692327.0 &   78.6224.20 &    1996790 &  O &    0.230 &   796.178 &  12.20 &   0.03 &  11.25 &   0.03 &  10.90 &   0.03 &  10.66 &   0.03 &  10.89 &   0.03 &  10.71 &   0.03 &  10.50 &   0.03 &  10.07 &   0.11
  SSTISAGEMA J051830.27-692523.0 &   78.6224.21 &    1996795 &  O &    0.049 &   550.358 &  12.53 &   0.03 &  11.67 &   0.03 &  11.48 &   0.03 &  11.34 &   0.03 &  11.51 &   0.03 &  11.28 &   0.03 &  11.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051838.32-692351.5 &   78.6224.28 &    1996791 &  O &    0.073 &   773.395 &  12.61 &   0.04 &  11.71 &   0.03 &  11.45 &   0.03 &  11.32 &   0.03 &  11.46 &   0.02 &  11.30 &   0.04 &  11.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051841.80-692310.6 &   78.6224.53 &    1996790 &  O &    0.401 &   531.350 &  13.08 &   0.02 &  12.18 &   0.02 &  11.98 &   0.03 &  11.79 &   0.03 &  11.91 &   0.03 &  11.75 &   0.04 &  11.62 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051838.07-692311.8 &   78.6224.68 &    1996790 &  O &    0.160 &    62.917 &  12.99 &   0.02 &  12.07 &   0.03 &  11.80 &   0.03 &  11.64 &   0.03 &  11.75 &   0.03 &  11.52 &   0.04 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051949.98-700216.7 &   78.6335.22 &    1997107 &  O &    2.229 &   101.771 &  12.39 &   0.02 &  11.51 &   0.02 &  11.21 &   0.02 &  11.06 &   0.03 &  11.06 &   0.03 &  10.92 &   0.03 &  10.82 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051927.82-700109.2 &   78.6336.21 &    1997109 &  O &    0.158 &   422.654 &  12.97 &   0.03 &  12.13 &   0.03 &  11.88 &   0.03 &  11.74 &   0.03 &  11.79 &   0.03 &  11.71 &   0.03 &  11.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051945.42-695422.5 &   78.6337.16 &    1997122 &  O &    0.229 &   112.740 &  11.78 &   0.04 &  10.94 &   0.04 &  10.67 &   0.04 &  10.47 &   0.03 &  10.42 &   0.02 &  10.28 &   0.02 &  10.07 &   0.03 &   8.84 &   0.04
  SSTISAGEMA J051939.44-695645.0 &   78.6337.19 &    1997117 &  O &    0.835 &   773.395 &  12.06 &   0.03 &  11.24 &   0.03 &  10.93 &   0.02 &  10.80 &   0.03 &  10.97 &   0.02 &  10.79 &   0.03 &  10.75 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051949.93-695446.0 &   78.6337.20 &    1997121 &  O &    0.150 &    64.558 &  11.91 &   0.02 &  11.10 &   0.03 &  10.80 &   0.02 &  10.59 &   0.03 &  10.80 &   0.02 &  10.60 &   0.03 &  10.54 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051932.71-695503.2 &   78.6337.26 &    1997120 &  O &    0.326 &    83.647 &  12.75 &   0.03 &  11.91 &   0.03 &  11.64 &   0.03 &  11.50 &   0.03 &  11.48 &   0.03 &  11.36 &   0.03 &  11.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051908.94-695717.7 & 78.6337.3780 &    1996856 &  O &    0.164 &    87.283 &  12.76 &   0.03 &  11.85 &   0.03 &  11.56 &   0.03 &  11.31 &   0.03 &  11.43 &   0.02 &  11.27 &   0.04 &  11.10 &   0.03 &  10.65 &   0.13
  SSTISAGEMA J051912.61-695711.1 & 78.6337.3793 &    1996856 &  O &    0.797 &   564.016 &  12.92 &   0.04 &  11.98 &   0.03 &  11.74 &   0.03 &  11.58 &   0.03 &  11.73 &   0.02 &  11.52 &   0.03 &  11.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051925.57-695210.2 &   78.6338.15 &    1997126 &  O &    0.260 &   429.369 &  12.69 &   0.03 &  11.80 &   0.03 &  11.60 &   0.02 &  11.48 &   0.03 &  11.56 &   0.02 &  11.45 &   0.03 &  11.39 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051930.75-695210.1 &   78.6338.21 &    1997126 &  O &    0.047 &    32.463 &  12.85 &   0.03 &  12.09 &   0.03 &  11.86 &   0.03 &  11.75 &   0.02 &  11.91 &   0.03 &  11.73 &   0.04 &  11.74 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051923.94-695036.6 &   78.6338.23 &    1996845 &  O &    0.296 &   239.866 &  12.95 &   0.02 &  12.06 &   0.03 &  11.91 &   0.02 &  11.76 &   0.03 &  11.85 &   0.03 &  11.70 &   0.04 &  11.65 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051919.98-695240.0 &   78.6338.25 &    1996848 &  O &    0.189 &    43.074 &  12.61 &   0.03 &  11.75 &   0.03 &  11.54 &   0.03 &  11.43 &   0.04 &  11.60 &   0.03 &  11.47 &   0.03 &  11.46 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051909.47-695111.1 & 78.6338.4182 &    1996846 &  O &    0.406 &   819.001 &  12.42 &   0.06 &  11.50 &   0.06 &  11.20 &   0.05 &  11.01 &   0.03 &  11.13 &   0.03 &  10.99 &   0.03 &  10.86 &   0.03 &  10.50 &   0.12
  SSTISAGEMA J051938.83-695144.3 &   78.6338.79 &    1997127 &  O &    0.590 &   232.072 &  12.21 &   0.04 &  11.41 &   0.04 &  11.01 &   0.03 &  10.85 &   0.03 &  10.90 &   0.02 &  10.71 &   0.03 &  10.60 &   0.03 &  10.34 &   0.11
  SSTISAGEMA J051926.66-694716.3 &   78.6339.18 &    1997135 &  O &    1.492 &   168.492 &  11.81 &   0.03 &  10.90 &   0.03 &  10.64 &   0.03 &  10.44 &   0.04 &  10.56 &   0.04 &  10.31 &   0.05 &  10.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051930.64-694604.7 &   78.6339.20 &    1997137 &  O &    0.220 &   831.947 &  12.29 &   0.02 &  11.36 &   0.03 &  11.09 &   0.03 &  10.90 &   0.02 &  11.08 &   0.03 &  10.94 &   0.03 &  10.86 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051941.56-694546.6 &   78.6339.25 &    1997138 &  O &    1.521 &   155.231 &  12.82 &   0.04 &  12.03 &   0.04 &  11.80 &   0.04 &  11.63 &   0.03 &  11.55 &   0.02 &  11.39 &   0.03 &  11.21 &   0.06 &   9.98 &   0.07
  SSTISAGEMA J051913.68-694718.4 & 78.6339.4179 &    1996839 &  O &    0.097 &    50.656 &  12.19 &   0.03 &  11.29 &   0.03 &  11.07 &   0.03 &  10.93 &   0.03 &  11.05 &   0.03 &  10.94 &   0.03 &  10.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051935.74-694530.4 &   78.6340.10 &    1997138 &  O &    0.377 &   191.534 &  10.74 &   0.02 &   9.83 &   0.03 &   9.46 &   0.02 &   9.27 &   0.03 &   9.37 &   0.02 &   9.12 &   0.02 &   8.94 &   0.02 &   7.83 &   0.02
  SSTISAGEMA J051926.27-694434.1 &   78.6340.12 &    1997140 &  O &    0.079 &   502.513 &  12.95 &   0.03 &  12.14 &   0.03 &  11.92 &   0.03 &  11.81 &   0.03 &  11.88 &   0.03 &  11.75 &   0.03 &  11.77 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051908.84-694442.0 & 78.6340.3689 &    1996833 &  O &    0.058 &    53.450 &  12.59 &   0.02 &  11.73 &   0.03 &  11.51 &   0.03 &  11.43 &   0.02 &  11.56 &   0.03 &  11.42 &   0.03 &  11.39 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051909.12-694503.5 & 78.6340.3690 &    1996834 &  O &    0.272 &   139.880 &  12.76 &   0.03 &  11.88 &   0.03 &  11.62 &   0.03 &  11.44 &   0.03 &  11.49 &   0.03 &  11.31 &   0.03 &  11.22 &   0.04 &  10.46 &   0.11
  SSTISAGEMA J051909.88-694419.5 & 78.6340.3692 &    1996833 &  O &    0.548 &   224.770 &  12.04 &   0.03 &  11.16 &   0.03 &  10.84 &   0.03 &  10.64 &   0.02 &  10.79 &   0.02 &  10.62 &   0.03 &  10.52 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051952.42-693934.1 &   78.6341.25 &    1997150 &  O &    0.315 &   113.688 &  12.10 &   0.02 &  11.28 &   0.02 &  11.03 &   0.02 &  10.89 &   0.02 &  10.92 &   0.03 &  10.81 &   0.03 &  10.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051934.40-693840.2 &   78.6341.33 &    1997152 &  O &    0.078 &    36.969 &  12.74 &   0.03 &  11.86 &   0.03 &  11.61 &   0.03 &  11.50 &   0.03 &  11.63 &   0.03 &  11.51 &   0.05 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051919.90-694131.8 &   78.6341.42 &    1996827 &  O &    0.183 &  1108.650 &  12.07 &   0.02 &  11.16 &   0.02 &  10.86 &   0.02 &  10.69 &   0.03 &  10.83 &   0.03 &  10.65 &   0.03 &  10.54 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051928.17-693840.0 &   78.6341.43 &    1997152 &  O &    1.263 &   167.420 &  12.46 &   0.02 &  11.59 &   0.03 &  11.35 &   0.03 &  11.14 &   0.03 &  11.15 &   0.03 &  11.02 &   0.08 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051922.15-694118.7 &   78.6341.44 &    1996827 &  O &    0.318 &   831.947 &  12.45 &   0.02 &  11.51 &   0.03 &  11.25 &   0.03 &  11.09 &   0.03 &  11.19 &   0.03 &  11.01 &   0.03 &  10.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051919.33-694113.0 &   78.6341.45 &    1996827 &  O &    2.067 &   183.419 &  12.74 &   0.03 &  11.97 &   0.03 &  11.64 &   0.03 &  11.12 &   0.03 &  10.99 &   0.03 &  10.84 &   0.04 &  10.68 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J051926.49-694034.5 &   78.6341.47 &    1997148 &  O &    0.210 &   436.491 &  12.77 &   0.02 &  11.84 &   0.03 &  11.59 &   0.02 &  11.40 &   0.03 &  11.44 &   0.02 &  11.28 &   0.04 &  11.23 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051928.44-693916.0 &   78.6341.48 &    1997151 &  O &    0.631 &   101.999 &  12.35 &   0.03 &  11.47 &   0.03 &  11.21 &   0.03 &  11.04 &   0.03 &  11.05 &   0.04 &  11.00 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051946.76-694046.2 &   78.6341.62 &    1997148 &  O &    1.085 &    91.500 &  12.63 &   0.02 &  11.66 &   0.02 &  11.42 &   0.03 &  11.26 &   0.03 &  11.31 &   0.02 &  11.17 &   0.04 &  11.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051943.12-694009.7 &   78.6341.82 &    1997149 &  O &    0.508 &   224.417 &  12.49 &   0.03 &  11.67 &   0.03 &  11.32 &   0.03 &  11.08 &   0.02 &  11.14 &   0.03 &  10.84 &   0.03 &  10.77 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051938.47-693457.3 &   78.6342.20 &    1997160 &  O &    0.092 &    61.690 &  12.43 &   0.02 &  11.54 &   0.03 &  11.33 &   0.02 &  11.21 &   0.02 &  11.40 &   0.02 &  11.25 &   0.03 &  11.20 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051926.06-693526.3 &   78.6342.25 &    1997159 &  O &    0.575 &   214.684 &  12.20 &   0.02 &  11.41 &   0.03 &  11.07 &   0.02 &  10.89 &   0.02 &  10.94 &   0.03 &  10.76 &   0.03 &  10.68 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051951.93-693459.0 &   78.6342.26 &    1997160 &  O &    0.068 &   502.008 &  12.87 &   0.02 &  12.03 &   0.02 &  11.77 &   0.02 &  11.63 &   0.03 &  11.80 &   0.03 &  11.68 &   0.04 &  11.67 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051919.98-693443.1 &   78.6342.55 &    1996814 &  O &    0.451 &   221.631 &  12.22 &   0.02 &  11.29 &   0.02 &  11.02 &   0.03 &  10.73 &   0.02 &  10.81 &   0.02 &  10.62 &   0.02 &  10.49 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051937.91-693146.7 &   78.6343.15 &    1997167 &  O &    0.184 &  1280.410 &  11.82 &   0.02 &  10.94 &   0.02 &  10.72 &   0.03 &  10.61 &   0.02 &  10.78 &   0.02 &  10.63 &   0.02 &  10.61 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051945.77-693122.5 &   78.6343.18 &    1997168 &  O &    0.049 &    68.634 &  12.04 &   0.03 &  11.13 &   0.03 &  10.95 &   0.03 &  10.86 &   0.02 &  10.99 &   0.02 &  10.89 &   0.03 &  10.94 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051944.81-692959.4 &   78.6343.28 &    1997171 &  O &    0.384 &  1081.080 &  12.43 &   0.03 &  11.55 &   0.03 &  11.25 &   0.03 &  11.05 &   0.02 &  11.09 &   0.02 &  10.92 &   0.03 &  10.72 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051950.50-693018.8 &   78.6343.43 &    1997170 &  O &    0.098 &    27.240 &  13.05 &   0.03 &  12.22 &   0.03 &  12.00 &   0.03 &  11.98 &   0.04 &  12.07 &   0.03 &  11.93 &   0.05 &  11.82 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051941.24-693258.2 &   78.6343.46 &    1997164 &  O &    0.808 &   712.758 &  12.62 &   0.02 &  11.71 &   0.03 &  11.49 &   0.02 &  11.36 &   0.02 &  11.54 &   0.02 &  11.38 &   0.02 &  11.34 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051908.58-693215.2 & 78.6343.4618 &    1996809 &  O &    0.200 &    73.454 &  12.87 &   0.02 &  12.06 &   0.03 &  11.90 &   0.03 &  11.72 &   0.03 &  11.65 &   0.03 &  11.50 &   0.03 &  11.40 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051938.03-693027.7 &   78.6343.54 &    1997170 &  O &    0.390 &   997.009 &  12.14 &   0.03 &  11.16 &   0.03 &  10.83 &   0.03 &  10.59 &   0.02 &  10.76 &   0.02 &  10.50 &   0.02 &  10.40 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051941.46-693206.9 &   78.6343.99 &    1997166 &  O &    0.507 &   240.269 &  12.00 &   0.03 &  11.13 &   0.03 &  10.75 &   0.02 &  10.62 &   0.02 &  10.74 &   0.02 &  10.55 &   0.02 &  10.45 &   0.03 &  10.08 &   0.09
  SSTISAGEMA J051930.37-692553.7 &   78.6344.16 &    1997180 &  O &    0.173 &   986.193 &  11.62 &   0.04 &  10.75 &   0.03 &  10.48 &   0.03 &  10.36 &   0.02 &  10.53 &   0.02 &  10.36 &   0.02 &  10.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051935.69-692623.5 &   78.6344.18 &    1997179 &  O &    0.053 &  1035.200 &  12.50 &   0.03 &  11.62 &   0.03 &  11.39 &   0.02 &  11.24 &   0.02 &  11.41 &   0.02 &  11.27 &   0.03 &  11.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051919.26-692818.0 &   78.6344.26 &    1996801 &  O &    0.537 &   529.381 &  12.79 &   0.02 &  11.89 &   0.03 &  11.62 &   0.03 &  11.52 &   0.02 &  11.56 &   0.02 &  11.44 &   0.03 &  11.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051939.42-692527.3 &   78.6345.18 &    1997181 &  O &    1.253 &   457.247 &  10.55 &   0.02 &   9.67 &   0.02 &   9.31 &   0.02 &   9.06 &   0.03 &   9.16 &   0.01 &   8.97 &   0.02 &   8.76 &   0.02 &   7.06 &   0.02
  SSTISAGEMA J052008.32-700156.1 &   78.6456.10 &    1997108 &  O &    0.231 &   327.011 &  11.78 &   0.03 &  11.00 &   0.03 &  10.69 &   0.03 &  10.70 &   0.05 &  10.89 &   0.03 &  10.74 &   0.03 &  10.73 &   0.02 &  10.34 &   0.09
  SSTISAGEMA J052036.03-700222.6 &   78.6456.13 &    1997660 &  O &    0.066 &   490.436 &  12.62 &   0.02 &  11.80 &   0.03 &  11.57 &   0.03 &  11.48 &   0.03 &  11.63 &   0.03 &  11.47 &   0.03 &  11.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052020.62-700508.3 &   78.6456.19 &    1997103 &  O &    0.223 &    81.367 &  12.63 &   0.02 &  11.82 &   0.03 &  11.54 &   0.03 &  11.32 &   0.02 &  11.48 &   0.03 &  11.32 &   0.03 &  11.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052013.28-700358.2 &   78.6456.26 &    1997105 &  O &    0.841 &   615.764 &  12.69 &   0.03 &  11.84 &   0.03 &  11.52 &   0.03 &  11.35 &   0.03 &  11.45 &   0.03 &  11.27 &   0.03 &  11.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051958.91-695802.4 &   78.6457.23 &    1997115 &  O &    0.181 &   100.271 &  12.40 &   0.02 &  11.57 &   0.03 &  11.30 &   0.03 &  11.24 &   0.03 &  11.40 &   0.02 &  11.26 &   0.03 &  11.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052030.59-695407.5 &   78.6458.18 &    1997122 &  O &    0.283 &   124.069 &  12.05 &   0.02 &  11.22 &   0.03 &  10.88 &   0.02 &  10.68 &   0.03 &  10.71 &   0.02 &  10.56 &   0.03 &  10.43 &   0.03 &   9.82 &   0.06
  SSTISAGEMA J052036.75-695536.2 &   78.6458.19 &    1997647 &  O &    0.499 &   518.672 &  12.88 &   0.03 &  12.04 &   0.03 &  11.77 &   0.03 &  11.51 &   0.03 &  11.45 &   0.03 &  11.29 &   0.03 &  10.93 &   0.03 &   9.84 &   0.09
  SSTISAGEMA J051958.02-695418.4 &   78.6458.37 &    1997122 &  O &    0.321 &   175.223 &  12.45 &   0.03 &  11.61 &   0.04 &  11.29 &   0.04 &  11.09 &   0.03 &  11.14 &   0.02 &  10.99 &   0.03 &  10.88 &   0.03 &  10.14 &   0.09
  SSTISAGEMA J052033.59-695419.9 &    78.6458.6 &    1997122 &  O &    0.651 &   116.754 &  10.72 &   0.02 &   9.82 &   0.02 &   9.53 &   0.02 &   9.36 &   0.03 &   9.53 &   0.02 &   9.35 &   0.03 &   9.28 &   0.03 &   8.96 &   0.04
  SSTISAGEMA J052017.41-695201.7 &   78.6459.16 &    1997126 &  O &    0.082 &   773.395 &  12.33 &   0.03 &  11.48 &   0.03 &  11.20 &   0.03 &  11.09 &   0.03 &  11.27 &   0.03 &  11.10 &   0.04 &  11.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052016.40-695011.1 &   78.6459.17 &    1997130 &  O &    0.300 &   113.212 &  12.16 &   0.02 &  11.27 &   0.03 &  11.00 &   0.02 &  10.83 &   0.03 &  10.84 &   0.02 &  10.67 &   0.03 &  10.56 &   0.02 &  10.17 &   0.10
  SSTISAGEMA J052023.76-695026.7 &   78.6459.20 &    1997129 &  O &    0.103 &    64.558 &  12.59 &   0.03 &  11.72 &   0.03 &  11.44 &   0.03 &  11.33 &   0.03 &  11.49 &   0.02 &  11.35 &   0.04 &  11.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052029.78-695154.5 &   78.6459.23 &    1997126 &  O &    0.355 &    67.949 &  13.02 &   0.05 &  12.12 &   0.05 &  11.79 &   0.04 &  11.45 &   0.03 &  11.49 &   0.03 &  11.33 &   0.03 &  11.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052026.24-695037.3 &   78.6459.37 &    1997129 &  O &    0.529 &   193.986 &  12.45 &   0.02 &  11.61 &   0.02 &  11.35 &   0.02 &  99.00 &  99.00 &  11.14 &   0.03 &  11.00 &   0.03 &  10.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051955.88-695140.8 &   78.6459.38 &    1997127 &  O &    0.534 &   712.758 &  12.55 &   0.03 &  11.72 &   0.03 &  11.40 &   0.03 &  11.23 &   0.03 &  11.28 &   0.02 &  11.09 &   0.03 &  10.98 &   0.04 &   9.90 &   0.07
  SSTISAGEMA J051959.75-695143.5 &    78.6459.9 &    1997127 &  O &    1.880 &   166.639 &  12.10 &   0.03 &  11.25 &   0.03 &  10.90 &   0.02 &  10.66 &   0.02 &  10.77 &   0.02 &  10.63 &   0.03 &  10.45 &   0.03 &   9.77 &   0.07
  SSTISAGEMA J051954.52-694905.8 &   78.6460.22 &    1997132 &  O &    0.134 &  1126.130 &  12.45 &   0.03 &  11.47 &   0.03 &  11.17 &   0.03 &  10.95 &   0.02 &  11.13 &   0.02 &  10.97 &   0.03 &  10.86 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052001.20-694729.9 &   78.6460.29 &    1997134 &  O &    0.170 &   101.771 &  12.17 &   0.02 &  11.28 &   0.03 &  10.93 &   0.02 &  10.63 &   0.02 &  10.79 &   0.02 &  10.50 &   0.03 &  10.26 &   0.04 &   8.55 &   0.02
  SSTISAGEMA J052020.24-694607.0 &   78.6460.39 &    1997137 &  O &    0.472 &   773.395 &  12.31 &   0.04 &  11.40 &   0.04 &  11.09 &   0.03 &  10.99 &   0.04 &  10.99 &   0.04 &  10.82 &   0.03 &  10.59 &   0.03 &   8.89 &   0.03
  SSTISAGEMA J052027.19-694715.6 &    78.6460.6 &    1997135 &  O &    0.041 &  1173.710 &  11.87 &   0.02 &  11.02 &   0.03 &  10.80 &   0.03 &  10.67 &   0.03 &  10.83 &   0.02 &  10.74 &   0.03 &  10.70 &   0.03 &  10.02 &   0.08
  SSTISAGEMA J051952.84-694810.9 &    78.6460.8 &    1997133 &  O &    0.093 &    59.217 &  11.83 &   0.02 &  10.92 &   0.03 &  10.65 &   0.02 &  10.49 &   0.03 &  10.65 &   0.02 &  10.49 &   0.03 &  10.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052031.00-694201.7 & 78.6461.2149 &    1997145 &  O &    0.069 &    49.242 &  12.01 &   0.04 &  11.14 &   0.04 &  10.86 &   0.04 &  10.80 &   0.04 &  10.93 &   0.03 &  10.82 &   0.03 &  10.81 &   0.04 &   9.73 &   0.06
  SSTISAGEMA J052027.02-694258.8 & 78.6461.2154 &    1997143 &  O &    0.112 &    84.395 &  11.96 &   0.02 &  11.04 &   0.02 &  10.77 &   0.02 &  10.65 &   0.03 &  10.81 &   0.02 &  10.66 &   0.03 &  10.65 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052030.09-694252.8 & 78.6461.2155 &    1997143 &  O &    0.705 &    51.382 &  12.24 &   0.02 &  11.31 &   0.03 &  11.09 &   0.02 &  10.92 &   0.02 &  11.08 &   0.02 &  10.93 &   0.03 &  10.93 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052001.96-694320.7 & 78.6461.2161 &    1997142 &  O &    1.092 &   111.359 &  12.30 &   0.03 &  11.43 &   0.03 &  11.16 &   0.03 &  10.92 &   0.04 &  11.01 &   0.03 &  10.80 &   0.03 &  10.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052005.71-694456.0 &    78.6461.8 &    1997139 &  O &    0.494 &   748.503 &  12.22 &   0.02 &  11.36 &   0.03 &  11.11 &   0.03 &  11.02 &   0.03 &  11.12 &   0.03 &  10.94 &   0.04 &  10.79 &   0.04 &  10.01 &   0.09
  SSTISAGEMA J052030.83-693904.6 &  78.6462.117 &    1997151 &  O &    1.122 &   249.066 &  12.19 &   0.03 &  11.30 &   0.03 &  10.95 &   0.03 &  10.79 &   0.04 &  10.84 &   0.02 &  10.67 &   0.03 &  10.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052010.06-694130.9 &  78.6462.121 &    1997146 &  O &    0.310 &   253.743 &  12.09 &   0.02 &  11.16 &   0.02 &  10.86 &   0.03 &  10.65 &   0.03 &  10.64 &   0.02 &  10.47 &   0.03 &  10.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052027.39-693804.5 &  78.6462.133 &    1997153 &  O &    0.819 &   521.376 &  12.92 &   0.03 &  12.06 &   0.03 &  11.75 &   0.02 &  11.51 &   0.02 &  11.68 &   0.03 &  11.48 &   0.03 &  11.23 &   0.03 &   9.94 &   0.08
  SSTISAGEMA J052025.86-693828.4 &   78.6462.21 &    1997152 &  O &    0.301 &   274.198 &  11.02 &   0.02 &  10.14 &   0.03 &   9.81 &   0.02 &   9.58 &   0.02 &   9.81 &   0.02 &   9.60 &   0.03 &   9.48 &   0.03 &   8.64 &   0.03
  SSTISAGEMA J052021.59-694010.7 &   78.6462.22 &    1997149 &  O &    0.341 &  1039.500 &  11.52 &   0.02 &  10.62 &   0.02 &  10.31 &   0.02 &  10.10 &   0.03 &  10.27 &   0.02 &  10.11 &   0.03 &   9.94 &   0.04 &   8.63 &   0.03
  SSTISAGEMA J052036.10-694025.6 &   78.6462.26 &    1997618 &  O &    0.060 &    35.188 &  12.59 &   0.03 &  11.76 &   0.03 &  11.56 &   0.03 &  11.49 &   0.04 &  11.62 &   0.03 &  11.51 &   0.04 &  11.45 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052003.52-693916.0 &   78.6462.28 &    1997151 &  O &    0.410 &   630.120 &  12.49 &   0.02 &  11.59 &   0.02 &  11.35 &   0.03 &  11.25 &   0.03 &  11.31 &   0.02 &  11.21 &   0.03 &  11.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052007.53-694110.1 &   78.6462.29 &    1997147 &  O &    0.212 &    68.980 &  12.50 &   0.03 &  11.60 &   0.03 &  11.33 &   0.03 &  11.23 &   0.03 &  11.38 &   0.03 &  11.21 &   0.03 &  11.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052023.96-694129.3 &   78.6462.40 &    1997146 &  O &    0.097 &    45.916 &  12.54 &   0.04 &  11.62 &   0.03 &  11.38 &   0.03 &  11.23 &   0.03 &  11.39 &   0.03 &  11.25 &   0.03 &  11.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052018.31-693849.7 &   78.6462.43 &    1997152 &  O &    0.862 &   157.011 &  12.63 &   0.03 &  11.77 &   0.03 &  11.51 &   0.03 &  11.34 &   0.03 &  11.41 &   0.03 &  11.24 &   0.03 &  11.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052025.88-694135.9 &   78.6462.87 &    1997146 &  O &    0.276 &   677.048 &  12.38 &   0.05 &  11.47 &   0.04 &  11.21 &   0.03 &  11.09 &   0.04 &  11.19 &   0.02 &  11.00 &   0.03 &  10.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051956.53-693446.3 &   78.6463.34 &    1997160 &  O &    0.118 &    50.429 &  12.27 &   0.02 &  11.40 &   0.03 &  11.15 &   0.03 &  11.01 &   0.02 &  11.18 &   0.03 &  10.99 &   0.03 &  10.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051959.25-693614.7 &   78.6463.36 &    1997157 &  O &    0.056 &  1001.000 &  12.42 &   0.05 &  11.56 &   0.04 &  11.31 &   0.04 &  11.20 &   0.03 &  11.39 &   0.02 &  11.20 &   0.04 &  11.04 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052021.07-693609.1 &   78.6463.37 &    1997157 &  O &    0.381 &   263.574 &  12.18 &   0.02 &  11.25 &   0.03 &  10.90 &   0.02 &  10.60 &   0.02 &  10.69 &   0.03 &  10.50 &   0.02 &  10.37 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051956.28-693506.3 &   78.6463.38 &    1997159 &  O &    0.252 &  1001.000 &  11.89 &   0.02 &  11.01 &   0.03 &  10.73 &   0.02 &  10.58 &   0.02 &  10.82 &   0.02 &  10.60 &   0.02 &  10.52 &   0.03 &   8.97 &   0.04
  SSTISAGEMA J051953.89-693649.9 &   78.6463.40 &    1997156 &  O &    0.315 &    51.578 &  12.63 &   0.03 &  11.77 &   0.03 &  11.55 &   0.03 &  11.44 &   0.04 &  11.63 &   0.03 &  11.48 &   0.04 &  11.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052033.45-693605.4 &   78.6463.48 &    1997157 &  O &    0.376 &   167.757 &  12.58 &   0.02 &  11.68 &   0.02 &  11.42 &   0.02 &  11.25 &   0.03 &  11.25 &   0.03 &  11.09 &   0.03 &  10.96 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051954.70-693524.7 &   78.6463.49 &    1997159 &  O &    0.781 &   100.644 &  12.55 &   0.03 &  11.72 &   0.03 &  11.44 &   0.03 &  11.27 &   0.02 &  11.21 &   0.02 &  11.09 &   0.03 &  11.00 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052024.19-693727.6 &   78.6463.54 &    1997154 &  O &    1.389 &   140.766 &  12.58 &   0.03 &  11.76 &   0.03 &  11.49 &   0.03 &  11.33 &   0.03 &  11.40 &   0.03 &  11.23 &   0.03 &  11.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052019.38-693528.9 &   78.6463.55 &    1997159 &  O &    4.518 &   820.345 &   9.55 &   0.02 &   8.62 &   0.03 &   8.14 &   0.02 &   7.62 &   0.04 &   7.31 &   0.03 &   7.07 &   0.02 &   6.43 &   0.02 &   4.41 &   0.01
  SSTISAGEMA J052018.56-693559.6 &   78.6463.57 &    1997158 &  O &    0.126 &   511.509 &  12.73 &   0.03 &  11.86 &   0.04 &  11.60 &   0.03 &  11.45 &   0.02 &  11.60 &   0.03 &  11.48 &   0.03 &  11.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052028.07-693643.4 &   78.6463.84 &    1997156 &  O &    0.298 &  1226.990 &  12.08 &   0.02 &  11.16 &   0.02 &  10.89 &   0.02 &  10.77 &   0.03 &  10.84 &   0.03 &  10.69 &   0.03 &  10.54 &   0.03 &   9.98 &   0.09
  SSTISAGEMA J052029.16-693530.5 &   78.6463.96 &    1997159 &  O &    0.346 &   115.128 &  12.34 &   0.02 &  11.45 &   0.03 &  11.20 &   0.03 &  10.98 &   0.03 &  10.97 &   0.03 &  10.81 &   0.03 &  10.69 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052008.70-693215.7 &   78.6464.19 &    1997166 &  O &    1.114 &   226.296 &  10.65 &   0.03 &   9.67 &   0.03 &   9.32 &   0.02 &   9.08 &   0.03 &   9.18 &   0.02 &   8.95 &   0.02 &   8.77 &   0.02 &   7.58 &   0.02
  SSTISAGEMA J052030.52-693041.8 &   78.6464.32 &    1997170 &  O &    0.309 &   467.508 &  12.33 &   0.03 &  11.44 &   0.03 &  11.22 &   0.03 &  11.08 &   0.03 &  11.25 &   0.02 &  11.11 &   0.03 &  11.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051958.64-693317.7 &   78.6464.36 &    1997163 &  O &    0.076 &    40.693 &  12.49 &   0.02 &  11.61 &   0.02 &  11.42 &   0.02 &  11.34 &   0.03 &  11.47 &   0.02 &  11.32 &   0.03 &  11.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052010.64-693042.0 &   78.6464.37 &    1997170 &  O &    0.716 &    50.618 &  12.20 &   0.02 &  11.30 &   0.03 &  11.03 &   0.02 &  10.92 &   0.02 &  11.09 &   0.03 &  10.95 &   0.03 &  10.13 &   0.11 &  10.22 &   0.10
  SSTISAGEMA J052026.50-693009.8 &   78.6464.47 &    1997171 &  O &    0.382 &    86.274 &  12.65 &   0.02 &  11.72 &   0.02 &  11.51 &   0.02 &  11.40 &   0.03 &  11.45 &   0.02 &  11.35 &   0.03 &  11.21 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051959.53-693145.9 &   78.6464.48 &    1997167 &  O &    0.073 &    31.720 &  12.88 &   0.02 &  12.02 &   0.02 &  11.82 &   0.03 &  11.70 &   0.02 &  11.87 &   0.02 &  11.74 &   0.03 &  11.76 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052005.38-693150.3 &   78.6464.49 &    1997167 &  O &    0.453 &   542.005 &  12.51 &   0.03 &  11.65 &   0.03 &  11.37 &   0.03 &  11.27 &   0.02 &  11.44 &   0.02 &  11.32 &   0.03 &  11.23 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052014.55-693127.4 &   78.6464.51 &    1997168 &  O &    0.050 &    43.215 &  13.03 &   0.06 &  12.17 &   0.05 &  11.93 &   0.05 &  11.91 &   0.05 &  12.06 &   0.02 &  11.94 &   0.03 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051954.47-693249.2 &   78.6464.56 &    1997164 &  O &    0.282 &   521.376 &  12.97 &   0.02 &  12.04 &   0.02 &  11.83 &   0.03 &  11.70 &   0.02 &  11.75 &   0.03 &  11.55 &   0.03 &  11.42 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052033.38-693205.1 &   78.6464.68 &    1997166 &  O &    0.152 &   140.687 &  11.88 &   0.04 &  10.97 &   0.03 &  10.62 &   0.03 &  10.42 &   0.02 &  10.55 &   0.02 &  10.40 &   0.03 &  10.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051953.44-692713.6 &   78.6465.30 &    1997177 &  O &    0.130 &    50.523 &  12.35 &   0.03 &  11.43 &   0.03 &  11.18 &   0.03 &  10.94 &   0.02 &  11.18 &   0.02 &  11.04 &   0.03 &  10.94 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052035.26-692910.7 &   78.6465.31 &    1997173 &  O &    0.301 &   102.333 &  11.98 &   0.04 &  11.07 &   0.04 &  10.79 &   0.03 &  10.62 &   0.05 &  10.68 &   0.03 &  10.59 &   0.04 &  10.44 &   0.03 &  10.27 &   0.11
  SSTISAGEMA J051956.61-692924.7 &   78.6465.42 &    1997172 &  O &    0.076 &   602.047 &  12.91 &   0.03 &  12.04 &   0.03 &  11.84 &   0.03 &  11.76 &   0.04 &  11.87 &   0.03 &  11.77 &   0.05 &  11.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052019.02-692613.1 &   78.6465.43 &    1997179 &  O &    0.217 &   398.883 &  12.49 &   0.02 &  11.61 &   0.03 &  11.34 &   0.02 &  11.22 &   0.02 &  11.31 &   0.02 &  11.14 &   0.03 &  11.02 &   0.03 &  10.02 &   0.09
  SSTISAGEMA J052035.64-692858.8 &   78.6465.57 &    1997173 &  O &    0.488 &    95.129 &  12.63 &   0.03 &  11.77 &   0.03 &  11.48 &   0.03 &  11.17 &   0.03 &  11.38 &   0.02 &  11.19 &   0.03 &  11.12 &   0.03 &  10.48 &   0.13
  SSTISAGEMA J052013.60-692852.7 &   78.6465.60 &    1997173 &  O &    0.286 &    33.313 &  13.03 &   0.02 &  12.16 &   0.02 &  11.98 &   0.03 &  11.87 &   0.03 &  12.05 &   0.02 &  11.86 &   0.03 &  11.85 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052009.08-692514.3 &   78.6466.24 &    1997181 &  O &    0.280 &  1081.080 &  12.07 &   0.03 &  11.18 &   0.03 &  10.90 &   0.03 &  10.70 &   0.02 &  10.88 &   0.02 &  10.72 &   0.02 &  10.59 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052028.16-692422.8 &   78.6466.47 &    1997183 &  O &    0.462 &   124.069 &  12.08 &   0.03 &  11.16 &   0.03 &  10.86 &   0.03 &  10.71 &   0.01 &  10.74 &   0.01 &  10.58 &   0.02 &  10.45 &   0.02 &   9.54 &   0.06
  SSTISAGEMA J052054.99-700419.7 &   78.6577.47 &    1997663 &  O &    0.840 &   932.836 &  11.96 &   0.02 &  11.05 &   0.03 &  10.72 &   0.03 &  10.38 &   0.02 &  10.54 &   0.02 &  10.29 &   0.03 &  10.10 &   0.03 &   9.04 &   0.05
  SSTISAGEMA J052049.67-695902.4 &    78.6578.7 &    1997654 &  O &    0.126 &    77.429 &  11.58 &   0.02 &  10.70 &   0.02 &  10.45 &   0.02 &  10.32 &   0.03 &  10.49 &   0.03 &  10.32 &   0.03 &  10.28 &   0.03 &   9.54 &   0.07
  SSTISAGEMA J052101.16-695804.3 &    78.6578.9 &    1997652 &  O &    0.113 &   630.120 &  12.56 &   0.03 &  11.74 &   0.04 &  11.51 &   0.03 &  11.31 &   0.03 &  11.51 &   0.03 &  11.39 &   0.03 &  11.42 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052049.55-695401.3 &   78.6579.13 &    1997644 &  O &    0.131 &    81.123 &  12.04 &   0.02 &  11.21 &   0.02 &  10.92 &   0.02 &  10.80 &   0.02 &  10.96 &   0.03 &  10.84 &   0.03 &  10.75 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052053.41-695412.3 &   78.6579.15 &    1997645 &  O &    0.930 &   151.768 &  12.89 &   0.03 &  12.08 &   0.03 &  11.88 &   0.02 &  11.59 &   0.03 &  11.62 &   0.03 &  11.44 &   0.04 &  11.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052043.90-695514.8 &   78.6579.20 &    1997647 &  O &    0.595 &   965.251 &  12.49 &   0.04 &  11.66 &   0.04 &  11.39 &   0.03 &  11.31 &   0.03 &  11.44 &   0.03 &  11.29 &   0.03 &  11.18 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052115.85-695347.5 &   78.6579.21 &    1997644 &  O &    0.257 &    81.860 &  12.40 &   0.02 &  11.52 &   0.03 &  11.24 &   0.02 &  11.12 &   0.02 &  11.27 &   0.03 &  11.13 &   0.03 &  11.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052057.74-695443.3 &   78.6579.25 &    1997646 &  O &    0.609 &   208.899 &  12.28 &   0.02 &  11.45 &   0.02 &  11.12 &   0.02 &  10.93 &   0.03 &  11.00 &   0.03 &  10.87 &   0.03 &  10.76 &   0.04 &   9.89 &   0.07
  SSTISAGEMA J052041.86-695419.9 &   78.6579.33 &    1997645 &  O &    0.678 &   518.672 &  12.83 &   0.03 &  11.98 &   0.03 &  11.72 &   0.03 &  11.60 &   0.03 &  11.78 &   0.03 &  11.53 &   0.03 &  11.45 &   0.03 &  10.29 &   0.11
  SSTISAGEMA J052105.79-695412.5 &   78.6579.34 &    1997645 &  O &    1.450 &   115.620 &  12.09 &   0.02 &  11.24 &   0.03 &  10.93 &   0.02 &  10.76 &   0.02 &  10.82 &   0.03 &  10.68 &   0.03 &  10.54 &   0.03 &   9.45 &   0.05
  SSTISAGEMA J052059.68-695550.6 &   78.6579.38 &    1997648 &  O &    0.372 &   932.836 &  12.02 &   0.02 &  11.13 &   0.03 &  10.74 &   0.02 &  10.47 &   0.02 &  10.42 &   0.02 &  10.23 &   0.03 &   9.85 &   0.03 &   7.88 &   0.02
  SSTISAGEMA J052044.31-695728.6 &   78.6579.79 &    1997651 &  O &    0.936 &    74.666 &  13.08 &   0.03 &  12.21 &   0.02 &  11.91 &   0.03 &  11.73 &   0.03 &  11.93 &   0.03 &  11.73 &   0.04 &  11.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052044.55-695235.2 &   78.6580.12 &    1997642 &  O &    0.244 &   141.503 &  11.83 &   0.02 &  11.00 &   0.03 &  10.74 &   0.03 &  10.57 &   0.03 &  10.75 &   0.02 &  10.58 &   0.02 &  10.57 &   0.03 &  10.50 &   0.14
  SSTISAGEMA J052044.21-695326.8 &   78.6580.14 &    1997643 &  O &    0.257 &    54.800 &  12.25 &   0.03 &  11.41 &   0.03 &  11.12 &   0.03 &  11.01 &   0.03 &  11.23 &   0.03 &  11.04 &   0.03 &  10.92 &   0.05 &  10.30 &   0.09
  SSTISAGEMA J052121.09-695030.2 &   78.6580.18 &    1997639 &  O &    0.060 &    34.850 &  12.68 &   0.03 &  11.83 &   0.03 &  11.63 &   0.03 &  11.50 &   0.03 &  11.63 &   0.03 &  11.50 &   0.04 &  11.47 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052114.18-694957.7 &   78.6580.19 &    1997638 &  O &    0.372 &    89.103 &  12.26 &   0.02 &  11.36 &   0.03 &  11.11 &   0.02 &  10.89 &   0.03 &  10.85 &   0.03 &  10.67 &   0.03 &  10.57 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052059.65-695046.2 &   78.6580.21 &    1997639 &  O &    0.061 &   588.928 &  12.90 &   0.04 &  12.05 &   0.04 &  11.88 &   0.04 &  11.76 &   0.03 &  11.93 &   0.03 &  11.82 &   0.04 &  11.91 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052106.56-695059.9 &   78.6580.24 &    1997639 &  O &    0.259 &    59.866 &  12.82 &   0.02 &  11.99 &   0.03 &  11.74 &   0.03 &  11.59 &   0.03 &  11.69 &   0.02 &  11.57 &   0.04 &  11.63 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052053.74-694929.4 &   78.6581.14 &    1997637 &  O &    0.089 &   677.048 &  12.29 &   0.02 &  11.38 &   0.02 &  11.03 &   0.02 &  10.61 &   0.03 &  10.70 &   0.02 &  10.55 &   0.03 &  10.30 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052105.07-694645.4 &   78.6581.19 &    1997632 &  O &    0.203 &   163.639 &  12.73 &   0.02 &  11.91 &   0.02 &  11.68 &   0.02 &  11.58 &   0.02 &  11.74 &   0.03 &  11.59 &   0.03 &  11.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052119.58-694733.1 &   78.6581.23 &    1997633 &  O &    0.179 &    83.361 &  12.62 &   0.03 &  11.80 &   0.03 &  11.61 &   0.03 &  11.46 &   0.05 &  11.45 &   0.03 &  11.29 &   0.04 &  11.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052050.62-694917.3 &   78.6581.58 &    1997637 &  O &    0.286 &   140.766 &  12.02 &   0.04 &  11.15 &   0.04 &  10.79 &   0.04 &  10.55 &   0.03 &  10.68 &   0.02 &  10.52 &   0.03 &  10.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052105.10-694519.1 &   78.6582.12 &    1997629 &  O &    0.291 &   872.600 &  12.63 &   0.03 &  11.82 &   0.03 &  11.59 &   0.03 &  11.46 &   0.04 &  11.61 &   0.03 &  11.46 &   0.04 &  11.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052108.67-694452.6 &   78.6582.13 &    1997628 &  O &    0.059 &   657.462 &  12.71 &   0.04 &  11.88 &   0.03 &  11.61 &   0.03 &  11.53 &   0.03 &  11.69 &   0.03 &  11.55 &   0.04 &  11.51 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052118.57-694522.2 &   78.6582.15 &    1997629 &  O &    0.399 &    94.688 &  12.53 &   0.02 &  11.64 &   0.02 &  11.36 &   0.03 &  11.14 &   0.03 &  11.14 &   0.03 &  10.94 &   0.03 &  10.76 &   0.04 &  10.25 &   0.09
  SSTISAGEMA J052106.19-694306.9 & 78.6582.2306 &    1997624 &  O &    0.056 &    55.813 &  12.14 &   0.03 &  11.31 &   0.02 &  11.13 &   0.03 &  11.00 &   0.03 &  11.15 &   0.03 &  11.06 &   0.03 &  11.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052056.63-694306.2 & 78.6582.2308 &    1997624 &  O &    0.172 &   901.713 &  12.25 &   0.04 &  11.35 &   0.03 &  11.03 &   0.03 &  10.70 &   0.03 &  10.77 &   0.03 &  10.63 &   0.03 &  10.39 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052104.77-694306.4 & 78.6582.2316 &    1997624 &  O &    0.160 &   645.161 &  12.36 &   0.03 &  11.49 &   0.03 &  11.23 &   0.03 &  11.06 &   0.03 &  11.23 &   0.04 &  11.02 &   0.03 &  10.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052108.66-694419.2 &    78.6582.7 &    1997627 &  O &    0.148 &  1034.130 &  11.76 &   0.02 &  10.89 &   0.03 &  10.52 &   0.02 &  10.08 &   0.03 &  10.11 &   0.02 &   9.95 &   0.03 &   9.76 &   0.03 &   9.31 &   0.04
  SSTISAGEMA J052054.39-694538.4 &    78.6582.9 &    1997630 &  O &    0.054 &    47.856 &  12.11 &   0.02 &  11.33 &   0.03 &  11.07 &   0.02 &  10.95 &   0.03 &  11.15 &   0.02 &  10.98 &   0.03 &  10.97 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052102.94-693842.3 &   78.6583.25 &    1997614 &  O &    0.159 &   104.112 &  11.66 &   0.02 &  10.79 &   0.03 &  10.46 &   0.02 &  10.31 &   0.02 &  10.47 &   0.02 &  10.30 &   0.03 &  10.16 &   0.03 &   9.72 &   0.08
  SSTISAGEMA J052100.16-694104.1 &   78.6583.29 &    1997620 &  O &    0.075 &    41.948 &  12.51 &   0.02 &  11.63 &   0.02 &  11.41 &   0.02 &  11.35 &   0.04 &  11.49 &   0.02 &  11.33 &   0.03 &  11.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052100.77-693815.6 &   78.6583.33 &    1997613 &  O &    0.262 &   301.568 &  12.39 &   0.03 &  11.51 &   0.03 &  11.25 &   0.03 &  11.18 &   0.03 &  11.33 &   0.02 &  11.20 &   0.03 &  11.15 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052102.66-693440.0 &   78.6584.15 &    1997605 &  O &    0.095 &   107.828 &  11.61 &   0.02 &  10.79 &   0.03 &  10.49 &   0.02 &  10.32 &   0.02 &  10.52 &   0.02 &  10.32 &   0.03 &  10.14 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052056.47-693511.6 &   78.6584.19 &    1997606 &  O &    0.153 &   398.883 &  12.86 &   0.03 &  12.02 &   0.02 &  11.84 &   0.02 &  11.75 &   0.03 &  11.68 &   0.02 &  11.52 &   0.03 &  11.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052041.00-693644.9 &   78.6584.21 &    1997610 &  O &    0.255 &   104.910 &  11.74 &   0.03 &  10.87 &   0.03 &  10.58 &   0.03 &  10.47 &   0.03 &  10.59 &   0.02 &  10.47 &   0.03 &  10.39 &   0.03 &   9.74 &   0.06
  SSTISAGEMA J052051.83-693407.6 &   78.6584.36 &    1997604 &  O &    0.610 &   731.529 &  12.25 &   0.03 &  11.34 &   0.03 &  11.05 &   0.03 &  10.83 &   0.03 &  10.80 &   0.02 &  10.62 &   0.03 &  10.20 &   0.02 &   8.35 &   0.03
  SSTISAGEMA J052119.36-692959.0 &  78.6585.100 &    1997595 &  O &    0.524 &   108.260 &  12.24 &   0.03 &  11.39 &   0.03 &  11.05 &   0.03 &  10.84 &   0.03 &  10.92 &   0.02 &  10.75 &   0.03 &  10.53 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052059.09-692942.7 &  78.6585.160 &    1997594 &  O &    0.440 &   268.817 &  11.82 &   0.03 &  10.89 &   0.03 &  10.56 &   0.03 &  10.33 &   0.02 &  10.44 &   0.02 &  10.27 &   0.02 &  10.14 &   0.03 &   9.56 &   0.05
  SSTISAGEMA J052048.19-693323.3 &   78.6585.27 &    1997602 &  O &    0.090 &   118.652 &  11.94 &   0.03 &  11.01 &   0.03 &  10.62 &   0.03 &  10.25 &   0.03 &  10.17 &   0.02 &   9.93 &   0.02 &   9.62 &   0.03 &   8.91 &   0.05
  SSTISAGEMA J052120.77-693119.0 &   78.6585.28 &    1997598 &  O &    0.076 &  1001.000 &  12.25 &   0.03 &  11.40 &   0.03 &  11.07 &   0.03 &  10.72 &   0.02 &  10.85 &   0.03 &  10.67 &   0.02 &  10.54 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052103.44-693228.1 &   78.6585.36 &    1997600 &  O &    0.947 &   965.251 &  11.88 &   0.03 &  11.02 &   0.03 &  10.73 &   0.03 &  10.62 &   0.03 &  10.86 &   0.02 &  10.68 &   0.04 &  10.52 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052103.79-693051.6 &   78.6585.41 &    1997597 &  O &    0.459 &   149.254 &  12.29 &   0.03 &  11.46 &   0.03 &  11.18 &   0.03 &  11.06 &   0.03 &  11.13 &   0.02 &  10.97 &   0.03 &  10.85 &   0.02 &   9.30 &   0.05
  SSTISAGEMA J052108.96-693104.8 &   78.6585.69 &    1997597 &  O &    0.182 &    89.985 &  12.47 &   0.02 &  11.59 &   0.03 &  11.31 &   0.02 &  11.15 &   0.03 &  11.25 &   0.02 &  11.06 &   0.03 &  10.97 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052052.30-692823.3 &   78.6586.17 &    1997591 &  O &    0.314 &    84.140 &  11.26 &   0.02 &  10.40 &   0.02 &  10.12 &   0.02 &   9.98 &   0.02 &  10.20 &   0.02 &   9.97 &   0.03 &   9.95 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J052057.70-692654.0 &   78.6586.30 &    1997588 &  O &    0.061 &    31.868 &  12.85 &   0.03 &  12.06 &   0.03 &  11.86 &   0.03 &  11.76 &   0.02 &  11.90 &   0.02 &  11.76 &   0.03 &  11.72 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052101.00-692903.0 &   78.6586.32 &    1997593 &  O &    0.308 &   564.653 &  12.87 &   0.03 &  12.02 &   0.03 &  11.82 &   0.03 &  11.72 &   0.03 &  11.86 &   0.03 &  11.76 &   0.03 &  11.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052052.81-692546.5 &   78.6586.33 &    1997586 &  O &    0.729 &    74.256 &  12.44 &   0.03 &  11.57 &   0.03 &  11.30 &   0.03 &  11.17 &   0.02 &  11.31 &   0.02 &  11.15 &   0.02 &  11.12 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052102.09-692938.5 &   78.6586.42 &    1997594 &  O &    1.760 &    91.811 &  12.50 &   0.03 &  11.66 &   0.03 &  11.34 &   0.03 &  11.11 &   0.02 &  11.27 &   0.02 &  11.10 &   0.03 &  10.99 &   0.03 &  10.43 &   0.10
  SSTISAGEMA J052046.81-692936.2 &   78.6586.61 &    1997594 &  O &    0.720 &   120.758 &  13.05 &   0.04 &  12.20 &   0.04 &  11.99 &   0.04 &  11.71 &   0.03 &  11.71 &   0.02 &  11.56 &   0.03 &  11.47 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052102.44-692929.0 &   78.6586.65 &    1997594 &  O &    0.345 &   119.689 &  12.10 &   0.04 &  11.25 &   0.04 &  10.86 &   0.03 &  10.70 &   0.03 &  10.89 &   0.03 &  10.70 &   0.03 &  10.64 &   0.04 &  10.03 &   0.08
  SSTISAGEMA J052100.15-692319.3 &   78.6587.19 &    1997582 &  O &    0.351 &    67.440 &  12.30 &   0.03 &  11.46 &   0.03 &  11.24 &   0.03 &  11.09 &   0.02 &  11.25 &   0.02 &  11.10 &   0.02 &  11.07 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J052037.80-692318.9 &   78.6587.46 &    1997582 &  O &    0.238 &   226.912 &  11.99 &   0.03 &  11.16 &   0.03 &  10.80 &   0.03 &  10.68 &   0.02 &  10.69 &   0.02 &  10.55 &   0.02 &  10.37 &   0.02 &   9.62 &   0.06
  SSTISAGEMA J052137.16-700250.7 &   78.6698.26 &    1997661 &  O &    0.711 &   218.198 &  12.13 &   0.02 &  11.29 &   0.03 &  10.97 &   0.02 &  10.91 &   0.03 &  10.89 &   0.02 &  10.75 &   0.03 &  10.55 &   0.03 &   9.78 &   0.07
  SSTISAGEMA J052158.74-695858.5 &   78.6699.18 &    1997921 &  O &    0.188 &   106.746 &  10.91 &   0.02 &  10.01 &   0.03 &   9.70 &   0.03 &   9.51 &   0.03 &   9.65 &   0.03 &   9.46 &   0.03 &   9.39 &   0.03 &   8.79 &   0.03
  SSTISAGEMA J052126.15-695807.5 &   78.6699.21 &    1997653 &  O &    0.324 &  1584.790 &  11.24 &   0.02 &  10.27 &   0.02 &   9.94 &   0.02 &   9.79 &   0.03 &   9.91 &   0.02 &   9.75 &   0.03 &   9.70 &   0.03 &   9.24 &   0.04
  SSTISAGEMA J052132.14-695350.9 &   78.6700.15 &    1997644 &  O &    0.169 &   564.653 &  12.75 &   0.03 &  11.94 &   0.03 &  11.58 &   0.03 &  11.22 &   0.02 &  11.26 &   0.04 &  11.15 &   0.03 &  10.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052145.74-695634.5 &   78.6700.41 &    1997649 &  O &    2.650 &   226.912 &  12.36 &   0.02 &  11.59 &   0.02 &  11.22 &   0.03 &  10.90 &   0.03 &  10.82 &   0.02 &  10.81 &   0.05 &  10.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052149.51-695612.2 &   78.6700.44 &    1997926 &  O &    0.103 &   693.001 &  12.70 &   0.03 &  11.75 &   0.03 &  11.43 &   0.03 &  11.27 &   0.02 &  11.45 &   0.02 &  11.26 &   0.04 &  11.13 &   0.04 &   9.79 &   0.07
  SSTISAGEMA J052156.46-695441.0 &   78.6700.67 &    1997929 &  O &    0.903 &   198.216 &  12.60 &   0.02 &  11.70 &   0.03 &  11.34 &   0.03 &  11.08 &   0.03 &  11.08 &   0.02 &  10.90 &   0.03 &  10.75 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052128.34-695527.0 &    78.6700.8 &    1997647 &  O &    0.261 &    36.784 &  12.78 &   0.02 &  11.94 &   0.03 &  11.74 &   0.03 &  11.60 &   0.03 &  11.76 &   0.03 &  11.67 &   0.04 &  11.66 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052122.99-695242.1 &   78.6701.15 &    1997642 &  O &    0.248 &    43.842 &  12.79 &   0.02 &  11.97 &   0.03 &  11.76 &   0.03 &  11.65 &   0.03 &  11.79 &   0.02 &  11.69 &   0.04 &  11.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052132.70-695143.6 &   78.6701.16 &    1997641 &  O &    0.351 &   145.285 &  11.88 &   0.03 &  11.00 &   0.03 &  10.63 &   0.03 &  10.35 &   0.02 &  10.60 &   0.02 &  10.38 &   0.03 &  10.26 &   0.03 &   9.57 &   0.06
  SSTISAGEMA J052128.23-695025.5 &   78.6701.18 &    1997639 &  O &    0.221 &   244.618 &  11.68 &   0.03 &  10.81 &   0.03 &  10.47 &   0.03 &  10.30 &   0.03 &  10.37 &   0.03 &  10.18 &   0.03 &  10.09 &   0.04 &   9.12 &   0.03
  SSTISAGEMA J052141.99-695248.9 &   78.6701.20 &    1997642 &  O &    0.240 &    91.274 &  12.33 &   0.03 &  11.44 &   0.03 &  11.19 &   0.03 &  11.05 &   0.02 &  11.10 &   0.03 &  10.96 &   0.03 &  10.89 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052142.89-695053.0 &   78.6701.26 &    1997639 &  O &    0.508 &   108.495 &  12.29 &   0.03 &  11.45 &   0.03 &  11.12 &   0.03 &  10.83 &   0.03 &  10.81 &   0.02 &  10.66 &   0.03 &  10.49 &   0.04 &   9.88 &   0.06
  SSTISAGEMA J052127.62-694953.8 &   78.6701.27 &    1997638 &  O &    0.321 &    76.558 &  12.83 &   0.02 &  11.93 &   0.03 &  11.78 &   0.03 &  11.56 &   0.03 &  11.57 &   0.02 &  11.45 &   0.03 &  11.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052142.59-695216.2 &   78.6701.39 &    1997642 &  O &    0.298 &    53.720 &  13.04 &   0.04 &  12.19 &   0.03 &  11.95 &   0.04 &  11.81 &   0.03 &  11.97 &   0.03 &  11.87 &   0.04 &  11.89 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052145.47-695226.7 &   78.6701.52 &    1997642 &  O &    0.331 &    37.743 &  12.91 &   0.04 &  12.02 &   0.04 &  11.78 &   0.03 &  11.58 &   0.05 &  11.78 &   0.04 &  11.62 &   0.04 &  11.61 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052139.36-695148.0 &   78.6701.66 &    1997641 &  O &    0.714 &    99.691 &  12.43 &   0.02 &  11.58 &   0.03 &  11.26 &   0.03 &  11.09 &   0.02 &  11.18 &   0.03 &  10.99 &   0.03 &  10.89 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052159.34-695319.6 &    78.6701.7 &    1997932 &  O &    0.179 &   645.161 &  11.69 &   0.02 &  10.78 &   0.02 &  10.46 &   0.02 &  10.30 &   0.02 &  10.44 &   0.02 &  10.31 &   0.03 &  10.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052130.64-694806.3 &   78.6702.13 &    1997634 &  O &    0.383 &   103.316 &  12.09 &   0.03 &  11.24 &   0.03 &  11.03 &   0.03 &  10.86 &   0.03 &  10.94 &   0.03 &  10.81 &   0.03 &  10.68 &   0.04 &  10.48 &   0.16
  SSTISAGEMA J052129.37-694755.7 &   78.6702.15 &    1997634 &  O &    0.304 &    97.752 &  12.42 &   0.02 &  11.55 &   0.03 &  11.22 &   0.02 &  11.00 &   0.03 &  11.18 &   0.03 &  11.00 &   0.03 &  10.86 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052203.19-694819.6 &   78.6702.21 &    1997941 &  O &    0.592 &   459.559 &  12.98 &   0.02 &  12.12 &   0.03 &  11.95 &   0.03 &  11.77 &   0.03 &  11.81 &   0.03 &  11.67 &   0.05 &  11.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052132.81-694938.0 &   78.6702.22 &    1997637 &  O &    0.057 &    33.852 &  12.76 &   0.03 &  11.97 &   0.03 &  11.73 &   0.02 &  11.62 &   0.03 &  11.78 &   0.03 &  11.67 &   0.04 &  11.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052143.95-694727.7 &   78.6702.27 &    1997633 &  O &    0.224 &   114.956 &  12.80 &   0.02 &  11.91 &   0.02 &  11.67 &   0.02 &  11.47 &   0.03 &  11.56 &   0.03 &  11.40 &   0.03 &  11.16 &   0.04 &  10.62 &   0.15
  SSTISAGEMA J052150.95-694857.4 &   78.6702.31 &    1997940 &  O &    0.160 &   553.097 &  13.05 &   0.02 &  12.13 &   0.03 &  11.90 &   0.03 &  11.77 &   0.03 &  11.83 &   0.03 &  11.72 &   0.04 &  11.68 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052205.01-694748.7 &   78.6702.42 &    1997942 &  O &    0.209 &   965.251 &  11.59 &   0.02 &  10.59 &   0.02 &  10.24 &   0.02 &  10.07 &   0.02 &  10.25 &   0.02 &  10.02 &   0.03 &   9.91 &   0.03 &  10.41 &   0.16
  SSTISAGEMA J052144.44-694551.6 &   78.6702.80 &    1997630 &  O &    0.163 &    60.179 &  13.11 &   0.03 &  12.19 &   0.03 &  11.96 &   0.03 &  11.72 &   0.03 &  11.84 &   0.04 &  11.70 &   0.04 &  11.53 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052200.54-694519.1 &   78.6703.16 &    1997947 &  O &    1.224 &   202.675 &  12.74 &   0.02 &  11.81 &   0.02 &  11.50 &   0.02 &  11.33 &   0.02 &  11.22 &   0.03 &  11.04 &   0.04 &  10.85 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052151.08-694520.8 &   78.6703.19 &    1997947 &  O &    0.104 &    43.562 &  12.48 &   0.04 &  11.58 &   0.04 &  11.36 &   0.04 &  11.22 &   0.03 &  11.39 &   0.03 &  11.23 &   0.04 &  11.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052128.81-694206.4 & 78.6703.2196 &    1997622 &  O &    0.068 &    31.720 &  12.75 &   0.02 &  11.96 &   0.03 &  11.74 &   0.02 &  11.64 &   0.03 &  11.78 &   0.03 &  11.66 &   0.03 &  11.57 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052132.01-694318.4 & 78.6703.2207 &    1997625 &  O &    0.111 &   511.509 &  12.95 &   0.02 &  12.04 &   0.02 &  11.82 &   0.03 &  11.71 &   0.03 &  11.84 &   0.02 &  11.64 &   0.04 &  11.61 &   0.06 &  10.26 &   0.10
  SSTISAGEMA J052148.00-694519.3 &   78.6703.25 &    1997947 &  O &    0.433 &    97.752 &  12.49 &   0.02 &  11.55 &   0.02 &  11.27 &   0.03 &  11.11 &   0.03 &  11.08 &   0.03 &  10.88 &   0.03 &  10.79 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052133.94-693831.1 &   78.6704.22 &    1997614 &  O &    0.326 &    53.778 &  11.99 &   0.02 &  11.17 &   0.03 &  10.89 &   0.02 &  10.76 &   0.02 &  10.90 &   0.02 &  10.79 &   0.03 &  10.78 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052131.54-693816.6 &   78.6704.24 &    1997613 &  O &    0.206 &   901.713 &  11.92 &   0.02 &  11.06 &   0.02 &  10.78 &   0.02 &  10.65 &   0.03 &  10.77 &   0.02 &  10.60 &   0.02 &  10.56 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052204.01-693953.6 &   78.6704.28 &    1997958 &  O &    0.123 &  1497.010 &  12.39 &   0.02 &  11.47 &   0.03 &  11.20 &   0.02 &  11.08 &   0.03 &  11.24 &   0.03 &  11.07 &   0.03 &  11.01 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052149.01-693820.1 &   78.6704.32 &    1997962 &  O &    0.764 &   564.653 &  12.51 &   0.04 &  11.65 &   0.04 &  11.41 &   0.04 &  11.30 &   0.03 &  11.38 &   0.02 &  11.29 &   0.03 &  11.19 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052152.21-694106.4 &   78.6704.37 &    1997956 &  O &    0.501 &   502.008 &  12.53 &   0.02 &  11.65 &   0.03 &  11.41 &   0.02 &  11.25 &   0.03 &  11.33 &   0.02 &  11.27 &   0.04 &  11.51 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J052143.44-693858.8 &   78.6704.45 &    1997615 &  O &    0.481 &   868.810 &  12.04 &   0.02 &  11.21 &   0.03 &  10.88 &   0.02 &  10.69 &   0.03 &  10.80 &   0.02 &  10.58 &   0.03 &  10.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052154.96-693433.0 &   78.6705.17 &    1997970 &  O &    0.097 &   127.551 &  11.59 &   0.03 &  10.66 &   0.03 &  10.33 &   0.03 &  10.02 &   0.03 &  10.18 &   0.02 &  10.01 &   0.03 &   9.84 &   0.02 &   9.50 &   0.06
  SSTISAGEMA J052158.40-693442.4 &   78.6705.29 &    1997969 &  O &    0.050 &    36.294 &  12.57 &   0.02 &  11.73 &   0.03 &  11.51 &   0.02 &  11.41 &   0.03 &  11.52 &   0.02 &  11.44 &   0.03 &  11.37 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052124.20-693650.0 &   78.6705.30 &    1997610 &  O &    0.164 &    41.948 &  12.37 &   0.02 &  11.48 &   0.03 &  11.30 &   0.03 &  11.21 &   0.03 &  11.38 &   0.03 &  11.20 &   0.03 &  11.20 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052156.07-693522.2 &   78.6705.34 &    1997968 &  O &    0.056 &   219.010 &  12.46 &   0.03 &  11.65 &   0.03 &  11.38 &   0.03 &  11.25 &   0.03 &  11.44 &   0.02 &  11.32 &   0.03 &  11.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052141.21-693505.2 &   78.6705.35 &    1997606 &  O &    0.082 &    38.939 &  12.56 &   0.04 &  11.72 &   0.04 &  11.48 &   0.03 &  11.38 &   0.03 &  11.51 &   0.04 &  11.41 &   0.04 &  11.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052156.56-693614.5 &   78.6705.36 &    1997966 &  O &    0.637 &   126.952 &  12.18 &   0.03 &  11.31 &   0.03 &  11.01 &   0.03 &  10.84 &   0.03 &  10.97 &   0.02 &  10.78 &   0.03 &  10.68 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052204.65-693412.7 &   78.6705.42 &    1997970 &  O &    0.573 &   107.400 &  12.29 &   0.02 &  11.39 &   0.03 &  11.13 &   0.02 &  10.90 &   0.02 &  10.99 &   0.02 &  10.80 &   0.03 &  10.73 &   0.03 &   9.91 &   0.09
  SSTISAGEMA J052131.03-693435.1 &   78.6705.46 &    1997605 &  O &    0.245 &   845.309 &  12.03 &   0.04 &  11.16 &   0.05 &  10.86 &   0.04 &  10.78 &   0.03 &  10.93 &   0.03 &  10.75 &   0.03 &  10.67 &   0.03 &   9.72 &   0.06
  SSTISAGEMA J052202.90-693433.5 &   78.6705.56 &    1997970 &  O &    0.076 &    50.805 &  13.06 &   0.02 &  12.16 &   0.03 &  11.91 &   0.03 &  11.76 &   0.03 &  11.89 &   0.03 &  11.76 &   0.03 &  11.72 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052159.68-693524.2 &   78.6705.62 &    1997968 &  O &    0.342 &   139.315 &  11.92 &   0.02 &  11.01 &   0.03 &  10.70 &   0.02 &  10.46 &   0.03 &  10.60 &   0.02 &  10.41 &   0.03 &  10.29 &   0.03 &   9.84 &   0.06
  SSTISAGEMA J052140.86-693307.5 &  78.6706.108 &    1997602 &  O &    0.665 &   928.505 &  11.99 &   0.03 &  11.12 &   0.03 &  10.79 &   0.03 &  10.56 &   0.03 &  10.61 &   0.03 &  10.35 &   0.02 &   9.92 &   0.02 &   8.03 &   0.02
  SSTISAGEMA J052205.50-693017.4 &  78.6706.111 &    1997979 &  O &    0.375 &   219.010 &  12.35 &   0.05 &  11.41 &   0.04 &  11.12 &   0.04 &  10.85 &   0.02 &  10.89 &   0.02 &  10.72 &   0.03 &  10.60 &   0.02 &   9.72 &   0.06
  SSTISAGEMA J052152.25-693050.8 &   78.6706.13 &    1997977 &  O &    0.091 &    60.401 &  11.45 &   0.03 &  10.61 &   0.03 &  10.36 &   0.02 &  10.23 &   0.02 &  10.45 &   0.02 &  10.25 &   0.02 &  10.24 &   0.03 &   9.99 &   0.07
  SSTISAGEMA J052123.87-693211.8 &   78.6706.14 &    1997600 &  O &    0.253 &   125.786 &  11.07 &   0.02 &  10.21 &   0.03 &   9.93 &   0.03 &   9.82 &   0.03 &   9.92 &   0.02 &   9.76 &   0.03 &   9.69 &   0.02 &   9.52 &   0.06
  SSTISAGEMA J052135.28-693109.0 &   78.6706.22 &    1997597 &  O &    0.140 &    53.028 &  12.07 &   0.03 &  11.24 &   0.04 &  10.99 &   0.03 &  10.80 &   0.03 &  10.96 &   0.02 &  10.85 &   0.03 &  10.81 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052152.69-693102.4 &   78.6706.23 &    1997977 &  O &    0.343 &    59.999 &  12.30 &   0.02 &  11.42 &   0.03 &  11.14 &   0.03 &  10.94 &   0.02 &  11.11 &   0.03 &  10.94 &   0.02 &  10.84 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052157.17-693321.2 &   78.6706.27 &    1997972 &  O &    0.075 &   845.309 &  12.65 &   0.02 &  11.78 &   0.03 &  11.53 &   0.03 &  11.45 &   0.03 &  11.53 &   0.02 &  11.42 &   0.03 &  11.40 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052143.06-693212.8 &   78.6706.28 &    1997600 &  O &    0.289 &   550.358 &  12.63 &   0.02 &  11.77 &   0.03 &  11.51 &   0.03 &  11.31 &   0.03 &  11.32 &   0.03 &  11.17 &   0.03 &  11.03 &   0.03 &  10.19 &   0.10
  SSTISAGEMA J052145.84-693250.1 &   78.6706.31 &    1997601 &  O &    0.073 &    37.860 &  12.73 &   0.02 &  11.88 &   0.02 &  11.69 &   0.03 &  11.61 &   0.03 &  11.70 &   0.03 &  11.56 &   0.04 &  11.55 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052149.95-693253.2 &   78.6706.32 &    1997973 &  O &    0.133 &    61.912 &  12.64 &   0.04 &  11.83 &   0.04 &  11.59 &   0.04 &  11.48 &   0.03 &  11.58 &   0.03 &  11.48 &   0.04 &  11.40 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052130.20-693154.3 &   78.6706.46 &    1997599 &  O &    0.214 &    71.521 &  12.65 &   0.03 &  11.80 &   0.03 &  11.55 &   0.02 &  11.44 &   0.03 &  11.55 &   0.02 &  11.41 &   0.03 &  11.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052145.40-693024.1 &   78.6706.51 &    1997596 &  O &    0.098 &    72.280 &  13.06 &   0.03 &  12.17 &   0.03 &  11.95 &   0.03 &  11.72 &   0.02 &  11.79 &   0.02 &  11.66 &   0.04 &  11.57 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052204.69-693330.2 &   78.6706.54 &    1997972 &  O &    0.196 &    72.280 &  12.69 &   0.03 &  11.82 &   0.03 &  11.55 &   0.03 &  11.34 &   0.03 &  11.46 &   0.03 &  11.30 &   0.03 &  11.19 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052136.10-692902.1 &  78.6707.117 &    1997593 &  O &    0.216 &    98.600 &  13.11 &   0.02 &  12.25 &   0.03 &  11.99 &   0.03 &  11.85 &   0.03 &  12.03 &   0.04 &  11.86 &   0.03 &  11.83 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052155.92-692625.7 &   78.6707.26 &    1997987 &  O &    0.140 &    89.103 &  12.49 &   0.03 &  11.57 &   0.03 &  11.33 &   0.03 &  11.05 &   0.02 &  11.24 &   0.02 &  11.10 &   0.02 &  10.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052202.98-692911.6 &   78.6707.28 &    1997981 &  O &    0.524 &    74.867 &  12.22 &   0.03 &  11.38 &   0.03 &  11.11 &   0.03 &  11.07 &   0.03 &  11.14 &   0.05 &  11.05 &   0.04 &  11.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052201.17-692844.4 &   78.6707.41 &    1997982 &  O &    0.398 &   796.178 &  12.19 &   0.02 &  11.33 &   0.02 &  11.03 &   0.02 &  10.88 &   0.02 &  10.98 &   0.03 &  10.86 &   0.02 &  10.77 &   0.03 &   9.73 &   0.06
  SSTISAGEMA J052128.73-692541.4 &   78.6707.43 &    1997586 &  O &    0.069 &    58.703 &  12.67 &   0.03 &  11.84 &   0.03 &  11.61 &   0.03 &  11.49 &   0.02 &  11.62 &   0.02 &  11.48 &   0.03 &  11.46 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052142.73-692854.0 &   78.6707.51 &    1997593 &  O &    0.108 &   641.849 &  12.27 &   0.03 &  11.39 &   0.03 &  11.16 &   0.03 &  11.00 &   0.03 &  11.18 &   0.03 &  11.04 &   0.03 &  10.97 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052134.84-692231.5 &   78.6708.16 &    1997581 &  O &    0.169 &    62.933 &  11.80 &   0.03 &  10.94 &   0.03 &  10.64 &   0.03 &  10.51 &   0.02 &  10.64 &   0.02 &  10.48 &   0.02 &  10.43 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052135.21-692505.8 &   78.6708.21 &    1997585 &  O &    0.045 &    47.032 &  12.70 &   0.03 &  11.87 &   0.03 &  11.64 &   0.02 &  11.53 &   0.02 &  11.67 &   0.02 &  11.56 &   0.03 &  11.51 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052203.92-692438.9 &   78.6708.27 &    1997990 &  O &    0.494 &   212.134 &  12.38 &   0.02 &  11.49 &   0.03 &  11.17 &   0.02 &  11.01 &   0.02 &  11.07 &   0.03 &  10.93 &   0.02 &  10.82 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J052133.43-692252.3 &   78.6708.31 &    1997581 &  O &    0.330 &   918.274 &  12.23 &   0.03 &  11.38 &   0.03 &  11.07 &   0.03 &  10.92 &   0.02 &  11.03 &   0.02 &  10.87 &   0.02 &  10.77 &   0.02 &   9.99 &   0.07
  SSTISAGEMA J052226.79-695432.9 &  78.6821.141 &    1997929 &  O &    3.833 &   226.296 &  12.50 &   0.03 &  11.76 &   0.03 &  11.47 &   0.03 &  10.66 &   0.03 &  10.54 &   0.02 &  10.22 &   0.04 &  10.04 &   0.05 &   9.43 &   0.05
  SSTISAGEMA J052245.52-695553.1 &   78.6821.21 &    1997927 &  O &    0.131 &    63.279 &  11.64 &   0.02 &  10.74 &   0.03 &  10.49 &   0.03 &  10.34 &   0.02 &  10.51 &   0.02 &  10.39 &   0.03 &  10.33 &   0.03 &  10.22 &   0.10
  SSTISAGEMA J052209.25-695401.3 &   78.6821.38 &    1997930 &  O &    0.087 &    48.626 &  12.37 &   0.02 &  11.51 &   0.02 &  11.26 &   0.03 &  11.12 &   0.03 &  11.32 &   0.02 &  11.13 &   0.03 &  11.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052249.71-695643.7 &   78.6821.39 &    1997925 &  O &    0.322 &   630.120 &  12.77 &   0.03 &  11.92 &   0.03 &  11.69 &   0.03 &  11.55 &   0.03 &  11.68 &   0.03 &  11.55 &   0.03 &  11.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052242.28-695502.2 &   78.6821.43 &    1997928 &  O &    0.071 &   481.696 &  12.94 &   0.02 &  12.05 &   0.03 &  11.84 &   0.03 &  11.70 &   0.03 &  11.85 &   0.03 &  11.69 &   0.03 &  11.67 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052247.36-695556.6 &   78.6821.48 &    1997926 &  O &    0.261 &   673.854 &  12.74 &   0.02 &  11.86 &   0.03 &  11.61 &   0.03 &  11.48 &   0.03 &  11.63 &   0.03 &  11.48 &   0.03 &  11.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052234.43-695449.0 &   78.6821.60 &    1997929 &  O &    0.314 &    73.255 &  12.63 &   0.04 &  11.74 &   0.04 &  11.43 &   0.04 &  11.26 &   0.02 &  11.44 &   0.03 &  11.25 &   0.03 &  11.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052242.57-695128.3 &   78.6822.16 &    1997935 &  O &    0.050 &    40.883 &  12.18 &   0.03 &  11.35 &   0.03 &  11.11 &   0.03 &  11.02 &   0.03 &  11.19 &   0.03 &  11.05 &   0.04 &  11.01 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052207.67-695237.9 &   78.6822.24 &    1997933 &  O &    0.424 &    96.702 &  12.99 &   0.03 &  12.09 &   0.03 &  11.91 &   0.03 &  11.79 &   0.03 &  11.89 &   0.03 &  11.78 &   0.04 &  11.63 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052212.23-695137.6 &   78.6822.27 &    1997935 &  O &    0.927 &   502.008 &  12.84 &   0.02 &  11.88 &   0.02 &  11.62 &   0.02 &  11.49 &   0.03 &  11.54 &   0.02 &  11.39 &   0.04 &  11.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052210.86-694946.6 &   78.6822.35 &    1997938 &  O &    1.446 &     7.592 &  13.01 &   0.02 &  12.18 &   0.03 &  12.00 &   0.03 &  11.91 &   0.05 &  11.99 &   0.05 &  11.91 &   0.06 &  11.81 &   0.19 &  99.00 &  99.00
  SSTISAGEMA J052250.83-694719.8 &   78.6823.17 &    1997943 &  O &    0.329 &  1039.500 &  11.95 &   0.02 &  11.07 &   0.03 &  10.78 &   0.03 &  10.62 &   0.03 &  10.73 &   0.02 &  10.58 &   0.03 &  10.49 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052234.54-694629.3 &   78.6823.19 &    1997945 &  O &    0.207 &   189.934 &  12.59 &   0.03 &  11.64 &   0.03 &  11.32 &   0.03 &  11.16 &   0.03 &  11.23 &   0.02 &  11.12 &   0.03 &  10.96 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052223.34-694713.0 &   78.6823.20 &    1997943 &  O &    0.705 &   615.764 &  12.57 &   0.02 &  11.69 &   0.03 &  11.44 &   0.02 &  11.31 &   0.03 &  11.41 &   0.03 &  11.26 &   0.02 &  11.17 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052249.27-694657.2 &   78.6823.24 &    1997944 &  O &    4.662 &   242.424 &  12.51 &   0.02 &  11.72 &   0.03 &  11.35 &   0.02 &  10.98 &   0.03 &  10.66 &   0.03 &  10.43 &   0.03 &  10.22 &   0.03 &   9.90 &   0.07
  SSTISAGEMA J052218.40-694751.2 &   78.6823.29 &    1997942 &  O &    0.479 &    54.254 &  13.05 &   0.03 &  12.22 &   0.03 &  11.97 &   0.03 &  11.91 &   0.02 &  12.03 &   0.03 &  11.90 &   0.03 &  11.94 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052227.32-694527.9 &   78.6824.21 &    1997947 &  O &    0.077 &    53.611 &  12.67 &   0.04 &  11.83 &   0.04 &  11.58 &   0.04 &  11.47 &   0.02 &  11.66 &   0.03 &  11.50 &   0.04 &  11.58 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052237.00-694434.6 &   78.6824.23 &    1997949 &  O &    3.941 &   167.757 &  12.31 &   0.03 &  11.46 &   0.03 &  11.19 &   0.03 &  10.92 &   0.03 &  11.00 &   0.04 &  10.84 &   0.03 &  10.77 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052231.31-694229.6 & 78.6824.2311 &    1997953 &  O &    0.240 &   127.551 &  11.68 &   0.02 &  10.76 &   0.03 &  10.44 &   0.03 &  10.19 &   0.02 &  10.48 &   0.03 &  10.20 &   0.03 &  10.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052207.21-694229.1 & 78.6824.2327 &    1997953 &  O &    0.256 &   148.456 &  12.62 &   0.02 &  11.73 &   0.03 &  11.48 &   0.03 &  11.28 &   0.03 &  11.39 &   0.03 &  11.22 &   0.04 &  11.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052225.05-694451.0 &   78.6824.33 &    1997948 &  O &    0.589 &    92.208 &  12.46 &   0.03 &  11.56 &   0.03 &  11.28 &   0.03 &  11.03 &   0.02 &  11.10 &   0.03 &  10.97 &   0.03 &  10.87 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052232.30-693807.7 &   78.6825.22 &    1997962 &  O &    0.065 &    36.735 &  12.65 &   0.03 &  11.81 &   0.03 &  11.59 &   0.03 &  11.43 &   0.03 &  11.61 &   0.02 &  11.52 &   0.04 &  11.49 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052226.24-693811.9 &   78.6825.23 &    1997962 &  O &    0.433 &   731.529 &  12.30 &   0.02 &  11.43 &   0.02 &  11.16 &   0.02 &  10.98 &   0.03 &  10.94 &   0.03 &  10.77 &   0.03 &  10.48 &   0.03 &   9.04 &   0.05
  SSTISAGEMA J052241.07-693756.0 &   78.6825.30 &    1997962 &  O &    0.179 &   115.942 &  12.95 &   0.03 &  12.09 &   0.03 &  11.71 &   0.03 &  11.38 &   0.03 &  11.39 &   0.03 &  11.25 &   0.03 &  11.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052241.14-694044.6 &   78.6825.51 &    1997956 &  O &    0.374 &   333.222 &  12.58 &   0.03 &  11.65 &   0.03 &  11.38 &   0.03 &  11.28 &   0.03 &  11.42 &   0.02 &  11.34 &   0.03 &  11.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052222.65-694001.8 &   78.6825.52 &    1997958 &  O &    0.328 &   542.005 &  13.04 &   0.03 &  12.22 &   0.03 &  11.97 &   0.03 &  11.80 &   0.06 &  11.92 &   0.03 &  11.85 &   0.05 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052220.58-693341.0 &  78.6826.124 &    1997971 &  O &    1.677 &   258.532 &  11.91 &   0.02 &  11.02 &   0.03 &  10.65 &   0.03 &  10.44 &   0.03 &  10.64 &   0.02 &  10.38 &   0.03 &  10.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052235.14-693345.1 &   78.6826.33 &    1997971 &  O &    0.039 &    83.619 &  12.73 &   0.03 &  11.89 &   0.03 &  11.61 &   0.03 &  11.16 &   0.03 &  11.31 &   0.04 &  11.17 &   0.03 &  10.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052229.79-693616.0 &   78.6826.34 &    1997966 &  O &    0.296 &  1039.500 &  11.76 &   0.02 &  10.93 &   0.03 &  10.65 &   0.03 &  10.48 &   0.03 &  10.63 &   0.03 &  10.50 &   0.03 &  10.44 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052220.19-693348.1 &   78.6826.40 &    1997971 &  O &    0.102 &   712.758 &  12.41 &   0.02 &  11.55 &   0.03 &  11.30 &   0.02 &  11.17 &   0.03 &  11.34 &   0.02 &  11.18 &   0.03 &  11.17 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052236.37-693437.1 &   78.6826.48 &    1997970 &  O &    0.253 &   553.097 &  12.50 &   0.02 &  11.60 &   0.03 &  11.30 &   0.03 &  11.11 &   0.03 &  11.16 &   0.03 &  11.06 &   0.03 &  10.90 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052212.96-693723.0 &   78.6826.78 &    1997963 &  O &    0.377 &   230.097 &  12.31 &   0.02 &  11.35 &   0.03 &  11.01 &   0.02 &  10.72 &   0.04 &  10.84 &   0.02 &  10.70 &   0.04 &  10.63 &   0.05 &   8.70 &   0.03
  SSTISAGEMA J052209.22-693058.3 &   78.6827.21 &    1997977 &  O &    0.187 &    74.052 &  12.49 &   0.02 &  11.60 &   0.02 &  11.34 &   0.02 &  11.24 &   0.03 &  11.39 &   0.02 &  11.28 &   0.03 &  11.23 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052239.01-693040.4 &   78.6827.23 &    1997978 &  O &    0.983 &   263.574 &  11.99 &   0.02 &  11.11 &   0.02 &  10.79 &   0.02 &  10.46 &   0.02 &  10.53 &   0.03 &  10.32 &   0.03 &  10.18 &   0.03 &   9.58 &   0.06
  SSTISAGEMA J052224.81-693201.9 &   78.6827.24 &    1997975 &  O &    0.567 &   796.178 &  12.28 &   0.02 &  11.38 &   0.02 &  11.09 &   0.03 &  10.95 &   0.02 &  11.07 &   0.02 &  10.87 &   0.03 &  10.72 &   0.03 &   9.25 &   0.04
  SSTISAGEMA J052216.98-693305.0 &   78.6827.27 &    1997973 &  O &    0.066 &    31.175 &  12.98 &   0.02 &  12.17 &   0.03 &  11.94 &   0.03 &  11.80 &   0.03 &  11.91 &   0.03 &  11.80 &   0.03 &  11.79 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052236.97-693107.5 &   78.6827.30 &    1997977 &  O &    0.375 &   700.771 &  12.44 &   0.02 &  11.58 &   0.03 &  11.30 &   0.03 &  11.15 &   0.04 &  11.35 &   0.04 &  11.19 &   0.04 &  11.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052243.18-693126.9 &   78.6827.53 &    1997976 &  O &    0.546 &    88.873 &  12.60 &   0.02 &  11.72 &   0.02 &  11.50 &   0.03 &  11.31 &   0.02 &  11.41 &   0.03 &  11.24 &   0.03 &  11.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052244.11-693008.6 &    78.6827.7 &    1997979 &  O &    0.080 &   728.332 &  12.28 &   0.02 &  11.39 &   0.02 &  11.14 &   0.03 &  11.08 &   0.03 &  11.20 &   0.02 &  11.05 &   0.03 &  10.98 &   0.03 &   9.71 &   0.06
  SSTISAGEMA J052215.28-692550.5 &   78.6828.13 &    1997988 &  O &    1.100 &   122.941 &  11.74 &   0.02 &  10.80 &   0.02 &  10.59 &   0.02 &  10.50 &   0.02 &  10.51 &   0.02 &  10.38 &   0.02 &  10.28 &   0.02 &   9.94 &   0.08
  SSTISAGEMA J052249.46-692654.2 &   78.6828.15 &    1997986 &  O &    0.059 &    42.673 &  11.97 &   0.02 &  11.16 &   0.03 &  10.90 &   0.03 &  10.80 &   0.03 &  10.97 &   0.03 &  10.83 &   0.03 &  10.81 &   0.03 &  10.22 &   0.08
  SSTISAGEMA J052210.32-692931.7 &   78.6828.17 &    1997980 &  O &    0.073 &   694.444 &  11.99 &   0.02 &  11.14 &   0.03 &  10.89 &   0.02 &  10.81 &   0.02 &  10.93 &   0.02 &  10.75 &   0.02 &  10.72 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052238.99-692932.3 &   78.6828.30 &    1997980 &  O &    0.040 &    47.492 &  12.77 &   0.02 &  11.90 &   0.02 &  11.70 &   0.03 &  11.55 &   0.02 &  11.73 &   0.02 &  11.59 &   0.03 &  11.58 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052218.91-692800.8 &   78.6828.35 &    1997984 &  O &    0.300 &   404.858 &  12.93 &   0.02 &  12.08 &   0.02 &  11.88 &   0.03 &  11.77 &   0.02 &  11.91 &   0.02 &  11.79 &   0.03 &  11.73 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052211.18-692711.5 &   78.6828.50 &    1997985 &  O &    0.282 &   107.828 &  12.00 &   0.02 &  11.12 &   0.02 &  10.77 &   0.02 &  10.55 &   0.02 &  10.60 &   0.02 &  10.41 &   0.02 &  10.18 &   0.02 &   8.94 &   0.04
  SSTISAGEMA J052229.27-692513.0 &   78.6829.21 &    1997989 &  O &    0.367 &   156.128 &  10.99 &   0.02 &  10.07 &   0.02 &   9.74 &   0.02 &   9.58 &   0.02 &   9.68 &   0.02 &   9.49 &   0.02 &   9.41 &   0.02 &   8.78 &   0.03
  SSTISAGEMA J052228.05-692525.3 &   78.6829.23 &    1997989 &  O &    0.102 &   404.858 &  11.62 &   0.02 &  10.77 &   0.03 &  10.47 &   0.02 &  10.34 &   0.03 &  10.50 &   0.02 &  10.33 &   0.02 &  10.28 &   0.02 &  10.26 &   0.10
  SSTISAGEMA J052218.14-692452.8 &   78.6829.25 &    1997990 &  O &    0.146 &    88.519 &  11.68 &   0.02 &  10.80 &   0.03 &  10.58 &   0.03 &  10.44 &   0.02 &  10.61 &   0.02 &  10.47 &   0.03 &  10.44 &   0.02 &  10.08 &   0.09
  SSTISAGEMA J052224.24-692332.0 &   78.6829.27 &    1997992 &  O &    0.129 &    79.930 &  12.33 &   0.02 &  11.45 &   0.03 &  11.21 &   0.03 &  11.11 &   0.03 &  11.25 &   0.02 &  11.10 &   0.03 &  11.07 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J052213.65-692500.0 &   78.6829.31 &    1997990 &  O &    0.801 &   437.445 &  12.69 &   0.02 &  11.84 &   0.03 &  11.61 &   0.03 &  11.51 &   0.03 &  11.59 &   0.02 &  11.47 &   0.03 &  11.35 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052211.09-692418.3 &   78.6829.47 &    1997991 &  O &    0.338 &    61.215 &  13.02 &   0.05 &  12.12 &   0.04 &  11.91 &   0.04 &  11.77 &   0.02 &  11.87 &   0.02 &  11.78 &   0.03 &  11.69 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052207.00-692432.8 &   78.6829.59 &    1997990 &  O &    0.244 &   845.309 &  12.77 &   0.03 &  11.94 &   0.03 &  11.64 &   0.03 &  11.53 &   0.02 &  11.60 &   0.02 &  11.45 &   0.03 &  11.37 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052252.78-695650.6 & 78.6942.2398 &    1997925 &  O &    0.756 &   176.367 &  12.26 &   0.03 &  11.38 &   0.03 &  11.08 &   0.03 &  10.90 &   0.03 &  11.03 &   0.04 &  10.87 &   0.03 &  10.74 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052302.55-695354.4 & 78.6942.2401 &    8530036 &  O &    0.234 &   531.350 &  12.28 &   0.03 &  11.32 &   0.03 &  11.11 &   0.03 &  10.93 &   0.03 &  11.06 &   0.03 &  10.88 &   0.03 &  10.79 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052258.08-695458.1 & 78.6942.2403 &    1997928 &  O &    0.323 &    51.285 &  12.97 &   0.04 &  12.14 &   0.04 &  11.96 &   0.03 &  11.82 &   0.04 &  11.93 &   0.04 &  11.82 &   0.04 &  11.76 &   0.07 &  10.09 &   0.09
  SSTISAGEMA J052309.30-695528.2 & 78.6942.2405 &    8530033 &  O &    0.609 &    94.029 &  12.49 &   0.02 &  11.65 &   0.03 &  11.41 &   0.03 &  11.14 &   0.03 &  11.17 &   0.03 &  10.99 &   0.03 &  10.92 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052259.86-695015.9 & 78.6943.2318 &    1997938 &  O &    0.061 &   230.097 &  11.78 &   0.02 &  10.92 &   0.03 &  10.63 &   0.03 &  10.56 &   0.04 &  10.75 &   0.03 &  10.58 &   0.04 &  10.52 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052257.19-695242.8 & 78.6943.2329 &    1997933 &  O &    0.685 &   168.719 &  12.75 &   0.03 &  11.91 &   0.03 &  11.72 &   0.03 &  11.45 &   0.03 &  11.52 &   0.03 &  11.41 &   0.03 &  11.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052312.95-695327.1 & 78.6943.2345 &    8530037 &  O &    0.346 &   602.047 &  12.69 &   0.03 &  11.80 &   0.03 &  11.63 &   0.03 &  11.45 &   0.03 &  11.56 &   0.02 &  11.42 &   0.04 &  11.34 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052312.76-695207.9 & 78.6943.2347 &    8530039 &  O &    0.619 &    74.666 &  12.65 &   0.03 &  11.75 &   0.03 &  11.56 &   0.03 &  11.37 &   0.03 &  11.44 &   0.03 &  11.33 &   0.03 &  11.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052323.53-695245.9 & 78.6943.2366 &    8530038 &  O &    0.728 &  1081.080 &  12.57 &   0.02 &  11.68 &   0.02 &  11.46 &   0.03 &  11.38 &   0.02 &  11.40 &   0.02 &  11.26 &   0.03 &  11.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052317.87-695102.5 & 78.6943.2370 &    8530042 &  O &    0.261 &    74.256 &  13.12 &   0.03 &  12.22 &   0.03 &  11.91 &   0.03 &  11.52 &   0.03 &  11.53 &   0.03 &  11.38 &   0.03 &  11.18 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052255.91-695217.5 & 78.6943.2396 &    1997934 &  O &    1.975 &   103.713 &  12.47 &   0.02 &  11.49 &   0.02 &  11.20 &   0.03 &  10.96 &   0.03 &  11.12 &   0.03 &  10.96 &   0.03 &  10.93 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052304.97-694713.2 & 78.6944.2180 &    8530049 &  O &    0.058 &    50.618 &  12.02 &   0.06 &  11.16 &   0.05 &  10.94 &   0.05 &  10.82 &   0.03 &  10.99 &   0.03 &  10.89 &   0.03 &  10.86 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052314.46-694930.1 & 78.6944.2181 &    8530045 &  O &    0.406 &   129.383 &  12.03 &   0.02 &  11.15 &   0.02 &  10.84 &   0.03 &  10.58 &   0.02 &  10.67 &   0.02 &  10.50 &   0.03 &  10.35 &   0.03 &  10.35 &   0.11
  SSTISAGEMA J052325.34-694813.5 & 78.6944.2184 &    8530047 &  O &    0.155 &   751.880 &  12.09 &   0.02 &  11.22 &   0.02 &  10.99 &   0.02 &  10.87 &   0.03 &  11.00 &   0.03 &  10.88 &   0.03 &  10.82 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052303.89-694734.4 & 78.6944.2185 &    8530049 &  O &    0.071 &    40.271 &  12.41 &   0.03 &  11.56 &   0.03 &  11.39 &   0.03 &  11.27 &   0.03 &  11.44 &   0.03 &  11.31 &   0.03 &  11.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052323.12-694621.3 & 78.6944.2187 &    8530051 &  O &    0.225 &    93.379 &  11.82 &   0.03 &  10.96 &   0.03 &  10.72 &   0.03 &  10.55 &   0.02 &  10.73 &   0.02 &  10.60 &   0.03 &  10.41 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052256.16-694631.3 & 78.6944.2208 &    1997945 &  O &    0.481 &   467.508 &  13.08 &   0.03 &  12.14 &   0.03 &  11.96 &   0.03 &  11.84 &   0.03 &  12.00 &   0.03 &  11.82 &   0.04 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052252.62-694619.4 & 78.6944.2223 &    1997945 &  O &    0.625 &   677.048 &  12.47 &   0.02 &  11.55 &   0.03 &  11.28 &   0.02 &  11.07 &   0.03 &  11.21 &   0.03 &  10.97 &   0.03 &  10.81 &   0.03 &   9.91 &   0.06
  SSTISAGEMA J052254.67-694539.3 & 78.6945.2533 &    1997947 &  O &    0.113 &    57.584 &  11.74 &   0.02 &  10.87 &   0.02 &  10.62 &   0.02 &  10.50 &   0.02 &  10.67 &   0.02 &  10.49 &   0.03 &  10.47 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052308.22-694450.0 & 78.6945.2543 &    8530054 &  O &    0.553 &   673.854 &  12.47 &   0.03 &  11.59 &   0.03 &  11.34 &   0.03 &  11.21 &   0.02 &  11.31 &   0.02 &  11.14 &   0.03 &  10.97 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052258.31-694454.0 & 78.6945.2546 &    1997948 &  O &    0.709 &   586.167 &  12.33 &   0.02 &  11.46 &   0.03 &  11.23 &   0.03 &  11.04 &   0.02 &  11.03 &   0.03 &  10.88 &   0.03 &  10.76 &   0.04 &   9.46 &   0.05
  SSTISAGEMA J052324.03-694510.4 & 78.6945.2563 &    8530054 &  O &    0.434 &   228.154 &  12.04 &   0.03 &  11.20 &   0.03 &  10.92 &   0.03 &  10.66 &   0.04 &  10.74 &   0.04 &  10.59 &   0.03 &  10.43 &   0.03 &   9.31 &   0.05
  SSTISAGEMA J052301.91-694316.7 & 78.6945.4323 &    8530058 &  O &    0.097 &    70.592 &  12.35 &   0.03 &  11.54 &   0.03 &  11.32 &   0.03 &  11.22 &   0.03 &  11.32 &   0.03 &  11.23 &   0.03 &  11.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052307.44-694257.6 & 78.6945.4325 &    8530058 &  O &    0.565 &   124.069 &  11.53 &   0.03 &  10.68 &   0.03 &  10.33 &   0.02 &  10.19 &   0.04 &  10.36 &   0.03 &  10.18 &   0.03 &  10.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052315.62-693952.2 & 78.6946.2939 &    8530065 &  O &    0.091 &    59.866 &  11.88 &   0.02 &  11.06 &   0.03 &  10.78 &   0.02 &  10.69 &   0.02 &  10.86 &   0.02 &  10.73 &   0.03 &  10.67 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052319.66-694035.7 & 78.6946.2942 &    8530063 &  O &    0.523 &   773.395 &  11.99 &   0.03 &  11.11 &   0.03 &  10.83 &   0.02 &  10.62 &   0.03 &  10.66 &   0.02 &  10.50 &   0.03 &  10.36 &   0.03 &   9.45 &   0.07
  SSTISAGEMA J052305.17-693918.7 & 78.6946.2944 &    8530066 &  O &    0.697 &   104.515 &  12.20 &   0.03 &  11.34 &   0.03 &  11.09 &   0.02 &  10.86 &   0.02 &  10.93 &   0.02 &  10.75 &   0.03 &  10.66 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052320.73-694111.0 & 78.6946.2946 &    8530062 &  O &    0.068 &   796.178 &  12.37 &   0.03 &  11.49 &   0.03 &  11.30 &   0.02 &  11.15 &   0.03 &  11.36 &   0.02 &  11.20 &   0.04 &  11.20 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052312.00-693952.2 & 78.6946.2947 &    8530065 &  O &    0.095 &    38.503 &  12.66 &   0.02 &  11.79 &   0.02 &  11.58 &   0.02 &  11.48 &   0.03 &  11.66 &   0.02 &  11.54 &   0.03 &  11.50 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052258.64-694016.6 & 78.6946.2959 &    1997957 &  O &    0.174 &    71.332 &  12.96 &   0.02 &  12.08 &   0.03 &  11.84 &   0.03 &  11.64 &   0.03 &  11.69 &   0.02 &  11.55 &   0.04 &  11.54 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052311.64-693648.0 & 78.6947.2682 &    8530071 &  O &    0.205 &  1001.000 &  12.01 &   0.05 &  11.09 &   0.05 &  10.69 &   0.05 &  10.28 &   0.02 &  10.36 &   0.02 &  10.18 &   0.03 &   9.96 &   0.03 &   9.21 &   0.05
  SSTISAGEMA J052307.43-693419.4 & 78.6947.2684 &    8530076 &  O &    0.056 &    38.232 &  12.36 &   0.03 &  11.52 &   0.03 &  11.34 &   0.02 &  11.25 &   0.03 &  11.40 &   0.03 &  11.28 &   0.03 &  11.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052311.87-693653.1 & 78.6947.2685 &    8530071 &  O &    0.113 &    77.646 &  12.43 &   0.03 &  11.54 &   0.03 &  11.22 &   0.03 &  10.67 &   0.02 &  10.77 &   0.02 &  10.64 &   0.04 &  10.41 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052308.81-693432.1 & 78.6947.2688 &    8530076 &  O &    0.475 &   205.719 &  10.97 &   0.02 &  10.14 &   0.03 &   9.73 &   0.02 &   9.45 &   0.03 &   9.60 &   0.02 &   9.43 &   0.02 &   9.31 &   0.03 &   8.41 &   0.03
  SSTISAGEMA J052253.17-693402.1 & 78.6947.2689 &    1997971 &  O &    0.397 &  1497.010 &  11.99 &   0.02 &  11.13 &   0.03 &  10.80 &   0.02 &  10.57 &   0.02 &  10.66 &   0.03 &  10.50 &   0.02 &  10.38 &   0.03 &   9.68 &   0.08
  SSTISAGEMA J052254.22-693352.6 & 78.6947.2695 &    1997971 &  O &    0.121 &    61.912 &  12.78 &   0.04 &  11.87 &   0.04 &  11.68 &   0.03 &  11.50 &   0.03 &  11.68 &   0.03 &  11.53 &   0.03 &  11.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052254.97-693651.7 & 78.6947.2742 &    1997965 &  O &    1.073 &   208.899 &  12.63 &   0.02 &  11.71 &   0.03 &  11.40 &   0.03 &  11.19 &   0.04 &  11.05 &   0.03 &  10.84 &   0.03 &  10.34 &   0.02 &   8.47 &   0.03
  SSTISAGEMA J052253.92-693017.3 & 78.6948.2486 &    1997979 &  O &    0.115 &    68.404 &  12.52 &   0.03 &  11.62 &   0.03 &  11.39 &   0.03 &  11.20 &   0.02 &  11.38 &   0.02 &  11.20 &   0.02 &  11.18 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052315.03-692950.2 & 78.6948.2488 &    8530086 &  O &    0.187 &   162.707 &  12.10 &   0.02 &  11.22 &   0.02 &  10.99 &   0.02 &  10.79 &   0.02 &  10.90 &   0.02 &  10.72 &   0.02 &  10.57 &   0.02 &   9.64 &   0.06
  SSTISAGEMA J052253.24-693145.5 & 78.6948.2495 &    1997976 &  O &    1.765 &   216.029 &  12.24 &   0.03 &  11.40 &   0.03 &  11.12 &   0.03 &  10.92 &   0.04 &  10.98 &   0.03 &  10.84 &   0.03 &  10.73 &   0.03 &  10.45 &   0.11
  SSTISAGEMA J052318.09-693000.3 & 78.6948.2504 &    8530086 &  O &    0.677 &   115.447 &  12.03 &   0.03 &  11.15 &   0.02 &  10.89 &   0.02 &  10.75 &   0.02 &  10.84 &   0.02 &  10.70 &   0.02 &  10.56 &   0.02 &  10.52 &   0.13
  SSTISAGEMA J052300.14-692958.1 & 78.6948.2524 &    1997979 &  O &    1.101 &   216.029 &  12.39 &   0.02 &  11.52 &   0.03 &  11.23 &   0.03 &  11.06 &   0.02 &  11.08 &   0.03 &  10.92 &   0.02 &  10.81 &   0.03 &  10.45 &   0.11
  SSTISAGEMA J052312.66-692614.4 & 78.6949.2257 &    8530093 &  O &    0.196 &   467.508 &  11.49 &   0.03 &  10.64 &   0.03 &  10.41 &   0.03 &  10.25 &   0.03 &  10.44 &   0.02 &  10.23 &   0.03 &  10.23 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052317.72-692648.1 & 78.6949.2260 &    8530092 &  O &    1.684 &   171.910 &  12.66 &   0.03 &  11.94 &   0.03 &  11.61 &   0.03 &  11.14 &   0.02 &  11.02 &   0.03 &  10.89 &   0.03 &  10.88 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052310.77-692935.4 & 78.6949.2262 &    8530087 &  O &    0.117 &    57.737 &  11.96 &   0.03 &  11.19 &   0.03 &  10.89 &   0.03 &  10.77 &   0.02 &  10.88 &   0.03 &  10.73 &   0.03 &  10.67 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052306.31-692856.6 & 78.6949.2264 &    8530088 &  O &    0.077 &    57.369 &  12.06 &   0.02 &  11.18 &   0.03 &  10.89 &   0.03 &  10.75 &   0.02 &  10.90 &   0.02 &  10.75 &   0.02 &  10.69 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052254.42-692819.8 & 78.6949.2287 &    1997983 &  O &    0.288 &   530.223 &  12.86 &   0.03 &  12.00 &   0.03 &  11.76 &   0.03 &  11.57 &   0.02 &  11.66 &   0.03 &  11.50 &   0.03 &  11.44 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052311.99-692533.1 & 78.6950.1308 &    8530094 &  O &    0.281 &   965.251 &  11.76 &   0.03 &  10.91 &   0.03 &  10.65 &   0.03 &  10.56 &   0.03 &  10.67 &   0.03 &  10.52 &   0.03 &  10.49 &   0.03 &   9.73 &   0.07
  SSTISAGEMA J052315.38-692534.3 & 78.6950.1340 &    8530094 &  O &    0.191 &   101.389 &  12.57 &   0.03 &  11.69 &   0.03 &  11.42 &   0.03 &  11.18 &   0.03 &  11.22 &   0.02 &  11.08 &   0.03 &  10.94 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050855.91-691951.6 & 79.4652.4047 &    1281727 &  O &    0.271 &   140.706 &  12.59 &   0.02 &  11.71 &   0.03 &  11.54 &   0.03 &  11.33 &   0.03 &  11.32 &   0.02 &  11.12 &   0.03 &  11.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050849.77-691929.8 & 79.4652.4052 &    1281727 &  O &    0.115 &    46.705 &  12.60 &   0.03 &  11.74 &   0.03 &  11.42 &   0.03 &  11.33 &   0.03 &  11.42 &   0.03 &  11.29 &   0.03 &  11.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050922.22-691344.5 & 79.4653.4121 &    1281718 &  O &    1.744 &   195.389 &  12.69 &   0.03 &  11.91 &   0.03 &  11.65 &   0.03 &  11.14 &   0.03 &  11.21 &   0.03 &  11.00 &   0.03 &  10.85 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050906.51-691733.9 & 79.4653.4144 &    1281724 &  O &    0.765 &   459.559 &  12.90 &   0.02 &  12.04 &   0.03 &  11.86 &   0.03 &  11.68 &   0.03 &  11.70 &   0.02 &  11.55 &   0.03 &  11.36 &   0.03 &  10.27 &   0.09
  SSTISAGEMA J050913.21-691007.5 & 79.4654.4047 &    1281712 &  O &    0.079 &    47.030 &  12.58 &   0.02 &  11.77 &   0.03 &  11.54 &   0.02 &  11.43 &   0.03 &  11.60 &   0.03 &  11.49 &   0.03 &  11.42 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050906.46-691131.8 & 79.4654.4050 &    1281714 &  O &    0.069 &    37.497 &  12.66 &   0.02 &  11.78 &   0.03 &  11.59 &   0.02 &  11.45 &   0.02 &  11.60 &   0.02 &  11.52 &   0.03 &  11.45 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050927.52-691130.3 & 79.4654.4059 &    1281714 &  O &    0.184 &    85.193 &  12.39 &   0.02 &  11.46 &   0.02 &  11.21 &   0.02 &  11.09 &   0.03 &  11.19 &   0.02 &  10.88 &   0.07 &  10.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050926.27-691201.6 & 79.4654.4067 &    1281715 &  O &    0.425 &   872.600 &  12.75 &   0.02 &  11.90 &   0.03 &  11.62 &   0.02 &  11.57 &   0.03 &  11.59 &   0.04 &  11.49 &   0.04 &  11.36 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050926.57-690656.3 & 79.4655.3986 &    1281705 &  O &    0.139 &    69.339 &  11.50 &   0.03 &  10.64 &   0.03 &  10.35 &   0.03 &  10.23 &   0.05 &  10.38 &   0.03 &  10.23 &   0.03 &  10.18 &   0.03 &   9.93 &   0.08
  SSTISAGEMA J050912.98-690649.6 & 79.4655.3989 &    1281705 &  O &    0.322 &  1418.440 &  12.06 &   0.03 &  11.16 &   0.03 &  10.93 &   0.03 &  10.73 &   0.02 &  10.90 &   0.02 &  10.76 &   0.02 &  10.73 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050927.96-690325.7 & 79.4656.3547 &    1281699 &  O &    0.138 &   143.740 &  12.47 &   0.02 &  11.65 &   0.03 &  11.30 &   0.02 &  11.06 &   0.02 &  11.20 &   0.02 &  11.01 &   0.03 &  10.86 &   0.03 &  10.14 &   0.07
  SSTISAGEMA J050921.88-690459.0 & 79.4656.3548 &    1281701 &  O &    1.398 &   196.812 &  11.40 &   0.02 &  10.57 &   0.03 &  10.19 &   0.03 &   9.84 &   0.02 &  10.05 &   0.02 &   9.77 &   0.02 &   9.65 &   0.02 &   8.53 &   0.03
  SSTISAGEMA J050918.58-690218.3 & 79.4656.3559 &    1281697 &  O &    0.596 &   195.389 &  12.46 &   0.02 &  11.59 &   0.03 &  11.32 &   0.03 &  11.08 &   0.02 &  11.14 &   0.02 &  10.97 &   0.02 &  10.90 &   0.03 &  10.62 &   0.14
  SSTISAGEMA J050921.86-690100.8 & 79.4657.3940 &    1281695 &  O &    3.286 &   188.608 &  12.89 &   0.03 &  12.12 &   0.03 &  11.78 &   0.03 &  10.99 &   0.03 &  10.90 &   0.02 &  10.58 &   0.03 &  10.37 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050852.82-685526.5 & 79.4658.3892 &    1281686 &  O &    0.577 &   129.870 &  11.95 &   0.02 &  11.07 &   0.03 &  10.72 &   0.03 &  10.51 &   0.02 &  10.61 &   0.02 &  10.41 &   0.03 &  10.29 &   0.03 &   9.53 &   0.06
  SSTISAGEMA J050929.82-691820.1 &   79.4773.24 &    1281725 &  O &    0.383 &  1126.130 &  12.10 &   0.03 &  11.25 &   0.04 &  10.87 &   0.03 &  10.43 &   0.02 &  10.52 &   0.02 &  10.35 &   0.03 &  10.15 &   0.03 &  10.03 &   0.09
  SSTISAGEMA J050949.20-691829.0 &   79.4773.29 &    1281725 &  O &    2.834 &   312.012 &  10.20 &   0.02 &   9.29 &   0.03 &   8.85 &   0.02 &   8.25 &   0.04 &   8.11 &   0.03 &   7.82 &   0.03 &   7.53 &   0.03 &   6.57 &   0.02
  SSTISAGEMA J050946.54-691609.9 &   79.4774.12 &    1281721 &  O &    0.069 &    40.575 &  12.53 &   0.02 &  11.65 &   0.03 &  11.41 &   0.03 &  11.30 &   0.03 &  11.44 &   0.03 &  11.32 &   0.04 &  11.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050940.56-691348.1 &   79.4774.13 &    1281718 &  O &    0.120 &    44.490 &  12.41 &   0.02 &  11.50 &   0.03 &  11.24 &   0.03 &  11.06 &   0.03 &  11.23 &   0.02 &  11.07 &   0.03 &  11.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050931.30-691609.9 &   79.4774.16 &    1281721 &  O &    0.672 &   731.529 &  12.32 &   0.03 &  11.43 &   0.04 &  11.13 &   0.03 &  11.17 &   0.04 &  11.27 &   0.05 &  10.78 &   0.04 &  10.88 &   0.03 &   9.56 &   0.06
  SSTISAGEMA J050951.35-691711.2 &   79.4774.17 &    1281723 &  O &    0.860 &    89.397 &  12.53 &   0.03 &  11.57 &   0.03 &  11.33 &   0.03 &  11.09 &   0.03 &  11.12 &   0.03 &  10.99 &   0.03 &  10.56 &   0.04 &   9.21 &   0.04
  SSTISAGEMA J050949.97-691647.1 &   79.4774.18 &    1281722 &  O &    0.112 &    42.081 &  12.74 &   0.03 &  11.83 &   0.03 &  11.65 &   0.03 &  11.49 &   0.03 &  11.59 &   0.03 &  11.47 &   0.03 &  11.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050930.58-691352.2 &   79.4774.24 &    1281718 &  O &    0.558 &   965.251 &  12.14 &   0.02 &  11.28 &   0.03 &  10.97 &   0.03 &  10.71 &   0.03 &  10.81 &   0.02 &  10.68 &   0.03 &  10.58 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050949.18-691244.9 &   79.4775.13 &    1281716 &  O &    0.303 &  1497.010 &  11.41 &   0.02 &  10.48 &   0.02 &  10.22 &   0.03 &  10.01 &   0.03 &  10.22 &   0.02 &  10.03 &   0.03 &   9.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050945.66-690748.1 &   79.4776.21 &    1281707 &  O &    0.083 &    72.865 &  12.20 &   0.02 &  11.35 &   0.03 &  11.11 &   0.03 &  10.95 &   0.02 &  11.12 &   0.02 &  10.97 &   0.03 &  10.94 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051008.13-690643.6 &   79.4776.24 &    1282111 &  O &    0.552 &   542.005 &  12.64 &   0.03 &  11.79 &   0.03 &  11.57 &   0.03 &  11.58 &   0.03 &  11.64 &   0.03 &  11.55 &   0.03 &  11.37 &   0.05 &  10.78 &   0.18
  SSTISAGEMA J050956.90-690255.2 &   79.4777.16 &    1282117 &  O &    0.357 &    52.989 &  12.05 &   0.02 &  11.20 &   0.03 &  10.93 &   0.02 &  10.79 &   0.02 &  10.95 &   0.02 &  10.81 &   0.03 &  10.80 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050959.60-690458.8 &   79.4777.18 &    1282114 &  O &    0.055 &    71.434 &  12.18 &   0.02 &  11.29 &   0.03 &  11.05 &   0.03 &  10.88 &   0.03 &  11.03 &   0.02 &  10.89 &   0.03 &  10.82 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050947.87-690456.0 &   79.4777.19 &    1281701 &  O &    0.078 &    51.000 &  12.19 &   0.02 &  11.31 &   0.03 &  11.08 &   0.03 &  10.93 &   0.03 &  11.06 &   0.03 &  10.90 &   0.03 &  10.87 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050949.36-690452.8 &   79.4777.21 &    1281701 &  O &    0.802 &   179.888 &  12.71 &   0.03 &  11.88 &   0.03 &  11.71 &   0.03 &  11.55 &   0.03 &  11.41 &   0.02 &  11.25 &   0.03 &  11.09 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050935.89-690149.1 &   79.4777.28 &    1281696 &  O &    0.218 &   347.947 &  12.76 &   0.02 &  11.91 &   0.03 &  11.73 &   0.02 &  11.58 &   0.02 &  11.69 &   0.02 &  11.56 &   0.03 &  11.50 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050956.26-685916.1 &   79.4778.14 &    1282123 &  O &    0.238 &    60.920 &  12.39 &   0.03 &  11.56 &   0.03 &  11.37 &   0.03 &  11.23 &   0.02 &  11.39 &   0.02 &  11.26 &   0.03 &  11.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051008.12-685903.4 &   79.4778.16 &    1282123 &  O &    0.161 &    69.464 &  12.45 &   0.03 &  11.58 &   0.03 &  11.39 &   0.03 &  11.23 &   0.03 &  11.23 &   0.03 &  11.19 &   0.04 &  11.12 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050948.68-690048.3 &   79.4778.23 &    1281695 &  O &    0.383 &    71.715 &  12.93 &   0.02 &  12.08 &   0.02 &  11.84 &   0.02 &  11.74 &   0.02 &  11.82 &   0.02 &  11.68 &   0.03 &  11.63 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050945.68-685412.0 &   79.4779.20 &    1281684 &  O &    0.537 &  1285.350 &  11.11 &   0.02 &  10.24 &   0.02 &   9.89 &   0.02 &   9.75 &   0.02 &   9.97 &   0.02 &   9.78 &   0.02 &   9.70 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050931.68-685626.9 &   79.4779.89 &    1281688 &  O &    0.179 &    62.484 &  13.03 &   0.03 &  12.07 &   0.03 &  11.80 &   0.03 &  11.59 &   0.02 &  11.75 &   0.02 &  11.56 &   0.03 &  11.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051008.51-685016.2 &   79.4780.30 &    1282138 &  O &    0.126 &   564.653 &  12.16 &   0.03 &  11.23 &   0.03 &  10.85 &   0.03 &  10.50 &   0.02 &  10.64 &   0.02 &  10.50 &   0.02 &  10.23 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051012.72-685105.6 &   79.4780.31 &    1282137 &  O &    0.224 &   965.251 &  12.48 &   0.02 &  11.51 &   0.03 &  11.24 &   0.03 &  10.97 &   0.02 &  11.10 &   0.02 &  10.97 &   0.02 &  10.84 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050931.62-684851.8 &   79.4781.47 &    1281674 &  O &    0.451 &   694.444 &  12.62 &   0.02 &  11.67 &   0.02 &  11.39 &   0.02 &  11.22 &   0.02 &  11.34 &   0.02 &  11.21 &   0.03 &  11.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050939.58-684534.6 &   79.4782.19 &    1281668 &  O &    0.286 &   113.701 &  11.94 &   0.02 &  11.04 &   0.03 &  10.71 &   0.02 &  10.50 &   0.03 &  10.69 &   0.02 &  10.44 &   0.03 &  10.26 &   0.03 &   9.27 &   0.04
  SSTISAGEMA J051014.82-692033.8 &   79.4894.21 &    1282086 &  O &    0.093 &    64.872 &  11.76 &   0.03 &  10.95 &   0.03 &  10.68 &   0.03 &  10.40 &   0.03 &  10.74 &   0.03 &  10.62 &   0.05 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051018.72-691829.1 &   79.4894.26 &    1282090 &  O &    0.189 &  1226.990 &  11.01 &   0.02 &  10.09 &   0.02 &   9.79 &   0.02 &   9.59 &   0.03 &   9.72 &   0.02 &   9.49 &   0.03 &   9.42 &   0.03 &   9.06 &   0.04
  SSTISAGEMA J051042.55-692000.4 &   79.4894.28 &    1282087 &  O &    0.097 &    69.161 &  12.16 &   0.02 &  11.31 &   0.02 &  11.05 &   0.02 &  10.94 &   0.02 &  11.07 &   0.03 &  10.98 &   0.03 &  10.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051033.84-691957.1 &   79.4894.32 &    1282087 &  O &    0.076 &    73.062 &  12.19 &   0.02 &  11.30 &   0.02 &  10.97 &   0.02 &  10.85 &   0.03 &  11.00 &   0.03 &  10.86 &   0.03 &  10.79 &   0.03 &   9.93 &   0.06
  SSTISAGEMA J051039.74-692109.4 &   79.4894.35 &    1282085 &  O &    0.232 &   602.047 &  12.84 &   0.02 &  11.92 &   0.03 &  11.70 &   0.03 &  11.59 &   0.03 &  11.68 &   0.03 &  11.59 &   0.04 &  11.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051025.93-691747.5 &   79.4894.38 &    1282091 &  O &    0.212 &   615.764 &  12.64 &   0.02 &  11.75 &   0.03 &  11.53 &   0.03 &  11.40 &   0.04 &  11.51 &   0.03 &  11.34 &   0.03 &  11.31 &   0.04 &  10.35 &   0.14
  SSTISAGEMA J051037.64-692042.3 &   79.4894.42 &    1282086 &  O &    0.693 &   531.632 &  12.88 &   0.02 &  11.91 &   0.02 &  11.66 &   0.02 &  11.58 &   0.03 &  11.61 &   0.03 &  11.48 &   0.04 &  11.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051043.78-691505.2 &   79.4895.20 &    1282096 &  O &    0.066 &    36.638 &  12.77 &   0.02 &  11.88 &   0.02 &  11.63 &   0.02 &  11.51 &   0.03 &  11.63 &   0.03 &  11.50 &   0.04 &  11.50 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051037.64-691558.6 &   79.4895.24 &    1282094 &  O &    0.132 &   576.701 &  12.92 &   0.02 &  11.99 &   0.02 &  11.82 &   0.02 &  11.66 &   0.03 &  11.79 &   0.03 &  11.69 &   0.03 &  11.68 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051018.42-691542.3 &   79.4895.26 &    1282095 &  O &    0.076 &   602.047 &  12.70 &   0.02 &  11.78 &   0.02 &  11.51 &   0.02 &  11.44 &   0.03 &  11.55 &   0.03 &  11.42 &   0.04 &  11.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051017.55-691119.3 &   79.4896.26 &    1282102 &  O &    0.926 &   112.284 &  12.00 &   0.02 &  11.16 &   0.03 &  10.80 &   0.02 &  10.55 &   0.02 &  10.76 &   0.02 &  10.57 &   0.03 &  10.44 &   0.03 &   9.60 &   0.06
  SSTISAGEMA J051023.20-691016.2 &   79.4896.29 &    1282104 &  O &    0.137 &   430.478 &  12.44 &   0.02 &  11.57 &   0.03 &  11.36 &   0.02 &  11.24 &   0.03 &  11.40 &   0.03 &  11.27 &   0.04 &  11.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051015.01-691230.3 &   79.4896.30 &    1282100 &  O &    0.150 &    79.008 &  12.22 &   0.02 &  11.27 &   0.03 &  11.11 &   0.03 &  10.88 &   0.03 &  11.06 &   0.03 &  10.90 &   0.03 &  10.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051022.86-691202.0 &   79.4896.34 &    1282101 &  O &    0.094 &    95.021 &  12.47 &   0.04 &  11.57 &   0.05 &  11.38 &   0.05 &  11.24 &   0.03 &  11.36 &   0.03 &  11.24 &   0.03 &  11.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051044.69-691129.7 &   79.4896.35 &    1282102 &  O &    0.340 &   210.526 &  12.16 &   0.02 &  11.27 &   0.03 &  11.00 &   0.02 &  10.92 &   0.03 &  10.95 &   0.03 &  10.83 &   0.03 &  10.66 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051031.57-690604.2 &   79.4897.32 &    1282112 &  O &    0.066 &    47.081 &  12.26 &   0.02 &  11.34 &   0.02 &  11.13 &   0.02 &  10.97 &   0.03 &  11.10 &   0.03 &  10.98 &   0.03 &  10.94 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051045.25-690938.3 &   79.4897.33 &    1282105 &  O &    0.076 &   645.161 &  12.32 &   0.05 &  11.41 &   0.04 &  11.25 &   0.04 &  11.06 &   0.03 &  11.23 &   0.02 &  11.07 &   0.03 &  11.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051053.79-690558.8 &   79.4897.41 &    1282112 &  O &    0.138 &    75.177 &  13.02 &   0.03 &  12.17 &   0.03 &  11.93 &   0.03 &  11.71 &   0.03 &  11.72 &   0.04 &  11.61 &   0.04 &  11.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051022.68-690910.6 &   79.4897.42 &    1282106 &  O &    0.344 &    74.058 &  12.83 &   0.02 &  11.96 &   0.02 &  11.79 &   0.02 &  11.61 &   0.03 &  11.64 &   0.03 &  11.50 &   0.03 &  11.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051055.23-690746.2 &   79.4897.44 &    1282109 &  O &    0.116 &   116.618 &  12.71 &   0.02 &  11.81 &   0.03 &  11.62 &   0.03 &  11.46 &   0.03 &  11.58 &   0.04 &  11.44 &   0.04 &  11.48 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051057.28-690349.5 &   79.4898.26 &    1282116 &  O &    0.083 &    72.343 &  12.14 &   0.02 &  11.28 &   0.03 &  11.01 &   0.03 &  10.84 &   0.02 &  10.97 &   0.03 &  10.88 &   0.03 &  10.79 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051041.59-690149.7 &   79.4898.38 &    1282119 &  O &    0.128 &   430.478 &  12.81 &   0.03 &  11.96 &   0.03 &  11.72 &   0.03 &  11.53 &   0.03 &  11.64 &   0.02 &  11.47 &   0.04 &  11.38 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051022.51-685934.3 &   79.4899.13 &    1282122 &  O &    0.038 &    53.197 &  12.13 &   0.02 &  11.35 &   0.03 &  11.05 &   0.02 &  10.52 &   0.03 &  10.69 &   0.02 &  10.57 &   0.03 &  10.25 &   0.03 &   9.61 &   0.07
  SSTISAGEMA J051056.33-685842.1 &   79.4899.29 &    1282124 &  O &    0.347 &   475.511 &  12.42 &   0.03 &  11.51 &   0.03 &  11.30 &   0.03 &  11.18 &   0.04 &  11.23 &   0.03 &  11.07 &   0.04 &  10.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051057.21-685949.7 &   79.4899.33 &    1282122 &  O &    0.195 &    89.334 &  12.31 &   0.03 &  11.42 &   0.03 &  11.13 &   0.02 &  10.99 &   0.03 &  11.14 &   0.02 &  11.01 &   0.03 &  10.85 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051022.60-685846.3 &   79.4899.35 &    1282124 &  O &    0.119 &   728.332 &  12.54 &   0.02 &  11.67 &   0.03 &  11.45 &   0.03 &  11.18 &   0.03 &  11.38 &   0.02 &  11.26 &   0.03 &  11.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051028.25-685737.7 &   79.4900.14 &    1282126 &  O &    0.192 &   101.574 &  11.49 &   0.03 &  10.67 &   0.03 &  10.37 &   0.03 &  10.25 &   0.02 &  10.40 &   0.02 &  10.26 &   0.03 &  10.26 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051027.78-685450.4 &   79.4900.19 &    1282130 &  O &    0.642 &    91.811 &  12.26 &   0.03 &  11.43 &   0.03 &  11.25 &   0.03 &  11.11 &   0.02 &  11.26 &   0.02 &  11.12 &   0.02 &  11.17 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051055.58-685427.2 &   79.4900.22 &    1282131 &  O &    0.133 &    74.666 &  12.45 &   0.03 &  11.59 &   0.03 &  11.36 &   0.02 &  11.24 &   0.02 &  11.41 &   0.01 &  11.27 &   0.02 &  11.21 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051041.37-685357.8 &   79.4900.30 &    1282132 &  O &    0.457 &  1001.000 &  11.94 &   0.03 &  11.07 &   0.03 &  10.80 &   0.03 &  10.75 &   0.04 &  10.79 &   0.02 &  10.60 &   0.02 &  10.45 &   0.02 &   9.69 &   0.06
  SSTISAGEMA J051034.05-685724.4 &   79.4900.64 &    1282126 &  O &    1.297 &   103.520 &  12.56 &   0.03 &  11.57 &   0.03 &  11.32 &   0.03 &  11.09 &   0.03 &  11.18 &   0.02 &  11.05 &   0.03 &  10.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051053.43-685335.0 &   79.4901.17 &    1282133 &  O &    0.151 &    65.024 &  11.66 &   0.03 &  10.80 &   0.03 &  10.56 &   0.03 &  10.40 &   0.03 &  10.56 &   0.02 &  10.41 &   0.02 &  10.35 &   0.02 &  10.11 &   0.09
  SSTISAGEMA J051048.96-685002.0 &   79.4901.26 &    1282139 &  O &    0.310 &   751.880 &  12.49 &   0.03 &  11.56 &   0.03 &  11.34 &   0.03 &  11.24 &   0.02 &  11.37 &   0.02 &  11.22 &   0.02 &  11.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051027.24-685310.8 &   79.4901.32 &    1282133 &  O &    6.648 &   773.395 &   9.47 &   0.03 &   8.55 &   0.03 &   8.15 &   0.03 &   7.85 &   0.02 &   7.77 &   0.02 &   7.71 &   0.02 &   7.28 &   0.01 &   4.81 &   0.01
  SSTISAGEMA J051028.02-684343.9 &   79.4903.15 &    1282149 &  O &    0.060 &    52.679 &  12.76 &   0.02 &  11.92 &   0.02 &  11.71 &   0.02 &  11.61 &   0.02 &  11.76 &   0.02 &  11.61 &   0.03 &  11.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051031.87-684408.3 &   79.4903.16 &    1282149 &  O &    4.817 &   612.745 &  12.78 &   0.03 &  11.95 &   0.03 &  11.68 &   0.03 &  11.49 &   0.02 &  11.60 &   0.03 &  11.41 &   0.03 &  11.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051020.07-684528.8 &   79.4903.19 &    1282146 &  O &    0.565 &   430.478 &  13.03 &   0.03 &  12.17 &   0.03 &  11.97 &   0.03 &  11.87 &   0.03 &  11.99 &   0.03 &  11.88 &   0.03 &  11.83 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051112.83-691949.1 &   79.5015.39 &    1282515 &  O &    0.827 &    92.438 &  12.61 &   0.03 &  11.76 &   0.03 &  11.48 &   0.03 &  11.23 &   0.03 &  11.35 &   0.02 &  11.16 &   0.03 &  11.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051110.33-692116.7 &   79.5015.48 &    1282517 &  O &    0.178 &   820.345 &  12.40 &   0.03 &  11.53 &   0.03 &  11.28 &   0.03 &  11.10 &   0.04 &  11.23 &   0.02 &  11.08 &   0.03 &  10.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051142.51-692131.1 &   79.5015.58 &    1282518 &  O &    0.811 &   121.300 &  12.05 &   0.02 &  11.20 &   0.03 &  10.85 &   0.02 &  10.65 &   0.02 &  10.72 &   0.02 &  10.56 &   0.03 &  10.40 &   0.03 &   9.47 &   0.06
  SSTISAGEMA J051139.16-691622.5 &   79.5016.14 &    1282508 &  O &    0.366 &   773.395 &  12.34 &   0.03 &  11.45 &   0.03 &  11.23 &   0.03 &  11.06 &   0.03 &  11.15 &   0.02 &  11.02 &   0.03 &  10.94 &   0.04 &   9.81 &   0.07
  SSTISAGEMA J051135.48-691419.5 &    79.5016.2 &    1282505 &  O &    0.245 &   184.775 &  11.68 &   0.03 &  10.78 &   0.03 &  10.57 &   0.02 &  10.41 &   0.03 &  10.49 &   0.03 &  10.39 &   0.03 &  10.35 &   0.03 &  10.00 &   0.08
  SSTISAGEMA J051133.00-691552.0 &   79.5016.29 &    1282507 &  O &    0.544 &   130.005 &  11.93 &   0.03 &  11.09 &   0.03 &  10.71 &   0.03 &  10.49 &   0.05 &  10.63 &   0.03 &  10.44 &   0.03 &  10.20 &   0.03 &   9.64 &   0.07
  SSTISAGEMA J051059.51-691637.3 &   79.5016.44 &    1282093 &  O &    0.330 &   142.187 &  11.67 &   0.02 &  10.83 &   0.03 &  10.50 &   0.03 &  10.31 &   0.04 &  10.45 &   0.02 &  10.28 &   0.04 &  10.17 &   0.02 &   9.66 &   0.07
  SSTISAGEMA J051101.40-691034.9 &  79.5017.103 &    1282103 &  O &    2.338 &   174.246 &  13.02 &   0.02 &  12.16 &   0.02 &  11.89 &   0.03 &  11.32 &   0.03 &  11.16 &   0.02 &  10.99 &   0.03 &  10.85 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051128.83-691330.3 &   79.5017.32 &    1282504 &  O &    0.124 &    65.338 &  12.39 &   0.03 &  11.50 &   0.03 &  11.28 &   0.02 &  11.15 &   0.03 &  11.30 &   0.03 &  11.15 &   0.03 &  11.09 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051106.48-691303.8 &   79.5017.36 &    1282503 &  O &    0.452 &    80.412 &  12.94 &   0.03 &  12.06 &   0.03 &  11.82 &   0.03 &  11.54 &   0.02 &  11.58 &   0.03 &  11.42 &   0.04 &  11.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051132.49-691214.5 &   79.5017.40 &    1282501 &  O &    0.340 &    83.879 &  12.28 &   0.03 &  11.36 &   0.03 &  11.08 &   0.02 &  10.93 &   0.02 &  11.09 &   0.02 &  10.92 &   0.02 &  10.83 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051058.53-691240.3 &   79.5017.62 &    1282100 &  O &    0.535 &   677.048 &  12.67 &   0.02 &  11.76 &   0.02 &  11.47 &   0.02 &  11.36 &   0.03 &  11.46 &   0.03 &  11.27 &   0.03 &  11.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051141.67-690934.9 &   79.5018.28 &    1282496 &  O &    0.065 &    36.344 &  12.84 &   0.03 &  11.99 &   0.03 &  11.69 &   0.03 &  11.57 &   0.04 &  11.75 &   0.03 &  11.57 &   0.04 &  11.49 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051117.45-690806.7 &   79.5018.29 &    1282494 &  O &    0.457 &    84.140 &  12.85 &   0.03 &  11.89 &   0.03 &  11.61 &   0.03 &  11.46 &   0.03 &  11.53 &   0.03 &  11.38 &   0.04 &  11.31 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051136.14-690317.9 &   79.5019.16 &    1282485 &  O &    0.996 &   183.520 &  10.57 &   0.02 &   9.66 &   0.03 &   9.22 &   0.02 &   9.02 &   0.05 &   8.79 &   0.03 &   8.57 &   0.02 &   8.31 &   0.02 &   6.93 &   0.02
  SSTISAGEMA J051142.08-690316.1 &   79.5019.18 &    1282485 &  O &    0.099 &    86.274 &  11.94 &   0.02 &  11.02 &   0.03 &  10.72 &   0.02 &  10.54 &   0.03 &  10.69 &   0.02 &  10.55 &   0.03 &  10.46 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051118.11-685854.9 &   79.5020.22 &    1282478 &  O &    0.072 &    32.326 &  12.99 &   0.02 &  12.08 &   0.03 &  11.95 &   0.03 &  11.78 &   0.02 &  11.95 &   0.02 &  11.77 &   0.03 &  11.67 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051129.40-690019.4 &   79.5020.26 &    1282481 &  O &    0.266 &   630.120 &  12.72 &   0.02 &  11.91 &   0.03 &  11.61 &   0.03 &  11.49 &   0.03 &  11.61 &   0.02 &  11.48 &   0.04 &  11.40 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051122.23-685745.6 &   79.5020.36 &    1282476 &  O &    0.696 &   660.502 &  12.38 &   0.03 &  11.47 &   0.03 &  11.22 &   0.03 &  11.16 &   0.02 &  11.39 &   0.02 &  11.13 &   0.03 &  10.87 &   0.02 &   9.22 &   0.05
  SSTISAGEMA J051059.07-685613.7 &   79.5021.10 &    1282128 &  O &    0.414 &   175.377 &  10.70 &   0.03 &   9.79 &   0.03 &   9.49 &   0.03 &   9.12 &   0.03 &   9.18 &   0.01 &   8.92 &   0.02 &   8.58 &   0.01 &   6.87 &   0.02
  SSTISAGEMA J051122.95-685544.1 &   79.5021.11 &    1282473 &  O &    2.684 &   179.888 &  12.40 &   0.02 &  11.53 &   0.02 &  11.24 &   0.02 &  11.19 &   0.02 &  10.92 &   0.02 &  10.73 &   0.03 &  10.54 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051059.15-685715.1 &   79.5021.19 &    1282126 &  O &    0.061 &    46.755 &  12.76 &   0.03 &  11.92 &   0.03 &  11.77 &   0.03 &  11.57 &   0.02 &  11.74 &   0.02 &  11.65 &   0.03 &  11.61 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051058.20-685426.4 &   79.5021.30 &    1282131 &  O &    0.536 &   783.085 &  12.46 &   0.04 &  11.54 &   0.04 &  11.29 &   0.04 &  11.13 &   0.03 &  11.28 &   0.02 &  11.09 &   0.03 &  11.03 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051137.75-685512.9 &   79.5021.44 &    1282472 &  O &    0.457 &   531.632 &  12.95 &   0.02 &  12.03 &   0.03 &  11.74 &   0.03 &  11.54 &   0.02 &  11.47 &   0.02 &  11.26 &   0.02 &  11.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051142.21-685456.4 &   79.5021.87 &    1282471 &  O &    2.261 &   174.125 &  12.71 &   0.03 &  11.81 &   0.02 &  11.52 &   0.02 &  11.25 &   0.03 &  11.07 &   0.02 &  10.95 &   0.03 &  10.80 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051111.76-685227.3 &   79.5022.14 &    1282467 &  O &    0.063 &    61.497 &  12.06 &   0.02 &  11.20 &   0.03 &  10.97 &   0.02 &  10.85 &   0.03 &  11.02 &   0.02 &  10.89 &   0.03 &  10.87 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051119.27-685325.5 &   79.5022.26 &    1282469 &  O &    0.377 &   199.720 &  12.37 &   0.02 &  11.50 &   0.03 &  11.22 &   0.03 &  10.90 &   0.02 &  10.96 &   0.02 &  10.78 &   0.02 &  10.70 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051123.95-685219.6 &   79.5022.35 &    1282467 &  O &    0.285 &   901.713 &  12.53 &   0.02 &  11.66 &   0.03 &  11.40 &   0.02 &  11.14 &   0.03 &  11.13 &   0.02 &  10.96 &   0.03 &  10.81 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051110.07-684848.6 &   79.5023.17 &    1282461 &  O &    0.068 &    35.352 &  12.80 &   0.02 &  12.00 &   0.03 &  11.74 &   0.03 &  11.67 &   0.02 &  11.77 &   0.02 &  11.66 &   0.03 &  11.65 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051141.66-684545.3 &   79.5023.23 &    1282456 &  O &    0.388 &   124.642 &  11.95 &   0.03 &  11.08 &   0.03 &  10.73 &   0.02 &  10.49 &   0.02 &  10.63 &   0.02 &  10.51 &   0.02 &  10.40 &   0.02 &   9.91 &   0.07
  SSTISAGEMA J051141.32-684633.4 &   79.5023.24 &    1282457 &  O &    0.218 &   773.395 &  12.35 &   0.03 &  11.48 &   0.03 &  11.25 &   0.03 &  11.10 &   0.02 &  11.25 &   0.01 &  11.08 &   0.03 &  11.07 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051120.99-684613.9 &   79.5023.25 &    1282457 &  O &    0.523 &   932.836 &  12.97 &   0.02 &  12.15 &   0.03 &  11.89 &   0.03 &  11.66 &   0.02 &  11.70 &   0.02 &  11.56 &   0.03 &  11.00 &   0.03 &  10.11 &   0.09
  SSTISAGEMA J051105.07-684505.5 &    79.5024.9 &    1282455 &  O &    0.061 &    62.119 &  12.30 &   0.02 &  11.40 &   0.03 &  11.24 &   0.03 &  11.09 &   0.02 &  11.24 &   0.02 &  11.12 &   0.02 &  11.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051215.76-692153.9 &   79.5135.23 &    6838043 &  O &    0.401 &    98.610 &  12.43 &   0.03 &  11.56 &   0.02 &  11.26 &   0.02 &  11.03 &   0.03 &  11.06 &   0.03 &  10.90 &   0.03 &  10.78 &   0.03 &   9.95 &   0.10
  SSTISAGEMA J051215.97-692207.0 &   79.5135.25 &    6838043 &  O &    0.995 &   221.337 &  12.41 &   0.03 &  11.54 &   0.03 &  11.27 &   0.02 &  10.98 &   0.02 &  10.97 &   0.03 &  10.83 &   0.03 &  10.70 &   0.03 &  10.29 &   0.11
  SSTISAGEMA J051150.20-692250.0 &   79.5135.32 &    1282520 &  O &    0.409 &    83.879 &  12.76 &   0.03 &  11.87 &   0.03 &  11.61 &   0.03 &  11.46 &   0.03 &  11.52 &   0.02 &  11.41 &   0.04 &  11.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051216.31-691850.2 &   79.5136.11 &    6838037 &  O &    1.365 &   174.246 &  12.63 &   0.02 &  11.83 &   0.02 &  11.62 &   0.02 &  11.53 &   0.03 &  11.41 &   0.02 &  11.22 &   0.05 &  11.12 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051146.79-691813.2 &   79.5136.29 &    1282512 &  O &    0.634 &   773.395 &  12.43 &   0.02 &  11.52 &   0.03 &  11.19 &   0.03 &  10.88 &   0.02 &  10.98 &   0.03 &  10.76 &   0.03 &  10.46 &   0.03 &   9.06 &   0.05
  SSTISAGEMA J051219.91-692136.4 &   79.5136.49 &    6838042 &  O &    0.419 &   868.810 &  11.88 &   0.02 &  11.04 &   0.02 &  10.66 &   0.02 &  10.43 &   0.03 &  10.64 &   0.03 &  10.46 &   0.03 &  10.37 &   0.03 &   9.66 &   0.07
  SSTISAGEMA J051212.27-692007.7 &   79.5136.60 &    1282515 &  O &    0.390 &   110.730 &  12.41 &   0.02 &  11.42 &   0.02 &  11.16 &   0.03 &  10.89 &   0.02 &  10.85 &   0.02 &  10.65 &   0.03 &  10.54 &   0.03 &   9.61 &   0.05
  SSTISAGEMA J051214.94-692043.3 &   79.5136.70 &    6838041 &  O &    0.486 &   281.215 &  11.98 &   0.02 &  11.06 &   0.03 &  10.70 &   0.02 &  10.45 &   0.03 &  10.58 &   0.03 &  10.39 &   0.03 &  10.29 &   0.03 &  10.40 &   0.12
  SSTISAGEMA J051204.32-691501.7 &   79.5137.24 &    1282506 &  O &    0.099 &    44.743 &  12.45 &   0.03 &  11.56 &   0.03 &  11.36 &   0.03 &  11.23 &   0.03 &  11.35 &   0.04 &  11.23 &   0.04 &  11.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051142.70-691501.7 &   79.5137.25 &    1282506 &  O &    2.826 &   182.282 &  12.84 &   0.03 &  12.08 &   0.03 &  11.80 &   0.03 &  11.11 &   0.03 &  11.00 &   0.02 &  10.90 &   0.03 &  11.12 &   0.05 &  10.36 &   0.12
  SSTISAGEMA J051224.71-691443.6 &   79.5137.32 &    6838029 &  O &    0.341 &    75.919 &  12.71 &   0.03 &  11.85 &   0.03 &  11.59 &   0.02 &  11.46 &   0.03 &  11.48 &   0.03 &  11.41 &   0.04 &  11.38 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051148.71-691344.2 &   79.5137.33 &    1282504 &  O &    1.089 &   179.888 &  12.26 &   0.03 &  11.37 &   0.03 &  11.07 &   0.03 &  10.84 &   0.03 &  10.95 &   0.03 &  10.87 &   0.03 &  10.72 &   0.03 &  10.31 &   0.09
  SSTISAGEMA J051144.43-691712.3 &   79.5137.35 &    1282510 &  O &    0.250 &   630.120 &  12.82 &   0.04 &  11.90 &   0.03 &  11.70 &   0.03 &  11.53 &   0.03 &  11.70 &   0.03 &  11.56 &   0.03 &  11.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051147.36-691714.6 &   79.5137.37 &    1282510 &  O &    0.422 &    98.464 &  12.16 &   0.03 &  11.25 &   0.03 &  10.96 &   0.03 &  10.80 &   0.03 &  10.79 &   0.03 &  10.65 &   0.03 &  10.36 &   0.03 &   8.84 &   0.04
  SSTISAGEMA J051224.71-691705.7 &   79.5137.47 &    6838033 &  O &    0.511 &   576.701 &  12.71 &   0.03 &  11.77 &   0.02 &  11.57 &   0.02 &  11.36 &   0.03 &  11.31 &   0.03 &  11.16 &   0.03 &  11.00 &   0.04 &  10.08 &   0.10
  SSTISAGEMA J051150.81-691656.9 &   79.5137.57 &    1282510 &  O &    0.254 &   484.262 &  12.91 &   0.03 &  12.03 &   0.03 &  11.80 &   0.03 &  11.63 &   0.02 &  11.71 &   0.02 &  11.57 &   0.04 &  11.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051214.29-691547.7 &   79.5137.67 &    1282507 &  O &    0.479 &   484.262 &  12.91 &   0.03 &  12.08 &   0.03 &  11.82 &   0.03 &  11.59 &   0.03 &  11.71 &   0.03 &  11.46 &   0.03 &  11.03 &   0.03 &   9.55 &   0.06
  SSTISAGEMA J051215.11-691011.8 &   79.5138.12 &    6838021 &  O &    0.042 &    66.782 &  12.09 &   0.03 &  11.21 &   0.02 &  10.97 &   0.02 &  10.88 &   0.02 &  10.98 &   0.03 &  10.86 &   0.02 &  10.86 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051222.63-691010.7 &   79.5138.13 &    6838020 &  O &    0.262 &   165.645 &  11.68 &   0.02 &  10.71 &   0.02 &  10.34 &   0.02 &  10.07 &   0.02 &  10.16 &   0.02 &   9.96 &   0.02 &   9.85 &   0.02 &   9.36 &   0.05
  SSTISAGEMA J051208.99-691046.4 &   79.5138.15 &    1282499 &  O &    0.400 &   965.251 &  12.07 &   0.03 &  11.13 &   0.03 &  10.89 &   0.03 &  10.68 &   0.03 &  10.74 &   0.02 &  10.59 &   0.03 &  10.49 &   0.04 &  10.03 &   0.08
  SSTISAGEMA J051154.70-690941.9 &   79.5138.27 &    1282497 &  O &    0.194 &    89.993 &  12.42 &   0.03 &  11.53 &   0.03 &  11.27 &   0.02 &  11.11 &   0.02 &  11.19 &   0.03 &  11.04 &   0.03 &  10.56 &   0.04 &   8.62 &   0.03
  SSTISAGEMA J051144.93-691021.2 &   79.5138.31 &    1282498 &  O &    0.203 &   965.251 &  12.53 &   0.03 &  11.62 &   0.03 &  11.35 &   0.03 &  11.19 &   0.02 &  11.24 &   0.03 &  11.00 &   0.02 &  10.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051226.50-690638.1 &   79.5139.11 &    6838014 &  O &    0.094 &   118.652 &  11.70 &   0.02 &  10.78 &   0.02 &  10.41 &   0.02 &  10.05 &   0.03 &  10.18 &   0.02 &  10.03 &   0.03 &   9.79 &   0.03 &   8.92 &   0.04
  SSTISAGEMA J051225.38-690909.7 &   79.5139.22 &    6838019 &  O &    0.256 &   872.600 &  12.42 &   0.04 &  11.52 &   0.04 &  11.25 &   0.03 &  11.10 &   0.03 &  11.25 &   0.03 &  11.11 &   0.03 &  11.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051223.55-690409.4 &   79.5140.20 &    6838009 &  O &    0.064 &    48.112 &  12.19 &   0.02 &  11.35 &   0.02 &  11.12 &   0.02 &  10.97 &   0.03 &  11.17 &   0.02 &  11.02 &   0.03 &  11.01 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051214.98-690443.3 &   79.5140.32 &    6838010 &  O &    0.059 &    32.480 &  12.89 &   0.03 &  12.00 &   0.03 &  11.80 &   0.03 &  11.67 &   0.03 &  11.84 &   0.02 &  11.71 &   0.04 &  11.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051206.92-690054.3 &   79.5141.15 &    1282481 &  O &    0.047 &    44.563 &  12.33 &   0.03 &  11.46 &   0.03 &  11.21 &   0.03 &  11.08 &   0.02 &  11.23 &   0.02 &  11.08 &   0.02 &  11.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051143.53-685852.2 &   79.5141.16 &    1282478 &  O &    0.278 &   100.644 &  12.14 &   0.02 &  11.26 &   0.02 &  10.95 &   0.03 &  10.74 &   0.02 &  10.95 &   0.02 &  10.80 &   0.02 &  10.69 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051151.71-690000.6 &   79.5141.17 &    1282480 &  O &    1.049 &   219.010 &  12.54 &   0.03 &  11.64 &   0.03 &  11.27 &   0.03 &  10.91 &   0.03 &  10.87 &   0.02 &  10.80 &   0.02 &  10.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051149.40-685917.2 &   79.5141.76 &    1282479 &  O &    0.357 &   136.537 &  11.86 &   0.02 &  11.01 &   0.03 &  10.66 &   0.02 &  10.43 &   0.02 &  10.58 &   0.02 &  10.37 &   0.02 &  10.24 &   0.02 &   9.31 &   0.06
  SSTISAGEMA J051148.24-685842.6 &    79.5141.9 &    1282478 &  O &    0.470 &  1285.350 &  10.76 &   0.02 &   9.88 &   0.03 &   9.47 &   0.02 &   9.22 &   0.03 &   9.38 &   0.02 &   9.09 &   0.02 &   8.86 &   0.02 &   8.01 &   0.05
  SSTISAGEMA J051144.76-685433.4 &   79.5142.12 &    1282471 &  O &    0.097 &   965.251 &  11.73 &   0.02 &  10.85 &   0.03 &  10.66 &   0.03 &  10.52 &   0.03 &  10.64 &   0.02 &  10.51 &   0.02 &  10.50 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051224.58-685720.6 &   79.5142.14 &    6837997 &  O &    0.265 &   965.251 &  11.18 &   0.02 &  10.29 &   0.02 &   9.93 &   0.02 &   9.72 &   0.02 &  10.00 &   0.02 &   9.76 &   0.02 &   9.68 &   0.02 &   9.22 &   0.06
  SSTISAGEMA J051142.68-685638.1 &   79.5142.18 &    1282474 &  O &    0.743 &    85.193 &  11.85 &   0.02 &  10.96 &   0.02 &  10.66 &   0.02 &  10.47 &   0.02 &  10.66 &   0.02 &  10.49 &   0.02 &  10.41 &   0.03 &   9.21 &   0.04
  SSTISAGEMA J051209.52-685110.2 &   79.5143.27 &    1282465 &  O &    0.103 &    76.994 &  12.20 &   0.03 &  11.34 &   0.03 &  11.07 &   0.02 &  10.99 &   0.03 &  11.09 &   0.04 &  10.99 &   0.03 &  10.94 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051224.83-685048.7 &   79.5143.40 &    6837985 &  O &    0.185 &   712.758 &  12.61 &   0.03 &  11.73 &   0.03 &  11.44 &   0.02 &  11.25 &   0.02 &  11.41 &   0.03 &  11.27 &   0.03 &  11.23 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051148.82-684856.1 &   79.5144.12 &    1282461 &  O &    0.109 &    91.811 &  12.03 &   0.02 &  11.15 &   0.03 &  10.82 &   0.02 &  10.51 &   0.02 &  10.65 &   0.02 &  10.49 &   0.02 &  10.30 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051213.20-684834.0 &   79.5144.18 &    1282461 &  O &    0.640 &   173.010 &  12.50 &   0.02 &  11.71 &   0.03 &  11.46 &   0.02 &  11.26 &   0.02 &  11.29 &   0.02 &  11.17 &   0.03 &  11.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051159.43-684730.6 &   79.5144.24 &    1282459 &  O &    0.048 &   408.831 &  13.05 &   0.03 &  12.21 &   0.03 &  11.99 &   0.03 &  11.89 &   0.03 &  12.03 &   0.03 &  11.90 &   0.03 &  11.87 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051204.24-684836.0 &   79.5144.26 &    1282461 &  O &    0.325 &   728.332 &  12.51 &   0.03 &  11.62 &   0.03 &  11.35 &   0.02 &  11.12 &   0.02 &  11.09 &   0.03 &  10.96 &   0.02 &  10.77 &   0.03 &   9.84 &   0.07
  SSTISAGEMA J051311.24-692620.4 &   79.5255.27 &    6838051 &  O &    0.835 &   123.365 &  12.04 &   0.02 &  11.16 &   0.02 &  10.79 &   0.02 &  10.57 &   0.02 &  10.67 &   0.03 &  10.49 &   0.03 &  10.34 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051304.84-692503.1 &   79.5256.15 &    6838049 &  O &    0.135 &    59.556 &  11.93 &   0.02 &  11.09 &   0.03 &  10.81 &   0.02 &  10.64 &   0.03 &  10.81 &   0.03 &  10.65 &   0.03 &  10.61 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051230.48-691952.7 & 79.5257.1436 &    6838039 &  O &    0.201 &    84.438 &  12.18 &   0.03 &  11.34 &   0.03 &  11.04 &   0.02 &  10.94 &   0.03 &  11.12 &   0.03 &  10.87 &   0.03 &  10.80 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051239.41-691906.9 & 79.5257.1440 &    6838038 &  O &    0.354 &    77.646 &  12.66 &   0.02 &  11.76 &   0.02 &  11.53 &   0.02 &  11.41 &   0.04 &  11.50 &   0.03 &  11.36 &   0.03 &  11.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051303.52-691914.2 &   79.5257.23 &    6838038 &  O &    1.566 &   101.616 &  12.22 &   0.02 &  11.29 &   0.02 &  10.94 &   0.02 &  10.68 &   0.03 &  10.90 &   0.02 &  10.68 &   0.03 &  10.53 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051250.26-691402.0 & 79.5258.1820 &    6838028 &  O &    0.100 &   215.285 &  12.41 &   0.02 &  11.41 &   0.02 &  11.15 &   0.02 &  10.83 &   0.02 &  10.94 &   0.02 &  10.87 &   0.03 &  10.74 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051247.34-691626.2 & 79.5258.1822 &    6838032 &  O &    0.043 &   404.531 &  12.85 &   0.02 &  12.00 &   0.02 &  11.83 &   0.02 &  11.70 &   0.03 &  11.84 &   0.02 &  11.72 &   0.04 &  11.70 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051244.73-691451.8 & 79.5258.1826 &    6838029 &  O &    0.429 &   451.467 &  12.61 &   0.02 &  11.76 &   0.02 &  11.46 &   0.02 &  11.31 &   0.02 &  11.41 &   0.03 &  11.25 &   0.03 &  11.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051248.74-691711.2 & 79.5258.1827 &    6838034 &  O &    0.308 &   711.744 &  12.27 &   0.03 &  11.38 &   0.02 &  11.11 &   0.02 &  11.02 &   0.03 &  11.10 &   0.03 &  10.95 &   0.04 &  10.88 &   0.04 &  11.04 &   0.22
  SSTISAGEMA J051234.81-691655.3 & 79.5258.1829 &    6838033 &  O &    0.493 &   677.048 &  13.04 &   0.03 &  12.11 &   0.02 &  11.82 &   0.02 &  11.44 &   0.03 &  11.50 &   0.03 &  11.32 &   0.04 &  11.19 &   0.04 &  10.43 &   0.13
  SSTISAGEMA J051239.15-691559.2 & 79.5258.1833 &    6838031 &  O &    0.160 &   116.117 &  12.88 &   0.03 &  11.97 &   0.04 &  11.68 &   0.03 &  11.51 &   0.03 &  11.62 &   0.03 &  11.39 &   0.05 &  11.31 &   0.05 &  10.32 &   0.10
  SSTISAGEMA J051310.27-691356.0 &   79.5258.22 &    6838028 &  O &    0.191 &   841.751 &  12.41 &   0.02 &  11.51 &   0.02 &  11.23 &   0.02 &  11.12 &   0.03 &  11.25 &   0.03 &  11.09 &   0.03 &  11.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051300.38-691653.6 &   79.5258.25 &    6838033 &  O &    0.570 &    53.138 &  13.04 &   0.03 &  12.15 &   0.03 &  11.93 &   0.02 &  11.81 &   0.03 &  11.93 &   0.03 &  11.78 &   0.04 &  11.68 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051307.18-691534.6 &   79.5258.38 &    6838031 &  O &    0.329 &   187.547 &  12.40 &   0.02 &  11.44 &   0.02 &  11.11 &   0.02 &  10.90 &   0.03 &  11.00 &   0.03 &  10.82 &   0.03 &  10.71 &   0.03 &   9.74 &   0.07
  SSTISAGEMA J051306.12-691134.0 &   79.5259.17 &    6838023 &  O &    0.256 &   997.009 &  12.17 &   0.02 &  11.26 &   0.03 &  10.95 &   0.02 &  10.85 &   0.02 &  10.95 &   0.03 &  10.87 &   0.03 &  10.74 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051308.84-690956.3 &   79.5259.18 &    6838020 &  O &    1.690 &  1280.410 &  12.73 &   0.03 &  11.80 &   0.02 &  11.52 &   0.02 &  11.29 &   0.04 &  11.37 &   0.03 &  11.17 &   0.04 &  11.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051228.74-691238.0 & 79.5259.2188 &    6838025 &  O &    0.060 &    41.002 &  12.50 &   0.03 &  11.60 &   0.03 &  11.35 &   0.02 &  11.21 &   0.03 &  11.40 &   0.03 &  11.25 &   0.03 &  11.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051235.80-691025.0 & 79.5259.2190 &    6838021 &  O &    0.128 &    89.397 &  12.72 &   0.03 &  11.87 &   0.02 &  11.62 &   0.02 &  11.45 &   0.03 &  11.62 &   0.03 &  11.49 &   0.04 &  11.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051238.31-691039.5 & 79.5259.2194 &    6838021 &  O &    0.087 &   531.632 &  12.99 &   0.03 &  12.09 &   0.04 &  11.85 &   0.02 &  11.78 &   0.03 &  11.82 &   0.03 &  11.69 &   0.04 &  11.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051232.20-690734.2 & 79.5260.1831 &    6838016 &  O &    0.054 &    36.539 &  12.69 &   0.04 &  11.84 &   0.04 &  11.56 &   0.03 &  11.50 &   0.06 &  11.64 &   0.03 &  11.52 &   0.04 &  11.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051229.06-690619.0 & 79.5260.1839 &    6838013 &  O &    0.222 &    81.387 &  12.42 &   0.02 &  11.54 &   0.02 &  11.30 &   0.02 &  11.17 &   0.03 &  11.23 &   0.02 &  11.05 &   0.03 &  10.96 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051246.09-690810.1 & 79.5260.1852 &    6838017 &  O &    0.265 &   183.318 &  12.22 &   0.02 &  11.27 &   0.02 &  10.94 &   0.02 &  10.70 &   0.03 &  10.74 &   0.02 &  10.63 &   0.03 &  10.47 &   0.03 &  10.15 &   0.11
  SSTISAGEMA J051257.68-690931.8 &   79.5260.20 &    6838019 &  O &    0.092 &    39.853 &  12.74 &   0.04 &  11.82 &   0.04 &  11.54 &   0.03 &  11.36 &   0.05 &  11.58 &   0.03 &  11.40 &   0.05 &  11.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051310.84-690233.2 &   79.5261.16 &    6838006 &  O &    0.644 &    84.969 &  12.13 &   0.03 &  11.28 &   0.03 &  11.00 &   0.02 &  10.86 &   0.02 &  11.02 &   0.03 &  10.87 &   0.03 &  10.76 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051242.54-690403.8 & 79.5261.1862 &    6838009 &  O &    0.226 &  1079.910 &  11.99 &   0.03 &  11.07 &   0.02 &  10.74 &   0.02 &  10.39 &   0.02 &  10.51 &   0.02 &  10.30 &   0.03 &  10.19 &   0.02 &   9.91 &   0.09
  SSTISAGEMA J051301.13-690308.9 &   79.5261.19 &    6838007 &  O &    0.103 &    39.207 &  12.72 &   0.02 &  11.84 &   0.02 &  11.63 &   0.02 &  11.54 &   0.03 &  11.65 &   0.02 &  11.48 &   0.03 &  11.50 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051308.82-690138.1 &   79.5262.14 &    6838004 &  O &    0.243 &   626.959 &  12.71 &   0.03 &  11.79 &   0.03 &  11.58 &   0.02 &  11.42 &   0.03 &  11.56 &   0.02 &  11.35 &   0.03 &  11.13 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051240.23-690010.3 & 79.5262.1925 &    6838002 &  O &    0.063 &    62.201 &  12.43 &   0.02 &  11.56 &   0.02 &  11.32 &   0.02 &  11.20 &   0.02 &  11.40 &   0.02 &  11.25 &   0.03 &  11.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051230.42-685626.6 & 79.5263.1963 &    6837995 &  O &    0.318 &    79.700 &  12.76 &   0.03 &  11.93 &   0.02 &  11.71 &   0.02 &  11.54 &   0.03 &  11.61 &   0.03 &  11.44 &   0.03 &  11.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051256.23-685339.5 &   79.5264.10 &    6837990 &  O &    0.496 &   111.782 &  12.22 &   0.02 &  11.28 &   0.02 &  11.00 &   0.02 &  10.74 &   0.03 &  10.94 &   0.03 &  10.72 &   0.03 &  10.65 &   0.03 &   9.90 &   0.08
  SSTISAGEMA J051244.30-685047.5 & 79.5264.1859 &    6837985 &  O &    0.059 &    41.473 &  12.58 &   0.03 &  11.74 &   0.03 &  11.50 &   0.02 &  11.37 &   0.02 &  11.56 &   0.02 &  11.43 &   0.03 &  11.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051243.39-685320.1 & 79.5264.1861 &    6837989 &  O &    0.746 &   731.529 &  12.24 &   0.02 &  11.38 &   0.02 &  11.08 &   0.02 &  10.91 &   0.02 &  10.91 &   0.02 &  10.71 &   0.02 &  10.44 &   0.03 &   9.01 &   0.06
  SSTISAGEMA J051240.00-685225.6 & 79.5264.1863 &    6837988 &  O &    0.323 &   511.509 &  12.75 &   0.02 &  11.93 &   0.02 &  11.68 &   0.02 &  11.48 &   0.03 &  11.60 &   0.03 &  11.49 &   0.04 &  11.41 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051302.67-685036.5 &   79.5264.27 &    6837985 &  O &    6.046 &  1109.880 &  12.02 &   0.02 &  11.16 &   0.02 &  10.84 &   0.02 &  10.56 &   0.03 &  10.72 &   0.02 &  10.51 &   0.03 &  10.35 &   0.03 &   9.43 &   0.07
  SSTISAGEMA J051254.61-684707.8 &   79.5265.12 &    6837979 &  O &    0.040 &   250.564 &  12.09 &   0.03 &  11.24 &   0.03 &  11.02 &   0.02 &  10.94 &   0.03 &  11.14 &   0.02 &  10.99 &   0.03 &  10.99 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051239.54-684936.8 & 79.5265.1786 &    6837983 &  O &    0.051 &  1081.080 &  11.93 &   0.02 &  11.10 &   0.02 &  10.87 &   0.02 &  10.75 &   0.03 &  10.94 &   0.03 &  10.80 &   0.03 &  10.79 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051235.80-684716.3 & 79.5265.1787 &    6837979 &  O &    0.304 &   115.634 &  11.80 &   0.03 &  10.90 &   0.03 &  10.53 &   0.02 &  10.28 &   0.04 &  10.36 &   0.03 &  10.20 &   0.03 &  10.06 &   0.02 &   9.63 &   0.05
  SSTISAGEMA J051230.63-684847.9 & 79.5265.1790 &    6837982 &  O &    0.097 &    37.704 &  12.65 &   0.02 &  11.80 &   0.02 &  11.58 &   0.02 &  11.48 &   0.03 &  11.62 &   0.02 &  11.48 &   0.03 &  11.48 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051236.45-684559.7 & 79.5265.1791 &    6837977 &  O &    0.082 &    58.582 &  12.66 &   0.03 &  11.76 &   0.02 &  11.61 &   0.02 &  11.43 &   0.03 &  11.60 &   0.02 &  11.47 &   0.03 &  11.45 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051228.54-684832.8 & 79.5265.1794 &    6837981 &  O &    0.894 &   100.281 &  12.27 &   0.03 &  11.39 &   0.03 &  11.12 &   0.02 &  10.78 &   0.03 &  10.83 &   0.02 &  10.63 &   0.03 &  10.52 &   0.03 &   9.63 &   0.06
  SSTISAGEMA J051236.12-684607.6 & 79.5265.1797 &    6837977 &  O &    0.357 &   502.008 &  12.67 &   0.03 &  11.77 &   0.02 &  11.58 &   0.02 &  11.41 &   0.02 &  11.49 &   0.02 &  11.38 &   0.03 &  11.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051232.01-684442.3 &  79.5266.884 &    6837974 &  O &    0.532 &   576.701 &  12.71 &   0.03 &  11.81 &   0.03 &  11.56 &   0.02 &  11.46 &   0.02 &  11.53 &   0.02 &  11.38 &   0.03 &  11.19 &   0.03 &   9.91 &   0.08
  SSTISAGEMA J051313.08-692612.2 &   79.5376.11 &    6838051 &  O &    0.106 &    61.554 &  12.74 &   0.03 &  11.84 &   0.02 &  11.53 &   0.02 &  11.41 &   0.03 &  11.55 &   0.03 &  11.39 &   0.04 &  11.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051333.05-692556.4 &    79.5376.7 &    1283307 &  O &    4.641 &   417.362 &  11.50 &   0.02 &  10.67 &   0.02 &  10.26 &   0.02 &   9.68 &   0.02 &   9.58 &   0.02 &   9.30 &   0.03 &   9.07 &   0.02 &   8.58 &   0.03
  SSTISAGEMA J051331.22-692517.6 &  79.5377.107 &    1283306 &  O &    0.366 &    78.327 &  12.90 &   0.03 &  12.04 &   0.03 &  11.74 &   0.03 &  11.55 &   0.03 &  11.62 &   0.03 &  11.48 &   0.05 &  11.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051355.10-692149.2 &  79.5377.140 &    1283299 &  O &    0.365 &   137.212 &  11.91 &   0.02 &  11.02 &   0.02 &  10.71 &   0.02 &  10.41 &   0.02 &  10.52 &   0.02 &  10.32 &   0.03 &  10.17 &   0.03 &   9.62 &   0.08
  SSTISAGEMA J051327.90-692444.1 &   79.5377.24 &    1283305 &  O &    0.103 &  1001.000 &  12.27 &   0.02 &  11.44 &   0.03 &  11.18 &   0.02 &  11.05 &   0.03 &  11.19 &   0.03 &  11.10 &   0.03 &  11.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051311.87-692147.1 &   79.5377.35 &    6838043 &  O &    0.340 &   550.358 &  12.16 &   0.02 &  11.28 &   0.03 &  10.94 &   0.02 &  10.70 &   0.03 &  10.84 &   0.03 &  10.70 &   0.06 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051328.40-692113.9 &   79.5378.44 &    1283298 &  O &    0.149 &   820.345 &  12.24 &   0.03 &  11.39 &   0.03 &  11.13 &   0.03 &  10.99 &   0.03 &  11.20 &   0.03 &  11.04 &   0.03 &  10.96 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051349.87-691802.0 &   79.5378.58 &    1283292 &  O &    0.180 &   411.015 &  12.51 &   0.03 &  11.65 &   0.03 &  11.39 &   0.03 &  11.29 &   0.03 &  11.30 &   0.02 &  11.19 &   0.03 &  10.76 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051350.30-691840.6 &   79.5378.68 &    1283293 &  O &    0.072 &    33.604 &  12.97 &   0.02 &  12.09 &   0.03 &  11.84 &   0.03 &  11.72 &   0.02 &  11.88 &   0.02 &  11.78 &   0.04 &  11.78 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051315.68-691904.9 &   79.5378.70 &    6838038 &  O &    0.391 &   121.300 &  12.84 &   0.03 &  12.00 &   0.03 &  11.82 &   0.02 &  11.74 &   0.04 &  11.75 &   0.04 &  11.58 &   0.05 &  11.36 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051344.81-692107.5 &   79.5378.75 &    1283298 &  O &    1.079 &   113.225 &  12.32 &   0.02 &  11.39 &   0.03 &  11.06 &   0.02 &  10.88 &   0.03 &  10.97 &   0.03 &  10.79 &   0.03 &  10.69 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051351.64-691359.4 &   79.5379.15 &    1283285 &  O &    0.266 &  1418.440 &  11.81 &   0.03 &  10.89 &   0.03 &  10.70 &   0.03 &  10.55 &   0.03 &  10.72 &   0.02 &  10.56 &   0.03 &  10.55 &   0.04 &   9.75 &   0.08
  SSTISAGEMA J051315.92-691405.5 &   79.5379.20 &    6838028 &  O &    0.082 &    56.986 &  11.94 &   0.03 &  11.08 &   0.02 &  10.82 &   0.02 &  10.67 &   0.03 &  10.84 &   0.03 &  10.70 &   0.03 &  10.63 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051333.20-691656.2 &   79.5379.23 &    1283290 &  O &    0.560 &    78.548 &  12.71 &   0.03 &  11.87 &   0.03 &  11.65 &   0.03 &  11.50 &   0.03 &  11.58 &   0.02 &  11.50 &   0.04 &  11.44 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051316.03-691638.4 &   79.5379.25 &    6838033 &  O &    1.092 &   157.035 &  12.88 &   0.02 &  12.11 &   0.02 &  11.90 &   0.02 &  11.39 &   0.03 &  11.23 &   0.02 &  11.03 &   0.04 &  10.83 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051316.66-691554.1 &   79.5379.29 &    6838031 &  O &    0.292 &   588.928 &  12.75 &   0.02 &  11.79 &   0.02 &  11.54 &   0.02 &  11.39 &   0.03 &  11.44 &   0.02 &  11.28 &   0.04 &  11.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051333.46-691715.1 &   79.5379.44 &    1283291 &  O &    0.311 &    76.132 &  12.82 &   0.02 &  11.95 &   0.03 &  11.67 &   0.03 &  11.55 &   0.02 &  11.68 &   0.03 &  11.55 &   0.04 &  11.54 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051351.78-691638.3 &   79.5379.48 &    1283290 &  O &    1.182 &  1126.130 &  12.01 &   0.02 &  11.09 &   0.02 &  10.86 &   0.02 &  10.78 &   0.03 &  10.91 &   0.03 &  10.78 &   0.03 &  10.72 &   0.03 &   9.66 &   0.06
  SSTISAGEMA J051320.12-691319.8 &   79.5380.11 &    6838027 &  O &    2.124 &   117.633 &  12.06 &   0.02 &  11.19 &   0.02 &  10.89 &   0.02 &  10.51 &   0.03 &  10.57 &   0.02 &  10.41 &   0.03 &  10.15 &   0.03 &   9.54 &   0.05
  SSTISAGEMA J051354.99-691028.0 &   79.5380.12 &    1283279 &  O &    0.083 &    51.483 &  12.07 &   0.02 &  11.21 &   0.02 &  10.98 &   0.02 &  10.86 &   0.02 &  11.01 &   0.02 &  10.88 &   0.02 &  10.86 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051314.40-691032.6 &   79.5380.18 &    6838021 &  O &    0.212 &    77.435 &  12.33 &   0.02 &  11.46 &   0.02 &  11.17 &   0.02 &  11.05 &   0.03 &  11.23 &   0.03 &  11.04 &   0.03 &  11.03 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051314.42-691217.3 &   79.5380.20 &    6838025 &  O &    0.094 &    43.775 &  12.54 &   0.02 &  11.65 &   0.03 &  11.37 &   0.02 &  11.19 &   0.03 &  11.39 &   0.03 &  11.21 &   0.04 &  11.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051351.51-691119.7 &   79.5380.85 &    1283281 &  O &    0.192 &  1418.440 &  13.05 &   0.02 &  12.13 &   0.03 &  11.84 &   0.03 &  11.60 &   0.03 &  11.74 &   0.04 &  11.58 &   0.03 &  11.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051336.98-690613.3 &   79.5381.22 &    1283271 &  O &    0.215 &   928.505 &  12.04 &   0.02 &  11.10 &   0.02 &  10.85 &   0.02 &  10.49 &   0.02 &  10.65 &   0.02 &  10.51 &   0.02 &  10.41 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051348.00-690916.1 &   79.5381.24 &    1283277 &  O &    0.487 &  1001.000 &  11.65 &   0.02 &  10.77 &   0.02 &  10.47 &   0.02 &  10.28 &   0.02 &  10.45 &   0.02 &  10.26 &   0.03 &  10.16 &   0.03 &   9.64 &   0.07
  SSTISAGEMA J051320.44-690822.5 &   79.5381.29 &    6838017 &  O &    0.608 &   178.699 &  12.40 &   0.02 &  11.42 &   0.02 &  11.18 &   0.02 &  10.97 &   0.03 &  11.04 &   0.03 &  10.91 &   0.03 &  10.79 &   0.04 &  10.06 &   0.09
  SSTISAGEMA J051319.43-690914.5 &   79.5381.39 &    6838019 &  O &    0.169 &   459.559 &  13.01 &   0.03 &  12.11 &   0.03 &  11.88 &   0.02 &  11.69 &   0.02 &  11.81 &   0.02 &  11.68 &   0.04 &  11.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051356.27-690915.6 &   79.5381.53 &    1283277 &  O &    0.802 &   166.667 &  12.67 &   0.03 &  11.77 &   0.03 &  11.52 &   0.03 &  11.38 &   0.04 &  11.43 &   0.04 &  11.27 &   0.04 &  11.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051313.60-690856.4 &   79.5381.57 &    6838018 &  O &    0.528 &   106.564 &  12.47 &   0.02 &  11.52 &   0.03 &  11.25 &   0.02 &  11.08 &   0.03 &  11.03 &   0.03 &  10.90 &   0.03 &  10.78 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051321.75-690738.0 &   79.5381.58 &    6838016 &  O &    0.670 &   872.600 &  12.00 &   0.03 &  11.13 &   0.03 &  10.82 &   0.02 &  10.71 &   0.03 &  10.91 &   0.02 &  10.76 &   0.03 &  10.68 &   0.03 &  10.26 &   0.09
  SSTISAGEMA J051334.73-690837.0 &   79.5381.64 &    1283276 &  O &    0.561 &   492.854 &  13.08 &   0.03 &  12.16 &   0.03 &  11.96 &   0.03 &  11.78 &   0.04 &  11.84 &   0.03 &  11.72 &   0.04 &  11.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051329.04-690355.8 &   79.5382.19 &    1283267 &  O &    0.104 &    37.393 &  12.47 &   0.03 &  11.66 &   0.03 &  11.44 &   0.03 &  11.34 &   0.02 &  11.50 &   0.02 &  11.34 &   0.03 &  11.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051346.97-690450.4 &   79.5382.22 &    1283269 &  O &    0.405 &   136.537 &  11.28 &   0.03 &  10.43 &   0.04 &  10.09 &   0.06 &   9.86 &   0.02 &  10.06 &   0.02 &   9.85 &   0.02 &   9.77 &   0.02 &   8.94 &   0.04
  SSTISAGEMA J051323.37-685839.2 &   79.5383.16 &    6837999 &  O &    0.044 &   404.858 &  12.75 &   0.03 &  11.91 &   0.03 &  11.72 &   0.02 &  11.59 &   0.03 &  11.76 &   0.03 &  11.65 &   0.03 &  11.61 &   0.04 &  10.89 &   0.17
  SSTISAGEMA J051340.42-690047.8 &   79.5383.17 &    1283262 &  O &    0.053 &    29.875 &  12.88 &   0.03 &  12.06 &   0.04 &  11.87 &   0.04 &  11.71 &   0.03 &  11.89 &   0.03 &  11.74 &   0.04 &  11.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051321.62-685759.1 &   79.5383.18 &    6837998 &  O &    0.068 &    65.024 &  12.42 &   0.02 &  11.54 &   0.02 &  11.27 &   0.02 &  11.16 &   0.02 &  11.32 &   0.03 &  11.17 &   0.03 &  11.14 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051338.91-685836.9 &   79.5383.19 &    1283259 &  O &    0.030 &    33.275 &  12.75 &   0.03 &  11.90 &   0.03 &  11.67 &   0.03 &  11.59 &   0.02 &  11.73 &   0.03 &  11.57 &   0.03 &  11.60 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051335.24-685634.1 &   79.5384.27 &    1283255 &  O &    0.059 &    47.275 &  12.29 &   0.02 &  11.45 &   0.03 &  11.20 &   0.03 &  11.08 &   0.03 &  11.27 &   0.03 &  11.12 &   0.03 &  11.08 &   0.03 &  10.58 &   0.11
  SSTISAGEMA J051343.46-685554.3 &   79.5384.34 &    1283254 &  O &    0.270 &   484.262 &  12.65 &   0.02 &  11.80 &   0.03 &  11.59 &   0.03 &  11.37 &   0.03 &  11.43 &   0.03 &  11.32 &   0.03 &  11.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051336.09-685357.1 &   79.5384.37 &    1283251 &  O &    0.177 &   660.502 &  12.69 &   0.03 &  11.83 &   0.03 &  11.62 &   0.03 &  11.49 &   0.03 &  11.59 &   0.04 &  11.46 &   0.03 &  11.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051350.52-685724.1 &   79.5384.38 &    1283256 &  O &    0.767 &   187.336 &  12.14 &   0.02 &  11.27 &   0.03 &  10.99 &   0.02 &  10.81 &   0.02 &  10.92 &   0.03 &  10.76 &   0.02 &  10.67 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051327.44-685351.4 &   79.5384.39 &    1283251 &  O &    0.148 &    62.775 &  12.60 &   0.02 &  11.77 &   0.03 &  11.52 &   0.03 &  11.43 &   0.03 &  11.50 &   0.02 &  11.39 &   0.03 &  11.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051351.05-685640.8 &   79.5384.42 &    1283255 &  O &    0.591 &   694.444 &  12.84 &   0.03 &  11.97 &   0.03 &  11.70 &   0.03 &  11.58 &   0.03 &  11.68 &   0.03 &  11.53 &   0.03 &  11.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051318.67-685333.3 &   79.5385.15 &    6837990 &  O &    0.392 &   124.069 &  12.65 &   0.02 &  11.78 &   0.02 &  11.56 &   0.02 &  11.38 &   0.03 &  11.47 &   0.02 &  11.30 &   0.03 &  11.23 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051409.39-692558.9 &   79.5497.28 &    1283307 &  O &    0.521 &   223.164 &  12.28 &   0.02 &  11.39 &   0.03 &  11.08 &   0.02 &  10.85 &   0.03 &  10.89 &   0.03 &  10.80 &   0.03 &  10.69 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051410.78-692225.7 &   79.5498.10 &    1283301 &  O &    0.198 &   816.327 &  12.21 &   0.02 &  11.42 &   0.02 &  11.14 &   0.02 &  11.00 &   0.03 &  11.19 &   0.03 &  10.99 &   0.03 &  11.01 &   0.04 &  10.52 &   0.11
  SSTISAGEMA J051437.74-692226.9 &   79.5498.13 &    1283670 &  O &    0.110 &   282.805 &  12.75 &   0.03 &  11.92 &   0.03 &  11.71 &   0.03 &  11.63 &   0.02 &  11.74 &   0.02 &  11.64 &   0.03 &  11.61 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051419.98-692327.6 &   79.5498.14 &    1283302 &  O &    0.420 &   602.047 &  12.47 &   0.02 &  11.63 &   0.03 &  11.38 &   0.02 &  11.28 &   0.03 &  11.47 &   0.04 &  11.30 &   0.04 &  11.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051410.90-692534.3 &   79.5498.20 &    1283306 &  O &    0.761 &   206.143 &  12.26 &   0.02 &  11.47 &   0.03 &  11.21 &   0.02 &  11.10 &   0.03 &  11.16 &   0.03 &  11.01 &   0.04 &  10.95 &   0.03 &   9.71 &   0.05
  SSTISAGEMA J051424.44-692357.7 &    79.5498.7 &    1283303 &  O &    0.132 &    90.893 &  11.65 &   0.02 &  10.78 &   0.02 &  10.54 &   0.02 &  10.39 &   0.02 &  10.57 &   0.02 &  10.40 &   0.04 &  10.33 &   0.03 &  10.13 &   0.09
  SSTISAGEMA J051417.83-691825.9 &   79.5499.33 &    1283293 &  O &    0.316 &    36.936 &  12.68 &   0.03 &  11.81 &   0.03 &  11.62 &   0.03 &  11.50 &   0.03 &  11.65 &   0.03 &  11.53 &   0.03 &  11.51 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051431.77-691947.9 &   79.5499.35 &    1283295 &  O &    0.288 &    91.199 &  11.99 &   0.03 &  11.13 &   0.03 &  10.83 &   0.03 &  10.60 &   0.03 &  10.84 &   0.02 &  10.70 &   0.03 &  10.61 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051432.19-691941.1 &   79.5499.41 &    1283295 &  O &    0.198 &   932.836 &  12.01 &   0.03 &  11.16 &   0.03 &  10.90 &   0.03 &  10.79 &   0.03 &  10.92 &   0.02 &  10.79 &   0.03 &  10.70 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051418.36-691911.1 &   79.5499.45 &    1283294 &  O &    0.371 &   542.005 &  12.82 &   0.03 &  11.93 &   0.03 &  11.65 &   0.03 &  11.48 &   0.03 &  11.44 &   0.02 &  11.28 &   0.03 &  11.01 &   0.03 &   9.84 &   0.09
  SSTISAGEMA J051407.13-691857.0 &   79.5499.47 &    1283294 &  O &    1.017 &   554.631 &  12.78 &   0.03 &  11.87 &   0.03 &  11.61 &   0.03 &  11.49 &   0.02 &  11.51 &   0.03 &  11.40 &   0.03 &  11.13 &   0.05 &  10.12 &   0.09
  SSTISAGEMA J051359.90-692009.3 &   79.5499.49 &    1283296 &  O &    0.414 &    82.610 &  12.22 &   0.03 &  11.30 &   0.03 &  11.07 &   0.03 &  10.90 &   0.02 &  11.08 &   0.03 &  10.92 &   0.03 &  10.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051416.18-692106.2 &   79.5499.55 &    1283298 &  O &    0.227 &   131.251 &  12.59 &   0.03 &  11.70 &   0.03 &  11.45 &   0.03 &  11.30 &   0.02 &  11.40 &   0.03 &  11.20 &   0.03 &  11.06 &   0.04 &   9.70 &   0.07
  SSTISAGEMA J051436.67-691901.4 &   79.5499.59 &    1283294 &  O &    0.089 &    62.629 &  13.08 &   0.03 &  12.22 &   0.03 &  11.84 &   0.03 &  11.27 &   0.03 &  11.27 &   0.04 &  11.24 &   0.03 &  11.05 &   0.03 &  10.91 &   0.18
  SSTISAGEMA J051423.49-691924.1 &   79.5499.81 &    1283295 &  O &    0.174 &   677.048 &  12.81 &   0.03 &  11.87 &   0.03 &  11.64 &   0.03 &  11.46 &   0.03 &  11.93 &   0.06 &  11.41 &   0.04 &  11.34 &   0.04 &  10.21 &   0.10
  SSTISAGEMA J051419.19-691637.2 &   79.5500.11 &    1283290 &  O &    0.112 &    77.876 &  12.14 &   0.03 &  11.28 &   0.03 &  11.01 &   0.02 &  10.86 &   0.03 &  11.02 &   0.03 &  10.89 &   0.03 &  10.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051433.25-691018.1 &   79.5501.20 &    1283279 &  O &    0.247 &    68.465 &  12.33 &   0.02 &  11.44 &   0.02 &  11.21 &   0.02 &  11.11 &   0.03 &  11.27 &   0.02 &  11.10 &   0.03 &  11.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051420.32-690929.7 &   79.5502.20 &    1283277 &  O &    0.062 &    30.823 &  12.75 &   0.03 &  11.92 &   0.03 &  11.72 &   0.03 &  11.62 &   0.03 &  11.75 &   0.02 &  11.57 &   0.03 &  11.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051407.35-690627.0 &   79.5502.25 &    1283272 &  O &    0.082 &    54.484 &  12.95 &   0.03 &  12.07 &   0.02 &  11.84 &   0.02 &  11.72 &   0.03 &  11.84 &   0.02 &  11.70 &   0.03 &  11.72 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051428.14-690723.5 &   79.5502.28 &    1283274 &  O &    0.264 &  1039.500 &  12.02 &   0.02 &  11.17 &   0.02 &  10.82 &   0.02 &  10.65 &   0.02 &  10.73 &   0.02 &  10.48 &   0.02 &  10.38 &   0.02 &   9.36 &   0.05
  SSTISAGEMA J051359.84-690244.0 &   79.5503.12 &    1283265 &  O &    0.353 &   965.251 &  11.94 &   0.03 &  11.07 &   0.03 &  10.73 &   0.03 &  10.53 &   0.02 &  10.74 &   0.02 &  10.60 &   0.03 &  10.41 &   0.08 &   8.69 &   0.06
  SSTISAGEMA J051418.42-690144.1 &   79.5503.34 &    1283264 &  O &    0.144 &    69.161 &  12.73 &   0.03 &  11.88 &   0.03 &  11.60 &   0.03 &  11.47 &   0.03 &  11.56 &   0.03 &  11.43 &   0.03 &  11.38 &   0.04 &  10.59 &   0.17
  SSTISAGEMA J051431.76-690445.2 &    79.5503.8 &    1283269 &  O &    0.086 &    43.916 &  12.21 &   0.03 &  11.32 &   0.03 &  11.07 &   0.02 &  11.03 &   0.02 &  11.19 &   0.02 &  11.02 &   0.02 &  11.02 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051426.55-690112.8 &   79.5504.18 &    1283263 &  O &    0.194 &   965.251 &  11.99 &   0.02 &  11.13 &   0.03 &  10.83 &   0.02 &  10.65 &   0.02 &  10.81 &   0.02 &  10.65 &   0.03 &  10.61 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051418.38-690122.9 &   79.5504.19 &    1283263 &  O &    0.130 &    46.788 &  12.38 &   0.03 &  11.52 &   0.02 &  11.28 &   0.02 &  11.19 &   0.04 &  11.33 &   0.03 &  11.17 &   0.03 &  11.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051435.89-685930.6 &   79.5504.21 &    1283260 &  O &    0.400 &  1418.440 &  12.65 &   0.03 &  11.81 &   0.03 &  11.60 &   0.04 &  11.49 &   0.02 &  11.50 &   0.02 &  11.36 &   0.03 &  11.34 &   0.04 &  10.58 &   0.17
  SSTISAGEMA J051436.88-685712.5 &   79.5505.17 &    1283256 &  O &    0.045 &   932.836 &  11.99 &   0.03 &  11.09 &   0.03 &  10.85 &   0.03 &  10.72 &   0.02 &  10.92 &   0.03 &  10.74 &   0.04 &  10.75 &   0.03 &  10.47 &   0.17
  SSTISAGEMA J051429.83-685433.9 &   79.5505.26 &    1283252 &  O &    0.125 &  1418.440 &  12.19 &   0.03 &  11.30 &   0.03 &  10.89 &   0.03 &  10.30 &   0.03 &  10.43 &   0.02 &  10.27 &   0.03 &  10.03 &   0.03 &  10.05 &   0.08
  SSTISAGEMA J051357.47-685601.5 &   79.5505.27 &    1283254 &  O &    0.135 &   932.836 &  12.29 &   0.03 &  11.36 &   0.02 &  11.14 &   0.03 &  11.00 &   0.03 &  11.15 &   0.03 &  11.01 &   0.03 &  10.95 &   0.03 &  10.05 &   0.09
  SSTISAGEMA J051438.08-685704.8 &   79.5505.29 &    1283718 &  O &    0.096 &    61.080 &  12.54 &   0.03 &  11.68 &   0.03 &  11.44 &   0.03 &  11.34 &   0.03 &  11.50 &   0.03 &  11.38 &   0.03 &  11.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051432.30-685524.7 &   79.5505.31 &    1283253 &  O &    0.566 &   188.608 &  12.56 &   0.03 &  11.68 &   0.03 &  11.39 &   0.02 &  11.16 &   0.03 &  11.17 &   0.02 &  11.05 &   0.03 &  10.92 &   0.03 &  10.81 &   0.19
  SSTISAGEMA J051425.37-685523.8 &   79.5505.32 &    1283253 &  O &    0.363 &    89.694 &  12.49 &   0.03 &  11.53 &   0.03 &  11.22 &   0.02 &  11.13 &   0.03 &  11.18 &   0.04 &  11.03 &   0.03 &  10.94 &   0.03 &  10.07 &   0.08
  SSTISAGEMA J051431.64-685420.6 &   79.5505.37 &    1283251 &  O &    2.095 &   152.625 &  12.86 &   0.03 &  12.09 &   0.03 &  11.78 &   0.03 &  11.32 &   0.03 &  11.16 &   0.04 &  11.07 &   0.03 &  10.91 &   0.03 &  10.43 &   0.09
  SSTISAGEMA J051414.14-685347.5 &   79.5505.43 &    1283251 &  O &    0.637 &   124.642 &  12.14 &   0.02 &  11.19 &   0.02 &  10.90 &   0.02 &  10.70 &   0.03 &  10.68 &   0.02 &  10.55 &   0.03 &  10.39 &   0.02 &   9.33 &   0.04
  SSTISAGEMA J051438.23-685709.6 &   79.5505.84 &    1283718 &  O &    0.608 &   751.880 &  12.09 &   0.04 &  11.21 &   0.03 &  10.87 &   0.04 &  10.73 &   0.03 &  10.84 &   0.03 &  10.60 &   0.02 &  10.15 &   0.03 &   8.21 &   0.03
  SSTISAGEMA J051412.33-685058.0 &   79.5506.20 &    1283246 &  O &    0.771 &   694.444 &  12.22 &   0.03 &  11.30 &   0.03 &  11.03 &   0.02 &  10.87 &   0.02 &  10.87 &   0.03 &  10.69 &   0.03 &  10.51 &   0.03 &   9.15 &   0.04
  SSTISAGEMA J051412.94-685120.9 &   79.5506.48 &    1283247 &  O &    0.602 &   542.005 &  12.83 &   0.03 &  11.93 &   0.03 &  11.73 &   0.03 &  11.57 &   0.03 &  11.66 &   0.03 &  11.52 &   0.03 &  11.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051422.70-684719.9 &   79.5507.19 &    1283240 &  O &    0.458 &   101.020 &  12.80 &   0.03 &  11.94 &   0.03 &  11.68 &   0.02 &  11.58 &   0.03 &  11.67 &   0.03 &  11.54 &   0.03 &  11.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051504.13-692555.9 & 79.5618.2008 &    1283662 &  O &    0.125 &   694.444 &  12.87 &   0.02 &  11.94 &   0.02 &  11.71 &   0.02 &  11.57 &   0.03 &  11.73 &   0.02 &  11.56 &   0.03 &  11.48 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051504.41-692200.1 & 79.5619.1777 &    1283670 &  O &    0.114 &    47.858 &  12.15 &   0.02 &  11.24 &   0.02 &  11.04 &   0.02 &  10.89 &   0.03 &  11.09 &   0.03 &  10.94 &   0.03 &  10.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051456.71-692515.1 & 79.5619.1786 &    1283664 &  O &    0.074 &    34.720 &  12.73 &   0.02 &  11.83 &   0.02 &  11.64 &   0.02 &  11.52 &   0.03 &  11.67 &   0.03 &  11.56 &   0.03 &  11.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051445.62-692237.5 & 79.5619.1795 &    1283669 &  O &    0.276 &    73.855 &  12.55 &   0.03 &  11.73 &   0.03 &  11.43 &   0.03 &  11.40 &   0.04 &  11.48 &   0.02 &  11.33 &   0.04 &  11.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051449.09-692315.4 & 79.5619.1800 &    1283668 &  O &    0.915 &   107.828 &  12.14 &   0.02 &  11.28 &   0.03 &  10.98 &   0.02 &  10.88 &   0.04 &  10.90 &   0.03 &  10.58 &   0.04 &  10.51 &   0.03 &  10.01 &   0.07
  SSTISAGEMA J051448.10-692028.2 &   79.5620.24 &    1283674 &  O &    0.478 &   191.278 &  12.60 &   0.02 &  11.69 &   0.02 &  11.37 &   0.02 &  11.06 &   0.03 &  11.10 &   0.03 &  10.93 &   0.03 &  10.66 &   0.04 &   9.99 &   0.07
  SSTISAGEMA J051523.81-692130.6 &   79.5620.46 &    1283672 &  O &    0.389 &   115.141 &  12.10 &   0.03 &  11.20 &   0.03 &  10.86 &   0.03 &  10.65 &   0.03 &  10.79 &   0.02 &  10.62 &   0.03 &  10.53 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051448.25-691757.6 &   79.5620.49 &    1283679 &  O &    0.392 &   208.899 &  12.34 &   0.03 &  11.43 &   0.03 &  11.11 &   0.02 &  10.80 &   0.03 &  10.95 &   0.03 &  10.74 &   0.03 &  10.55 &   0.03 &  10.29 &   0.11
  SSTISAGEMA J051504.69-691422.0 &   79.5621.10 &    1283686 &  O &    0.728 &  1584.790 &  11.68 &   0.02 &  10.75 &   0.03 &  10.35 &   0.02 &   9.96 &   0.02 &  10.05 &   0.02 &   9.94 &   0.03 &   9.61 &   0.02 &   8.92 &   0.04
  SSTISAGEMA J051512.06-691658.6 &   79.5621.18 &    1283680 &  O &    0.106 &    56.893 &  12.65 &   0.03 &  11.83 &   0.03 &  11.59 &   0.03 &  11.53 &   0.04 &  11.61 &   0.03 &  11.54 &   0.04 &  11.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051501.68-691544.6 &   79.5621.27 &    1283683 &  O &    0.158 &    62.775 &  13.00 &   0.03 &  12.15 &   0.03 &  11.96 &   0.03 &  11.82 &   0.04 &  11.88 &   0.02 &  11.78 &   0.04 &  11.68 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051507.25-691450.2 &   79.5621.28 &    1283685 &  O &    0.466 &    74.991 &  12.58 &   0.03 &  11.72 &   0.03 &  11.52 &   0.03 &  11.39 &   0.03 &  11.50 &   0.03 &  11.31 &   0.03 &  11.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051519.08-691417.5 &  79.5621.309 &    1283686 &  O &    2.923 &   176.398 &  12.95 &   0.06 &  12.14 &   0.05 &  11.88 &   0.05 &  11.50 &   0.03 &  11.33 &   0.02 &  11.20 &   0.03 &  10.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051510.09-691709.0 &   79.5621.40 &    1283680 &  O &    0.069 &   599.161 &  13.02 &   0.03 &  12.20 &   0.03 &  11.98 &   0.03 &  11.91 &   0.03 &  12.02 &   0.03 &  11.97 &   0.05 &  11.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051502.26-691400.6 &   79.5621.41 &    1283686 &  O &    0.194 &   630.120 &  12.83 &   0.02 &  11.93 &   0.03 &  11.75 &   0.03 &  11.57 &   0.03 &  11.72 &   0.03 &  11.58 &   0.04 &  11.51 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051458.98-691431.8 &   79.5621.51 &    1283685 &  O &    0.481 &   502.008 &  12.90 &   0.03 &  12.02 &   0.03 &  11.82 &   0.03 &  11.64 &   0.03 &  11.73 &   0.03 &  11.56 &   0.04 &  11.50 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051518.36-691524.7 &   79.5621.58 &    1283684 &  O &    0.491 &   135.172 &  12.81 &   0.03 &  11.93 &   0.03 &  11.77 &   0.03 &  11.63 &   0.03 &  11.69 &   0.02 &  11.53 &   0.04 &  11.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051441.13-690954.6 &   79.5622.23 &    1283694 &  O &    0.358 &  1081.080 &  11.84 &   0.02 &  10.94 &   0.02 &  10.63 &   0.02 &  10.42 &   0.03 &  10.58 &   0.02 &  10.39 &   0.03 &  10.20 &   0.03 &   9.21 &   0.04
  SSTISAGEMA J051509.80-691207.3 &   79.5622.27 &    1283690 &  O &    0.284 &   402.739 &  13.02 &   0.02 &  12.17 &   0.02 &  11.99 &   0.03 &  11.80 &   0.03 &  11.74 &   0.02 &  11.47 &   0.04 &  11.18 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051524.88-690942.6 &   79.5622.32 &    1283695 &  O &    0.251 &    75.500 &  12.52 &   0.02 &  11.69 &   0.03 &  11.41 &   0.03 &  11.22 &   0.02 &  11.37 &   0.02 &  11.23 &   0.02 &  11.15 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051441.75-690857.7 &   79.5623.16 &    1283696 &  O &    0.157 &    89.397 &  11.66 &   0.02 &  10.78 &   0.03 &  10.56 &   0.02 &  10.38 &   0.02 &  10.56 &   0.03 &  10.41 &   0.02 &  10.38 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051519.66-690623.1 &   79.5623.30 &    1283701 &  O &    1.132 &   204.583 &  12.41 &   0.03 &  11.53 &   0.03 &  11.25 &   0.03 &  11.03 &   0.02 &  11.09 &   0.03 &  10.91 &   0.02 &  10.78 &   0.03 &  10.25 &   0.09
  SSTISAGEMA J051510.33-690929.4 &   79.5623.47 &    1283695 &  O &    0.246 &   673.854 &  12.51 &   0.02 &  11.59 &   0.03 &  11.28 &   0.02 &  11.06 &   0.02 &  11.06 &   0.02 &  10.90 &   0.02 &  10.68 &   0.03 &   9.50 &   0.06
  SSTISAGEMA J051441.26-690814.1 &   79.5623.62 &    1283697 &  O &    0.535 &    79.936 &  12.80 &   0.03 &  11.90 &   0.03 &  11.66 &   0.03 &  11.48 &   0.04 &  11.67 &   0.03 &  11.52 &   0.03 &  11.37 &   0.03 &  10.56 &   0.14
  SSTISAGEMA J051456.87-690916.1 &   79.5623.74 &    1283695 &  O &    0.407 &   143.000 &  12.17 &   0.02 &  11.27 &   0.03 &  10.91 &   0.02 &  10.61 &   0.02 &  10.74 &   0.02 &  10.56 &   0.02 &  10.49 &   0.03 &   9.61 &   0.06
  SSTISAGEMA J051514.67-690213.0 &   79.5624.11 &    1283709 &  O &    0.217 &    94.805 &  12.49 &   0.03 &  11.59 &   0.03 &  11.36 &   0.02 &  11.11 &   0.02 &  11.21 &   0.03 &  11.11 &   0.03 &  10.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051514.74-690431.0 &   79.5624.15 &    1283704 &  O &    0.110 &    45.116 &  12.40 &   0.03 &  11.54 &   0.03 &  11.26 &   0.02 &  11.17 &   0.02 &  11.36 &   0.03 &  11.21 &   0.03 &  11.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051517.33-690309.7 &   79.5624.22 &    1283707 &  O &    0.390 &  1418.440 &  11.86 &   0.03 &  10.97 &   0.03 &  10.64 &   0.03 &  10.45 &   0.02 &  10.68 &   0.02 &  10.46 &   0.03 &  10.36 &   0.03 &   9.89 &   0.07
  SSTISAGEMA J051454.52-690509.2 &   79.5624.24 &    1283703 &  O &    0.154 &  1039.500 &  12.00 &   0.02 &  11.12 &   0.03 &  10.85 &   0.03 &  10.58 &   0.02 &  10.74 &   0.02 &  10.58 &   0.02 &  10.51 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051515.20-690326.1 &   79.5624.25 &    1283706 &  O &    0.237 &   428.266 &  12.88 &   0.03 &  12.04 &   0.03 &  11.77 &   0.02 &  11.65 &   0.03 &  11.80 &   0.02 &  11.65 &   0.03 &  11.62 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051443.50-690509.0 &    79.5624.7 &    1283703 &  O &    0.232 &   901.713 &  12.06 &   0.02 &  11.19 &   0.03 &  10.99 &   0.03 &  10.82 &   0.02 &  10.86 &   0.02 &  10.74 &   0.02 &  10.63 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051456.25-690402.6 &    79.5624.9 &    1283705 &  O &    0.439 &   152.625 &  11.72 &   0.03 &  10.77 &   0.03 &  10.46 &   0.03 &  10.27 &   0.05 &  10.32 &   0.04 &  10.27 &   0.03 &  10.05 &   0.02 &   9.70 &   0.09
  SSTISAGEMA J051450.76-685804.3 &   79.5625.33 &    1283716 &  O &    0.628 &   553.097 &  12.76 &   0.03 &  11.82 &   0.03 &  11.59 &   0.03 &  11.39 &   0.03 &  11.35 &   0.03 &  11.21 &   0.04 &  10.97 &   0.04 &   9.87 &   0.08
  SSTISAGEMA J051513.35-685913.9 &   79.5625.37 &    1283714 &  O &    0.243 &   868.810 &  12.29 &   0.02 &  11.40 &   0.03 &  11.11 &   0.02 &  11.04 &   0.03 &  11.07 &   0.03 &  10.99 &   0.03 &  10.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051511.68-685934.2 &   79.5625.42 &    1283713 &  O &    0.918 &   180.050 &  12.73 &   0.02 &  11.82 &   0.03 &  11.57 &   0.03 &  11.20 &   0.03 &  11.09 &   0.03 &  10.90 &   0.03 &  10.76 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051449.47-690018.6 &   79.5625.44 &    1283712 &  O &    4.372 &   576.701 &  12.80 &   0.02 &  11.91 &   0.02 &  11.68 &   0.03 &  11.58 &   0.03 &  11.52 &   0.03 &  11.36 &   0.03 &  11.16 &   0.04 &   9.86 &   0.07
  SSTISAGEMA J051510.59-690040.5 &   79.5625.45 &    1283711 &  O &    0.268 &    91.283 &  12.46 &   0.03 &  11.54 &   0.03 &  11.26 &   0.03 &  11.07 &   0.03 &  11.15 &   0.03 &  10.98 &   0.03 &  10.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051516.28-685539.7 &   79.5626.21 &    1283720 &  O &    0.042 &   125.219 &  13.12 &   0.02 &  12.24 &   0.03 &  11.97 &   0.03 &  11.03 &   0.02 &  10.36 &   0.02 &   9.70 &   0.02 &   8.86 &   0.02 &   6.82 &   0.02
  SSTISAGEMA J051512.42-685400.5 &   79.5626.24 &    1283723 &  O &    0.045 &   626.959 &  12.90 &   0.03 &  12.08 &   0.03 &  11.93 &   0.03 &  11.76 &   0.03 &  11.94 &   0.03 &  11.82 &   0.04 &  11.80 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051516.34-685228.6 &   79.5627.21 &    1283726 &  O &    0.464 &   181.094 &  12.42 &   0.02 &  11.59 &   0.03 &  11.30 &   0.02 &  11.04 &   0.02 &  11.02 &   0.03 &  10.85 &   0.03 &  10.75 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051506.65-685147.6 &   79.5627.23 &    1283727 &  O &    0.042 &    52.612 &  12.94 &   0.03 &  12.03 &   0.03 &  11.83 &   0.03 &  11.69 &   0.03 &  11.84 &   0.03 &  11.70 &   0.04 &  11.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051447.14-685235.3 &   79.5627.26 &    1283726 &  O &    0.054 &   660.502 &  12.86 &   0.03 &  11.96 &   0.03 &  11.67 &   0.03 &  11.34 &   0.02 &  11.47 &   0.03 &  11.33 &   0.03 &  11.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051507.34-685046.4 &   79.5627.60 &    1283729 &  O &    1.069 &   175.162 &  12.56 &   0.03 &  11.73 &   0.03 &  11.55 &   0.03 &  11.36 &   0.03 &  11.38 &   0.03 &  11.24 &   0.03 &  11.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051517.89-684513.9 &   79.5629.11 &    1283737 &  O &    0.122 &   630.120 &  12.76 &   0.02 &  11.89 &   0.03 &  11.61 &   0.03 &  11.45 &   0.03 &  11.51 &   0.03 &  11.34 &   0.03 &  11.27 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051445.51-684534.7 &    79.5629.8 &    1283737 &  O &    0.155 &    60.672 &  12.63 &   0.03 &  11.78 &   0.03 &  11.51 &   0.05 &  11.45 &   0.02 &  11.58 &   0.03 &  11.44 &   0.04 &  11.37 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051606.29-692212.9 & 79.5740.5026 &    1995998 &  O &    0.202 &   820.345 &  12.14 &   0.03 &  11.28 &   0.03 &  11.00 &   0.03 &  10.88 &   0.02 &  11.03 &   0.02 &  10.90 &   0.03 &  10.85 &   0.04 &  10.70 &   0.18
  SSTISAGEMA J051609.14-692159.3 & 79.5740.5031 &    1995998 &  O &    0.120 &    78.070 &  12.32 &   0.03 &  11.42 &   0.03 &  11.19 &   0.03 &  11.05 &   0.02 &  11.15 &   0.02 &  11.01 &   0.03 &  10.94 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051535.69-692251.5 & 79.5740.5035 &    1283669 &  O &    0.290 &   845.309 &  12.63 &   0.02 &  11.73 &   0.03 &  11.47 &   0.02 &  11.41 &   0.03 &  11.55 &   0.03 &  11.37 &   0.03 &  11.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051530.94-692220.9 & 79.5740.5039 &    1283670 &  O &    0.366 &   731.529 &  12.69 &   0.03 &  11.85 &   0.03 &  11.56 &   0.03 &  11.43 &   0.03 &  11.59 &   0.03 &  11.46 &   0.04 &  11.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051551.33-692242.2 & 79.5740.5050 &    1995999 &  O &    0.526 &   130.005 &  12.09 &   0.03 &  11.20 &   0.03 &  10.80 &   0.03 &  10.54 &   0.02 &  10.67 &   0.02 &  10.52 &   0.02 &  10.36 &   0.03 &   9.90 &   0.08
  SSTISAGEMA J051606.13-692006.1 &  79.5741.122 &    1995994 &  O &    0.561 &   102.934 &  12.56 &   0.03 &  11.62 &   0.03 &  11.31 &   0.03 &  11.00 &   0.02 &  11.04 &   0.03 &  10.83 &   0.02 &  10.76 &   0.04 &   9.56 &   0.06
  SSTISAGEMA J051528.85-691849.0 &   79.5741.21 &    1283677 &  O &    0.119 &    54.366 &  12.12 &   0.02 &  11.20 &   0.02 &  10.95 &   0.02 &  10.80 &   0.03 &  10.99 &   0.03 &  10.86 &   0.03 &  10.87 &   0.04 &  10.79 &   0.13
  SSTISAGEMA J051607.90-691828.1 &   79.5741.27 &    1995991 &  O &    0.106 &    50.246 &  12.30 &   0.03 &  11.44 &   0.03 &  11.23 &   0.03 &  11.07 &   0.03 &  11.22 &   0.02 &  11.12 &   0.03 &  11.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051607.84-692025.5 &   79.5741.35 &    1995995 &  O &    0.439 &   588.928 &  12.38 &   0.03 &  11.47 &   0.03 &  11.19 &   0.03 &  11.00 &   0.02 &  10.96 &   0.03 &  10.77 &   0.02 &  10.65 &   0.05 &   9.25 &   0.04
  SSTISAGEMA J051525.67-692052.5 &   79.5741.48 &    1283673 &  O &    0.658 &   100.644 &  12.35 &   0.03 &  11.48 &   0.03 &  11.22 &   0.03 &  11.02 &   0.03 &  11.00 &   0.03 &  10.84 &   0.03 &  10.72 &   0.03 &  10.16 &   0.09
  SSTISAGEMA J051540.54-692054.6 &   79.5741.60 &    1283673 &  O &    0.215 &   230.150 &  11.92 &   0.02 &  11.01 &   0.03 &  10.71 &   0.03 &  10.48 &   0.03 &  10.64 &   0.02 &  10.44 &   0.03 &  10.34 &   0.03 &  10.06 &   0.09
  SSTISAGEMA J051526.85-691507.6 &   79.5742.23 &    1283684 &  O &    2.776 &   258.598 &  12.22 &   0.03 &  11.43 &   0.03 &  11.07 &   0.03 &  10.32 &   0.03 &  10.12 &   0.02 &   9.94 &   0.03 &   9.75 &   0.02 &   9.25 &   0.03
  SSTISAGEMA J051531.96-691521.8 &   79.5742.30 &    1283684 &  O &    0.343 &    77.652 &  12.79 &   0.03 &  11.90 &   0.03 &  11.69 &   0.03 &  11.52 &   0.03 &  11.52 &   0.02 &  11.37 &   0.04 &  11.24 &   0.03 &  10.36 &   0.10
  SSTISAGEMA J051533.29-691709.5 &   79.5742.31 &    1283680 &  O &    0.530 &    92.438 &  12.05 &   0.02 &  11.15 &   0.02 &  10.88 &   0.02 &  10.75 &   0.03 &  10.86 &   0.03 &  10.72 &   0.03 &  10.59 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051605.06-691718.9 &   79.5742.39 &    1995989 &  O &    0.625 &   901.713 &  12.05 &   0.02 &  11.12 &   0.02 &  10.76 &   0.02 &  10.49 &   0.02 &  10.66 &   0.02 &  10.42 &   0.03 &  10.15 &   0.03 &   9.03 &   0.04
  SSTISAGEMA J051601.73-691646.8 &   79.5742.41 &    1995988 &  O &    0.053 &   677.048 &  12.97 &   0.03 &  12.10 &   0.03 &  11.85 &   0.03 &  11.68 &   0.03 &  11.93 &   0.03 &  11.78 &   0.04 &  11.81 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051540.01-691642.3 &   79.5742.45 &    1283681 &  O &    0.691 &   773.395 &  12.43 &   0.02 &  11.51 &   0.02 &  11.28 &   0.02 &  10.92 &   0.02 &  11.02 &   0.03 &  10.80 &   0.03 &  10.46 &   0.03 &   8.71 &   0.03
  SSTISAGEMA J051535.68-691713.9 &   79.5742.46 &    1283680 &  O &    0.757 &   576.701 &  12.73 &   0.03 &  11.78 &   0.03 &  11.57 &   0.03 &  11.45 &   0.03 &  11.57 &   0.04 &  11.34 &   0.03 &  11.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051553.39-691444.2 &   79.5742.57 &    1995984 &  O &    0.561 &   773.395 &  12.38 &   0.03 &  11.48 &   0.03 &  11.20 &   0.03 &  11.11 &   0.03 &  11.31 &   0.02 &  11.11 &   0.03 &  10.96 &   0.03 &   9.85 &   0.08
  SSTISAGEMA J051556.01-691041.3 &   79.5743.18 &    1995977 &  O &    0.059 &    31.759 &  12.70 &   0.03 &  11.92 &   0.03 &  11.72 &   0.03 &  11.66 &   0.03 &  11.80 &   0.03 &  11.66 &   0.03 &  11.70 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051601.70-691013.0 &   79.5743.20 &    1995976 &  O &    0.576 &   102.934 &  12.29 &   0.02 &  11.42 &   0.03 &  11.15 &   0.02 &  10.92 &   0.02 &  10.91 &   0.02 &  10.79 &   0.02 &  10.61 &   0.03 &   9.84 &   0.09
  SSTISAGEMA J051608.26-691130.4 &   79.5743.23 &    1995979 &  O &    0.530 &   739.645 &  12.36 &   0.03 &  11.48 &   0.03 &  11.24 &   0.03 &  11.06 &   0.03 &  11.24 &   0.03 &  11.00 &   0.03 &  10.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051532.01-691305.2 &   79.5743.38 &    1283688 &  O &    1.592 &   103.724 &  12.44 &   0.02 &  11.56 &   0.03 &  11.25 &   0.03 &  11.05 &   0.03 &  11.06 &   0.03 &  10.92 &   0.03 &  10.79 &   0.03 &   9.78 &   0.07
  SSTISAGEMA J051539.78-690731.9 &  79.5744.141 &    1283699 &  O &    3.011 &   217.250 &  12.53 &   0.03 &  11.84 &   0.03 &  11.50 &   0.03 &  10.91 &   0.02 &  10.76 &   0.02 &  10.64 &   0.02 &  10.44 &   0.02 &   9.83 &   0.09
  SSTISAGEMA J051552.38-690647.9 &   79.5744.15 &    1995970 &  O &    0.332 &    51.193 &  12.02 &   0.03 &  11.20 &   0.02 &  10.95 &   0.03 &  10.80 &   0.02 &  10.98 &   0.03 &  10.84 &   0.02 &  10.76 &   0.03 &  10.66 &   0.16
  SSTISAGEMA J051534.12-690632.6 &   79.5744.20 &    1283701 &  O &    0.075 &    36.736 &  12.73 &   0.03 &  11.92 &   0.03 &  11.62 &   0.02 &  11.52 &   0.02 &  11.71 &   0.02 &  11.56 &   0.03 &  11.48 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051606.79-690602.1 &   79.5744.32 &    1995969 &  O &    0.692 &   841.751 &  12.13 &   0.02 &  11.28 &   0.02 &  10.93 &   0.02 &  10.71 &   0.02 &  10.81 &   0.02 &  10.58 &   0.03 &  10.07 &   0.03 &   7.80 &   0.02
  SSTISAGEMA J051538.74-690823.7 &   79.5744.77 &    1283697 &  O &    0.428 &   137.912 &  11.89 &   0.02 &  10.99 &   0.03 &  10.70 &   0.02 &  10.51 &   0.02 &  10.55 &   0.02 &  10.34 &   0.02 &  10.23 &   0.02 &   9.74 &   0.07
  SSTISAGEMA J051559.07-690705.5 &   79.5744.89 &    1995971 &  O &    0.391 &   542.005 &  12.65 &   0.02 &  11.72 &   0.02 &  11.47 &   0.02 &  11.27 &   0.02 &  11.51 &   0.03 &  11.22 &   0.03 &  11.04 &   0.03 &   9.84 &   0.06
  SSTISAGEMA J051556.72-690425.6 &   79.5745.18 &    1995966 &  O &    0.192 &    79.936 &  12.04 &   0.02 &  11.16 &   0.03 &  10.92 &   0.03 &  10.78 &   0.03 &  10.92 &   0.03 &  10.81 &   0.02 &  10.79 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051534.05-690237.0 &   79.5745.20 &    1283708 &  O &    0.131 &   932.836 &  12.35 &   0.03 &  11.48 &   0.03 &  11.25 &   0.03 &  11.14 &   0.03 &  11.28 &   0.03 &  11.17 &   0.04 &  11.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051558.72-690438.2 &   79.5745.22 &    1995966 &  O &    0.105 &    53.935 &  12.52 &   0.03 &  11.60 &   0.03 &  11.30 &   0.03 &  10.98 &   0.02 &  11.11 &   0.03 &  10.98 &   0.03 &  10.84 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051609.27-690102.0 &   79.5746.22 &    1995959 &  O &    0.482 &   115.247 &  11.83 &   0.02 &  10.96 &   0.03 &  10.63 &   0.02 &  10.39 &   0.02 &  10.51 &   0.02 &  10.37 &   0.03 &  10.25 &   0.03 &   9.97 &   0.07
  SSTISAGEMA J051545.52-690007.5 &   79.5746.26 &    1283712 &  O &    0.127 &    62.775 &  12.65 &   0.03 &  11.79 &   0.03 &  11.52 &   0.03 &  11.48 &   0.04 &  11.58 &   0.03 &  11.41 &   0.04 &  11.41 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051604.73-685453.2 &   79.5747.10 &    1995949 &  O &    0.205 &   177.525 &  10.47 &   0.02 &   9.54 &   0.03 &   9.29 &   0.02 &   9.05 &   0.03 &   9.16 &   0.02 &   8.93 &   0.02 &   8.80 &   0.03 &   7.72 &   0.04
  SSTISAGEMA J051541.31-685359.4 &   79.5747.11 &    1283724 &  O &    0.110 &  1039.500 &  11.61 &   0.02 &  10.69 &   0.03 &  10.45 &   0.02 &  10.33 &   0.03 &  10.47 &   0.02 &  10.35 &   0.03 &  10.30 &   0.03 &   9.84 &   0.08
  SSTISAGEMA J051545.51-685657.4 &   79.5747.13 &    1283718 &  O &    0.315 &   111.819 &  11.41 &   0.02 &  10.56 &   0.03 &  10.23 &   0.02 &  10.07 &   0.03 &  10.25 &   0.02 &  10.10 &   0.03 &   9.96 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051543.83-685524.1 &   79.5747.19 &    1283721 &  O &    0.332 &   108.260 &  12.33 &   0.03 &  11.48 &   0.03 &  11.20 &   0.02 &  11.10 &   0.02 &  11.26 &   0.03 &  11.08 &   0.03 &  11.03 &   0.04 &  10.34 &   0.11
  SSTISAGEMA J051547.65-685630.0 &   79.5747.24 &    1283719 &  O &    0.120 &   511.509 &  12.72 &   0.02 &  11.84 &   0.03 &  11.62 &   0.03 &  11.50 &   0.03 &  11.64 &   0.02 &  11.48 &   0.03 &  11.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051609.65-685507.3 &   79.5747.31 &    1995949 &  O &    0.321 &   573.723 &  12.82 &   0.03 &  11.98 &   0.03 &  11.71 &   0.02 &  11.60 &   0.03 &  11.71 &   0.03 &  11.57 &   0.04 &  11.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051607.17-685137.5 &   79.5748.14 &    1995944 &  O &    0.062 &   522.193 &  12.77 &   0.03 &  11.92 &   0.03 &  11.71 &   0.03 &  11.63 &   0.03 &  11.76 &   0.02 &  11.61 &   0.03 &  11.64 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051533.01-685113.5 &   79.5748.20 &    1283728 &  O &    0.960 &  1173.710 &  11.86 &   0.03 &  10.96 &   0.03 &  10.64 &   0.03 &  10.48 &   0.02 &  10.53 &   0.02 &  10.32 &   0.03 &  10.16 &   0.03 &   8.93 &   0.04
  SSTISAGEMA J051608.66-685148.5 &   79.5748.22 &    1995944 &  O &    1.237 &    79.707 &  12.69 &   0.02 &  11.80 &   0.03 &  11.58 &   0.03 &  11.38 &   0.03 &  11.45 &   0.03 &  11.33 &   0.04 &  11.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051526.91-685221.6 &   79.5748.36 &    1283726 &  O &    1.344 &   101.781 &  12.48 &   0.03 &  11.64 &   0.03 &  11.33 &   0.03 &  11.13 &   0.02 &  11.18 &   0.03 &  11.03 &   0.03 &  10.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051548.98-684615.6 &   79.5749.12 &    1995936 &  O &    2.490 &   208.899 &  11.30 &   0.03 &  10.56 &   0.03 &  10.13 &   0.02 &   9.77 &   0.02 &   9.80 &   0.02 &   9.48 &   0.03 &   9.30 &   0.03 &   8.41 &   0.03
  SSTISAGEMA J051536.52-684549.2 &   79.5749.21 &    1283736 &  O &    0.072 &   411.015 &  12.56 &   0.02 &  11.58 &   0.03 &  11.34 &   0.03 &  11.14 &   0.02 &  11.28 &   0.02 &  11.11 &   0.03 &  11.04 &   0.05 &  10.96 &   0.18
  SSTISAGEMA J051609.90-684533.6 &   79.5750.15 &    1995935 &  O &    0.272 &    68.409 &  12.79 &   0.03 &  11.90 &   0.03 &  11.64 &   0.03 &  11.48 &   0.02 &  11.62 &   0.02 &  11.48 &   0.03 &  11.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051649.01-692041.0 &   79.5862.10 &    1995995 &  O &    0.172 &   576.701 &  12.11 &   0.02 &  11.32 &   0.02 &  11.09 &   0.02 &  10.98 &   0.03 &  11.12 &   0.03 &  11.01 &   0.03 &  11.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051625.17-691755.6 &   79.5862.14 &    1995990 &  O &    0.144 &   102.543 &  11.63 &   0.03 &  10.78 &   0.03 &  10.49 &   0.03 &  10.31 &   0.02 &  10.50 &   0.02 &  10.35 &   0.02 &  10.25 &   0.03 &  10.36 &   0.12
  SSTISAGEMA J051638.09-691908.6 &   79.5862.24 &    1995992 &  O &    0.192 &    43.425 &  12.53 &   0.03 &  11.69 &   0.03 &  11.44 &   0.02 &  11.27 &   0.02 &  11.45 &   0.02 &  11.28 &   0.03 &  11.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051616.87-692114.7 &   79.5862.47 &    1995996 &  O &    0.141 &   816.327 &  12.58 &   0.02 &  11.74 &   0.03 &  11.44 &   0.03 &  11.22 &   0.02 &  11.46 &   0.03 &  11.10 &   0.05 &  11.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051640.00-691937.9 &   79.5862.61 &    1995993 &  O &    0.615 &    84.140 &  12.63 &   0.02 &  11.77 &   0.03 &  11.47 &   0.02 &  11.34 &   0.02 &  11.45 &   0.02 &  11.30 &   0.03 &  11.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051618.14-691558.3 &   79.5863.17 &    1995987 &  O &    0.119 &  1418.440 &  11.92 &   0.02 &  11.09 &   0.03 &  10.79 &   0.02 &  10.61 &   0.02 &  10.80 &   0.02 &  10.65 &   0.03 &  10.56 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051631.50-691652.1 &   79.5863.25 &    1995988 &  O &    1.624 &  1418.440 &  12.42 &   0.02 &  11.55 &   0.03 &  11.33 &   0.03 &  11.13 &   0.03 &  11.09 &   0.02 &  11.02 &   0.03 &  10.92 &   0.04 &  10.21 &   0.07
  SSTISAGEMA J051611.61-691510.6 &   79.5863.27 &    1995985 &  O &    0.098 &   868.810 &  12.58 &   0.03 &  11.69 &   0.03 &  11.36 &   0.03 &  10.80 &   0.03 &  10.87 &   0.02 &  10.66 &   0.03 &  10.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051636.52-691428.6 &   79.5863.32 &    1995984 &  O &    0.327 &   147.645 &  12.93 &   0.03 &  12.14 &   0.03 &  11.96 &   0.03 &  11.65 &   0.03 &  11.62 &   0.03 &  11.47 &   0.03 &  11.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051645.29-691557.9 &   79.5863.36 &    1995986 &  O &    0.586 &   615.764 &  12.73 &   0.03 &  11.84 &   0.03 &  11.58 &   0.03 &  11.38 &   0.02 &  11.45 &   0.02 &  11.29 &   0.04 &  11.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051650.97-691454.3 &   79.5863.47 &    1995985 &  O &    0.233 &   731.529 &  12.71 &   0.03 &  11.79 &   0.03 &  11.52 &   0.03 &  11.30 &   0.02 &  11.41 &   0.02 &  11.26 &   0.03 &  11.23 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051626.85-691053.2 &   79.5864.28 &    1995978 &  O &    0.589 &  1584.790 &  12.07 &   0.02 &  11.22 &   0.03 &  10.92 &   0.03 &  10.74 &   0.02 &  10.89 &   0.02 &  10.72 &   0.02 &  10.65 &   0.03 &   9.94 &   0.11
  SSTISAGEMA J051624.42-691205.4 &   79.5864.34 &    1995980 &  O &    0.363 &  1497.010 &  11.89 &   0.03 &  11.02 &   0.03 &  10.71 &   0.03 &  10.55 &   0.03 &  10.66 &   0.03 &  10.54 &   0.03 &  10.41 &   0.02 &   9.89 &   0.10
  SSTISAGEMA J051637.24-690747.5 &   79.5865.21 &    1995972 &  O &    0.396 &   872.600 &  12.17 &   0.02 &  11.30 &   0.03 &  11.01 &   0.02 &  10.89 &   0.02 &  11.01 &   0.03 &  10.86 &   0.03 &  10.84 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051624.29-690903.9 &   79.5865.24 &    1995974 &  O &    0.086 &    41.064 &  12.54 &   0.03 &  11.68 &   0.03 &  11.42 &   0.02 &  11.35 &   0.02 &  11.49 &   0.03 &  11.36 &   0.03 &  11.28 &   0.04 &  10.71 &   0.15
  SSTISAGEMA J051653.13-690854.7 &   79.5865.26 &    1995974 &  O &    0.409 &   564.334 &  13.08 &   0.03 &  12.14 &   0.03 &  11.84 &   0.03 &  11.43 &   0.02 &  11.52 &   0.02 &  11.34 &   0.03 &  10.98 &   0.03 &  10.71 &   0.17
  SSTISAGEMA J051644.76-690923.5 &   79.5865.32 &    1995975 &  O &    0.056 &   417.362 &  13.02 &   0.05 &  12.24 &   0.05 &  11.97 &   0.04 &  11.97 &   0.03 &  12.11 &   0.03 &  11.97 &   0.03 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051626.38-690652.8 &   79.5865.33 &    1995970 &  O &    0.112 &    58.962 &  12.81 &   0.03 &  11.93 &   0.03 &  11.70 &   0.03 &  11.62 &   0.02 &  11.74 &   0.03 &  11.61 &   0.03 &  11.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051627.35-690733.3 &   79.5865.34 &    1995972 &  O &    0.199 &    62.775 &  12.69 &   0.03 &  11.84 &   0.03 &  11.56 &   0.03 &  11.50 &   0.03 &  11.66 &   0.03 &  11.52 &   0.03 &  11.42 &   0.04 &  10.67 &   0.16
  SSTISAGEMA J051610.71-690755.2 &   79.5865.35 &    1995972 &  O &    2.037 &   108.944 &  12.04 &   0.05 &  11.19 &   0.04 &  10.90 &   0.04 &  10.72 &   0.02 &  10.90 &   0.02 &  10.67 &   0.03 &  10.43 &   0.03 &   9.08 &   0.03
  SSTISAGEMA J051626.22-690623.7 &   79.5865.54 &    1995969 &  O &    0.200 &   528.821 &  13.09 &   0.06 &  99.00 &  99.00 &  11.98 &   0.06 &  11.91 &   0.03 &  12.10 &   0.04 &  11.90 &   0.04 &  11.89 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051612.07-690315.1 &   79.5866.28 &    1995963 &  O &    0.054 &   272.702 &  12.43 &   0.02 &  11.56 &   0.03 &  11.29 &   0.02 &  11.20 &   0.03 &  11.33 &   0.03 &  11.15 &   0.04 &  11.04 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051643.20-690147.6 &   79.5866.30 &    1995961 &  O &    0.268 &    83.112 &  12.14 &   0.04 &  11.25 &   0.05 &  10.96 &   0.04 &  10.85 &   0.03 &  10.98 &   0.02 &  10.87 &   0.03 &  10.81 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051646.69-690246.3 &   79.5866.34 &    1995962 &  O &    0.133 &    24.942 &  12.79 &   0.03 &  11.97 &   0.03 &  11.76 &   0.03 &  11.67 &   0.04 &  11.82 &   0.03 &  11.65 &   0.04 &  11.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051630.46-690342.5 &   79.5866.37 &    1995964 &  O &    0.232 &    76.994 &  12.54 &   0.03 &  11.65 &   0.03 &  11.38 &   0.03 &  11.27 &   0.03 &  11.38 &   0.03 &  11.22 &   0.04 &  11.15 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051632.10-690407.0 &   79.5866.38 &    1995965 &  O &    1.172 &   195.389 &  12.28 &   0.02 &  11.42 &   0.03 &  11.12 &   0.03 &  10.98 &   0.03 &  10.99 &   0.03 &  10.82 &   0.03 &  10.70 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051613.34-690258.3 &   79.5866.42 &    1995963 &  O &    0.633 &   841.751 &  12.37 &   0.03 &  11.45 &   0.03 &  11.28 &   0.03 &  11.08 &   0.03 &  11.08 &   0.03 &  10.92 &   0.03 &  10.79 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051622.36-685758.9 &   79.5867.15 &    1995954 &  O &    0.150 &    67.949 &  12.27 &   0.03 &  11.43 &   0.03 &  11.16 &   0.03 &  11.04 &   0.03 &  11.25 &   0.03 &  11.10 &   0.04 &  11.07 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051625.87-685754.7 &   79.5867.19 &    1995954 &  O &    0.517 &   677.048 &  12.31 &   0.02 &  11.40 &   0.03 &  11.13 &   0.02 &  10.99 &   0.03 &  10.89 &   0.03 &  10.67 &   0.03 &  10.29 &   0.03 &   8.71 &   0.03
  SSTISAGEMA J051612.86-690022.8 &   79.5867.24 &    1995958 &  O &    0.167 &   641.849 &  12.70 &   0.05 &  11.82 &   0.04 &  11.63 &   0.04 &  11.54 &   0.03 &  11.66 &   0.03 &  11.52 &   0.04 &  11.48 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051623.38-690015.1 &    79.5867.6 &    1995958 &  O &    0.675 &   232.072 &  10.53 &   0.02 &   9.64 &   0.03 &   9.32 &   0.02 &   9.16 &   0.04 &   9.24 &   0.02 &   8.96 &   0.02 &   8.83 &   0.02 &   7.54 &   0.02
  SSTISAGEMA J051628.89-685904.6 &    79.5867.8 &    1995955 &  O &    0.254 &    90.893 &  11.79 &   0.03 &  10.93 &   0.03 &  10.66 &   0.02 &  10.55 &   0.05 &  10.73 &   0.04 &  10.55 &   0.04 &  10.47 &   0.04 &  10.14 &   0.09
  SSTISAGEMA J051643.88-685411.8 &   79.5868.10 &    1995948 &  O &    0.068 &  1349.530 &  11.59 &   0.02 &  10.72 &   0.03 &  10.47 &   0.02 &  10.37 &   0.03 &  10.55 &   0.02 &  10.38 &   0.03 &  10.41 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051618.55-685714.0 &   79.5868.11 &    1995952 &  O &    0.178 &    45.155 &  11.88 &   0.03 &  11.01 &   0.03 &  10.81 &   0.02 &  10.75 &   0.03 &  10.88 &   0.02 &  10.78 &   0.03 &  10.71 &   0.03 &  10.21 &   0.09
  SSTISAGEMA J051616.53-685705.4 &   79.5868.17 &    1995952 &  O &    0.368 &   518.672 &  12.92 &   0.02 &  12.04 &   0.03 &  11.81 &   0.03 &  11.59 &   0.03 &  11.61 &   0.03 &  11.45 &   0.04 &  10.84 &   0.03 &   9.07 &   0.04
  SSTISAGEMA J051640.78-685428.2 &   79.5868.19 &    1995948 &  O &    0.167 &   677.048 &  12.52 &   0.02 &  11.61 &   0.03 &  11.39 &   0.03 &  11.15 &   0.02 &  11.26 &   0.03 &  11.11 &   0.03 &  11.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051611.73-685641.9 &   79.5868.38 &    1995951 &  O &    0.321 &   238.949 &  11.98 &   0.02 &  11.09 &   0.03 &  10.76 &   0.03 &  10.53 &   0.02 &  10.59 &   0.02 &  10.42 &   0.02 &  10.28 &   0.03 &   9.17 &   0.04
  SSTISAGEMA J051631.25-685101.9 &   79.5869.11 &    1995943 &  O &    0.049 &    41.377 &  12.48 &   0.03 &  11.59 &   0.03 &  11.36 &   0.03 &  11.23 &   0.03 &  11.42 &   0.02 &  11.26 &   0.03 &  11.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051611.86-685153.6 &   79.5869.18 &    1995944 &  O &    0.142 &   709.220 &  12.90 &   0.03 &  11.99 &   0.03 &  11.70 &   0.03 &  11.40 &   0.03 &  11.50 &   0.03 &  11.41 &   0.03 &  11.17 &   0.03 &  10.75 &   0.12
  SSTISAGEMA J051630.11-684940.8 &   79.5869.30 &    1995941 &  O &    0.996 &   174.125 &  12.61 &   0.04 &  11.72 &   0.04 &  11.41 &   0.03 &  11.18 &   0.03 &  11.34 &   0.02 &  11.14 &   0.03 &  11.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051625.08-684915.5 &   79.5870.15 &    1995940 &  O &    0.302 &   576.701 &  12.61 &   0.03 &  11.70 &   0.03 &  11.45 &   0.03 &  11.32 &   0.03 &  11.39 &   0.03 &  11.23 &   0.04 &  10.94 &   0.05 &   9.93 &   0.12
  SSTISAGEMA J053048.86-682613.4 &     8.8174.0 &    8661788 &  O &    0.492 &   586.167 &  12.73 &   0.03 &  11.79 &   0.03 &  11.52 &   0.03 &  11.42 &   0.03 &  11.49 &   0.03 &  11.32 &   0.03 &  11.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053043.35-681726.6 &  8.8177.2359 &    8661782 &  O &    0.436 &    77.077 &  13.02 &   0.03 &  12.08 &   0.03 &  11.83 &   0.03 &  11.67 &   0.04 &  11.65 &   0.03 &  11.53 &   0.03 &  11.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053054.61-681307.7 &  8.8178.2692 &    8661778 &  O &    0.104 &  1039.500 &  10.66 &   0.02 &   9.79 &   0.03 &   9.52 &   0.02 &   9.35 &   0.04 &   9.52 &   0.02 &   9.37 &   0.03 &   9.28 &   0.03 &   9.14 &   0.04
  SSTISAGEMA J053045.83-680201.8 &  8.8180.2625 &    8661771 &  O &    0.337 &   648.929 &  12.75 &   0.03 &  11.88 &   0.03 &  11.60 &   0.02 &  11.53 &   0.03 &  11.59 &   0.02 &  11.50 &   0.04 &  11.47 &   0.05 &  10.59 &   0.17
  SSTISAGEMA J053053.33-680210.2 &  8.8180.2626 &    8661771 &  O &    0.222 &   355.114 &  12.66 &   0.03 &  11.79 &   0.03 &  11.51 &   0.03 &  11.36 &   0.03 &  11.42 &   0.03 &  11.30 &   0.03 &  11.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053055.64-680410.9 &  8.8180.2634 &    8661772 &  O &    0.451 &   148.434 &  13.13 &   0.04 &  12.26 &   0.04 &  11.90 &   0.04 &  11.75 &   0.04 &  11.76 &   0.03 &  11.58 &   0.03 &  11.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053054.86-680051.9 &  8.8181.2337 &    8661770 &  O &    0.108 &    56.893 &  12.76 &   0.02 &  11.89 &   0.03 &  11.69 &   0.03 &  11.52 &   0.03 &  11.66 &   0.02 &  11.52 &   0.03 &  11.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053049.44-675801.1 &  8.8181.2339 &    8661768 &  O &    0.552 &   246.245 &  12.25 &   0.02 &  11.38 &   0.03 &  11.00 &   0.02 &  10.80 &   0.02 &  10.90 &   0.02 &  10.73 &   0.02 &  10.58 &   0.02 &  10.57 &   0.15
  SSTISAGEMA J053141.14-682611.0 &    8.8295.18 &    8933518 &  O &    0.095 &   773.994 &  12.54 &   0.03 &  11.58 &   0.02 &  11.32 &   0.02 &  11.23 &   0.02 &  11.33 &   0.03 &  11.15 &   0.04 &  11.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053120.45-680836.3 &   8.8300.451 &    8661775 &  O &    0.143 &   694.927 &  12.13 &   0.02 &  11.31 &   0.03 &  10.93 &   0.03 &  10.50 &   0.02 &  10.61 &   0.03 &  10.48 &   0.03 &  10.24 &   0.03 &  10.07 &   0.08
  SSTISAGEMA J053134.52-680638.7 &   8.8300.452 &    8933533 &  O &    0.478 &    95.758 &  12.48 &   0.02 &  11.58 &   0.02 &  11.28 &   0.02 &  11.09 &   0.02 &  11.09 &   0.03 &  10.92 &   0.03 &  10.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053144.57-680106.1 &   8.8302.334 &    8933537 &  O &    0.091 &   404.858 &  12.98 &   0.02 &  12.04 &   0.02 &  11.76 &   0.02 &  11.43 &   0.03 &  11.58 &   0.02 &  11.40 &   0.03 &  11.21 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053119.29-675326.7 &   8.8304.302 &    8661764 &  O &    0.225 &    87.169 &  12.44 &   0.03 &  11.52 &   0.03 &  11.22 &   0.02 &  11.08 &   0.03 &  11.16 &   0.02 &  11.01 &   0.03 &  10.57 &   0.02 &   9.01 &   0.03
  SSTISAGEMA J053126.69-674517.7 &   8.8306.249 &    8933549 &  O &    0.431 &    83.942 &  12.87 &   0.02 &  11.94 &   0.03 &  11.64 &   0.02 &  11.41 &   0.02 &  11.46 &   0.02 &  11.30 &   0.03 &  11.18 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053202.85-681721.4 &    8.8419.12 &    8933524 &  O &    0.069 &    38.862 &  12.80 &   0.02 &  11.93 &   0.02 &  11.66 &   0.03 &  11.49 &   0.02 &  11.65 &   0.03 &  11.52 &   0.04 &  11.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053153.44-680928.5 &    8.8421.14 &    8933530 &  O &    0.383 &   120.846 &  12.34 &   0.02 &  11.47 &   0.02 &  11.14 &   0.02 &  10.87 &   0.03 &  10.95 &   0.03 &  10.79 &   0.03 &  10.71 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053220.15-675909.3 &    8.8423.19 &    8933539 &  O &    0.369 &   475.964 &  12.80 &   0.03 &  11.94 &   0.03 &  11.69 &   0.03 &  11.58 &   0.04 &  11.43 &   0.02 &  11.22 &   0.04 &  10.99 &   0.04 &  10.04 &   0.09
  SSTISAGEMA J053202.71-675443.5 &    8.8424.12 &    8933542 &  O &    0.214 &   127.649 &  11.25 &   0.02 &  10.36 &   0.02 &  10.08 &   0.02 &   9.91 &   0.03 &  10.05 &   0.02 &   9.86 &   0.03 &   9.81 &   0.03 &   9.84 &   0.09
  SSTISAGEMA J053214.96-675538.1 &    8.8424.14 &    8933541 &  O &    0.104 &    64.608 &  12.55 &   0.02 &  11.71 &   0.02 &  11.57 &   0.02 &  11.43 &   0.03 &  11.47 &   0.03 &  11.38 &   0.03 &  11.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053227.54-675423.0 &    8.8424.16 &    8933542 &  O &    0.097 &   113.779 &  12.79 &   0.02 &  11.91 &   0.02 &  11.60 &   0.02 &  11.31 &   0.03 &  11.38 &   0.04 &  11.20 &   0.03 &  11.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053153.70-675218.0 &    8.8425.23 &    8933544 &  O &    0.205 &    55.491 &  12.88 &   0.02 &  12.00 &   0.02 &  11.78 &   0.02 &  11.66 &   0.03 &  11.82 &   0.03 &  11.64 &   0.04 &  11.63 &   0.04 &  10.24 &   0.10
  SSTISAGEMA J053228.09-674849.4 &    8.8426.20 &    8933547 &  O &    0.165 &    93.449 &  12.27 &   0.02 &  11.35 &   0.02 &  10.98 &   0.02 &  10.56 &   0.02 &  10.58 &   0.02 &  10.37 &   0.03 &  10.18 &   0.03 &   9.99 &   0.08
  SSTISAGEMA J053227.03-674640.3 &    8.8426.21 &    8933548 &  O &    0.082 &    39.142 &  12.51 &   0.02 &  11.70 &   0.02 &  11.48 &   0.02 &  11.40 &   0.03 &  11.59 &   0.03 &  11.45 &   0.04 &  11.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053311.99-682728.2 &    8.8537.14 &    8081180 &  O &    0.497 &   139.431 &  13.05 &   0.03 &  12.21 &   0.03 &  11.99 &   0.03 &  11.76 &   0.03 &  11.73 &   0.03 &  11.61 &   0.04 &  11.54 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053307.14-682216.5 &     8.8538.9 &    8081185 &  O &    0.075 &    43.526 &  12.37 &   0.02 &  11.50 &   0.03 &  11.27 &   0.02 &  11.15 &   0.03 &  11.31 &   0.03 &  11.16 &   0.04 &  11.13 &   0.04 &  10.72 &   0.13
  SSTISAGEMA J053245.77-682125.4 &    8.8539.15 &    8081186 &  O &    0.088 &    40.908 &  12.75 &   0.02 &  11.81 &   0.02 &  11.55 &   0.02 &  11.36 &   0.03 &  11.46 &   0.02 &  11.32 &   0.03 &  11.27 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053307.94-681355.4 &    8.8540.20 &    8081192 &  O &    0.416 &   405.186 &  13.07 &   0.02 &  12.18 &   0.02 &  11.99 &   0.03 &  11.74 &   0.03 &  11.64 &   0.03 &  11.41 &   0.03 &  11.07 &   0.03 &   9.80 &   0.08
  SSTISAGEMA J053237.71-681203.4 &    8.8541.14 &    8081194 &  O &    0.118 &   846.024 &  12.48 &   0.03 &  11.53 &   0.03 &  11.24 &   0.03 &  11.01 &   0.03 &  11.16 &   0.03 &  11.04 &   0.03 &  10.96 &   0.03 &  10.37 &   0.10
  SSTISAGEMA J053305.94-680823.5 &     8.8542.8 &    8081197 &  O &    0.053 &    54.951 &  12.52 &   0.03 &  11.69 &   0.03 &  11.49 &   0.03 &  11.39 &   0.03 &  11.50 &   0.02 &  11.41 &   0.03 &  11.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053249.45-680408.7 &    8.8543.11 &    8081201 &  O &    0.059 &   481.696 &  12.93 &   0.03 &  12.10 &   0.03 &  11.82 &   0.03 &  11.72 &   0.04 &  11.85 &   0.03 &  11.70 &   0.04 &  11.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053305.38-675956.4 &    8.8544.15 &    8081204 &  O &    0.189 &   932.836 &  12.19 &   0.02 &  11.30 &   0.02 &  11.06 &   0.02 &  10.91 &   0.03 &  10.99 &   0.04 &  10.90 &   0.03 &  10.85 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053311.55-675521.9 &    8.8545.23 &    8081207 &  O &    0.181 &    81.673 &  12.72 &   0.02 &  11.84 &   0.02 &  11.64 &   0.02 &  11.37 &   0.03 &  11.31 &   0.03 &  11.30 &   0.03 &  11.18 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053231.18-675152.2 &    8.8546.18 &    8933544 &  O &    0.054 &   411.184 &  12.73 &   0.02 &  11.86 &   0.02 &  11.69 &   0.02 &  11.59 &   0.02 &  11.71 &   0.02 &  11.64 &   0.04 &  11.56 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053327.64-682627.8 &     8.8658.6 &    8081181 &  O &    0.097 &   589.275 &  12.46 &   0.03 &  11.51 &   0.03 &  11.27 &   0.02 &  11.17 &   0.04 &  11.34 &   0.04 &  11.17 &   0.03 &  11.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053331.39-682736.4 &     8.8658.9 &    8081180 &  O &    0.645 &    92.816 &  12.65 &   0.03 &  11.70 &   0.03 &  11.44 &   0.03 &  11.21 &   0.03 &  11.27 &   0.03 &  11.11 &   0.03 &  11.02 &   0.04 &   9.84 &   0.08
  SSTISAGEMA J053327.55-682307.8 &    8.8659.10 &    8081184 &  O &    0.379 &   732.064 &  12.34 &   0.03 &  11.38 &   0.03 &  11.12 &   0.03 &  10.90 &   0.03 &  10.84 &   0.02 &  10.68 &   0.03 &  10.46 &   0.03 &   9.39 &   0.05
  SSTISAGEMA J053321.68-681546.5 &    8.8661.16 &    8081191 &  O &    0.165 &   118.217 &  12.45 &   0.03 &  11.50 &   0.03 &  11.21 &   0.03 &  11.01 &   0.04 &  11.19 &   0.03 &  10.97 &   0.04 &  10.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053348.33-675650.0 &    8.8666.24 &    8081404 &  O &    1.197 &   197.161 &  12.54 &   0.02 &  11.66 &   0.02 &  11.45 &   0.02 &  11.13 &   0.03 &  10.98 &   0.03 &  10.88 &   0.03 &  10.50 &   0.02 &   9.29 &   0.05
  SSTISAGEMA J053442.50-682556.1 &     8.8779.3 &    8081428 &  O &    0.075 &   739.098 &  12.63 &   0.02 &  11.75 &   0.02 &  11.60 &   0.03 &  11.45 &   0.03 &  11.58 &   0.03 &  11.48 &   0.03 &  11.42 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053410.13-681741.8 &   8.8781.568 &    8081421 &  O &    0.429 &   615.764 &  12.55 &   0.02 &  11.65 &   0.02 &  11.42 &   0.02 &  11.31 &   0.03 &  11.43 &   0.02 &  11.30 &   0.04 &  11.20 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053414.78-681103.2 &   8.8783.625 &    8081415 &  O &    0.781 &   577.034 &  12.90 &   0.03 &  11.98 &   0.03 &  11.69 &   0.03 &  11.41 &   0.03 &  11.48 &   0.03 &  11.20 &   0.04 &  11.19 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053417.00-680032.7 &   8.8786.380 &    8081407 &  O &    0.337 &   872.600 &  12.20 &   0.02 &  11.31 &   0.02 &  11.07 &   0.02 &  11.02 &   0.03 &  11.12 &   0.02 &  10.94 &   0.03 &  10.89 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053416.88-675531.6 &   8.8787.391 &    8081403 &  O &    0.053 &    31.152 &  12.71 &   0.03 &  11.93 &   0.02 &  11.72 &   0.02 &  11.65 &   0.03 &  11.76 &   0.02 &  11.60 &   0.03 &  11.61 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053424.75-675600.4 &   8.8787.393 &    8081404 &  O &    0.260 &   126.374 &  12.14 &   0.02 &  11.20 &   0.02 &  10.85 &   0.02 &  10.65 &   0.02 &  10.73 &   0.02 &  10.57 &   0.03 &  10.43 &   0.03 &  10.03 &   0.09
  SSTISAGEMA J053406.80-675657.6 &   8.8787.395 &    8081404 &  O &    0.068 &    56.628 &  12.67 &   0.02 &  11.79 &   0.02 &  11.59 &   0.02 &  11.50 &   0.02 &  11.61 &   0.03 &  11.48 &   0.03 &  11.46 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053400.79-675254.2 &   8.8788.386 &    8081401 &  O &    0.308 &   820.345 &  11.80 &   0.02 &  10.97 &   0.02 &  10.67 &   0.02 &  10.50 &   0.02 &  10.60 &   0.02 &  10.49 &   0.03 &  10.40 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053442.29-674550.1 &    8.8789.12 &    8081396 &  O &    0.392 &    98.435 &  12.53 &   0.02 &  11.62 &   0.02 &  11.35 &   0.02 &  11.15 &   0.03 &  11.11 &   0.02 &  11.00 &   0.03 &  10.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053456.75-682213.4 &    8.8901.17 &    8081987 &  O &    0.225 &    60.987 &  12.67 &   0.03 &  11.81 &   0.03 &  11.55 &   0.03 &  11.45 &   0.03 &  11.56 &   0.03 &  11.40 &   0.04 &  11.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053518.96-682107.1 &    8.8902.19 &    8081988 &  O &    0.110 &    74.923 &  12.19 &   0.02 &  11.30 &   0.02 &  11.05 &   0.02 &  10.93 &   0.02 &  11.04 &   0.04 &  10.92 &   0.03 &  10.91 &   0.04 &  10.53 &   0.13
  SSTISAGEMA J053446.80-681751.8 &    8.8902.22 &    8081421 &  O &    0.153 &    76.634 &  13.06 &   0.03 &  12.16 &   0.03 &  11.88 &   0.02 &  11.53 &   0.03 &  11.56 &   0.03 &  11.40 &   0.03 &  11.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053500.05-681734.6 &    8.8903.14 &    8081991 &  O &    0.178 &    57.630 &  13.13 &   0.02 &  12.20 &   0.02 &  11.99 &   0.03 &  11.93 &   0.03 &  11.99 &   0.03 &  11.87 &   0.04 &  11.84 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053505.43-681032.1 &    8.8904.25 &    8081997 &  O &    0.393 &   108.342 &  12.29 &   0.02 &  11.36 &   0.03 &  11.05 &   0.03 &  10.81 &   0.02 &  10.83 &   0.02 &  10.62 &   0.03 &  10.46 &   0.03 &   9.53 &   0.06
  SSTISAGEMA J053521.42-680238.0 &    8.8906.24 &    8082003 &  O &    0.059 &    40.664 &  12.57 &   0.02 &  11.71 &   0.03 &  11.44 &   0.03 &  11.32 &   0.03 &  11.50 &   0.03 &  11.27 &   0.03 &  11.28 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053524.38-680024.2 &     8.8907.7 &    8082004 &  O &    0.384 &   796.178 &  11.81 &   0.02 &  10.96 &   0.03 &  10.70 &   0.02 &  10.39 &   0.02 &  10.28 &   0.02 &   9.94 &   0.03 &   9.86 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053444.81-675535.9 &    8.8908.14 &    8081403 &  O &    0.089 &    65.496 &  12.37 &   0.02 &  11.57 &   0.03 &  11.28 &   0.02 &  11.14 &   0.03 &  11.33 &   0.03 &  11.16 &   0.03 &  11.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053522.49-675549.3 &    8.8908.18 &    8082008 &  O &    0.810 &   660.939 &  12.45 &   0.03 &  11.57 &   0.03 &  11.25 &   0.03 &  11.07 &   0.03 &  11.19 &   0.02 &  11.01 &   0.03 &  10.80 &   0.03 &   9.44 &   0.04
  SSTISAGEMA J053455.23-674541.1 &    8.8910.13 &    8081396 &  O &    0.091 &    56.654 &  11.88 &   0.02 &  10.99 &   0.02 &  10.77 &   0.02 &  10.65 &   0.02 &  10.78 &   0.02 &  10.64 &   0.03 &  10.62 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J053504.49-674631.6 &    8.8910.20 &    8082014 &  O &    0.394 &    77.268 &  12.80 &   0.03 &  11.91 &   0.03 &  11.70 &   0.03 &  11.59 &   0.03 &  11.67 &   0.03 &  11.43 &   0.03 &  11.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053444.28-674749.8 &    8.8910.23 &    8081397 &  O &    0.360 &    83.886 &  12.57 &   0.03 &  11.70 &   0.04 &  11.44 &   0.03 &  11.31 &   0.02 &  11.30 &   0.02 &  11.11 &   0.03 &  11.04 &   0.04 &  10.33 &   0.09
  SSTISAGEMA J053512.00-674520.6 &     8.8911.9 &    8082015 &  O &    0.079 &   616.143 &  12.81 &   0.03 &  11.91 &   0.03 &  11.65 &   0.03 &  11.46 &   0.03 &  11.60 &   0.02 &  11.46 &   0.03 &  11.39 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053547.81-682452.5 &    8.9022.15 &    8081985 &  O &    0.077 &    38.095 &  12.68 &   0.02 &  11.83 &   0.03 &  11.63 &   0.03 &  11.53 &   0.03 &  11.65 &   0.03 &  11.51 &   0.03 &  11.52 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053528.86-682238.7 &    8.9022.16 &    8081987 &  O &    0.054 &    31.234 &  12.83 &   0.02 &  12.00 &   0.03 &  11.77 &   0.03 &  11.68 &   0.03 &  11.83 &   0.03 &  11.71 &   0.04 &  11.68 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053554.50-681926.0 &    8.9023.10 &    8081990 &  O &    0.173 &  1039.500 &  11.89 &   0.02 &  10.96 &   0.03 &  10.61 &   0.02 &  10.31 &   0.02 &  10.47 &   0.02 &  10.29 &   0.03 &  10.12 &   0.03 &   9.73 &   0.07
  SSTISAGEMA J053546.68-681640.8 &    8.9024.22 &    8081992 &  O &    0.046 &   364.299 &  13.06 &   0.03 &  12.20 &   0.03 &  11.99 &   0.03 &  11.90 &   0.02 &  12.05 &   0.03 &  11.93 &   0.03 &  11.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053542.22-674716.9 &    8.9031.19 &    8082014 &  O &    1.143 &   258.732 &  12.29 &   0.02 &  11.38 &   0.03 &  11.00 &   0.02 &  10.80 &   0.02 &  10.77 &   0.02 &  10.64 &   0.02 &  10.52 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053633.05-682542.1 &     8.9142.4 &    8082207 &  O &    0.084 &  1081.080 &  11.81 &   0.02 &  10.93 &   0.02 &  10.69 &   0.03 &  10.58 &   0.02 &  10.73 &   0.02 &  10.61 &   0.03 &  10.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053654.07-682555.5 &     8.9142.6 &    8082208 &  O &    0.079 &   873.362 &  12.51 &   0.02 &  11.63 &   0.03 &  11.40 &   0.02 &  11.26 &   0.03 &  11.40 &   0.02 &  11.28 &   0.03 &  11.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053650.11-682246.2 &     8.9143.8 &    8082204 &  O &    0.149 &   499.500 &  12.70 &   0.03 &  11.83 &   0.02 &  11.58 &   0.03 &  11.48 &   0.03 &  11.59 &   0.03 &  11.44 &   0.03 &  11.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053614.12-681750.9 &    8.9144.16 &    8082200 &  O &    0.340 &   107.481 &  12.32 &   0.03 &  11.45 &   0.02 &  11.19 &   0.02 &  11.02 &   0.02 &  11.24 &   0.03 &  11.11 &   0.03 &  11.01 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053650.82-681833.3 &    8.9144.17 &    8082201 &  O &    0.211 &   550.358 &  12.19 &   0.02 &  11.30 &   0.02 &  10.94 &   0.03 &  10.70 &   0.03 &  10.90 &   0.02 &  10.70 &   0.03 &  10.59 &   0.02 &   9.95 &   0.07
  SSTISAGEMA J053616.67-682136.7 &    8.9144.19 &    8082203 &  O &    0.278 &   564.972 &  12.06 &   0.02 &  11.18 &   0.02 &  10.86 &   0.02 &  10.58 &   0.02 &  10.76 &   0.03 &  10.56 &   0.02 &  10.52 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053632.98-680729.5 &    8.9147.15 &    8082192 &  O &    0.087 &   732.064 &  12.59 &   0.02 &  11.70 &   0.03 &  11.50 &   0.02 &  11.37 &   0.03 &  11.54 &   0.03 &  11.41 &   0.03 &  11.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053624.42-680406.0 &    8.9148.22 &    8082189 &  O &    0.271 &   564.972 &  12.91 &   0.03 &  12.04 &   0.02 &  11.79 &   0.02 &  11.70 &   0.02 &  11.78 &   0.03 &  11.72 &   0.04 &  11.60 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053618.19-674947.8 &    8.9151.37 &    8082178 &  O &    1.044 &   215.657 &  12.58 &   0.03 &  11.68 &   0.03 &  11.36 &   0.03 &  11.08 &   0.03 &  11.13 &   0.02 &  10.93 &   0.03 &  10.82 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053702.56-681334.8 &   8.9267.895 &    8082197 &  O &    0.085 &   542.299 &  13.13 &   0.03 &  12.26 &   0.03 &  11.91 &   0.03 &  11.53 &   0.03 &  11.55 &   0.02 &  11.37 &   0.04 &  11.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053712.06-680822.7 &    8.9268.22 &    8082192 &  O &    0.456 &   773.395 &  12.26 &   0.02 &  11.34 &   0.02 &  11.06 &   0.02 &  10.92 &   0.03 &  10.90 &   0.03 &  10.72 &   0.03 &  10.47 &   0.03 &   9.11 &   0.03
  SSTISAGEMA J053759.07-681328.2 &  8.9388.2039 &    8082737 &  O &    0.289 &    75.758 &  12.27 &   0.02 &  11.47 &   0.03 &  11.18 &   0.03 &  11.07 &   0.03 &  11.16 &   0.03 &  10.94 &   0.05 &  11.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053812.92-675006.4 &    8.9393.10 &    8082755 &  O &    0.083 &    55.288 &  12.63 &   0.02 &  11.72 &   0.03 &  11.56 &   0.03 &  11.42 &   0.02 &  11.56 &   0.03 &  11.42 &   0.03 &  11.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053801.21-675116.3 &    8.9393.16 &    8082754 &  O &    0.134 &   475.964 &  13.07 &   0.02 &  12.19 &   0.03 &  11.97 &   0.03 &  11.90 &   0.03 &  11.99 &   0.03 &  11.89 &   0.05 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053748.82-674744.7 &    8.9394.13 &    8082757 &  O &    0.373 &   101.194 &  12.14 &   0.02 &  11.28 &   0.03 &  10.99 &   0.02 &  10.89 &   0.02 &  10.94 &   0.02 &  10.80 &   0.02 &  10.71 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053819.68-674917.8 &    8.9394.20 &    8082756 &  O &    0.436 &   511.771 &  13.07 &   0.02 &  12.16 &   0.03 &  11.88 &   0.03 &  11.74 &   0.02 &  11.86 &   0.02 &  11.67 &   0.03 &  11.59 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051855.78-692217.2 & 80.6224.5106 &    1996788 &  O &    0.199 &    43.505 &  12.48 &   0.03 &  11.57 &   0.03 &  11.35 &   0.03 &  11.26 &   0.03 &  11.35 &   0.02 &  11.26 &   0.03 &  11.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051906.25-692146.5 & 80.6224.5107 &    1996787 &  O &    0.112 &    61.399 &  12.77 &   0.02 &  11.95 &   0.02 &  11.68 &   0.02 &  11.62 &   0.03 &  11.73 &   0.03 &  11.53 &   0.03 &  11.41 &   0.09 &   9.15 &   0.04
  SSTISAGEMA J051904.18-692318.0 & 80.6224.5109 &    1996790 &  O &    0.417 &   732.064 &  12.27 &   0.02 &  11.40 &   0.03 &  11.11 &   0.03 &  10.87 &   0.03 &  10.83 &   0.02 &  10.58 &   0.03 &  10.25 &   0.03 &   8.78 &   0.04
  SSTISAGEMA J051848.25-692309.2 & 80.6224.5115 &    1996790 &  O &    0.259 &   642.674 &  12.49 &   0.03 &  11.60 &   0.03 &  11.32 &   0.03 &  11.19 &   0.02 &  11.31 &   0.02 &  11.17 &   0.04 &  10.99 &   0.05 &   9.13 &   0.05
  SSTISAGEMA J051848.63-692420.3 & 80.6224.5122 &    1996792 &  O &    0.352 &   879.507 &  12.40 &   0.03 &  11.51 &   0.03 &  11.21 &   0.03 &  11.08 &   0.03 &  11.20 &   0.02 &  11.02 &   0.03 &  10.92 &   0.04 &  10.21 &   0.12
  SSTISAGEMA J051858.09-691844.3 &   80.6225.11 &    1996781 &  O &    0.167 &   526.593 &  12.79 &   0.02 &  11.90 &   0.03 &  11.71 &   0.02 &  11.53 &   0.02 &  11.59 &   0.02 &  11.47 &   0.03 &  11.43 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051847.86-692130.5 &   80.6225.13 &    1996787 &  O &    0.125 &    71.999 &  12.27 &   0.02 &  11.39 &   0.03 &  11.12 &   0.03 &  10.95 &   0.03 &  11.06 &   0.03 &  10.93 &   0.03 &  10.89 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051902.34-691744.7 &   80.6225.15 &    1996778 &  O &    0.272 &    32.682 &  12.88 &   0.02 &  12.00 &   0.03 &  11.79 &   0.03 &  11.69 &   0.03 &  11.82 &   0.02 &  11.67 &   0.03 &  11.69 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051905.32-691517.3 &   80.6226.18 &    1996773 &  O &    0.335 &   213.812 &  12.28 &   0.02 &  11.40 &   0.03 &  11.10 &   0.02 &  10.82 &   0.02 &  10.82 &   0.02 &  10.66 &   0.03 &  10.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051854.29-690944.9 &   80.6227.16 &    1996762 &  O &    0.136 &    51.525 &  12.06 &   0.03 &  11.19 &   0.03 &  10.95 &   0.03 &  10.83 &   0.03 &  10.97 &   0.02 &  10.82 &   0.03 &  10.83 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051853.23-691020.1 &   80.6227.33 &    1996764 &  O &    0.399 &   121.699 &  12.00 &   0.02 &  11.12 &   0.03 &  10.76 &   0.02 &  10.51 &   0.03 &  10.56 &   0.03 &  10.39 &   0.03 &  10.25 &   0.03 &   9.60 &   0.07
  SSTISAGEMA J051903.02-690751.1 &   80.6228.10 &    1996759 &  O &    0.189 &   977.517 &  12.76 &   0.03 &  11.83 &   0.03 &  11.57 &   0.07 &  11.32 &   0.03 &  11.24 &   0.03 &  11.15 &   0.03 &  11.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051904.82-690744.1 &   80.6228.12 &    1996759 &  O &    0.153 &   658.762 &  12.87 &   0.02 &  11.93 &   0.03 &  11.70 &   0.02 &  11.48 &   0.03 &  11.56 &   0.03 &  11.40 &   0.04 &  11.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051903.06-690754.5 &    80.6228.7 &    1996759 &  O &    0.048 &    37.114 &  12.57 &   0.07 &  11.70 &   0.07 &  11.50 &   0.04 &  11.39 &   0.03 &  11.55 &   0.02 &  11.44 &   0.04 &  11.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051851.29-690753.0 &    80.6228.8 &    1996759 &  O &    0.450 &    69.156 &  12.61 &   0.02 &  11.73 &   0.03 &  11.48 &   0.03 &  11.29 &   0.03 &  11.42 &   0.02 &  11.30 &   0.04 &  11.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051857.69-690423.5 & 80.6229.1002 &    1996753 &  O &    0.523 &   548.246 &  12.71 &   0.02 &  11.81 &   0.03 &  11.51 &   0.02 &  11.30 &   0.03 &  11.31 &   0.02 &  11.19 &   0.03 &  10.96 &   0.03 &   9.75 &   0.07
  SSTISAGEMA J051854.68-690210.6 &    80.6229.2 &    1996748 &  O &    0.077 &    71.220 &  11.97 &   0.02 &  11.12 &   0.03 &  10.88 &   0.02 &  10.76 &   0.03 &  10.93 &   0.03 &  10.78 &   0.03 &  10.79 &   0.03 &  10.41 &   0.12
  SSTISAGEMA J051852.22-690241.5 &   80.6229.22 &    1996749 &  O &    0.606 &   121.139 &  12.17 &   0.05 &  11.29 &   0.04 &  10.93 &   0.04 &  10.80 &   0.03 &  10.89 &   0.03 &  10.69 &   0.03 &  10.56 &   0.03 &   9.61 &   0.06
  SSTISAGEMA J051900.98-690158.4 &    80.6229.6 &    1996748 &  O &    0.373 &   612.745 &  12.82 &   0.02 &  11.99 &   0.03 &  11.77 &   0.03 &  11.59 &   0.04 &  11.67 &   0.03 &  11.52 &   0.03 &  11.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051852.74-685908.6 &   80.6230.10 &    1996743 &  O &    0.389 &   909.918 &  12.29 &   0.03 &  11.40 &   0.03 &  11.13 &   0.03 &  10.95 &   0.02 &  11.02 &   0.03 &  10.87 &   0.04 &  10.79 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051901.93-685956.3 &    80.6230.7 &    1996744 &  O &    0.090 &    34.214 &  12.60 &   0.05 &  11.80 &   0.04 &  11.57 &   0.04 &  11.51 &   0.05 &  11.66 &   0.04 &  11.53 &   0.04 &  11.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051857.98-690026.9 &    80.6230.8 &    1996745 &  O &    0.052 &    40.117 &  12.58 &   0.02 &  11.72 &   0.03 &  11.49 &   0.03 &  11.40 &   0.03 &  11.59 &   0.03 &  11.44 &   0.04 &  11.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051858.60-690022.8 &    80.6230.9 &    1996745 &  O &    0.124 &    45.074 &  12.40 &   0.05 &  11.56 &   0.05 &  11.28 &   0.05 &  11.17 &   0.03 &  11.34 &   0.03 &  11.19 &   0.03 &  11.19 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051901.10-685614.2 &   80.6231.10 &    1996738 &  O &    0.090 &   122.835 &  12.85 &   0.03 &  12.04 &   0.03 &  11.83 &   0.03 &  11.72 &   0.03 &  11.83 &   0.03 &  11.74 &   0.03 &  11.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051858.69-685610.6 &   80.6231.11 &    1996738 &  O &    0.069 &    68.437 &  12.39 &   0.02 &  11.51 &   0.03 &  11.29 &   0.03 &  11.11 &   0.03 &  11.26 &   0.03 &  11.14 &   0.03 &  11.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051855.04-685507.6 &   80.6231.16 &    1996737 &  O &    0.262 &   461.894 &  12.62 &   0.04 &  11.71 &   0.03 &  11.53 &   0.03 &  11.32 &   0.03 &  11.39 &   0.03 &  11.26 &   0.03 &  11.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051901.81-685636.7 &    80.6231.5 &    1996739 &  O &    0.133 &    51.224 &  12.06 &   0.02 &  11.21 &   0.03 &  10.95 &   0.02 &  10.76 &   0.03 &  10.98 &   0.02 &  10.84 &   0.03 &  10.78 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051851.48-685618.2 &    80.6231.6 &    1996738 &  O &    0.122 &    46.592 &  12.32 &   0.03 &  11.45 &   0.03 &  11.24 &   0.03 &  11.08 &   0.03 &  11.27 &   0.03 &  11.15 &   0.04 &  11.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051905.08-685723.4 &    80.6231.8 &    1996740 &  O &    0.077 &    62.570 &  12.42 &   0.02 &  11.58 &   0.03 &  11.35 &   0.03 &  11.18 &   0.03 &  11.32 &   0.03 &  11.20 &   0.03 &  11.17 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051901.48-685247.4 &    80.6232.4 &    1996733 &  O &    0.292 &  1055.970 &  12.58 &   0.03 &  11.74 &   0.03 &  11.49 &   0.03 &  11.33 &   0.03 &  11.33 &   0.02 &  11.19 &   0.03 &  11.04 &   0.03 &  10.23 &   0.13
  SSTISAGEMA J051857.45-684918.0 & 80.6233.1642 &    1996728 &  O &    0.501 &    63.171 &  12.82 &   0.03 &  11.91 &   0.03 &  11.65 &   0.03 &  11.57 &   0.03 &  11.69 &   0.03 &  11.54 &   0.03 &  11.48 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051913.07-692354.5 & 80.6345.4416 &    1996791 &  O &    0.087 &    47.778 &  11.96 &   0.02 &  11.12 &   0.03 &  10.88 &   0.03 &  10.79 &   0.03 &  10.93 &   0.02 &  10.79 &   0.03 &  10.76 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051927.34-692413.5 & 80.6345.4424 &    1997183 &  O &    0.489 &   239.120 &  12.16 &   0.02 &  11.23 &   0.02 &  10.94 &   0.02 &  10.80 &   0.02 &  10.89 &   0.02 &  10.73 &   0.03 &  10.62 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051911.80-692429.2 & 80.6345.4428 &    1996793 &  O &    0.114 &   128.866 &  12.43 &   0.02 &  11.55 &   0.03 &  11.31 &   0.03 &  11.20 &   0.03 &  11.28 &   0.02 &  11.14 &   0.03 &  11.04 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051946.73-692311.7 & 80.6345.4429 &    1997185 &  O &    0.127 &    49.675 &  12.72 &   0.03 &  11.85 &   0.03 &  11.64 &   0.02 &  11.55 &   0.02 &  11.71 &   0.02 &  11.60 &   0.03 &  11.59 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051922.82-692227.4 & 80.6345.4432 &    1996788 &  O &    0.127 &    70.457 &  12.63 &   0.02 &  11.75 &   0.02 &  11.49 &   0.02 &  11.41 &   0.04 &  11.52 &   0.02 &  11.35 &   0.03 &  11.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051938.50-692448.9 & 80.6345.4434 &    1997182 &  O &    0.179 &   295.596 &  12.61 &   0.03 &  11.65 &   0.03 &  11.39 &   0.03 &  11.25 &   0.02 &  11.43 &   0.02 &  11.28 &   0.03 &  11.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051921.59-692250.2 & 80.6345.4446 &    1996789 &  O &    0.225 &   526.593 &  12.17 &   0.02 &  11.27 &   0.03 &  10.96 &   0.03 &  10.80 &   0.03 &  10.90 &   0.03 &  10.68 &   0.03 &  10.53 &   0.03 &   9.28 &   0.05
  SSTISAGEMA J051941.73-692302.6 & 80.6345.4450 &    1997185 &  O &    0.243 &   133.440 &  11.97 &   0.03 &  11.07 &   0.02 &  10.72 &   0.02 &  10.54 &   0.02 &  10.66 &   0.02 &  10.48 &   0.02 &  10.38 &   0.03 &  10.03 &   0.08
  SSTISAGEMA J051932.88-691948.4 &   80.6346.16 &    1997192 &  O &    0.052 &    52.874 &  11.74 &   0.03 &  10.84 &   0.03 &  10.58 &   0.02 &  10.47 &   0.02 &  10.63 &   0.02 &  10.49 &   0.02 &  10.49 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051927.46-692004.5 &   80.6346.17 &    1997191 &  O &    0.121 &    77.525 &  11.76 &   0.03 &  10.91 &   0.02 &  10.67 &   0.02 &  10.55 &   0.02 &  10.71 &   0.02 &  10.56 &   0.02 &  10.53 &   0.03 &   9.53 &   0.06
  SSTISAGEMA J051937.33-692127.1 &   80.6346.22 &    1997189 &  O &    0.045 &    34.803 &  12.50 &   0.03 &  11.63 &   0.03 &  11.40 &   0.03 &  11.33 &   0.02 &  11.46 &   0.02 &  11.33 &   0.02 &  11.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051909.52-692037.9 &   80.6346.28 &    1996785 &  O &    0.072 &    45.228 &  12.63 &   0.02 &  11.72 &   0.02 &  11.45 &   0.03 &  11.33 &   0.02 &  11.46 &   0.02 &  11.32 &   0.02 &  11.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051944.00-692009.2 &   80.6346.29 &    1997191 &  O &    0.072 &    40.677 &  12.70 &   0.02 &  11.82 &   0.03 &  11.53 &   0.02 &  11.40 &   0.02 &  11.59 &   0.03 &  11.41 &   0.03 &  11.37 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051940.77-691756.6 &   80.6346.30 &    1997195 &  O &    0.303 &    43.290 &  12.64 &   0.02 &  11.81 &   0.03 &  11.55 &   0.03 &  11.42 &   0.04 &  11.56 &   0.03 &  11.39 &   0.03 &  11.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051940.85-691817.3 &   80.6346.32 &    1997194 &  O &    0.354 &    79.885 &  12.62 &   0.03 &  11.67 &   0.02 &  11.47 &   0.03 &  11.27 &   0.02 &  11.37 &   0.02 &  11.21 &   0.03 &  11.11 &   0.05 &   9.58 &   0.06
  SSTISAGEMA J051914.83-691528.1 &   80.6347.12 &    1996774 &  O &    1.613 &  1390.820 &  12.94 &   0.03 &  12.07 &   0.03 &  11.88 &   0.03 &  11.72 &   0.03 &  11.79 &   0.02 &  11.69 &   0.03 &  11.61 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051937.07-691413.1 &   80.6347.15 &    1997202 &  O &    0.421 &    99.187 &  12.50 &   0.02 &  11.65 &   0.02 &  11.38 &   0.02 &  11.12 &   0.02 &  11.14 &   0.02 &  11.00 &   0.03 &  10.84 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051924.87-691425.3 &   80.6347.26 &    1997202 &  O &    0.295 &  1015.230 &  12.44 &   0.02 &  11.45 &   0.02 &  11.19 &   0.03 &  10.98 &   0.03 &  11.09 &   0.04 &  10.92 &   0.04 &  10.77 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J051918.48-691442.6 &    80.6347.8 &    1996772 &  O &    0.912 &   126.374 &  11.84 &   0.02 &  10.94 &   0.03 &  10.63 &   0.02 &  10.49 &   0.02 &  10.71 &   0.02 &  10.46 &   0.02 &  10.31 &   0.04 &   9.63 &   0.06
  SSTISAGEMA J051923.90-691307.1 &   80.6348.17 &    1996769 &  O &    0.068 &    35.270 &  12.71 &   0.02 &  11.86 &   0.03 &  11.65 &   0.03 &  11.56 &   0.03 &  11.70 &   0.03 &  11.65 &   0.06 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051941.70-691104.6 &   80.6348.32 &    1997208 &  O &    0.346 &   200.723 &  12.00 &   0.02 &  11.07 &   0.03 &  10.70 &   0.03 &  10.50 &   0.02 &  10.63 &   0.02 &  10.44 &   0.03 &  10.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051922.16-691143.4 &   80.6348.42 &    1996766 &  O &    0.234 &    89.702 &  12.53 &   0.02 &  11.64 &   0.03 &  11.35 &   0.03 &  11.13 &   0.03 &  11.27 &   0.03 &  11.07 &   0.04 &  10.92 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051911.20-690647.0 &   80.6349.23 &    1996757 &  O &    0.099 &    79.164 &  12.47 &   0.04 &  11.52 &   0.04 &  11.27 &   0.04 &  11.04 &   0.04 &  11.17 &   0.02 &  10.97 &   0.03 &  10.81 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051926.27-690323.8 &    80.6350.9 &    1997221 &  O &    0.063 &    41.710 &  12.40 &   0.03 &  11.55 &   0.03 &  11.31 &   0.03 &  11.23 &   0.03 &  11.37 &   0.02 &  11.26 &   0.04 &  11.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051949.72-685941.3 &   80.6351.20 &    1997228 &  O &    0.341 &   942.507 &  12.02 &   0.03 &  11.10 &   0.02 &  10.81 &   0.03 &  10.62 &   0.03 &  10.83 &   0.02 &  10.66 &   0.03 &  10.59 &   0.03 &  10.11 &   0.07
  SSTISAGEMA J051926.26-685751.6 &   80.6351.22 &    1997231 &  O &    0.808 &   228.676 &  12.30 &   0.03 &  11.39 &   0.03 &  11.10 &   0.03 &  10.86 &   0.03 &  10.98 &   0.03 &  10.81 &   0.03 &  10.67 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051951.16-685806.8 &   80.6351.23 &    1997230 &  O &    0.251 &    65.372 &  12.15 &   0.02 &  11.25 &   0.03 &  10.95 &   0.02 &  10.76 &   0.02 &  10.80 &   0.02 &  10.61 &   0.03 &  10.48 &   0.04 &   9.73 &   0.08
  SSTISAGEMA J051920.10-685850.6 &   80.6351.27 &    1996742 &  O &    0.335 &   823.723 &  12.35 &   0.02 &  11.45 &   0.03 &  11.22 &   0.03 &  11.02 &   0.03 &  11.14 &   0.03 &  10.94 &   0.03 &  10.81 &   0.03 &   9.90 &   0.07
  SSTISAGEMA J051922.03-690025.5 &   80.6351.28 &    1996745 &  O &    0.607 &    63.943 &  12.57 &   0.02 &  11.74 &   0.03 &  11.49 &   0.03 &  11.32 &   0.03 &  11.50 &   0.03 &  11.34 &   0.04 &  11.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051921.22-685746.9 &   80.6351.56 &    1996741 &  O &    0.593 &   119.489 &  12.17 &   0.03 &  11.27 &   0.03 &  10.95 &   0.03 &  10.67 &   0.02 &  10.73 &   0.02 &  10.55 &   0.03 &  10.44 &   0.03 &   9.62 &   0.07
  SSTISAGEMA J051913.36-685719.7 &   80.6352.16 &    1996740 &  O &    0.328 &   598.802 &  12.63 &   0.02 &  11.71 &   0.03 &  11.47 &   0.02 &  11.20 &   0.03 &  11.23 &   0.03 &  11.11 &   0.03 &  11.03 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051924.26-685250.8 &   80.6353.17 &    1996733 &  O &    0.115 &   798.722 &  12.42 &   0.03 &  11.56 &   0.03 &  11.27 &   0.03 &  11.16 &   0.02 &  11.32 &   0.02 &  11.18 &   0.03 &  11.18 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051917.93-685219.8 &   80.6353.20 &    1996733 &  O &    0.349 &   775.194 &  12.64 &   0.03 &  11.80 &   0.03 &  11.58 &   0.02 &  11.45 &   0.02 &  11.66 &   0.03 &  11.52 &   0.04 &  11.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051946.16-685112.4 &   80.6353.29 &    1997242 &  O &    0.640 &   417.885 &  13.01 &   0.03 &  12.19 &   0.02 &  11.93 &   0.02 &  11.72 &   0.03 &  11.63 &   0.03 &  11.42 &   0.03 &  11.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051922.25-684931.2 & 80.6354.2308 &    1996729 &  O &    0.609 &   732.064 &  12.23 &   0.02 &  11.33 &   0.03 &  11.05 &   0.02 &  10.82 &   0.03 &  10.79 &   0.03 &  10.53 &   0.03 &  10.17 &   0.03 &   8.43 &   0.03
  SSTISAGEMA J051936.15-684333.2 & 80.6355.4347 &    1997252 &  O &    0.096 &   200.723 &  13.03 &   0.03 &  12.08 &   0.02 &  11.86 &   0.02 &  11.78 &   0.03 &  11.87 &   0.02 &  11.76 &   0.04 &  11.74 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051953.74-692253.7 & 80.6466.5195 &    1997186 &  O &    0.349 &   798.722 &  12.16 &   0.03 &  11.25 &   0.03 &  10.94 &   0.03 &  10.79 &   0.02 &  10.84 &   0.02 &  10.63 &   0.02 &  10.29 &   0.02 &   8.75 &   0.03
  SSTISAGEMA J052001.68-692236.6 & 80.6466.5196 &    1997186 &  O &    0.517 &    74.449 &  12.70 &   0.02 &  11.78 &   0.02 &  11.54 &   0.02 &  11.40 &   0.02 &  11.46 &   0.02 &  11.33 &   0.02 &  11.27 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052018.93-692253.0 & 80.6466.5197 &    1997186 &  O &    0.506 &   977.517 &  11.99 &   0.03 &  11.10 &   0.03 &  10.78 &   0.03 &  10.58 &   0.02 &  10.70 &   0.01 &  10.41 &   0.02 &   9.97 &   0.02 &   8.18 &   0.03
  SSTISAGEMA J051952.88-692240.6 & 80.6466.5204 &    1997186 &  O &    0.401 &   798.722 &  12.71 &   0.05 &  11.85 &   0.04 &  11.61 &   0.04 &  11.47 &   0.02 &  11.50 &   0.02 &  11.38 &   0.02 &  11.33 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052010.79-691944.5 &   80.6467.17 &    1997192 &  O &    0.146 &    80.128 &  11.89 &   0.03 &  11.01 &   0.03 &  10.76 &   0.03 &  10.66 &   0.02 &  10.78 &   0.02 &  10.69 &   0.02 &  10.65 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052000.32-691838.1 &   80.6467.26 &    1997194 &  O &    0.108 &    49.675 &  12.35 &   0.02 &  11.44 &   0.02 &  11.22 &   0.03 &  11.12 &   0.02 &  11.24 &   0.02 &  11.06 &   0.03 &  11.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052037.32-691949.9 &   80.6467.31 &    1997575 &  O &    0.114 &    93.870 &  12.01 &   0.03 &  11.17 &   0.03 &  10.83 &   0.03 &  10.70 &   0.02 &  10.86 &   0.02 &  10.73 &   0.02 &  10.66 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052002.95-692100.2 &   80.6467.35 &    1997189 &  O &    0.205 &   411.015 &  12.99 &   0.03 &  12.06 &   0.03 &  11.82 &   0.03 &  11.75 &   0.02 &  11.82 &   0.02 &  11.72 &   0.02 &  11.69 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052002.35-692045.5 &   80.6467.42 &    1997190 &  O &    1.262 &   222.866 &  12.43 &   0.03 &  11.49 &   0.03 &  11.16 &   0.02 &  10.91 &   0.02 &  10.92 &   0.02 &  10.81 &   0.02 &  10.68 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052024.31-691921.8 &   80.6467.46 &    1997193 &  O &    1.866 &   585.480 &  12.56 &   0.03 &  11.63 &   0.03 &  11.38 &   0.03 &  11.26 &   0.03 &  11.35 &   0.02 &  11.19 &   0.02 &  11.14 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052015.12-691738.3 &   80.6468.10 &    1997195 &  O &    0.100 &    87.025 &  11.83 &   0.02 &  10.92 &   0.02 &  10.66 &   0.02 &  10.50 &   0.03 &  10.73 &   0.03 &  10.58 &   0.03 &  10.48 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052036.51-691738.0 &   80.6468.12 &    1997571 &  O &    0.678 &   909.918 &  11.88 &   0.03 &  11.06 &   0.03 &  10.81 &   0.03 &  10.65 &   0.02 &  10.78 &   0.02 &  10.66 &   0.03 &  10.61 &   0.03 &  10.50 &   0.11
  SSTISAGEMA J052031.43-691644.4 &   80.6468.15 &    1997197 &  O &    0.175 &   712.251 &  11.57 &   0.02 &  10.68 &   0.03 &  10.38 &   0.03 &  10.22 &   0.03 &  10.41 &   0.03 &  10.20 &   0.02 &  10.06 &   0.03 &   9.81 &   0.06
  SSTISAGEMA J052029.44-691411.0 &   80.6468.22 &    1997202 &  O &    0.248 &    33.993 &  12.86 &   0.03 &  12.00 &   0.03 &  11.82 &   0.03 &  11.74 &   0.04 &  11.85 &   0.02 &  11.75 &   0.04 &  11.70 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052004.44-691704.5 &   80.6468.23 &    1997197 &  O &    0.278 &   386.997 &  12.65 &   0.04 &  11.77 &   0.04 &  11.55 &   0.03 &  11.49 &   0.03 &  11.59 &   0.03 &  11.45 &   0.03 &  11.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051955.53-691355.1 &   80.6468.25 &    1997203 &  O &    0.146 &   260.417 &  12.53 &   0.02 &  11.63 &   0.02 &  11.40 &   0.02 &  11.24 &   0.04 &  11.37 &   0.03 &  11.16 &   0.03 &  11.05 &   0.03 &  10.28 &   0.12
  SSTISAGEMA J052030.11-691634.7 &   80.6468.26 &    1997198 &  O &    0.127 &   537.346 &  12.62 &   0.03 &  11.73 &   0.03 &  11.54 &   0.03 &  11.38 &   0.03 &  11.43 &   0.02 &  11.31 &   0.03 &  11.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052024.73-691531.0 &   80.6468.39 &    1997200 &  O &    0.139 &   478.240 &  12.78 &   0.02 &  11.91 &   0.03 &  11.66 &   0.03 &  11.57 &   0.03 &  11.67 &   0.02 &  11.61 &   0.03 &  11.56 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051954.33-691349.5 &   80.6468.44 &    1997203 &  O &    0.248 &   775.194 &  12.41 &   0.03 &  11.54 &   0.03 &  11.23 &   0.04 &  10.98 &   0.03 &  11.15 &   0.03 &  11.03 &   0.03 &  10.92 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051954.93-691553.2 &    80.6468.9 &    1997199 &  O &    0.097 &   101.874 &  11.54 &   0.02 &  10.69 &   0.02 &  10.44 &   0.02 &  10.28 &   0.03 &  10.48 &   0.02 &  10.30 &   0.03 &  10.31 &   0.03 &  10.06 &   0.08
  SSTISAGEMA J052023.13-691046.4 &   80.6469.19 &    1997209 &  O &    0.327 &    61.256 &  12.05 &   0.02 &  11.18 &   0.03 &  10.89 &   0.02 &  10.77 &   0.02 &  10.93 &   0.03 &  10.77 &   0.03 &  10.70 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052026.34-691312.2 &   80.6469.22 &    1997204 &  O &    1.688 &   202.265 &  12.59 &   0.02 &  11.73 &   0.03 &  11.45 &   0.03 &  11.27 &   0.02 &  11.32 &   0.03 &  11.19 &   0.03 &  11.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051957.94-691338.9 &   80.6469.26 &    1997204 &  O &    3.580 &   236.911 &  12.33 &   0.03 &  11.43 &   0.03 &  11.16 &   0.03 &  10.80 &   0.03 &  10.88 &   0.03 &  10.72 &   0.03 &  10.60 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051959.50-691235.4 &   80.6469.34 &    1997206 &  O &    0.224 &   136.911 &  12.35 &   0.03 &  11.50 &   0.03 &  11.22 &   0.03 &  11.32 &   0.05 &  11.26 &   0.06 &  11.12 &   0.04 &  10.93 &   0.03 &   9.92 &   0.07
  SSTISAGEMA J051953.89-691014.9 &   80.6469.44 &    1997210 &  O &    0.641 &   693.481 &  12.38 &   0.02 &  11.46 &   0.03 &  11.22 &   0.02 &  11.04 &   0.03 &  11.13 &   0.02 &  10.87 &   0.03 &  10.42 &   0.04 &   8.71 &   0.04
  SSTISAGEMA J051956.35-691029.3 &   80.6469.46 &    1997209 &  O &    0.338 &   100.321 &  12.39 &   0.03 &  11.49 &   0.03 &  11.26 &   0.03 &  11.05 &   0.02 &  11.07 &   0.03 &  10.98 &   0.03 &  10.89 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052012.03-691048.5 &   80.6469.70 &    1997209 &  O &    0.155 &    74.660 &  12.62 &   0.02 &  11.68 &   0.02 &  11.37 &   0.03 &  11.17 &   0.03 &  11.32 &   0.02 &  11.13 &   0.03 &  11.03 &   0.08 &   9.73 &   0.07
  SSTISAGEMA J051957.96-690709.1 &   80.6470.11 &    1997215 &  O &    0.103 &   909.918 &  12.29 &   0.02 &  11.42 &   0.02 &  11.18 &   0.02 &  11.05 &   0.03 &  11.18 &   0.02 &  11.03 &   0.03 &  11.02 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052014.72-690544.3 &   80.6470.12 &    1997217 &  O &    0.133 &   470.146 &  12.96 &   0.03 &  12.12 &   0.03 &  11.98 &   0.03 &  11.79 &   0.03 &  11.91 &   0.03 &  11.85 &   0.04 &  11.84 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052026.00-690904.6 &   80.6470.13 &    1997212 &  O &    0.131 &   365.497 &  12.37 &   0.02 &  11.51 &   0.02 &  11.27 &   0.03 &  11.08 &   0.02 &  11.22 &   0.03 &  11.09 &   0.03 &  11.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052011.41-690742.7 &   80.6470.21 &    1997214 &  O &    1.492 &   101.092 &  12.37 &   0.02 &  11.48 &   0.03 &  11.19 &   0.03 &  11.06 &   0.03 &  11.08 &   0.03 &  10.90 &   0.03 &  10.81 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052016.14-690746.9 &   80.6470.24 &    1997214 &  O &    1.047 &   712.251 &  12.61 &   0.02 &  11.77 &   0.02 &  11.50 &   0.03 &  11.34 &   0.03 &  11.50 &   0.03 &  11.36 &   0.03 &  11.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052004.25-690911.9 &   80.6470.29 &    1997212 &  O &    0.609 &    93.537 &  12.50 &   0.02 &  11.62 &   0.03 &  11.37 &   0.03 &  11.12 &   0.03 &  11.13 &   0.02 &  10.92 &   0.03 &  10.77 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J052025.75-690428.3 & 80.6471.2506 &    1997219 &  O &    0.088 &   674.764 &  12.87 &   0.02 &  12.06 &   0.03 &  11.88 &   0.03 &  11.70 &   0.03 &  11.87 &   0.03 &  11.77 &   0.04 &  11.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052016.86-690233.1 &    80.6471.7 &    1997222 &  O &    0.063 &    65.210 &  12.42 &   0.03 &  11.56 &   0.03 &  11.35 &   0.03 &  11.19 &   0.04 &  11.37 &   0.02 &  11.20 &   0.04 &  11.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052031.25-685830.7 &   80.6472.21 &    1997230 &  O &    0.557 &   675.676 &  12.48 &   0.04 &  11.52 &   0.03 &  11.31 &   0.03 &  11.10 &   0.02 &  11.18 &   0.03 &  10.99 &   0.04 &  10.96 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052003.57-685853.0 &   80.6472.25 &    1997229 &  O &    0.180 &  1015.230 &  12.27 &   0.03 &  11.33 &   0.03 &  11.09 &   0.03 &  10.93 &   0.03 &  11.09 &   0.02 &  10.91 &   0.03 &  10.88 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051957.37-685403.2 &   80.6473.23 &    1997237 &  O &    1.010 &   222.866 &  12.39 &   0.03 &  11.48 &   0.03 &  11.13 &   0.03 &  10.84 &   0.04 &  10.95 &   0.04 &  10.83 &   0.03 &  10.72 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052017.29-685556.0 &   80.6473.31 &    1997234 &  O &    0.795 &   118.399 &  12.26 &   0.03 &  11.27 &   0.03 &  10.98 &   0.03 &  10.78 &   0.03 &  10.87 &   0.03 &  10.70 &   0.03 &  10.56 &   0.04 &  10.51 &   0.10
  SSTISAGEMA J052012.10-685037.1 &   80.6474.18 &    1997243 &  O &    0.107 &    54.072 &  12.21 &   0.03 &  11.30 &   0.03 &  11.07 &   0.03 &  10.94 &   0.03 &  11.05 &   0.03 &  10.92 &   0.03 &  10.84 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052004.58-685231.4 &   80.6474.27 &    1997240 &  O &    0.836 &    78.450 &  12.82 &   0.02 &  11.88 &   0.03 &  11.58 &   0.02 &  11.50 &   0.03 &  11.61 &   0.03 &  11.48 &   0.03 &  11.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052049.07-692452.4 & 80.6587.5143 &    1997585 &  O &    0.109 &  1015.230 &  11.89 &   0.03 &  11.02 &   0.03 &  10.73 &   0.03 &  10.56 &   0.01 &  10.75 &   0.02 &  10.60 &   0.02 &  10.53 &   0.02 &  10.66 &   0.17
  SSTISAGEMA J052120.95-692413.7 & 80.6587.5155 &    1997584 &  O &    0.439 &   207.039 &  12.29 &   0.03 &  11.48 &   0.03 &  11.16 &   0.03 &  10.92 &   0.02 &  11.00 &   0.02 &  10.82 &   0.02 &  10.73 &   0.02 &   9.75 &   0.06
  SSTISAGEMA J052042.74-692115.3 &   80.6588.17 &    1997578 &  O &    0.981 &   417.885 &  10.55 &   0.02 &   9.69 &   0.03 &   9.35 &   0.03 &   9.17 &   0.02 &   9.21 &   0.01 &   8.97 &   0.01 &   8.78 &   0.01 &   7.40 &   0.02
  SSTISAGEMA J052118.46-692102.6 &   80.6588.20 &    1997578 &  O &    0.109 &   878.735 &  11.97 &   0.03 &  11.14 &   0.03 &  10.90 &   0.03 &  10.76 &   0.02 &  10.95 &   0.02 &  10.78 &   0.02 &  10.74 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052041.21-692035.3 &   80.6588.22 &    1997577 &  O &    0.079 &    44.920 &  12.28 &   0.03 &  11.47 &   0.03 &  11.23 &   0.03 &  11.12 &   0.02 &  11.28 &   0.02 &  11.13 &   0.02 &  11.11 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052040.41-691909.2 &   80.6588.23 &    1997574 &  O &    0.288 &    72.801 &  12.60 &   0.02 &  11.72 &   0.03 &  11.37 &   0.03 &  10.99 &   0.02 &  11.12 &   0.02 &  10.95 &   0.03 &  10.77 &   0.03 &   8.80 &   0.03
  SSTISAGEMA J052045.39-692028.8 &   80.6588.28 &    1997577 &  O &    0.115 &   487.567 &  12.70 &   0.03 &  11.92 &   0.03 &  11.68 &   0.03 &  11.60 &   0.03 &  11.70 &   0.03 &  11.59 &   0.03 &  11.55 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052044.92-691925.9 &   80.6588.30 &    1997574 &  O &    0.035 &    47.605 &  12.75 &   0.03 &  11.92 &   0.03 &  11.69 &   0.03 &  11.60 &   0.02 &  11.80 &   0.03 &  11.62 &   0.03 &  11.57 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052055.03-691958.1 &   80.6588.31 &    1997576 &  O &    0.063 &    47.261 &  12.78 &   0.03 &  11.93 &   0.03 &  11.69 &   0.03 &  11.59 &   0.02 &  11.72 &   0.02 &  11.59 &   0.03 &  11.60 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052040.75-692027.7 &   80.6588.34 &    1997577 &  O &    0.432 &   879.507 &  12.02 &   0.04 &  11.18 &   0.04 &  10.86 &   0.03 &  10.81 &   0.02 &  10.93 &   0.02 &  10.83 &   0.02 &  10.73 &   0.03 &  10.42 &   0.09
  SSTISAGEMA J052105.49-692008.2 &   80.6588.44 &    1997576 &  O &    0.342 &   572.738 &  12.21 &   0.03 &  11.38 &   0.03 &  11.09 &   0.03 &  10.93 &   0.02 &  10.93 &   0.02 &  10.84 &   0.02 &  10.67 &   0.03 &   9.78 &   0.07
  SSTISAGEMA J052041.56-692104.6 &   80.6588.60 &    1997578 &  O &    0.550 &   137.627 &  11.78 &   0.03 &  10.96 &   0.03 &  10.61 &   0.03 &  10.48 &   0.02 &  10.56 &   0.02 &  10.42 &   0.02 &  10.29 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J052101.66-691417.5 &   80.6589.15 &    1997565 &  O &    0.175 &   129.500 &  11.61 &   0.02 &  10.74 &   0.02 &  10.48 &   0.03 &  10.22 &   0.02 &  10.34 &   0.02 &  10.11 &   0.02 &   9.40 &   0.02 &   7.43 &   0.02
  SSTISAGEMA J052042.49-691734.8 &   80.6589.18 &    1997571 &  O &    0.711 &   190.549 &  10.83 &   0.02 &   9.91 &   0.03 &   9.61 &   0.02 &   9.35 &   0.03 &   9.43 &   0.02 &   9.24 &   0.02 &   9.09 &   0.02 &   7.96 &   0.02
  SSTISAGEMA J052108.57-691709.2 &   80.6589.20 &    1997570 &  O &    1.270 &   226.706 &  12.22 &   0.02 &  11.45 &   0.03 &  11.12 &   0.02 &  10.94 &   0.02 &  10.99 &   0.02 &  10.82 &   0.02 &  10.71 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052110.93-691633.2 &   80.6589.21 &    1997569 &  O &    0.943 &   207.039 &  12.53 &   0.03 &  11.71 &   0.03 &  11.45 &   0.03 &  11.12 &   0.02 &  11.01 &   0.03 &  10.89 &   0.02 &  10.70 &   0.02 &  10.19 &   0.07
  SSTISAGEMA J052121.99-691711.9 &   80.6589.22 &    1997570 &  O &    0.056 &    54.183 &  12.64 &   0.03 &  11.80 &   0.03 &  11.56 &   0.03 &  11.41 &   0.02 &  11.60 &   0.02 &  11.42 &   0.03 &  11.43 &   0.03 &  10.86 &   0.14
  SSTISAGEMA J052108.05-691649.9 &   80.6589.24 &    1997569 &  O &    0.344 &    96.984 &  12.42 &   0.02 &  11.56 &   0.03 &  11.33 &   0.03 &  11.06 &   0.02 &  11.00 &   0.03 &  10.82 &   0.02 &  10.65 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052114.50-691526.1 &   80.6589.26 &    1997567 &  O &    0.220 &   775.194 &  12.34 &   0.04 &  11.49 &   0.04 &  11.25 &   0.04 &  11.09 &   0.02 &  11.20 &   0.02 &  11.05 &   0.03 &  11.00 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052058.97-691704.5 &   80.6589.33 &    1997570 &  O &    0.092 &    49.395 &  12.96 &   0.03 &  12.11 &   0.03 &  11.90 &   0.03 &  11.84 &   0.02 &  11.97 &   0.02 &  11.83 &   0.03 &  11.81 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052059.69-691357.4 &   80.6589.51 &    1997564 &  O &    0.752 &   257.865 &  12.10 &   0.02 &  11.29 &   0.03 &  10.90 &   0.02 &  10.65 &   0.02 &  10.69 &   0.03 &  10.51 &   0.03 &  10.37 &   0.03 &  10.03 &   0.09
  SSTISAGEMA J052043.89-691227.9 &   80.6590.16 &    1997562 &  O &    0.641 &   142.878 &  12.11 &   0.03 &  11.29 &   0.03 &  11.07 &   0.03 &  10.91 &   0.03 &  10.97 &   0.02 &  10.78 &   0.04 &  10.67 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052048.46-691158.7 &   80.6590.17 &    1997561 &  O &    0.072 &    58.528 &  12.32 &   0.03 &  11.46 &   0.03 &  11.24 &   0.03 &  11.18 &   0.03 &  11.30 &   0.03 &  11.16 &   0.03 &  11.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052041.11-691002.3 &   80.6590.21 &    1997558 &  O &    0.126 &  1055.970 &  12.23 &   0.02 &  11.37 &   0.02 &  11.12 &   0.02 &  11.00 &   0.02 &  11.10 &   0.03 &  11.01 &   0.03 &  10.96 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052109.36-691151.6 &   80.6590.29 &    1997561 &  O &    0.051 &    33.860 &  12.88 &   0.03 &  12.04 &   0.03 &  11.81 &   0.03 &  11.76 &   0.03 &  11.86 &   0.03 &  11.72 &   0.04 &  11.67 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052113.29-691301.0 &   80.6590.42 &    1997563 &  O &    0.492 &   612.745 &  12.44 &   0.02 &  11.57 &   0.03 &  11.36 &   0.03 &  11.17 &   0.02 &  11.22 &   0.02 &  11.06 &   0.03 &  10.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052037.30-691305.4 &   80.6590.51 &    1997563 &  O &    0.539 &   121.139 &  12.00 &   0.03 &  11.12 &   0.03 &  10.81 &   0.03 &  10.64 &   0.03 &  10.68 &   0.02 &  10.53 &   0.03 &  10.42 &   0.03 &   9.11 &   0.04
  SSTISAGEMA J052100.25-690710.2 &   80.6591.10 &    1997553 &  O &    0.184 &   516.262 &  12.85 &   0.03 &  11.96 &   0.03 &  11.78 &   0.03 &  11.63 &   0.03 &  11.72 &   0.03 &  11.55 &   0.03 &  11.46 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052049.78-690617.2 &   80.6591.14 &    1997552 &  O &    0.059 &   279.877 &  12.88 &   0.03 &  12.05 &   0.03 &  11.79 &   0.03 &  11.67 &   0.05 &  11.83 &   0.03 &  11.69 &   0.04 &  11.65 &   0.05 &  10.55 &   0.14
  SSTISAGEMA J052056.20-690804.2 &   80.6591.22 &    1997554 &  O &    0.126 &    61.690 &  12.86 &   0.03 &  12.00 &   0.03 &  11.73 &   0.03 &  11.60 &   0.02 &  11.78 &   0.03 &  11.60 &   0.03 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052103.17-690823.0 &    80.6591.5 &    1997555 &  O &    0.222 &  1148.110 &  11.11 &   0.03 &  10.21 &   0.03 &   9.88 &   0.03 &   9.76 &   0.03 &   9.92 &   0.02 &   9.73 &   0.03 &   9.65 &   0.03 &   9.37 &   0.05
  SSTISAGEMA J052040.70-690933.9 &    80.6591.8 &    1997557 &  O &    0.397 &   248.139 &  12.14 &   0.02 &  11.31 &   0.02 &  10.89 &   0.03 &  10.53 &   0.02 &  10.55 &   0.02 &  10.39 &   0.03 &  10.09 &   0.03 &  10.38 &   0.11
  SSTISAGEMA J052057.78-690835.5 &    80.6591.9 &    1997555 &  O &    0.061 &  1148.110 &  11.95 &   0.02 &  11.06 &   0.02 &  10.74 &   0.03 &  10.45 &   0.02 &  10.56 &   0.02 &  10.44 &   0.03 &  10.23 &   0.03 &   9.61 &   0.05
  SSTISAGEMA J052056.80-690230.0 &   80.6592.12 &    1997545 &  O &    0.612 &    72.202 &  12.84 &   0.03 &  11.95 &   0.03 &  11.72 &   0.03 &  11.59 &   0.03 &  11.67 &   0.03 &  11.55 &   0.04 &  11.50 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052115.99-690343.6 &   80.6592.15 &    1997547 &  O &    0.224 &    91.257 &  12.37 &   0.02 &  11.48 &   0.03 &  11.19 &   0.02 &  11.12 &   0.03 &  11.27 &   0.02 &  11.11 &   0.04 &  11.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052058.96-690245.6 &   80.6592.16 &    1997545 &  O &    0.205 &   392.773 &  12.67 &   0.03 &  11.79 &   0.03 &  11.55 &   0.03 &  11.51 &   0.04 &  11.62 &   0.02 &  11.52 &   0.04 &  11.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052059.59-690123.8 &   80.6593.19 &    1997543 &  O &    0.377 &  1390.820 &  11.46 &   0.02 &  10.49 &   0.03 &  10.16 &   0.03 &   9.97 &   0.02 &  10.17 &   0.02 &   9.98 &   0.03 &   9.94 &   0.03 &   8.71 &   0.03
  SSTISAGEMA J052053.04-685955.4 &   80.6593.22 &    1997540 &  O &    0.577 &   350.877 &  12.58 &   0.03 &  11.68 &   0.03 &  11.43 &   0.03 &  11.39 &   0.04 &  11.51 &   0.03 &  11.36 &   0.03 &  11.32 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052111.89-690125.8 &   80.6593.28 &    1997543 &  O &    0.289 &    93.537 &  12.43 &   0.02 &  11.51 &   0.03 &  11.21 &   0.03 &  11.11 &   0.03 &  11.13 &   0.04 &  11.06 &   0.03 &  10.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052058.30-685944.7 &   80.6593.29 &    1997540 &  O &    0.322 &   675.676 &  12.56 &   0.04 &  11.62 &   0.04 &  11.32 &   0.03 &  11.13 &   0.03 &  11.19 &   0.03 &  11.05 &   0.03 &  10.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052100.64-690110.6 &   80.6593.43 &    1997543 &  O &    0.161 &   548.546 &  12.95 &   0.04 &  12.02 &   0.04 &  11.71 &   0.03 &  11.55 &   0.03 &  11.61 &   0.03 &  11.50 &   0.04 &  11.44 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052106.03-685446.9 &   80.6594.17 &    1997533 &  O &    0.318 &    65.210 &  12.92 &   0.03 &  12.03 &   0.03 &  11.81 &   0.03 &  11.70 &   0.03 &  11.80 &   0.03 &  11.65 &   0.04 &  11.64 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052043.47-685613.9 &   80.6594.19 &    1997535 &  O &    0.632 &   120.034 &  12.34 &   0.03 &  11.39 &   0.03 &  11.11 &   0.03 &  10.90 &   0.02 &  10.93 &   0.03 &  10.73 &   0.03 &  10.63 &   0.03 &   9.57 &   0.05
  SSTISAGEMA J052044.27-685103.2 &   80.6595.13 &    1997528 &  O &    0.079 &    39.814 &  12.61 &   0.03 &  11.67 &   0.03 &  11.45 &   0.03 &  11.31 &   0.03 &  11.45 &   0.02 &  11.30 &   0.03 &  11.32 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052114.92-685312.7 &   80.6595.15 &    1997531 &  O &    0.248 &    91.895 &  12.06 &   0.02 &  11.12 &   0.03 &  10.81 &   0.03 &  10.66 &   0.03 &  10.81 &   0.03 &  10.60 &   0.03 &  10.45 &   0.03 &  10.51 &   0.14
  SSTISAGEMA J052046.05-685231.5 &   80.6595.16 &    1997530 &  O &    0.301 &   658.762 &  12.74 &   0.02 &  11.82 &   0.03 &  11.62 &   0.03 &  11.42 &   0.03 &  11.48 &   0.02 &  11.35 &   0.03 &  11.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052116.56-685302.7 &   80.6595.21 &    1997530 &  O &    0.577 &   712.251 &  12.32 &   0.02 &  11.43 &   0.03 &  11.15 &   0.02 &  10.90 &   0.03 &  10.97 &   0.02 &  10.84 &   0.03 &  10.73 &   0.03 &  10.14 &   0.08
  SSTISAGEMA J052056.99-684800.0 & 80.6596.2177 &    1997524 &  O &    0.349 &    98.078 &  12.31 &   0.02 &  11.42 &   0.02 &  11.17 &   0.03 &  10.97 &   0.03 &  11.02 &   0.02 &  10.88 &   0.04 &  10.77 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052121.50-684934.4 & 80.6596.2184 &    1997526 &  O &    1.416 &   196.232 &  12.50 &   0.02 &  11.67 &   0.03 &  11.33 &   0.02 &  11.22 &   0.02 &  11.15 &   0.03 &  11.01 &   0.04 &  10.86 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052042.24-684852.2 & 80.6596.2201 &    1997525 &  O &    1.492 &   161.290 &  13.17 &   0.02 &  12.25 &   0.03 &  11.98 &   0.03 &  11.53 &   0.03 &  11.36 &   0.03 &  11.19 &   0.04 &  10.90 &   0.04 &  10.23 &   0.09
  SSTISAGEMA J052056.76-684431.7 & 80.6597.3894 &    1997519 &  O &    0.717 &   103.896 &  12.48 &   0.02 &  11.49 &   0.03 &  11.21 &   0.02 &  11.01 &   0.02 &  11.06 &   0.03 &  10.94 &   0.03 &  10.86 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052123.76-692441.1 & 80.6708.4931 &    1997584 &  O &    0.210 &   112.334 &  11.26 &   0.02 &  10.42 &   0.03 &  10.12 &   0.03 &   9.92 &   0.01 &  10.13 &   0.01 &   9.94 &   0.02 &   9.91 &   0.02 &   9.39 &   0.05
  SSTISAGEMA J052144.43-692222.0 & 80.6708.4942 &    1997580 &  O &    0.393 &  1055.970 &  12.73 &   0.03 &  11.94 &   0.03 &  11.64 &   0.04 &  11.40 &   0.02 &  11.43 &   0.03 &  11.30 &   0.03 &  11.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052152.98-692233.7 & 80.6708.4948 &    1997994 &  O &    0.087 &   753.012 &  12.52 &   0.02 &  11.60 &   0.03 &  11.37 &   0.03 &  11.20 &   0.02 &  11.33 &   0.02 &  11.21 &   0.03 &  11.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052201.12-692147.0 & 80.6708.4949 &    1997995 &  O &    0.060 &    32.722 &  12.87 &   0.02 &  11.98 &   0.02 &  11.77 &   0.02 &  11.63 &   0.03 &  11.79 &   0.03 &  11.68 &   0.04 &  11.66 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052149.54-692155.1 & 80.6708.4984 &    1997995 &  O &    0.333 &   851.064 &  12.53 &   0.03 &  11.56 &   0.03 &  11.29 &   0.03 &  11.13 &   0.03 &  11.29 &   0.03 &  11.15 &   0.03 &  11.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052204.56-691911.0 &   80.6709.14 &    1998000 &  O &    0.164 &    64.099 &  12.28 &   0.02 &  11.41 &   0.03 &  11.18 &   0.02 &  11.06 &   0.02 &  11.23 &   0.03 &  11.08 &   0.03 &  11.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052144.90-691827.6 &   80.6709.15 &    1997573 &  O &    0.195 &   106.417 &  11.83 &   0.02 &  10.98 &   0.03 &  10.65 &   0.03 &  10.42 &   0.02 &  10.66 &   0.02 &  10.47 &   0.02 &  10.37 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052202.87-691838.9 &   80.6709.22 &    1998001 &  O &    0.300 &   612.745 &  12.59 &   0.02 &  11.69 &   0.03 &  11.44 &   0.03 &  11.28 &   0.02 &  11.29 &   0.02 &  11.08 &   0.03 &  10.88 &   0.03 &   9.73 &   0.08
  SSTISAGEMA J052205.88-691756.5 &   80.6709.26 &    1998002 &  O &    0.259 &   360.490 &  12.83 &   0.03 &  11.90 &   0.03 &  11.71 &   0.03 &  11.53 &   0.03 &  11.60 &   0.03 &  11.48 &   0.03 &  11.40 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052143.66-692043.4 &   80.6709.49 &    1997577 &  O &    0.119 &    63.629 &  12.77 &   0.02 &  11.85 &   0.03 &  11.57 &   0.03 &  11.38 &   0.02 &  11.48 &   0.02 &  11.32 &   0.03 &  11.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052156.55-691957.0 &   80.6709.58 &    1997999 &  O &    1.020 &   292.312 &  11.72 &   0.02 &  10.84 &   0.03 &  10.49 &   0.03 &  10.27 &   0.03 &  10.41 &   0.02 &  10.23 &   0.03 &  10.14 &   0.02 &   9.62 &   0.06
  SSTISAGEMA J052200.18-691627.7 &   80.6710.18 &    1998005 &  O &    0.372 &   159.337 &  12.10 &   0.06 &  11.20 &   0.05 &  10.99 &   0.05 &  10.90 &   0.02 &  10.97 &   0.02 &  10.88 &   0.02 &  10.81 &   0.02 &  10.25 &   0.10
  SSTISAGEMA J052133.72-691447.4 &   80.6710.21 &    1997566 &  O &    0.495 &    81.116 &  12.23 &   0.02 &  11.39 &   0.03 &  11.10 &   0.02 &  10.97 &   0.02 &  11.11 &   0.03 &  11.00 &   0.02 &  10.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052158.74-691726.1 &   80.6710.24 &    1998003 &  O &    0.382 &   234.797 &  12.19 &   0.03 &  11.25 &   0.03 &  10.99 &   0.03 &  10.82 &   0.02 &  10.86 &   0.02 &  10.70 &   0.02 &  10.56 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J052204.21-691441.4 &   80.6710.28 &    1998008 &  O &    0.046 &    33.949 &  13.05 &   0.03 &  12.13 &   0.03 &  11.92 &   0.03 &  11.78 &   0.02 &  11.94 &   0.03 &  11.82 &   0.03 &  11.80 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052204.72-691507.1 &   80.6710.30 &    1998007 &  O &    0.294 &   712.251 &  12.47 &   0.04 &  11.56 &   0.03 &  11.29 &   0.03 &  11.09 &   0.02 &  11.18 &   0.02 &  11.00 &   0.02 &  10.94 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052200.38-691634.4 &   80.6710.48 &    1998005 &  O &    0.665 &   200.723 &  12.29 &   0.03 &  11.34 &   0.03 &  11.03 &   0.02 &  10.76 &   0.02 &  10.80 &   0.02 &  10.65 &   0.02 &  10.52 &   0.02 &   9.97 &   0.08
  SSTISAGEMA J052148.73-691730.4 &   80.6710.51 &    1998003 &  O &    0.355 &   114.286 &  12.38 &   0.03 &  11.47 &   0.03 &  11.17 &   0.03 &  10.85 &   0.02 &  10.89 &   0.02 &  10.74 &   0.02 &  10.60 &   0.02 &   9.76 &   0.06
  SSTISAGEMA J052157.76-691546.1 &   80.6710.66 &    1998006 &  O &    0.648 &   182.582 &  12.00 &   0.03 &  11.04 &   0.02 &  10.73 &   0.03 &  10.53 &   0.02 &  10.64 &   0.02 &  10.45 &   0.02 &  10.37 &   0.02 &  10.01 &   0.08
  SSTISAGEMA J052141.96-691120.9 &   80.6711.16 &    1997560 &  O &    0.053 &    38.304 &  12.62 &   0.03 &  11.77 &   0.03 &  11.57 &   0.03 &  11.43 &   0.02 &  11.55 &   0.02 &  11.46 &   0.03 &  11.56 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052130.14-691037.3 &   80.6711.17 &    1997559 &  O &    0.089 &    24.788 &  12.78 &   0.03 &  11.91 &   0.03 &  11.73 &   0.03 &  11.57 &   0.02 &  11.75 &   0.02 &  11.64 &   0.03 &  11.67 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052131.83-691233.6 &   80.6711.23 &    1997562 &  O &    0.726 &   220.994 &  11.99 &   0.03 &  11.16 &   0.03 &  10.81 &   0.02 &  10.63 &   0.02 &  10.69 &   0.02 &  10.47 &   0.02 &  10.32 &   0.03 &   9.55 &   0.05
  SSTISAGEMA J052151.83-690844.2 &   80.6712.16 &    1998018 &  O &    0.290 &    72.801 &  12.42 &   0.02 &  11.48 &   0.03 &  11.20 &   0.02 &  11.07 &   0.02 &  11.21 &   0.02 &  11.06 &   0.03 &  10.91 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052126.02-690550.2 &   80.6712.21 &    1997551 &  O &    0.215 &   516.262 &  12.82 &   0.03 &  11.95 &   0.03 &  11.76 &   0.03 &  11.62 &   0.03 &  11.66 &   0.02 &  11.53 &   0.03 &  11.47 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052123.44-690735.1 &   80.6712.25 &    1997554 &  O &    0.773 &   122.835 &  11.99 &   0.02 &  11.10 &   0.02 &  10.78 &   0.02 &  10.57 &   0.03 &  10.71 &   0.02 &  10.53 &   0.03 &  10.42 &   0.03 &   9.56 &   0.05
  SSTISAGEMA J052150.10-690639.3 &   80.6712.27 &    1998021 &  O &    1.207 &   161.290 &  12.86 &   0.03 &  12.02 &   0.03 &  11.78 &   0.03 &  11.62 &   0.03 &  11.65 &   0.03 &  11.53 &   0.03 &  11.43 &   0.04 &  10.49 &   0.13
  SSTISAGEMA J052151.37-690717.0 &   80.6712.28 &    1998020 &  O &    0.762 &    78.217 &  12.84 &   0.04 &  11.95 &   0.04 &  11.67 &   0.03 &  11.61 &   0.05 &  11.63 &   0.03 &  11.48 &   0.04 &  11.39 &   0.03 &  10.68 &   0.13
  SSTISAGEMA J052143.58-690626.4 &   80.6712.33 &    1997552 &  O &    0.263 &    98.445 &  12.14 &   0.02 &  11.23 &   0.03 &  10.91 &   0.02 &  10.67 &   0.03 &  10.77 &   0.03 &  10.55 &   0.03 &  10.33 &   0.03 &   9.84 &   0.10
  SSTISAGEMA J052205.64-690636.5 &   80.6712.34 &    1998021 &  O &    0.648 &    73.616 &  12.47 &   0.04 &  11.56 &   0.03 &  11.26 &   0.03 &  11.27 &   0.05 &  11.15 &   0.04 &  11.23 &   0.04 &  11.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052122.10-690612.4 &   80.6712.37 &    1997551 &  O &    0.460 &   176.460 &  12.50 &   0.02 &  11.59 &   0.02 &  11.33 &   0.03 &  11.13 &   0.03 &  11.06 &   0.02 &  10.97 &   0.04 &  10.80 &   0.03 &  10.89 &   0.17
  SSTISAGEMA J052132.50-690623.3 &   80.6712.53 &    1997552 &  O &    0.344 &    61.256 &  12.86 &   0.03 &  12.03 &   0.04 &  11.72 &   0.03 &  11.67 &   0.04 &  11.81 &   0.05 &  11.63 &   0.06 &  11.74 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052150.40-690153.9 &   80.6713.11 &    1998028 &  O &    0.578 &   203.832 &  12.36 &   0.03 &  11.52 &   0.03 &  11.21 &   0.03 &  11.08 &   0.03 &  11.12 &   0.03 &  10.94 &   0.03 &  10.86 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052123.89-690342.1 &   80.6713.12 &    1997547 &  O &    0.231 &   585.480 &  12.61 &   0.02 &  11.70 &   0.03 &  11.44 &   0.02 &  11.20 &   0.03 &  11.29 &   0.02 &  11.12 &   0.03 &  11.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052125.95-690235.0 &   80.6713.16 &    1997545 &  O &    0.426 &    88.794 &  12.64 &   0.03 &  11.69 &   0.03 &  11.43 &   0.03 &  11.28 &   0.03 &  11.31 &   0.03 &  11.18 &   0.03 &  11.01 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052155.54-690007.7 &   80.6714.13 &    1998031 &  O &    0.106 &  1390.820 &  12.76 &   0.03 &  11.86 &   0.03 &  11.66 &   0.03 &  11.56 &   0.03 &  11.71 &   0.02 &  11.58 &   0.04 &  11.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052203.91-685738.2 &   80.6715.21 &    1998035 &  O &    0.580 &   276.932 &  11.63 &   0.02 &  10.69 &   0.03 &  10.28 &   0.02 &  10.06 &   0.02 &  10.34 &   0.02 &  10.11 &   0.03 &  10.03 &   0.03 &   9.34 &   0.05
  SSTISAGEMA J052152.40-685732.5 &   80.6715.23 &    1998035 &  O &    0.808 &   302.389 &  11.32 &   0.02 &  10.40 &   0.03 &  10.12 &   0.03 &   9.89 &   0.02 &   9.96 &   0.02 &   9.76 &   0.03 &   9.65 &   0.03 &   8.49 &   0.03
  SSTISAGEMA J052205.73-685339.2 &   80.6716.28 &    1998040 &  O &    0.083 &   753.012 &  12.75 &   0.03 &  11.88 &   0.03 &  11.60 &   0.03 &  11.49 &   0.03 &  11.65 &   0.03 &  11.51 &   0.04 &  11.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052122.55-685105.3 &   80.6716.31 &    1997528 &  O &    0.155 &   775.194 &  12.70 &   0.03 &  11.79 &   0.03 &  11.45 &   0.03 &  11.31 &   0.03 &  11.45 &   0.03 &  11.36 &   0.03 &  11.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052146.57-685016.5 &   80.6716.35 &    1997527 &  O &    0.251 &   612.745 &  12.97 &   0.02 &  12.03 &   0.03 &  11.81 &   0.03 &  11.64 &   0.03 &  11.72 &   0.02 &  11.56 &   0.04 &  11.48 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052153.03-685034.0 &   80.6716.89 &    1998045 &  O &    4.789 &   298.954 &  11.82 &   0.02 &  10.96 &   0.03 &  10.63 &   0.03 &  10.45 &   0.03 &  10.25 &   0.02 &  10.12 &   0.03 &   9.91 &   0.03 &   9.39 &   0.05
  SSTISAGEMA J052206.47-684755.7 & 80.6717.2064 &    1998048 &  O &    0.708 &   712.251 &  12.32 &   0.02 &  11.42 &   0.03 &  11.12 &   0.03 &  10.98 &   0.03 &  11.07 &   0.03 &  10.85 &   0.03 &  10.40 &   0.03 &   8.47 &   0.02
  SSTISAGEMA J052219.28-692308.5 & 80.6829.4843 &    1997993 &  O &    0.118 &    40.240 &  12.49 &   0.04 &  11.61 &   0.03 &  11.37 &   0.02 &  11.26 &   0.05 &  11.43 &   0.09 &  11.30 &   0.04 &  11.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052247.31-692204.6 & 80.6829.4868 &    1997995 &  O &    0.429 &   208.464 &  12.21 &   0.03 &  11.34 &   0.03 &  11.04 &   0.03 &  10.80 &   0.04 &  10.84 &   0.03 &  10.67 &   0.03 &  10.55 &   0.03 &   9.82 &   0.06
  SSTISAGEMA J052213.37-692028.4 &   80.6830.14 &    1997998 &  O &    0.249 &    90.009 &  12.12 &   0.02 &  11.23 &   0.03 &  10.99 &   0.03 &  10.75 &   0.03 &  10.93 &   0.02 &  10.77 &   0.03 &  10.67 &   0.03 &   9.92 &   0.08
  SSTISAGEMA J052244.27-691948.0 &   80.6830.15 &    1997999 &  O &    0.095 &    87.543 &  11.96 &   0.03 &  11.09 &   0.03 &  10.80 &   0.02 &  10.65 &   0.03 &  10.83 &   0.02 &  10.66 &   0.02 &  10.55 &   0.03 &  10.08 &   0.07
  SSTISAGEMA J052227.39-691806.3 &   80.6830.19 &    1998002 &  O &    0.049 &    39.935 &  12.61 &   0.03 &  11.68 &   0.03 &  11.45 &   0.03 &  11.35 &   0.03 &  11.52 &   0.02 &  11.37 &   0.03 &  11.36 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052247.33-691855.2 &   80.6830.24 &    1998000 &  O &    0.147 &   469.704 &  12.74 &   0.02 &  11.89 &   0.03 &  11.68 &   0.03 &  11.55 &   0.03 &  11.59 &   0.02 &  11.48 &   0.03 &  11.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052230.31-691814.6 &   80.6830.34 &    1998001 &  O &    0.098 &    42.111 &  12.63 &   0.03 &  11.71 &   0.05 &  11.47 &   0.03 &  11.36 &   0.04 &  11.52 &   0.03 &  11.32 &   0.04 &  11.30 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052228.93-691822.1 &   80.6830.36 &    1998001 &  O &    0.181 &    41.909 &  12.57 &   0.02 &  11.70 &   0.02 &  11.47 &   0.02 &  11.38 &   0.02 &  11.52 &   0.02 &  11.38 &   0.03 &  11.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052221.22-691958.5 &   80.6830.39 &    1997999 &  O &    0.363 &   851.064 &  12.22 &   0.04 &  11.35 &   0.04 &  11.09 &   0.03 &  11.05 &   0.03 &  11.12 &   0.03 &  10.96 &   0.03 &  10.85 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052206.99-692040.3 &   80.6830.40 &    1997997 &  O &    0.393 &   823.723 &  12.36 &   0.03 &  11.48 &   0.03 &  11.20 &   0.03 &  11.02 &   0.03 &  11.09 &   0.03 &  10.96 &   0.03 &  10.76 &   0.04 &   9.74 &   0.06
  SSTISAGEMA J052236.96-691927.3 &   80.6830.55 &    1997999 &  O &    0.396 &   143.658 &  12.60 &   0.03 &  11.69 &   0.03 &  11.44 &   0.03 &  11.35 &   0.03 &  11.44 &   0.03 &  11.32 &   0.04 &  11.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052236.87-691356.4 &   80.6831.12 &    1998009 &  O &    0.098 &    93.537 &  12.39 &   0.03 &  11.43 &   0.03 &  11.09 &   0.03 &  10.56 &   0.03 &  10.69 &   0.02 &  10.49 &   0.02 &  10.28 &   0.02 &  10.04 &   0.09
  SSTISAGEMA J052232.95-691525.1 &   80.6831.15 &    1998007 &  O &    0.259 &    39.219 &  12.63 &   0.03 &  11.70 &   0.03 &  11.53 &   0.03 &  11.39 &   0.03 &  11.55 &   0.02 &  11.38 &   0.04 &  11.40 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052214.52-691641.7 &   80.6831.17 &    1998004 &  O &    0.369 &   693.481 &  12.61 &   0.02 &  11.68 &   0.03 &  11.42 &   0.03 &  11.21 &   0.02 &  11.24 &   0.03 &  11.10 &   0.03 &  11.03 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052224.67-691404.6 &   80.6831.43 &    1998009 &  O &    0.569 &   627.353 &  12.53 &   0.03 &  11.58 &   0.03 &  11.33 &   0.03 &  11.19 &   0.02 &  11.26 &   0.02 &  11.10 &   0.02 &  11.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052218.14-691621.7 &    80.6831.8 &    1998005 &  O &    0.407 &   105.988 &  11.57 &   0.02 &  10.70 &   0.03 &  10.40 &   0.02 &  10.22 &   0.02 &  10.47 &   0.02 &  10.28 &   0.03 &  10.22 &   0.03 &   9.84 &   0.07
  SSTISAGEMA J052240.87-691132.9 &   80.6832.12 &    1998013 &  O &    3.030 &   239.120 &  12.06 &   0.02 &  11.25 &   0.03 &  10.95 &   0.03 &  10.82 &   0.02 &  10.71 &   0.02 &  10.53 &   0.02 &  10.41 &   0.02 &   9.78 &   0.07
  SSTISAGEMA J052218.27-691010.4 &   80.6832.14 &    1998015 &  O &    2.996 &   248.139 &  12.50 &   0.02 &  11.66 &   0.03 &  11.34 &   0.02 &  10.85 &   0.02 &  10.82 &   0.02 &  10.63 &   0.02 &  10.48 &   0.03 &  10.39 &   0.11
  SSTISAGEMA J052221.33-691056.1 &   80.6832.20 &    1998014 &  O &    0.293 &    50.828 &  13.06 &   0.03 &  12.14 &   0.03 &  11.91 &   0.03 &  11.76 &   0.02 &  11.88 &   0.02 &  11.78 &   0.03 &  11.76 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052214.10-691332.8 &   80.6832.32 &    1998010 &  O &    0.699 &   627.353 &  12.55 &   0.03 &  11.60 &   0.03 &  11.35 &   0.03 &  11.14 &   0.02 &  11.27 &   0.02 &  11.05 &   0.02 &  10.78 &   0.03 &   9.20 &   0.04
  SSTISAGEMA J052245.22-690641.5 &   80.6833.15 &    1998021 &  O &    0.051 &    36.570 &  12.78 &   0.02 &  11.84 &   0.02 &  11.59 &   0.02 &  11.48 &   0.02 &  11.65 &   0.02 &  11.52 &   0.03 &  11.50 &   0.03 &  10.55 &   0.13
  SSTISAGEMA J052213.70-690627.9 &   80.6833.21 &    1998021 &  O &    0.539 &   101.482 &  12.28 &   0.04 &  11.33 &   0.03 &  11.05 &   0.03 &  10.85 &   0.02 &  10.84 &   0.02 &  10.70 &   0.02 &  10.56 &   0.02 &   9.83 &   0.08
  SSTISAGEMA J052250.20-690637.4 &   80.6833.25 &    1998021 &  O &    0.584 &   798.085 &  12.18 &   0.02 &  11.24 &   0.02 &  10.94 &   0.02 &  10.66 &   0.02 &  10.75 &   0.02 &  10.57 &   0.02 &  10.40 &   0.02 &   9.60 &   0.05
  SSTISAGEMA J052210.64-690850.4 &    80.6833.9 &    1998017 &  O &    0.099 &   753.012 &  11.79 &   0.04 &  10.88 &   0.03 &  10.63 &   0.03 &  10.47 &   0.02 &  10.64 &   0.02 &  10.52 &   0.02 &  10.52 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052250.73-690447.8 & 80.6834.2390 &    1998024 &  O &    0.055 &   203.625 &  12.14 &   0.03 &  11.21 &   0.03 &  10.88 &   0.03 &  10.70 &   0.03 &  10.88 &   0.02 &  10.75 &   0.03 &  10.63 &   0.03 &  10.21 &   0.09
  SSTISAGEMA J052217.34-690512.9 & 80.6834.2393 &    1998023 &  O &    0.792 &   851.064 &  12.10 &   0.02 &  11.16 &   0.02 &  10.85 &   0.03 &  10.64 &   0.02 &  10.72 &   0.02 &  10.52 &   0.02 &  10.21 &   0.02 &   8.36 &   0.03
  SSTISAGEMA J052240.51-690333.7 &    80.6834.9 &    1998026 &  O &    0.307 &   424.628 &  12.34 &   0.03 &  11.43 &   0.03 &  11.13 &   0.02 &  11.00 &   0.02 &  11.02 &   0.02 &  10.88 &   0.02 &  10.79 &   0.03 &   9.84 &   0.08
  SSTISAGEMA J052212.28-690015.1 &   80.6835.17 &    1998031 &  O &    0.201 &    94.545 &  11.84 &   0.02 &  10.96 &   0.03 &  10.66 &   0.03 &  10.50 &   0.02 &  10.64 &   0.03 &  10.49 &   0.03 &  10.44 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052217.32-685945.8 &   80.6835.19 &    1998032 &  O &    0.122 &    42.450 &  12.91 &   0.03 &  12.02 &   0.03 &  11.82 &   0.03 &  11.69 &   0.02 &  11.85 &   0.02 &  11.73 &   0.04 &  11.75 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052234.41-690134.0 &   80.6835.20 &    1998028 &  O &    0.217 &   909.918 &  12.15 &   0.03 &  11.27 &   0.03 &  10.98 &   0.03 &  10.82 &   0.02 &  10.99 &   0.02 &  10.87 &   0.03 &  10.80 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J052216.28-685502.8 &   80.6836.17 &    1998038 &  O &    0.164 &    86.453 &  12.06 &   0.02 &  11.22 &   0.03 &  10.91 &   0.02 &  10.85 &   0.03 &  11.00 &   0.03 &  10.85 &   0.03 &  10.82 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052219.75-685605.4 &   80.6836.34 &    1998037 &  O &    0.455 &    62.570 &  12.97 &   0.03 &  12.01 &   0.03 &  11.74 &   0.02 &  11.61 &   0.03 &  11.67 &   0.02 &  11.55 &   0.04 &  11.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052229.28-685106.3 &   80.6837.27 &    1998044 &  O &    0.082 &    40.930 &  12.85 &   0.02 &  12.00 &   0.03 &  11.67 &   0.03 &  11.31 &   0.03 &  11.42 &   0.03 &  11.29 &   0.04 &  11.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052225.70-685331.8 &   80.6837.28 &    1998040 &  O &    0.760 &   169.635 &  12.41 &   0.03 &  11.50 &   0.04 &  11.23 &   0.03 &  11.11 &   0.03 &  11.14 &   0.02 &  10.98 &   0.03 &  10.88 &   0.03 &  10.30 &   0.12
  SSTISAGEMA J052239.72-684847.4 & 80.6838.2105 &    1998047 &  O &    0.312 &  1100.110 &  11.81 &   0.02 &  10.91 &   0.03 &  10.66 &   0.02 &  10.53 &   0.03 &  10.67 &   0.02 &  10.52 &   0.03 &  10.51 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052237.99-684757.6 & 80.6838.2111 &    1998048 &  O &    0.313 &   104.723 &  12.31 &   0.02 &  11.42 &   0.03 &  11.12 &   0.02 &  10.98 &   0.02 &  10.99 &   0.03 &  10.89 &   0.03 &  10.73 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052215.02-684730.4 & 80.6838.2114 &    1998048 &  O &    0.571 &   598.802 &  12.52 &   0.02 &  11.63 &   0.02 &  11.36 &   0.03 &  11.28 &   0.02 &  11.46 &   0.02 &  11.32 &   0.04 &  11.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052212.71-684752.2 & 80.6838.2122 &    1998048 &  O &    0.080 &   732.064 &  12.94 &   0.02 &  12.06 &   0.03 &  11.81 &   0.03 &  11.67 &   0.03 &  11.78 &   0.02 &  11.64 &   0.03 &  11.69 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052304.93-692150.3 & 80.6950.4491 &    8530101 &  O &    0.346 &   977.517 &  12.05 &   0.03 &  11.24 &   0.03 &  10.92 &   0.03 &  10.85 &   0.03 &  10.96 &   0.03 &  10.81 &   0.03 &  10.77 &   0.03 &  10.09 &   0.08
  SSTISAGEMA J052318.72-692319.6 & 80.6950.4505 &    8530098 &  O &    0.716 &   222.866 &  12.97 &   0.03 &  12.14 &   0.03 &  11.95 &   0.03 &  11.85 &   0.03 &  11.95 &   0.03 &  11.81 &   0.04 &  11.73 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052322.19-691752.3 &  80.6951.111 &    8530107 &  O &    1.063 &   236.911 &  12.34 &   0.02 &  11.55 &   0.03 &  11.28 &   0.02 &  10.97 &   0.02 &  11.09 &   0.02 &  10.90 &   0.03 &  10.83 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052314.66-691757.7 &   80.6951.14 &    8530107 &  O &    3.884 &   257.865 &  12.34 &   0.03 &  11.53 &   0.03 &  11.23 &   0.03 &  10.81 &   0.03 &  10.78 &   0.02 &  10.61 &   0.03 &  10.44 &   0.02 &  10.07 &   0.09
  SSTISAGEMA J052301.65-691817.9 &   80.6951.24 &    8530106 &  O &    0.069 &   263.019 &  12.73 &   0.03 &  11.93 &   0.03 &  11.70 &   0.02 &  11.64 &   0.03 &  11.74 &   0.03 &  11.64 &   0.03 &  11.57 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052301.69-691916.8 &   80.6951.27 &    8530105 &  O &    0.340 &   320.821 &  12.49 &   0.03 &  11.62 &   0.03 &  11.40 &   0.03 &  11.26 &   0.03 &  11.45 &   0.02 &  11.31 &   0.03 &  11.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052320.31-692033.3 &   80.6951.30 &    8530103 &  O &    0.125 &   487.567 &  12.81 &   0.03 &  11.98 &   0.03 &  11.76 &   0.03 &  11.60 &   0.03 &  11.50 &   0.02 &  11.30 &   0.03 &  11.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052334.22-692029.7 &   80.6951.45 &    8530103 &  O &    0.433 &   798.722 &  12.37 &   0.03 &  11.46 &   0.03 &  11.20 &   0.03 &  11.06 &   0.03 &  10.97 &   0.04 &  10.81 &   0.03 &  10.63 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052259.63-691807.1 &   80.6951.46 &    1998002 &  O &    0.647 &   130.141 &  11.95 &   0.02 &  11.03 &   0.02 &  10.69 &   0.03 &  10.33 &   0.02 &  10.30 &   0.02 &  10.05 &   0.03 &   9.69 &   0.02 &   8.94 &   0.04
  SSTISAGEMA J052259.36-691505.2 &   80.6952.11 &    1998007 &  O &    0.143 &   103.885 &  11.99 &   0.03 &  11.06 &   0.03 &  10.75 &   0.03 &  10.48 &   0.03 &  10.59 &   0.02 &  10.52 &   0.03 &  10.31 &   0.03 &   9.89 &   0.08
  SSTISAGEMA J052330.80-691452.9 &   80.6952.24 &    8530112 &  O &    0.877 &   732.064 &  12.22 &   0.02 &  11.33 &   0.03 &  11.07 &   0.03 &  10.65 &   0.03 &  10.73 &   0.02 &  10.47 &   0.03 &  10.26 &   0.02 &   9.40 &   0.07
  SSTISAGEMA J052310.04-691644.2 &   80.6952.26 &    8530109 &  O &    0.248 &   137.627 &  12.30 &   0.02 &  11.43 &   0.03 &  11.20 &   0.03 &  10.96 &   0.02 &  11.04 &   0.03 &  10.86 &   0.03 &  10.65 &   0.03 &   9.29 &   0.05
  SSTISAGEMA J052310.44-691412.6 &   80.6952.27 &    8530114 &  O &    0.410 &   123.993 &  11.83 &   0.03 &  11.07 &   0.03 &  10.71 &   0.03 &  10.56 &   0.04 &  10.61 &   0.03 &  10.52 &   0.04 &  10.39 &   0.03 &   9.68 &   0.06
  SSTISAGEMA J052330.13-691342.7 &   80.6952.33 &    8530115 &  O &    0.243 &   627.353 &  12.53 &   0.02 &  11.60 &   0.03 &  11.40 &   0.03 &  11.23 &   0.03 &  11.21 &   0.03 &  11.09 &   0.03 &  10.97 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052255.34-691237.9 &   80.6953.18 &    1998012 &  O &    0.097 &   612.745 &  12.82 &   0.02 &  11.90 &   0.03 &  11.66 &   0.03 &  11.52 &   0.03 &  11.63 &   0.02 &  11.48 &   0.03 &  11.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052323.09-691130.6 &   80.6953.38 &    8530118 &  O &    0.255 &   187.829 &  12.19 &   0.03 &  11.32 &   0.03 &  10.99 &   0.03 &  10.76 &   0.03 &  10.88 &   0.03 &  10.70 &   0.03 &  10.63 &   0.03 &   9.80 &   0.07
  SSTISAGEMA J052334.04-691300.1 &    80.6953.7 &    8530116 &  O &    0.114 &    49.027 &  12.05 &   0.02 &  11.22 &   0.03 &  10.99 &   0.02 &  10.85 &   0.03 &  11.01 &   0.02 &  10.89 &   0.03 &  10.85 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052306.45-690920.4 &   80.6954.19 &    8530121 &  O &    0.085 &    49.863 &  12.92 &   0.03 &  12.13 &   0.03 &  11.88 &   0.03 &  11.76 &   0.02 &  11.87 &   0.02 &  11.75 &   0.03 &  11.76 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052319.69-690824.7 &   80.6954.22 &    8530122 &  O &    0.358 &   161.290 &  12.42 &   0.03 &  11.58 &   0.03 &  11.35 &   0.02 &  11.21 &   0.03 &  11.23 &   0.03 &  11.07 &   0.03 &  10.94 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052255.72-690208.5 & 80.6955.1143 &    1998027 &  O &    0.397 &   627.353 &  12.56 &   0.03 &  11.58 &   0.03 &  11.32 &   0.02 &  11.11 &   0.02 &  11.16 &   0.03 &  11.07 &   0.02 &  11.01 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052259.77-690123.2 &   80.6956.18 &    1998029 &  O &    0.633 &   158.378 &  12.77 &   0.04 &  11.84 &   0.03 &  11.61 &   0.04 &  11.40 &   0.02 &  11.43 &   0.02 &  11.27 &   0.03 &  11.17 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052330.51-690028.5 &    80.6956.9 &    8530134 &  O &    0.289 &   732.064 &  12.45 &   0.02 &  11.61 &   0.03 &  11.37 &   0.03 &  11.21 &   0.02 &  11.36 &   0.02 &  11.23 &   0.03 &  11.20 &   0.03 &   9.48 &   0.05
  SSTISAGEMA J052314.39-685719.8 &   80.6957.11 &    8530139 &  O &    0.813 &   167.476 &  12.57 &   0.02 &  11.75 &   0.03 &  11.54 &   0.02 &  11.33 &   0.02 &  11.34 &   0.02 &  11.16 &   0.02 &  11.02 &   0.03 &  10.44 &   0.11
  SSTISAGEMA J052329.05-685534.6 &   80.6957.14 &    8530141 &  O &    0.326 &   131.441 &  11.88 &   0.02 &  11.00 &   0.03 &  10.65 &   0.02 &  10.46 &   0.02 &  10.58 &   0.02 &  10.40 &   0.02 &  10.28 &   0.02 &   9.49 &   0.06
  SSTISAGEMA J052327.69-685108.6 &   80.6958.14 &    8530147 &  O &    0.282 &   909.918 &  12.19 &   0.02 &  11.32 &   0.03 &  11.01 &   0.03 &  10.81 &   0.02 &  10.97 &   0.03 &  10.79 &   0.03 &  10.67 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052301.43-685325.2 &   80.6958.26 &    8530144 &  O &    0.158 &    91.895 &  12.82 &   0.03 &  11.91 &   0.03 &  11.63 &   0.03 &  11.46 &   0.03 &  11.59 &   0.03 &  11.45 &   0.03 &  11.46 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052309.98-684817.2 & 80.6959.2390 &    8530151 &  O &    0.134 &   642.674 &  12.41 &   0.03 &  11.58 &   0.03 &  11.33 &   0.03 &  11.18 &   0.02 &  11.38 &   0.03 &  11.19 &   0.03 &  11.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052256.25-684724.4 & 80.6959.2391 &    1998049 &  O &    0.613 &   190.512 &  12.62 &   0.02 &  11.73 &   0.03 &  11.52 &   0.03 &  11.06 &   0.02 &  10.99 &   0.03 &  10.85 &   0.03 &  10.73 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052418.98-692553.7 & 80.7070.5546 &    8530506 &  O &    0.613 &    55.322 &  12.91 &   0.03 &  12.07 &   0.03 &  11.89 &   0.03 &  11.79 &   0.02 &  11.92 &   0.04 &  11.77 &   0.05 &  11.79 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052358.20-692302.2 & 80.7071.3074 &    8530099 &  O &    0.164 &    61.113 &  12.29 &   0.03 &  11.42 &   0.03 &  11.19 &   0.03 &  11.07 &   0.03 &  11.14 &   0.04 &  11.08 &   0.03 &  11.04 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052414.57-692244.2 & 80.7071.3078 &    8530500 &  O &    0.127 &    61.546 &  12.92 &   0.02 &  12.08 &   0.03 &  11.89 &   0.03 &  11.71 &   0.03 &  11.70 &   0.03 &  11.53 &   0.04 &  11.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052338.85-692228.3 & 80.7071.3083 &    8530100 &  O &    0.336 &   189.179 &  12.43 &   0.03 &  11.59 &   0.03 &  11.28 &   0.02 &  11.13 &   0.03 &  11.11 &   0.03 &  10.97 &   0.03 &  10.86 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052357.39-692522.3 & 80.7071.3097 &    8530095 &  O &    0.099 &   598.802 &  13.05 &   0.03 &  12.22 &   0.03 &  11.98 &   0.03 &  11.79 &   0.03 &  11.94 &   0.02 &  11.81 &   0.04 &  11.72 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052400.43-691435.4 &   80.7073.10 &    8530113 &  O &    3.414 &   305.904 &  11.43 &   0.03 &  10.60 &   0.03 &  10.31 &   0.03 &  10.06 &   0.04 &  10.21 &   0.03 &  10.01 &   0.04 &   9.88 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052355.66-691739.0 &   80.7073.24 &    8530107 &  O &    0.090 &   446.229 &  13.00 &   0.03 &  12.06 &   0.03 &  11.84 &   0.03 &  11.54 &   0.03 &  11.42 &   0.03 &  11.16 &   0.03 &  10.79 &   0.03 &   9.39 &   0.05
  SSTISAGEMA J052406.83-691449.6 &   80.7073.25 &    8530112 &  O &    0.079 &    51.728 &  13.02 &   0.03 &  12.17 &   0.03 &  11.98 &   0.03 &  11.84 &   0.03 &  11.98 &   0.03 &  11.86 &   0.05 &  11.82 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052341.07-691705.0 &   80.7073.31 &    8530109 &  O &    0.241 &   167.476 &  12.34 &   0.05 &  11.51 &   0.05 &  11.22 &   0.04 &  10.98 &   0.03 &  11.13 &   0.03 &  10.92 &   0.03 &  10.78 &   0.03 &   9.61 &   0.05
  SSTISAGEMA J052348.68-691615.8 &   80.7073.58 &    8530110 &  O &    0.764 &   612.745 &  12.63 &   0.02 &  11.76 &   0.03 &  11.46 &   0.02 &  11.27 &   0.03 &  11.37 &   0.03 &  11.18 &   0.04 &  11.09 &   0.03 &  10.33 &   0.17
  SSTISAGEMA J052342.08-691250.6 &   80.7074.21 &    8530116 &  O &    0.064 &   712.251 &  12.90 &   0.04 &  12.13 &   0.04 &  11.85 &   0.04 &  11.88 &   0.05 &  12.07 &   0.04 &  11.95 &   0.06 &  11.80 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052415.43-691211.8 &   80.7074.27 &    8530482 &  O &    1.127 &   115.287 &  12.28 &   0.02 &  11.44 &   0.03 &  11.09 &   0.02 &  10.92 &   0.02 &  11.00 &   0.02 &  10.85 &   0.03 &  10.78 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052349.99-691339.6 &   80.7074.85 &    8530115 &  O &    3.032 &   202.265 &  12.96 &   0.02 &  12.31 &   0.03 &  11.98 &   0.03 &  10.90 &   0.03 &  10.81 &   0.02 &  10.77 &   0.05 &  10.58 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052355.99-690752.3 &   80.7075.13 &    8530123 &  O &    0.063 &    37.325 &  12.87 &   0.02 &  11.96 &   0.03 &  11.68 &   0.02 &  11.61 &   0.03 &  11.71 &   0.02 &  11.56 &   0.04 &  11.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052357.31-690650.8 &    80.7075.6 &    8530125 &  O &    0.750 &   142.878 &  11.76 &   0.02 &  10.88 &   0.03 &  10.53 &   0.02 &  10.15 &   0.02 &  10.23 &   0.02 &  10.01 &   0.03 &   9.87 &   0.03 &   8.98 &   0.04
  SSTISAGEMA J052337.90-690843.6 &    80.7075.9 &    8530122 &  O &    0.166 &    73.003 &  12.61 &   0.03 &  11.79 &   0.03 &  11.51 &   0.02 &  11.29 &   0.03 &  11.42 &   0.02 &  11.24 &   0.03 &  11.21 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052402.46-690212.4 & 80.7076.1135 &    8530131 &  O &    0.330 &   612.745 &  12.27 &   0.03 &  11.37 &   0.03 &  11.10 &   0.04 &  10.83 &   0.03 &  10.92 &   0.03 &  10.61 &   0.03 &  10.65 &   0.03 &   9.95 &   0.06
  SSTISAGEMA J052405.35-690107.9 &   80.7077.25 &    8530133 &  O &    1.191 &   197.707 &  12.54 &   0.02 &  11.72 &   0.03 &  11.44 &   0.03 &  11.00 &   0.03 &  10.79 &   0.02 &  10.56 &   0.03 &  10.15 &   0.03 &   9.00 &   0.03
  SSTISAGEMA J052400.51-690105.0 &   80.7077.46 &    8530133 &  O &    1.575 &   127.600 &  12.25 &   0.02 &  11.33 &   0.03 &  10.98 &   0.02 &  10.66 &   0.02 &  10.72 &   0.02 &  10.53 &   0.02 &  10.40 &   0.03 &   9.16 &   0.04
  SSTISAGEMA J052406.98-685652.6 &   80.7078.12 &    8530139 &  O &    0.079 &    66.195 &  11.75 &   0.02 &  10.92 &   0.03 &  10.67 &   0.02 &  10.56 &   0.02 &  10.74 &   0.02 &  10.61 &   0.02 &  10.56 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052358.92-685649.7 &   80.7078.13 &    8530139 &  O &    0.588 &    93.537 &  11.14 &   0.02 &  10.27 &   0.03 &   9.97 &   0.02 &   9.79 &   0.02 &   9.96 &   0.02 &   9.78 &   0.02 &   9.71 &   0.02 &   9.52 &   0.05
  SSTISAGEMA J052411.65-685653.3 &   80.7078.15 &    8530139 &  O &    0.468 &  1390.820 &  11.12 &   0.03 &  10.32 &   0.03 &  10.01 &   0.04 &   9.89 &   0.03 &   9.98 &   0.03 &   9.84 &   0.04 &   9.73 &   0.02 &   8.83 &   0.03
  SSTISAGEMA J052409.31-685431.7 &   80.7078.23 &    8530143 &  O &    0.529 &    55.322 &  12.96 &   0.02 &  12.08 &   0.03 &  11.84 &   0.03 &  11.68 &   0.02 &  11.79 &   0.02 &  11.66 &   0.03 &  11.66 &   0.03 &  10.49 &   0.11
  SSTISAGEMA J052404.89-685423.5 &   80.7078.28 &    8530143 &  O &    0.795 &   732.064 &  12.23 &   0.02 &  11.37 &   0.03 &  11.07 &   0.03 &  10.91 &   0.02 &  11.06 &   0.03 &  10.92 &   0.02 &  10.86 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052409.08-685143.4 &   80.7079.11 &    8530147 &  O &    0.177 &    43.869 &  12.47 &   0.02 &  11.63 &   0.03 &  11.42 &   0.02 &  11.26 &   0.02 &  11.42 &   0.02 &  11.30 &   0.02 &  11.28 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052404.78-685153.6 &   80.7079.13 &    8530146 &  O &    0.453 &    50.536 &  12.29 &   0.02 &  11.42 &   0.03 &  11.17 &   0.03 &  11.05 &   0.02 &  11.23 &   0.02 &  11.06 &   0.03 &  11.04 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052347.56-685052.8 &   80.7079.18 &    8530148 &  O &    0.238 &   585.480 &  12.40 &   0.02 &  11.57 &   0.03 &  11.30 &   0.02 &  11.18 &   0.02 &  11.30 &   0.02 &  11.17 &   0.02 &  11.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052401.44-685250.8 &   80.7079.24 &    8530145 &  O &    0.081 &    37.166 &  12.88 &   0.04 &  11.98 &   0.04 &  11.70 &   0.04 &  11.56 &   0.02 &  11.68 &   0.03 &  11.55 &   0.03 &  11.56 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052345.93-685210.5 &    80.7079.9 &    8530146 &  O &    0.166 &   123.411 &  12.57 &   0.03 &  11.72 &   0.03 &  11.52 &   0.02 &  11.30 &   0.02 &  11.37 &   0.02 &  11.23 &   0.03 &  11.17 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052419.94-684822.3 & 80.7080.2483 &    8530445 &  O &    0.324 &  1148.110 &  11.70 &   0.03 &  10.80 &   0.02 &  10.41 &   0.02 &  10.04 &   0.02 &  10.13 &   0.02 &   9.96 &   0.02 &   9.66 &   0.02 &   8.99 &   0.05
  SSTISAGEMA J052336.22-684859.4 & 80.7080.2498 &    8530151 &  O &    0.436 &    70.646 &  12.95 &   0.03 &  12.07 &   0.03 &  11.82 &   0.03 &  11.58 &   0.03 &  11.65 &   0.03 &  11.51 &   0.03 &  11.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052411.56-684523.1 & 80.7081.4216 &    8530155 &  O &    0.274 &    90.318 &  11.93 &   0.02 &  11.08 &   0.03 &  10.74 &   0.03 &  10.63 &   0.03 &  10.78 &   0.02 &  10.67 &   0.03 &  10.58 &   0.03 &  10.41 &   0.12
  SSTISAGEMA J052408.67-684412.1 & 80.7081.4220 &    8530157 &  O &    0.159 &    77.985 &  12.49 &   0.02 &  11.63 &   0.03 &  11.34 &   0.02 &  11.21 &   0.03 &  11.29 &   0.03 &  11.17 &   0.03 &  11.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052434.91-692549.7 & 80.7191.5445 &    8530506 &  O &    0.505 &   775.194 &  12.50 &   0.03 &  11.57 &   0.03 &  11.28 &   0.02 &  11.06 &   0.03 &  11.09 &   0.03 &  10.95 &   0.04 &  10.82 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J052438.66-692508.1 & 80.7192.2907 &    8530505 &  O &    0.422 &   103.477 &  12.41 &   0.02 &  11.50 &   0.02 &  11.24 &   0.02 &  11.00 &   0.03 &  10.95 &   0.03 &  10.77 &   0.03 &  10.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052422.29-691941.4 &   80.7193.22 &    8530495 &  O &    0.266 &   135.501 &  12.51 &   0.02 &  11.65 &   0.02 &  11.45 &   0.02 &  11.32 &   0.03 &  11.40 &   0.03 &  11.27 &   0.04 &  11.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052420.39-691717.8 &   80.7194.14 &    8530491 &  O &    0.095 &   392.773 &  12.95 &   0.03 &  12.11 &   0.03 &  11.92 &   0.02 &  11.77 &   0.03 &  11.82 &   0.03 &  11.69 &   0.04 &  11.50 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052435.68-691637.8 &   80.7194.16 &    8530490 &  O &    0.490 &    94.545 &  12.35 &   0.02 &  11.50 &   0.02 &  11.26 &   0.02 &  11.11 &   0.02 &  11.15 &   0.03 &  10.97 &   0.03 &  10.86 &   0.04 &   9.63 &   0.07
  SSTISAGEMA J052427.45-691517.3 &   80.7194.18 &    8530487 &  O &    0.038 &   627.353 &  12.62 &   0.03 &  11.75 &   0.03 &  11.47 &   0.02 &  11.37 &   0.03 &  11.53 &   0.03 &  11.39 &   0.04 &  11.37 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052432.98-691410.5 &   80.7194.21 &    8530485 &  O &    0.049 &    37.010 &  12.84 &   0.03 &  11.94 &   0.03 &  11.66 &   0.03 &  11.57 &   0.04 &  11.72 &   0.03 &  11.56 &   0.03 &  11.56 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052422.05-691449.4 &   80.7194.25 &    8530486 &  O &    0.481 &   942.507 &  11.95 &   0.02 &  11.09 &   0.02 &  10.77 &   0.02 &  10.61 &   0.03 &  10.85 &   0.02 &  10.72 &   0.03 &  10.58 &   0.05 &   9.03 &   0.04
  SSTISAGEMA J052502.42-691737.5 &   80.7194.53 &    8530491 &  O &    0.868 &   909.918 &  12.15 &   0.03 &  11.31 &   0.03 &  10.96 &   0.02 &  10.65 &   0.02 &  10.74 &   0.02 &  10.54 &   0.03 &  10.17 &   0.03 &   8.63 &   0.05
  SSTISAGEMA J052452.09-691108.1 &   80.7195.14 &    8530480 &  O &    1.135 &   478.698 &  10.60 &   0.02 &   9.68 &   0.03 &   9.27 &   0.02 &   9.07 &   0.04 &   9.12 &   0.02 &   8.88 &   0.03 &   8.68 &   0.02 &   7.19 &   0.02
  SSTISAGEMA J052424.45-691129.9 &   80.7195.15 &    8530481 &  O &    0.539 &    64.889 &  12.70 &   0.03 &  11.89 &   0.02 &  11.69 &   0.02 &  11.52 &   0.03 &  11.58 &   0.03 &  11.41 &   0.05 &  11.08 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J052500.52-691016.9 &   80.7195.16 &    8530479 &  O &    0.158 &    41.251 &  12.73 &   0.03 &  11.81 &   0.03 &  11.57 &   0.02 &  11.41 &   0.04 &  11.56 &   0.05 &  11.44 &   0.04 &  11.41 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052501.61-690956.4 &   80.7195.28 &    8530478 &  O &    0.335 &   124.580 &  11.91 &   0.03 &  11.00 &   0.03 &  10.59 &   0.02 &  10.40 &   0.04 &  10.58 &   0.03 &  10.46 &   0.03 &  10.29 &   0.04 &  10.11 &   0.10
  SSTISAGEMA J052501.00-691152.3 &   80.7195.59 &    8530482 &  O &    0.975 &   222.866 &  12.64 &   0.03 &  11.72 &   0.03 &  11.40 &   0.03 &  11.16 &   0.04 &  11.12 &   0.03 &  10.91 &   0.03 &  10.81 &   0.04 &  10.27 &   0.10
  SSTISAGEMA J052500.16-690818.0 &   80.7196.15 &    8530476 &  O &    0.146 &    47.692 &  12.42 &   0.02 &  11.54 &   0.02 &  11.29 &   0.02 &  11.14 &   0.03 &  11.28 &   0.03 &  11.13 &   0.03 &  11.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052423.94-690806.2 &   80.7196.21 &    8530476 &  O &    0.082 &   506.329 &  12.95 &   0.04 &  12.08 &   0.04 &  11.84 &   0.03 &  11.72 &   0.03 &  11.85 &   0.02 &  11.75 &   0.04 &  11.70 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052445.06-690703.3 &   80.7196.23 &    8530474 &  O &    0.211 &    56.392 &  13.00 &   0.03 &  12.12 &   0.03 &  11.87 &   0.02 &  11.72 &   0.03 &  11.84 &   0.03 &  11.72 &   0.04 &  11.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052439.34-690625.7 &   80.7196.26 &    8530473 &  O &    0.244 &    67.732 &  12.93 &   0.02 &  11.98 &   0.02 &  11.75 &   0.02 &  11.56 &   0.04 &  11.66 &   0.02 &  11.51 &   0.03 &  11.40 &   0.04 &  10.11 &   0.10
  SSTISAGEMA J052458.79-690658.5 &   80.7196.40 &    8530474 &  O &    0.357 &   712.251 &  12.19 &   0.03 &  11.28 &   0.03 &  10.98 &   0.02 &  10.84 &   0.03 &  10.94 &   0.03 &  10.83 &   0.03 &  10.68 &   0.03 &   9.68 &   0.06
  SSTISAGEMA J052427.80-690240.9 & 80.7197.1241 &    8530467 &  O &    0.091 &    47.692 &  12.31 &   0.03 &  11.38 &   0.03 &  11.18 &   0.02 &  11.05 &   0.03 &  11.21 &   0.02 &  11.06 &   0.04 &  10.97 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052451.52-690246.9 & 80.7197.1242 &    8530467 &  O &    0.084 &    38.360 &  12.63 &   0.04 &  99.00 &  99.00 &  11.52 &   0.03 &  11.42 &   0.03 &  11.56 &   0.02 &  11.41 &   0.04 &  11.42 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052428.15-690053.9 &   80.7198.12 &    8530463 &  O &    0.053 &   572.738 &  13.02 &   0.03 &  12.17 &   0.03 &  11.98 &   0.03 &  11.82 &   0.03 &  11.98 &   0.03 &  11.90 &   0.04 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052452.14-685733.8 &   80.7199.12 &    8530458 &  O &    0.071 &   333.111 &  13.04 &   0.02 &  12.09 &   0.02 &  11.94 &   0.02 &  11.79 &   0.02 &  11.90 &   0.02 &  11.75 &   0.03 &  11.77 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052432.86-685445.6 &   80.7199.14 &    8530454 &  O &    0.712 &   612.745 &  12.44 &   0.03 &  11.50 &   0.02 &  11.30 &   0.02 &  11.10 &   0.02 &  11.05 &   0.02 &  10.97 &   0.03 &  10.75 &   0.03 &   9.38 &   0.04
  SSTISAGEMA J052423.82-685735.4 &    80.7199.4 &    8530458 &  O &    0.439 &  1468.430 &  11.10 &   0.02 &  10.15 &   0.02 &   9.86 &   0.02 &   9.53 &   0.03 &   9.63 &   0.02 &   9.39 &   0.02 &   9.15 &   0.02 &   8.53 &   0.03
  SSTISAGEMA J052453.67-685057.6 &   80.7200.22 &    8530449 &  O &    0.624 &   199.203 &  12.49 &   0.02 &  11.58 &   0.02 &  11.30 &   0.02 &  11.02 &   0.02 &  11.02 &   0.03 &  10.90 &   0.02 &  10.77 &   0.03 &  10.12 &   0.09
  SSTISAGEMA J052443.19-685053.7 &    80.7200.6 &    8530449 &  O &    0.238 &   309.502 &  11.82 &   0.02 &  10.92 &   0.02 &  10.67 &   0.02 &  10.52 &   0.02 &  10.69 &   0.02 &  10.52 &   0.02 &  10.45 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052427.27-685153.0 &    80.7200.9 &    8530450 &  O &    0.351 &   470.146 &  13.07 &   0.03 &  12.20 &   0.03 &  11.99 &   0.02 &  11.84 &   0.02 &  11.90 &   0.02 &  11.72 &   0.03 &  11.61 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052447.71-684753.0 & 80.7201.2372 &    8530444 &  O &    0.079 &    42.519 &  12.51 &   0.02 &  11.62 &   0.02 &  11.38 &   0.03 &  11.26 &   0.02 &  11.42 &   0.02 &  11.20 &   0.03 &  11.27 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052431.71-684425.1 & 80.7202.4081 &    8530439 &  O &    0.565 &   675.676 &  12.41 &   0.02 &  11.54 &   0.02 &  11.23 &   0.02 &  11.19 &   0.02 &  11.27 &   0.02 &  11.14 &   0.02 &  10.94 &   0.03 &   9.67 &   0.06
  SSTISAGEMA J052441.07-684355.9 & 80.7202.4083 &    8530439 &  O &    0.215 &   572.738 &  12.66 &   0.03 &  11.77 &   0.03 &  11.56 &   0.03 &  11.46 &   0.02 &  11.51 &   0.02 &  11.37 &   0.02 &  11.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052439.61-684434.5 & 80.7202.4086 &    8530440 &  O &    0.062 &    57.630 &  13.04 &   0.05 &  12.20 &   0.06 &  11.94 &   0.05 &  11.68 &   0.02 &  11.86 &   0.02 &  11.74 &   0.03 &  11.61 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052541.38-692505.8 & 80.7313.2686 &    8530964 &  O &    0.162 &   100.321 &  11.75 &   0.02 &  10.89 &   0.02 &  10.62 &   0.02 &  10.39 &   0.03 &  10.63 &   0.03 &  10.46 &   0.03 &  10.36 &   0.03 &  10.15 &   0.09
  SSTISAGEMA J052508.21-692533.6 & 80.7313.2693 &    8530505 &  O &    0.167 &   101.874 &  12.40 &   0.02 &  11.48 &   0.03 &  11.18 &   0.02 &  10.81 &   0.03 &  10.88 &   0.02 &  10.75 &   0.03 &  10.51 &   0.03 &   9.74 &   0.06
  SSTISAGEMA J052505.73-692526.9 & 80.7313.2702 &    8530505 &  O &    0.074 &    35.994 &  12.85 &   0.03 &  12.00 &   0.03 &  11.75 &   0.03 &  11.61 &   0.03 &  11.81 &   0.02 &  11.67 &   0.04 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052532.15-692409.2 & 80.7313.2859 &    8530966 &  O &    1.028 &   161.290 &  12.96 &   0.04 &  12.20 &   0.04 &  11.94 &   0.03 &  11.68 &   0.03 &  11.63 &   0.02 &  11.42 &   0.04 &  10.90 &   0.04 &   9.77 &   0.07
  SSTISAGEMA J052530.79-691827.4 &   80.7314.21 &    8530976 &  O &    0.076 &    59.591 &  12.48 &   0.03 &  11.60 &   0.03 &  11.36 &   0.03 &  11.26 &   0.02 &  11.42 &   0.03 &  11.31 &   0.04 &  11.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052545.04-691645.9 &   80.7315.13 &    8530979 &  O &    0.374 &   120.584 &  12.02 &   0.03 &  11.15 &   0.02 &  10.89 &   0.02 &  10.63 &   0.03 &  10.69 &   0.02 &  10.52 &   0.03 &  10.40 &   0.04 &   9.16 &   0.03
  SSTISAGEMA J052508.14-691554.4 &   80.7315.15 &    8530488 &  O &    0.135 &   712.251 &  12.47 &   0.03 &  11.63 &   0.03 &  11.42 &   0.03 &  11.27 &   0.02 &  11.39 &   0.02 &  11.26 &   0.03 &  11.26 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052534.74-691709.8 &   80.7315.16 &    8530978 &  O &    0.159 &   104.723 &  12.74 &   0.04 &  11.87 &   0.04 &  11.71 &   0.03 &  11.56 &   0.03 &  11.68 &   0.02 &  11.55 &   0.04 &  11.52 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052527.42-691710.8 &   80.7315.17 &    8530978 &  O &    0.275 &   506.329 &  12.71 &   0.03 &  11.89 &   0.03 &  11.65 &   0.02 &  11.49 &   0.02 &  11.54 &   0.03 &  11.33 &   0.03 &  10.97 &   0.03 &   9.57 &   0.05
  SSTISAGEMA J052544.25-691409.7 &   80.7315.18 &    8530984 &  O &    0.494 &   693.481 &  12.34 &   0.02 &  11.42 &   0.02 &  11.20 &   0.02 &  11.08 &   0.03 &  11.11 &   0.03 &  11.05 &   0.03 &  10.94 &   0.04 &  10.15 &   0.09
  SSTISAGEMA J052538.62-691452.3 &   80.7315.28 &    8530982 &  O &    0.168 &    72.202 &  12.97 &   0.04 &  12.10 &   0.04 &  11.90 &   0.03 &  11.75 &   0.03 &  11.73 &   0.03 &  11.67 &   0.03 &  11.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052527.37-691143.3 &   80.7316.34 &    8530988 &  O &    0.812 &   139.101 &  11.87 &   0.03 &  10.98 &   0.03 &  10.64 &   0.02 &  10.40 &   0.02 &  10.59 &   0.02 &  10.39 &   0.03 &  10.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052536.91-691006.8 &    80.7316.9 &    8530991 &  O &    0.285 &  1015.230 &  11.77 &   0.02 &  10.85 &   0.02 &  10.67 &   0.02 &  10.53 &   0.02 &  10.73 &   0.03 &  10.57 &   0.03 &  10.56 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052505.81-690656.5 &   80.7317.14 &    8530474 &  O &    0.155 &    74.449 &  12.18 &   0.02 &  11.27 &   0.02 &  11.03 &   0.02 &  10.92 &   0.03 &  11.02 &   0.03 &  10.91 &   0.02 &  10.85 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052510.52-690733.3 &   80.7317.19 &    8530475 &  O &    0.388 &   598.802 &  12.13 &   0.03 &  11.26 &   0.03 &  10.99 &   0.02 &  10.87 &   0.03 &  10.89 &   0.02 &  10.74 &   0.03 &  10.59 &   0.04 &   9.21 &   0.04
  SSTISAGEMA J052517.01-690902.4 &   80.7317.32 &    8530477 &  O &    0.625 &    98.814 &  12.47 &   0.03 &  11.57 &   0.02 &  11.35 &   0.02 &  11.08 &   0.03 &  11.10 &   0.03 &  10.94 &   0.03 &  10.84 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052510.86-690235.0 & 80.7318.1197 &    8530466 &  O &    0.160 &    80.619 &  12.11 &   0.02 &  11.23 &   0.03 &  10.98 &   0.02 &  10.85 &   0.03 &  11.01 &   0.03 &  10.86 &   0.03 &  10.80 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052537.78-690017.0 &   80.7319.11 &    8531007 &  O &    0.187 &   942.507 &  12.27 &   0.03 &  11.39 &   0.02 &  11.18 &   0.02 &  11.05 &   0.03 &  11.17 &   0.04 &  11.02 &   0.03 &  11.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052511.55-685949.8 &   80.7319.16 &    8530462 &  O &    0.050 &    39.219 &  12.54 &   0.04 &  11.66 &   0.04 &  11.41 &   0.03 &  11.34 &   0.04 &  11.48 &   0.04 &  11.36 &   0.04 &  11.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052525.89-690107.2 &   80.7319.17 &    8531006 &  O &    0.046 &    31.206 &  12.82 &   0.03 &  12.02 &   0.03 &  11.78 &   0.03 &  11.68 &   0.03 &  11.86 &   0.02 &  11.74 &   0.03 &  11.67 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052511.64-685929.5 &   80.7319.32 &    8530461 &  O &    0.814 &   675.676 &  12.56 &   0.03 &  11.59 &   0.03 &  11.31 &   0.03 &  11.09 &   0.03 &  11.24 &   0.03 &  10.97 &   0.04 &  10.68 &   0.03 &   8.74 &   0.03
  SSTISAGEMA J052515.93-685734.1 &   80.7320.14 &    8530458 &  O &    0.222 &    45.228 &  12.49 &   0.02 &  11.55 &   0.02 &  11.34 &   0.02 &  11.21 &   0.03 &  11.35 &   0.02 &  11.23 &   0.03 &  11.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052542.54-685507.7 &   80.7320.16 &    8531016 &  O &    0.234 &   411.184 &  12.44 &   0.02 &  11.53 &   0.02 &  11.27 &   0.02 &  11.18 &   0.03 &  11.16 &   0.03 &  11.10 &   0.03 &  11.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052546.96-685605.8 &   80.7320.27 &    8531014 &  O &    0.091 &    57.504 &  13.00 &   0.02 &  12.06 &   0.02 &  11.85 &   0.03 &  11.68 &   0.03 &  11.71 &   0.02 &  11.59 &   0.04 &  11.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052526.06-685718.6 &   80.7320.56 &    8531012 &  O &    0.225 &   487.567 &  12.98 &   0.03 &  12.12 &   0.02 &  11.86 &   0.03 &  11.66 &   0.03 &  11.70 &   0.03 &  11.53 &   0.03 &  11.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052529.08-685021.2 &   80.7321.17 &    8531022 &  O &    0.160 &   506.329 &  12.24 &   0.04 &  11.39 &   0.04 &  10.97 &   0.03 &  10.17 &   0.02 &   9.76 &   0.02 &   9.22 &   0.02 &   8.45 &   0.02 &   6.59 &   0.02
  SSTISAGEMA J052536.95-684945.0 &   80.7321.20 &    8531023 &  O &    0.231 &   151.976 &  12.37 &   0.03 &  11.44 &   0.02 &  11.21 &   0.02 &  11.00 &   0.03 &  10.99 &   0.03 &  10.81 &   0.03 &  10.68 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052525.85-684953.2 &   80.7321.23 &    8531023 &  O &    0.055 &    34.037 &  12.82 &   0.03 &  11.97 &   0.02 &  11.75 &   0.02 &  11.61 &   0.03 &  11.79 &   0.03 &  11.66 &   0.04 &  11.65 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052537.79-685149.8 &   80.7321.26 &    8531020 &  O &    0.102 &   585.480 &  12.78 &   0.04 &  11.90 &   0.04 &  11.62 &   0.03 &  11.48 &   0.03 &  11.65 &   0.03 &  11.56 &   0.04 &  11.47 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052517.62-684821.4 & 80.7322.2178 &    8530445 &  O &    0.329 &   712.251 &  12.44 &   0.02 &  11.60 &   0.03 &  11.36 &   0.03 &  11.20 &   0.02 &  11.33 &   0.02 &  11.18 &   0.03 &  11.13 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052517.70-684708.7 & 80.7322.2179 &    8530443 &  O &    0.108 &    33.388 &  12.82 &   0.02 &  11.96 &   0.03 &  11.77 &   0.03 &  11.63 &   0.02 &  11.78 &   0.02 &  11.69 &   0.03 &  11.52 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052511.66-684231.7 & 80.7323.3699 &    8530437 &  O &    0.048 &   337.382 &  12.45 &   0.03 &  11.61 &   0.02 &  11.40 &   0.02 &  11.28 &   0.02 &  11.47 &   0.02 &  11.32 &   0.02 &  11.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052511.60-684244.5 & 80.7323.3700 &    8530437 &  O &    2.605 &   516.262 &  10.19 &   0.02 &   9.33 &   0.03 &   8.99 &   0.02 &   8.75 &   0.03 &   8.79 &   0.03 &   8.57 &   0.02 &   8.47 &   0.02 &   8.12 &   0.03
  SSTISAGEMA J052535.37-684421.1 & 80.7323.3702 &    8531030 &  O &    0.063 &    33.010 &  12.86 &   0.03 &  11.97 &   0.03 &  11.79 &   0.02 &  11.68 &   0.02 &  11.82 &   0.02 &  11.64 &   0.03 &  11.67 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052603.03-692452.6 & 80.7434.2739 &    8530965 &  O &    0.301 &    95.923 &  11.99 &   0.02 &  11.12 &   0.02 &  10.85 &   0.02 &  10.72 &   0.03 &  10.89 &   0.03 &  10.71 &   0.02 &  10.65 &   0.03 &   9.97 &   0.08
  SSTISAGEMA J052557.98-692326.1 & 80.7434.2745 &    8530967 &  O &    0.644 &   210.393 &  12.07 &   0.02 &  11.22 &   0.02 &  10.91 &   0.02 &  10.83 &   0.03 &  10.86 &   0.03 &  10.62 &   0.03 &  10.50 &   0.03 &   9.91 &   0.10
  SSTISAGEMA J052549.51-691813.3 &   80.7435.53 &    8530976 &  O &    0.390 &   114.286 &  12.34 &   0.03 &  11.40 &   0.03 &  11.06 &   0.02 &  10.80 &   0.03 &  10.89 &   0.03 &  10.72 &   0.03 &  10.65 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052556.15-691833.4 &   80.7435.73 &    8530976 &  O &    0.465 &   181.324 &  12.56 &   0.03 &  11.66 &   0.03 &  11.35 &   0.02 &  11.23 &   0.03 &  11.22 &   0.03 &  11.00 &   0.03 &  10.86 &   0.03 &  10.82 &   0.17
  SSTISAGEMA J052631.48-691717.6 &   80.7436.24 &    8530978 &  O &    1.045 &   309.502 &  12.65 &   0.02 &  11.76 &   0.02 &  11.55 &   0.02 &  11.37 &   0.03 &  11.45 &   0.02 &  11.28 &   0.03 &  11.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052556.71-691148.5 &   80.7437.19 &    8530988 &  O &    0.203 &   506.329 &  12.81 &   0.02 &  11.93 &   0.02 &  11.77 &   0.02 &  11.63 &   0.03 &  11.70 &   0.03 &  11.57 &   0.03 &  11.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052553.75-691041.7 &   80.7437.24 &    8530990 &  O &    0.291 &   658.762 &  12.60 &   0.03 &  11.72 &   0.02 &  11.55 &   0.03 &  11.40 &   0.03 &  11.50 &   0.03 &  11.42 &   0.03 &  11.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052604.25-691116.8 &   80.7437.28 &    8530989 &  O &    0.519 &   627.353 &  12.59 &   0.02 &  11.72 &   0.02 &  11.49 &   0.02 &  11.35 &   0.03 &  11.38 &   0.03 &  11.27 &   0.03 &  11.12 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052621.85-690038.7 &   80.7440.13 &    8531007 &  O &    1.058 &   196.232 &  12.80 &   0.03 &  11.96 &   0.03 &  11.71 &   0.02 &  11.24 &   0.02 &  11.12 &   0.03 &  10.96 &   0.03 &  10.80 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052620.10-690012.3 &   80.7440.15 &    8531007 &  O &    0.205 &    74.873 &  12.17 &   0.02 &  11.34 &   0.02 &  11.10 &   0.02 &  10.87 &   0.03 &  11.08 &   0.03 &  10.95 &   0.03 &  10.89 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052549.63-685802.4 &   80.7440.24 &    8531011 &  O &    0.062 &   585.480 &  12.98 &   0.03 &  12.13 &   0.03 &  11.87 &   0.03 &  11.77 &   0.03 &  11.95 &   0.03 &  11.79 &   0.04 &  11.78 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052556.22-685346.1 &   80.7441.17 &    8531017 &  O &    0.052 &    39.814 &  12.59 &   0.03 &  11.71 &   0.02 &  11.46 &   0.02 &  11.31 &   0.02 &  11.47 &   0.03 &  11.32 &   0.03 &  11.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052549.59-685519.9 &   80.7441.50 &    8531015 &  O &    0.141 &    62.127 &  13.14 &   0.03 &  12.18 &   0.03 &  11.92 &   0.03 &  11.67 &   0.03 &  11.78 &   0.03 &  11.65 &   0.04 &  11.52 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052628.97-685054.8 &   80.7442.31 &    8531021 &  O &    0.215 &   658.762 &  13.03 &   0.02 &  12.13 &   0.02 &  11.92 &   0.02 &  11.73 &   0.03 &  11.87 &   0.02 &  11.73 &   0.04 &  11.72 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052633.62-685255.8 &   80.7442.43 &    8531019 &  O &    0.862 &    97.342 &  12.56 &   0.02 &  11.68 &   0.02 &  11.42 &   0.02 &  11.14 &   0.03 &  11.21 &   0.03 &  10.95 &   0.04 &  10.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052609.89-684406.7 & 80.7444.2954 &    8531031 &  O &    0.334 &   732.064 &  12.49 &   0.03 &  11.60 &   0.04 &  11.31 &   0.03 &  11.19 &   0.03 &  11.24 &   0.02 &  11.08 &   0.04 &  10.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052640.93-692311.4 & 80.7555.2820 &    8531395 &  O &    1.386 &   245.821 &  12.16 &   0.02 &  11.32 &   0.02 &  10.88 &   0.03 &  10.42 &   0.02 &  10.23 &   0.02 &  10.09 &   0.03 &   9.72 &   0.03 &   9.85 &   0.09
  SSTISAGEMA J052634.67-692156.9 & 80.7555.2825 &    8530970 &  O &    0.144 &    61.399 &  12.74 &   0.02 &  11.85 &   0.02 &  11.66 &   0.02 &  11.52 &   0.02 &  11.65 &   0.03 &  11.53 &   0.03 &  11.50 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052655.06-692234.3 & 80.7555.2829 &    8531394 &  O &    0.291 &    74.239 &  12.74 &   0.03 &  11.82 &   0.03 &  11.60 &   0.03 &  11.48 &   0.03 &  11.60 &   0.03 &  11.41 &   0.04 &  11.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052651.42-691749.6 &   80.7556.19 &    8531386 &  O &    1.235 &  1257.860 &  12.09 &   0.03 &  11.21 &   0.03 &  10.96 &   0.03 &  10.79 &   0.02 &  10.92 &   0.02 &  10.76 &   0.03 &  10.65 &   0.03 &   9.78 &   0.07
  SSTISAGEMA J052643.82-692050.0 &   80.7556.20 &    8531391 &  O &    1.240 &   205.423 &  12.05 &   0.03 &  11.17 &   0.03 &  10.88 &   0.03 &  10.70 &   0.03 &  10.85 &   0.03 &  10.67 &   0.03 &  10.56 &   0.03 &   9.65 &   0.06
  SSTISAGEMA J052652.43-691620.2 &   80.7557.10 &    8531383 &  O &    0.370 &  1100.110 &  11.55 &   0.02 &  10.69 &   0.02 &  10.41 &   0.02 &  10.19 &   0.03 &  10.39 &   0.02 &  10.20 &   0.03 &  10.07 &   0.03 &   9.21 &   0.03
  SSTISAGEMA J052655.33-691556.6 &   80.7557.11 &    8531382 &  O &    0.505 &   469.925 &  10.67 &   0.02 &   9.79 &   0.03 &   9.44 &   0.02 &   9.24 &   0.04 &   9.37 &   0.02 &   9.17 &   0.02 &   8.99 &   0.02 &   7.96 &   0.03
  SSTISAGEMA J052648.89-691608.9 &   80.7557.13 &    8531383 &  O &    0.274 &    65.535 &  12.56 &   0.02 &  11.66 &   0.03 &  11.49 &   0.03 &  11.34 &   0.03 &  11.44 &   0.03 &  11.27 &   0.03 &  11.21 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052651.49-691418.6 &   80.7557.15 &    8531380 &  O &    0.315 &   453.926 &  12.43 &   0.02 &  11.55 &   0.02 &  11.35 &   0.02 &  11.18 &   0.03 &  11.22 &   0.02 &  11.07 &   0.03 &  10.99 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052648.93-691325.3 &   80.7558.10 &    8531378 &  O &    0.127 &    65.210 &  11.55 &   0.02 &  10.65 &   0.02 &  10.45 &   0.02 &  10.33 &   0.02 &  10.49 &   0.03 &  10.34 &   0.03 &  10.34 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052646.83-691020.3 &   80.7558.17 &    8531373 &  O &    0.123 &    76.400 &  12.38 &   0.03 &  11.48 &   0.03 &  11.27 &   0.03 &  11.15 &   0.03 &  11.27 &   0.03 &  11.11 &   0.03 &  11.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052644.36-691008.0 &    80.7558.9 &    8531373 &  O &    0.300 &  1321.000 &  11.59 &   0.02 &  10.68 &   0.03 &  10.38 &   0.02 &  10.01 &   0.03 &  10.15 &   0.02 &   9.98 &   0.03 &   9.70 &   0.03 &   9.01 &   0.04
  SSTISAGEMA J052643.31-690752.6 &   80.7559.19 &    8531369 &  O &    0.730 &   537.346 &  12.96 &   0.03 &  11.99 &   0.03 &  11.76 &   0.03 &  11.56 &   0.03 &  11.63 &   0.03 &  11.44 &   0.03 &  11.26 &   0.05 &   9.73 &   0.07
  SSTISAGEMA J052653.94-690523.0 &    80.7560.5 &    8531365 &  O &    0.098 &    72.543 &  12.07 &   0.02 &  11.22 &   0.02 &  11.00 &   0.02 &  10.80 &   0.02 &  11.01 &   0.03 &  10.85 &   0.03 &  10.77 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052637.16-690249.6 &  80.7560.531 &    8531360 &  O &    0.675 &   168.549 &  12.71 &   0.03 &  11.83 &   0.03 &  11.60 &   0.03 &  11.35 &   0.02 &  11.39 &   0.03 &  11.27 &   0.03 &  11.13 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052653.23-690438.3 &    80.7560.7 &    8531364 &  O &    0.583 &   642.674 &  12.48 &   0.03 &  11.60 &   0.02 &  11.38 &   0.02 &  11.21 &   0.03 &  11.22 &   0.03 &  11.05 &   0.03 &  10.77 &   0.03 &   9.04 &   0.04
  SSTISAGEMA J052644.29-690508.4 &    80.7560.8 &    8531364 &  O &    0.318 &   102.270 &  12.12 &   0.03 &  11.26 &   0.03 &  11.00 &   0.03 &  10.79 &   0.02 &  10.99 &   0.02 &  10.77 &   0.03 &  10.74 &   0.03 &  10.20 &   0.10
  SSTISAGEMA J052635.70-685521.2 &   80.7562.16 &    8531348 &  O &    0.419 &   496.771 &  13.00 &   0.02 &  12.19 &   0.03 &  11.94 &   0.03 &  11.76 &   0.03 &  11.88 &   0.02 &  11.72 &   0.04 &  11.74 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052646.51-684639.1 &   80.7564.24 &    8531336 &  O &    1.013 &    89.397 &  12.60 &   0.03 &  11.71 &   0.04 &  11.47 &   0.02 &  11.26 &   0.03 &  11.19 &   0.03 &  11.06 &   0.03 &  10.94 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052644.80-684355.0 &    80.7565.3 &    8531333 &  O &    0.775 &    98.078 &  12.23 &   0.02 &  11.33 &   0.02 &  11.04 &   0.02 &  10.90 &   0.03 &  10.82 &   0.02 &  10.67 &   0.03 &  10.40 &   0.02 &   9.28 &   0.05
  SSTISAGEMA J053222.23-700545.9 &   81.8391.22 &    8933382 &  O &    0.084 &    56.709 &  12.75 &   0.03 &  11.87 &   0.03 &  11.68 &   0.03 &  11.58 &   0.04 &  11.73 &   0.04 &  11.54 &   0.04 &  11.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053229.24-700752.5 &   81.8391.27 &    8933378 &  O &    0.355 &   103.391 &  12.30 &   0.03 &  11.45 &   0.03 &  11.21 &   0.03 &  11.07 &   0.03 &  11.08 &   0.02 &  10.93 &   0.03 &  10.79 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053221.68-700704.1 &    81.8391.8 &    8933380 &  O &    0.131 &   752.445 &  12.04 &   0.02 &  11.21 &   0.02 &  11.01 &   0.02 &  10.85 &   0.03 &  11.03 &   0.03 &  10.88 &   0.03 &  10.88 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053220.90-700428.5 &   81.8392.14 &    8933385 &  O &    0.249 &   138.966 &  11.90 &   0.02 &  11.09 &   0.02 &  10.82 &   0.02 &  10.63 &   0.03 &  10.82 &   0.03 &  10.60 &   0.03 &  10.41 &   0.03 &   9.66 &   0.06
  SSTISAGEMA J053210.15-700427.5 &   81.8392.28 &    8933385 &  O &    0.464 &   496.524 &  12.60 &   0.03 &  11.80 &   0.03 &  11.58 &   0.03 &  11.53 &   0.03 &  11.63 &   0.04 &  11.48 &   0.04 &  11.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053205.71-695822.7 &   81.8393.14 &    8933397 &  O &    0.198 &   103.391 &  11.68 &   0.02 &  10.82 &   0.02 &  10.53 &   0.02 &  10.37 &   0.02 &  10.55 &   0.02 &  10.39 &   0.03 &  10.28 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053217.61-695929.5 &   81.8393.18 &    8933395 &  O &    0.463 &   878.735 &  12.23 &   0.02 &  11.37 &   0.02 &  11.12 &   0.02 &  11.00 &   0.02 &  11.08 &   0.03 &  10.95 &   0.03 &  10.89 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053208.20-695718.0 &    81.8394.3 &    8933399 &  O &    0.139 &   107.631 &  12.18 &   0.03 &  11.28 &   0.03 &  11.08 &   0.03 &  10.95 &   0.03 &  11.09 &   0.03 &  10.97 &   0.03 &  10.90 &   0.04 &  10.49 &   0.11
  SSTISAGEMA J053208.35-695515.9 &    81.8394.6 &    8933402 &  O &    0.046 &    32.093 &  12.74 &   0.03 &  11.91 &   0.03 &  11.67 &   0.03 &  11.58 &   0.03 &  11.73 &   0.03 &  11.58 &   0.03 &  11.57 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053230.07-694916.5 & 81.8396.1231 &    8933412 &  O &    0.177 &   134.698 &  13.12 &   0.03 &  12.14 &   0.03 &  11.88 &   0.03 &  11.61 &   0.02 &  11.68 &   0.03 &  11.57 &   0.03 &  11.51 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053224.82-694856.4 & 81.8396.1236 &    8933412 &  O &    3.740 &   316.656 &  11.60 &   0.02 &  10.74 &   0.03 &  10.43 &   0.03 &  10.13 &   0.03 &  10.28 &   0.03 &  10.08 &   0.03 &   9.97 &   0.03 &   9.64 &   0.07
  SSTISAGEMA J053225.99-694716.8 &   81.8396.14 &    8933415 &  O &    0.380 &   424.268 &  12.91 &   0.03 &  12.01 &   0.03 &  11.76 &   0.03 &  11.50 &   0.02 &  11.57 &   0.02 &  11.38 &   0.04 &  11.21 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053230.16-694734.5 &    81.8396.9 &    8933415 &  O &    0.436 &   526.316 &  12.67 &   0.03 &  11.80 &   0.03 &  11.63 &   0.03 &  11.37 &   0.02 &  11.44 &   0.03 &  11.24 &   0.03 &  11.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053214.25-694502.3 &   81.8397.10 &    8933419 &  O &    0.063 &    33.400 &  13.13 &   0.03 &  12.25 &   0.03 &  12.00 &   0.03 &  11.83 &   0.03 &  11.97 &   0.02 &  11.85 &   0.03 &  11.80 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053209.59-694503.8 &    81.8397.5 &    8933419 &  O &    0.055 &    32.611 &  12.79 &   0.03 &  12.00 &   0.03 &  11.73 &   0.03 &  11.64 &   0.02 &  11.75 &   0.02 &  11.61 &   0.03 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053223.60-694021.7 &   81.8398.17 &    8933426 &  O &    0.731 &   823.723 &  12.09 &   0.03 &  11.20 &   0.03 &  10.93 &   0.03 &  10.79 &   0.02 &  10.88 &   0.02 &  10.73 &   0.02 &  10.54 &   0.02 &   9.53 &   0.06
  SSTISAGEMA J053227.30-693910.2 &   81.8398.20 &    8933428 &  O &    0.450 &   598.086 &  12.68 &   0.03 &  11.77 &   0.03 &  11.51 &   0.03 &  11.36 &   0.02 &  11.43 &   0.02 &  11.28 &   0.03 &  11.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053229.58-694103.6 &    81.8398.5 &    8933425 &  O &    0.236 &   126.263 &  11.36 &   0.03 &  10.49 &   0.03 &  10.23 &   0.03 &  10.04 &   0.02 &  10.20 &   0.01 &  10.04 &   0.02 &   9.99 &   0.02 &   9.80 &   0.06
  SSTISAGEMA J053207.40-694001.6 &    81.8398.6 &    8933427 &  O &    0.114 &    50.393 &  12.15 &   0.02 &  11.31 &   0.03 &  11.03 &   0.03 &  10.90 &   0.04 &  11.02 &   0.03 &  10.97 &   0.02 &  10.91 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J053212.42-693917.8 &    81.8398.8 &    8933428 &  O &    0.423 &    64.671 &  11.96 &   0.02 &  11.08 &   0.03 &  10.77 &   0.03 &  10.59 &   0.02 &  10.77 &   0.02 &  10.61 &   0.03 &  10.51 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053227.66-693629.5 &   81.8399.18 &    8933432 &  O &    0.309 &   173.974 &  12.23 &   0.03 &  11.34 &   0.03 &  11.03 &   0.03 &  10.80 &   0.02 &  10.92 &   0.02 &  10.69 &   0.02 &  10.55 &   0.02 &   9.34 &   0.04
  SSTISAGEMA J053213.14-693729.3 &    81.8399.5 &    8933430 &  O &    0.276 &  1652.890 &  11.01 &   0.02 &  10.15 &   0.02 &   9.86 &   0.02 &   9.71 &   0.03 &   9.90 &   0.02 &   9.71 &   0.02 &   9.49 &   0.02 &   8.29 &   0.03
  SSTISAGEMA J053227.67-693049.1 &   81.8400.14 &    8933440 &  O &    0.185 &   128.750 &  12.58 &   0.03 &  11.73 &   0.03 &  11.42 &   0.03 &  11.23 &   0.03 &  11.38 &   0.03 &  11.20 &   0.03 &  11.13 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053218.33-692655.3 &   81.8401.11 &    8933446 &  O &    0.368 &    33.063 &  12.92 &   0.03 &  12.05 &   0.02 &  11.87 &   0.03 &  11.76 &   0.02 &  11.87 &   0.02 &  11.73 &   0.04 &  11.75 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053230.21-692723.6 &   81.8401.13 &    8933446 &  O &    0.346 &   106.326 &  12.38 &   0.02 &  11.48 &   0.03 &  11.20 &   0.02 &  11.02 &   0.03 &  11.02 &   0.03 &  10.85 &   0.03 &  10.72 &   0.03 &  10.13 &   0.07
  SSTISAGEMA J053216.54-692735.8 &   81.8401.17 &    8933445 &  O &    0.656 &   731.529 &  12.27 &   0.02 &  11.39 &   0.03 &  11.11 &   0.02 &  10.98 &   0.03 &  11.07 &   0.03 &  10.91 &   0.03 &  10.78 &   0.03 &  10.07 &   0.09
  SSTISAGEMA J053231.83-700632.9 &   81.8512.11 &    8933381 &  O &    0.049 &    54.927 &  12.21 &   0.04 &  11.36 &   0.03 &  11.13 &   0.04 &  10.79 &   0.03 &  10.90 &   0.02 &  10.78 &   0.03 &  10.63 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053243.57-700750.0 &   81.8512.16 &    8081032 &  O &    0.300 &   693.001 &  12.08 &   0.03 &  11.29 &   0.04 &  10.92 &   0.03 &  10.76 &   0.04 &  10.85 &   0.03 &  10.68 &   0.03 &  10.55 &   0.03 &  10.36 &   0.11
  SSTISAGEMA J053250.60-700803.1 &   81.8512.30 &    8081032 &  O &    0.353 &   878.735 &  12.03 &   0.02 &  11.14 &   0.02 &  10.86 &   0.02 &  10.73 &   0.03 &  10.81 &   0.02 &  10.67 &   0.03 &  10.49 &   0.03 &   8.94 &   0.03
  SSTISAGEMA J053255.05-700716.9 &    81.8512.9 &    8081033 &  O &    0.147 &   658.328 &  12.13 &   0.03 &  11.28 &   0.03 &  11.03 &   0.03 &  10.93 &   0.03 &  11.02 &   0.03 &  10.95 &   0.03 &  10.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053248.41-700250.8 &   81.8513.20 &    8081042 &  O &    0.051 &    38.382 &  12.32 &   0.03 &  11.49 &   0.04 &  11.29 &   0.02 &  11.18 &   0.02 &  11.35 &   0.03 &  11.26 &   0.02 &  11.21 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053314.11-700146.7 &   81.8513.33 &    8081044 &  O &    0.408 &   798.722 &  12.06 &   0.03 &  11.18 &   0.02 &  10.94 &   0.02 &  10.84 &   0.02 &  10.96 &   0.02 &  10.89 &   0.03 &  10.78 &   0.03 &   9.82 &   0.07
  SSTISAGEMA J053307.17-700510.8 &   81.8513.36 &    8081037 &  O &    0.546 &   693.001 &  11.90 &   0.07 &  11.06 &   0.09 &  10.74 &   0.06 &  10.53 &   0.02 &  10.76 &   0.03 &  10.56 &   0.02 &  10.46 &   0.03 &   9.68 &   0.06
  SSTISAGEMA J053239.13-695902.0 &   81.8514.21 &    8081049 &  O &    0.398 &   168.407 &  10.82 &   0.03 &   9.88 &   0.03 &   9.43 &   0.02 &   8.98 &   0.04 &   9.23 &   0.03 &   9.06 &   0.03 &   8.78 &   0.03 &   8.27 &   0.02
  SSTISAGEMA J053241.82-700054.5 &   81.8514.29 &    8081046 &  O &    0.037 &    36.666 &  12.53 &   0.02 &  11.69 &   0.02 &  11.45 &   0.02 &  11.34 &   0.03 &  11.52 &   0.02 &  11.38 &   0.03 &  11.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053311.13-695752.2 &   81.8514.35 &    8081052 &  O &    0.371 &   693.001 &  12.41 &   0.02 &  11.55 &   0.02 &  11.27 &   0.02 &  11.08 &   0.03 &  11.17 &   0.03 &  11.01 &   0.03 &  10.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053309.45-695944.8 &   81.8514.36 &    8081048 &  O &    0.043 &    32.518 &  12.74 &   0.03 &  11.93 &   0.04 &  11.70 &   0.07 &  11.63 &   0.04 &  11.78 &   0.03 &  11.68 &   0.04 &  11.65 &   0.04 &  10.79 &   0.13
  SSTISAGEMA J053256.00-695919.0 &   81.8514.42 &    8081049 &  O &    0.893 &   101.792 &  12.40 &   0.02 &  11.53 &   0.03 &  11.23 &   0.02 &  10.98 &   0.03 &  10.96 &   0.03 &  10.82 &   0.03 &  10.70 &   0.03 &  10.08 &   0.08
  SSTISAGEMA J053233.18-695610.7 &   81.8515.10 &    8933400 &  O &    0.589 &   149.254 &  11.23 &   0.03 &  10.37 &   0.02 &  10.06 &   0.03 &   9.90 &   0.02 &  10.01 &   0.02 &   9.88 &   0.03 &   9.73 &   0.02 &   8.90 &   0.04
  SSTISAGEMA J053234.41-695547.6 &   81.8515.14 &    8081056 &  O &    0.060 &   909.091 &  12.31 &   0.02 &  11.48 &   0.02 &  11.21 &   0.02 &  11.06 &   0.02 &  11.24 &   0.02 &  11.09 &   0.03 &  11.07 &   0.03 &  10.49 &   0.12
  SSTISAGEMA J053232.77-695511.9 &   81.8515.15 &    8933402 &  O &    0.065 &    62.665 &  12.31 &   0.03 &  11.43 &   0.03 &  11.22 &   0.03 &  11.11 &   0.03 &  11.24 &   0.02 &  11.12 &   0.03 &  11.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053305.35-695440.2 &   81.8515.23 &    8081058 &  O &    0.272 &   506.073 &  12.83 &   0.03 &  11.95 &   0.03 &  11.78 &   0.03 &  11.58 &   0.02 &  11.58 &   0.02 &  11.34 &   0.03 &  11.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053239.47-695654.1 &   81.8515.27 &    8081054 &  O &    0.120 &   626.959 &  12.82 &   0.03 &  11.95 &   0.03 &  11.59 &   0.02 &  11.29 &   0.03 &  11.48 &   0.03 &  11.32 &   0.03 &  11.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053306.46-695545.0 &   81.8515.30 &    8081056 &  O &    0.206 &    69.281 &  13.03 &   0.03 &  12.17 &   0.03 &  11.95 &   0.03 &  11.80 &   0.03 &  11.86 &   0.03 &  11.73 &   0.04 &  11.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053242.83-695527.2 &   81.8515.39 &    8081057 &  O &    0.327 &   104.624 &  12.07 &   0.03 &  11.19 &   0.02 &  10.90 &   0.02 &  10.78 &   0.02 &  10.91 &   0.02 &  10.79 &   0.03 &  10.68 &   0.03 &   9.77 &   0.06
  SSTISAGEMA J053236.99-695453.8 &   81.8515.46 &    8081058 &  O &    0.407 &   642.261 &  12.31 &   0.03 &  11.36 &   0.02 &  11.06 &   0.02 &  10.82 &   0.03 &  10.90 &   0.02 &  10.75 &   0.03 &  10.36 &   0.02 &   8.65 &   0.03
  SSTISAGEMA J053313.16-695313.4 &   81.8516.13 &    8081061 &  O &    0.036 &  1257.860 &  11.84 &   0.03 &  11.02 &   0.03 &  10.74 &   0.02 &  10.60 &   0.02 &  10.80 &   0.02 &  10.64 &   0.02 &  10.63 &   0.03 &  10.50 &   0.13
  SSTISAGEMA J053235.58-695005.3 &   81.8516.14 &    8081067 &  O &    0.248 &  1098.900 &  11.64 &   0.02 &  10.75 &   0.02 &  10.43 &   0.02 &  10.21 &   0.02 &  10.35 &   0.03 &  10.18 &   0.03 &  10.05 &   0.03 &   9.36 &   0.05
  SSTISAGEMA J053310.56-695254.5 &   81.8516.17 &    8081061 &  O &    0.149 &  1148.110 &  12.21 &   0.02 &  11.28 &   0.02 &  11.04 &   0.02 &  10.90 &   0.02 &  11.06 &   0.03 &  10.90 &   0.02 &  10.88 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053242.21-695310.7 &   81.8516.18 &    8081061 &  O &    0.072 &    62.814 &  12.45 &   0.03 &  11.58 &   0.03 &  11.33 &   0.02 &  11.23 &   0.02 &  11.37 &   0.02 &  11.21 &   0.03 &  11.17 &   0.03 &   9.64 &   0.07
  SSTISAGEMA J053241.57-695333.1 &   81.8516.19 &    8081060 &  O &    0.115 &    59.133 &  12.94 &   0.02 &  12.04 &   0.02 &  11.84 &   0.02 &  11.71 &   0.02 &  11.80 &   0.02 &  11.64 &   0.03 &  11.55 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053239.81-695318.5 &   81.8516.21 &    8081061 &  O &    0.963 &   243.309 &  12.35 &   0.03 &  11.48 &   0.03 &  11.16 &   0.03 &  10.90 &   0.03 &  10.88 &   0.02 &  10.74 &   0.03 &  10.59 &   0.03 &  10.06 &   0.09
  SSTISAGEMA J053308.93-695317.4 &   81.8516.33 &    8081061 &  O &    0.194 &    71.937 &  12.73 &   0.03 &  11.87 &   0.03 &  11.58 &   0.02 &  11.40 &   0.03 &  11.50 &   0.02 &  11.33 &   0.03 &  11.25 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J053314.54-694645.3 &   81.8517.16 &    8081073 &  O &    0.358 &  1257.860 &  12.40 &   0.02 &  11.47 &   0.02 &  11.28 &   0.02 &  11.18 &   0.02 &  11.26 &   0.02 &  11.15 &   0.03 &  11.13 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053235.20-694736.0 &   81.8517.19 &    8081071 &  O &    0.401 &   496.524 &  13.00 &   0.03 &  12.11 &   0.02 &  11.90 &   0.02 &  11.77 &   0.02 &  11.85 &   0.03 &  11.62 &   0.03 &  11.56 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053252.48-694553.2 &   81.8517.20 &    8081075 &  O &    0.311 &   941.620 &  12.23 &   0.02 &  11.30 &   0.02 &  10.96 &   0.02 &  10.76 &   0.02 &  10.90 &   0.02 &  10.74 &   0.03 &  10.69 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J053302.04-694717.4 &   81.8517.21 &    8081072 &  O &    0.286 &    86.949 &  12.96 &   0.03 &  12.04 &   0.02 &  11.77 &   0.02 &  11.45 &   0.03 &  11.40 &   0.02 &  11.24 &   0.03 &  11.08 &   0.04 &  10.41 &   0.16
  SSTISAGEMA J053309.70-694846.4 & 81.8517.2288 &    8081069 &  O &    0.069 &   515.730 &  12.75 &   0.04 &  11.92 &   0.04 &  11.66 &   0.03 &  11.57 &   0.04 &  11.69 &   0.03 &  11.58 &   0.04 &  11.52 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053310.70-694843.6 & 81.8517.2294 &    8081069 &  O &    0.228 &    96.507 &  12.13 &   0.03 &  11.19 &   0.04 &  10.87 &   0.03 &  10.66 &   0.03 &  10.84 &   0.02 &  10.65 &   0.03 &  10.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053248.39-694910.0 & 81.8517.2296 &    8081068 &  O &    0.623 &   189.000 &  12.40 &   0.02 &  11.61 &   0.02 &  11.29 &   0.02 &  11.09 &   0.02 &  11.13 &   0.03 &  11.03 &   0.03 &  10.90 &   0.03 &   9.91 &   0.10
  SSTISAGEMA J053308.53-694329.6 &   81.8518.11 &    8081079 &  O &    0.077 &    41.345 &  12.65 &   0.02 &  11.66 &   0.03 &  11.44 &   0.02 &  11.33 &   0.02 &  11.48 &   0.03 &  11.33 &   0.02 &  11.33 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053241.60-694335.7 &   81.8518.13 &    8081078 &  O &    0.203 &   161.160 &  12.35 &   0.02 &  11.47 &   0.03 &  11.16 &   0.03 &  10.93 &   0.02 &  11.03 &   0.03 &  10.87 &   0.02 &  10.73 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053302.74-694308.6 &   81.8518.15 &    8081079 &  O &    0.229 &    76.552 &  12.39 &   0.02 &  11.54 &   0.02 &  11.23 &   0.02 &  11.13 &   0.02 &  11.18 &   0.04 &  11.11 &   0.03 &  11.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053311.90-694218.5 &   81.8518.16 &    8081081 &  O &    0.324 &    73.757 &  12.86 &   0.02 &  12.03 &   0.02 &  11.79 &   0.02 &  11.61 &   0.02 &  11.68 &   0.03 &  11.51 &   0.03 &  11.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053307.38-694446.3 &   81.8518.21 &    8081076 &  O &    0.506 &   182.448 &  12.46 &   0.02 &  11.58 &   0.02 &  11.34 &   0.02 &  11.18 &   0.03 &  11.10 &   0.04 &  11.03 &   0.03 &  10.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053231.23-694122.6 &   81.8519.19 &    8933425 &  O &    0.532 &   598.086 &  12.61 &   0.03 &  11.77 &   0.04 &  11.52 &   0.03 &  11.38 &   0.03 &  11.46 &   0.02 &  11.31 &   0.03 &  11.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053244.85-693606.1 &   81.8520.17 &    8081091 &  O &    0.221 &   941.620 &  12.49 &   0.02 &  11.59 &   0.02 &  11.22 &   0.02 &  10.67 &   0.02 &  10.66 &   0.02 &  10.42 &   0.02 &  10.22 &   0.02 &   9.77 &   0.06
  SSTISAGEMA J053234.58-693455.6 &   81.8520.20 &    8081093 &  O &    0.062 &   642.261 &  12.92 &   0.02 &  12.06 &   0.02 &  11.88 &   0.02 &  11.74 &   0.03 &  11.85 &   0.03 &  11.69 &   0.03 &  11.68 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053302.42-693351.2 &   81.8520.34 &    8081094 &  O &    0.270 &    90.547 &  12.53 &   0.03 &  11.64 &   0.03 &  11.39 &   0.03 &  11.17 &   0.02 &  11.24 &   0.02 &  11.09 &   0.03 &  10.99 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053243.34-693716.3 &   81.8520.36 &    8081089 &  O &    0.400 &   186.324 &  12.42 &   0.02 &  11.52 &   0.02 &  11.23 &   0.02 &  11.02 &   0.02 &  10.99 &   0.03 &  10.81 &   0.02 &  10.72 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053306.66-692956.9 &   81.8521.21 &    8081101 &  O &    0.336 &   515.996 &  12.91 &   0.02 &  12.07 &   0.02 &  11.85 &   0.02 &  11.77 &   0.03 &  11.87 &   0.03 &  11.76 &   0.03 &  11.72 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053236.55-693219.6 &   81.8521.33 &    8081097 &  O &    0.110 &   823.723 &  12.68 &   0.03 &  11.71 &   0.03 &  11.45 &   0.03 &  11.26 &   0.02 &  11.38 &   0.02 &  11.24 &   0.03 &  11.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053313.51-692923.5 &   81.8522.25 &    8081102 &  O &    0.153 &    34.272 &  13.03 &   0.03 &  12.20 &   0.03 &  11.92 &   0.02 &  11.85 &   0.02 &  11.97 &   0.02 &  11.85 &   0.03 &  11.83 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053315.07-700626.3 &   81.8633.23 &    8081035 &  O &    0.116 &    55.042 &  13.03 &   0.02 &  12.14 &   0.02 &  11.92 &   0.02 &  11.89 &   0.03 &  11.98 &   0.03 &  11.85 &   0.04 &  11.83 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053336.94-700551.4 &   81.8633.26 &    8081036 &  O &    0.073 &    32.775 &  12.92 &   0.04 &  12.07 &   0.06 &  11.89 &   0.04 &  11.79 &   0.02 &  11.91 &   0.02 &  11.78 &   0.04 &  11.79 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053321.18-700714.5 &   81.8633.38 &    8081034 &  O &    0.221 &   101.792 &  12.21 &   0.03 &  11.32 &   0.03 &  11.02 &   0.03 &  10.84 &   0.02 &  10.94 &   0.02 &  10.80 &   0.02 &  10.66 &   0.03 &   9.63 &   0.05
  SSTISAGEMA J053352.72-700357.2 &   81.8634.21 &    8081563 &  O &    0.189 &   598.086 &  12.73 &   0.03 &  11.85 &   0.03 &  11.56 &   0.03 &  11.36 &   0.03 &  11.35 &   0.03 &  11.16 &   0.03 &  10.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053351.16-700454.7 &   81.8634.34 &    8081565 &  O &    0.330 &   185.014 &  12.11 &   0.03 &  11.23 &   0.03 &  10.90 &   0.02 &  10.80 &   0.02 &  10.90 &   0.03 &  10.72 &   0.02 &  10.60 &   0.03 &   9.78 &   0.06
  SSTISAGEMA J053317.54-700359.8 &   81.8634.35 &    8081040 &  O &    0.252 &   114.679 &  12.01 &   0.02 &  11.17 &   0.03 &  10.84 &   0.02 &  10.70 &   0.03 &  10.75 &   0.02 &  10.59 &   0.02 &  10.43 &   0.02 &   9.38 &   0.05
  SSTISAGEMA J053348.98-700146.0 &   81.8634.40 &    8081558 &  O &    0.086 &    35.381 &  13.05 &   0.02 &  12.18 &   0.02 &  11.97 &   0.03 &  11.91 &   0.03 &  12.04 &   0.03 &  11.92 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053346.51-700215.0 &   81.8634.41 &    8081559 &  O &    0.281 &    69.648 &  12.70 &   0.03 &  11.84 &   0.03 &  11.56 &   0.03 &  11.42 &   0.03 &  11.50 &   0.03 &  11.36 &   0.04 &  11.22 &   0.03 &  10.15 &   0.08
  SSTISAGEMA J053359.40-700123.3 &   81.8635.14 &    8081558 &  O &    0.419 &    63.420 &  12.58 &   0.03 &  11.74 &   0.02 &  11.47 &   0.02 &  11.33 &   0.02 &  11.50 &   0.03 &  11.35 &   0.03 &  11.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053331.19-695900.0 &   81.8635.19 &    8081050 &  O &    0.398 &   166.251 &  12.30 &   0.02 &  11.36 &   0.02 &  11.12 &   0.02 &  10.94 &   0.03 &  11.01 &   0.03 &  10.85 &   0.03 &  10.72 &   0.03 &  10.02 &   0.08
  SSTISAGEMA J053344.11-695934.0 &   81.8635.26 &    8081554 &  O &    0.651 &   110.351 &  12.03 &   0.02 &  11.14 &   0.02 &  10.86 &   0.02 &  10.60 &   0.03 &  10.74 &   0.02 &  10.59 &   0.03 &  10.40 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053327.43-700118.8 &   81.8635.31 &    8081045 &  O &    0.347 &   909.091 &  12.10 &   0.03 &  11.23 &   0.03 &  10.90 &   0.02 &  10.71 &   0.03 &  10.75 &   0.03 &  10.57 &   0.03 &  10.40 &   0.03 &   9.48 &   0.05
  SSTISAGEMA J053354.61-695847.5 &   81.8635.47 &    8081553 &  O &    0.124 &    59.673 &  12.96 &   0.03 &  12.11 &   0.03 &  11.83 &   0.03 &  11.64 &   0.03 &  11.82 &   0.02 &  11.71 &   0.04 &  11.61 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053327.18-695857.7 &    81.8635.6 &    8081050 &  O &    0.093 &    83.361 &  11.83 &   0.02 &  10.95 &   0.02 &  10.71 &   0.02 &  10.55 &   0.03 &  10.69 &   0.02 &  10.53 &   0.03 &  10.49 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053335.28-700112.6 &    81.8635.7 &    8081045 &  O &    0.053 &    42.073 &  12.41 &   0.02 &  11.60 &   0.02 &  11.36 &   0.02 &  11.27 &   0.03 &  11.38 &   0.02 &  11.21 &   0.03 &  11.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053331.59-700102.1 &    81.8635.9 &    8081046 &  O &    0.903 &  1321.000 &  11.79 &   0.03 &  10.96 &   0.03 &  10.67 &   0.03 &  10.49 &   0.03 &  10.65 &   0.02 &  10.49 &   0.03 &  10.41 &   0.03 &  10.59 &   0.12
  SSTISAGEMA J053350.25-695615.7 &   81.8636.23 &    8081548 &  O &    0.170 &   823.723 &  12.24 &   0.03 &  11.39 &   0.03 &  11.12 &   0.02 &  10.99 &   0.03 &  11.14 &   0.03 &  10.99 &   0.03 &  10.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053330.84-695535.8 &   81.8636.35 &    8081056 &  O &    0.203 &   169.492 &  12.70 &   0.04 &  11.79 &   0.04 &  11.61 &   0.03 &  11.53 &   0.03 &  11.64 &   0.02 &  11.48 &   0.03 &  11.44 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053320.35-695614.7 &   81.8636.50 &    8081055 &  O &    0.661 &   878.735 &  12.13 &   0.02 &  11.17 &   0.02 &  10.89 &   0.02 &  10.64 &   0.03 &  10.80 &   0.02 &  10.60 &   0.03 &  10.41 &   0.03 &   9.20 &   0.04
  SSTISAGEMA J053315.47-694941.6 &   81.8637.10 &    8081067 &  O &    0.327 &   598.086 &  12.05 &   0.03 &  11.20 &   0.03 &  10.92 &   0.02 &  10.80 &   0.03 &  10.81 &   0.03 &  10.68 &   0.03 &  10.54 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053322.94-695227.7 &   81.8637.16 &    8081062 &  O &    0.162 &    75.672 &  12.34 &   0.02 &  11.40 &   0.02 &  11.08 &   0.02 &  10.87 &   0.02 &  10.99 &   0.03 &  10.91 &   0.03 &  10.85 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053315.38-695310.6 &   81.8637.33 &    8081061 &  O &    0.768 &   850.340 &  12.07 &   0.04 &  11.20 &   0.04 &  10.86 &   0.03 &  10.62 &   0.02 &  10.65 &   0.02 &  10.44 &   0.02 &  10.13 &   0.02 &   8.66 &   0.04
  SSTISAGEMA J053348.57-694705.0 &   81.8638.18 &    8081532 &  O &    0.373 &  1148.110 &  11.51 &   0.02 &  10.54 &   0.02 &  10.16 &   0.02 &   9.83 &   0.02 &   9.99 &   0.02 &   9.74 &   0.03 &   9.65 &   0.03 &   9.26 &   0.05
  SSTISAGEMA J053348.78-694937.4 & 81.8638.2243 &    8081536 &  O &    0.039 &   598.086 &  12.22 &   0.02 &  11.39 &   0.02 &  11.15 &   0.02 &  11.00 &   0.02 &  11.19 &   0.02 &  11.03 &   0.03 &  11.03 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053356.61-694917.0 & 81.8638.2252 &    8081536 &  O &    0.261 &   976.562 &  12.39 &   0.02 &  11.52 &   0.03 &  11.18 &   0.02 &  11.03 &   0.02 &  11.03 &   0.03 &  10.90 &   0.03 &  10.79 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053328.08-694551.9 &   81.8638.23 &    8081075 &  O &    1.508 &   976.562 &  12.07 &   0.02 &  11.18 &   0.02 &  10.88 &   0.02 &  10.72 &   0.03 &  10.85 &   0.02 &  10.61 &   0.03 &  10.29 &   0.03 &   8.62 &   0.03
  SSTISAGEMA J053353.56-694220.3 &   81.8639.11 &    8081524 &  O &    0.047 &   548.246 &  12.64 &   0.02 &  11.83 &   0.02 &  11.60 &   0.02 &  11.45 &   0.03 &  11.62 &   0.03 &  11.48 &   0.03 &  11.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053321.53-694236.7 &   81.8639.14 &    8081080 &  O &    0.192 &    83.626 &  12.51 &   0.02 &  11.66 &   0.02 &  11.39 &   0.02 &  11.15 &   0.02 &  11.12 &   0.03 &  11.04 &   0.03 &  10.89 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053318.43-694006.3 &   81.8640.18 &    8081085 &  O &    0.292 &   909.091 &  12.06 &   0.03 &  11.20 &   0.03 &  10.88 &   0.02 &  10.80 &   0.03 &  10.90 &   0.04 &  10.78 &   0.03 &  10.72 &   0.03 &  10.08 &   0.10
  SSTISAGEMA J053323.45-693802.4 &   81.8640.20 &    8081088 &  O &    0.170 &    47.996 &  12.74 &   0.02 &  11.89 &   0.02 &  11.65 &   0.02 &  11.53 &   0.02 &  11.68 &   0.02 &  11.52 &   0.03 &  11.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053352.99-693759.2 &   81.8640.26 &    8081518 &  O &    0.873 &   126.263 &  12.29 &   0.03 &  11.42 &   0.02 &  11.11 &   0.02 &  10.85 &   0.02 &  10.89 &   0.02 &  10.76 &   0.03 &  10.61 &   0.03 &   9.99 &   0.08
  SSTISAGEMA J053337.67-693429.5 &   81.8641.11 &    8081093 &  O &    0.073 &    35.964 &  12.83 &   0.03 &  11.92 &   0.02 &  11.67 &   0.02 &  11.53 &   0.02 &  11.70 &   0.02 &  11.55 &   0.03 &  11.58 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053323.82-693628.0 &   81.8641.13 &    8081090 &  O &    0.288 &    44.573 &  12.78 &   0.03 &  11.85 &   0.03 &  11.59 &   0.03 &  11.48 &   0.02 &  11.62 &   0.02 &  11.44 &   0.02 &  11.35 &   0.03 &   9.74 &   0.07
  SSTISAGEMA J053316.02-693630.6 &   81.8641.17 &    8081090 &  O &    0.175 &    75.455 &  12.77 &   0.03 &  11.87 &   0.02 &  11.60 &   0.02 &  11.45 &   0.02 &  11.55 &   0.02 &  11.39 &   0.03 &  11.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053328.12-693528.7 &   81.8641.23 &    8081092 &  O &    0.796 &   324.570 &  13.00 &   0.03 &  12.06 &   0.02 &  11.78 &   0.03 &  11.62 &   0.03 &  11.61 &   0.02 &  11.46 &   0.03 &  11.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053326.27-693630.8 &    81.8641.7 &    8081090 &  O &    0.140 &    68.376 &  12.52 &   0.03 &  11.62 &   0.02 &  11.36 &   0.02 &  11.23 &   0.02 &  11.31 &   0.02 &  11.18 &   0.02 &  11.15 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053323.35-693424.4 &    81.8641.8 &    8081093 &  O &    0.144 &  1054.850 &  12.00 &   0.03 &  11.01 &   0.03 &  10.69 &   0.02 &  10.46 &   0.02 &  10.60 &   0.02 &  10.42 &   0.02 &  10.34 &   0.03 &   9.20 &   0.04
  SSTISAGEMA J053352.86-693106.3 &   81.8642.15 &    8081508 &  O &    0.463 &   878.735 &  12.04 &   0.03 &  11.13 &   0.03 &  10.83 &   0.03 &  10.62 &   0.02 &  10.70 &   0.02 &  10.48 &   0.02 &  10.25 &   0.03 &   9.46 &   0.05
  SSTISAGEMA J053329.66-693046.3 &   81.8642.21 &    8081099 &  O &    0.161 &    70.018 &  12.44 &   0.02 &  11.56 &   0.03 &  11.33 &   0.03 &  11.18 &   0.02 &  11.33 &   0.02 &  11.20 &   0.02 &  11.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053332.30-693217.2 &   81.8642.23 &    8081097 &  O &    0.302 &   162.153 &  12.37 &   0.03 &  11.53 &   0.03 &  11.24 &   0.02 &  10.97 &   0.03 &  10.97 &   0.03 &  10.80 &   0.03 &  10.69 &   0.03 &  10.02 &   0.09
  SSTISAGEMA J053327.16-693259.3 &   81.8642.24 &    8081096 &  O &    0.176 &    87.827 &  12.51 &   0.02 &  11.61 &   0.03 &  11.35 &   0.02 &  11.20 &   0.02 &  11.18 &   0.03 &  11.02 &   0.03 &  10.85 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053340.21-693039.8 &   81.8642.27 &    8081100 &  O &    0.301 &   941.620 &  12.51 &   0.02 &  11.62 &   0.03 &  11.40 &   0.03 &  11.12 &   0.02 &  11.02 &   0.02 &  10.91 &   0.02 &  10.77 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J053347.87-692654.8 &   81.8643.14 &    8081502 &  O &    1.722 &    90.547 &  12.35 &   0.02 &  11.54 &   0.03 &  11.22 &   0.03 &  11.03 &   0.02 &  11.19 &   0.02 &  11.01 &   0.03 &  10.87 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053409.30-700914.2 &   81.8754.12 &    8081572 &  O &    1.061 &   194.628 &  12.70 &   0.02 &  11.97 &   0.03 &  11.71 &   0.02 &  11.22 &   0.03 &  11.07 &   0.03 &  10.92 &   0.03 &  10.73 &   0.03 &  10.34 &   0.11
  SSTISAGEMA J053440.99-700610.0 &   81.8754.14 &    8081567 &  O &    0.312 &    99.473 &  11.94 &   0.02 &  11.10 &   0.03 &  10.75 &   0.02 &  10.55 &   0.02 &  10.77 &   0.03 &  10.59 &   0.03 &  10.50 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053427.04-700653.7 &   81.8754.20 &    8081568 &  O &    0.214 &    76.330 &  12.27 &   0.02 &  11.38 &   0.02 &  11.09 &   0.02 &  10.90 &   0.02 &  11.10 &   0.03 &  10.91 &   0.03 &  10.89 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053420.41-700621.3 &   81.8754.21 &    8081567 &  O &    0.312 &   572.082 &  12.73 &   0.04 &  11.88 &   0.03 &  11.63 &   0.04 &  11.49 &   0.03 &  11.56 &   0.03 &  11.42 &   0.03 &  11.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053421.01-700616.6 &   81.8754.22 &    8081567 &  O &    0.151 &   526.316 &  12.88 &   0.04 &  12.04 &   0.10 &  11.67 &   0.03 &  11.43 &   0.03 &  11.69 &   0.03 &  11.75 &   0.03 &  11.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053431.09-700745.8 &   81.8754.29 &    8081570 &  O &    0.055 &   506.073 &  13.04 &   0.03 &  12.17 &   0.03 &  11.95 &   0.03 &  11.86 &   0.03 &  11.99 &   0.03 &  11.88 &   0.03 &  11.79 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053429.74-700745.1 &   81.8754.36 &    8081570 &  O &    0.616 &   572.082 &  12.55 &   0.05 &  11.69 &   0.06 &  11.42 &   0.05 &  11.37 &   0.02 &  11.41 &   0.02 &  11.23 &   0.03 &  10.96 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053435.69-700634.1 &   81.8754.50 &    8081568 &  O &    0.348 &   115.701 &  12.34 &   0.04 &  11.43 &   0.04 &  11.08 &   0.03 &  10.70 &   0.02 &  10.80 &   0.03 &  10.60 &   0.03 &  10.46 &   0.03 &   9.79 &   0.06
  SSTISAGEMA J053405.94-700705.3 &    81.8754.8 &    8081568 &  O &    0.074 &    77.232 &  11.95 &   0.02 &  11.08 &   0.02 &  10.79 &   0.02 &  10.62 &   0.02 &  10.82 &   0.02 &  10.66 &   0.03 &  10.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053405.32-700249.4 &   81.8755.11 &    8081560 &  O &    0.065 &    45.660 &  12.40 &   0.03 &  11.50 &   0.03 &  11.29 &   0.02 &  11.16 &   0.03 &  11.31 &   0.03 &  11.19 &   0.04 &  11.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053438.37-700152.6 &   81.8755.13 &    8081559 &  O &    0.191 &   752.445 &  12.39 &   0.03 &  11.51 &   0.02 &  11.25 &   0.02 &  11.02 &   0.03 &  11.13 &   0.02 &  10.98 &   0.02 &  10.92 &   0.03 &  10.49 &   0.14
  SSTISAGEMA J053411.56-700414.3 &   81.8755.20 &    8081563 &  O &    0.418 &    79.815 &  12.40 &   0.02 &  11.51 &   0.02 &  11.27 &   0.02 &  11.11 &   0.02 &  11.27 &   0.03 &  11.11 &   0.03 &  11.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053425.89-700159.3 &    81.8755.8 &    8081559 &  O &    0.122 &    56.709 &  11.99 &   0.02 &  11.10 &   0.02 &  10.84 &   0.02 &  10.67 &   0.02 &  10.81 &   0.02 &  10.70 &   0.03 &  10.69 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053419.81-695845.0 &   81.8756.15 &    8081553 &  O &    0.092 &    72.939 &  12.24 &   0.02 &  11.34 &   0.03 &  11.09 &   0.02 &  10.92 &   0.02 &  11.14 &   0.02 &  11.00 &   0.03 &  10.99 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053440.32-695741.6 &   81.8756.18 &    8081551 &  O &    0.157 &    66.138 &  12.61 &   0.02 &  11.74 &   0.03 &  11.56 &   0.02 &  11.41 &   0.03 &  11.49 &   0.02 &  11.37 &   0.03 &  11.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053436.42-700027.6 &   81.8756.23 &    8081556 &  O &    0.178 &    57.577 &  12.83 &   0.04 &  11.96 &   0.04 &  11.75 &   0.03 &  11.45 &   0.03 &  11.63 &   0.03 &  11.53 &   0.04 &  11.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053405.16-695822.1 &   81.8756.24 &    8081552 &  O &    0.075 &    43.829 &  12.46 &   0.02 &  11.59 &   0.03 &  11.30 &   0.03 &  11.22 &   0.03 &  11.32 &   0.03 &  11.20 &   0.03 &  11.15 &   0.03 &  10.56 &   0.11
  SSTISAGEMA J053429.66-700105.0 &   81.8756.59 &    8081557 &  O &    0.329 &   375.657 &  12.70 &   0.02 &  11.82 &   0.02 &  11.53 &   0.02 &  11.32 &   0.03 &  11.40 &   0.03 &  11.24 &   0.03 &  11.18 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053410.81-695834.9 &    81.8756.9 &    8081553 &  O &    0.069 &    77.459 &  12.03 &   0.02 &  11.19 &   0.02 &  10.96 &   0.02 &  10.81 &   0.03 &  10.99 &   0.03 &  10.81 &   0.03 &  10.76 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053416.45-695740.4 &   81.8757.20 &    8081551 &  O &    0.124 &   288.850 &  12.54 &   0.02 &  11.67 &   0.02 &  11.41 &   0.02 &  10.94 &   0.02 &  10.39 &   0.02 &   9.64 &   0.02 &   8.34 &   0.02 &   5.48 &   0.01
  SSTISAGEMA J053417.98-695404.8 &   81.8757.26 &    8081544 &  O &    0.038 &    31.630 &  12.95 &   0.04 &  12.09 &   0.04 &  11.81 &   0.03 &  11.73 &   0.03 &  11.86 &   0.03 &  11.73 &   0.03 &  11.69 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053434.71-695606.3 &   81.8757.50 &    8081548 &  O &    0.922 &   298.686 &  11.71 &   0.02 &  10.81 &   0.03 &  10.42 &   0.02 &  10.22 &   0.02 &  10.34 &   0.02 &  10.17 &   0.02 &  10.06 &   0.02 &   9.64 &   0.07
  SSTISAGEMA J053405.11-695422.2 &   81.8757.54 &    8081545 &  O &    0.435 &   123.259 &  12.22 &   0.02 &  11.29 &   0.02 &  10.94 &   0.02 &  10.67 &   0.02 &  10.89 &   0.02 &  10.70 &   0.02 &  10.60 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053410.28-694852.0 & 81.8759.2181 &    8081535 &  O &    0.091 &   115.141 &  11.98 &   0.02 &  11.07 &   0.02 &  10.79 &   0.02 &  10.69 &   0.03 &  10.84 &   0.02 &  10.67 &   0.03 &  10.65 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053440.84-694934.3 & 81.8759.2202 &    8081536 &  O &    1.043 &   228.519 &  12.59 &   0.02 &  11.68 &   0.03 &  11.33 &   0.02 &  10.87 &   0.03 &  10.91 &   0.02 &  10.77 &   0.03 &  10.66 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053435.76-694350.8 &   81.8760.78 &    8081527 &  O &    0.472 &   496.524 &  13.00 &   0.03 &  12.12 &   0.02 &  11.85 &   0.02 &  11.62 &   0.02 &  11.58 &   0.02 &  11.36 &   0.03 &  11.15 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053441.09-694028.0 &   81.8761.12 &    8081521 &  O &    0.073 &    94.127 &  11.55 &   0.02 &  10.67 &   0.02 &  10.41 &   0.02 &  10.28 &   0.02 &  10.46 &   0.02 &  10.30 &   0.03 &  10.28 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053404.83-693858.3 &   81.8761.14 &    8081519 &  O &    1.818 &   220.799 &  12.41 &   0.02 &  11.52 &   0.02 &  11.17 &   0.02 &  10.94 &   0.03 &  10.97 &   0.03 &  10.88 &   0.03 &  10.71 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053400.68-694006.4 &   81.8761.20 &    8081521 &  O &    0.042 &    35.333 &  12.70 &   0.03 &  11.86 &   0.03 &  11.59 &   0.02 &  11.48 &   0.04 &  11.61 &   0.03 &  11.49 &   0.05 &  11.43 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053400.36-694030.4 &   81.8761.22 &    8081521 &  O &    0.084 &    57.577 &  12.68 &   0.03 &  11.82 &   0.03 &  11.59 &   0.03 &  11.48 &   0.04 &  11.60 &   0.03 &  11.51 &   0.04 &  11.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053409.36-694045.2 &   81.8761.23 &    8081522 &  O &    0.441 &   115.194 &  12.04 &   0.05 &  11.15 &   0.05 &  10.86 &   0.02 &  10.70 &   0.02 &  10.73 &   0.02 &  10.57 &   0.02 &  10.45 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053401.34-693804.1 &   81.8761.25 &    8081518 &  O &    0.198 &    69.099 &  12.69 &   0.03 &  11.81 &   0.02 &  11.55 &   0.02 &  11.44 &   0.03 &  11.52 &   0.02 &  11.39 &   0.03 &  11.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053429.87-693852.4 &   81.8761.31 &    8081519 &  O &    0.407 &   102.187 &  12.61 &   0.03 &  11.68 &   0.03 &  11.41 &   0.02 &  11.16 &   0.03 &  11.20 &   0.02 &  11.03 &   0.03 &  10.86 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053400.49-694039.3 &   81.8761.37 &    8081522 &  O &    0.425 &   506.073 &  12.95 &   0.03 &  12.06 &   0.03 &  11.83 &   0.03 &  11.76 &   0.03 &  11.80 &   0.03 &  11.67 &   0.03 &  11.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053411.93-693819.8 &   81.8761.44 &    8081518 &  O &    1.139 &   257.666 &  12.14 &   0.03 &  11.22 &   0.03 &  10.88 &   0.02 &  10.75 &   0.03 &  10.85 &   0.02 &  10.69 &   0.03 &  10.56 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053442.27-693458.8 &   81.8762.14 &    8081513 &  O &    0.128 &   850.340 &  12.23 &   0.02 &  11.37 &   0.02 &  11.12 &   0.03 &  10.99 &   0.03 &  11.11 &   0.03 &  10.98 &   0.03 &  10.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053429.74-693451.2 &   81.8762.17 &    8081513 &  O &    0.114 &    66.809 &  12.55 &   0.03 &  11.66 &   0.03 &  11.39 &   0.03 &  11.24 &   0.03 &  11.40 &   0.03 &  11.24 &   0.04 &  11.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053417.73-693704.4 &   81.8762.19 &    8081516 &  O &    0.163 &    80.548 &  13.07 &   0.03 &  12.23 &   0.03 &  11.98 &   0.03 &  11.90 &   0.04 &  12.00 &   0.04 &  11.85 &   0.04 &  11.81 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053407.56-693703.7 &   81.8762.22 &    8081516 &  O &    0.863 &   976.562 &  11.84 &   0.02 &  10.94 &   0.02 &  10.61 &   0.02 &  10.37 &   0.02 &  10.58 &   0.02 &  10.30 &   0.02 &  10.14 &   0.04 &   7.95 &   0.02
  SSTISAGEMA J053428.61-693338.8 &   81.8763.21 &    8081511 &  O &    0.694 &   526.316 &  12.94 &   0.03 &  11.95 &   0.03 &  11.74 &   0.03 &  11.53 &   0.03 &  11.55 &   0.02 &  11.28 &   0.03 &  10.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053410.99-692846.1 &   81.8764.24 &    8081504 &  O &    0.054 &   202.102 &  12.55 &   0.03 &  11.71 &   0.03 &  11.43 &   0.02 &  11.33 &   0.02 &  11.49 &   0.02 &  11.35 &   0.03 &  11.35 &   0.04 &  10.48 &   0.13
  SSTISAGEMA J053410.81-692823.4 &   81.8764.26 &    8081504 &  O &    0.110 &   572.082 &  12.75 &   0.02 &  11.85 &   0.03 &  11.68 &   0.03 &  11.40 &   0.02 &  11.51 &   0.02 &  11.40 &   0.03 &  11.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053437.16-692758.0 &   81.8764.40 &    8081503 &  O &    0.181 &   642.261 &  12.82 &   0.02 &  11.94 &   0.02 &  11.75 &   0.02 &  11.59 &   0.03 &  11.72 &   0.03 &  11.61 &   0.04 &  11.52 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053516.50-700851.7 &   81.8875.30 &    8081849 &  O &    0.137 &   823.723 &  11.93 &   0.03 &  11.06 &   0.03 &  10.80 &   0.02 &  10.59 &   0.02 &  10.77 &   0.03 &  10.56 &   0.02 &  10.43 &   0.03 &  10.34 &   0.12
  SSTISAGEMA J053504.04-700636.4 &   81.8875.35 &    8081853 &  O &    0.119 &    70.967 &  12.25 &   0.02 &  11.39 &   0.03 &  11.13 &   0.02 &  11.02 &   0.02 &  11.17 &   0.03 &  11.05 &   0.03 &  11.01 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053447.88-700849.9 &   81.8875.45 &    8081572 &  O &    0.193 &   526.316 &  12.66 &   0.02 &  11.76 &   0.02 &  11.55 &   0.02 &  11.38 &   0.03 &  11.52 &   0.03 &  11.37 &   0.03 &  11.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053523.37-700740.4 &   81.8875.67 &    8081851 &  O &    0.325 &   731.529 &  12.47 &   0.03 &  11.62 &   0.03 &  11.38 &   0.02 &  11.28 &   0.03 &  11.43 &   0.03 &  11.24 &   0.03 &  11.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053454.20-700530.1 &   81.8876.12 &    8081566 &  O &    0.122 &    45.249 &  12.45 &   0.02 &  11.55 &   0.02 &  11.32 &   0.02 &  11.20 &   0.03 &  11.36 &   0.02 &  11.21 &   0.04 &  11.19 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053450.39-700539.8 &   81.8876.15 &    8081566 &  O &    0.360 &   642.261 &  12.52 &   0.03 &  11.65 &   0.03 &  11.39 &   0.03 &  11.24 &   0.03 &  11.27 &   0.02 &  11.12 &   0.03 &  11.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053450.88-700439.1 &   81.8876.19 &    8081564 &  O &    0.165 &    78.382 &  12.39 &   0.02 &  11.47 &   0.02 &  11.18 &   0.02 &  11.07 &   0.02 &  11.19 &   0.03 &  11.04 &   0.03 &  11.01 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053448.40-700242.9 &   81.8876.27 &    8081560 &  O &    0.616 &   220.799 &  12.35 &   0.05 &  11.49 &   0.04 &  11.24 &   0.03 &  11.00 &   0.03 &  11.06 &   0.03 &  10.92 &   0.03 &  10.83 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053443.75-695923.1 &   81.8877.20 &    8081554 &  O &    0.836 &   217.155 &  12.30 &   0.02 &  11.49 &   0.03 &  11.22 &   0.03 &  10.92 &   0.02 &  10.95 &   0.02 &  10.81 &   0.03 &  10.68 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053523.54-695650.9 &   81.8878.13 &    8081870 &  O &    0.094 &  1148.110 &  11.52 &   0.02 &  10.63 &   0.03 &  10.35 &   0.02 &  10.19 &   0.02 &  10.36 &   0.02 &  10.23 &   0.03 &  10.18 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053447.59-695416.1 &   81.8878.20 &    8081545 &  O &    0.030 &   126.263 &  12.66 &   0.03 &  11.78 &   0.02 &  11.59 &   0.03 &  11.43 &   0.03 &  11.60 &   0.02 &  11.46 &   0.03 &  11.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053456.98-695526.9 &   81.8878.22 &    8081873 &  O &    0.043 &    29.663 &  12.83 &   0.03 &  11.99 &   0.03 &  11.84 &   0.03 &  11.72 &   0.03 &  11.86 &   0.02 &  11.73 &   0.03 &  11.72 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053526.17-695350.7 &   81.8878.28 &    8081875 &  O &    0.144 &    95.840 &  12.02 &   0.02 &  11.16 &   0.03 &  10.82 &   0.02 &  10.65 &   0.02 &  10.84 &   0.03 &  10.66 &   0.03 &  10.61 &   0.03 &   9.84 &   0.07
  SSTISAGEMA J053521.42-695627.8 &   81.8878.51 &    8081871 &  O &    0.450 &   711.744 &  12.52 &   0.02 &  11.55 &   0.02 &  11.26 &   0.02 &  10.99 &   0.02 &  10.94 &   0.02 &  10.79 &   0.03 &  10.32 &   0.02 &   8.54 &   0.04
  SSTISAGEMA J053458.99-695714.9 &   81.8878.57 &    8081870 &  O &    0.284 &   126.887 &  12.08 &   0.03 &  11.21 &   0.03 &  10.81 &   0.03 &  10.63 &   0.02 &  10.73 &   0.02 &  10.57 &   0.02 &  10.45 &   0.02 &   9.87 &   0.11
  SSTISAGEMA J053449.22-695254.2 &   81.8879.11 &    8081542 &  O &    0.366 &   106.326 &  11.88 &   0.03 &  10.94 &   0.02 &  10.60 &   0.02 &  10.39 &   0.02 &  10.56 &   0.02 &  10.40 &   0.03 &  10.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053510.61-695331.4 &   81.8879.12 &    8081876 &  O &    0.091 &   850.340 &  12.49 &   0.03 &  11.63 &   0.03 &  11.35 &   0.03 &  11.17 &   0.03 &  11.44 &   0.03 &  11.27 &   0.03 &  11.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053516.36-695206.9 &   81.8879.23 &    8081878 &  O &    0.135 &    73.965 &  12.70 &   0.03 &  11.78 &   0.03 &  11.49 &   0.03 &  11.24 &   0.02 &  11.33 &   0.02 &  11.13 &   0.04 &  11.11 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053451.16-694907.9 & 81.8880.2150 &    8081536 &  O &    0.230 &   478.240 &  12.91 &   0.03 &  12.08 &   0.04 &  11.84 &   0.03 &  11.67 &   0.03 &  11.80 &   0.03 &  11.65 &   0.03 &  11.54 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053527.14-694322.5 &   81.8881.28 &    8081892 &  O &    0.780 &  1257.860 &  11.26 &   0.02 &  10.36 &   0.02 &   9.99 &   0.02 &   9.76 &   0.02 &   9.96 &   0.03 &   9.73 &   0.03 &   9.60 &   0.03 &   8.76 &   0.04
  SSTISAGEMA J053452.82-694158.4 &   81.8881.43 &    8081524 &  O &    0.120 &   526.316 &  11.99 &   0.03 &  11.11 &   0.03 &  10.76 &   0.02 &  10.64 &   0.03 &  10.83 &   0.02 &  10.64 &   0.03 &  10.54 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053454.79-694142.7 &   81.8881.46 &    8081523 &  O &    0.190 &   642.261 &  12.59 &   0.03 &  11.70 &   0.03 &  11.47 &   0.02 &  11.33 &   0.03 &  11.32 &   0.03 &  11.17 &   0.03 &  11.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053451.10-694415.5 &   81.8881.56 &    8081527 &  O &    0.482 &   141.985 &  12.63 &   0.03 &  11.74 &   0.02 &  11.52 &   0.02 &  11.32 &   0.03 &  11.38 &   0.02 &  11.28 &   0.03 &  11.18 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053445.60-693944.7 &   81.8882.18 &    8081520 &  O &    1.263 &   163.159 &  12.36 &   0.02 &  11.51 &   0.02 &  11.31 &   0.02 &  11.20 &   0.03 &  11.20 &   0.02 &  11.05 &   0.03 &  10.93 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J053518.08-694116.8 &   81.8882.21 &    8081895 &  O &    0.335 &  1054.850 &  11.95 &   0.03 &  11.11 &   0.03 &  10.82 &   0.03 &  10.62 &   0.03 &  10.77 &   0.02 &  10.59 &   0.03 &  10.40 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053504.00-693947.3 &   81.8882.28 &    8081898 &  O &    0.103 &    29.007 &  12.91 &   0.02 &  12.07 &   0.03 &  11.87 &   0.02 &  11.67 &   0.03 &  11.89 &   0.03 &  11.79 &   0.04 &  11.77 &   0.05 &   9.54 &   0.05
  SSTISAGEMA J053502.91-693210.3 &   81.8884.18 &    8081909 &  O &    0.114 &    75.455 &  12.14 &   0.02 &  11.24 &   0.03 &  10.99 &   0.02 &  10.87 &   0.03 &  11.02 &   0.03 &  10.88 &   0.03 &  10.86 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053503.67-692959.6 &   81.8884.21 &    8081912 &  O &    0.123 &   496.524 &  12.99 &   0.03 &  12.13 &   0.02 &  11.90 &   0.02 &  11.72 &   0.03 &  11.91 &   0.03 &  11.75 &   0.04 &  11.77 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053520.88-693320.6 &   81.8884.25 &    8081907 &  O &    0.055 &    71.546 &  12.93 &   0.02 &  12.13 &   0.03 &  11.87 &   0.02 &  11.76 &   0.03 &  11.94 &   0.03 &  11.81 &   0.04 &  11.75 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053510.97-693233.3 &   81.8884.28 &    8081908 &  O &    0.137 &   675.219 &  12.48 &   0.03 &  11.55 &   0.03 &  11.25 &   0.02 &  11.09 &   0.02 &  11.14 &   0.03 &  10.97 &   0.03 &  10.85 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053452.03-693215.9 &   81.8884.29 &    8081509 &  O &    0.329 &   128.750 &  12.17 &   0.02 &  11.27 &   0.03 &  10.93 &   0.03 &  10.64 &   0.03 &  10.68 &   0.03 &  10.53 &   0.03 &  10.35 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J053533.54-700818.7 &   81.8996.19 &    8081850 &  O &    0.149 &    90.547 &  11.92 &   0.02 &  11.04 &   0.02 &  10.73 &   0.02 &  10.48 &   0.02 &  10.78 &   0.02 &  10.62 &   0.03 &  10.52 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053551.76-700750.6 &   81.8996.31 &    8081851 &  O &    0.094 &    50.010 &  12.93 &   0.03 &  12.04 &   0.03 &  11.82 &   0.02 &  11.70 &   0.04 &  11.86 &   0.03 &  11.73 &   0.04 &  11.72 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053603.82-700439.2 &   81.8997.27 &    8081857 &  O &    0.099 &   675.219 &  12.85 &   0.02 &  11.93 &   0.03 &  11.68 &   0.02 &  11.50 &   0.03 &  11.63 &   0.03 &  11.52 &   0.04 &  11.46 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053549.09-700428.0 &   81.8997.35 &    8081857 &  O &    0.089 &    37.559 &  12.94 &   0.03 &  12.02 &   0.03 &  11.74 &   0.03 &  11.64 &   0.03 &  11.75 &   0.03 &  11.63 &   0.04 &  11.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053606.84-695925.2 &   81.8998.11 &    8082322 &  O &    0.121 &   116.171 &  11.35 &   0.02 &  10.43 &   0.03 &  10.12 &   0.02 &  10.00 &   0.03 &  10.17 &   0.02 &   9.98 &   0.03 &  11.33 &   0.05 &   9.73 &   0.07
  SSTISAGEMA J053544.63-695914.6 &   81.8998.18 &    8081866 &  O &    0.150 &   909.091 &  12.24 &   0.03 &  11.32 &   0.03 &  11.05 &   0.02 &  10.88 &   0.02 &  11.04 &   0.03 &  10.87 &   0.02 &  10.76 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053541.75-695742.8 &   81.8998.20 &    8081869 &  O &    0.066 &    43.611 &  12.53 &   0.04 &  11.65 &   0.04 &  11.39 &   0.04 &  11.20 &   0.02 &  11.37 &   0.02 &  11.25 &   0.03 &  11.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053539.58-695905.8 &   81.8998.26 &    8081866 &  O &    0.823 &    92.140 &  12.63 &   0.03 &  11.69 &   0.03 &  11.41 &   0.02 &  11.26 &   0.02 &  11.28 &   0.02 &  11.11 &   0.03 &  11.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053606.28-695833.3 &   81.8998.36 &    8081867 &  O &    0.243 &   584.795 &  13.04 &   0.03 &  12.13 &   0.03 &  11.89 &   0.03 &  11.78 &   0.03 &  11.87 &   0.03 &  11.75 &   0.03 &  11.72 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053601.21-695946.4 &   81.8998.47 &    8081865 &  O &    0.468 &   165.153 &  12.95 &   0.02 &  12.02 &   0.03 &  11.72 &   0.03 &  11.46 &   0.02 &  11.52 &   0.02 &  11.37 &   0.03 &  11.03 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053542.92-700003.5 &    81.8998.9 &    8081865 &  O &    0.049 &   626.566 &  11.00 &   0.03 &  10.14 &   0.03 &   9.82 &   0.03 &   9.59 &   0.02 &   9.74 &   0.02 &   9.60 &   0.02 &   9.52 &   0.03 &   8.93 &   0.04
  SSTISAGEMA J053553.26-695733.6 &   81.8999.11 &    8081869 &  O &    0.224 &    94.464 &  12.42 &   0.03 &  11.55 &   0.03 &  11.20 &   0.03 &  11.06 &   0.02 &  11.19 &   0.02 &  11.04 &   0.03 &  10.96 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053536.97-695547.8 &   81.8999.18 &    8081872 &  O &    0.181 &   572.082 &  13.05 &   0.03 &  12.18 &   0.03 &  11.92 &   0.03 &  11.74 &   0.03 &  11.91 &   0.03 &  11.75 &   0.03 &  11.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053603.44-695645.6 &   81.8999.47 &    8081870 &  O &    0.599 &   154.512 &  13.04 &   0.03 &  12.18 &   0.03 &  11.90 &   0.03 &  11.55 &   0.03 &  11.49 &   0.02 &  11.28 &   0.03 &  11.12 &   0.03 &  10.40 &   0.10
  SSTISAGEMA J053612.25-695440.1 &    81.8999.7 &    8082314 &  O &    0.081 &   125.016 &  12.43 &   0.02 &  11.49 &   0.02 &  11.17 &   0.02 &  10.85 &   0.02 &  10.95 &   0.03 &  10.78 &   0.03 &  10.60 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053538.57-695100.0 &   81.9000.15 &    8081880 &  O &    0.066 &    72.532 &  11.98 &   0.03 &  11.11 &   0.03 &  10.85 &   0.02 &  10.72 &   0.03 &  10.86 &   0.03 &  10.74 &   0.03 &  10.72 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053557.63-695249.8 &   81.9000.17 &    8081877 &  O &    0.059 &    41.738 &  12.46 &   0.03 &  11.61 &   0.03 &  11.39 &   0.03 &  11.20 &   0.03 &  11.40 &   0.03 &  11.25 &   0.04 &  11.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053554.51-695300.7 &   81.9000.26 &    8081877 &  O &    0.372 &    94.464 &  12.48 &   0.02 &  11.52 &   0.02 &  11.27 &   0.03 &  11.16 &   0.03 &  11.16 &   0.03 &  11.06 &   0.04 &  10.91 &   0.03 &  10.40 &   0.11
  SSTISAGEMA J053544.14-695025.0 &   81.9000.32 &    8081881 &  O &    0.383 &   642.261 &  12.76 &   0.03 &  11.85 &   0.03 &  11.60 &   0.03 &  11.45 &   0.03 &  11.61 &   0.03 &  11.49 &   0.04 &  11.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053539.12-695229.9 &   81.9000.35 &    8081878 &  O &    0.406 &   250.313 &  12.00 &   0.03 &  11.09 &   0.03 &  10.75 &   0.03 &  10.51 &   0.03 &  10.53 &   0.02 &  10.35 &   0.03 &  10.19 &   0.03 &   9.15 &   0.05
  SSTISAGEMA J053549.17-695014.6 &   81.9000.42 &    8081881 &  O &    0.738 &   166.251 &  12.77 &   0.03 &  11.88 &   0.03 &  11.59 &   0.03 &  11.49 &   0.03 &  11.46 &   0.02 &  11.35 &   0.04 &  11.19 &   0.03 &  10.72 &   0.14
  SSTISAGEMA J053554.69-694907.9 & 81.9001.2052 &    8081883 &  O &    0.299 &   976.562 &  11.85 &   0.02 &  10.99 &   0.03 &  10.64 &   0.02 &  10.51 &   0.03 &  10.68 &   0.02 &  10.51 &   0.03 &  10.40 &   0.03 &   9.84 &   0.07
  SSTISAGEMA J053535.27-694752.9 &    81.9001.4 &    8081885 &  O &    0.338 &   153.610 &  12.46 &   0.03 &  11.53 &   0.03 &  11.29 &   0.03 &  11.08 &   0.03 &  11.16 &   0.03 &  11.02 &   0.03 &  10.90 &   0.03 &  10.35 &   0.12
  SSTISAGEMA J053602.69-694726.3 &    81.9001.9 &    8081885 &  O &    0.458 &    79.327 &  12.48 &   0.03 &  11.55 &   0.03 &  11.30 &   0.03 &  11.09 &   0.02 &  11.23 &   0.03 &  11.06 &   0.03 &  11.00 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053532.83-694345.1 &   81.9002.29 &    8081892 &  O &    0.111 &  1652.890 &  12.55 &   0.03 &  11.62 &   0.03 &  11.26 &   0.03 &  10.88 &   0.03 &  10.99 &   0.03 &  10.88 &   0.03 &  10.70 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053538.03-694419.7 &   81.9002.38 &    8081891 &  O &    0.166 &   370.370 &  12.79 &   0.03 &  11.87 &   0.03 &  11.64 &   0.03 &  11.47 &   0.03 &  11.50 &   0.03 &  11.36 &   0.03 &  10.96 &   0.03 &   9.89 &   0.07
  SSTISAGEMA J053537.98-694522.4 &   81.9002.39 &    8081889 &  O &    0.347 &   496.524 &  12.79 &   0.03 &  11.90 &   0.03 &  11.65 &   0.03 &  11.41 &   0.04 &  11.55 &   0.03 &  11.35 &   0.04 &  11.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053543.09-693812.1 &   81.9003.16 &    8081900 &  O &    0.361 &    53.149 &  12.00 &   0.02 &  11.15 &   0.03 &  10.87 &   0.03 &  10.73 &   0.02 &  10.90 &   0.03 &  10.77 &   0.03 &  10.79 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053603.32-694021.1 &   81.9003.23 &    8081897 &  O &    5.465 &   731.529 &   9.83 &   0.02 &   8.94 &   0.03 &   8.47 &   0.02 &   8.27 &   0.06 &   7.97 &   0.03 &   7.72 &   0.02 &   7.07 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J053533.40-694045.4 &   81.9003.32 &    8081896 &  O &    0.300 &  1014.200 &  12.13 &   0.03 &  11.23 &   0.03 &  10.92 &   0.02 &  10.73 &   0.03 &  10.90 &   0.03 &  10.70 &   0.03 &  10.49 &   0.03 &   9.12 &   0.04
  SSTISAGEMA J053536.02-693829.5 &   81.9003.33 &    8081900 &  O &    0.085 &   112.233 &  12.28 &   0.02 &  11.38 &   0.02 &  11.14 &   0.02 &  10.95 &   0.03 &  11.14 &   0.03 &  10.96 &   0.03 &  10.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053552.51-693536.1 &   81.9004.18 &    8081904 &  O &    0.095 &   752.445 &  12.33 &   0.03 &  11.44 &   0.03 &  11.17 &   0.03 &  11.03 &   0.02 &  11.18 &   0.02 &  11.03 &   0.03 &  10.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053537.49-693647.5 &   81.9004.20 &    8081902 &  O &    0.302 &   487.329 &  12.95 &   0.03 &  12.06 &   0.03 &  11.84 &   0.03 &  11.66 &   0.04 &  11.68 &   0.02 &  11.50 &   0.04 &  11.44 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053601.25-693450.4 &   81.9004.27 &    8081905 &  O &    0.665 &   572.082 &  12.76 &   0.02 &  11.87 &   0.03 &  11.61 &   0.03 &  11.41 &   0.03 &  11.48 &   0.03 &  11.37 &   0.03 &  11.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053602.77-693307.2 &   81.9005.31 &    8081907 &  O &    0.397 &   106.758 &  11.96 &   0.02 &  11.09 &   0.03 &  10.81 &   0.02 &  10.60 &   0.03 &  10.67 &   0.02 &  10.50 &   0.03 &  10.20 &   0.03 &   9.53 &   0.08
  SSTISAGEMA J053549.65-693259.7 &   81.9005.44 &    8081908 &  O &    0.803 &   199.045 &  12.59 &   0.02 &  11.70 &   0.02 &  11.38 &   0.02 &  11.16 &   0.03 &  11.13 &   0.03 &  10.97 &   0.03 &  10.79 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053610.56-692824.6 &   81.9006.19 &    8082276 &  O &    0.189 &   976.562 &  12.14 &   0.02 &  11.27 &   0.03 &  11.02 &   0.02 &  10.88 &   0.03 &  11.04 &   0.02 &  10.92 &   0.03 &  10.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053540.13-692656.3 &   81.9006.27 &    8081916 &  O &    0.157 &    68.531 &  12.54 &   0.03 &  11.67 &   0.03 &  11.40 &   0.03 &  11.29 &   0.03 &  11.48 &   0.02 &  11.32 &   0.03 &  11.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053624.88-700428.6 &   81.9118.11 &    8082330 &  O &    0.202 &  1321.000 &  11.47 &   0.02 &  10.56 &   0.02 &  10.24 &   0.02 &  10.03 &   0.02 &  10.20 &   0.02 &   9.94 &   0.04 &   9.94 &   0.03 &   9.82 &   0.08
  SSTISAGEMA J053628.88-700214.0 &   81.9118.12 &    8082326 &  O &    0.116 &   850.340 &  12.07 &   0.03 &  11.19 &   0.04 &  10.80 &   0.03 &  10.71 &   0.04 &  10.83 &   0.02 &  10.68 &   0.02 &  10.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053636.05-700312.5 &   81.9118.17 &    8082327 &  O &    0.321 &   731.529 &  12.53 &   0.03 &  11.61 &   0.03 &  11.34 &   0.03 &  11.14 &   0.02 &  11.21 &   0.02 &  11.04 &   0.03 &  10.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053625.76-700447.2 &   81.9118.20 &    8082330 &  O &    0.199 &    78.616 &  12.43 &   0.03 &  11.55 &   0.03 &  11.22 &   0.03 &  11.11 &   0.03 &  11.26 &   0.03 &  11.13 &   0.04 &  11.08 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053642.57-700022.9 &   81.9119.17 &    8082323 &  O &    0.041 &    31.706 &  12.99 &   0.03 &  12.16 &   0.03 &  11.84 &   0.02 &  11.68 &   0.02 &  11.85 &   0.02 &  11.71 &   0.03 &  11.69 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053625.69-700122.8 &   81.9119.26 &    8082324 &  O &    0.293 &    89.928 &  12.72 &   0.03 &  11.75 &   0.03 &  11.47 &   0.03 &  11.30 &   0.02 &  11.38 &   0.02 &  11.25 &   0.03 &  11.17 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053649.57-695825.8 &   81.9119.36 &    8082320 &  O &    0.361 &   461.467 &  13.03 &   0.03 &  12.13 &   0.03 &  11.82 &   0.02 &  11.67 &   0.04 &  11.68 &   0.04 &  11.49 &   0.03 &  11.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053639.04-695716.7 &   81.9120.13 &    8082318 &  O &    0.086 &    34.958 &  12.84 &   0.03 &  11.91 &   0.03 &  11.65 &   0.03 &  11.51 &   0.03 &  11.66 &   0.03 &  11.54 &   0.03 &  11.54 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053625.45-695408.9 &   81.9120.14 &    8082314 &  O &    0.146 &   139.704 &  12.48 &   0.03 &  11.57 &   0.03 &  11.28 &   0.02 &  11.06 &   0.03 &  11.15 &   0.03 &  10.99 &   0.03 &  10.89 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053644.46-695551.9 &   81.9120.15 &    8082316 &  O &    0.070 &    39.598 &  12.78 &   0.03 &  11.89 &   0.03 &  11.59 &   0.03 &  11.47 &   0.03 &  11.60 &   0.03 &  11.50 &   0.04 &  11.50 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053648.02-695736.5 &   81.9120.68 &    8082319 &  O &    0.197 &   144.321 &  13.11 &   0.02 &  12.21 &   0.03 &  11.89 &   0.02 &  11.73 &   0.03 &  11.76 &   0.03 &  11.58 &   0.04 &  11.54 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053649.48-695013.0 &   81.9121.19 &    8082307 &  O &    0.237 &   675.219 &  12.23 &   0.03 &  11.39 &   0.03 &  11.10 &   0.02 &  10.96 &   0.03 &  10.93 &   0.03 &  10.78 &   0.04 &  10.58 &   0.05 &   9.23 &   0.05
  SSTISAGEMA J053642.88-695326.2 &   81.9121.35 &    8082313 &  O &    0.140 &    63.267 &  12.98 &   0.03 &  12.05 &   0.03 &  11.75 &   0.03 &  11.64 &   0.03 &  11.73 &   0.02 &  11.61 &   0.04 &  11.53 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053643.86-695206.9 &   81.9121.52 &    8082310 &  O &    0.699 &   182.448 &  12.84 &   0.07 &  11.91 &   0.06 &  11.63 &   0.06 &  11.28 &   0.03 &  11.28 &   0.03 &  11.14 &   0.04 &  11.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053638.24-694850.1 &   81.9122.10 &    8082305 &  O &    0.091 &    57.683 &  12.65 &   0.03 &  11.82 &   0.03 &  11.54 &   0.03 &  11.46 &   0.03 &  11.60 &   0.02 &  11.47 &   0.04 &  11.51 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053628.44-694600.7 & 81.9122.1159 &    8082300 &  O &    0.411 &   572.082 &  11.96 &   0.02 &  11.00 &   0.02 &  10.72 &   0.02 &  10.53 &   0.03 &  10.58 &   0.02 &  10.42 &   0.03 &  10.22 &   0.03 &   9.39 &   0.05
  SSTISAGEMA J053642.26-694843.6 &   81.9122.12 &    8082305 &  O &    0.054 &    35.656 &  12.89 &   0.03 &  11.95 &   0.03 &  11.68 &   0.03 &  11.51 &   0.03 &  11.64 &   0.03 &  11.55 &   0.04 &  11.49 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053629.05-694142.9 &   81.9123.14 &    8082295 &  O &    0.217 &    68.199 &  12.93 &   0.02 &  12.05 &   0.02 &  11.77 &   0.02 &  11.61 &   0.04 &  11.75 &   0.03 &  11.61 &   0.04 &  11.67 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053646.80-694533.2 &    81.9123.6 &    8082300 &  O &    0.609 &   206.868 &  10.56 &   0.02 &   9.72 &   0.03 &   9.40 &   0.02 &   9.18 &   0.03 &   9.37 &   0.02 &   9.19 &   0.03 &   9.09 &   0.04 &   8.15 &   0.02
  SSTISAGEMA J053633.84-694347.8 &    81.9123.8 &    8082298 &  O &    0.185 &   102.187 &  11.54 &   0.02 &  10.72 &   0.02 &  10.40 &   0.02 &  10.24 &   0.03 &  10.41 &   0.02 &  10.24 &   0.03 &  10.15 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053651.89-694033.9 &   81.9124.15 &    8082293 &  O &    0.093 &    72.939 &  12.37 &   0.03 &  11.49 &   0.03 &  11.23 &   0.02 &  11.07 &   0.03 &  11.18 &   0.03 &  11.05 &   0.03 &  10.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053628.36-693830.5 &   81.9124.29 &    8082290 &  O &    0.227 &   598.086 &  13.05 &   0.02 &  12.06 &   0.03 &  11.82 &   0.03 &  11.57 &   0.03 &  11.72 &   0.03 &  11.55 &   0.03 &  11.49 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053629.04-693352.4 &   81.9125.41 &    8082284 &  O &    0.423 &   104.210 &  12.18 &   0.02 &  11.25 &   0.03 &  10.91 &   0.02 &  10.68 &   0.02 &  10.81 &   0.02 &  10.60 &   0.03 &  10.45 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053646.06-693506.4 &   81.9125.52 &    8082286 &  O &    0.318 &   445.831 &  13.06 &   0.02 &  12.16 &   0.02 &  11.91 &   0.03 &  11.83 &   0.03 &  11.92 &   0.03 &  11.79 &   0.04 &  11.85 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053630.58-693257.0 &   81.9126.30 &    8082283 &  O &    0.610 &   102.187 &  12.35 &   0.02 &  11.50 &   0.03 &  11.26 &   0.03 &  10.95 &   0.04 &  10.97 &   0.03 &  10.80 &   0.03 &  10.69 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053632.99-693149.6 &   81.9126.35 &    8082281 &  O &    1.400 &   135.391 &  13.09 &   0.05 &  12.20 &   0.04 &  11.94 &   0.03 &  11.63 &   0.04 &  11.69 &   0.03 &  11.50 &   0.04 &  11.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053644.29-692703.4 &   81.9127.27 &    8082274 &  O &    0.221 &   222.668 &  11.63 &   0.02 &  10.68 &   0.03 &  10.49 &   0.03 &  10.32 &   0.02 &  10.49 &   0.02 &  10.35 &   0.03 &  10.32 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053634.72-692747.0 &   81.9127.41 &    8082275 &  O &    0.184 &   150.105 &  12.31 &   0.02 &  11.37 &   0.02 &  11.17 &   0.03 &  10.97 &   0.02 &  11.01 &   0.03 &  10.90 &   0.03 &  10.83 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053649.84-692831.4 &   81.9127.43 &    8082276 &  O &    0.281 &    71.741 &  12.94 &   0.02 &  12.13 &   0.03 &  11.85 &   0.03 &  11.72 &   0.04 &  11.78 &   0.03 &  11.61 &   0.03 &  11.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053714.64-700656.3 &   81.9238.17 &    8082334 &  O &    0.097 &   123.305 &  12.05 &   0.02 &  11.14 &   0.03 &  10.91 &   0.03 &  10.72 &   0.02 &  10.92 &   0.02 &  10.74 &   0.03 &  10.73 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053722.66-700740.5 &   81.9238.24 &    8082602 &  O &    0.157 &    59.538 &  12.10 &   0.02 &  11.21 &   0.03 &  10.93 &   0.03 &  10.78 &   0.03 &  10.94 &   0.03 &  10.81 &   0.03 &  10.72 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053728.59-700853.2 &   81.9238.41 &    8082600 &  O &    0.113 &   295.334 &  12.91 &   0.03 &  12.02 &   0.03 &  11.77 &   0.03 &  11.65 &   0.03 &  11.74 &   0.02 &  11.66 &   0.04 &  11.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053720.95-700653.8 &   81.9238.72 &    8082603 &  O &    0.471 &   469.704 &  13.16 &   0.03 &  12.30 &   0.03 &  11.94 &   0.03 &  11.91 &   0.02 &  11.99 &   0.03 &  11.81 &   0.03 &  11.70 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053708.24-700408.9 &   81.9239.17 &    8082329 &  O &    0.092 &    69.281 &  12.20 &   0.04 &  99.00 &  99.00 &  11.14 &   0.05 &  10.97 &   0.03 &  11.06 &   0.04 &  10.97 &   0.03 &  10.92 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053730.36-700357.4 &   81.9239.19 &    8082608 &  O &    0.078 &    36.261 &  12.63 &   0.03 &  11.80 &   0.03 &  11.55 &   0.03 &  11.48 &   0.03 &  11.63 &   0.02 &  11.51 &   0.03 &  11.51 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053732.12-700413.7 &   81.9239.51 &    8082607 &  O &    0.646 &   245.580 &  12.23 &   0.02 &  11.41 &   0.02 &  11.03 &   0.02 &  10.80 &   0.02 &  10.88 &   0.02 &  10.68 &   0.03 &  10.57 &   0.03 &  10.60 &   0.15
  SSTISAGEMA J053722.60-695822.9 &   81.9240.11 &    8082617 &  O &    0.053 &    39.598 &  12.50 &   0.03 &  11.62 &   0.03 &  11.36 &   0.03 &  11.22 &   0.03 &  11.37 &   0.03 &  11.28 &   0.03 &  11.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053711.92-695929.1 &   81.9240.19 &    8082322 &  O &    0.130 &    73.757 &  12.78 &   0.02 &  11.83 &   0.03 &  11.64 &   0.03 &  11.40 &   0.02 &  11.43 &   0.02 &  11.25 &   0.02 &  11.18 &   0.03 &   9.87 &   0.07
  SSTISAGEMA J053737.97-695540.4 &   81.9241.19 &    8082621 &  O &    1.342 &   156.348 &  11.65 &   0.02 &  10.70 &   0.02 &  10.42 &   0.02 &  10.19 &   0.03 &  10.27 &   0.02 &  10.09 &   0.03 &   9.92 &   0.03 &   9.08 &   0.04
  SSTISAGEMA J053705.84-695159.8 &   81.9242.10 &    8082310 &  O &    0.191 &   167.308 &  12.63 &   0.04 &  11.78 &   0.03 &  11.55 &   0.03 &  11.40 &   0.03 &  11.50 &   0.04 &  11.33 &   0.04 &  11.25 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053720.51-695035.1 &   81.9242.13 &    8082629 &  O &    0.478 &    63.267 &  12.80 &   0.02 &  11.91 &   0.03 &  11.65 &   0.02 &  11.50 &   0.03 &  11.70 &   0.03 &  11.50 &   0.04 &  11.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053735.79-695139.6 &    81.9242.7 &    8082627 &  O &    0.080 &  1390.820 &  11.53 &   0.02 &  10.67 &   0.03 &  10.41 &   0.03 &  10.26 &   0.02 &  10.47 &   0.03 &  10.31 &   0.03 &  10.27 &   0.03 &  10.07 &   0.09
  SSTISAGEMA J053734.66-694923.3 &   81.9243.10 &    8082631 &  O &    0.291 &    93.449 &  12.58 &   0.02 &  11.63 &   0.02 &  11.39 &   0.02 &  11.21 &   0.03 &  11.25 &   0.02 &  11.11 &   0.03 &  11.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053712.86-694636.4 & 81.9243.1009 &    8082301 &  O &    0.578 &   168.407 &  11.29 &   0.02 &  10.36 &   0.03 &   9.96 &   0.02 &   9.74 &   0.02 &   9.88 &   0.02 &   9.68 &   0.03 &   9.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053728.79-694715.9 & 81.9243.1010 &    8082634 &  O &    0.050 &    43.109 &  12.58 &   0.02 &  11.62 &   0.02 &  11.34 &   0.03 &  11.22 &   0.03 &  11.36 &   0.03 &  11.23 &   0.04 &  11.11 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053725.77-694658.2 & 81.9243.1013 &    8082635 &  O &    0.139 &    75.455 &  12.50 &   0.03 &  11.50 &   0.03 &  11.22 &   0.03 &  10.97 &   0.03 &  11.13 &   0.02 &  10.91 &   0.03 &  10.81 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053719.35-694907.3 &   81.9243.13 &    8082631 &  O &    0.245 &   105.009 &  12.15 &   0.02 &  11.23 &   0.02 &  10.95 &   0.02 &  10.73 &   0.03 &  10.79 &   0.03 &  10.62 &   0.03 &  10.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053707.11-694203.8 &   81.9244.14 &    8082295 &  O &    0.072 &    43.611 &  12.85 &   0.03 &  12.04 &   0.03 &  11.76 &   0.03 &  11.66 &   0.03 &  11.80 &   0.03 &  11.67 &   0.04 &  11.60 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053658.96-694110.9 &   81.9245.10 &    8082294 &  O &    0.418 &   112.233 &  11.67 &   0.02 &  10.67 &   0.03 &  10.36 &   0.02 &  10.18 &   0.03 &  10.25 &   0.02 &  10.09 &   0.03 &  10.05 &   0.03 &   8.99 &   0.03
  SSTISAGEMA J053726.41-693837.1 &   81.9245.19 &    8082647 &  O &    0.397 &   711.744 &  12.37 &   0.02 &  11.43 &   0.03 &  11.11 &   0.02 &  10.87 &   0.02 &  11.00 &   0.03 &  10.82 &   0.03 &  10.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053729.15-694112.9 &   81.9245.21 &    8082643 &  O &    0.081 &    53.582 &  13.03 &   0.04 &  12.15 &   0.04 &  11.95 &   0.04 &  11.74 &   0.03 &  11.91 &   0.03 &  11.81 &   0.04 &  11.68 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J053739.02-693406.3 &   81.9246.12 &    8082652 &  O &    1.274 &   205.255 &  12.46 &   0.03 &  11.62 &   0.03 &  11.38 &   0.02 &  11.16 &   0.02 &  11.05 &   0.03 &  10.90 &   0.03 &  10.70 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053725.54-693341.4 &   81.9246.19 &    8082652 &  O &    0.173 &    46.799 &  12.38 &   0.03 &  11.50 &   0.03 &  11.28 &   0.02 &  11.12 &   0.03 &  11.28 &   0.03 &  11.01 &   0.05 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053716.85-693537.4 &   81.9246.23 &    8082286 &  O &    0.302 &    69.099 &  12.57 &   0.02 &  11.69 &   0.03 &  11.36 &   0.02 &  11.15 &   0.03 &  11.32 &   0.03 &  11.17 &   0.03 &  11.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053739.13-693517.3 &   81.9246.27 &    8082651 &  O &    0.294 &   461.467 &  12.71 &   0.03 &  11.78 &   0.03 &  11.50 &   0.02 &  11.37 &   0.03 &  11.40 &   0.03 &  11.27 &   0.03 &  11.28 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053720.05-693240.9 &   81.9247.24 &    8082653 &  O &    0.681 &   236.742 &  12.09 &   0.03 &  11.21 &   0.03 &  10.88 &   0.02 &  10.66 &   0.03 &  10.70 &   0.03 &  10.51 &   0.02 &  10.39 &   0.03 &  10.59 &   0.15
  SSTISAGEMA J053704.97-693208.6 &   81.9247.44 &    8082282 &  O &    0.318 &   798.722 &  12.26 &   0.02 &  11.35 &   0.03 &  11.03 &   0.03 &  10.76 &   0.02 &  10.87 &   0.03 &  10.64 &   0.03 &  10.56 &   0.03 &   9.27 &   0.04
  SSTISAGEMA J053722.00-692833.9 &   81.9248.38 &    8082659 &  O &    0.309 &    99.098 &  12.57 &   0.02 &  11.71 &   0.03 &  11.45 &   0.02 &  11.26 &   0.03 &  11.25 &   0.03 &  11.11 &   0.03 &  10.95 &   0.03 &  10.03 &   0.10
  SSTISAGEMA J053723.24-692747.4 &   81.9248.54 &    8082660 &  O &    0.351 &   612.370 &  12.66 &   0.03 &  11.75 &   0.03 &  11.46 &   0.02 &  11.33 &   0.03 &  11.26 &   0.03 &  11.16 &   0.03 &  11.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053823.06-700745.4 &   81.9359.16 &    8082602 &  O &    0.544 &   178.699 &  12.62 &   0.03 &  11.72 &   0.03 &  11.39 &   0.03 &  11.19 &   0.03 &  11.19 &   0.03 &  11.01 &   0.02 &  10.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053743.85-700803.8 &   81.9359.19 &    8082601 &  O &    0.576 &   134.698 &  13.01 &   0.02 &  12.09 &   0.03 &  11.78 &   0.03 &  11.57 &   0.02 &  11.69 &   0.02 &  11.56 &   0.03 &  11.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053811.76-700416.2 &   81.9360.17 &    8082607 &  O &    0.101 &    42.141 &  12.60 &   0.03 &  11.68 &   0.03 &  11.44 &   0.03 &  11.30 &   0.02 &  11.46 &   0.03 &  11.30 &   0.03 &  11.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053748.20-700145.9 &   81.9360.21 &    8082611 &  O &    0.214 &   360.231 &  13.09 &   0.03 &  12.24 &   0.03 &  11.98 &   0.02 &  11.86 &   0.02 &  11.99 &   0.02 &  11.86 &   0.03 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053812.44-700223.8 &   81.9360.31 &    8082610 &  O &    1.117 &   170.590 &  13.08 &   0.02 &  12.21 &   0.03 &  11.85 &   0.03 &  11.46 &   0.02 &  11.51 &   0.02 &  11.26 &   0.04 &  11.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053749.30-695941.9 &   81.9361.15 &    8082615 &  O &    0.295 &   774.593 &  12.48 &   0.03 &  11.57 &   0.03 &  11.33 &   0.03 &  11.21 &   0.02 &  11.32 &   0.03 &  11.19 &   0.03 &  11.14 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053807.90-700137.8 &   81.9361.35 &    8082611 &  O &    0.430 &   100.614 &  11.99 &   0.02 &  11.10 &   0.02 &  10.74 &   0.02 &  10.57 &   0.03 &  10.69 &   0.02 &  10.47 &   0.03 &  10.31 &   0.02 &   8.87 &   0.04
  SSTISAGEMA J053750.73-695809.2 &   81.9361.40 &    8082617 &  O &    0.267 &   193.199 &  12.46 &   0.02 &  11.51 &   0.03 &  11.18 &   0.03 &  10.99 &   0.02 &  11.05 &   0.03 &  10.95 &   0.03 &  10.84 &   0.03 &   9.68 &   0.06
  SSTISAGEMA J053826.79-695504.8 &   81.9362.17 &    8082622 &  O &    0.377 &   142.755 &  11.61 &   0.02 &  10.66 &   0.02 &  10.40 &   0.02 &  10.20 &   0.03 &  10.39 &   0.02 &  10.21 &   0.03 &  10.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053745.88-695702.4 &   81.9362.20 &    8082619 &  O &    0.290 &   131.978 &  11.49 &   0.02 &  10.57 &   0.02 &  10.20 &   0.02 &  10.04 &   0.03 &  10.14 &   0.02 &   9.99 &   0.03 &   9.97 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053826.75-695428.3 &   81.9362.21 &    8082623 &  O &    0.087 &    43.829 &  12.34 &   0.02 &  11.45 &   0.03 &  11.18 &   0.02 &  11.04 &   0.03 &  11.19 &   0.03 &  11.05 &   0.04 &  11.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053803.66-695045.3 &   81.9363.16 &    8082628 &  O &    0.145 &   105.042 &  12.17 &   0.04 &  11.30 &   0.04 &  11.03 &   0.04 &  10.85 &   0.02 &  10.86 &   0.03 &  10.70 &   0.02 &  10.59 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053803.39-695228.5 &   81.9363.21 &    8082626 &  O &    0.824 &   118.301 &  12.37 &   0.02 &  11.46 &   0.02 &  11.10 &   0.03 &  10.87 &   0.03 &  10.93 &   0.03 &  10.80 &   0.03 &  10.74 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053803.38-695051.4 &   81.9363.76 &    8082628 &  O &    0.982 &   197.550 &  12.60 &   0.02 &  11.70 &   0.03 &  11.39 &   0.03 &  11.17 &   0.03 &  11.19 &   0.03 &  10.97 &   0.03 &  10.89 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053814.42-694645.4 & 81.9364.1102 &    8082635 &  O &    0.346 &   612.370 &  12.15 &   0.02 &  11.25 &   0.03 &  11.02 &   0.02 &  10.88 &   0.03 &  10.93 &   0.03 &  10.77 &   0.03 &  10.69 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053816.68-694754.5 & 81.9364.1104 &    8082633 &  O &    0.507 &    96.899 &  12.34 &   0.02 &  11.42 &   0.02 &  11.18 &   0.02 &  11.07 &   0.03 &  11.10 &   0.03 &  11.01 &   0.03 &  10.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053747.96-694154.7 &   81.9365.11 &    8082642 &  O &    0.194 &  1555.210 &  11.21 &   0.02 &  10.30 &   0.02 &  10.03 &   0.02 &   9.88 &   0.02 &  10.02 &   0.02 &   9.83 &   0.03 &   9.82 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053814.81-694509.3 &   81.9365.14 &    8082637 &  O &    0.262 &  1257.860 &  11.80 &   0.02 &  10.87 &   0.03 &  10.58 &   0.02 &  10.35 &   0.02 &  10.54 &   0.02 &  10.41 &   0.03 &  10.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053749.07-694232.7 &   81.9365.15 &    8082641 &  O &    0.286 &   141.223 &  11.42 &   0.02 &  10.42 &   0.02 &  10.12 &   0.02 &   9.91 &   0.02 &  10.05 &   0.02 &   9.84 &   0.03 &   9.68 &   0.03 &   9.61 &   0.07
  SSTISAGEMA J053809.88-694121.2 &   81.9366.32 &    8082643 &  O &    0.593 &   103.391 &  12.48 &   0.03 &  11.57 &   0.03 &  11.29 &   0.03 &  11.04 &   0.03 &  11.18 &   0.03 &  10.98 &   0.03 &  10.81 &   0.03 &   9.84 &   0.07
  SSTISAGEMA J053800.03-694126.1 &    81.9366.4 &    8082642 &  O &    0.293 &    60.219 &  12.11 &   0.02 &  11.22 &   0.03 &  10.97 &   0.02 &  10.87 &   0.02 &  10.99 &   0.03 &  10.87 &   0.02 &  10.79 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053747.10-693446.4 &   81.9367.17 &    8082651 &  O &    0.122 &   125.063 &  10.90 &   0.02 &  10.06 &   0.02 &   9.76 &   0.02 &   9.58 &   0.04 &   9.75 &   0.02 &   9.57 &   0.02 &   9.48 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053820.14-693657.1 &   81.9367.23 &    8082649 &  O &    0.052 &    33.874 &  12.82 &   0.02 &  11.98 &   0.03 &  11.72 &   0.02 &  11.63 &   0.03 &  11.74 &   0.03 &  11.66 &   0.03 &  11.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053755.81-693418.4 &   81.9367.26 &    8082652 &  O &    0.611 &   228.519 &  12.32 &   0.02 &  11.43 &   0.02 &  11.11 &   0.02 &  10.87 &   0.02 &  10.89 &   0.03 &  10.71 &   0.03 &  10.57 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053816.02-693642.5 &   81.9367.32 &    8082649 &  O &    0.068 &    78.149 &  13.06 &   0.03 &  12.19 &   0.03 &  11.88 &   0.02 &  11.69 &   0.04 &  11.85 &   0.04 &  11.72 &   0.04 &  11.67 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053750.84-693125.9 &   81.9368.12 &    8082655 &  O &    0.156 &    86.096 &  12.14 &   0.02 &  11.24 &   0.02 &  10.94 &   0.02 &  10.83 &   0.03 &  10.90 &   0.02 &  10.77 &   0.03 &  10.50 &   0.03 &   9.39 &   0.05
  SSTISAGEMA J053742.46-693037.5 &   81.9368.17 &    8082656 &  O &    1.575 &    34.095 &  12.66 &   0.03 &  11.78 &   0.03 &  11.52 &   0.03 &  11.41 &   0.05 &  11.63 &   0.04 &  11.50 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053817.49-693234.4 &   81.9368.23 &    8082653 &  O &    0.475 &   104.624 &  12.59 &   0.02 &  11.62 &   0.02 &  11.31 &   0.02 &  11.10 &   0.03 &  11.07 &   0.04 &  10.94 &   0.03 &  10.80 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053746.69-692739.3 &   81.9369.34 &    8082660 &  O &    0.459 &   658.328 &  13.01 &   0.03 &  12.16 &   0.03 &  11.83 &   0.02 &  11.64 &   0.03 &  11.68 &   0.02 &  11.42 &   0.07 &  11.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053849.12-700402.5 &   81.9481.24 &   12610561 &  O &    0.415 &   194.628 &  11.92 &   0.02 &  11.05 &   0.02 &  10.70 &   0.02 &  10.58 &   0.02 &  10.73 &   0.02 &  10.57 &   0.03 &  10.40 &   0.02 &   9.78 &   0.07
  SSTISAGEMA J053837.17-700538.4 &   81.9481.39 &   12610564 &  O &    0.599 &   774.593 &  12.23 &   0.03 &  11.31 &   0.02 &  11.04 &   0.02 &  10.89 &   0.02 &  10.96 &   0.02 &  10.74 &   0.03 &  10.47 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J053854.06-700159.7 &   81.9481.54 &   12610558 &  O &    0.724 &   850.340 &  12.38 &   0.03 &  11.45 &   0.03 &  11.09 &   0.03 &  10.64 &   0.02 &  10.69 &   0.02 &  10.49 &   0.03 &  10.30 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053840.63-695909.9 &   81.9482.26 &   12610553 &  O &    0.505 &   731.529 &  12.42 &   0.02 &  11.52 &   0.02 &  11.18 &   0.02 &  10.87 &   0.03 &  10.81 &   0.02 &  10.61 &   0.03 &  10.13 &   0.03 &   8.32 &   0.03
  SSTISAGEMA J053851.97-695935.5 &   81.9482.27 &   12610554 &  O &    0.067 &    35.670 &  12.89 &   0.03 &  12.01 &   0.03 &  11.76 &   0.03 &  11.61 &   0.03 &  11.73 &   0.03 &  11.63 &   0.04 &  11.50 &   0.05 &   9.88 &   0.07
  SSTISAGEMA J053847.58-695847.6 &   81.9482.28 &   12610553 &  O &    0.706 &   288.850 &  11.48 &   0.02 &  10.60 &   0.03 &  10.23 &   0.02 &  10.03 &   0.03 &  10.05 &   0.02 &   9.85 &   0.03 &   9.70 &   0.03 &   8.73 &   0.04
  SSTISAGEMA J053826.92-695816.2 &   81.9482.30 &    8082617 &  O &    1.165 &   224.568 &  12.04 &   0.02 &  11.12 &   0.03 &  10.78 &   0.02 &  10.56 &   0.03 &  10.70 &   0.02 &  10.54 &   0.03 &  10.46 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053833.57-695552.6 &   81.9483.24 &   12610548 &  O &    0.095 &    46.060 &  12.58 &   0.03 &  11.66 &   0.02 &  11.36 &   0.02 &  11.23 &   0.03 &  11.35 &   0.03 &  11.19 &   0.03 &  11.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053903.70-695653.8 &   81.9483.27 &   12610550 &  O &    0.120 &    37.081 &  12.90 &   0.02 &  11.95 &   0.02 &  11.71 &   0.02 &  11.56 &   0.04 &  11.70 &   0.04 &  11.56 &   0.04 &  11.61 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053848.37-695645.5 &   81.9483.32 &   12610550 &  O &    0.143 &  1200.480 &  12.37 &   0.02 &  11.43 &   0.02 &  11.09 &   0.02 &  10.85 &   0.02 &  11.00 &   0.04 &  10.83 &   0.03 &  10.76 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053835.89-695102.9 &   81.9484.17 &   12610541 &  O &    0.065 &    56.101 &  12.63 &   0.04 &  11.74 &   0.04 &  11.48 &   0.04 &  11.33 &   0.03 &  11.48 &   0.03 &  11.34 &   0.03 &  11.28 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053828.92-694616.5 & 81.9485.1049 &    8082636 &  O &    0.349 &   157.282 &  12.75 &   0.02 &  11.87 &   0.02 &  11.69 &   0.02 &  11.50 &   0.03 &  11.53 &   0.02 &  11.39 &   0.04 &  11.37 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053831.11-694701.4 & 81.9485.1050 &    8082635 &  O &    0.375 &    86.378 &  12.39 &   0.02 &  11.41 &   0.03 &  11.15 &   0.02 &  10.97 &   0.03 &  11.09 &   0.03 &  10.98 &   0.03 &  10.91 &   0.03 &   9.84 &   0.08
  SSTISAGEMA J053834.59-693439.7 &   81.9488.16 &   12610519 &  O &    0.224 &   215.378 &   9.67 &   0.02 &   8.77 &   0.02 &   8.39 &   0.03 &   8.02 &   0.03 &   8.04 &   0.03 &   7.76 &   0.02 &   7.45 &   0.02 &   5.55 &   0.02
  SSTISAGEMA J053840.93-692857.8 &   81.9490.37 &   12610512 &  O &    0.429 &    85.815 &  12.72 &   0.03 &  11.81 &   0.03 &  11.48 &   0.02 &  11.27 &   0.03 &  11.31 &   0.03 &  11.16 &   0.04 &  11.11 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053918.02-700928.2 &    81.9601.9 &   12610569 &  O &    0.612 &    89.016 &  12.31 &   0.02 &  11.37 &   0.03 &  11.07 &   0.02 &  10.87 &   0.02 &  10.99 &   0.02 &  10.83 &   0.02 &  10.77 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J053930.43-700334.7 &   81.9602.10 &   12610560 &  O &    0.048 &    32.093 &  12.68 &   0.02 &  11.89 &   0.03 &  11.65 &   0.02 &  11.50 &   0.02 &  11.68 &   0.03 &  11.55 &   0.04 &  11.54 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053949.13-700355.3 &   81.9602.13 &   12610857 &  O &    0.133 &   584.795 &  12.94 &   0.02 &  12.08 &   0.02 &  11.88 &   0.02 &  11.75 &   0.02 &  11.87 &   0.03 &  11.69 &   0.04 &  11.67 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053949.79-700502.0 &   81.9602.15 &   12610855 &  O &    0.264 &   461.467 &  12.87 &   0.02 &  11.97 &   0.02 &  11.63 &   0.02 &  11.43 &   0.03 &  11.47 &   0.02 &  11.29 &   0.03 &  11.01 &   0.03 &  10.95 &   0.22
  SSTISAGEMA J053943.74-700001.1 &    81.9603.1 &   12610555 &  O &    0.151 &   131.978 &  11.17 &   0.02 &  10.26 &   0.02 &   9.99 &   0.02 &   9.84 &   0.02 &   9.95 &   0.02 &   9.79 &   0.03 &   9.70 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053955.67-695842.5 &   81.9603.12 &   12610865 &  O &    0.334 &   337.041 &  12.90 &   0.03 &  12.08 &   0.03 &  11.82 &   0.03 &  11.62 &   0.04 &  11.84 &   0.03 &  11.70 &   0.04 &  11.67 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053926.90-695445.6 &    81.9604.9 &   12610547 &  O &    0.152 &   976.562 &  12.61 &   0.03 &  11.70 &   0.03 &  11.37 &   0.02 &  11.19 &   0.03 &  11.36 &   0.03 &  11.16 &   0.03 &  11.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053911.54-694444.0 &   81.9607.53 &   12610532 &  O &    1.427 &   208.507 &  12.73 &   0.02 &  11.88 &   0.03 &  11.47 &   0.02 &  11.53 &   0.06 &  11.27 &   0.03 &  11.13 &   0.05 &  10.86 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053936.00-692920.4 &   81.9611.21 &   12610512 &  O &    0.140 &   365.230 &  12.85 &   0.02 &  11.96 &   0.02 &  11.78 &   0.02 &  11.62 &   0.03 &  11.74 &   0.03 &  11.63 &   0.07 &  11.44 &   0.22 &  99.00 &  99.00
  SSTISAGEMA J054008.01-700902.6 &   81.9722.10 &   12610850 &  O &    0.202 &  1468.430 &  11.32 &   0.02 &  10.38 &   0.02 &  10.07 &   0.02 &   9.91 &   0.02 &  10.10 &   0.02 &   9.91 &   0.02 &   9.84 &   0.02 &   9.55 &   0.06
  SSTISAGEMA J054005.12-700610.4 &   81.9722.15 &   12610854 &  O &    0.164 &   537.057 &  12.89 &   0.03 &  11.95 &   0.03 &  11.73 &   0.02 &  11.56 &   0.04 &  11.62 &   0.04 &  11.47 &   0.04 &  11.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054026.87-700718.5 &   81.9722.20 &   12610852 &  O &    0.412 &   584.795 &  12.83 &   0.02 &  11.88 &   0.02 &  11.60 &   0.02 &  11.52 &   0.03 &  11.64 &   0.02 &  11.55 &   0.04 &  11.43 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053956.73-700316.8 &   81.9723.19 &   12610858 &  O &    0.083 &    61.346 &  12.63 &   0.03 &  11.78 &   0.02 &  11.51 &   0.02 &  11.46 &   0.03 &  11.59 &   0.02 &  11.44 &   0.03 &  11.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054011.04-695826.3 &   81.9724.35 &   12610865 &  O &    1.549 &  1148.110 &  12.26 &   0.02 &  11.32 &   0.02 &  10.99 &   0.02 &  10.74 &   0.02 &  10.77 &   0.02 &  10.61 &   0.03 &  10.41 &   0.03 &   9.51 &   0.05
  SSTISAGEMA J054006.40-695442.4 &   81.9725.18 &   12610871 &  O &    0.109 &    39.125 &  12.72 &   0.02 &  11.80 &   0.02 &  11.55 &   0.02 &  11.40 &   0.03 &  11.59 &   0.03 &  11.44 &   0.04 &  11.43 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054018.99-695646.4 &   81.9725.23 &   12610868 &  O &    0.562 &    81.044 &  12.29 &   0.02 &  11.33 &   0.02 &  11.02 &   0.02 &  10.81 &   0.02 &  10.95 &   0.03 &  10.83 &   0.03 &  10.80 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054003.14-695447.4 &   81.9725.27 &   12610871 &  O &    0.366 &   134.698 &  12.88 &   0.03 &  12.01 &   0.03 &  11.79 &   0.03 &  11.49 &   0.03 &  11.52 &   0.03 &  11.38 &   0.04 &  11.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053957.80-694039.7 &   81.9729.36 &   12610891 &  O &    0.286 &   104.624 &  12.62 &   0.02 &  11.76 &   0.02 &  11.40 &   0.02 &  11.11 &   0.03 &  11.11 &   0.03 &  10.94 &   0.03 &  10.80 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054014.02-693038.9 &   81.9731.20 &   12610904 &  O &    0.280 &    97.991 &  12.32 &   0.02 &  11.41 &   0.02 &  11.16 &   0.02 &  11.02 &   0.02 &  11.01 &   0.02 &  10.90 &   0.03 &  10.83 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054011.30-693003.0 &   81.9731.21 &   12610904 &  O &    0.597 &   823.723 &  12.14 &   0.02 &  11.23 &   0.02 &  10.91 &   0.02 &  10.63 &   0.03 &  10.57 &   0.02 &  10.36 &   0.03 &   9.91 &   0.04 &   7.86 &   0.03
  SSTISAGEMA J054022.56-692757.9 &   81.9732.30 &   12610907 &  O &    3.352 &   241.080 &  12.61 &   0.02 &  11.79 &   0.03 &  11.40 &   0.02 &  10.79 &   0.04 &  10.48 &   0.03 &  10.47 &   0.04 &  10.24 &   0.04 &   9.11 &   0.05
  SSTISAGEMA J052905.13-692143.8 & 82.7918.2693 &    9115395 &  O &    0.594 &   643.087 &  12.32 &   0.03 &  11.42 &   0.03 &  11.18 &   0.02 &  11.09 &   0.03 &  11.14 &   0.03 &  10.88 &   0.03 &  10.71 &   0.03 &   9.31 &   0.05
  SSTISAGEMA J052930.31-691957.2 &   82.7919.25 &    9115392 &  O &    0.962 &   305.998 &  11.69 &   0.02 &  10.83 &   0.03 &  10.46 &   0.02 &  10.25 &   0.03 &  10.23 &   0.02 &  10.07 &   0.03 &   9.85 &   0.03 &   9.42 &   0.05
  SSTISAGEMA J052926.06-691800.9 &   82.7919.28 &    9115389 &  O &    0.088 &  1200.480 &  12.73 &   0.03 &  11.85 &   0.03 &  11.66 &   0.02 &  11.53 &   0.03 &  11.67 &   0.03 &  11.53 &   0.04 &  11.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052925.67-692007.3 &   82.7919.30 &    9115393 &  O &    0.224 &    92.242 &  12.53 &   0.03 &  11.67 &   0.02 &  11.39 &   0.02 &  11.09 &   0.02 &  11.07 &   0.03 &  10.95 &   0.03 &  10.85 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052916.19-691848.3 &   82.7919.39 &    9115390 &  O &    0.119 &   775.795 &  12.67 &   0.04 &  11.78 &   0.04 &  11.54 &   0.03 &  11.43 &   0.03 &  11.51 &   0.03 &  11.41 &   0.03 &  11.34 &   0.03 &  10.15 &   0.10
  SSTISAGEMA J052901.94-691737.6 &   82.7920.10 &    9115389 &  O &    0.205 &    89.453 &  12.00 &   0.03 &  11.16 &   0.02 &  10.88 &   0.02 &  10.71 &   0.02 &  10.92 &   0.02 &  10.76 &   0.03 &  10.68 &   0.03 &  10.51 &   0.11
  SSTISAGEMA J052929.71-691521.9 &   82.7920.18 &    9115385 &  O &    0.168 &   446.429 &  13.07 &   0.03 &  12.16 &   0.03 &  11.95 &   0.02 &  11.92 &   0.04 &  11.99 &   0.02 &  11.87 &   0.04 &  11.80 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052922.04-691311.7 &   82.7921.14 &    9115382 &  O &    0.333 &   169.722 &  12.65 &   0.02 &  11.82 &   0.03 &  11.57 &   0.02 &  11.30 &   0.03 &  11.40 &   0.03 &  11.24 &   0.04 &  11.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052902.18-690912.9 &   82.7922.16 &    9115377 &  O &    0.459 &   879.507 &  12.49 &   0.03 &  11.62 &   0.02 &  11.42 &   0.02 &  11.30 &   0.03 &  11.41 &   0.03 &  11.28 &   0.03 &  11.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052918.60-690151.5 &    82.7923.7 &    9115365 &  O &    0.211 &   824.402 &  12.34 &   0.02 &  11.48 &   0.03 &  11.15 &   0.02 &  10.99 &   0.03 &  11.13 &   0.02 &  10.97 &   0.03 &  10.89 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052909.29-690243.8 &    82.7923.8 &    9115366 &  O &    0.339 &   149.187 &  12.78 &   0.02 &  11.91 &   0.02 &  11.67 &   0.02 &  11.42 &   0.03 &  11.41 &   0.02 &  11.27 &   0.03 &  11.14 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052923.55-690111.4 &   82.7924.20 &    9115364 &  O &    0.097 &    50.370 &  12.29 &   0.03 &  11.43 &   0.03 &  11.22 &   0.02 &  11.08 &   0.02 &  11.18 &   0.02 &  11.08 &   0.03 &  11.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052918.23-685802.5 &   82.7924.32 &    9115359 &  O &    0.042 &   599.161 &  13.00 &   0.02 &  12.17 &   0.02 &  11.94 &   0.02 &  11.81 &   0.03 &  12.02 &   0.02 &  11.87 &   0.04 &  11.84 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052923.34-685428.7 &   82.7925.10 &    9115353 &  O &    0.716 &    69.565 &  12.56 &   0.03 &  11.73 &   0.02 &  11.51 &   0.02 &  11.36 &   0.03 &  11.49 &   0.02 &  11.36 &   0.03 &  11.30 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052911.92-685735.2 &   82.7925.13 &    9115358 &  O &    0.085 &    34.595 &  12.83 &   0.03 &  12.01 &   0.02 &  11.77 &   0.02 &  11.66 &   0.03 &  11.82 &   0.03 &  11.70 &   0.04 &  11.69 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052930.55-685725.8 &    82.7925.7 &    9115358 &  O &    0.143 &   659.196 &  12.62 &   0.02 &  11.84 &   0.02 &  11.57 &   0.02 &  11.29 &   0.02 &  11.27 &   0.03 &  11.09 &   0.03 &  10.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052915.31-685336.4 &   82.7926.12 &    9115352 &  O &    0.246 &   104.362 &  11.54 &   0.02 &  10.75 &   0.02 &  10.45 &   0.02 &  10.29 &   0.03 &  10.48 &   0.03 &  10.31 &   0.03 &  10.22 &   0.03 &   9.73 &   0.07
  SSTISAGEMA J052925.78-684848.9 &   82.7927.24 &    9115347 &  O &    0.098 &    53.662 &  12.83 &   0.04 &  11.99 &   0.04 &  11.73 &   0.03 &  11.64 &   0.03 &  11.78 &   0.03 &  11.61 &   0.03 &  11.63 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052953.88-692312.1 & 82.8039.2617 &    9115397 &  O &    0.250 &   203.957 &  12.23 &   0.02 &  11.30 &   0.02 &  11.04 &   0.02 &  10.86 &   0.03 &  10.91 &   0.02 &  10.77 &   0.03 &  10.61 &   0.03 &   9.85 &   0.06
  SSTISAGEMA J052932.56-692041.8 &   82.8040.12 &    9115393 &  O &    0.123 &    45.806 &  12.43 &   0.02 &  11.55 &   0.02 &  11.34 &   0.02 &  11.23 &   0.03 &  11.33 &   0.02 &  11.23 &   0.03 &  11.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052957.29-691821.0 &   82.8040.21 &    9115390 &  O &    0.075 &   643.087 &  13.08 &   0.03 &  12.24 &   0.03 &  11.99 &   0.02 &  11.85 &   0.03 &  12.03 &   0.03 &  11.92 &   0.04 &  11.86 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052944.69-691750.0 &    82.8040.7 &    9115389 &  O &    0.081 &    75.563 &  11.86 &   0.02 &  11.01 &   0.02 &  10.80 &   0.02 &  10.67 &   0.02 &  10.86 &   0.03 &  10.70 &   0.03 &  10.67 &   0.03 &  10.54 &   0.14
  SSTISAGEMA J052940.69-692057.0 &    82.8040.9 &    9115394 &  O &    0.152 &  1055.970 &  11.99 &   0.03 &  11.09 &   0.02 &  10.83 &   0.02 &  10.72 &   0.03 &  10.90 &   0.02 &  10.73 &   0.03 &  10.66 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052937.65-691539.4 &   82.8041.16 &    9115386 &  O &    0.513 &   108.237 &  12.18 &   0.03 &  11.36 &   0.02 &  11.09 &   0.02 &  10.89 &   0.03 &  10.91 &   0.03 &  10.77 &   0.03 &  10.62 &   0.03 &   9.90 &   0.10
  SSTISAGEMA J053006.86-691534.8 &   82.8041.20 &    9115386 &  O &    0.579 &    95.630 &  12.47 &   0.03 &  11.63 &   0.03 &  11.38 &   0.03 &  11.14 &   0.02 &  11.17 &   0.03 &  11.04 &   0.03 &  10.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052942.32-691410.9 &   82.8041.21 &    9115383 &  O &    0.928 &    75.563 &  12.82 &   0.03 &  11.96 &   0.03 &  11.70 &   0.02 &  11.53 &   0.03 &  11.62 &   0.02 &  11.48 &   0.03 &  11.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052956.91-691329.3 &   82.8042.13 &    9115382 &  O &    0.372 &  1557.630 &  11.16 &   0.03 &  10.24 &   0.03 &   9.90 &   0.02 &   9.64 &   0.02 &   9.91 &   0.02 &   9.68 &   0.03 &   9.55 &   0.02 &   8.91 &   0.04
  SSTISAGEMA J052958.24-690429.8 & 82.8044.1127 &    9115369 &  O &    0.516 &   977.517 &  11.65 &   0.02 &  10.76 &   0.02 &  10.47 &   0.02 &  10.27 &   0.02 &  10.30 &   0.02 &  10.13 &   0.03 &   9.90 &   0.04 &   9.01 &   0.04
  SSTISAGEMA J052932.33-685936.7 &   82.8045.23 &    9115361 &  O &    0.060 &    59.762 &  12.07 &   0.02 &  11.27 &   0.02 &  11.02 &   0.02 &  10.92 &   0.03 &  11.07 &   0.03 &  10.94 &   0.03 &  10.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052946.99-685808.4 &   82.8045.27 &    9115359 &  O &    0.048 &    48.424 &  12.61 &   0.03 &  11.79 &   0.03 &  11.60 &   0.02 &  11.49 &   0.03 &  11.72 &   0.03 &  11.50 &   0.04 &  11.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053003.49-690023.8 &   82.8045.40 &    9115363 &  O &    0.115 &    59.762 &  12.68 &   0.03 &  99.00 &  99.00 &  11.57 &   0.03 &  11.51 &   0.02 &  11.64 &   0.03 &  11.50 &   0.03 &  11.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052950.34-685819.6 &   82.8045.42 &    9115359 &  O &    0.271 &   712.758 &  12.53 &   0.03 &  11.68 &   0.03 &  11.43 &   0.02 &  11.34 &   0.04 &  11.34 &   0.03 &  11.26 &   0.04 &  11.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052945.56-685524.4 &   82.8046.26 &    9115355 &  O &    0.086 &    31.907 &  13.01 &   0.04 &  12.16 &   0.04 &  11.95 &   0.04 &  11.83 &   0.04 &  12.00 &   0.04 &  11.86 &   0.04 &  11.84 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052943.66-684913.5 &   82.8048.18 &    9115347 &  O &    0.309 &    95.630 &  12.28 &   0.03 &  11.43 &   0.02 &  11.16 &   0.02 &  10.88 &   0.03 &  11.00 &   0.02 &  10.85 &   0.03 &  10.70 &   0.03 &   9.84 &   0.07
  SSTISAGEMA J052943.11-684806.1 &   82.8048.21 &    9115346 &  O &    2.202 &   186.602 &  12.27 &   0.03 &  11.37 &   0.03 &  11.05 &   0.02 &  10.87 &   0.03 &  10.88 &   0.03 &  10.74 &   0.03 &  10.52 &   0.03 &   9.93 &   0.09
  SSTISAGEMA J053028.54-692055.8 &   82.8161.12 &    8661851 &  O &    0.320 &   405.186 &  10.80 &   0.02 &   9.85 &   0.03 &   9.47 &   0.03 &   9.07 &   0.03 &   9.14 &   0.02 &   8.81 &   0.02 &   8.43 &   0.02 &   8.16 &   0.02
  SSTISAGEMA J053031.61-692113.9 &   82.8161.16 &    8661851 &  O &    0.277 &  1055.970 &  11.98 &   0.03 &  11.07 &   0.02 &  10.66 &   0.02 &  10.24 &   0.03 &  10.21 &   0.03 &  10.01 &   0.03 &   9.77 &   0.03 &   9.49 &   0.05
  SSTISAGEMA J053035.36-691824.3 &   82.8161.18 &    8661847 &  O &    0.087 &   114.351 &  12.06 &   0.03 &  11.25 &   0.03 &  11.01 &   0.03 &  10.90 &   0.03 &  11.05 &   0.02 &  10.90 &   0.03 &  10.86 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053056.12-692033.8 &   82.8161.19 &    8661850 &  O &    0.431 &   462.107 &  12.82 &   0.03 &  12.02 &   0.03 &  11.84 &   0.03 &  11.73 &   0.02 &  11.78 &   0.03 &  11.65 &   0.04 &  11.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053035.80-692038.2 &   82.8161.25 &    8661850 &  O &    0.421 &   219.298 &  12.15 &   0.02 &  11.34 &   0.02 &  11.05 &   0.02 &  10.82 &   0.03 &  10.87 &   0.03 &  10.72 &   0.03 &  10.61 &   0.03 &   9.64 &   0.06
  SSTISAGEMA J053037.20-692105.5 &   82.8161.26 &    8661851 &  O &    0.518 &   136.295 &  12.64 &   0.03 &  11.81 &   0.03 &  11.58 &   0.03 &  11.43 &   0.03 &  11.46 &   0.03 &  11.28 &   0.03 &  11.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053052.76-691329.7 &   82.8163.23 &    8661840 &  O &    0.060 &   289.268 &  12.10 &   0.02 &  11.28 &   0.03 &  11.04 &   0.02 &  10.87 &   0.03 &  10.99 &   0.03 &  10.94 &   0.03 &  10.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053053.84-690822.8 &   82.8164.23 &    8661833 &  O &    0.346 &    91.000 &  12.04 &   0.03 &  11.05 &   0.03 &  10.72 &   0.03 &  10.51 &   0.02 &  10.63 &   0.02 &  10.47 &   0.02 &  10.39 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053044.49-690834.6 &   82.8164.35 &    8661833 &  O &    0.097 &   506.586 &  12.74 &   0.02 &  11.86 &   0.03 &  11.55 &   0.03 &  11.35 &   0.03 &  11.52 &   0.02 &  11.29 &   0.03 &  11.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053022.34-690819.7 &   82.8164.38 &    8661833 &  O &    0.430 &   173.070 &  12.45 &   0.03 &  11.52 &   0.03 &  11.26 &   0.03 &  11.10 &   0.03 &  11.15 &   0.03 &  10.92 &   0.03 &  10.84 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053044.89-690559.5 &   82.8164.57 &    8661831 &  O &    0.160 &    79.930 &  12.92 &   0.02 &  11.93 &   0.02 &  11.66 &   0.02 &  11.47 &   0.03 &  11.51 &   0.03 &  11.35 &   0.04 &  11.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053059.56-690504.6 & 82.8165.1138 &    8661829 &  O &    0.263 &   130.856 &  13.10 &   0.03 &  12.19 &   0.03 &  11.96 &   0.03 &  11.74 &   0.03 &  11.73 &   0.03 &  11.58 &   0.03 &  11.45 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053016.81-690121.1 &   82.8166.18 &    8661825 &  O &    0.436 &   909.918 &  12.03 &   0.03 &  11.19 &   0.03 &  10.81 &   0.03 &  10.60 &   0.02 &  10.87 &   0.02 &  10.65 &   0.02 &  10.56 &   0.03 &  10.03 &   0.07
  SSTISAGEMA J053042.38-685354.8 &   82.8167.18 &    8661815 &  O &    0.139 &   470.367 &  12.82 &   0.02 &  12.03 &   0.03 &  11.79 &   0.03 &  11.68 &   0.03 &  11.79 &   0.03 &  11.56 &   0.04 &  11.57 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053019.08-684942.1 &   82.8168.27 &    8661811 &  O &    0.155 &   548.847 &  12.86 &   0.03 &  12.07 &   0.03 &  11.82 &   0.03 &  11.57 &   0.03 &  11.82 &   0.03 &  11.67 &   0.03 &  11.58 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053051.83-684942.5 &   82.8168.28 &    8661811 &  O &    0.677 &   732.601 &  12.21 &   0.03 &  11.38 &   0.03 &  11.12 &   0.03 &  11.07 &   0.03 &  11.15 &   0.03 &  11.07 &   0.03 &  10.97 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053034.87-684404.8 &    82.8170.7 &    8661805 &  O &    0.331 &   627.746 &  12.72 &   0.03 &  11.82 &   0.03 &  11.57 &   0.03 &  11.43 &   0.02 &  11.53 &   0.03 &  11.35 &   0.03 &  11.27 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053126.84-692337.6 & 82.8281.1805 &    8933451 &  O &    0.143 &    64.135 &  11.92 &   0.03 &  11.07 &   0.03 &  10.79 &   0.02 &  10.60 &   0.02 &  10.89 &   0.03 &  10.69 &   0.03 &  10.61 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053131.58-692256.3 & 82.8281.1808 &    8933452 &  O &    0.761 &   197.824 &  12.36 &   0.02 &  11.48 &   0.03 &  11.24 &   0.02 &  11.06 &   0.03 &  11.11 &   0.02 &  10.92 &   0.03 &  10.88 &   0.04 &  10.37 &   0.11
  SSTISAGEMA J053133.07-692341.9 & 82.8281.1810 &    8933451 &  O &    0.592 &   693.963 &  12.24 &   0.03 &  11.37 &   0.03 &  11.10 &   0.02 &  10.93 &   0.02 &  10.98 &   0.03 &  10.82 &   0.03 &  10.50 &   0.03 &   9.00 &   0.04
  SSTISAGEMA J053125.66-692307.0 & 82.8281.1811 &    8933452 &  O &    0.224 &   732.601 &  12.56 &   0.03 &  11.65 &   0.02 &  11.31 &   0.02 &  10.88 &   0.03 &  10.93 &   0.03 &  10.76 &   0.03 &  10.51 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053110.31-692326.1 & 82.8281.1815 &    8661854 &  O &    0.446 &   516.529 &  12.86 &   0.03 &  11.93 &   0.03 &  11.73 &   0.03 &  11.55 &   0.03 &  11.78 &   0.04 &  11.57 &   0.04 &  11.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053101.40-692052.6 &   82.8282.23 &    8661851 &  O &    0.079 &   775.795 &  12.40 &   0.03 &  11.55 &   0.03 &  11.32 &   0.03 &  11.29 &   0.04 &  11.39 &   0.02 &  11.26 &   0.03 &  11.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053144.83-692005.9 &   82.8282.28 &    8933456 &  O &    0.288 &   675.676 &  12.36 &   0.02 &  11.46 &   0.02 &  11.24 &   0.02 &  11.08 &   0.03 &  11.13 &   0.03 &  10.97 &   0.03 &  10.85 &   0.03 &  10.16 &   0.07
  SSTISAGEMA J053130.98-692005.2 &   82.8282.30 &    8933456 &  O &    0.140 &   732.064 &  12.37 &   0.02 &  11.53 &   0.03 &  11.23 &   0.02 &  11.02 &   0.03 &  11.18 &   0.02 &  11.03 &   0.03 &  10.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053112.75-691801.1 &   82.8282.39 &    8661846 &  O &    0.520 &   454.133 &  12.96 &   0.03 &  12.17 &   0.03 &  11.94 &   0.03 &  11.73 &   0.04 &  11.86 &   0.03 &  11.77 &   0.05 &  11.66 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053134.34-691620.5 &   82.8283.24 &    8933462 &  O &    0.081 &    67.426 &  12.05 &   0.02 &  11.27 &   0.03 &  11.01 &   0.02 &  10.92 &   0.03 &  11.09 &   0.02 &  10.92 &   0.03 &  10.89 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053141.62-691444.4 &   82.8283.28 &    8933464 &  O &    0.098 &    79.415 &  12.04 &   0.03 &  11.23 &   0.03 &  10.95 &   0.03 &  10.86 &   0.03 &  10.97 &   0.03 &  10.82 &   0.03 &  10.76 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053133.16-691722.5 &   82.8283.42 &    8933460 &  O &    0.270 &   516.529 &  12.30 &   0.03 &  11.44 &   0.03 &  11.17 &   0.03 &  11.05 &   0.03 &  11.13 &   0.03 &  10.99 &   0.03 &  10.88 &   0.03 &  10.34 &   0.10
  SSTISAGEMA J053129.72-691351.6 &   82.8283.44 &    8933465 &  O &    0.098 &    70.121 &  12.47 &   0.03 &  11.69 &   0.03 &  11.40 &   0.03 &  11.22 &   0.03 &  11.42 &   0.03 &  11.25 &   0.04 &  11.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053126.60-691432.1 &   82.8283.55 &    8933464 &  O &    0.324 &   478.927 &  12.42 &   0.02 &  11.58 &   0.03 &  11.33 &   0.03 &  11.19 &   0.03 &  11.19 &   0.03 &  11.14 &   0.03 &  11.09 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053123.97-691014.7 &   82.8284.19 &    8933470 &  O &    0.060 &    38.609 &  12.49 &   0.03 &  11.62 &   0.03 &  11.41 &   0.03 &  11.25 &   0.03 &  11.37 &   0.02 &  11.27 &   0.03 &  11.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053116.65-690733.4 &   82.8285.15 &    8661832 &  O &    0.219 &   124.657 &  12.73 &   0.03 &  11.86 &   0.03 &  11.68 &   0.03 &  11.53 &   0.03 &  11.61 &   0.03 &  11.52 &   0.03 &  11.52 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053122.36-690555.8 &   82.8285.18 &    8933475 &  O &    0.140 &   753.580 &  12.73 &   0.03 &  11.87 &   0.03 &  11.46 &   0.03 &  11.01 &   0.03 &  10.99 &   0.03 &  10.78 &   0.03 &  10.45 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053134.84-690219.1 &   82.8286.12 &    8933479 &  O &    0.174 &   110.975 &  11.21 &   0.02 &  10.34 &   0.02 &  10.06 &   0.02 &   9.98 &   0.03 &  10.13 &   0.02 &   9.83 &   0.04 &   9.92 &   0.03 &   9.48 &   0.05
  SSTISAGEMA J053115.45-690252.8 &   82.8286.13 &    8661826 &  O &    1.306 &   453.309 &  10.43 &   0.02 &   9.54 &   0.02 &   9.22 &   0.03 &   8.98 &   0.03 &   9.00 &   0.03 &   8.74 &   0.02 &   8.50 &   0.02 &   7.18 &   0.02
  SSTISAGEMA J053139.60-685949.4 &   82.8287.11 &    8933482 &  O &    0.259 &   537.634 &  13.03 &   0.03 &  12.22 &   0.03 &  11.94 &   0.03 &  11.82 &   0.03 &  11.94 &   0.03 &  11.83 &   0.04 &  11.79 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053124.40-685811.3 &   82.8287.13 &    8933484 &  O &    0.154 &   324.992 &  12.86 &   0.03 &  12.01 &   0.03 &  11.73 &   0.03 &  11.61 &   0.03 &  11.71 &   0.04 &  11.57 &   0.03 &  11.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053110.04-685525.2 &   82.8288.18 &    8661817 &  O &    0.050 &    28.059 &  12.79 &   0.03 &  11.97 &   0.03 &  11.78 &   0.03 &  11.83 &   0.05 &  11.92 &   0.05 &  11.80 &   0.04 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053139.22-685226.8 &   82.8289.19 &    8933490 &  O &    0.516 &   248.262 &  12.04 &   0.02 &  11.20 &   0.02 &  10.83 &   0.03 &  10.61 &   0.03 &  10.81 &   0.02 &  10.60 &   0.03 &  10.46 &   0.03 &  10.06 &   0.08
  SSTISAGEMA J053137.45-684641.9 &   82.8290.22 &    8933497 &  O &    0.165 &   526.870 &  12.19 &   0.03 &  11.35 &   0.04 &  11.02 &   0.03 &  11.00 &   0.04 &  11.07 &   0.05 &  10.88 &   0.04 &  10.85 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053145.32-684918.8 &   82.8290.28 &    8933494 &  O &    0.567 &   226.860 &  12.20 &   0.02 &  11.44 &   0.02 &  11.08 &   0.02 &  10.93 &   0.03 &  10.98 &   0.03 &  10.83 &   0.03 &  10.69 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053227.01-692025.5 &   82.8403.12 &    8933456 &  O &    0.365 &   658.762 &  12.62 &   0.02 &  11.77 &   0.02 &  11.55 &   0.02 &  11.44 &   0.03 &  11.53 &   0.03 &  11.41 &   0.03 &  11.38 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053214.19-692044.1 &   82.8403.33 &    8933455 &  O &    0.293 &   732.601 &  12.30 &   0.02 &  11.40 &   0.03 &  11.16 &   0.02 &  10.89 &   0.03 &  10.91 &   0.02 &  10.77 &   0.04 &  10.66 &   0.03 &   9.83 &   0.07
  SSTISAGEMA J053152.80-691803.5 &   82.8403.34 &    8933459 &  O &    0.454 &    83.486 &  12.81 &   0.02 &  12.01 &   0.03 &  11.74 &   0.03 &  11.48 &   0.03 &  11.50 &   0.03 &  11.33 &   0.03 &  11.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053218.32-692033.8 &    82.8403.8 &    8933456 &  O &    0.302 &  1100.110 &  12.06 &   0.02 &  11.09 &   0.03 &  10.74 &   0.02 &  10.27 &   0.02 &  10.30 &   0.02 &  10.05 &   0.03 &   9.82 &   0.03 &   9.05 &   0.05
  SSTISAGEMA J053146.99-691550.4 &   82.8404.16 &    8933462 &  O &    0.486 &   203.957 &  10.98 &   0.02 &  10.03 &   0.03 &   9.67 &   0.02 &   9.36 &   0.04 &   9.47 &   0.02 &   9.26 &   0.03 &   8.98 &   0.03 &   8.31 &   0.04
  SSTISAGEMA J053156.16-691415.6 &   82.8404.27 &    8933465 &  O &    0.103 &    59.358 &  12.53 &   0.03 &  11.71 &   0.03 &  11.53 &   0.03 &  11.42 &   0.03 &  11.51 &   0.02 &  11.38 &   0.04 &  11.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053158.55-691731.8 &   82.8404.36 &    8933460 &  O &    0.104 &    42.475 &  12.55 &   0.03 &  11.74 &   0.03 &  11.46 &   0.03 &  11.30 &   0.03 &  11.48 &   0.03 &  11.34 &   0.04 &  11.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053206.40-690630.7 &   82.8406.22 &    8933474 &  O &    0.679 &  1392.760 &  12.36 &   0.03 &  11.48 &   0.03 &  11.21 &   0.02 &  11.05 &   0.03 &  11.00 &   0.04 &  11.01 &   0.03 &  10.92 &   0.03 &  10.50 &   0.11
  SSTISAGEMA J053221.38-690148.0 &   82.8407.10 &    8933479 &  O &    0.428 &   977.517 &  12.23 &   0.03 &  11.34 &   0.03 &  10.98 &   0.03 &  10.82 &   0.03 &  10.92 &   0.03 &  10.78 &   0.03 &  10.66 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053155.78-690249.5 &    82.8407.7 &    8933478 &  O &    0.127 &    95.111 &  12.02 &   0.02 &  11.16 &   0.03 &  10.88 &   0.02 &  10.72 &   0.03 &  10.92 &   0.02 &  10.74 &   0.03 &  10.68 &   0.03 &  10.23 &   0.09
  SSTISAGEMA J053216.66-685405.1 &    82.8409.6 &    8933488 &  O &    0.154 &   526.870 &  12.79 &   0.03 &  11.94 &   0.03 &  11.67 &   0.03 &  11.54 &   0.03 &  11.57 &   0.02 &  11.28 &   0.05 &  11.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053159.17-685644.0 &    82.8409.7 &    8933485 &  O &    0.522 &   171.939 &  12.81 &   0.02 &  11.91 &   0.02 &  11.64 &   0.03 &  11.41 &   0.03 &  11.46 &   0.03 &  11.32 &   0.03 &  11.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053202.47-685013.8 &   82.8410.20 &    8933493 &  O &    0.263 &  1148.110 &  12.40 &   0.03 &  11.52 &   0.02 &  11.22 &   0.03 &  11.10 &   0.03 &  11.04 &   0.03 &  10.93 &   0.03 &  10.82 &   0.03 &  10.03 &   0.07
  SSTISAGEMA J053205.03-685203.5 &   82.8410.21 &    8933491 &  O &    0.058 &    33.493 &  12.90 &   0.02 &  12.05 &   0.03 &  11.82 &   0.03 &  11.70 &   0.03 &  11.86 &   0.02 &  11.75 &   0.04 &  11.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053220.08-685223.7 &   82.8410.22 &    8933490 &  O &    0.089 &    34.640 &  12.85 &   0.03 &  12.06 &   0.03 &  11.83 &   0.03 &  11.66 &   0.03 &  11.83 &   0.03 &  11.67 &   0.04 &  11.60 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053206.25-685035.7 &   82.8410.24 &    8933492 &  O &    2.667 &   112.397 &  12.37 &   0.03 &  11.54 &   0.03 &  11.22 &   0.02 &  11.09 &   0.03 &  11.12 &   0.02 &  10.99 &   0.03 &  10.87 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053158.93-685131.3 &   82.8410.25 &    8933491 &  O &    0.992 &   212.179 &  12.29 &   0.02 &  11.42 &   0.03 &  11.14 &   0.02 &  10.96 &   0.03 &  11.05 &   0.02 &  10.93 &   0.03 &  10.81 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053202.98-685156.8 &   82.8410.45 &    8933491 &  O &    0.876 &   245.942 &  12.19 &   0.02 &  11.38 &   0.02 &  11.04 &   0.02 &  10.76 &   0.02 &  10.73 &   0.02 &  10.60 &   0.03 &  10.47 &   0.02 &  10.19 &   0.10
  SSTISAGEMA J053207.45-684241.3 &   82.8412.16 &    8933502 &  O &    0.062 &    42.271 &  12.63 &   0.02 &  11.73 &   0.02 &  11.48 &   0.02 &  11.36 &   0.02 &  11.47 &   0.03 &  11.32 &   0.03 &  11.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053228.11-684357.9 &   82.8412.18 &    8933500 &  O &    0.092 &    67.254 &  12.70 &   0.03 &  11.80 &   0.02 &  11.57 &   0.03 &  11.39 &   0.02 &  11.52 &   0.02 &  11.39 &   0.02 &  11.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053219.11-684431.2 &    82.8412.9 &    8933500 &  O &    0.566 &  1655.630 &  12.28 &   0.02 &  11.40 &   0.03 &  11.10 &   0.02 &  10.92 &   0.02 &  10.96 &   0.02 &  10.83 &   0.02 &  10.70 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J053307.51-692305.5 &   82.8523.12 &    8081111 &  O &    0.685 &   265.816 &  11.91 &   0.02 &  11.11 &   0.03 &  10.74 &   0.02 &  10.61 &   0.03 &  10.69 &   0.02 &  10.50 &   0.03 &  10.38 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053257.31-692241.9 &  82.8523.810 &    8081111 &  O &    0.703 &   824.402 &  11.87 &   0.02 &  11.02 &   0.02 &  10.72 &   0.02 &  10.61 &   0.03 &  10.68 &   0.02 &  10.51 &   0.03 &  10.41 &   0.03 &   9.49 &   0.07
  SSTISAGEMA J053258.34-692144.2 &  82.8523.814 &    8081113 &  O &    0.066 &   411.353 &  12.63 &   0.02 &  11.74 &   0.02 &  11.51 &   0.02 &  11.41 &   0.03 &  11.56 &   0.03 &  11.42 &   0.04 &  11.40 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053311.63-692224.0 &    82.8523.9 &    8081112 &  O &    0.916 &   176.554 &  12.79 &   0.02 &  11.93 &   0.02 &  11.59 &   0.02 &  11.19 &   0.02 &  11.23 &   0.03 &  11.00 &   0.03 &  10.84 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053239.42-692021.9 &  82.8524.895 &    8081115 &  O &    0.194 &   585.480 &  12.71 &   0.03 &  11.86 &   0.02 &  11.66 &   0.02 &  11.50 &   0.03 &  11.58 &   0.03 &  11.42 &   0.03 &  11.37 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053253.86-691726.0 &  82.8525.951 &    8081119 &  O &    0.166 &  1015.230 &  11.90 &   0.02 &  11.04 &   0.02 &  10.73 &   0.02 &  10.50 &   0.02 &  10.60 &   0.02 &  10.40 &   0.03 &  10.22 &   0.03 &   9.75 &   0.07
  SSTISAGEMA J053233.33-691626.9 &  82.8525.953 &    8933462 &  O &    0.220 &    72.443 &  12.77 &   0.03 &  11.93 &   0.03 &  11.74 &   0.03 &  11.62 &   0.03 &  11.65 &   0.03 &  11.47 &   0.03 &  11.41 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053300.54-691713.0 &  82.8525.961 &    8081119 &  O &    0.450 &   112.461 &  12.28 &   0.02 &  11.42 &   0.02 &  11.13 &   0.02 &  10.89 &   0.02 &  10.90 &   0.02 &  10.78 &   0.03 &  10.61 &   0.03 &   9.68 &   0.05
  SSTISAGEMA J053237.21-691705.4 &  82.8525.964 &    8081119 &  O &    0.764 &   213.904 &  12.11 &   0.03 &  11.28 &   0.02 &  10.97 &   0.02 &  10.76 &   0.03 &  10.80 &   0.03 &  10.66 &   0.02 &  10.50 &   0.03 &  10.08 &   0.08
  SSTISAGEMA J053301.70-690611.2 &  82.8527.729 &    8081135 &  O &    0.124 &   671.592 &  12.85 &   0.03 &  11.94 &   0.02 &  11.72 &   0.03 &  11.61 &   0.03 &  11.72 &   0.02 &  11.63 &   0.04 &  11.60 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053244.96-685434.4 &  82.8530.602 &    8081149 &  O &    0.058 &    38.951 &  12.70 &   0.02 &  11.79 &   0.02 &  11.58 &   0.02 &  11.47 &   0.03 &  11.59 &   0.03 &  11.47 &   0.03 &  11.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053234.98-685542.8 &  82.8530.606 &    8081148 &  O &    0.174 &   110.509 &  12.09 &   0.03 &  11.13 &   0.03 &  10.89 &   0.02 &  10.67 &   0.03 &  10.84 &   0.02 &  10.66 &   0.03 &  10.56 &   0.02 &   9.73 &   0.07
  SSTISAGEMA J053246.82-685711.9 &  82.8530.609 &    8081146 &  O &    0.192 &   693.963 &  12.55 &   0.03 &  11.51 &   0.02 &  11.27 &   0.02 &  11.09 &   0.02 &  11.23 &   0.03 &  11.09 &   0.03 &  11.08 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053235.75-685346.8 &  82.8530.614 &    8081150 &  O &    0.465 &   100.381 &  12.13 &   0.03 &  11.21 &   0.02 &  10.95 &   0.02 &  10.67 &   0.03 &  10.70 &   0.02 &  10.50 &   0.03 &  10.28 &   0.03 &   9.76 &   0.07
  SSTISAGEMA J053305.78-685258.6 &   82.8531.11 &    8081151 &  O &    0.124 &   875.657 &  12.53 &   0.03 &  11.62 &   0.03 &  11.42 &   0.03 &  11.30 &   0.03 &  11.43 &   0.02 &  11.28 &   0.03 &  11.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053310.94-685149.8 &    82.8531.9 &    8081153 &  O &    0.159 &    61.151 &  12.11 &   0.03 &  11.17 &   0.02 &  10.89 &   0.02 &  10.72 &   0.03 &  10.85 &   0.02 &  10.70 &   0.03 &  10.57 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053309.34-684749.4 &   82.8532.13 &    8081157 &  O &    0.389 &   659.196 &  12.40 &   0.03 &  11.45 &   0.02 &  11.21 &   0.03 &  11.07 &   0.02 &  10.94 &   0.03 &  10.82 &   0.03 &  10.49 &   0.03 &   8.90 &   0.05
  SSTISAGEMA J053314.27-684355.5 &   82.8533.11 &    8081162 &  O &    0.763 &   152.929 &  12.78 &   0.03 &  12.02 &   0.03 &  11.71 &   0.02 &  11.55 &   0.03 &  11.56 &   0.03 &  11.35 &   0.03 &  11.27 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053339.75-692237.4 &   82.8644.11 &    8081112 &  O &    0.075 &    49.332 &  12.24 &   0.02 &  11.37 &   0.02 &  11.16 &   0.02 &  10.99 &   0.02 &  11.17 &   0.03 &  11.00 &   0.03 &  11.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053324.87-692405.8 &    82.8644.9 &    8081109 &  O &    0.123 &    64.135 &  11.60 &   0.02 &  10.77 &   0.03 &  10.49 &   0.02 &  10.34 &   0.02 &  10.52 &   0.03 &  10.37 &   0.03 &  10.31 &   0.03 &  10.05 &   0.08
  SSTISAGEMA J053348.76-691949.9 &   82.8645.20 &    8081491 &  O &    0.128 &  1557.630 &  11.81 &   0.02 &  10.94 &   0.02 &  10.71 &   0.02 &  10.58 &   0.03 &  10.73 &   0.02 &  10.58 &   0.03 &  10.53 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053349.12-692006.3 &   82.8645.39 &    8081491 &  O &    0.379 &    32.142 &  13.10 &   0.04 &  12.19 &   0.04 &  11.97 &   0.03 &  11.86 &   0.03 &  11.98 &   0.03 &  11.86 &   0.04 &  11.78 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053321.61-691656.1 &   82.8646.17 &    8081120 &  O &    1.914 &   105.197 &  11.83 &   0.02 &  10.95 &   0.02 &  10.68 &   0.02 &  10.48 &   0.02 &  10.53 &   0.02 &  10.37 &   0.03 &  10.18 &   0.03 &   9.41 &   0.06
  SSTISAGEMA J053357.40-691639.4 &   82.8646.31 &    8081487 &  O &    0.316 &   775.795 &  12.70 &   0.03 &  11.79 &   0.03 &  11.52 &   0.02 &  11.34 &   0.02 &  11.44 &   0.02 &  11.29 &   0.04 &  11.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053348.96-690930.4 &   82.8648.17 &    8081477 &  O &    0.413 &   977.517 &  12.58 &   0.02 &  11.66 &   0.02 &  11.40 &   0.02 &  11.14 &   0.03 &  11.15 &   0.03 &  10.98 &   0.03 &  10.84 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053343.59-690541.2 &   82.8648.20 &    8081473 &  O &    0.387 &   942.507 &  12.26 &   0.02 &  11.40 &   0.02 &  11.07 &   0.02 &  10.87 &   0.03 &  11.01 &   0.02 &  10.88 &   0.03 &  10.77 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053340.93-690431.5 &   82.8649.12 &    8081137 &  O &    0.173 &   909.918 &  12.30 &   0.02 &  11.34 &   0.03 &  11.05 &   0.03 &  10.80 &   0.02 &  10.93 &   0.03 &  10.77 &   0.03 &  10.64 &   0.03 &  10.59 &   0.15
  SSTISAGEMA J053351.11-690211.2 & 82.8649.1421 &    8081469 &  O &    0.245 &    99.246 &  11.89 &   0.03 &  11.05 &   0.03 &  10.73 &   0.02 &  10.49 &   0.02 &  10.68 &   0.02 &  10.48 &   0.03 &  10.40 &   0.03 &   9.99 &   0.07
  SSTISAGEMA J053317.43-690427.9 &   82.8649.15 &    8081137 &  O &    0.210 &   381.679 &  12.68 &   0.02 &  11.76 &   0.02 &  11.47 &   0.02 &  11.30 &   0.03 &  11.35 &   0.02 &  11.15 &   0.03 &  11.12 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053328.75-685834.2 &   82.8650.12 &    8081144 &  O &    0.082 &    59.224 &  12.96 &   0.03 &  12.02 &   0.03 &  11.78 &   0.02 &  11.72 &   0.04 &  11.72 &   0.02 &  11.58 &   0.04 &  11.54 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053347.80-690008.2 &   82.8650.14 &    8081467 &  O &    0.367 &   599.161 &  12.67 &   0.03 &  11.75 &   0.03 &  11.46 &   0.02 &  11.22 &   0.03 &  11.20 &   0.02 &  11.00 &   0.03 &  10.71 &   0.03 &   9.29 &   0.05
  SSTISAGEMA J053338.68-685938.0 &   82.8650.17 &    8081143 &  O &    0.063 &    36.619 &  13.04 &   0.03 &  12.08 &   0.03 &  11.90 &   0.03 &  11.71 &   0.04 &  11.85 &   0.03 &  11.75 &   0.04 &  11.60 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053343.26-685121.2 &   82.8652.29 &    8081153 &  O &    0.529 &   199.322 &  12.51 &   0.03 &  11.65 &   0.03 &  11.38 &   0.02 &  11.09 &   0.02 &  11.06 &   0.03 &  10.97 &   0.03 &  10.84 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053330.82-685009.7 &   82.8652.30 &    8081155 &  O &    0.672 &   215.657 &  12.47 &   0.02 &  11.63 &   0.03 &  11.33 &   0.02 &  11.09 &   0.02 &  11.00 &   0.03 &  10.87 &   0.03 &  10.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053357.47-685250.8 &   82.8652.31 &    8081457 &  O &    0.294 &   775.795 &  12.44 &   0.04 &  11.53 &   0.03 &  11.27 &   0.03 &  11.09 &   0.03 &  11.25 &   0.03 &  11.07 &   0.03 &  10.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053324.11-685153.8 &   82.8652.32 &    8081153 &  O &    0.122 &   599.161 &  13.07 &   0.06 &  12.13 &   0.06 &  11.97 &   0.05 &  11.77 &   0.03 &  11.91 &   0.03 &  11.79 &   0.04 &  11.75 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053322.09-684837.6 &   82.8653.33 &    8081156 &  O &    0.254 &   712.758 &  12.74 &   0.03 &  11.84 &   0.03 &  11.59 &   0.03 &  11.37 &   0.02 &  11.51 &   0.02 &  11.35 &   0.03 &  11.34 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053346.56-684300.7 &   82.8654.15 &    8081446 &  O &    1.929 &   265.816 &  10.57 &   0.02 &   9.72 &   0.02 &   9.32 &   0.03 &   8.86 &   0.04 &   8.80 &   0.02 &   8.56 &   0.05 &   8.38 &   0.02 &   7.03 &   0.02
  SSTISAGEMA J053357.05-684401.0 &   82.8654.24 &    8081447 &  O &    0.068 &    31.114 &  12.89 &   0.02 &  12.05 &   0.03 &  11.83 &   0.03 &  11.72 &   0.03 &  11.85 &   0.02 &  11.72 &   0.03 &  11.68 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053331.92-684304.1 &   82.8654.28 &    8081163 &  O &    0.445 &    72.443 &  12.83 &   0.02 &  12.01 &   0.02 &  11.78 &   0.02 &  11.66 &   0.02 &  11.72 &   0.02 &  11.59 &   0.03 &  11.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053408.13-692310.1 &   82.8765.21 &    8081496 &  O &    0.160 &   548.847 &  13.05 &   0.02 &  12.19 &   0.02 &  11.92 &   0.03 &  11.82 &   0.03 &  11.90 &   0.02 &  11.77 &   0.03 &  11.69 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053443.91-692146.8 &   82.8765.36 &    8081494 &  O &    0.532 &    85.660 &  12.72 &   0.02 &  11.83 &   0.02 &  11.59 &   0.03 &  11.36 &   0.02 &  11.38 &   0.02 &  11.24 &   0.02 &  11.13 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053411.16-692025.3 &   82.8766.20 &    8081492 &  O &    0.126 &   693.963 &  12.49 &   0.02 &  11.56 &   0.02 &  11.33 &   0.02 &  11.20 &   0.02 &  11.34 &   0.02 &  11.20 &   0.03 &  11.17 &   0.08 &   9.02 &   0.04
  SSTISAGEMA J053417.40-692107.8 &   82.8766.29 &    8081493 &  O &    0.489 &    69.199 &  13.07 &   0.04 &  12.26 &   0.05 &  11.96 &   0.04 &  11.79 &   0.03 &  11.82 &   0.02 &  11.61 &   0.03 &  11.46 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053442.26-691607.1 &   82.8767.12 &    8081486 &  O &    0.385 &   123.487 &  11.45 &   0.02 &  10.54 &   0.02 &  10.22 &   0.02 &  10.04 &   0.02 &  10.23 &   0.02 &  10.02 &   0.02 &   9.87 &   0.02 &   9.31 &   0.05
  SSTISAGEMA J053416.95-691617.2 &   82.8767.15 &    8081486 &  O &    0.135 &    90.687 &  11.95 &   0.02 &  11.02 &   0.02 &  10.73 &   0.02 &  10.61 &   0.02 &  10.75 &   0.03 &  10.63 &   0.03 &  10.57 &   0.04 &  10.78 &   0.14
  SSTISAGEMA J053442.74-691441.4 &   82.8767.25 &    8081484 &  O &    0.389 &   693.963 &  12.74 &   0.02 &  11.84 &   0.02 &  11.62 &   0.02 &  11.56 &   0.02 &  11.60 &   0.02 &  11.49 &   0.03 &  11.48 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053438.02-691459.6 &    82.8767.9 &    8081484 &  O &    2.998 &   245.942 &  10.60 &   0.02 &   9.69 &   0.03 &   9.27 &   0.02 &   9.02 &   0.03 &   9.05 &   0.02 &   8.81 &   0.02 &   8.55 &   0.02 &   6.95 &   0.02
  SSTISAGEMA J053401.91-691221.7 &   82.8768.22 &    8081481 &  O &    0.634 &    62.162 &  13.14 &   0.02 &  12.24 &   0.02 &  11.96 &   0.02 &  11.75 &   0.03 &  11.90 &   0.03 &  11.72 &   0.03 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053424.23-691147.0 &   82.8768.24 &    8081480 &  O &    0.219 &    70.309 &  12.97 &   0.02 &  12.05 &   0.03 &  11.81 &   0.02 &  11.70 &   0.03 &  11.70 &   0.02 &  11.61 &   0.04 &  11.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053433.23-690842.6 &   82.8769.24 &    8081476 &  O &    0.657 &    95.284 &  11.43 &   0.02 &  10.51 &   0.03 &  10.14 &   0.02 &   9.89 &   0.02 &   9.99 &   0.02 &   9.76 &   0.03 &   9.55 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053436.75-690821.1 &   82.8769.29 &    8081476 &  O &    0.277 &    54.666 &  12.89 &   0.03 &  11.97 &   0.03 &  11.71 &   0.02 &  11.55 &   0.03 &  11.68 &   0.03 &  11.56 &   0.04 &  11.56 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053415.48-690640.8 &   82.8769.30 &    8081474 &  O &    0.508 &   177.746 &  12.56 &   0.02 &  11.68 &   0.02 &  11.34 &   0.02 &  11.08 &   0.03 &  11.09 &   0.03 &  10.93 &   0.03 &  10.77 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053440.10-685842.1 &   82.8771.24 &    8081465 &  O &    0.295 &    52.067 &  12.28 &   0.02 &  11.42 &   0.03 &  11.03 &   0.02 &  10.93 &   0.02 &  11.11 &   0.03 &  10.95 &   0.03 &  10.90 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053425.06-685340.7 &   82.8772.10 &    8081459 &  O &    0.194 &   659.196 &  12.82 &   0.03 &  11.95 &   0.03 &  11.74 &   0.02 &  11.50 &   0.02 &  11.55 &   0.02 &  11.35 &   0.03 &  11.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053424.50-684917.3 &   82.8774.12 &    8081453 &  O &    0.064 &    34.504 &  12.94 &   0.02 &  12.00 &   0.03 &  11.74 &   0.03 &  11.60 &   0.02 &  11.76 &   0.03 &  11.61 &   0.03 &  11.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053402.73-684412.8 &   82.8775.13 &    8081448 &  O &    1.041 &  1392.760 &  12.27 &   0.02 &  11.40 &   0.02 &  11.18 &   0.02 &  11.04 &   0.02 &  11.21 &   0.02 &  11.09 &   0.02 &  11.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053439.62-684330.2 &   82.8775.15 &    8081447 &  O &    0.072 &    36.265 &  12.72 &   0.02 &  11.87 &   0.02 &  11.63 &   0.02 &  11.55 &   0.03 &  11.69 &   0.03 &  11.58 &   0.03 &  11.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053430.68-684240.2 &   82.8775.26 &    8081446 &  O &    0.278 &   168.634 &  12.45 &   0.02 &  11.58 &   0.02 &  11.36 &   0.03 &  11.10 &   0.02 &  11.07 &   0.03 &  10.95 &   0.03 &  10.82 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053447.27-692255.3 &   82.8886.14 &    8081495 &  O &    0.135 &   516.529 &  12.45 &   0.02 &  11.52 &   0.02 &  11.30 &   0.03 &  11.20 &   0.02 &  11.27 &   0.03 &  11.18 &   0.02 &  11.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053514.72-691611.6 &   82.8888.33 &    8081931 &  O &    0.053 &    36.928 &  12.87 &   0.02 &  12.00 &   0.03 &  11.76 &   0.03 &  11.60 &   0.02 &  11.73 &   0.02 &  11.59 &   0.03 &  11.53 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053449.25-691412.5 &   82.8888.69 &    8081483 &  O &    2.141 &   243.665 &  12.36 &   0.02 &  11.45 &   0.03 &  11.06 &   0.02 &  10.64 &   0.02 &  10.76 &   0.02 &  10.58 &   0.03 &  10.47 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053501.63-691315.8 &   82.8889.23 &    8081934 &  O &    0.253 &   712.758 &  12.74 &   0.03 &  11.86 &   0.03 &  11.53 &   0.03 &  11.34 &   0.02 &  11.41 &   0.02 &  11.25 &   0.03 &  11.20 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J053456.02-685952.5 &   82.8892.10 &    8081949 &  O &    0.376 &  1257.860 &  11.46 &   0.03 &  10.54 &   0.03 &  10.17 &   0.03 &   9.87 &   0.02 &  10.03 &   0.02 &   9.83 &   0.03 &   9.67 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053517.03-685830.2 &   82.8892.15 &    8081951 &  O &    0.124 &    36.066 &  12.79 &   0.02 &  11.93 &   0.03 &  11.65 &   0.02 &  11.55 &   0.03 &  11.70 &   0.03 &  11.59 &   0.03 &  11.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053508.73-685746.6 &   82.8892.28 &    8081952 &  O &    0.779 &   537.634 &  12.94 &   0.03 &  12.01 &   0.03 &  11.78 &   0.03 &  11.62 &   0.03 &  11.69 &   0.03 &  11.54 &   0.03 &  11.47 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053513.34-690040.7 &   82.8892.29 &    8081948 &  O &    0.047 &   824.402 &  12.96 &   0.03 &  12.01 &   0.03 &  11.71 &   0.02 &  11.52 &   0.03 &  11.63 &   0.02 &  11.53 &   0.04 &  11.45 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053525.39-685706.3 &    82.8893.6 &    8081953 &  O &    0.856 &   109.135 &  12.91 &   0.03 &  12.01 &   0.03 &  11.70 &   0.03 &  11.46 &   0.02 &  11.58 &   0.02 &  11.44 &   0.03 &  11.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053521.76-685016.3 &   82.8894.19 &    8081960 &  O &    0.295 &    81.162 &  12.43 &   0.03 &  11.55 &   0.03 &  11.32 &   0.03 &  11.09 &   0.02 &  10.99 &   0.03 &  10.81 &   0.03 &  10.35 &   0.03 &   8.73 &   0.03
  SSTISAGEMA J053457.14-684731.2 &   82.8895.17 &    8081963 &  O &    0.090 &    61.580 &  11.56 &   0.02 &  10.75 &   0.03 &  10.47 &   0.02 &  10.35 &   0.02 &  10.51 &   0.02 &  10.35 &   0.02 &  10.34 &   0.02 &  10.79 &   0.13
  SSTISAGEMA J053527.96-684935.6 &   82.8895.24 &    8081961 &  O &    0.163 &   753.580 &  12.52 &   0.03 &  11.63 &   0.03 &  11.39 &   0.02 &  11.26 &   0.02 &  11.46 &   0.02 &  11.28 &   0.02 &  11.26 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053503.37-684727.8 &   82.8895.26 &    8081963 &  O &    0.164 &   333.222 &  12.89 &   0.02 &  12.05 &   0.03 &  11.84 &   0.02 &  11.70 &   0.02 &  11.76 &   0.02 &  11.61 &   0.03 &  11.53 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053455.74-684920.3 &   82.8895.27 &    8081961 &  O &    1.184 &   125.250 &  12.70 &   0.03 &  11.88 &   0.03 &  11.63 &   0.03 &  11.50 &   0.02 &  11.56 &   0.02 &  11.47 &   0.03 &  11.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053520.98-684135.4 &    82.8897.6 &    8081969 &  O &    0.497 &   152.882 &  12.49 &   0.02 &  11.52 &   0.02 &  11.21 &   0.03 &  11.00 &   0.03 &  11.13 &   0.02 &  10.92 &   0.03 &  10.80 &   0.03 &   9.75 &   0.07
  SSTISAGEMA J053612.03-691611.8 &   82.9009.19 &    8082259 &  O &    0.160 &   851.064 &  12.37 &   0.02 &  11.53 &   0.03 &  11.20 &   0.02 &  11.05 &   0.02 &  11.21 &   0.03 &  11.06 &   0.03 &  11.00 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053546.79-691539.9 &   82.9009.37 &    8081931 &  O &    0.227 &   438.982 &  12.66 &   0.02 &  11.77 &   0.03 &  11.45 &   0.03 &  11.37 &   0.02 &  11.45 &   0.02 &  11.29 &   0.03 &  11.27 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053612.41-690028.6 &   82.9013.13 &    8082241 &  O &    1.909 &  1148.110 &  10.11 &   0.02 &   9.25 &   0.02 &   8.92 &   0.02 &   8.74 &   0.03 &   8.92 &   0.03 &   8.70 &   0.02 &   8.60 &   0.02 &   7.85 &   0.03
  SSTISAGEMA J053554.25-685823.3 &   82.9013.35 &    8081951 &  O &    1.468 &   202.388 &  12.26 &   0.03 &  11.49 &   0.04 &  11.22 &   0.03 &  11.03 &   0.02 &  11.06 &   0.03 &  10.94 &   0.03 &  10.77 &   0.04 &   9.23 &   0.06
  SSTISAGEMA J053610.51-685813.5 &   82.9013.44 &    8082238 &  O &    0.064 &    43.676 &  12.60 &   0.02 &  11.69 &   0.02 &  11.39 &   0.02 &  11.24 &   0.02 &  11.43 &   0.02 &  11.26 &   0.03 &  11.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053557.25-690003.6 &   82.9013.47 &    8081949 &  O &    0.436 &    54.104 &  13.00 &   0.03 &  12.05 &   0.03 &  11.82 &   0.03 &  11.66 &   0.03 &  11.75 &   0.02 &  11.66 &   0.05 &  11.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053610.48-685320.2 &   82.9015.43 &    8082233 &  O &    0.106 &    65.738 &  12.96 &   0.03 &  12.00 &   0.03 &  11.72 &   0.03 &  11.51 &   0.02 &  11.63 &   0.02 &  11.49 &   0.03 &  11.38 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053609.58-684350.5 &   82.9017.11 &    8082224 &  O &    0.037 &   405.186 &  12.71 &   0.03 &  11.82 &   0.03 &  11.63 &   0.03 &  11.48 &   0.03 &  11.59 &   0.03 &  11.45 &   0.03 &  11.42 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053650.83-692046.1 &   82.9129.15 &    8082265 &  O &    0.388 &   775.795 &  12.25 &   0.02 &  11.35 &   0.03 &  11.00 &   0.02 &  10.67 &   0.03 &  10.57 &   0.02 &  10.32 &   0.03 &   9.97 &   0.03 &   8.23 &   0.03
  SSTISAGEMA J053648.47-691435.4 &   82.9130.11 &    8082257 &  O &    0.460 &   446.429 &   9.86 &   0.02 &   8.89 &   0.03 &   8.47 &   0.02 &   7.98 &   0.04 &   7.97 &   0.03 &   7.60 &   0.02 &   7.03 &   0.02 &   5.07 &   0.01
  SSTISAGEMA J053652.43-691016.7 &   82.9131.46 &    8082251 &  O &    0.591 &   170.823 &  11.35 &   0.02 &  10.43 &   0.03 &  10.05 &   0.02 &   9.74 &   0.02 &   9.87 &   0.02 &   9.61 &   0.03 &   9.43 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053632.22-690347.9 &   82.9133.18 &    8082244 &  O &    0.548 &    68.273 &  12.57 &   0.02 &  11.65 &   0.02 &  11.42 &   0.03 &  11.17 &   0.02 &  11.33 &   0.02 &  11.18 &   0.03 &  11.15 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053629.13-690038.2 &   82.9134.13 &    8082241 &  O &    0.073 &    76.447 &  12.30 &   0.02 &  11.38 &   0.03 &  11.06 &   0.03 &  10.79 &   0.02 &  11.00 &   0.02 &  10.82 &   0.02 &  10.76 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053620.38-685618.7 &   82.9135.18 &    8082236 &  O &    1.931 &   659.196 &   9.59 &   0.03 &   8.68 &   0.02 &   8.32 &   0.03 &   7.86 &   0.03 &   7.89 &   0.03 &   7.44 &   0.01 &   6.89 &   0.01 &   5.25 &   0.01
  SSTISAGEMA J053618.82-685422.5 &   82.9135.26 &    8082234 &  O &    0.091 &    61.009 &  11.75 &   0.03 &  10.86 &   0.03 &  10.60 &   0.02 &  10.48 &   0.02 &  10.59 &   0.02 &  10.48 &   0.02 &  10.44 &   0.03 &   9.57 &   0.05
  SSTISAGEMA J053655.49-685640.5 &   82.9135.45 &    8082237 &  O &    1.075 &   148.611 &  11.80 &   0.03 &  10.84 &   0.03 &  10.47 &   0.03 &  10.19 &   0.01 &  10.25 &   0.02 &  10.00 &   0.02 &   9.88 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J053646.92-685042.1 &   82.9136.12 &    8082231 &  O &    0.183 &   824.402 &  12.49 &   0.03 &  11.59 &   0.03 &  11.34 &   0.03 &  11.21 &   0.03 &  11.37 &   0.02 &  11.19 &   0.03 &  11.18 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053617.20-685218.4 &   82.9136.14 &    8082233 &  O &    0.095 &    35.009 &  12.92 &   0.03 &  12.01 &   0.03 &  11.80 &   0.03 &  11.62 &   0.02 &  11.76 &   0.02 &  11.58 &   0.03 &  11.58 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053634.04-684626.6 &   82.9137.17 &    8082227 &  O &    0.238 &   116.374 &  11.11 &   0.02 &  10.21 &   0.03 &   9.96 &   0.03 &   9.81 &   0.02 &   9.97 &   0.02 &   9.82 &   0.03 &   9.77 &   0.03 &   9.61 &   0.06
  SSTISAGEMA J053645.24-684333.6 &   82.9138.13 &    8082224 &  O &    0.109 &    47.461 &  12.39 &   0.02 &  11.48 &   0.03 &  11.23 &   0.02 &  11.13 &   0.03 &  11.25 &   0.03 &  11.09 &   0.03 &  11.07 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053634.14-684237.3 &    82.9138.9 &    8082223 &  O &    0.191 &   942.507 &  12.09 &   0.02 &  11.12 &   0.03 &  10.80 &   0.03 &  10.47 &   0.02 &  10.49 &   0.02 &  10.34 &   0.03 &  10.14 &   0.03 &   9.50 &   0.06
  SSTISAGEMA J053703.88-685912.4 &    82.9255.4 &    8082239 &  O &    0.263 &   824.402 &  12.31 &   0.02 &  11.38 &   0.03 &  11.15 &   0.03 &  10.94 &   0.02 &  11.03 &   0.03 &  10.88 &   0.02 &  10.85 &   0.03 &   8.60 &   0.03
  SSTISAGEMA J053701.08-685452.8 &    82.9256.2 &    8082235 &  O &    0.741 &   732.601 &  12.23 &   0.02 &  11.32 &   0.03 &  11.07 &   0.02 &  10.94 &   0.02 &  11.09 &   0.03 &  10.94 &   0.02 &  10.83 &   0.02 &   9.66 &   0.06
  SSTISAGEMA J053657.88-684140.9 &    82.9260.6 &    8082222 &  O &    0.453 &   142.898 &  11.85 &   0.02 &  10.93 &   0.03 &  10.58 &   0.03 &  10.33 &   0.02 &  10.44 &   0.02 &  10.24 &   0.03 &  10.11 &   0.03 &   9.47 &   0.05
  SSTISAGEMA J050654.68-702217.6 &     9.4273.8 &    1205744 &  O &    0.128 &    55.797 &  11.88 &   0.02 &  11.04 &   0.03 &  10.79 &   0.02 &  10.70 &   0.02 &  10.86 &   0.02 &  10.72 &   0.02 &  10.71 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050701.00-700848.5 &     9.4277.6 &    1205729 &  O &    0.103 &   501.504 &  12.82 &   0.03 &  12.02 &   0.04 &  11.82 &   0.03 &  11.72 &   0.04 &  11.85 &   0.04 &  11.76 &   0.05 &  11.70 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050728.90-704315.8 &    9.4389.16 &    1281166 &  O &    0.192 &   214.915 &  12.42 &   0.02 &  11.50 &   0.02 &  11.14 &   0.02 &  10.85 &   0.02 &  10.92 &   0.03 &  10.80 &   0.03 &  10.62 &   0.04 &  10.52 &   0.13
  SSTISAGEMA J050721.95-704248.9 &    9.4389.33 &    1205767 &  O &    0.416 &   336.700 &  12.63 &   0.02 &  11.72 &   0.03 &  11.42 &   0.03 &  11.24 &   0.03 &  11.40 &   0.03 &  11.28 &   0.03 &  11.17 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050735.88-703255.2 &    9.4392.16 &    1281177 &  O &    0.125 &    80.360 &  12.32 &   0.02 &  11.48 &   0.02 &  11.23 &   0.02 &  11.04 &   0.03 &  11.17 &   0.03 &  11.00 &   0.03 &  10.97 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050752.35-702502.0 &  9.4394.1748 &    1281186 &  O &    0.215 &   591.716 &  12.41 &   0.02 &  11.55 &   0.02 &  11.31 &   0.03 &  11.18 &   0.03 &  11.33 &   0.02 &  11.16 &   0.03 &  11.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050738.93-702128.9 &    9.4395.12 &    1281190 &  O &    0.169 &  1177.860 &  11.91 &   0.02 &  10.97 &   0.02 &  10.60 &   0.02 &  10.24 &   0.02 &  10.31 &   0.02 &  10.17 &   0.03 &   9.94 &   0.03 &   9.62 &   0.05
  SSTISAGEMA J050747.57-701838.2 &    9.4395.14 &    1281194 &  O &    0.129 &   876.424 &  12.45 &   0.02 &  11.61 &   0.02 &  11.33 &   0.02 &  11.01 &   0.03 &  11.09 &   0.02 &  11.01 &   0.03 &  10.82 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050729.15-701021.6 &    9.4397.17 &    1281204 &  O &    0.145 &    47.266 &  12.68 &   0.03 &  11.74 &   0.03 &  11.43 &   0.02 &  11.28 &   0.02 &  11.41 &   0.03 &  11.27 &   0.03 &  11.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050748.49-700445.1 &    9.4399.18 &    1281211 &  O &    0.157 &   579.039 &  12.37 &   0.02 &  11.52 &   0.02 &  11.22 &   0.02 &  11.10 &   0.03 &  11.23 &   0.03 &  11.07 &   0.04 &  10.99 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050802.04-703857.7 &    9.4511.10 &    1281170 &  O &    0.705 &   121.389 &  12.47 &   0.02 &  11.61 &   0.02 &  11.39 &   0.02 &  11.22 &   0.02 &  11.29 &   0.03 &  11.14 &   0.03 &  11.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050815.98-704012.2 &    9.4511.22 &    1281169 &  O &    0.725 &   679.810 &  12.43 &   0.02 &  11.54 &   0.02 &  11.29 &   0.02 &  11.22 &   0.03 &  11.45 &   0.02 &  11.24 &   0.04 &  11.10 &   0.03 &  10.36 &   0.12
  SSTISAGEMA J050834.20-703607.4 &    9.4512.19 &    1281173 &  O &    0.343 &   663.570 &  12.87 &   0.03 &  11.96 &   0.02 &  11.72 &   0.02 &  11.62 &   0.03 &  11.71 &   0.03 &  11.57 &   0.03 &  11.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050814.13-702740.3 &    9.4514.18 &    1281183 &  O &    0.099 &    65.062 &  12.30 &   0.02 &  11.43 &   0.03 &  11.19 &   0.02 &  11.05 &   0.03 &  11.22 &   0.03 &  11.07 &   0.04 &  11.06 &   0.04 &  10.78 &   0.15
  SSTISAGEMA J050831.04-702759.0 &    9.4514.23 &    1281183 &  O &    0.306 &   513.875 &  13.01 &   0.02 &  12.14 &   0.02 &  11.93 &   0.02 &  11.74 &   0.03 &  12.29 &   0.04 &  11.76 &   0.04 &  11.68 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050820.93-702548.3 &    9.4514.24 &    1281185 &  O &    0.052 &   632.911 &  13.08 &   0.02 &  12.21 &   0.03 &  11.86 &   0.02 &  11.49 &   0.03 &  11.61 &   0.02 &  11.50 &   0.03 &  11.39 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050836.56-702550.0 &    9.4514.27 &    1281185 &  O &    0.717 &   227.428 &  12.00 &   0.02 &  11.10 &   0.02 &  10.84 &   0.02 &  10.67 &   0.02 &  10.76 &   0.02 &  10.62 &   0.03 &  10.50 &   0.03 &   9.65 &   0.05
  SSTISAGEMA J050829.84-702315.5 &    9.4515.10 &    1281188 &  O &    0.379 &    84.846 &  12.20 &   0.02 &  11.32 &   0.03 &  11.11 &   0.02 &  10.95 &   0.03 &  11.11 &   0.03 &  10.97 &   0.03 &  10.85 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050839.47-702232.4 &    9.4515.12 &    1281189 &  O &    0.031 &    29.108 &  12.99 &   0.02 &  12.14 &   0.03 &  11.98 &   0.03 &  11.85 &   0.03 &  12.02 &   0.03 &  11.90 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050835.01-702145.8 &     9.4515.9 &    1281190 &  O &    0.053 &    53.795 &  12.50 &   0.02 &  11.66 &   0.02 &  11.44 &   0.02 &  11.30 &   0.03 &  11.48 &   0.03 &  11.34 &   0.03 &  11.34 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050804.52-702125.0 &    9.4516.14 &    1281190 &  O &    0.067 &    36.595 &  12.59 &   0.02 &  11.75 &   0.02 &  11.59 &   0.03 &  11.49 &   0.02 &  11.59 &   0.03 &  11.49 &   0.03 &  11.47 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050805.27-702052.4 &    9.4516.15 &    1281191 &  O &    0.122 &   755.287 &  12.74 &   0.02 &  11.89 &   0.02 &  11.72 &   0.02 &  11.62 &   0.02 &  11.76 &   0.02 &  11.59 &   0.03 &  11.63 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050811.00-701803.6 &    9.4516.24 &    1281195 &  O &    0.169 &    80.834 &  12.28 &   0.02 &  11.42 &   0.02 &  11.16 &   0.02 &  11.07 &   0.02 &  11.18 &   0.03 &  11.06 &   0.03 &  11.01 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050842.99-701546.4 &    9.4517.12 &    1281809 &  O &    0.184 &   504.286 &  12.98 &   0.04 &  12.17 &   0.03 &  11.84 &   0.03 &  11.52 &   0.04 &  11.55 &   0.03 &  11.36 &   0.03 &  11.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050820.40-701619.7 &    9.4517.14 &    1281197 &  O &    0.904 &  1231.530 &  12.42 &   0.03 &  11.55 &   0.03 &  11.24 &   0.02 &  11.09 &   0.03 &  11.23 &   0.03 &  11.03 &   0.03 &  10.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050808.68-700659.3 &    9.4519.14 &    1281208 &  O &    0.096 &    54.007 &  12.66 &   0.02 &  11.79 &   0.03 &  11.57 &   0.02 &  11.48 &   0.03 &  11.60 &   0.02 &  11.47 &   0.04 &  11.44 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050811.33-700618.1 &    9.4519.17 &    1281209 &  O &    0.124 &    43.727 &  12.61 &   0.02 &  11.67 &   0.02 &  11.42 &   0.02 &  11.26 &   0.02 &  11.44 &   0.03 &  11.29 &   0.03 &  11.19 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050857.90-704004.7 &    9.4632.36 &    1281837 &  O &    0.533 &   452.899 &  12.95 &   0.03 &  12.09 &   0.03 &  11.88 &   0.03 &  11.69 &   0.03 &  11.66 &   0.03 &  11.44 &   0.04 &  11.27 &   0.03 &  10.36 &   0.13
  SSTISAGEMA J050849.81-703737.2 &    9.4633.18 &    1281834 &  O &    1.363 &   178.444 &  13.07 &   0.03 &  12.16 &   0.02 &  11.85 &   0.03 &  11.64 &   0.03 &  11.51 &   0.03 &  11.33 &   0.04 &  11.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050854.49-702809.1 &    9.4635.11 &    1281823 &  O &    0.192 &  1043.840 &  11.82 &   0.03 &  10.89 &   0.02 &  10.65 &   0.02 &  10.48 &   0.02 &  10.58 &   0.02 &  10.43 &   0.03 &  10.40 &   0.03 &  10.26 &   0.09
  SSTISAGEMA J050854.72-702853.5 &    9.4635.14 &    1281824 &  O &    2.687 &   225.581 &  12.10 &   0.02 &  11.29 &   0.03 &  11.00 &   0.02 &  10.82 &   0.03 &  10.76 &   0.02 &  10.69 &   0.03 &  10.32 &   0.04 &  10.24 &   0.09
  SSTISAGEMA J050904.50-702306.4 &    9.4636.10 &    1281817 &  O &    0.181 &   113.559 &  12.89 &   0.02 &  11.99 &   0.03 &  11.75 &   0.03 &  11.64 &   0.03 &  11.71 &   0.03 &  11.55 &   0.04 &  11.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050927.12-702457.8 &  9.4636.1730 &    1281819 &  O &    0.432 &   281.294 &  11.30 &   0.02 &  10.36 &   0.03 &   9.97 &   0.02 &   9.75 &   0.02 &  10.00 &   0.02 &   9.76 &   0.02 &   9.62 &   0.03 &   8.76 &   0.03
  SSTISAGEMA J050844.94-701903.2 &    9.4637.10 &    1281813 &  O &    0.176 &   823.723 &  11.76 &   0.02 &  10.86 &   0.03 &  10.67 &   0.02 &  10.58 &   0.03 &  10.56 &   0.02 &  10.39 &   0.03 &  10.30 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050916.41-701827.0 &    9.4637.18 &    1281812 &  O &    0.597 &   604.961 &  12.84 &   0.02 &  12.01 &   0.03 &  11.88 &   0.03 &  11.70 &   0.02 &  11.80 &   0.03 &  11.67 &   0.03 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050915.42-702022.0 &    9.4637.20 &    1281814 &  O &    0.147 &   647.668 &  12.75 &   0.02 &  11.90 &   0.03 &  11.68 &   0.02 &  11.60 &   0.03 &  11.72 &   0.03 &  11.61 &   0.04 &  11.52 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050916.08-701743.2 &    9.4637.24 &    1281811 &  O &    0.103 &    62.964 &  12.90 &   0.02 &  11.96 &   0.03 &  11.76 &   0.03 &  11.51 &   0.03 &  11.64 &   0.02 &  11.52 &   0.04 &  11.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050914.96-701524.8 &    9.4638.11 &    1281808 &  O &    0.242 &    38.279 &  12.70 &   0.02 &  11.83 &   0.02 &  11.60 &   0.02 &  11.46 &   0.02 &  11.59 &   0.03 &  11.50 &   0.03 &  11.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050847.15-701556.6 &    9.4638.99 &    1281809 &  O &    4.574 &   259.875 &  12.86 &   0.02 &  12.17 &   0.04 &  11.64 &   0.03 &  10.55 &   0.02 &  10.26 &   0.03 &  10.10 &   0.03 &   9.71 &   0.05 &   9.14 &   0.04
  SSTISAGEMA J050849.33-701103.8 &    9.4639.17 &    1281803 &  O &    0.315 &    54.764 &  12.09 &   0.02 &  11.25 &   0.03 &  10.99 &   0.02 &  10.85 &   0.02 &  10.95 &   0.03 &  10.85 &   0.02 &  10.81 &   0.03 &  10.10 &   0.08
  SSTISAGEMA J050847.46-701146.8 &    9.4639.22 &    1281804 &  O &    0.363 &   823.723 &  12.58 &   0.02 &  11.67 &   0.02 &  11.43 &   0.02 &  11.24 &   0.03 &  11.33 &   0.02 &  11.16 &   0.03 &  11.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050853.52-701141.2 &    9.4639.23 &    1281804 &  O &    0.225 &    68.828 &  12.63 &   0.02 &  11.79 &   0.03 &  11.52 &   0.03 &  11.30 &   0.03 &  11.44 &   0.02 &  11.25 &   0.03 &  11.19 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050916.58-700746.1 &    9.4640.16 &    1281799 &  O &    0.242 &   776.398 &  12.27 &   0.04 &  11.41 &   0.04 &  11.13 &   0.03 &  11.00 &   0.03 &  11.03 &   0.03 &  10.91 &   0.03 &  10.81 &   0.03 &  10.33 &   0.10
  SSTISAGEMA J050925.18-700807.3 &    9.4640.22 &    1281799 &  O &    0.368 &   697.350 &  12.70 &   0.02 &  11.81 &   0.02 &  11.56 &   0.02 &  11.40 &   0.03 &  11.52 &   0.02 &  11.37 &   0.04 &  11.30 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050921.33-700636.0 &    9.4640.23 &    1281797 &  O &    0.786 &   523.834 &  12.80 &   0.03 &  11.92 &   0.03 &  11.70 &   0.02 &  11.46 &   0.03 &  11.61 &   0.03 &  11.42 &   0.03 &  11.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050928.35-700317.9 &    9.4641.14 &    1281793 &  O &    0.066 &   876.424 &  12.22 &   0.03 &  11.31 &   0.02 &  11.08 &   0.02 &  10.97 &   0.02 &  11.12 &   0.02 &  10.98 &   0.02 &  10.95 &   0.03 &  10.51 &   0.12
  SSTISAGEMA J050913.44-700244.4 &    9.4641.22 &    1281792 &  O &    0.814 &   161.577 &  12.59 &   0.03 &  11.64 &   0.02 &  11.39 &   0.03 &  11.24 &   0.02 &  11.25 &   0.02 &  11.08 &   0.02 &  10.96 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051001.41-703613.0 &    9.4754.18 &    1281977 &  O &    0.213 &   183.217 &  12.12 &   0.02 &  11.29 &   0.03 &  10.98 &   0.02 &  10.80 &   0.03 &  10.89 &   0.02 &  10.73 &   0.03 &  10.57 &   0.03 &   9.70 &   0.05
  SSTISAGEMA J051007.31-703130.9 &    9.4755.26 &    1281983 &  O &    0.538 &    87.920 &  12.68 &   0.02 &  11.81 &   0.02 &  11.54 &   0.02 &  11.46 &   0.02 &  11.47 &   0.02 &  11.26 &   0.03 &  11.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050959.89-702559.6 &    9.4756.21 &    1281990 &  O &    0.072 &    61.962 &  12.51 &   0.02 &  11.62 &   0.02 &  11.40 &   0.02 &  11.28 &   0.03 &  11.44 &   0.03 &  11.33 &   0.04 &  11.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050955.14-702510.2 &  9.4757.1898 &    1281991 &  O &    0.232 &   102.701 &  12.48 &   0.02 &  11.53 &   0.02 &  11.30 &   0.02 &  11.15 &   0.03 &  11.08 &   0.03 &  10.94 &   0.04 &  10.81 &   0.03 &  10.17 &   0.08
  SSTISAGEMA J050957.94-702312.8 &     9.4757.8 &    1281993 &  O &    0.541 &   567.215 &  12.67 &   0.02 &  11.80 &   0.03 &  11.59 &   0.02 &  11.36 &   0.02 &  11.41 &   0.03 &  11.26 &   0.03 &  11.13 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050953.50-702256.3 &     9.4757.9 &    1281993 &  O &    0.340 &   126.454 &  11.91 &   0.02 &  11.07 &   0.03 &  10.76 &   0.02 &  10.62 &   0.02 &  10.71 &   0.02 &  10.57 &   0.03 &  10.49 &   0.02 &  10.14 &   0.10
  SSTISAGEMA J051011.80-701809.3 &    9.4758.13 &    1281999 &  O &    0.224 &   149.098 &  11.01 &   0.02 &  10.11 &   0.02 &   9.79 &   0.02 &   9.65 &   0.02 &   9.82 &   0.02 &   9.65 &   0.03 &   9.58 &   0.03 &   9.18 &   0.05
  SSTISAGEMA J050948.06-701944.3 &    9.4758.16 &    1281813 &  O &    3.716 &   168.549 &  13.00 &   0.02 &  12.17 &   0.03 &  11.94 &   0.03 &  11.53 &   0.03 &  11.33 &   0.03 &  11.17 &   0.03 &  10.74 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051002.51-701654.2 &    9.4759.14 &    1282001 &  O &    0.091 &   904.977 &  12.32 &   0.02 &  11.39 &   0.02 &  11.09 &   0.03 &  10.75 &   0.02 &  10.87 &   0.02 &  10.72 &   0.03 &  10.48 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051002.78-701727.8 &    9.4759.28 &    1282000 &  O &    1.256 &    95.859 &  12.39 &   0.03 &  11.49 &   0.03 &  11.24 &   0.03 &  11.06 &   0.03 &  11.06 &   0.02 &  10.93 &   0.03 &  10.83 &   0.04 &  10.14 &   0.10
  SSTISAGEMA J050955.87-701320.4 &    9.4760.18 &    1282005 &  O &    0.666 &    78.964 &  12.65 &   0.02 &  11.85 &   0.03 &  11.58 &   0.03 &  11.50 &   0.02 &  11.54 &   0.02 &  11.35 &   0.03 &  11.27 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050935.91-700737.5 &    9.4761.14 &    1281798 &  O &    0.119 &   469.704 &  12.89 &   0.03 &  11.97 &   0.03 &  11.80 &   0.03 &  11.62 &   0.03 &  11.67 &   0.03 &  11.55 &   0.03 &  11.31 &   0.04 &  10.53 &   0.11
  SSTISAGEMA J051002.82-700335.6 &    9.4762.12 &    1282019 &  O &    0.500 &   936.330 &  12.00 &   0.03 &  11.17 &   0.02 &  10.91 &   0.03 &  10.72 &   0.02 &  10.88 &   0.02 &  10.72 &   0.02 &  10.67 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050938.93-700433.9 &    9.4762.17 &    1281795 &  O &    1.284 &   250.376 &  12.44 &   0.03 &  11.56 &   0.02 &  11.23 &   0.02 &  10.80 &   0.02 &  10.81 &   0.02 &  10.62 &   0.02 &  10.58 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051012.75-700507.2 &    9.4762.18 &    1282017 &  O &    0.062 &    53.550 &  12.79 &   0.03 &  11.95 &   0.04 &  11.63 &   0.03 &  11.55 &   0.02 &  11.73 &   0.02 &  11.57 &   0.03 &  11.56 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051038.68-704114.2 &    9.4874.14 &    1281972 &  O &    0.060 &    38.548 &  12.68 &   0.02 &  11.77 &   0.02 &  11.55 &   0.03 &  11.47 &   0.03 &  11.59 &   0.02 &  11.46 &   0.03 &  11.41 &   0.04 &  10.58 &   0.12
  SSTISAGEMA J051020.37-703725.0 &    9.4875.13 &    1281976 &  O &    0.241 &    47.364 &  12.31 &   0.02 &  11.49 &   0.02 &  11.25 &   0.02 &  11.12 &   0.03 &  11.28 &   0.02 &  11.14 &   0.02 &  11.10 &   0.03 &  10.79 &   0.14
  SSTISAGEMA J051031.15-703511.3 &    9.4875.16 &    1281979 &  O &    0.439 &   113.779 &  12.30 &   0.02 &  11.34 &   0.03 &  11.02 &   0.02 &  10.76 &   0.02 &  10.87 &   0.02 &  10.70 &   0.02 &  10.56 &   0.03 &  10.15 &   0.08
  SSTISAGEMA J051015.62-703013.3 &     9.4876.5 &    1281984 &  O &    0.234 &    60.724 &  12.70 &   0.02 &  11.88 &   0.03 &  11.68 &   0.02 &  11.56 &   0.03 &  11.68 &   0.02 &  11.52 &   0.04 &  11.55 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051057.07-702934.6 &    9.4877.20 &    1281985 &  O &    0.368 &   776.398 &  12.14 &   0.02 &  11.30 &   0.03 &  11.08 &   0.02 &  10.92 &   0.03 &  10.99 &   0.03 &  10.84 &   0.03 &  10.76 &   0.03 &  10.32 &   0.09
  SSTISAGEMA J051053.11-702800.6 &    9.4877.22 &    1281987 &  O &    0.169 &    47.281 &  12.40 &   0.03 &  11.53 &   0.03 &  11.30 &   0.03 &  11.21 &   0.03 &  11.47 &   0.04 &  11.24 &   0.03 &  11.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051053.42-702830.2 &    9.4877.23 &    1281986 &  O &    0.414 &   618.429 &  12.61 &   0.02 &  11.75 &   0.03 &  11.51 &   0.02 &  11.36 &   0.03 &  11.46 &   0.02 &  11.31 &   0.03 &  11.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051019.30-702509.9 &  9.4878.1789 &    1281991 &  O &    0.064 &    36.539 &  12.83 &   0.02 &  11.96 &   0.02 &  11.77 &   0.02 &  11.64 &   0.03 &  11.75 &   0.03 &  11.62 &   0.04 &  11.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051046.95-702320.9 &     9.4878.2 &    1281993 &  O &    0.175 &   100.806 &  12.13 &   0.02 &  11.29 &   0.02 &  10.99 &   0.02 &  10.88 &   0.02 &  11.05 &   0.03 &  10.87 &   0.03 &  10.81 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051019.54-701538.3 &    9.4880.13 &    1282002 &  O &    0.088 &   406.835 &  12.43 &   0.02 &  11.51 &   0.02 &  11.27 &   0.03 &  11.17 &   0.02 &  11.26 &   0.03 &  11.15 &   0.03 &  11.14 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051051.65-701633.8 &    9.4880.14 &    1282001 &  O &    0.278 &   108.401 &  12.89 &   0.03 &  12.03 &   0.02 &  11.88 &   0.03 &  11.72 &   0.03 &  11.80 &   0.02 &  11.69 &   0.04 &  11.55 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051034.66-701713.9 &   9.4880.226 &    1282000 &  O &    4.499 &   252.653 &  12.63 &   0.02 &  11.84 &   0.03 &  11.42 &   0.02 &  10.86 &   0.02 &  10.72 &   0.02 &  10.65 &   0.04 &  10.47 &   0.04 &   9.88 &   0.09
  SSTISAGEMA J051044.21-701113.3 &    9.4881.21 &    1282008 &  O &    2.087 &   166.500 &  12.95 &   0.02 &  12.19 &   0.03 &  11.97 &   0.03 &  11.45 &   0.03 &  11.19 &   0.05 &  11.09 &   0.03 &  10.89 &   0.04 &  10.62 &   0.13
  SSTISAGEMA J051048.48-701012.5 &    9.4881.29 &    1282010 &  O &    0.354 &   876.424 &  12.47 &   0.02 &  11.59 &   0.02 &  11.35 &   0.03 &  11.19 &   0.02 &  11.27 &   0.02 &  11.15 &   0.02 &  11.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051014.36-700633.2 &    9.4882.11 &    1282015 &  O &    0.261 &   483.793 &  12.26 &   0.02 &  11.37 &   0.02 &  11.19 &   0.03 &  11.04 &   0.02 &  11.14 &   0.02 &  11.00 &   0.02 &  10.94 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051029.21-700850.9 &    9.4882.15 &    1282011 &  O &    0.127 &   425.894 &  12.89 &   0.03 &  12.06 &   0.03 &  11.83 &   0.03 &  11.73 &   0.02 &  11.87 &   0.02 &  11.75 &   0.03 &  11.73 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051046.99-700543.4 &    9.4882.22 &    1282016 &  O &    0.213 &   478.011 &  13.02 &   0.02 &  12.16 &   0.03 &  11.97 &   0.03 &  11.78 &   0.02 &  11.84 &   0.02 &  11.66 &   0.03 &  11.57 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051021.98-700716.7 &    9.4882.26 &    1282014 &  O &    0.316 &   632.911 &  12.51 &   0.02 &  11.61 &   0.02 &  11.32 &   0.03 &  11.07 &   0.02 &  11.12 &   0.02 &  10.97 &   0.02 &  10.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051024.31-700511.2 &    9.4883.18 &    1282017 &  O &    0.303 &   904.977 &  12.18 &   0.02 &  11.28 &   0.02 &  10.98 &   0.02 &  10.82 &   0.02 &  10.94 &   0.02 &  10.80 &   0.02 &  10.70 &   0.02 &  10.17 &   0.10
  SSTISAGEMA J051130.80-703857.0 &     9.4995.8 &    1282629 &  O &    0.130 &   848.896 &  11.95 &   0.02 &  11.05 &   0.02 &  10.79 &   0.02 &  10.59 &   0.02 &  10.77 &   0.02 &  10.62 &   0.03 &  10.55 &   0.03 &  10.30 &   0.10
  SSTISAGEMA J051106.61-703510.4 &    9.4996.14 &    1282625 &  O &    0.327 &   719.424 &  12.58 &   0.02 &  11.68 &   0.03 &  11.43 &   0.03 &  11.32 &   0.02 &  11.48 &   0.02 &  11.30 &   0.03 &  11.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051140.69-703518.9 &    9.4996.20 &    1282625 &  O &    0.406 &    83.299 &  12.88 &   0.02 &  11.95 &   0.02 &  11.71 &   0.03 &  11.54 &   0.02 &  11.59 &   0.02 &  11.43 &   0.03 &  11.33 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051130.92-703359.4 &    9.4996.38 &    1282623 &  O &    1.271 &   184.468 &  12.64 &   0.02 &  11.83 &   0.03 &  11.64 &   0.03 &  11.28 &   0.02 &  11.13 &   0.03 &  10.97 &   0.03 &  10.82 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051111.07-703704.5 &     9.4996.8 &    1282627 &  O &    0.171 &    85.390 &  11.27 &   0.02 &  10.46 &   0.03 &  10.18 &   0.02 &  10.08 &   0.02 &  10.25 &   0.01 &  10.11 &   0.02 &  10.07 &   0.02 &   9.96 &   0.07
  SSTISAGEMA J051107.58-703113.9 &    9.4997.14 &    1282620 &  O &    0.118 &    56.635 &  11.90 &   0.02 &  10.96 &   0.02 &  10.69 &   0.02 &  10.58 &   0.02 &  10.70 &   0.02 &  10.57 &   0.02 &  10.53 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051139.71-702746.9 &    9.4998.16 &    1282616 &  O &    0.088 &    43.107 &  12.38 &   0.02 &  11.52 &   0.03 &  11.32 &   0.03 &  11.27 &   0.02 &  11.37 &   0.02 &  11.24 &   0.03 &  11.21 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051137.94-702035.7 &    9.5000.22 &    1282607 &  O &    0.218 &   117.730 &  12.71 &   0.02 &  11.83 &   0.02 &  11.61 &   0.03 &  11.53 &   0.03 &  11.61 &   0.02 &  11.49 &   0.04 &  11.44 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051110.58-701551.0 &    9.5001.40 &    1282601 &  O &    0.534 &   951.475 &  11.99 &   0.02 &  11.07 &   0.03 &  10.75 &   0.02 &  10.54 &   0.03 &  10.48 &   0.02 &  10.31 &   0.03 &  10.08 &   0.02 &   8.89 &   0.04
  SSTISAGEMA J051110.98-701720.8 &    9.5001.42 &    1282603 &  O &    0.169 &   504.032 &  13.04 &   0.02 &  12.20 &   0.03 &  11.93 &   0.03 &  11.86 &   0.04 &  12.01 &   0.03 &  11.83 &   0.05 &  11.79 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051114.74-701141.3 &    9.5002.58 &    1282596 &  O &    0.253 &   920.810 &  12.00 &   0.02 &  11.12 &   0.03 &  10.77 &   0.03 &  10.49 &   0.02 &  10.64 &   0.02 &  10.50 &   0.02 &  10.35 &   0.02 &   9.96 &   0.07
  SSTISAGEMA J051110.92-700717.2 &    9.5003.89 &    1282590 &  O &    0.048 &    49.111 &  12.71 &   0.03 &  11.80 &   0.03 &  11.60 &   0.02 &  11.50 &   0.02 &  11.66 &   0.02 &  11.52 &   0.03 &  11.49 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051118.77-700846.6 &    9.5003.90 &    1282592 &  O &    0.054 &    32.875 &  12.82 &   0.03 &  11.91 &   0.03 &  11.74 &   0.03 &  11.65 &   0.02 &  11.79 &   0.02 &  11.67 &   0.03 &  11.65 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051133.38-700651.5 &    9.5003.91 &    1282589 &  O &    0.223 &    83.808 &  12.30 &   0.02 &  11.40 &   0.03 &  11.08 &   0.02 &  10.92 &   0.03 &  11.10 &   0.02 &  10.94 &   0.03 &  10.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051115.09-700932.4 &    9.5003.96 &    1282593 &  O &    0.352 &   477.099 &  12.72 &   0.03 &  11.81 &   0.03 &  11.64 &   0.03 &  11.43 &   0.02 &  11.47 &   0.02 &  11.30 &   0.02 &  11.17 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051226.07-703913.4 &    9.5116.19 &    6838165 &  O &    0.286 &   741.840 &  12.08 &   0.04 &  99.00 &  99.00 &  10.91 &   0.03 &  10.76 &   0.02 &  10.92 &   0.02 &  10.75 &   0.03 &  10.64 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051203.38-703527.3 &    9.5117.11 &    1282625 &  O &    0.668 &   172.801 &  12.31 &   0.02 &  11.43 &   0.03 &  11.11 &   0.02 &  10.96 &   0.02 &  11.03 &   0.03 &  10.92 &   0.03 &  10.86 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051224.45-703542.2 &     9.5117.8 &    6838160 &  O &    0.069 &   338.295 &  11.21 &   0.03 &  10.34 &   0.03 &  10.00 &   0.03 &   9.78 &   0.03 &   9.94 &   0.03 &   9.81 &   0.03 &   9.75 &   0.03 &   9.09 &   0.04
  SSTISAGEMA J051153.58-703659.7 &     9.5117.9 &    1282627 &  O &    0.474 &  1129.940 &  11.58 &   0.02 &  10.69 &   0.03 &  10.38 &   0.03 &  10.18 &   0.03 &  10.35 &   0.02 &  10.13 &   0.02 &   9.98 &   0.03 &   9.24 &   0.04
  SSTISAGEMA J051207.25-703139.0 &    9.5118.14 &    1282621 &  O &    1.916 &   147.623 &  12.96 &   0.02 &  12.09 &   0.03 &  11.84 &   0.03 &  11.74 &   0.03 &  11.52 &   0.02 &  11.35 &   0.03 &  11.17 &   0.03 &  10.16 &   0.07
  SSTISAGEMA J051144.71-702306.9 &  9.5120.1314 &    1282611 &  O &    0.096 &    37.439 &  12.63 &   0.02 &  11.82 &   0.03 &  11.63 &   0.03 &  11.51 &   0.02 &  11.64 &   0.03 &  11.54 &   0.03 &  11.50 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051214.55-702331.3 &  9.5120.1326 &    1282611 &  O &    0.218 &   579.039 &  13.06 &   0.03 &  12.11 &   0.02 &  11.85 &   0.03 &  11.70 &   0.02 &  11.77 &   0.02 &  11.61 &   0.03 &  11.62 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051223.54-702521.4 &     9.5120.8 &    6838146 &  O &    0.270 &  1112.350 &  11.80 &   0.02 &  10.87 &   0.02 &  10.51 &   0.02 &  10.31 &   0.02 &  10.48 &   0.02 &  10.21 &   0.05 &  10.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051207.10-702007.3 &    9.5121.11 &    1282607 &  O &    0.156 &    46.164 &  12.27 &   0.02 &  11.42 &   0.02 &  11.17 &   0.02 &  11.07 &   0.03 &  11.21 &   0.02 &  11.06 &   0.03 &  11.07 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051148.98-701950.5 &    9.5121.14 &    1282606 &  O &    0.333 &   968.992 &  12.62 &   0.02 &  11.82 &   0.03 &  11.56 &   0.02 &  11.44 &   0.03 &  11.57 &   0.02 &  11.39 &   0.03 &  11.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051227.35-701347.4 &    9.5122.11 &    6838131 &  O &    0.307 &    85.368 &  11.97 &   0.03 &  11.13 &   0.04 &  10.86 &   0.03 &  10.70 &   0.02 &  10.84 &   0.02 &  10.71 &   0.02 &  10.64 &   0.03 &  10.40 &   0.10
  SSTISAGEMA J051155.11-701431.8 &    9.5122.12 &    1282600 &  O &    0.406 &   679.810 &  12.27 &   0.02 &  11.43 &   0.03 &  11.16 &   0.02 &  11.00 &   0.03 &  11.18 &   0.02 &  11.01 &   0.03 &  10.96 &   0.04 &  10.86 &   0.18
  SSTISAGEMA J051147.21-701512.8 &    9.5122.15 &    1282600 &  O &    0.088 &    35.587 &  12.79 &   0.03 &  11.93 &   0.03 &  11.72 &   0.03 &  11.59 &   0.03 &  11.78 &   0.03 &  11.59 &   0.04 &  11.60 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051144.85-701404.5 &    9.5122.16 &    1282599 &  O &    0.433 &   144.488 &  12.78 &   0.04 &  11.94 &   0.05 &  11.69 &   0.03 &  11.48 &   0.02 &  11.49 &   0.02 &  11.35 &   0.03 &  11.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051152.56-701717.4 &    9.5122.19 &    1282603 &  O &    0.964 &   125.298 &  12.19 &   0.02 &  11.32 &   0.03 &  10.96 &   0.02 &  10.80 &   0.02 &  10.93 &   0.03 &  10.80 &   0.03 &  10.69 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051152.63-700754.8 &    9.5124.11 &    1282591 &  O &    0.789 &   177.305 &  12.58 &   0.02 &  11.75 &   0.03 &  11.48 &   0.03 &  11.36 &   0.03 &  11.37 &   0.02 &  11.22 &   0.03 &  11.13 &   0.03 &  10.08 &   0.08
  SSTISAGEMA J051225.58-700927.9 &    9.5124.23 &    6838125 &  O &    0.400 &   132.380 &  12.99 &   0.02 &  12.20 &   0.02 &  11.93 &   0.02 &  11.77 &   0.03 &  11.75 &   0.02 &  11.54 &   0.03 &  11.46 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051148.75-700825.4 &    9.5124.62 &    1282591 &  O &    0.582 &   245.821 &  12.40 &   0.02 &  11.54 &   0.02 &  11.18 &   0.02 &  10.96 &   0.02 &  10.90 &   0.02 &  10.75 &   0.02 &  10.59 &   0.03 &   9.89 &   0.06
  SSTISAGEMA J051151.66-700301.2 &    9.5125.16 &    1282584 &  O &    0.463 &   504.286 &  12.82 &   0.03 &  11.94 &   0.03 &  11.72 &   0.03 &  11.61 &   0.03 &  11.69 &   0.03 &  11.59 &   0.04 &  11.51 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051201.91-700517.7 &    9.5125.25 &    1282587 &  O &    0.260 &    83.299 &  12.64 &   0.02 &  11.78 &   0.03 &  11.51 &   0.02 &  11.35 &   0.03 &  11.38 &   0.02 &  11.19 &   0.03 &  11.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051229.59-704202.1 &    9.5236.11 &    6838168 &  O &    0.262 &    73.174 &  12.59 &   0.03 &  11.67 &   0.02 &  11.43 &   0.02 &  11.27 &   0.02 &  11.40 &   0.03 &  11.28 &   0.04 &  11.19 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051306.23-704112.3 &    9.5237.12 &    6838167 &  O &    0.404 &   697.350 &  12.02 &   0.02 &  11.16 &   0.02 &  10.85 &   0.02 &  10.65 &   0.03 &  10.83 &   0.03 &  10.63 &   0.03 &  10.51 &   0.03 &   9.61 &   0.06
  SSTISAGEMA J051233.93-703912.0 &    9.5237.17 &    6838165 &  O &    0.292 &   118.723 &  12.82 &   0.03 &  11.91 &   0.03 &  11.60 &   0.03 &  11.37 &   0.02 &  11.52 &   0.03 &  11.34 &   0.03 &  11.21 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051246.35-703429.9 &    9.5238.15 &    6838159 &  O &    0.360 &  1129.940 &  11.43 &   0.02 &  10.59 &   0.03 &  10.25 &   0.02 &  10.06 &   0.03 &  10.20 &   0.02 &  10.03 &   0.03 &   9.86 &   0.03 &   8.97 &   0.03
  SSTISAGEMA J051252.14-703426.3 &    9.5238.21 &    6838159 &  O &    0.190 &    86.460 &  12.33 &   0.02 &  11.48 &   0.02 &  11.22 &   0.02 &  11.19 &   0.03 &  11.31 &   0.02 &  11.19 &   0.03 &  11.12 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051242.41-703638.9 &    9.5238.23 &    6838161 &  O &    0.500 &   604.595 &  12.41 &   0.02 &  11.58 &   0.02 &  11.28 &   0.02 &  11.16 &   0.03 &  11.23 &   0.03 &  11.08 &   0.03 &  10.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051307.08-703451.5 &    9.5238.25 &    6838159 &  O &    0.147 &   544.662 &  13.00 &   0.03 &  12.10 &   0.02 &  11.90 &   0.02 &  11.79 &   0.03 &  11.89 &   0.03 &  11.74 &   0.04 &  11.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051306.57-703642.7 &    9.5238.26 &    6838161 &  O &    0.247 &    69.502 &  12.89 &   0.02 &  12.04 &   0.02 &  11.82 &   0.02 &  11.62 &   0.03 &  11.73 &   0.03 &  11.54 &   0.04 &  11.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051230.99-703444.9 &    9.5238.29 &    6838159 &  O &    0.177 &   152.439 &  12.48 &   0.02 &  11.55 &   0.02 &  11.30 &   0.02 &  11.03 &   0.03 &  11.10 &   0.03 &  10.99 &   0.03 &  10.92 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051238.49-703009.1 &    9.5239.20 &    6838153 &  O &    0.414 &   107.504 &  12.46 &   0.02 &  11.51 &   0.02 &  11.19 &   0.02 &  10.98 &   0.02 &  11.04 &   0.03 &  10.87 &   0.03 &  10.76 &   0.04 &   9.82 &   0.07
  SSTISAGEMA J051250.42-703326.3 &     9.5239.7 &    6838157 &  O &    0.130 &   579.039 &  12.24 &   0.02 &  11.37 &   0.03 &  11.09 &   0.02 &  10.95 &   0.03 &  11.07 &   0.03 &  11.00 &   0.02 &  10.94 &   0.03 &  10.93 &   0.18
  SSTISAGEMA J051235.60-702603.0 &    9.5240.11 &    6838147 &  O &    0.113 &    36.429 &  12.72 &   0.02 &  11.85 &   0.02 &  11.67 &   0.02 &  11.59 &   0.02 &  11.71 &   0.02 &  11.58 &   0.03 &  11.52 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051259.70-702728.0 &    9.5240.15 &    6838149 &  O &    0.298 &   110.558 &  12.06 &   0.02 &  11.26 &   0.02 &  10.97 &   0.02 &  10.85 &   0.03 &  10.88 &   0.02 &  10.78 &   0.03 &  10.67 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051232.75-702007.5 &    9.5242.10 &    6838139 &  O &    0.594 &   237.304 &  12.06 &   0.02 &  11.15 &   0.02 &  10.88 &   0.02 &  10.70 &   0.02 &  10.72 &   0.02 &  10.52 &   0.02 &  10.40 &   0.02 &   9.73 &   0.06
  SSTISAGEMA J051258.18-701808.6 &     9.5242.7 &    6838137 &  O &    0.093 &    35.914 &  12.64 &   0.03 &  11.82 &   0.02 &  11.63 &   0.03 &  11.51 &   0.02 &  11.67 &   0.02 &  11.55 &   0.02 &  11.51 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051250.85-701958.7 &     9.5242.9 &    6838139 &  O &    0.162 &   406.835 &  12.25 &   0.03 &  11.37 &   0.03 &  11.17 &   0.02 &  11.04 &   0.02 &  11.18 &   0.02 &  11.02 &   0.03 &  10.99 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051259.34-701330.6 &    9.5244.12 &    6838131 &  O &    0.265 &    63.400 &  12.38 &   0.02 &  11.50 &   0.02 &  11.26 &   0.02 &  11.16 &   0.02 &  11.31 &   0.02 &  11.16 &   0.02 &  11.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051310.72-701027.0 &    9.5244.14 &    6838126 &  O &    0.501 &   225.581 &  12.04 &   0.03 &  11.14 &   0.03 &  10.86 &   0.02 &  10.68 &   0.02 &  10.73 &   0.03 &  10.57 &   0.02 &  10.42 &   0.03 &   9.46 &   0.05
  SSTISAGEMA J051241.76-701234.7 &    9.5244.21 &    6838129 &  O &    0.145 &   486.381 &  12.76 &   0.02 &  11.85 &   0.02 &  11.71 &   0.02 &  11.51 &   0.02 &  11.58 &   0.02 &  11.11 &   0.09 &  11.39 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051311.57-700653.2 &     9.5245.9 &    6838121 &  O &    0.078 &   776.398 &  12.08 &   0.02 &  11.27 &   0.02 &  11.05 &   0.02 &  10.96 &   0.02 &  11.05 &   0.04 &  10.98 &   0.03 &  10.92 &   0.03 &  10.54 &   0.11
  SSTISAGEMA J051249.03-700232.1 &    9.5246.14 &    6838115 &  O &    0.043 &    30.168 &  13.01 &   0.02 &  12.23 &   0.03 &  11.97 &   0.02 &  11.85 &   0.03 &  12.08 &   0.03 &  11.89 &   0.04 &  11.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051301.16-700221.8 &     9.5246.8 &    6838114 &  O &    0.749 &    65.505 &  11.97 &   0.03 &  11.13 &   0.03 &  10.81 &   0.02 &  10.65 &   0.03 &  10.86 &   0.03 &  10.70 &   0.03 &  10.63 &   0.03 &   9.88 &   0.08
  SSTISAGEMA J051338.80-704014.6 &    9.5358.10 &    1283410 &  O &    0.528 &  1043.840 &  12.20 &   0.02 &  11.32 &   0.02 &  11.13 &   0.02 &  10.96 &   0.02 &  11.11 &   0.03 &  10.97 &   0.03 &  10.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051315.57-703818.7 &    9.5358.12 &    6838163 &  O &    0.254 &    58.123 &  12.79 &   0.02 &  11.89 &   0.02 &  11.67 &   0.02 &  11.59 &   0.03 &  11.70 &   0.02 &  11.59 &   0.03 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051317.58-703355.0 &    9.5359.11 &    6838158 &  O &    0.484 &   555.556 &  12.72 &   0.02 &  11.80 &   0.02 &  11.55 &   0.02 &  11.34 &   0.03 &  11.39 &   0.03 &  11.14 &   0.03 &  10.92 &   0.03 &   9.74 &   0.07
  SSTISAGEMA J051312.00-703700.2 &    9.5359.22 &    6838162 &  O &    0.542 &   477.783 &  13.05 &   0.02 &  12.16 &   0.03 &  11.94 &   0.02 &  11.79 &   0.02 &  11.82 &   0.03 &  11.69 &   0.03 &  11.57 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051334.51-703659.6 &     9.5359.6 &    1283407 &  O &    0.833 &   115.996 &  11.63 &   0.02 &  10.72 &   0.03 &  10.45 &   0.02 &  10.33 &   0.03 &  10.50 &   0.03 &  10.36 &   0.03 &  10.25 &   0.03 &   9.83 &   0.06
  SSTISAGEMA J051339.08-703520.2 &     9.5359.8 &    1283405 &  O &    0.205 &   618.429 &  12.30 &   0.02 &  11.46 &   0.03 &  11.20 &   0.02 &  11.09 &   0.03 &  11.13 &   0.02 &  10.97 &   0.03 &  10.55 &   0.03 &   9.11 &   0.04
  SSTISAGEMA J051312.09-703319.6 &    9.5360.20 &    6838157 &  O &    0.415 &   293.341 &  12.69 &   0.03 &  11.85 &   0.03 &  11.64 &   0.02 &  11.43 &   0.04 &  11.63 &   0.03 &  11.48 &   0.03 &  11.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051345.89-703316.7 &    9.5360.91 &    1283403 &  O &    3.025 &   241.488 &  11.96 &   0.02 &  11.14 &   0.02 &  10.81 &   0.02 &  10.84 &   0.03 &  10.67 &   0.02 &  10.51 &   0.03 &  10.39 &   0.03 &  10.46 &   0.13
  SSTISAGEMA J051328.65-702611.8 &    9.5361.11 &    1283394 &  O &    0.161 &    66.155 &  12.43 &   0.02 &  11.55 &   0.02 &  11.29 &   0.03 &  11.22 &   0.03 &  11.38 &   0.02 &  11.19 &   0.03 &  11.23 &   0.03 &  10.94 &   0.15
  SSTISAGEMA J051321.71-702511.6 &     9.5362.5 &    6838146 &  O &    0.766 &   200.642 &  12.38 &   0.03 &  11.51 &   0.02 &  11.22 &   0.02 &  11.02 &   0.03 &  11.09 &   0.03 &  10.96 &   0.03 &  10.85 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051328.49-702054.3 &    9.5363.11 &    1283387 &  O &    0.079 &   651.466 &  12.47 &   0.02 &  11.68 &   0.03 &  11.47 &   0.03 &  11.41 &   0.02 &  11.47 &   0.02 &  11.35 &   0.03 &  11.37 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051339.40-701816.6 &    9.5363.19 &    1283384 &  O &    0.037 &    29.839 &  12.96 &   0.02 &  12.07 &   0.02 &  11.89 &   0.02 &  11.78 &   0.02 &  11.91 &   0.02 &  11.79 &   0.02 &  11.78 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051323.73-701508.0 &    9.5364.21 &    6838133 &  O &    0.911 &   199.243 &  12.51 &   0.03 &  11.68 &   0.03 &  11.40 &   0.03 &  11.14 &   0.03 &  11.21 &   0.03 &  11.07 &   0.02 &  10.91 &   0.03 &  10.55 &   0.16
  SSTISAGEMA J051340.17-701156.8 &    9.5365.14 &    1283376 &  O &    0.253 &   936.330 &  12.05 &   0.03 &  11.21 &   0.03 &  10.93 &   0.03 &  10.80 &   0.02 &  11.03 &   0.03 &  10.89 &   0.02 &  10.81 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051318.41-700809.4 &    9.5366.11 &    6838123 &  O &    0.033 &    30.437 &  12.89 &   0.03 &  12.13 &   0.03 &  11.88 &   0.02 &  11.75 &   0.03 &  11.93 &   0.03 &  11.78 &   0.04 &  11.73 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051323.75-700637.1 &    9.5366.14 &    6838121 &  O &    0.233 &   101.174 &  12.32 &   0.03 &  11.48 &   0.03 &  11.16 &   0.02 &  11.01 &   0.03 &  11.03 &   0.03 &  10.84 &   0.03 &  10.70 &   0.03 &  10.10 &   0.06
  SSTISAGEMA J051328.47-700832.7 &    9.5366.19 &    1283372 &  O &    0.264 &   545.256 &  13.01 &   0.03 &  12.19 &   0.03 &  11.97 &   0.03 &  11.80 &   0.04 &  11.97 &   0.03 &  11.83 &   0.04 &  11.83 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051339.03-700644.1 &    9.5366.40 &    1283370 &  O &    0.221 &    45.777 &  12.90 &   0.03 &  11.99 &   0.03 &  11.66 &   0.02 &  11.44 &   0.02 &  11.58 &   0.03 &  11.40 &   0.03 &  11.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051311.64-700232.9 &    9.5367.14 &    6838115 &  O &    0.071 &    62.818 &  12.48 &   0.02 &  11.66 &   0.02 &  11.45 &   0.02 &  11.35 &   0.03 &  11.45 &   0.02 &  11.34 &   0.04 &  11.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051353.14-700334.5 &    9.5367.23 &    1283366 &  O &    0.792 &    73.255 &  12.77 &   0.03 &  11.94 &   0.03 &  11.73 &   0.03 &  11.57 &   0.03 &  11.63 &   0.02 &  11.45 &   0.04 &  11.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051358.24-703202.9 &    9.5481.16 &    1283401 &  O &    0.101 &   936.330 &  11.86 &   0.02 &  11.02 &   0.02 &  10.77 &   0.02 &  10.62 &   0.02 &  10.77 &   0.02 &  10.65 &   0.02 &  10.56 &   0.02 &  10.21 &   0.09
  SSTISAGEMA J051411.10-702544.9 &    9.5482.15 &    1283394 &  O &    0.236 &   968.992 &  12.21 &   0.03 &  11.31 &   0.03 &  10.93 &   0.03 &  10.49 &   0.02 &  10.64 &   0.02 &  10.47 &   0.03 &  10.26 &   0.03 &   9.85 &   0.07
  SSTISAGEMA J051404.20-702643.3 &    9.5482.18 &    1283395 &  O &    0.285 &   100.432 &  12.06 &   0.02 &  11.20 &   0.02 &  10.94 &   0.02 &  10.76 &   0.04 &  10.80 &   0.03 &  10.63 &   0.03 &  10.42 &   0.03 &   9.47 &   0.05
  SSTISAGEMA J051412.30-702249.4 &  9.5483.1518 &    1283390 &  O &    0.050 &    35.587 &  12.70 &   0.03 &  11.87 &   0.02 &  11.66 &   0.03 &  11.55 &   0.03 &  11.74 &   0.03 &  11.60 &   0.03 &  11.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051418.71-702235.8 &  9.5483.1519 &    1283390 &  O &    0.057 &    32.616 &  12.85 &   0.03 &  11.98 &   0.03 &  11.80 &   0.03 &  11.70 &   0.03 &  11.86 &   0.03 &  11.72 &   0.03 &  11.67 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051411.32-702033.0 &    9.5484.19 &    1283387 &  O &    1.037 &   184.468 &  12.54 &   0.02 &  11.74 &   0.03 &  11.45 &   0.02 &  11.24 &   0.02 &  11.26 &   0.02 &  11.11 &   0.02 &  11.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051422.95-701851.5 &    9.5484.22 &    1283385 &  O &    0.900 &    77.622 &  12.66 &   0.03 &  11.79 &   0.03 &  11.61 &   0.03 &  11.42 &   0.02 &  11.47 &   0.02 &  11.31 &   0.02 &  11.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051410.64-701851.5 &    9.5484.25 &    1283385 &  O &    0.458 &   469.704 &  13.00 &   0.04 &  12.13 &   0.04 &  11.90 &   0.04 &  11.70 &   0.02 &  11.76 &   0.02 &  11.59 &   0.02 &  11.33 &   0.03 &   9.99 &   0.07
  SSTISAGEMA J051440.27-701541.1 &    9.5485.10 &    1283580 &  O &    0.265 &   166.472 &  11.66 &   0.02 &  10.70 &   0.02 &  10.34 &   0.02 &  10.01 &   0.02 &  10.13 &   0.01 &   9.94 &   0.02 &   9.84 &   0.02 &   9.47 &   0.04
  SSTISAGEMA J051422.28-701654.7 &    9.5485.13 &    1283382 &  O &    0.172 &    38.988 &  12.67 &   0.02 &  11.84 &   0.03 &  11.58 &   0.03 &  11.44 &   0.02 &  11.64 &   0.02 &  11.50 &   0.03 &  11.45 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051407.78-701242.6 &    9.5486.10 &    1283377 &  O &    0.276 &    72.839 &  12.99 &   0.03 &  12.15 &   0.03 &  11.91 &   0.03 &  11.74 &   0.03 &  11.82 &   0.02 &  11.68 &   0.03 &  11.60 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051440.31-701245.7 &    9.5486.33 &    1283583 &  O &    0.163 &   114.521 &  12.84 &   0.02 &  11.90 &   0.03 &  11.60 &   0.03 &  11.41 &   0.02 &  11.55 &   0.02 &  11.39 &   0.02 &  11.34 &   0.03 &  10.79 &   0.15
  SSTISAGEMA J051413.80-700718.7 &    9.5487.16 &    1283370 &  O &    0.035 &    42.972 &  12.92 &   0.03 &  12.06 &   0.03 &  11.85 &   0.03 &  11.71 &   0.03 &  11.86 &   0.03 &  11.72 &   0.03 &  11.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051438.80-700613.0 &    9.5487.29 &    1283593 &  O &    0.331 &  1226.990 &  12.04 &   0.02 &  11.17 &   0.03 &  10.82 &   0.02 &  10.67 &   0.02 &  10.80 &   0.02 &  10.62 &   0.02 &  10.56 &   0.03 &   9.43 &   0.08
  SSTISAGEMA J051356.64-700303.0 &    9.5488.17 &    1283365 &  O &    0.280 &   513.875 &  12.83 &   0.02 &  11.97 &   0.03 &  11.82 &   0.03 &  11.67 &   0.03 &  11.72 &   0.02 &  11.59 &   0.03 &  11.52 &   0.04 &  10.61 &   0.13
  SSTISAGEMA J051406.83-700448.1 &    9.5488.23 &    1283367 &  O &    0.293 &   439.560 &  12.97 &   0.03 &  12.14 &   0.03 &  11.94 &   0.03 &  11.82 &   0.04 &  11.89 &   0.03 &  11.70 &   0.04 &  11.61 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051420.00-700328.2 &    9.5488.26 &    1283366 &  O &    0.221 &    85.114 &  12.36 &   0.02 &  11.51 &   0.03 &  11.27 &   0.03 &  11.10 &   0.03 &  11.03 &   0.03 &  10.95 &   0.03 &  10.68 &   0.03 &   9.32 &   0.06
  SSTISAGEMA J051429.96-700518.9 &     9.5488.9 &    1283368 &  O &    0.060 &   105.064 &  12.13 &   0.02 &  11.21 &   0.03 &  10.82 &   0.02 &  10.50 &   0.02 &  10.59 &   0.02 &  10.44 &   0.02 &  10.25 &   0.02 &   9.63 &   0.07
  SSTISAGEMA J051511.20-703853.4 &    9.5600.12 &    1283550 &  O &    0.346 &    74.655 &  12.39 &   0.02 &  11.52 &   0.03 &  11.28 &   0.03 &  11.14 &   0.02 &  11.25 &   0.02 &  11.08 &   0.03 &  11.03 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051449.25-703944.4 &    9.5600.19 &    1283549 &  O &    0.855 &   155.159 &  12.77 &   0.03 &  11.89 &   0.03 &  11.62 &   0.03 &  11.40 &   0.02 &  11.43 &   0.03 &  11.31 &   0.03 &  11.18 &   0.04 &  10.42 &   0.11
  SSTISAGEMA J051442.25-702942.9 &    9.5602.10 &    1283561 &  O &    0.150 &    52.252 &  12.28 &   0.02 &  11.42 &   0.03 &  11.14 &   0.02 &  11.00 &   0.03 &  11.10 &   0.03 &  11.00 &   0.03 &  10.94 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051518.89-703050.9 &    9.5602.11 &    1283559 &  O &    0.535 &   116.239 &  12.24 &   0.02 &  11.35 &   0.03 &  11.09 &   0.02 &  10.92 &   0.02 &  10.90 &   0.02 &  10.76 &   0.03 &  10.63 &   0.03 &   9.91 &   0.06
  SSTISAGEMA J051500.75-702947.7 &    9.5602.15 &    1283561 &  O &    0.614 &    91.066 &  12.60 &   0.02 &  11.78 &   0.02 &  11.48 &   0.02 &  11.24 &   0.03 &  11.39 &   0.02 &  11.17 &   0.03 &  11.11 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051515.06-703009.0 &     9.5602.9 &    1283560 &  O &    0.279 &   876.424 &  12.17 &   0.02 &  11.34 &   0.03 &  11.05 &   0.02 &  10.85 &   0.03 &  10.93 &   0.02 &  10.72 &   0.03 &  10.65 &   0.03 &  10.42 &   0.12
  SSTISAGEMA J051514.31-702909.8 &     9.5603.5 &    1283561 &  O &    0.137 &   968.992 &  11.54 &   0.02 &  10.73 &   0.03 &  10.43 &   0.02 &  10.31 &   0.02 &  10.46 &   0.02 &  10.31 &   0.03 &  10.26 &   0.03 &  10.08 &   0.08
  SSTISAGEMA J051443.74-702805.9 &     9.5603.7 &    1283563 &  O &    0.093 &   406.835 &  12.47 &   0.03 &  11.64 &   0.03 &  11.37 &   0.03 &  11.24 &   0.03 &  11.43 &   0.02 &  11.24 &   0.03 &  11.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051444.23-702421.0 &     9.5604.9 &    1283568 &  O &    0.750 &   134.354 &  12.11 &   0.02 &  11.25 &   0.02 &  10.92 &   0.02 &  10.71 &   0.02 &  10.92 &   0.02 &  10.73 &   0.03 &  10.62 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051511.71-701432.8 &    9.5606.13 &    1283581 &  O &    0.069 &    44.657 &  12.27 &   0.02 &  11.41 &   0.03 &  11.16 &   0.02 &  11.05 &   0.03 &  11.17 &   0.03 &  11.09 &   0.03 &  11.04 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051456.61-701515.4 &    9.5606.15 &    1283580 &  O &    0.155 &   799.361 &  12.78 &   0.02 &  11.90 &   0.03 &  11.68 &   0.02 &  11.53 &   0.02 &  11.52 &   0.03 &  11.44 &   0.03 &  11.34 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051502.31-701442.2 &    9.5606.27 &    1283581 &  O &    0.516 &   114.771 &  12.38 &   0.02 &  11.43 &   0.03 &  11.09 &   0.03 &  11.42 &   0.09 &  10.92 &   0.03 &  10.68 &   0.02 &  10.40 &   0.03 &   8.83 &   0.03
  SSTISAGEMA J051519.86-701228.3 &    9.5607.15 &    1283584 &  O &    0.402 &    75.477 &  12.43 &   0.02 &  11.53 &   0.02 &  11.30 &   0.02 &  11.11 &   0.03 &  11.25 &   0.02 &  11.03 &   0.04 &  11.07 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051512.79-701209.2 &    9.5607.18 &    1283584 &  O &    0.694 &   206.782 &  12.16 &   0.03 &  11.23 &   0.03 &  10.91 &   0.03 &  10.70 &   0.02 &  10.72 &   0.02 &  10.55 &   0.02 &  10.41 &   0.02 &   9.77 &   0.06
  SSTISAGEMA J051458.29-701154.3 &    9.5607.21 &    1283585 &  O &    0.354 &   233.263 &  12.30 &   0.03 &  11.40 &   0.02 &  11.04 &   0.03 &  10.75 &   0.02 &  10.77 &   0.02 &  10.61 &   0.02 &  10.52 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051506.51-701122.4 &    9.5607.31 &    1283585 &  O &    3.105 &  1288.660 &  12.04 &   0.03 &  11.13 &   0.03 &  10.81 &   0.02 &  10.58 &   0.02 &  10.70 &   0.02 &  10.53 &   0.02 &  10.39 &   0.02 &   9.37 &   0.05
  SSTISAGEMA J051455.39-701004.8 &    9.5607.35 &    1283587 &  O &    0.898 &   663.570 &  12.62 &   0.03 &  11.69 &   0.03 &  11.43 &   0.04 &  11.26 &   0.02 &  11.30 &   0.03 &  11.19 &   0.03 &  11.02 &   0.02 &   9.91 &   0.06
  SSTISAGEMA J051517.02-700611.0 &    9.5608.14 &    1283593 &  O &    6.482 &   281.294 &  11.90 &   0.02 &  11.12 &   0.03 &  10.70 &   0.02 &  10.26 &   0.02 &  10.29 &   0.02 &  10.07 &   0.02 &   9.88 &   0.02 &   9.32 &   0.06
  SSTISAGEMA J051451.35-700619.5 &    9.5608.15 &    1283593 &  O &    0.768 &   202.224 &  12.39 &   0.03 &  11.57 &   0.03 &  11.29 &   0.03 &  11.10 &   0.02 &  11.13 &   0.03 &  11.00 &   0.03 &  10.92 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051445.63-700718.0 &    9.5608.19 &    1283591 &  O &    0.880 &   192.234 &  12.46 &   0.03 &  11.57 &   0.03 &  11.38 &   0.03 &  11.20 &   0.04 &  11.20 &   0.03 &  11.08 &   0.03 &  10.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051518.32-700814.0 &    9.5608.24 &    1283590 &  O &    0.565 &   106.712 &  12.46 &   0.02 &  11.58 &   0.03 &  11.26 &   0.02 &  11.10 &   0.02 &  11.11 &   0.03 &  11.00 &   0.02 &  10.82 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051441.69-700845.0 &    9.5608.29 &    1283589 &  O &    0.303 &   126.454 &  12.12 &   0.03 &  11.15 &   0.03 &  10.83 &   0.03 &  10.56 &   0.02 &  10.65 &   0.02 &  10.44 &   0.02 &  10.27 &   0.02 &   8.88 &   0.04
  SSTISAGEMA J050159.64-692243.0 &    1.3441.20 &    1204236 &  O &    0.150 &   110.607 &  12.85 &   0.03 &  12.10 &   0.03 &  12.03 &   0.03 &  11.89 &   0.03 &  11.94 &   0.03 &  11.85 &   0.04 &  11.75 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050147.51-690925.4 &    1.3445.28 &    1204217 &  O &    0.521 &   108.413 &  13.04 &   0.04 &  12.47 &   0.04 &  12.31 &   0.05 &  12.00 &   0.05 &  11.97 &   0.04 &  11.78 &   0.04 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050155.47-684831.5 &    1.3450.20 &    1204188 &  O &    0.580 &    95.147 &  13.36 &   0.05 &  12.69 &   0.06 &  12.53 &   0.06 &  12.31 &   0.03 &  12.31 &   0.03 &  12.20 &   0.04 &  12.08 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050137.34-684837.7 &    1.3450.53 &    1204188 &  O &    3.072 &   146.263 &  13.28 &   0.03 &  12.53 &   0.03 &  12.18 &   0.03 &  11.60 &   0.03 &  11.48 &   0.03 &  11.31 &   0.03 &  11.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050210.25-691345.9 &    1.3564.32 &    1204223 &  O &    1.412 &   158.153 &  12.97 &   0.05 &  12.10 &   0.04 &  99.00 &  99.00 &  11.52 &   0.03 &  11.41 &   0.02 &  11.17 &   0.03 &  11.01 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050226.56-685706.6 &    1.3569.47 &    1204199 &  O &    0.395 &   137.174 &  13.33 &   0.03 &  12.40 &   0.03 &  12.21 &   0.03 &  11.97 &   0.03 &  12.00 &   0.03 &  11.87 &   0.04 &  11.82 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050240.84-684722.8 &    1.3571.52 &    1204186 &  O &    0.220 &    98.600 &  13.32 &   0.03 &  12.43 &   0.03 &  12.23 &   0.03 &  12.06 &   0.04 &  12.18 &   0.03 &  12.07 &   0.04 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050325.56-685012.5 &    1.3691.25 &    1204561 &  O &    0.144 &   161.917 &  13.18 &   0.03 &  12.34 &   0.03 &  12.07 &   0.03 &  11.84 &   0.03 &  11.96 &   0.02 &  11.76 &   0.04 &  11.54 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050512.68-692021.2 &    1.4047.14 &    1205232 &  O &    0.086 &   105.876 &  13.27 &   0.03 &  12.46 &   0.02 &  12.23 &   0.03 &  12.01 &   0.03 &  12.10 &   0.03 &  12.03 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050524.27-692048.3 &  1.4047.1447 &    1205231 &  O &    1.298 &   138.754 &  13.32 &   0.03 &  12.44 &   0.03 &  12.19 &   0.03 &  11.96 &   0.04 &  11.87 &   0.03 &  11.73 &   0.04 &  11.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050529.29-691545.3 &  1.4048.1628 &    1205239 &  O &    0.173 &   101.678 &  13.29 &   0.04 &  12.45 &   0.04 &  12.26 &   0.03 &  12.12 &   0.03 &  12.14 &   0.03 &  11.99 &   0.03 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050509.10-684836.2 &  1.4055.2223 &    1205283 &  O &    0.050 &   102.680 &  13.37 &   0.05 &  12.73 &   0.05 &  12.59 &   0.05 &  12.57 &   0.04 &  12.59 &   0.02 &  12.55 &   0.05 &  12.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050611.15-684508.9 &     1.4177.6 &    1205288 &  O &    0.961 &   149.477 &  13.04 &   0.02 &  12.27 &   0.03 &  12.05 &   0.02 &  11.63 &   0.03 &  11.52 &   0.03 &  11.36 &   0.03 &  11.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050639.93-692203.4 &    1.4288.85 &            &  O &    0.038 &   172.176 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  14.14 &   0.05 &  14.12 &   0.05 &  13.89 &   0.08 &  14.15 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J050705.05-685404.3 &    1.4295.10 &    1205622 &  O &    0.304 &   115.300 &  12.80 &   0.03 &  12.19 &   0.03 &  12.07 &   0.03 &  11.91 &   0.02 &  12.03 &   0.03 &  12.01 &   0.03 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050737.63-692610.1 &    1.4408.17 &    1281267 &  O &    0.895 &    96.219 &  13.57 &   0.02 &  12.96 &   0.03 &  12.84 &   0.04 &  12.15 &   0.04 &  11.89 &   0.02 &  11.74 &   0.03 &  11.40 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050835.11-691458.6 &    1.4532.39 &    1281285 &  O &    0.864 &   112.435 &  13.39 &   0.03 &  12.80 &   0.04 &  12.57 &   0.03 &  11.98 &   0.03 &  11.85 &   0.02 &  11.62 &   0.04 &  11.52 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050801.83-685423.3 &    1.4537.32 &    1281320 &  O &    0.106 &    86.949 &  13.17 &   0.03 &  12.35 &   0.03 &  12.12 &   0.03 &  11.96 &   0.07 &  12.20 &   0.04 &  12.08 &   0.05 &  11.97 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050817.88-685330.0 &    1.4538.71 &    1281322 &  O &    0.334 &    88.355 &  13.29 &   0.04 &  12.34 &   0.03 &  12.12 &   0.03 &  11.93 &   0.04 &  12.11 &   0.03 &  11.94 &   0.04 &  11.88 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050908.10-691627.0 &    1.4653.13 &    1281722 &  O &    1.182 &   119.332 &  13.09 &   0.02 &  12.28 &   0.02 &  12.14 &   0.03 &  11.86 &   0.03 &  11.83 &   0.03 &  11.67 &   0.04 &  11.57 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050851.79-691342.2 &    1.4653.24 &    1281718 &  O &    0.133 &    82.223 &  13.38 &   0.03 &  12.45 &   0.03 &  12.25 &   0.03 &  12.03 &   0.04 &  12.16 &   0.03 &  12.05 &   0.04 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050016.43-700713.1 &   10.3188.13 &    1203617 &  O &    0.087 &    84.253 &  13.30 &   0.03 &  12.42 &   0.03 &  12.28 &   0.03 &  12.10 &   0.03 &  12.17 &   0.02 &  12.04 &   0.03 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050034.05-700406.3 &   10.3189.17 &    1203788 &  O &    0.654 &   102.680 &  13.07 &   0.03 &  12.50 &   0.03 &  12.35 &   0.02 &  12.03 &   0.03 &  11.96 &   0.02 &  11.80 &   0.03 &  11.68 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050056.05-694640.2 &   10.3314.17 &    1203806 &  O &    0.483 &    90.408 &  13.38 &   0.03 &  12.51 &   0.03 &  12.40 &   0.03 &  12.15 &   0.04 &  12.24 &   0.03 &  12.14 &   0.03 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050204.20-701338.3 &   10.3550.22 &    1204295 &  O &    1.424 &   123.671 &  13.27 &   0.02 &  12.55 &   0.03 &  12.35 &   0.03 &  12.01 &   0.04 &  11.88 &   0.03 &  11.70 &   0.03 &  11.51 &   0.04 &  10.84 &   0.12
  SSTISAGEMA J050239.11-693406.1 &   10.3559.17 &    1204251 &  O &    0.533 &   122.011 &  13.13 &   0.03 &  12.29 &   0.03 &  12.09 &   0.03 &  11.84 &   0.03 &  11.89 &   0.03 &  11.70 &   0.03 &  11.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050302.42-694406.2 &   10.3678.16 &    1204486 &  O &    0.110 &    80.756 &  13.13 &   0.02 &  12.32 &   0.03 &  12.18 &   0.03 &  12.01 &   0.02 &  12.08 &   0.02 &  11.97 &   0.03 &  11.90 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050248.09-694307.3 &   10.3678.30 &    1204488 &  O &    1.206 &   117.786 &  13.21 &   0.02 &  12.34 &   0.02 &  12.17 &   0.02 &  12.09 &   0.03 &  12.14 &   0.02 &  11.99 &   0.03 &  11.88 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050253.16-694010.2 &   10.3679.15 &    1204491 &  O &    0.288 &    93.835 &  13.20 &   0.03 &  12.38 &   0.03 &  12.26 &   0.03 &  12.08 &   0.03 &  12.13 &   0.03 &  12.01 &   0.03 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050339.14-700042.3 &   10.3795.10 &    1204469 &  O &    0.603 &   126.550 &  13.08 &   0.02 &  12.30 &   0.03 &  12.13 &   0.03 &  11.92 &   0.03 &  11.90 &   0.03 &  11.82 &   0.03 &  11.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050358.85-700022.8 &   10.3795.12 &    1204972 &  O &    0.108 &   139.509 &  13.46 &   0.03 &  12.58 &   0.03 &  12.38 &   0.03 &  12.19 &   0.03 &  12.21 &   0.02 &  12.05 &   0.04 &  12.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050614.05-695215.8 &   10.4160.10 &    1205185 &  O &    1.877 &   147.037 &  12.59 &   0.02 &  11.83 &   0.03 &  11.65 &   0.03 &  11.56 &   0.02 &  11.45 &   0.02 &  11.21 &   0.02 &  11.12 &   0.02 &   9.87 &   0.08
  SSTISAGEMA J050600.19-695020.9 &   10.4160.16 &    1205187 &  O &    0.194 &    97.182 &  13.37 &   0.03 &  12.57 &   0.03 &  12.35 &   0.03 &  12.20 &   0.03 &  12.23 &   0.03 &  12.14 &   0.03 &  12.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050606.85-695307.1 &   10.4160.23 &    1205184 &  O &    0.067 &   140.233 &  13.33 &   0.02 &  12.44 &   0.03 &  12.23 &   0.03 &  12.12 &   0.03 &  12.26 &   0.02 &  12.20 &   0.04 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050621.90-693417.0 &   10.4164.20 &    1205684 &  O &    0.589 &   111.321 &  13.26 &   0.03 &  12.51 &   0.03 &  12.38 &   0.03 &  12.14 &   0.06 &  11.98 &   0.03 &  11.83 &   0.04 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050546.86-693601.4 &   10.4164.41 &    1205207 &  O &    1.071 &   120.178 &  13.52 &   0.03 &  12.76 &   0.03 &  12.53 &   0.03 &  12.23 &   0.03 &  12.28 &   0.03 &  12.15 &   0.04 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053306.95-705341.9 &   11.8500.21 &    8080959 &  O &    2.455 &   133.174 &  13.04 &   0.02 &  12.35 &   0.02 &  12.16 &   0.03 &  11.72 &   0.02 &  11.55 &   0.02 &  11.38 &   0.03 &  11.20 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053400.32-703834.4 &   11.8746.42 &    8081621 &  O &    1.568 &   128.469 &  13.21 &   0.04 &  12.46 &   0.04 &  12.19 &   0.03 &  11.92 &   0.05 &  11.73 &   0.04 &  11.48 &   0.04 &  11.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053407.21-703525.1 &   11.8747.31 &    8081616 &  O &    0.144 &   138.600 &  13.27 &   0.04 &  12.40 &   0.04 &  12.26 &   0.04 &  12.16 &   0.03 &  12.23 &   0.02 &  12.12 &   0.06 &  12.04 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053432.50-702747.9 &    11.8749.8 &    8081604 &  O &    1.421 &   122.384 &  13.04 &   0.04 &  12.28 &   0.04 &  12.03 &   0.03 &  11.75 &   0.05 &  11.81 &   0.05 &  11.69 &   0.04 &  11.50 &   0.04 &  10.60 &   0.14
  SSTISAGEMA J053429.65-702123.7 &   11.8751.23 &    8081594 &  O &    0.158 &    80.880 &  13.64 &   0.03 &  12.82 &   0.04 &  12.54 &   0.03 &  12.30 &   0.03 &  12.38 &   0.03 &  12.28 &   0.04 &  12.23 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053650.76-704906.3 &   11.9107.23 &    8082395 &  O &    0.716 &   120.221 &  13.31 &   0.03 &  12.62 &   0.03 &  12.37 &   0.03 &  12.04 &   0.03 &  11.94 &   0.03 &  11.80 &   0.04 &  11.57 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053626.28-702411.8 &   11.9113.16 &    8082363 &  O &    0.452 &    96.358 &  13.58 &   0.03 &  12.90 &   0.03 &  12.69 &   0.03 &  12.42 &   0.04 &  12.42 &   0.03 &  12.27 &   0.04 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053728.83-704412.4 &   11.9229.18 &    8082548 &  O &    0.058 &   131.891 &  13.46 &   0.02 &  12.66 &   0.03 &  12.45 &   0.03 &  12.36 &   0.03 &  12.49 &   0.03 &  12.43 &   0.05 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053710.24-703023.0 &  11.9232.528 &    8082373 &  O &    1.017 &    99.612 &  13.55 &   0.04 &  12.74 &   0.04 &  12.46 &   0.04 &  12.32 &   0.05 &  12.34 &   0.03 &  12.22 &   0.04 &  12.05 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053803.13-701859.2 &  11.9356.105 &    8082584 &  O &    0.338 &    86.821 &  13.88 &   0.03 &  13.05 &   0.03 &  12.73 &   0.03 &  12.50 &   0.03 &  12.54 &   0.03 &  12.36 &   0.04 &  12.27 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053745.23-701808.4 &   11.9356.30 &    8082585 &  O &    0.748 &   122.384 &  12.91 &   0.02 &  12.33 &   0.03 &  12.07 &   0.03 &  11.79 &   0.02 &  11.67 &   0.03 &  11.48 &   0.03 &  11.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053900.28-704401.9 &   11.9471.30 &   12610619 &  O &    0.122 &    85.970 &  13.20 &   0.02 &  12.29 &   0.02 &  12.07 &   0.02 &  12.02 &   0.03 &  12.09 &   0.02 &  12.00 &   0.04 &  11.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053838.39-704256.8 &   11.9471.42 &   12610618 &  O &    0.935 &    81.579 &  13.42 &   0.03 &  12.45 &   0.02 &  12.22 &   0.03 &  12.10 &   0.03 &  12.20 &   0.02 &  12.04 &   0.04 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053909.36-702146.9 &   11.9476.29 &   12610588 &  O &    0.116 &   103.713 &  13.24 &   0.03 &  12.30 &   0.03 &  12.03 &   0.03 &  11.88 &   0.03 &  11.95 &   0.03 &  11.80 &   0.03 &  11.73 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053922.95-702226.8 &   11.9597.16 &   12610589 &  O &    1.709 &   129.988 &  13.10 &   0.02 &  12.34 &   0.02 &  12.08 &   0.02 &  11.51 &   0.02 &  11.43 &   0.03 &  11.23 &   0.03 &  11.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054002.64-705417.3 &    11.9710.9 &   12610786 &  O &    0.074 &   106.975 &  13.61 &   0.03 &  12.76 &   0.02 &  12.64 &   0.03 &  12.56 &   0.04 &  12.59 &   0.03 &  12.54 &   0.04 &  12.51 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054016.34-701318.5 &   11.9721.29 &   12610843 &  O &    0.720 &   119.161 &  13.70 &   0.05 &  12.77 &   0.05 &  12.55 &   0.05 &  12.24 &   0.03 &  12.26 &   0.02 &  12.15 &   0.04 &  12.01 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054056.10-702121.3 &   11.9840.12 &   12610832 &  O &    0.213 &   105.731 &  13.17 &   0.03 &  12.51 &   0.03 &  12.37 &   0.03 &  12.21 &   0.04 &  12.13 &   0.03 &  11.99 &   0.04 &  11.88 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054423.50-702727.6 &  12.10322.16 &   12527927 &  O &    0.981 &   126.374 &  12.91 &   0.03 &  12.27 &   0.02 &  12.10 &   0.03 &  11.78 &   0.03 &  11.64 &   0.02 &  11.40 &   0.03 &  11.21 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054355.48-702018.1 &   12.10324.9 &   12527918 &  O &    0.542 &   101.389 &  13.36 &   0.03 &  12.65 &   0.03 &  12.54 &   0.03 &  12.29 &   0.02 &  12.23 &   0.02 &  12.09 &   0.04 &  12.00 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054358.06-701541.4 &  12.10325.12 &   12527911 &  O &    0.057 &    90.884 &  13.07 &   0.03 &  12.22 &   0.03 &  12.06 &   0.02 &  11.88 &   0.03 &  11.97 &   0.03 &  11.88 &   0.03 &  11.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054348.07-701330.4 &   12.10326.6 &   12527908 &  O &    1.112 &   150.739 &  13.45 &   0.03 &  12.60 &   0.03 &  12.08 &   0.03 &  11.24 &   0.03 &  10.97 &   0.03 &  10.46 &   0.03 &   9.85 &   0.03 &   9.52 &   0.06
  SSTISAGEMA J054442.77-702404.6 &  12.10444.18 &   12528159 &  O &    0.661 &   126.582 &  13.09 &   0.03 &  12.30 &   0.04 &  12.02 &   0.03 &  11.85 &   0.03 &  11.82 &   0.03 &  11.70 &   0.03 &  11.61 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054554.37-704544.8 &  12.10680.14 &   12528626 &  O &    1.055 &   116.077 &  13.31 &   0.02 &  12.59 &   0.03 &  12.39 &   0.03 &  12.26 &   0.04 &  12.11 &   0.02 &  11.99 &   0.04 &  11.83 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054617.30-702618.6 &  12.10685.49 &   12528600 &  O &    0.711 &   146.049 &  13.35 &   0.02 &  12.39 &   0.03 &  12.08 &   0.03 &  11.87 &   0.03 &  11.90 &   0.03 &  11.65 &   0.04 &  11.29 &   0.03 &  10.22 &   0.10
  SSTISAGEMA J054612.73-702104.6 &   12.10687.9 &   12528593 &  O &    1.051 &   121.832 &  13.00 &   0.03 &  12.23 &   0.03 &  12.01 &   0.03 &  11.81 &   0.03 &  11.80 &   0.03 &  11.68 &   0.03 &  11.61 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054157.97-701505.4 &   12.9962.12 &   12611325 &  O &    1.507 &   132.521 &  13.08 &   0.02 &  12.21 &   0.02 &  12.04 &   0.03 &  11.85 &   0.02 &  11.87 &   0.02 &  11.76 &   0.02 &  11.56 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054135.07-701525.9 &   12.9962.66 &   12611325 &  O &    0.185 &    93.066 &  13.68 &   0.04 &  12.72 &   0.03 &  12.51 &   0.03 &  12.35 &   0.03 &  12.37 &   0.03 &  12.25 &   0.03 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051638.44-710431.6 &   13.5836.12 &    1996141 &  O &    2.165 &   128.833 &  13.45 &   0.03 &  12.71 &   0.03 &  12.36 &   0.03 &  11.61 &   0.03 &  11.50 &   0.03 &  11.35 &   0.04 &  11.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051731.78-703244.0 & 13.5965.3159 &    1996266 &  O &    0.523 &    82.788 &  13.30 &   0.03 &  12.54 &   0.03 &  12.32 &   0.03 &  12.11 &   0.04 &  12.24 &   0.03 &  12.11 &   0.03 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051930.08-705340.6 &    13.6323.6 &    1997041 &  O &    0.359 &   115.500 &  13.30 &   0.03 &  12.43 &   0.03 &  12.18 &   0.03 &  11.99 &   0.04 &  12.05 &   0.03 &  11.87 &   0.04 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051923.19-704000.6 & 13.6326.2326 &    1996915 &  O &    0.182 &    96.191 &  13.19 &   0.03 &  12.45 &   0.03 &  12.29 &   0.03 &  12.11 &   0.05 &  12.18 &   0.04 &  12.09 &   0.03 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052005.95-711251.7 &   13.6439.38 &    1997022 &  O &    0.291 &    94.206 &  13.71 &   0.04 &  12.85 &   0.04 &  12.60 &   0.04 &  12.35 &   0.04 &  12.22 &   0.04 &  12.18 &   0.05 &  12.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052014.44-703951.4 & 13.6447.2290 &    1997056 &  O &    0.639 &    94.527 &  12.88 &   0.04 &  12.27 &   0.04 &  12.15 &   0.04 &  12.18 &   0.14 &  12.09 &   0.06 &  12.01 &   0.05 &  11.75 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052113.36-710929.7 &   13.6561.27 &    1997743 &  O &    0.031 &    97.182 &  13.32 &   0.04 &  12.52 &   0.03 &  12.29 &   0.04 &  12.19 &   0.02 &  12.29 &   0.02 &  12.17 &   0.03 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052041.23-704342.2 &   13.6567.21 &    1997716 &  O &    0.099 &   136.556 &  13.44 &   0.05 &  12.61 &   0.05 &  12.37 &   0.05 &  12.19 &   0.04 &  12.29 &   0.03 &  12.13 &   0.04 &  12.05 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052059.99-704511.6 &   13.6567.50 &    1997718 &  O &    0.984 &    90.909 &  13.83 &   0.03 &  12.99 &   0.03 &  12.83 &   0.04 &  12.66 &   0.03 &  12.68 &   0.03 &  12.53 &   0.04 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052152.29-710118.9 &   13.6684.21 &    1997837 &  O &    0.112 &   139.997 &  13.27 &   0.03 &  12.41 &   0.02 &  12.23 &   0.03 &  12.12 &   0.03 &  12.22 &   0.02 &  12.06 &   0.03 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052156.30-703350.5 & 13.6690.3201 &    1997868 &  O &    4.209 &    85.646 &  13.47 &   0.03 &  12.65 &   0.03 &  12.50 &   0.03 &  12.39 &   0.03 &  12.39 &   0.03 &  12.26 &   0.04 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052226.30-710916.6 &   13.6803.10 &    1997829 &  O &    0.149 &   126.454 &  13.18 &   0.04 &  12.39 &   0.04 &  12.20 &   0.03 &  12.20 &   0.09 &  12.21 &   0.06 &  12.24 &   0.08 &  12.33 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052211.92-703938.7 & 13.6810.2200 &    1997861 &  O &    0.348 &    84.041 &  13.46 &   0.03 &  12.77 &   0.03 &  12.57 &   0.04 &  12.45 &   0.03 &  12.49 &   0.03 &  12.38 &   0.04 &  12.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052249.95-703600.2 & 13.6811.3284 &    1997866 &  O &    0.217 &    84.846 &  13.43 &   0.03 &  12.55 &   0.03 &  12.34 &   0.03 &  12.21 &   0.04 &  12.21 &   0.03 &  12.15 &   0.04 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052239.15-703720.3 & 13.6811.3286 &    1997864 &  O &    0.328 &    81.314 &  13.50 &   0.02 &  12.68 &   0.03 &  12.46 &   0.03 &  12.31 &   0.03 &  12.41 &   0.03 &  12.29 &   0.04 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052332.36-705430.8 &   13.6927.16 &    8529944 &  O &    0.421 &    85.646 &  13.18 &   0.02 &  12.37 &   0.03 &  12.20 &   0.03 &  12.09 &   0.03 &  12.15 &   0.03 &  12.06 &   0.03 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052314.81-705413.8 &   13.6927.33 &    8529944 &  O &    0.268 &   115.701 &  13.46 &   0.03 &  12.63 &   0.03 &  12.46 &   0.03 &  12.23 &   0.03 &  12.28 &   0.02 &  12.10 &   0.03 &  12.11 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052323.08-704447.0 &   13.6930.12 &    8529956 &  O &    0.097 &    97.914 &  13.28 &   0.02 &  12.45 &   0.02 &  12.27 &   0.03 &  12.11 &   0.03 &  12.13 &   0.03 &  12.03 &   0.04 &  11.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052355.35-705205.3 &  13.7049.366 &    8529947 &  O &    0.431 &    97.219 &  13.21 &   0.02 &  12.51 &   0.02 &  12.37 &   0.03 &  12.06 &   0.02 &  12.04 &   0.02 &  11.96 &   0.03 &  11.86 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053140.47-712315.9 &   14.8251.10 &    8933279 &  O &    0.392 &    88.480 &  13.28 &   0.03 &  12.55 &   0.03 &  12.39 &   0.03 &  12.28 &   0.03 &  12.30 &   0.03 &  12.18 &   0.04 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053309.92-712617.1 &   14.8492.25 &    8080921 &  O &    1.115 &   101.348 &  13.20 &   0.03 &  12.65 &   0.03 &  12.45 &   0.03 &  12.32 &   0.04 &  12.22 &   0.03 &  12.11 &   0.04 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053401.65-711605.6 &   14.8737.42 &    8081667 &  O &    0.266 &    84.983 &  13.70 &   0.03 &  12.84 &   0.02 &  12.66 &   0.02 &  12.47 &   0.03 &  12.49 &   0.02 &  12.39 &   0.05 &  12.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053405.80-705533.9 &  14.8742.532 &    8081642 &  O &    2.021 &   109.963 &  13.03 &   0.02 &  12.29 &   0.02 &  12.13 &   0.03 &  12.04 &   0.03 &  11.94 &   0.03 &  11.74 &   0.04 &  11.60 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053526.45-711918.7 &   14.8857.13 &    8081753 &  O &    0.343 &   108.213 &  13.20 &   0.02 &  12.51 &   0.03 &  12.30 &   0.02 &  12.13 &   0.02 &  12.19 &   0.03 &  12.10 &   0.03 &  12.00 &   0.04 &  10.76 &   0.16
  SSTISAGEMA J053503.97-711427.0 &    14.8858.9 &    8081759 &  O &    2.999 &   115.567 &  13.41 &   0.03 &  12.70 &   0.03 &  12.38 &   0.03 &  11.77 &   0.02 &  11.49 &   0.02 &  11.23 &   0.03 &  10.82 &   0.03 &   9.60 &   0.06
  SSTISAGEMA J053509.78-710720.2 &   14.8860.25 &    8081767 &  O &    0.158 &    93.598 &  13.28 &   0.03 &  12.40 &   0.03 &  12.18 &   0.03 &  11.98 &   0.03 &  12.05 &   0.03 &  11.95 &   0.04 &  11.85 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053631.21-712706.5 &   14.9097.32 &    8082436 &  O &    0.363 &   106.101 &  13.38 &   0.03 &  12.58 &   0.03 &  12.31 &   0.03 &  12.17 &   0.03 &  12.21 &   0.03 &  12.06 &   0.04 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053708.44-712722.8 &   14.9218.16 &    8082437 &  O &    0.226 &    85.157 &  13.18 &   0.03 &  12.39 &   0.03 &  12.17 &   0.03 &  12.05 &   0.03 &  12.10 &   0.02 &  12.07 &   0.03 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053827.90-704958.4 & 14.9469.2984 &    8082541 &  O &    0.454 &   110.607 &  13.28 &   0.03 &  12.47 &   0.03 &  12.25 &   0.03 &  12.06 &   0.05 &  12.13 &   0.04 &  12.00 &   0.05 &  11.91 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053834.04-704853.3 & 14.9470.3162 &   12610626 &  O &    0.288 &    94.643 &  13.11 &   0.03 &  12.35 &   0.02 &  12.20 &   0.03 &  12.05 &   0.04 &  12.06 &   0.02 &  11.97 &   0.03 &  11.90 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054004.94-710659.1 &   14.9707.24 &   12610769 &  O &    0.232 &    82.318 &  13.46 &   0.02 &  12.73 &   0.02 &  12.47 &   0.03 &  12.36 &   0.03 &  12.33 &   0.03 &  12.26 &   0.04 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054227.09-712442.2 &  15.10066.15 &   12527340 &  O &    0.216 &   105.910 &  13.05 &   0.03 &  12.28 &   0.03 &  12.09 &   0.02 &  11.91 &   0.02 &  11.89 &   0.03 &  11.75 &   0.04 &  11.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054338.74-712545.1 &  15.10307.35 &   12528007 &  O &    2.051 &   155.135 &  12.93 &   0.02 &  12.26 &   0.03 &  12.01 &   0.03 &  11.50 &   0.02 &  11.74 &   0.03 &  99.00 &  99.00 &  10.86 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054503.62-711351.7 &  15.10431.29 &   12528090 &  O &    1.770 &   126.374 &  13.31 &   0.02 &  12.49 &   0.02 &  12.21 &   0.03 &  11.95 &   0.03 &  11.82 &   0.02 &  11.65 &   0.03 &  11.44 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054429.50-710704.4 &  15.10433.26 &   12528098 &  O &    0.096 &   105.319 &  13.15 &   0.05 &  12.30 &   0.05 &  12.07 &   0.04 &  11.95 &   0.04 &  12.04 &   0.04 &  11.91 &   0.04 &  11.89 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054557.04-710656.3 &  15.10675.15 &   12528653 &  O &    0.982 &    95.960 &  13.07 &   0.02 &  12.52 &   0.03 &  12.36 &   0.03 &  12.17 &   0.03 &  12.03 &   0.03 &  11.80 &   0.04 &  11.70 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054724.77-713547.0 &  15.10910.12 &   12528724 &  O &    0.921 &   119.689 &  12.88 &   0.02 &  12.16 &   0.03 &  12.03 &   0.02 &  11.95 &   0.03 &  11.96 &   0.03 &  11.79 &   0.04 &  11.53 &   0.03 &   9.78 &   0.08
  SSTISAGEMA J051400.38-673543.8 &   16.5525.26 &    1283165 &  O &    1.154 &    98.097 &  13.69 &   0.03 &  12.92 &   0.03 &  12.71 &   0.03 &  12.47 &   0.03 &  12.37 &   0.03 &  12.18 &   0.04 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051601.05-680835.9 & 16.5759.1738 &    1995894 &  O &    0.326 &   119.261 &  13.16 &   0.03 &  12.28 &   0.03 &  12.06 &   0.03 &  11.79 &   0.02 &  11.81 &   0.02 &  11.65 &   0.03 &  11.56 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051617.82-675113.0 &   16.5884.10 &    1995880 &  O &    1.960 &   138.007 &  12.88 &   0.02 &  12.16 &   0.03 &  11.97 &   0.03 &  11.61 &   0.02 &  11.50 &   0.03 &  11.38 &   0.03 &  11.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051755.13-680737.4 &   16.6122.15 &    1996491 &  O &    0.732 &    86.059 &  13.43 &   0.03 &  12.80 &   0.03 &  12.57 &   0.03 &  12.35 &   0.03 &  12.30 &   0.03 &  12.15 &   0.04 &  12.08 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051826.35-680936.4 & 16.6243.1911 &    1996684 &  O &    0.898 &   104.592 &  13.32 &   0.03 &  12.62 &   0.03 &  12.45 &   0.03 &  12.26 &   0.04 &  12.18 &   0.03 &  12.08 &   0.05 &  11.88 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051848.83-675056.1 &  16.6247.420 &    1996668 &  O &    0.164 &    94.751 &  13.09 &   0.04 &  12.41 &   0.04 &  12.22 &   0.04 &  12.08 &   0.05 &  12.14 &   0.04 &  12.00 &   0.03 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051931.16-680214.0 &  16.6365.930 &    1997295 &  O &    0.391 &   118.217 &  13.05 &   0.03 &  12.24 &   0.04 &  12.04 &   0.03 &  11.66 &   0.03 &  11.54 &   0.02 &  11.35 &   0.03 &  11.21 &   0.03 &  10.85 &   0.14
  SSTISAGEMA J051933.58-675633.1 &    16.6367.9 &    1997300 &  O &    0.393 &   116.198 &  13.25 &   0.03 &  12.36 &   0.03 &  12.10 &   0.03 &  11.88 &   0.03 &  11.89 &   0.02 &  11.75 &   0.03 &  11.66 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051931.89-674046.1 &    16.6371.9 &    1997311 &  O &    0.377 &    89.166 &  13.30 &   0.03 &  12.51 &   0.03 &  12.41 &   0.03 &  12.21 &   0.03 &  12.19 &   0.02 &  12.11 &   0.03 &  12.00 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052035.73-680255.9 &  16.6486.854 &    1997294 &  O &    0.640 &    99.335 &  13.34 &   0.02 &  12.58 &   0.03 &  12.37 &   0.03 &  12.00 &   0.03 &  11.95 &   0.03 &  11.73 &   0.03 &  11.62 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045250.31-692400.3 &   17.1989.16 &    1201807 &  O &    0.308 &   109.902 &  13.08 &   0.03 &  12.31 &   0.03 &  12.12 &   0.03 &  11.95 &   0.03 &  11.90 &   0.02 &  11.81 &   0.03 &  11.61 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045321.47-700337.6 &   17.2100.16 &    1201988 &  O &    0.193 &   119.861 &  13.16 &   0.03 &  12.29 &   0.03 &  12.02 &   0.03 &  11.85 &   0.03 &  11.95 &   0.03 &  11.81 &   0.04 &  11.72 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045330.56-694913.1 &   17.2104.10 &    1202000 &  O &    0.237 &   129.550 &  12.95 &   0.02 &  12.21 &   0.03 &  12.02 &   0.02 &  11.82 &   0.03 &  11.84 &   0.03 &  11.68 &   0.04 &  11.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045314.67-693732.5 &   17.2107.33 &    1202011 &  O &    0.195 &   120.919 &  13.25 &   0.03 &  12.38 &   0.03 &  12.25 &   0.03 &  12.06 &   0.04 &  12.10 &   0.03 &  11.99 &   0.04 &  11.86 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045512.18-695113.9 &   17.2345.26 &    1202385 &  O &    0.208 &   118.301 &  13.32 &   0.02 &  12.39 &   0.02 &  12.17 &   0.03 &  12.02 &   0.03 &  12.00 &   0.03 &  11.85 &   0.04 &  11.66 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045501.40-694748.3 &   17.2346.23 &    1202381 &  O &    0.126 &    88.936 &  13.41 &   0.04 &  12.55 &   0.03 &  12.35 &   0.03 &  12.28 &   0.05 &  12.29 &   0.03 &  12.19 &   0.04 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045522.64-694411.3 &   17.2468.17 &    1202378 &  O &    0.396 &   108.413 &  13.43 &   0.02 &  12.65 &   0.03 &  12.41 &   0.03 &  12.26 &   0.03 &  12.25 &   0.03 &  12.15 &   0.04 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045725.33-700236.5 &   17.2705.10 &    1202980 &  O &    0.091 &    87.789 &  13.29 &   0.03 &  12.58 &   0.03 &  12.41 &   0.03 &  12.23 &   0.03 &  12.24 &   0.03 &  12.14 &   0.04 &  12.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045749.38-700056.5 &    17.2827.7 &    1202978 &  O &    1.080 &   136.705 &  12.74 &   0.03 &  12.14 &   0.03 &  12.03 &   0.03 &  11.72 &   0.03 &  11.60 &   0.02 &  11.47 &   0.03 &  11.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045931.88-694043.9 &   17.3074.22 &    1203590 &  O &    0.612 &   104.254 &  13.29 &   0.03 &  12.45 &   0.03 &  12.28 &   0.03 &  12.05 &   0.04 &  12.12 &   0.03 &  12.01 &   0.04 &  11.85 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045952.45-695600.1 & 17.3191.1405 &    1203606 &  O &    4.076 &   244.918 &  99.00 &  99.00 &  11.62 &   0.03 &  99.00 &  99.00 &  10.84 &   0.03 &  10.80 &   0.02 &  10.61 &   0.03 &  10.32 &   0.04 &  10.27 &   0.10
  SSTISAGEMA J050010.53-695231.4 & 17.3192.1956 &    1203602 &  O &    0.273 &    86.430 &  13.42 &   0.03 &  12.68 &   0.03 &  12.59 &   0.03 &  12.37 &   0.03 &  12.37 &   0.03 &  12.26 &   0.04 &  12.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050041.07-692939.1 &   17.3319.70 &    1203826 &  O &    0.098 &    97.532 &  12.98 &   0.05 &  12.35 &   0.05 &  12.18 &   0.05 &  12.10 &   0.03 &  12.25 &   0.03 &  12.14 &   0.03 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045552.69-690707.2 &   18.2477.10 &    1202609 &  O &    0.946 &   162.893 &  13.03 &   0.03 &  12.25 &   0.03 &  12.06 &   0.03 &  11.23 &   0.02 &  11.06 &   0.02 &  10.81 &   0.03 &  10.50 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045616.01-685037.9 &   18.2602.18 &    1202626 &  O &    0.065 &   105.064 &  13.31 &   0.03 &  12.47 &   0.03 &  12.36 &   0.03 &  12.18 &   0.02 &  12.29 &   0.02 &  12.16 &   0.03 &  12.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045638.82-683712.5 &   18.2606.12 &    1202640 &  O &    0.204 &    95.147 &  13.08 &   0.03 &  12.24 &   0.03 &  12.06 &   0.03 &  11.87 &   0.03 &  11.98 &   0.03 &  11.83 &   0.04 &  11.82 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045705.81-690908.6 &   18.2719.39 &    1202924 &  O &    1.101 &    90.114 &  13.88 &   0.03 &  13.03 &   0.03 &  12.83 &   0.03 &  12.64 &   0.03 &  12.63 &   0.03 &  12.53 &   0.05 &  12.40 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045814.37-690429.6 &   18.2841.11 &    1203209 &  O &    0.158 &   108.838 &  13.64 &   0.04 &  12.82 &   0.03 &  12.72 &   0.04 &  12.53 &   0.03 &  12.65 &   0.03 &  12.61 &   0.05 &  12.58 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045758.69-690531.1 &   18.2841.32 &    1203208 &  O &    0.647 &   153.870 &  13.18 &   0.03 &  12.28 &   0.03 &  12.06 &   0.03 &  11.60 &   0.03 &  11.56 &   0.02 &  11.34 &   0.04 &  11.12 &   0.03 &   9.76 &   0.07
  SSTISAGEMA J045834.96-690302.7 &   18.2962.18 &    1203211 &  O &    1.116 &   108.413 &  13.43 &   0.02 &  12.71 &   0.03 &  12.51 &   0.03 &  12.24 &   0.04 &  12.05 &   0.03 &  11.79 &   0.04 &  11.64 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045854.57-690425.4 &   18.2962.44 &    1203210 &  O &    1.369 &   107.550 &  13.31 &   0.03 &  12.57 &   0.03 &  12.38 &   0.03 &  12.02 &   0.03 &  11.88 &   0.03 &  11.69 &   0.04 &  11.52 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050225.87-682053.3 &  19.3578.423 &    1204155 &  O &    0.276 &   105.053 &  13.19 &   0.03 &  12.38 &   0.03 &  12.25 &   0.03 &  11.95 &   0.06 &  11.97 &   0.04 &  11.80 &   0.04 &  11.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050305.08-682204.8 &   19.3698.11 &    1204595 &  O &    0.281 &   104.254 &  13.24 &   0.03 &  12.49 &   0.03 &  12.29 &   0.03 &  12.02 &   0.05 &  11.98 &   0.03 &  11.80 &   0.04 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050252.43-681438.0 &   19.3700.17 &    1204603 &  O &    0.558 &   120.875 &  13.22 &   0.03 &  12.34 &   0.03 &  12.19 &   0.02 &  11.83 &   0.03 &  11.84 &   0.02 &  11.72 &   0.03 &  11.58 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050443.87-683916.4 &   19.3936.21 &            &  O &    1.329 &   254.065 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  10.53 &   0.03 &  10.82 &   0.02 &  10.46 &   0.03 &  10.28 &   0.04 &   9.91 &   0.08
  SSTISAGEMA J050519.75-681820.2 &   19.4062.16 &    1205325 &  O &    0.111 &   155.159 &  13.27 &   0.02 &  12.41 &   0.02 &  12.20 &   0.03 &  12.13 &   0.03 &  12.18 &   0.03 &  12.09 &   0.03 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050548.73-682148.7 & 19.4182.1143 &    1205321 &  O &    0.099 &    87.222 &  13.57 &   0.02 &  12.80 &   0.03 &  12.57 &   0.03 &  12.31 &   0.04 &  12.31 &   0.03 &  12.19 &   0.05 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050647.70-683705.6 &  19.4300.312 &    1205596 &  O &    0.201 &    82.713 &  13.20 &   0.03 &  12.58 &   0.03 &  12.48 &   0.04 &  12.31 &   0.03 &  12.39 &   0.03 &  12.37 &   0.05 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050723.39-683651.2 &  19.4421.396 &    1205596 &  O &    0.452 &    93.510 &  13.92 &   0.04 &  13.00 &   0.03 &  12.87 &   0.04 &  12.68 &   0.02 &  12.65 &   0.03 &  12.52 &   0.04 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050722.57-682316.0 &  19.4424.441 &    1205578 &  O &    0.593 &   107.550 &  13.43 &   0.03 &  12.69 &   0.03 &  12.49 &   0.03 &  12.13 &   0.05 &  12.20 &   0.03 &  12.09 &   0.04 &  11.97 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050746.40-680016.1 &   19.4430.13 &    1281398 &  O &    0.906 &   107.550 &  13.51 &   0.03 &  12.76 &   0.03 &  12.52 &   0.03 &  12.18 &   0.03 &  12.07 &   0.03 &  11.90 &   0.04 &  11.81 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050831.12-682001.6 &  19.4546.212 &    1281374 &  O &    0.103 &    83.222 &  13.16 &   0.02 &  12.47 &   0.02 &  12.31 &   0.02 &  12.26 &   0.03 &  12.20 &   0.03 &  12.14 &   0.04 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050845.32-684011.9 & 19.4662.3162 &    1281658 &  O &    0.160 &   115.287 &  12.95 &   0.03 &  12.17 &   0.03 &  12.06 &   0.03 &  11.87 &   0.03 &  11.88 &   0.03 &  11.68 &   0.03 &  11.52 &   0.05 &   9.45 &   0.04
  SSTISAGEMA J050859.72-683535.5 & 19.4663.3201 &    1281651 &  O &    0.100 &   164.853 &  13.09 &   0.03 &  12.23 &   0.02 &  12.04 &   0.02 &  11.90 &   0.03 &  12.08 &   0.03 &  11.93 &   0.04 &  11.93 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050953.29-680535.4 &   19.4792.20 &    1282197 &  O &    0.117 &   110.607 &  13.61 &   0.03 &  12.90 &   0.04 &  12.72 &   0.03 &  12.59 &   0.04 &  12.63 &   0.04 &  12.57 &   0.04 &  12.58 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050910.12-683833.8 &    2.4662.14 &    1281656 &  O &    0.140 &   112.322 &  12.98 &   0.02 &  12.16 &   0.02 &  12.02 &   0.02 &  11.78 &   0.03 &  11.82 &   0.02 &  11.65 &   0.03 &  11.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050953.36-684438.9 &  2.4782.2063 &    1282148 &  O &    0.717 &   104.987 &  13.04 &   0.03 &  12.36 &   0.03 &  12.16 &   0.03 &  12.00 &   0.03 &  12.00 &   0.03 &  11.75 &   0.04 &  11.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051005.22-682247.8 &    2.4787.16 &    1282179 &  O &    0.064 &   107.273 &  13.52 &   0.03 &  12.78 &   0.03 &  12.59 &   0.03 &  12.48 &   0.04 &  12.55 &   0.03 &  12.47 &   0.05 &  12.48 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051058.00-683305.0 &    2.4906.18 &    1282165 &  O &    0.736 &   106.213 &  13.22 &   0.03 &  12.60 &   0.03 &  12.45 &   0.03 &  12.39 &   0.03 &  12.22 &   0.02 &  12.10 &   0.04 &  11.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051127.10-684224.8 &  2.5024.2246 &    1282450 &  O &    0.224 &    87.727 &  13.31 &   0.02 &  12.52 &   0.03 &  12.44 &   0.03 &  12.29 &   0.02 &  12.25 &   0.03 &  12.12 &   0.03 &  12.11 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051133.04-683042.7 &    2.5027.29 &    1282433 &  O &    0.134 &    99.246 &  13.73 &   0.03 &  12.95 &   0.04 &  12.84 &   0.04 &  12.78 &   0.06 &  12.89 &   0.04 &  12.73 &   0.05 &  12.86 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051132.36-682752.9 &    2.5028.14 &    1282429 &  O &    0.861 &   105.396 &  13.24 &   0.03 &  12.57 &   0.03 &  12.37 &   0.03 &  12.18 &   0.03 &  12.21 &   0.03 &  12.08 &   0.04 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051206.51-684000.9 &    2.5146.15 &    1282447 &  O &    0.122 &    94.805 &  13.24 &   0.03 &  12.41 &   0.03 &  12.30 &   0.03 &  12.10 &   0.03 &  12.17 &   0.02 &  12.10 &   0.03 &  11.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051155.82-681326.1 &    2.5153.17 &    1282412 &  O &    0.421 &   107.481 &  13.26 &   0.02 &  12.56 &   0.03 &  12.41 &   0.03 &  12.27 &   0.04 &  12.19 &   0.03 &  12.06 &   0.04 &  11.97 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051402.52-684130.1 &    2.5509.22 &    1283232 &  O &    0.497 &   120.308 &  13.10 &   0.03 &  12.34 &   0.03 &  12.17 &   0.03 &  11.96 &   0.03 &  11.95 &   0.03 &  11.87 &   0.04 &  11.79 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051420.20-681803.9 &    2.5514.18 &    1283203 &  O &    0.370 &    82.912 &  13.26 &   0.03 &  12.44 &   0.03 &  12.26 &   0.03 &  12.08 &   0.03 &  12.08 &   0.02 &  11.94 &   0.03 &  11.88 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051417.80-680854.2 &    2.5517.22 &    1283193 &  O &    0.561 &    93.449 &  13.18 &   0.04 &  12.53 &   0.04 &  12.38 &   0.04 &  12.53 &   0.03 &  12.47 &   0.04 &  12.36 &   0.04 &  12.26 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051454.83-684625.0 &  2.5628.4424 &            &  O &    1.883 &   123.579 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  11.85 &   0.06 &  11.71 &   0.04 &  11.69 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051555.14-684151.1 &  2.5750.1935 &    1995930 &  O &    0.761 &   111.894 &  13.32 &   0.04 &  12.56 &   0.04 &  12.38 &   0.03 &  12.20 &   0.04 &  12.15 &   0.04 &  12.05 &   0.04 &  11.86 &   0.04 &  10.45 &   0.12
  SSTISAGEMA J050638.98-673719.3 & 20.4315.1434 &    1205530 &  O &    0.155 &    99.315 &  13.18 &   0.02 &  12.46 &   0.03 &  12.34 &   0.03 &  12.19 &   0.03 &  12.15 &   0.03 &  12.03 &   0.03 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050720.61-674524.4 & 20.4434.1702 &    1205537 &  O &    0.293 &    83.738 &  13.36 &   0.03 &  12.63 &   0.03 &  12.49 &   0.03 &  12.47 &   0.03 &  12.47 &   0.03 &  12.34 &   0.04 &  12.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050801.16-672327.1 &   20.4560.10 &    1281434 &  O &    1.578 &   130.174 &  13.16 &   0.03 &  12.46 &   0.03 &  12.21 &   0.03 &  11.72 &   0.02 &  11.52 &   0.02 &  11.32 &   0.03 &  11.19 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050905.25-673850.4 &   20.4677.25 &    1281585 &  O &    0.351 &   118.301 &  13.41 &   0.04 &  12.63 &   0.03 &  12.32 &   0.03 &  12.08 &   0.03 &  11.89 &   0.02 &  11.67 &   0.03 &  11.44 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051020.68-672951.3 &   20.4921.35 &    1282230 &  O &    0.659 &   116.279 &  13.39 &   0.02 &  12.57 &   0.03 &  12.37 &   0.03 &  12.13 &   0.04 &  12.26 &   0.03 &  12.15 &   0.04 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051113.84-680229.8 &   20.5034.19 &    1282400 &  O &    0.147 &    86.941 &  13.21 &   0.03 &  12.47 &   0.03 &  12.39 &   0.03 &  12.27 &   0.04 &  12.25 &   0.04 &  12.17 &   0.04 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051203.72-674956.1 &   20.5158.15 &    1282387 &  O &    0.528 &    88.067 &  13.79 &   0.03 &  13.06 &   0.03 &  12.84 &   0.03 &  12.80 &   0.03 &  12.75 &   0.03 &  12.63 &   0.04 &  12.50 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051158.12-673359.7 &   20.5162.13 &    1282374 &  O &    0.091 &   104.254 &  13.74 &   0.03 &  99.00 &  99.00 &  12.78 &   0.04 &  12.76 &   0.05 &  12.89 &   0.06 &  12.72 &   0.05 &  99.00 &  99.00 &   9.20 &   0.04
  SSTISAGEMA J051306.12-680324.3 &   20.5276.18 &    6837917 &  O &    0.139 &   164.853 &  13.14 &   0.02 &  12.33 &   0.03 &  12.09 &   0.03 &  11.89 &   0.03 &  11.97 &   0.03 &  11.82 &   0.04 &  11.73 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051244.90-675821.8 &   20.5277.26 &    6837912 &  O &    0.301 &   106.022 &  13.28 &   0.03 &  12.46 &   0.03 &  12.29 &   0.02 &  12.03 &   0.03 &  12.07 &   0.03 &  11.98 &   0.03 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051239.93-674014.3 &   20.5282.27 &    6837893 &  O &    0.524 &   128.733 &  13.48 &   0.03 &  12.63 &   0.03 &  12.35 &   0.02 &  11.91 &   0.04 &  11.92 &   0.02 &  11.75 &   0.03 &  11.67 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052246.10-712712.8 &   21.6798.10 &    1997812 &  O &    0.944 &   119.432 &  13.10 &   0.02 &  12.35 &   0.03 &  12.16 &   0.03 &  12.02 &   0.03 &  11.98 &   0.03 &  11.82 &   0.04 &  11.70 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052231.01-711619.9 &  21.6801.516 &    1997822 &  O &    0.291 &   125.518 &  13.03 &   0.02 &  12.24 &   0.02 &  12.08 &   0.03 &  11.93 &   0.03 &  11.95 &   0.02 &  11.87 &   0.03 &  11.76 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052324.16-714111.1 &   21.6916.11 &    8529893 &  O &    0.192 &   140.607 &  13.32 &   0.03 &  12.40 &   0.03 &  12.01 &   0.03 &  11.62 &   0.03 &  11.70 &   0.02 &  11.50 &   0.03 &  11.30 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052405.74-713840.3 &   21.7037.41 &    8529895 &  O &    0.332 &   103.199 &  13.80 &   0.06 &  12.92 &   0.08 &  12.64 &   0.05 &  12.37 &   0.04 &  12.35 &   0.03 &  12.15 &   0.03 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052705.31-714807.8 &   21.7519.18 &    8531604 &  O &    0.088 &   135.062 &  13.40 &   0.03 &  12.57 &   0.03 &  12.20 &   0.03 &  11.36 &   0.03 &  10.90 &   0.02 &  10.48 &   0.03 &   9.90 &   0.03 &   8.49 &   0.03
  SSTISAGEMA J052704.34-712219.6 &   21.7525.13 &    8531580 &  O &    1.411 &   151.791 &  12.75 &   0.02 &  12.02 &   0.02 &  11.80 &   0.02 &  11.42 &   0.03 &  11.36 &   0.02 &  11.09 &   0.03 &  10.98 &   0.03 &  10.48 &   0.11
  SSTISAGEMA J052759.98-710905.1 &    21.7650.3 &    8104654 &  O &    0.856 &   134.916 &  13.17 &   0.03 &  12.35 &   0.02 &  12.16 &   0.03 &  11.82 &   0.03 &  11.60 &   0.02 &  11.46 &   0.04 &  11.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052846.28-712825.7 &    21.7766.8 &    8104674 &  O &    0.654 &   128.008 &  13.18 &   0.03 &  12.38 &   0.03 &  12.17 &   0.03 &  11.96 &   0.02 &  11.98 &   0.03 &  11.80 &   0.03 &  11.74 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052927.80-714802.6 &   21.7882.22 &    9115611 &  O &    0.158 &   117.454 &  13.64 &   0.03 &  12.77 &   0.04 &  12.64 &   0.03 &  12.47 &   0.03 &  12.57 &   0.03 &  12.47 &   0.06 &  12.49 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052911.52-713628.4 &   21.7885.17 &    9115599 &  O &    0.212 &    93.598 &  13.24 &   0.03 &  12.48 &   0.02 &  12.37 &   0.03 &  12.18 &   0.02 &  12.17 &   0.03 &  12.06 &   0.03 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052922.69-712548.0 &    21.7887.9 &    9115588 &  O &    0.515 &    91.903 &  13.07 &   0.03 &  12.48 &   0.02 &  12.31 &   0.03 &  12.08 &   0.04 &  11.96 &   0.02 &  11.80 &   0.04 &  11.61 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053114.64-714012.1 &   21.8247.16 &    8662045 &  O &    0.250 &    95.365 &  13.27 &   0.03 &  12.52 &   0.03 &  12.35 &   0.03 &  12.15 &   0.03 &  12.15 &   0.03 &  12.04 &   0.04 &  11.92 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050737.81-710842.2 &  22.4383.520 &    1281142 &  O &    0.127 &   111.744 &  13.14 &   0.03 &  12.27 &   0.03 &  12.01 &   0.03 &  11.71 &   0.03 &  11.70 &   0.03 &  11.50 &   0.04 &  11.41 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050816.82-705624.7 &   22.4507.10 &    1281153 &  O &    0.151 &    98.087 &  13.43 &   0.04 &  12.59 &   0.05 &  12.46 &   0.04 &  12.22 &   0.02 &  12.22 &   0.02 &  12.11 &   0.04 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051216.24-710540.4 &   22.5110.22 &    6838194 &  O &    0.344 &   132.996 &  13.55 &   0.03 &  12.62 &   0.02 &  12.25 &   0.03 &  12.02 &   0.04 &  12.07 &   0.02 &  11.86 &   0.04 &  11.78 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051307.52-710737.2 &   22.5230.20 &    6838196 &  O &    1.319 &   126.215 &  13.40 &   0.02 &  12.63 &   0.02 &  12.39 &   0.03 &  11.80 &   0.03 &  11.65 &   0.03 &  11.46 &   0.04 &  11.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051434.61-704654.7 &   22.5477.14 &    1283418 &  O &    1.494 &    97.144 &  13.24 &   0.03 &  12.40 &   0.03 &  12.28 &   0.04 &  12.09 &   0.03 &  12.12 &   0.02 &  11.97 &   0.06 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051453.28-710738.4 & 22.5593.1095 &    1283521 &  O &    0.908 &   100.150 &  13.31 &   0.03 &  12.57 &   0.03 &  12.39 &   0.03 &  12.27 &   0.04 &  12.24 &   0.03 &  12.13 &   0.04 &  11.55 &   0.04 &   9.92 &   0.09
  SSTISAGEMA J045848.47-702522.5 &   23.2942.13 &    1203126 &  O &    1.220 &   129.366 &  12.98 &   0.02 &  12.25 &   0.03 &  12.11 &   0.03 &  11.86 &   0.03 &  11.73 &   0.02 &  11.56 &   0.03 &  11.40 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045908.22-703254.1 &   23.3061.14 &    1203641 &  O &    1.272 &   133.833 &  12.98 &   0.02 &  12.23 &   0.03 &  12.09 &   0.03 &  11.74 &   0.03 &  11.77 &   0.03 &  11.59 &   0.03 &  10.97 &   0.03 &   9.31 &   0.05
  SSTISAGEMA J050014.83-704350.5 &   23.3179.10 &    1203650 &  O &    0.846 &    88.511 &  13.50 &   0.03 &  12.90 &   0.03 &  12.65 &   0.03 &  12.05 &   0.04 &  11.94 &   0.03 &  11.79 &   0.04 &  11.62 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050119.74-703150.7 &   23.3424.16 &    1203760 &  O &    1.063 &   119.689 &  13.52 &   0.03 &  12.65 &   0.03 &  12.47 &   0.03 &  11.75 &   0.03 &  11.61 &   0.03 &  11.42 &   0.03 &  11.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050227.53-702146.6 &  23.3547.581 &    1204303 &  O &    0.787 &   104.910 &  12.91 &   0.03 &  12.27 &   0.04 &  12.09 &   0.03 &  11.87 &   0.03 &  11.65 &   0.02 &  11.48 &   0.03 &  11.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050350.41-704307.3 &   23.3784.80 &    1204426 &  O &    0.399 &    94.679 &  13.75 &   0.04 &  12.90 &   0.03 &  12.68 &   0.03 &  12.38 &   0.04 &  12.37 &   0.03 &  12.18 &   0.04 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050345.19-703629.1 &   23.3786.12 &    1204432 &  O &    0.269 &    94.679 &  13.21 &   0.03 &  12.47 &   0.03 &  12.28 &   0.03 &  12.12 &   0.04 &  12.08 &   0.02 &  12.02 &   0.04 &  11.89 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050432.32-704421.6 &   23.3905.37 &    1205020 &  O &    0.072 &   107.388 &  13.59 &   0.03 &  12.83 &   0.03 &  12.76 &   0.04 &  12.66 &   0.03 &  12.75 &   0.03 &  12.65 &   0.06 &  12.41 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J050439.64-703404.6 &   23.3907.47 &    1205010 &  O &    0.184 &    89.678 &  13.50 &   0.02 &  12.60 &   0.02 &  12.36 &   0.03 &  12.18 &   0.03 &  12.30 &   0.03 &  12.17 &   0.04 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050445.37-702723.9 &   23.3909.25 &    1205003 &  O &    0.355 &   132.521 &  99.00 &  99.00 &  12.32 &   0.03 &  12.09 &   0.03 &  11.82 &   0.03 &  11.80 &   0.02 &  11.68 &   0.04 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045729.75-675059.5 &   24.2738.24 &    1202845 &  O &    0.415 &    89.807 &  13.47 &   0.03 &  12.66 &   0.03 &  12.51 &   0.03 &  12.39 &   0.03 &  12.36 &   0.02 &  12.27 &   0.04 &  12.23 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045831.10-681714.6 &   24.2974.16 &    1203264 &  O &    1.089 &    98.590 &  13.45 &   0.02 &  12.73 &   0.03 &  12.54 &   0.03 &  11.97 &   0.03 &  11.84 &   0.03 &  11.64 &   0.04 &  11.48 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045939.36-680441.6 &   24.3098.20 &    1203482 &  O &    0.415 &    97.182 &  13.12 &   0.02 &  12.36 &   0.02 &  12.21 &   0.03 &  12.14 &   0.03 &  12.26 &   0.03 &  12.14 &   0.04 &  12.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050100.11-681003.5 &   24.3338.44 &    1203917 &  O &    0.877 &   112.892 &  13.31 &   0.02 &  12.61 &   0.03 &  12.43 &   0.03 &  12.17 &   0.04 &  12.10 &   0.03 &  11.90 &   0.03 &  11.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050124.76-675908.8 &   24.3462.12 &    1203929 &  O &    0.525 &   130.174 &  13.10 &   0.04 &  12.36 &   0.04 &  12.17 &   0.03 &  11.97 &   0.03 &  12.09 &   0.03 &  11.91 &   0.03 &  11.76 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050326.62-680323.3 & 24.3703.2557 &    1204614 &  O &    1.123 &   125.016 &  13.16 &   0.02 &  12.53 &   0.03 &  12.34 &   0.03 &  11.99 &   0.03 &  11.91 &   0.02 &  11.72 &   0.03 &  11.60 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050255.80-675328.5 &   24.3706.26 &    1204623 &  O &    1.458 &   123.671 &  13.40 &   0.03 &  12.66 &   0.03 &  12.42 &   0.03 &  12.11 &   0.03 &  11.99 &   0.03 &  11.77 &   0.03 &  11.63 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045951.84-671724.2 &   25.3231.25 &    1203442 &  O &    0.908 &   148.655 &  13.26 &   0.03 &  12.46 &   0.03 &  12.15 &   0.03 &  11.59 &   0.02 &  11.49 &   0.03 &  11.23 &   0.03 &  10.99 &   0.03 &   9.80 &   0.07
  SSTISAGEMA J050157.50-673121.2 &   25.3469.19 &    1204105 &  O &    0.186 &    86.386 &  13.18 &   0.02 &  12.36 &   0.03 &  12.19 &   0.02 &  12.10 &   0.04 &  12.13 &   0.02 &  12.07 &   0.04 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050200.98-672452.2 &   25.3471.27 &    1204099 &  O &    0.519 &   101.906 &  13.68 &   0.03 &  12.89 &   0.03 &  12.63 &   0.03 &  12.42 &   0.04 &  12.57 &   0.03 &  12.35 &   0.05 &  12.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050157.26-670404.4 &   25.3476.32 &    1204082 &  O &    0.478 &   120.919 &  13.37 &   0.02 &  12.51 &   0.03 &  12.36 &   0.03 &  12.12 &   0.03 &  12.10 &   0.03 &  11.93 &   0.04 &  11.80 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050401.57-673431.2 & 25.3831.1241 &    1204792 &  O &    2.378 &   175.469 &  12.58 &   0.02 &  11.82 &   0.03 &  11.62 &   0.03 &  11.30 &   0.03 &  11.10 &   0.03 &  10.99 &   0.03 &  10.96 &   0.04 &   9.95 &   0.07
  SSTISAGEMA J050354.56-672809.6 &   25.3833.27 &    1204645 &  O &    0.446 &   125.376 &  13.39 &   0.02 &  12.50 &   0.03 &  12.20 &   0.03 &  11.90 &   0.03 &  11.96 &   0.02 &  11.78 &   0.04 &  11.72 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050345.59-672254.6 &   25.3834.14 &    1204649 &  O &    0.215 &    82.967 &  13.17 &   0.02 &  12.44 &   0.03 &  12.34 &   0.03 &  12.23 &   0.03 &  12.18 &   0.03 &  12.09 &   0.04 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053137.53-714445.9 & 26.8246.1332 &    8933257 &  O &    1.074 &   154.607 &  13.24 &   0.03 &  12.46 &   0.03 &  12.17 &   0.03 &  11.74 &   0.03 &  11.57 &   0.02 &  11.39 &   0.03 &  11.10 &   0.03 &  10.14 &   0.09
  SSTISAGEMA J053125.86-713416.8 & 26.8248.1283 &    8933267 &  O &    0.409 &    95.648 &  13.46 &   0.03 &  12.66 &   0.03 &  12.47 &   0.03 &  12.31 &   0.04 &  12.31 &   0.03 &  12.14 &   0.04 &  12.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053149.35-714741.6 &    26.8366.7 &    8933254 &  O &    0.584 &   132.293 &  13.16 &   0.02 &  12.45 &   0.03 &  12.18 &   0.03 &  11.73 &   0.02 &  11.68 &   0.02 &  11.46 &   0.03 &  11.27 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053250.69-713925.8 &   26.8489.11 &    8080907 &  O &    0.226 &    92.328 &  13.01 &   0.02 &  12.78 &   0.03 &  12.67 &   0.03 &  12.49 &   0.03 &  12.28 &   0.02 &  11.26 &   0.03 &   8.90 &   0.02 &   4.75 &   0.01
  SSTISAGEMA J053324.36-715249.5 &  26.8607.723 &    8080894 &  O &    2.196 &   176.118 &  12.59 &   0.03 &  11.83 &   0.02 &  11.62 &   0.02 &  11.25 &   0.03 &  10.99 &   0.03 &  10.86 &   0.03 &  10.70 &   0.03 &  10.34 &   0.10
  SSTISAGEMA J053438.92-713337.0 & 26.8733.1293 &    8081686 &  O &    1.659 &   146.113 &  13.04 &   0.03 &  12.41 &   0.02 &  12.17 &   0.03 &  11.60 &   0.03 &  11.44 &   0.02 &  11.30 &   0.03 &  11.15 &   0.03 &  10.47 &   0.12
  SSTISAGEMA J053513.74-713427.6 &   26.8853.14 &    8081738 &  O &    0.165 &   144.530 &  13.27 &   0.03 &  12.48 &   0.03 &  12.25 &   0.03 &  12.19 &   0.04 &  12.31 &   0.03 &  12.16 &   0.04 &  12.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053545.62-715810.0 &   26.8968.13 &    8081714 &  O &    0.112 &   107.654 &  13.25 &   0.03 &  12.39 &   0.03 &  12.04 &   0.02 &  11.66 &   0.03 &  11.69 &   0.03 &  11.52 &   0.03 &  11.41 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053551.44-714213.3 &   26.8972.11 &    8081730 &  O &    0.189 &    92.980 &  13.40 &   0.04 &  12.64 &   0.03 &  12.41 &   0.04 &  12.15 &   0.02 &  12.25 &   0.03 &  12.10 &   0.04 &  12.04 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053817.34-715148.8 &  26.9333.333 &    8082474 &  O &    0.365 &   126.630 &  13.03 &   0.02 &  12.26 &   0.03 &  12.11 &   0.03 &  11.83 &   0.03 &  11.82 &   0.02 &  11.68 &   0.04 &  11.57 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054233.86-714011.7 &  27.10062.38 &   12527321 &  O &    1.015 &   139.451 &  13.08 &   0.03 &  12.34 &   0.04 &  12.04 &   0.03 &  11.77 &   0.03 &  11.67 &   0.03 &  11.51 &   0.04 &  11.34 &   0.04 &  10.30 &   0.08
  SSTISAGEMA J054311.82-714758.0 &   27.10181.7 &   12527314 &  O &    0.342 &   122.011 &  13.02 &   0.03 &  12.31 &   0.02 &  12.10 &   0.03 &  12.02 &   0.03 &  11.86 &   0.03 &  11.65 &   0.03 &  11.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054515.87-715845.2 &  27.10541.12 &    1782344 &  O &    0.226 &    96.274 &  13.31 &   0.03 &  12.54 &   0.03 &  12.40 &   0.03 &  12.17 &   0.03 &  12.19 &   0.02 &  12.08 &   0.04 &  12.08 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053824.90-714119.3 & 27.9336.2146 &    8082484 &  O &    0.421 &   105.407 &  13.33 &   0.03 &  12.61 &   0.03 &  12.46 &   0.03 &  12.10 &   0.04 &  12.07 &   0.02 &  11.90 &   0.04 &  11.82 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053850.96-713738.1 &  27.9458.686 &   12610686 &  O &    0.571 &   127.926 &  13.34 &   0.02 &  12.51 &   0.02 &  12.27 &   0.03 &  12.08 &   0.03 &  12.14 &   0.03 &  12.00 &   0.04 &  11.83 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054010.67-715348.7 &   27.9695.17 &   12610714 &  O &    0.197 &    99.433 &  13.34 &   0.03 &  12.50 &   0.03 &  12.29 &   0.03 &  12.18 &   0.04 &  12.27 &   0.03 &  12.06 &   0.03 &  11.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054110.74-715119.1 &   27.9817.14 &   12611446 &  O &    0.137 &   109.794 &  13.62 &   0.02 &  12.70 &   0.02 &  12.53 &   0.03 &  12.50 &   0.03 &  12.57 &   0.02 &  12.51 &   0.05 &  12.49 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054920.22-711537.6 & 28.11157.310 &   12529385 &  O &    0.153 &    84.919 &  13.09 &   0.03 &  12.24 &   0.03 &  12.04 &   0.03 &  11.95 &   0.03 &  12.03 &   0.04 &  11.92 &   0.04 &  11.88 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055047.23-712158.2 &  28.11397.12 &   12529898 &  O &    0.475 &    95.147 &  12.94 &   0.02 &  12.35 &   0.03 &  12.18 &   0.03 &  12.07 &   0.03 &  11.98 &   0.04 &  11.81 &   0.05 &  11.79 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055137.81-710441.3 &  28.11523.16 &    1205863 &  O &    2.242 &   123.885 &  13.54 &   0.04 &  12.70 &   0.03 &  12.32 &   0.03 &  11.80 &   0.04 &  11.79 &   0.03 &  11.68 &   0.04 &  11.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055217.50-712904.4 &  28.11638.16 &    1205844 &  O &    0.669 &    95.840 &  13.24 &   0.02 &  12.43 &   0.02 &  12.35 &   0.03 &  12.18 &   0.04 &  12.19 &   0.04 &  12.08 &   0.04 &  12.04 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055447.15-711748.4 &  28.12124.15 &    1206341 &  O &    0.403 &   136.799 &  13.29 &   0.03 &  12.45 &   0.03 &  12.20 &   0.03 &  11.94 &   0.06 &  11.89 &   0.04 &  11.76 &   0.07 &  11.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055613.11-710917.8 &   28.12248.9 &    1206744 &  O &    0.425 &    82.576 &  13.82 &   0.03 &  13.00 &   0.03 &  12.85 &   0.03 &  99.00 &  99.00 &  12.67 &   0.05 &  99.00 &  99.00 &  12.28 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055623.47-710759.4 &  28.12369.18 &    1206799 &  O &    0.057 &   118.835 &  13.43 &   0.03 &  12.63 &   0.02 &  12.46 &   0.03 &  99.00 &  99.00 &  12.46 &   0.03 &  99.00 &  99.00 &  12.34 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055007.19-704623.6 & 29.11285.156 &   12529417 &  O &    1.760 &   141.985 &  13.06 &   0.03 &  12.31 &   0.03 &  12.07 &   0.03 &  11.57 &   0.03 &  11.42 &   0.03 &  11.32 &   0.03 &  11.17 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055021.07-703433.6 &  29.11409.34 &   12529432 &  O &    0.302 &    89.936 &  13.69 &   0.02 &  12.85 &   0.03 &  12.63 &   0.03 &  12.44 &   0.04 &  12.40 &   0.03 &  12.28 &   0.04 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055112.92-702141.3 &  29.11534.18 &   12529837 &  O &    0.078 &    92.140 &  13.79 &   0.03 &  12.98 &   0.03 &  12.86 &   0.04 &  12.70 &   0.03 &  12.73 &   0.03 &  12.68 &   0.05 &  12.61 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055153.34-702857.1 &  29.11653.13 &    1205896 &  O &    0.053 &   122.160 &  13.25 &   0.03 &  12.39 &   0.03 &  12.22 &   0.03 &  12.10 &   0.04 &  12.23 &   0.03 &  12.14 &   0.04 &  12.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055303.64-704022.5 &  29.11771.12 &    1206263 &  O &    0.406 &    83.626 &  13.33 &   0.02 &  12.63 &   0.03 &  12.56 &   0.03 &  12.39 &   0.04 &  12.32 &   0.03 &  12.19 &   0.04 &  12.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055358.63-702245.2 &  29.11896.10 &    1206250 &  O &    0.194 &    99.850 &  13.17 &   0.03 &  12.35 &   0.02 &  12.31 &   0.03 &  12.09 &   0.03 &  12.15 &   0.03 &  12.10 &   0.04 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055333.15-701757.9 &  29.11897.15 &    1206246 &  O &    0.092 &    83.900 &  13.26 &   0.03 &  12.49 &   0.03 &  12.32 &   0.03 &  12.22 &   0.03 &  12.24 &   0.03 &  12.12 &   0.03 &  12.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055614.24-701512.0 &  29.12261.15 &    1206708 &  O &    0.125 &    86.378 &  13.12 &   0.03 &  12.27 &   0.03 &  12.04 &   0.03 &  11.92 &   0.04 &  12.05 &   0.03 &  11.88 &   0.04 &  11.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055749.83-704808.2 &  29.12616.13 &    1207156 &  O &    1.462 &   128.750 &  13.22 &   0.02 &  12.58 &   0.03 &  12.30 &   0.03 &  99.00 &  99.00 &  11.62 &   0.04 &  99.00 &  99.00 &  11.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051852.77-681318.2 &    3.6242.21 &    1996688 &  O &    0.206 &    92.610 &  13.41 &   0.03 &  12.58 &   0.03 &  12.42 &   0.03 &  12.30 &   0.03 &  12.27 &   0.03 &  12.13 &   0.04 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052023.24-684354.5 &    3.6476.29 &    1997252 &  O &    0.128 &   102.743 &  13.36 &   0.03 &  12.48 &   0.03 &  12.28 &   0.03 &  12.08 &   0.04 &  12.16 &   0.03 &  12.00 &   0.04 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052018.26-684538.6 &    3.6476.32 &    1997249 &  O &    0.177 &    96.693 &  13.21 &   0.03 &  12.36 &   0.02 &  12.17 &   0.03 &  12.00 &   0.03 &  12.05 &   0.03 &  11.90 &   0.04 &  11.82 &   0.05 &  11.14 &   0.23
  SSTISAGEMA J052001.89-683455.0 &    3.6478.13 &    1997264 &  O &    1.120 &   168.663 &  13.07 &   0.03 &  12.31 &   0.03 &  12.05 &   0.03 &  11.62 &   0.03 &  11.51 &   0.04 &  11.29 &   0.04 &  11.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052008.04-682504.7 &    3.6481.21 &    1997274 &  O &    1.569 &   116.904 &  13.25 &   0.03 &  12.55 &   0.02 &  12.33 &   0.02 &  12.06 &   0.05 &  12.10 &   0.03 &  12.00 &   0.04 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052129.14-684042.3 &    3.6719.29 &    1997514 &  O &    0.216 &    94.949 &  13.24 &   0.03 &  12.30 &   0.03 &  12.03 &   0.03 &  11.92 &   0.03 &  11.98 &   0.03 &  11.86 &   0.03 &  11.80 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052206.00-682852.3 &   3.6722.267 &    1998069 &  O &    1.296 &   141.423 &  13.33 &   0.03 &  12.47 &   0.03 &  12.18 &   0.03 &  11.85 &   0.03 &  11.86 &   0.03 &  11.74 &   0.03 &  11.61 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052348.93-683728.2 &     3.7083.6 &    8530166 &  O &    1.280 &   122.911 &  13.25 &   0.02 &  12.52 &   0.03 &  12.27 &   0.03 &  12.00 &   0.03 &  11.80 &   0.03 &  11.57 &   0.03 &  11.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052357.51-682320.9 &     3.7086.8 &    8530180 &  O &    0.313 &   108.684 &  13.23 &   0.03 &  12.40 &   0.03 &  12.23 &   0.03 &  12.04 &   0.03 &  12.08 &   0.02 &  11.93 &   0.03 &  11.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052508.27-683335.3 &    3.7326.19 &    8530426 &  O &    0.274 &    87.374 &  13.46 &   0.03 &  12.73 &   0.02 &  12.56 &   0.03 &  12.35 &   0.03 &  12.31 &   0.03 &  12.20 &   0.04 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052514.53-681957.1 &    3.7329.17 &    8530412 &  O &    0.265 &    98.503 &  13.53 &   0.02 &  12.79 &   0.02 &  12.63 &   0.03 &  12.34 &   0.03 &  12.32 &   0.03 &  12.21 &   0.04 &  12.12 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J055022.73-700713.8 &  30.11416.20 &   12529464 &  O &    1.495 &   137.514 &  13.09 &   0.04 &  12.36 &   0.04 &  12.08 &   0.03 &  11.77 &   0.03 &  11.71 &   0.03 &  11.52 &   0.03 &  11.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055330.62-695124.4 &  30.11904.10 &    1206226 &  O &    0.122 &    87.827 &  13.35 &   0.03 &  12.56 &   0.03 &  12.38 &   0.03 &  12.14 &   0.03 &  12.30 &   0.02 &  12.15 &   0.04 &  12.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055430.06-694727.5 &   30.12026.9 &    1206404 &  O &    0.663 &    85.815 &  13.56 &   0.03 &  12.99 &   0.04 &  12.75 &   0.03 &  12.22 &   0.03 &  12.11 &   0.03 &  11.89 &   0.03 &  11.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055458.22-700909.8 &  30.12142.17 &    1206389 &  O &    0.528 &    90.868 &  13.30 &   0.02 &  12.56 &   0.02 &  12.39 &   0.03 &  12.26 &   0.03 &  12.28 &   0.03 &  12.20 &   0.04 &  12.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055513.03-695146.0 &  30.12146.13 &    1206693 &  O &    0.356 &   115.194 &  13.12 &   0.03 &  12.26 &   0.03 &  12.03 &   0.03 &  11.87 &   0.03 &  11.93 &   0.02 &  11.81 &   0.03 &  11.70 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055605.52-695856.7 &   30.12265.9 &    1206698 &  O &    1.029 &   118.301 &  13.15 &   0.02 &  12.40 &   0.03 &  12.23 &   0.03 &  12.06 &   0.04 &  12.00 &   0.02 &  11.83 &   0.04 &  11.66 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054839.43-691850.0 &  31.11065.15 &   12529178 &  O &    0.251 &   100.766 &  13.38 &   0.03 &  12.58 &   0.03 &  12.39 &   0.03 &  12.07 &   0.03 &  11.98 &   0.02 &  11.93 &   0.03 &  11.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054854.18-692231.9 &  31.11185.12 &   12529181 &  O &    0.706 &   119.560 &  13.35 &   0.03 &  12.60 &   0.02 &  12.38 &   0.03 &  12.05 &   0.04 &  11.96 &   0.03 &  11.80 &   0.03 &  11.65 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055046.52-692856.6 &  31.11426.21 &   12529790 &  O &    0.855 &    88.849 &  13.52 &   0.03 &  12.83 &   0.04 &  12.67 &   0.04 &  12.54 &   0.03 &  12.50 &   0.03 &  12.33 &   0.05 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055230.04-690335.7 &  31.11674.20 &    1205961 &  O &    0.639 &   112.397 &  13.38 &   0.03 &  12.60 &   0.03 &  12.29 &   0.03 &  11.93 &   0.03 &  11.98 &   0.03 &  11.76 &   0.04 &  11.46 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055318.64-690737.5 &  31.11915.11 &    1206194 &  O &    0.962 &   103.950 &  13.51 &   0.02 &  12.74 &   0.03 &  12.55 &   0.03 &  12.25 &   0.06 &  12.06 &   0.03 &  11.86 &   0.04 &  11.77 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054536.99-683204.5 & 32.10593.102 &   12528277 &  O &    0.359 &    92.601 &  13.37 &   0.02 &  12.56 &   0.02 &  12.46 &   0.03 &  12.18 &   0.03 &  12.13 &   0.02 &  12.00 &   0.04 &  11.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054550.33-681038.6 &  32.10598.15 &   12528473 &  O &    0.982 &   114.850 &  13.03 &   0.03 &  12.35 &   0.03 &  12.22 &   0.03 &  12.19 &   0.03 &  12.09 &   0.02 &  11.90 &   0.03 &  11.73 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054606.21-683808.4 &  32.10712.19 &   12528493 &  O &    1.918 &   151.172 &  13.15 &   0.02 &  12.43 &   0.03 &  12.12 &   0.02 &  11.47 &   0.02 &  11.39 &   0.02 &  11.23 &   0.03 &  11.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055011.92-682732.7 &   32.11320.8 &   12529547 &  O &    1.415 &   101.864 &  13.44 &   0.02 &  12.79 &   0.03 &  12.56 &   0.03 &  12.26 &   0.03 &  12.27 &   0.03 &  12.11 &   0.04 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055113.30-682315.9 &  32.11563.16 &   12529745 &  O &    0.032 &   124.657 &  13.19 &   0.02 &  12.30 &   0.03 &  12.14 &   0.02 &  12.00 &   0.05 &  12.22 &   0.03 &  12.05 &   0.04 &  12.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054252.56-685036.6 &  33.10104.14 &   12527539 &  O &    0.268 &    83.752 &  13.40 &   0.05 &  12.68 &   0.05 &  12.47 &   0.04 &  12.45 &   0.04 &  12.44 &   0.03 &  12.27 &   0.04 &  12.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053754.68-683610.9 &   33.9382.23 &    8082719 &  O &    0.270 &    96.330 &  13.33 &   0.03 &  12.53 &   0.03 &  12.35 &   0.03 &  12.14 &   0.05 &  12.14 &   0.02 &  12.04 &   0.04 &  11.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054110.95-685338.4 &    33.9862.9 &   12611221 &  O &    0.833 &    92.345 &  13.01 &   0.03 &  12.49 &   0.03 &  12.28 &   0.03 &  12.00 &   0.04 &  11.91 &   0.03 &  11.72 &   0.04 &  11.51 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054047.79-684220.7 &   33.9864.16 &   12610958 &  O &    0.067 &   100.000 &  13.37 &   0.02 &  12.63 &   0.02 &  12.43 &   0.03 &  12.34 &   0.03 &  12.46 &   0.03 &  12.41 &   0.05 &  12.33 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054200.87-683035.3 &   33.9988.12 &   12611199 &  O &    1.948 &   139.919 &  13.04 &   0.03 &  12.36 &   0.03 &  12.18 &   0.03 &  11.47 &   0.04 &  11.56 &   0.03 &  11.35 &   0.04 &  11.10 &   0.04 &  10.12 &   0.15
  SSTISAGEMA J054353.89-725058.3 &   34.10286.2 &    8454954 &  O &    0.544 &   100.624 &  13.34 &   0.03 &  12.60 &   0.02 &  12.46 &   0.03 &  12.31 &   0.04 &  12.31 &   0.04 &  12.21 &   0.06 &  12.11 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053512.88-721620.3 &  34.8843.611 &    1781529 &  O &    1.068 &   115.194 &  13.65 &   0.02 &  12.82 &   0.03 &  12.59 &   0.03 &  12.27 &   0.03 &  12.26 &   0.02 &  12.10 &   0.03 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054155.00-722241.9 &    34.9930.8 &    7491372 &  O &    0.208 &   121.036 &  13.14 &   0.03 &  12.31 &   0.02 &  12.18 &   0.02 &  12.02 &   0.04 &  12.04 &   0.03 &  11.90 &   0.04 &  11.82 &   0.04 &  10.78 &   0.14
  SSTISAGEMA J052838.01-722416.3 &   35.7752.14 &    1779387 &  O &    1.582 &   145.921 &  12.76 &   0.02 &  12.02 &   0.03 &  11.81 &   0.03 &  11.74 &   0.02 &  11.74 &   0.03 &  11.57 &   0.03 &  11.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052842.51-722155.4 &   35.7752.20 &    1779385 &  O &    0.165 &    85.815 &  13.44 &   0.03 &  12.57 &   0.03 &  12.35 &   0.03 &  12.17 &   0.02 &  12.27 &   0.03 &  12.13 &   0.03 &  12.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053217.30-720944.5 & 35.8360.1444 &   11782763 &  O &    1.907 &    84.438 &  13.59 &   0.03 &  12.91 &   0.03 &  12.67 &   0.03 &  12.40 &   0.05 &  12.40 &   0.03 &  12.22 &   0.03 &  12.08 &   0.04 &  10.63 &   0.11
  SSTISAGEMA J051806.76-715549.0 & 36.6065.1720 &    1996188 &  O &    0.391 &    87.504 &  13.32 &   0.03 &  12.61 &   0.03 &  12.46 &   0.03 &  12.36 &   0.04 &  12.28 &   0.03 &  12.18 &   0.04 &  12.11 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051831.08-721025.8 &    36.6182.6 &    1778369 &  O &    0.132 &    85.778 &  13.55 &   0.03 &  12.80 &   0.03 &  12.66 &   0.04 &  12.42 &   0.03 &  12.46 &   0.04 &  12.34 &   0.04 &  12.27 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051827.84-720212.8 &   36.6184.13 &    1778363 &  O &    0.506 &    91.158 &  13.53 &   0.05 &  12.83 &   0.04 &  12.66 &   0.04 &  12.64 &   0.04 &  12.46 &   0.02 &  12.37 &   0.04 &  12.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051831.58-715856.2 &  36.6185.719 &    1778360 &  O &    1.160 &   114.273 &  13.21 &   0.02 &  12.66 &   0.03 &  12.54 &   0.03 &  11.89 &   0.03 &  11.87 &   0.02 &  11.71 &   0.04 &  11.52 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051913.55-723458.2 &    36.6297.1 &    1778386 &  O &    0.133 &    87.504 &  13.22 &   0.02 &  12.42 &   0.03 &  12.22 &   0.03 &  12.14 &   0.03 &  12.21 &   0.02 &  12.10 &   0.05 &  12.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051916.97-715934.1 &  36.6306.589 &    1778361 &  O &    1.378 &   146.220 &  12.94 &   0.03 &  12.29 &   0.03 &  12.10 &   0.03 &  11.64 &   0.02 &  11.46 &   0.03 &  11.40 &   0.03 &  11.19 &   0.04 &  10.26 &   0.10
  SSTISAGEMA J052159.38-721443.5 &   36.6665.10 &    1778712 &  O &    0.218 &   103.423 &  13.18 &   0.03 &  12.36 &   0.03 &  12.17 &   0.03 &  12.00 &   0.03 &  12.00 &   0.03 &  11.89 &   0.04 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052155.50-715806.6 &   36.6669.26 &    1778699 &  O &    1.276 &   129.550 &  13.33 &   0.03 &  12.66 &   0.03 &  12.44 &   0.03 &  12.02 &   0.03 &  11.94 &   0.02 &  11.71 &   0.04 &  11.51 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052455.31-722959.8 &   36.7145.18 &    1779064 &  O &    0.526 &   120.034 &  13.42 &   0.03 &  12.60 &   0.03 &  12.39 &   0.03 &  12.19 &   0.03 &  12.14 &   0.03 &  12.02 &   0.04 &  11.89 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052449.35-720800.2 &   36.7151.11 &    1779048 &  O &    0.118 &    82.271 &  13.30 &   0.03 &  12.57 &   0.03 &  12.27 &   0.03 &  11.95 &   0.03 &  12.04 &   0.03 &  11.90 &   0.04 &  11.84 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052431.62-715505.7 &   36.7154.24 &    8530726 &  O &    1.496 &   124.023 &  13.05 &   0.04 &  12.37 &   0.04 &  12.11 &   0.03 &  11.81 &   0.02 &  11.70 &   0.02 &  11.45 &   0.03 &  11.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052509.37-720130.6 &   36.7274.13 &    1779043 &  O &    0.119 &    80.749 &  13.21 &   0.03 &  12.38 &   0.03 &  12.23 &   0.03 &  12.06 &   0.03 &  12.19 &   0.03 &  12.09 &   0.05 &  12.04 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051227.85-715353.2 &   37.5218.20 &    1777694 &  O &    0.252 &   127.033 &  12.99 &   0.02 &  12.16 &   0.03 &  12.01 &   0.03 &  11.77 &   0.03 &  11.81 &   0.02 &  11.67 &   0.03 &  11.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051251.56-711841.9 & 37.5227.1922 &    6838206 &  O &    0.438 &   108.131 &  13.16 &   0.03 &  12.35 &   0.03 &  12.18 &   0.03 &  11.96 &   0.05 &  11.97 &   0.04 &  11.78 &   0.04 &  11.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051323.77-715713.0 &   37.5339.15 &    6838240 &  O &    0.200 &    83.584 &  13.31 &   0.03 &  12.48 &   0.03 &  12.23 &   0.02 &  12.12 &   0.04 &  12.15 &   0.03 &  11.88 &   0.05 &  11.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051523.95-715917.4 &    37.5580.7 &    1778025 &  O &    0.443 &    99.870 &  13.65 &   0.02 &  12.85 &   0.03 &  12.66 &   0.03 &  12.50 &   0.03 &  12.57 &   0.03 &  12.44 &   0.04 &  12.32 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051605.46-715733.0 &   37.5702.16 &    1778024 &  O &    0.464 &   137.741 &  13.22 &   0.03 &  12.43 &   0.03 &  12.14 &   0.03 &  11.66 &   0.03 &  11.57 &   0.02 &  11.34 &   0.03 &  11.13 &   0.03 &  10.13 &   0.09
  SSTISAGEMA J051645.57-713023.1 &   37.5829.11 &    1996163 &  O &    0.303 &    81.248 &  13.56 &   0.03 &  12.77 &   0.03 &  12.61 &   0.03 &  12.40 &   0.03 &  12.44 &   0.03 &  12.29 &   0.04 &  12.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051705.82-712239.9 &   37.5952.24 &    1996215 &  O &    0.200 &    98.736 &  13.57 &   0.03 &  12.68 &   0.03 &  12.37 &   0.03 &  12.21 &   0.03 &  12.28 &   0.03 &  12.13 &   0.05 &  12.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051801.93-714747.8 &   37.6067.10 &    1996194 &  O &    1.066 &   109.481 &  12.95 &   0.02 &  12.35 &   0.02 &  12.21 &   0.03 &  11.95 &   0.04 &  11.94 &   0.03 &  11.74 &   0.04 &  11.54 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051816.78-713936.9 &   37.6069.17 &    1996969 &  O &    0.340 &    88.394 &  13.44 &   0.03 &  12.69 &   0.03 &  12.49 &   0.03 &  12.32 &   0.03 &  12.30 &   0.02 &  12.15 &   0.03 &  12.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052048.77-712554.4 &   37.6556.12 &    1997758 &  O &    0.522 &    90.531 &  13.28 &   0.03 &  12.56 &   0.03 &  12.42 &   0.03 &  12.19 &   0.03 &  12.16 &   0.03 &  12.09 &   0.04 &  12.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050305.59-714600.5 &   38.3647.16 &    1204383 &  O &    0.703 &   120.207 &  13.08 &   0.02 &  12.29 &   0.03 &  12.09 &   0.03 &  11.84 &   0.03 &  11.71 &   0.03 &  11.44 &   0.03 &  11.02 &   0.03 &  10.04 &   0.07
  SSTISAGEMA J050543.24-715756.5 &   38.4007.10 &    1205073 &  O &    0.915 &   134.391 &  13.02 &   0.02 &  12.33 &   0.03 &  12.10 &   0.03 &  11.77 &   0.03 &  11.66 &   0.02 &  11.45 &   0.04 &  11.08 &   0.03 &   9.94 &   0.07
  SSTISAGEMA J050625.87-713029.8 &   38.4135.14 &    1205806 &  O &    0.324 &    97.771 &  13.20 &   0.03 &  12.43 &   0.03 &  12.25 &   0.03 &  12.19 &   0.04 &  12.18 &   0.04 &  12.11 &   0.04 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050817.45-714627.7 &   38.4494.12 &    1281113 &  O &    1.498 &   109.637 &  13.28 &   0.04 &  12.61 &   0.03 &  12.40 &   0.04 &  11.76 &   0.02 &  11.62 &   0.03 &  11.40 &   0.03 &  11.21 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050836.22-713542.9 &   38.4497.18 &    1281121 &  O &    1.014 &   120.207 &  12.97 &   0.02 &  12.25 &   0.02 &  12.04 &   0.03 &  11.78 &   0.03 &  11.71 &   0.02 &  11.55 &   0.03 &  11.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050830.52-713023.5 &   38.4498.14 &    1281125 &  O &    1.444 &   139.412 &  13.34 &   0.02 &  12.57 &   0.03 &  12.34 &   0.02 &  11.78 &   0.03 &  11.68 &   0.03 &  11.50 &   0.03 &  11.35 &   0.03 &  10.81 &   0.18
  SSTISAGEMA J050908.92-712244.8 & 38.4621.1265 &    1281877 &  O &    0.337 &   112.956 &  13.14 &   0.02 &  12.40 &   0.03 &  12.25 &   0.03 &  12.05 &   0.03 &  12.10 &   0.03 &  11.86 &   0.03 &  11.66 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051050.90-715723.7 &    38.4855.9 &    1281907 &  O &    0.750 &   128.469 &  13.16 &   0.03 &  12.30 &   0.04 &  12.05 &   0.03 &  11.97 &   0.04 &  11.96 &   0.04 &  11.80 &   0.03 &  11.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051143.98-714741.2 &   38.5099.19 &    1282688 &  O &    0.382 &    85.624 &  13.54 &   0.03 &  12.86 &   0.03 &  12.70 &   0.04 &  12.44 &   0.03 &  12.46 &   0.03 &  12.37 &   0.05 &  12.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045238.17-710936.9 &   39.1963.13 &    1201884 &  O &    0.076 &    84.097 &  13.65 &   0.03 &  12.86 &   0.03 &  12.70 &   0.03 &  12.58 &   0.03 &  12.65 &   0.02 &  12.57 &   0.05 &  12.51 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045313.33-712235.8 &   39.2080.15 &    1201934 &  O &    0.099 &    81.473 &  13.41 &   0.03 &  12.72 &   0.03 &  12.52 &   0.03 &  12.36 &   0.04 &  12.31 &   0.03 &  12.19 &   0.05 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045457.33-712257.4 &   39.2322.18 &    1202453 &  O &    0.824 &   130.157 &  13.14 &   0.02 &  12.33 &   0.03 &  12.11 &   0.03 &  12.00 &   0.03 &  11.94 &   0.03 &  11.79 &   0.03 &  11.72 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045621.52-710947.9 &   39.2567.14 &    1202502 &  O &    0.110 &    83.556 &  13.32 &   0.03 &  12.57 &   0.03 &  12.43 &   0.03 &  12.34 &   0.03 &  12.32 &   0.03 &  12.27 &   0.04 &  12.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045619.14-711202.0 &   39.2567.15 &    1202501 &  O &    1.250 &   114.732 &  13.16 &   0.02 &  12.35 &   0.03 &  12.14 &   0.03 &  12.01 &   0.03 &  12.04 &   0.03 &  11.94 &   0.04 &  11.84 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045658.18-711954.5 &  39.2686.172 &    1203039 &  O &    0.539 &   109.914 &  13.29 &   0.03 &  12.38 &   0.03 &  12.19 &   0.03 &  11.98 &   0.03 &  12.00 &   0.03 &  11.86 &   0.04 &  11.78 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052418.90-680233.9 &   4.7091.752 &    8530396 &  O &    0.934 &   122.895 &  13.13 &   0.03 &  12.24 &   0.03 &  12.04 &   0.02 &  11.81 &   0.03 &  11.83 &   0.03 &  11.65 &   0.03 &  11.57 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052341.01-675628.5 &    4.7093.10 &    8530203 &  O &    1.642 &   154.345 &  12.98 &   0.03 &  12.39 &   0.03 &  12.18 &   0.03 &  11.34 &   0.02 &  11.20 &   0.03 &  11.03 &   0.03 &  10.78 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052423.67-680409.8 &   4.7212.766 &    8530398 &  O &    0.488 &   122.339 &  13.30 &   0.03 &  12.50 &   0.02 &  12.33 &   0.03 &  11.99 &   0.03 &  11.90 &   0.02 &  11.78 &   0.03 &  11.66 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052548.01-681856.3 &  4.7329.2496 &    8531060 &  O &    0.609 &   131.199 &  12.94 &   0.03 &  12.21 &   0.02 &  12.02 &   0.02 &  11.95 &   0.03 &  11.97 &   0.03 &  11.85 &   0.04 &  11.73 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052618.14-680648.2 &  4.7453.2192 &    8531071 &  O &    0.134 &   103.284 &  13.30 &   0.03 &  12.57 &   0.03 &  12.36 &   0.03 &  12.24 &   0.05 &  12.33 &   0.02 &  12.22 &   0.04 &  12.18 &   0.06 &   9.83 &   0.06
  SSTISAGEMA J052600.54-674937.1 &    4.7458.23 &    8531086 &  O &    0.333 &   130.565 &  13.23 &   0.03 &  12.39 &   0.02 &  12.17 &   0.02 &  12.01 &   0.03 &  11.97 &   0.03 &  11.86 &   0.04 &  11.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052636.70-675051.2 &    4.7578.17 &    8531279 &  O &    0.095 &    83.843 &  13.32 &   0.02 &  12.44 &   0.02 &  12.24 &   0.02 &  12.18 &   0.04 &  12.20 &   0.03 &  12.15 &   0.04 &  12.12 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052753.78-674051.7 &    4.7702.20 &    8104355 &  O &    1.316 &   134.445 &  13.38 &   0.03 &  12.57 &   0.02 &  12.31 &   0.02 &  11.90 &   0.03 &  11.77 &   0.03 &  11.63 &   0.04 &  11.45 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052827.36-681820.7 &    4.7813.16 &    8104386 &  O &    0.152 &    80.854 &  13.40 &   0.03 &  12.61 &   0.03 &  12.45 &   0.03 &  12.38 &   0.03 &  12.39 &   0.02 &  12.25 &   0.04 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053014.37-675013.1 &    4.8062.18 &    8661762 &  O &    1.040 &   130.565 &  12.99 &   0.03 &  12.28 &   0.02 &  12.10 &   0.03 &  11.84 &   0.03 &  11.70 &   0.02 &  11.52 &   0.03 &  11.33 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053034.47-675753.5 &  4.8181.1377 &    8661767 &  O &    0.505 &    93.032 &  13.31 &   0.03 &  12.58 &   0.03 &  12.33 &   0.03 &  12.08 &   0.03 &  12.03 &   0.02 &  11.89 &   0.03 &  11.72 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045816.63-715500.6 &    40.2798.6 &    1203065 &  O &    0.777 &    81.500 &  13.17 &   0.03 &  12.61 &   0.03 &  12.50 &   0.03 &  12.43 &   0.03 &  12.21 &   0.02 &  12.07 &   0.03 &  11.89 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050001.52-715426.2 &    40.3161.9 &    1776392 &  O &    1.625 &   137.024 &  13.28 &   0.03 &  12.60 &   0.03 &  12.28 &   0.03 &  11.28 &   0.02 &  11.10 &   0.03 &  10.90 &   0.03 &  10.74 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044927.44-702426.4 &   41.1490.23 &   12184705 &  O &    0.188 &   122.279 &  13.24 &   0.03 &  12.38 &   0.03 &  12.21 &   0.03 &  11.99 &   0.04 &  11.96 &   0.03 &  11.83 &   0.04 &  11.76 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045510.02-701911.6 &   41.2338.35 &    1202410 &  O &    1.174 &    87.796 &  13.59 &   0.03 &  12.95 &   0.03 &  12.70 &   0.03 &  12.31 &   0.03 &  12.15 &   0.03 &  11.96 &   0.04 &  11.78 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045648.07-703544.3 &   41.2576.18 &    1203008 &  O &    1.565 &   169.981 &  12.99 &   0.02 &  12.24 &   0.02 &  12.06 &   0.03 &  11.72 &   0.03 &  11.68 &   0.02 &  11.49 &   0.03 &  11.27 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045641.22-701748.4 &   41.2580.21 &    1202540 &  O &    0.263 &   127.033 &  13.43 &   0.03 &  12.49 &   0.03 &  12.23 &   0.03 &  12.05 &   0.03 &  12.10 &   0.02 &  11.97 &   0.05 &  11.84 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045711.53-704614.4 &   41.2694.19 &    1203016 &  O &    0.066 &    94.118 &  13.80 &   0.04 &  13.09 &   0.04 &  12.93 &   0.04 &  12.88 &   0.03 &  12.92 &   0.02 &  12.92 &   0.05 &  12.80 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044504.50-711543.8 &     43.751.9 &   12184166 &  O &    0.267 &   108.531 &  13.19 &   0.03 &  12.40 &   0.03 &  12.21 &   0.03 &  12.14 &   0.03 &  12.09 &   0.02 &  11.97 &   0.04 &  11.64 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044642.44-700040.7 &   44.1012.13 &   12184265 &  O &    2.144 &   146.994 &  12.58 &   0.03 &  11.87 &   0.03 &  11.63 &   0.03 &  11.39 &   0.03 &  11.22 &   0.02 &  11.07 &   0.03 &  10.93 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044949.60-694210.5 &   44.1500.30 &   12185064 &  O &    1.079 &    99.000 &  13.64 &   0.03 &  12.80 &   0.04 &  12.57 &   0.04 &  12.38 &   0.03 &  12.43 &   0.03 &  12.22 &   0.04 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045049.39-694021.5 &   44.1622.15 &    1201509 &  O &    0.103 &   112.752 &  12.96 &   0.02 &  12.68 &   0.02 &  12.65 &   0.03 &  12.64 &   0.03 &  12.63 &   0.03 &  12.58 &   0.06 &  12.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044600.35-694214.0 &    44.895.11 &   12184112 &  O &    0.365 &   111.309 &  13.21 &   0.03 &  12.44 &   0.03 &  12.34 &   0.03 &  12.32 &   0.03 &  12.27 &   0.03 &  12.16 &   0.03 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044751.28-684955.8 &   45.1150.13 &   12184513 &  O &    0.161 &    94.411 &  13.23 &   0.03 &  12.36 &   0.03 &  12.16 &   0.03 &  11.99 &   0.03 &  12.05 &   0.03 &  11.95 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044728.97-683058.4 &   45.1155.17 &   12184499 &  O &    1.013 &   142.430 &  13.05 &   0.02 &  12.40 &   0.03 &  12.14 &   0.03 &  11.74 &   0.02 &  11.61 &   0.02 &  11.46 &   0.03 &  11.30 &   0.03 &  10.84 &   0.13
  SSTISAGEMA J044847.16-682342.3 &  45.1399.313 &   12184802 &  O &    0.303 &   117.509 &  13.12 &   0.02 &  12.28 &   0.02 &  12.17 &   0.02 &  11.81 &   0.03 &  11.80 &   0.02 &  11.64 &   0.04 &  11.60 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044931.47-685523.8 &   45.1512.11 &   12184777 &  O &    1.018 &   128.866 &  13.06 &   0.03 &  12.40 &   0.02 &  12.14 &   0.03 &  11.73 &   0.03 &  11.76 &   0.03 &  11.58 &   0.03 &  11.48 &   0.04 &  10.86 &   0.21
  SSTISAGEMA J045033.74-690206.1 &  45.1631.611 &   12185027 &  O &    2.436 &   129.500 &  13.41 &   0.02 &  12.61 &   0.03 &  12.29 &   0.03 &  11.96 &   0.02 &  11.73 &   0.02 &  11.52 &   0.03 &  11.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045019.01-684331.8 &  45.1636.179 &   12185011 &  O &    0.417 &    87.176 &  13.37 &   0.02 &  12.59 &   0.02 &  12.48 &   0.02 &  12.31 &   0.02 &  12.32 &   0.03 &  12.20 &   0.04 &  12.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045122.80-685210.8 &   45.1755.14 &    1201549 &  O &    1.352 &   145.603 &  13.08 &   0.03 &  12.36 &   0.03 &  12.16 &   0.03 &  11.65 &   0.03 &  11.50 &   0.03 &  11.33 &   0.03 &  11.21 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045101.84-682740.6 &   45.1761.20 &    1201569 &  O &    0.376 &   106.090 &  13.11 &   0.03 &  12.30 &   0.03 &  12.14 &   0.03 &  11.93 &   0.03 &  11.94 &   0.03 &  11.89 &   0.04 &  11.84 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045220.36-685822.6 &   45.1874.26 &    1201783 &  O &    0.880 &    86.185 &  13.79 &   0.05 &  13.02 &   0.04 &  12.85 &   0.04 &  12.65 &   0.04 &  12.46 &   0.03 &  12.32 &   0.04 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044734.25-702301.0 &   46.1127.46 &   12184581 &  O &    0.947 &   150.331 &  13.09 &   0.02 &  12.36 &   0.03 &  12.15 &   0.03 &  11.84 &   0.03 &  11.63 &   0.02 &  11.45 &   0.03 &  11.30 &   0.03 &  10.41 &   0.18
  SSTISAGEMA J044804.74-703438.7 &   46.1245.14 &   12184589 &  O &    1.328 &   130.056 &  13.33 &   0.02 &  12.53 &   0.03 &  12.32 &   0.03 &  12.03 &   0.04 &  11.85 &   0.03 &  11.64 &   0.04 &  11.43 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044807.05-702950.5 &   46.1246.15 &   12184586 &  O &    0.288 &    97.876 &  13.30 &   0.02 &  12.67 &   0.02 &  12.54 &   0.03 &  12.36 &   0.03 &  12.33 &   0.03 &  12.21 &   0.04 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044241.43-701149.4 &    46.283.13 &   12183744 &  O &    0.361 &   109.709 &  13.07 &   0.02 &  12.31 &   0.03 &  12.10 &   0.03 &  11.86 &   0.03 &  11.85 &   0.02 &  11.69 &   0.03 &  11.59 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044244.92-700742.0 &    46.405.33 &   12183741 &  O &    0.496 &   110.497 &  13.65 &   0.03 &  12.77 &   0.03 &  12.52 &   0.03 &  12.29 &   0.03 &  12.34 &   0.03 &  12.17 &   0.04 &  12.00 &   0.05 &  10.96 &   0.18
  SSTISAGEMA J044455.96-702001.4 &     46.644.9 &   12184134 &  O &    0.150 &    86.858 &  13.46 &   0.03 &  12.58 &   0.03 &  12.34 &   0.03 &  12.06 &   0.03 &  12.15 &   0.03 &  12.05 &   0.04 &  11.97 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045228.73-674033.9 &  47.2015.535 &    1201720 &  O &    0.665 &   114.811 &  12.98 &   0.03 &  12.21 &   0.03 &  12.12 &   0.03 &  11.99 &   0.03 &  12.01 &   0.02 &  11.90 &   0.03 &  11.88 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045328.76-680703.2 &    47.2129.8 &    1202098 &  O &    0.713 &   111.062 &  13.26 &   0.03 &  12.51 &   0.03 &  12.42 &   0.03 &  12.04 &   0.04 &  11.98 &   0.03 &  11.85 &   0.04 &  11.79 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045402.18-681825.4 &   47.2247.20 &    1202088 &  O &    0.130 &    88.936 &  13.37 &   0.02 &  12.73 &   0.03 &  12.61 &   0.03 &  12.44 &   0.04 &  12.43 &   0.03 &  12.38 &   0.05 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045424.00-675400.0 &   47.2253.22 &    1202268 &  O &    0.529 &   105.064 &  13.32 &   0.04 &  12.47 &   0.03 &  12.28 &   0.03 &  12.04 &   0.03 &  12.10 &   0.03 &  11.94 &   0.04 &  11.88 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045633.12-681954.6 &  47.2610.225 &    1202656 &  O &    1.223 &   114.811 &  13.37 &   0.03 &  12.72 &   0.03 &  12.52 &   0.03 &  11.84 &   0.03 &  11.81 &   0.03 &  11.66 &   0.03 &  11.51 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045628.99-681934.8 &  47.2610.262 &    1202656 &  O &    0.477 &    88.936 &  13.96 &   0.03 &  13.08 &   0.03 &  12.89 &   0.04 &  12.64 &   0.03 &  12.68 &   0.03 &  12.40 &   0.04 &  12.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045329.77-673259.5 &   48.2138.19 &    1202124 &  O &    0.528 &   116.986 &  13.07 &   0.03 &  12.19 &   0.03 &  12.05 &   0.03 &  11.92 &   0.02 &  11.97 &   0.02 &  11.86 &   0.03 &  11.75 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045404.44-673228.2 &   48.2259.14 &    1202124 &  O &    0.211 &    90.041 &  13.41 &   0.03 &  12.64 &   0.03 &  12.52 &   0.03 &  12.27 &   0.02 &  12.27 &   0.03 &  12.12 &   0.04 &  12.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045423.88-672448.5 &   48.2261.20 &    1202246 &  O &    0.543 &   114.929 &  13.08 &   0.03 &  12.22 &   0.03 &  12.04 &   0.03 &  11.90 &   0.03 &  11.89 &   0.03 &  11.74 &   0.03 &  11.67 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045540.85-671306.6 &  48.2506.918 &    1202710 &  O &    0.375 &   128.469 &  13.10 &   0.03 &  12.25 &   0.03 &  12.05 &   0.03 &  11.96 &   0.02 &  12.00 &   0.02 &  11.85 &   0.04 &  11.86 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045824.91-673501.5 & 48.2984.1370 &    1203303 &  O &    0.119 &   163.827 &  13.17 &   0.03 &  12.29 &   0.04 &  12.14 &   0.03 &  12.00 &   0.03 &  12.15 &   0.03 &  12.02 &   0.04 &  11.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045854.32-672500.3 &   48.2987.35 &    1203312 &  O &    0.254 &   116.469 &  13.28 &   0.03 &  12.39 &   0.03 &  12.09 &   0.03 &  11.91 &   0.03 &  11.95 &   0.03 &  11.79 &   0.04 &  11.70 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051447.17-672505.3 &   49.5649.23 &    1283818 &  O &    0.360 &   104.319 &  13.53 &   0.03 &  12.61 &   0.03 &  12.42 &   0.03 &  12.11 &   0.03 &  12.10 &   0.03 &  11.93 &   0.04 &  11.72 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051556.95-672842.5 &   49.5769.15 &    1995863 &  O &    0.394 &    83.549 &  12.88 &   0.03 &  12.44 &   0.03 &  12.28 &   0.03 &  12.21 &   0.03 &  12.06 &   0.03 &  11.85 &   0.04 &  11.70 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051709.57-672254.6 &   49.6012.22 &    1996525 &  O &    0.250 &   111.297 &  13.43 &   0.03 &  12.57 &   0.03 &  12.29 &   0.03 &  12.10 &   0.05 &  12.12 &   0.02 &  11.97 &   0.04 &  11.87 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051718.89-671944.9 &   49.6013.33 &    1996528 &  O &    0.275 &   121.227 &  13.39 &   0.03 &  12.51 &   0.03 &  12.21 &   0.03 &  11.97 &   0.04 &  12.04 &   0.03 &  11.92 &   0.05 &  11.79 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051957.18-671633.7 &   49.6498.23 &    1997329 &  O &    0.818 &   125.298 &  12.99 &   0.02 &  12.28 &   0.02 &  12.08 &   0.03 &  11.69 &   0.03 &  11.49 &   0.03 &  11.30 &   0.03 &  11.18 &   0.03 &  10.59 &   0.11
  SSTISAGEMA J052109.29-672613.2 &   49.6616.10 &    1997449 &  O &    0.094 &   125.298 &  13.17 &   0.02 &  12.50 &   0.03 &  12.36 &   0.03 &  12.28 &   0.03 &  12.30 &   0.02 &  12.25 &   0.04 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052145.30-670913.3 &   49.6742.14 &    1997437 &  O &    0.652 &   117.827 &  13.28 &   0.03 &  12.45 &   0.03 &  12.28 &   0.03 &  11.90 &   0.03 &  11.75 &   0.03 &  11.64 &   0.04 &  11.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050724.21-693938.2 &    5.4405.17 &    1205692 &  O &    1.769 &   157.183 &  12.86 &   0.03 &  12.31 &   0.03 &  12.11 &   0.03 &  11.27 &   0.03 &  11.15 &   0.03 &  10.86 &   0.04 &  10.76 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050817.61-695704.4 &    5.4522.16 &    1281221 &  O &    0.193 &   128.337 &  13.12 &   0.03 &  12.31 &   0.02 &  12.05 &   0.03 &  11.82 &   0.03 &  11.98 &   0.04 &  11.80 &   0.04 &  11.64 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050840.88-695008.2 &     5.4523.7 &    1281775 &  O &    0.102 &    81.726 &  13.00 &   0.03 &  12.32 &   0.03 &  12.12 &   0.03 &  12.03 &   0.03 &  12.06 &   0.03 &  12.01 &   0.04 &  11.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050816.32-694303.1 &    5.4525.12 &    1281240 &  O &    2.075 &   154.560 &  13.06 &   0.03 &  12.38 &   0.03 &  12.02 &   0.02 &  11.42 &   0.03 &  11.18 &   0.04 &  11.12 &   0.03 &  10.90 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050822.40-692906.4 &  5.4529.1355 &    1281262 &  O &    0.384 &   109.278 &  13.48 &   0.03 &  12.71 &   0.05 &  12.48 &   0.04 &  12.34 &   0.04 &  12.36 &   0.03 &  12.26 &   0.04 &  12.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050856.84-695912.7 &    5.4642.36 &    1281787 &  O &    1.545 &   113.122 &  13.50 &   0.02 &  12.73 &   0.02 &  12.51 &   0.03 &  12.19 &   0.03 &  12.16 &   0.02 &  11.98 &   0.03 &  11.84 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050859.20-693627.6 &    5.4648.18 &    1281754 &  O &    1.069 &   115.781 &  12.99 &   0.02 &  12.33 &   0.02 &  12.13 &   0.03 &  11.68 &   0.03 &  11.60 &   0.04 &  11.60 &   0.04 &  11.50 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051128.24-693748.8 &   5.5010.987 &    1282545 &  O &    1.556 &   115.540 &  13.21 &   0.03 &  12.52 &   0.04 &  12.36 &   0.03 &  12.18 &   0.05 &  11.98 &   0.03 &  11.79 &   0.04 &  11.60 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051133.11-692340.3 &  5.5014.5466 &    1282521 &  O &    0.460 &    81.974 &  13.56 &   0.03 &  12.76 &   0.03 &  12.58 &   0.03 &  12.37 &   0.03 &  12.31 &   0.03 &  12.18 &   0.04 &  12.08 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051120.59-692455.7 &  5.5014.5486 &    1282524 &  O &    0.204 &    98.232 &  13.28 &   0.03 &  12.44 &   0.03 &  12.26 &   0.03 &  12.12 &   0.04 &  12.23 &   0.03 &  12.13 &   0.05 &  12.06 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J051211.23-694740.9 &    5.5129.16 &    1282561 &  O &    0.104 &    86.393 &  13.38 &   0.04 &  12.64 &   0.05 &  12.40 &   0.04 &  12.26 &   0.03 &  12.22 &   0.03 &  12.15 &   0.04 &  12.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051157.22-693633.6 &    5.5132.16 &    1282543 &  O &    0.546 &    97.857 &  13.33 &   0.03 &  12.68 &   0.04 &  12.49 &   0.03 &  12.47 &   0.03 &  12.43 &   0.03 &  12.37 &   0.04 &  12.40 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051213.79-693537.1 &     5.5132.5 &    1282542 &  O &    0.691 &   143.184 &  12.95 &   0.02 &  12.54 &   0.03 &  12.35 &   0.03 &  12.04 &   0.04 &  11.61 &   0.03 &  10.56 &   0.02 &   8.60 &   0.02 &   4.49 &   0.01
  SSTISAGEMA J051205.97-693227.2 &    5.5133.19 &    1282536 &  O &    0.444 &   120.934 &  13.21 &   0.04 &  12.57 &   0.04 &  12.38 &   0.04 &  11.95 &   0.05 &  11.95 &   0.04 &  11.78 &   0.06 &  11.62 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051239.23-695456.4 &    5.5248.10 &    6838103 &  O &    0.782 &   121.966 &  13.45 &   0.03 &  12.77 &   0.03 &  12.51 &   0.03 &  11.79 &   0.03 &  11.64 &   0.02 &  11.47 &   0.03 &  11.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051300.18-695419.5 &    5.5248.19 &    6838102 &  O &    0.111 &    96.805 &  13.19 &   0.02 &  12.36 &   0.02 &  12.16 &   0.03 &  12.03 &   0.03 &  12.14 &   0.02 &  12.05 &   0.05 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051231.42-694238.8 &    5.5251.42 &    6838082 &  O &    0.140 &    85.587 &  13.29 &   0.03 &  12.37 &   0.03 &  12.07 &   0.02 &  11.92 &   0.03 &  12.07 &   0.03 &  11.92 &   0.04 &  11.80 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051228.03-693243.1 &    5.5254.30 &    6838064 &  O &    0.049 &   147.710 &  13.29 &   0.03 &  12.42 &   0.02 &  12.22 &   0.03 &  12.13 &   0.04 &  12.26 &   0.04 &  12.10 &   0.04 &  12.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051303.00-693026.1 &    5.5254.31 &    6838060 &  O &    0.101 &    84.782 &  13.42 &   0.02 &  12.64 &   0.02 &  12.44 &   0.03 &  12.28 &   0.03 &  12.32 &   0.03 &  12.23 &   0.04 &  12.17 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051323.91-694412.3 &    5.5372.34 &    6838085 &  O &    0.443 &    92.217 &  13.15 &   0.03 &  12.26 &   0.02 &  12.02 &   0.03 &  11.81 &   0.03 &  11.98 &   0.03 &  11.82 &   0.04 &  11.75 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051512.82-694247.0 &  5.5614.1673 &    1283630 &  O &    0.870 &   119.289 &  13.17 &   0.03 &  12.52 &   0.03 &  12.26 &   0.03 &  11.73 &   0.03 &  11.60 &   0.03 &  11.35 &   0.03 &  11.23 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053624.96-673700.2 &   50.9155.31 &    8082169 &  O &    0.841 &   134.771 &  13.30 &   0.03 &  12.38 &   0.03 &  12.14 &   0.02 &  12.02 &   0.03 &  11.93 &   0.02 &  11.82 &   0.04 &  11.66 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054836.49-713648.7 & 51.11031.341 &   12529333 &  O &    0.105 &   159.847 &  13.14 &   0.02 &  12.40 &   0.02 &  12.13 &   0.03 &  12.00 &   0.03 &  12.13 &   0.02 &  12.01 &   0.03 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055101.66-714639.5 &  51.11391.20 &   12529915 &  O &    0.187 &    95.804 &  13.77 &   0.03 &  12.86 &   0.03 &  12.81 &   0.04 &  12.58 &   0.05 &  12.57 &   0.04 &  12.47 &   0.07 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055200.74-715344.4 &   51.11631.4 &    1205829 &  O &    0.672 &    86.051 &  13.63 &   0.03 &  12.88 &   0.03 &  12.66 &   0.03 &  12.46 &   0.06 &  12.44 &   0.05 &  12.28 &   0.06 &  12.10 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050742.57-671710.7 &   52.4441.16 &    1281440 &  O &    0.145 &    95.447 &  13.39 &   0.03 &  12.57 &   0.04 &  12.31 &   0.03 &  12.04 &   0.03 &  12.19 &   0.03 &  12.04 &   0.04 &  11.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050905.22-670637.4 &   52.4685.95 &    1281558 &  O &    0.591 &   104.460 &  13.27 &   0.02 &  12.56 &   0.03 &  12.39 &   0.03 &  12.22 &   0.03 &  12.14 &   0.02 &  11.94 &   0.04 &  11.84 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050845.93-665754.0 &  52.4687.102 &    1281552 &  O &    0.324 &   112.790 &  13.03 &   0.03 &  12.30 &   0.03 &  12.09 &   0.03 &  11.93 &   0.03 &  11.96 &   0.03 &  11.85 &   0.04 &  11.73 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051011.70-671651.1 &   52.4804.29 &    1282241 &  O &    0.768 &    80.886 &  14.00 &   0.03 &  13.19 &   0.03 &  12.94 &   0.04 &  12.68 &   0.03 &  12.71 &   0.02 &  12.53 &   0.03 &  12.51 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051152.69-672715.8 & 52.5164.2407 &    1282369 &  O &    1.834 &   158.428 &  13.06 &   0.02 &  12.33 &   0.02 &  12.02 &   0.03 &  11.42 &   0.03 &  11.22 &   0.03 &  11.04 &   0.03 &  10.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051202.03-670601.6 &   52.5169.22 &    1282351 &  O &    1.338 &   139.353 &  13.15 &   0.03 &  12.32 &   0.02 &  12.07 &   0.03 &  11.78 &   0.03 &  11.72 &   0.02 &  11.61 &   0.03 &  11.47 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051231.81-670634.4 &   52.5290.24 &    6837861 &  O &    1.093 &   126.855 &  13.42 &   0.02 &  12.58 &   0.02 &  12.29 &   0.03 &  11.90 &   0.03 &  11.75 &   0.03 &  11.48 &   0.04 &  11.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050222.17-662827.8 &  53.3606.224 &    1204056 &  O &    0.407 &    97.087 &  13.72 &   0.03 &  12.95 &   0.03 &  12.73 &   0.03 &  12.62 &   0.02 &  12.63 &   0.02 &  12.57 &   0.04 &  12.49 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050223.05-662523.7 &  53.3607.255 &    1204054 &  O &    0.194 &    82.570 &  13.37 &   0.03 &  12.51 &   0.03 &  12.28 &   0.03 &  12.11 &   0.03 &  12.26 &   0.02 &  12.14 &   0.03 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045218.51-654429.9 &   54.1923.17 &    1364495 &  O &    0.149 &    94.715 &  13.28 &   0.03 &  12.48 &   0.03 &  12.23 &   0.03 &  12.07 &   0.04 &  12.16 &   0.03 &  11.94 &   0.05 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045226.93-660159.4 &   54.2039.13 &    1201662 &  O &    0.378 &    95.374 &  13.26 &   0.03 &  12.59 &   0.03 &  12.44 &   0.03 &  12.26 &   0.04 &  12.28 &   0.04 &  12.14 &   0.06 &  12.08 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045758.20-661754.9 &    54.2882.8 &    1203362 &  O &    0.224 &   115.741 &  13.06 &   0.03 &  12.19 &   0.03 &  12.00 &   0.03 &  11.89 &   0.03 &  11.91 &   0.03 &  11.81 &   0.04 &  11.72 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045832.26-661630.8 & 54.3004.1302 &    1203363 &  O &    0.605 &   107.055 &  13.64 &   0.03 &  12.69 &   0.03 &  12.41 &   0.03 &  12.05 &   0.04 &  11.96 &   0.03 &  11.74 &   0.04 &  11.59 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050333.66-653929.9 &   55.3860.32 &    1366225 &  O &    0.298 &   128.025 &  13.46 &   0.03 &  12.44 &   0.03 &  12.14 &   0.03 &  11.83 &   0.03 &  11.80 &   0.03 &  11.63 &   0.03 &  11.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050657.82-661955.5 &   56.4334.17 &    1205469 &  O &    0.258 &   106.045 &  13.24 &   0.03 &  12.35 &   0.03 &  12.18 &   0.03 &  11.98 &   0.03 &  12.03 &   0.03 &  11.90 &   0.04 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050935.70-662035.4 &   56.4818.14 &    1281524 &  O &    0.217 &   106.485 &  13.17 &   0.03 &  12.48 &   0.03 &  12.28 &   0.03 &  12.23 &   0.04 &  12.17 &   0.03 &  12.04 &   0.04 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051138.14-655400.6 &   57.5066.20 &    2340891 &  O &    0.643 &   109.397 &  13.17 &   0.02 &  12.45 &   0.03 &  12.27 &   0.03 &  12.21 &   0.03 &  12.21 &   0.03 &  12.13 &   0.04 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051238.83-655608.8 &   57.5308.13 &    8453455 &  O &    3.230 &   140.115 &  13.36 &   0.03 &  12.56 &   0.03 &  12.19 &   0.02 &  11.75 &   0.03 &  11.55 &   0.03 &  11.44 &   0.03 &  11.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051401.16-662049.1 &    58.5544.6 &    1283109 &  O &    0.328 &   117.481 &  12.99 &   0.02 &  12.24 &   0.03 &  12.09 &   0.03 &  11.93 &   0.03 &  11.95 &   0.03 &  11.86 &   0.03 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051818.05-661456.1 &   58.6150.17 &    1996598 &  O &    0.254 &   106.644 &  13.11 &   0.03 &  12.38 &   0.03 &  12.17 &   0.03 &  12.02 &   0.03 &  12.00 &   0.02 &  11.85 &   0.04 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051331.35-654350.8 &   59.5432.15 &    1836692 &  O &    0.970 &    85.507 &  13.76 &   0.03 &  13.00 &   0.03 &  12.72 &   0.04 &  12.48 &   0.04 &  12.42 &   0.03 &  12.31 &   0.05 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051806.02-654837.3 &  59.6157.262 &    8279878 &  O &    1.876 &   115.875 &  13.41 &   0.03 &  12.65 &   0.02 &  12.38 &   0.03 &  12.02 &   0.03 &  11.80 &   0.03 &  11.59 &   0.04 &  11.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051558.46-701544.6 &    6.5727.28 &    1996087 &  O &    0.969 &   127.616 &  13.41 &   0.03 &  12.71 &   0.03 &  12.45 &   0.03 &  11.78 &   0.03 &  11.55 &   0.02 &  11.28 &   0.03 &  11.09 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051653.35-700015.7 &  6.5852.3682 &    1996067 &  O &    0.516 &   111.334 &  13.34 &   0.04 &  12.44 &   0.04 &  12.21 &   0.04 &  12.06 &   0.04 &  12.07 &   0.03 &  11.95 &   0.03 &  11.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051703.38-702710.5 &    6.5966.11 &    1996273 &  O &    0.122 &    82.427 &  13.12 &   0.03 &  12.31 &   0.03 &  12.09 &   0.03 &  11.86 &   0.03 &  12.03 &   0.02 &  11.95 &   0.04 &  11.82 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051720.20-702508.3 &    6.5967.15 &    1996276 &  O &    1.556 &    97.485 &  13.23 &   0.03 &  12.56 &   0.03 &  12.39 &   0.03 &  12.26 &   0.03 &  12.22 &   0.02 &  12.11 &   0.03 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051708.88-702208.7 &    6.5967.20 &    1996280 &  O &    0.571 &   136.184 &  13.39 &   0.03 &  12.59 &   0.03 &  12.24 &   0.02 &  11.88 &   0.02 &  11.86 &   0.02 &  11.69 &   0.03 &  11.51 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051736.51-700515.7 &  6.5972.3466 &    1996304 &  O &    1.977 &   121.095 &  13.59 &   0.03 &  12.81 &   0.03 &  12.49 &   0.03 &  11.92 &   0.04 &  11.88 &   0.03 &  11.69 &   0.04 &  11.50 &   0.04 &  10.24 &   0.10
  SSTISAGEMA J051709.43-695927.8 &  6.5973.3658 &    1996313 &  O &    0.983 &    98.425 &  13.24 &   0.02 &  12.54 &   0.02 &  12.38 &   0.03 &  12.11 &   0.03 &  12.06 &   0.03 &  11.94 &   0.04 &  11.53 &   0.04 &  10.12 &   0.09
  SSTISAGEMA J051809.92-702446.0 &    6.6088.13 &    1996276 &  O &    2.728 &   138.179 &  13.10 &   0.02 &  12.44 &   0.03 &  12.29 &   0.03 &  11.43 &   0.03 &  11.25 &   0.03 &  11.08 &   0.03 &  10.90 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051906.65-702750.2 &    6.6208.17 &    1996900 &  O &    0.271 &    81.719 &  13.29 &   0.02 &  12.65 &   0.03 &  12.56 &   0.03 &  12.37 &   0.02 &  12.33 &   0.02 &  12.24 &   0.03 &  12.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051840.41-701753.1 &     6.6210.7 &    1996887 &  O &    0.688 &   106.519 &  13.08 &   0.03 &  12.43 &   0.03 &  12.27 &   0.03 &  12.13 &   0.03 &  12.07 &   0.03 &  11.87 &   0.04 &  11.53 &   0.03 &  10.00 &   0.07
  SSTISAGEMA J051830.74-700612.0 &    6.6213.28 &    1996871 &  O &    0.251 &   103.788 &  99.00 &  99.00 &  12.46 &   0.04 &  12.29 &   0.04 &  12.05 &   0.04 &  12.05 &   0.02 &  12.01 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051848.84-700247.0 &  6.6214.3706 &    1996866 &  O &    0.091 &   104.976 &  13.04 &   0.02 &  12.65 &   0.03 &  12.53 &   0.03 &  12.37 &   0.03 &  11.99 &   0.02 &  10.89 &   0.03 &   8.56 &   0.02 &   4.20 &   0.01
  SSTISAGEMA J051909.14-702828.1 &     6.6329.7 &    1996901 &  O &    0.207 &   114.273 &  13.17 &   0.03 &  12.42 &   0.03 &  12.26 &   0.03 &  12.03 &   0.03 &  12.02 &   0.02 &  11.84 &   0.03 &  11.59 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051920.98-701550.2 &    6.6332.18 &    1996885 &  O &    2.130 &   124.270 &  13.41 &   0.03 &  12.62 &   0.03 &  12.31 &   0.03 &  11.89 &   0.03 &  11.59 &   0.03 &  11.42 &   0.04 &  11.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051923.18-700211.9 &  6.6335.4170 &    1996865 &  O &    0.180 &    83.153 &  13.19 &   0.04 &  12.28 &   0.03 &  12.06 &   0.03 &  11.93 &   0.02 &  12.03 &   0.03 &  11.89 &   0.03 &  11.85 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052105.60-701732.1 &    6.6574.12 &    1997683 &  O &    0.392 &   134.264 &  13.25 &   0.03 &  12.43 &   0.03 &  12.27 &   0.03 &  12.13 &   0.04 &  12.23 &   0.03 &  12.15 &   0.04 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052144.95-702400.8 &    6.6693.16 &    1997692 &  O &    1.433 &    81.686 &  13.35 &   0.03 &  12.49 &   0.02 &  12.27 &   0.03 &  12.19 &   0.03 &  12.26 &   0.03 &  12.20 &   0.04 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052202.50-700753.7 &    6.6697.63 &    1997906 &  O &    0.884 &   129.366 &  13.44 &   0.02 &  12.58 &   0.03 &  12.32 &   0.03 &  12.14 &   0.03 &  12.16 &   0.03 &  12.01 &   0.04 &  11.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052147.06-700334.4 &  6.6698.4234 &    1997662 &  O &    0.316 &    95.447 &  13.11 &   0.03 &  12.58 &   0.03 &  12.44 &   0.03 &  12.21 &   0.05 &  12.17 &   0.03 &  12.07 &   0.05 &  12.06 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052316.54-702230.8 &    6.6935.17 &    8529986 &  O &    0.200 &    85.404 &  13.17 &   0.03 &  12.36 &   0.03 &  12.14 &   0.03 &  12.03 &   0.04 &  12.17 &   0.03 &  12.01 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052324.92-701745.1 &  6.6936.2468 &    8529993 &  O &    0.945 &   126.279 &  13.26 &   0.02 &  12.55 &   0.02 &  12.16 &   0.03 &  11.49 &   0.03 &  11.43 &   0.03 &  11.19 &   0.03 &  10.87 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052344.75-702504.0 &     6.7056.9 &    8529982 &  O &    0.494 &    94.814 &  13.18 &   0.03 &  12.71 &   0.03 &  12.49 &   0.03 &  12.03 &   0.03 &  11.81 &   0.03 &  11.64 &   0.04 &  11.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052409.80-672333.4 &    60.7101.5 &    8530229 &  O &    0.675 &   129.870 &  13.65 &   0.03 &  12.68 &   0.03 &  12.19 &   0.03 &  11.60 &   0.03 &  11.61 &   0.03 &  11.35 &   0.04 &  11.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052555.38-671151.3 &   60.7467.11 &    8531119 &  O &    0.602 &   116.225 &  12.89 &   0.03 &  12.33 &   0.03 &  12.07 &   0.03 &  11.89 &   0.03 &  11.83 &   0.02 &  11.71 &   0.04 &  11.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052752.79-672019.6 &   60.7707.26 &    8104337 &  O &    0.198 &   109.230 &  13.06 &   0.02 &  12.34 &   0.02 &  12.11 &   0.03 &  11.95 &   0.02 &  11.96 &   0.02 &  11.85 &   0.03 &  11.79 &   0.03 &  10.56 &   0.12
  SSTISAGEMA J052746.50-665138.9 &   60.7714.21 &    8104312 &  O &    0.127 &    96.749 &  12.98 &   0.03 &  12.29 &   0.02 &  12.14 &   0.02 &  12.06 &   0.04 &  12.05 &   0.03 &  11.93 &   0.04 &  11.86 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052821.40-672107.1 &   60.7828.24 &    8104338 &  O &    0.402 &   100.980 &  13.20 &   0.02 &  12.48 &   0.03 &  12.32 &   0.02 &  12.25 &   0.02 &  12.23 &   0.02 &  12.16 &   0.03 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053205.38-670019.6 &   61.8438.52 &    8933587 &  O &    0.055 &   124.782 &  13.42 &   0.03 &  12.62 &   0.02 &  12.46 &   0.03 &  12.34 &   0.03 &  12.47 &   0.02 &  12.34 &   0.05 &  12.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053642.13-671404.4 &   61.9160.19 &    8082152 &  O &    0.073 &   120.077 &  13.67 &   0.03 &  12.79 &   0.03 &  12.59 &   0.03 &  12.40 &   0.03 &  12.53 &   0.03 &  12.45 &   0.04 &  12.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053703.31-665310.5 &    61.9287.6 &    8082137 &  O &    0.061 &    83.417 &  13.56 &   0.03 &  12.96 &   0.03 &  12.77 &   0.04 &  12.66 &   0.03 &  12.76 &   0.03 &  12.71 &   0.04 &  12.63 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052054.58-660452.0 &  62.6637.911 &    1997394 &  O &    0.821 &    96.525 &  13.73 &   0.03 &  12.87 &   0.03 &  12.61 &   0.03 &  12.62 &   0.04 &  12.47 &   0.03 &  12.30 &   0.05 &  12.00 &   0.04 &  10.68 &   0.14
  SSTISAGEMA J052358.29-662754.8 &   62.7115.33 &    8530271 &  O &    0.377 &    87.566 &  13.10 &   0.02 &  12.45 &   0.03 &  12.35 &   0.03 &  12.15 &   0.05 &  12.16 &   0.03 &  12.10 &   0.04 &  11.95 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052005.21-652909.7 &    63.6525.8 &    8280231 &  O &    0.348 &   111.794 &  13.07 &   0.03 &  12.25 &   0.02 &  12.08 &   0.02 &  11.89 &   0.03 &  11.85 &   0.02 &  11.70 &   0.04 &  11.60 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052405.50-655347.6 &   63.7123.18 &    1838124 &  O &    0.389 &   125.597 &  13.03 &   0.03 &  12.22 &   0.02 &  12.04 &   0.02 &  11.88 &   0.03 &  11.93 &   0.03 &  11.82 &   0.04 &  11.72 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052543.47-652430.9 &   63.7373.14 &    1838406 &  O &    0.163 &    99.364 &  13.72 &   0.03 &  12.93 &   0.03 &  12.78 &   0.04 &  12.72 &   0.03 &  12.89 &   0.03 &  12.78 &   0.05 &  12.75 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053007.81-651630.0 &   65.8101.19 &    1839071 &  O &    0.079 &    84.083 &  13.22 &   0.03 &  12.38 &   0.03 &  12.21 &   0.03 &  12.07 &   0.04 &  12.16 &   0.03 &  12.09 &   0.03 &  12.01 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053110.10-654246.9 & 65.8336.1140 &    1839348 &  O &    0.157 &    95.120 &  13.22 &   0.03 &  12.38 &   0.03 &  12.17 &   0.02 &  11.95 &   0.04 &  12.02 &   0.03 &  11.88 &   0.04 &  11.80 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053106.51-650821.0 &   65.8345.12 &    1839329 &  O &    0.193 &   112.905 &  13.03 &   0.03 &  12.18 &   0.03 &  12.00 &   0.02 &  11.81 &   0.03 &  11.74 &   0.02 &  11.64 &   0.04 &  11.53 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053232.71-652132.3 &    65.8584.9 &    1839381 &  O &    0.080 &    99.602 &  12.88 &   0.02 &  12.31 &   0.03 &  12.21 &   0.03 &  12.23 &   0.04 &  12.23 &   0.03 &  12.20 &   0.04 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054225.25-660339.5 &  66.10146.15 &   12527670 &  O &    0.614 &    97.867 &  13.52 &   0.03 &  12.76 &   0.03 &  12.54 &   0.03 &  12.37 &   0.03 &  12.40 &   0.03 &  12.21 &   0.04 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053818.66-660651.1 &   66.9419.13 &    8082823 &  O &    0.290 &   127.551 &  13.17 &   0.03 &  12.40 &   0.03 &  12.12 &   0.03 &  11.87 &   0.03 &  11.89 &   0.03 &  11.74 &   0.04 &  11.59 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054352.74-671320.6 &  67.10371.27 &   12527734 &  O &    0.264 &   126.422 &  13.46 &   0.04 &  12.66 &   0.05 &  12.45 &   0.04 &  12.36 &   0.03 &  12.49 &   0.03 &  12.42 &   0.05 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053937.32-670856.0 &   67.9646.22 &   12610385 &  O &    0.241 &   105.396 &  13.38 &   0.03 &  12.57 &   0.03 &  12.30 &   0.02 &  11.97 &   0.03 &  12.02 &   0.03 &  11.91 &   0.04 &  11.83 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054122.73-670931.6 & 67.9888.1487 &   12611134 &  O &    1.002 &   130.497 &  13.38 &   0.04 &  12.52 &   0.04 &  12.19 &   0.03 &  12.02 &   0.04 &  12.06 &   0.03 &  11.90 &   0.05 &  11.71 &   0.04 &  10.02 &   0.08
  SSTISAGEMA J054116.74-664532.1 &   67.9894.17 &   12611118 &  O &    0.553 &    90.416 &  13.23 &   0.03 &  12.57 &   0.04 &  12.40 &   0.03 &  12.17 &   0.03 &  12.08 &   0.02 &  11.85 &   0.04 &  11.73 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054750.90-675324.8 &  68.10966.10 &   12528947 &  O &    0.733 &    81.913 &  13.19 &   0.03 &  12.66 &   0.03 &  12.52 &   0.03 &  12.36 &   0.04 &  12.22 &   0.03 &  12.06 &   0.04 &  11.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054747.19-672700.9 &  68.10972.19 &   12528966 &  O &    0.056 &   122.160 &  13.03 &   0.07 &  12.41 &   0.07 &  12.29 &   0.03 &  12.24 &   0.04 &  12.30 &   0.03 &  12.24 &   0.04 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054807.85-680423.7 &  68.11084.12 &   12529122 &  O &    0.240 &    87.268 &  13.48 &   0.03 &  12.96 &   0.03 &  12.76 &   0.04 &  12.10 &   0.03 &  11.86 &   0.03 &  11.68 &   0.04 &  11.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054913.09-673952.2 &  68.11211.15 &   12529103 &  O &    0.883 &    96.937 &  12.99 &   0.02 &  12.43 &   0.03 &  12.22 &   0.03 &  12.04 &   0.04 &  11.83 &   0.03 &  11.60 &   0.03 &  11.38 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054949.99-674221.3 & 68.11331.635 &   12529579 &  O &    0.064 &    92.687 &  13.19 &   0.03 &  12.37 &   0.02 &  12.22 &   0.03 &  12.10 &   0.04 &  12.24 &   0.03 &  12.10 &   0.04 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055109.37-670253.1 &  69.11583.26 &   12529692 &  O &    0.367 &   109.661 &  13.24 &   0.02 &  12.38 &   0.03 &  12.14 &   0.03 &  11.90 &   0.03 &  12.03 &   0.03 &  11.83 &   0.04 &  11.73 &   0.04 &  10.36 &   0.10
  SSTISAGEMA J055505.55-670826.1 &  69.12187.26 &    1206504 &  O &    1.987 &   126.614 &  13.06 &   0.02 &  12.28 &   0.02 &  12.04 &   0.02 &  11.69 &   0.03 &  11.49 &   0.03 &  11.29 &   0.03 &  11.11 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055538.70-672227.6 &   69.12304.8 &    1206602 &  O &    0.692 &    88.621 &  13.43 &   0.02 &  12.87 &   0.03 &  12.71 &   0.03 &  12.18 &   0.04 &  12.08 &   0.03 &  11.88 &   0.04 &  11.72 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055534.32-670357.2 &  69.12309.13 &    1206590 &  O &    0.587 &   111.595 &  13.35 &   0.03 &  12.58 &   0.03 &  12.40 &   0.03 &  12.34 &   0.05 &  12.44 &   0.04 &  12.33 &   0.05 &  12.26 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052430.77-703721.8 &    7.7174.21 &    8530639 &  O &    0.163 &   112.246 &  13.36 &   0.03 &  12.46 &   0.03 &  12.18 &   0.03 &  11.84 &   0.03 &  11.88 &   0.03 &  11.74 &   0.04 &  11.63 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052514.60-704129.6 &    7.7294.41 &    8530645 &  O &    0.783 &   108.073 &  13.63 &   0.03 &  12.79 &   0.04 &  12.59 &   0.03 &  12.41 &   0.03 &  12.38 &   0.02 &  12.29 &   0.04 &  12.23 &   0.04 &  10.57 &   0.12
  SSTISAGEMA J052506.95-703043.1 &    7.7296.16 &    8530630 &  O &    0.054 &   101.471 &  13.30 &   0.02 &  12.47 &   0.02 &  12.30 &   0.02 &  12.13 &   0.04 &  12.29 &   0.03 &  12.20 &   0.04 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052546.33-702851.0 &   7.7297.334 &    8530837 &  O &    0.274 &    86.036 &  13.11 &   0.02 &  12.32 &   0.02 &  12.06 &   0.02 &  11.97 &   0.03 &  12.11 &   0.02 &  11.95 &   0.04 &  11.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052625.92-703553.8 &    7.7416.16 &    8530826 &  O &    0.239 &   114.837 &  13.18 &   0.03 &  12.39 &   0.03 &  12.28 &   0.02 &  12.05 &   0.03 &  12.02 &   0.02 &  11.92 &   0.03 &  11.81 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052640.61-703118.9 &     7.7538.7 &    8531521 &  O &    1.664 &   127.649 &  13.04 &   0.03 &  12.41 &   0.03 &  12.15 &   0.03 &  11.55 &   0.03 &  11.39 &   0.02 &  11.18 &   0.03 &  11.00 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052648.73-703001.4 &     7.7538.8 &    8531519 &  O &    0.259 &   101.461 &  13.33 &   0.03 &  12.57 &   0.03 &  12.41 &   0.03 &  12.19 &   0.04 &  12.18 &   0.03 &  12.04 &   0.04 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052641.01-701944.8 &    7.7541.15 &    8531503 &  O &    0.074 &   147.754 &  13.20 &   0.04 &  12.42 &   0.04 &  12.16 &   0.03 &  12.19 &   0.09 &  12.30 &   0.05 &  12.20 &   0.04 &  12.25 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052719.71-701235.5 &    7.7664.74 &    8531490 &  O &    0.279 &   107.910 &  13.61 &   0.03 &  12.71 &   0.03 &  12.47 &   0.03 &  12.24 &   0.05 &  12.23 &   0.04 &  12.06 &   0.04 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052732.89-700818.6 &  7.7665.1763 &    8531482 &  O &    0.666 &   111.185 &  12.96 &   0.02 &  12.25 &   0.03 &  12.09 &   0.02 &  11.81 &   0.03 &  11.72 &   0.03 &  11.51 &   0.03 &  11.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052804.04-704949.7 &     7.7775.8 &    8104632 &  O &    1.556 &   115.221 &  13.35 &   0.03 &  12.66 &   0.03 &  12.52 &   0.03 &  12.18 &   0.04 &  12.01 &   0.03 &  11.87 &   0.03 &  11.72 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052836.01-704226.7 &    7.7777.14 &    8104622 &  O &    0.646 &   103.327 &  13.36 &   0.04 &  12.68 &   0.04 &  12.55 &   0.05 &  12.25 &   0.03 &  12.25 &   0.03 &  12.13 &   0.04 &  12.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052822.90-704521.2 &    7.7777.33 &    8104625 &  O &    1.058 &   163.747 &  13.02 &   0.03 &  12.30 &   0.03 &  12.09 &   0.03 &  11.64 &   0.04 &  11.58 &   0.03 &  11.39 &   0.04 &  11.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052820.07-702810.4 &   7.7781.180 &    8104601 &  O &    0.245 &    86.610 &  13.35 &   0.03 &  12.62 &   0.03 &  12.43 &   0.03 &  12.37 &   0.04 &  12.31 &   0.03 &  12.20 &   0.05 &  12.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052804.15-701426.7 &    7.7784.25 &    8104577 &  O &    0.803 &   102.617 &  13.77 &   0.03 &  13.00 &   0.03 &  12.79 &   0.03 &  12.55 &   0.03 &  12.49 &   0.02 &  12.38 &   0.03 &  12.28 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J053015.50-701912.6 &    7.8025.53 &    8661952 &  O &    0.211 &   122.474 &  13.24 &   0.02 &  12.40 &   0.02 &  12.03 &   0.02 &  11.60 &   0.03 &  11.69 &   0.02 &  11.54 &   0.03 &  11.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053030.15-703310.0 &     7.8143.9 &    8661974 &  O &    1.164 &   111.408 &  13.25 &   0.03 &  12.59 &   0.04 &  12.27 &   0.03 &  11.79 &   0.02 &  11.69 &   0.02 &  11.52 &   0.03 &  11.36 &   0.03 &   9.76 &   0.07
  SSTISAGEMA J053018.44-702641.1 &    7.8144.14 &    8661964 &  O &    0.132 &   108.342 &  13.05 &   0.04 &  12.32 &   0.05 &  12.09 &   0.04 &  11.98 &   0.03 &  12.18 &   0.03 &  12.05 &   0.05 &  12.03 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053133.59-702754.2 &    7.8265.24 &            &  O &    1.871 &   111.445 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.07 &   0.04 &  11.90 &   0.03 &  11.77 &   0.04 &  11.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053226.55-704929.6 &  7.8381.1848 &    8933315 &  O &    0.532 &   116.659 &  13.12 &   0.04 &  12.35 &   0.03 &  12.23 &   0.03 &  12.00 &   0.03 &  12.02 &   0.02 &  11.91 &   0.04 &  11.81 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053207.44-704500.3 &    7.8382.23 &    8933320 &  O &    0.151 &    88.300 &  13.18 &   0.03 &  12.37 &   0.03 &  12.15 &   0.03 &  12.05 &   0.04 &  12.13 &   0.04 &  12.01 &   0.03 &  12.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053259.03-703413.8 &  7.8505.2598 &    8080986 &  O &    1.306 &   119.261 &  12.78 &   0.03 &  12.10 &   0.02 &  12.00 &   0.02 &  11.95 &   0.03 &  11.70 &   0.03 &  11.52 &   0.04 &  11.49 &   0.06 &  10.85 &   0.13
  SSTISAGEMA J054508.84-662609.0 &  70.10624.77 &   12528361 &  O &    0.591 &   125.976 &  13.09 &   0.02 &  12.40 &   0.03 &  12.23 &   0.03 &  11.96 &   0.03 &  11.87 &   0.03 &  11.73 &   0.04 &  11.59 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054540.00-662301.0 & 70.10625.308 &   12528362 &  O &    0.111 &    80.730 &  13.30 &   0.03 &  12.47 &   0.03 &  12.29 &   0.03 &  12.24 &   0.03 &  12.20 &   0.03 &  12.10 &   0.04 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054813.23-661803.4 &  70.11110.20 &   12529047 &  O &    0.884 &    98.600 &  12.76 &   0.03 &  12.26 &   0.03 &  12.10 &   0.03 &  11.87 &   0.03 &  11.79 &   0.03 &  11.61 &   0.03 &  11.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054933.27-660535.6 &  70.11235.12 &   12529641 &  O &    0.505 &   106.895 &  12.97 &   0.03 &  12.16 &   0.03 &  12.03 &   0.03 &  11.98 &   0.03 &  11.90 &   0.03 &  11.73 &   0.03 &  11.69 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054954.74-663937.1 &  70.11347.10 &   12529621 &  O &    0.213 &   125.976 &  13.12 &   0.02 &  12.25 &   0.03 &  12.04 &   0.03 &  11.78 &   0.02 &  11.86 &   0.02 &  11.72 &   0.03 &  11.61 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055134.84-673740.4 &   71.11574.7 &   12529715 &  O &    1.147 &   122.160 &  12.92 &   0.02 &  12.19 &   0.02 &  12.03 &   0.03 &  11.87 &   0.03 &  11.83 &   0.03 &  11.68 &   0.04 &  11.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055519.77-674953.2 & 71.12176.343 &            &  O &    0.452 &   113.921 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.12 &   0.02 &  12.18 &   0.02 &  12.04 &   0.03 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055638.79-674515.8 &  71.12420.15 &    1206920 &  O &    0.151 &   113.921 &  13.13 &   0.03 &  12.34 &   0.03 &  12.16 &   0.03 &  11.87 &   0.02 &  11.99 &   0.02 &  11.85 &   0.03 &  11.72 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055618.83-673040.0 &  71.12423.16 &    1206606 &  O &    0.105 &    97.685 &  13.04 &   0.02 &  12.32 &   0.02 &  12.29 &   0.03 &  12.11 &   0.04 &  12.15 &   0.03 &  12.16 &   0.04 &  12.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055711.48-680719.3 & 71.12535.136 &    1206906 &  O &    0.349 &    84.645 &  13.79 &   0.03 &  12.95 &   0.03 &  12.87 &   0.03 &  12.57 &   0.03 &  12.54 &   0.03 &  12.36 &   0.05 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055714.09-675159.7 &  71.12539.19 &    1206916 &  O &    0.201 &    97.314 &  13.08 &   0.02 &  12.23 &   0.03 &  12.01 &   0.03 &  11.91 &   0.03 &  12.00 &   0.03 &  11.87 &   0.04 &  11.81 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055404.72-684024.8 &  72.12043.21 &    1206447 &  O &    0.304 &    94.064 &  13.67 &   0.03 &  12.92 &   0.03 &  12.71 &   0.03 &  12.54 &   0.03 &  12.47 &   0.03 &  12.34 &   0.04 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055537.34-683600.9 &  72.12286.14 &    1206647 &  O &    0.947 &   114.443 &  13.37 &   0.03 &  12.64 &   0.03 &  12.49 &   0.03 &  12.10 &   0.03 &  12.10 &   0.03 &  11.94 &   0.03 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055742.39-681757.5 &  72.12532.24 &    1207070 &  O &    0.212 &   113.921 &  13.12 &   0.03 &  12.29 &   0.03 &  12.09 &   0.03 &  11.87 &   0.04 &  11.94 &   0.04 &  11.84 &   0.05 &  11.70 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055814.08-690318.4 &  73.12642.12 &    1207096 &  O &    0.672 &   131.874 &  13.00 &   0.03 &  12.22 &   0.02 &  12.07 &   0.03 &  11.82 &   0.03 &  11.76 &   0.02 &  11.56 &   0.03 &  11.43 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055750.90-685631.6 &  73.12644.11 &    1207092 &  O &    0.997 &   133.958 &  13.11 &   0.02 &  12.48 &   0.03 &  12.32 &   0.02 &  11.61 &   0.03 &  11.41 &   0.02 &  11.18 &   0.03 &  11.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J060248.80-672204.1 &  74.13393.13 &    1284380 &  O &    0.375 &   107.342 &  13.14 &   0.03 &  12.38 &   0.03 &  12.17 &   0.03 &  12.00 &   0.03 &  12.04 &   0.02 &  11.88 &   0.04 &  11.76 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J060351.95-673139.9 &  74.13633.15 &    1284694 &  O &    0.223 &    82.304 &  13.26 &   0.02 &  12.54 &   0.03 &  12.39 &   0.03 &  12.23 &   0.03 &  12.19 &   0.02 &  12.09 &   0.03 &  12.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054220.12-693655.5 &  76.10093.16 &   12527487 &  O &    0.121 &   154.775 &  13.24 &   0.03 &  12.45 &   0.02 &  12.19 &   0.03 &  12.01 &   0.03 &  12.14 &   0.03 &  11.98 &   0.04 &  11.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054329.35-694328.7 &  76.10212.38 &            &  O &    0.635 &   131.787 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  11.85 &   0.03 &  11.84 &   0.03 &  11.66 &   0.03 &  11.56 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054447.02-695858.4 &  76.10450.22 &   12528192 &  O &    0.267 &   122.115 &  13.18 &   0.02 &  12.36 &   0.03 &  12.17 &   0.03 &  11.99 &   0.03 &  12.02 &   0.02 &  11.88 &   0.04 &  11.86 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054554.99-694911.0 &  76.10695.23 &   12528557 &  O &    1.412 &   128.733 &  13.31 &   0.03 &  12.55 &   0.03 &  12.29 &   0.03 &  12.02 &   0.03 &  11.94 &   0.03 &  11.75 &   0.04 &  11.53 &   0.04 &   9.73 &   0.07
  SSTISAGEMA J054558.60-694244.4 &   76.10696.9 &   12528551 &  O &    1.259 &   117.261 &  13.01 &   0.03 &  12.43 &   0.03 &  12.18 &   0.03 &  12.06 &   0.05 &  11.73 &   0.02 &  11.54 &   0.03 &  11.33 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054802.80-694554.2 &  76.10937.12 &   12529203 &  O &    0.366 &   121.551 &  13.62 &   0.02 &  12.83 &   0.02 &  12.56 &   0.03 &  12.15 &   0.03 &  12.05 &   0.03 &  11.88 &   0.04 &  11.74 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054037.49-700543.4 & 76.9722.2453 &   12610854 &  O &    0.294 &   115.234 &  13.22 &   0.03 &  12.34 &   0.02 &  12.13 &   0.03 &  11.88 &   0.03 &  11.88 &   0.03 &  11.71 &   0.04 &  11.57 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054023.85-694716.4 & 76.9727.2122 &   12610881 &  O &    0.075 &    98.222 &  13.61 &   0.04 &  12.88 &   0.04 &  12.78 &   0.04 &  12.68 &   0.04 &  12.74 &   0.03 &  12.72 &   0.06 &  12.99 &   0.22 &  99.00 &  99.00
  SSTISAGEMA J054146.27-695925.0 &   76.9966.19 &   12611302 &  O &    0.684 &   160.359 &  12.90 &   0.03 &  12.25 &   0.02 &  12.02 &   0.02 &  11.85 &   0.04 &  11.77 &   0.03 &  11.60 &   0.03 &  11.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054204.47-692942.6 &   76.9973.33 &   12611261 &  O &    0.249 &   120.992 &  13.07 &   0.02 &  12.17 &   0.03 &  12.01 &   0.03 &  11.77 &   0.03 &  11.79 &   0.02 &  11.71 &   0.04 &  11.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052416.84-695309.1 &   77.7064.44 &    8530563 &  O &    0.217 &   105.742 &  13.04 &   0.03 &  12.25 &   0.02 &  12.16 &   0.03 &  11.99 &   0.03 &  11.92 &   0.03 &  11.78 &   0.04 &  11.37 &   0.04 &  10.56 &   0.14
  SSTISAGEMA J052436.98-695806.1 &   77.7183.31 &    8530574 &  O &    0.228 &   115.141 &  13.17 &   0.02 &  12.31 &   0.02 &  12.12 &   0.02 &  11.89 &   0.03 &  11.95 &   0.03 &  11.81 &   0.04 &  11.66 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052449.20-695343.6 &   77.7184.51 &    8530564 &  O &    0.999 &   130.634 &  12.90 &   0.03 &  12.26 &   0.03 &  12.11 &   0.03 &  11.71 &   0.03 &  11.56 &   0.03 &  11.39 &   0.03 &  11.27 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052439.25-694959.7 &   77.7185.46 &    8530556 &  O &    0.054 &    80.645 &  13.37 &   0.04 &  12.61 &   0.03 &  12.52 &   0.03 &  12.41 &   0.03 &  12.46 &   0.03 &  12.33 &   0.05 &  12.49 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J052431.33-692652.9 &   77.7191.56 &    8530508 &  O &    0.369 &   125.078 &  13.42 &   0.02 &  12.64 &   0.03 &  12.39 &   0.03 &  12.09 &   0.03 &  12.16 &   0.03 &  12.03 &   0.04 &  11.92 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052541.94-700319.8 &   77.7303.28 &    8530883 &  O &    0.080 &   100.070 &  13.25 &   0.03 &  12.39 &   0.03 &  12.21 &   0.02 &  12.02 &   0.04 &  12.19 &   0.03 &  12.08 &   0.04 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052510.21-700038.0 &    77.7304.6 &    8530579 &  O &    1.148 &   123.503 &  12.98 &   0.03 &  12.24 &   0.03 &  12.09 &   0.03 &  11.86 &   0.03 &  11.86 &   0.03 &  11.72 &   0.03 &  11.67 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052538.35-695642.6 &   77.7305.91 &    8530896 &  O &    1.144 &   144.509 &  13.17 &   0.03 &  12.36 &   0.02 &  12.06 &   0.02 &  11.84 &   0.03 &  11.67 &   0.03 &  11.48 &   0.04 &  11.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052526.62-695241.1 &   77.7306.72 &    8530905 &  O &    1.288 &   138.619 &  12.89 &   0.03 &  12.14 &   0.03 &  12.02 &   0.02 &  11.79 &   0.03 &  11.79 &   0.03 &  11.62 &   0.04 &  11.60 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052541.59-693808.3 &   77.7309.21 &    8530938 &  O &    0.133 &    86.007 &  12.96 &   0.03 &  12.14 &   0.03 &  12.04 &   0.03 &  11.92 &   0.02 &  11.94 &   0.02 &  11.83 &   0.03 &  11.77 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052516.69-693839.4 &   77.7309.39 &    8530532 &  O &    0.878 &   108.260 &  13.38 &   0.02 &  12.62 &   0.02 &  12.44 &   0.03 &  12.09 &   0.03 &  12.02 &   0.03 &  11.76 &   0.04 &  11.54 &   0.05 &   8.94 &   0.03
  SSTISAGEMA J052543.20-693554.1 &   77.7310.12 &    8530942 &  O &    0.074 &   127.437 &  13.50 &   0.04 &  12.67 &   0.05 &  12.47 &   0.04 &  12.36 &   0.08 &  12.51 &   0.02 &  12.40 &   0.05 &  12.42 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052507.98-693535.3 &   77.7310.40 &    8530525 &  O &    0.096 &    89.767 &  13.10 &   0.03 &  12.24 &   0.04 &  12.10 &   0.03 &  11.94 &   0.03 &  12.06 &   0.02 &  11.93 &   0.03 &  11.84 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052523.02-693046.6 &   77.7311.34 &    8530515 &  O &    0.326 &   157.035 &  13.10 &   0.03 &  12.23 &   0.03 &  12.05 &   0.04 &  11.86 &   0.03 &  11.96 &   0.03 &  11.78 &   0.04 &  11.72 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052539.32-692701.8 &   77.7312.27 &    8530961 &  O &    0.046 &   125.219 &  13.36 &   0.02 &  12.56 &   0.02 &  12.36 &   0.02 &  12.32 &   0.04 &  12.39 &   0.02 &  12.34 &   0.05 &  12.50 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J052612.20-694940.4 &   77.7428.49 &    8530912 &  O &    0.311 &   114.653 &  13.11 &   0.02 &  12.29 &   0.02 &  12.14 &   0.03 &  11.93 &   0.03 &  11.94 &   0.02 &  11.82 &   0.04 &  11.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052609.52-693809.5 &   77.7430.14 &    8530938 &  O &    0.681 &   128.766 &  13.04 &   0.03 &  12.38 &   0.03 &  12.20 &   0.03 &  12.02 &   0.03 &  11.88 &   0.02 &  11.72 &   0.03 &  11.58 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052629.25-692951.2 &   77.7432.27 &    8530955 &  O &    0.166 &    98.610 &  13.25 &   0.03 &  12.48 &   0.03 &  12.30 &   0.03 &  12.11 &   0.03 &  12.10 &   0.03 &  11.99 &   0.04 &  11.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052658.85-695832.4 &   77.7546.24 &    8531464 &  O &    0.979 &   106.564 &  13.00 &   0.03 &  12.33 &   0.03 &  12.14 &   0.03 &  12.02 &   0.03 &  11.95 &   0.03 &  11.72 &   0.03 &  11.58 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052717.53-695451.4 &   77.7547.28 &    8531456 &  O &    1.548 &   430.293 &  11.98 &   0.03 &  10.85 &   0.03 &  99.00 &  99.00 &   9.62 &   0.03 &   9.82 &   0.02 &   9.95 &   0.02 &   9.29 &   0.02 &   9.02 &   0.05
  SSTISAGEMA J052651.32-695219.4 &  77.7548.143 &    8531450 &  O &    0.356 &    90.066 &  13.67 &   0.04 &  12.90 &   0.04 &  12.66 &   0.04 &  12.51 &   0.04 &  12.47 &   0.03 &  12.32 &   0.04 &  12.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052651.05-694329.1 &   77.7550.19 &    8531432 &  O &    0.416 &   111.371 &  12.99 &   0.03 &  12.36 &   0.03 &  12.21 &   0.04 &  12.03 &   0.03 &  12.07 &   0.03 &  11.95 &   0.04 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052642.15-694059.4 &   77.7551.41 &    8531427 &  O &    0.320 &    91.592 &  13.29 &   0.05 &  12.52 &   0.05 &  12.34 &   0.05 &  12.28 &   0.03 &  12.26 &   0.03 &  12.10 &   0.04 &  11.90 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052707.26-693113.0 &   77.7553.23 &    8531408 &  O &    0.278 &   109.135 &  13.22 &   0.04 &  12.35 &   0.03 &  12.23 &   0.03 &  11.96 &   0.03 &  11.97 &   0.03 &  11.85 &   0.03 &  11.73 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052912.53-693917.2 &   77.7914.58 &    9115425 &  O &    0.399 &   113.225 &  13.66 &   0.06 &  12.85 &   0.08 &  12.67 &   0.05 &  12.63 &   0.03 &  12.79 &   0.03 &  12.66 &   0.05 &  12.59 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052858.85-693646.7 &   77.7915.65 &    9115421 &  O &    0.072 &    92.123 &  13.77 &   0.03 &  12.99 &   0.02 &  12.79 &   0.03 &  12.72 &   0.03 &  12.87 &   0.03 &  12.80 &   0.05 &  12.83 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052852.04-692555.6 &   77.7917.30 &    8104480 &  O &    1.238 &   126.968 &  13.07 &   0.02 &  12.22 &   0.02 &  12.02 &   0.03 &  11.86 &   0.03 &  11.86 &   0.03 &  11.71 &   0.04 &  11.58 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052952.37-694410.0 &  77.8034.373 &    9115434 &  O &    1.203 &   129.266 &  13.18 &   0.03 &  12.41 &   0.03 &  12.18 &   0.02 &  11.96 &   0.03 &  11.85 &   0.02 &  11.68 &   0.03 &  11.51 &   0.03 &  10.40 &   0.10
  SSTISAGEMA J053001.92-694211.6 &  77.8034.398 &    9115430 &  O &    1.897 &   103.327 &  13.25 &   0.03 &  12.52 &   0.04 &  12.28 &   0.03 &  12.37 &   0.03 &  12.13 &   0.03 &  11.96 &   0.04 &  11.76 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052941.66-693949.0 &   77.8035.13 &    9115426 &  O &    0.701 &   131.891 &  13.08 &   0.03 &  12.37 &   0.03 &  12.16 &   0.03 &  11.78 &   0.03 &  11.67 &   0.04 &  11.44 &   0.04 &  11.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052957.35-693334.3 &   77.8037.20 &    9115415 &  O &    0.892 &   112.752 &  13.19 &   0.03 &  12.42 &   0.04 &  12.28 &   0.03 &  12.01 &   0.04 &  12.03 &   0.03 &  11.89 &   0.04 &  11.82 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053024.25-695523.7 &   77.8152.45 &    8661907 &  O &    0.105 &   146.864 &  13.08 &   0.04 &  12.27 &   0.04 &  12.01 &   0.03 &  11.90 &   0.02 &  12.03 &   0.03 &  11.89 &   0.02 &  11.86 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053100.90-693703.6 &   77.8157.36 &    8661875 &  O &    0.306 &   113.097 &  13.11 &   0.03 &  12.25 &   0.03 &  12.07 &   0.03 &  11.88 &   0.04 &  11.93 &   0.03 &  11.82 &   0.04 &  11.72 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053126.04-693744.0 &   77.8277.22 &    8933430 &  O &    0.975 &    94.913 &  13.21 &   0.03 &  12.57 &   0.03 &  12.40 &   0.03 &  12.24 &   0.04 &  12.04 &   0.03 &  11.84 &   0.04 &  11.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051536.29-693435.1 &   78.5737.16 &    1283646 &  O &    1.053 &   120.221 &  13.18 &   0.03 &  12.45 &   0.03 &  12.32 &   0.03 &  12.15 &   0.04 &  12.12 &   0.03 &  11.98 &   0.04 &  11.86 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051605.30-693132.3 &   78.5738.44 &    1996016 &  O &    0.087 &   126.952 &  13.18 &   0.03 &  12.32 &   0.03 &  12.14 &   0.04 &  12.02 &   0.03 &  12.14 &   0.03 &  12.01 &   0.04 &  11.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051605.20-692818.8 &   78.5739.75 &    1996009 &  O &    0.766 &    96.358 &  13.08 &   0.04 &  12.37 &   0.03 &  12.25 &   0.03 &  12.10 &   0.05 &  12.12 &   0.04 &  11.94 &   0.04 &  11.92 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051621.07-694447.3 & 78.5856.2369 &    1996042 &  O &    0.286 &   113.507 &  13.34 &   0.04 &  12.46 &   0.04 &  12.29 &   0.04 &  12.02 &   0.03 &  11.99 &   0.03 &  11.83 &   0.03 &  11.75 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051617.81-693039.9 &   78.5859.37 &    1996014 &  O &    0.058 &    86.318 &  13.32 &   0.03 &  12.64 &   0.03 &  12.53 &   0.03 &  12.47 &   0.03 &  12.55 &   0.03 &  12.49 &   0.04 &  12.51 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051732.08-695831.1 &   78.5973.10 &    1996314 &  O &    0.093 &   165.618 &  13.07 &   0.03 &  12.24 &   0.03 &  12.04 &   0.03 &  11.93 &   0.03 &  12.05 &   0.03 &  11.94 &   0.04 &  11.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051707.30-692855.2 &  78.5981.130 &    1996369 &  O &    0.304 &   110.461 &  13.56 &   0.04 &  12.65 &   0.03 &  12.40 &   0.04 &  12.30 &   0.05 &  12.31 &   0.03 &  12.14 &   0.04 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051658.23-692633.9 &   78.5981.52 &    1996006 &  O &    0.116 &   130.617 &  13.54 &   0.03 &  12.60 &   0.03 &  12.38 &   0.03 &  12.24 &   0.04 &  12.36 &   0.03 &  12.21 &   0.04 &  12.30 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051817.13-694841.2 &  78.6097.109 &    1996841 &  O &    1.021 &   136.519 &  13.28 &   0.04 &  12.40 &   0.04 &  99.00 &  99.00 &  11.65 &   0.02 &  11.40 &   0.03 &  11.20 &   0.03 &  10.96 &   0.03 &  10.25 &   0.11
  SSTISAGEMA J051812.48-693748.2 &  78.6099.145 &    1996352 &  O &    1.777 &   128.766 &  13.44 &   0.03 &  12.69 &   0.03 &  12.48 &   0.03 &  11.70 &   0.03 &  11.56 &   0.02 &  11.39 &   0.04 &  11.20 &   0.12 &   8.99 &   0.04
  SSTISAGEMA J051811.56-692634.5 &   78.6102.83 &    1996374 &  O &    0.656 &   121.300 &  13.27 &   0.02 &  12.55 &   0.03 &  12.30 &   0.03 &  12.04 &   0.04 &  12.05 &   0.03 &  11.84 &   0.03 &  11.66 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051835.98-695518.4 &   78.6216.21 &    1996853 &  O &    0.114 &   109.123 &  13.17 &   0.03 &  12.30 &   0.03 &  12.07 &   0.03 &  11.95 &   0.04 &  12.12 &   0.03 &  12.03 &   0.04 &  12.08 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051902.69-693506.5 &  78.6221.118 &    1996815 &  O &    0.143 &   118.652 &  13.75 &   0.07 &  12.88 &   0.07 &  12.62 &   0.06 &  12.47 &   0.03 &  12.63 &   0.03 &  12.52 &   0.04 &  12.42 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J051857.64-692954.4 &   78.6222.21 &    1996804 &  O &    0.237 &   139.315 &  13.10 &   0.03 &  12.40 &   0.03 &  12.25 &   0.03 &  12.24 &   0.04 &  12.27 &   0.03 &  12.17 &   0.04 &  12.14 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051911.37-695456.0 & 78.6337.3783 &    1996852 &  O &    0.455 &    92.644 &  13.62 &   0.02 &  12.77 &   0.03 &  12.63 &   0.03 &  12.52 &   0.03 &  12.50 &   0.03 &  12.43 &   0.04 &  12.33 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051928.05-693950.9 &  78.6341.592 &    1997149 &  O &    0.347 &   131.148 &  13.96 &   0.03 &  12.64 &   0.03 &  12.14 &   0.03 &  11.68 &   0.03 &  11.71 &   0.03 &  11.42 &   0.06 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051931.34-693429.5 &   78.6342.22 &    1997161 &  O &    0.372 &   142.369 &  13.06 &   0.04 &  12.22 &   0.04 &  12.05 &   0.04 &  11.82 &   0.02 &  11.80 &   0.02 &  11.68 &   0.03 &  11.61 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051928.03-693512.1 &   78.6342.39 &    1997159 &  O &    0.949 &   100.837 &  12.93 &   0.02 &  12.38 &   0.02 &  12.21 &   0.03 &  12.18 &   0.03 &  12.04 &   0.02 &  11.85 &   0.04 &  11.73 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051937.54-693335.2 &  78.6343.102 &    1997163 &  O &    0.278 &    81.873 &  13.80 &   0.05 &  13.03 &   0.04 &  12.77 &   0.05 &  12.59 &   0.04 &  12.52 &   0.02 &  12.39 &   0.03 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051927.84-693331.3 &   78.6343.57 &    1997163 &  O &    1.342 &   127.992 &  13.15 &   0.02 &  12.51 &   0.02 &  12.31 &   0.03 &  11.61 &   0.03 &  11.57 &   0.02 &  11.39 &   0.03 &  11.34 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051939.87-692825.5 &   78.6344.49 &    1997174 &  O &    0.510 &   164.690 &  13.23 &   0.02 &  12.34 &   0.03 &  12.08 &   0.02 &  11.92 &   0.02 &  12.07 &   0.02 &  11.92 &   0.03 &  11.89 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051942.26-692519.7 &   78.6345.30 &    1997181 &  O &    1.711 &   130.617 &  13.42 &   0.04 &  12.61 &   0.04 &  12.30 &   0.03 &  11.70 &   0.03 &  11.71 &   0.02 &  11.55 &   0.03 &  11.36 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052029.55-695035.3 &   78.6459.13 &    1997129 &  O &    1.269 &   129.988 &  13.08 &   0.03 &  12.51 &   0.03 &  12.31 &   0.03 &  12.00 &   0.03 &  12.03 &   0.03 &  11.84 &   0.04 &  11.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052020.19-695148.0 &   78.6459.14 &    1997127 &  O &    0.787 &   117.110 &  12.94 &   0.03 &  12.19 &   0.03 &  12.01 &   0.03 &  11.98 &   0.03 &  11.99 &   0.03 &  11.86 &   0.04 &  11.78 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052012.92-694610.9 &   78.6460.23 &    1997137 &  O &    0.077 &    94.688 &  13.65 &   0.03 &  12.96 &   0.03 &  12.83 &   0.04 &  12.64 &   0.03 &  12.63 &   0.03 &  12.54 &   0.06 &  12.42 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052010.07-694632.1 &   78.6460.63 &    1997136 &  O &    0.465 &    90.580 &  13.73 &   0.05 &  12.96 &   0.05 &  12.80 &   0.04 &  12.63 &   0.04 &  12.60 &   0.03 &  12.52 &   0.05 &  12.43 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051953.24-694117.6 &  78.6462.138 &    1997146 &  O &    1.395 &   156.128 &  13.11 &   0.05 &  12.37 &   0.04 &  12.12 &   0.04 &  11.68 &   0.03 &  11.44 &   0.03 &  11.27 &   0.03 &  11.01 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051952.82-693357.8 &   78.6463.91 &    1997162 &  O &    0.102 &    87.382 &  13.41 &   0.03 &  12.45 &   0.03 &  12.25 &   0.03 &  12.10 &   0.04 &  12.23 &   0.03 &  12.10 &   0.03 &  12.11 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052033.31-693301.3 &   78.6464.40 &    1997164 &  O &    0.233 &   112.562 &  13.08 &   0.03 &  12.24 &   0.03 &  12.14 &   0.03 &  11.93 &   0.03 &  11.97 &   0.04 &  11.82 &   0.04 &  11.78 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052053.38-692507.4 &   78.6587.59 &     481368 &  O &    0.043 &   107.828 &  14.06 &   0.04 &  13.32 &   0.04 &  13.23 &   0.04 &  13.15 &   0.03 &  13.22 &   0.03 &  13.26 &   0.04 &  13.38 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J052154.38-695023.0 &   78.6701.44 &    1997937 &  O &    1.887 &   110.011 &  13.09 &   0.03 &  12.34 &   0.03 &  12.14 &   0.03 &  11.82 &   0.03 &  11.67 &   0.03 &  11.42 &   0.03 &  11.23 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052150.94-695013.4 &   78.6701.47 &    1997938 &  O &    0.123 &   126.374 &  13.49 &   0.03 &  12.59 &   0.03 &  12.17 &   0.03 &  11.73 &   0.03 &  11.78 &   0.03 &  11.61 &   0.03 &  11.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052205.85-693614.6 &   78.6705.47 &    1997966 &  O &    0.172 &   125.203 &  13.09 &   0.03 &  12.28 &   0.03 &  12.08 &   0.03 &  11.92 &   0.03 &  11.91 &   0.02 &  11.82 &   0.04 &  11.72 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052142.51-692758.7 &   78.6707.35 &    1997590 &  O &    0.466 &    88.873 &  13.33 &   0.04 &  12.66 &   0.04 &  12.55 &   0.04 &  12.51 &   0.03 &  12.50 &   0.03 &  12.38 &   0.04 &  12.27 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052238.05-695653.1 &   78.6821.96 &    1997925 &  O &    0.139 &   108.015 &  13.38 &   0.05 &  12.51 &   0.04 &  12.27 &   0.04 &  11.98 &   0.03 &  12.03 &   0.03 &  11.84 &   0.04 &  11.80 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052250.43-694138.2 &  78.6825.102 &    1997954 &  O &    0.404 &    82.604 &  13.66 &   0.04 &  12.95 &   0.05 &  12.77 &   0.05 &  12.67 &   0.11 &  12.58 &   0.05 &  12.55 &   0.07 &  12.34 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052226.72-693739.8 &   78.6826.70 &    1997963 &  O &    1.271 &    86.274 &  13.75 &   0.05 &  12.96 &   0.04 &  12.69 &   0.04 &  12.63 &   0.03 &  12.62 &   0.03 &  12.38 &   0.05 &  12.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052206.49-693022.1 &   78.6827.58 &    1997979 &  O &    0.194 &   124.626 &  13.30 &   0.04 &  12.50 &   0.04 &  12.24 &   0.04 &  12.14 &   0.03 &  12.22 &   0.03 &  12.18 &   0.04 &  12.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052225.57-692351.4 &   78.6829.33 &    1997992 &  O &    0.216 &   104.910 &  13.05 &   0.03 &  12.24 &   0.03 &  12.10 &   0.03 &  12.00 &   0.03 &  11.97 &   0.02 &  11.89 &   0.04 &  11.80 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052318.94-694841.3 & 78.6944.2206 &    8530046 &  O &    0.516 &    85.193 &  13.23 &   0.03 &  12.41 &   0.03 &  12.26 &   0.03 &  12.19 &   0.02 &  12.25 &   0.03 &  12.14 &   0.03 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052301.83-693633.0 & 78.6947.3223 &    8530072 &  O &    2.378 &   113.688 &  13.30 &   0.03 &  12.66 &   0.03 &  12.31 &   0.03 &  11.97 &   0.03 &  11.79 &   0.02 &  11.57 &   0.04 &  11.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052254.91-692711.4 & 78.6949.2291 &    1997985 &  O &    0.560 &   124.069 &  13.09 &   0.02 &  12.19 &   0.02 &  12.00 &   0.02 &  11.85 &   0.02 &  11.88 &   0.02 &  11.67 &   0.03 &  11.62 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050936.56-691748.5 &   79.4773.30 &    1281724 &  O &    0.052 &   164.636 &  13.00 &   0.03 &  12.14 &   0.03 &  12.01 &   0.03 &  11.85 &   0.03 &  11.96 &   0.02 &  11.89 &   0.04 &  11.86 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050951.85-690247.7 &   79.4777.30 &    1281698 &  O &    0.108 &    80.886 &  13.32 &   0.02 &  12.53 &   0.03 &  12.41 &   0.03 &  12.20 &   0.03 &  12.23 &   0.03 &  12.11 &   0.05 &  11.94 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051032.38-692205.3 &   79.4893.22 &    1282083 &  O &    1.367 &   118.652 &  13.23 &   0.03 &  12.52 &   0.02 &  12.27 &   0.03 &  12.12 &   0.03 &  12.00 &   0.02 &  11.88 &   0.04 &  11.73 &   0.04 &  10.66 &   0.15
  SSTISAGEMA J051120.45-685750.4 &   79.5020.45 &    1282476 &  O &    0.073 &    89.397 &  13.67 &   0.04 &  12.91 &   0.04 &  12.70 &   0.03 &  12.65 &   0.03 &  12.74 &   0.03 &  12.63 &   0.05 &  12.63 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051106.01-685742.9 &   79.5020.66 &    1282476 &  O &    0.464 &   131.251 &  13.43 &   0.02 &  12.57 &   0.02 &  12.34 &   0.03 &  12.01 &   0.02 &  12.05 &   0.02 &  11.90 &   0.03 &  11.81 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051220.55-685836.5 &   79.5141.38 &    6837999 &  O &    2.025 &   121.300 &  13.23 &   0.03 &  12.56 &   0.03 &  12.24 &   0.03 &  11.85 &   0.02 &  11.70 &   0.02 &  11.52 &   0.03 &  11.42 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051146.25-684800.3 &   79.5144.15 &    1282460 &  O &    1.594 &   108.260 &  13.69 &   0.03 &  12.95 &   0.03 &  12.59 &   0.03 &  11.97 &   0.03 &  11.82 &   0.03 &  11.62 &   0.03 &  11.40 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051253.42-691748.3 &   79.5257.15 &    6838035 &  O &    2.239 &   127.291 &  13.31 &   0.05 &  12.53 &   0.05 &  12.23 &   0.03 &  11.66 &   0.03 &  11.51 &   0.03 &  11.36 &   0.05 &  11.19 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051242.12-691427.1 & 79.5258.1832 &    6838029 &  O &    0.029 &   107.759 &  13.66 &   0.06 &  12.89 &   0.08 &  12.77 &   0.06 &  12.69 &   0.04 &  12.68 &   0.03 &  12.62 &   0.05 &  12.53 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051259.44-691333.5 &   79.5259.46 &    6838027 &  O &    0.201 &   104.406 &  13.33 &   0.03 &  12.44 &   0.02 &  12.15 &   0.02 &  11.98 &   0.04 &  12.07 &   0.03 &  11.92 &   0.04 &  11.80 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051340.52-691456.1 &   79.5379.50 &    1283287 &  O &    0.319 &   114.653 &  13.05 &   0.03 &  12.23 &   0.03 &  12.00 &   0.03 &  11.78 &   0.03 &  11.79 &   0.03 &  11.55 &   0.05 &  11.51 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051348.74-691157.8 &   79.5380.79 &    1283282 &  O &    0.272 &    82.108 &  13.89 &   0.04 &  13.03 &   0.04 &  12.80 &   0.05 &  12.53 &   0.04 &  12.55 &   0.04 &  12.44 &   0.04 &  12.40 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051314.06-690843.6 &   79.5381.77 &    6838018 &  O &    0.978 &   132.538 &  13.17 &   0.03 &  12.32 &   0.02 &  12.12 &   0.03 &  11.82 &   0.03 &  11.77 &   0.02 &  11.61 &   0.04 &  11.53 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051347.87-685343.3 &   79.5384.28 &    1283251 &  O &    3.349 &   103.327 &  13.19 &   0.04 &  12.61 &   0.04 &  12.41 &   0.04 &  12.13 &   0.14 &  11.97 &   0.05 &  11.85 &   0.04 &  11.61 &   0.05 &  10.94 &   0.21
  SSTISAGEMA J051426.44-692049.3 &   79.5499.34 &    1283297 &  O &    0.162 &    90.588 &  13.20 &   0.03 &  12.60 &   0.03 &  12.49 &   0.03 &  12.42 &   0.04 &  12.47 &   0.03 &  12.37 &   0.05 &  12.23 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051457.74-691526.9 &   79.5621.16 &    1283684 &  O &    0.200 &    85.463 &  13.29 &   0.03 &  12.54 &   0.03 &  12.47 &   0.03 &  12.35 &   0.04 &  12.27 &   0.03 &  12.20 &   0.04 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051443.20-685034.5 &   79.5627.31 &    1283729 &  O &    1.134 &   145.285 &  13.11 &   0.03 &  12.31 &   0.03 &  12.08 &   0.03 &  11.78 &   0.04 &  11.79 &   0.02 &  11.63 &   0.04 &  10.85 &   0.03 &   9.17 &   0.05
  SSTISAGEMA J051533.09-691121.4 &   79.5743.72 &    1283692 &  O &    1.235 &   108.696 &  13.42 &   0.03 &  12.55 &   0.03 &  12.43 &   0.03 &  12.23 &   0.03 &  12.20 &   0.02 &  12.07 &   0.03 &  11.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051548.41-690702.9 &   79.5744.62 &    1995971 &  O &    0.361 &    80.645 &  13.55 &   0.03 &  12.82 &   0.04 &  12.53 &   0.04 &  12.19 &   0.03 &  12.28 &   0.02 &  12.18 &   0.03 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051540.99-690109.7 &   79.5746.17 &    1283711 &  O &    0.085 &   108.696 &  12.94 &   0.03 &  12.28 &   0.03 &  12.16 &   0.03 &  12.05 &   0.03 &  12.15 &   0.03 &  12.10 &   0.05 &  12.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051652.99-690651.1 &   79.5865.31 &    1995970 &  O &    0.110 &   135.080 &  13.22 &   0.03 &  12.49 &   0.03 &  12.28 &   0.04 &  12.31 &   0.09 &  12.40 &   0.04 &  12.29 &   0.07 &  12.26 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051626.40-690627.0 &   79.5865.52 &    1995970 &  O &    1.675 &   107.216 &  13.60 &   0.04 &  99.00 &  99.00 &  12.55 &   0.04 &  12.30 &   0.03 &  12.22 &   0.03 &  12.01 &   0.04 &  11.79 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051610.26-685459.7 &   79.5868.30 &    1995949 &  O &    1.482 &   108.507 &  13.12 &   0.03 &  12.35 &   0.03 &  12.15 &   0.03 &  11.79 &   0.03 &  11.69 &   0.03 &  11.55 &   0.04 &  11.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051632.17-685210.5 &   79.5869.13 &    1995944 &  O &    0.303 &    97.059 &  13.39 &   0.03 &  12.69 &   0.03 &  12.56 &   0.03 &  12.38 &   0.02 &  12.36 &   0.03 &  12.25 &   0.04 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051641.51-684810.4 &   79.5870.48 &    1995939 &  O &    1.997 &   169.779 &  13.25 &   0.03 &  12.36 &   0.03 &  12.01 &   0.03 &  11.26 &   0.04 &  11.25 &   0.03 &  11.05 &   0.03 &  10.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053136.27-682035.9 &   8.8297.293 &    8933522 &  O &    0.123 &    95.084 &  13.42 &   0.02 &  12.52 &   0.02 &  12.27 &   0.03 &  12.14 &   0.03 &  12.16 &   0.03 &  11.99 &   0.03 &  11.92 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053212.69-682602.2 &    8.8416.22 &    8933518 &  O &    1.031 &   114.247 &  13.49 &   0.03 &  12.58 &   0.03 &  12.26 &   0.03 &  12.00 &   0.03 &  11.81 &   0.03 &  11.63 &   0.04 &  11.49 &   0.05 &   9.35 &   0.04
  SSTISAGEMA J053245.17-682111.6 &    8.8539.26 &    8081186 &  O &    0.296 &   117.716 &  13.50 &   0.03 &  12.52 &   0.03 &  12.21 &   0.03 &  11.98 &   0.03 &  12.03 &   0.03 &  11.88 &   0.03 &  11.72 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053311.52-675109.8 &    8.8546.26 &    8081211 &  O &    0.287 &    97.819 &  13.25 &   0.02 &  12.48 &   0.03 &  12.34 &   0.02 &  12.18 &   0.03 &  12.20 &   0.03 &  12.04 &   0.04 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053345.22-680214.9 &    8.8664.15 &    8081409 &  O &    1.392 &   134.409 &  13.39 &   0.03 &  12.61 &   0.03 &  12.32 &   0.03 &  11.84 &   0.03 &  11.80 &   0.02 &  11.61 &   0.03 &  11.47 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053624.60-675856.8 &    8.9149.17 &    8082185 &  O &    1.423 &   159.898 &  12.92 &   0.03 &  12.23 &   0.03 &  12.02 &   0.03 &  11.62 &   0.04 &  11.36 &   0.03 &  11.50 &   0.05 &  11.35 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051922.60-692213.7 & 80.6345.4423 &    1996788 &  O &    0.265 &   120.034 &  13.05 &   0.03 &  12.28 &   0.03 &  12.11 &   0.03 &  11.94 &   0.03 &  11.89 &   0.03 &  11.67 &   0.04 &  11.46 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051945.39-691553.5 &   80.6347.17 &    1997199 &  O &    1.154 &   122.835 &  13.15 &   0.03 &  12.31 &   0.03 &  12.13 &   0.03 &  11.77 &   0.03 &  11.71 &   0.03 &  11.54 &   0.04 &  11.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051930.81-691432.9 &   80.6347.19 &    1997202 &  O &    0.671 &   111.383 &  13.23 &   0.03 &  12.48 &   0.03 &  12.36 &   0.03 &  12.04 &   0.05 &  12.06 &   0.04 &  11.91 &   0.04 &  11.81 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051926.55-685016.0 &   80.6353.19 &    1997243 &  O &    8.973 &   128.866 &  13.24 &   0.04 &  12.49 &   0.02 &  12.27 &   0.03 &  12.02 &   0.04 &  11.84 &   0.03 &  11.64 &   0.03 &  11.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052036.30-692336.1 & 80.6466.5268 &    1997583 &  O &    1.040 &   107.285 &  13.51 &   0.03 &  12.79 &   0.03 &  12.57 &   0.04 &  12.26 &   0.02 &  12.14 &   0.02 &  11.98 &   0.02 &  11.82 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052014.37-691557.3 &   80.6468.31 &    1997199 &  O &    0.456 &    88.199 &  13.15 &   0.04 &  12.29 &   0.04 &  12.14 &   0.04 &  11.97 &   0.03 &  12.04 &   0.03 &  11.94 &   0.03 &  11.87 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052037.96-691453.4 &   80.6589.17 &    1997566 &  O &    1.198 &   134.807 &  12.96 &   0.03 &  12.23 &   0.03 &  12.06 &   0.03 &  11.90 &   0.03 &  11.84 &   0.03 &  11.71 &   0.04 &  11.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052044.20-691307.4 &   80.6590.15 &    1997563 &  O &    1.037 &   110.914 &  13.26 &   0.05 &  12.69 &   0.03 &  12.45 &   0.03 &  11.78 &   0.04 &  11.60 &   0.03 &  11.44 &   0.03 &  11.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052116.91-690843.8 &   80.6591.19 &    1997555 &  O &    0.939 &   101.874 &  13.44 &   0.03 &  12.66 &   0.03 &  12.49 &   0.03 &  12.39 &   0.05 &  12.30 &   0.03 &  12.18 &   0.04 &  12.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052140.51-691149.3 &  80.6711.129 &    1997561 &  O &    0.628 &   115.794 &  13.49 &   0.03 &  12.46 &   0.03 &  12.19 &   0.03 &  11.95 &   0.03 &  12.02 &   0.02 &  11.84 &   0.03 &  11.74 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052142.02-690725.8 &   80.6712.40 &    1997553 &  O &    0.239 &    90.942 &  13.55 &   0.04 &  12.81 &   0.04 &  12.68 &   0.04 &  12.48 &   0.03 &  12.43 &   0.02 &  12.36 &   0.04 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052153.44-690109.1 &   80.6714.27 &    1998029 &  O &    1.224 &    91.575 &  13.36 &   0.04 &  12.76 &   0.03 &  12.50 &   0.04 &  12.28 &   0.03 &  11.98 &   0.02 &  11.79 &   0.03 &  11.51 &   0.04 &  10.45 &   0.13
  SSTISAGEMA J052143.36-685251.9 &   80.6716.39 &    1997530 &  O &    0.481 &   105.988 &  13.25 &   0.03 &  12.61 &   0.03 &  12.38 &   0.03 &  12.21 &   0.04 &  12.19 &   0.03 &  12.14 &   0.04 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052124.34-684922.9 & 80.6717.2074 &    1997525 &  O &    0.239 &    84.509 &  13.22 &   0.03 &  12.30 &   0.03 &  12.04 &   0.03 &  11.89 &   0.03 &  11.98 &   0.03 &  11.87 &   0.04 &  11.74 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052206.54-690033.3 &   80.6835.44 &    1998030 &  O &    1.017 &   139.841 &  13.27 &   0.02 &  12.40 &   0.03 &  12.10 &   0.03 &  11.81 &   0.04 &  11.82 &   0.03 &  11.63 &   0.04 &  11.54 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052244.44-684901.2 & 80.6838.2108 &    1998047 &  O &    0.572 &   118.850 &  13.03 &   0.03 &  12.34 &   0.03 &  12.12 &   0.03 &  11.86 &   0.04 &  11.84 &   0.04 &  11.70 &   0.04 &  11.58 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052304.59-691933.8 &   80.6951.80 &    8530104 &  O &    0.362 &   142.106 &  13.02 &   0.03 &  12.25 &   0.03 &  12.01 &   0.03 &  11.84 &   0.04 &  11.87 &   0.03 &  11.75 &   0.04 &  11.65 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052318.31-691630.3 &   80.6952.25 &    8530110 &  O &    1.403 &   150.218 &  13.27 &   0.03 &  12.59 &   0.03 &  12.19 &   0.04 &  11.64 &   0.04 &  11.42 &   0.03 &  11.31 &   0.04 &  11.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052310.71-691558.3 &   80.6952.55 &    8530111 &  O &    1.128 &   116.306 &  12.88 &   0.04 &  12.30 &   0.05 &  12.14 &   0.04 &  11.79 &   0.04 &  11.64 &   0.03 &  11.50 &   0.04 &  11.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052405.91-690729.6 &   80.7075.16 &    8530124 &  O &    2.018 &   133.440 &  13.35 &   0.03 &  12.66 &   0.03 &  12.47 &   0.03 &  11.89 &   0.03 &  11.87 &   0.02 &  11.78 &   0.04 &  11.58 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052436.48-691946.2 &   80.7193.30 &    8530495 &  O &    0.370 &    89.095 &  13.59 &   0.04 &  12.73 &   0.04 &  12.56 &   0.04 &  12.30 &   0.04 &  12.27 &   0.03 &  12.15 &   0.04 &  12.10 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052438.96-690946.0 &   80.7195.11 &    8530478 &  O &    0.816 &    84.782 &  13.15 &   0.03 &  12.58 &   0.03 &  12.44 &   0.03 &  12.19 &   0.03 &  12.03 &   0.03 &  11.84 &   0.04 &  11.71 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052434.29-690640.3 &   80.7196.17 &    8530473 &  O &    0.713 &   116.822 &  13.21 &   0.02 &  12.62 &   0.02 &  12.36 &   0.03 &  11.80 &   0.03 &  11.58 &   0.02 &  11.34 &   0.03 &  11.10 &   0.04 &  10.38 &   0.09
  SSTISAGEMA J052501.38-684902.0 & 80.7201.2383 &    8530446 &  O &    0.416 &   134.807 &  13.37 &   0.02 &  12.52 &   0.03 &  12.23 &   0.02 &  12.21 &   0.03 &  12.31 &   0.02 &  12.21 &   0.04 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052515.78-691139.1 &   80.7316.14 &    8530481 &  O &    1.123 &   131.441 &  13.40 &   0.03 &  12.69 &   0.03 &  12.35 &   0.03 &  11.69 &   0.03 &  11.53 &   0.03 &  11.39 &   0.03 &  11.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052532.84-685754.9 &   80.7319.38 &    8531011 &  O &    0.257 &   103.072 &  13.42 &   0.03 &  12.55 &   0.02 &  12.33 &   0.02 &  12.09 &   0.03 &  12.21 &   0.03 &  12.06 &   0.03 &  11.95 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052609.15-685152.1 &   80.7442.24 &    8531020 &  O &    0.202 &   169.635 &  13.15 &   0.02 &  12.24 &   0.03 &  12.00 &   0.02 &  11.83 &   0.03 &  11.95 &   0.03 &  11.80 &   0.03 &  11.78 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052651.97-690223.7 &  80.7560.534 &    8531359 &  O &    0.197 &    99.940 &  13.41 &   0.03 &  12.58 &   0.02 &  12.29 &   0.03 &  12.06 &   0.04 &  12.07 &   0.03 &  11.92 &   0.04 &  11.64 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053214.74-700300.0 &   81.8392.17 &    8933388 &  O &    0.263 &   113.688 &  13.19 &   0.03 &  12.53 &   0.03 &  12.33 &   0.03 &  12.11 &   0.05 &  12.18 &   0.03 &  12.04 &   0.04 &  11.93 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053213.21-700425.7 &   81.8392.27 &    8933385 &  O &    0.174 &   103.391 &  13.22 &   0.02 &  12.39 &   0.03 &  12.26 &   0.03 &  11.97 &   0.05 &  12.01 &   0.03 &  11.84 &   0.04 &  11.82 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053214.91-695225.9 &   81.8395.13 &    8933407 &  O &    0.575 &   113.199 &  13.39 &   0.04 &  12.58 &   0.03 &  12.41 &   0.04 &  12.10 &   0.03 &  12.17 &   0.02 &  12.05 &   0.03 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053220.09-695020.6 &   81.8395.17 &    8933410 &  O &    1.070 &   139.704 &  13.27 &   0.03 &  12.53 &   0.03 &  12.23 &   0.03 &  11.90 &   0.03 &  11.78 &   0.02 &  11.58 &   0.03 &  11.38 &   0.03 &   9.98 &   0.08
  SSTISAGEMA J053257.48-700627.7 &   81.8512.22 &    8081035 &  O &    1.135 &    96.191 &  13.48 &   0.02 &  12.86 &   0.02 &  12.65 &   0.02 &  12.44 &   0.04 &  12.33 &   0.03 &  12.12 &   0.05 &  11.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053311.44-694639.3 &   81.8517.39 &    8081073 &  O &    0.347 &   105.463 &  13.48 &   0.03 &  12.63 &   0.04 &  12.47 &   0.03 &  12.22 &   0.04 &  12.15 &   0.02 &  12.00 &   0.03 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053324.05-695404.9 &  81.8636.118 &    8081059 &  O &    0.140 &    86.663 &  13.49 &   0.03 &  12.64 &   0.03 &  12.41 &   0.03 &  12.25 &   0.03 &  12.31 &   0.03 &  12.20 &   0.04 &  12.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053357.65-695001.3 &    81.8637.9 &    8081537 &  O &    0.334 &   134.012 &  13.05 &   0.02 &  12.34 &   0.02 &  12.08 &   0.02 &  11.66 &   0.03 &  11.50 &   0.02 &  11.33 &   0.03 &  11.14 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053339.18-693359.7 &   81.8641.29 &    8081094 &  O &    0.386 &   101.000 &  13.48 &   0.02 &  12.58 &   0.03 &  12.36 &   0.03 &  12.12 &   0.03 &  12.12 &   0.02 &  11.98 &   0.03 &  11.77 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053415.62-700719.0 &   81.8754.56 &    8081569 &  O &    0.222 &   117.247 &  13.70 &   0.03 &  12.89 &   0.02 &  12.66 &   0.02 &  12.64 &   0.03 &  12.78 &   0.03 &  12.66 &   0.05 &  12.65 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053442.50-694446.8 &   81.8760.31 &    8081528 &  O &    0.678 &   120.482 &  13.06 &   0.04 &  12.23 &   0.04 &  12.09 &   0.03 &  11.87 &   0.03 &  11.82 &   0.02 &  11.72 &   0.04 &  11.52 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053502.35-700637.0 &   81.8875.70 &    8081853 &  O &    0.194 &    98.357 &  13.34 &   0.04 &  12.54 &   0.04 &  12.30 &   0.02 &  12.20 &   0.03 &  12.20 &   0.04 &  12.10 &   0.04 &  11.87 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053456.64-700217.2 &   81.8876.34 &    8081861 &  O &    0.119 &   130.668 &  13.48 &   0.02 &  12.66 &   0.03 &  12.44 &   0.03 &  12.38 &   0.03 &  12.48 &   0.03 &  12.41 &   0.04 &  12.52 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053454.77-695219.3 &   81.8879.20 &    8081541 &  O &    0.500 &   118.301 &  13.45 &   0.03 &  12.68 &   0.03 &  12.53 &   0.03 &  12.19 &   0.06 &  12.02 &   0.03 &  11.90 &   0.04 &  11.71 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053635.01-700514.6 &   81.9118.40 &    8082331 &  O &    0.293 &   102.187 &  13.56 &   0.03 &  12.67 &   0.03 &  12.44 &   0.03 &  12.18 &   0.04 &  12.15 &   0.03 &  12.01 &   0.04 &  11.86 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053708.32-695624.1 &   81.9241.70 &    8082317 &  O &    0.302 &   112.233 &  13.68 &   0.03 &  12.76 &   0.03 &  12.53 &   0.03 &  12.29 &   0.06 &  12.30 &   0.03 &  12.18 &   0.05 &  12.00 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053723.92-693948.1 &   81.9245.20 &    8082645 &  O &    0.206 &   111.284 &  13.27 &   0.03 &  12.45 &   0.03 &  12.29 &   0.02 &  12.27 &   0.04 &  12.16 &   0.03 &  12.04 &   0.04 &  11.87 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053749.10-694952.8 &   81.9363.86 &    8082630 &  O &    0.592 &   136.799 &  13.38 &   0.03 &  12.52 &   0.03 &  12.24 &   0.03 &  12.06 &   0.05 &  12.03 &   0.03 &  11.80 &   0.04 &  11.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053846.61-700154.3 &   81.9481.16 &   12610558 &  O &    0.909 &   121.595 &  12.92 &   0.03 &  12.31 &   0.03 &  12.19 &   0.02 &  11.98 &   0.03 &  11.84 &   0.03 &  11.63 &   0.05 &  11.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053904.00-693243.3 &   81.9489.32 &   12610517 &  O &    0.878 &    82.836 &  13.48 &   0.03 &  12.89 &   0.02 &  12.64 &   0.03 &  12.31 &   0.04 &  12.18 &   0.03 &  11.93 &   0.05 &  11.72 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J053942.09-695212.8 &   81.9605.18 &   12610543 &  O &    0.922 &   154.512 &  13.09 &   0.02 &  12.25 &   0.02 &  12.02 &   0.03 &  11.65 &   0.03 &  11.49 &   0.03 &  11.31 &   0.03 &  11.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054020.43-695000.9 &  81.9726.180 &   12610878 &  O &    0.885 &   187.652 &  13.90 &   0.02 &  12.56 &   0.03 &  12.06 &   0.02 &  11.30 &   0.03 &  11.10 &   0.03 &  10.94 &   0.03 &  10.82 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054005.39-693326.6 &   81.9731.27 &   12610900 &  O &    0.109 &   105.042 &  13.70 &   0.03 &  12.84 &   0.02 &  12.73 &   0.04 &  12.64 &   0.03 &  12.71 &   0.04 &  12.78 &   0.08 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052905.37-690803.6 &   82.7922.20 &    9115375 &  O &    0.123 &    82.440 &  13.28 &   0.03 &  12.51 &   0.02 &  12.31 &   0.03 &  12.14 &   0.04 &  12.19 &   0.03 &  12.08 &   0.05 &  12.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052948.95-690400.8 & 82.8044.1135 &    9115368 &  O &    0.665 &   100.341 &  13.33 &   0.03 &  12.56 &   0.03 &  12.45 &   0.03 &  12.26 &   0.04 &  12.22 &   0.03 &  12.06 &   0.04 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053010.27-690046.0 &   82.8045.29 &    8661824 &  O &    0.164 &   110.047 &  12.97 &   0.03 &  12.23 &   0.03 &  12.06 &   0.03 &  11.99 &   0.03 &  12.10 &   0.03 &  12.02 &   0.05 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053100.49-690708.5 &   82.8164.76 &    8661832 &  O &    0.124 &   146.951 &  13.43 &   0.04 &  12.47 &   0.04 &  12.13 &   0.04 &  11.90 &   0.03 &  12.03 &   0.04 &  11.92 &   0.04 &  11.82 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053027.49-690358.3 & 82.8165.1133 &            &  O &    3.553 &   212.134 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  10.65 &   0.04 &  10.61 &   0.03 &  10.32 &   0.05 &  10.10 &   0.03 &   9.64 &   0.05
  SSTISAGEMA J053144.02-691354.2 &   82.8283.30 &    8933465 &  O &    0.343 &   110.975 &  12.92 &   0.03 &  12.33 &   0.03 &  12.20 &   0.03 &  12.05 &   0.03 &  12.08 &   0.03 &  11.97 &   0.03 &  11.89 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053116.33-685458.4 &   82.8288.24 &    8661816 &  O &    0.980 &   108.684 &  13.60 &   0.03 &  12.80 &   0.03 &  12.57 &   0.03 &  12.31 &   0.03 &  12.33 &   0.03 &  12.20 &   0.05 &  12.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053218.41-684210.3 &  82.8412.218 &    8933502 &  O &    0.301 &    87.658 &  13.87 &   0.03 &  12.56 &   0.04 &  12.05 &   0.03 &  11.68 &   0.03 &  11.66 &   0.02 &  11.55 &   0.06 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053248.25-685943.2 &  82.8529.672 &    8081143 &  O &    0.773 &   126.454 &  13.39 &   0.03 &  12.53 &   0.02 &  12.18 &   0.02 &  12.07 &   0.04 &  11.91 &   0.03 &  11.65 &   0.03 &  11.42 &   0.04 &  10.52 &   0.12
  SSTISAGEMA J053235.85-685026.6 &  82.8531.640 &    8081155 &  O &    0.405 &    98.873 &  13.36 &   0.03 &  12.50 &   0.03 &  12.38 &   0.03 &  12.12 &   0.03 &  12.13 &   0.03 &  12.04 &   0.04 &  11.86 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053333.98-691541.3 &   82.8646.26 &    8081122 &  O &    0.087 &    97.040 &  13.36 &   0.03 &  12.49 &   0.03 &  12.17 &   0.03 &  11.86 &   0.03 &  11.95 &   0.03 &  11.80 &   0.04 &  11.65 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053403.24-692106.5 &   82.8766.23 &    8081493 &  O &    1.243 &   137.722 &  13.11 &   0.03 &  12.29 &   0.03 &  12.09 &   0.02 &  11.90 &   0.02 &  11.81 &   0.02 &  11.67 &   0.03 &  11.48 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053550.63-690101.1 &   82.9013.69 &    8081948 &  O &    1.263 &   137.722 &  13.40 &   0.02 &  12.43 &   0.03 &  12.13 &   0.03 &  11.85 &   0.03 &  11.83 &   0.02 &  11.73 &   0.04 &  11.58 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053622.84-691014.1 &   82.9131.41 &    8082251 &  O &    0.504 &   127.681 &  13.10 &   0.03 &  12.34 &   0.03 &  12.09 &   0.03 &  11.89 &   0.03 &  11.90 &   0.02 &  11.81 &   0.03 &  11.81 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053628.39-690939.6 &   82.9132.14 &    8082250 &  O &    1.533 &   125.250 &  12.98 &   0.03 &  12.37 &   0.03 &  12.18 &   0.03 &  11.92 &   0.03 &  11.85 &   0.03 &  11.71 &   0.04 &  11.37 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J050704.84-702234.9 &    9.4273.16 &    1205745 &  O &    0.533 &   114.771 &  13.18 &   0.03 &  12.35 &   0.03 &  12.19 &   0.03 &  11.99 &   0.03 &  12.06 &   0.02 &  11.94 &   0.04 &  11.89 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050753.01-702238.4 &     9.4394.5 &    1281189 &  O &    0.197 &   432.526 &  11.29 &   0.02 &  10.53 &   0.02 &  10.30 &   0.02 &  10.09 &   0.02 &  10.30 &   0.02 &  10.09 &   0.03 &   9.93 &   0.03 &   9.35 &   0.04
  SSTISAGEMA J050715.94-701837.8 &    9.4395.17 &    1205740 &  O &    0.706 &   107.124 &  13.31 &   0.02 &  12.55 &   0.03 &  12.43 &   0.03 &  12.08 &   0.04 &  12.07 &   0.02 &  11.92 &   0.04 &  11.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050822.42-703647.9 &    9.4512.16 &    1281173 &  O &    0.462 &   126.454 &  13.12 &   0.03 &  12.49 &   0.03 &  12.26 &   0.03 &  12.04 &   0.05 &  12.09 &   0.03 &  11.98 &   0.04 &  11.93 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050821.05-701932.6 &    9.4516.19 &    1281193 &  O &    0.198 &    99.701 &  13.17 &   0.03 &  12.40 &   0.03 &  12.20 &   0.03 &  12.16 &   0.04 &  12.04 &   0.03 &  11.94 &   0.03 &  11.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050906.37-702757.3 &    9.4635.16 &    1281823 &  O &    0.563 &   125.644 &  13.00 &   0.03 &  12.19 &   0.03 &  12.04 &   0.03 &  11.90 &   0.03 &  11.89 &   0.03 &  11.79 &   0.04 &  11.69 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051118.90-701625.7 &    9.5001.32 &    1282602 &  O &    0.310 &    83.264 &  13.28 &   0.03 &  12.57 &   0.03 &  12.48 &   0.03 &  12.36 &   0.03 &  12.39 &   0.03 &  12.23 &   0.04 &  12.12 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051109.49-700228.5 &    9.5004.91 &    1282583 &  O &    0.039 &   118.301 &  13.40 &   0.03 &  12.54 &   0.03 &  12.31 &   0.03 &  12.26 &   0.03 &  12.37 &   0.03 &  12.23 &   0.04 &  12.25 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051226.37-703909.9 &    9.5116.24 &    6838164 &  O &    0.172 &   133.636 &  13.30 &   0.04 &  99.00 &  99.00 &  12.42 &   0.04 &  12.45 &   0.04 &  12.48 &   0.04 &  12.42 &   0.05 &  12.40 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051239.79-702234.5 &  9.5241.1375 &    6838143 &  O &    0.083 &    88.992 &  13.16 &   0.02 &  12.36 &   0.03 &  12.13 &   0.02 &  11.99 &   0.02 &  12.07 &   0.02 &  11.90 &   0.04 &  11.81 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051249.44-700317.5 &    9.5246.35 &    6838116 &  O &    0.531 &   148.412 &  13.17 &   0.03 &  12.34 &   0.03 &  12.07 &   0.02 &  11.84 &   0.03 &  11.88 &   0.03 &  11.77 &   0.04 &  11.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051425.65-700216.9 &    9.5488.13 &    1283364 &  O &    1.507 &   112.829 &  13.40 &   0.03 &  12.65 &   0.03 &  12.48 &   0.03 &  12.27 &   0.03 &  12.22 &   0.04 &  12.07 &   0.04 &  11.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051506.26-703023.0 &     9.5602.8 &    1283560 &  O &    0.239 &    88.417 &  13.19 &   0.02 &  12.57 &   0.03 &  12.38 &   0.02 &  12.26 &   0.03 &  12.24 &   0.02 &  12.15 &   0.05 &  12.15 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051458.64-702552.4 &     9.5603.8 &    1283566 &  O &    0.111 &    82.795 &  13.33 &   0.03 &  12.65 &   0.03 &  12.52 &   0.03 &  12.40 &   0.02 &  12.36 &   0.02 &  12.29 &   0.03 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051459.26-702206.8 &  9.5604.1328 &    1283571 &  O &    0.331 &   104.668 &  13.26 &   0.02 &  12.37 &   0.03 &  12.14 &   0.03 &  11.99 &   0.02 &  12.08 &   0.02 &  11.91 &   0.03 &  11.84 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050116.54-691910.4 &    1.3321.10 &    1203839 &  O &    0.188 &    54.702 &  13.21 &   0.03 &  12.46 &   0.03 &  12.27 &   0.03 &  12.10 &   0.05 &  12.15 &   0.04 &  12.06 &   0.04 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050154.03-685858.4 &    1.3447.30 &    1204201 &  O &    0.332 &    64.041 &  13.31 &   0.04 &  12.48 &   0.04 &  12.26 &   0.04 &  11.98 &   0.04 &  12.02 &   0.03 &  11.86 &   0.04 &  11.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050208.74-692555.1 &     1.3561.8 &    1204240 &  O &    0.176 &    42.010 &  13.87 &   0.04 &  13.14 &   0.04 &  12.90 &   0.03 &  12.78 &   0.03 &  12.78 &   0.03 &  12.65 &   0.05 &  12.57 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050206.71-691331.2 &    1.3565.26 &    1204223 &  O &    0.164 &    56.472 &  13.23 &   0.03 &  12.39 &   0.03 &  12.28 &   0.03 &  12.08 &   0.03 &  12.10 &   0.03 &  11.96 &   0.04 &  11.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050330.47-690332.5 &  1.3688.1060 &    1204542 &  O &    0.242 &    58.534 &  13.11 &   0.03 &  12.20 &   0.03 &  12.00 &   0.03 &  11.86 &   0.03 &  11.90 &   0.02 &  11.76 &   0.03 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050257.42-685618.7 &    1.3690.27 &    1204553 &  O &    0.364 &    61.862 &  13.07 &   0.03 &  12.22 &   0.03 &  12.05 &   0.03 &  11.97 &   0.03 &  11.93 &   0.02 &  11.81 &   0.04 &  11.70 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050325.51-685224.4 &    1.3691.28 &    1204558 &  O &    0.305 &    54.116 &  13.16 &   0.03 &  12.30 &   0.03 &  12.10 &   0.03 &  11.95 &   0.04 &  11.98 &   0.02 &  11.85 &   0.04 &  11.74 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050307.10-684841.6 &    1.3692.26 &    1204563 &  O &    0.129 &    55.664 &  13.25 &   0.03 &  12.45 &   0.03 &  12.19 &   0.03 &  12.08 &   0.05 &  12.10 &   0.03 &  11.98 &   0.04 &  11.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050333.76-690233.9 &   1.3809.976 &    1204543 &  O &    0.628 &    64.960 &  13.26 &   0.03 &  12.39 &   0.05 &  12.20 &   0.03 &  12.00 &   0.04 &  12.07 &   0.03 &  11.92 &   0.05 &  11.73 &   0.07 &  10.15 &   0.11
  SSTISAGEMA J050452.34-692356.7 &    1.3925.17 &    1204925 &  O &    0.046 &    45.750 &  13.29 &   0.08 &  12.66 &   0.04 &  12.49 &   0.03 &  12.38 &   0.07 &  12.52 &   0.04 &  12.41 &   0.05 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050438.12-690328.7 &   1.3930.954 &    1204894 &  O &    0.114 &    53.373 &  13.25 &   0.03 &  12.37 &   0.03 &  12.11 &   0.03 &  11.94 &   0.04 &  12.06 &   0.04 &  11.92 &   0.04 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050507.89-685109.6 &  1.4054.2263 &    1205279 &  O &    0.055 &    48.591 &  13.54 &   0.03 &  12.85 &   0.03 &  12.77 &   0.04 &  12.65 &   0.03 &  12.68 &   0.03 &  12.65 &   0.04 &  12.45 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050617.37-692259.4 &    1.4167.21 &    1205668 &  O &    0.745 &    68.559 &  13.14 &   0.03 &  12.33 &   0.03 &  12.16 &   0.03 &  11.94 &   0.02 &  11.91 &   0.02 &  11.78 &   0.02 &  11.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050615.48-690848.8 &    1.4171.38 &    1205250 &  O &    0.079 &    44.264 &  13.45 &   0.03 &  12.62 &   0.03 &  12.47 &   0.04 &  12.28 &   0.04 &  12.37 &   0.03 &  12.29 &   0.04 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050616.68-685737.1 &    1.4174.38 &    1205268 &  O &    0.053 &    59.428 &  13.45 &   0.04 &  12.58 &   0.03 &  12.37 &   0.03 &  12.27 &   0.06 &  12.42 &   0.04 &  12.25 &   0.05 &  12.24 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050650.36-691142.6 &    1.4291.34 &    1205650 &  O &    0.218 &    64.499 &  13.24 &   0.03 &  12.37 &   0.03 &  12.19 &   0.03 &  11.98 &   0.06 &  12.18 &   0.04 &  12.00 &   0.05 &  12.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050748.88-690614.3 &    1.4413.34 &    1281300 &  O &    0.067 &    49.082 &  13.34 &   0.03 &  12.59 &   0.02 &  12.44 &   0.02 &  12.29 &   0.03 &  12.33 &   0.03 &  12.24 &   0.04 &  12.22 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050718.90-690434.9 &    1.4414.31 &    1205639 &  O &    0.051 &    46.215 &  13.54 &   0.03 &  12.73 &   0.03 &  12.62 &   0.03 &  12.44 &   0.04 &  12.44 &   0.03 &  12.38 &   0.05 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050738.95-690500.8 &    1.4414.86 &    1281302 &  O &    0.219 &    42.405 &  13.83 &   0.06 &  13.03 &   0.08 &  12.81 &   0.06 &  12.68 &   0.05 &  12.80 &   0.04 &  12.60 &   0.06 &  12.63 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050802.00-691839.3 &    1.4531.15 &    1281279 &  O &    0.086 &    49.855 &  13.32 &   0.03 &  12.59 &   0.03 &  12.45 &   0.03 &  12.27 &   0.03 &  12.31 &   0.03 &  12.21 &   0.05 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050811.60-692012.1 &    1.4531.41 &    1281276 &  O &    0.203 &    51.070 &  13.36 &   0.03 &  12.46 &   0.02 &  12.22 &   0.03 &  12.00 &   0.03 &  12.10 &   0.02 &  11.94 &   0.04 &  11.89 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050808.60-690807.3 &    1.4534.37 &    1281297 &  O &    0.354 &    62.143 &  13.14 &   0.02 &  12.26 &   0.03 &  12.05 &   0.02 &  11.98 &   0.03 &  12.09 &   0.05 &  12.01 &   0.05 &  11.49 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J050858.18-685915.8 &    1.4657.30 &    1281693 &  O &    0.185 &    53.795 &  13.44 &   0.02 &  12.61 &   0.02 &  12.46 &   0.03 &  12.22 &   0.02 &  12.19 &   0.02 &  12.06 &   0.03 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050908.60-684921.4 &    1.4660.53 &    1281675 &  O &    0.302 &    57.667 &  13.16 &   0.06 &  12.34 &   0.11 &  12.20 &   0.04 &  12.10 &   0.03 &  12.13 &   0.02 &  12.00 &   0.03 &  11.85 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050101.16-695433.2 &   10.3312.26 &    1203798 &  O &    0.095 &    46.869 &  13.35 &   0.02 &  12.51 &   0.03 &  12.35 &   0.03 &  12.22 &   0.03 &  12.30 &   0.02 &  12.21 &   0.03 &  12.12 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050113.43-694518.9 &   10.3315.21 &    1203808 &  O &    0.057 &    45.596 &  13.72 &   0.03 &  13.02 &   0.03 &  12.96 &   0.04 &  12.81 &   0.03 &  12.80 &   0.03 &  12.72 &   0.05 &  12.66 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050127.77-701128.1 &   10.3429.31 &    1203780 &  O &    0.088 &    46.374 &  13.41 &   0.04 &  12.55 &   0.04 &  12.40 &   0.04 &  12.27 &   0.03 &  12.35 &   0.03 &  12.25 &   0.04 &  12.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050132.23-700922.1 &   10.3430.18 &    1204290 &  O &    0.319 &    66.221 &  13.23 &   0.03 &  12.37 &   0.03 &  12.15 &   0.03 &  11.89 &   0.03 &  11.95 &   0.03 &  11.80 &   0.04 &  11.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050219.49-701240.0 &   10.3550.20 &    1204294 &  O &    0.062 &    35.820 &  13.85 &   0.03 &  13.15 &   0.03 &  12.95 &   0.04 &  12.95 &   0.09 &  12.89 &   0.04 &  12.74 &   0.07 &  12.73 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050217.69-695721.8 &   10.3554.78 &    1204277 &  O &    0.235 &    50.607 &  13.35 &   0.02 &  12.60 &   0.03 &  12.43 &   0.03 &  12.23 &   0.03 &  12.25 &   0.03 &  12.16 &   0.04 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050221.77-695614.6 &   10.3554.81 &    1204276 &  O &    0.107 &    56.221 &  13.34 &   0.03 &  12.42 &   0.03 &  12.28 &   0.03 &  12.10 &   0.03 &  12.14 &   0.03 &  12.04 &   0.04 &  11.97 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050225.48-693825.6 &   10.3558.25 &    1204256 &  O &    0.047 &    52.921 &  13.23 &   0.03 &  12.38 &   0.03 &  12.21 &   0.03 &  12.08 &   0.04 &  12.22 &   0.02 &  12.10 &   0.04 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050432.12-694520.7 &   10.3920.31 &    1204954 &  O &    0.104 &    48.574 &  13.46 &   0.03 &  12.62 &   0.03 &  12.47 &   0.03 &  12.34 &   0.03 &  12.46 &   0.03 &  12.33 &   0.04 &  12.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050511.88-700740.6 &   10.4035.35 &    1205166 &  O &    0.169 &    46.451 &  13.51 &   0.02 &  12.69 &   0.03 &  12.55 &   0.03 &  12.43 &   0.04 &  12.43 &   0.04 &  12.27 &   0.04 &  12.14 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050536.54-700940.1 &   10.4035.48 &     489637 &  O &    0.120 &    33.910 &  13.84 &   0.02 &  13.15 &   0.03 &  13.00 &   0.02 &  12.89 &   0.03 &  12.91 &   0.03 &  12.84 &   0.05 &  12.75 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050549.77-695755.7 &   10.4158.37 &    1205178 &  O &    0.137 &    49.908 &  13.47 &   0.05 &  12.53 &   0.03 &  12.30 &   0.04 &  12.14 &   0.04 &  12.22 &   0.02 &  12.15 &   0.04 &  12.12 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050627.79-695727.6 &   10.4159.15 &    1205715 &  O &    0.056 &    60.172 &  13.48 &   0.03 &  12.63 &   0.03 &  12.46 &   0.03 &  12.36 &   0.03 &  12.46 &   0.03 &  12.44 &   0.04 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050626.65-694437.0 &   10.4162.40 &     490586 &  O &    0.065 &    32.141 &  14.10 &   0.02 &  13.26 &   0.03 &  13.06 &   0.03 &  12.93 &   0.05 &  13.01 &   0.03 &  12.84 &   0.05 &  12.89 &   0.14 &   9.45 &   0.05
  SSTISAGEMA J050640.29-695653.8 & 10.4280.1373 &    1205715 &  O &    0.173 &    62.197 &  13.11 &   0.03 &  12.29 &   0.03 &  12.09 &   0.03 &  11.92 &   0.03 &  11.91 &   0.02 &  11.78 &   0.03 &  11.69 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050732.20-701347.4 & 10.4396.3885 &    1281200 &  O &    0.106 &    54.330 &  13.28 &   0.03 &  12.47 &   0.02 &  12.29 &   0.03 &  12.15 &   0.04 &  12.21 &   0.02 &  12.11 &   0.04 &  12.08 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053301.41-701217.4 &    11.8511.9 &    8081023 &  O &    0.064 &    41.263 &  13.51 &   0.03 &  12.84 &   0.03 &  12.62 &   0.03 &  12.55 &   0.03 &  12.57 &   0.03 &  12.50 &   0.05 &  12.48 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053317.16-702113.5 &   11.8630.17 &    8081007 &  O &    0.081 &    53.087 &  13.37 &   0.03 &  12.52 &   0.03 &  12.33 &   0.03 &  12.29 &   0.05 &  12.27 &   0.03 &  12.25 &   0.05 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053418.90-705144.4 &   11.8743.21 &    8081637 &  O &    0.068 &    45.002 &  13.42 &   0.03 &  12.67 &   0.03 &  12.48 &   0.03 &  12.42 &   0.04 &  12.44 &   0.03 &  12.35 &   0.05 &  12.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053441.04-705002.1 &   11.8743.22 &    8081635 &  O &    0.742 &    55.021 &  13.27 &   0.03 &  12.44 &   0.03 &  12.35 &   0.03 &  12.07 &   0.03 &  12.08 &   0.03 &  11.98 &   0.04 &  11.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053422.30-704801.5 &   11.8744.10 &    8081633 &  O &    0.113 &    51.091 &  13.20 &   0.02 &  12.43 &   0.03 &  12.31 &   0.03 &  12.12 &   0.05 &  12.26 &   0.04 &  12.11 &   0.05 &  12.04 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053419.41-703022.0 &   11.8748.23 &    8081608 &  O &    0.251 &    60.245 &  13.19 &   0.03 &  12.39 &   0.03 &  12.11 &   0.02 &  12.02 &   0.04 &  12.09 &   0.03 &  11.93 &   0.04 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053422.77-701925.9 &   11.8751.19 &    8081591 &  O &    0.092 &    53.717 &  13.39 &   0.02 &  12.58 &   0.03 &  12.38 &   0.03 &  12.22 &   0.04 &  12.24 &   0.03 &  12.17 &   0.05 &  12.07 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053417.13-701824.2 &   11.8751.28 &    8081589 &  O &    0.060 &    57.830 &  13.45 &   0.03 &  12.57 &   0.02 &  12.37 &   0.02 &  12.31 &   0.03 &  12.39 &   0.03 &  12.24 &   0.04 &  12.11 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053519.35-704234.2 &   11.8866.18 &    8081797 &  O &    0.078 &    47.438 &  13.39 &   0.04 &  12.60 &   0.05 &  12.42 &   0.04 &  12.23 &   0.04 &  12.25 &   0.03 &  12.11 &   0.04 &  12.04 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053512.82-703727.3 &   11.8868.38 &    8081804 &  O &    0.109 &    40.815 &  13.84 &   0.03 &  13.08 &   0.03 &  12.95 &   0.04 &  12.81 &   0.04 &  12.78 &   0.04 &  12.66 &   0.05 &  12.67 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053515.55-702918.5 &   11.8870.13 &    8081815 &  O &    0.163 &    59.605 &  13.13 &   0.03 &  12.27 &   0.03 &  12.16 &   0.02 &  12.02 &   0.03 &  12.05 &   0.03 &  11.94 &   0.04 &  11.85 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053444.45-702731.2 &   11.8870.18 &    8081604 &  O &    0.038 &    61.912 &  13.25 &   0.03 &  12.40 &   0.03 &  12.19 &   0.03 &  12.07 &   0.04 &  12.22 &   0.03 &  12.05 &   0.05 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053554.19-704727.4 &   11.8986.32 &    8081791 &  O &    0.192 &    59.999 &  13.14 &   0.03 &  12.25 &   0.04 &  12.05 &   0.03 &  11.86 &   0.04 &  11.92 &   0.03 &  11.81 &   0.04 &  11.78 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053534.52-702101.2 &   11.8993.25 &    8081828 &  O &    0.138 &    58.703 &  13.17 &   0.05 &  12.34 &   0.04 &  12.10 &   0.04 &  11.97 &   0.03 &  12.04 &   0.03 &  11.91 &   0.04 &  11.89 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053601.64-701759.8 &   11.8993.45 &    8081833 &  O &    0.325 &    46.384 &  13.47 &   0.03 &  12.60 &   0.03 &  12.43 &   0.03 &  12.20 &   0.05 &  12.31 &   0.04 &  12.20 &   0.04 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053547.63-701711.7 &   11.8994.24 &    8081834 &  O &    0.236 &    69.507 &  13.01 &   0.03 &  12.23 &   0.03 &  12.00 &   0.03 &  11.96 &   0.04 &  11.97 &   0.03 &  11.84 &   0.04 &  12.14 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J053646.95-705004.5 &    11.9106.8 &    8082396 &  O &    0.149 &    54.254 &  13.25 &   0.03 &  12.43 &   0.03 &  12.21 &   0.03 &  12.06 &   0.03 &  12.14 &   0.03 &  12.04 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053635.37-701357.3 &   11.9115.32 &    8082347 &  O &    0.056 &    65.020 &  13.22 &   0.04 &  12.36 &   0.04 &  12.14 &   0.03 &  12.01 &   0.03 &  12.10 &   0.03 &  12.01 &   0.03 &  11.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053712.90-703622.3 &   11.9231.10 &    8082381 &  O &    0.049 &    40.153 &  13.53 &   0.03 &  12.83 &   0.03 &  12.71 &   0.04 &  12.67 &   0.03 &  12.63 &   0.03 &  12.57 &   0.04 &  12.56 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053732.34-703737.1 &   11.9231.11 &    8082558 &  O &    0.048 &    62.197 &  13.12 &   0.03 &  12.30 &   0.03 &  12.05 &   0.03 &  11.77 &   0.03 &  11.78 &   0.03 &  11.70 &   0.04 &  11.59 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053729.63-703058.7 &  11.9232.536 &    8082566 &  O &    0.291 &    44.199 &  13.97 &   0.04 &  13.21 &   0.03 &  12.97 &   0.04 &  12.81 &   0.04 &  12.83 &   0.03 &  12.68 &   0.05 &  12.54 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053808.71-702928.7 &   11.9354.44 &    8082568 &  O &    0.107 &    48.888 &  13.70 &   0.03 &  12.84 &   0.03 &  12.68 &   0.03 &  12.58 &   0.04 &  12.56 &   0.03 &  12.44 &   0.04 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053823.23-701208.9 &   11.9358.66 &    8082595 &  O &    0.335 &    46.070 &  14.00 &   0.05 &  13.11 &   0.04 &  12.82 &   0.05 &  12.66 &   0.03 &  12.69 &   0.04 &  12.49 &   0.06 &  12.51 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053902.05-702524.6 &   11.9476.19 &   12610593 &  O &    0.057 &    42.874 &  13.43 &   0.03 &  12.74 &   0.03 &  12.54 &   0.03 &  12.45 &   0.05 &  12.47 &   0.03 &  12.44 &   0.05 &  12.35 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053832.76-702110.3 &   11.9477.56 &   12610586 &  O &    0.080 &    50.523 &  13.37 &   0.04 &  12.41 &   0.03 &  12.21 &   0.03 &  11.95 &   0.03 &  12.08 &   0.03 &  11.94 &   0.03 &  11.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053922.42-703838.5 &   11.9593.16 &   12610612 &  O &    0.287 &    61.611 &  13.17 &   0.03 &  12.37 &   0.04 &  12.14 &   0.03 &  11.97 &   0.03 &  11.98 &   0.03 &  11.90 &   0.03 &  11.80 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053944.98-702106.4 &   11.9598.24 &   12610586 &  O &    0.207 &    64.404 &  13.22 &   0.03 &  12.34 &   0.04 &  12.20 &   0.03 &  12.05 &   0.03 &  12.14 &   0.03 &  12.04 &   0.04 &  12.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054027.92-704424.2 &   11.9713.22 &   12610799 &  O &    0.047 &    65.020 &  13.29 &   0.03 &  12.42 &   0.03 &  12.23 &   0.03 &  12.08 &   0.03 &  12.19 &   0.03 &  12.11 &   0.04 &  12.01 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054007.40-704337.6 &   11.9713.31 &   12610800 &  O &    0.119 &    57.707 &  13.42 &   0.02 &  12.50 &   0.02 &  12.26 &   0.03 &  12.04 &   0.03 &  12.16 &   0.03 &  12.04 &   0.04 &  12.14 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054022.31-704204.4 &   11.9713.42 &   12610802 &  O &    0.317 &    68.115 &  13.38 &   0.03 &  12.34 &   0.02 &  12.14 &   0.03 &  11.90 &   0.03 &  11.85 &   0.03 &  11.74 &   0.04 &  11.72 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054044.08-701249.8 &   11.9842.16 &   12610844 &  O &    0.442 &    54.469 &  13.39 &   0.03 &  12.54 &   0.03 &  12.40 &   0.03 &  12.27 &   0.03 &  12.26 &   0.02 &  12.18 &   0.04 &  11.94 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054228.67-705433.5 &  12.10073.16 &   12527378 &  O &    0.056 &    52.070 &  13.25 &   0.04 &  12.39 &   0.04 &  12.20 &   0.03 &  12.07 &   0.04 &  12.23 &   0.03 &  12.07 &   0.04 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054213.78-705452.4 &  12.10073.27 &   12527378 &  O &    0.503 &    54.690 &  13.52 &   0.04 &  12.69 &   0.04 &  12.42 &   0.03 &  12.23 &   0.06 &  12.35 &   0.04 &  12.14 &   0.05 &  12.05 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054242.79-703922.3 &   12.10077.9 &   12527399 &  O &    0.246 &    64.687 &  13.18 &   0.02 &  12.39 &   0.03 &  12.18 &   0.03 &  11.98 &   0.03 &  11.98 &   0.02 &  11.89 &   0.04 &  11.85 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054313.05-705009.2 &  12.10195.32 &   12527384 &  O &    0.123 &    45.378 &  13.55 &   0.03 &  12.67 &   0.03 &  12.48 &   0.03 &  12.32 &   0.03 &  12.41 &   0.02 &  12.30 &   0.05 &  12.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054303.48-702802.0 &  12.10201.24 &   12527415 &  O &    0.109 &    62.700 &  13.18 &   0.02 &  12.28 &   0.03 &  12.05 &   0.03 &  11.86 &   0.03 &  11.96 &   0.03 &  11.84 &   0.04 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054327.01-701515.5 &  12.10204.24 &   12527911 &  O &    0.089 &    43.009 &  13.76 &   0.02 &  12.88 &   0.02 &  12.61 &   0.03 &  12.58 &   0.03 &  12.65 &   0.03 &  12.58 &   0.04 &  12.48 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054408.33-702108.0 &  12.10324.15 &   12527919 &  O &    0.571 &    46.464 &  13.42 &   0.02 &  12.62 &   0.03 &  12.46 &   0.03 &  12.33 &   0.04 &  12.28 &   0.02 &  12.20 &   0.04 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054513.21-704104.1 & 12.10561.100 &   12528135 &  O &    0.206 &    57.461 &  13.09 &   0.03 &  12.35 &   0.04 &  12.17 &   0.03 &  12.03 &   0.04 &  12.08 &   0.03 &  11.93 &   0.04 &  11.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054647.51-704741.2 &  12.10801.24 &   12528628 &  O &    0.057 &    52.471 &  13.30 &   0.03 &  12.45 &   0.03 &  12.25 &   0.03 &  12.16 &   0.03 &  12.24 &   0.02 &  12.09 &   0.04 &  12.11 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051532.20-703948.3 & 13.5721.1484 &    1283549 &  O &    0.226 &    72.093 &  13.10 &   0.03 &  12.30 &   0.03 &  12.05 &   0.03 &  11.90 &   0.03 &  11.98 &   0.02 &  11.86 &   0.03 &  11.73 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051603.24-703335.0 & 13.5723.2718 &    1996109 &  O &    0.124 &    50.143 &  13.31 &   0.03 &  12.53 &   0.03 &  12.38 &   0.03 &  12.21 &   0.03 &  12.27 &   0.02 &  12.23 &   0.04 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051627.62-704328.2 &   13.5841.22 &    1996120 &  O &    0.130 &    59.662 &  13.33 &   0.03 &  12.46 &   0.03 &  12.23 &   0.03 &  12.10 &   0.03 &  12.19 &   0.03 &  12.06 &   0.04 &  12.03 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051715.19-703740.6 & 13.5963.1649 &    1996260 &  O &    0.109 &    56.344 &  13.17 &   0.03 &  12.33 &   0.03 &  12.16 &   0.03 &  12.01 &   0.03 &  12.05 &   0.03 &  11.90 &   0.04 &  11.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052011.90-710717.8 &   13.6440.13 &    1997028 &  O &    0.045 &    42.371 &  13.54 &   0.03 &  12.79 &   0.03 &  12.60 &   0.03 &  12.52 &   0.03 &  12.54 &   0.02 &  12.47 &   0.04 &  12.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051959.86-704334.8 &   13.6446.43 &    1997052 &  O &    0.332 &    42.759 &  13.93 &   0.03 &  13.09 &   0.03 &  12.84 &   0.03 &  12.72 &   0.03 &  12.75 &   0.03 &  12.62 &   0.06 &  12.57 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052103.30-704405.0 &   13.6567.47 &     481564 &  O &    0.243 &    35.402 &  14.13 &   0.03 &  13.29 &   0.03 &  13.09 &   0.04 &  13.10 &   0.04 &  13.15 &   0.04 &  12.98 &   0.05 &  12.93 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052126.94-710120.2 &   13.6684.19 &    1997735 &  O &    0.330 &    53.251 &  13.36 &   0.04 &  12.58 &   0.04 &  12.40 &   0.04 &  12.28 &   0.04 &  12.33 &   0.03 &  12.24 &   0.05 &  12.20 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052123.21-710005.4 &   13.6684.22 &    1997734 &  O &    0.143 &    56.208 &  13.22 &   0.03 &  12.47 &   0.03 &  12.23 &   0.03 &  12.15 &   0.03 &  12.16 &   0.03 &  12.09 &   0.04 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052216.58-710328.3 &   13.6804.12 &    1997835 &  O &    0.088 &    58.139 &  13.13 &   0.03 &  12.30 &   0.03 &  12.08 &   0.03 &  11.97 &   0.03 &  12.02 &   0.02 &  11.94 &   0.04 &  11.83 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052233.11-705026.3 &  13.6807.481 &    1997848 &  O &    0.068 &    44.655 &  13.53 &   0.02 &  12.80 &   0.03 &  12.61 &   0.03 &  12.50 &   0.03 &  12.55 &   0.03 &  12.44 &   0.04 &  12.32 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J052207.61-703340.2 & 13.6812.3508 &    1997868 &  O &    0.152 &    42.091 &  13.73 &   0.03 &  12.89 &   0.03 &  12.73 &   0.03 &  12.56 &   0.03 &  12.59 &   0.03 &  12.46 &   0.04 &  12.45 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052327.41-710555.8 &   13.6924.34 &    8529931 &  O &    0.077 &    36.735 &  13.92 &   0.03 &  13.14 &   0.03 &  12.87 &   0.03 &  12.78 &   0.04 &  12.90 &   0.03 &  12.79 &   0.05 &  12.78 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053324.32-711756.2 &   14.8615.17 &    8080930 &  O &    0.401 &    48.260 &  13.24 &   0.05 &  12.52 &   0.07 &  12.35 &   0.05 &  12.28 &   0.03 &  12.27 &   0.03 &  12.15 &   0.04 &  12.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053326.96-711408.5 &   14.8616.27 &    8080935 &  O &    0.263 &    67.413 &  13.11 &   0.03 &  12.30 &   0.04 &  12.06 &   0.02 &  11.81 &   0.03 &  11.87 &   0.03 &  11.75 &   0.04 &  11.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053342.83-710722.0 &   14.8618.40 &    8080942 &  O &    0.183 &    49.044 &  13.49 &   0.03 &  12.64 &   0.04 &  12.33 &   0.03 &  12.20 &   0.03 &  12.13 &   0.03 &  11.71 &   0.03 &  10.94 &   0.04 &   8.96 &   0.04
  SSTISAGEMA J053429.99-710440.6 &   14.8740.18 &    8081652 &  O &    2.940 &    43.683 &  13.52 &   0.03 &  12.78 &   0.04 &  12.59 &   0.03 &  12.47 &   0.02 &  12.53 &   0.03 &  12.44 &   0.03 &  12.44 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053403.42-710306.9 &   14.8740.23 &    8081651 &  O &    0.184 &    56.838 &  13.57 &   0.03 &  12.74 &   0.02 &  12.53 &   0.03 &  12.40 &   0.03 &  12.50 &   0.03 &  12.43 &   0.04 &  12.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053454.05-711955.8 &   14.8857.20 &    8081671 &  O &    0.441 &    64.334 &  13.17 &   0.03 &  12.32 &   0.03 &  12.11 &   0.02 &  11.99 &   0.02 &  11.99 &   0.02 &  11.87 &   0.03 &  11.81 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053540.03-711313.1 &   14.8980.12 &    8081760 &  O &    0.051 &    45.059 &  13.45 &   0.03 &  12.69 &   0.03 &  12.55 &   0.04 &  12.42 &   0.03 &  12.43 &   0.03 &  12.44 &   0.04 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053811.30-712910.2 &   14.9339.11 &    8082496 &  O &    0.099 &    52.048 &  13.28 &   0.03 &  12.50 &   0.03 &  12.33 &   0.03 &  12.20 &   0.03 &  12.22 &   0.03 &  12.13 &   0.04 &  12.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053936.77-711621.4 &   14.9584.14 &   12610661 &  O &    0.304 &    45.292 &  13.50 &   0.03 &  12.75 &   0.02 &  12.59 &   0.03 &  12.51 &   0.03 &  12.47 &   0.03 &  12.38 &   0.04 &  12.30 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053917.39-710259.0 &   14.9587.30 &   12610643 &  O &    0.082 &    41.090 &  13.94 &   0.04 &  13.12 &   0.03 &  12.96 &   0.04 &  12.78 &   0.03 &  12.84 &   0.03 &  12.75 &   0.05 &  12.70 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053956.20-710807.9 &   14.9707.37 &   12610767 &  O &    0.381 &    60.107 &  13.61 &   0.04 &  12.66 &   0.04 &  12.36 &   0.03 &  12.17 &   0.10 &  12.18 &   0.06 &  12.01 &   0.05 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054236.24-712522.2 &  15.10066.22 &   12527339 &  O &    0.373 &    51.773 &  13.29 &   0.04 &  12.47 &   0.04 &  12.25 &   0.03 &  12.10 &   0.03 &  12.22 &   0.04 &  12.10 &   0.05 &  12.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054226.88-711354.4 &  15.10068.15 &   12527353 &  O &    0.684 &    55.698 &  13.43 &   0.03 &  12.54 &   0.03 &  12.34 &   0.03 &  12.21 &   0.03 &  12.24 &   0.04 &  12.04 &   0.05 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054336.50-712137.3 &  15.10188.17 &   12528002 &  O &    0.930 &    60.547 &  13.19 &   0.02 &  12.42 &   0.03 &  12.24 &   0.02 &  12.11 &   0.03 &  12.16 &   0.02 &  12.07 &   0.03 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054547.38-710738.6 & 15.10554.214 &   12528654 &  O &    0.048 &    54.806 &  99.00 &  99.00 &  12.57 &   0.04 &  12.39 &   0.04 &  12.30 &   0.03 &  12.43 &   0.03 &  12.33 &   0.04 &  12.34 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054611.03-710725.3 &  15.10675.19 &   12528654 &  O &    0.042 &    54.360 &  13.55 &   0.02 &  12.71 &   0.03 &  12.53 &   0.03 &  12.45 &   0.04 &  12.49 &   0.02 &  12.44 &   0.04 &  12.41 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054757.60-710053.2 &  15.10919.27 &   12528764 &  O &    0.276 &    46.464 &  13.33 &   0.03 &  12.59 &   0.02 &  12.51 &   0.03 &  12.33 &   0.03 &  12.28 &   0.03 &  12.15 &   0.04 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054848.19-710752.9 &  15.11038.23 &   12529302 &  O &    0.119 &    60.397 &  13.08 &   0.03 &  12.22 &   0.03 &  12.03 &   0.03 &  11.91 &   0.03 &  11.98 &   0.03 &  11.88 &   0.04 &  11.82 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054114.90-713342.2 &   15.9821.17 &   12611427 &  O &    0.421 &    49.591 &  13.74 &   0.04 &  12.86 &   0.05 &  12.62 &   0.04 &  12.40 &   0.03 &  12.43 &   0.03 &  12.22 &   0.04 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054150.02-705626.2 & 15.9952.2511 &   12611381 &  O &    0.160 &    55.810 &  13.43 &   0.03 &  12.58 &   0.03 &  12.35 &   0.03 &  12.23 &   0.03 &  12.26 &   0.03 &  12.17 &   0.04 &  12.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051352.85-680840.7 & 16.5396.1977 &    1283193 &  O &    0.131 &    58.370 &  13.21 &   0.03 &  12.37 &   0.03 &  12.20 &   0.03 &  12.10 &   0.05 &  12.23 &   0.04 &  12.06 &   0.05 &  11.97 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051350.86-674741.9 &  16.5401.486 &    1283174 &  O &    0.108 &    55.853 &  13.27 &   0.03 &  12.46 &   0.03 &  12.30 &   0.04 &  12.26 &   0.03 &  12.22 &   0.03 &  12.11 &   0.04 &  12.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051437.55-674119.5 &   16.5524.17 &    1283169 &  O &    0.338 &    65.859 &  13.07 &   0.03 &  12.20 &   0.03 &  12.07 &   0.03 &  11.79 &   0.02 &  11.81 &   0.03 &  11.68 &   0.04 &  11.52 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051452.27-675458.0 &   16.5641.26 &    1283794 &  O &    0.220 &    47.225 &  13.32 &   0.03 &  12.59 &   0.03 &  12.44 &   0.03 &  12.31 &   0.03 &  12.35 &   0.03 &  12.26 &   0.03 &  12.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051647.01-680355.0 &   16.5881.29 &    1995890 &  O &    0.147 &    41.787 &  14.09 &   0.04 &  13.17 &   0.04 &  12.94 &   0.04 &  12.73 &   0.03 &  12.82 &   0.03 &  12.63 &   0.04 &  12.59 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051742.19-673759.2 &   16.6129.22 &    1996515 &  O &    0.242 &    67.056 &  13.16 &   0.03 &  12.32 &   0.03 &  12.09 &   0.03 &  11.89 &   0.03 &  11.94 &   0.03 &  11.82 &   0.03 &  11.72 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051916.68-681055.8 & 16.6363.3226 &    1996685 &  O &    0.145 &    43.042 &  13.73 &   0.03 &  12.86 &   0.03 &  12.72 &   0.03 &  12.56 &   0.03 &  12.65 &   0.03 &  12.53 &   0.05 &  12.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051936.23-680128.1 &   16.6366.14 &    1997296 &  O &    0.068 &    46.979 &  13.35 &   0.06 &  12.61 &   0.07 &  12.39 &   0.05 &  12.37 &   0.04 &  12.33 &   0.03 &  12.30 &   0.04 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045351.16-694615.1 &   17.2104.16 &    1202003 &  O &    0.095 &    52.146 &  13.63 &   0.03 &  12.72 &   0.03 &  12.50 &   0.03 &  12.36 &   0.03 &  12.39 &   0.03 &  12.29 &   0.05 &  12.33 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045323.57-693415.8 &   17.2107.70 &    1202014 &  O &    0.559 &    72.966 &  13.26 &   0.02 &  12.38 &   0.03 &  12.07 &   0.03 &  11.83 &   0.03 &  11.87 &   0.03 &  11.64 &   0.03 &  11.54 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045429.56-693621.3 &   17.2228.20 &    1202370 &  O &    0.192 &    53.476 &  13.36 &   0.03 &  12.52 &   0.03 &  12.38 &   0.03 &  12.25 &   0.03 &  12.28 &   0.03 &  12.22 &   0.04 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045434.62-693439.2 &   17.2228.22 &    1202369 &  O &    0.397 &    67.367 &  13.32 &   0.02 &  12.39 &   0.03 &  12.18 &   0.03 &  11.97 &   0.03 &  11.99 &   0.03 &  11.84 &   0.04 &  11.79 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045510.29-693934.2 &   17.2348.37 &    1202374 &  O &    0.066 &    40.269 &  13.94 &   0.04 &  13.11 &   0.04 &  12.93 &   0.03 &  12.83 &   0.03 &  12.86 &   0.03 &  12.77 &   0.05 &  12.71 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045701.55-694155.2 &  17.2710.672 &    1202960 &  O &    0.298 &    62.783 &  13.21 &   0.03 &  12.36 &   0.03 &  12.20 &   0.03 &  11.97 &   0.03 &  12.03 &   0.03 &  11.87 &   0.04 &  11.76 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045659.67-694252.6 &  17.2710.673 &    1202961 &  O &    0.567 &    65.565 &  13.19 &   0.02 &  12.28 &   0.03 &  12.12 &   0.02 &  11.85 &   0.03 &  11.91 &   0.03 &  11.75 &   0.04 &  11.66 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045717.31-693728.0 &   17.2712.29 &    1202956 &  O &    0.136 &    54.879 &  13.19 &   0.03 &  12.30 &   0.03 &  12.13 &   0.03 &  11.97 &   0.03 &  12.07 &   0.03 &  11.96 &   0.03 &  11.89 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045841.43-695117.4 &   17.2950.36 &    1203158 &  O &    0.181 &    53.582 &  13.64 &   0.03 &  12.77 &   0.03 &  12.57 &   0.03 &  12.39 &   0.03 &  12.45 &   0.03 &  12.32 &   0.06 &  12.28 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045856.00-694528.0 &    17.2952.8 &    1203164 &  O &    0.076 &    50.834 &  13.21 &   0.03 &  12.43 &   0.04 &  12.21 &   0.03 &  12.05 &   0.04 &  12.14 &   0.03 &  12.01 &   0.04 &  11.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045943.53-695741.5 &   17.3069.15 &    1203608 &  O &    0.091 &    46.531 &  13.41 &   0.03 &  12.53 &   0.03 &  12.41 &   0.03 &  12.28 &   0.03 &  12.36 &   0.03 &  12.28 &   0.04 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045917.67-694101.1 &   17.3074.46 &     531638 &  O &    0.099 &    32.759 &  14.17 &   0.03 &  13.33 &   0.03 &  13.10 &   0.03 &  12.99 &   0.03 &  13.13 &   0.03 &  13.00 &   0.04 &  13.07 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045935.98-693643.5 &   17.3075.32 &    1203586 &  O &    0.166 &    52.958 &  13.41 &   0.03 &  12.57 &   0.02 &  12.52 &   0.03 &  12.31 &   0.04 &  12.32 &   0.03 &  12.17 &   0.03 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050013.33-695437.3 & 17.3191.1408 &    1203605 &  O &    0.441 &    59.432 &  13.19 &   0.03 &  12.37 &   0.03 &  12.16 &   0.03 &  12.00 &   0.03 &  11.97 &   0.03 &  11.77 &   0.04 &  11.70 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050004.07-694147.2 & 17.3194.2768 &    1203591 &  O &    0.160 &    60.621 &  13.12 &   0.03 &  12.28 &   0.03 &  12.10 &   0.03 &  12.02 &   0.03 &  12.02 &   0.03 &  11.88 &   0.05 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045427.51-690626.7 &   18.2235.34 &    1202339 &  O &    0.153 &    60.757 &  13.48 &   0.03 &  12.61 &   0.03 &  12.37 &   0.03 &  12.23 &   0.03 &  12.28 &   0.02 &  12.17 &   0.03 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045433.91-685144.4 &   18.2239.22 &    1202324 &  O &    0.069 &    56.354 &  13.60 &   0.03 &  12.75 &   0.02 &  12.57 &   0.02 &  12.45 &   0.03 &  12.52 &   0.04 &  12.44 &   0.05 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045516.33-684047.1 &   18.2363.39 &    1202312 &  O &    0.215 &    49.764 &  13.47 &   0.02 &  12.53 &   0.02 &  12.34 &   0.03 &  12.20 &   0.04 &  12.26 &   0.03 &  12.17 &   0.05 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045607.42-691331.8 &   18.2597.28 &    1202602 &  O &    0.208 &    43.484 &  13.55 &   0.03 &  12.73 &   0.03 &  12.62 &   0.03 &  12.56 &   0.03 &  12.57 &   0.04 &  12.42 &   0.04 &  12.44 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045635.51-684847.4 &   18.2603.36 &     483455 &  O &    0.175 &    40.813 &  13.95 &   0.02 &  13.15 &   0.03 &  12.99 &   0.02 &  12.90 &   0.02 &  13.02 &   0.03 &  12.94 &   0.04 &  12.94 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045709.76-684554.2 &   18.2724.34 &    1202898 &  O &    0.287 &    53.476 &  13.68 &   0.03 &  12.79 &   0.03 &  12.51 &   0.03 &  12.31 &   0.04 &  12.32 &   0.03 &  12.11 &   0.04 &  11.93 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045820.06-685420.3 & 18.2843.1105 &    1203222 &  O &    0.130 &    59.301 &  13.41 &   0.03 &  12.60 &   0.03 &  12.36 &   0.03 &  12.24 &   0.03 &  12.20 &   0.03 &  12.13 &   0.04 &  12.07 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050214.95-683741.7 &   19.3573.19 &    1204174 &  O &    0.347 &    53.240 &  13.19 &   0.02 &  12.34 &   0.03 &  12.15 &   0.03 &  11.99 &   0.03 &  12.12 &   0.03 &  12.00 &   0.04 &  11.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050224.32-682221.0 &   19.3577.11 &    1204157 &  O &    0.047 &    43.617 &  13.50 &   0.03 &  12.87 &   0.04 &  12.76 &   0.04 &  12.69 &   0.05 &  12.70 &   0.03 &  12.60 &   0.04 &  12.57 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050328.38-675748.0 &   19.3704.17 &    1204620 &  O &    0.126 &    46.149 &  13.35 &   0.06 &  12.57 &   0.03 &  12.46 &   0.03 &  12.35 &   0.02 &  12.43 &   0.02 &  12.38 &   0.04 &  12.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050415.72-681312.2 &   19.3822.26 &    1204829 &  O &    0.760 &    65.742 &  13.06 &   0.02 &  12.20 &   0.02 &  12.03 &   0.03 &  11.94 &   0.03 &  11.98 &   0.03 &  11.87 &   0.04 &  11.78 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050430.40-683217.6 &   19.3938.31 &    1204850 &  O &    0.034 &    37.546 &  13.80 &   0.03 &  12.94 &   0.03 &  12.80 &   0.04 &  12.67 &   0.03 &  12.64 &   0.02 &  12.59 &   0.05 &  12.63 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050633.30-683031.1 &  19.4301.335 &    1205587 &  O &    0.096 &    58.156 &  13.33 &   0.03 &  12.52 &   0.03 &  12.35 &   0.04 &  12.06 &   0.03 &  12.18 &   0.03 &  12.03 &   0.04 &  11.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050731.66-682741.1 &  19.4423.410 &    1281364 &  O &    0.285 &    64.189 &  13.17 &   0.03 &  12.33 &   0.03 &  12.19 &   0.02 &  11.95 &   0.03 &  11.99 &   0.03 &  11.85 &   0.05 &  11.76 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050718.38-682405.0 &  19.4424.443 &    1205579 &  O &    0.212 &    61.162 &  13.18 &   0.04 &  12.26 &   0.04 &  12.11 &   0.04 &  11.98 &   0.04 &  12.04 &   0.03 &  11.92 &   0.04 &  11.81 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050734.71-680613.0 &   19.4428.25 &    1281391 &  O &    0.137 &    55.776 &  13.34 &   0.03 &  12.46 &   0.02 &  12.27 &   0.03 &  12.19 &   0.03 &  12.20 &   0.03 &  12.08 &   0.04 &  12.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050750.79-680508.1 &   19.4429.22 &    1281392 &  O &    0.093 &    74.360 &  13.17 &   0.08 &  12.29 &   0.09 &  12.09 &   0.06 &  11.94 &   0.03 &  12.05 &   0.03 &  11.91 &   0.04 &  11.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050723.61-680004.5 &   19.4430.15 &    1205552 &  O &    0.099 &    61.024 &  13.48 &   0.03 &  12.56 &   0.03 &  12.42 &   0.03 &  12.30 &   0.04 &  12.40 &   0.03 &  12.30 &   0.04 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050825.11-684028.4 &  19.4541.305 &    1281345 &  O &    0.040 &    51.746 &  13.42 &   0.02 &  12.50 &   0.02 &  12.34 &   0.03 &  12.24 &   0.03 &  12.34 &   0.03 &  12.26 &   0.04 &  12.41 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050816.33-680939.3 &   19.4549.17 &    1281386 &  O &    0.055 &    49.220 &  13.25 &   0.05 &  12.49 &   0.06 &  12.35 &   0.03 &  12.24 &   0.05 &  12.29 &   0.02 &  12.23 &   0.05 &  12.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050918.17-684001.8 &    2.4662.23 &    1281658 &  O &    0.266 &    55.608 &  13.49 &   0.05 &  12.65 &   0.05 &  12.45 &   0.04 &  12.31 &   0.03 &  12.24 &   0.03 &  12.16 &   0.04 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051005.98-683045.7 &    2.4785.25 &    1282168 &  O &    0.781 &    58.748 &  13.31 &   0.03 &  12.42 &   0.03 &  12.24 &   0.03 &  12.06 &   0.03 &  12.10 &   0.03 &  11.94 &   0.04 &  11.83 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051015.18-683609.0 &    2.4905.28 &    1282161 &  O &    0.169 &    53.333 &  13.47 &   0.03 &  12.64 &   0.03 &  12.47 &   0.03 &  12.26 &   0.03 &  12.31 &   0.03 &  12.20 &   0.05 &  12.12 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051015.88-683017.5 &    2.4906.77 &     473219 &  O &    0.130 &    38.152 &  14.16 &   0.02 &  13.32 &   0.03 &  13.14 &   0.03 &  12.96 &   0.04 &  13.04 &   0.03 &  12.93 &   0.06 &  12.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051028.93-682444.7 &    2.4908.37 &    1282176 &  O &    0.223 &    56.313 &  13.57 &   0.03 &  12.68 &   0.03 &  12.41 &   0.03 &  12.12 &   0.04 &  12.20 &   0.03 &  12.03 &   0.04 &  11.95 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051036.85-681942.3 &    2.4909.47 &     473195 &  O &    0.373 &    37.011 &  14.12 &   0.02 &  13.32 &   0.03 &  13.16 &   0.03 &  12.89 &   0.03 &  12.79 &   0.03 &  12.57 &   0.04 &  12.56 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051212.69-684125.5 &    2.5146.20 &    1282449 &  O &    0.058 &    43.178 &  13.42 &   0.04 &  12.66 &   0.04 &  12.51 &   0.04 &  12.41 &   0.02 &  12.49 &   0.02 &  12.36 &   0.04 &  12.36 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051218.94-683921.4 &    2.5146.23 &    6837965 &  O &    0.173 &    70.097 &  13.18 &   0.02 &  12.30 &   0.02 &  12.07 &   0.03 &  11.95 &   0.02 &  12.10 &   0.02 &  11.97 &   0.03 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051232.23-681652.4 &   2.5273.838 &    6837933 &  O &    0.108 &    52.310 &  13.31 &   0.03 &  12.40 &   0.02 &  12.25 &   0.03 &  12.02 &   0.04 &  12.14 &   0.02 &  12.00 &   0.05 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051318.72-681623.3 &    2.5394.17 &    6837932 &  O &    0.484 &    41.029 &  13.45 &   0.03 &  12.82 &   0.03 &  12.69 &   0.03 &  12.60 &   0.03 &  12.57 &   0.03 &  12.49 &   0.05 &  12.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051405.58-683845.9 &    2.5509.42 &    1283228 &  O &    0.137 &    47.553 &  13.53 &   0.03 &  12.70 &   0.03 &  12.49 &   0.04 &  12.37 &   0.04 &  12.42 &   0.04 &  12.29 &   0.05 &  12.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051525.14-681117.7 &    2.5637.25 &    1283779 &  O &    0.145 &    59.776 &  13.34 &   0.03 &  12.45 &   0.03 &  12.27 &   0.03 &  12.07 &   0.02 &  12.11 &   0.02 &  12.03 &   0.03 &  11.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051525.61-684825.6 &  2.5749.4361 &    1283733 &  O &    0.301 &    64.148 &  13.08 &   0.03 &  12.20 &   0.03 &  12.03 &   0.03 &  11.88 &   0.03 &  11.84 &   0.03 &  11.72 &   0.04 &  11.55 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051607.20-684320.8 &  2.5750.1988 &    1995932 &  O &    0.157 &    57.627 &  13.58 &   0.03 &  12.57 &   0.03 &  12.27 &   0.03 &  12.01 &   0.03 &  12.15 &   0.03 &  11.98 &   0.03 &  11.93 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051552.43-684037.4 &    2.5751.22 &    1995928 &  O &    0.304 &    53.228 &  13.28 &   0.03 &  12.40 &   0.03 &  12.18 &   0.03 &  12.01 &   0.03 &  12.12 &   0.03 &  12.03 &   0.04 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051625.38-682901.5 &    2.5875.18 &    1995913 &  O &    0.238 &    50.992 &  13.64 &   0.03 &  12.86 &   0.03 &  12.59 &   0.04 &  12.52 &   0.04 &  12.55 &   0.05 &  12.36 &   0.05 &  12.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051616.63-681230.5 &    2.5879.27 &    1995897 &  O &    0.168 &    41.341 &  13.69 &   0.03 &  12.86 &   0.03 &  12.63 &   0.03 &  12.53 &   0.04 &  12.61 &   0.03 &  12.52 &   0.05 &  12.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050600.71-674754.3 &   20.4191.19 &    1205358 &  O &    0.049 &    50.314 &  13.48 &   0.03 &  12.71 &   0.04 &  12.52 &   0.03 &  12.47 &   0.03 &  12.54 &   0.02 &  12.47 &   0.04 &  12.45 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050800.81-673259.1 &   20.4558.14 &    1281424 &  O &    0.051 &    44.625 &  13.43 &   0.02 &  12.58 &   0.03 &  12.44 &   0.03 &  12.26 &   0.02 &  12.36 &   0.02 &  12.26 &   0.04 &  12.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050955.81-675357.7 &  20.4794.255 &    1282208 &  O &    0.094 &    48.693 &  13.38 &   0.03 &  12.53 &   0.03 &  12.48 &   0.04 &  12.32 &   0.03 &  12.34 &   0.03 &  12.19 &   0.04 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051004.16-672858.7 &   20.4801.21 &    1282231 &  O &    0.133 &    67.705 &  13.26 &   0.02 &  12.46 &   0.03 &  12.25 &   0.03 &  12.14 &   0.03 &  12.19 &   0.03 &  12.10 &   0.04 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051142.23-675858.6 &   20.5035.45 &    1282396 &  O &    0.356 &    63.179 &  13.26 &   0.03 &  12.39 &   0.03 &  12.15 &   0.03 &  11.95 &   0.04 &  11.99 &   0.03 &  11.91 &   0.04 &  11.81 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051134.20-674116.7 &   20.5040.24 &    1282380 &  O &    0.096 &    70.877 &  13.23 &   0.03 &  12.37 &   0.03 &  12.16 &   0.03 &  12.04 &   0.03 &  12.10 &   0.02 &  11.99 &   0.04 &  11.94 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051223.77-675515.6 &   20.5157.37 &    6837908 &  O &    0.289 &    71.058 &  13.30 &   0.03 &  12.41 &   0.03 &  12.16 &   0.03 &  11.91 &   0.03 &  11.97 &   0.03 &  11.74 &   0.03 &  11.62 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052234.40-714256.4 &   21.6794.12 &    1997798 &  O &    0.059 &    58.572 &  13.42 &   0.03 &  12.58 &   0.03 &  12.36 &   0.03 &  12.26 &   0.03 &  12.34 &   0.03 &  12.23 &   0.04 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052238.30-712525.0 &   21.6799.10 &    1997814 &  O &    0.068 &    52.969 &  13.27 &   0.03 &  12.49 &   0.03 &  12.36 &   0.03 &  12.22 &   0.03 &  12.24 &   0.04 &  12.09 &   0.04 &  12.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052254.25-713543.1 &    21.6917.6 &    1997804 &  O &    0.363 &    43.720 &  13.64 &   0.03 &  12.82 &   0.03 &  12.68 &   0.03 &  12.55 &   0.03 &  12.56 &   0.03 &  12.52 &   0.04 &  12.53 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052301.86-713548.2 &    21.6917.8 &    8529898 &  O &    0.061 &    61.839 &  13.21 &   0.03 &  12.34 &   0.03 &  12.14 &   0.02 &  12.03 &   0.03 &  12.17 &   0.03 &  12.02 &   0.03 &  12.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052312.38-712650.7 &   21.6919.20 &    8529908 &  O &    0.075 &    52.557 &  13.21 &   0.02 &  12.44 &   0.03 &  12.26 &   0.03 &  12.12 &   0.03 &  12.19 &   0.02 &  12.10 &   0.03 &  12.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052325.89-712527.3 &   21.6920.19 &    8529909 &  O &    0.091 &    52.762 &  13.13 &   0.03 &  12.35 &   0.04 &  12.13 &   0.03 &  11.99 &   0.05 &  12.03 &   0.04 &  11.99 &   0.05 &  11.83 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052502.48-712650.6 &   21.7161.16 &    8530697 &  O &    0.181 &    63.808 &  13.23 &   0.03 &  12.36 &   0.03 &  12.13 &   0.03 &  11.94 &   0.03 &  12.03 &   0.03 &  11.90 &   0.04 &  11.83 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052459.64-712318.0 &   21.7162.12 &    8530693 &  O &    0.143 &    56.558 &  13.15 &   0.02 &  12.33 &   0.02 &  12.19 &   0.02 &  12.13 &   0.04 &  12.08 &   0.03 &  11.96 &   0.04 &  11.88 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052607.75-713651.1 &   21.7401.50 &    8530754 &  O &    0.091 &    44.004 &  13.66 &   0.02 &  12.80 &   0.02 &  12.60 &   0.03 &  12.40 &   0.03 &  12.53 &   0.03 &  12.43 &   0.05 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052914.28-712750.9 &   21.7887.17 &    9115590 &  O &    0.148 &    60.194 &  13.24 &   0.03 &  12.40 &   0.03 &  12.14 &   0.03 &  11.93 &   0.04 &  12.02 &   0.04 &  11.86 &   0.04 &  11.72 &   0.04 &  11.07 &   0.17
  SSTISAGEMA J053000.15-714440.6 &   21.8004.14 &    9115607 &  O &    0.367 &    54.407 &  13.22 &   0.02 &  12.41 &   0.02 &  12.28 &   0.03 &  12.18 &   0.03 &  12.19 &   0.03 &  12.05 &   0.04 &  11.95 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052955.38-711747.4 &   21.8010.19 &    9115580 &  O &    0.032 &    47.083 &  13.44 &   0.02 &  12.63 &   0.03 &  12.45 &   0.03 &  12.35 &   0.03 &  12.45 &   0.02 &  12.38 &   0.04 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052940.80-711120.1 &   21.8012.12 &    9115573 &  O &    0.145 &    53.025 &  13.45 &   0.03 &  12.58 &   0.02 &  12.32 &   0.02 &  12.16 &   0.03 &  12.22 &   0.03 &  12.08 &   0.04 &  11.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050838.37-705201.8 &   22.4508.23 &    1281157 &  O &    0.151 &    45.139 &  13.47 &   0.02 &  12.59 &   0.02 &  12.49 &   0.03 &  12.23 &   0.02 &  12.33 &   0.02 &  12.23 &   0.04 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050837.42-704417.7 & 22.4510.3192 &    1281165 &  O &    0.061 &    64.633 &  13.22 &   0.02 &  12.40 &   0.02 &  12.31 &   0.03 &  12.21 &   0.04 &  12.25 &   0.03 &  12.15 &   0.04 &  12.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050902.20-712024.5 &  22.4622.432 &    1281875 &  O &    0.029 &    46.651 &  13.64 &   0.03 &  12.75 &   0.03 &  12.67 &   0.03 &  12.60 &   0.02 &  12.68 &   0.03 &  12.60 &   0.05 &  12.58 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050846.01-705017.7 &   22.4629.17 &    1281848 &  O &    0.028 &    42.737 &  13.61 &   0.03 &  12.76 &   0.04 &  12.66 &   0.04 &  12.57 &   0.03 &  12.69 &   0.04 &  12.55 &   0.05 &  12.60 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051056.18-712046.3 &  22.4864.420 &    1281934 &  O &    0.033 &    45.239 &  13.73 &   0.02 &  12.88 &   0.03 &  12.72 &   0.04 &  12.59 &   0.02 &  12.70 &   0.03 &  12.59 &   0.04 &  12.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051029.90-705109.6 &   22.4871.36 &    1281962 &  O &    0.120 &    45.645 &  13.79 &   0.03 &  12.87 &   0.02 &  12.62 &   0.03 &  12.65 &   0.04 &  12.65 &   0.03 &  12.46 &   0.04 &  12.41 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051112.73-710706.2 &  22.4988.150 &    1282657 &  O &    0.042 &    56.844 &  13.29 &   0.03 &  12.38 &   0.03 &  12.22 &   0.03 &  12.05 &   0.03 &  12.22 &   0.03 &  12.10 &   0.03 &  12.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051209.85-704527.0 & 22.5115.3363 &    1282636 &  O &    0.091 &    53.277 &  13.23 &   0.03 &  12.34 &   0.03 &  12.14 &   0.03 &  11.96 &   0.03 &  12.12 &   0.03 &  12.03 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051228.83-705821.4 &   22.5232.15 &    6838186 &  O &    0.080 &    64.029 &  13.09 &   0.03 &  12.26 &   0.03 &  12.04 &   0.02 &  11.89 &   0.03 &  11.94 &   0.02 &  11.84 &   0.04 &  11.74 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051254.01-704730.0 &   22.5235.17 &    6838174 &  O &    0.152 &    51.565 &  13.54 &   0.02 &  12.66 &   0.02 &  12.38 &   0.02 &  12.30 &   0.03 &  12.37 &   0.03 &  12.20 &   0.04 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051415.12-711049.4 &   22.5471.11 &    1283441 &  O &    0.087 &    56.889 &  13.20 &   0.03 &  12.33 &   0.03 &  12.05 &   0.03 &  11.94 &   0.03 &  12.13 &   0.04 &  11.97 &   0.04 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051405.53-710521.4 &   22.5473.12 &    1283436 &  O &    0.153 &    50.105 &  13.45 &   0.02 &  12.64 &   0.03 &  12.41 &   0.03 &  12.30 &   0.03 &  12.44 &   0.03 &  12.30 &   0.05 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051523.61-711144.4 & 22.5592.1075 &    1283517 &  O &    0.531 &    64.412 &  13.07 &   0.03 &  12.25 &   0.03 &  12.05 &   0.03 &  11.91 &   0.03 &  11.91 &   0.03 &  11.81 &   0.04 &  11.70 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051442.53-710043.1 & 22.5595.1020 &    1283527 &  O &    0.147 &    47.371 &  13.70 &   0.03 &  12.87 &   0.03 &  12.62 &   0.03 &  12.53 &   0.03 &  12.63 &   0.03 &  12.42 &   0.05 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045839.19-703956.9 &   23.2938.14 &    1203114 &  O &    0.114 &    72.088 &  13.40 &   0.03 &  12.44 &   0.03 &  12.11 &   0.03 &  11.84 &   0.03 &  11.91 &   0.03 &  11.72 &   0.03 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050015.62-701805.2 &    23.3185.5 &    1203628 &  O &    0.171 &    55.243 &  13.26 &   0.03 &  12.53 &   0.02 &  12.40 &   0.03 &  12.27 &   0.03 &  12.22 &   0.02 &  12.15 &   0.04 &  12.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050035.66-702339.4 &   23.3305.48 &    1203768 &  O &    0.353 &    41.530 &  14.07 &   0.03 &  13.18 &   0.03 &  12.92 &   0.03 &  13.03 &   0.06 &  12.93 &   0.03 &  12.81 &   0.06 &  12.78 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050322.63-704605.9 &    23.3662.8 &    1204423 &  O &    0.045 &    48.709 &  13.28 &   0.03 &  12.63 &   0.03 &  12.49 &   0.03 &  12.39 &   0.03 &  12.38 &   0.03 &  12.31 &   0.05 &  12.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045651.24-681016.7 &   24.2612.15 &    1202862 &  O &    0.376 &    61.162 &  13.22 &   0.03 &  12.39 &   0.03 &  12.21 &   0.03 &  11.93 &   0.03 &  11.94 &   0.02 &  11.80 &   0.03 &  11.70 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045703.04-680059.8 &   24.2736.37 &    1202854 &  O &    0.110 &    56.237 &  13.45 &   0.02 &  12.55 &   0.03 &  12.37 &   0.02 &  12.15 &   0.04 &  12.22 &   0.02 &  12.08 &   0.04 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050009.68-675922.7 &  24.3220.667 &    1203478 &  O &    0.142 &    45.593 &  13.40 &   0.03 &  12.59 &   0.03 &  12.46 &   0.03 &  12.41 &   0.03 &  12.43 &   0.02 &  12.35 &   0.04 &  12.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050223.67-675649.1 &  24.3584.244 &    1204128 &  O &    0.072 &    48.091 &  13.31 &   0.02 &  12.49 &   0.03 &  12.33 &   0.03 &  12.15 &   0.03 &  12.19 &   0.03 &  12.02 &   0.04 &  11.95 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050238.80-675242.4 &   24.3585.30 &    1204124 &  O &    0.418 &    73.078 &  13.18 &   0.03 &  12.42 &   0.03 &  12.09 &   0.03 &  11.92 &   0.03 &  12.00 &   0.03 &  11.82 &   0.03 &  11.74 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045935.07-670601.7 & 25.3112.1201 &    1203433 &  O &    0.307 &    59.428 &  13.10 &   0.03 &  12.25 &   0.03 &  12.15 &   0.03 &  11.94 &   0.02 &  11.94 &   0.02 &  11.83 &   0.03 &  11.75 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045924.80-670712.6 & 25.3112.1213 &    1203434 &  O &    0.148 &    42.640 &  13.88 &   0.04 &  13.07 &   0.03 &  12.92 &   0.04 &  12.72 &   0.03 &  12.77 &   0.03 &  12.72 &   0.05 &  12.65 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050002.98-671455.5 &   25.3231.16 &    1203440 &  O &    0.112 &    54.984 &  13.36 &   0.03 &  12.54 &   0.03 &  12.32 &   0.03 &  12.23 &   0.04 &  12.27 &   0.03 &  12.14 &   0.04 &  12.09 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050445.54-671148.3 &   25.3958.12 &    1204774 &  O &    0.038 &    46.867 &  13.53 &   0.02 &  12.62 &   0.03 &  12.56 &   0.03 &  12.39 &   0.03 &  12.50 &   0.03 &  12.43 &   0.05 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053051.87-715522.3 &   26.8122.12 &    8662059 &  O &    0.147 &    66.476 &  13.03 &   0.02 &  12.22 &   0.02 &  12.01 &   0.03 &  11.88 &   0.03 &  11.94 &   0.02 &  11.84 &   0.03 &  11.73 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053211.28-715223.6 &  26.8365.776 &    8933250 &  O &    0.179 &    48.612 &  13.22 &   0.03 &  12.48 &   0.03 &  12.28 &   0.03 &  12.18 &   0.05 &  12.22 &   0.03 &  12.10 &   0.04 &  11.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053306.84-715757.6 &   26.8484.21 &    1780006 &  O &    0.031 &    43.950 &  13.65 &   0.02 &  12.90 &   0.02 &  12.71 &   0.03 &  12.56 &   0.06 &  12.70 &   0.04 &  12.32 &   0.11 &  12.35 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J053254.91-715346.0 &   26.8485.29 &    8080893 &  O &    0.065 &    54.714 &  13.47 &   0.03 &  12.63 &   0.02 &  12.39 &   0.02 &  12.38 &   0.04 &  12.45 &   0.03 &  12.26 &   0.05 &  12.28 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053322.05-713522.4 &   26.8611.23 &    8080911 &  O &    0.157 &    51.832 &  13.43 &   0.02 &  12.65 &   0.03 &  12.51 &   0.03 &  12.38 &   0.02 &  12.41 &   0.02 &  12.29 &   0.03 &  12.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053454.87-713252.4 & 26.8854.1280 &    8081740 &  O &    0.057 &    59.091 &  13.47 &   0.03 &  12.66 &   0.03 &  12.44 &   0.03 &  12.41 &   0.04 &  12.49 &   0.03 &  12.38 &   0.05 &  12.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053605.55-713117.8 & 26.8975.1033 &    8081741 &  O &    0.076 &    56.574 &  13.45 &   0.03 &  12.61 &   0.03 &  12.43 &   0.03 &  12.30 &   0.03 &  12.38 &   0.03 &  12.31 &   0.05 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054349.90-715217.3 &  27.10301.16 &   12528035 &  O &    0.106 &    43.691 &  13.70 &   0.03 &  12.89 &   0.03 &  12.71 &   0.03 &  12.74 &   0.03 &  12.65 &   0.03 &  12.55 &   0.05 &  12.49 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054154.33-715323.3 &   27.9938.21 &   12611448 &  O &    0.164 &    69.334 &  13.67 &   0.03 &  12.57 &   0.04 &  12.03 &   0.03 &  11.36 &   0.03 &  11.55 &   0.02 &  11.43 &   0.04 &  11.04 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055148.38-712547.1 &   28.11517.7 &    1205846 &  O &    0.096 &    51.787 &  13.32 &   0.03 &  12.45 &   0.03 &  12.27 &   0.03 &  12.17 &   0.04 &  12.27 &   0.03 &  12.06 &   0.05 &  12.08 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055111.96-710458.7 &  28.11523.19 &   12529882 &  O &    0.210 &    53.149 &  13.28 &   0.02 &  12.47 &   0.03 &  12.34 &   0.03 &  12.14 &   0.03 &  12.16 &   0.03 &  12.08 &   0.04 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055428.65-705632.6 &  28.12009.11 &    1206355 &  O &    0.096 &    50.687 &  13.45 &   0.03 &  12.65 &   0.03 &  12.54 &   0.03 &  12.39 &   0.03 &  12.40 &   0.04 &  12.28 &   0.04 &  12.28 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J055305.07-703438.0 &  29.11772.23 &    1206258 &  O &    0.396 &    70.210 &  13.09 &   0.02 &  12.33 &   0.03 &  12.06 &   0.03 &  11.92 &   0.02 &  11.97 &   0.02 &  11.80 &   0.03 &  11.72 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051904.75-681404.0 &     3.6241.8 &    1996688 &  O &    0.060 &    44.267 &  13.36 &   0.03 &  12.62 &   0.03 &  12.52 &   0.03 &  12.46 &   0.03 &  12.45 &   0.03 &  12.43 &   0.05 &  12.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051845.51-681131.3 &    3.6242.18 &    1996686 &  O &    0.143 &    46.051 &  13.35 &   0.03 &  12.51 &   0.03 &  12.38 &   0.03 &  12.25 &   0.03 &  12.28 &   0.03 &  12.20 &   0.04 &  12.16 &   0.04 &  10.73 &   0.16
  SSTISAGEMA J051916.87-684640.1 &    3.6354.17 &    1996725 &  O &    0.068 &    43.680 &  13.54 &   0.03 &  12.66 &   0.03 &  12.53 &   0.03 &  12.35 &   0.04 &  12.41 &   0.03 &  12.37 &   0.05 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051914.58-682419.7 &    3.6360.23 &    1996698 &  O &    0.098 &    40.022 &  13.79 &   0.03 &  12.87 &   0.03 &  12.67 &   0.03 &  12.52 &   0.03 &  12.61 &   0.03 &  12.52 &   0.05 &  12.62 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051918.78-682130.1 &    3.6361.11 &    1996695 &  O &    0.139 &    51.867 &  13.28 &   0.03 &  12.49 &   0.03 &  12.35 &   0.03 &  12.26 &   0.02 &  12.22 &   0.03 &  12.14 &   0.03 &  12.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052020.57-683701.8 &    3.6478.27 &    1997261 &  O &    0.094 &    45.652 &  13.52 &   0.02 &  12.61 &   0.02 &  12.45 &   0.03 &  12.31 &   0.03 &  12.33 &   0.03 &  12.28 &   0.04 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052040.82-682856.2 &   3.6601.307 &    1997501 &  O &    0.088 &    44.045 &  13.72 &   0.03 &  12.88 &   0.03 &  12.65 &   0.03 &  12.56 &   0.03 &  12.59 &   0.03 &  12.47 &   0.05 &  12.42 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052108.62-680549.9 &    3.6606.27 &    1997479 &  O &    0.131 &    45.337 &  13.73 &   0.03 &  12.92 &   0.03 &  12.66 &   0.03 &  12.55 &   0.03 &  12.53 &   0.03 &  12.45 &   0.04 &  12.34 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052203.91-683338.2 &    3.6721.14 &    1998065 &  O &    0.204 &    51.459 &  13.53 &   0.03 &  12.68 &   0.03 &  12.50 &   0.03 &  12.31 &   0.03 &  12.28 &   0.03 &  12.22 &   0.04 &  12.17 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052141.45-681724.8 &    3.6725.20 &    1997490 &  O &    0.097 &    47.210 &  13.51 &   0.03 &  12.68 &   0.03 &  12.55 &   0.03 &  12.38 &   0.03 &  12.41 &   0.02 &  12.32 &   0.03 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052239.11-680905.1 &    3.6848.14 &    1998087 &  O &    0.039 &    61.271 &  13.49 &   0.03 &  12.56 &   0.03 &  12.29 &   0.03 &  12.17 &   0.03 &  12.30 &   0.02 &  12.11 &   0.05 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052258.73-683818.4 &    3.6961.20 &    1998060 &  O &    0.214 &    55.362 &  13.33 &   0.03 &  12.47 &   0.03 &  12.37 &   0.04 &  12.18 &   0.04 &  12.20 &   0.02 &  12.11 &   0.04 &  12.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052330.30-682321.3 &    3.6965.20 &    8530180 &  O &    0.087 &    49.709 &  13.31 &   0.03 &  12.49 &   0.03 &  12.35 &   0.03 &  12.07 &   0.03 &  12.19 &   0.03 &  12.05 &   0.04 &  11.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052427.36-681408.5 &    3.7209.15 &    8530407 &  O &    0.102 &    38.499 &  13.78 &   0.03 &  12.92 &   0.03 &  12.73 &   0.03 &  12.54 &   0.03 &  12.61 &   0.03 &  12.58 &   0.06 &  12.41 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052431.71-680934.9 &    3.7211.17 &    8530403 &  O &    0.186 &    62.465 &  13.08 &   0.03 &  12.19 &   0.03 &  12.01 &   0.03 &  11.79 &   0.02 &  11.83 &   0.02 &  11.72 &   0.04 &  11.73 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052508.01-683511.2 &    3.7325.24 &    8530428 &  O &    0.143 &    57.042 &  13.25 &   0.03 &  12.35 &   0.04 &  12.13 &   0.03 &  11.95 &   0.03 &  11.99 &   0.03 &  11.78 &   0.03 &  11.11 &   0.03 &   9.46 &   0.05
  SSTISAGEMA J052528.49-683526.7 &    3.7325.29 &    8531042 &  O &    0.391 &    63.828 &  13.28 &   0.02 &  12.51 &   0.03 &  12.21 &   0.03 &  12.03 &   0.03 &  12.06 &   0.03 &  11.90 &   0.03 &  11.82 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052611.35-681214.3 &    3.7452.11 &    8531066 &  O &    0.079 &    63.984 &  13.21 &   0.02 &  12.37 &   0.03 &  12.05 &   0.02 &  11.77 &   0.03 &  11.81 &   0.02 &  11.72 &   0.04 &  11.58 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055130.18-701632.0 & 30.11535.236 &   12529832 &  O &    0.049 &    49.446 &  13.18 &   0.03 &  12.43 &   0.03 &  12.26 &   0.03 &  12.25 &   0.03 &  12.26 &   0.02 &  12.23 &   0.04 &  12.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055454.97-694838.3 &  30.12147.11 &    1206403 &  O &    0.544 &    54.360 &  13.16 &   0.03 &  12.31 &   0.03 &  12.16 &   0.03 &  12.01 &   0.03 &  12.12 &   0.03 &  12.01 &   0.04 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055536.54-694921.6 &  30.12268.18 &    1206692 &  O &    0.035 &    50.299 &  13.57 &   0.03 &  12.73 &   0.03 &  12.56 &   0.03 &  12.48 &   0.02 &  12.55 &   0.03 &  12.50 &   0.04 &  12.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054758.13-692201.5 &  31.10943.21 &   12528880 &  O &    0.063 &    56.670 &  13.26 &   0.02 &  12.37 &   0.03 &  12.14 &   0.03 &  11.84 &   0.02 &  11.96 &   0.02 &  11.83 &   0.03 &  11.72 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054920.45-692333.8 &  31.11185.15 &   12529506 &  O &    0.075 &    43.459 &  13.55 &   0.03 &  12.65 &   0.03 &  12.52 &   0.03 &  12.36 &   0.03 &  12.41 &   0.02 &  12.31 &   0.05 &  12.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054900.20-692433.8 &  31.11185.16 &   12529183 &  O &    0.052 &    61.436 &  13.28 &   0.03 &  12.46 &   0.03 &  12.24 &   0.03 &  12.11 &   0.03 &  12.24 &   0.03 &  12.14 &   0.04 &  12.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054924.55-691955.7 &  31.11186.30 &   12529509 &  O &    0.035 &    47.721 &  13.66 &   0.03 &  12.84 &   0.03 &  12.75 &   0.03 &  12.58 &   0.03 &  12.65 &   0.02 &  12.59 &   0.04 &  12.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054906.08-692023.5 &  31.11186.33 &   12529179 &  O &    0.216 &    39.185 &  13.87 &   0.02 &  13.17 &   0.03 &  13.00 &   0.04 &  12.62 &   0.03 &  12.69 &   0.02 &  12.57 &   0.05 &  12.54 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054900.02-691028.5 &  31.11188.15 &   12529170 &  O &    0.120 &    54.215 &  13.39 &   0.02 &  12.53 &   0.02 &  12.37 &   0.03 &  12.12 &   0.04 &  12.15 &   0.02 &  12.02 &   0.02 &  11.90 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055012.37-690436.8 &  31.11311.16 &   12529522 &  O &    0.051 &    58.045 &  13.40 &   0.03 &  12.57 &   0.03 &  12.31 &   0.03 &  12.24 &   0.02 &  12.31 &   0.02 &  12.23 &   0.04 &  12.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055123.61-685443.7 &  31.11555.11 &   12529765 &  O &    0.073 &    48.603 &  13.30 &   0.02 &  12.50 &   0.03 &  12.35 &   0.03 &  12.19 &   0.03 &  12.25 &   0.03 &  12.14 &   0.04 &  12.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055218.18-692658.9 &  31.11668.16 &    1205946 &  O &    0.049 &    45.255 &  13.37 &   0.02 &  12.77 &   0.03 &  12.64 &   0.03 &  12.47 &   0.04 &  12.46 &   0.03 &  12.37 &   0.04 &  12.30 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055225.39-685409.7 &  31.11676.22 &    1205967 &  O &    0.100 &    64.450 &  13.29 &   0.04 &  12.40 &   0.04 &  12.23 &   0.03 &  12.06 &   0.09 &  12.24 &   0.07 &  12.10 &   0.04 &  12.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055454.10-685320.3 &  31.12161.11 &    1206440 &  O &    0.374 &    65.907 &  13.19 &   0.02 &  12.36 &   0.03 &  12.20 &   0.03 &  11.98 &   0.03 &  11.98 &   0.02 &  11.88 &   0.04 &  11.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054515.28-684525.5 & 32.10590.303 &   12528266 &  O &    0.108 &    54.894 &  13.24 &   0.02 &  12.36 &   0.03 &  12.09 &   0.03 &  11.99 &   0.03 &  12.05 &   0.03 &  11.94 &   0.04 &  11.84 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054553.01-683752.1 &  32.10712.21 &   12528493 &  O &    0.041 &    50.761 &  13.65 &   0.03 &  12.77 &   0.02 &  12.59 &   0.03 &  12.49 &   0.03 &  12.51 &   0.03 &  12.43 &   0.04 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055145.62-682047.4 &  32.11564.16 &    1205987 &  O &    0.139 &    48.603 &  13.45 &   0.03 &  12.66 &   0.03 &  12.49 &   0.03 &  12.37 &   0.05 &  12.37 &   0.03 &  12.32 &   0.04 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054324.80-685253.1 &  33.10225.46 &   12527814 &  O &    0.290 &    58.045 &  13.18 &   0.03 &  12.29 &   0.03 &  12.03 &   0.03 &  11.86 &   0.03 &  12.02 &   0.03 &  11.86 &   0.04 &  11.77 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054348.45-681132.5 &  33.10356.18 &   12527778 &  O &    0.170 &    63.056 &  13.17 &   0.03 &  12.34 &   0.03 &  12.12 &   0.03 &  11.92 &   0.04 &  12.08 &   0.02 &  11.92 &   0.03 &  11.79 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054442.26-681404.4 &  33.10476.33 &   12528290 &  O &    0.370 &    52.798 &  13.72 &   0.03 &  12.94 &   0.03 &  12.64 &   0.03 &  12.45 &   0.03 &  12.49 &   0.03 &  12.32 &   0.05 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053822.80-683046.1 &   33.9383.16 &    8082724 &  O &    0.045 &    44.793 &  13.60 &   0.03 &  12.77 &   0.03 &  12.59 &   0.03 &  12.49 &   0.04 &  12.60 &   0.03 &  12.47 &   0.05 &  12.44 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054059.27-684857.2 &   33.9863.31 &   12611216 &  O &    0.071 &    42.682 &  13.94 &   0.04 &  12.92 &   0.03 &  12.66 &   0.04 &  12.47 &   0.03 &  12.43 &   0.03 &  12.32 &   0.05 &  12.22 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054121.76-684413.6 & 33.9864.1804 &   12611211 &  O &    0.084 &    48.511 &  13.49 &   0.03 &  12.54 &   0.02 &  12.32 &   0.03 &  12.07 &   0.03 &  12.15 &   0.03 &  12.03 &   0.04 &  11.65 &   0.04 &   9.61 &   0.06
  SSTISAGEMA J053726.54-723606.8 &   34.9201.17 &    1781854 &  O &    0.064 &    46.968 &  13.18 &   0.03 &  12.57 &   0.03 &  12.40 &   0.03 &  12.31 &   0.03 &  12.28 &   0.02 &  12.23 &   0.04 &  12.15 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054133.39-724523.5 &   34.9925.20 &    8454706 &  O &    0.410 &    58.217 &  13.23 &   0.03 &  12.36 &   0.03 &  12.21 &   0.03 &  12.05 &   0.05 &  12.06 &   0.04 &  11.97 &   0.05 &  11.89 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052746.52-723120.1 &   35.7629.12 &    1779392 &  O &    0.103 &    52.513 &  13.30 &   0.03 &  12.47 &   0.03 &  12.32 &   0.03 &  12.24 &   0.03 &  12.27 &   0.02 &  12.20 &   0.04 &  12.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052959.03-723303.3 &   35.7992.50 &     573767 &  O &    0.019 &    35.287 &  13.96 &   0.02 &  13.24 &   0.02 &  13.09 &   0.03 &  13.04 &   0.04 &  13.11 &   0.03 &  13.02 &   0.03 &  13.08 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053040.59-724237.2 &    35.8110.7 &    1779648 &  O &    0.141 &    59.673 &  13.09 &   0.03 &  12.23 &   0.03 &  12.01 &   0.03 &  11.88 &   0.03 &  12.00 &   0.03 &  11.87 &   0.04 &  11.85 &   0.04 &  10.55 &   0.11
  SSTISAGEMA J053301.67-721554.3 &   35.8480.16 &    1779991 &  O &    0.150 &    52.408 &  13.24 &   0.03 &  12.50 &   0.03 &  12.34 &   0.03 &  12.24 &   0.02 &  12.24 &   0.02 &  12.11 &   0.03 &  12.06 &   0.04 &  10.67 &   0.14
  SSTISAGEMA J051809.83-715845.5 &  36.6064.624 &    1778346 &  O &    0.067 &    48.260 &  13.47 &   0.03 &  12.68 &   0.03 &  12.53 &   0.03 &  12.40 &   0.03 &  12.42 &   0.03 &  12.34 &   0.04 &  12.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051849.69-722133.9 &   36.6180.10 &    1778377 &  O &    0.358 &    65.561 &  12.96 &   0.03 &  12.15 &   0.03 &  12.01 &   0.03 &  11.90 &   0.03 &  11.91 &   0.03 &  11.74 &   0.04 &  11.64 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052006.51-720939.0 &   36.6425.19 &    1778677 &  O &    0.037 &    48.799 &  13.62 &   0.03 &  12.78 &   0.03 &  12.56 &   0.03 &  12.50 &   0.03 &  12.59 &   0.03 &  12.45 &   0.05 &  12.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052125.27-715248.6 &  36.6671.521 &    1997779 &  O &    0.268 &    67.078 &  13.15 &   0.02 &  12.30 &   0.03 &  12.06 &   0.03 &  11.93 &   0.03 &  11.97 &   0.04 &  11.87 &   0.04 &  11.67 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052236.12-723350.8 &    36.6781.1 &    1778726 &  O &    0.297 &    69.759 &  13.08 &   0.02 &  12.28 &   0.03 &  12.06 &   0.03 &  11.85 &   0.03 &  11.96 &   0.03 &  11.79 &   0.04 &  11.69 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052352.20-721605.6 &   36.7028.13 &    1779013 &  O &    0.130 &    44.865 &  13.33 &   0.02 &  12.66 &   0.03 &  12.56 &   0.03 &  12.47 &   0.03 &  12.43 &   0.03 &  12.44 &   0.05 &  12.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052404.20-715515.1 &   36.7033.11 &    1779030 &  O &    0.042 &    65.561 &  13.22 &   0.03 &  12.41 &   0.03 &  12.25 &   0.03 &  12.10 &   0.03 &  12.21 &   0.02 &  12.13 &   0.04 &  12.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051405.67-715643.0 &   37.5460.18 &    1283476 &  O &    0.067 &    44.944 &  13.54 &   0.03 &  12.64 &   0.03 &  12.49 &   0.03 &  12.38 &   0.04 &  12.44 &   0.02 &  12.33 &   0.04 &  12.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051434.62-715355.5 &   37.5460.19 &    1778017 &  O &    0.096 &    43.163 &  13.73 &   0.03 &  12.98 &   0.03 &  12.81 &   0.03 &  12.62 &   0.03 &  12.80 &   0.02 &  12.63 &   0.05 &  12.62 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051406.14-713610.0 &    37.5465.5 &    1283461 &  O &    0.104 &    46.709 &  13.21 &   0.03 &  12.53 &   0.03 &  12.42 &   0.03 &  12.35 &   0.03 &  12.41 &   0.03 &  12.33 &   0.05 &  12.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052016.98-713238.9 &   37.6434.18 &    1997006 &  O &    0.072 &    62.731 &  13.29 &   0.03 &  12.42 &   0.03 &  12.18 &   0.03 &  12.04 &   0.03 &  12.19 &   0.02 &  12.11 &   0.04 &  12.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052039.20-711826.5 &   37.6558.12 &    1997751 &  O &    0.101 &    56.376 &  13.22 &   0.03 &  12.37 &   0.03 &  12.20 &   0.03 &  12.03 &   0.03 &  12.10 &   0.03 &  11.98 &   0.03 &  11.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050326.81-712605.7 &    38.3652.9 &    1204395 &  O &    0.771 &    40.928 &  13.62 &   0.04 &  12.93 &   0.03 &  12.78 &   0.04 &  12.70 &   0.02 &  12.84 &   0.02 &  12.80 &   0.04 &  12.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050449.31-712608.8 &   38.3894.19 &    1205051 &  O &    0.127 &    46.777 &  13.45 &   0.02 &  12.65 &   0.03 &  12.40 &   0.03 &  12.34 &   0.03 &  12.38 &   0.02 &  12.30 &   0.05 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050605.48-714930.7 &   38.4131.17 &    1205078 &  O &    0.129 &    53.028 &  13.18 &   0.03 &  12.38 &   0.03 &  12.26 &   0.03 &  12.13 &   0.03 &  12.16 &   0.03 &  12.07 &   0.04 &  12.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050715.43-712922.8 & 38.4378.1101 &    1205805 &  O &    0.037 &    45.477 &  13.45 &   0.03 &  12.69 &   0.03 &  12.55 &   0.03 &  12.48 &   0.03 &  12.44 &   0.03 &  12.33 &   0.03 &  12.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051113.07-712702.6 &   38.4983.12 &    1282673 &  O &    0.082 &    51.464 &  13.40 &   0.03 &  12.61 &   0.03 &  12.43 &   0.03 &  12.41 &   0.03 &  12.43 &   0.02 &  12.34 &   0.04 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045341.12-711147.0 &   39.2083.11 &    1201941 &  O &    0.150 &    62.559 &  13.09 &   0.03 &  12.29 &   0.03 &  12.03 &   0.02 &  11.89 &   0.03 &  12.02 &   0.03 &  11.90 &   0.04 &  11.83 &   0.04 &  10.51 &   0.11
  SSTISAGEMA J045504.16-711152.8 &   39.2325.12 &    1202447 &  O &    0.138 &    62.861 &  13.49 &   0.03 &  12.58 &   0.03 &  12.39 &   0.03 &  12.32 &   0.03 &  12.36 &   0.03 &  12.31 &   0.04 &  12.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045626.14-713830.7 &   39.2560.15 &    1202485 &  O &    0.182 &    61.820 &  13.36 &   0.02 &  12.45 &   0.03 &  12.21 &   0.03 &  12.07 &   0.04 &  12.09 &   0.03 &  11.90 &   0.04 &  11.86 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045843.66-712344.2 &   39.2927.22 &    1203083 &  O &    0.178 &    58.500 &  13.32 &   0.03 &  12.47 &   0.03 &  12.23 &   0.04 &  12.08 &   0.03 &  12.09 &   0.02 &  11.98 &   0.03 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045832.03-711944.3 &  39.2928.156 &    1203085 &  O &    0.142 &    53.473 &  13.44 &   0.03 &  12.52 &   0.03 &  12.34 &   0.03 &  12.24 &   0.04 &  12.30 &   0.03 &  12.10 &   0.05 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045845.05-710051.8 &  39.2933.598 &    1203098 &  O &    0.109 &    47.978 &  13.35 &   0.03 &  12.56 &   0.03 &  12.41 &   0.03 &  12.32 &   0.04 &  12.34 &   0.03 &  12.27 &   0.04 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045938.71-711446.1 &   39.3050.12 &    1203673 &  O &    0.140 &    45.792 &  13.49 &   0.03 &  12.72 &   0.03 &  12.60 &   0.03 &  12.46 &   0.03 &  12.45 &   0.03 &  12.38 &   0.04 &  12.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050009.54-710842.2 &   39.3173.14 &    1203669 &  O &    0.207 &    57.854 &  13.44 &   0.02 &  12.56 &   0.03 &  12.37 &   0.03 &  12.25 &   0.03 &  12.27 &   0.03 &  12.15 &   0.04 &  12.08 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052518.51-680638.7 &  4.7332.2821 &    8530400 &  O &    0.056 &    42.994 &  13.46 &   0.03 &  12.74 &   0.03 &  12.58 &   0.03 &  12.51 &   0.04 &  12.47 &   0.03 &  12.38 &   0.05 &  12.45 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052725.69-682037.4 &    4.7692.22 &     443823 &  O &    0.057 &    39.362 &  13.88 &   0.02 &  13.13 &   0.03 &  13.03 &   0.03 &  12.89 &   0.03 &  12.93 &   0.02 &  12.89 &   0.05 &  12.81 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052923.87-675801.4 &  4.7939.1156 &    9115297 &  O &    0.260 &    61.751 &  13.34 &   0.02 &  12.46 &   0.02 &  12.27 &   0.03 &  12.05 &   0.04 &  12.08 &   0.02 &  11.98 &   0.04 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050019.86-715533.6 &   40.3161.18 &    1776392 &  O &    0.154 &    39.931 &  13.85 &   0.03 &  12.97 &   0.03 &  12.75 &   0.03 &  12.64 &   0.03 &  12.76 &   0.03 &  12.62 &   0.05 &  12.64 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050109.25-722047.3 &   40.3276.10 &    1776685 &  O &    0.246 &    53.711 &  13.27 &   0.03 &  12.52 &   0.03 &  12.38 &   0.03 &  12.26 &   0.08 &  12.25 &   0.04 &  12.23 &   0.08 &  12.02 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045012.24-701407.9 &   41.1613.15 &   12185093 &  O &    0.073 &    49.920 &  13.48 &   0.02 &  12.66 &   0.02 &  12.47 &   0.03 &  12.47 &   0.03 &  12.43 &   0.03 &  12.33 &   0.04 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045059.38-703727.4 &   41.1729.19 &    1201467 &  O &    0.593 &    44.559 &  13.56 &   0.03 &  12.75 &   0.03 &  12.50 &   0.03 &  12.37 &   0.03 &  12.48 &   0.03 &  12.35 &   0.04 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045105.68-702045.0 &   41.1733.12 &    1201478 &  O &    0.043 &    59.182 &  13.26 &   0.02 &  12.44 &   0.03 &  12.20 &   0.03 &  12.07 &   0.04 &  12.21 &   0.02 &  12.10 &   0.04 &  12.07 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045107.62-701406.6 &   41.1734.13 &    1201482 &  O &    0.105 &    50.497 &  13.37 &   0.03 &  12.55 &   0.03 &  12.37 &   0.03 &  12.23 &   0.03 &  12.28 &   0.03 &  12.26 &   0.04 &  12.15 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045539.79-703637.8 &   41.2455.18 &    1202525 &  O &    0.116 &    46.296 &  13.47 &   0.02 &  12.56 &   0.03 &  12.39 &   0.03 &  12.27 &   0.02 &  12.37 &   0.02 &  12.26 &   0.03 &  12.24 &   0.03 &  10.56 &   0.14
  SSTISAGEMA J045654.59-700725.2 &  41.2704.397 &    1202984 &  O &    0.137 &    55.537 &  13.13 &   0.02 &  12.27 &   0.03 &  12.04 &   0.03 &  11.92 &   0.03 &  12.01 &   0.02 &  11.93 &   0.04 &  11.82 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044942.30-710606.0 &    43.1479.5 &   12185129 &  O &    0.242 &    48.153 &  13.44 &   0.02 &  12.68 &   0.03 &  12.53 &   0.03 &  12.40 &   0.03 &  12.41 &   0.03 &  12.30 &   0.04 &  12.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045019.89-712930.9 &   43.1595.13 &   12185145 &  O &    0.207 &    60.390 &  13.48 &   0.03 &  12.57 &   0.03 &  12.28 &   0.03 &  12.17 &   0.04 &  12.19 &   0.03 &  12.05 &   0.04 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044346.64-710705.7 &    43.511.18 &   12183830 &  O &    0.216 &    59.701 &  13.18 &   0.02 &  12.37 &   0.03 &  12.22 &   0.03 &  12.05 &   0.04 &  12.12 &   0.03 &  12.00 &   0.06 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044708.26-695102.2 &   44.1014.13 &   12184271 &  O &    0.132 &    57.981 &  13.30 &   0.02 &  12.45 &   0.03 &  12.26 &   0.03 &  12.07 &   0.02 &  12.20 &   0.02 &  12.12 &   0.04 &  12.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044947.23-693745.7 &   44.1501.45 &   12185060 &  O &    0.140 &    52.089 &  13.41 &   0.02 &  12.51 &   0.02 &  12.32 &   0.03 &  12.09 &   0.03 &  12.22 &   0.03 &  12.06 &   0.03 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045004.82-693517.5 &   44.1502.18 &   12185058 &  O &    0.105 &    54.475 &  13.30 &   0.04 &  12.47 &   0.05 &  12.21 &   0.04 &  12.06 &   0.03 &  12.16 &   0.02 &  12.03 &   0.03 &  11.85 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045129.52-693224.7 &   44.1745.28 &    1201515 &  O &    0.923 &    55.399 &  13.41 &   0.03 &  12.57 &   0.03 &  12.35 &   0.03 &  12.26 &   0.03 &  12.27 &   0.03 &  12.12 &   0.04 &  12.03 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045224.93-694512.6 & 44.1984.1599 &    1201826 &  O &    0.138 &    44.273 &  13.82 &   0.03 &  12.94 &   0.03 &  12.72 &   0.03 &  12.61 &   0.03 &  12.69 &   0.03 &  12.58 &   0.04 &  12.52 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045320.82-695437.1 & 44.2102.1943 &    1201995 &  O &    0.119 &    56.722 &  13.16 &   0.03 &  12.38 &   0.03 &  12.16 &   0.03 &  11.97 &   0.03 &  12.08 &   0.03 &  11.97 &   0.04 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044547.58-700003.0 &    44.891.20 &   12184123 &  O &    0.130 &    52.718 &  13.40 &   0.03 &  12.53 &   0.03 &  12.42 &   0.03 &  12.33 &   0.02 &  12.35 &   0.02 &  12.26 &   0.03 &  12.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044619.05-694253.9 &    44.895.28 &   12184276 &  O &    0.270 &    44.242 &  13.92 &   0.03 &  13.04 &   0.04 &  12.79 &   0.03 &  12.81 &   0.04 &  12.80 &   0.02 &  12.62 &   0.05 &  12.57 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044711.61-685727.1 &   45.1028.32 &   12184309 &  O &    0.166 &    43.729 &  14.10 &   0.04 &  13.21 &   0.05 &  12.95 &   0.05 &  12.78 &   0.03 &  12.82 &   0.04 &  12.69 &   0.05 &  12.58 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044915.90-684537.5 &  45.1394.423 &   12184785 &  O &    0.183 &    68.222 &  13.26 &   0.02 &  12.38 &   0.02 &  12.13 &   0.02 &  11.96 &   0.03 &  11.98 &   0.03 &  11.84 &   0.04 &  11.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045051.75-683538.5 &  45.1638.908 &    1201562 &  O &    0.171 &    54.573 &  13.28 &   0.03 &  12.44 &   0.03 &  12.35 &   0.03 &  12.15 &   0.04 &  12.12 &   0.04 &  11.94 &   0.04 &  11.73 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045206.19-685500.6 &   45.1875.28 &    1201780 &  O &    0.318 &    59.538 &  13.33 &   0.03 &  12.44 &   0.03 &  12.22 &   0.03 &  12.06 &   0.03 &  12.10 &   0.03 &  11.98 &   0.04 &  11.88 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045350.11-684045.0 &  45.2121.493 &    1202067 &  O &    0.083 &    48.063 &  13.28 &   0.02 &  12.51 &   0.03 &  12.30 &   0.03 &  12.13 &   0.03 &  12.25 &   0.03 &  12.11 &   0.03 &  12.01 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045328.47-682233.2 &  45.2125.450 &    1202084 &  O &    0.040 &    51.062 &  13.67 &   0.03 &  12.80 &   0.03 &  12.63 &   0.03 &  12.48 &   0.03 &  12.61 &   0.03 &  12.48 &   0.05 &  12.51 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044156.14-701915.8 &    46.160.12 &   12183487 &  O &    0.073 &    37.849 &  13.75 &   0.03 &  12.91 &   0.03 &  12.75 &   0.03 &  12.58 &   0.02 &  12.69 &   0.02 &  12.59 &   0.04 &  12.59 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J044934.22-675359.1 &   47.1527.22 &   12184825 &  O &    0.292 &    60.757 &  13.19 &   0.03 &  12.33 &   0.02 &  12.16 &   0.02 &  12.00 &   0.03 &  12.07 &   0.02 &  11.97 &   0.04 &  11.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045040.49-680809.3 &   47.1645.13 &   12184981 &  O &    0.088 &    52.247 &  13.45 &   0.03 &  12.61 &   0.03 &  12.46 &   0.03 &  12.32 &   0.03 &  12.37 &   0.03 &  12.27 &   0.04 &  12.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045120.04-674408.9 &   47.1772.15 &    1201599 &  O &    0.090 &    48.419 &  13.31 &   0.03 &  12.46 &   0.03 &  12.29 &   0.03 &  12.12 &   0.03 &  12.26 &   0.02 &  12.14 &   0.03 &  12.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045145.73-675704.5 &   47.1890.10 &    1201591 &  O &    0.121 &    54.549 &  13.40 &   0.03 &  12.58 &   0.03 &  12.39 &   0.03 &  12.22 &   0.04 &  12.24 &   0.04 &  12.14 &   0.04 &  12.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045147.82-675212.2 &   47.1891.13 &    1201594 &  O &    0.079 &    49.930 &  13.54 &   0.03 &  12.67 &   0.03 &  12.46 &   0.03 &  12.32 &   0.02 &  12.44 &   0.03 &  12.30 &   0.03 &  12.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045258.97-674714.8 &   47.2013.13 &    1201725 &  O &    0.111 &    46.637 &  13.38 &   0.03 &  12.47 &   0.03 &  12.40 &   0.03 &  12.23 &   0.03 &  12.25 &   0.03 &  12.19 &   0.04 &  12.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045316.51-680410.3 &   47.2130.19 &    1202100 &  O &    0.214 &    52.857 &  13.25 &   0.03 &  12.41 &   0.03 &  12.19 &   0.03 &  11.96 &   0.03 &  12.15 &   0.03 &  11.98 &   0.04 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045437.72-681435.7 &   47.2248.25 &    1202287 &  O &    0.056 &    42.602 &  13.39 &   0.03 &  12.74 &   0.02 &  12.62 &   0.03 &  12.56 &   0.03 &  12.53 &   0.03 &  12.49 &   0.04 &  12.47 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045450.80-680509.0 &   47.2372.18 &    1202278 &  O &    1.081 &    65.249 &  13.16 &   0.02 &  12.26 &   0.02 &  12.13 &   0.03 &  11.99 &   0.03 &  12.04 &   0.03 &  11.94 &   0.03 &  11.84 &   0.05 &  10.36 &   0.09
  SSTISAGEMA J045553.92-675543.1 &   47.2495.16 &    1202678 &  O &    0.130 &    65.907 &  13.20 &   0.03 &  12.32 &   0.03 &  12.17 &   0.03 &  12.07 &   0.03 &  12.17 &   0.03 &  12.03 &   0.04 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045626.32-674534.6 & 47.2619.1080 &    1202686 &  O &    0.037 &    65.274 &  13.08 &   0.03 &  12.15 &   0.03 &  12.00 &   0.03 &  11.82 &   0.03 &  11.98 &   0.03 &  11.87 &   0.04 &  11.84 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045239.51-673758.6 & 48.2015.1657 &    1201718 &  O &    0.035 &    52.081 &  13.31 &   0.03 &  12.45 &   0.03 &  12.31 &   0.03 &  12.24 &   0.04 &  12.30 &   0.04 &  12.21 &   0.03 &  12.21 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045448.20-672516.0 &   48.2382.15 &    1202246 &  O &    0.051 &    46.777 &  13.35 &   0.03 &  12.56 &   0.03 &  12.36 &   0.03 &  12.25 &   0.03 &  12.37 &   0.02 &  12.31 &   0.04 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045852.54-672017.1 &   48.2988.18 &    1203316 &  O &    0.092 &    54.463 &  13.23 &   0.02 &  12.39 &   0.03 &  12.23 &   0.03 &  12.12 &   0.04 &  12.16 &   0.03 &  12.03 &   0.04 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051518.35-670617.6 &   49.5653.17 &    1283833 &  O &    0.242 &    47.163 &  13.43 &   0.02 &  12.66 &   0.02 &  12.50 &   0.03 &  12.38 &   0.03 &  12.41 &   0.03 &  12.31 &   0.04 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051522.33-670347.4 &   49.5654.24 &    1283836 &  O &    0.383 &    63.311 &  13.13 &   0.03 &  12.25 &   0.03 &  12.05 &   0.03 &  11.94 &   0.03 &  11.99 &   0.03 &  11.89 &   0.04 &  11.74 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051724.57-670944.3 &    49.6015.8 &    1996535 &  O &    0.355 &    62.775 &  13.24 &   0.04 &  12.35 &   0.03 &  12.16 &   0.03 &  11.95 &   0.03 &  11.99 &   0.03 &  11.84 &   0.04 &  11.74 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051940.29-672822.1 &   49.6374.25 &    1997320 &  O &    0.160 &    49.670 &  13.48 &   0.03 &  12.57 &   0.03 &  12.34 &   0.03 &  12.25 &   0.03 &  12.34 &   0.03 &  12.20 &   0.04 &  12.14 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052031.41-670356.4 &   49.6501.20 &    1997338 &  O &    0.057 &    48.293 &  13.62 &   0.02 &  12.72 &   0.03 &  12.51 &   0.03 &  12.38 &   0.03 &  12.57 &   0.03 &  12.44 &   0.04 &  12.45 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052033.78-665223.0 &  49.6504.315 &    1997346 &  O &    0.050 &    47.333 &  13.44 &   0.03 &  12.60 &   0.03 &  12.45 &   0.03 &  12.30 &   0.03 &  12.31 &   0.02 &  12.21 &   0.04 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050759.56-692904.5 &  5.4408.1663 &    1281262 &  O &    0.277 &    48.522 &  13.31 &   0.02 &  12.49 &   0.02 &  12.34 &   0.03 &  12.12 &   0.04 &  12.31 &   0.03 &  12.15 &   0.04 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050822.48-695844.9 &    5.4521.25 &    1281218 &  O &    0.360 &    60.500 &  13.20 &   0.03 &  12.32 &   0.03 &  12.20 &   0.03 &  12.01 &   0.02 &  12.05 &   0.02 &  11.94 &   0.03 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050842.53-693438.4 &    5.4527.23 &    1281750 &  O &    0.123 &    53.353 &  13.36 &   0.03 &  12.56 &   0.03 &  12.38 &   0.03 &  12.27 &   0.03 &  12.30 &   0.03 &  12.23 &   0.04 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050920.66-694737.0 &    5.4645.24 &    1281771 &  O &    0.099 &    48.522 &  13.53 &   0.03 &  12.73 &   0.03 &  12.53 &   0.03 &  12.41 &   0.04 &  12.49 &   0.04 &  12.35 &   0.04 &  12.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050855.10-693958.2 &    5.4647.42 &    1281759 &  O &    0.210 &    66.063 &  13.17 &   0.03 &  12.28 &   0.02 &  12.02 &   0.02 &  11.90 &   0.03 &  12.02 &   0.03 &  11.84 &   0.04 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050906.35-692647.8 &  5.4650.2436 &    1281738 &  O &    0.104 &    48.179 &  13.53 &   0.02 &  12.54 &   0.03 &  12.30 &   0.03 &  12.09 &   0.04 &  12.20 &   0.03 &  12.09 &   0.04 &  12.02 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050931.90-695228.9 &    5.4765.17 &    1281778 &  O &    0.115 &    51.264 &  13.30 &   0.02 &  12.49 &   0.03 &  12.35 &   0.02 &  12.20 &   0.04 &  12.25 &   0.03 &  12.10 &   0.04 &  12.14 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050959.97-692846.7 &  5.4771.1186 &    1282072 &  O &    0.052 &    47.324 &  13.67 &   0.04 &  12.78 &   0.04 &  12.56 &   0.03 &  12.43 &   0.03 &  12.57 &   0.03 &  12.49 &   0.05 &  12.52 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051026.07-693737.4 &    5.4890.29 &    1282057 &  O &    0.085 &    52.329 &  13.25 &   0.03 &  12.33 &   0.03 &  12.16 &   0.03 &  12.02 &   0.04 &  12.10 &   0.03 &  11.95 &   0.04 &  11.94 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051037.56-691928.7 &  5.4894.3888 &    1282088 &  O &    0.125 &    60.500 &  13.17 &   0.02 &  12.37 &   0.03 &  12.18 &   0.03 &  12.10 &   0.05 &  12.03 &   0.04 &  11.95 &   0.03 &  11.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051113.92-693802.3 &   5.5010.990 &    1282546 &  O &    0.121 &    49.203 &  13.39 &   0.03 &  12.57 &   0.04 &  12.27 &   0.03 &  12.18 &   0.04 &  12.26 &   0.03 &  12.17 &   0.04 &  12.12 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051233.29-694243.5 &    5.5251.27 &    6838082 &  O &    0.100 &    61.002 &  13.41 &   0.03 &  12.59 &   0.03 &  12.38 &   0.03 &  12.03 &   0.03 &  12.11 &   0.03 &  12.04 &   0.04 &  11.93 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051317.79-695555.3 &    5.5369.13 &    6838104 &  O &    0.069 &    53.990 &  13.16 &   0.03 &  12.46 &   0.03 &  12.31 &   0.03 &  12.19 &   0.05 &  12.15 &   0.03 &  12.06 &   0.05 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051320.19-692803.9 &  5.5376.2096 &    6838055 &  O &    0.247 &    50.880 &  13.59 &   0.03 &  12.71 &   0.03 &  12.55 &   0.03 &  12.46 &   0.04 &  12.56 &   0.03 &  12.46 &   0.05 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051312.99-692203.2 &  5.5377.4548 &    6838043 &  O &    0.028 &    51.948 &  13.64 &   0.04 &  12.79 &   0.04 &  12.61 &   0.03 &  12.53 &   0.07 &  12.68 &   0.06 &  12.53 &   0.18 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051425.67-700027.7 &    5.5489.12 &    1283361 &  O &    0.184 &    55.212 &  13.27 &   0.03 &  12.57 &   0.03 &  12.37 &   0.03 &  12.26 &   0.02 &  12.27 &   0.03 &  12.12 &   0.04 &  12.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051415.45-695817.7 &    5.5489.24 &    1283358 &  O &    0.115 &    64.805 &  13.20 &   0.02 &  12.36 &   0.03 &  12.18 &   0.03 &  12.05 &   0.04 &  12.21 &   0.03 &  12.04 &   0.04 &  12.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051420.04-695040.8 &    5.5491.29 &    1283347 &  O &    0.074 &    59.301 &  13.24 &   0.04 &  12.38 &   0.05 &  12.23 &   0.05 &  12.12 &   0.03 &  12.23 &   0.03 &  12.11 &   0.04 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051414.10-694828.1 &    5.5492.10 &    1283344 &  O &    0.228 &    63.593 &  13.16 &   0.03 &  12.31 &   0.03 &  12.14 &   0.03 &  11.87 &   0.03 &  11.92 &   0.03 &  11.84 &   0.04 &  11.81 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051452.65-694857.3 &  5.5613.1666 &    1283619 &  O &    0.123 &    44.318 &  13.72 &   0.03 &  12.81 &   0.03 &  12.64 &   0.03 &  12.49 &   0.03 &  12.52 &   0.03 &  12.38 &   0.05 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051500.49-694521.5 &  5.5614.1692 &    1283625 &  O &    0.129 &    70.487 &  13.35 &   0.05 &  12.37 &   0.04 &  12.17 &   0.05 &  12.06 &   0.06 &  12.18 &   0.03 &  12.03 &   0.05 &  11.97 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051458.96-694242.5 &  5.5614.1699 &    1283630 &  O &    0.354 &    73.932 &  13.18 &   0.02 &  12.35 &   0.03 &  12.04 &   0.03 &  11.89 &   0.03 &  12.02 &   0.03 &  11.83 &   0.04 &  11.68 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054214.16-675212.0 &  50.10119.27 &   12527591 &  O &    0.194 &    43.556 &  13.84 &   0.03 &  12.96 &   0.03 &  12.73 &   0.03 &  12.57 &   0.03 &  12.70 &   0.03 &  12.62 &   0.04 &  12.51 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053732.91-675933.3 & 50.9270.2615 &    8082748 &  O &    0.328 &    75.512 &  13.15 &   0.03 &  12.24 &   0.03 &  12.00 &   0.03 &  11.81 &   0.04 &  11.86 &   0.03 &  11.79 &   0.04 &  11.72 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053947.20-675601.4 &  50.9634.618 &   12610997 &  O &    0.148 &    48.546 &  13.46 &   0.05 &  12.58 &   0.04 &  12.40 &   0.04 &  12.29 &   0.03 &  12.28 &   0.03 &  12.17 &   0.03 &  11.83 &   0.04 &  10.95 &   0.19
  SSTISAGEMA J054740.63-715001.9 & 51.10906.155 &   12528712 &  O &    0.112 &    40.783 &  13.52 &   0.03 &  12.73 &   0.03 &  12.62 &   0.03 &  12.53 &   0.04 &  12.57 &   0.04 &  12.49 &   0.07 &  12.29 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051002.52-671503.6 &   52.4804.21 &    1282242 &  O &    0.121 &    58.153 &  13.27 &   0.04 &  12.42 &   0.04 &  12.19 &   0.03 &  11.96 &   0.03 &  11.98 &   0.03 &  11.87 &   0.03 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045928.78-665141.4 &   53.3116.19 &    1203422 &  O &    0.086 &    49.645 &  13.30 &   0.02 &  12.43 &   0.03 &  12.24 &   0.03 &  12.16 &   0.03 &  12.23 &   0.02 &  12.14 &   0.03 &  12.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050000.70-665418.9 &   53.3236.39 &    1203425 &  O &    0.280 &    56.351 &  13.49 &   0.05 &  12.62 &   0.05 &  12.36 &   0.03 &  12.28 &   0.03 &  12.28 &   0.02 &  12.10 &   0.04 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045954.83-664246.6 &   53.3239.10 &    1203416 &  O &    0.055 &    55.488 &  13.45 &   0.02 &  12.66 &   0.03 &  12.50 &   0.03 &  12.34 &   0.02 &  12.46 &   0.02 &  12.33 &   0.04 &  12.31 &   0.04 &  10.48 &   0.11
  SSTISAGEMA J050144.04-662704.0 &   53.3485.14 &    1204055 &  O &    0.123 &    49.164 &  13.35 &   0.03 &  12.61 &   0.03 &  12.49 &   0.03 &  12.35 &   0.03 &  12.38 &   0.03 &  12.29 &   0.04 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050242.54-664817.8 &  53.3601.179 &    1204071 &  O &    0.458 &    59.816 &  13.22 &   0.03 &  12.32 &   0.03 &  12.18 &   0.03 &  12.00 &   0.03 &  11.98 &   0.03 &  11.87 &   0.04 &  11.81 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050221.45-663910.6 &  53.3603.839 &    1204064 &  O &    0.123 &    55.966 &  13.27 &   0.03 &  12.41 &   0.03 &  12.15 &   0.03 &  11.99 &   0.03 &  12.17 &   0.03 &  11.94 &   0.04 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045943.42-660555.3 &   55.3127.19 &    1203391 &  O &    0.058 &    34.869 &  14.03 &   0.03 &  13.19 &   0.03 &  12.93 &   0.03 &  12.86 &   0.04 &  12.89 &   0.03 &  12.76 &   0.05 &  12.79 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050145.26-660109.5 &   55.3492.22 &    1204036 &  O &    0.073 &    52.983 &  13.32 &   0.03 &  12.41 &   0.03 &  12.16 &   0.03 &  11.98 &   0.03 &  12.15 &   0.03 &  12.04 &   0.03 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050213.05-654510.8 &   55.3617.20 &    1365917 &  O &    0.098 &    48.417 &  13.37 &   0.02 &  12.50 &   0.03 &  12.30 &   0.03 &  12.14 &   0.04 &  12.25 &   0.03 &  12.18 &   0.04 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050602.80-661123.2 &   56.4215.23 &    1205435 &  O &    0.345 &    51.065 &  13.34 &   0.03 &  12.61 &   0.03 &  12.50 &   0.03 &  12.38 &   0.03 &  12.34 &   0.02 &  12.20 &   0.04 &  12.15 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050901.41-663735.5 &   56.4693.12 &    1281536 &  O &    0.146 &    64.392 &  13.02 &   0.03 &  12.20 &   0.03 &  12.01 &   0.03 &  11.84 &   0.03 &  11.91 &   0.03 &  11.80 &   0.04 &  11.72 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050820.30-655010.5 &   57.4583.18 &    2340282 &  O &    0.625 &    60.935 &  13.15 &   0.02 &  12.32 &   0.03 &  12.13 &   0.03 &  11.96 &   0.03 &  12.04 &   0.03 &  11.92 &   0.04 &  11.82 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051210.51-655904.4 &   57.5186.26 &    2340894 &  O &    0.071 &    67.390 &  13.28 &   0.03 &  12.45 &   0.03 &  12.22 &   0.03 &  12.16 &   0.04 &  12.24 &   0.03 &  12.17 &   0.04 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051450.56-661050.7 &   58.5667.17 &    1283875 &  O &    0.071 &    55.732 &  13.21 &   0.02 &  12.36 &   0.03 &  12.21 &   0.03 &  12.09 &   0.04 &  12.11 &   0.03 &  12.00 &   0.04 &  11.95 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051711.18-663231.8 &   58.6025.12 &    1996559 &  O &    0.087 &    47.513 &  13.30 &   0.03 &  12.58 &   0.03 &  12.41 &   0.03 &  12.25 &   0.03 &  12.31 &   0.03 &  12.21 &   0.04 &  12.19 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051911.24-664601.4 &   58.6384.26 &    1996620 &  O &    0.063 &    47.781 &  13.37 &   0.03 &  12.57 &   0.03 &  12.45 &   0.03 &  12.35 &   0.04 &  12.29 &   0.03 &  12.27 &   0.04 &  12.19 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051958.29-663127.7 &   58.6509.19 &    1997360 &  O &    0.609 &    61.977 &  13.38 &   0.03 &  12.54 &   0.03 &  12.32 &   0.03 &  12.22 &   0.03 &  12.13 &   0.03 &  12.04 &   0.04 &  11.91 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052006.91-662720.3 &   58.6510.38 &    1997363 &  O &    0.285 &    53.507 &  13.50 &   0.03 &  12.64 &   0.03 &  12.41 &   0.03 &  12.25 &   0.04 &  12.29 &   0.03 &  12.14 &   0.04 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052001.35-661244.0 &   58.6514.14 &    1997373 &  O &    0.381 &    47.248 &  13.28 &   0.02 &  12.58 &   0.02 &  12.45 &   0.03 &  12.31 &   0.04 &  12.52 &   0.03 &  12.37 &   0.04 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051526.83-654043.2 &   59.5796.25 &    8279531 &  O &    0.348 &    40.164 &  13.94 &   0.04 &  13.17 &   0.04 &  12.99 &   0.04 &  12.86 &   0.04 &  12.86 &   0.04 &  12.69 &   0.05 &  12.66 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051646.71-653713.2 &   59.5918.16 &    8279558 &  O &    0.076 &    47.248 &  13.39 &   0.02 &  12.64 &   0.03 &  12.37 &   0.03 &  12.26 &   0.03 &  12.42 &   0.02 &  12.26 &   0.03 &  12.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051841.95-652701.2 &   59.6283.19 &    8279892 &  O &    0.165 &    52.083 &  13.28 &   0.03 &  12.53 &   0.03 &  12.36 &   0.03 &  12.27 &   0.04 &  12.31 &   0.03 &  12.20 &   0.04 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051536.05-701728.3 &    6.5727.20 &    1283577 &  O &    0.272 &    41.147 &  13.69 &   0.02 &  12.90 &   0.03 &  12.69 &   0.03 &  12.62 &   0.03 &  12.66 &   0.03 &  12.60 &   0.04 &  12.54 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051721.69-702642.0 &    6.5966.31 &     478817 &  O &    0.110 &    34.611 &  14.01 &   0.02 &  13.25 &   0.03 &  13.08 &   0.03 &  13.05 &   0.03 &  13.03 &   0.03 &  13.00 &   0.03 &  12.93 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051726.46-701811.8 &    6.5968.10 &    1996285 &  O &    0.277 &    52.538 &  13.46 &   0.03 &  12.61 &   0.03 &  12.45 &   0.03 &  12.31 &   0.04 &  12.27 &   0.03 &  12.17 &   0.04 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051718.14-700954.6 &    6.5970.75 &     478858 &  O &    0.082 &    36.383 &  14.14 &   0.02 &  13.31 &   0.03 &  13.08 &   0.03 &  12.97 &   0.04 &  13.03 &   0.03 &  12.88 &   0.05 &  12.82 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051723.62-700640.8 &    6.5971.19 &    1996302 &  O &    0.193 &    51.119 &  13.31 &   0.03 &  12.47 &   0.03 &  12.34 &   0.03 &  12.20 &   0.04 &  12.25 &   0.03 &  12.15 &   0.05 &  12.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051702.22-700137.1 &  6.5973.3670 &    1996309 &  O &    0.094 &    40.481 &  13.73 &   0.02 &  12.98 &   0.03 &  12.81 &   0.04 &  12.64 &   0.04 &  12.68 &   0.04 &  12.63 &   0.05 &  12.59 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051849.12-703041.3 &     6.6207.9 &    1996904 &  O &    0.296 &    60.753 &  13.09 &   0.03 &  12.27 &   0.03 &  12.05 &   0.03 &  11.92 &   0.03 &  11.97 &   0.02 &  11.88 &   0.03 &  11.78 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051907.67-702611.2 &    6.6208.29 &    1996898 &  O &    0.148 &    43.925 &  13.89 &   0.04 &  13.08 &   0.04 &  12.96 &   0.04 &  12.86 &   0.03 &  12.93 &   0.03 &  12.86 &   0.05 &  12.79 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051828.18-701721.0 &    6.6211.30 &    1996887 &  O &    0.348 &    70.877 &  13.24 &   0.03 &  12.37 &   0.04 &  12.06 &   0.03 &  11.82 &   0.04 &  11.86 &   0.04 &  11.71 &   0.04 &  11.62 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051906.87-700952.7 &    6.6212.16 &    1996876 &  O &    0.129 &    48.819 &  13.38 &   0.03 &  12.53 &   0.03 &  12.35 &   0.03 &  12.21 &   0.03 &  12.27 &   0.03 &  12.12 &   0.04 &  11.44 &   0.04 &  10.03 &   0.07
  SSTISAGEMA J051906.62-700051.0 &  6.6215.4125 &    1996862 &  O &    0.168 &    39.414 &  13.64 &   0.04 &  12.92 &   0.03 &  12.84 &   0.04 &  12.68 &   0.03 &  12.66 &   0.03 &  12.55 &   0.04 &  12.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051913.96-701131.4 &    6.6333.25 &    1996879 &  O &    0.041 &    56.606 &  13.32 &   0.02 &  12.46 &   0.03 &  12.24 &   0.03 &  12.15 &   0.04 &  12.31 &   0.03 &  12.13 &   0.05 &  12.16 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051933.54-700322.4 &  6.6335.4156 &    1997106 &  O &    0.038 &    49.952 &  13.52 &   0.05 &  12.69 &   0.05 &  12.50 &   0.05 &  12.39 &   0.03 &  12.52 &   0.03 &  12.42 &   0.05 &  12.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052017.64-702123.0 &    6.6452.13 &    1997079 &  O &    0.671 &    47.054 &  13.41 &   0.03 &  12.73 &   0.04 &  12.55 &   0.04 &  12.36 &   0.03 &  12.33 &   0.03 &  12.23 &   0.05 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052048.06-702204.4 &    6.6572.18 &    1997690 &  O &    0.071 &    55.957 &  13.21 &   0.02 &  12.32 &   0.03 &  12.11 &   0.03 &  12.01 &   0.04 &  12.12 &   0.03 &  12.03 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052112.71-702314.6 &    6.6572.26 &    1997691 &  O &    0.130 &    47.966 &  13.61 &   0.02 &  12.79 &   0.03 &  12.56 &   0.03 &  12.47 &   0.03 &  12.48 &   0.03 &  12.39 &   0.04 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052103.93-701615.0 &    6.6574.31 &    1997682 &  O &    0.415 &    58.133 &  13.63 &   0.03 &  12.65 &   0.03 &  12.39 &   0.03 &  12.18 &   0.04 &  12.26 &   0.03 &  12.12 &   0.04 &  11.95 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052044.85-700811.7 &    6.6576.27 &    1997669 &  O &    0.076 &    60.613 &  13.24 &   0.03 &  12.43 &   0.03 &  12.20 &   0.03 &  12.01 &   0.03 &  12.20 &   0.03 &  12.12 &   0.04 &  12.13 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052135.46-702325.8 &    6.6693.12 &    1997691 &  O &    0.150 &    64.884 &  13.14 &   0.03 &  12.24 &   0.03 &  12.05 &   0.04 &  11.93 &   0.03 &  11.99 &   0.02 &  11.88 &   0.05 &  11.78 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052149.93-700618.6 &    6.6697.57 &    1997909 &  O &    0.378 &    61.267 &  13.43 &   0.03 &  12.66 &   0.03 &  12.36 &   0.03 &  12.17 &   0.05 &  12.30 &   0.03 &  12.14 &   0.05 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052222.77-700628.6 &    6.6818.37 &    1997908 &  O &    0.119 &    57.185 &  13.20 &   0.03 &  12.32 &   0.03 &  12.05 &   0.03 &  11.90 &   0.03 &  12.02 &   0.04 &  11.92 &   0.04 &  11.91 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052239.45-700051.0 &  6.6820.5157 &    1997918 &  O &    0.121 &    53.732 &  13.37 &   0.03 &  12.51 &   0.03 &  12.30 &   0.03 &  12.12 &   0.04 &  12.19 &   0.03 &  12.05 &   0.04 &  12.01 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052209.82-700037.0 &  6.6820.5208 &    1997918 &  O &    0.132 &    60.354 &  13.51 &   0.03 &  12.54 &   0.03 &  12.31 &   0.03 &  12.18 &   0.05 &  12.15 &   0.03 &  12.01 &   0.04 &  11.80 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052307.82-703522.1 &    6.6932.19 &    8529968 &  O &    0.263 &    56.513 &  13.36 &   0.03 &  12.58 &   0.03 &  12.35 &   0.04 &  12.16 &   0.03 &  12.18 &   0.03 &  12.01 &   0.04 &  11.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052306.10-703003.2 &    6.6933.39 &    8529975 &  O &    0.419 &    74.047 &  13.17 &   0.03 &  12.30 &   0.02 &  12.04 &   0.02 &  11.91 &   0.03 &  11.93 &   0.03 &  11.80 &   0.03 &  11.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052309.01-703211.2 &    6.6933.45 &    8529972 &  O &    0.097 &    42.863 &  13.60 &   0.03 &  12.74 &   0.03 &  12.52 &   0.03 &  12.37 &   0.04 &  12.44 &   0.03 &  12.32 &   0.05 &  12.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052304.24-700519.8 &  6.6940.6171 &    8530015 &  O &    0.064 &    59.224 &  13.35 &   0.03 &  12.57 &   0.03 &  12.36 &   0.03 &  12.23 &   0.07 &  12.35 &   0.04 &  12.20 &   0.05 &  12.15 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052253.03-695936.6 &  6.6941.6241 &    1997920 &  O &    0.290 &    63.743 &  13.10 &   0.04 &  12.21 &   0.04 &  12.03 &   0.03 &  11.92 &   0.05 &  11.88 &   0.03 &  11.78 &   0.03 &  11.78 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052344.40-702556.2 &    6.7055.17 &    8529981 &  O &    0.062 &    63.456 &  13.29 &   0.02 &  12.42 &   0.03 &  12.22 &   0.02 &  12.10 &   0.04 &  12.21 &   0.03 &  12.09 &   0.04 &  12.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052602.69-665855.0 &   60.7470.16 &    8531130 &  O &    0.137 &    42.479 &  13.88 &   0.03 &  13.01 &   0.03 &  12.83 &   0.03 &  12.66 &   0.03 &  12.71 &   0.03 &  12.56 &   0.05 &  12.56 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053054.56-665540.2 &   61.8197.42 &    8661719 &  O &    0.159 &    52.323 &  13.50 &   0.03 &  12.65 &   0.02 &  12.48 &   0.03 &  12.26 &   0.03 &  12.35 &   0.03 &  12.14 &   0.05 &  12.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053435.79-672525.9 &   61.8795.36 &    8081379 &  O &    0.428 &    45.815 &  13.76 &   0.03 &  12.93 &   0.03 &  12.67 &   0.02 &  12.51 &   0.04 &  12.55 &   0.03 &  12.39 &   0.05 &  12.30 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J053435.42-665941.6 &   61.8801.50 &    8081358 &  O &    0.137 &    44.765 &  13.37 &   0.03 &  12.62 &   0.05 &  12.46 &   0.03 &  12.37 &   0.03 &  12.46 &   0.03 &  12.28 &   0.04 &  12.34 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053450.80-672725.5 &    61.8915.7 &    8081380 &  O &    0.372 &    62.735 &  13.19 &   0.03 &  12.30 &   0.03 &  12.10 &   0.03 &  11.95 &   0.03 &  11.98 &   0.03 &  11.86 &   0.04 &  11.74 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053601.12-670241.7 &   61.9042.19 &    8082046 &  O &    0.065 &    43.094 &  13.29 &   0.03 &  12.62 &   0.03 &  12.55 &   0.03 &  12.20 &   0.06 &  12.42 &   0.03 &  12.33 &   0.04 &  12.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053644.86-664908.3 &   61.9167.23 &    8082134 &  O &    0.175 &    55.769 &  13.25 &   0.04 &  12.46 &   0.04 &  12.28 &   0.03 &  12.16 &   0.03 &  12.12 &   0.02 &  12.01 &   0.03 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052117.70-664549.3 &  62.6626.870 &    1997421 &  O &    0.242 &    71.159 &  13.37 &   0.03 &  12.44 &   0.03 &  12.11 &   0.03 &  11.90 &   0.03 &  11.95 &   0.03 &  11.75 &   0.04 &  11.61 &   0.04 &  10.49 &   0.11
  SSTISAGEMA J052214.88-662057.6 & 62.6875.2114 &    1998166 &  O &    0.270 &    58.285 &  13.43 &   0.03 &  12.53 &   0.03 &  12.27 &   0.03 &  12.13 &   0.03 &  12.25 &   0.03 &  12.14 &   0.04 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052317.52-661857.1 & 62.6996.1972 &    8530277 &  O &    0.065 &    54.422 &  13.23 &   0.03 &  12.48 &   0.03 &  12.27 &   0.03 &  12.02 &   0.04 &  12.12 &   0.03 &  11.99 &   0.04 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052336.27-653933.1 &  63.7127.201 &    1838109 &  O &    0.060 &    61.973 &  13.49 &   0.03 &  12.63 &   0.03 &  12.42 &   0.03 &  12.29 &   0.04 &  12.34 &   0.03 &  12.23 &   0.04 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052400.23-653759.0 &  63.7127.202 &    1838133 &  O &    0.052 &    54.422 &  13.52 &   0.03 &  12.72 &   0.03 &  12.47 &   0.03 &  12.32 &   0.03 &  12.47 &   0.03 &  12.38 &   0.04 &  12.34 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052607.88-653446.6 &   63.7491.24 &     425854 &  O &    0.028 &    37.063 &  13.94 &   0.03 &  13.14 &   0.02 &  12.99 &   0.03 &  12.89 &   0.03 &  13.01 &   0.03 &  12.93 &   0.05 &  12.88 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052934.83-655607.2 &   64.8091.13 &    9115203 &  O &    0.158 &    58.758 &  13.26 &   0.03 &  12.40 &   0.03 &  12.21 &   0.03 &  12.11 &   0.04 &  12.09 &   0.03 &  12.00 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053247.18-651257.6 &   65.8586.14 &    1839648 &  O &    0.107 &    62.988 &  13.26 &   0.03 &  12.43 &   0.03 &  12.29 &   0.03 &  12.24 &   0.03 &  12.27 &   0.03 &  12.15 &   0.04 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053507.21-654246.2 &   65.8941.17 &    1839976 &  O &    0.097 &    52.438 &  13.20 &   0.03 &  12.38 &   0.03 &  12.21 &   0.03 &  12.11 &   0.04 &  12.15 &   0.02 &  12.08 &   0.04 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053526.58-653312.3 &   65.8944.17 &    1839971 &  O &    0.133 &    58.085 &  13.18 &   0.03 &  12.34 &   0.03 &  12.11 &   0.03 &  11.99 &   0.03 &  12.07 &   0.03 &  11.92 &   0.04 &  11.83 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053449.57-650917.8 &   65.8950.11 &    1839959 &  O &    0.057 &    63.943 &  13.18 &   0.03 &  12.33 &   0.02 &  12.23 &   0.03 &  12.11 &   0.03 &  12.20 &   0.04 &  12.17 &   0.04 &  12.18 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J053822.45-671512.9 &   67.9402.20 &    8082779 &  O &    0.203 &    66.631 &  13.13 &   0.03 &  12.28 &   0.03 &  12.04 &   0.03 &  11.80 &   0.03 &  11.89 &   0.02 &  11.69 &   0.03 &  11.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053900.59-671025.6 &   67.9524.20 &   12610386 &  O &    0.111 &    36.936 &  13.95 &   0.03 &  12.99 &   0.03 &  12.80 &   0.03 &  12.62 &   0.03 &  12.78 &   0.03 &  12.61 &   0.05 &  12.74 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054049.83-671634.1 &   67.9886.12 &   12611029 &  O &    0.186 &    53.208 &  13.31 &   0.03 &  12.37 &   0.03 &  12.15 &   0.03 &  12.03 &   0.04 &  12.12 &   0.03 &  11.99 &   0.04 &  11.92 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054049.15-664912.2 &   67.9893.14 &   12611049 &  O &    0.091 &    47.614 &  13.48 &   0.03 &  12.61 &   0.02 &  12.48 &   0.03 &  12.33 &   0.03 &  12.38 &   0.03 &  12.27 &   0.04 &  12.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054334.25-674956.7 &  68.10240.33 &   12527763 &  O &    0.134 &    51.274 &  13.38 &   0.03 &  12.46 &   0.02 &  12.21 &   0.03 &  12.02 &   0.03 &  12.12 &   0.02 &  12.01 &   0.03 &  11.95 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054449.86-673343.5 &  68.10487.23 &   12528318 &  O &    0.125 &    53.775 &  13.14 &   0.03 &  12.41 &   0.03 &  12.25 &   0.03 &  12.03 &   0.02 &  12.10 &   0.02 &  12.01 &   0.03 &  11.97 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054502.20-673210.4 &  68.10487.24 &     522232 &  O &    0.014 &    42.722 &  13.76 &   0.02 &  13.15 &   0.03 &  13.03 &   0.03 &  12.98 &   0.03 &  13.05 &   0.03 &  12.94 &   0.04 &  12.94 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054558.18-673906.2 &  68.10727.21 &   12528451 &  O &    0.096 &    61.916 &  13.34 &   0.02 &  12.55 &   0.02 &  12.40 &   0.03 &  12.32 &   0.03 &  12.38 &   0.03 &  12.28 &   0.05 &  12.12 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055008.65-671346.1 &  69.11338.11 &   12529598 &  O &    0.034 &    53.972 &  13.21 &   0.03 &  12.35 &   0.03 &  12.18 &   0.03 &  12.07 &   0.03 &  12.22 &   0.03 &  12.09 &   0.03 &  12.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052455.36-703625.7 &    7.7174.12 &    8530638 &  O &    0.339 &    58.751 &  13.10 &   0.03 &  12.33 &   0.02 &  12.10 &   0.02 &  12.09 &   0.03 &  12.07 &   0.03 &  11.97 &   0.04 &  11.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052429.90-702111.1 &    7.7178.27 &    8530616 &  O &    0.203 &    66.011 &  13.15 &   0.03 &  12.33 &   0.03 &  12.11 &   0.03 &  11.91 &   0.03 &  11.99 &   0.03 &  11.86 &   0.04 &  11.78 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052518.60-704538.4 &    7.7293.38 &    8530650 &  O &    0.094 &    36.763 &  13.83 &   0.05 &  13.05 &   0.06 &  12.83 &   0.04 &  12.75 &   0.03 &  12.87 &   0.02 &  12.69 &   0.03 &  12.73 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052546.41-704119.4 &    7.7294.27 &    8530819 &  O &    0.287 &    44.397 &  13.80 &   0.03 &  12.97 &   0.03 &  12.80 &   0.03 &  12.74 &   0.02 &  12.75 &   0.02 &  12.69 &   0.04 &  12.58 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052511.36-702722.4 &   7.7297.332 &    8530625 &  O &    0.129 &    55.969 &  13.28 &   0.03 &  12.46 &   0.03 &  12.31 &   0.02 &  12.20 &   0.03 &  12.23 &   0.03 &  12.12 &   0.04 &  12.05 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052539.35-700912.0 &  7.7302.1657 &    8530871 &  O &    0.101 &    58.248 &  13.33 &   0.02 &  12.45 &   0.02 &  12.30 &   0.02 &  12.17 &   0.05 &  12.28 &   0.04 &  12.17 &   0.04 &  99.00 &  99.00 &   9.39 &   0.05
  SSTISAGEMA J052618.75-704445.3 &    7.7414.27 &    8530814 &  O &    0.300 &    60.046 &  13.21 &   0.02 &  12.38 &   0.02 &  12.22 &   0.03 &  12.07 &   0.04 &  12.08 &   0.03 &  11.98 &   0.04 &  11.86 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052629.12-702934.0 &   7.7418.268 &    8530836 &  O &    0.027 &    50.733 &  13.37 &   0.02 &  12.53 &   0.03 &  12.37 &   0.03 &  12.23 &   0.02 &  12.36 &   0.02 &  12.27 &   0.04 &  12.33 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052556.29-702033.5 &    7.7420.39 &    8530850 &  O &    0.039 &    48.146 &  13.55 &   0.02 &  12.81 &   0.02 &  12.70 &   0.03 &  12.61 &   0.03 &  12.68 &   0.03 &  12.60 &   0.05 &  12.55 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052635.69-702643.6 &   7.7539.228 &    8531514 &  O &    0.319 &    54.383 &  13.15 &   0.03 &  12.36 &   0.03 &  12.18 &   0.03 &  12.06 &   0.03 &  12.12 &   0.02 &  12.04 &   0.03 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052713.28-701040.6 &    7.7543.29 &    8531486 &  O &    0.264 &    53.654 &  13.18 &   0.02 &  12.33 &   0.03 &  12.13 &   0.03 &  11.86 &   0.04 &  12.03 &   0.03 &  11.87 &   0.04 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052733.37-700900.6 &  7.7665.1770 &    8531483 &  O &    0.056 &    56.085 &  13.44 &   0.03 &  12.57 &   0.03 &  12.49 &   0.03 &  12.34 &   0.03 &  12.44 &   0.04 &  12.29 &   0.04 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052821.74-703545.2 &    7.7779.15 &    8104612 &  O &    0.098 &    37.576 &  13.66 &   0.03 &  13.02 &   0.02 &  12.88 &   0.03 &  12.70 &   0.03 &  12.73 &   0.03 &  12.67 &   0.05 &  12.61 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052811.15-701721.4 &    7.7784.19 &    8104582 &  O &    0.178 &    60.046 &  13.26 &   0.02 &  12.35 &   0.03 &  12.17 &   0.03 &  11.99 &   0.02 &  12.05 &   0.03 &  11.97 &   0.03 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052921.05-701530.6 &    7.7905.10 &    9115496 &  O &    0.074 &    46.821 &  13.56 &   0.03 &  12.73 &   0.02 &  12.60 &   0.03 &  12.50 &   0.04 &  12.59 &   0.03 &  12.47 &   0.04 &  12.48 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053015.59-705057.7 &    7.8017.38 &    8661996 &  O &    0.179 &    43.806 &  13.83 &   0.04 &  13.03 &   0.04 &  12.78 &   0.04 &  12.65 &   0.03 &  12.68 &   0.03 &  12.55 &   0.05 &  12.60 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052951.03-703605.0 &    7.8021.62 &    9115530 &  O &    1.228 &    52.013 &  13.79 &   0.04 &  12.92 &   0.04 &  12.66 &   0.03 &  12.42 &   0.03 &  12.42 &   0.03 &  12.25 &   0.04 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052937.75-702837.8 &    7.8023.19 &    9115519 &  O &    0.042 &    57.753 &  13.46 &   0.03 &  12.67 &   0.03 &  12.50 &   0.03 &  12.45 &   0.03 &  12.47 &   0.03 &  12.45 &   0.04 &  12.38 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053007.03-701712.1 &    7.8026.30 &    9115500 &  O &    0.155 &    50.327 &  13.41 &   0.04 &  12.67 &   0.04 &  12.52 &   0.04 &  12.40 &   0.03 &  12.41 &   0.03 &  12.32 &   0.04 &  12.26 &   0.05 &  11.08 &   0.24
  SSTISAGEMA J053001.97-701638.3 &    7.8026.93 &    9115499 &  O &    0.280 &    70.284 &  13.14 &   0.03 &  12.27 &   0.03 &  12.02 &   0.02 &  11.85 &   0.03 &  11.88 &   0.03 &  11.68 &   0.03 &  11.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053011.34-701713.5 &    7.8026.96 &    8661949 &  O &    1.140 &    71.018 &  13.24 &   0.05 &  12.43 &   0.05 &  12.16 &   0.04 &  12.00 &   0.03 &  12.06 &   0.03 &  11.92 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053009.35-700957.5 &    7.8027.29 &    8661934 &  O &    0.030 &    47.558 &  13.52 &   0.04 &  12.81 &   0.04 &  12.64 &   0.04 &  12.55 &   0.03 &  12.63 &   0.03 &  12.56 &   0.05 &  12.50 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053046.67-702334.6 &    7.8145.37 &    8661959 &  O &    0.113 &    47.893 &  13.56 &   0.04 &  12.78 &   0.04 &  12.59 &   0.03 &  12.52 &   0.03 &  12.61 &   0.03 &  12.47 &   0.05 &  12.56 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053043.34-701538.7 &    7.8147.50 &    8661946 &  O &    0.500 &    47.642 &  13.27 &   0.03 &  12.54 &   0.03 &  12.39 &   0.03 &  12.29 &   0.03 &  12.20 &   0.03 &  12.11 &   0.04 &  11.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053141.02-704847.8 &   7.8260.782 &    8933316 &  O &    0.232 &    40.422 &  13.65 &   0.03 &  12.83 &   0.03 &  12.66 &   0.03 &  12.50 &   0.03 &  12.60 &   0.03 &  12.48 &   0.05 &  12.52 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053144.70-702703.1 &    7.8265.32 &    8933345 &  O &    0.042 &    49.821 &  13.61 &   0.03 &  12.86 &   0.03 &  12.68 &   0.03 &  12.59 &   0.04 &  12.65 &   0.02 &  12.61 &   0.05 &  12.50 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053104.49-701328.5 &    7.8269.40 &    8661941 &  O &    0.058 &    47.808 &  13.44 &   0.04 &  12.61 &   0.04 &  12.46 &   0.04 &  12.41 &   0.03 &  12.42 &   0.03 &  12.32 &   0.04 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053237.74-703722.8 &  7.8505.2599 &    8080981 &  O &    0.459 &    55.969 &  13.17 &   0.03 &  12.37 &   0.02 &  12.19 &   0.03 &  12.07 &   0.03 &  12.12 &   0.02 &  12.01 &   0.04 &  12.01 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053245.64-703633.0 &  7.8505.2605 &    8080983 &  O &    0.080 &    42.773 &  13.62 &   0.04 &  12.81 &   0.04 &  12.63 &   0.03 &  12.54 &   0.03 &  12.59 &   0.03 &  12.50 &   0.05 &  12.47 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053246.19-701803.4 &  7.8509.3015 &    8081013 &  O &    0.265 &    54.186 &  13.16 &   0.03 &  12.35 &   0.02 &  12.22 &   0.03 &  12.06 &   0.04 &  12.08 &   0.03 &  11.94 &   0.04 &  11.89 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053231.16-701519.8 &  7.8510.3015 &    8933364 &  O &    0.028 &    54.080 &  13.37 &   0.03 &  12.62 &   0.03 &  12.37 &   0.04 &  12.33 &   0.04 &  12.40 &   0.03 &  12.29 &   0.05 &  12.28 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053234.72-701059.1 &  7.8511.2120 &    8081026 &  O &    0.143 &    57.146 &  13.57 &   0.04 &  12.71 &   0.05 &  12.46 &   0.04 &  12.38 &   0.03 &  12.43 &   0.03 &  12.31 &   0.03 &  12.34 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054620.67-664321.3 &  70.10741.15 &   12528413 &  O &    0.121 &    45.552 &  13.73 &   0.03 &  13.06 &   0.03 &  12.97 &   0.03 &  12.88 &   0.03 &  12.92 &   0.03 &  12.84 &   0.06 &  12.69 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054737.03-661230.3 &  70.10991.86 &   12529017 &  O &    0.087 &    51.250 &  13.34 &   0.03 &  12.53 &   0.02 &  12.36 &   0.03 &  12.21 &   0.03 &  12.23 &   0.02 &  12.11 &   0.04 &  12.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054903.27-664307.7 &  70.11225.14 &   12529063 &  O &    0.072 &    47.159 &  13.44 &   0.03 &  12.76 &   0.03 &  12.57 &   0.03 &  12.50 &   0.03 &  12.48 &   0.02 &  12.46 &   0.04 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055123.09-675956.7 &  71.11569.14 &   12529730 &  O &    0.337 &    44.996 &  13.75 &   0.04 &  12.89 &   0.03 &  12.71 &   0.04 &  12.54 &   0.03 &  12.55 &   0.03 &  12.36 &   0.05 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055255.92-674107.2 &  71.11816.19 &    1206141 &  O &    0.031 &    61.912 &  13.18 &   0.03 &  12.49 &   0.03 &  12.36 &   0.03 &  12.24 &   0.05 &  12.22 &   0.03 &  12.21 &   0.04 &  12.14 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055443.61-680344.4 &  71.12052.16 &    1206470 &  O &    0.334 &    62.988 &  13.31 &   0.02 &  12.43 &   0.03 &  12.23 &   0.03 &  12.02 &   0.03 &  12.05 &   0.02 &  11.83 &   0.03 &  11.62 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055250.33-683345.3 &  72.11802.25 &    1206173 &  O &    0.513 &    60.295 &  13.38 &   0.03 &  12.50 &   0.03 &  12.30 &   0.02 &  12.03 &   0.03 &  12.09 &   0.02 &  11.93 &   0.03 &  11.85 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055857.13-691012.5 & 73.12761.109 &    1207278 &  O &    0.061 &    42.573 &  13.56 &   0.03 &  12.88 &   0.03 &  12.76 &   0.03 &  12.59 &   0.03 &  12.61 &   0.03 &  12.55 &   0.04 &  12.54 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J060127.19-690732.4 &  73.13125.19 &    1284200 &  O &    0.046 &    46.984 &  13.62 &   0.02 &  12.97 &   0.02 &  12.90 &   0.03 &  12.77 &   0.03 &  12.76 &   0.03 &  12.77 &   0.05 &  12.70 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J060027.73-675342.0 &  74.13022.15 &    1283964 &  O &    0.345 &    62.465 &  13.11 &   0.03 &  12.28 &   0.02 &  12.06 &   0.02 &  11.96 &   0.03 &  12.04 &   0.03 &  11.95 &   0.04 &  11.84 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J060618.58-672335.8 &   74.13998.3 &    1285137 &  O &    0.045 &    52.089 &  13.51 &   0.03 &  12.69 &   0.03 &  12.51 &   0.03 &  12.45 &   0.03 &  12.49 &   0.03 &  12.39 &   0.06 &  12.42 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054231.19-695631.7 &  76.10088.22 &   12527459 &  O &    0.155 &    55.689 &  13.34 &   0.03 &  12.62 &   0.03 &  12.44 &   0.03 &  12.33 &   0.04 &  12.31 &   0.03 &  12.21 &   0.05 &  12.09 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054232.93-694916.1 &  76.10090.19 &   12527470 &  O &    0.026 &    47.971 &  13.51 &   0.03 &  12.74 &   0.03 &  12.57 &   0.03 &  12.48 &   0.03 &  12.54 &   0.03 &  12.47 &   0.04 &  12.42 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054328.16-700437.2 &  76.10207.39 &   12527896 &  O &    0.141 &    58.893 &  13.32 &   0.02 &  12.50 &   0.02 &  12.23 &   0.02 &  12.09 &   0.03 &  12.19 &   0.02 &  12.09 &   0.03 &  12.03 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054341.91-700859.6 &  76.10327.13 &   12527902 &  O &    0.092 &    52.400 &  13.28 &   0.02 &  12.45 &   0.02 &  12.26 &   0.03 &  12.01 &   0.03 &  11.88 &   0.02 &  11.66 &   0.03 &  11.37 &   0.03 &   9.79 &   0.06
  SSTISAGEMA J054418.71-692826.9 &   76.10337.1 &   12527850 &  O &    0.056 &    39.811 &  13.90 &   0.03 &  13.11 &   0.03 &  12.95 &   0.04 &  12.87 &   0.03 &  12.90 &   0.03 &  12.86 &   0.05 &  13.06 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J054547.87-694905.4 &  76.10574.14 &   12528557 &  O &    0.120 &    59.966 &  13.17 &   0.03 &  12.31 &   0.03 &  12.16 &   0.03 &  11.96 &   0.03 &  11.99 &   0.02 &  11.85 &   0.04 &  11.75 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054553.61-701101.8 & 76.10689.340 &   12528581 &  O &    0.029 &    44.070 &  13.74 &   0.03 &  12.94 &   0.03 &  12.71 &   0.03 &  12.65 &   0.04 &  12.75 &   0.03 &  12.69 &   0.05 &  12.51 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054622.13-695056.4 &  76.10694.36 &   12528559 &  O &    0.252 &    64.296 &  13.61 &   0.03 &  12.60 &   0.03 &  12.32 &   0.03 &  12.03 &   0.04 &  12.10 &   0.03 &  11.93 &   0.04 &  11.82 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054635.68-694355.3 &  76.10696.19 &   12528552 &  O &    0.080 &    45.895 &  13.63 &   0.03 &  12.87 &   0.03 &  12.69 &   0.03 &  12.49 &   0.03 &  12.43 &   0.03 &  12.36 &   0.05 &  12.26 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054621.67-694444.3 &  76.10696.21 &   12528553 &  O &    0.128 &    46.535 &  13.77 &   0.03 &  12.93 &   0.03 &  12.68 &   0.03 &  12.44 &   0.03 &  12.47 &   0.03 &  12.38 &   0.05 &  12.39 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054558.85-693142.8 &  76.10699.95 &     522610 &  O &    0.083 &    35.539 &  14.42 &   0.03 &  13.35 &   0.03 &  13.03 &   0.03 &  12.87 &   0.03 &  12.96 &   0.02 &  12.87 &   0.06 &  12.78 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054718.53-700921.2 &  76.10811.32 &   12528833 &  O &    0.118 &    48.398 &  13.40 &   0.02 &  12.55 &   0.02 &  12.31 &   0.03 &  12.14 &   0.04 &  12.27 &   0.03 &  12.15 &   0.04 &  12.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054703.24-694228.2 &  76.10817.20 &   12528861 &  O &    0.131 &    56.635 &  13.07 &   0.03 &  12.30 &   0.03 &  12.11 &   0.03 &  12.00 &   0.03 &  12.13 &   0.02 &  11.99 &   0.04 &  11.89 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054711.64-693343.5 &   76.10819.8 &   12528869 &  O &    0.099 &    44.887 &  13.55 &   0.02 &  12.79 &   0.03 &  12.70 &   0.03 &  12.49 &   0.03 &  12.43 &   0.03 &  12.38 &   0.04 &  12.25 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054809.68-694629.8 &  76.11058.26 &     589683 &  O &    0.104 &    36.514 &  14.11 &   0.03 &  13.20 &   0.03 &  12.98 &   0.03 &  12.77 &   0.03 &  12.87 &   0.03 &  12.71 &   0.05 &  12.78 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054030.33-693058.2 & 76.9731.1563 &   12610903 &  O &    0.149 &    61.759 &  13.30 &   0.02 &  12.44 &   0.02 &  12.20 &   0.03 &  12.08 &   0.04 &  12.06 &   0.03 &  11.92 &   0.03 &  11.80 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054122.23-694939.3 &   76.9848.45 &   12611287 &  O &    0.097 &    40.720 &  13.75 &   0.03 &  12.87 &   0.03 &  12.63 &   0.03 &  12.48 &   0.03 &  12.53 &   0.03 &  12.44 &   0.05 &  12.33 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054113.76-694616.1 &   76.9848.50 &   12611283 &  O &    0.168 &    53.450 &  13.40 &   0.03 &  12.51 &   0.03 &  12.23 &   0.03 &  12.02 &   0.04 &  12.15 &   0.03 &  12.03 &   0.04 &  11.94 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054051.02-694642.8 &   76.9848.51 &   12610882 &  O &    0.070 &    38.689 &  13.92 &   0.04 &  13.00 &   0.04 &  12.79 &   0.04 &  12.64 &   0.05 &  12.63 &   0.03 &  12.54 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052346.66-695558.6 &  77.7063.114 &    8530032 &  O &    0.162 &    40.453 &  13.75 &   0.04 &  12.91 &   0.04 &  12.73 &   0.04 &  12.59 &   0.05 &  12.76 &   0.04 &  12.71 &   0.07 &  12.59 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052420.01-700609.5 &   77.7181.12 &    8530589 &  O &    0.073 &    49.244 &  13.67 &   0.04 &  12.94 &   0.04 &  12.80 &   0.04 &  12.70 &   0.05 &  12.70 &   0.04 &  12.65 &   0.05 &  12.59 &   0.07 &  11.00 &   0.20
  SSTISAGEMA J052448.05-700406.9 &   77.7182.15 &    8530585 &  O &    0.127 &    50.526 &  13.30 &   0.04 &  12.58 &   0.05 &  12.38 &   0.03 &  12.27 &   0.05 &  12.39 &   0.04 &  12.23 &   0.04 &  12.10 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052500.09-694734.8 &   77.7186.41 &    8530551 &  O &    0.231 &    65.028 &  13.02 &   0.03 &  12.20 &   0.03 &  12.06 &   0.03 &  11.89 &   0.03 &  11.89 &   0.03 &  11.77 &   0.04 &  11.69 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052436.22-694931.1 &   77.7186.42 &    8530555 &  O &    0.291 &    56.395 &  13.18 &   0.02 &  12.37 &   0.02 &  12.23 &   0.02 &  12.06 &   0.03 &  12.14 &   0.03 &  12.01 &   0.04 &  11.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052452.80-692924.6 &   77.7191.43 &    8530513 &  O &    0.166 &    60.405 &  13.13 &   0.03 &  12.29 &   0.03 &  12.07 &   0.03 &  12.01 &   0.04 &  12.06 &   0.03 &  11.94 &   0.04 &  11.89 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052540.86-695308.5 &  77.7306.108 &    8530904 &  O &    0.051 &    53.404 &  13.41 &   0.03 &  12.56 &   0.02 &  12.41 &   0.03 &  12.26 &   0.03 &  12.36 &   0.03 &  12.29 &   0.05 &  12.22 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052508.81-693824.2 &   77.7309.79 &    8530532 &  O &    0.106 &    55.586 &  13.42 &   0.03 &  12.49 &   0.03 &  12.28 &   0.02 &  12.05 &   0.03 &  12.03 &   0.03 &  11.78 &   0.04 &  11.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052507.58-692437.3 &   77.7313.23 &    8530504 &  O &    0.295 &    68.757 &  13.11 &   0.05 &  12.24 &   0.04 &  12.02 &   0.04 &  11.79 &   0.03 &  11.87 &   0.03 &  11.68 &   0.03 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052609.03-695144.6 &   77.7427.54 &    8530907 &  O &    0.096 &    54.693 &  13.27 &   0.03 &  12.47 &   0.03 &  12.29 &   0.02 &  12.16 &   0.04 &  12.18 &   0.03 &  12.13 &   0.04 &  12.03 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052647.61-695004.6 &  77.7548.165 &    8531445 &  O &    0.261 &    49.515 &  13.69 &   0.03 &  12.89 &   0.03 &  12.60 &   0.03 &  12.44 &   0.04 &  12.57 &   0.03 &  12.36 &   0.05 &  12.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052726.89-700322.5 &  77.7666.728 &    8531473 &  O &    0.198 &    58.001 &  13.05 &   0.04 &  12.29 &   0.04 &  12.11 &   0.04 &  11.96 &   0.03 &  12.14 &   0.03 &  12.01 &   0.04 &  11.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052720.34-694700.6 &   77.7670.39 &    8531439 &  O &    0.442 &    60.518 &  13.59 &   0.03 &  12.67 &   0.03 &  12.43 &   0.03 &  12.28 &   0.03 &  12.33 &   0.03 &  12.21 &   0.04 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052800.10-693741.6 &   77.7672.39 &    8104503 &  O &    0.071 &    62.484 &  13.17 &   0.03 &  12.35 &   0.03 &  12.10 &   0.03 &  11.85 &   0.03 &  11.87 &   0.03 &  11.77 &   0.04 &  11.64 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052732.06-692746.1 &   77.7675.43 &    8531402 &  O &    0.082 &    42.731 &  13.72 &   0.03 &  12.83 &   0.03 &  12.70 &   0.04 &  12.56 &   0.03 &  12.65 &   0.03 &  12.53 &   0.05 &  12.52 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053014.40-694340.8 &  77.8034.386 &    8661885 &  O &    0.108 &    51.680 &  13.30 &   0.03 &  12.56 &   0.04 &  12.35 &   0.03 &  12.26 &   0.04 &  12.33 &   0.04 &  12.20 &   0.05 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052958.18-694444.4 &  77.8034.390 &    9115435 &  O &    0.111 &    73.659 &  13.27 &   0.04 &  12.45 &   0.06 &  12.06 &   0.03 &  12.01 &   0.05 &  12.21 &   0.02 &  12.09 &   0.04 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053015.31-693724.6 &   77.8036.26 &    8661876 &  O &    0.330 &    58.329 &  13.32 &   0.02 &  12.44 &   0.03 &  12.26 &   0.03 &  12.07 &   0.04 &  12.12 &   0.03 &  12.03 &   0.04 &  11.90 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053033.83-694328.1 &  77.8155.375 &    8661885 &  O &    0.097 &    43.013 &  13.39 &   0.03 &  12.66 &   0.03 &  12.56 &   0.03 &  12.44 &   0.03 &  12.47 &   0.03 &  12.39 &   0.05 &  12.33 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053132.38-695411.4 &   77.8273.23 &    8933404 &  O &    0.093 &    46.389 &  13.39 &   0.03 &  12.53 &   0.03 &  12.39 &   0.03 &  12.18 &   0.03 &  12.32 &   0.02 &  12.18 &   0.03 &  12.13 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053104.96-693317.4 &   77.8279.23 &    8661869 &  O &    0.270 &    60.672 &  13.17 &   0.03 &  12.29 &   0.03 &  12.05 &   0.03 &  11.96 &   0.04 &  12.02 &   0.03 &  11.93 &   0.04 &  11.85 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051545.31-695218.7 &   78.5733.20 &    1283614 &  O &    0.066 &    48.799 &  13.38 &   0.03 &  12.52 &   0.03 &  12.42 &   0.03 &  12.30 &   0.03 &  12.31 &   0.03 &  12.26 &   0.05 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051544.32-693800.4 &   78.5736.90 &    1283639 &  O &    0.106 &    39.799 &  13.81 &   0.07 &  12.94 &   0.06 &  12.74 &   0.05 &  12.61 &   0.04 &  12.73 &   0.03 &  12.60 &   0.05 &  12.58 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051540.29-693435.5 &   78.5737.83 &    1283646 &  O &    0.086 &    35.075 &  13.89 &   0.09 &  13.16 &   0.07 &  12.91 &   0.05 &  12.85 &   0.05 &  12.95 &   0.04 &  12.88 &   0.06 &  13.03 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051634.33-700424.4 &   78.5851.11 &    1996073 &  O &    0.038 &    69.609 &  13.10 &   0.03 &  12.25 &   0.03 &  12.09 &   0.03 &  11.93 &   0.03 &  12.02 &   0.02 &  11.89 &   0.03 &  11.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051636.94-695702.2 &   78.5853.21 &    1996062 &  O &    1.130 &    52.070 &  13.40 &   0.03 &  12.56 &   0.03 &  12.40 &   0.03 &  12.29 &   0.03 &  12.25 &   0.03 &  12.15 &   0.04 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051644.61-693929.3 &   78.5857.27 &    1996032 &  O &    0.085 &    51.188 &  13.13 &   0.06 &  12.44 &   0.06 &  12.26 &   0.05 &  12.27 &   0.04 &  12.27 &   0.03 &  12.21 &   0.05 &  12.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051624.70-693633.4 &  78.5858.102 &    1996026 &  O &    0.370 &    40.693 &  13.86 &   0.04 &  13.04 &   0.04 &  12.86 &   0.04 &  12.76 &   0.04 &  12.85 &   0.03 &  12.68 &   0.05 &  12.76 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051623.50-693008.7 &  78.5859.146 &    1996013 &  O &    0.360 &    59.256 &  13.54 &   0.03 &  12.64 &   0.03 &  12.41 &   0.03 &  12.24 &   0.03 &  12.22 &   0.03 &  12.01 &   0.04 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051713.01-695342.7 &   78.5974.15 &    1996322 &  O &    0.210 &    49.242 &  13.36 &   0.02 &  12.51 &   0.03 &  12.31 &   0.03 &  12.21 &   0.03 &  12.28 &   0.02 &  12.22 &   0.04 &  12.26 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051720.73-695305.7 &   78.5975.59 &    1996323 &  O &    0.049 &    55.713 &  13.71 &   0.04 &  12.74 &   0.04 &  12.52 &   0.03 &  12.38 &   0.02 &  12.49 &   0.02 &  12.44 &   0.04 &  12.44 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051713.61-694755.5 &   78.5976.46 &    1996333 &  O &    0.039 &    61.770 &  13.32 &   0.02 &  12.40 &   0.03 &  12.19 &   0.02 &  12.06 &   0.03 &  12.21 &   0.02 &  12.11 &   0.03 &  12.08 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051720.27-694005.1 &   78.5978.27 &    1996347 &  O &    0.108 &    50.322 &  13.24 &   0.04 &  12.46 &   0.03 &  12.30 &   0.03 &  12.21 &   0.03 &  12.22 &   0.03 &  12.18 &   0.04 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051718.80-693519.2 &   78.5979.46 &    1996356 &  O &    0.239 &    66.551 &  13.27 &   0.03 &  12.43 &   0.03 &  12.20 &   0.03 &  12.08 &   0.03 &  12.22 &   0.04 &  12.09 &   0.04 &  12.12 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051709.81-693348.4 &   78.5979.55 &    1996360 &  O &    0.124 &    52.170 &  13.28 &   0.02 &  12.37 &   0.03 &  12.16 &   0.03 &  11.96 &   0.04 &  12.09 &   0.03 &  11.98 &   0.04 &  11.93 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051822.04-695109.0 &   78.6096.30 &    1996846 &  O &    0.287 &    43.985 &  13.56 &   0.02 &  12.68 &   0.03 &  12.50 &   0.03 &  12.30 &   0.03 &  12.51 &   0.03 &  12.36 &   0.04 &  12.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051739.08-694751.3 &   78.6097.77 &    1996333 &  O &    0.108 &    39.168 &  13.93 &   0.03 &  13.02 &   0.03 &  12.82 &   0.04 &  12.76 &   0.03 &  12.81 &   0.03 &  12.71 &   0.04 &  12.60 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J051801.34-693234.1 &   78.6101.94 &    1996362 &  O &    0.282 &    54.145 &  13.60 &   0.04 &  12.68 &   0.04 &  12.46 &   0.04 &  12.24 &   0.03 &  12.29 &   0.03 &  12.23 &   0.05 &  12.24 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J051902.14-695521.0 &   78.6216.12 &    1996853 &  O &    0.587 &    57.954 &  13.33 &   0.02 &  12.49 &   0.03 &  12.36 &   0.03 &  12.03 &   0.04 &  12.15 &   0.02 &  12.05 &   0.04 &  12.02 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051847.19-694831.4 &   78.6218.37 &    1996841 &  O &    0.161 &    55.583 &  13.26 &   0.03 &  12.37 &   0.03 &  12.16 &   0.03 &  12.01 &   0.03 &  12.10 &   0.03 &  12.00 &   0.04 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051827.17-693919.3 &   78.6220.75 &    1996823 &  O &    0.097 &    48.603 &  13.37 &   0.05 &  12.50 &   0.04 &  12.29 &   0.04 &  12.22 &   0.04 &  12.33 &   0.03 &  12.11 &   0.05 &  11.67 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J051854.86-692634.0 &   78.6223.49 &    1996798 &  O &    0.176 &    73.850 &  13.12 &   0.05 &  12.22 &   0.07 &  12.04 &   0.05 &  11.87 &   0.04 &  11.90 &   0.03 &  11.82 &   0.04 &  11.75 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051950.84-694617.5 &   78.6339.98 &    1997137 &  O &    0.163 &    38.613 &  14.11 &   0.04 &  13.27 &   0.04 &  13.00 &   0.05 &  12.85 &   0.04 &  12.88 &   0.04 &  12.79 &   0.06 &  12.67 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051919.88-694102.1 &  78.6341.265 &    1996826 &  O &    0.330 &    46.997 &  14.01 &   0.03 &  13.07 &   0.03 &  12.83 &   0.03 &  12.60 &   0.03 &  12.63 &   0.03 &  12.46 &   0.05 &  12.19 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J052002.71-694700.6 &   78.6460.37 &    1997135 &  O &    0.158 &    52.882 &  13.60 &   0.04 &  12.73 &   0.03 &  12.54 &   0.04 &  12.41 &   0.03 &  12.52 &   0.02 &  12.47 &   0.04 &  12.54 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J051954.82-694006.9 &   78.6462.74 &    1997149 &  O &    0.229 &    61.770 &  13.31 &   0.03 &  12.53 &   0.04 &  12.33 &   0.03 &  12.31 &   0.10 &  12.32 &   0.06 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052038.76-695846.7 &   78.6578.28 &    1997654 &  O &    0.346 &    55.145 &  13.39 &   0.03 &  12.54 &   0.03 &  12.36 &   0.03 &  12.26 &   0.03 &  12.24 &   0.03 &  12.11 &   0.04 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052113.50-700134.3 &   78.6578.71 &    1997659 &  O &    0.619 &    38.019 &  99.00 &  99.00 &  13.15 &   0.05 &  12.94 &   0.05 &  12.82 &   0.04 &  12.87 &   0.03 &  12.79 &   0.06 &  13.00 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J052049.80-694548.4 &   78.6581.22 &    1997630 &  O &    0.243 &    57.830 &  13.21 &   0.03 &  12.41 &   0.03 &  12.23 &   0.03 &  11.95 &   0.03 &  12.05 &   0.02 &  11.95 &   0.05 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052135.15-693405.9 &  78.6705.133 &    1997604 &  O &    0.158 &    44.368 &  13.79 &   0.05 &  12.93 &   0.05 &  12.69 &   0.04 &  12.64 &   0.04 &  12.72 &   0.03 &  12.62 &   0.06 &  12.55 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052150.71-693246.7 &   78.6706.45 &    1997973 &  O &    0.042 &    52.983 &  13.47 &   0.04 &  12.67 &   0.04 &  12.52 &   0.04 &  12.41 &   0.04 &  12.50 &   0.03 &  12.44 &   0.06 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052202.13-692321.6 &  78.6708.108 &    1997993 &  O &    0.623 &    47.190 &  13.69 &   0.06 &  12.70 &   0.06 &  12.38 &   0.05 &  12.25 &   0.03 &  12.38 &   0.03 &  12.26 &   0.04 &  12.24 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052242.45-694236.4 & 78.6824.2331 &    1997953 &  O &    0.181 &    55.485 &  13.48 &   0.03 &  12.56 &   0.03 &  12.37 &   0.03 &  12.19 &   0.04 &  12.22 &   0.03 &  12.13 &   0.04 &  12.10 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J052242.82-693922.3 &   78.6825.54 &    1997959 &  O &    0.186 &    57.737 &  13.30 &   0.04 &  12.47 &   0.04 &  12.25 &   0.04 &  12.01 &   0.04 &  12.08 &   0.03 &  11.97 &   0.04 &  11.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052247.42-693106.6 &   78.6827.37 &    1997977 &  O &    0.107 &    63.428 &  13.27 &   0.03 &  12.44 &   0.02 &  12.21 &   0.03 &  12.04 &   0.03 &  12.21 &   0.03 &  12.09 &   0.04 &  12.08 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052248.73-692615.6 &   78.6828.53 &    1997987 &  O &    0.042 &    55.133 &  13.39 &   0.04 &  12.49 &   0.03 &  12.34 &   0.04 &  12.22 &   0.03 &  12.35 &   0.03 &  12.27 &   0.03 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050914.98-691826.8 & 79.4652.4054 &    1281725 &  O &    0.198 &    66.618 &  13.34 &   0.02 &  12.47 &   0.03 &  12.26 &   0.03 &  12.21 &   0.04 &  12.28 &   0.03 &  12.21 &   0.05 &  12.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050923.92-691246.3 & 79.4654.4055 &    1281716 &  O &    0.151 &    54.804 &  13.20 &   0.02 &  12.43 &   0.03 &  12.27 &   0.03 &  12.18 &   0.03 &  12.16 &   0.03 &  12.11 &   0.04 &  12.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050923.30-685802.4 & 79.4657.3978 &    1281691 &  O &    0.060 &    43.846 &  13.56 &   0.03 &  12.72 &   0.03 &  12.52 &   0.03 &  12.33 &   0.03 &  12.43 &   0.02 &  12.33 &   0.03 &  12.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050956.67-691544.5 &   79.4774.22 &    1282094 &  O &    0.117 &    51.483 &  13.21 &   0.03 &  12.34 &   0.03 &  12.21 &   0.05 &  12.01 &   0.04 &  12.14 &   0.03 &  11.97 &   0.04 &  11.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050948.54-690157.2 &   79.4777.27 &    1281697 &  O &    0.155 &    37.810 &  13.68 &   0.02 &  13.06 &   0.03 &  13.02 &   0.04 &  12.86 &   0.03 &  12.92 &   0.03 &  12.81 &   0.05 &  12.95 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J051024.84-691712.6 &   79.4895.22 &    1282092 &  O &    0.049 &    69.161 &  13.10 &   0.03 &  12.22 &   0.03 &  12.06 &   0.03 &  11.95 &   0.03 &  12.06 &   0.03 &  11.97 &   0.04 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051036.08-690428.6 &   79.4898.62 &    1282115 &  O &    0.396 &    67.277 &  13.20 &   0.03 &  12.34 &   0.03 &  12.07 &   0.03 &  11.93 &   0.04 &  11.99 &   0.03 &  11.82 &   0.04 &  11.75 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051026.71-685844.0 &   79.4899.38 &    1282124 &  O &    0.159 &    56.300 &  13.18 &   0.03 &  12.32 &   0.03 &  12.11 &   0.03 &  11.91 &   0.03 &  12.02 &   0.03 &  11.88 &   0.03 &  11.89 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051223.99-691612.6 &   79.5137.38 &    6838032 &  O &    0.077 &    44.711 &  13.54 &   0.02 &  12.74 &   0.02 &  12.64 &   0.03 &  12.45 &   0.04 &  12.38 &   0.03 &  12.33 &   0.05 &  12.22 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J051206.05-691549.5 &   79.5137.48 &    1282507 &  O &    0.504 &    52.375 &  13.20 &   0.03 &  12.39 &   0.05 &  12.14 &   0.05 &  12.00 &   0.06 &  12.12 &   0.03 &  11.89 &   0.05 &  11.95 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051226.37-691508.8 &   79.5137.90 &    6838030 &  O &    0.268 &    66.133 &  13.43 &   0.03 &  12.49 &   0.03 &  12.24 &   0.03 &  11.99 &   0.04 &  12.04 &   0.03 &  11.88 &   0.04 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051204.89-690922.6 &   79.5139.46 &    1282496 &  O &    0.103 &    53.513 &  13.67 &   0.03 &  12.77 &   0.03 &  12.66 &   0.04 &  12.48 &   0.03 &  12.63 &   0.03 &  12.52 &   0.04 &  12.44 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051157.67-690328.3 &   79.5140.48 &    1282486 &  O &    0.054 &    37.655 &  13.89 &   0.04 &  13.02 &   0.04 &  12.86 &   0.04 &  12.64 &   0.03 &  12.64 &   0.03 &  12.56 &   0.05 &  12.57 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051201.70-685952.2 &   79.5141.55 &    1282480 &  O &    0.057 &    45.419 &  13.60 &   0.02 &  12.67 &   0.03 &  12.46 &   0.03 &  12.21 &   0.03 &  12.41 &   0.02 &  12.27 &   0.03 &  12.24 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051223.51-685628.7 &   79.5142.59 &    6837995 &  O &    0.292 &    43.425 &  13.52 &   0.03 &  12.71 &   0.02 &  12.51 &   0.03 &  12.41 &   0.04 &  12.50 &   0.03 &  12.42 &   0.04 &  12.34 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051149.85-685000.3 &   79.5143.58 &    1282463 &  O &    0.059 &    41.188 &  13.67 &   0.03 &  12.78 &   0.03 &  12.62 &   0.03 &  12.40 &   0.03 &  12.47 &   0.02 &  12.41 &   0.04 &  12.37 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051253.95-691108.6 &   79.5259.43 &    6838022 &  O &    0.079 &    51.755 &  13.81 &   0.03 &  12.91 &   0.03 &  12.69 &   0.03 &  12.61 &   0.03 &  12.70 &   0.03 &  12.68 &   0.05 &  12.60 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051239.53-690034.9 & 79.5262.1948 &    6838003 &  O &    0.217 &    51.193 &  13.71 &   0.02 &  12.77 &   0.02 &  12.55 &   0.02 &  12.37 &   0.03 &  12.44 &   0.02 &  12.32 &   0.04 &  12.29 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051330.61-691915.9 &   79.5378.62 &    1283294 &  O &    0.213 &    66.133 &  13.16 &   0.03 &  12.31 &   0.03 &  12.13 &   0.03 &  12.00 &   0.04 &  12.09 &   0.03 &  11.97 &   0.04 &  11.85 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051316.59-690252.4 &   79.5382.29 &    6838007 &  O &    0.095 &    39.285 &  13.61 &   0.02 &  12.86 &   0.03 &  12.71 &   0.03 &  12.63 &   0.03 &  12.62 &   0.02 &  12.54 &   0.04 &  12.45 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051348.60-690007.4 &   79.5383.33 &    1283261 &  O &    0.107 &    55.362 &  13.19 &   0.02 &  12.29 &   0.03 &  12.15 &   0.03 &  12.01 &   0.03 &  12.07 &   0.03 &  12.00 &   0.04 &  11.91 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051409.23-692418.9 &   79.5498.43 &    1283304 &  O &    0.314 &    54.265 &  13.22 &   0.03 &  12.39 &   0.03 &  12.10 &   0.03 &  11.98 &   0.04 &  12.10 &   0.02 &  11.94 &   0.04 &  11.89 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051433.16-690607.2 &   79.5502.39 &    1283271 &  O &    0.126 &    58.748 &  13.34 &   0.03 &  12.43 &   0.03 &  12.29 &   0.03 &  12.13 &   0.03 &  12.14 &   0.02 &  12.01 &   0.03 &  11.93 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051422.52-685951.4 &   79.5504.38 &    1283261 &  O &    0.521 &    48.802 &  13.42 &   0.02 &  12.52 &   0.03 &  12.28 &   0.03 &  12.10 &   0.04 &  12.16 &   0.03 &  12.10 &   0.04 &  12.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051407.70-685233.9 &   79.5506.28 &    1283249 &  O &    0.099 &    55.491 &  13.39 &   0.03 &  12.60 &   0.03 &  12.42 &   0.03 &  12.35 &   0.05 &  12.40 &   0.03 &  12.31 &   0.04 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051458.23-692337.1 & 79.5619.1843 &    1283667 &  O &    0.557 &    76.132 &  13.14 &   0.03 &  12.24 &   0.03 &  12.00 &   0.03 &  11.83 &   0.03 &  11.83 &   0.03 &  11.72 &   0.05 &  11.59 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J051508.47-692119.2 &   79.5620.41 &    1283672 &  O &    0.122 &    43.358 &  13.47 &   0.02 &  12.62 &   0.03 &  12.51 &   0.03 &  12.37 &   0.03 &  12.40 &   0.03 &  12.23 &   0.05 &  12.34 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051505.50-685847.6 &   79.5625.38 &     476266 &  O &    1.775 &    33.444 &  13.70 &   0.05 &  13.18 &   0.04 &  13.05 &   0.04 &  13.22 &   0.09 &  13.34 &   0.05 &  13.34 &   0.09 &  13.15 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051512.10-685233.1 &   79.5627.75 &    1283726 &  O &    0.182 &    45.343 &  13.65 &   0.03 &  12.72 &   0.03 &  12.52 &   0.03 &  12.41 &   0.03 &  12.53 &   0.03 &  12.34 &   0.04 &  12.36 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051454.45-684905.6 &   79.5628.50 &    1283731 &  O &    1.285 &    57.587 &  13.55 &   0.05 &  12.65 &   0.05 &  12.39 &   0.05 &  12.31 &   0.05 &  12.31 &   0.04 &  12.15 &   0.04 &  12.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051534.42-691801.2 &   79.5741.53 &    1283679 &  O &    0.605 &    49.334 &  13.55 &   0.03 &  12.64 &   0.02 &  12.51 &   0.03 &  12.43 &   0.06 &  12.49 &   0.03 &  12.40 &   0.05 &  12.36 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051605.07-691446.7 &   79.5742.48 &    1995984 &  O &    0.133 &    56.867 &  13.29 &   0.03 &  12.43 &   0.03 &  12.26 &   0.04 &  11.99 &   0.04 &  12.11 &   0.02 &  11.97 &   0.04 &  11.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051526.20-690949.8 &   79.5743.29 &    1283694 &  O &    0.575 &    55.475 &  13.13 &   0.03 &  12.27 &   0.04 &  12.19 &   0.03 &  11.99 &   0.02 &  12.05 &   0.02 &  11.94 &   0.04 &  11.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051649.32-691816.7 &   79.5862.64 &    1995991 &  O &    0.673 &    61.916 &  13.18 &   0.03 &  12.32 &   0.03 &  12.06 &   0.03 &  11.90 &   0.02 &  12.01 &   0.02 &  11.86 &   0.03 &  11.84 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051640.81-690855.4 &   79.5865.98 &    1995974 &  O &    0.117 &    47.524 &  13.61 &   0.03 &  12.76 &   0.03 &  12.57 &   0.03 &  12.40 &   0.03 &  12.48 &   0.03 &  12.38 &   0.04 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051632.13-685638.6 &   79.5868.29 &    1995951 &  O &    0.107 &    42.146 &  13.63 &   0.03 &  12.94 &   0.03 &  12.76 &   0.04 &  12.68 &   0.06 &  12.65 &   0.04 &  12.54 &   0.06 &  12.48 &   0.07 &  10.44 &   0.10
  SSTISAGEMA J051619.86-684959.5 &   79.5869.40 &    1995941 &  O &    0.248 &    65.024 &  13.22 &   0.03 &  12.30 &   0.03 &  12.08 &   0.03 &  11.88 &   0.03 &  11.94 &   0.03 &  11.82 &   0.04 &  11.82 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053135.48-680023.4 &   8.8302.339 &    8933537 &  O &    0.370 &    55.813 &  13.63 &   0.03 &  12.69 &   0.03 &  12.46 &   0.03 &  12.17 &   0.04 &  12.14 &   0.03 &  11.95 &   0.04 &  11.93 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053344.89-675400.5 &    8.8666.28 &    8081402 &  O &    0.133 &    45.610 &  13.42 &   0.03 &  12.57 &   0.03 &  12.42 &   0.03 &  12.32 &   0.03 &  12.39 &   0.03 &  12.22 &   0.04 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053407.75-681545.1 &   8.8782.302 &    8081419 &  O &    0.228 &    57.874 &  13.48 &   0.03 &  12.55 &   0.03 &  12.30 &   0.02 &  12.15 &   0.03 &  12.19 &   0.03 &  12.11 &   0.05 &  12.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051850.59-691015.0 &   80.6227.21 &    1996763 &  O &    0.302 &    44.537 &  13.38 &   0.02 &  12.66 &   0.03 &  12.54 &   0.03 &  12.42 &   0.03 &  12.41 &   0.03 &  12.38 &   0.05 &  12.38 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051921.68-691813.8 &   80.6346.47 &    1996779 &  O &    0.121 &    64.570 &  13.32 &   0.04 &  12.50 &   0.04 &  12.23 &   0.04 &  12.11 &   0.03 &  12.26 &   0.03 &  12.15 &   0.04 &  12.16 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051936.59-691521.0 &   80.6347.28 &    1997200 &  O &    0.173 &    45.306 &  13.52 &   0.02 &  12.81 &   0.03 &  12.66 &   0.03 &  12.48 &   0.05 &  12.54 &   0.03 &  12.47 &   0.05 &  12.38 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051915.28-684928.0 & 80.6354.2312 &    1996729 &  O &    0.279 &    59.999 &  13.34 &   0.02 &  12.50 &   0.03 &  12.27 &   0.03 &  12.06 &   0.04 &  12.10 &   0.03 &  11.98 &   0.05 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051957.10-692351.3 & 80.6466.5332 &    1997184 &  O &    0.167 &    58.789 &  13.58 &   0.02 &  12.67 &   0.02 &  12.44 &   0.03 &  12.27 &   0.02 &  12.35 &   0.02 &  12.29 &   0.03 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052031.86-691309.3 &   80.6469.20 &    1997205 &  O &    0.071 &    48.040 &  13.30 &   0.03 &  12.50 &   0.03 &  12.38 &   0.03 &  12.30 &   0.03 &  12.33 &   0.02 &  12.24 &   0.05 &  12.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052006.92-691038.7 &   80.6469.21 &    1997209 &  O &    0.064 &    61.113 &  13.13 &   0.03 &  12.28 &   0.03 &  12.05 &   0.03 &  11.82 &   0.03 &  11.89 &   0.03 &  11.85 &   0.04 &  11.63 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051957.16-685312.3 &   80.6474.48 &    1997238 &  O &    0.213 &    50.053 &  13.50 &   0.03 &  12.60 &   0.03 &  12.34 &   0.03 &  12.22 &   0.03 &  12.31 &   0.03 &  12.15 &   0.04 &  12.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052039.19-691438.9 &   80.6589.44 &    1997565 &  O &    0.674 &    66.702 &  13.30 &   0.02 &  12.45 &   0.03 &  12.23 &   0.03 &  11.95 &   0.03 &  11.98 &   0.02 &  11.88 &   0.04 &  11.73 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052044.36-691236.8 &   80.6590.43 &    1997562 &  O &    0.066 &    59.999 &  13.26 &   0.03 &  12.39 &   0.03 &  12.17 &   0.03 &  12.12 &   0.04 &  12.22 &   0.03 &  12.14 &   0.05 &  12.16 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052157.59-690740.8 &   80.6712.31 &    1998019 &  O &    0.167 &    61.690 &  13.17 &   0.03 &  12.23 &   0.03 &  12.02 &   0.03 &  11.89 &   0.02 &  11.94 &   0.02 &  11.84 &   0.03 &  11.78 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052217.06-692013.0 &   80.6830.42 &    1997998 &  O &    0.082 &    55.794 &  13.40 &   0.03 &  12.52 &   0.03 &  12.36 &   0.03 &  12.20 &   0.03 &  12.37 &   0.02 &  12.24 &   0.04 &  12.34 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052209.89-691020.7 &   80.6832.21 &    1998015 &  O &    0.076 &    50.536 &  13.57 &   0.03 &  12.72 &   0.02 &  12.55 &   0.03 &  12.41 &   0.02 &  12.34 &   0.03 &  12.28 &   0.03 &  12.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052218.00-685921.8 &   80.6835.36 &    1998032 &  O &    0.213 &    49.395 &  13.60 &   0.03 &  12.79 &   0.03 &  12.52 &   0.03 &  12.41 &   0.04 &  12.41 &   0.03 &  12.29 &   0.04 &  12.28 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052240.68-685846.0 &   80.6835.46 &    1998033 &  O &    0.268 &    62.422 &  13.66 &   0.04 &  12.74 &   0.04 &  12.30 &   0.03 &  11.81 &   0.03 &  11.88 &   0.03 &  11.63 &   0.03 &  11.52 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052226.29-684614.1 & 80.6838.2119 &    1998050 &  O &    0.594 &    62.720 &  13.19 &   0.02 &  12.32 &   0.03 &  12.11 &   0.03 &  11.98 &   0.03 &  12.04 &   0.03 &  11.97 &   0.04 &  11.84 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052327.03-685417.4 &   80.6957.15 &    8530143 &  O &    0.055 &    38.700 &  13.67 &   0.06 &  13.01 &   0.03 &  12.86 &   0.07 &  12.71 &   0.04 &  12.74 &   0.03 &  12.62 &   0.04 &  12.50 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052337.09-690922.7 &   80.7075.11 &    8530121 &  O &    0.138 &    56.513 &  13.13 &   0.03 &  12.23 &   0.03 &  12.02 &   0.02 &  11.78 &   0.03 &  11.92 &   0.03 &  11.84 &   0.05 &  11.78 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052408.81-685843.8 &   80.7077.29 &    8530136 &  O &    0.085 &    48.936 &  13.38 &   0.04 &  12.56 &   0.05 &  12.38 &   0.04 &  12.32 &   0.04 &  12.27 &   0.03 &  12.20 &   0.04 &  12.22 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052351.17-685342.5 &   80.7078.16 &    8530144 &  O &    0.248 &    51.125 &  13.23 &   0.02 &  12.50 &   0.03 &  12.35 &   0.03 &  12.18 &   0.03 &  12.21 &   0.02 &  12.14 &   0.03 &  12.15 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052336.65-684734.8 & 80.7080.2493 &    8530152 &  O &    0.189 &    47.952 &  13.31 &   0.03 &  12.51 &   0.03 &  12.37 &   0.03 &  12.13 &   0.03 &  12.14 &   0.03 &  11.99 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052430.13-692137.6 &   80.7193.50 &    8530499 &  O &    0.117 &    62.570 &  13.23 &   0.03 &  12.30 &   0.03 &  12.07 &   0.03 &  11.90 &   0.04 &  11.94 &   0.03 &  11.74 &   0.04 &  11.65 &   0.04 &   9.90 &   0.07
  SSTISAGEMA J052427.29-692032.4 &   80.7193.53 &    8530497 &  O &    0.303 &    69.896 &  13.37 &   0.04 &  12.42 &   0.03 &  12.09 &   0.03 &  11.87 &   0.03 &  11.88 &   0.03 &  11.77 &   0.04 &  11.69 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J052525.73-691948.9 &   80.7314.65 &    8530973 &  O &    0.146 &    53.194 &  13.50 &   0.03 &  12.52 &   0.02 &  12.25 &   0.03 &  12.00 &   0.03 &  12.08 &   0.03 &  11.99 &   0.04 &  12.09 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J052504.58-691115.4 &   80.7316.20 &    8530481 &  O &    0.391 &    54.746 &  13.18 &   0.03 &  12.28 &   0.03 &  12.06 &   0.03 &  11.85 &   0.03 &  11.90 &   0.03 &  11.78 &   0.04 &  11.76 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052611.65-691953.2 &   80.7435.31 &    8530973 &  O &    0.118 &    55.559 &  13.32 &   0.02 &  12.41 &   0.03 &  12.27 &   0.03 &  12.10 &   0.03 &  12.15 &   0.03 &  12.05 &   0.04 &  11.91 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052553.60-691547.5 &   80.7436.27 &    8530981 &  O &    0.074 &    55.442 &  13.24 &   0.04 &  12.39 &   0.04 &  12.24 &   0.04 &  11.92 &   0.05 &  12.18 &   0.03 &  11.98 &   0.04 &  11.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052621.38-685818.3 &   80.7440.16 &    8531010 &  O &    0.300 &    41.513 &  13.52 &   0.03 &  12.88 &   0.03 &  12.77 &   0.03 &  12.53 &   0.03 &  12.51 &   0.04 &  12.44 &   0.04 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052643.45-690252.3 &  80.7560.536 &    8531360 &  O &    0.069 &    41.776 &  13.90 &   0.03 &  13.12 &   0.02 &  12.93 &   0.03 &  12.94 &   0.04 &  12.97 &   0.03 &  12.90 &   0.06 &  12.85 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053210.06-700656.5 &   81.8391.29 &    8933380 &  O &    0.063 &    66.304 &  13.20 &   0.03 &  12.32 &   0.03 &  12.24 &   0.03 &  12.10 &   0.04 &  12.22 &   0.03 &  12.06 &   0.04 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053210.14-695539.3 &   81.8394.37 &    8933401 &  O &    0.444 &    55.982 &  13.39 &   0.03 &  12.54 &   0.03 &  12.29 &   0.03 &  12.15 &   0.05 &  12.25 &   0.05 &  12.15 &   0.04 &  12.03 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053241.48-700225.8 &   81.8513.34 &    8081043 &  O &    0.033 &    48.530 &  13.53 &   0.03 &  12.80 &   0.03 &  12.71 &   0.03 &  12.58 &   0.03 &  12.65 &   0.02 &  12.61 &   0.04 &  12.55 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053252.65-695003.2 &   81.8516.27 &    8081067 &  O &    0.161 &    59.270 &  13.37 &   0.02 &  12.50 &   0.02 &  12.30 &   0.02 &  12.12 &   0.03 &  12.13 &   0.02 &  12.06 &   0.03 &  12.01 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053307.93-694124.7 &   81.8519.17 &    8081082 &  O &    0.150 &    45.739 &  13.48 &   0.04 &  12.70 &   0.03 &  12.59 &   0.03 &  12.44 &   0.04 &  12.53 &   0.03 &  12.44 &   0.04 &  12.35 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053235.58-693850.2 &   81.8519.49 &    8081087 &  O &    0.117 &    49.537 &  13.38 &   0.04 &  12.45 &   0.04 &  12.24 &   0.03 &  12.03 &   0.03 &  12.13 &   0.02 &  12.02 &   0.04 &  11.90 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053342.46-695501.5 &   81.8636.56 &    8081057 &  O &    0.103 &    49.818 &  13.35 &   0.04 &  12.50 &   0.04 &  12.31 &   0.04 &  12.26 &   0.03 &  12.28 &   0.02 &  12.18 &   0.03 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053321.63-694430.3 &   81.8639.37 &    8081077 &  O &    0.186 &    50.201 &  13.64 &   0.04 &  12.81 &   0.04 &  12.61 &   0.03 &  12.38 &   0.04 &  12.38 &   0.02 &  12.27 &   0.04 &  12.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053434.65-695915.3 &   81.8756.26 &    8081554 &  O &    0.082 &    50.981 &  13.27 &   0.04 &  12.49 &   0.04 &  12.35 &   0.03 &  12.19 &   0.04 &  12.26 &   0.03 &  12.18 &   0.04 &  12.27 &   0.18 &  99.00 &  99.00
  SSTISAGEMA J053438.23-694042.1 &   81.8761.35 &    8081522 &  O &    0.110 &    50.490 &  13.30 &   0.02 &  12.40 &   0.02 &  12.21 &   0.03 &  11.98 &   0.04 &  12.15 &   0.03 &  12.08 &   0.04 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053435.91-692914.7 &   81.8764.54 &    8081505 &  O &    0.247 &    49.075 &  13.53 &   0.03 &  12.68 &   0.03 &  12.48 &   0.03 &  12.37 &   0.03 &  12.44 &   0.03 &  12.29 &   0.04 &  12.28 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053456.25-700740.0 &   81.8875.64 &    8081851 &  O &    0.068 &    50.684 &  13.28 &   0.03 &  12.46 &   0.03 &  12.23 &   0.02 &  12.10 &   0.03 &  12.17 &   0.04 &  12.08 &   0.04 &  12.09 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053517.26-700223.1 &   81.8876.43 &    8081861 &  O &    0.127 &    58.476 &  13.28 &   0.03 &  12.35 &   0.03 &  12.14 &   0.03 &  11.99 &   0.04 &  12.05 &   0.03 &  11.97 &   0.04 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053500.84-695844.1 &   81.8877.43 &    8081867 &  O &    0.034 &    55.627 &  13.31 &   0.02 &  12.41 &   0.03 &  12.19 &   0.03 &  12.05 &   0.03 &  12.22 &   0.03 &  12.10 &   0.03 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053454.83-695732.7 &   81.8878.47 &    8081551 &  O &    0.292 &    56.587 &  13.26 &   0.03 &  12.44 &   0.04 &  12.25 &   0.03 &  12.16 &   0.03 &  12.14 &   0.02 &  12.01 &   0.04 &  11.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053454.12-694741.0 &   81.8880.29 &    8081533 &  O &    0.110 &    45.343 &  13.55 &   0.02 &  12.69 &   0.02 &  12.47 &   0.02 &  12.30 &   0.03 &  12.39 &   0.04 &  12.26 &   0.04 &  12.31 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053546.30-694304.1 &  81.9002.104 &    8081893 &  O &    0.397 &    62.665 &  13.31 &   0.03 &  12.41 &   0.02 &  12.17 &   0.03 &  11.96 &   0.04 &  12.03 &   0.03 &  11.87 &   0.04 &  11.70 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053539.88-694018.1 &   81.9003.42 &    8081897 &  O &    0.040 &    59.673 &  13.27 &   0.06 &  12.40 &   0.05 &  12.21 &   0.04 &  12.07 &   0.04 &  12.19 &   0.03 &  12.08 &   0.04 &  11.99 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053622.29-700431.1 &   81.9118.24 &    8082330 &  O &    0.283 &    53.257 &  13.39 &   0.04 &  12.62 &   0.03 &  12.37 &   0.04 &  12.19 &   0.03 &  12.23 &   0.03 &  12.11 &   0.05 &  12.07 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053636.32-695905.6 &   81.9119.16 &    8082321 &  O &    0.071 &    50.297 &  13.31 &   0.02 &  12.47 &   0.03 &  12.29 &   0.03 &  12.17 &   0.02 &  12.25 &   0.02 &  12.18 &   0.03 &  12.14 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053644.20-694548.5 & 81.9122.1175 &    8082300 &  O &    0.093 &    43.683 &  13.92 &   0.05 &  12.95 &   0.05 &  12.68 &   0.05 &  12.48 &   0.03 &  12.53 &   0.04 &  12.45 &   0.06 &  12.50 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J053738.48-695847.3 &   81.9240.30 &    8082616 &  O &    0.151 &    38.779 &  13.92 &   0.04 &  13.09 &   0.03 &  12.94 &   0.04 &  12.77 &   0.04 &  12.84 &   0.04 &  12.58 &   0.05 &  12.56 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053703.18-700012.3 &   81.9240.58 &    8082323 &  O &    0.148 &    46.140 &  13.84 &   0.02 &  12.93 &   0.03 &  12.71 &   0.03 &  12.58 &   0.03 &  12.61 &   0.02 &  12.44 &   0.04 &  12.32 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J053710.12-694509.2 &  81.9244.139 &    8082299 &  O &    0.411 &    68.738 &  13.75 &   0.03 &  12.50 &   0.03 &  12.03 &   0.03 &  11.71 &   0.03 &  11.73 &   0.03 &  11.51 &   0.05 &  11.34 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J053718.31-693605.6 &   81.9246.39 &    8082650 &  O &    0.076 &    42.551 &  13.61 &   0.04 &  12.75 &   0.03 &  12.53 &   0.03 &  12.32 &   0.03 &  12.46 &   0.03 &  12.44 &   0.05 &  12.72 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J053717.59-692738.8 &   81.9248.92 &    8082275 &  O &    0.155 &    48.799 &  13.44 &   0.02 &  12.54 &   0.03 &  12.30 &   0.03 &  12.12 &   0.03 &  12.25 &   0.03 &  12.11 &   0.04 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053825.77-700918.5 &   81.9359.59 &    8082599 &  O &    0.333 &    74.383 &  13.58 &   0.03 &  12.48 &   0.03 &  12.09 &   0.03 &  11.87 &   0.03 &  11.89 &   0.03 &  11.77 &   0.04 &  11.68 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053756.21-695234.2 &   81.9363.31 &    8082626 &  O &    0.238 &    57.703 &  13.33 &   0.03 &  12.48 &   0.03 &  12.25 &   0.03 &  12.06 &   0.04 &  12.07 &   0.03 &  11.94 &   0.04 &  11.77 &   0.06 &   9.17 &   0.04
  SSTISAGEMA J053753.62-693758.5 &   81.9366.26 &    8082647 &  O &    0.252 &    64.354 &  13.30 &   0.03 &  12.41 &   0.03 &  12.18 &   0.03 &  11.95 &   0.03 &  11.87 &   0.03 &  11.72 &   0.04 &  11.56 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053843.83-700803.9 &   81.9480.26 &   12610567 &  O &    0.096 &    48.890 &  13.35 &   0.02 &  12.49 &   0.02 &  12.34 &   0.03 &  12.14 &   0.04 &  12.22 &   0.03 &  12.13 &   0.04 &  12.07 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053913.97-694252.4 &   81.9607.72 &     451517 &  O &    0.344 &    37.344 &  14.17 &   0.02 &  13.25 &   0.03 &  13.00 &   0.03 &  12.88 &   0.03 &  12.97 &   0.03 &  12.85 &   0.06 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053920.24-694013.0 &   81.9608.88 &   12610526 &  O &    0.081 &    45.739 &  13.74 &   0.03 &  12.77 &   0.03 &  12.46 &   0.03 &  12.26 &   0.04 &  12.37 &   0.04 &  12.10 &   0.08 &  11.61 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J052941.31-690709.1 &   82.8043.44 &    9115374 &  O &    0.520 &    55.825 &  13.36 &   0.03 &  12.52 &   0.03 &  12.37 &   0.03 &  12.25 &   0.03 &  12.27 &   0.03 &  12.22 &   0.04 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053018.12-690850.1 &   82.8164.24 &    8661834 &  O &    0.135 &    60.868 &  13.24 &   0.03 &  12.47 &   0.03 &  12.30 &   0.03 &  12.14 &   0.03 &  12.23 &   0.03 &  12.12 &   0.04 &  12.13 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053118.60-692238.7 & 82.8281.1807 &    8661853 &  O &    0.178 &    63.824 &  13.02 &   0.03 &  12.16 &   0.03 &  12.01 &   0.03 &  11.85 &   0.03 &  11.86 &   0.03 &  11.71 &   0.03 &  11.62 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053111.63-691924.8 &   82.8282.29 &    8661848 &  O &    0.116 &    53.772 &  13.33 &   0.02 &  12.59 &   0.03 &  12.49 &   0.03 &  12.27 &   0.04 &  12.20 &   0.02 &  12.09 &   0.05 &  11.76 &   0.10 &   9.71 &   0.06
  SSTISAGEMA J053124.87-691008.6 &   82.8284.56 &    8933470 &  O &    0.072 &    42.135 &  13.67 &   0.04 &  12.85 &   0.04 &  12.63 &   0.04 &  12.46 &   0.05 &  12.46 &   0.04 &  12.35 &   0.05 &  12.16 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J053126.30-691056.1 &   82.8284.65 &    8933469 &  O &    0.083 &    42.001 &  13.90 &   0.04 &  13.03 &   0.06 &  12.81 &   0.05 &  12.64 &   0.03 &  12.67 &   0.03 &  12.57 &   0.05 &  12.69 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J053108.87-690417.5 & 82.8286.1126 &    8661828 &  O &    0.092 &    52.904 &  13.32 &   0.05 &  12.50 &   0.05 &  12.35 &   0.05 &  12.15 &   0.04 &  12.26 &   0.03 &  12.19 &   0.04 &  12.08 &   0.05 &  10.61 &   0.11
  SSTISAGEMA J053215.41-690913.9 &   82.8406.46 &    8933471 &  O &    0.136 &    62.015 &  13.57 &   0.03 &  12.64 &   0.03 &  12.38 &   0.03 &  12.18 &   0.03 &  12.15 &   0.03 &  11.95 &   0.04 &  11.79 &   0.10 &   9.14 &   0.04
  SSTISAGEMA J053158.25-684758.9 &   82.8411.23 &    8933496 &  O &    0.118 &    49.424 &  13.20 &   0.03 &  12.50 &   0.03 &  12.32 &   0.03 &  12.29 &   0.04 &  12.25 &   0.04 &  12.15 &   0.05 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053435.69-684248.0 &   82.8775.22 &    8081446 &  O &    0.156 &    45.023 &  13.38 &   0.02 &  12.62 &   0.03 &  12.48 &   0.03 &  12.30 &   0.04 &  12.30 &   0.03 &  12.22 &   0.04 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053530.79-690007.8 &  82.9013.117 &    8081949 &  O &    0.186 &    50.761 &  13.69 &   0.04 &  12.75 &   0.04 &  12.43 &   0.03 &  12.25 &   0.04 &  12.29 &   0.02 &  12.18 &   0.04 &  12.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053637.52-691435.6 &   82.9130.71 &    8082257 &  O &    0.128 &    58.045 &  13.42 &   0.02 &  12.49 &   0.03 &  12.13 &   0.03 &  11.95 &   0.03 &  12.03 &   0.03 &  11.89 &   0.04 &  11.83 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J053617.57-691240.0 &   82.9131.77 &    8082254 &  O &    0.110 &    49.239 &  13.80 &   0.03 &  12.92 &   0.03 &  12.62 &   0.03 &  12.45 &   0.03 &  12.52 &   0.03 &  12.35 &   0.04 &  12.23 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050751.24-703316.7 &    9.4392.20 &    1281176 &  O &    0.791 &    54.007 &  13.31 &   0.03 &  12.56 &   0.03 &  12.36 &   0.03 &  12.16 &   0.05 &  12.19 &   0.03 &  12.08 &   0.04 &  11.94 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050827.29-703403.0 &    9.4512.31 &    1281176 &  O &    0.135 &    55.319 &  13.53 &   0.03 &  12.58 &   0.03 &  12.36 &   0.03 &  12.26 &   0.04 &  12.24 &   0.03 &  12.11 &   0.04 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050823.21-702753.5 &    9.4514.22 &    1281183 &  O &    0.140 &    54.007 &  13.12 &   0.03 &  12.25 &   0.03 &  12.08 &   0.03 &  11.93 &   0.03 &  12.08 &   0.03 &  11.94 &   0.04 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050909.57-702758.4 &    9.4635.32 &    1281823 &  O &    0.377 &    55.769 &  13.35 &   0.03 &  12.39 &   0.03 &  12.10 &   0.03 &  11.95 &   0.04 &  12.05 &   0.04 &  11.95 &   0.04 &  11.86 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050845.01-702723.0 &    9.4635.41 &    1281822 &  O &    0.563 &    67.137 &  13.13 &   0.03 &  12.26 &   0.03 &  12.04 &   0.03 &  11.87 &   0.03 &  11.94 &   0.02 &  11.75 &   0.04 &  11.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050937.11-701202.4 &    9.4760.16 &    1281804 &  O &    0.274 &    53.064 &  13.32 &   0.02 &  12.50 &   0.03 &  12.36 &   0.03 &  12.21 &   0.02 &  12.24 &   0.02 &  12.06 &   0.04 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051016.71-702856.6 &    9.4877.27 &    1281986 &  O &    0.283 &    64.296 &  13.06 &   0.02 &  12.27 &   0.03 &  12.01 &   0.03 &  11.91 &   0.04 &  12.02 &   0.02 &  11.89 &   0.04 &  11.85 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051129.40-701426.9 &    9.5001.38 &    1282599 &  O &    0.055 &    53.688 &  13.53 &   0.02 &  12.69 &   0.03 &  12.59 &   0.03 &  12.43 &   0.03 &  12.53 &   0.03 &  12.44 &   0.05 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051226.93-703150.6 &    9.5118.47 &    6838155 &  O &    1.284 &    66.216 &  13.54 &   0.03 &  12.56 &   0.03 &  12.22 &   0.03 &  12.00 &   0.04 &  12.03 &   0.03 &  11.88 &   0.04 &  11.76 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051202.53-701849.5 &    9.5121.23 &    1282605 &  O &    0.141 &    47.945 &  13.63 &   0.02 &  12.85 &   0.02 &  12.79 &   0.03 &  12.62 &   0.03 &  12.71 &   0.03 &  12.54 &   0.05 &  12.71 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051329.80-703106.6 &    9.5360.38 &    1283400 &  O &    0.207 &    49.680 &  13.70 &   0.03 &  12.91 &   0.03 &  12.67 &   0.03 &  12.51 &   0.03 &  12.52 &   0.03 &  12.33 &   0.04 &  12.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051348.60-702850.8 &    9.5361.24 &    1283398 &  O &    0.333 &    64.445 &  13.14 &   0.03 &  12.31 &   0.03 &  12.10 &   0.03 &  12.02 &   0.05 &  12.04 &   0.03 &  11.91 &   0.04 &  11.75 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051403.52-703727.6 &    9.5480.22 &    1283407 &  O &    0.267 &    53.479 &  13.45 &   0.03 &  12.61 &   0.04 &  12.47 &   0.04 &  12.25 &   0.03 &  12.31 &   0.03 &  12.23 &   0.04 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051455.74-703527.4 &    9.5601.20 &    1283554 &  O &    0.244 &    45.397 &  13.57 &   0.03 &  12.65 &   0.03 &  12.44 &   0.03 &  12.29 &   0.03 &  12.31 &   0.02 &  12.27 &   0.04 &  12.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051512.74-700711.0 &    9.5608.17 &    1283592 &  O &    1.604 &    60.861 &  13.25 &   0.03 &  12.40 &   0.03 &  12.17 &   0.03 &  12.00 &   0.03 &  12.06 &   0.02 &  11.87 &   0.03 &  11.88 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050156.10-692609.3 &     1.3440.3 &    1204240 &  C &    0.340 &   966.184 &  12.35 &   0.02 &  11.26 &   0.02 &  10.69 &   0.02 &   9.78 &   0.03 &   9.58 &   0.02 &   9.27 &   0.03 &   8.92 &   0.02 &   8.28 &   0.02
  SSTISAGEMA J050126.51-692435.2 &    1.3441.19 &    1203832 &  C &    0.873 &   240.616 &  12.01 &   0.02 &  10.97 &   0.03 &  10.46 &   0.03 &   9.85 &   0.03 &   9.98 &   0.02 &   9.88 &   0.03 &   9.42 &   0.03 &   9.03 &   0.04
  SSTISAGEMA J050155.22-691750.2 &    1.3442.21 &    1204229 &  C &    0.132 &   532.198 &  12.52 &   0.04 &  11.50 &   0.04 &  11.12 &   0.04 &  10.41 &   0.02 &  10.48 &   0.02 &  10.23 &   0.03 &  10.03 &   0.03 &   9.59 &   0.05
  SSTISAGEMA J050146.23-691304.0 &    1.3444.12 &    1204222 &  C &    2.834 &   445.236 &  12.03 &   0.03 &  10.98 &   0.03 &  10.54 &   0.03 &   9.91 &   0.03 &  10.02 &   0.02 &   9.86 &   0.03 &   9.54 &   0.03 &   9.24 &   0.05
  SSTISAGEMA J050134.00-690153.1 &   1.3446.994 &    1204206 &  C &    0.274 &   846.740 &  12.36 &   0.02 &  11.29 &   0.03 &  10.78 &   0.03 &  10.10 &   0.02 &  10.23 &   0.02 &  10.12 &   0.03 &   9.70 &   0.04 &   9.34 &   0.04
  SSTISAGEMA J050131.15-685307.0 &    1.3449.13 &    1203871 &  C &    0.115 &  1040.580 &  12.09 &   0.03 &  11.04 &   0.03 &  10.63 &   0.02 &  10.13 &   0.02 &  10.18 &   0.02 &   9.98 &   0.03 &   9.76 &   0.02 &   8.96 &   0.04
  SSTISAGEMA J050209.24-692330.5 &    1.3562.17 &    1204237 &  C &    0.370 &   185.014 &  12.10 &   0.02 &  11.02 &   0.03 &  10.37 &   0.02 &   9.84 &   0.02 &  10.03 &   0.02 &  10.06 &   0.03 &   9.51 &   0.03 &   9.38 &   0.06
  SSTISAGEMA J050237.20-692017.6 &    1.3563.31 &    1204232 &  C &    1.145 &   846.740 &  12.14 &   0.02 &  10.98 &   0.03 &  10.22 &   0.02 &   9.53 &   0.02 &   9.71 &   0.02 &   9.79 &   0.03 &   9.18 &   0.03 &   8.90 &   0.03
  SSTISAGEMA J050216.70-691946.5 &    1.3563.36 &    1204231 &  C &    0.337 &   348.311 &  12.11 &   0.02 &  10.94 &   0.03 &  10.29 &   0.02 &   9.60 &   0.03 &   9.84 &   0.02 &   9.88 &   0.03 &   9.33 &   0.02 &   9.18 &   0.05
  SSTISAGEMA J050232.05-691051.6 &    1.3565.56 &    1204219 &  C &    0.282 &    93.197 &  13.30 &   0.03 &  12.21 &   0.03 &  11.69 &   0.03 &  11.04 &   0.03 &  11.20 &   0.02 &  11.17 &   0.03 &  10.62 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050242.08-690845.7 &    1.3566.29 &    1204216 &  C &    0.274 &   388.048 &  12.29 &   0.02 &  11.07 &   0.03 &  10.37 &   0.02 &   9.73 &   0.03 &   9.97 &   0.02 &  10.02 &   0.03 &   9.40 &   0.03 &   8.92 &   0.04
  SSTISAGEMA J050232.43-690451.1 &   1.3567.963 &    1204210 &  C &    0.503 &   431.034 &  11.03 &   0.02 &  10.03 &   0.03 &   9.52 &   0.03 &   9.04 &   0.03 &   9.18 &   0.02 &   8.97 &   0.03 &   8.59 &   0.02 &   8.20 &   0.03
  SSTISAGEMA J050209.18-690224.9 &   1.3567.991 &    1204207 &  C &    0.074 &    53.582 &  13.16 &   0.03 &  12.10 &   0.03 &  11.80 &   0.03 &  11.62 &   0.02 &  11.72 &   0.03 &  11.54 &   0.03 &  11.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050220.37-690438.4 &   1.3567.995 &    1204210 &  C &    0.486 &   162.893 &  13.26 &   0.03 &  12.22 &   0.03 &  11.76 &   0.03 &  11.23 &   0.03 &  11.25 &   0.02 &  11.01 &   0.03 &  10.85 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050217.83-685438.1 &    1.3569.39 &    1204195 &  C &    0.330 &   331.345 &  12.95 &   0.02 &  11.69 &   0.03 &  10.99 &   0.02 &  10.20 &   0.02 &  10.39 &   0.02 &  10.56 &   0.03 &   9.89 &   0.03 &   9.24 &   0.05
  SSTISAGEMA J050207.83-685335.6 &    1.3570.17 &    1204194 &  C &    0.298 &   210.793 &  11.48 &   0.02 &  10.38 &   0.03 &   9.79 &   0.02 &   9.26 &   0.03 &   9.34 &   0.02 &   9.20 &   0.02 &   8.80 &   0.02 &   8.31 &   0.03
  SSTISAGEMA J050215.86-685318.1 &    1.3570.24 &    1204194 &  C &    0.394 &   476.190 &  12.01 &   0.06 &  10.83 &   0.05 &  10.15 &   0.04 &   9.59 &   0.03 &   9.84 &   0.02 &   9.95 &   0.03 &   9.27 &   0.03 &   8.97 &   0.04
  SSTISAGEMA J050240.91-684640.7 &    1.3571.16 &    1204185 &  C &    0.534 &   168.947 &  12.02 &   0.03 &  10.95 &   0.03 &  10.35 &   0.03 &   9.73 &   0.03 &   9.94 &   0.02 &   9.98 &   0.03 &   9.39 &   0.03 &   9.29 &   0.04
  SSTISAGEMA J050244.08-684730.1 &    1.3571.18 &    1204565 &  C &    0.240 &    94.491 &  12.33 &   0.02 &  11.36 &   0.03 &  11.00 &   0.02 &  10.68 &   0.02 &  10.83 &   0.02 &  10.77 &   0.03 &  10.46 &   0.03 &  10.00 &   0.06
  SSTISAGEMA J050205.05-684410.7 &     1.3572.8 &    1204182 &  C &    0.297 &   175.469 &  11.77 &   0.04 &  10.71 &   0.04 &  10.14 &   0.03 &   9.58 &   0.03 &   9.65 &   0.02 &   9.48 &   0.03 &   9.11 &   0.03 &   8.57 &   0.03
  SSTISAGEMA J050328.17-692257.2 &    1.3683.16 &    1204513 &  C &    0.355 &   314.070 &  12.22 &   0.03 &  11.10 &   0.03 &  10.41 &   0.02 &   9.65 &   0.02 &   9.76 &   0.02 &   9.73 &   0.02 &   9.24 &   0.03 &   8.99 &   0.04
  SSTISAGEMA J050318.43-692126.2 &    1.3684.10 &    1204515 &  C &    0.284 &   846.740 &  12.46 &   0.03 &  11.47 &   0.03 &  10.98 &   0.02 &  10.42 &   0.03 &  10.54 &   0.03 &  10.47 &   0.03 &  10.03 &   0.03 &   9.69 &   0.06
  SSTISAGEMA J050302.96-691221.5 &    1.3686.16 &    1204529 &  C &    0.119 &   191.534 &  12.17 &   0.03 &  11.07 &   0.03 &  10.53 &   0.02 &   9.64 &   0.03 &   9.42 &   0.02 &   9.12 &   0.03 &   8.81 &   0.02 &   8.52 &   0.03
  SSTISAGEMA J050318.81-690809.1 &    1.3687.23 &    1204535 &  C &    0.357 &   251.699 &  11.61 &   0.02 &  10.40 &   0.02 &   9.71 &   0.02 &   9.07 &   0.03 &   9.23 &   0.02 &   9.30 &   0.03 &   8.65 &   0.02 &   7.41 &   0.02
  SSTISAGEMA J050253.82-690841.0 &    1.3687.24 &    1204534 &  C &    0.312 &   258.933 &  12.67 &   0.02 &  11.59 &   0.03 &  11.06 &   0.02 &  10.58 &   0.03 &  10.65 &   0.02 &  10.59 &   0.03 &  10.23 &   0.03 &   9.83 &   0.07
  SSTISAGEMA J050310.98-690305.7 &  1.3688.1014 &    1204543 &  C &    0.071 &   146.263 &  12.37 &   0.04 &  11.37 &   0.04 &  10.97 &   0.03 &  10.58 &   0.03 &  10.63 &   0.02 &  10.47 &   0.03 &  10.10 &   0.02 &   9.73 &   0.07
  SSTISAGEMA J050258.32-690026.7 &   1.3689.131 &    1204547 &  C &    2.185 &   315.956 &  12.86 &   0.03 &  11.65 &   0.03 &  10.75 &   0.03 &   9.78 &   0.03 &   9.52 &   0.02 &   9.23 &   0.03 &   8.98 &   0.02 &   8.89 &   0.04
  SSTISAGEMA J050326.57-690030.9 &    1.3689.41 &    1204547 &  C &    1.025 &  1121.080 &  12.20 &   0.02 &  11.12 &   0.03 &  10.49 &   0.02 &   9.67 &   0.02 &   9.63 &   0.02 &   9.47 &   0.02 &   9.09 &   0.03 &   8.68 &   0.03
  SSTISAGEMA J050256.73-684617.1 &    1.3692.19 &    1204567 &  C &    0.373 &   424.268 &  11.54 &   0.02 &  10.44 &   0.03 &   9.85 &   0.02 &   9.38 &   0.04 &   9.53 &   0.02 &   9.47 &   0.03 &   8.92 &   0.02 &   8.79 &   0.04
  SSTISAGEMA J050324.49-684624.1 &    1.3692.24 &    1204566 &  C &    0.250 &  1349.530 &  12.33 &   0.05 &  11.32 &   0.04 &  10.88 &   0.03 &  10.55 &   0.02 &  10.61 &   0.03 &  10.51 &   0.03 &  10.24 &   0.03 &   9.58 &   0.06
  SSTISAGEMA J050330.96-684831.7 &    1.3692.28 &    1204563 &  C &    0.292 &   198.728 &  12.22 &   0.02 &  11.00 &   0.03 &  10.26 &   0.02 &   9.49 &   0.03 &   9.67 &   0.02 &   9.73 &   0.03 &   9.13 &   0.02 &   8.92 &   0.04
  SSTISAGEMA J050308.49-684739.3 &    1.3692.30 &    1204565 &  C &    0.177 &   796.813 &  12.85 &   0.03 &  11.87 &   0.03 &  11.46 &   0.03 &  10.81 &   0.03 &  10.90 &   0.03 &  10.77 &   0.03 &  10.45 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050347.45-692531.8 &    1.3804.17 &    1204509 &  C &    0.317 &   319.693 &  12.03 &   0.02 &  10.89 &   0.03 &  10.27 &   0.02 &   9.47 &   0.03 &   9.58 &   0.02 &   9.45 &   0.03 &   8.99 &   0.02 &   8.82 &   0.03
  SSTISAGEMA J050414.72-692516.6 &    1.3804.24 &    1204928 &  C &    1.235 &   357.526 &  12.29 &   0.02 &  11.18 &   0.03 &  10.51 &   0.03 &   9.84 &   0.02 &  10.02 &   0.02 &  10.03 &   0.03 &   9.44 &   0.03 &   9.41 &   0.05
  SSTISAGEMA J050413.64-692005.5 &    1.3805.14 &    1204919 &  C &    0.306 &   201.450 &  11.50 &   0.02 &  10.42 &   0.03 &   9.87 &   0.02 &   9.24 &   0.04 &   9.36 &   0.02 &   9.23 &   0.03 &   8.79 &   0.02 &   8.65 &   0.03
  SSTISAGEMA J050332.47-691813.0 &    1.3805.17 &    1204520 &  C &    0.423 &  1175.090 &  11.71 &   0.02 &  10.72 &   0.03 &  10.32 &   0.03 &   9.85 &   0.03 &  10.02 &   0.03 &   9.80 &   0.03 &   9.42 &   0.02 &   8.71 &   0.03
  SSTISAGEMA J050358.20-692057.4 &    1.3805.20 &    1204920 &  C &    0.406 &   209.161 &  12.04 &   0.02 &  10.91 &   0.03 &  10.31 &   0.02 &   9.62 &   0.02 &   9.80 &   0.02 &   9.91 &   0.03 &   9.32 &   0.03 &   9.19 &   0.04
  SSTISAGEMA J050414.29-691342.0 &    1.3806.15 &    1204909 &  C &    0.851 &   224.719 &  11.20 &   0.03 &  10.21 &   0.03 &   9.70 &   0.03 &   9.25 &   0.04 &   9.34 &   0.02 &   9.19 &   0.02 &   9.07 &   0.03 &   7.95 &   0.02
  SSTISAGEMA J050414.16-691301.2 &    1.3807.16 &    1204908 &  C &    0.764 &  1040.580 &  12.17 &   0.02 &  11.10 &   0.03 &  10.62 &   0.03 &   9.95 &   0.03 &   9.75 &   0.02 &   9.42 &   0.03 &   8.97 &   0.02 &   8.25 &   0.02
  SSTISAGEMA J050339.49-690411.3 &   1.3809.945 &    1204541 &  C &    0.520 &    81.480 &  99.00 &  99.00 &  99.00 &  99.00 &  10.95 &   0.05 &  10.85 &   0.03 &  10.98 &   0.03 &  10.80 &   0.03 &  10.70 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050351.51-690049.9 &    1.3810.37 &    1204546 &  C &    0.241 &   286.123 &  12.42 &   0.02 &  11.35 &   0.03 &  10.80 &   0.03 &  10.22 &   0.03 &  10.32 &   0.02 &  10.28 &   0.03 &   9.91 &   0.03 &   9.90 &   0.09
  SSTISAGEMA J050343.63-685456.7 &    1.3811.32 &    1204555 &  C &    0.231 &   966.184 &  12.62 &   0.02 &  11.67 &   0.03 &  11.28 &   0.03 &  10.75 &   0.02 &  10.83 &   0.02 &  10.69 &   0.03 &  10.45 &   0.03 &  10.03 &   0.07
  SSTISAGEMA J050444.80-692251.9 &    1.3925.30 &    1204923 &  C &    0.633 &   382.555 &  12.11 &   0.03 &  10.99 &   0.03 &  10.37 &   0.02 &   9.85 &   0.03 &   9.99 &   0.02 &   9.97 &   0.02 &   9.52 &   0.03 &   9.45 &   0.04
  SSTISAGEMA J050416.75-692521.2 &     1.3925.9 &    1204928 &  C &    0.264 &  1175.090 &  11.72 &   0.02 &  10.73 &   0.02 &  10.26 &   0.02 &   9.81 &   0.03 &   9.88 &   0.02 &   9.71 &   0.03 &   9.49 &   0.03 &   9.03 &   0.04
  SSTISAGEMA J050419.32-691847.9 &    1.3926.12 &    1204917 &  C &    0.935 &  1040.580 &  11.95 &   0.02 &  11.08 &   0.03 &  10.61 &   0.02 &  10.06 &   0.02 &   9.92 &   0.02 &   9.70 &   0.02 &   9.41 &   0.03 &   8.88 &   0.04
  SSTISAGEMA J050438.02-691420.1 &    1.3927.19 &    1204910 &  C &    0.384 &   295.421 &  12.21 &   0.03 &  11.10 &   0.03 &  10.53 &   0.03 &  10.04 &   0.02 &  10.23 &   0.02 &  10.19 &   0.03 &   9.64 &   0.03 &   9.44 &   0.05
  SSTISAGEMA J050457.13-691608.6 &    1.3927.23 &    1204913 &  C &    1.591 &   283.126 &  12.48 &   0.03 &  11.40 &   0.03 &  10.87 &   0.03 &  10.32 &   0.03 &  10.41 &   0.02 &  10.38 &   0.03 &   9.97 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050434.07-691233.8 &    1.3928.33 &    1204908 &  C &    0.574 &   127.730 &  12.67 &   0.02 &  11.63 &   0.03 &  11.09 &   0.02 &  10.61 &   0.03 &  10.75 &   0.02 &  10.74 &   0.03 &  10.31 &   0.03 &  10.02 &   0.08
  SSTISAGEMA J050442.93-691050.1 &    1.3928.36 &    1204905 &  C &    0.110 &   695.410 &  12.92 &   0.05 &  11.98 &   0.05 &  11.58 &   0.05 &  11.10 &   0.03 &  10.99 &   0.02 &  10.71 &   0.03 &  10.63 &   0.03 &  10.04 &   0.07
  SSTISAGEMA J050440.04-690817.4 &    1.3929.12 &    1204901 &  C &    0.353 &  1175.090 &  11.70 &   0.02 &  10.64 &   0.03 &  10.03 &   0.02 &   9.54 &   0.03 &   9.58 &   0.02 &   9.37 &   0.02 &   8.95 &   0.03 &   8.80 &   0.03
  SSTISAGEMA J050441.99-690918.7 &    1.3929.24 &    1204902 &  C &    0.442 &  1287.000 &  11.74 &   0.02 &  10.74 &   0.03 &  10.22 &   0.02 &   9.72 &   0.03 &   9.61 &   0.02 &   9.31 &   0.03 &   8.93 &   0.02 &   8.33 &   0.03
  SSTISAGEMA J050433.44-690305.3 &   1.3930.927 &    1204894 &  C &    0.167 &  1175.090 &  12.27 &   0.03 &  11.33 &   0.02 &  10.93 &   0.02 &  10.43 &   0.02 &  10.53 &   0.03 &  10.36 &   0.03 &  10.18 &   0.03 &   9.58 &   0.07
  SSTISAGEMA J050439.99-690220.2 &   1.3930.934 &    1204892 &  C &    0.552 &  1499.250 &  12.38 &   0.03 &  11.25 &   0.03 &  10.65 &   0.03 &   9.81 &   0.02 &   9.90 &   0.02 &   9.85 &   0.03 &   9.36 &   0.03 &   9.08 &   0.05
  SSTISAGEMA J050428.76-685752.1 &    1.3931.34 &    1204885 &  C &    0.487 &   346.260 &  12.45 &   0.03 &  11.26 &   0.03 &  10.65 &   0.03 &   9.97 &   0.03 &  10.08 &   0.02 &  10.08 &   0.04 &   9.61 &   0.03 &   9.80 &   0.06
  SSTISAGEMA J050500.71-690125.2 &    1.3931.37 &    1204891 &  C &    1.322 &   301.932 &  12.73 &   0.03 &  11.53 &   0.02 &  10.85 &   0.02 &  10.24 &   0.02 &  10.39 &   0.02 &  10.47 &   0.03 &   9.83 &   0.03 &   9.46 &   0.06
  SSTISAGEMA J050432.70-685356.3 &    1.3932.39 &    1204879 &  C &    0.665 &   339.559 &  12.34 &   0.02 &  11.22 &   0.02 &  10.59 &   0.02 &   9.85 &   0.02 &   9.91 &   0.02 &   9.89 &   0.03 &   9.43 &   0.03 &   9.19 &   0.04
  SSTISAGEMA J050454.09-685241.3 &    1.3933.28 &    1204878 &  C &    0.235 &   258.799 &  12.45 &   0.03 &  11.39 &   0.03 &  10.82 &   0.03 &  10.02 &   0.03 &  10.23 &   0.02 &  10.18 &   0.03 &   9.58 &   0.03 &   9.26 &   0.05
  SSTISAGEMA J050453.71-684741.4 &     1.3934.6 &    1204871 &  C &    0.437 &  1175.090 &  12.12 &   0.03 &  11.07 &   0.03 &  10.48 &   0.03 &   9.44 &   0.03 &   9.29 &   0.02 &   9.06 &   0.03 &   8.65 &   0.02 &   8.42 &   0.03
  SSTISAGEMA J050506.98-691821.3 &    1.4047.11 &    1205235 &  C &    1.056 &   372.162 &  11.93 &   0.03 &  10.80 &   0.02 &  10.22 &   0.02 &   9.88 &   0.02 &  10.08 &   0.02 &  10.03 &   0.03 &   9.55 &   0.03 &   9.36 &   0.04
  SSTISAGEMA J050538.43-691828.0 &  1.4047.1439 &    1205234 &  C &    0.297 &   185.117 &  12.17 &   0.02 &  11.03 &   0.02 &  10.40 &   0.02 &   9.77 &   0.02 &   9.94 &   0.02 &   9.90 &   0.02 &   9.40 &   0.03 &   9.16 &   0.04
  SSTISAGEMA J050543.09-691023.2 &  1.4049.1530 &    1205248 &  C &    0.140 &    98.951 &  12.45 &   0.02 &  11.48 &   0.03 &  11.08 &   0.02 &  10.66 &   0.03 &  10.77 &   0.03 &  10.58 &   0.03 &  10.40 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050533.71-690919.0 &  1.4050.1663 &    1205249 &  C &    0.298 &   203.211 &  12.15 &   0.02 &  10.95 &   0.03 &  10.28 &   0.02 &   9.47 &   0.03 &   9.63 &   0.02 &   9.66 &   0.02 &   9.09 &   0.03 &   8.61 &   0.03
  SSTISAGEMA J050505.78-690426.3 &  1.4051.2287 &    1205257 &  C &    0.355 &   150.286 &  12.20 &   0.02 &  11.14 &   0.02 &  10.64 &   0.02 &  10.16 &   0.02 &  10.30 &   0.02 &  10.21 &   0.03 &   9.89 &   0.03 &   9.26 &   0.06
  SSTISAGEMA J050503.03-690522.5 &     1.4051.4 &    1204897 &  C &    0.945 &   315.358 &  11.93 &   0.02 &  10.76 &   0.02 &  10.09 &   0.02 &   9.38 &   0.03 &   9.60 &   0.02 &   9.65 &   0.02 &   9.09 &   0.03 &   8.80 &   0.04
  SSTISAGEMA J050536.51-685825.9 &    1.4052.13 &    1205267 &  C &    0.754 &   167.870 &  12.29 &   0.02 &  11.18 &   0.02 &  10.58 &   0.03 &  10.00 &   0.03 &  10.11 &   0.02 &  10.10 &   0.03 &   9.59 &   0.02 &   9.54 &   0.05
  SSTISAGEMA J050533.44-685915.2 &    1.4052.15 &    1205265 &  C &    0.330 &   350.508 &  12.30 &   0.03 &  11.18 &   0.02 &  10.57 &   0.03 &   9.83 &   0.02 &  10.06 &   0.02 &  10.07 &   0.03 &   9.52 &   0.03 &   9.60 &   0.06
  SSTISAGEMA J050545.82-685928.1 &    1.4052.16 &    1205265 &  C &    1.519 &   308.833 &  12.64 &   0.03 &  11.44 &   0.03 &  10.68 &   0.02 &  10.34 &   0.02 &  10.29 &   0.02 &  10.27 &   0.03 &   9.99 &   0.03 &   9.30 &   0.05
  SSTISAGEMA J050532.30-685659.3 &    1.4053.25 &    1205269 &  C &    0.426 &   619.579 &  12.95 &   0.04 &  12.05 &   0.03 &  11.65 &   0.03 &  11.28 &   0.03 &  11.33 &   0.03 &  11.22 &   0.03 &  10.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050523.70-684950.6 &    1.4054.19 &    1205281 &  C &    0.230 &   978.474 &  12.39 &   0.03 &  11.29 &   0.03 &  10.80 &   0.03 &  10.24 &   0.03 &  10.41 &   0.02 &  10.38 &   0.03 &   9.93 &   0.03 &   9.65 &   0.07
  SSTISAGEMA J050512.38-685212.4 &  1.4054.2254 &    1205277 &  C &    1.453 &  1420.450 &  13.12 &   0.02 &  11.85 &   0.02 &  11.22 &   0.02 &  10.13 &   0.02 &  10.18 &   0.02 &  10.03 &   0.03 &   9.67 &   0.03 &   9.15 &   0.04
  SSTISAGEMA J050505.36-685100.7 &  1.4054.2255 &    1204875 &  C &    0.337 &   160.901 &  12.09 &   0.03 &  11.03 &   0.02 &  10.48 &   0.02 &  10.03 &   0.02 &  10.13 &   0.02 &  10.16 &   0.03 &   9.60 &   0.03 &   9.17 &   0.04
  SSTISAGEMA J050549.06-691347.2 &     1.4169.9 &    1205242 &  C &    0.295 &   352.858 &  11.58 &   0.02 &  10.49 &   0.03 &   9.91 &   0.02 &   9.34 &   0.04 &   9.44 &   0.02 &   9.29 &   0.03 &   8.88 &   0.02 &   8.53 &   0.03
  SSTISAGEMA J050546.45-691147.3 &    1.4170.10 &    1205245 &  C &    2.237 &   183.756 &  11.53 &   0.02 &  10.46 &   0.03 &   9.88 &   0.02 &   9.23 &   0.03 &   9.37 &   0.02 &   9.22 &   0.03 &   8.75 &   0.02 &   8.20 &   0.02
  SSTISAGEMA J050557.91-690905.3 &    1.4171.22 &    1205250 &  C &    0.121 &   204.457 &  12.12 &   0.02 &  11.12 &   0.03 &  10.76 &   0.03 &  10.40 &   0.03 &  10.49 &   0.02 &  10.43 &   0.03 &  10.16 &   0.03 &   9.30 &   0.07
  SSTISAGEMA J050600.51-690731.5 &    1.4171.25 &    1205252 &  C &    0.415 &  1082.250 &  11.90 &   0.02 &  10.73 &   0.02 &  10.08 &   0.02 &   9.37 &   0.04 &   9.57 &   0.02 &   9.49 &   0.03 &   8.82 &   0.02 &   8.33 &   0.03
  SSTISAGEMA J050602.83-690209.5 &    1.4172.15 &    1205261 &  C &    0.251 &   181.324 &  11.56 &   0.02 &  10.53 &   0.03 &  10.02 &   0.02 &   9.50 &   0.03 &   9.57 &   0.02 &   9.44 &   0.03 &   9.09 &   0.03 &   8.68 &   0.03
  SSTISAGEMA J050552.37-690448.4 &    1.4172.25 &    1205257 &  C &    0.403 &   210.793 &  12.30 &   0.02 &  11.10 &   0.02 &  10.45 &   0.02 &   9.64 &   0.02 &   9.84 &   0.02 &   9.92 &   0.03 &   9.32 &   0.02 &   9.03 &   0.04
  SSTISAGEMA J050603.06-685951.1 &    1.4173.15 &    1205265 &  C &    0.131 &   204.457 &  12.89 &   0.02 &  11.78 &   0.03 &  11.32 &   0.02 &  10.70 &   0.03 &  10.74 &   0.03 &  10.63 &   0.03 &  10.34 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050630.26-685613.7 &    1.4174.14 &    1205626 &  C &    0.705 &   468.165 &  11.88 &   0.02 &  10.67 &   0.02 &  10.01 &   0.02 &   9.19 &   0.03 &   9.28 &   0.02 &   9.25 &   0.03 &   8.72 &   0.02 &   8.33 &   0.03
  SSTISAGEMA J050606.50-685449.9 &    1.4174.16 &    1205273 &  C &    0.085 &   821.018 &  12.41 &   0.02 &  11.45 &   0.03 &  11.08 &   0.02 &  10.60 &   0.03 &  10.61 &   0.03 &  10.46 &   0.03 &  10.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050629.61-685534.9 &    1.4174.40 &    1205625 &  C &    0.184 &   266.525 &  12.76 &   0.02 &  11.54 &   0.02 &  10.97 &   0.02 &  10.24 &   0.03 &  10.40 &   0.02 &  10.53 &   0.03 &   9.85 &   0.02 &  10.00 &   0.10
  SSTISAGEMA J050548.76-685136.8 &    1.4175.23 &    1205278 &  C &    1.156 &   377.358 &  12.62 &   0.03 &  11.37 &   0.03 &  10.49 &   0.02 &   9.81 &   0.02 &   9.76 &   0.02 &   9.76 &   0.02 &   9.40 &   0.03 &   8.80 &   0.04
  SSTISAGEMA J050604.24-685108.6 &    1.4175.27 &    1205279 &  C &    0.381 &   873.362 &  12.41 &   0.03 &  11.34 &   0.03 &  10.73 &   0.02 &  10.25 &   0.03 &  10.48 &   0.02 &  10.53 &   0.04 &   9.89 &   0.03 &   9.94 &   0.08
  SSTISAGEMA J050702.44-692650.5 &    1.4287.11 &    1205673 &  C &    0.551 &   277.393 &  12.27 &   0.02 &  11.15 &   0.03 &  10.41 &   0.02 &   9.77 &   0.03 &  10.00 &   0.02 &  10.03 &   0.02 &   9.22 &   0.03 &   8.68 &   0.08
  SSTISAGEMA J050655.01-692249.1 &    1.4288.14 &    1205667 &  C &    0.413 &  1287.000 &  12.18 &   0.02 &  11.12 &   0.03 &  10.53 &   0.02 &  10.09 &   0.02 &  10.21 &   0.02 &  10.17 &   0.02 &   9.74 &   0.02 &   9.26 &   0.03
  SSTISAGEMA J050710.04-691823.3 &    1.4289.28 &    1205660 &  C &    0.398 &   821.018 &  13.05 &   0.03 &  12.03 &   0.03 &  11.55 &   0.03 &  10.85 &   0.02 &  10.92 &   0.02 &  10.71 &   0.02 &  10.48 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050644.65-691458.4 &    1.4290.12 &    1205655 &  C &    4.312 &  1126.130 &  11.71 &   0.03 &  10.70 &   0.03 &  10.22 &   0.02 &   9.74 &   0.02 &   9.95 &   0.02 &   9.86 &   0.02 &   9.41 &   0.03 &   8.95 &   0.04
  SSTISAGEMA J050713.26-691616.1 &    1.4290.17 &    1205657 &  C &    0.383 &   151.126 &  12.11 &   0.02 &  11.14 &   0.03 &  10.71 &   0.02 &  10.35 &   0.02 &  10.36 &   0.02 &  10.25 &   0.03 &  10.13 &   0.02 &   9.98 &   0.08
  SSTISAGEMA J050652.92-691642.9 &    1.4290.27 &    1205658 &  C &    0.655 &   445.236 &  12.25 &   0.02 &  10.90 &   0.02 &  10.07 &   0.02 &   9.20 &   0.03 &   9.04 &   0.01 &   8.91 &   0.03 &   8.44 &   0.02 &   8.13 &   0.02
  SSTISAGEMA J050646.51-691158.3 &    1.4291.16 &    1205650 &  C &    0.427 &   247.158 &  11.59 &   0.02 &  10.45 &   0.03 &   9.76 &   0.02 &   9.17 &   0.03 &   9.34 &   0.02 &   9.33 &   0.03 &   8.79 &   0.02 &   8.66 &   0.05
  SSTISAGEMA J050711.40-691145.6 &    1.4291.20 &    1205650 &  C &    0.288 &  1499.250 &  11.90 &   0.02 &  10.82 &   0.03 &  10.19 &   0.02 &   9.60 &   0.02 &   9.69 &   0.02 &   9.64 &   0.02 &   9.18 &   0.02 &   8.75 &   0.04
  SSTISAGEMA J050648.26-690749.3 &    1.4292.23 &    1205644 &  C &    0.148 &  1347.710 &  11.84 &   0.02 &  10.78 &   0.03 &  10.23 &   0.02 &   9.77 &   0.02 &   9.93 &   0.02 &   9.80 &   0.02 &   9.43 &   0.03 &   9.00 &   0.03
  SSTISAGEMA J050659.93-690400.9 &    1.4293.14 &    1205638 &  C &    0.285 &   933.707 &  12.39 &   0.03 &  11.29 &   0.03 &  10.80 &   0.02 &  10.14 &   0.03 &  10.27 &   0.02 &  10.13 &   0.03 &   9.78 &   0.03 &   9.58 &   0.06
  SSTISAGEMA J050710.39-690321.7 &    1.4293.47 &    1205636 &  C &    0.792 &   677.966 &  13.19 &   0.03 &  12.14 &   0.03 &  11.68 &   0.03 &  11.00 &   0.03 &  11.05 &   0.03 &  10.90 &   0.03 &  10.61 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050641.82-685743.6 &    1.4294.17 &    1205628 &  C &    0.248 &   339.674 &  12.03 &   0.02 &  10.96 &   0.02 &  10.39 &   0.02 &   9.85 &   0.02 &   9.98 &   0.02 &   9.94 &   0.03 &   9.44 &   0.03 &   9.54 &   0.06
  SSTISAGEMA J050712.22-685648.8 &    1.4295.11 &    1205626 &  C &    0.420 &  1228.500 &  11.92 &   0.03 &  10.85 &   0.03 &  10.32 &   0.03 &   9.74 &   0.02 &   9.86 &   0.02 &   9.79 &   0.02 &   9.32 &   0.04 &   8.90 &   0.03
  SSTISAGEMA J050658.06-685304.1 &    1.4296.14 &    1205621 &  C &    0.305 &   308.833 &  12.31 &   0.02 &  11.19 &   0.03 &  10.55 &   0.02 &   9.78 &   0.02 &   9.99 &   0.02 &  10.04 &   0.03 &   9.42 &   0.03 &   9.01 &   0.03
  SSTISAGEMA J050659.10-685224.1 &    1.4296.21 &    1205620 &  C &    0.593 &   796.813 &  12.61 &   0.03 &  11.62 &   0.03 &  11.18 &   0.03 &  10.60 &   0.03 &  10.48 &   0.02 &  10.03 &   0.05 &   9.81 &   0.03 &   9.67 &   0.06
  SSTISAGEMA J050636.44-684717.0 &    1.4297.15 &    1205611 &  C &    0.278 &   574.053 &  11.27 &   0.02 &  10.10 &   0.02 &   9.44 &   0.02 &   8.83 &   0.03 &   8.99 &   0.03 &   8.90 &   0.02 &   8.41 &   0.02 &   7.91 &   0.02
  SSTISAGEMA J050708.49-684633.2 &    1.4297.22 &    1205610 &  C &    0.211 &   153.681 &  11.97 &   0.02 &  10.95 &   0.03 &  10.48 &   0.03 &   9.88 &   0.03 &  10.03 &   0.02 &   9.91 &   0.02 &   9.44 &   0.03 &   9.10 &   0.04
  SSTISAGEMA J050645.88-684831.9 &    1.4297.25 &    1205613 &  C &    0.331 &   966.184 &  12.10 &   0.03 &  11.12 &   0.03 &  10.67 &   0.03 &  10.08 &   0.03 &  10.23 &   0.03 &  10.10 &   0.03 &   9.71 &   0.03 &   9.49 &   0.06
  SSTISAGEMA J050645.02-684921.2 &    1.4297.31 &    1205615 &  C &    0.303 &  1175.090 &  12.37 &   0.03 &  11.29 &   0.03 &  10.84 &   0.02 &  10.21 &   0.02 &  10.36 &   0.02 &  10.28 &   0.02 &   9.84 &   0.03 &   9.45 &   0.05
  SSTISAGEMA J050732.98-692527.1 &    1.4409.11 &    1281268 &  C &    0.345 &   142.430 &  11.85 &   0.03 &  10.86 &   0.03 &  10.37 &   0.03 &   9.80 &   0.05 &   9.99 &   0.04 &   9.99 &   0.04 &   9.61 &   0.03 &   9.16 &   0.03
  SSTISAGEMA J050730.03-692219.7 &    1.4409.12 &    1281273 &  C &    0.500 &   156.348 &  12.03 &   0.02 &  11.02 &   0.03 &  10.43 &   0.03 &   9.94 &   0.02 &  10.12 &   0.02 &  10.05 &   0.03 &   9.54 &   0.03 &   9.26 &   0.04
  SSTISAGEMA J050750.28-692125.4 &    1.4410.16 &    1281274 &  C &    0.569 &   352.858 &  12.19 &   0.02 &  11.11 &   0.02 &  10.43 &   0.02 &   9.68 &   0.02 &   9.90 &   0.02 &   9.96 &   0.03 &   9.38 &   0.02 &   8.96 &   0.04
  SSTISAGEMA J050732.30-692113.2 &    1.4410.17 &    1281275 &  C &    0.190 &   263.922 &  12.15 &   0.02 &  11.21 &   0.03 &  10.70 &   0.02 &  10.35 &   0.02 &  10.48 &   0.02 &  10.32 &   0.03 &  10.10 &   0.02 &   9.81 &   0.07
  SSTISAGEMA J050749.53-692009.1 &    1.4410.29 &    1281276 &  C &    0.376 &   185.014 &  12.43 &   0.02 &  11.28 &   0.02 &  10.61 &   0.02 &   9.82 &   0.02 &  10.02 &   0.02 &  10.07 &   0.03 &   9.44 &   0.04 &   9.56 &   0.05
  SSTISAGEMA J050750.49-691718.9 &    1.4411.16 &    1281281 &  C &    0.564 &   411.523 &  11.92 &   0.02 &  10.85 &   0.03 &  10.24 &   0.02 &   9.56 &   0.02 &   9.78 &   0.02 &   9.77 &   0.02 &   9.22 &   0.03 &   9.18 &   0.06
  SSTISAGEMA J050751.48-691610.7 &    1.4411.20 &    1281283 &  C &    0.286 &   152.835 &  12.49 &   0.02 &  11.43 &   0.02 &  10.93 &   0.02 &  10.39 &   0.02 &  10.43 &   0.02 &  10.30 &   0.02 &  10.17 &   0.02 &   9.81 &   0.09
  SSTISAGEMA J050756.90-691439.3 &    1.4411.24 &    1281286 &  C &    0.280 &   732.601 &  12.76 &   0.03 &  11.86 &   0.03 &  11.41 &   0.02 &  10.81 &   0.02 &  10.86 &   0.02 &  10.69 &   0.02 &  10.39 &   0.03 &   9.78 &   0.10
  SSTISAGEMA J050735.45-691229.4 &    1.4412.13 &    1281289 &  C &    0.211 &  1002.000 &  12.07 &   0.02 &  11.09 &   0.02 &  10.68 &   0.02 &  10.23 &   0.02 &  10.34 &   0.02 &  10.22 &   0.02 &   9.86 &   0.02 &   9.40 &   0.05
  SSTISAGEMA J050746.93-690956.8 &    1.4412.14 &    1281294 &  C &    0.883 &   362.188 &  11.79 &   0.02 &  10.70 &   0.02 &  10.06 &   0.02 &   9.42 &   0.03 &   9.50 &   0.01 &   9.37 &   0.02 &   8.88 &   0.02 &   8.56 &   0.03
  SSTISAGEMA J050723.32-691147.9 &    1.4412.24 &    1205650 &  C &    0.253 &   173.250 &  12.20 &   0.03 &  11.08 &   0.03 &  10.49 &   0.02 &   9.92 &   0.02 &  10.07 &   0.02 &   9.96 &   0.02 &   9.50 &   0.02 &   8.71 &   0.03
  SSTISAGEMA J050745.31-691043.5 &    1.4412.53 &    1281293 &  C &    0.359 &  1175.090 &  12.25 &   0.02 &  11.11 &   0.02 &  10.53 &   0.02 &   9.64 &   0.02 &   9.44 &   0.02 &   9.04 &   0.02 &   8.54 &   0.02 &   7.75 &   0.02
  SSTISAGEMA J050741.57-690821.5 &    1.4413.30 &    1281297 &  C &    1.968 &  1584.790 &  12.43 &   0.02 &  11.30 &   0.03 &  10.68 &   0.02 &   9.73 &   0.02 &   9.65 &   0.02 &   9.35 &   0.02 &   8.94 &   0.02 &   8.32 &   0.02
  SSTISAGEMA J050740.97-685926.4 &    1.4415.11 &    1281312 &  C &    0.253 &   998.004 &  12.03 &   0.02 &  11.01 &   0.02 &  10.57 &   0.02 &  10.11 &   0.02 &  10.18 &   0.02 &  10.06 &   0.03 &   9.73 &   0.03 &   8.78 &   0.03
  SSTISAGEMA J050730.89-684910.0 &    1.4418.13 &    1281329 &  C &    0.607 &   431.034 &  11.47 &   0.03 &  10.33 &   0.02 &   9.78 &   0.02 &   9.00 &   0.03 &   9.15 &   0.02 &   8.97 &   0.02 &   8.55 &   0.02 &   8.05 &   0.02
  SSTISAGEMA J050715.98-684853.3 &    1.4418.19 &    1205614 &  C &    0.214 &   357.526 &  12.11 &   0.03 &  11.10 &   0.03 &  10.61 &   0.02 &   9.98 &   0.02 &  10.11 &   0.02 &  10.01 &   0.03 &   9.60 &   0.03 &   9.37 &   0.05
  SSTISAGEMA J050727.29-684550.3 &    1.4418.20 &    1205609 &  C &    1.728 &   289.185 &  12.35 &   0.03 &  11.26 &   0.03 &  10.69 &   0.02 &  10.52 &   0.02 &  10.34 &   0.02 &  10.33 &   0.03 &   9.99 &   0.02 &   9.57 &   0.07
  SSTISAGEMA J050749.44-684659.3 &    1.4418.22 &    1281333 &  C &    0.185 &   210.793 &  11.82 &   0.02 &  10.66 &   0.02 &  10.07 &   0.02 &   9.57 &   0.03 &   9.70 &   0.02 &   9.63 &   0.03 &   9.04 &   0.02 &   8.64 &   0.04
  SSTISAGEMA J050753.71-684401.7 &    1.4419.13 &    1281339 &  C &    0.179 &   173.250 &  12.03 &   0.03 &  10.92 &   0.03 &  10.45 &   0.02 &   9.63 &   0.02 &   9.67 &   0.01 &   9.54 &   0.02 &   9.03 &   0.02 &   8.90 &   0.03
  SSTISAGEMA J050717.41-684347.1 &    1.4419.19 &    1205606 &  C &    0.188 &   709.723 &  12.74 &   0.03 &  11.80 &   0.03 &  11.41 &   0.03 &  11.09 &   0.02 &  11.18 &   0.03 &  11.04 &   0.03 &  10.83 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050809.42-692134.3 &    1.4531.14 &    1281274 &  C &    0.188 &   130.804 &  12.12 &   0.02 &  11.11 &   0.02 &  10.67 &   0.03 &  10.13 &   0.03 &  10.16 &   0.02 &   9.94 &   0.02 &   9.67 &   0.02 &   9.23 &   0.07
  SSTISAGEMA J050818.92-691546.2 &    1.4532.23 &    1281284 &  C &    0.367 &   173.250 &  12.04 &   0.02 &  10.99 &   0.03 &  10.34 &   0.02 &   9.66 &   0.03 &   9.83 &   0.02 &   9.80 &   0.02 &   9.27 &   0.03 &   8.93 &   0.04
  SSTISAGEMA J050815.36-691609.6 &    1.4532.24 &    1281283 &  C &    0.285 &   319.693 &  12.20 &   0.02 &  11.02 &   0.02 &  10.47 &   0.02 &   9.89 &   0.02 &  10.05 &   0.02 &   9.94 &   0.03 &   9.45 &   0.03 &   8.90 &   0.04
  SSTISAGEMA J050800.16-691525.9 &    1.4532.31 &    1281284 &  C &    0.184 &   452.489 &  12.73 &   0.03 &  11.77 &   0.03 &  11.32 &   0.03 &  10.69 &   0.03 &  10.73 &   0.02 &  10.59 &   0.02 &  10.30 &   0.03 &   9.58 &   0.07
  SSTISAGEMA J050816.46-691242.6 &    1.4533.24 &    1281289 &  C &    0.718 &  1002.000 &  12.28 &   0.03 &  11.32 &   0.04 &  10.92 &   0.03 &  10.35 &   0.02 &  10.43 &   0.02 &  10.26 &   0.02 &  10.02 &   0.03 &   9.61 &   0.06
  SSTISAGEMA J050827.24-690835.1 &    1.4534.18 &    1281296 &  C &    0.230 &   327.439 &  11.65 &   0.02 &  10.73 &   0.02 &  10.20 &   0.03 &   9.71 &   0.02 &   9.84 &   0.02 &   9.68 &   0.02 &   9.25 &   0.03 &   9.04 &   0.04
  SSTISAGEMA J050837.12-690304.0 &   1.4535.120 &    1281306 &  C &    0.533 &   793.021 &  12.79 &   0.03 &  11.78 &   0.03 &  11.43 &   0.03 &  11.17 &   0.02 &  11.21 &   0.03 &  11.09 &   0.02 &  10.97 &   0.05 &   9.09 &   0.03
  SSTISAGEMA J050823.17-690342.9 &    1.4535.92 &    1281305 &  C &    0.197 &   151.126 &  12.15 &   0.02 &  11.12 &   0.02 &  10.65 &   0.02 &  10.13 &   0.02 &  10.23 &   0.02 &  10.10 &   0.02 &   9.74 &   0.02 &   9.67 &   0.06
  SSTISAGEMA J050805.13-690431.7 &    1.4535.95 &    1281303 &  C &    0.303 &   352.858 &  12.17 &   0.02 &  11.01 &   0.02 &  10.30 &   0.02 &   9.75 &   0.03 &   9.83 &   0.02 &   9.79 &   0.02 &   9.32 &   0.02 &   8.92 &   0.03
  SSTISAGEMA J050838.78-690447.9 &    1.4535.97 &    1281303 &  C &    0.168 &   167.870 &  12.38 &   0.02 &  11.27 &   0.02 &  10.71 &   0.02 &  10.13 &   0.02 &  10.30 &   0.02 &  10.24 &   0.02 &   9.54 &   0.03 &   9.43 &   0.05
  SSTISAGEMA J050835.71-685857.3 &    1.4536.37 &    1281313 &  C &    0.280 &   335.458 &  12.75 &   0.02 &  11.60 &   0.03 &  10.93 &   0.02 &  10.27 &   0.03 &  10.30 &   0.02 &   9.97 &   0.06 &   9.40 &   0.02 &   8.26 &   0.03
  SSTISAGEMA J050835.85-690128.6 &    1.4536.69 &    1281309 &  C &    0.938 &   206.016 &  12.64 &   0.03 &  11.72 &   0.02 &  11.36 &   0.02 &  11.13 &   0.02 &  11.23 &   0.02 &  11.08 &   0.03 &  10.97 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050842.36-685737.0 &    1.4537.11 &    1281690 &  C &    0.370 &   403.063 &  11.48 &   0.02 &  10.35 &   0.03 &   9.78 &   0.03 &   9.15 &   0.03 &   9.23 &   0.02 &   9.05 &   0.03 &   8.78 &   0.02 &   8.51 &   0.03
  SSTISAGEMA J050813.68-685419.5 &    1.4537.18 &    1281320 &  C &    1.020 &  1420.450 &  11.86 &   0.02 &  10.86 &   0.02 &  10.32 &   0.02 &   9.73 &   0.02 &   9.86 &   0.03 &   9.76 &   0.03 &   9.26 &   0.03 &   9.05 &   0.04
  SSTISAGEMA J050832.33-685454.9 &    1.4537.20 &    1281320 &  C &    0.566 &   154.560 &  12.19 &   0.03 &  11.06 &   0.03 &  10.47 &   0.02 &  10.10 &   0.03 &  10.21 &   0.02 &  10.13 &   0.03 &   9.72 &   0.02 &   9.26 &   0.05
  SSTISAGEMA J050812.80-685107.2 &    1.4538.21 &    1281326 &  C &    0.741 &   405.351 &  12.35 &   0.04 &  11.14 &   0.04 &  10.39 &   0.03 &   9.67 &   0.02 &   9.78 &   0.02 &   9.85 &   0.03 &   9.29 &   0.03 &   9.17 &   0.04
  SSTISAGEMA J050832.33-684430.4 &    1.4540.32 &    1281338 &  C &    0.205 &   173.250 &  12.31 &   0.02 &  11.15 &   0.02 &  10.51 &   0.02 &   9.85 &   0.03 &   9.98 &   0.02 &   9.97 &   0.03 &   9.35 &   0.03 &   9.08 &   0.04
  SSTISAGEMA J050846.87-691345.2 &     1.4653.8 &    1281718 &  C &    0.189 &   902.527 &  11.63 &   0.02 &  10.62 &   0.02 &  10.17 &   0.03 &   9.83 &   0.03 &   9.97 &   0.02 &   9.89 &   0.03 &   9.54 &   0.03 &   8.83 &   0.03
  SSTISAGEMA J050848.67-690737.1 &   1.4655.119 &    1281707 &  C &    2.252 &   367.107 &  12.19 &   0.02 &  11.04 &   0.03 &  10.21 &   0.02 &   9.53 &   0.02 &   9.10 &   0.01 &   8.74 &   0.02 &   8.45 &   0.01 &   8.13 &   0.03
  SSTISAGEMA J050857.46-690742.0 &    1.4655.22 &    1281707 &  C &    0.257 &   753.012 &  13.13 &   0.03 &  12.25 &   0.03 &  11.77 &   0.03 &  11.37 &   0.03 &  11.47 &   0.02 &  11.31 &   0.03 &  10.99 &   0.03 &  10.43 &   0.11
  SSTISAGEMA J050856.26-690604.3 &    1.4655.89 &    1281703 &  C &    0.162 &   627.353 &  13.16 &   0.03 &  12.13 &   0.03 &  11.78 &   0.03 &  11.48 &   0.02 &  11.56 &   0.03 &  11.40 &   0.03 &  11.24 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050905.39-690242.7 &   1.4656.112 &    1281698 &  C &    0.201 &   846.740 &  12.21 &   0.02 &  11.09 &   0.03 &  10.44 &   0.02 &   9.59 &   0.02 &   9.70 &   0.02 &   9.59 &   0.02 &   9.09 &   0.02 &   8.82 &   0.03
  SSTISAGEMA J050853.52-685457.4 &    1.4658.10 &    1281685 &  C &    0.236 &   198.491 &  11.48 &   0.02 &  10.45 &   0.02 &   9.94 &   0.03 &   9.27 &   0.04 &   9.44 &   0.02 &   9.26 &   0.03 &   8.83 &   0.02 &   8.73 &   0.03
  SSTISAGEMA J050900.02-685243.7 &    1.4659.35 &    1281681 &  C &    0.191 &   123.671 &  11.98 &   0.02 &  10.99 &   0.02 &  10.51 &   0.02 &  10.00 &   0.03 &  10.07 &   0.02 &   9.89 &   0.04 &   9.52 &   0.03 &   9.03 &   0.05
  SSTISAGEMA J050905.55-684629.3 &    1.4660.57 &    1281670 &  C &    0.325 &   238.493 &  12.54 &   0.02 &  11.54 &   0.02 &  11.02 &   0.02 &  10.58 &   0.02 &  10.76 &   0.02 &  10.63 &   0.03 &  10.09 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050844.26-684532.1 &    1.4661.34 &    1281336 &  C &    0.170 &     5.374 &  99.00 &  99.00 &  99.00 &  99.00 &  11.79 &   0.06 &  11.70 &   0.04 &  11.82 &   0.03 &  11.72 &   0.04 &  11.74 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050011.52-701305.2 &   10.3187.11 &    1203623 &  C &    0.732 &   518.941 &  11.67 &   0.02 &  10.44 &   0.03 &   9.69 &   0.02 &   8.82 &   0.03 &   8.93 &   0.03 &   8.73 &   0.03 &   8.24 &   0.02 &   7.97 &   0.03
  SSTISAGEMA J050020.32-694330.1 &   10.3194.14 &    1203810 &  C &    0.463 &  1077.590 &  12.16 &   0.02 &  11.04 &   0.03 &  10.53 &   0.02 &  10.08 &   0.03 &  10.26 &   0.03 &  10.19 &   0.03 &   9.77 &   0.03 &   9.38 &   0.07
  SSTISAGEMA J050055.90-700454.9 &   10.3310.13 &    1203787 &  C &    0.280 &   846.740 &  12.61 &   0.02 &  11.48 &   0.03 &  10.93 &   0.02 &  10.18 &   0.02 &  10.30 &   0.02 &  10.19 &   0.02 &   9.60 &   0.02 &   9.36 &   0.11
  SSTISAGEMA J050102.15-695834.8 &   10.3311.16 &    1203794 &  C &    0.257 &   319.693 &  12.22 &   0.02 &  11.21 &   0.03 &  10.80 &   0.02 &  10.62 &   0.02 &  10.66 &   0.02 &  10.51 &   0.02 &  10.39 &   0.03 &  10.11 &   0.08
  SSTISAGEMA J050110.31-695148.8 &   10.3313.21 &    1203800 &  C &    0.103 &  1420.450 &  12.87 &   0.03 &  11.82 &   0.03 &  11.50 &   0.03 &  11.11 &   0.03 &  11.22 &   0.02 &  11.12 &   0.03 &  10.88 &   0.03 &  10.38 &   0.11
  SSTISAGEMA J050046.65-694538.3 &   10.3315.11 &    1203807 &  C &    0.151 &  1349.530 &  12.11 &   0.02 &  11.15 &   0.03 &  10.78 &   0.02 &  10.24 &   0.03 &  10.13 &   0.02 &   9.86 &   0.02 &   9.54 &   0.03 &   9.55 &   0.06
  SSTISAGEMA J050113.94-694504.8 &   10.3315.26 &    1203808 &  C &    0.431 &   242.718 &  12.78 &   0.02 &  11.74 &   0.03 &  11.22 &   0.03 &  10.71 &   0.02 &  10.83 &   0.02 &  10.83 &   0.03 &  10.33 &   0.03 &  10.32 &   0.08
  SSTISAGEMA J050110.74-694451.2 &    10.3315.9 &    1203808 &  C &    0.348 &   249.439 &  12.51 &   0.02 &  11.52 &   0.03 &  11.09 &   0.03 &  10.65 &   0.03 &  10.77 &   0.02 &  10.61 &   0.03 &  10.18 &   0.03 &  10.05 &   0.07
  SSTISAGEMA J050041.92-693702.6 &   10.3317.12 &    1203817 &  C &    0.153 &   315.956 &  11.61 &   0.02 &  10.55 &   0.03 &  10.04 &   0.02 &   9.34 &   0.02 &   9.41 &   0.02 &   9.22 &   0.02 &   8.86 &   0.02 &   9.03 &   0.04
  SSTISAGEMA J050056.68-693348.5 &   10.3317.16 &    1203822 &  C &    0.232 &   352.858 &  11.68 &   0.02 &  10.55 &   0.03 &  10.07 &   0.02 &   9.45 &   0.04 &   9.58 &   0.02 &   9.52 &   0.03 &   9.07 &   0.03 &   8.57 &   0.03
  SSTISAGEMA J050105.16-693633.9 &   10.3317.22 &    1203818 &  C &    0.302 &   234.412 &  12.23 &   0.04 &  11.19 &   0.04 &  10.69 &   0.03 &  10.22 &   0.02 &  10.36 &   0.02 &  10.24 &   0.02 &   9.82 &   0.02 &   9.36 &   0.05
  SSTISAGEMA J050101.81-693412.2 &   10.3317.29 &    1203821 &  C &    0.388 &  1040.580 &  12.84 &   0.03 &  11.78 &   0.03 &  11.29 &   0.03 &  10.73 &   0.03 &  10.84 &   0.03 &  10.73 &   0.03 &  10.35 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050200.97-700453.7 &   10.3431.17 &    1204286 &  C &    0.195 &   372.162 &  12.19 &   0.03 &  11.10 &   0.03 &  10.43 &   0.02 &   9.76 &   0.02 &   9.95 &   0.03 &   9.91 &   0.03 &   9.32 &   0.03 &   9.27 &   0.05
  SSTISAGEMA J050153.31-695432.6 &   10.3433.61 &    1204274 &  C &    0.233 &   287.439 &  12.60 &   0.02 &  11.43 &   0.03 &  10.79 &   0.02 &  10.14 &   0.02 &  10.36 &   0.02 &  10.44 &   0.02 &   9.80 &   0.02 &   9.58 &   0.06
  SSTISAGEMA J050139.69-695221.6 &   10.3434.12 &    1204272 &  C &    0.196 &   162.893 &  12.06 &   0.03 &  11.08 &   0.03 &  10.55 &   0.03 &  10.07 &   0.02 &  10.18 &   0.02 &  10.10 &   0.02 &   9.68 &   0.03 &   9.50 &   0.07
  SSTISAGEMA J050119.39-694853.2 &   10.3435.21 &    1203804 &  C &    0.606 &   105.197 &  12.56 &   0.02 &  11.57 &   0.03 &  11.19 &   0.03 &  10.80 &   0.03 &  10.88 &   0.03 &  10.83 &   0.03 &  10.50 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050134.55-694649.6 &   10.3435.23 &    1204266 &  C &    0.467 &   343.879 &  12.47 &   0.02 &  11.30 &   0.03 &  10.59 &   0.03 &   9.85 &   0.02 &  10.05 &   0.02 &  10.19 &   0.03 &   9.55 &   0.03 &   9.33 &   0.05
  SSTISAGEMA J050130.79-694445.5 &   10.3436.21 &    1203808 &  C &    1.896 &   315.956 &  12.07 &   0.02 &  11.08 &   0.02 &  10.64 &   0.02 &  10.21 &   0.03 &  10.24 &   0.02 &  10.11 &   0.03 &   9.88 &   0.03 &   9.90 &   0.08
  SSTISAGEMA J050159.63-693742.4 &   10.3437.31 &    1204255 &  C &    0.214 &   121.462 &  13.02 &   0.03 &  11.91 &   0.02 &  11.29 &   0.03 &  10.40 &   0.03 &  10.15 &   0.02 &   9.74 &   0.02 &   9.06 &   0.02 &   7.70 &   0.02
  SSTISAGEMA J050246.23-695158.2 &    10.3555.8 &    1204478 &  C &    0.824 &  1420.450 &  12.24 &   0.02 &  11.10 &   0.03 &  10.43 &   0.02 &   9.68 &   0.02 &   9.85 &   0.02 &   9.88 &   0.02 &   9.21 &   0.02 &   8.86 &   0.04
  SSTISAGEMA J050219.79-693901.9 &   10.3558.16 &    1204256 &  C &    1.274 &   409.668 &  12.16 &   0.03 &  10.92 &   0.03 &  10.09 &   0.03 &   9.27 &   0.04 &   8.97 &   0.02 &   8.77 &   0.02 &   8.40 &   0.03 &   8.14 &   0.04
  SSTISAGEMA J050213.09-694042.0 &   10.3558.18 &    1204259 &  C &    0.459 &   661.376 &  12.69 &   0.03 &  11.63 &   0.03 &  11.09 &   0.03 &  10.58 &   0.02 &  10.73 &   0.02 &  10.61 &   0.02 &  10.26 &   0.02 &   9.50 &   0.05
  SSTISAGEMA J050331.02-700550.7 &    10.3672.7 &    1204463 &  C &    0.733 &   214.133 &  11.96 &   0.02 &  10.81 &   0.03 &  10.12 &   0.02 &   9.53 &   0.03 &   9.68 &   0.02 &   9.75 &   0.03 &   9.13 &   0.03 &   8.79 &   0.03
  SSTISAGEMA J050255.71-700232.5 &   10.3673.18 &    1204467 &  C &    0.164 &   280.191 &  11.92 &   0.02 &  10.94 &   0.03 &  10.55 &   0.02 &  10.17 &   0.03 &  10.23 &   0.02 &  10.06 &   0.03 &  10.00 &   0.03 &   9.56 &   0.06
  SSTISAGEMA J050331.24-700221.5 &   10.3673.23 &    1204467 &  C &    1.036 &   197.083 &  12.12 &   0.03 &  11.03 &   0.03 &  10.35 &   0.02 &   9.72 &   0.03 &   9.87 &   0.02 &   9.93 &   0.03 &   9.34 &   0.02 &   9.22 &   0.04
  SSTISAGEMA J050313.36-695633.7 &  10.3675.113 &    1204473 &  C &    0.284 &  1002.000 &  12.11 &   0.03 &  11.01 &   0.03 &  10.34 &   0.02 &   9.42 &   0.04 &   9.48 &   0.02 &   9.38 &   0.02 &   8.87 &   0.02 &   8.15 &   0.03
  SSTISAGEMA J050329.49-695243.7 &   10.3676.18 &    1204477 &  C &    0.389 &  1126.130 &  12.35 &   0.03 &  11.27 &   0.03 &  10.67 &   0.02 &  10.10 &   0.02 &  10.30 &   0.02 &  10.37 &   0.03 &   9.73 &   0.02 &   9.68 &   0.06
  SSTISAGEMA J050255.69-694639.5 &   10.3677.18 &    1204484 &  C &    1.121 &  1082.250 &  12.90 &   0.03 &  11.95 &   0.03 &  11.53 &   0.02 &  11.21 &   0.02 &  11.25 &   0.02 &  11.12 &   0.02 &  10.82 &   0.02 &  10.38 &   0.11
  SSTISAGEMA J050248.80-693741.1 &   10.3679.10 &    1204494 &  C &    0.296 &   367.107 &  11.94 &   0.03 &  10.78 &   0.03 &  10.17 &   0.03 &   9.58 &   0.02 &   9.75 &   0.02 &   9.76 &   0.02 &   9.22 &   0.02 &   8.84 &   0.03
  SSTISAGEMA J050256.93-693845.8 &   10.3679.19 &    1204493 &  C &    1.219 &   312.402 &  12.19 &   0.02 &  11.13 &   0.03 &  10.54 &   0.02 &  10.04 &   0.02 &  10.14 &   0.02 &  10.04 &   0.02 &   9.71 &   0.03 &   9.60 &   0.06
  SSTISAGEMA J050331.39-693419.0 &    10.3680.6 &    1204498 &  C &    0.299 &   157.233 &  11.92 &   0.02 &  10.82 &   0.03 &  10.32 &   0.03 &   9.84 &   0.03 &  10.03 &   0.02 &   9.96 &   0.03 &   9.45 &   0.03 &   9.07 &   0.04
  SSTISAGEMA J050351.03-701422.2 &   10.3791.13 &    1204454 &  C &    0.357 &  1228.500 &  12.22 &   0.02 &  11.16 &   0.03 &  10.63 &   0.02 &   9.85 &   0.03 &   9.81 &   0.03 &   9.55 &   0.03 &   9.15 &   0.03 &   8.87 &   0.03
  SSTISAGEMA J050353.11-695738.6 &  10.3796.114 &    1204472 &  C &    0.289 &   207.598 &  12.12 &   0.02 &  10.98 &   0.03 &  10.29 &   0.03 &   9.59 &   0.03 &   9.77 &   0.02 &   9.86 &   0.03 &   9.22 &   0.03 &   9.15 &   0.04
  SSTISAGEMA J050401.29-695150.6 &   10.3797.10 &    1204962 &  C &    0.327 &   162.893 &  12.34 &   0.02 &  11.24 &   0.03 &  10.69 &   0.02 &  10.08 &   0.02 &  10.23 &   0.02 &  10.11 &   0.03 &   9.68 &   0.02 &   9.41 &   0.05
  SSTISAGEMA J050341.55-694813.6 &   10.3798.10 &    1204482 &  C &    0.273 &   292.227 &  12.28 &   0.03 &  11.23 &   0.03 &  10.76 &   0.03 &  10.33 &   0.02 &  10.41 &   0.02 &  10.32 &   0.02 &  10.00 &   0.02 &   9.96 &   0.08
  SSTISAGEMA J050341.31-694727.8 &   10.3798.12 &    1204483 &  C &    0.171 &  1228.500 &  12.55 &   0.03 &  11.56 &   0.03 &  11.12 &   0.03 &  10.59 &   0.02 &  10.73 &   0.02 &  10.61 &   0.02 &  10.31 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J050341.98-694053.3 &   10.3800.15 &    1204490 &  C &    0.217 &   274.574 &  12.30 &   0.02 &  11.18 &   0.02 &  10.67 &   0.03 &  10.09 &   0.02 &  10.20 &   0.02 &  10.13 &   0.02 &   9.68 &   0.02 &   9.66 &   0.06
  SSTISAGEMA J050338.49-693958.2 &   10.3800.17 &    1204491 &  C &    0.202 &  1420.450 &  12.28 &   0.02 &  11.29 &   0.03 &  10.85 &   0.02 &  10.41 &   0.02 &  10.50 &   0.02 &  10.34 &   0.02 &   9.96 &   0.03 &   9.65 &   0.06
  SSTISAGEMA J050344.65-693811.7 &   10.3800.35 &    1204494 &  C &    1.513 &  1420.450 &  12.09 &   0.03 &  10.88 &   0.03 &  10.17 &   0.03 &   9.36 &   0.03 &   9.32 &   0.02 &   9.17 &   0.02 &   8.64 &   0.02 &   8.26 &   0.03
  SSTISAGEMA J050341.90-693433.9 &    10.3801.9 &    1204498 &  C &    0.795 &   553.710 &  12.15 &   0.02 &  11.05 &   0.02 &  10.53 &   0.02 &  10.03 &   0.03 &  10.22 &   0.02 &  10.19 &   0.03 &   9.74 &   0.03 &   9.51 &   0.06
  SSTISAGEMA J050352.94-693252.3 &    10.3802.8 &    1204500 &  C &    0.650 &   177.778 &  12.44 &   0.02 &  11.22 &   0.03 &  10.62 &   0.03 &   9.95 &   0.02 &  10.09 &   0.02 &  10.14 &   0.03 &   9.54 &   0.03 &   9.34 &   0.04
  SSTISAGEMA J050457.96-700652.3 &   10.3914.23 &    1204979 &  C &    0.304 &   577.367 &  12.59 &   0.03 &  11.59 &   0.03 &  11.26 &   0.02 &  11.03 &   0.02 &  11.12 &   0.03 &  10.90 &   0.04 &  10.87 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050424.90-695818.5 &   10.3916.29 &    1204969 &  C &    0.688 &   475.511 &  11.86 &   0.03 &  10.63 &   0.03 &   9.82 &   0.02 &   8.84 &   0.04 &   8.72 &   0.03 &   8.56 &   0.02 &   8.12 &   0.02 &   7.90 &   0.02
  SSTISAGEMA J050501.16-695242.2 &   10.3918.17 &    1204963 &  C &    0.493 &   166.861 &  12.82 &   0.02 &  11.77 &   0.03 &  11.29 &   0.03 &  10.75 &   0.02 &  10.81 &   0.02 &  10.74 &   0.02 &  10.29 &   0.03 &   9.94 &   0.10
  SSTISAGEMA J050438.21-695149.4 &    10.3918.7 &    1204962 &  C &    1.243 &   397.141 &  12.12 &   0.02 &  10.94 &   0.03 &  10.20 &   0.02 &   9.49 &   0.03 &   9.66 &   0.01 &   9.70 &   0.02 &   9.12 &   0.02 &   8.79 &   0.04
  SSTISAGEMA J050454.11-694823.4 &   10.3919.12 &    1204958 &  C &    0.282 &   180.115 &  11.95 &   0.02 &  10.90 &   0.03 &  10.37 &   0.02 &   9.73 &   0.02 &   9.86 &   0.02 &   9.81 &   0.02 &   9.31 &   0.02 &   8.97 &   0.04
  SSTISAGEMA J050436.14-693948.9 &   10.3921.12 &    1204947 &  C &    0.237 &   369.959 &  12.21 &   0.03 &  11.08 &   0.03 &  10.40 &   0.03 &   9.67 &   0.02 &   9.93 &   0.02 &   9.97 &   0.02 &   9.30 &   0.02 &   9.17 &   0.04
  SSTISAGEMA J050443.36-693230.7 &    10.3923.7 &    1204938 &  C &    0.175 &   232.937 &  12.40 &   0.02 &  11.37 &   0.03 &  10.94 &   0.02 &  10.51 &   0.02 &  10.58 &   0.02 &  10.52 &   0.02 &  10.26 &   0.02 &   9.88 &   0.09
  SSTISAGEMA J050508.30-701242.0 &   10.4034.15 &    1205160 &  C &    0.684 &   128.949 &  12.48 &   0.02 &  11.50 &   0.02 &  11.03 &   0.03 &  10.42 &   0.02 &  10.40 &   0.02 &  10.13 &   0.03 &   9.22 &   0.03 &   7.41 &   0.02
  SSTISAGEMA J050505.97-695745.7 &   10.4037.11 &    1205178 &  C &    1.282 &   323.520 &  12.80 &   0.02 &  11.54 &   0.03 &  10.74 &   0.03 &  10.01 &   0.03 &  10.09 &   0.02 &  10.04 &   0.02 &   9.66 &   0.03 &   9.62 &   0.05
  SSTISAGEMA J050530.48-695944.3 &    10.4037.8 &    1205176 &  C &    1.259 &   331.345 &  12.29 &   0.03 &  11.18 &   0.03 &  10.56 &   0.02 &  10.05 &   0.02 &  10.18 &   0.02 &  10.10 &   0.03 &   9.68 &   0.03 &   9.49 &   0.07
  SSTISAGEMA J050510.68-694327.4 &   10.4041.19 &    1205197 &  C &    0.293 &   387.447 &  11.98 &   0.02 &  10.86 &   0.03 &  10.24 &   0.03 &   9.60 &   0.02 &   9.76 &   0.02 &   9.77 &   0.02 &   9.18 &   0.03 &   8.80 &   0.04
  SSTISAGEMA J050545.66-694055.1 &   10.4042.13 &    1205200 &  C &    0.181 &   154.560 &  11.94 &   0.02 &  10.93 &   0.03 &  10.54 &   0.03 &  10.17 &   0.03 &  10.23 &   0.02 &  10.09 &   0.03 &   9.97 &   0.03 &   9.53 &   0.06
  SSTISAGEMA J050522.08-693649.4 &    10.4043.6 &    1205206 &  C &    0.421 &  1228.500 &  12.01 &   0.02 &  10.99 &   0.03 &  10.42 &   0.02 &   9.85 &   0.02 &   9.97 &   0.02 &   9.87 &   0.02 &   9.40 &   0.02 &   9.18 &   0.05
  SSTISAGEMA J050523.53-693249.8 &    10.4044.2 &    1205211 &  C &    0.192 &   240.616 &  12.03 &   0.02 &  11.03 &   0.03 &  10.52 &   0.03 &  10.06 &   0.01 &  10.22 &   0.02 &  10.20 &   0.03 &   9.79 &   0.02 &   9.45 &   0.06
  SSTISAGEMA J050628.75-701355.8 &   10.4154.11 &    1205735 &  C &    0.295 &   377.358 &  11.92 &   0.02 &  10.79 &   0.03 &  10.10 &   0.02 &   9.40 &   0.03 &   9.49 &   0.03 &   9.49 &   0.03 &   9.01 &   0.02 &   8.71 &   0.03
  SSTISAGEMA J050613.55-701338.7 &   10.4155.19 &    1205159 &  C &    0.285 &   873.362 &  12.90 &   0.02 &  11.92 &   0.03 &  11.51 &   0.03 &  11.12 &   0.03 &  11.11 &   0.03 &  11.00 &   0.03 &  10.74 &   0.04 &  10.50 &   0.11
  SSTISAGEMA J050614.14-695945.3 &   10.4158.15 &    1205175 &  C &    0.212 &   820.345 &  11.58 &   0.02 &  10.49 &   0.02 &   9.97 &   0.03 &   9.38 &   0.03 &   9.52 &   0.02 &   9.40 &   0.03 &   8.96 &   0.02 &   8.62 &   0.04
  SSTISAGEMA J050605.25-695634.8 &   10.4159.12 &    1205179 &  C &    1.596 &   256.279 &  12.88 &   0.03 &  11.67 &   0.03 &  11.00 &   0.03 &  10.46 &   0.02 &  10.39 &   0.02 &  10.24 &   0.02 &   9.99 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J050612.33-694811.8 &   10.4161.12 &    1205190 &  C &    0.313 &   201.450 &  12.11 &   0.02 &  10.95 &   0.02 &  10.34 &   0.03 &   9.60 &   0.03 &   9.77 &   0.02 &   9.83 &   0.03 &   9.22 &   0.02 &   9.05 &   0.04
  SSTISAGEMA J050558.42-694615.4 &   10.4161.18 &    1205193 &  C &    0.403 &  1228.500 &  12.07 &   0.02 &  11.02 &   0.03 &  10.41 &   0.02 &   9.58 &   0.03 &   9.44 &   0.02 &   9.15 &   0.03 &   8.64 &   0.02 &   8.04 &   0.02
  SSTISAGEMA J050558.55-694124.3 &   10.4163.11 &    1205199 &  C &    1.025 &   732.601 &  11.90 &   0.03 &  10.72 &   0.03 &  10.11 &   0.03 &   9.36 &   0.03 &   9.58 &   0.02 &   9.50 &   0.03 &   8.95 &   0.02 &   8.54 &   0.03
  SSTISAGEMA J050624.64-693912.7 &   10.4163.13 &    1205692 &  C &    0.472 &   846.740 &  12.00 &   0.02 &  10.89 &   0.03 &  10.24 &   0.02 &   9.46 &   0.04 &   9.52 &   0.02 &   9.37 &   0.03 &   8.78 &   0.02 &   8.67 &   0.03
  SSTISAGEMA J050639.83-701402.9 & 10.4275.2679 &    1205735 &  C &    1.598 &   305.998 &  12.98 &   0.02 &  11.77 &   0.03 &  10.87 &   0.02 &  10.19 &   0.03 &  10.12 &   0.02 &  10.07 &   0.02 &   9.84 &   0.03 &   9.38 &   0.04
  SSTISAGEMA J050633.25-700748.6 & 10.4277.2337 &    1205728 &  C &    0.380 &   369.959 &  11.93 &   0.02 &  10.79 &   0.03 &  10.13 &   0.02 &   9.40 &   0.03 &   9.66 &   0.02 &   9.74 &   0.03 &   9.03 &   0.03 &   8.71 &   0.03
  SSTISAGEMA J050704.47-700517.5 & 10.4278.2392 &    1205725 &  C &    1.415 &   292.227 &  12.81 &   0.03 &  11.64 &   0.03 &  10.94 &   0.02 &  10.56 &   0.02 &  10.39 &   0.02 &  10.25 &   0.03 &  10.13 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050649.06-695142.2 & 10.4281.1389 &    1205708 &  C &    0.697 &   468.165 &  11.91 &   0.03 &  10.73 &   0.03 &  10.02 &   0.02 &   9.36 &   0.03 &   9.49 &   0.02 &   9.66 &   0.02 &   9.00 &   0.02 &   8.62 &   0.05
  SSTISAGEMA J050632.90-694709.1 & 10.4282.1329 &    1205702 &  C &    0.290 &  1584.790 &  11.97 &   0.02 &  10.91 &   0.03 &  10.37 &   0.03 &   9.91 &   0.03 &  10.03 &   0.02 &   9.95 &   0.03 &   9.49 &   0.03 &   9.24 &   0.05
  SSTISAGEMA J050644.97-694155.1 & 10.4283.1301 &    1205695 &  C &    0.230 &  1077.590 &  11.81 &   0.02 &  10.83 &   0.02 &  10.46 &   0.02 &  10.04 &   0.02 &  10.16 &   0.02 &  10.07 &   0.02 &   9.78 &   0.02 &   9.11 &   0.05
  SSTISAGEMA J050703.81-694248.0 & 10.4283.1302 &    1205696 &  C &    0.184 &   151.976 &  12.08 &   0.02 &  11.06 &   0.03 &  10.59 &   0.03 &   9.98 &   0.02 &  10.06 &   0.02 &   9.89 &   0.02 &   9.49 &   0.02 &   9.06 &   0.05
  SSTISAGEMA J050705.78-694433.4 & 10.4283.1312 &    1205699 &  C &    0.138 &   589.623 &  12.88 &   0.03 &  11.96 &   0.03 &  11.62 &   0.03 &  11.03 &   0.02 &  11.19 &   0.02 &  11.02 &   0.03 &  10.79 &   0.03 &  10.41 &   0.14
  SSTISAGEMA J050656.37-693945.2 & 10.4284.1037 &    1205692 &  C &    0.801 &   677.966 &  12.11 &   0.02 &  11.04 &   0.03 &  10.45 &   0.02 &   9.91 &   0.02 &  10.08 &   0.02 &  10.08 &   0.03 &   9.53 &   0.02 &   9.34 &   0.05
  SSTISAGEMA J050643.24-693613.5 & 10.4285.1126 &    1205687 &  C &    0.130 &   642.261 &  12.71 &   0.02 &  11.73 &   0.03 &  11.38 &   0.03 &  11.08 &   0.03 &  11.11 &   0.02 &  10.97 &   0.03 &  10.72 &   0.03 &  10.33 &   0.11
  SSTISAGEMA J050744.41-701448.2 & 10.4396.3881 &    1281199 &  C &    0.378 &   162.311 &  12.97 &   0.03 &  11.93 &   0.02 &  11.52 &   0.02 &  10.98 &   0.03 &  11.02 &   0.03 &  10.89 &   0.03 &  10.61 &   0.03 &   9.97 &   0.07
  SSTISAGEMA J050734.99-694425.7 & 10.4404.3892 &    1281238 &  C &    1.337 &   361.664 &  12.41 &   0.03 &  11.28 &   0.03 &  10.47 &   0.02 &   9.95 &   0.02 &   9.87 &   0.03 &   9.75 &   0.02 &   9.40 &   0.03 &   9.16 &   0.06
  SSTISAGEMA J050742.26-694037.6 & 10.4405.3457 &    1281244 &  C &    0.241 &   251.130 &  12.11 &   0.02 &  11.12 &   0.02 &  10.62 &   0.02 &  10.17 &   0.02 &  10.30 &   0.02 &  10.23 &   0.03 &   9.80 &   0.03 &   9.77 &   0.07
  SSTISAGEMA J050719.13-694134.8 & 10.4405.3479 &    1205695 &  C &    0.311 &   295.421 &  12.94 &   0.02 &  11.78 &   0.03 &  11.06 &   0.03 &  10.34 &   0.02 &  10.50 &   0.02 &  10.62 &   0.03 &   9.95 &   0.02 &   9.72 &   0.06
  SSTISAGEMA J053302.28-705101.5 &   11.8501.15 &    8080962 &  C &    0.578 &   224.417 &  12.75 &   0.03 &  11.83 &   0.02 &  11.33 &   0.02 &  10.92 &   0.03 &  11.00 &   0.03 &  10.98 &   0.03 &  10.54 &   0.03 &  10.29 &   0.09
  SSTISAGEMA J053256.83-705044.1 &   11.8501.25 &    8080963 &  C &    0.464 &   694.444 &  12.87 &   0.02 &  11.80 &   0.02 &  11.23 &   0.02 &  10.18 &   0.03 &   9.96 &   0.02 &   9.65 &   0.03 &   9.24 &   0.03 &   9.33 &   0.04
  SSTISAGEMA J053247.22-702728.8 &   11.8507.10 &    8080997 &  C &    0.420 &   274.123 &  12.42 &   0.03 &  11.40 &   0.02 &  10.88 &   0.02 &  10.39 &   0.03 &  10.56 &   0.02 &  10.49 &   0.03 &  10.01 &   0.03 &  10.38 &   0.10
  SSTISAGEMA J053253.71-702714.5 &   11.8507.21 &    8080997 &  C &    0.318 &   578.035 &  12.81 &   0.02 &  11.75 &   0.02 &  11.20 &   0.02 &  10.54 &   0.02 &  10.65 &   0.03 &  10.53 &   0.03 &  10.03 &   0.03 &   9.97 &   0.09
  SSTISAGEMA J053303.59-702042.4 &    11.8509.6 &    8081008 &  C &    0.349 &   901.713 &  12.05 &   0.02 &  11.04 &   0.02 &  10.54 &   0.02 &  10.08 &   0.03 &  10.18 &   0.02 &  10.06 &   0.03 &   9.67 &   0.03 &   9.49 &   0.07
  SSTISAGEMA J053308.44-702104.7 &    11.8509.7 &    8081007 &  C &    0.187 &   343.525 &  12.21 &   0.02 &  11.04 &   0.02 &  10.44 &   0.02 &  10.03 &   0.02 &  10.09 &   0.02 &  10.01 &   0.03 &   9.76 &   0.03 &   9.51 &   0.07
  SSTISAGEMA J053301.97-701821.9 &    11.8509.8 &    8081012 &  C &    0.734 &  1285.350 &  12.19 &   0.02 &  11.04 &   0.02 &  10.39 &   0.02 &   9.61 &   0.02 &   9.68 &   0.02 &   9.60 &   0.02 &   9.18 &   0.03 &   8.88 &   0.05
  SSTISAGEMA J053313.30-701436.2 &   11.8510.31 &    8081019 &  C &    1.138 &   308.452 &  12.79 &   0.02 &  11.57 &   0.02 &  10.71 &   0.02 &   9.77 &   0.02 &   9.65 &   0.02 &   9.44 &   0.03 &   9.06 &   0.04 &   8.98 &   0.04
  SSTISAGEMA J053338.56-705228.8 &    11.8622.9 &    8080960 &  C &    0.231 &   228.154 &  11.24 &   0.02 &  10.11 &   0.02 &   9.57 &   0.02 &   8.99 &   0.03 &   9.22 &   0.02 &   9.23 &   0.03 &   8.63 &   0.02 &   8.27 &   0.02
  SSTISAGEMA J053336.77-704548.4 &   11.8623.18 &    8080969 &  C &    0.484 &  1226.990 &  12.22 &   0.03 &  11.14 &   0.02 &  10.60 &   0.02 &  10.02 &   0.02 &  10.14 &   0.02 &  10.08 &   0.03 &   9.61 &   0.03 &   9.44 &   0.05
  SSTISAGEMA J053320.42-704255.1 &   11.8624.12 &    8080973 &  C &    0.280 &   155.231 &  12.10 &   0.02 &  11.06 &   0.02 &  10.49 &   0.02 &   9.93 &   0.02 &   9.99 &   0.02 &   9.76 &   0.02 &   9.30 &   0.03 &   9.19 &   0.04
  SSTISAGEMA J053325.27-703615.9 &   11.8626.13 &    8080983 &  C &    0.175 &   115.620 &  12.59 &   0.03 &  11.63 &   0.02 &  11.25 &   0.02 &  10.89 &   0.03 &  10.98 &   0.03 &  10.86 &   0.03 &  10.65 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053327.88-702816.4 &   11.8628.17 &    8080995 &  C &    0.821 &   459.559 &  12.14 &   0.03 &  10.89 &   0.02 &  10.16 &   0.02 &   9.39 &   0.04 &   9.45 &   0.02 &   9.52 &   0.03 &   8.97 &   0.02 &   8.65 &   0.03
  SSTISAGEMA J053338.79-702409.6 &   11.8629.29 &    8081002 &  C &    0.226 &   588.928 &  12.96 &   0.03 &  11.93 &   0.02 &  11.45 &   0.02 &  10.90 &   0.02 &  10.98 &   0.03 &  10.90 &   0.03 &  10.41 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053344.90-701954.5 &  11.8630.105 &    8081591 &  C &    1.315 &   201.167 &  12.99 &   0.03 &  12.01 &   0.02 &  11.54 &   0.02 &  11.10 &   0.02 &  10.94 &   0.03 &  10.67 &   0.03 &  10.12 &   0.02 &   8.64 &   0.04
  SSTISAGEMA J053354.90-701933.4 &   11.8630.14 &    8081591 &  C &    0.410 &   371.609 &  12.11 &   0.03 &  11.01 &   0.02 &  10.41 &   0.02 &   9.86 &   0.03 &  10.03 &   0.02 &  10.08 &   0.03 &   9.60 &   0.03 &   9.26 &   0.05
  SSTISAGEMA J053328.48-701228.9 &   11.8632.11 &    8081023 &  C &    0.257 &   174.125 &  12.22 &   0.02 &  11.15 &   0.02 &  10.54 &   0.02 &  10.05 &   0.02 &  10.21 &   0.02 &  10.14 &   0.03 &   9.74 &   0.02 &   9.60 &   0.07
  SSTISAGEMA J053430.68-704443.9 &   11.8745.12 &    8081629 &  C &    0.624 &   128.156 &  11.88 &   0.02 &  10.96 &   0.03 &  10.50 &   0.02 &   9.98 &   0.03 &  10.03 &   0.02 &   9.76 &   0.03 &   9.60 &   0.03 &   9.29 &   0.05
  SSTISAGEMA J053400.99-704353.0 &   11.8745.20 &    8081627 &  C &    0.509 &  1119.820 &  12.47 &   0.03 &  11.42 &   0.02 &  10.87 &   0.02 &  10.13 &   0.02 &  10.23 &   0.02 &  10.13 &   0.03 &   9.51 &   0.03 &   9.45 &   0.04
  SSTISAGEMA J053432.56-704502.3 &   11.8745.28 &    8081629 &  C &    0.461 &   215.517 &  12.97 &   0.02 &  11.94 &   0.03 &  11.41 &   0.02 &  10.87 &   0.03 &  10.98 &   0.03 &  10.98 &   0.03 &  10.49 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053401.93-703930.9 &   11.8746.16 &    8081622 &  C &    0.263 &   114.312 &  12.17 &   0.02 &  11.18 &   0.02 &  10.74 &   0.02 &  10.25 &   0.02 &  10.29 &   0.02 &  10.14 &   0.03 &   9.86 &   0.03 &   9.53 &   0.07
  SSTISAGEMA J053430.41-703933.0 &   11.8746.19 &    8081622 &  C &    0.292 &   182.282 &  11.78 &   0.02 &  10.71 &   0.03 &  10.16 &   0.02 &   9.51 &   0.03 &   9.63 &   0.02 &   9.48 &   0.03 &   9.03 &   0.03 &   8.93 &   0.03
  SSTISAGEMA J053432.19-703426.3 &   11.8747.12 &    8081615 &  C &    0.111 &  1226.990 &  12.28 &   0.02 &  11.36 &   0.03 &  10.97 &   0.02 &  10.67 &   0.03 &  10.73 &   0.02 &  10.59 &   0.03 &  10.41 &   0.03 &  10.29 &   0.11
  SSTISAGEMA J053425.32-702338.4 &    11.8750.7 &    8081598 &  C &    1.987 &   213.812 &  13.52 &   0.03 &  12.37 &   0.02 &  11.64 &   0.02 &  10.91 &   0.03 &  10.73 &   0.02 &  10.56 &   0.03 &  10.52 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053430.43-702437.3 &    11.8750.8 &    8081599 &  C &    0.453 &   256.148 &  12.06 &   0.02 &  11.06 &   0.02 &  10.55 &   0.02 &  10.04 &   0.03 &  10.14 &   0.02 &  10.06 &   0.03 &   9.67 &   0.03 &   9.33 &   0.06
  SSTISAGEMA J053442.48-702006.8 &   11.8751.11 &    8081592 &  C &    0.293 &   339.213 &  12.36 &   0.02 &  11.24 &   0.02 &  10.56 &   0.02 &   9.82 &   0.03 &   9.95 &   0.02 &   9.99 &   0.03 &   9.44 &   0.04 &   9.26 &   0.05
  SSTISAGEMA J053403.65-701522.8 &   11.8752.11 &    8081584 &  C &    0.221 &   296.296 &  12.11 &   0.03 &  11.02 &   0.03 &  10.41 &   0.03 &   9.69 &   0.02 &   9.85 &   0.02 &   9.76 &   0.03 &   9.24 &   0.03 &   8.92 &   0.03
  SSTISAGEMA J053422.24-701535.2 &    11.8752.8 &    8081584 &  C &    0.273 &   820.345 &  11.86 &   0.02 &  10.85 &   0.02 &  10.42 &   0.02 &  10.03 &   0.02 &  10.14 &   0.02 &  10.02 &   0.03 &   9.73 &   0.03 &   9.57 &   0.06
  SSTISAGEMA J053408.12-701127.2 &   11.8753.15 &    8081577 &  C &    0.228 &   301.568 &  12.26 &   0.02 &  11.10 &   0.02 &  10.41 &   0.02 &   9.72 &   0.03 &   9.81 &   0.02 &   9.73 &   0.03 &   9.20 &   0.02 &   9.09 &   0.04
  SSTISAGEMA J053506.21-705013.0 &   11.8864.12 &    8081787 &  C &    0.246 &   390.778 &  11.58 &   0.02 &  10.49 &   0.03 &   9.88 &   0.03 &   9.28 &   0.03 &   9.44 &   0.02 &   9.37 &   0.02 &   8.83 &   0.02 &   8.63 &   0.03
  SSTISAGEMA J053523.12-704017.2 &   11.8867.22 &    8081800 &  C &    0.381 &   138.600 &  12.71 &   0.02 &  11.61 &   0.02 &  11.06 &   0.03 &  10.44 &   0.02 &  10.50 &   0.03 &  10.47 &   0.03 &  10.00 &   0.03 &  10.16 &   0.09
  SSTISAGEMA J053503.28-703550.4 &   11.8868.19 &    8081806 &  C &    1.246 &   182.282 &  13.00 &   0.03 &  12.15 &   0.03 &  11.62 &   0.03 &  11.15 &   0.03 &  11.17 &   0.03 &  10.91 &   0.03 &  10.48 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053448.42-703110.1 &   11.8869.13 &    8081610 &  C &    0.272 &   285.633 &  12.04 &   0.02 &  10.99 &   0.02 &  10.41 &   0.02 &   9.82 &   0.03 &   9.85 &   0.02 &   9.68 &   0.02 &   9.22 &   0.03 &   9.04 &   0.04
  SSTISAGEMA J053520.10-703139.0 &   11.8869.14 &    8081811 &  C &    0.131 &   872.600 &  11.93 &   0.02 &  10.95 &   0.03 &  10.54 &   0.02 &  10.08 &   0.02 &  10.20 &   0.02 &  10.10 &   0.03 &   9.84 &   0.03 &   9.13 &   0.04
  SSTISAGEMA J053454.02-703135.8 &   11.8869.15 &    8081610 &  C &    0.331 &   343.407 &  12.17 &   0.03 &  11.11 &   0.03 &  10.49 &   0.02 &   9.96 &   0.03 &  10.06 &   0.03 &  10.07 &   0.03 &   9.62 &   0.03 &   9.43 &   0.04
  SSTISAGEMA J053515.68-703120.7 &   11.8869.16 &    8081812 &  C &    0.252 &   308.452 &  12.08 &   0.03 &  10.93 &   0.03 &  10.28 &   0.03 &   9.62 &   0.03 &   9.83 &   0.02 &   9.88 &   0.03 &   9.33 &   0.03 &   8.97 &   0.04
  SSTISAGEMA J053521.58-703323.4 & 11.8869.2588 &    8081809 &  C &    0.382 &  1278.770 &  11.89 &   0.02 &  10.88 &   0.03 &  10.41 &   0.03 &   9.90 &   0.03 &  10.01 &   0.02 &   9.87 &   0.03 &   9.49 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053504.51-702200.1 &   11.8871.28 &    8081827 &  C &    1.369 &   364.299 &  12.69 &   0.02 &  11.41 &   0.02 &  10.54 &   0.02 &   9.62 &   0.02 &   9.59 &   0.02 &   9.61 &   0.04 &   9.11 &   0.03 &   8.93 &   0.03
  SSTISAGEMA J053511.71-702243.5 &   11.8871.68 &    8081826 &  C &    1.668 &   311.915 &  13.06 &   0.02 &  11.75 &   0.02 &  10.78 &   0.02 &  10.03 &   0.03 &   9.99 &   0.02 &   9.94 &   0.03 &   9.58 &   0.03 &   9.37 &   0.05
  SSTISAGEMA J053515.48-702219.9 &   11.8871.88 &    8081826 &  C &    1.644 &   207.297 &  12.85 &   0.03 &  11.98 &   0.03 &  11.49 &   0.03 &  10.70 &   0.03 &  10.49 &   0.02 &  10.17 &   0.03 &   9.82 &   0.03 &   9.35 &   0.04
  SSTISAGEMA J053523.66-701818.6 &   11.8872.13 &    8081833 &  C &    0.357 &  1226.990 &  12.45 &   0.03 &  11.34 &   0.03 &  10.76 &   0.02 &  10.24 &   0.02 &  10.35 &   0.02 &  10.36 &   0.03 &   9.86 &   0.02 &   9.73 &   0.06
  SSTISAGEMA J053512.59-701405.5 &   11.8873.13 &    8081840 &  C &    1.334 &   232.072 &  12.19 &   0.02 &  11.24 &   0.03 &  10.76 &   0.02 &  10.40 &   0.03 &  10.45 &   0.03 &  10.29 &   0.03 &  10.04 &   0.03 &   9.51 &   0.06
  SSTISAGEMA J053500.17-701134.7 &    11.8874.6 &    8081844 &  C &    0.937 &  1418.440 &  12.22 &   0.02 &  11.08 &   0.02 &  10.49 &   0.02 &   9.90 &   0.02 &   9.97 &   0.02 &   9.88 &   0.02 &   9.45 &   0.03 &   9.17 &   0.05
  SSTISAGEMA J053548.72-705019.3 &   11.8985.24 &    8081787 &  C &    1.222 &   226.296 &  12.71 &   0.02 &  11.72 &   0.02 &  11.35 &   0.03 &  11.05 &   0.03 &  11.03 &   0.02 &  10.85 &   0.03 &  10.68 &   0.03 &   9.31 &   0.04
  SSTISAGEMA J053538.77-705225.7 &    11.8985.8 &    8081784 &  C &    1.100 &   277.008 &  12.40 &   0.03 &  11.33 &   0.03 &  10.80 &   0.03 &  10.35 &   0.02 &  10.41 &   0.02 &  10.34 &   0.02 &  10.06 &   0.03 &   9.59 &   0.05
  SSTISAGEMA J053530.63-704641.5 &   11.8986.19 &    8081792 &  C &    0.239 &   366.703 &  12.06 &   0.02 &  11.04 &   0.02 &  10.54 &   0.02 &   9.83 &   0.02 &   9.71 &   0.02 &   9.39 &   0.03 &   9.05 &   0.02 &   8.83 &   0.04
  SSTISAGEMA J053602.35-704643.7 &   11.8986.21 &    8081792 &  C &    0.261 &   150.083 &  12.32 &   0.02 &  11.27 &   0.03 &  10.84 &   0.02 &  10.43 &   0.03 &  10.57 &   0.02 &  10.39 &   0.03 &  10.34 &   0.03 &  10.11 &   0.09
  SSTISAGEMA J053543.67-704911.1 &   11.8986.27 &    8081788 &  C &    1.668 &   188.608 &  13.35 &   0.03 &  12.26 &   0.04 &  11.59 &   0.03 &  10.84 &   0.03 &  10.58 &   0.03 &  10.33 &   0.03 &  10.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053538.89-704129.2 &    11.8988.9 &    8081798 &  C &    0.325 &   475.737 &  11.89 &   0.02 &  10.88 &   0.03 &  10.37 &   0.02 &   9.96 &   0.02 &  10.10 &   0.02 &  10.02 &   0.03 &   9.64 &   0.03 &   9.06 &   0.03
  SSTISAGEMA J053544.11-703731.6 &    11.8989.9 &    8081804 &  C &    0.318 &   205.719 &  12.61 &   0.02 &  11.63 &   0.03 &  11.20 &   0.03 &  10.77 &   0.03 &  10.75 &   0.02 &  10.61 &   0.03 &  10.09 &   0.05 &  10.24 &   0.08
  SSTISAGEMA J053535.90-703149.4 &    11.8990.8 &    8081811 &  C &    0.555 &   163.639 &  11.97 &   0.02 &  10.85 &   0.02 &  10.33 &   0.02 &   9.71 &   0.02 &   9.85 &   0.02 &   9.73 &   0.03 &   9.24 &   0.03 &   8.98 &   0.04
  SSTISAGEMA J053608.29-703116.5 &    11.8990.9 &    8082374 &  C &    0.482 &   359.324 &  12.02 &   0.02 &  10.96 &   0.02 &  10.39 &   0.02 &   9.85 &   0.02 &   9.96 &   0.02 &   9.96 &   0.03 &   9.45 &   0.03 &   9.31 &   0.07
  SSTISAGEMA J053539.34-702806.2 &   11.8991.12 &    8081817 &  C &    0.904 &   175.223 &  12.93 &   0.03 &  12.07 &   0.03 &  11.58 &   0.03 &  10.91 &   0.03 &  10.66 &   0.03 &  10.43 &   0.03 &  10.30 &   0.03 &   9.79 &   0.08
  SSTISAGEMA J053529.49-702802.6 &    11.8991.8 &    8081817 &  C &    0.251 &   282.725 &  12.22 &   0.02 &  11.11 &   0.03 &  10.56 &   0.02 &  10.06 &   0.02 &  10.17 &   0.02 &  10.08 &   0.02 &   9.62 &   0.03 &   9.18 &   0.05
  SSTISAGEMA J053547.94-701811.7 &   11.8993.19 &    8081833 &  C &    0.367 &   335.008 &  12.37 &   0.03 &  11.21 &   0.03 &  10.56 &   0.02 &   9.86 &   0.02 &  10.08 &   0.02 &  10.10 &   0.03 &   9.40 &   0.02 &   9.33 &   0.04
  SSTISAGEMA J053603.79-701343.5 &   11.8994.12 &    8081840 &  C &    1.709 &   304.971 &  12.09 &   0.02 &  11.09 &   0.03 &  10.48 &   0.02 &  10.03 &   0.02 &   9.94 &   0.02 &   9.85 &   0.02 &   9.59 &   0.02 &   9.30 &   0.05
  SSTISAGEMA J053533.03-701659.2 &   11.8994.14 &    8081835 &  C &    0.263 &   323.102 &  12.11 &   0.03 &  11.03 &   0.03 &  10.43 &   0.02 &   9.87 &   0.03 &  10.06 &   0.02 &  10.08 &   0.03 &   9.53 &   0.03 &   9.33 &   0.04
  SSTISAGEMA J053555.93-701415.5 &   11.8994.15 &    8081840 &  C &    0.435 &  1418.440 &  12.18 &   0.03 &  11.12 &   0.03 &  10.55 &   0.02 &   9.96 &   0.02 &  10.11 &   0.02 &  10.03 &   0.02 &   9.52 &   0.03 &   9.53 &   0.05
  SSTISAGEMA J053542.82-701119.4 &   11.8995.14 &    8081844 &  C &    0.193 &   155.909 &  12.04 &   0.02 &  11.03 &   0.02 &  10.65 &   0.02 &  10.40 &   0.02 &  10.44 &   0.02 &  10.28 &   0.02 &  10.19 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053531.12-701335.4 &   11.8995.20 &    8081841 &  C &    0.521 &  1001.000 &  13.07 &   0.02 &  12.13 &   0.03 &  11.71 &   0.02 &  11.11 &   0.02 &  11.05 &   0.03 &  10.83 &   0.02 &  10.61 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J053614.74-704943.8 &    11.9106.5 &    8082396 &  C &    0.203 &   820.345 &  11.87 &   0.02 &  10.86 &   0.02 &  10.37 &   0.02 &   9.89 &   0.02 &   9.99 &   0.02 &   9.89 &   0.03 &   9.42 &   0.03 &   9.30 &   0.05
  SSTISAGEMA J053637.93-704940.8 &    11.9106.7 &    8082396 &  C &    0.376 &   127.551 &  12.08 &   0.03 &  11.10 &   0.02 &  10.74 &   0.03 &  10.28 &   0.02 &  10.45 &   0.02 &  10.25 &   0.03 &  10.13 &   0.03 &   9.65 &   0.05
  SSTISAGEMA J053627.94-704857.3 &   11.9107.17 &    8082395 &  C &    0.598 &  1226.990 &  11.73 &   0.02 &  10.68 &   0.02 &  10.13 &   0.02 &   9.68 &   0.02 &   9.81 &   0.02 &   9.75 &   0.03 &   9.27 &   0.03 &   9.11 &   0.03
  SSTISAGEMA J053642.14-704151.1 &    11.9108.7 &    8082388 &  C &    0.931 &   398.883 &  12.19 &   0.03 &  11.06 &   0.03 &  10.27 &   0.02 &   9.72 &   0.03 &   9.91 &   0.02 &  10.01 &   0.02 &   9.39 &   0.02 &   9.06 &   0.04
  SSTISAGEMA J053627.35-704034.6 &   11.9109.23 &    8082386 &  C &    0.372 &   845.309 &  12.87 &   0.04 &  11.95 &   0.04 &  11.54 &   0.03 &  10.87 &   0.03 &  10.91 &   0.03 &  10.75 &   0.03 &  10.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053643.55-702618.6 &   11.9112.15 &    8082366 &  C &    0.276 &   437.445 &  11.89 &   0.03 &  10.75 &   0.03 &  10.08 &   0.02 &   9.50 &   0.03 &   9.67 &   0.02 &   9.75 &   0.03 &   9.17 &   0.03 &   8.96 &   0.04
  SSTISAGEMA J053642.06-702231.2 &   11.9113.26 &    8082360 &  C &    0.306 &   155.231 &  13.07 &   0.03 &  12.13 &   0.03 &  11.64 &   0.02 &  11.30 &   0.03 &  11.25 &   0.03 &  11.14 &   0.03 &  10.62 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053640.91-701622.1 &   11.9115.13 &    8082351 &  C &    0.191 &   175.223 &  12.12 &   0.03 &  10.99 &   0.03 &  10.45 &   0.03 &   9.91 &   0.02 &  10.09 &   0.02 &  10.02 &   0.02 &   9.60 &   0.03 &   8.90 &   0.03
  SSTISAGEMA J053726.91-704839.8 &   11.9228.20 &    8082543 &  C &    0.359 &   150.083 &  11.99 &   0.02 &  10.99 &   0.03 &  10.48 &   0.02 &   9.93 &   0.03 &  10.04 &   0.02 &   9.91 &   0.03 &   9.54 &   0.03 &   9.24 &   0.04
  SSTISAGEMA J053720.54-704308.6 &    11.9229.6 &    8082550 &  C &    0.336 &  1564.950 &  12.08 &   0.02 &  10.98 &   0.02 &  10.43 &   0.02 &   9.81 &   0.03 &   9.91 &   0.02 &   9.89 &   0.03 &   9.47 &   0.03 &   9.23 &   0.04
  SSTISAGEMA J053734.08-703658.5 &    11.9231.7 &    8082558 &  C &    0.198 &   118.652 &  12.40 &   0.02 &  11.40 &   0.03 &  10.93 &   0.03 &  10.48 &   0.03 &  10.52 &   0.02 &  10.38 &   0.03 &  10.12 &   0.03 &   9.68 &   0.06
  SSTISAGEMA J053731.01-703037.2 &  11.9232.495 &    8082567 &  C &    2.189 &   330.907 &  12.22 &   0.02 &  11.06 &   0.03 &  10.43 &   0.03 &   9.52 &   0.03 &   9.73 &   0.02 &   9.73 &   0.03 &   9.18 &   0.03 &   8.82 &   0.03
  SSTISAGEMA J053719.48-701116.8 &   11.9237.23 &    8082596 &  C &    0.178 &   134.935 &  12.43 &   0.03 &  11.37 &   0.03 &  10.82 &   0.02 &  10.36 &   0.02 &  10.47 &   0.02 &  10.39 &   0.03 &  10.03 &   0.03 &   9.82 &   0.06
  SSTISAGEMA J053817.77-704237.3 &   11.9350.28 &    8082551 &  C &    0.105 &    71.710 &  12.84 &   0.02 &  11.80 &   0.03 &  11.49 &   0.03 &  11.24 &   0.03 &  11.33 &   0.03 &  11.17 &   0.03 &  11.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053808.94-704052.2 &   11.9351.24 &    8082553 &  C &    0.790 &   417.362 &  11.88 &   0.02 &  10.74 &   0.03 &  10.06 &   0.02 &   9.30 &   0.03 &   9.49 &   0.02 &   9.65 &   0.02 &   8.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053743.01-703857.7 &   11.9351.25 &    8082556 &  C &    0.249 &   271.444 &  12.33 &   0.02 &  11.22 &   0.02 &  10.69 &   0.02 &  10.19 &   0.02 &  10.26 &   0.03 &  10.12 &   0.02 &   9.75 &   0.03 &   9.82 &   0.10
  SSTISAGEMA J053751.64-703406.6 &   11.9352.13 &    8082562 &  C &    0.493 &   201.167 &  12.06 &   0.03 &  10.88 &   0.03 &  10.25 &   0.02 &   9.70 &   0.02 &   9.93 &   0.02 &   9.98 &   0.03 &   9.41 &   0.03 &   9.18 &   0.05
  SSTISAGEMA J053800.19-703330.0 &   11.9353.13 &    8082563 &  C &    0.339 &   549.753 &  12.50 &   0.02 &  11.52 &   0.03 &  11.07 &   0.02 &  10.60 &   0.03 &  10.67 &   0.03 &  10.48 &   0.03 &  10.17 &   0.03 &   9.54 &   0.06
  SSTISAGEMA J053753.96-703107.0 &  11.9353.553 &    8082566 &  C &    0.993 &   423.729 &  12.33 &   0.02 &  11.05 &   0.02 &  10.32 &   0.02 &   9.60 &   0.03 &   9.74 &   0.02 &   9.85 &   0.03 &   9.32 &   0.03 &   8.99 &   0.04
  SSTISAGEMA J053823.53-702332.7 &   11.9355.17 &    8082577 &  C &    2.044 &   339.213 &  12.34 &   0.02 &  11.10 &   0.02 &  10.29 &   0.02 &   9.65 &   0.03 &   9.26 &   0.02 &   8.90 &   0.03 &   8.78 &   0.03 &   7.99 &   0.03
  SSTISAGEMA J053749.35-702254.0 &   11.9355.18 &    8082578 &  C &    0.355 &  1173.710 &  12.06 &   0.03 &  11.08 &   0.03 &  10.57 &   0.03 &   9.82 &   0.03 &   9.63 &   0.02 &   9.28 &   0.02 &   9.01 &   0.02 &   8.89 &   0.04
  SSTISAGEMA J053756.35-702415.1 &   11.9355.22 &    8082576 &  C &    0.283 &   872.600 &  12.29 &   0.02 &  11.21 &   0.03 &  10.67 &   0.03 &  10.21 &   0.02 &  10.23 &   0.02 &  10.10 &   0.03 &   9.72 &   0.03 &   9.24 &   0.04
  SSTISAGEMA J053814.48-702143.3 &   11.9355.62 &    8082579 &  C &    0.196 &   150.083 &  12.89 &   0.02 &  11.91 &   0.03 &  11.57 &   0.03 &  11.32 &   0.03 &  11.35 &   0.03 &  11.22 &   0.04 &  11.11 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053754.56-702258.7 &   11.9355.64 &    8082577 &  C &    0.305 &   901.713 &  13.63 &   0.02 &  12.48 &   0.03 &  11.96 &   0.02 &  11.47 &   0.03 &  11.57 &   0.02 &  11.45 &   0.03 &  11.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053753.43-702053.2 &   11.9356.35 &    8082581 &  C &    0.049 &    55.021 &  12.47 &   0.02 &  11.43 &   0.03 &  10.95 &   0.02 &  10.51 &   0.02 &  10.63 &   0.02 &  10.49 &   0.03 &  10.34 &   0.05 &   8.76 &   0.03
  SSTISAGEMA J053822.57-701952.5 &   11.9356.40 &    8082583 &  C &    0.347 &   357.015 &  12.24 &   0.02 &  10.85 &   0.02 &  10.13 &   0.02 &   9.48 &   0.04 &   9.58 &   0.02 &   9.64 &   0.02 &   9.06 &   0.03 &   8.52 &   0.03
  SSTISAGEMA J053805.75-701453.0 &   11.9357.16 &    8082590 &  C &    0.226 &   271.444 &  12.33 &   0.03 &  11.19 &   0.03 &  10.56 &   0.02 &  10.00 &   0.03 &  10.21 &   0.02 &  10.16 &   0.03 &   9.74 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J053800.37-701517.8 &   11.9357.19 &    8082589 &  C &    1.033 &   301.568 &  12.50 &   0.03 &  11.35 &   0.03 &  10.76 &   0.03 &  10.43 &   0.03 &  10.38 &   0.02 &  10.25 &   0.03 &  10.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053822.34-701705.4 &   11.9357.22 &    8082586 &  C &    0.491 &   256.148 &  13.07 &   0.03 &  11.94 &   0.03 &  11.24 &   0.02 &  10.70 &   0.02 &  10.78 &   0.02 &  10.77 &   0.03 &  10.39 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053807.75-701722.5 &   11.9357.35 &    8082586 &  C &    0.250 &   144.509 &  12.57 &   0.03 &  11.46 &   0.03 &  10.95 &   0.02 &  10.46 &   0.02 &  10.51 &   0.02 &  10.34 &   0.03 &  10.15 &   0.03 &   9.53 &   0.04
  SSTISAGEMA J053804.40-701717.9 &   11.9357.57 &    8082586 &  C &    0.218 &   111.819 &  12.25 &   0.02 &  11.15 &   0.03 &  10.73 &   0.03 &  10.41 &   0.02 &  10.61 &   0.02 &  10.35 &   0.03 &  10.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053750.19-701218.7 &   11.9358.11 &    8082594 &  C &    0.392 &   140.036 &  12.05 &   0.02 &  11.05 &   0.03 &  10.54 &   0.02 &  10.08 &   0.03 &  10.22 &   0.03 &  10.08 &   0.03 &   9.74 &   0.03 &   9.64 &   0.06
  SSTISAGEMA J053755.28-701326.7 &   11.9358.14 &    8082593 &  C &    0.199 &   109.565 &  12.69 &   0.04 &  11.65 &   0.03 &  11.18 &   0.03 &  10.75 &   0.02 &  10.81 &   0.03 &  10.70 &   0.04 &  10.39 &   0.03 &  10.19 &   0.09
  SSTISAGEMA J053841.16-704821.8 &   11.9470.20 &   12610625 &  C &    0.200 &   291.886 &  12.22 &   0.03 &  11.06 &   0.02 &  10.44 &   0.02 &   9.56 &   0.02 &   9.67 &   0.02 &   9.59 &   0.02 &   9.06 &   0.02 &   9.04 &   0.04
  SSTISAGEMA J053841.14-703612.9 &   11.9473.16 &   12610609 &  C &    0.061 &  1039.500 &  11.81 &   0.04 &  10.77 &   0.05 &  10.14 &   0.03 &   9.50 &   0.10 &  99.00 &  99.00 &   9.76 &   0.08 &  99.00 &  99.00 &   9.03 &   0.05
  SSTISAGEMA J053829.18-703134.9 &  11.9474.557 &    8082565 &  C &    0.115 &    95.338 &  12.85 &   0.02 &  11.79 &   0.03 &  11.27 &   0.02 &  10.62 &   0.02 &  10.68 &   0.02 &  10.50 &   0.03 &  10.23 &   0.03 &   9.85 &   0.07
  SSTISAGEMA J053848.81-702907.4 &   11.9475.16 &   12610598 &  C &    0.256 &    97.050 &  12.58 &   0.02 &  11.63 &   0.03 &  11.17 &   0.02 &  10.67 &   0.02 &  10.74 &   0.02 &  10.57 &   0.04 &  10.32 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053902.42-702811.5 &   11.9475.18 &   12610597 &  C &    0.595 &    74.256 &  12.99 &   0.03 &  12.10 &   0.02 &  11.73 &   0.02 &  11.32 &   0.03 &  11.38 &   0.02 &  11.27 &   0.04 &  11.15 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053835.12-701923.0 &   11.9477.21 &   12610583 &  C &    0.116 &   602.047 &  12.10 &   0.03 &  10.99 &   0.03 &  10.39 &   0.03 &   9.79 &   0.02 &   9.96 &   0.02 &   9.93 &   0.02 &   9.41 &   0.04 &   9.33 &   0.04
  SSTISAGEMA J053841.95-701811.9 &   11.9477.23 &   12610582 &  C &    0.120 &    60.669 &  12.19 &   0.02 &  11.10 &   0.02 &  10.72 &   0.02 &  10.45 &   0.02 &  10.59 &   0.02 &  10.45 &   0.02 &  10.39 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053833.99-701901.9 &   11.9477.35 &   12610583 &  C &    0.040 &    32.950 &  13.08 &   0.03 &  12.10 &   0.02 &  11.81 &   0.03 &  11.67 &   0.03 &  11.78 &   0.02 &  11.68 &   0.04 &  11.67 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053859.44-701553.1 &   11.9478.14 &   12610578 &  C &    0.543 &   261.028 &  12.71 &   0.02 &  11.58 &   0.02 &  11.06 &   0.02 &  10.48 &   0.03 &  10.56 &   0.03 &  10.48 &   0.03 &  10.14 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053907.50-701704.5 &   11.9478.16 &   12610580 &  C &    1.741 &   291.886 &  12.96 &   0.03 &  11.65 &   0.03 &  10.88 &   0.03 &  10.42 &   0.03 &  10.46 &   0.03 &  10.40 &   0.03 &  10.01 &   0.02 &   9.48 &   0.05
  SSTISAGEMA J053852.19-701526.7 &   11.9478.24 &   12610577 &  C &    0.207 &    88.519 &  12.80 &   0.03 &  11.81 &   0.03 &  11.42 &   0.03 &  11.08 &   0.03 &  11.15 &   0.03 &  11.01 &   0.05 &  10.80 &   0.10 &   8.47 &   0.02
  SSTISAGEMA J053830.10-701157.7 &   11.9479.11 &    8082595 &  C &    0.175 &   475.737 &  11.97 &   0.03 &  10.78 &   0.03 &  10.04 &   0.03 &   9.32 &   0.03 &   9.49 &   0.02 &   9.54 &   0.03 &   8.97 &   0.03 &   8.88 &   0.04
  SSTISAGEMA J053835.86-701338.2 &   11.9479.31 &   12610575 &  C &    0.763 &   796.178 &  12.51 &   0.02 &  11.53 &   0.02 &  11.21 &   0.03 &  11.05 &   0.03 &  11.17 &   0.03 &  10.85 &   0.04 &  10.84 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053845.93-701258.1 &   11.9479.32 &   12610574 &  C &    0.339 &   677.048 &  12.95 &   0.02 &  11.92 &   0.02 &  11.59 &   0.02 &  11.39 &   0.03 &  11.49 &   0.03 &  11.31 &   0.04 &  11.28 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053841.40-701328.0 &    11.9479.6 &   12610574 &  C &    0.819 &   387.597 &  12.37 &   0.03 &  11.13 &   0.03 &  10.38 &   0.03 &   9.66 &   0.02 &   9.77 &   0.02 &   9.81 &   0.03 &   9.31 &   0.03 &   9.06 &   0.03
  SSTISAGEMA J053849.34-701337.3 &   11.9479.70 &   12610575 &  C &    0.463 &   773.395 &  12.74 &   0.03 &  11.57 &   0.02 &  11.04 &   0.02 &  10.70 &   0.02 &  10.81 &   0.02 &  10.62 &   0.02 &  10.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053850.03-701243.8 &    11.9479.9 &   12610573 &  C &    0.513 &   343.525 &  12.26 &   0.02 &  11.09 &   0.02 &  10.45 &   0.02 &   9.96 &   0.03 &  10.10 &   0.02 &  10.07 &   0.03 &   9.63 &   0.03 &   9.81 &   0.08
  SSTISAGEMA J053927.85-704831.2 &    11.9591.7 &   12610625 &  C &    1.346 &  1418.440 &  12.21 &   0.02 &  11.00 &   0.02 &  10.39 &   0.02 &   9.90 &   0.02 &  10.04 &   0.02 &   9.98 &   0.02 &   9.52 &   0.02 &   9.45 &   0.04
  SSTISAGEMA J053917.87-704517.0 &   11.9592.18 &   12610621 &  C &    0.258 &   304.971 &  12.13 &   0.03 &  10.98 &   0.03 &  10.37 &   0.02 &   9.74 &   0.02 &   9.93 &   0.02 &   9.90 &   0.02 &   9.29 &   0.02 &   9.20 &   0.04
  SSTISAGEMA J053941.78-704145.8 &   11.9592.20 &   12610616 &  C &    0.401 &   376.790 &  12.23 &   0.02 &  11.08 &   0.02 &  10.48 &   0.02 &   9.90 &   0.02 &  10.09 &   0.02 &  10.08 &   0.02 &   9.58 &   0.03 &   9.48 &   0.07
  SSTISAGEMA J053923.89-704511.2 &   11.9592.30 &   12610621 &  C &    0.759 &   588.928 &  13.00 &   0.03 &  11.90 &   0.03 &  11.36 &   0.02 &  10.83 &   0.03 &  10.89 &   0.02 &  10.73 &   0.02 &  10.41 &   0.03 &   9.71 &   0.06
  SSTISAGEMA J053912.19-703833.6 &   11.9593.10 &   12610612 &  C &    0.302 &  1347.710 &  11.52 &   0.02 &  10.44 &   0.03 &   9.91 &   0.02 &   9.40 &   0.03 &   9.51 &   0.02 &   9.39 &   0.02 &   8.93 &   0.02 &   8.52 &   0.03
  SSTISAGEMA J053937.21-704037.0 &   11.9593.12 &   12610615 &  C &    0.511 &   997.009 &  12.13 &   0.02 &  11.09 &   0.02 &  10.67 &   0.02 &  10.26 &   0.02 &  10.36 &   0.02 &  10.24 &   0.02 &   9.95 &   0.02 &   9.55 &   0.07
  SSTISAGEMA J053952.12-703422.8 &   11.9594.21 &   12610812 &  C &    1.356 &   404.858 &  12.17 &   0.02 &  10.96 &   0.02 &  10.15 &   0.02 &   9.32 &   0.03 &   9.17 &   0.02 &   8.92 &   0.02 &   8.68 &   0.02 &   8.48 &   0.03
  SSTISAGEMA J053918.40-703558.1 &   11.9594.24 &   12610608 &  C &    0.286 &   271.370 &  12.65 &   0.02 &  11.39 &   0.03 &  10.77 &   0.02 &  10.11 &   0.02 &  10.26 &   0.02 &  10.27 &   0.03 &   9.74 &   0.03 &   9.75 &   0.07
  SSTISAGEMA J053932.79-703329.0 &    11.9595.4 &   12610605 &  C &    0.793 &   332.336 &  12.06 &   0.02 &  10.99 &   0.03 &  10.51 &   0.02 &  10.07 &   0.02 &  10.17 &   0.02 &  10.11 &   0.02 &   9.81 &   0.03 &   9.55 &   0.06
  SSTISAGEMA J053927.23-703149.2 &  11.9595.534 &   12610602 &  C &    0.312 &  1584.790 &  11.99 &   0.02 &  10.81 &   0.02 &  10.13 &   0.02 &   9.41 &   0.04 &   9.63 &   0.02 &   9.83 &   0.03 &   9.19 &   0.02 &   9.18 &   0.05
  SSTISAGEMA J053939.07-702738.7 &   11.9596.12 &   12610596 &  C &    0.247 &   167.673 &  12.15 &   0.02 &  11.03 &   0.02 &  10.46 &   0.02 &   9.79 &   0.03 &   9.88 &   0.02 &   9.83 &   0.03 &   9.34 &   0.02 &   8.94 &   0.04
  SSTISAGEMA J053938.97-702432.6 &   11.9597.17 &   12610592 &  C &    0.157 &  1226.990 &  12.18 &   0.02 &  11.08 &   0.03 &  10.43 &   0.02 &   9.78 &   0.02 &   9.97 &   0.02 &   9.87 &   0.02 &   9.35 &   0.02 &   9.18 &   0.04
  SSTISAGEMA J053940.02-701853.3 &   11.9598.82 &   12610583 &  C &    0.059 &    41.061 &  13.04 &   0.05 &  12.01 &   0.05 &  11.63 &   0.04 &  11.45 &   0.05 &  11.62 &   0.06 &  11.48 &   0.04 &  11.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053940.92-701510.7 &   11.9599.29 &   12610577 &  C &    0.355 &   932.836 &  12.41 &   0.02 &  11.38 &   0.02 &  11.06 &   0.02 &  10.87 &   0.03 &  10.95 &   0.03 &  10.80 &   0.03 &  10.72 &   0.03 &   9.73 &   0.07
  SSTISAGEMA J053927.54-701209.3 &   11.9600.68 &   12610573 &  C &    0.197 &   182.083 &  13.59 &   0.04 &  12.26 &   0.03 &  11.63 &   0.03 &  10.98 &   0.03 &  11.03 &   0.03 &  10.83 &   0.04 &  10.46 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054018.70-705252.2 &   11.9711.36 &   12610788 &  C &    0.663 &   553.097 &  13.11 &   0.03 &  12.13 &   0.03 &  11.83 &   0.02 &  11.71 &   0.03 &  11.81 &   0.03 &  11.68 &   0.04 &  11.59 &   0.04 &  10.22 &   0.09
  SSTISAGEMA J054030.08-704405.9 &   11.9713.18 &   12610799 &  C &    1.124 &   492.854 &  11.97 &   0.02 &  10.72 &   0.02 &   9.91 &   0.02 &   9.10 &   0.03 &   9.15 &   0.02 &   9.04 &   0.03 &   8.62 &   0.03 &   8.43 &   0.04
  SSTISAGEMA J054021.47-704502.4 &   11.9713.20 &   12610798 &  C &    0.223 &  1039.500 &  12.61 &   0.03 &  11.49 &   0.03 &  10.95 &   0.02 &  10.41 &   0.02 &  10.47 &   0.02 &  10.35 &   0.03 &  10.09 &   0.02 &   9.63 &   0.10
  SSTISAGEMA J054038.00-704057.4 &   11.9714.17 &   12610803 &  C &    0.136 &   858.369 &  12.89 &   0.02 &  11.87 &   0.02 &  11.37 &   0.02 &  10.83 &   0.03 &  10.85 &   0.02 &  10.62 &   0.03 &  10.34 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054028.79-703516.2 &   11.9715.30 &   12610811 &  C &    0.260 &   423.729 &  12.94 &   0.02 &  12.00 &   0.03 &  11.65 &   0.02 &  11.38 &   0.02 &  11.54 &   0.02 &  11.42 &   0.03 &  11.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054005.99-702710.5 &   11.9717.14 &   12610823 &  C &    0.244 &   279.877 &  11.39 &   0.02 &  10.37 &   0.02 &   9.90 &   0.02 &   9.49 &   0.03 &   9.54 &   0.02 &   9.41 &   0.03 &   9.08 &   0.02 &   8.77 &   0.03
  SSTISAGEMA J054022.94-702606.3 &   11.9717.21 &   12610824 &  C &    0.676 &   366.703 &  12.20 &   0.02 &  11.05 &   0.02 &  10.36 &   0.02 &   9.95 &   0.03 &   9.99 &   0.02 &   9.90 &   0.02 &   9.47 &   0.03 &   9.10 &   0.04
  SSTISAGEMA J054034.65-702903.0 &   11.9717.22 &   12610820 &  C &    0.219 &   183.520 &  12.23 &   0.02 &  11.02 &   0.02 &  10.33 &   0.02 &   9.57 &   0.02 &   9.64 &   0.01 &   9.60 &   0.02 &   9.13 &   0.02 &   9.16 &   0.05
  SSTISAGEMA J054004.67-702606.8 &   11.9717.59 &   12610824 &  C &    0.298 &   291.886 &  12.48 &   0.02 &  11.25 &   0.02 &  10.62 &   0.02 &   9.98 &   0.03 &  10.17 &   0.02 &  10.25 &   0.02 &   9.59 &   0.03 &   9.31 &   0.04
  SSTISAGEMA J053958.46-702043.7 &   11.9719.26 &   12610833 &  C &    0.254 &   347.826 &  12.13 &   0.03 &  10.99 &   0.03 &  10.37 &   0.02 &   9.78 &   0.02 &   9.95 &   0.02 &   9.96 &   0.03 &   9.40 &   0.03 &   9.27 &   0.04
  SSTISAGEMA J054007.63-701350.9 &   11.9720.20 &   12610843 &  C &    0.546 &   451.875 &  12.17 &   0.02 &  10.91 &   0.02 &  10.11 &   0.02 &   9.54 &   0.03 &   9.62 &   0.02 &   9.65 &   0.03 &   9.15 &   0.03 &   9.16 &   0.06
  SSTISAGEMA J054026.73-701137.9 &   11.9721.11 &   12610846 &  C &    0.261 &   139.315 &  12.12 &   0.02 &  11.11 &   0.02 &  10.64 &   0.02 &  10.28 &   0.02 &  10.34 &   0.02 &  10.16 &   0.02 &  10.01 &   0.02 &   9.72 &   0.06
  SSTISAGEMA J053956.90-701254.3 &   11.9721.16 &   12610844 &  C &    0.092 &    71.332 &  12.68 &   0.02 &  11.63 &   0.02 &  11.33 &   0.02 &  11.14 &   0.03 &  11.28 &   0.03 &  11.14 &   0.04 &  11.01 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054056.54-705134.2 &   11.9832.19 &   12610789 &  C &    1.374 &   308.452 &  12.58 &   0.04 &  11.44 &   0.04 &  10.78 &   0.03 &  10.15 &   0.02 &  10.15 &   0.02 &  10.11 &   0.03 &   9.82 &   0.03 &   9.34 &   0.05
  SSTISAGEMA J054105.76-703755.1 &    11.9835.8 &   12611356 &  C &    0.314 &   213.812 &  11.64 &   0.03 &  10.49 &   0.03 &   9.91 &   0.02 &   9.22 &   0.03 &   9.40 &   0.02 &   9.38 &   0.02 &   8.83 &   0.02 &   8.54 &   0.03
  SSTISAGEMA J054104.61-703721.0 &   11.9836.14 &   12611355 &  C &    1.283 &   168.719 &  12.36 &   0.02 &  11.23 &   0.03 &  10.66 &   0.02 &  10.10 &   0.02 &  10.25 &   0.03 &  10.18 &   0.03 &   9.80 &   0.03 &   9.56 &   0.06
  SSTISAGEMA J054103.51-703431.8 &   11.9836.32 &   12611352 &  C &    0.137 &   630.120 &  13.04 &   0.03 &  12.11 &   0.03 &  11.79 &   0.03 &  11.62 &   0.03 &  11.76 &   0.02 &  11.59 &   0.03 &  11.53 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054041.57-703223.1 &  11.9837.537 &   12610815 &  C &    0.283 &   202.799 &  13.50 &   0.03 &  12.42 &   0.03 &  11.62 &   0.02 &  10.85 &   0.02 &  10.77 &   0.02 &  10.70 &   0.02 &  10.35 &   0.02 &  10.03 &   0.08
  SSTISAGEMA J054051.42-702424.1 &   11.9839.50 &   12610827 &  C &    0.165 &   542.005 &  12.80 &   0.03 &  11.76 &   0.03 &  11.42 &   0.03 &  11.25 &   0.02 &  11.37 &   0.02 &  11.22 &   0.02 &  11.18 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054103.85-701850.9 &   11.9840.22 &   12611330 &  C &    0.470 &   157.928 &  12.01 &   0.03 &  10.93 &   0.02 &  10.61 &   0.02 &  10.19 &   0.02 &  11.15 &   0.16 &   9.94 &   0.02 &   9.82 &   0.02 &   8.92 &   0.04
  SSTISAGEMA J054044.48-701602.9 &   11.9841.17 &   12610839 &  C &    0.548 &   820.345 &  12.40 &   0.02 &  11.33 &   0.02 &  10.84 &   0.02 &  10.32 &   0.02 &  10.01 &   0.02 &   9.69 &   0.02 &   9.37 &   0.03 &   8.67 &   0.04
  SSTISAGEMA J054041.68-701703.9 &   11.9841.18 &   12610838 &  C &    0.815 &  1344.090 &  12.35 &   0.02 &  11.20 &   0.03 &  10.55 &   0.02 &   9.94 &   0.03 &   9.99 &   0.02 &   9.73 &   0.03 &   9.40 &   0.03 &   9.27 &   0.06
  SSTISAGEMA J054050.02-701543.0 &   11.9841.30 &   12610840 &  C &    0.268 &   521.376 &  13.29 &   0.03 &  12.24 &   0.04 &  11.75 &   0.02 &  11.07 &   0.03 &  12.34 &   0.21 &  10.92 &   0.03 &  10.79 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054047.84-701637.1 &   11.9841.47 &   12610839 &  C &    0.402 &   271.444 &  12.66 &   0.03 &  11.44 &   0.03 &  10.92 &   0.03 &  10.49 &   0.02 &  10.61 &   0.03 &  10.37 &   0.03 &  10.22 &   0.03 &   9.86 &   0.10
  SSTISAGEMA J054213.93-705537.3 &  12.10073.11 &   12527377 &  C &    0.177 &   932.836 &  12.01 &   0.03 &  10.88 &   0.02 &  10.37 &   0.02 &   9.66 &   0.03 &   9.73 &   0.02 &   9.57 &   0.03 &   9.19 &   0.03 &   9.17 &   0.04
  SSTISAGEMA J054252.20-705613.8 &  12.10073.13 &   12527376 &  C &    0.106 &    78.771 &  12.77 &   0.03 &  11.79 &   0.03 &  11.42 &   0.02 &  10.95 &   0.03 &  10.96 &   0.02 &  10.76 &   0.03 &  10.65 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J054232.90-705214.6 &  12.10074.12 &   12527381 &  C &    0.377 &   159.668 &  12.07 &   0.02 &  11.09 &   0.03 &  10.60 &   0.02 &  10.10 &   0.02 &  10.11 &   0.02 &   9.86 &   0.03 &   9.49 &   0.03 &   9.66 &   0.07
  SSTISAGEMA J054244.35-705331.5 &  12.10074.13 &   12527380 &  C &    0.287 &   271.444 &  12.23 &   0.03 &  11.18 &   0.03 &  10.61 &   0.02 &  10.00 &   0.02 &  10.16 &   0.02 &  10.10 &   0.03 &   9.55 &   0.02 &   9.58 &   0.06
  SSTISAGEMA J054224.54-704902.8 &  12.10075.46 &   12527386 &  C &    0.677 &   751.880 &  13.49 &   0.02 &  12.29 &   0.03 &  11.63 &   0.03 &  10.45 &   0.02 &  10.26 &   0.02 &   9.95 &   0.03 &   9.65 &   0.03 &   9.52 &   0.06
  SSTISAGEMA J054220.96-704026.0 &  12.10077.10 &   12527397 &  C &    0.291 &  1173.710 &  12.16 &   0.03 &  11.06 &   0.03 &  10.50 &   0.03 &  10.01 &   0.03 &  10.24 &   0.02 &  10.13 &   0.03 &   9.66 &   0.03 &   9.36 &   0.04
  SSTISAGEMA J054244.43-703816.6 &  12.10077.12 &   12527401 &  C &    0.316 &   602.047 &  12.70 &   0.03 &  11.78 &   0.03 &  11.40 &   0.03 &  11.12 &   0.02 &  11.19 &   0.03 &  11.10 &   0.03 &  10.85 &   0.03 &  10.46 &   0.11
  SSTISAGEMA J054250.14-703119.9 &  12.10079.15 &   12527410 &  C &    0.181 &    97.399 &  12.59 &   0.02 &  11.66 &   0.03 &  11.29 &   0.02 &  11.00 &   0.03 &  11.15 &   0.03 &  10.96 &   0.03 &  10.86 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054252.78-702936.6 &  12.10080.22 &   12527412 &  C &    0.333 &   271.223 &  12.51 &   0.02 &  11.39 &   0.03 &  10.82 &   0.03 &  10.26 &   0.02 &  10.41 &   0.02 &  10.34 &   0.02 &   9.82 &   0.03 &   9.76 &   0.07
  SSTISAGEMA J054213.02-702757.8 &  12.10080.58 &   12527415 &  C &    0.494 &    75.700 &  13.26 &   0.03 &  12.23 &   0.03 &  11.90 &   0.03 &  11.61 &   0.02 &  11.64 &   0.02 &  11.50 &   0.02 &  11.13 &   0.03 &   9.24 &   0.04
  SSTISAGEMA J054216.39-702716.0 &   12.10080.9 &   12527416 &  C &    0.128 &    93.058 &  12.71 &   0.02 &  11.72 &   0.03 &  11.31 &   0.03 &  10.86 &   0.03 &  10.93 &   0.02 &  10.84 &   0.03 &  10.61 &   0.03 &   9.84 &   0.07
  SSTISAGEMA J054213.08-702419.3 &  12.10081.16 &   12527420 &  C &    0.644 &   144.509 &  99.00 &  99.00 &  11.99 &   0.03 &  11.82 &   0.03 &  11.70 &   0.04 &  11.70 &   0.03 &  11.60 &   0.04 &  11.54 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054240.26-702222.7 &  12.10081.19 &   12527422 &  C &    1.132 &   323.102 &  12.82 &   0.03 &  11.52 &   0.03 &  10.69 &   0.02 &  10.16 &   0.02 &  10.13 &   0.02 &  10.11 &   0.03 &   9.75 &   0.03 &   9.33 &   0.06
  SSTISAGEMA J054235.38-701954.8 &  12.10082.14 &   12527425 &  C &    0.100 &   154.560 &  12.59 &   0.02 &  11.65 &   0.02 &  11.31 &   0.03 &  10.92 &   0.03 &  11.00 &   0.03 &  10.86 &   0.03 &  10.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054239.01-701941.0 &  12.10082.17 &   12527426 &  C &    0.190 &   146.649 &  12.04 &   0.02 &  11.06 &   0.03 &  10.67 &   0.03 &  10.43 &   0.02 &  10.51 &   0.02 &  10.33 &   0.03 &  10.21 &   0.03 &   9.68 &   0.06
  SSTISAGEMA J054215.50-701409.4 &  12.10083.10 &   12527434 &  C &    0.659 &   932.836 &  12.10 &   0.03 &  11.10 &   0.02 &  10.65 &   0.03 &  10.25 &   0.02 &  10.39 &   0.02 &  10.37 &   0.02 &   9.93 &   0.02 &   9.66 &   0.06
  SSTISAGEMA J054243.18-701354.8 &  12.10083.13 &   12527434 &  C &    0.163 &   796.178 &  12.50 &   0.02 &  11.54 &   0.02 &  11.16 &   0.02 &  10.62 &   0.02 &  10.63 &   0.01 &  10.40 &   0.02 &  10.18 &   0.02 &   9.06 &   0.04
  SSTISAGEMA J054328.16-705604.8 &  12.10194.19 &   12527968 &  C &    0.246 &   159.795 &  12.31 &   0.02 &  11.22 &   0.02 &  10.59 &   0.02 &   9.98 &   0.02 &  10.12 &   0.02 &  10.07 &   0.03 &   9.56 &   0.03 &   9.44 &   0.05
  SSTISAGEMA J054329.52-704257.2 &  12.10197.17 &   12527950 &  C &    0.187 &   343.525 &  11.74 &   0.02 &  10.66 &   0.03 &  10.12 &   0.02 &   9.60 &   0.02 &   9.76 &   0.02 &   9.70 &   0.03 &   9.22 &   0.02 &   8.92 &   0.04
  SSTISAGEMA J054257.48-704449.0 &  12.10197.23 &   12527391 &  C &    0.193 &   965.251 &  12.71 &   0.03 &  11.72 &   0.03 &  11.24 &   0.03 &  10.76 &   0.03 &  10.78 &   0.03 &  10.65 &   0.03 &  10.22 &   0.03 &   9.73 &   0.07
  SSTISAGEMA J054336.25-704038.3 &  12.10198.19 &   12527946 &  C &    0.202 &   376.648 &  12.02 &   0.03 &  10.86 &   0.03 &  10.20 &   0.02 &   9.38 &   0.04 &   9.46 &   0.02 &   9.34 &   0.02 &   8.83 &   0.02 &   8.63 &   0.03
  SSTISAGEMA J054336.89-703613.0 & 12.10199.890 &   12527939 &  C &    0.414 &  1001.000 &  12.31 &   0.02 &  11.30 &   0.02 &  10.85 &   0.02 &  10.28 &   0.02 &  10.21 &   0.02 &   9.95 &   0.02 &   9.72 &   0.03 &   9.14 &   0.04
  SSTISAGEMA J054314.92-703725.0 & 12.10199.892 &   12527941 &  C &    0.258 &   174.064 &  12.14 &   0.02 &  11.02 &   0.02 &  10.46 &   0.02 &   9.94 &   0.02 &  10.11 &   0.02 &  10.12 &   0.02 &   9.56 &   0.02 &   9.41 &   0.04
  SSTISAGEMA J054259.97-703044.7 &  12.10200.19 &   12527411 &  C &    0.611 &   121.832 &  12.24 &   0.02 &  11.28 &   0.02 &  10.92 &   0.02 &  10.63 &   0.02 &  10.70 &   0.02 &  10.52 &   0.02 &  10.44 &   0.03 &  10.45 &   0.10
  SSTISAGEMA J054326.87-702616.4 &  12.10201.14 &   12527925 &  C &    0.130 &   149.098 &  12.30 &   0.02 &  11.22 &   0.02 &  10.68 &   0.02 &  10.21 &   0.03 &  10.29 &   0.02 &  10.23 &   0.03 &   9.90 &   0.03 &   9.73 &   0.07
  SSTISAGEMA J054312.71-702802.7 &  12.10201.16 &   12527415 &  C &    0.557 &   326.584 &  12.27 &   0.02 &  11.16 &   0.02 &  10.62 &   0.02 &  10.18 &   0.02 &  10.31 &   0.03 &  10.26 &   0.03 &   9.89 &   0.03 &   9.53 &   0.05
  SSTISAGEMA J054327.72-702854.3 &  12.10201.18 &   12527929 &  C &    0.525 &   318.979 &  12.51 &   0.02 &  11.33 &   0.02 &  10.60 &   0.02 &   9.81 &   0.02 &  10.02 &   0.03 &   9.97 &   0.03 &   9.34 &   0.02 &   9.03 &   0.03
  SSTISAGEMA J054357.53-705346.2 &  12.10315.13 &   12527964 &  C &    3.234 &   677.048 &  12.07 &   0.02 &  11.08 &   0.02 &  10.59 &   0.02 &  10.15 &   0.03 &  10.31 &   0.02 &  10.24 &   0.02 &   9.89 &   0.04 &   8.96 &   0.05
  SSTISAGEMA J054353.62-704642.2 &  12.10317.13 &   12527955 &  C &    0.316 &  1126.130 &  12.24 &   0.02 &  11.15 &   0.02 &  10.65 &   0.02 &  10.19 &   0.03 &  10.30 &   0.02 &  10.16 &   0.03 &   9.76 &   0.03 &   9.19 &   0.04
  SSTISAGEMA J054412.28-704932.9 &  12.10317.19 &   12527959 &  C &    0.218 &   184.775 &  12.24 &   0.02 &  11.06 &   0.02 &  10.43 &   0.02 &   9.79 &   0.02 &   9.99 &   0.02 &  10.05 &   0.03 &   9.40 &   0.03 &   9.18 &   0.04
  SSTISAGEMA J054400.74-704008.1 &   12.10319.7 &   12527946 &  C &    0.336 &   142.227 &  11.66 &   0.02 &  10.70 &   0.02 &  10.28 &   0.02 &   9.87 &   0.02 &   9.90 &   0.02 &   9.65 &   0.03 &   9.42 &   0.02 &   8.82 &   0.03
  SSTISAGEMA J054406.08-704058.8 &   12.10319.8 &   12527947 &  C &    0.197 &   294.985 &  12.22 &   0.03 &  11.13 &   0.03 &  10.61 &   0.02 &  10.13 &   0.03 &  10.20 &   0.02 &  10.10 &   0.03 &   9.74 &   0.02 &   9.31 &   0.05
  SSTISAGEMA J054356.52-703335.1 &  12.10321.13 &   12527935 &  C &    0.374 &   845.309 &  12.67 &   0.03 &  11.58 &   0.03 &  11.07 &   0.02 &  10.56 &   0.02 &  10.76 &   0.03 &  10.68 &   0.02 &  10.21 &   0.03 &   9.93 &   0.06
  SSTISAGEMA J054357.94-703044.2 &   12.10321.9 &   12527932 &  C &    0.929 &   195.312 &  12.19 &   0.02 &  11.03 &   0.02 &  10.35 &   0.02 &   9.69 &   0.02 &   9.90 &   0.02 &   9.92 &   0.02 &   9.36 &   0.03 &   9.09 &   0.03
  SSTISAGEMA J054404.88-702551.2 &  12.10322.24 &   12527925 &  C &    0.134 &   217.250 &  12.71 &   0.02 &  11.63 &   0.02 &  11.09 &   0.02 &  10.39 &   0.02 &  10.27 &   0.02 &  10.04 &   0.02 &   9.76 &   0.03 &  10.09 &   0.12
  SSTISAGEMA J054418.89-702254.2 &  12.10323.12 &   12527921 &  C &    0.204 &  1226.990 &  12.08 &   0.02 &  10.97 &   0.03 &  10.36 &   0.02 &   9.60 &   0.02 &   9.59 &   0.02 &   9.31 &   0.02 &   8.84 &   0.02 &   8.87 &   0.04
  SSTISAGEMA J054403.67-701459.4 &  12.10325.15 &   12527910 &  C &    0.384 &   398.883 &  12.22 &   0.03 &  10.99 &   0.02 &  10.33 &   0.02 &   9.60 &   0.02 &   9.78 &   0.02 &   9.81 &   0.02 &   9.20 &   0.03 &   9.00 &   0.03
  SSTISAGEMA J054505.47-704738.5 &  12.10438.16 &   12528125 &  C &    0.320 &   192.604 &  11.90 &   0.02 &  10.82 &   0.03 &  10.18 &   0.02 &   9.43 &   0.03 &   9.55 &   0.02 &   9.50 &   0.03 &   8.94 &   0.02 &   8.71 &   0.03
  SSTISAGEMA J054445.41-704725.5 &  12.10438.18 &   12528125 &  C &    0.454 &   190.006 &  12.05 &   0.03 &  10.97 &   0.02 &  10.36 &   0.02 &   9.79 &   0.03 &  10.02 &   0.02 &  10.12 &   0.03 &   9.48 &   0.03 &   9.25 &   0.05
  SSTISAGEMA J054425.33-704703.1 &  12.10438.19 &   12527955 &  C &    0.563 &   366.703 &  12.09 &   0.02 &  10.90 &   0.02 &  10.24 &   0.02 &   9.49 &   0.03 &   9.66 &   0.02 &   9.79 &   0.03 &   9.16 &   0.02 &   8.91 &   0.03
  SSTISAGEMA J054429.98-704345.2 &  12.10439.13 &   12528131 &  C &    0.175 &   174.125 &  12.90 &   0.03 &  11.88 &   0.02 &  11.36 &   0.02 &  10.65 &   0.03 &  10.74 &   0.02 &  10.65 &   0.03 &  10.21 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J054433.68-703948.7 &  12.10440.10 &   12528137 &  C &    0.731 &  1226.990 &  11.99 &   0.02 &  10.91 &   0.03 &  10.33 &   0.02 &   9.82 &   0.03 &  10.00 &   0.02 &   9.88 &   0.03 &   9.53 &   0.03 &   8.98 &   0.04
  SSTISAGEMA J054454.55-703847.4 &  12.10440.12 &   12528138 &  C &    0.306 &   965.251 &  11.87 &   0.02 &  10.94 &   0.02 &  10.50 &   0.02 &  10.01 &   0.02 &  10.08 &   0.02 &   9.89 &   0.02 &   9.61 &   0.03 &   9.20 &   0.04
  SSTISAGEMA J054433.98-704112.9 &  12.10440.14 &   12528134 &  C &    0.293 &   204.207 &  12.06 &   0.02 &  10.89 &   0.03 &  10.21 &   0.02 &   9.35 &   0.03 &   9.51 &   0.01 &   9.48 &   0.03 &   8.80 &   0.02 &   8.69 &   0.03
  SSTISAGEMA J054451.28-704111.6 &  12.10440.19 &   12528134 &  C &    0.178 &   731.529 &  12.97 &   0.02 &  11.99 &   0.03 &  11.56 &   0.02 &  11.13 &   0.03 &  11.24 &   0.02 &  11.05 &   0.04 &  10.85 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054506.13-703801.4 &   12.10440.9 &   12528139 &  C &    0.603 &   492.854 &  11.12 &   0.03 &  10.00 &   0.03 &   9.36 &   0.02 &   9.86 &   0.11 &   8.98 &   0.03 &   8.93 &   0.02 &   8.44 &   0.02 &   7.93 &   0.02
  SSTISAGEMA J054433.15-703434.4 &   12.10441.8 &   12528144 &  C &    0.287 &  1173.710 &  12.28 &   0.04 &  11.31 &   0.04 &  10.71 &   0.03 &  10.30 &   0.02 &  10.48 &   0.02 &  10.40 &   0.03 &  10.05 &   0.03 &   9.60 &   0.05
  SSTISAGEMA J054503.42-703519.0 & 12.10441.847 &   12528143 &  C &    0.548 &   894.454 &  11.58 &   0.02 &  10.41 &   0.02 &   9.78 &   0.02 &   9.15 &   0.03 &   9.30 &   0.02 &   9.30 &   0.02 &   8.73 &   0.02 &   8.61 &   0.03
  SSTISAGEMA J054428.30-702548.0 &  12.10443.26 &   12528156 &  C &    0.046 &    39.741 &  13.25 &   0.03 &  12.39 &   0.03 &  11.97 &   0.03 &  11.42 &   0.02 &  11.57 &   0.02 &  11.41 &   0.03 &  11.18 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054454.42-701812.7 &  12.10445.11 &   12528167 &  C &    0.266 &   126.374 &  12.19 &   0.03 &  11.22 &   0.03 &  10.78 &   0.02 &  10.32 &   0.02 &  10.38 &   0.02 &  10.21 &   0.02 &   9.98 &   0.02 &   9.59 &   0.06
  SSTISAGEMA J054501.90-701858.2 &  12.10445.15 &   12528166 &  C &    0.446 &   189.934 &  12.29 &   0.03 &  11.09 &   0.03 &  10.43 &   0.02 &   9.60 &   0.02 &   9.78 &   0.01 &   9.83 &   0.02 &   9.21 &   0.02 &   9.15 &   0.04
  SSTISAGEMA J054429.36-701722.4 &  12.10446.15 &   12528168 &  C &    0.315 &  1349.530 &  12.08 &   0.03 &  10.93 &   0.02 &  10.32 &   0.02 &   9.74 &   0.02 &   9.84 &   0.02 &   9.81 &   0.03 &   9.24 &   0.02 &   8.81 &   0.03
  SSTISAGEMA J054531.60-705245.3 & 12.10558.878 &   12528118 &  C &    0.235 &  1039.500 &  12.05 &   0.03 &  11.06 &   0.03 &  10.60 &   0.02 &  10.01 &   0.03 &   9.86 &   0.02 &   9.56 &   0.02 &   9.22 &   0.02 &   8.96 &   0.04
  SSTISAGEMA J054551.02-704732.4 &   12.10559.9 &   12528628 &  C &    0.226 &   124.797 &  99.00 &  99.00 &  10.93 &   0.03 &  10.58 &   0.03 &  10.46 &   0.03 &  10.67 &   0.02 &  10.45 &   0.03 &  10.36 &   0.03 &   9.40 &   0.04
  SSTISAGEMA J054522.85-704454.3 & 12.10560.971 &   12528129 &  C &    0.571 &  1349.530 &  12.23 &   0.03 &  11.08 &   0.03 &  10.42 &   0.02 &   9.81 &   0.02 &   9.94 &   0.02 &   9.95 &   0.03 &   9.42 &   0.03 &   9.25 &   0.05
  SSTISAGEMA J054552.20-703754.8 &   12.10561.8 &   12528615 &  C &    0.173 &   152.788 &  12.26 &   0.03 &  11.17 &   0.03 &  10.60 &   0.03 &  10.03 &   0.02 &  10.07 &   0.03 &   9.90 &   0.02 &   9.56 &   0.03 &   9.61 &   0.05
  SSTISAGEMA J054531.15-702903.0 & 12.10564.851 &   12528152 &  C &    0.105 &   712.758 &  12.67 &   0.02 &  11.77 &   0.03 &  11.39 &   0.03 &  11.13 &   0.02 &  11.20 &   0.03 &  11.09 &   0.03 &  10.93 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054517.80-701427.6 & 12.10567.715 &   12528172 &  C &    0.231 &  1081.080 &  11.71 &   0.02 &  10.68 &   0.02 &  10.22 &   0.03 &   9.58 &   0.02 &   9.53 &   0.02 &   9.32 &   0.03 &   8.95 &   0.02 &   8.61 &   0.03
  SSTISAGEMA J054514.32-701338.5 &  12.10568.82 &   12528173 &  C &    1.753 &  1126.130 &  12.10 &   0.02 &  10.94 &   0.03 &  10.25 &   0.03 &   9.47 &   0.03 &   9.62 &   0.02 &   9.72 &   0.02 &   9.14 &   0.03 &   8.89 &   0.04
  SSTISAGEMA J054604.88-705120.9 &  12.10679.15 &   12528633 &  C &    0.507 &   113.212 &  12.12 &   0.02 &  11.20 &   0.03 &  10.77 &   0.03 &  10.19 &   0.02 &  10.11 &   0.02 &   9.86 &   0.03 &   9.61 &   0.03 &   9.13 &   0.04
  SSTISAGEMA J054605.55-705241.7 &  12.10679.16 &   12528635 &  C &    0.322 &   207.297 &  12.05 &   0.02 &  10.87 &   0.02 &  10.19 &   0.02 &   9.49 &   0.04 &   9.63 &   0.02 &   9.65 &   0.03 &   9.01 &   0.03 &   8.88 &   0.04
  SSTISAGEMA J054618.51-704902.0 &  12.10680.13 &   12528630 &  C &    0.578 &  1126.130 &  12.04 &   0.03 &  11.00 &   0.03 &  10.44 &   0.03 &   9.68 &   0.03 &   9.54 &   0.02 &   9.25 &   0.03 &   8.94 &   0.02 &   8.62 &   0.03
  SSTISAGEMA J054604.12-704458.1 &  12.10681.18 &   12528625 &  C &    0.227 &   773.395 &  12.41 &   0.03 &  11.54 &   0.04 &  10.99 &   0.09 &  11.15 &   0.03 &  11.30 &   0.03 &  11.19 &   0.03 &  11.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054605.28-704121.9 &   12.10682.9 &   12528620 &  C &    0.218 &   371.609 &  11.94 &   0.02 &  10.84 &   0.03 &  10.15 &   0.02 &   9.43 &   0.03 &   9.62 &   0.02 &   9.60 &   0.03 &   9.07 &   0.03 &   8.80 &   0.03
  SSTISAGEMA J054605.07-703228.3 &  12.10684.20 &   12528608 &  C &    0.467 &  1001.000 &  12.38 &   0.02 &  11.28 &   0.03 &  10.65 &   0.02 &   9.76 &   0.03 &   9.50 &   0.02 &   9.23 &   0.03 &   8.92 &   0.02 &   8.42 &   0.04
  SSTISAGEMA J054610.23-702027.9 &  12.10687.21 &   12528593 &  C &    0.540 &   731.529 &  13.27 &   0.03 &  12.31 &   0.03 &  11.92 &   0.03 &  11.29 &   0.03 &  11.28 &   0.02 &  11.06 &   0.03 &  10.79 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054711.53-705516.4 &   12.10799.7 &   12528772 &  C &    0.364 &   294.985 &  12.16 &   0.03 &  11.07 &   0.02 &  10.48 &   0.02 &   9.82 &   0.02 &   9.95 &   0.02 &   9.81 &   0.03 &   9.39 &   0.03 &   9.26 &   0.05
  SSTISAGEMA J054707.11-704026.8 &  12.10803.15 &   12528793 &  C &    0.259 &  1579.780 &  12.12 &   0.02 &  11.12 &   0.03 &  10.64 &   0.03 &  10.26 &   0.03 &  10.34 &   0.02 &  10.23 &   0.03 &   9.98 &   0.03 &   9.74 &   0.07
  SSTISAGEMA J054640.74-703946.4 &  12.10803.22 &   12528617 &  C &    0.410 &   542.005 &  12.78 &   0.03 &  11.88 &   0.03 &  11.40 &   0.03 &  10.85 &   0.02 &  10.85 &   0.02 &  10.72 &   0.03 &  10.46 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054650.71-703217.7 &  12.10805.11 &   12528804 &  C &    0.418 &   271.444 &  12.37 &   0.03 &  11.38 &   0.03 &  10.85 &   0.03 &  10.42 &   0.02 &  10.48 &   0.02 &  10.36 &   0.03 &  10.10 &   0.03 &  10.09 &   0.09
  SSTISAGEMA J054713.82-703216.6 &  12.10805.13 &   12528804 &  C &    0.286 &   188.608 &  12.41 &   0.02 &  11.43 &   0.03 &  11.02 &   0.02 &  10.60 &   0.03 &  10.73 &   0.02 &  10.59 &   0.03 &  10.27 &   0.03 &   9.60 &   0.05
  SSTISAGEMA J054714.53-703014.5 &  12.10805.16 &   12528806 &  C &    0.253 &   327.011 &  12.09 &   0.02 &  11.03 &   0.03 &  10.43 &   0.02 &   9.88 &   0.03 &  10.11 &   0.02 &  10.14 &   0.03 &   9.58 &   0.03 &   9.38 &   0.05
  SSTISAGEMA J054650.54-702748.4 &  12.10806.12 &   12528809 &  C &    0.673 &   352.361 &  12.19 &   0.02 &  11.04 &   0.03 &  10.43 &   0.03 &   9.74 &   0.02 &   9.86 &   0.02 &   9.84 &   0.04 &   9.18 &   0.03 &   8.75 &   0.03
  SSTISAGEMA J054649.02-702913.8 &  12.10806.25 &   12528604 &  C &    0.266 &   773.395 &  12.45 &   0.03 &  11.45 &   0.03 &  11.12 &   0.03 &  10.85 &   0.02 &  10.99 &   0.03 &  10.84 &   0.03 &  10.73 &   0.03 &  10.28 &   0.12
  SSTISAGEMA J054643.01-701659.1 &  12.10809.13 &   12528588 &  C &    0.675 &  1418.440 &  11.51 &   0.02 &  10.49 &   0.03 &  10.01 &   0.02 &   9.27 &   0.04 &   9.43 &   0.02 &   9.14 &   0.02 &   8.89 &   0.02 &   8.10 &   0.03
  SSTISAGEMA J054750.65-705118.9 &  12.10921.14 &   12528777 &  C &    0.313 &   404.694 &  11.90 &   0.02 &  10.77 &   0.03 &  10.15 &   0.02 &   9.51 &   0.03 &   9.74 &   0.02 &   9.82 &   0.03 &   9.22 &   0.02 &   8.75 &   0.03
  SSTISAGEMA J054800.54-705106.6 &   12.10921.9 &   12528778 &  C &    0.387 &   232.019 &  11.70 &   0.02 &  10.51 &   0.03 &   9.81 &   0.02 &   9.08 &   0.04 &   9.17 &   0.02 &   9.11 &   0.02 &   8.55 &   0.02 &   8.45 &   0.03
  SSTISAGEMA J054731.06-703240.1 &  12.10926.19 &   12528803 &  C &    0.450 &  1039.500 &  12.09 &   0.02 &  11.04 &   0.03 &  10.55 &   0.02 &  10.03 &   0.03 &  10.08 &   0.02 &  10.00 &   0.03 &   9.59 &   0.03 &   9.09 &   0.04
  SSTISAGEMA J054755.65-702955.7 &  12.10926.22 &   12528807 &  C &    0.360 &  1349.530 &  12.06 &   0.03 &  10.94 &   0.03 &  10.32 &   0.03 &   9.74 &   0.03 &   9.84 &   0.02 &   9.76 &   0.02 &   9.31 &   0.03 &   9.09 &   0.05
  SSTISAGEMA J054741.45-702829.3 &   12.10927.7 &   12528808 &  C &    0.251 &  1039.500 &  12.11 &   0.03 &  11.09 &   0.03 &  10.64 &   0.03 &  10.26 &   0.03 &  10.33 &   0.03 &  10.15 &   0.03 &   9.94 &   0.03 &   9.94 &   0.09
  SSTISAGEMA J054800.93-702225.9 &  12.10928.12 &   12528816 &  C &    0.289 &  1226.990 &  11.77 &   0.02 &  10.71 &   0.02 &  10.23 &   0.02 &   9.72 &   0.02 &   9.86 &   0.02 &   9.76 &   0.02 &   9.26 &   0.03 &   9.00 &   0.04
  SSTISAGEMA J054758.60-702430.2 &  12.10928.13 &   12528814 &  C &    0.264 &   291.886 &  12.07 &   0.02 &  10.96 &   0.03 &  10.49 &   0.03 &   9.90 &   0.02 &  10.05 &   0.02 &  10.04 &   0.02 &   9.58 &   0.02 &   9.48 &   0.04
  SSTISAGEMA J054828.79-705318.0 &  12.11042.11 &   12529284 &  C &    1.428 &  1126.130 &  11.83 &   0.02 &  10.84 &   0.02 &  10.37 &   0.02 &  99.00 &  99.00 &   9.87 &   0.02 &   9.74 &   0.03 &   9.33 &   0.02 &   9.20 &   0.04
  SSTISAGEMA J054844.04-704555.6 &   12.11043.9 &   12529275 &  C &    0.139 &   430.478 &  11.78 &   0.02 &  10.67 &   0.02 &  10.08 &   0.02 &   9.42 &   0.03 &   9.59 &   0.02 &   9.50 &   0.02 &   9.01 &   0.02 &   8.84 &   0.03
  SSTISAGEMA J054845.99-703801.1 &  12.11045.12 &   12529265 &  C &    0.074 &   123.503 &  12.95 &   0.02 &  12.01 &   0.03 &  11.66 &   0.03 &  11.26 &   0.03 &  11.40 &   0.02 &  11.32 &   0.03 &  11.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054826.71-703749.6 &  12.11045.13 &   12529264 &  C &    0.241 &  1418.440 &  12.66 &   0.02 &  11.74 &   0.03 &  11.33 &   0.02 &  10.89 &   0.02 &  10.92 &   0.03 &  10.73 &   0.03 &  10.64 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054811.80-703113.3 &  12.11047.21 &   12529255 &  C &    0.490 &   249.875 &  12.34 &   0.02 &  11.41 &   0.02 &  11.01 &   0.03 &  10.72 &   0.02 &  10.79 &   0.03 &  10.76 &   0.03 &  10.34 &   0.03 &  10.09 &   0.07
  SSTISAGEMA J054837.44-702658.7 &  12.11048.17 &   12529250 &  C &    0.274 &   155.231 &  11.92 &   0.02 &  10.88 &   0.02 &  10.34 &   0.02 &   9.90 &   0.02 &  10.03 &   0.02 &   9.94 &   0.02 &   9.50 &   0.02 &   9.10 &   0.04
  SSTISAGEMA J054845.48-702502.8 &  12.11049.15 &   12529247 &  C &    0.155 &   965.251 &  11.97 &   0.02 &  11.00 &   0.02 &  10.61 &   0.02 &  10.10 &   0.02 &  10.15 &   0.02 &   9.97 &   0.02 &   9.71 &   0.02 &   9.22 &   0.05
  SSTISAGEMA J054922.60-704245.3 &  12.11165.16 &   12529422 &  C &    0.296 &   149.254 &  11.95 &   0.02 &  10.89 &   0.02 &  10.44 &   0.02 &   9.92 &   0.02 &  10.08 &   0.02 &  10.01 &   0.03 &   9.53 &   0.03 &   9.20 &   0.05
  SSTISAGEMA J054853.75-703646.0 &  12.11167.13 &   12529263 &  C &    0.279 &  1173.710 &  12.43 &   0.02 &  11.34 &   0.02 &  10.78 &   0.02 &   9.88 &   0.02 &   9.78 &   0.02 &   9.45 &   0.03 &   8.97 &   0.03 &   8.91 &   0.04
  SSTISAGEMA J054922.48-702145.1 &  12.11170.36 &   12529448 &  C &    2.246 &   437.254 &  11.89 &   0.03 &  10.73 &   0.03 &  10.02 &   0.03 &   9.51 &   0.04 &   9.60 &   0.02 &   9.68 &   0.03 &   9.17 &   0.03 &   8.89 &   0.04
  SSTISAGEMA J054916.53-702117.9 &  12.11171.12 &   12529448 &  C &    0.143 &   142.086 &  12.13 &   0.03 &  11.09 &   0.03 &  10.54 &   0.03 &   9.96 &   0.03 &  10.00 &   0.02 &   9.79 &   0.03 &   9.26 &   0.03 &   9.07 &   0.04
  SSTISAGEMA J054901.76-702102.8 &  12.11171.18 &   12529242 &  C &    0.679 &   451.875 &  12.05 &   0.02 &  10.82 &   0.03 &   9.99 &   0.02 &   9.41 &   0.04 &   9.58 &   0.02 &   9.72 &   0.02 &   9.08 &   0.02 &   8.77 &   0.04
  SSTISAGEMA J054857.53-701556.2 &  12.11172.12 &   12529236 &  C &    0.163 &   123.503 &  12.17 &   0.02 &  11.18 &   0.02 &  10.83 &   0.02 &  10.65 &   0.03 &  10.75 &   0.02 &  10.60 &   0.03 &  10.50 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054900.60-701545.2 &  12.11172.13 &   12529236 &  C &    0.356 &   178.699 &  12.40 &   0.02 &  11.13 &   0.03 &  10.47 &   0.02 &   9.64 &   0.03 &   9.69 &   0.02 &   9.50 &   0.03 &   8.95 &   0.03 &   8.73 &   0.05
  SSTISAGEMA J054950.15-705351.5 &   12.11283.7 &   12529409 &  C &    0.341 &   161.681 &  12.08 &   0.03 &  10.97 &   0.03 &  10.47 &   0.03 &   9.85 &   0.02 &  10.02 &   0.02 &  10.05 &   0.03 &   9.41 &   0.03 &   9.39 &   0.05
  SSTISAGEMA J054938.07-705224.2 &  12.11284.15 &   12529410 &  C &    0.245 &   279.877 &  11.79 &   0.02 &  10.75 &   0.03 &  10.28 &   0.03 &   9.78 &   0.02 &   9.84 &   0.02 &   9.76 &   0.03 &   9.44 &   0.02 &   9.04 &   0.04
  SSTISAGEMA J054940.57-704652.3 &  12.11285.15 &   12529417 &  C &    0.323 &   773.395 &  13.01 &   0.02 &  12.00 &   0.02 &  11.55 &   0.03 &  11.05 &   0.03 &  11.09 &   0.03 &  10.91 &   0.03 &  10.58 &   0.04 &   9.98 &   0.07
  SSTISAGEMA J054124.49-705511.8 &  12.9831.496 &   12611380 &  C &    0.274 &   961.538 &  12.20 &   0.02 &  11.08 &   0.02 &  10.48 &   0.02 &   9.94 &   0.02 &  10.05 &   0.02 &   9.99 &   0.02 &   9.58 &   0.03 &   9.43 &   0.05
  SSTISAGEMA J054129.32-705126.0 &  12.9953.200 &   12611375 &  C &    0.625 &  1418.440 &  11.52 &   0.02 &  10.38 &   0.02 &   9.74 &   0.02 &   8.93 &   0.02 &   9.14 &   0.02 &   9.09 &   0.02 &   8.53 &   0.02 &   7.96 &   0.02
  SSTISAGEMA J054159.46-704730.3 &  12.9954.143 &   12611369 &  C &    0.187 &   238.152 &  12.12 &   0.02 &  11.13 &   0.02 &  10.73 &   0.02 &  10.35 &   0.02 &  10.41 &   0.03 &  10.33 &   0.03 &  10.02 &   0.03 &   9.74 &   0.07
  SSTISAGEMA J054151.53-704759.0 &  12.9954.147 &   12611370 &  C &    0.491 &   240.269 &  12.75 &   0.03 &  11.70 &   0.04 &  11.08 &   0.03 &  10.49 &   0.02 &  10.63 &   0.03 &  10.60 &   0.02 &  10.09 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054153.74-704300.2 &   12.9955.76 &   12611363 &  C &    0.069 &    70.962 &  12.92 &   0.02 &  11.95 &   0.02 &  11.59 &   0.02 &  11.14 &   0.03 &  11.20 &   0.02 &  11.03 &   0.03 &  10.87 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054146.17-703343.4 &   12.9957.10 &   12611351 &  C &    0.138 &    84.395 &  12.78 &   0.03 &  11.73 &   0.03 &  11.43 &   0.02 &  11.19 &   0.03 &  11.32 &   0.03 &  11.13 &   0.03 &  11.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054141.15-703522.2 &  12.9957.748 &   12611353 &  C &    1.190 &   299.670 &  12.32 &   0.02 &  11.18 &   0.02 &  10.61 &   0.02 &  10.04 &   0.02 &  10.18 &   0.02 &  10.12 &   0.03 &   9.64 &   0.03 &   9.48 &   0.05
  SSTISAGEMA J054151.32-703032.8 &   12.9958.16 &   12611346 &  C &    0.197 &  1126.130 &  12.01 &   0.02 &  10.93 &   0.02 &  10.39 &   0.02 &   9.84 &   0.02 &   9.94 &   0.02 &   9.81 &   0.03 &   9.47 &   0.03 &   9.10 &   0.04
  SSTISAGEMA J054150.06-702949.4 &   12.9958.25 &   12611345 &  C &    0.168 &   932.836 &  12.44 &   0.02 &  11.28 &   0.02 &  10.71 &   0.02 &  10.08 &   0.02 &  10.12 &   0.02 &   9.92 &   0.02 &   9.56 &   0.03 &   8.99 &   0.03
  SSTISAGEMA J054143.80-703151.5 &   12.9958.76 &   12611348 &  C &    1.727 &   319.285 &  12.84 &   0.03 &  11.48 &   0.03 &  10.69 &   0.02 &  10.26 &   0.02 &  10.05 &   0.02 &   9.84 &   0.03 &   9.64 &   0.04 &   9.20 &   0.05
  SSTISAGEMA J051516.93-710440.0 &    13.5594.9 &    1283523 &  C &    0.388 &  1272.260 &  12.08 &   0.02 &  10.79 &   0.03 &   9.98 &   0.02 &   9.05 &   0.03 &   9.13 &   0.02 &   9.10 &   0.03 &   8.64 &   0.02 &   8.36 &   0.02
  SSTISAGEMA J051523.78-703244.7 & 13.5602.3108 &    1283557 &  C &    1.386 &   351.617 &  12.60 &   0.02 &  11.35 &   0.03 &  10.52 &   0.02 &   9.99 &   0.03 &   9.88 &   0.02 &   9.79 &   0.02 &   9.61 &   0.02 &   8.85 &   0.03
  SSTISAGEMA J051548.05-711134.3 &   13.5713.13 &    1996147 &  C &    0.198 &   290.192 &  12.18 &   0.02 &  11.14 &   0.02 &  10.58 &   0.02 &  10.07 &   0.02 &  10.23 &   0.02 &  10.23 &   0.03 &   9.75 &   0.03 &   9.72 &   0.07
  SSTISAGEMA J051546.24-704749.6 &   13.5719.12 &    1283540 &  C &    0.759 &   461.681 &  11.79 &   0.02 &  10.65 &   0.03 &   9.92 &   0.02 &   9.11 &   0.04 &   9.26 &   0.02 &   9.35 &   0.03 &   8.73 &   0.02 &   8.32 &   0.03
  SSTISAGEMA J051607.54-704330.9 &   13.5720.13 &    1996120 &  C &    0.460 &  1005.030 &  11.98 &   0.03 &  11.05 &   0.03 &  10.52 &   0.03 &   9.85 &   0.03 &   9.79 &   0.02 &   9.50 &   0.03 &   8.99 &   0.02 &   8.45 &   0.04
  SSTISAGEMA J051604.07-704432.3 &   13.5720.14 &    1996121 &  C &    0.231 &   257.400 &  12.07 &   0.02 &  10.96 &   0.03 &  10.32 &   0.03 &   9.82 &   0.02 &  10.01 &   0.02 &  10.03 &   0.03 &   9.44 &   0.02 &   9.44 &   0.05
  SSTISAGEMA J051552.29-703915.8 & 13.5721.1456 &    1996115 &  C &    0.175 &   202.184 &  12.13 &   0.03 &  11.02 &   0.03 &  10.47 &   0.03 &   9.85 &   0.02 &   9.97 &   0.02 &  10.02 &   0.03 &   9.47 &   0.03 &   9.37 &   0.06
  SSTISAGEMA J051546.56-703848.0 & 13.5721.1458 &    1283550 &  C &    0.597 &   182.017 &  12.18 &   0.02 &  11.12 &   0.03 &  10.57 &   0.03 &   9.97 &   0.02 &  10.14 &   0.02 &  10.16 &   0.03 &   9.56 &   0.04 &   9.35 &   0.06
  SSTISAGEMA J051602.84-703558.7 & 13.5722.2891 &    1996112 &  C &    0.216 &   146.821 &  13.24 &   0.03 &  12.31 &   0.03 &  11.87 &   0.03 &  11.44 &   0.03 &  11.52 &   0.02 &  11.41 &   0.03 &  11.14 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051603.88-703543.7 & 13.5722.2912 &    1996112 &  C &    1.813 &   284.172 &  12.22 &   0.02 &  11.30 &   0.03 &  10.81 &   0.02 &  10.30 &   0.03 &  10.30 &   0.02 &  10.14 &   0.02 &   9.93 &   0.02 &   9.57 &   0.06
  SSTISAGEMA J051646.65-710850.9 &   13.5835.12 &    1996145 &  C &    0.260 &   734.754 &  12.15 &   0.02 &  11.07 &   0.02 &  10.56 &   0.02 &   9.99 &   0.02 &  10.11 &   0.02 &   9.98 &   0.02 &   9.59 &   0.02 &   9.26 &   0.05
  SSTISAGEMA J051638.66-705844.4 &   13.5837.28 &    1996136 &  C &    0.241 &   679.810 &  12.60 &   0.02 &  11.56 &   0.03 &  11.08 &   0.02 &  10.60 &   0.02 &  10.75 &   0.03 &  10.67 &   0.03 &  10.12 &   0.03 &  10.03 &   0.10
  SSTISAGEMA J051618.47-705417.5 &   13.5838.10 &    1996131 &  C &    0.444 &   358.809 &  12.23 &   0.02 &  11.17 &   0.03 &  10.62 &   0.02 &  10.16 &   0.03 &  10.26 &   0.02 &  10.16 &   0.03 &   9.73 &   0.03 &   9.42 &   0.05
  SSTISAGEMA J051620.31-705136.4 &  13.5839.565 &    1996129 &  C &    0.781 &   313.480 &  12.11 &   0.03 &  11.13 &   0.03 &  10.69 &   0.03 &  10.39 &   0.03 &  10.47 &   0.02 &  10.35 &   0.03 &  10.04 &   0.03 &  10.08 &   0.07
  SSTISAGEMA J051640.59-704713.8 &   13.5840.16 &    1996124 &  C &    0.500 &   306.466 &  11.68 &   0.02 &  10.57 &   0.03 &   9.89 &   0.03 &   9.21 &   0.03 &   9.37 &   0.02 &   9.40 &   0.03 &   8.78 &   0.02 &   8.59 &   0.03
  SSTISAGEMA J051619.72-704256.8 &   13.5841.28 &    1996119 &  C &    0.774 &   715.820 &  13.06 &   0.03 &  12.05 &   0.03 &  11.50 &   0.03 &  10.73 &   0.03 &  10.58 &   0.02 &  10.35 &   0.03 &   9.98 &   0.02 &   9.49 &   0.06
  SSTISAGEMA J051640.36-703915.0 & 13.5842.1650 &    1996115 &  C &    0.202 &   262.329 &  12.35 &   0.03 &  11.31 &   0.03 &  10.78 &   0.03 &  10.35 &   0.02 &  10.41 &   0.02 &  10.31 &   0.03 &  10.04 &   0.03 &   9.66 &   0.06
  SSTISAGEMA J051635.41-703601.9 & 13.5843.3153 &    1996112 &  C &    0.233 &   208.681 &  12.52 &   0.02 &  11.48 &   0.03 &  11.02 &   0.02 &  10.33 &   0.02 &  10.34 &   0.02 &  10.11 &   0.03 &   9.78 &   0.03 &   8.94 &   0.04
  SSTISAGEMA J051655.99-710455.2 &   13.5957.13 &    1996141 &  C &    0.173 &  1353.180 &  11.59 &   0.02 &  10.62 &   0.03 &  10.20 &   0.02 &   9.79 &   0.03 &   9.89 &   0.02 &   9.71 &   0.02 &   9.43 &   0.02 &   9.35 &   0.04
  SSTISAGEMA J051719.55-710303.5 &   13.5957.14 &    1996233 &  C &    0.299 &  1501.500 &  12.09 &   0.02 &  11.02 &   0.03 &  10.51 &   0.02 &   9.98 &   0.02 &  10.04 &   0.03 &   9.93 &   0.03 &   9.59 &   0.03 &   9.23 &   0.03
  SSTISAGEMA J051719.25-703322.6 & 13.5965.3154 &    1996265 &  C &    0.274 &   936.330 &  99.00 &  99.00 &  11.29 &   0.03 &  10.95 &   0.03 &  10.65 &   0.02 &  10.70 &   0.02 &  10.57 &   0.03 &  10.41 &   0.03 &  10.15 &   0.10
  SSTISAGEMA J051752.31-711125.9 &   13.6076.10 &    1996225 &  C &    0.256 &   250.376 &  12.39 &   0.02 &  11.34 &   0.03 &  10.88 &   0.02 &  10.46 &   0.02 &  10.48 &   0.02 &  10.37 &   0.02 &  10.10 &   0.03 &   9.65 &   0.06
  SSTISAGEMA J051804.24-711321.6 &   13.6076.12 &    1996224 &  C &    0.632 &   848.896 &  12.63 &   0.02 &  11.49 &   0.03 &  10.90 &   0.02 &   9.82 &   0.02 &   9.72 &   0.02 &   9.42 &   0.03 &   8.95 &   0.03 &   8.80 &   0.03
  SSTISAGEMA J051816.88-710204.8 &    13.6078.6 &    1996937 &  C &    0.145 &   172.801 &  12.67 &   0.02 &  11.74 &   0.03 &  11.36 &   0.03 &  11.10 &   0.03 &  11.16 &   0.03 &  10.96 &   0.03 &  10.73 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051817.25-705038.6 &  13.6081.500 &    1996926 &  C &    1.050 &   469.704 &  11.77 &   0.02 &  10.62 &   0.03 &   9.82 &   0.03 &   8.97 &   0.03 &   9.02 &   0.02 &   8.95 &   0.02 &   8.50 &   0.02 &   8.32 &   0.03
  SSTISAGEMA J051743.14-703932.9 & 13.6084.1731 &    1996258 &  C &    0.309 &   384.025 &  12.19 &   0.02 &  11.07 &   0.03 &  10.44 &   0.02 &   9.85 &   0.02 &   9.99 &   0.02 &   9.96 &   0.03 &   9.50 &   0.03 &   9.34 &   0.05
  SSTISAGEMA J051836.37-710835.5 &    13.6198.9 &    1996943 &  C &    0.241 &   299.760 &  12.14 &   0.02 &  11.08 &   0.03 &  10.47 &   0.02 &   9.85 &   0.02 &  10.14 &   0.02 &  10.19 &   0.03 &   9.51 &   0.03 &   9.28 &   0.05
  SSTISAGEMA J051845.75-710026.6 &   13.6200.10 &    1996935 &  C &    0.931 &   114.038 &  12.50 &   0.03 &  11.50 &   0.03 &  11.03 &   0.02 &  10.57 &   0.02 &  10.65 &   0.03 &  10.49 &   0.03 &  10.26 &   0.03 &  10.08 &   0.08
  SSTISAGEMA J051835.78-705042.9 &  13.6202.446 &    1996926 &  C &    2.307 &   373.413 &  12.51 &   0.03 &  11.32 &   0.03 &  10.61 &   0.03 &   9.77 &   0.02 &   9.95 &   0.02 &   9.95 &   0.03 &   9.41 &   0.03 &   9.29 &   0.05
  SSTISAGEMA J051840.70-704813.7 &   13.6203.29 &    1996924 &  C &    0.236 &   252.080 &  12.77 &   0.03 &  11.69 &   0.03 &  11.10 &   0.03 &  10.53 &   0.03 &  10.68 &   0.03 &  10.73 &   0.03 &  10.14 &   0.03 &  10.23 &   0.08
  SSTISAGEMA J051839.16-704249.5 &   13.6204.13 &    1996918 &  C &    0.298 &   189.573 &  12.10 &   0.02 &  10.98 &   0.03 &  10.36 &   0.03 &   9.57 &   0.02 &   9.72 &   0.02 &   9.67 &   0.02 &   9.13 &   0.02 &   8.87 &   0.03
  SSTISAGEMA J051927.67-710112.3 &   13.6321.10 &    1997033 &  C &    0.384 &   968.992 &  11.81 &   0.02 &  10.79 &   0.03 &  10.26 &   0.03 &   9.69 &   0.03 &   9.77 &   0.02 &   9.65 &   0.03 &   9.22 &   0.02 &   9.23 &   0.05
  SSTISAGEMA J051915.33-705601.1 &   13.6322.11 &    1996931 &  C &    1.471 &   227.428 &  12.89 &   0.02 &  11.77 &   0.03 &  10.78 &   0.02 &  10.28 &   0.03 &   9.87 &   0.03 &   9.57 &   0.03 &   9.30 &   0.05 &   8.72 &   0.05
  SSTISAGEMA J051916.27-705358.0 &   13.6322.19 &    1996929 &  C &    0.666 &  1288.660 &  13.16 &   0.03 &  12.12 &   0.03 &  11.58 &   0.03 &  11.10 &   0.02 &  11.17 &   0.03 &  11.03 &   0.03 &  10.65 &   0.03 &  10.28 &   0.15
  SSTISAGEMA J051949.38-704616.8 &    13.6324.5 &    1997049 &  C &    0.107 &   185.598 &  12.56 &   0.03 &  11.46 &   0.03 &  11.07 &   0.02 &  10.74 &   0.03 &  10.92 &   0.02 &  10.74 &   0.03 &  10.64 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051929.63-704727.1 &  13.6324.787 &    1997048 &  C &    0.497 &   755.287 &  12.35 &   0.02 &  11.38 &   0.02 &  11.04 &   0.02 &  10.82 &   0.02 &  10.78 &   0.02 &  10.58 &   0.03 &  10.32 &   0.02 &   8.93 &   0.03
  SSTISAGEMA J051931.20-704550.2 &  13.6324.798 &    1997050 &  C &    0.668 &   137.231 &  11.96 &   0.03 &  10.99 &   0.03 &  10.61 &   0.02 &  10.39 &   0.03 &  10.53 &   0.02 &  10.33 &   0.03 &  10.24 &   0.03 &  10.05 &   0.08
  SSTISAGEMA J051928.30-704229.4 &  13.6325.726 &    1997053 &  C &    0.259 &    38.278 &  13.14 &   0.04 &  12.12 &   0.03 &  11.78 &   0.03 &  11.54 &   0.03 &  11.71 &   0.02 &  11.56 &   0.04 &  11.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051959.58-711219.2 &   13.6439.10 &    1997023 &  C &    0.397 &   361.402 &  11.45 &   0.02 &  10.42 &   0.02 &   9.91 &   0.02 &   9.34 &   0.03 &   9.44 &   0.02 &   9.30 &   0.02 &   8.77 &   0.02 &   8.47 &   0.03
  SSTISAGEMA J052018.31-711103.4 &   13.6439.11 &    1997024 &  C &    0.311 &   309.981 &  12.88 &   0.03 &  11.94 &   0.03 &  11.60 &   0.03 &  11.21 &   0.03 &  11.30 &   0.03 &  11.12 &   0.03 &  10.94 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052008.42-710245.6 &   13.6441.12 &    1997032 &  C &    1.275 &   284.172 &  12.38 &   0.02 &  11.36 &   0.03 &  10.83 &   0.03 &  10.43 &   0.03 &  10.48 &   0.02 &  10.35 &   0.03 &  10.05 &   0.02 &   9.81 &   0.07
  SSTISAGEMA J052001.59-705940.0 &   13.6442.23 &    1997035 &  C &    0.406 &   904.977 &  12.40 &   0.02 &  11.42 &   0.03 &  11.03 &   0.03 &  10.59 &   0.03 &  10.60 &   0.03 &  10.43 &   0.03 &  10.26 &   0.03 &   9.86 &   0.07
  SSTISAGEMA J052002.84-705920.4 &   13.6442.24 &    1997035 &  C &    0.634 &   904.977 &  12.09 &   0.03 &  11.05 &   0.03 &  10.59 &   0.03 &  10.06 &   0.02 &  10.19 &   0.02 &  10.06 &   0.02 &   9.67 &   0.03 &   9.46 &   0.07
  SSTISAGEMA J052003.14-704642.6 &   13.6445.10 &    1997048 &  C &    0.176 &   133.227 &  12.56 &   0.02 &  11.51 &   0.03 &  11.00 &   0.02 &  10.57 &   0.02 &  10.71 &   0.02 &  10.59 &   0.02 &  10.25 &   0.03 &  10.13 &   0.08
  SSTISAGEMA J052027.00-704635.4 &   13.6445.11 &    1997049 &  C &    0.266 &   156.937 &  12.39 &   0.03 &  11.30 &   0.03 &  10.76 &   0.03 &  10.18 &   0.02 &  10.38 &   0.02 &  10.36 &   0.03 &   9.80 &   0.02 &   9.55 &   0.05
  SSTISAGEMA J052012.57-704255.4 &   13.6446.22 &    1997053 &  C &    1.205 &   345.185 &  12.29 &   0.02 &  11.05 &   0.03 &  10.35 &   0.02 &   9.67 &   0.02 &   9.85 &   0.02 &   9.98 &   0.02 &   9.37 &   0.03 &   9.20 &   0.04
  SSTISAGEMA J051954.39-704033.6 & 13.6447.2279 &    1997056 &  C &    1.496 &   334.001 &  12.21 &   0.02 &  11.13 &   0.03 &  10.53 &   0.02 &   9.88 &   0.03 &  10.08 &   0.02 &   9.97 &   0.02 &   9.67 &   0.02 &   9.13 &   0.04
  SSTISAGEMA J052036.60-703421.2 & 13.6448.3234 &    1997706 &  C &    7.575 &   150.038 &  12.08 &   0.02 &  11.06 &   0.03 &  10.64 &   0.03 &  10.26 &   0.02 &  10.43 &   0.02 &  10.30 &   0.02 &  10.33 &   0.04 &  10.04 &   0.08
  SSTISAGEMA J052003.73-703521.7 & 13.6448.3239 &    1997061 &  C &    1.576 &   303.122 &  12.79 &   0.03 &  11.56 &   0.03 &  10.75 &   0.03 &  10.41 &   0.07 &  10.07 &   0.02 &  10.01 &   0.03 &   9.75 &   0.05 &   9.23 &   0.04
  SSTISAGEMA J052039.90-710745.3 &   13.6561.15 &    1997741 &  C &    0.436 &  1177.860 &  11.98 &   0.03 &  11.07 &   0.03 &  10.64 &   0.03 &  10.14 &   0.02 &  10.25 &   0.03 &  10.10 &   0.03 &   9.66 &   0.03 &   8.92 &   0.04
  SSTISAGEMA J052049.63-705734.0 &   13.6564.10 &    1997732 &  C &    0.261 &  1589.830 &  12.40 &   0.02 &  11.44 &   0.03 &  10.92 &   0.02 &  10.38 &   0.03 &  10.43 &   0.02 &  10.23 &   0.03 &  10.03 &   0.03 &  10.12 &   0.09
  SSTISAGEMA J052114.59-705227.3 &  13.6565.454 &    1997727 &  C &    0.170 &   110.144 &  99.00 &  99.00 &  99.00 &  99.00 &  10.60 &   0.05 &  10.19 &   0.02 &  10.33 &   0.03 &  10.06 &   0.03 &   9.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052046.37-704830.9 &   13.6566.14 &    1997722 &  C &    0.229 &   734.754 &  12.75 &   0.03 &  11.81 &   0.03 &  11.35 &   0.03 &  10.96 &   0.03 &  10.95 &   0.02 &  10.81 &   0.03 &  10.61 &   0.02 &   9.93 &   0.07
  SSTISAGEMA J052044.63-704413.4 &   13.6567.10 &    1997717 &  C &    0.721 &   432.526 &  12.15 &   0.02 &  10.93 &   0.02 &  10.21 &   0.02 &   9.48 &   0.03 &   9.62 &   0.02 &   9.67 &   0.02 &   9.09 &   0.03 &   8.15 &   0.03
  SSTISAGEMA J052104.48-704406.2 &   13.6567.11 &    1997717 &  C &    0.301 &   366.300 &  11.91 &   0.02 &  10.74 &   0.03 &  10.07 &   0.03 &   9.40 &   0.04 &   9.56 &   0.02 &   9.55 &   0.02 &   8.93 &   0.02 &   8.49 &   0.03
  SSTISAGEMA J052048.47-704408.3 &    13.6567.8 &    1997717 &  C &    1.434 &   250.376 &  12.69 &   0.02 &  11.77 &   0.03 &  11.23 &   0.03 &  10.80 &   0.02 &  10.73 &   0.03 &  10.41 &   0.04 &  10.43 &   0.03 &  10.09 &   0.10
  SSTISAGEMA J052123.30-710419.5 &    13.6683.4 &    1997739 &  C &    0.111 &  1288.660 &  12.03 &   0.02 &  11.05 &   0.03 &  10.54 &   0.03 &  10.04 &   0.02 &  10.20 &   0.02 &  10.04 &   0.02 &   9.75 &   0.03 &   9.46 &   0.06
  SSTISAGEMA J052225.19-710606.4 &   13.6803.20 &    1997832 &  C &    0.937 &   205.255 &  12.92 &   0.02 &  11.93 &   0.03 &  11.45 &   0.02 &  10.97 &   0.02 &  11.05 &   0.03 &  11.05 &   0.03 &  10.59 &   0.03 &  10.20 &   0.10
  SSTISAGEMA J052232.32-705958.5 &   13.6805.13 &    1997839 &  C &    0.610 &   358.809 &  12.35 &   0.03 &  11.15 &   0.03 &  10.41 &   0.02 &   9.77 &   0.02 &   9.96 &   0.02 &   9.98 &   0.02 &   9.39 &   0.02 &   9.38 &   0.04
  SSTISAGEMA J052219.96-705139.6 &  13.6807.476 &    1997847 &  C &    0.689 &  1084.600 &  12.12 &   0.02 &  11.08 &   0.03 &  10.57 &   0.02 &   9.88 &   0.02 &   9.78 &   0.02 &   9.58 &   0.02 &   9.33 &   0.03 &   9.27 &   0.05
  SSTISAGEMA J052207.17-704807.1 &   13.6808.18 &    1997851 &  C &    0.435 &   249.750 &  12.67 &   0.02 &  11.57 &   0.03 &  11.05 &   0.02 &  10.49 &   0.03 &  10.64 &   0.02 &  10.57 &   0.03 &  10.18 &   0.03 &  10.04 &   0.10
  SSTISAGEMA J052247.74-704625.2 &   13.6808.24 &    1997853 &  C &    0.571 &   320.821 &  12.68 &   0.02 &  11.46 &   0.03 &  10.74 &   0.02 &   9.97 &   0.02 &  10.13 &   0.03 &  10.24 &   0.03 &   9.60 &   0.02 &   8.94 &   0.04
  SSTISAGEMA J052250.83-703721.3 & 13.6811.3276 &    1997864 &  C &    0.176 &   823.723 &  12.33 &   0.02 &  11.33 &   0.02 &  10.85 &   0.02 &  10.34 &   0.03 &  10.38 &   0.02 &  10.19 &   0.03 &   9.84 &   0.02 &   9.73 &   0.08
  SSTISAGEMA J052328.40-704348.7 &    13.6930.6 &    8529957 &  C &    0.374 &   202.184 &  11.33 &   0.02 &  10.33 &   0.02 &   9.82 &   0.02 &   9.35 &   0.03 &   9.51 &   0.02 &   9.37 &   0.02 &   8.95 &   0.02 &   8.68 &   0.03
  SSTISAGEMA J052403.40-710355.3 &   13.7046.15 &    8529933 &  C &    0.450 &   267.523 &  12.51 &   0.03 &  11.33 &   0.03 &  10.73 &   0.02 &  10.12 &   0.03 &  10.27 &   0.02 &  10.26 &   0.03 &   9.73 &   0.02 &   9.50 &   0.06
  SSTISAGEMA J052343.44-710039.3 &   13.7047.11 &    8529937 &  C &    0.310 &   162.522 &  12.04 &   0.02 &  11.01 &   0.02 &  10.53 &   0.02 &  10.01 &   0.02 &  10.20 &   0.02 &  10.07 &   0.02 &   9.60 &   0.02 &   9.58 &   0.05
  SSTISAGEMA J052345.81-705459.6 &    13.7048.8 &    8529943 &  C &    0.391 &   136.556 &  12.22 &   0.02 &  11.26 &   0.02 &  10.87 &   0.02 &  10.50 &   0.02 &  10.60 &   0.02 &  10.46 &   0.02 &  10.32 &   0.02 &   9.98 &   0.09
  SSTISAGEMA J053131.51-712549.6 &   14.8250.10 &    8933276 &  C &    0.278 &   128.370 &  12.37 &   0.02 &  11.34 &   0.02 &  10.90 &   0.02 &  10.49 &   0.03 &  10.59 &   0.02 &  10.45 &   0.03 &  10.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053136.69-712915.7 &   14.8250.13 &    8933273 &  C &    0.301 &  1347.710 &  12.27 &   0.02 &  11.26 &   0.02 &  10.74 &   0.02 &  10.24 &   0.03 &  10.30 &   0.02 &  10.15 &   0.03 &   9.68 &   0.03 &   9.48 &   0.06
  SSTISAGEMA J053133.64-711043.6 &    14.8254.5 &    8933292 &  C &    0.243 &  1156.070 &  12.45 &   0.02 &  11.46 &   0.03 &  10.82 &   0.02 &  10.24 &   0.03 &  10.42 &   0.02 &  10.39 &   0.03 &   9.88 &   0.03 &   9.76 &   0.08
  SSTISAGEMA J053210.60-712810.7 &   14.8371.11 &    8933274 &  C &    0.351 &   304.878 &  12.00 &   0.02 &  10.98 &   0.02 &  10.43 &   0.02 &  10.00 &   0.03 &  10.13 &   0.02 &  10.05 &   0.03 &   9.59 &   0.03 &   9.39 &   0.05
  SSTISAGEMA J053209.53-712034.8 &    14.8373.9 &    8933282 &  C &    0.374 &   301.477 &  12.33 &   0.02 &  11.19 &   0.02 &  10.52 &   0.02 &   9.80 &   0.02 &  10.03 &   0.02 &  10.03 &   0.03 &   9.41 &   0.03 &   9.04 &   0.04
  SSTISAGEMA J053211.74-711547.9 &   14.8374.62 &    8933287 &  C &    0.610 &   319.183 &  12.20 &   0.02 &  11.24 &   0.02 &  10.82 &   0.02 &  10.40 &   0.02 &  10.47 &   0.02 &  10.27 &   0.03 &  10.12 &   0.03 &   9.48 &   0.05
  SSTISAGEMA J053156.79-711059.1 &   14.8375.11 &    8933292 &  C &    0.242 &   201.086 &  11.92 &   0.02 &  10.82 &   0.03 &  10.19 &   0.02 &   9.62 &   0.02 &   9.75 &   0.02 &   9.68 &   0.02 &   9.04 &   0.03 &   9.01 &   0.05
  SSTISAGEMA J053204.81-711010.7 &   14.8375.14 &    8933292 &  C &    0.156 &   160.617 &  12.64 &   0.02 &  11.65 &   0.02 &  11.26 &   0.02 &  10.92 &   0.02 &  11.04 &   0.03 &  10.87 &   0.03 &  10.69 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053226.48-711318.4 &   14.8375.43 &    8933289 &  C &    1.425 &   298.151 &  12.63 &   0.02 &  11.48 &   0.03 &  10.90 &   0.02 &  10.44 &   0.03 &  10.38 &   0.03 &  10.25 &   0.03 &  10.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053210.31-710328.7 &   14.8377.12 &    8933299 &  C &    0.177 &   141.583 &  12.14 &   0.02 &  11.07 &   0.03 &  10.57 &   0.02 &  10.03 &   0.02 &  10.15 &   0.02 &  10.09 &   0.02 &   9.61 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J053313.64-710247.4 &   14.8498.20 &    8080947 &  C &    0.289 &   150.852 &  12.35 &   0.03 &  11.20 &   0.03 &  10.62 &   0.02 &   9.86 &   0.02 &   9.77 &   0.02 &   9.35 &   0.02 &   8.41 &   0.02 &   7.14 &   0.02
  SSTISAGEMA J053349.22-712733.7 &   14.8613.12 &    8081679 &  C &    0.536 &  1278.770 &  11.37 &   0.03 &  10.34 &   0.02 &   9.85 &   0.02 &   9.46 &   0.03 &   9.61 &   0.01 &   9.47 &   0.02 &   9.01 &   0.02 &   8.82 &   0.04
  SSTISAGEMA J053326.04-712911.1 &   14.8613.46 &    8080918 &  C &    1.231 &   467.290 &  12.16 &   0.02 &  10.89 &   0.02 &  10.04 &   0.02 &   9.19 &   0.03 &   9.13 &   0.01 &   9.07 &   0.03 &   8.61 &   0.01 &   8.11 &   0.03
  SSTISAGEMA J053344.65-712204.9 &    14.8614.9 &    8081674 &  C &    0.191 &   151.149 &  11.86 &   0.03 &  10.83 &   0.02 &  10.26 &   0.02 &   9.70 &   0.02 &   9.85 &   0.02 &   9.72 &   0.02 &   9.22 &   0.03 &   9.21 &   0.04
  SSTISAGEMA J053314.90-710406.6 &    14.8619.7 &    8080946 &  C &    0.403 &   226.193 &  11.97 &   0.03 &  10.82 &   0.03 &  10.05 &   0.02 &   9.24 &   0.03 &   9.41 &   0.02 &   9.45 &   0.02 &   8.87 &   0.02 &   8.56 &   0.03
  SSTISAGEMA J053354.82-705743.4 &   14.8620.17 &    8081644 &  C &    0.199 &  1075.270 &  12.15 &   0.02 &  11.21 &   0.03 &  10.78 &   0.02 &  10.35 &   0.03 &  10.42 &   0.02 &  10.28 &   0.03 &  10.06 &   0.02 &   9.55 &   0.05
  SSTISAGEMA J053340.79-705800.9 &   14.8620.26 &    8080953 &  C &    0.264 &   258.465 &  12.28 &   0.03 &  11.22 &   0.03 &  10.74 &   0.02 &  10.27 &   0.03 &  10.38 &   0.02 &  10.29 &   0.03 &   9.99 &   0.03 &   9.68 &   0.07
  SSTISAGEMA J053404.86-712149.8 &   14.8735.11 &    8081673 &  C &    0.161 &  1126.130 &  11.89 &   0.03 &  10.91 &   0.02 &  10.48 &   0.02 &  10.02 &   0.02 &  10.10 &   0.02 &   9.98 &   0.02 &   9.63 &   0.02 &   9.57 &   0.07
  SSTISAGEMA J053437.50-711955.3 &   14.8736.15 &    8081671 &  C &    1.314 &   393.391 &  11.92 &   0.03 &  10.85 &   0.03 &  10.20 &   0.02 &   9.43 &   0.03 &   9.40 &   0.02 &   9.30 &   0.02 &   8.87 &   0.02 &   8.68 &   0.03
  SSTISAGEMA J053435.26-711708.3 &   14.8737.18 &    8081668 &  C &    0.233 &  1226.990 &  12.41 &   0.03 &  11.24 &   0.03 &  10.66 &   0.02 &  10.00 &   0.02 &  10.15 &   0.02 &  10.18 &   0.02 &   9.57 &   0.02 &   9.62 &   0.07
  SSTISAGEMA J053441.05-710957.8 &   14.8738.13 &    8081659 &  C &    0.118 &   108.814 &  12.67 &   0.02 &  11.67 &   0.03 &  11.16 &   0.02 &  10.75 &   0.02 &  10.77 &   0.03 &  10.66 &   0.03 &  10.40 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053403.91-710212.2 &   14.8740.17 &    8081650 &  C &    0.325 &   228.102 &  12.76 &   0.03 &  11.73 &   0.02 &  11.28 &   0.02 &  10.80 &   0.03 &  10.87 &   0.02 &  10.80 &   0.03 &  10.45 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053507.40-711840.8 &   14.8857.12 &    8081754 &  C &    0.500 &   133.120 &  12.01 &   0.02 &  10.98 &   0.03 &  10.55 &   0.03 &  10.10 &   0.02 &  10.20 &   0.02 &  10.08 &   0.02 &   9.79 &   0.02 &   9.30 &   0.04
  SSTISAGEMA J053446.43-710154.6 &   14.8861.13 &    8081649 &  C &    0.660 &  1285.350 &  12.05 &   0.03 &  10.79 &   0.02 &  10.02 &   0.03 &   9.26 &   0.03 &   9.40 &   0.02 &   9.45 &   0.03 &   8.85 &   0.02 &   8.62 &   0.03
  SSTISAGEMA J053503.33-710306.3 &   14.8861.24 &    8081772 &  C &    0.663 &  1034.130 &  12.56 &   0.03 &  11.51 &   0.03 &  10.93 &   0.03 &  10.39 &   0.02 &  10.51 &   0.03 &  10.48 &   0.03 &  10.03 &   0.03 &   9.60 &   0.06
  SSTISAGEMA J053522.28-710302.3 &   14.8861.35 &    8081772 &  C &    1.551 &   153.421 &  12.97 &   0.03 &  12.11 &   0.03 &  11.66 &   0.03 &  11.26 &   0.03 &  11.33 &   0.02 &  11.18 &   0.03 &  10.80 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053519.09-705855.7 &   14.8862.13 &    8081777 &  C &    0.307 &   274.123 &  12.03 &   0.03 &  10.91 &   0.03 &  10.25 &   0.02 &   9.58 &   0.02 &   9.75 &   0.02 &   9.76 &   0.03 &   9.18 &   0.03 &   8.92 &   0.03
  SSTISAGEMA J053534.56-712006.4 &   14.8978.10 &    8081753 &  C &    0.211 &   795.545 &  12.52 &   0.04 &  11.44 &   0.04 &  10.87 &   0.03 &  10.25 &   0.02 &  10.43 &   0.02 &  10.36 &   0.02 &   9.88 &   0.02 &   9.65 &   0.06
  SSTISAGEMA J053559.38-711838.1 & 14.8978.1535 &    8081754 &  C &    0.319 &  1388.890 &  12.29 &   0.03 &  11.24 &   0.03 &  10.74 &   0.03 &  10.21 &   0.02 &  10.32 &   0.02 &  10.23 &   0.02 &   9.86 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J053557.75-711757.7 & 14.8978.1536 &    8081755 &  C &    0.157 &   877.193 &  12.94 &   0.02 &  12.01 &   0.03 &  11.65 &   0.03 &  11.25 &   0.02 &  11.34 &   0.02 &  11.20 &   0.03 &  11.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053529.44-712018.6 &    14.8978.9 &    8081752 &  C &    0.558 &   381.971 &  12.13 &   0.02 &  10.98 &   0.03 &  10.28 &   0.02 &   9.57 &   0.02 &   9.77 &   0.02 &   9.80 &   0.02 &   9.22 &   0.02 &   8.97 &   0.03
  SSTISAGEMA J053528.81-710848.8 &    14.8981.8 &    8081765 &  C &    1.269 &   198.020 &  11.73 &   0.02 &  10.60 &   0.03 &   9.93 &   0.02 &   9.37 &   0.04 &   9.56 &   0.02 &   9.54 &   0.02 &   8.96 &   0.02 &   8.74 &   0.03
  SSTISAGEMA J053539.05-710614.2 &    14.8981.9 &    8081769 &  C &    1.261 &   308.071 &  12.29 &   0.02 &  11.19 &   0.03 &  10.60 &   0.02 &  10.44 &   0.03 &  10.46 &   0.02 &  10.29 &   0.03 &  10.10 &   0.03 &  10.05 &   0.07
  SSTISAGEMA J053545.20-705558.7 &  14.8984.694 &    8081780 &  C &    0.315 &  1226.990 &  12.77 &   0.04 &  11.65 &   0.03 &  11.07 &   0.02 &  10.42 &   0.02 &  10.57 &   0.02 &  10.44 &   0.02 &   9.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053656.79-712059.7 &   14.9099.10 &    8082430 &  C &    0.168 &   845.309 &  11.84 &   0.02 &  10.85 &   0.03 &  10.35 &   0.02 &   9.93 &   0.03 &  10.02 &   0.02 &   9.89 &   0.03 &   9.50 &   0.03 &   9.23 &   0.05
  SSTISAGEMA J053613.28-711241.1 &   14.9101.18 &    8082421 &  C &    0.869 &   815.661 &  12.83 &   0.03 &  11.91 &   0.03 &  11.39 &   0.03 &  10.90 &   0.02 &  10.95 &   0.02 &  10.81 &   0.02 &  10.64 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J053617.25-711319.3 &   14.9101.28 &    8082422 &  C &    1.065 &   414.766 &  12.76 &   0.03 &  11.56 &   0.03 &  10.70 &   0.03 &   9.70 &   0.02 &   9.85 &   0.02 &   9.92 &   0.02 &   9.30 &   0.02 &   9.00 &   0.04
  SSTISAGEMA J053630.94-710720.3 &   14.9102.13 &    8082415 &  C &    0.329 &   339.098 &  12.18 &   0.03 &  11.10 &   0.03 &  10.50 &   0.03 &  10.03 &   0.02 &  10.16 &   0.02 &  10.16 &   0.02 &   9.64 &   0.02 &   9.48 &   0.05
  SSTISAGEMA J053646.37-710525.6 &   14.9103.15 &    8082413 &  C &    0.079 &    42.924 &  99.00 &  99.00 &  99.00 &  99.00 &  11.51 &   0.05 &  11.40 &   0.03 &  11.55 &   0.02 &  11.42 &   0.03 &  11.38 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053652.75-705741.6 &   14.9104.16 &    8082404 &  C &    0.462 &   381.971 &  11.21 &   0.02 &  10.16 &   0.02 &   9.64 &   0.02 &   9.16 &   0.03 &   9.23 &   0.02 &   9.05 &   0.03 &   8.84 &   0.02 &   8.31 &   0.03
  SSTISAGEMA J053629.64-710109.8 &   14.9104.19 &    8082408 &  C &    0.301 &   356.888 &  12.06 &   0.03 &  10.97 &   0.03 &  10.42 &   0.02 &   9.83 &   0.03 &   9.99 &   0.02 &   9.94 &   0.02 &   9.42 &   0.02 &   9.52 &   0.07
  SSTISAGEMA J053652.09-705943.4 &   14.9104.20 &    8082407 &  C &    2.125 &   322.997 &  12.24 &   0.02 &  11.12 &   0.03 &  10.42 &   0.02 &  10.18 &   0.02 &  10.00 &   0.02 &   9.86 &   0.02 &   9.68 &   0.02 &   9.18 &   0.06
  SSTISAGEMA J053640.42-705436.7 &  14.9105.696 &    8082401 &  C &    0.262 &   795.545 &  12.71 &   0.03 &  11.54 &   0.02 &  11.01 &   0.02 &  10.22 &   0.03 &  10.34 &   0.02 &  10.37 &   0.03 &   9.77 &   0.03 &   9.27 &   0.05
  SSTISAGEMA J053700.11-712446.0 &   14.9219.38 &    8082434 &  C &    1.169 &   444.444 &  11.78 &   0.02 &  10.61 &   0.02 &   9.83 &   0.02 &   9.42 &   0.04 &   9.30 &   0.02 &   9.14 &   0.03 &   8.76 &   0.02 &   8.47 &   0.03
  SSTISAGEMA J053723.32-711909.2 &   14.9220.15 &    8082508 &  C &    0.223 &   215.796 &  12.56 &   0.02 &  11.59 &   0.03 &  11.15 &   0.02 &  10.74 &   0.02 &  10.83 &   0.02 &  10.69 &   0.03 &  10.47 &   0.03 &  10.18 &   0.08
  SSTISAGEMA J053700.27-712029.3 &   14.9220.18 &    8082430 &  C &    0.237 &  1173.710 &  12.64 &   0.03 &  11.70 &   0.03 &  11.26 &   0.06 &  10.78 &   0.03 &  10.93 &   0.03 &  10.77 &   0.04 &  10.46 &   0.03 &  10.04 &   0.08
  SSTISAGEMA J053728.51-711834.7 &   14.9220.26 &    8082509 &  C &    1.200 &   231.911 &  13.04 &   0.03 &  11.93 &   0.03 &  11.25 &   0.03 &  10.62 &   0.02 &  10.78 &   0.03 &  10.81 &   0.03 &  10.22 &   0.03 &  10.04 &   0.08
  SSTISAGEMA J053711.31-710428.2 &   14.9224.12 &    8082412 &  C &    0.261 &   308.261 &  12.49 &   0.02 &  11.41 &   0.03 &  10.75 &   0.02 &  10.20 &   0.02 &  10.37 &   0.02 &  10.35 &   0.02 &   9.81 &   0.02 &   9.80 &   0.07
  SSTISAGEMA J053710.98-710202.7 &   14.9224.15 &    8082409 &  C &    0.318 &   172.951 &  12.51 &   0.03 &  11.30 &   0.03 &  10.66 &   0.03 &   9.96 &   0.02 &  10.15 &   0.02 &  10.24 &   0.02 &   9.65 &   0.02 &   9.23 &   0.06
  SSTISAGEMA J053726.59-710226.9 &   14.9224.24 &    8082527 &  C &    0.387 &   319.183 &  12.64 &   0.03 &  11.50 &   0.03 &  10.90 &   0.03 &  10.24 &   0.03 &  10.47 &   0.02 &  10.53 &   0.03 &   9.95 &   0.03 &   9.34 &   0.06
  SSTISAGEMA J053724.38-705127.6 & 14.9227.2939 &    8082540 &  C &    1.515 &  1420.450 &  11.89 &   0.03 &  10.76 &   0.03 &  10.13 &   0.02 &   9.49 &   0.04 &   9.60 &   0.02 &   9.46 &   0.03 &   9.00 &   0.02 &   8.87 &   0.04
  SSTISAGEMA J053823.77-712129.5 &    14.9341.7 &    8082505 &  C &    0.448 &   184.536 &  11.92 &   0.03 &  10.82 &   0.03 &  10.23 &   0.02 &   9.65 &   0.02 &   9.83 &   0.02 &   9.80 &   0.03 &   9.25 &   0.03 &   9.13 &   0.04
  SSTISAGEMA J053809.54-711206.3 &    14.9343.8 &    8082516 &  C &    0.328 &  1347.710 &  12.43 &   0.03 &  11.40 &   0.03 &  10.80 &   0.02 &  10.16 &   0.02 &  10.34 &   0.03 &  10.22 &   0.03 &   9.79 &   0.03 &   9.73 &   0.06
  SSTISAGEMA J053806.11-710356.8 &   14.9345.13 &    8082526 &  C &    0.157 &   185.943 &  12.16 &   0.02 &  11.14 &   0.02 &  10.80 &   0.03 &  10.51 &   0.03 &  10.65 &   0.02 &  10.48 &   0.03 &  10.32 &   0.03 &   9.45 &   0.08
  SSTISAGEMA J053755.53-705859.6 &    14.9346.5 &    8082531 &  C &    0.114 &   285.633 &  12.42 &   0.02 &  11.32 &   0.02 &  10.86 &   0.03 &  10.35 &   0.02 &  10.46 &   0.01 &  10.42 &   0.02 &  10.07 &   0.02 &   9.74 &   0.08
  SSTISAGEMA J053858.52-713032.9 &    14.9459.6 &   12610678 &  C &    0.684 &   376.648 &  11.63 &   0.02 &  10.46 &   0.03 &   9.83 &   0.02 &   9.29 &   0.03 &   9.47 &   0.02 &   9.46 &   0.02 &   8.92 &   0.02 &   8.66 &   0.03
  SSTISAGEMA J053904.73-712250.0 &   14.9461.12 &   12610669 &  C &    0.158 &   109.517 &  12.49 &   0.02 &  11.47 &   0.02 &  11.02 &   0.02 &  10.44 &   0.02 &  10.63 &   0.03 &  10.47 &   0.03 &  10.07 &   0.03 &  10.24 &   0.10
  SSTISAGEMA J053834.44-711423.7 &   14.9463.19 &   12610658 &  C &    0.508 &   901.713 &  12.26 &   0.02 &  11.18 &   0.03 &  10.61 &   0.02 &  10.01 &   0.02 &  10.19 &   0.02 &  10.10 &   0.02 &   9.68 &   0.02 &   9.32 &   0.05
  SSTISAGEMA J053843.98-711054.6 &    14.9464.9 &   12610654 &  C &    1.986 &  1584.790 &  12.07 &   0.02 &  11.12 &   0.02 &  10.68 &   0.03 &  10.23 &   0.02 &  10.28 &   0.02 &  10.14 &   0.03 &   9.83 &   0.03 &   9.93 &   0.08
  SSTISAGEMA J053850.88-710608.6 &   14.9465.17 &   12610647 &  C &    0.329 &   677.048 &  12.87 &   0.03 &  11.93 &   0.03 &  11.55 &   0.03 &  11.34 &   0.02 &  11.43 &   0.03 &  11.28 &   0.03 &  11.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053900.32-705801.2 &    14.9467.9 &   12610637 &  C &    0.607 &  1079.910 &  12.02 &   0.02 &  10.80 &   0.03 &  10.12 &   0.02 &   9.43 &   0.04 &   9.53 &   0.02 &   9.40 &   0.03 &   8.94 &   0.02 &   8.77 &   0.04
  SSTISAGEMA J053905.53-705546.5 &  14.9468.586 &   12610635 &  C &    0.905 &   279.720 &  13.11 &   0.02 &  11.84 &   0.02 &  11.06 &   0.02 &  10.32 &   0.03 &  10.27 &   0.02 &  10.11 &   0.03 &   9.72 &   0.03 &   9.80 &   0.08
  SSTISAGEMA J053919.11-713010.5 &    14.9580.8 &   12610678 &  C &    0.502 &   731.529 &  13.20 &   0.02 &  12.11 &   0.02 &  11.58 &   0.02 &  10.81 &   0.02 &  10.75 &   0.02 &  10.46 &   0.02 &  10.12 &   0.04 &  10.04 &   0.07
  SSTISAGEMA J053931.42-712409.7 &   14.9582.10 &   12610671 &  C &    0.280 &   185.943 &  12.08 &   0.02 &  10.92 &   0.02 &  10.30 &   0.02 &   9.67 &   0.02 &   9.84 &   0.02 &   9.82 &   0.02 &   9.22 &   0.03 &   9.14 &   0.05
  SSTISAGEMA J053938.81-711114.2 &   14.9585.10 &   12610654 &  C &    1.233 &   324.886 &  12.40 &   0.02 &  11.23 &   0.03 &  10.43 &   0.02 &  10.16 &   0.02 &   9.96 &   0.02 &   9.77 &   0.02 &   9.40 &   0.02 &   8.77 &   0.04
  SSTISAGEMA J053923.30-711143.7 &    14.9585.7 &   12610655 &  C &    0.526 &   437.254 &  11.74 &   0.02 &  10.67 &   0.03 &   9.99 &   0.03 &   9.38 &   0.03 &   9.60 &   0.02 &   9.55 &   0.03 &   9.03 &   0.03 &   9.01 &   0.04
  SSTISAGEMA J053918.91-710820.7 &   14.9586.24 &   12610650 &  C &    3.037 &   288.684 &  12.64 &   0.03 &  11.47 &   0.03 &  10.92 &   0.02 &  10.45 &   0.03 &  10.50 &   0.02 &  10.43 &   0.03 &  10.05 &   0.03 &  10.11 &   0.12
  SSTISAGEMA J053917.29-710831.1 &   14.9586.26 &   12610650 &  C &    0.783 &  1039.500 &  12.82 &   0.02 &  11.84 &   0.03 &  11.36 &   0.03 &  10.90 &   0.03 &  10.97 &   0.04 &  10.83 &   0.03 &  10.56 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053954.84-705529.6 &  14.9589.580 &   12610784 &  C &    0.599 &   231.911 &  12.33 &   0.02 &  11.24 &   0.02 &  10.76 &   0.02 &  10.11 &   0.02 &  10.03 &   0.02 &   9.83 &   0.03 &   9.45 &   0.03 &   9.17 &   0.04
  SSTISAGEMA J054008.60-712739.5 &   14.9702.11 &   12610743 &  C &    0.374 &   356.888 &  12.39 &   0.02 &  11.25 &   0.02 &  10.61 &   0.02 &  10.02 &   0.03 &  10.18 &   0.03 &  10.14 &   0.03 &   9.67 &   0.03 &   9.50 &   0.04
  SSTISAGEMA J054020.03-711601.3 &    14.9705.5 &   12610757 &  C &    0.390 &   202.593 &  12.02 &   0.02 &  10.87 &   0.02 &  10.22 &   0.02 &   9.68 &   0.02 &   9.88 &   0.02 &   9.84 &   0.02 &   9.40 &   0.02 &   9.09 &   0.04
  SSTISAGEMA J054014.89-710733.1 &   14.9707.23 &   12610768 &  C &    0.225 &   931.966 &  12.64 &   0.03 &  11.51 &   0.02 &  11.07 &   0.06 &  10.43 &   0.02 &  10.58 &   0.02 &  10.46 &   0.02 &  10.05 &   0.03 &   9.46 &   0.05
  SSTISAGEMA J054006.48-710147.4 &   14.9708.11 &   12610775 &  C &    0.243 &   222.717 &  12.70 &   0.02 &  11.60 &   0.03 &  11.09 &   0.02 &  10.49 &   0.03 &  10.60 &   0.02 &  10.56 &   0.03 &  10.16 &   0.03 &   9.67 &   0.05
  SSTISAGEMA J054003.38-705626.7 &  14.9710.570 &   12610783 &  C &    0.254 &   322.789 &  12.18 &   0.02 &  11.09 &   0.02 &  10.54 &   0.02 &  10.07 &   0.03 &  10.16 &   0.02 &  10.14 &   0.03 &   9.79 &   0.03 &   9.71 &   0.07
  SSTISAGEMA J054220.34-713517.5 &   15.10063.6 &   12527327 &  C &    0.175 &   238.152 &  12.05 &   0.04 &  11.10 &   0.04 &  10.69 &   0.03 &  10.35 &   0.03 &  10.42 &   0.03 &  10.23 &   0.03 &  10.04 &   0.03 &   9.79 &   0.06
  SSTISAGEMA J054250.93-712349.5 &  15.10066.16 &   12527341 &  C &    0.702 &   291.886 &  12.40 &   0.02 &  11.40 &   0.02 &  10.88 &   0.02 &  10.41 &   0.02 &  10.48 &   0.02 &  10.46 &   0.02 &  10.03 &   0.02 &   9.81 &   0.07
  SSTISAGEMA J054252.82-712201.1 &  15.10066.20 &   12527343 &  C &    0.899 &   411.015 &  12.18 &   0.02 &  10.97 &   0.03 &  10.22 &   0.02 &   9.61 &   0.02 &   9.74 &   0.02 &   9.79 &   0.02 &   9.27 &   0.02 &   8.97 &   0.04
  SSTISAGEMA J054210.00-710803.8 &  15.10070.13 &   12527361 &  C &    1.600 &   301.568 &  12.13 &   0.03 &  11.11 &   0.03 &  10.59 &   0.02 &  10.17 &   0.02 &  10.13 &   0.02 &  10.00 &   0.03 &   9.69 &   0.04 &   9.57 &   0.05
  SSTISAGEMA J054247.91-710330.4 &  15.10071.10 &   12527366 &  C &    0.529 &   492.854 &  11.15 &   0.02 &  10.04 &   0.03 &   9.46 &   0.02 &   8.96 &   0.03 &   9.03 &   0.02 &   8.85 &   0.02 &   8.48 &   0.02 &   8.04 &   0.03
  SSTISAGEMA J054248.79-710222.4 &  15.10071.12 &   12527368 &  C &    0.301 &   244.618 &  12.25 &   0.02 &  11.21 &   0.02 &  10.76 &   0.02 &  10.39 &   0.02 &  10.47 &   0.02 &  10.31 &   0.03 &  10.06 &   0.02 &   9.47 &   0.05
  SSTISAGEMA J054212.92-710228.0 &  15.10071.16 &   12527368 &  C &    0.445 &   294.985 &  12.41 &   0.03 &  11.38 &   0.03 &  10.82 &   0.02 &  10.42 &   0.03 &  10.48 &   0.02 &  10.38 &   0.03 &  10.02 &   0.03 &  10.05 &   0.08
  SSTISAGEMA J054242.21-705742.2 &  15.10072.22 &   12527374 &  C &    1.269 &    97.742 &  12.32 &   0.02 &  11.34 &   0.03 &  11.00 &   0.02 &  10.83 &   0.03 &  10.79 &   0.02 &  10.59 &   0.03 &  10.41 &   0.02 &   9.47 &   0.04
  SSTISAGEMA J054305.99-713004.8 &  15.10185.10 &   12527333 &  C &    0.106 &   118.133 &  12.26 &   0.03 &  11.27 &   0.02 &  10.94 &   0.03 &  10.65 &   0.03 &  10.76 &   0.02 &  10.63 &   0.03 &  10.48 &   0.04 &  10.10 &   0.07
  SSTISAGEMA J054254.94-713151.3 &  15.10185.11 &   12527331 &  C &    0.776 &   411.015 &  12.28 &   0.02 &  11.06 &   0.02 &  10.36 &   0.02 &   9.69 &   0.03 &   9.87 &   0.02 &   9.88 &   0.03 &   9.37 &   0.03 &   9.38 &   0.05
  SSTISAGEMA J054328.66-713155.9 &  15.10185.12 &   12528014 &  C &    0.221 &   166.639 &  12.09 &   0.03 &  11.06 &   0.02 &  10.55 &   0.02 &  10.13 &   0.03 &  10.30 &   0.02 &  10.30 &   0.03 &   9.82 &   0.03 &   9.88 &   0.07
  SSTISAGEMA J054302.03-712551.9 &   15.10186.8 &   12527339 &  C &    1.178 &   319.285 &  13.13 &   0.03 &  11.93 &   0.03 &  11.04 &   0.02 &  11.10 &   0.03 &  10.59 &   0.03 &  10.32 &   0.03 &   9.94 &   0.03 &   9.60 &   0.06
  SSTISAGEMA J054325.87-712019.6 &  15.10188.15 &   12528000 &  C &    0.224 &   630.120 &  11.92 &   0.02 &  10.78 &   0.02 &  10.15 &   0.02 &   9.56 &   0.02 &   9.74 &   0.02 &   9.83 &   0.02 &   9.21 &   0.02 &   9.07 &   0.06
  SSTISAGEMA J054325.04-711938.5 &  15.10188.16 &   12527999 &  C &    0.418 &   423.729 &  12.04 &   0.02 &  10.79 &   0.02 &  10.04 &   0.02 &   9.38 &   0.04 &   9.47 &   0.02 &   9.56 &   0.03 &   8.97 &   0.03 &   8.73 &   0.04
  SSTISAGEMA J054311.00-712131.6 &  15.10188.25 &   12527344 &  C &    0.241 &   660.502 &  12.95 &   0.02 &  11.94 &   0.03 &  11.51 &   0.02 &  11.09 &   0.02 &  11.12 &   0.02 &  10.92 &   0.03 &  10.69 &   0.02 &  10.30 &   0.15
  SSTISAGEMA J054336.94-711626.8 & 15.10189.137 &   12527995 &  C &    0.431 &   210.970 &  12.95 &   0.03 &  11.96 &   0.02 &  11.52 &   0.02 &  11.06 &   0.03 &  11.10 &   0.02 &  10.92 &   0.03 &  10.72 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054302.33-711452.3 &   15.10189.8 &   12527352 &  C &    0.253 &   795.545 &  12.68 &   0.02 &  11.71 &   0.03 &  11.29 &   0.02 &  10.83 &   0.02 &  10.88 &   0.03 &  10.76 &   0.03 &  10.53 &   0.03 &  10.23 &   0.10
  SSTISAGEMA J054322.39-710231.9 &  15.10192.13 &   12527977 &  C &    0.215 &  1285.350 &  11.98 &   0.02 &  10.95 &   0.03 &  10.55 &   0.02 &  10.00 &   0.02 &  10.03 &   0.02 &   9.88 &   0.03 &   9.63 &   0.03 &   9.70 &   0.07
  SSTISAGEMA J054256.47-710246.7 &  15.10192.16 &   12527368 &  C &    0.261 &   155.231 &  12.09 &   0.03 &  11.02 &   0.03 &  10.49 &   0.03 &  10.02 &   0.03 &  10.15 &   0.02 &  10.07 &   0.03 &   9.58 &   0.03 &   9.50 &   0.05
  SSTISAGEMA J054322.84-710410.1 &  15.10192.17 &   12527979 &  C &    0.512 &   339.213 &  12.02 &   0.02 &  11.01 &   0.02 &  10.41 &   0.02 &   9.91 &   0.02 &  10.11 &   0.02 &  10.11 &   0.03 &   9.62 &   0.03 &   9.52 &   0.05
  SSTISAGEMA J054254.75-705658.1 & 15.10194.246 &   12527375 &  C &    0.106 &    62.913 &  12.98 &   0.03 &  11.99 &   0.03 &  11.69 &   0.03 &  11.53 &   0.03 &  11.63 &   0.02 &  11.49 &   0.04 &  11.42 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054410.82-713721.6 &  15.10305.12 &   12528021 &  C &    0.557 &   382.117 &  12.01 &   0.02 &  10.89 &   0.02 &  10.32 &   0.02 &   9.73 &   0.02 &   9.87 &   0.02 &   9.87 &   0.02 &   9.35 &   0.03 &   9.29 &   0.05
  SSTISAGEMA J054358.90-712901.3 &  15.10307.11 &   12528011 &  C &    0.291 &   145.264 &  12.22 &   0.02 &  11.20 &   0.02 &  10.65 &   0.02 &  10.12 &   0.02 &  10.21 &   0.02 &   9.96 &   0.04 &   9.78 &   0.03 &   9.70 &   0.06
  SSTISAGEMA J054347.64-712603.6 &  15.10307.12 &   12528008 &  C &    0.555 &   371.609 &  12.08 &   0.02 &  10.99 &   0.02 &  10.35 &   0.02 &   9.78 &   0.02 &   9.99 &   0.02 &  10.06 &   0.02 &   9.51 &   0.02 &   9.39 &   0.05
  SSTISAGEMA J054408.38-712805.7 &  15.10307.15 &   12528010 &  C &    0.341 &   398.883 &  12.06 &   0.02 &  10.90 &   0.03 &  10.25 &   0.02 &   9.60 &   0.03 &   9.77 &   0.02 &   9.79 &   0.03 &   9.18 &   0.03 &   8.84 &   0.03
  SSTISAGEMA J054408.01-711433.2 &   15.10310.8 &   12527993 &  C &    0.233 &   288.767 &  12.12 &   0.04 &  11.05 &   0.04 &  10.40 &   0.03 &   9.66 &   0.02 &   9.85 &   0.02 &   9.84 &   0.03 &   9.24 &   0.03 &   8.96 &   0.04
  SSTISAGEMA J054343.13-711143.3 &  15.10311.16 &   12527989 &  C &    0.320 &   374.532 &  12.50 &   0.02 &  11.25 &   0.02 &  10.64 &   0.02 &   9.80 &   0.02 &  10.00 &   0.02 &  10.04 &   0.03 &   9.50 &   0.02 &   9.09 &   0.04
  SSTISAGEMA J054409.42-705420.4 & 15.10315.263 &   12527965 &  C &    1.196 &   354.736 &  11.84 &   0.02 &  10.79 &   0.02 &  10.20 &   0.02 &   9.82 &   0.03 &   9.75 &   0.02 &   9.74 &   0.02 &   9.32 &   0.02 &   8.82 &   0.04
  SSTISAGEMA J054405.10-705416.1 & 15.10315.265 &   12527965 &  C &    0.385 &   222.965 &  99.00 &  99.00 &  11.39 &   0.04 &  11.04 &   0.03 &  10.78 &   0.03 &  10.88 &   0.02 &  10.76 &   0.03 &  10.65 &   0.03 &  10.21 &   0.09
  SSTISAGEMA J054500.22-713457.5 &  15.10426.10 &   12528065 &  C &    0.123 &   277.008 &  11.40 &   0.02 &  10.38 &   0.02 &   9.89 &   0.02 &   9.36 &   0.03 &   9.43 &   0.02 &   9.29 &   0.02 &   8.91 &   0.02 &   8.64 &   0.03
  SSTISAGEMA J054442.08-712417.0 &   15.10429.8 &   12528076 &  C &    0.241 &   345.304 &  12.01 &   0.02 &  10.93 &   0.02 &  10.35 &   0.02 &   9.81 &   0.02 &  10.02 &   0.02 &  10.01 &   0.02 &   9.48 &   0.02 &   9.40 &   0.07
  SSTISAGEMA J054442.96-712142.7 &   15.10429.9 &   12528080 &  C &    0.343 &   374.532 &  11.98 &   0.02 &  10.94 &   0.02 &  10.36 &   0.02 &   9.84 &   0.02 &  10.00 &   0.02 &  10.10 &   0.03 &   9.55 &   0.03 &   9.34 &   0.04
  SSTISAGEMA J054434.08-711911.2 &  15.10430.13 &   12528083 &  C &    0.229 &   315.557 &  12.31 &   0.04 &  11.24 &   0.03 &  10.63 &   0.03 &  10.02 &   0.03 &  10.11 &   0.03 &  10.05 &   0.03 &   9.62 &   0.03 &   9.56 &   0.06
  SSTISAGEMA J054452.14-711456.0 &  15.10431.10 &   12528088 &  C &    0.180 &   845.309 &  12.61 &   0.02 &  11.64 &   0.02 &  11.20 &   0.02 &  10.72 &   0.02 &  10.93 &   0.02 &  10.85 &   0.03 &  10.38 &   0.04 &  10.10 &   0.08
  SSTISAGEMA J054505.99-710714.5 &  15.10433.12 &   12528098 &  C &    0.439 &  1126.130 &  12.06 &   0.03 &  10.95 &   0.02 &  10.44 &   0.02 &   9.88 &   0.04 &   9.97 &   0.02 &   9.82 &   0.04 &   9.53 &   0.02 &   9.09 &   0.04
  SSTISAGEMA J054502.27-710636.0 &  15.10433.14 &   12528099 &  C &    0.341 &  1418.440 &  12.37 &   0.02 &  11.29 &   0.03 &  10.69 &   0.02 &  10.14 &   0.02 &  10.17 &   0.02 &  10.04 &   0.03 &   9.52 &   0.03 &   9.56 &   0.06
  SSTISAGEMA J054505.99-705823.0 &  15.10435.19 &   12528111 &  C &    0.633 &   147.449 &  12.49 &   0.03 &  11.39 &   0.03 &  10.83 &   0.02 &  10.20 &   0.02 &  10.37 &   0.02 &  10.39 &   0.03 &   9.83 &   0.03 &   9.71 &   0.09
  SSTISAGEMA J054458.99-705727.5 & 15.10436.276 &   12528112 &  C &    0.253 &   402.414 &  11.98 &   0.02 &  10.84 &   0.02 &  10.14 &   0.02 &   9.49 &   0.03 &   9.68 &   0.02 &   9.70 &   0.02 &   9.14 &   0.03 &   8.89 &   0.04
  SSTISAGEMA J054502.82-705515.9 & 15.10436.276 &   12528115 &  C &    0.794 &   769.231 &  12.51 &   0.02 &  11.46 &   0.02 &  10.89 &   0.02 &  10.29 &   0.03 &  10.42 &   0.02 &  10.31 &   0.03 &   9.88 &   0.03 &   9.84 &   0.07
  SSTISAGEMA J054549.84-710235.0 & 15.10555.227 &   12528648 &  C &    0.327 &  1652.890 &  11.98 &   0.03 &  10.96 &   0.03 &  10.44 &   0.03 &   9.81 &   0.03 &   9.87 &   0.02 &   9.69 &   0.03 &   9.31 &   0.03 &   9.12 &   0.05
  SSTISAGEMA J054625.18-712652.4 &  15.10670.15 &   12528676 &  C &    0.854 &   366.703 &  12.29 &   0.02 &  11.06 &   0.03 &  10.36 &   0.03 &   9.65 &   0.04 &   9.84 &   0.02 &   9.94 &   0.02 &   9.30 &   0.02 &   9.06 &   0.03
  SSTISAGEMA J054615.78-712521.4 &   15.10671.8 &   12528675 &  C &    0.990 &   274.198 &  12.41 &   0.02 &  11.41 &   0.03 &  10.96 &   0.02 &  10.47 &   0.02 &  10.57 &   0.02 &  10.54 &   0.03 &  10.06 &   0.03 &  10.12 &   0.09
  SSTISAGEMA J054625.58-712012.6 &  15.10672.13 &   12528669 &  C &    0.885 &  1584.790 &  12.16 &   0.02 &  11.09 &   0.03 &  10.59 &   0.02 &  10.01 &   0.03 &  10.13 &   0.02 &  10.01 &   0.03 &   9.61 &   0.03 &   9.35 &   0.05
  SSTISAGEMA J054556.10-711933.4 &  15.10672.15 &   12528668 &  C &    0.408 &  1564.950 &  12.12 &   0.02 &  11.13 &   0.02 &  10.62 &   0.03 &  10.19 &   0.02 &  10.32 &   0.02 &  10.22 &   0.03 &   9.78 &   0.03 &   9.70 &   0.06
  SSTISAGEMA J054603.07-711851.0 &  15.10672.18 &   12528667 &  C &    0.404 &   354.862 &  12.21 &   0.02 &  11.01 &   0.03 &  10.30 &   0.02 &   9.55 &   0.03 &   9.67 &   0.02 &   9.80 &   0.03 &   9.20 &   0.03 &   8.76 &   0.03
  SSTISAGEMA J054630.88-711338.5 &  15.10674.13 &   12528661 &  C &    0.341 &   191.278 &  11.87 &   0.02 &  10.74 &   0.02 &  10.17 &   0.02 &   9.72 &   0.02 &   9.90 &   0.02 &   9.88 &   0.03 &   9.33 &   0.03 &   9.05 &   0.04
  SSTISAGEMA J054613.26-710740.5 &  15.10675.10 &   12528654 &  C &    2.637 &  1584.790 &  12.09 &   0.02 &  11.05 &   0.03 &  10.43 &   0.02 &   9.55 &   0.03 &   9.42 &   0.02 &   9.16 &   0.03 &   8.88 &   0.02 &   9.06 &   0.04
  SSTISAGEMA J054631.68-710816.2 &  15.10675.11 &   12528655 &  C &    0.988 &  1584.790 &  11.93 &   0.02 &  10.79 &   0.03 &  10.14 &   0.02 &   9.38 &   0.03 &   9.56 &   0.02 &   9.48 &   0.03 &   8.97 &   0.02 &   8.80 &   0.03
  SSTISAGEMA J054611.49-710802.3 &  15.10675.17 &   12528654 &  C &    0.261 &  1584.790 &  12.74 &   0.02 &  11.77 &   0.03 &  11.38 &   0.02 &  10.80 &   0.02 &  10.85 &   0.02 &  10.75 &   0.03 &  10.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054627.04-710300.8 &  15.10676.14 &   12528648 &  C &    0.356 &   169.750 &  12.49 &   0.02 &  11.28 &   0.03 &  10.67 &   0.02 &  10.05 &   0.03 &  10.24 &   0.02 &  10.31 &   0.03 &   9.64 &   0.03 &   9.46 &   0.10
  SSTISAGEMA J054625.00-710208.3 &   15.10676.9 &   12528647 &  C &    0.185 &   965.251 &  12.43 &   0.02 &  11.42 &   0.03 &  11.01 &   0.02 &  10.60 &   0.02 &  10.75 &   0.02 &  10.60 &   0.03 &  10.41 &   0.03 &  10.13 &   0.10
  SSTISAGEMA J054558.58-705952.5 &  15.10677.11 &   12528644 &  C &    0.249 &   950.570 &  12.22 &   0.02 &  11.17 &   0.02 &  10.73 &   0.02 &  10.26 &   0.03 &  10.36 &   0.02 &  10.25 &   0.02 &   9.94 &   0.03 &   9.44 &   0.06
  SSTISAGEMA J054702.60-711155.9 &  15.10795.12 &   12528750 &  C &    0.263 &  1497.010 &  12.54 &   0.02 &  11.58 &   0.02 &  11.14 &   0.02 &  10.68 &   0.03 &  10.85 &   0.03 &  10.63 &   0.07 &  10.36 &   0.03 &  10.32 &   0.10
  SSTISAGEMA J054656.35-711112.1 &   15.10795.8 &   12528751 &  C &    0.228 &   220.751 &  11.75 &   0.02 &  10.65 &   0.02 &  10.01 &   0.02 &   9.44 &   0.04 &   9.60 &   0.02 &   9.62 &   0.03 &   8.99 &   0.03 &   8.83 &   0.03
  SSTISAGEMA J054649.06-710059.5 &  15.10798.16 &   12528646 &  C &    0.290 &   169.750 &  12.16 &   0.02 &  11.07 &   0.03 &  10.42 &   0.02 &   9.70 &   0.02 &   9.85 &   0.02 &   9.80 &   0.03 &   9.34 &   0.02 &   9.16 &   0.04
  SSTISAGEMA J054754.43-713653.1 &  15.10910.13 &   12528723 &  C &    0.423 &   199.681 &  12.10 &   0.02 &  10.90 &   0.03 &  10.18 &   0.03 &   9.55 &   0.04 &   9.69 &   0.02 &   9.65 &   0.02 &   9.06 &   0.03 &   8.97 &   0.05
  SSTISAGEMA J054725.56-712600.1 &  15.10912.13 &   12528734 &  C &    0.357 &   615.385 &  12.43 &   0.03 &  11.40 &   0.03 &  10.93 &   0.02 &  10.56 &   0.03 &  10.69 &   0.02 &  10.61 &   0.03 &  10.20 &   0.03 &   9.73 &   0.07
  SSTISAGEMA J054741.68-711449.3 & 15.10915.122 &   12528746 &  C &    0.317 &   137.912 &  12.19 &   0.02 &  11.20 &   0.03 &  10.68 &   0.02 &  10.24 &   0.03 &  10.35 &   0.02 &  10.25 &   0.03 &   9.87 &   0.03 &   9.69 &   0.05
  SSTISAGEMA J054746.48-711514.9 & 15.10915.123 &   12528746 &  C &    1.183 &   274.198 &  12.49 &   0.03 &  11.37 &   0.06 &  10.80 &   0.04 &  10.24 &   0.03 &  10.39 &   0.03 &  10.44 &   0.03 &   9.88 &   0.03 &   9.81 &   0.07
  SSTISAGEMA J054753.78-711243.0 &  15.10916.13 &   12528749 &  C &    0.260 &  1173.710 &  12.22 &   0.02 &  11.14 &   0.02 &  10.64 &   0.02 &  10.06 &   0.03 &  10.18 &   0.02 &  10.14 &   0.03 &   9.72 &   0.02 &   9.57 &   0.06
  SSTISAGEMA J054804.72-710543.9 &  15.10917.18 &   12529300 &  C &    1.251 &   382.117 &  12.73 &   0.02 &  11.41 &   0.02 &  10.52 &   0.02 &   9.77 &   0.03 &   9.81 &   0.02 &   9.83 &   0.03 &   9.44 &   0.02 &   8.80 &   0.03
  SSTISAGEMA J054736.42-705731.2 & 15.10920.242 &   12528769 &  C &    0.159 &   104.504 &  12.68 &   0.03 &  11.72 &   0.02 &  11.24 &   0.02 &  10.68 &   0.03 &  10.78 &   0.02 &  10.63 &   0.03 &  10.36 &   0.03 &  10.37 &   0.12
  SSTISAGEMA J054819.20-712511.8 &  15.11034.12 &   12529321 &  C &    0.297 &   245.339 &  12.35 &   0.02 &  11.37 &   0.02 &  10.80 &   0.02 &  10.33 &   0.04 &  10.48 &   0.02 &  10.40 &   0.03 &   9.95 &   0.03 &   9.87 &   0.07
  SSTISAGEMA J054829.12-710518.2 &   15.11039.7 &   12529299 &  C &    0.223 &   398.883 &  12.12 &   0.02 &  10.96 &   0.02 &  10.27 &   0.02 &   9.68 &   0.03 &   9.88 &   0.02 &   9.97 &   0.03 &   9.38 &   0.03 &   9.18 &   0.03
  SSTISAGEMA J054816.77-705836.2 &  15.11040.28 &   12529291 &  C &    0.466 &   195.465 &  11.99 &   0.03 &  10.84 &   0.03 &  10.19 &   0.02 &   9.37 &   0.03 &   9.53 &   0.02 &   9.45 &   0.02 &   8.92 &   0.02 &   8.93 &   0.04
  SSTISAGEMA J054850.45-705510.0 & 15.11041.219 &   12529287 &  C &    1.364 &   327.011 &  12.82 &   0.03 &  11.53 &   0.03 &  10.69 &   0.02 &   9.92 &   0.03 &   9.86 &   0.02 &   9.79 &   0.03 &   9.43 &   0.02 &   9.57 &   0.06
  SSTISAGEMA J054911.64-713232.8 &  15.11153.13 &   12529329 &  C &    0.225 &    95.347 &  13.15 &   0.03 &  12.08 &   0.03 &  11.63 &   0.03 &  10.94 &   0.04 &  11.07 &   0.04 &  10.93 &   0.04 &  10.56 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054929.00-712127.4 &  15.11156.13 &   12529379 &  C &    0.412 &   171.910 &  11.94 &   0.02 &  10.89 &   0.02 &  10.36 &   0.02 &   9.90 &   0.02 &  10.04 &   0.02 &  10.01 &   0.03 &   9.48 &   0.03 &   9.27 &   0.04
  SSTISAGEMA J054917.11-711307.6 &  15.11158.13 &   12529387 &  C &    0.074 &   122.384 &  12.95 &   0.02 &  12.08 &   0.03 &  11.68 &   0.03 &  11.30 &   0.03 &  11.36 &   0.02 &  11.16 &   0.03 &  11.01 &   0.04 &  10.59 &   0.14
  SSTISAGEMA J054859.06-705705.1 & 15.11162.217 &   12529289 &  C &    0.358 &  1039.500 &  12.15 &   0.02 &  11.23 &   0.02 &  10.81 &   0.02 &  10.42 &   0.03 &  10.40 &   0.02 &  10.23 &   0.02 &  10.08 &   0.03 &   9.71 &   0.06
  SSTISAGEMA J054948.73-712111.2 &  15.11277.10 &   12529379 &  C &    0.586 &   366.703 &  12.19 &   0.02 &  11.08 &   0.02 &  10.44 &   0.03 &   9.76 &   0.03 &   9.94 &   0.03 &   9.96 &   0.03 &   9.52 &   0.03 &   9.25 &   0.04
  SSTISAGEMA J055009.04-710658.1 &  15.11280.13 &   12529394 &  C &    0.446 &   965.251 &  12.15 &   0.02 &  11.10 &   0.02 &  10.64 &   0.03 &  10.06 &   0.03 &  10.20 &   0.02 &  10.04 &   0.03 &   9.75 &   0.03 &   9.41 &   0.06
  SSTISAGEMA J054950.57-705913.3 &   15.11282.7 &   12529403 &  C &    0.401 &   208.899 &  11.53 &   0.02 &  10.39 &   0.02 &   9.83 &   0.02 &   9.36 &   0.04 &   9.53 &   0.02 &   9.53 &   0.03 &   8.97 &   0.02 &   8.62 &   0.03
  SSTISAGEMA J054121.66-710030.0 &    15.9830.7 &   12611387 &  C &    0.477 &   146.071 &  12.38 &   0.02 &  11.27 &   0.02 &  10.71 &   0.02 &  10.29 &   0.02 &  10.39 &   0.02 &  10.28 &   0.03 &   9.98 &   0.03 &   9.71 &   0.07
  SSTISAGEMA J054125.03-712948.4 &   15.9943.10 &   12611423 &  C &    0.312 &   196.812 &  12.83 &   0.03 &  11.76 &   0.03 &  11.27 &   0.03 &  10.74 &   0.03 &  10.78 &   0.03 &  10.65 &   0.03 &  10.24 &   0.04 &  10.15 &   0.09
  SSTISAGEMA J054153.15-712732.6 &   15.9944.13 &   12611420 &  C &    0.307 &   288.767 &  12.06 &   0.02 &  10.98 &   0.03 &  10.42 &   0.03 &   9.80 &   0.03 &   9.94 &   0.03 &   9.87 &   0.02 &   9.37 &   0.03 &   9.24 &   0.04
  SSTISAGEMA J054157.63-712855.4 &   15.9944.28 &   12611421 &  C &    1.275 &   253.743 &  12.86 &   0.03 &  11.73 &   0.03 &  11.14 &   0.03 &  10.57 &   0.03 &  10.56 &   0.02 &  10.60 &   0.03 &  10.17 &   0.02 &   9.94 &   0.07
  SSTISAGEMA J054146.79-712509.1 &   15.9945.13 &   12611417 &  C &    0.184 &   965.251 &  11.98 &   0.02 &  10.86 &   0.02 &  10.39 &   0.03 &   9.78 &   0.02 &   9.87 &   0.02 &   9.73 &   0.03 &   9.22 &   0.02 &   9.28 &   0.05
  SSTISAGEMA J054129.17-711008.1 &   15.9948.13 &   12611399 &  C &    0.272 &   113.212 &  12.24 &   0.03 &  11.27 &   0.03 &  10.93 &   0.03 &  10.80 &   0.03 &  10.84 &   0.02 &  10.72 &   0.03 &  10.64 &   0.02 &  10.19 &   0.10
  SSTISAGEMA J054147.04-711248.8 &   15.9948.14 &   12611402 &  C &    0.678 &   393.082 &  12.19 &   0.02 &  10.92 &   0.02 &  10.11 &   0.02 &   9.45 &   0.03 &   9.60 &   0.02 &   9.58 &   0.03 &   9.03 &   0.02 &   8.90 &   0.03
  SSTISAGEMA J054154.76-711028.0 &   15.9948.42 &   12611399 &  C &    0.420 &  1418.440 &  12.84 &   0.03 &  11.69 &   0.02 &  11.18 &   0.02 &  10.48 &   0.03 &  10.59 &   0.02 &  10.47 &   0.03 &  10.03 &   0.03 &   9.56 &   0.05
  SSTISAGEMA J054146.50-705834.8 &    15.9951.7 &   12611384 &  C &    0.158 &   467.508 &  12.46 &   0.02 &  11.50 &   0.02 &  11.03 &   0.02 &  10.53 &   0.02 &  10.60 &   0.02 &  10.43 &   0.03 &  10.25 &   0.03 &  10.38 &   0.10
  SSTISAGEMA J051345.70-674458.9 &  16.5402.355 &    1283172 &  C &    0.374 &   408.831 &  11.98 &   0.02 &  10.84 &   0.03 &  10.23 &   0.02 &   9.50 &   0.04 &   9.73 &   0.02 &   9.73 &   0.03 &   9.20 &   0.02 &   9.09 &   0.05
  SSTISAGEMA J051346.49-674310.1 &  16.5402.357 &    1283171 &  C &    0.568 &  1492.540 &  12.42 &   0.02 &  11.22 &   0.02 &  10.56 &   0.02 &   9.77 &   0.03 &   9.91 &   0.02 &   9.89 &   0.03 &   9.37 &   0.03 &   9.04 &   0.05
  SSTISAGEMA J051411.52-680447.2 &   16.5518.17 &    1283190 &  C &    0.239 &   141.603 &  12.25 &   0.02 &  11.21 &   0.03 &  10.64 &   0.02 &  10.06 &   0.03 &  10.22 &   0.02 &  10.10 &   0.03 &   9.65 &   0.03 &   9.38 &   0.05
  SSTISAGEMA J051419.39-673858.9 &   16.5524.14 &    1283167 &  C &    0.422 &   220.946 &  12.41 &   0.03 &  11.45 &   0.03 &  10.94 &   0.02 &  10.55 &   0.02 &  10.71 &   0.02 &  10.61 &   0.03 &  10.13 &   0.03 &   9.99 &   0.08
  SSTISAGEMA J051357.25-673520.0 &   16.5525.22 &    1283165 &  C &    1.387 &   361.794 &  12.35 &   0.02 &  11.17 &   0.02 &  10.36 &   0.02 &   9.71 &   0.04 &   9.49 &   0.02 &   9.30 &   0.03 &   8.98 &   0.02 &   8.71 &   0.03
  SSTISAGEMA J051512.74-680438.9 &   16.5639.10 &    1283785 &  C &    0.324 &   616.143 &  13.34 &   0.03 &  12.36 &   0.03 &  11.84 &   0.03 &  11.38 &   0.02 &  11.41 &   0.03 &  11.20 &   0.03 &  10.80 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051448.25-680336.7 &    16.5639.8 &    1283786 &  C &    0.216 &   114.247 &  12.51 &   0.03 &  11.51 &   0.02 &  11.02 &   0.02 &  10.49 &   0.02 &  10.60 &   0.02 &  10.50 &   0.02 &  10.18 &   0.03 &   9.75 &   0.06
  SSTISAGEMA J051504.37-675837.9 &   16.5640.12 &    1283791 &  C &    0.402 &   292.056 &  12.03 &   0.02 &  10.99 &   0.02 &  10.53 &   0.03 &  10.00 &   0.02 &  10.18 &   0.02 &  10.20 &   0.03 &   9.63 &   0.03 &   9.40 &   0.05
  SSTISAGEMA J051520.14-675831.5 &   16.5640.19 &    1283791 &  C &    0.900 &   484.496 &  12.22 &   0.02 &  10.94 &   0.03 &  10.07 &   0.02 &   9.53 &   0.02 &   9.20 &   0.02 &   8.92 &   0.02 &   8.55 &   0.03 &   8.26 &   0.03
  SSTISAGEMA J051458.18-675602.1 &   16.5641.17 &    1283793 &  C &    0.836 &   305.157 &  12.03 &   0.02 &  11.02 &   0.03 &  10.54 &   0.02 &  10.11 &   0.02 &  10.23 &   0.02 &  10.16 &   0.02 &   9.81 &   0.02 &   9.40 &   0.07
  SSTISAGEMA J051503.01-674640.4 &   16.5643.14 &    1283802 &  C &    0.420 &   298.240 &  12.04 &   0.02 &  11.06 &   0.02 &  10.67 &   0.03 &  10.31 &   0.03 &  10.40 &   0.03 &  10.30 &   0.03 &  10.07 &   0.03 &   9.94 &   0.08
  SSTISAGEMA J051520.26-673243.3 &    16.5647.9 &    1283813 &  C &    0.348 &  1285.350 &  11.74 &   0.02 &  10.72 &   0.02 &  10.21 &   0.02 &   9.79 &   0.03 &   9.91 &   0.02 &   9.87 &   0.02 &   9.42 &   0.02 &   8.90 &   0.04
  SSTISAGEMA J051539.62-675758.4 &   16.5761.21 &    1283791 &  C &    1.768 &   317.561 &  12.89 &   0.02 &  11.74 &   0.03 &  10.87 &   0.02 &  10.30 &   0.02 &  10.15 &   0.02 &  10.14 &   0.02 &   9.81 &   0.02 &   9.18 &   0.04
  SSTISAGEMA J051526.38-675817.0 &   16.5761.23 &    1283791 &  C &    0.627 &   502.260 &  12.02 &   0.03 &  10.78 &   0.03 &   9.96 &   0.03 &   9.14 &   0.03 &   9.14 &   0.02 &   9.05 &   0.02 &   8.63 &   0.02 &   8.41 &   0.03
  SSTISAGEMA J051551.44-675146.0 &   16.5763.19 &    1995880 &  C &    0.423 &   319.489 &  12.18 &   0.02 &  11.13 &   0.03 &  10.60 &   0.02 &  10.10 &   0.02 &  10.20 &   0.02 &  10.11 &   0.03 &   9.73 &   0.02 &   9.67 &   0.08
  SSTISAGEMA J051551.47-673257.4 &    16.5768.7 &    1995866 &  C &    0.349 &   238.322 &  11.34 &   0.02 &  10.23 &   0.03 &   9.62 &   0.02 &   9.16 &   0.03 &   9.37 &   0.02 &   9.40 &   0.03 &   8.80 &   0.02 &   8.40 &   0.03
  SSTISAGEMA J051627.27-680920.3 & 16.5880.1354 &    1995894 &  C &    0.242 &   430.849 &  12.70 &   0.02 &  11.64 &   0.03 &  11.16 &   0.02 &  10.57 &   0.02 &  10.65 &   0.02 &  10.53 &   0.02 &   9.66 &   0.07 &   9.80 &   0.07
  SSTISAGEMA J051651.25-680325.7 &   16.5881.13 &    1995889 &  C &    0.331 &   301.750 &  12.31 &   0.03 &  11.17 &   0.03 &  10.54 &   0.03 &   9.89 &   0.02 &  10.07 &   0.02 &  10.09 &   0.02 &   9.52 &   0.02 &   9.31 &   0.04
  SSTISAGEMA J051617.87-675946.3 &   16.5882.13 &    1995886 &  C &    0.319 &  1002.000 &  12.29 &   0.03 &  11.31 &   0.03 &  10.91 &   0.02 &  10.55 &   0.02 &  10.66 &   0.01 &  10.55 &   0.02 &  10.30 &   0.02 &   9.70 &   0.06
  SSTISAGEMA J051629.31-675911.6 &   16.5882.19 &    1995886 &  C &    0.281 &   564.972 &  12.61 &   0.03 &  11.52 &   0.03 &  10.94 &   0.03 &  10.32 &   0.02 &  10.49 &   0.01 &  10.43 &   0.02 &   9.75 &   0.02 &   9.43 &   0.05
  SSTISAGEMA J051615.09-675804.3 &   16.5882.27 &    1995885 &  C &    0.079 &    38.423 &  13.16 &   0.03 &  12.14 &   0.03 &  11.78 &   0.03 &  11.60 &   0.03 &  11.72 &   0.02 &  11.57 &   0.04 &  11.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051627.12-675329.9 & 16.5884.1762 &    1995882 &  C &    0.317 &   108.073 &  12.44 &   0.03 &  11.49 &   0.03 &  11.13 &   0.02 &  10.93 &   0.03 &  11.02 &   0.02 &   9.93 &   0.07 &  10.56 &   0.03 &   9.65 &   0.08
  SSTISAGEMA J051639.64-674648.2 &   16.5885.14 &    1995876 &  C &    0.272 &   341.647 &  12.25 &   0.02 &  11.10 &   0.02 &  10.52 &   0.02 &   9.98 &   0.02 &  10.07 &   0.02 &  10.07 &   0.02 &   9.52 &   0.03 &   9.65 &   0.06
  SSTISAGEMA J051622.62-674314.4 &   16.5886.17 &    1995874 &  C &    0.282 &   475.964 &  12.73 &   0.03 &  11.75 &   0.03 &  11.32 &   0.03 &  10.85 &   0.03 &  10.90 &   0.03 &  10.72 &   0.03 &  10.49 &   0.03 &   9.98 &   0.07
  SSTISAGEMA J051639.16-673711.0 &   16.5888.12 &    1995869 &  C &    0.435 &   415.110 &  11.96 &   0.03 &  10.81 &   0.03 &  10.16 &   0.02 &   9.54 &   0.04 &   9.71 &   0.02 &   9.76 &   0.03 &   9.08 &   0.02 &   8.93 &   0.04
  SSTISAGEMA J051701.32-681402.8 &  16.5999.176 &    1995898 &  C &    1.028 &   335.233 &  12.45 &   0.03 &  11.25 &   0.03 &  10.53 &   0.03 &  10.22 &   0.02 &  10.26 &   0.02 &  10.24 &   0.03 &   9.89 &   0.03 &   9.65 &   0.05
  SSTISAGEMA J051657.73-681443.5 &  16.5999.177 &    1995899 &  C &    4.251 &   305.157 &  12.33 &   0.03 &  11.46 &   0.03 &  10.98 &   0.02 &  10.33 &   0.02 &  10.20 &   0.02 &  10.02 &   0.02 &   9.91 &   0.03 &   9.31 &   0.04
  SSTISAGEMA J051716.75-680230.9 &  16.6002.740 &    1996495 &  C &    0.375 &   399.202 &  12.49 &   0.02 &  11.52 &   0.03 &  10.99 &   0.03 &  10.42 &   0.02 &  10.35 &   0.02 &  10.13 &   0.02 &   9.78 &   0.02 &   9.57 &   0.05
  SSTISAGEMA J051718.78-680212.4 &  16.6002.742 &    1996496 &  C &    0.822 &   773.395 &  12.58 &   0.02 &  11.60 &   0.03 &  11.25 &   0.03 &  11.02 &   0.02 &  11.10 &   0.02 &  10.96 &   0.02 &  10.87 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051708.09-675948.3 &  16.6003.676 &    1996498 &  C &    0.085 &   932.836 &  13.04 &   0.03 &  12.00 &   0.03 &  11.59 &   0.02 &  11.10 &   0.02 &  11.14 &   0.02 &  11.03 &   0.02 &  10.88 &   0.02 &  10.60 &   0.13
  SSTISAGEMA J051717.83-675555.8 &  16.6004.664 &    1996501 &  C &    0.397 &   417.537 &  11.18 &   0.02 &  10.12 &   0.02 &   9.63 &   0.02 &   9.03 &   0.02 &   9.15 &   0.01 &   9.01 &   0.02 &   8.56 &   0.02 &   8.01 &   0.03
  SSTISAGEMA J051713.33-673449.2 &  16.6009.573 &    1996517 &  C &    0.504 &   305.157 &  11.97 &   0.03 &  10.92 &   0.03 &  10.26 &   0.03 &   9.65 &   0.02 &   9.76 &   0.02 &   9.73 &   0.02 &   9.16 &   0.03 &   8.99 &   0.03
  SSTISAGEMA J051719.69-673723.1 &  16.6009.576 &    1996515 &  C &    0.279 &   238.322 &  12.89 &   0.03 &  11.76 &   0.03 &  11.14 &   0.02 &  10.55 &   0.02 &  10.69 &   0.03 &  10.72 &   0.03 &  10.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051822.58-681249.4 &   16.6121.20 &    1996687 &  C &    0.329 &   484.496 &  11.90 &   0.02 &  10.75 &   0.03 &  10.10 &   0.02 &   9.48 &   0.04 &   9.64 &   0.02 &   9.73 &   0.03 &   9.13 &   0.03 &   8.79 &   0.04
  SSTISAGEMA J051753.48-681112.2 &   16.6121.23 &    1996488 &  C &    0.263 &  1039.500 &  12.73 &   0.02 &  11.67 &   0.03 &  11.17 &   0.03 &  10.59 &   0.02 &  10.69 &   0.02 &  10.65 &   0.03 &  10.12 &   0.03 &  10.44 &   0.12
  SSTISAGEMA J051820.84-680206.8 &   16.6123.12 &    1996677 &  C &    0.412 &   366.838 &  11.89 &   0.02 &  10.79 &   0.03 &  10.19 &   0.03 &   9.55 &   0.03 &   9.77 &   0.02 &   9.76 &   0.02 &   9.34 &   0.02 &   8.94 &   0.04
  SSTISAGEMA J051758.26-680343.6 &   16.6123.24 &    1996494 &  C &    0.187 &   712.758 &  12.88 &   0.02 &  11.87 &   0.03 &  11.43 &   0.02 &  10.87 &   0.02 &  10.94 &   0.02 &  10.77 &   0.02 &  10.48 &   0.02 &   9.87 &   0.05
  SSTISAGEMA J051750.67-675417.5 &   16.6125.20 &    1996502 &  C &    0.331 &   773.994 &  12.65 &   0.02 &  11.67 &   0.03 &  11.37 &   0.03 &  11.16 &   0.02 &  11.31 &   0.02 &  11.18 &   0.02 &  11.09 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051832.86-681407.8 & 16.6241.2160 &    1996688 &  C &    0.289 &   319.489 &  12.15 &   0.02 &  11.12 &   0.03 &  10.62 &   0.02 &  10.19 &   0.02 &  10.36 &   0.03 &  10.35 &   0.03 &   9.83 &   0.02 &   9.80 &   0.10
  SSTISAGEMA J051827.98-680948.8 & 16.6242.2180 &    1996684 &  C &    0.230 &   295.247 &  12.27 &   0.02 &  11.20 &   0.03 &  10.69 &   0.03 &  10.09 &   0.03 &  10.28 &   0.02 &  10.26 &   0.03 &   9.68 &   0.03 &   9.10 &   0.04
  SSTISAGEMA J051856.26-680541.2 & 16.6243.1905 &    1996680 &  C &    0.246 &   175.346 &  11.83 &   0.02 &  10.78 &   0.03 &  10.31 &   0.03 &   9.88 &   0.02 &  10.00 &   0.02 &   9.90 &   0.02 &   9.47 &   0.02 &   8.92 &   0.05
  SSTISAGEMA J051855.27-675034.3 &  16.6247.422 &    1996668 &  C &    0.315 &   118.737 &  12.49 &   0.03 &  11.50 &   0.03 &  11.09 &   0.02 &  10.65 &   0.02 &  10.68 &   0.02 &  10.47 &   0.02 &  10.26 &   0.02 &  10.07 &   0.08
  SSTISAGEMA J051905.47-674054.7 &   16.6250.32 &    1996660 &  C &    1.765 &   251.572 &  12.45 &   0.03 &  11.38 &   0.03 &  10.74 &   0.02 &  10.35 &   0.02 &  10.42 &   0.02 &  10.39 &   0.02 &   9.89 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051843.86-673342.5 &   16.6251.14 &    1996655 &  C &    0.072 &   660.939 &  12.72 &   0.03 &  11.75 &   0.03 &  11.35 &   0.03 &  10.69 &   0.02 &  10.83 &   0.02 &  10.65 &   0.03 &  10.44 &   0.03 &   9.96 &   0.10
  SSTISAGEMA J051939.27-681227.0 & 16.6363.3269 &    1997286 &  C &    0.268 &    86.051 &  13.19 &   0.03 &  12.04 &   0.02 &  11.57 &   0.02 &  11.22 &   0.03 &  11.24 &   0.02 &  10.89 &   0.03 &   9.98 &   0.02 &   7.69 &   0.02
  SSTISAGEMA J051919.38-675113.4 &  16.6368.472 &    1996668 &  C &    0.290 &  1226.990 &  11.71 &   0.02 &  10.76 &   0.03 &  10.29 &   0.03 &   9.78 &   0.02 &   9.86 &   0.02 &   9.68 &   0.03 &   9.44 &   0.03 &   8.93 &   0.04
  SSTISAGEMA J051935.89-673521.9 &    16.6372.6 &    1997315 &  C &    0.166 &   442.282 &  12.00 &   0.02 &  11.04 &   0.03 &  10.50 &   0.03 &   9.93 &   0.02 &  10.02 &   0.02 &   9.90 &   0.02 &   9.54 &   0.02 &   9.24 &   0.04
  SSTISAGEMA J052016.20-675614.0 &   16.6488.12 &    1997300 &  C &    0.867 &   240.442 &  12.56 &   0.02 &  11.48 &   0.03 &  10.98 &   0.02 &  10.49 &   0.03 &  10.56 &   0.02 &  10.43 &   0.03 &  10.19 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051958.32-675049.1 &  16.6489.413 &    1997304 &  C &    0.602 &   966.184 &  12.17 &   0.02 &  11.20 &   0.03 &  10.85 &   0.02 &  10.67 &   0.02 &  10.93 &   0.02 &  10.65 &   0.03 &  10.57 &   0.03 &   9.95 &   0.07
  SSTISAGEMA J052039.95-680145.4 &  16.6607.803 &    1997477 &  C &    0.213 &   149.254 &  12.36 &   0.02 &  11.23 &   0.03 &  10.66 &   0.02 &  10.05 &   0.02 &  10.13 &   0.02 &  10.06 &   0.03 &   9.56 &   0.03 &   9.34 &   0.06
  SSTISAGEMA J052109.21-674532.6 &   16.6612.18 &    1997463 &  C &    1.141 &   217.391 &  11.78 &   0.02 &  10.65 &   0.03 &  10.01 &   0.02 &   9.52 &   0.04 &   9.69 &   0.02 &   9.64 &   0.03 &   9.10 &   0.03 &   8.58 &   0.03
  SSTISAGEMA J052042.24-674153.1 &   16.6612.19 &    1997460 &  C &    0.570 &   268.962 &  12.69 &   0.02 &  11.64 &   0.03 &  11.20 &   0.03 &  10.68 &   0.03 &  10.77 &   0.02 &  10.56 &   0.03 &  10.51 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J052043.64-673552.9 &    16.6614.6 &    1997456 &  C &    0.422 &  1002.000 &  11.79 &   0.02 &  10.74 &   0.02 &  10.24 &   0.02 &   9.68 &   0.02 &   9.81 &   0.02 &   9.69 &   0.02 &   9.22 &   0.02 &   9.13 &   0.04
  SSTISAGEMA J052059.71-673702.2 &    16.6614.7 &    1997457 &  C &    0.348 &   932.836 &  12.19 &   0.02 &  11.20 &   0.02 &  10.82 &   0.03 &  10.36 &   0.02 &  10.42 &   0.02 &  10.18 &   0.03 &   9.90 &   0.03 &   9.11 &   0.04
  SSTISAGEMA J052058.72-673147.8 &   16.6615.12 &    1997453 &  C &    0.232 &   630.517 &  12.73 &   0.02 &  11.76 &   0.03 &  11.41 &   0.02 &  11.05 &   0.02 &  11.13 &   0.03 &  11.04 &   0.03 &  10.90 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045353.05-694509.5 & 17.2105.1767 &    1202004 &  C &    0.216 &   728.863 &  12.43 &   0.02 &  11.26 &   0.03 &  10.55 &   0.02 &   9.72 &   0.02 &   9.91 &   0.02 &   9.87 &   0.03 &   9.24 &   0.03 &   9.08 &   0.05
  SSTISAGEMA J045346.05-693500.5 &   17.2107.28 &    1202014 &  C &    0.452 &   452.489 &  12.01 &   0.02 &  10.80 &   0.03 &  10.10 &   0.02 &   9.44 &   0.04 &   9.64 &   0.02 &   9.70 &   0.03 &   9.18 &   0.02 &   8.97 &   0.03
  SSTISAGEMA J045328.93-693155.9 &   17.2108.24 &    1202017 &  C &    0.236 &  1002.000 &  12.10 &   0.02 &  10.98 &   0.03 &  10.36 &   0.02 &   9.64 &   0.03 &   9.78 &   0.02 &   9.79 &   0.02 &   9.18 &   0.02 &   8.97 &   0.04
  SSTISAGEMA J045429.76-700006.0 &   17.2222.13 &    1202393 &  C &    0.328 &  1349.530 &  11.81 &   0.02 &  10.81 &   0.02 &  10.30 &   0.02 &   9.55 &   0.03 &   9.37 &   0.02 &   9.00 &   0.03 &   8.67 &   0.02 &   8.49 &   0.03
  SSTISAGEMA J045413.21-694829.0 &   17.2225.16 &    1202001 &  C &    0.289 &   191.534 &  11.58 &   0.03 &  10.56 &   0.03 &  10.01 &   0.03 &   9.51 &   0.05 &   9.66 &   0.03 &   9.54 &   0.05 &   9.09 &   0.03 &   8.67 &   0.04
  SSTISAGEMA J045430.69-694926.2 &   17.2225.17 &    1202383 &  C &    0.504 &  1584.790 &  12.38 &   0.02 &  11.24 &   0.02 &  10.59 &   0.02 &   9.92 &   0.03 &  10.03 &   0.02 &   9.97 &   0.03 &   9.49 &   0.02 &   9.32 &   0.06
  SSTISAGEMA J045409.42-694848.0 &   17.2225.28 &    1202001 &  C &    0.399 &   331.345 &  12.12 &   0.04 &  10.98 &   0.04 &  10.38 &   0.03 &   9.75 &   0.02 &   9.93 &   0.02 &   9.94 &   0.03 &   9.35 &   0.03 &   9.07 &   0.05
  SSTISAGEMA J045407.44-693755.9 &    17.2227.9 &    1202011 &  C &    0.474 &  1126.130 &  12.24 &   0.02 &  11.26 &   0.03 &  10.83 &   0.02 &  10.35 &   0.02 &  10.50 &   0.02 &  10.33 &   0.03 &   9.86 &   0.03 &   9.24 &   0.03
  SSTISAGEMA J045419.08-693238.8 &   17.2229.14 &    1202016 &  C &    0.284 &   315.956 &  11.82 &   0.02 &  10.70 &   0.02 &  10.13 &   0.02 &   9.60 &   0.02 &   9.69 &   0.02 &   9.58 &   0.03 &   9.10 &   0.03 &   8.77 &   0.03
  SSTISAGEMA J045419.67-692646.7 &   17.2230.38 &    1202022 &  C &    2.266 &   207.598 &  12.91 &   0.02 &  12.00 &   0.03 &  11.61 &   0.02 &  11.31 &   0.03 &  11.12 &   0.05 &  10.99 &   0.06 &  10.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045406.04-692453.0 &    17.2231.5 &    1202024 &  C &    0.453 &   362.188 &  12.45 &   0.02 &  11.27 &   0.03 &  10.60 &   0.02 &   9.82 &   0.02 &   9.97 &   0.02 &  10.02 &   0.03 &   9.42 &   0.03 &   9.29 &   0.05
  SSTISAGEMA J045520.77-700336.1 &   17.2342.44 &    1202396 &  C &    2.065 &   315.956 &  12.63 &   0.02 &  11.43 &   0.03 &  10.70 &   0.03 &  10.12 &   0.02 &  10.08 &   0.02 &   9.99 &   0.02 &   9.77 &   0.02 &   8.75 &   0.04
  SSTISAGEMA J045504.57-700017.2 &    17.2343.4 &    1202393 &  C &    0.219 &   335.458 &  12.22 &   0.03 &  11.12 &   0.03 &  10.55 &   0.02 &   9.84 &   0.02 &   9.98 &   0.03 &   9.93 &   0.03 &   9.49 &   0.03 &   9.27 &   0.04
  SSTISAGEMA J045507.23-700130.2 &    17.2343.6 &    1202394 &  C &    1.003 &   821.018 &  12.05 &   0.03 &  10.88 &   0.03 &  10.28 &   0.03 &   9.66 &   0.02 &   9.81 &   0.02 &   9.82 &   0.03 &   9.26 &   0.03 &   8.90 &   0.04
  SSTISAGEMA J045517.17-695228.4 &    17.2345.9 &    1202386 &  C &    0.259 &   190.186 &  12.21 &   0.02 &  11.06 &   0.03 &  10.44 &   0.02 &   9.89 &   0.02 &  10.07 &   0.02 &  10.08 &   0.03 &   9.58 &   0.03 &   9.41 &   0.05
  SSTISAGEMA J045451.12-694513.6 & 17.2347.1691 &    1202379 &  C &    0.321 &   391.389 &  11.93 &   0.02 &  10.80 &   0.03 &  10.23 &   0.03 &   9.57 &   0.03 &   9.72 &   0.02 &   9.68 &   0.03 &   9.09 &   0.03 &   8.71 &   0.03
  SSTISAGEMA J045448.76-693928.3 &   17.2348.26 &    1202373 &  C &    0.254 &   320.718 &  12.18 &   0.02 &  11.04 &   0.03 &  10.47 &   0.02 &   9.92 &   0.02 &  10.12 &   0.02 &  10.14 &   0.03 &   9.60 &   0.02 &   9.63 &   0.07
  SSTISAGEMA J045453.01-693529.6 &   17.2349.20 &    1202369 &  C &    0.317 &   998.004 &  12.19 &   0.02 &  11.18 &   0.03 &  10.69 &   0.02 &  10.17 &   0.02 &  10.21 &   0.02 &  10.11 &   0.03 &   9.77 &   0.03 &   9.57 &   0.06
  SSTISAGEMA J045515.12-692754.8 &   17.2351.17 &    1202361 &  C &    0.371 &   156.323 &  12.16 &   0.02 &  11.09 &   0.03 &  10.54 &   0.02 &  10.05 &   0.02 &  10.13 &   0.02 &   9.99 &   0.03 &   9.61 &   0.03 &   9.07 &   0.04
  SSTISAGEMA J045533.60-700034.1 &   17.2464.15 &    1202555 &  C &    0.393 &   280.191 &  11.73 &   0.03 &  10.71 &   0.03 &  10.22 &   0.02 &   9.67 &   0.03 &   9.73 &   0.02 &   9.56 &   0.03 &   9.09 &   0.03 &   9.21 &   0.04
  SSTISAGEMA J045530.41-695941.8 &   17.2464.18 &    1202392 &  C &    0.442 &  1349.530 &  12.42 &   0.02 &  11.31 &   0.02 &  10.79 &   0.03 &  10.24 &   0.02 &  10.36 &   0.02 &  10.28 &   0.03 &   9.85 &   0.03 &   9.87 &   0.07
  SSTISAGEMA J045550.24-694025.4 &   17.2469.11 &    1202574 &  C &    0.386 &  1420.450 &  11.90 &   0.02 &  10.90 &   0.02 &  10.48 &   0.02 &  10.03 &   0.02 &  10.09 &   0.02 &   9.97 &   0.03 &   9.62 &   0.03 &   8.98 &   0.04
  SSTISAGEMA J045534.57-693417.6 &   17.2470.12 &    1202579 &  C &    0.415 &   234.412 &  12.60 &   0.02 &  11.55 &   0.03 &  11.09 &   0.02 &  10.69 &   0.02 &  10.78 &   0.02 &  10.73 &   0.03 &  10.41 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045523.45-693555.1 &   17.2470.15 &    1202370 &  C &    0.306 &   335.458 &  12.41 &   0.02 &  11.23 &   0.02 &  10.64 &   0.02 &   9.92 &   0.02 &  10.16 &   0.02 &  10.22 &   0.03 &   9.61 &   0.03 &   9.64 &   0.07
  SSTISAGEMA J045555.83-692952.0 &   17.2471.19 &    1202584 &  C &    0.546 &  1222.490 &  12.39 &   0.02 &  11.31 &   0.02 &  10.67 &   0.02 &  10.00 &   0.02 &  10.15 &   0.03 &  10.09 &   0.03 &   9.53 &   0.03 &   9.11 &   0.03
  SSTISAGEMA J045558.64-692908.6 &   17.2472.40 &    1202585 &  C &    1.685 &   337.610 &  12.17 &   0.03 &  11.07 &   0.03 &  10.51 &   0.03 &   9.93 &   0.02 &  10.08 &   0.02 &  10.08 &   0.03 &   9.57 &   0.03 &   9.69 &   0.06
  SSTISAGEMA J045533.51-692459.4 &    17.2473.8 &    1202590 &  C &    0.250 &   645.578 &   9.85 &   0.02 &   8.77 &   0.03 &   8.29 &   0.02 &   7.78 &   0.03 &   7.81 &   0.03 &   7.51 &   0.02 &   7.16 &   0.02 &   4.79 &   0.01
  SSTISAGEMA J045642.42-700301.4 &  17.2584.234 &    1202552 &  C &    0.302 &   266.241 &  11.78 &   0.03 &  10.75 &   0.03 &  10.30 &   0.03 &   9.73 &   0.03 &   9.87 &   0.03 &   9.84 &   0.03 &   9.41 &   0.02 &   8.87 &   0.04
  SSTISAGEMA J045624.25-695443.3 &  17.2586.224 &    1202560 &  C &    0.466 &   476.190 &  11.49 &   0.02 &  10.29 &   0.03 &   9.62 &   0.02 &   9.07 &   0.03 &   9.21 &   0.02 &   9.11 &   0.02 &   8.59 &   0.02 &   8.18 &   0.02
  SSTISAGEMA J045650.36-695528.0 &    17.2586.8 &    1202973 &  C &    0.375 &   693.963 &  12.76 &   0.03 &  11.68 &   0.02 &  11.14 &   0.02 &  10.58 &   0.02 &  10.71 &   0.03 &  10.53 &   0.03 &  10.02 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045617.22-692309.4 &  17.2594.184 &    1202592 &  C &    1.093 &  1579.780 &  11.83 &   0.02 &  10.83 &   0.03 &  10.28 &   0.03 &   9.77 &   0.02 &   9.91 &   0.02 &   9.84 &   0.02 &   9.31 &   0.02 &   8.94 &   0.03
  SSTISAGEMA J045630.26-692531.7 &  17.2594.198 &    1202589 &  C &    0.603 &  1040.580 &  12.75 &   0.03 &  11.62 &   0.03 &  10.90 &   0.03 &  10.07 &   0.02 &  10.19 &   0.02 &  10.12 &   0.02 &   9.53 &   0.02 &   9.29 &   0.05
  SSTISAGEMA J045629.16-692519.2 &  17.2594.206 &    1202589 &  C &    0.311 &   732.601 &  13.18 &   0.03 &  12.10 &   0.03 &  11.51 &   0.02 &  10.85 &   0.02 &  10.88 &   0.02 &  10.70 &   0.03 &  10.07 &   0.03 &   9.09 &   0.03
  SSTISAGEMA J045731.99-695354.2 &   17.2707.13 &    1202972 &  C &    0.174 &   362.188 &  12.51 &   0.02 &  11.42 &   0.03 &  10.88 &   0.02 &  10.20 &   0.02 &  10.37 &   0.02 &  10.33 &   0.03 &   9.94 &   0.03 &  10.01 &   0.07
  SSTISAGEMA J045729.34-695207.5 &   17.2708.11 &    1202970 &  C &    0.385 &   150.286 &  12.13 &   0.03 &  11.12 &   0.03 &  10.70 &   0.03 &  10.31 &   0.02 &  10.39 &   0.02 &  10.30 &   0.03 &  10.07 &   0.03 &   9.61 &   0.06
  SSTISAGEMA J045705.60-694654.4 &   17.2709.17 &    1202965 &  C &    0.436 &   481.928 &  13.29 &   0.02 &  12.18 &   0.03 &  11.60 &   0.03 &  10.89 &   0.03 &  10.98 &   0.03 &  10.87 &   0.03 &  10.47 &   0.03 &   9.97 &   0.08
  SSTISAGEMA J045706.08-693357.2 &   17.2712.14 &    1202952 &  C &    0.093 &    61.043 &  99.00 &  99.00 &  11.83 &   0.05 &  11.63 &   0.05 &  11.49 &   0.03 &  11.63 &   0.03 &  11.51 &   0.04 &  11.39 &   0.11 &   9.47 &   0.07
  SSTISAGEMA J045658.38-692800.2 &   17.2714.17 &    1202946 &  C &    0.304 &   289.352 &  12.03 &   0.03 &  10.96 &   0.03 &  10.31 &   0.02 &   9.77 &   0.02 &   9.85 &   0.02 &   9.80 &   0.02 &   9.32 &   0.02 &   9.13 &   0.06
  SSTISAGEMA J045732.91-692508.6 &   17.2715.12 &    1202943 &  C &    0.317 &  1082.250 &  12.00 &   0.03 &  10.93 &   0.03 &  10.48 &   0.03 &   9.93 &   0.02 &   9.99 &   0.02 &   9.78 &   0.02 &   9.32 &   0.02 &   8.95 &   0.04
  SSTISAGEMA J045809.74-695807.6 &    17.2827.6 &    1203151 &  C &    0.273 &   135.172 &  12.17 &   0.02 &  11.17 &   0.03 &  10.73 &   0.02 &  10.22 &   0.03 &  10.30 &   0.03 &  10.16 &   0.03 &   9.77 &   0.03 &   9.27 &   0.05
  SSTISAGEMA J045736.31-695039.9 &   17.2829.18 &    1202969 &  C &    0.631 &   301.932 &  12.11 &   0.02 &  10.96 &   0.03 &  10.36 &   0.02 &   9.65 &   0.02 &   9.70 &   0.02 &   9.53 &   0.03 &   9.06 &   0.03 &   9.07 &   0.04
  SSTISAGEMA J045759.11-694759.6 &   17.2830.12 &    1203161 &  C &    0.183 &   713.267 &  12.14 &   0.02 &  11.19 &   0.02 &  10.75 &   0.02 &  10.47 &   0.02 &  10.50 &   0.02 &  10.37 &   0.03 &  10.10 &   0.03 &   9.66 &   0.06
  SSTISAGEMA J045744.66-694156.3 &  17.2831.733 &    1202960 &  C &    0.158 &   247.158 &  12.06 &   0.02 &  11.05 &   0.03 &  10.63 &   0.02 &  10.33 &   0.02 &  10.39 &   0.02 &  10.28 &   0.03 &  10.03 &   0.03 &   9.73 &   0.06
  SSTISAGEMA J045742.77-693455.5 &   17.2833.12 &    1202953 &  C &    0.251 &  1499.250 &  12.26 &   0.03 &  11.12 &   0.03 &  10.39 &   0.03 &   9.67 &   0.03 &   9.81 &   0.02 &   9.85 &   0.03 &   9.26 &   0.03 &   9.00 &   0.05
  SSTISAGEMA J045807.11-693252.4 &   17.2834.18 &    1203177 &  C &    0.527 &  1121.080 &  12.01 &   0.02 &  10.93 &   0.02 &  10.38 &   0.02 &   9.93 &   0.03 &  10.11 &   0.02 &   9.98 &   0.03 &   9.54 &   0.02 &   9.27 &   0.05
  SSTISAGEMA J045757.66-692536.8 &   17.2836.21 &    1203185 &  C &    0.362 &   135.355 &  12.15 &   0.02 &  11.16 &   0.03 &  10.74 &   0.02 &  10.23 &   0.02 &  10.30 &   0.02 &  10.16 &   0.03 &   9.88 &   0.03 &   9.29 &   0.04
  SSTISAGEMA J045746.09-692316.5 &   17.2836.22 &    1202940 &  C &    0.331 &   151.126 &  11.62 &   0.03 &  10.68 &   0.03 &  10.25 &   0.02 &   9.95 &   0.02 &  10.04 &   0.02 &   9.89 &   0.02 &   9.57 &   0.03 &   8.85 &   0.03
  SSTISAGEMA J045805.18-692354.3 &   17.2836.25 &    1203187 &  C &    1.037 &   325.415 &  12.14 &   0.03 &  11.13 &   0.03 &  10.49 &   0.03 &   9.98 &   0.03 &  10.19 &   0.02 &  10.19 &   0.03 &   9.67 &   0.03 &   9.55 &   0.06
  SSTISAGEMA J045859.35-693638.2 &   17.2954.13 &    1203174 &  C &    0.178 &  1584.790 &  11.66 &   0.02 &  10.66 &   0.03 &  10.23 &   0.02 &   9.81 &   0.03 &   9.86 &   0.02 &   9.65 &   0.03 &   9.29 &   0.02 &   8.46 &   0.03
  SSTISAGEMA J045831.16-692919.4 &   17.2956.11 &    1203181 &  C &    0.453 &   902.527 &  12.73 &   0.02 &  11.71 &   0.03 &  11.18 &   0.03 &  10.59 &   0.02 &  10.67 &   0.02 &  10.47 &   0.02 &  10.07 &   0.02 &   9.81 &   0.07
  SSTISAGEMA J045855.65-692442.5 &   17.2957.12 &    1203186 &  C &    1.514 &   308.833 &  12.73 &   0.02 &  11.50 &   0.03 &  10.75 &   0.02 &  10.19 &   0.02 &  10.13 &   0.02 &  10.08 &   0.02 &   9.83 &   0.03 &   9.74 &   0.07
  SSTISAGEMA J045915.92-695849.0 &   17.3069.10 &    1203609 &  C &    0.636 &   194.439 &  11.45 &   0.02 &  10.46 &   0.03 &   9.94 &   0.02 &   9.47 &   0.03 &   9.60 &   0.02 &   9.44 &   0.02 &   9.12 &   0.03 &   8.69 &   0.03
  SSTISAGEMA J045928.34-695045.6 &   17.3071.19 &    1203600 &  C &    0.269 &   141.683 &  12.13 &   0.02 &  11.11 &   0.03 &  10.65 &   0.02 &  10.09 &   0.02 &  10.18 &   0.02 &  10.03 &   0.02 &   9.64 &   0.03 &   9.43 &   0.05
  SSTISAGEMA J045919.13-694333.7 &  17.3073.726 &    1203593 &  C &    0.257 &   305.344 &  12.51 &   0.02 &  11.35 &   0.03 &  10.77 &   0.03 &  10.03 &   0.02 &  10.26 &   0.02 &  10.35 &   0.03 &   9.66 &   0.02 &   9.36 &   0.04
  SSTISAGEMA J045907.96-693447.3 &   17.3075.17 &    1203584 &  C &    1.120 &   682.594 &  11.94 &   0.03 &  10.87 &   0.03 &  10.37 &   0.03 &   9.84 &   0.02 &   9.91 &   0.01 &   9.79 &   0.02 &   9.38 &   0.02 &   9.59 &   0.07
  SSTISAGEMA J045940.03-693040.1 &   17.3076.22 &    1203579 &  C &    0.760 &   796.813 &  12.41 &   0.02 &  11.42 &   0.03 &  10.92 &   0.02 &  10.12 &   0.03 &  10.01 &   0.02 &   9.69 &   0.02 &   9.28 &   0.03 &   9.20 &   0.05
  SSTISAGEMA J045919.82-692643.1 &   17.3077.26 &    1203575 &  C &    0.125 &   732.601 &  12.93 &   0.02 &  11.97 &   0.02 &  11.62 &   0.03 &  11.20 &   0.02 &  11.35 &   0.02 &  11.18 &   0.03 &  10.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045922.67-692402.4 &   17.3078.11 &    1203571 &  C &    0.308 &   411.523 &  11.92 &   0.03 &  10.72 &   0.03 &  10.09 &   0.03 &   9.57 &   0.02 &   9.65 &   0.02 &   9.65 &   0.03 &   9.06 &   0.02 &   8.73 &   0.03
  SSTISAGEMA J050006.05-695920.6 & 17.3190.1549 &    1203609 &  C &    0.159 &   502.765 &  12.77 &   0.02 &  11.78 &   0.03 &  11.37 &   0.03 &  10.84 &   0.03 &  10.87 &   0.03 &  10.69 &   0.03 &  10.46 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050007.40-695610.9 & 17.3191.1404 &    1203606 &  C &    0.138 &   873.362 &  11.84 &   0.02 &  10.85 &   0.03 &  10.36 &   0.02 &   9.88 &   0.04 &   9.99 &   0.02 &   9.84 &   0.03 &   9.52 &   0.03 &   9.32 &   0.06
  SSTISAGEMA J050008.04-695426.6 & 17.3191.1406 &    1203604 &  C &    0.213 &   128.337 &  12.20 &   0.02 &  11.19 &   0.02 &  10.87 &   0.02 &  10.58 &   0.03 &  10.71 &   0.03 &  10.52 &   0.02 &  10.41 &   0.04 &   9.93 &   0.08
  SSTISAGEMA J050009.79-694734.3 & 17.3193.2035 &    1203597 &  C &    0.318 &  1109.880 &  12.12 &   0.02 &  11.07 &   0.03 &  10.69 &   0.03 &  10.30 &   0.03 &  10.23 &   0.02 &  10.03 &   0.03 &   9.78 &   0.03 &   9.05 &   0.04
  SSTISAGEMA J050021.48-693316.3 &  17.3197.749 &    1203822 &  C &    0.464 &   411.523 &  12.08 &   0.02 &  10.89 &   0.03 &  10.23 &   0.03 &   9.65 &   0.02 &   9.81 &   0.02 &   9.89 &   0.02 &   9.29 &   0.02 &   9.17 &   0.04
  SSTISAGEMA J050033.66-693017.2 &  17.3197.752 &    1203826 &  C &    1.188 &   411.523 &  12.65 &   0.03 &  11.28 &   0.03 &  10.36 &   0.02 &   9.65 &   0.02 &   9.57 &   0.02 &   9.56 &   0.02 &   9.11 &   0.02 &   8.78 &   0.03
  SSTISAGEMA J050034.01-692313.0 &    17.3199.7 &    1203834 &  C &    1.352 &   312.402 &  12.55 &   0.02 &  11.47 &   0.03 &  10.82 &   0.02 &  10.36 &   0.03 &  10.30 &   0.02 &  10.18 &   0.02 &   9.91 &   0.03 &   9.73 &   0.07
  SSTISAGEMA J050025.28-692534.5 &    17.3199.8 &    1203831 &  C &    0.221 &   232.396 &  12.26 &   0.03 &  11.21 &   0.03 &  10.66 &   0.02 &  10.19 &   0.02 &  10.29 &   0.02 &  10.23 &   0.03 &   9.81 &   0.03 &   9.40 &   0.08
  SSTISAGEMA J050054.92-695015.1 & 17.3313.3080 &    1203802 &  C &    0.673 &   431.034 &  12.18 &   0.02 &  10.97 &   0.03 &  10.29 &   0.02 &   9.54 &   0.02 &   9.65 &   0.02 &   9.78 &   0.03 &   9.27 &   0.03 &   8.91 &   0.04
  SSTISAGEMA J050042.52-692828.2 &   17.3319.71 &    1203828 &  C &    0.149 &   966.184 &  12.10 &   0.02 &  11.16 &   0.03 &  10.74 &   0.03 &  10.33 &   0.02 &  10.36 &   0.02 &  10.11 &   0.03 &   9.86 &   0.03 &   9.08 &   0.04
  SSTISAGEMA J045351.72-690722.5 &    18.2114.3 &    1202041 &  C &    0.191 &   109.421 &  12.92 &   0.03 &  11.95 &   0.02 &  11.46 &   0.02 &  11.05 &   0.02 &  11.13 &   0.02 &  11.07 &   0.03 &  10.77 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J045433.92-691710.2 &   18.2233.47 &    1202350 &  C &    0.559 &   187.582 &  13.24 &   0.05 &  12.20 &   0.05 &  11.72 &   0.04 &  11.17 &   0.04 &  11.01 &   0.03 &  10.79 &   0.03 &  10.51 &   0.02 &   9.59 &   0.07
  SSTISAGEMA J045413.22-690839.5 &   18.2235.19 &    1202040 &  C &    1.531 &   236.407 &  12.50 &   0.03 &  11.47 &   0.03 &  11.06 &   0.02 &  10.70 &   0.02 &  10.74 &   0.02 &  10.70 &   0.03 &  10.35 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045428.05-685107.1 &   18.2239.13 &    1202323 &  C &    0.315 &  1287.000 &  12.72 &   0.03 &  11.53 &   0.02 &  10.90 &   0.02 &  10.21 &   0.02 &  10.34 &   0.03 &  10.33 &   0.03 &   9.85 &   0.03 &   9.72 &   0.06
  SSTISAGEMA J045359.64-685154.5 &   18.2239.15 &    1202057 &  C &    0.683 &   242.718 &  12.40 &   0.02 &  11.40 &   0.03 &  10.96 &   0.03 &  10.56 &   0.03 &  10.65 &   0.03 &  10.54 &   0.03 &  10.27 &   0.03 &   9.68 &   0.06
  SSTISAGEMA J045501.01-690632.9 &   18.2356.10 &    1202339 &  C &    0.232 &   372.162 &  11.94 &   0.02 &  10.81 &   0.03 &  10.26 &   0.02 &   9.70 &   0.02 &   9.81 &   0.02 &   9.70 &   0.02 &   9.24 &   0.02 &   8.88 &   0.03
  SSTISAGEMA J045459.64-683930.7 &   18.2363.37 &    1202311 &  C &    0.513 &   187.617 &  12.73 &   0.02 &  11.76 &   0.03 &  11.46 &   0.02 &  11.30 &   0.03 &  11.33 &   0.02 &  11.17 &   0.03 &  11.04 &   0.03 &  10.51 &   0.10
  SSTISAGEMA J045437.86-683636.6 &   18.2364.12 &    1202308 &  C &    0.436 &  1040.580 &  12.45 &   0.03 &  11.29 &   0.03 &  10.80 &   0.03 &  10.25 &   0.03 &  10.34 &   0.02 &  10.23 &   0.03 &   9.83 &   0.03 &   9.25 &   0.04
  SSTISAGEMA J045512.85-683542.4 &   18.2364.19 &    1202307 &  C &    0.305 &   661.376 &  12.47 &   0.02 &  11.36 &   0.02 &  10.74 &   0.02 &   9.96 &   0.02 &  10.12 &   0.02 &  10.04 &   0.03 &   9.27 &   0.03 &   8.93 &   0.03
  SSTISAGEMA J045557.26-691647.8 &   18.2475.16 &    1202599 &  C &    0.161 &   167.813 &  12.11 &   0.03 &  11.14 &   0.03 &  10.61 &   0.03 &  10.14 &   0.04 &  10.26 &   0.03 &  10.22 &   0.04 &   9.85 &   0.02 &   9.74 &   0.06
  SSTISAGEMA J045532.91-684511.4 &   18.2483.10 &    1202632 &  C &    0.257 &  1040.580 &  12.33 &   0.02 &  11.38 &   0.03 &  10.98 &   0.03 &  10.52 &   0.02 &  10.57 &   0.02 &  10.35 &   0.03 &  10.14 &   0.03 &  10.09 &   0.08
  SSTISAGEMA J045543.77-683829.2 &   18.2484.30 &    1202639 &  C &    0.159 &   113.843 &  12.60 &   0.03 &  11.59 &   0.03 &  11.19 &   0.03 &  10.87 &   0.03 &  10.91 &   0.02 &  10.79 &   0.03 &  10.69 &   0.03 &  10.18 &   0.09
  SSTISAGEMA J045611.26-691659.7 &   18.2596.14 &    1202599 &  C &    0.396 &  1584.790 &  12.04 &   0.02 &  10.95 &   0.03 &  10.41 &   0.02 &   9.94 &   0.02 &  10.07 &   0.02 &  10.00 &   0.03 &   9.47 &   0.02 &   9.15 &   0.04
  SSTISAGEMA J045630.02-691022.6 &   18.2597.16 &    1202605 &  C &    0.302 &   143.184 &  12.04 &   0.02 &  11.07 &   0.03 &  10.65 &   0.02 &  10.28 &   0.02 &  10.36 &   0.02 &  10.15 &   0.03 &   9.99 &   0.03 &   9.93 &   0.07
  SSTISAGEMA J045646.80-691145.4 &   18.2597.22 &    1202927 &  C &    0.663 &   377.358 &  12.00 &   0.02 &  10.80 &   0.02 &  10.12 &   0.02 &   9.49 &   0.03 &   9.70 &   0.02 &   9.85 &   0.02 &   9.18 &   0.03 &   9.05 &   0.04
  SSTISAGEMA J045628.68-690934.0 &   18.2598.14 &    1202606 &  C &    0.402 &   933.707 &  12.17 &   0.03 &  10.93 &   0.03 &  10.24 &   0.03 &   9.64 &   0.03 &   9.73 &   0.02 &   9.76 &   0.02 &   9.18 &   0.02 &   8.86 &   0.03
  SSTISAGEMA J045614.48-685910.4 &   18.2600.20 &    1202616 &  C &    0.424 &   209.161 &  11.98 &   0.03 &  10.80 &   0.03 &  10.18 &   0.03 &   9.56 &   0.02 &   9.72 &   0.01 &   9.83 &   0.02 &   9.22 &   0.02 &   9.13 &   0.04
  SSTISAGEMA J045632.51-685136.1 &   18.2602.16 &    1202625 &  C &    0.165 &  1126.130 &  12.27 &   0.03 &  11.19 &   0.03 &  10.65 &   0.03 &  10.10 &   0.02 &  10.19 &   0.02 &  10.03 &   0.02 &   9.49 &   0.02 &   9.24 &   0.05
  SSTISAGEMA J045642.33-684556.2 &   18.2603.27 &    1202631 &  C &    0.328 &  1420.450 &  12.49 &   0.03 &  11.41 &   0.03 &  10.89 &   0.03 &  10.33 &   0.02 &  10.47 &   0.02 &  10.35 &   0.02 &   9.92 &   0.02 &   9.35 &   0.05
  SSTISAGEMA J045626.28-684407.0 &   18.2604.14 &    1202633 &  C &    0.310 &  1082.250 &  12.64 &   0.02 &  11.61 &   0.03 &  11.20 &   0.02 &  10.73 &   0.02 &  10.79 &   0.02 &  10.62 &   0.02 &  10.27 &   0.03 &  10.04 &   0.09
  SSTISAGEMA J045642.91-684007.4 &   18.2605.20 &    1202637 &  C &    0.302 &   424.268 &  12.01 &   0.02 &  10.80 &   0.03 &  10.09 &   0.03 &   9.47 &   0.03 &   9.57 &   0.02 &   9.64 &   0.04 &   9.12 &   0.02 &   8.98 &   0.04
  SSTISAGEMA J045614.44-684005.8 &    18.2605.9 &    1202637 &  C &    0.445 &  1584.790 &  11.84 &   0.02 &  10.83 &   0.03 &  10.39 &   0.03 &   9.85 &   0.03 &   9.87 &   0.02 &   9.61 &   0.02 &   9.25 &   0.03 &   8.54 &   0.03
  SSTISAGEMA J045725.03-691148.3 &   18.2718.18 &    1202928 &  C &    0.202 &   283.126 &  12.15 &   0.03 &  11.05 &   0.03 &  10.53 &   0.03 &   9.96 &   0.02 &  10.03 &   0.02 &   9.94 &   0.03 &   9.49 &   0.03 &   9.00 &   0.03
  SSTISAGEMA J045708.37-690649.9 &   18.2719.14 &    1202922 &  C &    0.344 &   160.000 &  12.05 &   0.02 &  10.97 &   0.03 &  10.48 &   0.03 &   9.94 &   0.02 &  10.08 &   0.02 &   9.99 &   0.02 &   9.49 &   0.03 &   9.36 &   0.05
  SSTISAGEMA J045655.82-685750.4 &   18.2721.17 &    1202912 &  C &    0.264 &  1287.000 &  12.04 &   0.02 &  10.98 &   0.03 &  10.46 &   0.02 &   9.91 &   0.03 &   9.96 &   0.02 &   9.73 &   0.03 &   9.33 &   0.03 &   9.54 &   0.07
  SSTISAGEMA J045705.28-685015.0 &   18.2723.33 &    1202903 &  C &    0.257 &   331.345 &  12.54 &   0.02 &  11.58 &   0.03 &  11.15 &   0.03 &  10.69 &   0.02 &  10.73 &   0.02 &  10.54 &   0.02 &  10.31 &   0.02 &  10.58 &   0.14
  SSTISAGEMA J045704.52-685231.5 &   18.2723.36 &    1202906 &  C &    0.127 &    41.183 &  12.70 &   0.02 &  11.75 &   0.03 &  11.41 &   0.02 &  11.30 &   0.02 &  11.44 &   0.02 &  11.30 &   0.03 &  11.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045704.58-685244.2 &   18.2723.52 &    1202906 &  C &    1.059 &   256.476 &  12.44 &   0.02 &  11.44 &   0.02 &  11.02 &   0.02 &  10.77 &   0.02 &  10.88 &   0.02 &  10.70 &   0.02 &  10.59 &   0.03 &  10.17 &   0.07
  SSTISAGEMA J045724.55-684843.4 &   18.2724.19 &    1202901 &  C &    0.399 &   132.066 &  12.51 &   0.03 &  11.46 &   0.03 &  10.98 &   0.02 &  10.64 &   0.03 &  10.67 &   0.02 &  10.52 &   0.02 &  10.39 &   0.02 &   9.47 &   0.05
  SSTISAGEMA J045654.14-683935.7 &   18.2726.28 &    1202891 &  C &    0.409 &    85.874 &  12.81 &   0.03 &  11.83 &   0.03 &  11.36 &   0.03 &  10.83 &   0.02 &  10.85 &   0.03 &  10.67 &   0.03 &  10.50 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045810.08-691605.8 &    18.2838.8 &    1203196 &  C &    0.667 &  1420.450 &  11.95 &   0.02 &  10.84 &   0.03 &  10.32 &   0.03 &   9.70 &   0.03 &   9.79 &   0.02 &   9.65 &   0.02 &   9.23 &   0.02 &   8.94 &   0.04
  SSTISAGEMA J045804.30-690606.2 &   18.2840.12 &    1203207 &  C &    0.186 &   868.810 &  12.33 &   0.03 &  11.29 &   0.03 &  10.85 &   0.03 &  10.46 &   0.02 &  10.63 &   0.03 &  10.37 &   0.03 &  10.19 &   0.03 &   9.68 &   0.08
  SSTISAGEMA J045800.01-690250.4 &   18.2841.20 &    1203211 &  C &    0.375 &   135.814 &  12.39 &   0.03 &  11.35 &   0.03 &  10.92 &   0.02 &  10.50 &   0.02 &  10.56 &   0.03 &  10.43 &   0.03 &  10.26 &   0.03 &   9.97 &   0.07
  SSTISAGEMA J045805.18-690103.7 &   18.2842.13 &    1203213 &  C &    0.554 &   421.763 &  11.56 &   0.02 &  10.49 &   0.02 &   9.95 &   0.02 &   9.62 &   0.02 &   9.78 &   0.02 &   9.68 &   0.02 &   9.26 &   0.03 &   9.04 &   0.04
  SSTISAGEMA J045812.28-685759.3 &   18.2842.19 &    1203217 &  C &    0.598 &   468.165 &  11.98 &   0.02 &  10.73 &   0.02 &  10.02 &   0.03 &   9.34 &   0.03 &   9.30 &   0.02 &   9.24 &   0.03 &   8.81 &   0.02 &   8.48 &   0.03
  SSTISAGEMA J045737.66-685930.2 & 18.2842.2879 &    1202914 &  C &    0.206 &   132.714 &  12.46 &   0.03 &  11.40 &   0.03 &  10.94 &   0.03 &  10.40 &   0.03 &  10.48 &   0.02 &  10.30 &   0.03 &  10.03 &   0.02 &   9.68 &   0.07
  SSTISAGEMA J045820.21-690043.5 &   18.2842.38 &    1203214 &  C &    1.306 &   424.268 &  12.35 &   0.02 &  11.06 &   0.02 &  10.23 &   0.02 &   9.45 &   0.04 &   9.38 &   0.02 &   9.24 &   0.03 &   8.83 &   0.02 &   8.60 &   0.03
  SSTISAGEMA J045738.10-685214.9 & 18.2844.2908 &    1202905 &  C &    0.145 &   502.765 &  12.74 &   0.02 &  11.85 &   0.03 &  11.44 &   0.02 &  11.03 &   0.03 &  11.19 &   0.02 &  11.08 &   0.03 &  10.66 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045816.65-684032.1 &   18.2847.12 &    1203239 &  C &    0.309 &   154.560 &  12.17 &   0.02 &  11.12 &   0.03 &  10.67 &   0.03 &  10.03 &   0.02 &  10.19 &   0.02 &  10.10 &   0.02 &   9.74 &   0.02 &   9.37 &   0.05
  SSTISAGEMA J045816.65-683446.1 &   18.2848.11 &    1203246 &  C &    0.125 &   966.184 &  12.58 &   0.04 &  11.66 &   0.04 &  11.24 &   0.03 &  10.85 &   0.02 &  10.91 &   0.02 &  10.76 &   0.02 &  10.59 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045819.77-683717.7 &   18.2848.13 &    1203242 &  C &    0.626 &   933.707 &  11.91 &   0.02 &  10.83 &   0.02 &  10.21 &   0.02 &   9.57 &   0.02 &   9.77 &   0.02 &   9.89 &   0.02 &   9.23 &   0.02 &   9.13 &   0.04
  SSTISAGEMA J045837.62-691628.3 &   18.2959.12 &    1203196 &  C &    0.356 &  1082.250 &  12.03 &   0.03 &  10.68 &   0.03 &   9.89 &   0.02 &   9.06 &   0.03 &   9.08 &   0.02 &   9.03 &   0.03 &   8.55 &   0.02 &   8.21 &   0.02
  SSTISAGEMA J045826.02-691350.5 &   18.2959.14 &    1203199 &  C &    0.213 &   645.578 &  12.42 &   0.02 &  11.25 &   0.02 &  10.67 &   0.02 &   9.96 &   0.02 &  10.16 &   0.02 &  10.17 &   0.02 &   9.57 &   0.03 &   9.16 &   0.04
  SSTISAGEMA J045850.28-691537.9 &    18.2959.9 &    1203197 &  C &    0.257 &   372.162 &  12.69 &   0.02 &  11.51 &   0.02 &  10.83 &   0.02 &  10.19 &   0.02 &  10.33 &   0.03 &  10.25 &   0.04 &   9.78 &   0.03 &   9.37 &   0.05
  SSTISAGEMA J045824.42-691335.3 &   18.2960.24 &    1203199 &  C &    0.343 &   424.268 &  11.75 &   0.02 &  10.56 &   0.03 &   9.89 &   0.02 &   9.34 &   0.04 &   9.40 &   0.02 &   9.38 &   0.02 &   8.83 &   0.02 &   8.66 &   0.03
  SSTISAGEMA J045835.89-691257.0 &   18.2960.28 &    1203200 &  C &    0.425 &   212.450 &  12.82 &   0.02 &  11.77 &   0.02 &  11.33 &   0.02 &  10.97 &   0.04 &  10.99 &   0.02 &  10.91 &   0.03 &  10.65 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045854.11-685708.1 &   18.2964.10 &    1203218 &  C &    0.233 &   142.430 &  12.32 &   0.02 &  11.24 &   0.02 &  10.74 &   0.02 &  10.23 &   0.02 &  10.38 &   0.02 &  10.32 &   0.03 &   9.93 &   0.03 &   9.55 &   0.05
  SSTISAGEMA J045849.76-685720.8 &   18.2964.15 &    1203218 &  C &    0.651 &   174.368 &  12.67 &   0.02 &  11.69 &   0.03 &  11.18 &   0.02 &  10.73 &   0.03 &  10.76 &   0.03 &  10.59 &   0.03 &  10.35 &   0.03 &   9.96 &   0.06
  SSTISAGEMA J045849.23-685512.3 & 18.2964.1564 &    1203221 &  C &    0.613 &  1126.130 &  12.00 &   0.02 &  10.92 &   0.03 &  10.38 &   0.03 &   9.82 &   0.02 &   9.79 &   0.02 &   9.58 &   0.03 &   9.16 &   0.03 &   8.64 &   0.02
  SSTISAGEMA J045838.64-685351.9 & 18.2964.1567 &    1203222 &  C &    0.246 &   140.964 &  12.30 &   0.02 &  11.28 &   0.03 &  10.85 &   0.02 &  10.48 &   0.03 &  10.54 &   0.02 &  10.35 &   0.03 &  10.20 &   0.02 &   9.52 &   0.05
  SSTISAGEMA J045849.27-683905.4 &   18.2968.21 &    1203240 &  C &    1.453 &   339.674 &  12.69 &   0.03 &  11.48 &   0.03 &  10.61 &   0.02 &   9.84 &   0.02 &   9.77 &   0.02 &   9.73 &   0.02 &   9.36 &   0.02 &   9.13 &   0.06
  SSTISAGEMA J045821.22-683540.0 &   18.2969.14 &    1203245 &  C &    0.817 &   269.107 &  12.65 &   0.02 &  11.59 &   0.02 &  11.01 &   0.02 &  10.50 &   0.03 &  10.63 &   0.02 &  10.62 &   0.02 &  10.10 &   0.02 &   9.89 &   0.10
  SSTISAGEMA J045935.22-691505.4 &   18.3080.17 &    1203561 &  C &    0.343 &   388.048 &  12.20 &   0.02 &  10.99 &   0.03 &  10.34 &   0.02 &   9.71 &   0.02 &   9.92 &   0.02 &  10.01 &   0.03 &   9.37 &   0.03 &   9.16 &   0.04
  SSTISAGEMA J045914.52-691212.6 &   18.3081.12 &    1203558 &  C &    0.931 &   553.710 &  11.66 &   0.02 &  10.38 &   0.03 &   9.64 &   0.02 &   8.65 &   0.04 &   8.84 &   0.03 &   8.76 &   0.02 &   8.28 &   0.02 &   7.86 &   0.02
  SSTISAGEMA J050224.01-683911.2 &   19.3573.10 &    1204176 &  C &    0.405 &   228.467 &  11.89 &   0.02 &  10.74 &   0.03 &   9.97 &   0.02 &   9.32 &   0.03 &   9.37 &   0.02 &   9.35 &   0.03 &   8.89 &   0.02 &   8.24 &   0.03
  SSTISAGEMA J050239.78-683542.7 &   19.3574.17 &    1204172 &  C &    0.567 &   143.926 &  12.34 &   0.02 &  11.34 &   0.03 &  10.93 &   0.02 &  10.40 &   0.02 &  10.50 &   0.03 &  10.41 &   0.03 &  10.07 &   0.03 &   9.79 &   0.06
  SSTISAGEMA J050221.49-683548.0 &   19.3574.19 &    1204172 &  C &    0.307 &   219.684 &  11.91 &   0.03 &  10.76 &   0.03 &  10.06 &   0.03 &   9.51 &   0.04 &   9.67 &   0.03 &   9.75 &   0.03 &   9.21 &   0.03 &   8.89 &   0.03
  SSTISAGEMA J050235.07-683203.7 &    19.3575.7 &    1204168 &  C &    0.318 &   160.953 &  12.00 &   0.02 &  11.00 &   0.03 &  10.59 &   0.03 &  10.15 &   0.02 &  10.22 &   0.02 &  10.11 &   0.02 &   9.86 &   0.02 &   9.56 &   0.06
  SSTISAGEMA J050222.54-682817.9 &   19.3576.24 &    1204164 &  C &    0.620 &   674.309 &  13.25 &   0.03 &  12.17 &   0.03 &  11.57 &   0.03 &  10.80 &   0.02 &  10.90 &   0.02 &  10.64 &   0.02 &  10.04 &   0.03 &   9.38 &   0.04
  SSTISAGEMA J050229.78-682006.8 &  19.3578.419 &    1204154 &  C &    0.194 &   335.458 &  11.41 &   0.02 &  10.41 &   0.03 &   9.91 &   0.03 &   9.49 &   0.04 &   9.56 &   0.02 &   9.40 &   0.02 &   9.09 &   0.03 &   8.71 &   0.03
  SSTISAGEMA J050327.09-683834.5 &   19.3694.15 &    1204576 &  C &    0.391 &  1040.580 &  12.10 &   0.02 &  11.09 &   0.03 &  10.67 &   0.03 &  10.19 &   0.02 &  10.30 &   0.02 &  10.17 &   0.03 &   9.83 &   0.03 &   9.31 &   0.04
  SSTISAGEMA J050304.23-683611.7 &   19.3695.18 &    1204579 &  C &    0.141 &   933.707 &  12.36 &   0.03 &  11.40 &   0.03 &  11.05 &   0.03 &  10.67 &   0.02 &  10.79 &   0.03 &  10.67 &   0.03 &  10.34 &   0.03 &   9.68 &   0.05
  SSTISAGEMA J050258.35-683246.7 &   19.3696.15 &    1204583 &  C &    2.185 &   308.833 &  12.20 &   0.03 &  11.20 &   0.03 &  10.54 &   0.02 &   9.88 &   0.03 &   9.51 &   0.02 &   9.21 &   0.02 &   9.05 &   0.02 &   8.84 &   0.03
  SSTISAGEMA J050323.26-683053.1 &   19.3696.29 &    1204585 &  C &    0.330 &   732.601 &  12.36 &   0.02 &  11.37 &   0.03 &  11.04 &   0.02 &  10.73 &   0.02 &  10.85 &   0.02 &  10.68 &   0.02 &  10.58 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050312.79-682902.7 &   19.3697.26 &    1204587 &  C &    0.146 &   122.011 &  12.64 &   0.02 &  11.61 &   0.03 &  11.03 &   0.02 &  10.46 &   0.02 &  10.52 &   0.02 &  10.44 &   0.02 &   9.95 &   0.02 &   9.65 &   0.07
  SSTISAGEMA J050321.61-682235.9 &    19.3698.9 &    1204594 &  C &    1.649 &   310.463 &  12.87 &   0.03 &  11.65 &   0.03 &  10.79 &   0.02 &  10.03 &   0.02 &  10.13 &   0.02 &  10.16 &   0.03 &   9.75 &   0.03 &   9.31 &   0.05
  SSTISAGEMA J050348.53-683909.8 &    19.3815.6 &    1204576 &  C &    0.533 &   966.184 &  12.30 &   0.03 &  11.31 &   0.03 &  10.77 &   0.03 &  10.19 &   0.03 &  10.06 &   0.02 &   9.72 &   0.03 &   9.11 &   0.03 &   8.78 &   0.03
  SSTISAGEMA J050400.10-683812.5 &    19.3815.7 &    1204857 &  C &    0.342 &  1499.250 &  12.29 &   0.02 &  11.18 &   0.03 &  10.58 &   0.02 &  10.03 &   0.03 &  10.18 &   0.02 &  10.15 &   0.03 &   9.64 &   0.03 &   9.41 &   0.05
  SSTISAGEMA J050342.91-683650.3 &    19.3816.9 &    1204578 &  C &    0.625 &   149.454 &  11.99 &   0.02 &  10.95 &   0.03 &  10.56 &   0.02 &  10.24 &   0.02 &  10.33 &   0.02 &  10.21 &   0.03 &  10.08 &   0.03 &   9.86 &   0.06
  SSTISAGEMA J050336.92-683338.5 &   19.3817.12 &    1204582 &  C &    0.678 &   502.765 &  11.37 &   0.02 &  10.24 &   0.02 &   9.65 &   0.03 &   8.97 &   0.03 &   9.08 &   0.02 &   8.93 &   0.02 &   8.44 &   0.02 &   7.88 &   0.02
  SSTISAGEMA J050416.65-682946.3 &   19.3817.20 &    1204847 &  C &    0.199 &   821.018 &  12.49 &   0.02 &  11.50 &   0.03 &  11.16 &   0.03 &  10.81 &   0.03 &  11.00 &   0.03 &  10.81 &   0.03 &  10.56 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050345.67-682752.2 &   19.3818.16 &    1204588 &  C &    0.108 &   796.813 &  12.77 &   0.03 &  11.79 &   0.03 &  11.32 &   0.03 &  10.89 &   0.03 &  10.93 &   0.02 &  10.76 &   0.03 &  10.58 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050356.85-682907.8 &    19.3818.7 &    1204847 &  C &    0.156 &   966.184 &  11.96 &   0.02 &  10.94 &   0.03 &  10.39 &   0.03 &   9.80 &   0.03 &   9.88 &   0.02 &   9.72 &   0.03 &   9.35 &   0.03 &   8.93 &   0.04
  SSTISAGEMA J050402.51-682327.8 &   19.3819.17 &    1204841 &  C &    0.459 &   694.927 &  12.96 &   0.03 &  12.03 &   0.03 &  11.60 &   0.03 &  11.21 &   0.02 &  11.34 &   0.03 &  11.16 &   0.03 &  10.81 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050335.72-681755.9 &   19.3820.12 &    1204599 &  C &    0.247 &   188.537 &  11.77 &   0.02 &  10.67 &   0.03 &  10.18 &   0.02 &   9.56 &   0.02 &   9.65 &   0.02 &   9.54 &   0.02 &   9.15 &   0.03 &   8.78 &   0.03
  SSTISAGEMA J050413.45-681416.7 &   19.3821.14 &    1204830 &  C &    0.289 &  1002.000 &  12.52 &   0.03 &  11.51 &   0.03 &  10.88 &   0.02 &  10.42 &   0.03 &  10.46 &   0.03 &  10.34 &   0.03 &  10.01 &   0.03 &   9.95 &   0.08
  SSTISAGEMA J050356.46-681309.5 &   19.3822.19 &    1204829 &  C &    0.206 &  1226.990 &  12.49 &   0.03 &  11.48 &   0.02 &  10.99 &   0.02 &  10.43 &   0.03 &  10.50 &   0.03 &  10.35 &   0.03 &  10.01 &   0.03 &   9.76 &   0.05
  SSTISAGEMA J050427.56-683548.8 &   19.3937.16 &    1204854 &  C &    0.333 &   274.574 &  12.59 &   0.02 &  11.49 &   0.03 &  10.89 &   0.03 &  10.22 &   0.02 &  10.39 &   0.02 &  10.39 &   0.02 &   9.78 &   0.03 &   9.48 &   0.04
  SSTISAGEMA J050500.05-683538.2 &   19.3937.20 &    1204854 &  C &    0.431 &   773.994 &  12.85 &   0.03 &  11.95 &   0.03 &  11.54 &   0.03 &  10.99 &   0.02 &  11.08 &   0.02 &  10.98 &   0.02 &  10.65 &   0.02 &   9.92 &   0.08
  SSTISAGEMA J050428.32-682750.0 &   19.3939.19 &    1204845 &  C &    1.301 &   713.267 &  12.43 &   0.03 &  11.44 &   0.03 &  10.99 &   0.03 &  10.43 &   0.03 &  10.36 &   0.03 &  10.08 &   0.03 &   9.69 &   0.03 &   9.30 &   0.04
  SSTISAGEMA J050435.14-682648.6 &   19.3939.21 &    1204844 &  C &    0.969 &   388.048 &  12.68 &   0.02 &  11.35 &   0.03 &  10.67 &   0.03 &   9.84 &   0.02 &   9.90 &   0.02 &   9.99 &   0.02 &   9.52 &   0.03 &   9.16 &   0.04
  SSTISAGEMA J050432.29-682230.4 &   19.3940.24 &    1204840 &  C &    0.468 &  1228.500 &  12.39 &   0.02 &  11.13 &   0.03 &  10.49 &   0.02 &   9.89 &   0.02 &  10.05 &   0.02 &  10.13 &   0.02 &   9.50 &   0.03 &   9.31 &   0.04
  SSTISAGEMA J050531.31-683419.5 &   19.4058.11 &    1205305 &  C &    0.253 &  1082.250 &  12.05 &   0.02 &  11.06 &   0.02 &  10.69 &   0.03 &  10.20 &   0.04 &  10.14 &   0.02 &   9.88 &   0.03 &   9.63 &   0.03 &   9.22 &   0.05
  SSTISAGEMA J050530.97-683057.1 &   19.4059.17 &    1205309 &  C &    0.384 &   249.439 &  12.05 &   0.02 &  11.09 &   0.03 &  10.59 &   0.03 &  10.07 &   0.02 &  10.18 &   0.02 &   9.99 &   0.03 &   9.57 &   0.03 &   9.16 &   0.04
  SSTISAGEMA J050542.53-683119.6 &   19.4059.28 &    1205308 &  C &    0.192 &  1499.250 &  12.43 &   0.02 &  11.32 &   0.03 &  10.77 &   0.02 &  10.36 &   0.02 &  10.46 &   0.03 &  10.32 &   0.02 &  10.03 &   0.03 &   9.20 &   0.04
  SSTISAGEMA J050531.99-682457.8 &   19.4061.15 &    1205317 &  C &    0.115 &    87.781 &  12.56 &   0.03 &  11.62 &   0.02 &  11.21 &   0.03 &  10.81 &   0.03 &  10.95 &   0.02 &  10.88 &   0.03 &  10.59 &   0.03 &   9.97 &   0.07
  SSTISAGEMA J050541.63-682525.5 &   19.4061.20 &    1205316 &  C &    0.144 &   292.227 &  12.89 &   0.02 &  11.96 &   0.02 &  11.55 &   0.02 &  11.13 &   0.03 &  11.25 &   0.03 &  11.30 &   0.03 &  10.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050524.14-681810.5 &   19.4062.13 &    1205325 &  C &    0.815 &   138.562 &  11.94 &   0.02 &  10.99 &   0.02 &  10.57 &   0.02 &  10.33 &   0.03 &  10.70 &   0.03 &  10.47 &   0.03 &  10.34 &   0.03 &   9.93 &   0.06
  SSTISAGEMA J050545.95-681133.8 &   19.4064.29 &    1205333 &  C &    0.345 &   122.549 &  12.35 &   0.02 &  11.40 &   0.02 &  11.04 &   0.02 &  10.82 &   0.02 &  11.01 &   0.03 &  10.82 &   0.03 &  10.73 &   0.04 &   9.33 &   0.05
  SSTISAGEMA J050530.07-680631.8 &   19.4065.27 &    1205339 &  C &    0.503 &    98.415 &  12.90 &   0.03 &  11.87 &   0.03 &  11.59 &   0.03 &  11.21 &   0.03 &  11.19 &   0.02 &  10.99 &   0.03 &  10.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050546.56-683603.4 & 19.4179.1267 &    1205302 &  C &    0.365 &   873.362 &  12.05 &   0.02 &  11.05 &   0.03 &  10.62 &   0.02 &  10.26 &   0.03 &  10.32 &   0.02 &  10.19 &   0.03 &   9.88 &   0.02 &   9.31 &   0.06
  SSTISAGEMA J050625.94-681934.9 &    19.4183.5 &    1205573 &  C &    0.210 &   140.786 &  11.95 &   0.03 &  11.01 &   0.03 &  10.60 &   0.03 &  10.27 &   0.02 &  10.35 &   0.02 &  10.20 &   0.03 &   9.83 &   0.04 &   9.19 &   0.06
  SSTISAGEMA J050655.21-683738.7 &  19.4300.315 &    1205597 &  C &    0.451 &  1499.250 &  12.02 &   0.03 &  10.83 &   0.03 &  10.11 &   0.03 &   9.43 &   0.03 &   9.38 &   0.02 &   9.24 &   0.03 &   8.78 &   0.02 &   8.64 &   0.03
  SSTISAGEMA J050633.59-682718.8 &  19.4302.339 &    1205583 &  C &    0.302 &   846.740 &  12.33 &   0.03 &  11.33 &   0.03 &  10.91 &   0.03 &  10.37 &   0.03 &  10.53 &   0.02 &  10.38 &   0.02 &   9.79 &   0.03 &   9.42 &   0.06
  SSTISAGEMA J050648.09-682717.6 &  19.4302.351 &    1205583 &  C &    0.813 &   438.020 &  12.03 &   0.02 &  10.79 &   0.02 &  10.05 &   0.02 &   9.42 &   0.03 &   9.41 &   0.02 &   9.39 &   0.03 &   8.94 &   0.03 &   8.71 &   0.03
  SSTISAGEMA J050656.44-682409.0 &  19.4303.339 &    1205579 &  C &    0.184 &   158.153 &  13.25 &   0.03 &  12.22 &   0.03 &  11.73 &   0.03 &  11.23 &   0.03 &  11.30 &   0.03 &  11.21 &   0.03 &  10.84 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050713.59-680249.9 &   19.4308.10 &    1205554 &  C &    0.635 &   438.020 &  11.90 &   0.02 &  10.68 &   0.02 &  10.02 &   0.02 &   9.31 &   0.03 &   9.53 &   0.02 &   9.61 &   0.02 &   8.99 &   0.02 &   8.47 &   0.03
  SSTISAGEMA J050633.96-680015.9 &   19.4309.10 &    1205552 &  C &    0.226 &   753.012 &  12.28 &   0.03 &  11.30 &   0.03 &  10.81 &   0.03 &  10.24 &   0.02 &  10.34 &   0.02 &  10.19 &   0.03 &   9.89 &   0.03 &   9.55 &   0.05
  SSTISAGEMA J050737.32-683800.2 &  19.4420.299 &    1281349 &  C &    0.115 &   577.367 &  12.72 &   0.03 &  11.79 &   0.03 &  11.35 &   0.03 &  10.58 &   0.02 &  10.32 &   0.02 &   9.99 &   0.03 &   9.71 &   0.03 &   9.55 &   0.05
  SSTISAGEMA J050722.73-683348.2 &  19.4421.347 &    1205592 &  C &    1.652 &   367.107 &  11.91 &   0.02 &  10.83 &   0.03 &  10.21 &   0.03 &   9.88 &   0.02 &   9.86 &   0.02 &   9.69 &   0.02 &   9.56 &   0.03 &   8.98 &   0.04
  SSTISAGEMA J050747.54-683032.6 &  19.4422.365 &    1281360 &  C &    0.117 &  1287.000 &  12.94 &   0.02 &  11.98 &   0.02 &  11.61 &   0.02 &  11.29 &   0.03 &  11.37 &   0.02 &  11.26 &   0.03 &  11.01 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050715.83-682731.0 &  19.4423.404 &    1205583 &  C &    1.494 &   277.393 &  12.96 &   0.02 &  11.78 &   0.03 &  10.96 &   0.02 &  10.47 &   0.03 &  10.52 &   0.02 &  10.50 &   0.03 &  10.09 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050757.66-682902.6 &  19.4423.405 &    1281362 &  C &    0.222 &   128.932 &  12.15 &   0.02 &  11.19 &   0.02 &  10.83 &   0.02 &  10.51 &   0.03 &  10.59 &   0.02 &  10.43 &   0.03 &  10.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050733.98-682713.7 &  19.4423.414 &    1281364 &  C &    1.544 &   148.655 &  12.58 &   0.02 &  11.42 &   0.02 &  10.84 &   0.02 &  10.12 &   0.03 &  10.20 &   0.02 &  10.23 &   0.03 &   9.59 &   0.03 &   8.95 &   0.03
  SSTISAGEMA J050753.35-682413.8 &  19.4424.430 &    1281368 &  C &    0.595 &   197.044 &  11.99 &   0.02 &  10.87 &   0.02 &  10.23 &   0.02 &   9.45 &   0.04 &   9.66 &   0.03 &   9.70 &   0.03 &   9.06 &   0.03 &   9.01 &   0.03
  SSTISAGEMA J050836.43-683857.3 &  19.4541.279 &    1281347 &  C &    0.857 &   362.188 &  12.23 &   0.03 &  11.12 &   0.03 &  10.52 &   0.02 &   9.91 &   0.02 &  10.05 &   0.02 &  10.01 &   0.02 &   9.50 &   0.03 &   9.33 &   0.04
  SSTISAGEMA J050835.19-683406.3 &  19.4542.313 &    1281354 &  C &    0.273 &   286.123 &  12.41 &   0.02 &  11.30 &   0.02 &  10.72 &   0.02 &  10.10 &   0.02 &  10.21 &   0.02 &  10.19 &   0.03 &   9.65 &   0.02 &   9.99 &   0.09
  SSTISAGEMA J050807.62-683211.7 &  19.4543.446 &    1281357 &  C &    0.618 &   190.114 &  12.56 &   0.02 &  11.63 &   0.02 &  11.27 &   0.02 &  11.03 &   0.03 &  11.08 &   0.02 &  10.85 &   0.03 &  10.66 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050832.04-682938.5 &  19.4544.387 &    1281361 &  C &    0.170 &   933.707 &  12.60 &   0.03 &  11.59 &   0.03 &  11.21 &   0.03 &  10.60 &   0.02 &  10.70 &   0.02 &  10.56 &   0.03 &  10.30 &   0.03 &   9.90 &   0.06
  SSTISAGEMA J050842.67-681653.4 &   19.4547.17 &    1281626 &  C &    0.207 &   271.813 &  12.38 &   0.02 &  11.30 &   0.02 &  10.76 &   0.03 &  10.20 &   0.03 &  10.31 &   0.03 &  10.27 &   0.03 &   9.78 &   0.03 &   8.66 &   0.03
  SSTISAGEMA J050838.06-681152.8 &   19.4548.20 &    1281383 &  C &    0.572 &   821.018 &  12.64 &   0.03 &  11.62 &   0.02 &  11.15 &   0.02 &  10.65 &   0.03 &  10.81 &   0.02 &  10.78 &   0.03 &  10.42 &   0.03 &   9.73 &   0.07
  SSTISAGEMA J050832.84-680758.6 &   19.4549.22 &    1281388 &  C &    0.586 &   902.527 &  12.36 &   0.02 &  11.37 &   0.02 &  10.90 &   0.02 &  10.00 &   0.02 &   9.84 &   0.02 &   9.54 &   0.02 &   9.15 &   0.03 &   9.10 &   0.04
  SSTISAGEMA J050852.88-683500.0 & 19.4663.3195 &    1281651 &  C &    0.368 &  1420.450 &  11.80 &   0.02 &  10.77 &   0.02 &  10.21 &   0.02 &   9.70 &   0.02 &   9.75 &   0.02 &   9.57 &   0.03 &   9.06 &   0.03 &   8.96 &   0.04
  SSTISAGEMA J050920.31-683330.9 & 19.4664.3197 &    1281648 &  C &    1.525 &   263.922 &  12.71 &   0.03 &  11.73 &   0.02 &  11.17 &   0.02 &  10.57 &   0.02 &  10.46 &   0.02 &  10.30 &   0.03 &  10.21 &   0.03 &   9.63 &   0.06
  SSTISAGEMA J050855.26-682907.5 & 19.4665.2908 &    1281642 &  C &    0.215 &   773.994 &  12.19 &   0.02 &  11.23 &   0.03 &  10.70 &   0.02 &  10.37 &   0.03 &  10.40 &   0.02 &  10.29 &   0.03 &  10.01 &   0.03 &   9.45 &   0.06
  SSTISAGEMA J050925.00-681630.6 & 19.4668.2010 &    1281626 &  C &    0.087 &    92.276 &  12.35 &   0.03 &  11.40 &   0.03 &  11.02 &   0.02 &  10.66 &   0.02 &  10.81 &   0.02 &  10.62 &   0.03 &  10.49 &   0.04 &  10.12 &   0.08
  SSTISAGEMA J050908.61-681635.3 & 19.4668.2019 &    1281626 &  C &    0.403 &  1228.500 &  12.97 &   0.03 &  11.90 &   0.03 &  11.36 &   0.02 &  10.70 &   0.03 &  10.80 &   0.03 &  10.75 &   0.03 &  10.36 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050922.54-680812.8 & 19.4670.1409 &    1281616 &  C &    0.320 &  1040.580 &  12.48 &   0.02 &  11.38 &   0.02 &  10.82 &   0.02 &  10.20 &   0.03 &  10.31 &   0.02 &  10.22 &   0.03 &   9.69 &   0.02 &   9.60 &   0.06
  SSTISAGEMA J050911.96-680326.4 &   19.4671.17 &    1281611 &  C &    0.276 &  1082.250 &  12.11 &   0.03 &  11.13 &   0.03 &  10.69 &   0.02 &  10.26 &   0.02 &  10.38 &   0.02 &  10.21 &   0.03 &   9.87 &   0.03 &   9.51 &   0.06
  SSTISAGEMA J050917.99-680030.2 &   19.4672.18 &    1281608 &  C &    0.420 &  1584.790 &  12.13 &   0.02 &  11.08 &   0.02 &  10.55 &   0.02 &  10.11 &   0.02 &  10.19 &   0.02 &  10.18 &   0.02 &   9.71 &   0.03 &   9.64 &   0.05
  SSTISAGEMA J050955.51-683129.0 & 19.4785.4057 &    1282167 &  C &    0.367 &  1002.000 &  12.15 &   0.02 &  11.19 &   0.03 &  10.74 &   0.03 &  10.29 &   0.02 &  10.23 &   0.02 &  10.02 &   0.02 &   9.74 &   0.03 &   8.89 &   0.04
  SSTISAGEMA J050931.93-683108.4 & 19.4785.4058 &    1281645 &  C &    0.324 &   331.345 &  11.72 &   0.02 &  10.66 &   0.02 &  10.10 &   0.02 &   9.46 &   0.03 &   9.45 &   0.02 &   9.22 &   0.03 &   8.74 &   0.02 &   8.54 &   0.03
  SSTISAGEMA J050944.21-683141.3 & 19.4785.4069 &    1281646 &  C &    0.604 &   630.915 &  13.16 &   0.02 &  12.26 &   0.03 &  11.82 &   0.02 &  11.18 &   0.03 &  11.18 &   0.03 &  10.99 &   0.02 &  10.52 &   0.03 &  10.36 &   0.10
  SSTISAGEMA J050940.85-680943.2 & 19.4790.3117 &    1281618 &  C &    0.296 &   484.731 &  11.55 &   0.02 &  10.36 &   0.03 &   9.63 &   0.02 &   8.88 &   0.03 &   9.06 &   0.02 &   9.03 &   0.03 &   8.41 &   0.02 &   8.21 &   0.03
  SSTISAGEMA J050952.21-680728.4 & 19.4791.2307 &    1281616 &  C &    1.807 &   222.866 &  12.44 &   0.02 &  11.58 &   0.02 &  11.14 &   0.02 &  10.88 &   0.03 &  10.60 &   0.02 &  10.46 &   0.03 &  10.38 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050857.73-683751.8 &    2.4662.10 &    1281655 &  C &    0.119 &   176.180 &  12.45 &   0.03 &  11.48 &   0.02 &  11.05 &   0.02 &  10.60 &   0.03 &  10.65 &   0.03 &  10.53 &   0.03 &  10.20 &   0.03 &  10.10 &   0.08
  SSTISAGEMA J050914.50-682949.1 &    2.4664.12 &    1281643 &  C &    0.157 &   966.184 &  11.72 &   0.02 &  10.67 &   0.02 &  10.19 &   0.02 &   9.82 &   0.02 &   9.92 &   0.02 &   9.74 &   0.03 &   9.69 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051003.77-684630.6 &  2.4781.4591 &    1282145 &  C &    0.129 &   561.798 &  12.75 &   0.03 &  11.80 &   0.03 &  11.36 &   0.02 &  10.85 &   0.02 &  10.92 &   0.02 &  10.77 &   0.03 &  10.54 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051006.92-684802.3 &  2.4781.4619 &    1282142 &  C &    0.626 &   247.770 &  12.34 &   0.02 &  11.32 &   0.03 &  10.96 &   0.03 &  10.70 &   0.02 &  10.88 &   0.02 &  10.68 &   0.02 &  10.56 &   0.03 &  10.07 &   0.09
  SSTISAGEMA J050953.22-684347.9 &  2.4782.2067 &    1282149 &  C &    0.389 &   224.568 &  12.48 &   0.02 &  11.54 &   0.02 &  11.18 &   0.02 &  10.97 &   0.03 &  11.02 &   0.03 &  10.85 &   0.03 &  10.63 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050930.51-684225.4 &  2.4782.2075 &    1281662 &  C &    0.556 &  1081.080 &  12.18 &   0.02 &  11.09 &   0.03 &  10.50 &   0.02 &   9.89 &   0.03 &  10.03 &   0.02 &   9.94 &   0.03 &   9.34 &   0.03 &   9.05 &   0.04
  SSTISAGEMA J050934.45-684351.3 &  2.4782.2079 &    1281664 &  C &    0.273 &   176.491 &  13.11 &   0.04 &  12.20 &   0.04 &  11.75 &   0.03 &  11.25 &   0.03 &  11.30 &   0.02 &  11.17 &   0.03 &  10.79 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050938.55-683807.9 &     2.4783.7 &    1281655 &  C &    0.134 &  1039.500 &  11.57 &   0.03 &  10.57 &   0.03 &  10.05 &   0.02 &   9.44 &   0.03 &   9.30 &   0.02 &   8.98 &   0.03 &   8.67 &   0.02 &   8.10 &   0.02
  SSTISAGEMA J050952.83-683505.4 &    2.4784.29 &    1282163 &  C &    0.284 &   184.877 &  13.16 &   0.03 &  12.14 &   0.03 &  11.69 &   0.03 &  11.18 &   0.02 &  11.25 &   0.02 &  11.18 &   0.03 &  10.85 &   0.03 &  10.80 &   0.15
  SSTISAGEMA J051012.74-682415.7 &    2.4787.21 &    1282177 &  C &    0.229 &   589.275 &  12.95 &   0.02 &  11.84 &   0.03 &  11.24 &   0.02 &  10.38 &   0.02 &  10.47 &   0.02 &  10.33 &   0.03 &   9.71 &   0.03 &   9.27 &   0.04
  SSTISAGEMA J051008.98-682132.0 &    2.4788.13 &    1282180 &  C &    1.022 &   385.505 &  12.05 &   0.03 &  11.02 &   0.03 &  10.41 &   0.02 &   9.85 &   0.02 &  10.00 &   0.02 &  10.03 &   0.02 &   9.49 &   0.03 &   9.33 &   0.04
  SSTISAGEMA J051039.75-684657.6 &  2.4902.4622 &    1282144 &  C &    1.286 &  1584.790 &  12.26 &   0.02 &  11.24 &   0.03 &  10.78 &   0.02 &  10.35 &   0.02 &  10.47 &   0.02 &  10.33 &   0.02 &  10.09 &   0.03 &   9.69 &   0.07
  SSTISAGEMA J051026.72-684120.5 &    2.4904.16 &    1282154 &  C &    0.328 &   153.586 &  12.33 &   0.02 &  11.32 &   0.03 &  10.73 &   0.02 &  10.24 &   0.02 &  10.34 &   0.02 &  10.26 &   0.03 &   9.87 &   0.03 &   9.87 &   0.08
  SSTISAGEMA J051050.08-683004.0 &    2.4906.16 &    1282169 &  C &    0.613 &   459.982 &  11.21 &   0.02 &  10.15 &   0.03 &   9.60 &   0.02 &   9.10 &   0.03 &   9.23 &   0.02 &   9.09 &   0.03 &   8.67 &   0.03 &   8.37 &   0.03
  SSTISAGEMA J051032.25-683253.6 &    2.4906.23 &    1282166 &  C &    0.200 &  1497.010 &  12.79 &   0.03 &  11.78 &   0.03 &  11.31 &   0.03 &  10.85 &   0.04 &  11.00 &   0.03 &  10.94 &   0.03 &  10.67 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051020.57-682336.6 &    2.4908.21 &    1282178 &  C &    0.182 &   752.445 &  12.40 &   0.02 &  11.41 &   0.03 &  10.87 &   0.03 &  10.31 &   0.02 &  10.40 &   0.02 &  10.34 &   0.03 &   9.90 &   0.03 &   9.59 &   0.05
  SSTISAGEMA J051029.93-681744.8 &    2.4909.14 &    1282184 &  C &    1.785 &   198.373 &  11.93 &   0.02 &  10.84 &   0.03 &  10.17 &   0.02 &   9.49 &   0.03 &   9.66 &   0.02 &   9.70 &   0.03 &   9.17 &   0.03 &   8.89 &   0.03
  SSTISAGEMA J051046.73-681717.4 &    2.4910.29 &    1282185 &  C &    0.924 &   371.885 &  12.21 &   0.02 &  11.11 &   0.03 &  10.39 &   0.02 &  10.12 &   0.02 &  10.03 &   0.03 &   9.88 &   0.02 &   9.37 &   0.03 &   9.33 &   0.05
  SSTISAGEMA J051040.82-681236.2 &    2.4911.21 &    1282189 &  C &    0.286 &  1039.500 &  12.10 &   0.03 &  11.18 &   0.03 &  10.73 &   0.02 &  10.31 &   0.02 &  10.36 &   0.02 &  10.15 &   0.03 &   9.96 &   0.03 &   9.44 &   0.04
  SSTISAGEMA J051129.05-684136.3 &    2.5025.14 &    1282449 &  C &    0.168 &  1226.990 &  12.77 &   0.02 &  11.79 &   0.03 &  11.40 &   0.02 &  10.81 &   0.02 &  10.90 &   0.02 &  10.83 &   0.02 &  10.60 &   0.03 &  10.23 &   0.09
  SSTISAGEMA J051119.30-683919.3 &    2.5025.19 &    1282446 &  C &    0.904 &   405.186 &  12.24 &   0.02 &  11.03 &   0.03 &  10.23 &   0.02 &  10.10 &   0.05 &   9.63 &   0.02 &   9.72 &   0.02 &   9.15 &   0.03 &   8.76 &   0.03
  SSTISAGEMA J051108.73-683352.4 &    2.5026.12 &    1282438 &  C &    0.222 &   178.891 &  11.80 &   0.02 &  10.83 &   0.03 &  10.35 &   0.02 &   9.84 &   0.02 &   9.88 &   0.02 &   9.77 &   0.03 &   9.35 &   0.03 &   9.35 &   0.04
  SSTISAGEMA J051103.95-683721.2 &    2.5026.17 &    1282443 &  C &    0.586 &  1109.880 &  12.32 &   0.03 &  11.20 &   0.03 &  10.58 &   0.03 &   9.80 &   0.02 &   9.73 &   0.02 &   9.44 &   0.03 &   8.93 &   0.02 &   7.84 &   0.02
  SSTISAGEMA J051104.71-683104.0 &    2.5027.30 &    1282434 &  C &    1.172 &   436.300 &  12.30 &   0.03 &  11.04 &   0.03 &  10.17 &   0.02 &   9.28 &   0.03 &   9.23 &   0.03 &   9.06 &   0.03 &   8.63 &   0.03 &   8.34 &   0.03
  SSTISAGEMA J051121.72-682720.1 &    2.5028.10 &    1282428 &  C &    0.261 &  1175.090 &  11.47 &   0.02 &  10.41 &   0.02 &   9.84 &   0.02 &   9.28 &   0.04 &   9.40 &   0.02 &   9.27 &   0.03 &   8.80 &   0.02 &   8.22 &   0.03
  SSTISAGEMA J051116.01-682557.8 &    2.5028.11 &    1282427 &  C &    0.152 &   199.840 &  12.22 &   0.03 &  11.26 &   0.03 &  10.89 &   0.02 &  10.67 &   0.03 &  10.83 &   0.03 &  10.66 &   0.04 &  10.56 &   0.04 &  10.13 &   0.09
  SSTISAGEMA J051059.46-682842.5 &  2.5028.2138 &    1282171 &  C &    0.277 &   159.770 &  11.94 &   0.02 &  11.01 &   0.03 &  10.60 &   0.02 &  10.30 &   0.02 &  10.37 &   0.02 &  10.18 &   0.03 &  10.10 &   0.03 &   9.84 &   0.09
  SSTISAGEMA J051140.83-682927.0 &  2.5028.2141 &    1282432 &  C &    0.537 &   773.994 &  12.34 &   0.03 &  11.25 &   0.03 &  10.64 &   0.02 &   9.91 &   0.02 &  10.02 &   0.02 &   9.89 &   0.03 &   9.48 &   0.03 &   9.29 &   0.05
  SSTISAGEMA J051129.77-682502.0 &   2.5029.135 &    1282426 &  C &    1.059 &   308.642 &  12.35 &   0.02 &  11.21 &   0.03 &  10.42 &   0.02 &  10.00 &   0.02 &   9.83 &   0.02 &   9.51 &   0.04 &   9.28 &   0.04 &   9.16 &   0.04
  SSTISAGEMA J051135.02-682202.2 &    2.5029.19 &    1282422 &  C &    0.387 &  1285.350 &  11.50 &   0.02 &  10.52 &   0.03 &  10.06 &   0.02 &   9.68 &   0.03 &   9.81 &   0.02 &   9.67 &   0.03 &   9.31 &   0.03 &   8.88 &   0.04
  SSTISAGEMA J051135.86-681816.3 &     2.5030.6 &    1282417 &  C &    0.428 &   424.088 &  11.94 &   0.02 &  10.81 &   0.02 &  10.15 &   0.02 &   9.48 &   0.04 &   9.69 &   0.02 &   9.75 &   0.02 &   9.06 &   0.04 &   8.93 &   0.04
  SSTISAGEMA J051118.85-681728.2 &    2.5031.23 &    1282416 &  C &    0.925 &   348.068 &  11.87 &   0.02 &  10.83 &   0.03 &  10.25 &   0.03 &   9.72 &   0.02 &   9.95 &   0.02 &  10.03 &   0.03 &   9.40 &   0.03 &   9.13 &   0.05
  SSTISAGEMA J051159.04-684302.0 &  2.5145.2065 &    1282451 &  C &    0.979 &   437.637 &  11.65 &   0.02 &  10.52 &   0.02 &   9.94 &   0.02 &   9.36 &   0.03 &   9.55 &   0.02 &   9.61 &   0.02 &   8.99 &   0.02 &   8.70 &   0.03
  SSTISAGEMA J051148.23-684043.8 &    2.5146.11 &    1282448 &  C &    0.320 &   357.270 &  12.38 &   0.03 &  11.28 &   0.03 &  10.61 &   0.02 &  10.06 &   0.02 &  10.23 &   0.02 &  10.15 &   0.02 &   9.71 &   0.02 &   9.49 &   0.05
  SSTISAGEMA J051226.61-683845.9 &    2.5146.12 &    6837964 &  C &    0.408 &   452.284 &  12.39 &   0.03 &  11.29 &   0.02 &  10.73 &   0.02 &  10.14 &   0.02 &  10.23 &   0.01 &  10.11 &   0.02 &   9.65 &   0.02 &   9.72 &   0.07
  SSTISAGEMA J051154.60-683553.0 &    2.5147.13 &    1282441 &  C &    0.214 &  1420.450 &  12.00 &   0.02 &  11.03 &   0.03 &  10.62 &   0.02 &  10.10 &   0.02 &  10.19 &   0.02 &  10.02 &   0.02 &   9.81 &   0.03 &   9.29 &   0.05
  SSTISAGEMA J051204.80-682808.3 &     2.5149.9 &    1282430 &  C &    0.465 &   358.166 &  11.96 &   0.02 &  10.88 &   0.03 &  10.25 &   0.02 &   9.78 &   0.02 &   9.99 &   0.02 &  10.02 &   0.03 &   9.43 &   0.03 &   9.31 &   0.05
  SSTISAGEMA J051225.40-682356.4 &     2.5150.9 &    6837942 &  C &    0.182 &   251.572 &  12.56 &   0.02 &  11.50 &   0.02 &  10.99 &   0.02 &  10.49 &   0.03 &  10.61 &   0.02 &  10.44 &   0.03 &  10.20 &   0.03 &  10.03 &   0.08
  SSTISAGEMA J051142.74-681042.4 &    2.5153.29 &    1282409 &  C &    0.177 &   186.150 &  13.13 &   0.02 &  12.03 &   0.03 &  11.38 &   0.03 &  10.66 &   0.02 &  10.84 &   0.02 &  10.92 &   0.03 &  10.24 &   0.03 &  10.19 &   0.07
  SSTISAGEMA J051246.69-683912.1 &  2.5267.1363 &    6837965 &  C &    0.248 &   142.980 &  11.88 &   0.02 &  10.85 &   0.02 &  10.36 &   0.02 &   9.78 &   0.02 &   9.80 &   0.01 &   9.54 &   0.02 &   9.13 &   0.02 &   8.34 &   0.03
  SSTISAGEMA J051314.19-684749.9 &  2.5386.4406 &    6837980 &  C &    0.289 &   961.538 &  12.13 &   0.02 &  11.16 &   0.02 &  10.77 &   0.02 &  10.27 &   0.03 &  10.22 &   0.02 &   9.95 &   0.03 &   9.66 &   0.02 &   9.04 &   0.05
  SSTISAGEMA J051311.77-684557.9 &  2.5386.4410 &    6837976 &  C &    0.632 &   391.083 &  12.06 &   0.02 &  10.91 &   0.02 &  10.32 &   0.02 &   9.78 &   0.02 &   9.95 &   0.02 &  10.00 &   0.03 &   9.51 &   0.03 &   9.03 &   0.03
  SSTISAGEMA J051321.88-684433.1 &  2.5387.2119 &    6837974 &  C &    0.761 &   452.284 &  11.60 &   0.02 &  10.48 &   0.02 &   9.85 &   0.02 &   9.25 &   0.03 &   9.44 &   0.02 &   9.50 &   0.02 &   8.90 &   0.02 &   8.62 &   0.03
  SSTISAGEMA J051338.07-684417.7 &  2.5387.2124 &    1283236 &  C &    0.167 &   154.464 &  12.93 &   0.03 &  11.96 &   0.02 &  11.43 &   0.03 &  10.80 &   0.02 &  10.95 &   0.03 &  10.84 &   0.03 &  10.39 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051350.69-683854.1 &    2.5388.14 &    1283228 &  C &    0.572 &   387.747 &  12.03 &   0.02 &  10.90 &   0.02 &  10.30 &   0.02 &   9.62 &   0.02 &   9.81 &   0.02 &   9.81 &   0.02 &   9.27 &   0.03 &   9.09 &   0.04
  SSTISAGEMA J051335.74-683553.0 &    2.5389.16 &    1283224 &  C &    0.341 &   146.156 &  11.99 &   0.02 &  11.01 &   0.02 &  10.56 &   0.02 &  10.30 &   0.02 &  10.34 &   0.02 &  10.19 &   0.02 &   9.96 &   0.02 &   9.54 &   0.05
  SSTISAGEMA J051322.05-683159.4 &    2.5390.12 &    6837953 &  C &    1.593 &   312.207 &  12.70 &   0.03 &  11.56 &   0.03 &  10.82 &   0.02 &  10.15 &   0.02 &  10.14 &   0.02 &  10.05 &   0.02 &   9.88 &   0.03 &   9.28 &   0.04
  SSTISAGEMA J051336.32-683152.2 &    2.5390.15 &    1283219 &  C &    0.196 &   168.833 &  12.04 &   0.03 &  11.03 &   0.03 &  10.48 &   0.03 &  10.02 &   0.02 &  10.11 &   0.02 &  10.04 &   0.02 &   9.71 &   0.02 &   9.14 &   0.04
  SSTISAGEMA J051314.69-683134.9 &    2.5390.18 &    6837953 &  C &    0.540 &   293.427 &  12.20 &   0.02 &  11.18 &   0.02 &  10.72 &   0.02 &  10.27 &   0.02 &  10.34 &   0.02 &  10.20 &   0.02 &   9.81 &   0.02 &   9.64 &   0.06
  SSTISAGEMA J051340.74-682722.4 &   2.5391.736 &    1283213 &  C &    0.433 &   266.312 &  12.65 &   0.03 &  11.60 &   0.03 &  11.00 &   0.02 &  10.37 &   0.03 &  10.52 &   0.02 &  10.57 &   0.03 &   9.97 &   0.02 &   9.99 &   0.08
  SSTISAGEMA J051345.11-682731.4 &   2.5391.759 &    1283214 &  C &    0.423 &   712.758 &  12.74 &   0.02 &  11.62 &   0.03 &  11.28 &   0.03 &  10.95 &   0.02 &  10.93 &   0.02 &  10.71 &   0.02 &  10.10 &   0.02 &   8.31 &   0.03
  SSTISAGEMA J051333.13-681707.2 &    2.5394.12 &    1283202 &  C &    1.607 &   292.056 &  12.03 &   0.02 &  10.96 &   0.03 &  10.52 &   0.02 &  10.06 &   0.03 &  10.24 &   0.02 &  10.18 &   0.03 &   9.74 &   0.03 &   9.75 &   0.07
  SSTISAGEMA J051323.17-681407.5 &    2.5394.22 &    6837929 &  C &    0.496 &  1002.000 &  12.71 &   0.03 &  11.71 &   0.03 &  11.19 &   0.02 &  10.71 &   0.03 &  10.76 &   0.02 &  10.66 &   0.03 &  10.29 &   0.03 &  10.23 &   0.08
  SSTISAGEMA J051419.39-684217.4 &  2.5508.2053 &    1283233 &  C &    1.048 &   335.233 &  12.20 &   0.02 &  11.09 &   0.03 &  10.42 &   0.02 &   9.77 &   0.02 &  10.02 &   0.03 &  10.06 &   0.03 &   9.43 &   0.03 &   9.11 &   0.06
  SSTISAGEMA J051411.27-684306.6 &  2.5508.2058 &    1283234 &  C &    0.405 &   221.337 &  11.78 &   0.02 &  10.65 &   0.02 &   9.96 &   0.02 &   9.24 &   0.03 &   9.45 &   0.02 &   9.55 &   0.03 &   8.86 &   0.02 &   8.59 &   0.05
  SSTISAGEMA J051429.09-684355.0 &  2.5508.2071 &    1283235 &  C &    1.072 &   323.311 &  12.58 &   0.03 &  11.49 &   0.02 &  10.88 &   0.02 &  10.30 &   0.03 &  10.44 &   0.03 &  10.43 &   0.03 &   9.92 &   0.03 &   9.89 &   0.09
  SSTISAGEMA J051422.71-683749.2 &    2.5509.32 &    1283227 &  C &    0.103 &    87.443 &  13.02 &   0.03 &  12.11 &   0.03 &  11.66 &   0.03 &  11.21 &   0.03 &  11.38 &   0.03 &  11.29 &   0.03 &  10.85 &   0.03 &  10.17 &   0.09
  SSTISAGEMA J051437.84-683454.7 &    2.5510.11 &    1283752 &  C &    2.117 &   280.034 &  13.09 &   0.03 &  11.85 &   0.03 &  11.03 &   0.03 &  10.23 &   0.03 &  10.15 &   0.02 &   9.94 &   0.03 &   9.89 &   0.04 &   9.33 &   0.05
  SSTISAGEMA J051406.22-683420.7 &    2.5510.16 &    1283223 &  C &    1.579 &   288.934 &  12.84 &   0.02 &  11.69 &   0.02 &  10.94 &   0.02 &  10.17 &   0.04 &  10.39 &   0.02 &  10.05 &   0.04 &   9.99 &   0.04 &  10.25 &   0.09
  SSTISAGEMA J051429.91-683023.5 &    2.5511.11 &    1283217 &  C &    0.426 &  1039.500 &  11.72 &   0.02 &  10.74 &   0.03 &  10.24 &   0.02 &   9.67 &   0.02 &   9.77 &   0.02 &   9.57 &   0.03 &   9.21 &   0.03 &   8.97 &   0.04
  SSTISAGEMA J051418.10-683248.5 &    2.5511.14 &    1283221 &  C &    0.187 &   382.263 &  12.08 &   0.02 &  11.01 &   0.03 &  10.43 &   0.02 &   9.80 &   0.02 &   9.99 &   0.02 &   9.94 &   0.02 &   9.40 &   0.03 &   9.10 &   0.04
  SSTISAGEMA J051434.41-682543.9 &   2.5512.758 &    1283211 &  C &    1.041 &   301.750 &  12.40 &   0.02 &  11.41 &   0.03 &  10.84 &   0.02 &  10.34 &   0.02 &  10.39 &   0.02 &  10.16 &   0.03 &   9.94 &   0.03 &   9.85 &   0.07
  SSTISAGEMA J051405.00-682758.4 &   2.5512.759 &    1283214 &  C &    0.222 &   127.649 &  12.24 &   0.02 &  11.22 &   0.03 &  10.78 &   0.02 &  10.31 &   0.02 &  10.25 &   0.01 &   9.94 &   0.02 &   9.56 &   0.02 &   8.20 &   0.03
  SSTISAGEMA J051359.04-681943.6 &    2.5514.16 &    1283204 &  C &    0.493 &   244.738 &  12.56 &   0.02 &  11.59 &   0.03 &  11.19 &   0.02 &  10.78 &   0.02 &  10.80 &   0.03 &  10.68 &   0.02 &  10.49 &   0.03 &  10.86 &   0.14
  SSTISAGEMA J051434.61-682135.5 &    2.5514.17 &    1283207 &  C &    0.155 &   220.897 &  12.36 &   0.02 &  11.31 &   0.03 &  10.72 &   0.02 &  10.15 &   0.02 &  10.23 &   0.02 &  10.04 &   0.02 &   9.70 &   0.03 &   9.58 &   0.06
  SSTISAGEMA J051435.35-681854.4 &    2.5514.21 &    1283203 &  C &    0.270 &   219.154 &  12.63 &   0.02 &  11.64 &   0.03 &  11.27 &   0.02 &  10.80 &   0.02 &  10.84 &   0.02 &  10.67 &   0.02 &  10.44 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051522.94-684955.0 &  2.5627.4543 &    1283730 &  C &    0.308 &   169.895 &  12.44 &   0.02 &  11.36 &   0.03 &  10.75 &   0.02 &  10.07 &   0.02 &  10.19 &   0.02 &  10.13 &   0.03 &   9.77 &   0.04 &   9.66 &   0.07
  SSTISAGEMA J051514.16-684842.7 &  2.5628.4377 &    1283732 &  C &    0.227 &   158.907 &  12.04 &   0.02 &  11.01 &   0.03 &  10.50 &   0.02 &   9.96 &   0.02 &  10.15 &   0.02 &  10.11 &   0.04 &   9.64 &   0.03 &   9.27 &   0.05
  SSTISAGEMA J051511.82-684355.7 &  2.5629.2066 &    1283739 &  C &    0.685 &   415.110 &  12.18 &   0.02 &  10.99 &   0.03 &  10.24 &   0.02 &   9.57 &   0.02 &   9.80 &   0.02 &   9.89 &   0.03 &   9.23 &   0.03 &   9.01 &   0.04
  SSTISAGEMA J051503.01-683938.5 &    2.5630.14 &    1283746 &  C &    0.359 &   452.284 &  11.25 &   0.03 &  10.17 &   0.03 &   9.67 &   0.03 &   9.19 &   0.03 &   9.26 &   0.02 &   9.05 &   0.03 &   8.75 &   0.02 &   8.31 &   0.04
  SSTISAGEMA J051518.48-683816.8 &    2.5630.18 &    1283748 &  C &    0.348 &   238.322 &  12.07 &   0.03 &  11.02 &   0.03 &  10.44 &   0.02 &   9.89 &   0.02 &  10.07 &   0.02 &  10.05 &   0.03 &   9.52 &   0.03 &   9.39 &   0.07
  SSTISAGEMA J051517.95-683216.7 &    2.5632.15 &    1283755 &  C &    1.028 &   234.247 &  12.84 &   0.02 &  11.85 &   0.03 &  11.37 &   0.03 &  10.86 &   0.02 &  10.81 &   0.03 &  10.56 &   0.04 &  10.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051511.20-681315.6 &    2.5637.18 &    1283777 &  C &    0.895 &   145.243 &  12.03 &   0.03 &  11.07 &   0.03 &  10.61 &   0.03 &  10.25 &   0.03 &  10.31 &   0.02 &  10.28 &   0.03 &   9.99 &   0.02 &   9.81 &   0.07
  SSTISAGEMA J051540.28-684803.9 &  2.5749.4364 &    1283733 &  C &    0.193 &   966.184 &  12.30 &   0.02 &  11.22 &   0.03 &  10.69 &   0.03 &  10.06 &   0.03 &  10.22 &   0.02 &  10.17 &   0.03 &   9.70 &   0.03 &   9.43 &   0.06
  SSTISAGEMA J051543.45-684330.8 &  2.5750.1933 &    1283740 &  C &    0.467 &   169.895 &  12.41 &   0.02 &  11.27 &   0.03 &  10.67 &   0.03 &   9.99 &   0.02 &  10.12 &   0.02 &  10.18 &   0.02 &   9.59 &   0.03 &   9.21 &   0.04
  SSTISAGEMA J051604.67-684238.2 &  2.5750.1956 &    1995931 &  C &    0.399 &   660.939 &  13.01 &   0.03 &  11.88 &   0.03 &  11.34 &   0.03 &  10.68 &   0.02 &  10.80 &   0.03 &  10.71 &   0.03 &  10.32 &   0.03 &  10.08 &   0.10
  SSTISAGEMA J051555.71-683410.3 &    2.5752.12 &    1995920 &  C &    0.499 &   553.403 &  11.39 &   0.02 &  10.22 &   0.03 &   9.48 &   0.02 &   8.82 &   0.03 &   8.90 &   0.03 &   8.86 &   0.02 &   8.38 &   0.02 &   7.98 &   0.03
  SSTISAGEMA J051552.15-682958.2 &     2.5753.7 &    1995915 &  C &    1.118 &   315.756 &  12.35 &   0.03 &  11.18 &   0.03 &  10.59 &   0.02 &   9.89 &   0.02 &  10.05 &   0.02 &   9.95 &   0.03 &   9.43 &   0.02 &   9.14 &   0.04
  SSTISAGEMA J051609.21-681814.9 &     2.5756.9 &    1995902 &  C &    0.700 &  1280.410 &  11.60 &   0.03 &  10.60 &   0.03 &  10.14 &   0.03 &   9.59 &   0.02 &   9.67 &   0.02 &   9.51 &   0.03 &   9.18 &   0.02 &   8.54 &   0.03
  SSTISAGEMA J051606.03-681739.6 &    2.5757.17 &    1995902 &  C &    0.437 &  1479.290 &  11.81 &   0.03 &  10.77 &   0.03 &  10.34 &   0.03 &   9.87 &   0.02 &   9.94 &   0.02 &   9.80 &   0.02 &   9.62 &   0.03 &   9.05 &   0.03
  SSTISAGEMA J051608.50-681019.1 &    2.5758.14 &    1995895 &  C &    0.260 &   499.500 &  12.15 &   0.03 &  11.13 &   0.03 &  10.70 &   0.03 &  10.26 &   0.03 &  10.23 &   0.02 &   9.99 &   0.02 &   9.70 &   0.02 &   9.21 &   0.04
  SSTISAGEMA J051651.93-684516.8 &  2.5871.1759 &    1995934 &  C &    0.808 &   997.009 &  11.91 &   0.03 &  10.82 &   0.03 &  10.24 &   0.02 &   9.71 &   0.03 &   9.77 &   0.02 &   9.65 &   0.03 &   9.28 &   0.03 &   8.88 &   0.04
  SSTISAGEMA J051639.60-684240.3 &  2.5871.1760 &    1995931 &  C &    0.812 &   369.686 &  12.15 &   0.03 &  11.07 &   0.03 &  10.48 &   0.03 &   9.80 &   0.03 &   9.96 &   0.02 &  10.06 &   0.03 &   9.48 &   0.03 &   9.05 &   0.05
  SSTISAGEMA J051643.93-684230.7 &  2.5871.1764 &    1995931 &  C &    0.537 &   153.468 &  12.51 &   0.03 &  11.38 &   0.03 &  10.85 &   0.03 &  10.26 &   0.04 &  10.40 &   0.03 &  10.28 &   0.03 &   9.93 &   0.03 &  10.00 &   0.10
  SSTISAGEMA J051633.61-684312.8 &  2.5871.1766 &    1995932 &  C &    0.448 &   369.686 &  12.11 &   0.03 &  10.93 &   0.03 &  10.23 &   0.02 &   9.71 &   0.03 &   9.85 &   0.02 &  10.00 &   0.03 &   9.40 &   0.02 &   8.94 &   0.05
  SSTISAGEMA J051644.69-682757.9 &   2.5875.709 &    1995912 &  C &    0.239 &   966.184 &  12.40 &   0.02 &  11.33 &   0.03 &  10.82 &   0.03 &  10.18 &   0.02 &  10.33 &   0.02 &  10.15 &   0.03 &   9.61 &   0.03 &   9.23 &   0.05
  SSTISAGEMA J051631.09-681922.0 &    2.5877.10 &    1995903 &  C &    0.158 &   502.260 &  12.98 &   0.03 &  12.09 &   0.03 &  11.71 &   0.03 &  11.35 &   0.03 &  11.36 &   0.03 &  11.15 &   0.03 &  11.02 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051632.26-681353.0 &     2.5878.9 &    1995898 &  C &    0.332 &   966.184 &  12.19 &   0.02 &  11.15 &   0.03 &  10.61 &   0.02 &  10.07 &   0.02 &  10.13 &   0.02 &   9.96 &   0.03 &   9.60 &   0.03 &   9.36 &   0.05
  SSTISAGEMA J050630.58-680328.7 & 20.4187.2443 &    1205555 &  C &    2.070 &   295.421 &  12.34 &   0.02 &  11.26 &   0.02 &  10.50 &   0.02 &   9.97 &   0.03 &   9.79 &   0.02 &   9.61 &   0.03 &   9.38 &   0.03 &   8.64 &   0.03
  SSTISAGEMA J050603.58-675945.5 & 20.4188.2225 &    1205346 &  C &    0.472 &   382.555 &  12.09 &   0.03 &  10.98 &   0.03 &  10.38 &   0.02 &   9.76 &   0.03 &   9.89 &   0.02 &   9.90 &   0.03 &   9.41 &   0.03 &   9.42 &   0.05
  SSTISAGEMA J050611.68-675514.0 &  20.4189.245 &    1205351 &  C &    0.176 &   151.976 &  12.42 &   0.02 &  11.29 &   0.02 &  10.77 &   0.02 &  10.13 &   0.03 &  10.25 &   0.03 &  10.13 &   0.03 &   9.71 &   0.03 &   9.61 &   0.06
  SSTISAGEMA J050601.01-675339.4 &   20.4190.19 &    1205352 &  C &    0.307 &   846.740 &  12.11 &   0.02 &  11.10 &   0.02 &  10.62 &   0.02 &  10.01 &   0.03 &  10.13 &   0.02 &  10.01 &   0.03 &   9.54 &   0.02 &   9.41 &   0.05
  SSTISAGEMA J050611.80-674953.5 &   20.4190.20 &    1205356 &  C &    0.416 &   210.793 &  11.86 &   0.02 &  10.71 &   0.02 &  10.12 &   0.02 &   9.56 &   0.03 &   9.72 &   0.02 &   9.78 &   0.03 &   9.16 &   0.03 &   9.19 &   0.05
  SSTISAGEMA J050549.35-675257.8 &   20.4190.22 &    1205353 &  C &    0.214 &   227.066 &  12.69 &   0.02 &  11.62 &   0.02 &  11.04 &   0.02 &  10.41 &   0.02 &  10.47 &   0.02 &  10.39 &   0.03 &   9.99 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J050628.37-674122.9 & 20.4193.2825 &    1205534 &  C &    0.226 &   343.879 &  12.16 &   0.02 &  11.03 &   0.03 &  10.44 &   0.03 &   9.84 &   0.02 &  10.03 &   0.02 &  10.08 &   0.02 &   9.52 &   0.02 &   9.29 &   0.06
  SSTISAGEMA J050702.67-675912.1 & 20.4309.2813 &    1205550 &  C &    0.299 &   305.344 &  11.94 &   0.03 &  11.00 &   0.03 &  10.59 &   0.02 &  10.32 &   0.03 &  10.39 &   0.02 &  10.22 &   0.03 &  10.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050631.87-680130.2 & 20.4309.2820 &    1205553 &  C &    0.110 &    85.041 &  12.79 &   0.02 &  11.84 &   0.02 &  11.48 &   0.03 &  11.05 &   0.02 &  11.13 &   0.03 &  10.90 &   0.03 &  10.79 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050710.35-673323.4 & 20.4316.1316 &    1205527 &  C &    0.147 &   161.917 &  11.93 &   0.02 &  10.85 &   0.03 &  10.33 &   0.02 &   9.81 &   0.02 &   9.84 &   0.01 &   9.69 &   0.02 &   9.37 &   0.02 &   9.03 &   0.03
  SSTISAGEMA J050750.00-675516.2 &  20.4431.258 &    1281403 &  C &    0.363 &   933.707 &  12.41 &   0.02 &  11.42 &   0.02 &  10.89 &   0.02 &  10.30 &   0.02 &  10.36 &   0.02 &  10.16 &   0.02 &   9.86 &   0.03 &   9.64 &   0.06
  SSTISAGEMA J050758.78-673926.2 &   20.4435.14 &    1281419 &  C &    0.221 &   151.126 &  11.98 &   0.02 &  10.99 &   0.03 &  10.58 &   0.02 &  10.11 &   0.02 &  10.28 &   0.02 &  10.15 &   0.03 &   9.86 &   0.03 &   9.66 &   0.06
  SSTISAGEMA J050726.48-673804.4 &   20.4435.15 &    1205531 &  C &    0.284 &  1287.000 &  11.95 &   0.02 &  10.78 &   0.03 &  10.13 &   0.03 &   9.39 &   0.03 &   9.56 &   0.02 &   9.58 &   0.03 &   8.99 &   0.02 &   8.68 &   0.03
  SSTISAGEMA J050716.69-674007.2 &   20.4435.16 &    1205533 &  C &    2.358 &   362.056 &  12.21 &   0.02 &  11.08 &   0.03 &  10.47 &   0.02 &   9.93 &   0.03 &  10.10 &   0.02 &  10.16 &   0.03 &   9.59 &   0.03 &   9.47 &   0.05
  SSTISAGEMA J050808.18-680215.7 & 20.4550.2900 &    1281395 &  C &    2.545 &   339.674 &  12.38 &   0.02 &  11.22 &   0.02 &  10.39 &   0.02 &  10.14 &   0.04 &   9.69 &   0.03 &   9.29 &   0.04 &   8.87 &   0.03 &   8.18 &   0.03
  SSTISAGEMA J050818.92-675001.7 &    20.4553.9 &    1281409 &  C &    0.208 &   352.858 &  12.06 &   0.02 &  10.99 &   0.03 &  10.37 &   0.02 &   9.78 &   0.03 &   9.93 &   0.02 &   9.93 &   0.03 &   9.41 &   0.03 &   9.43 &   0.06
  SSTISAGEMA J050835.12-674853.3 &   20.4554.20 &    1281410 &  C &    0.341 &   327.332 &  12.22 &   0.02 &  11.10 &   0.03 &  10.45 &   0.02 &   9.88 &   0.02 &  10.01 &   0.02 &  10.03 &   0.03 &   9.47 &   0.02 &   9.21 &   0.05
  SSTISAGEMA J050805.54-674914.8 &   20.4554.26 &    1281409 &  C &    0.458 &   902.527 &  12.53 &   0.02 &  11.46 &   0.03 &  10.80 &   0.02 &   9.70 &   0.02 &   9.39 &   0.02 &   9.00 &   0.03 &   8.63 &   0.02 &   8.44 &   0.04
  SSTISAGEMA J050847.27-675342.7 &  20.4673.288 &    1281600 &  C &    0.213 &   123.671 &  12.22 &   0.02 &  11.21 &   0.02 &  10.86 &   0.02 &  10.58 &   0.03 &  10.77 &   0.02 &  10.56 &   0.03 &  10.45 &   0.02 &  10.08 &   0.09
  SSTISAGEMA J050921.87-674639.3 &   20.4675.12 &    1281593 &  C &    0.323 &  1287.000 &  12.28 &   0.04 &  11.11 &   0.04 &  10.50 &   0.03 &   9.81 &   0.02 &   9.97 &   0.02 &   9.97 &   0.02 &   9.47 &   0.03 &   9.19 &   0.04
  SSTISAGEMA J050924.26-674656.7 &   20.4675.15 &    1281593 &  C &    0.237 &   295.421 &  11.85 &   0.03 &  10.76 &   0.03 &  10.19 &   0.02 &   9.64 &   0.03 &   9.78 &   0.02 &   9.69 &   0.03 &   9.12 &   0.03 &   8.95 &   0.03
  SSTISAGEMA J051000.60-675802.6 & 20.4793.2209 &    1282204 &  C &    0.543 &   424.268 &  12.19 &   0.02 &  11.01 &   0.02 &  10.24 &   0.03 &   9.33 &   0.03 &   9.46 &   0.02 &   9.53 &   0.03 &   9.01 &   0.03 &   8.54 &   0.04
  SSTISAGEMA J050939.21-675558.6 &  20.4794.250 &    1281603 &  C &    0.485 &   227.428 &  11.93 &   0.03 &  10.73 &   0.03 &  10.03 &   0.02 &   9.36 &   0.03 &   9.54 &   0.02 &   9.60 &   0.02 &   9.01 &   0.03 &   8.71 &   0.04
  SSTISAGEMA J051002.18-675534.6 &  20.4794.256 &    1282207 &  C &    0.251 &   105.064 &  12.81 &   0.03 &  11.74 &   0.03 &  11.33 &   0.03 &  10.94 &   0.02 &  11.01 &   0.03 &  10.87 &   0.03 &  10.70 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051004.79-675714.0 &  20.4794.257 &    1282205 &  C &    0.335 &   298.686 &  12.53 &   0.02 &  11.44 &   0.03 &  10.87 &   0.02 &  10.27 &   0.02 &  10.37 &   0.02 &  10.31 &   0.04 &   9.91 &   0.03 &   9.54 &   0.07
  SSTISAGEMA J051004.64-675602.0 &  20.4794.261 &    1282206 &  C &    0.190 &   521.921 &  13.06 &   0.02 &  12.05 &   0.03 &  11.81 &   0.02 &  11.67 &   0.03 &  11.74 &   0.03 &  11.48 &   0.06 &  11.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051004.33-674136.9 &   20.4798.10 &    1282220 &  C &    0.223 &   156.323 &  12.18 &   0.02 &  11.11 &   0.03 &  10.60 &   0.03 &  10.08 &   0.02 &  10.20 &   0.02 &  10.11 &   0.02 &   9.73 &   0.02 &   9.50 &   0.05
  SSTISAGEMA J050937.04-673944.4 &   20.4798.13 &    1281586 &  C &    0.330 &  1322.750 &  12.03 &   0.02 &  10.97 &   0.03 &  10.38 &   0.02 &  10.00 &   0.03 &  10.09 &   0.02 &  10.10 &   0.02 &   9.64 &   0.02 &   9.30 &   0.04
  SSTISAGEMA J051002.75-673547.8 &   20.4799.72 &    1282225 &  C &    2.538 &   315.956 &  12.20 &   0.02 &  11.04 &   0.03 &  10.28 &   0.02 &   9.58 &   0.03 &   9.19 &   0.02 &   8.95 &   0.02 &   8.62 &   0.02 &   8.39 &   0.03
  SSTISAGEMA J051039.67-675728.6 &   20.4915.11 &    1282205 &  C &    0.655 &   289.101 &  12.22 &   0.02 &  11.19 &   0.03 &  10.66 &   0.02 &  10.16 &   0.02 &  10.20 &   0.02 &  10.08 &   0.02 &   9.84 &   0.03 &   9.42 &   0.06
  SSTISAGEMA J051042.87-674724.3 &    20.4917.9 &    1282215 &  C &    0.207 &   902.527 &  12.04 &   0.03 &  10.99 &   0.03 &  10.53 &   0.03 &   9.92 &   0.03 &   9.91 &   0.02 &   9.73 &   0.03 &   9.21 &   0.03 &   8.56 &   0.03
  SSTISAGEMA J051049.22-674303.6 &  20.4918.767 &    1282219 &  C &    2.072 &   286.123 &  13.07 &   0.03 &  11.89 &   0.03 &  11.05 &   0.03 &  10.25 &   0.02 &  10.13 &   0.02 &   9.99 &   0.02 &   9.91 &   0.02 &   9.20 &   0.04
  SSTISAGEMA J051030.76-674508.8 &    20.4918.9 &    1282217 &  C &    0.295 &   222.866 &  11.52 &   0.02 &  10.39 &   0.03 &   9.78 &   0.02 &   9.16 &   0.03 &   9.29 &   0.02 &   9.20 &   0.03 &   8.69 &   0.02 &   8.46 &   0.03
  SSTISAGEMA J051050.68-672925.4 &   20.4922.14 &    1282231 &  C &    0.447 &   343.879 &  12.19 &   0.02 &  11.05 &   0.03 &  10.53 &   0.02 &   9.91 &   0.02 &  10.10 &   0.02 &  10.08 &   0.02 &   9.59 &   0.03 &   9.45 &   0.06
  SSTISAGEMA J051102.34-680355.5 &   20.5034.15 &    1282198 &  C &    0.223 &   732.601 &  11.78 &   0.02 &  10.81 &   0.03 &  10.31 &   0.02 &   9.67 &   0.03 &   9.77 &   0.02 &   9.64 &   0.02 &   9.22 &   0.03 &   9.06 &   0.04
  SSTISAGEMA J051109.11-674717.8 &   20.5038.18 &    1282385 &  C &    0.391 &   873.362 &  12.24 &   0.02 &  11.28 &   0.02 &  10.88 &   0.03 &  10.55 &   0.03 &  10.61 &   0.03 &  10.44 &   0.03 &  10.06 &   0.03 &   9.80 &   0.07
  SSTISAGEMA J051102.69-674929.2 &   20.5038.21 &    1282213 &  C &    0.413 &   796.813 &  99.00 &  99.00 &  99.00 &  99.00 &  11.03 &   0.04 &  10.84 &   0.02 &  10.88 &   0.03 &  10.77 &   0.03 &  10.60 &   0.03 &   9.33 &   0.05
  SSTISAGEMA J051059.35-674156.7 &  20.5039.771 &    1282220 &  C &    0.447 &   484.731 &  12.16 &   0.02 &  10.87 &   0.02 &  10.11 &   0.02 &   9.26 &   0.02 &   9.49 &   0.02 &   9.61 &   0.02 &   8.92 &   0.02 &   8.60 &   0.03
  SSTISAGEMA J051140.90-673247.7 &   20.5042.11 &    1282373 &  C &    1.573 &   287.439 &  12.07 &   0.02 &  11.07 &   0.03 &  10.52 &   0.02 &  10.11 &   0.02 &  10.02 &   0.02 &   9.89 &   0.02 &   9.69 &   0.02 &   9.22 &   0.05
  SSTISAGEMA J051211.25-674839.6 &   20.5159.13 &    1282386 &  C &    0.544 &  1420.450 &  11.84 &   0.02 &  10.71 &   0.02 &  10.08 &   0.02 &   9.36 &   0.03 &   9.52 &   0.02 &   9.39 &   0.03 &   8.90 &   0.02 &   8.72 &   0.03
  SSTISAGEMA J051201.95-674855.1 &   20.5159.18 &    1282386 &  C &    0.423 &  1002.000 &  12.36 &   0.02 &  11.29 &   0.03 &  10.71 &   0.02 &   9.94 &   0.02 &  10.06 &   0.02 &   9.87 &   0.03 &   9.41 &   0.03 &   8.95 &   0.03
  SSTISAGEMA J051151.44-674156.9 &  20.5160.714 &    1282380 &  C &    0.241 &   258.866 &  11.86 &   0.02 &  10.81 &   0.03 &  10.25 &   0.02 &   9.67 &   0.03 &   9.75 &   0.02 &   9.68 &   0.03 &   9.16 &   0.02 &   9.20 &   0.04
  SSTISAGEMA J051256.94-680417.2 &   20.5276.13 &    6837918 &  C &    0.367 &   315.956 &  12.23 &   0.02 &  11.12 &   0.02 &  10.62 &   0.02 &  10.08 &   0.03 &  10.21 &   0.02 &  10.10 &   0.03 &   9.68 &   0.04 &   9.27 &   0.04
  SSTISAGEMA J051231.54-675750.8 &   20.5277.21 &    6837911 &  C &    0.939 &   367.107 &  11.80 &   0.02 &  10.65 &   0.03 &  10.05 &   0.02 &   9.51 &   0.03 &   9.67 &   0.02 &   9.70 &   0.03 &   9.06 &   0.03 &   8.94 &   0.04
  SSTISAGEMA J051259.92-674238.3 &  20.5281.728 &    6837895 &  C &    2.927 &   319.693 &  12.59 &   0.02 &  11.39 &   0.03 &  10.56 &   0.02 &   9.63 &   0.04 &   9.27 &   0.02 &   8.83 &   0.03 &   8.56 &   0.03 &   8.56 &   0.03
  SSTISAGEMA J051304.02-673906.6 &   20.5282.20 &    6837892 &  C &    0.511 &   301.932 &  12.66 &   0.02 &  11.48 &   0.03 &  10.89 &   0.02 &  10.27 &   0.02 &  10.32 &   0.02 &  10.21 &   0.03 &   9.72 &   0.03 &   9.72 &   0.08
  SSTISAGEMA J051305.31-673549.6 &   20.5283.11 &    6837889 &  C &    0.319 &  1228.500 &  11.72 &   0.02 &  10.69 &   0.02 &  10.17 &   0.02 &   9.60 &   0.03 &   9.69 &   0.02 &   9.58 &   0.03 &   9.08 &   0.03 &   8.87 &   0.03
  SSTISAGEMA J051316.65-673032.5 &    20.5405.4 &    6837884 &  C &    0.441 &   263.922 &  12.01 &   0.02 &  10.95 &   0.02 &  10.48 &   0.02 &   9.93 &   0.02 &   9.96 &   0.02 &   9.79 &   0.03 &   9.55 &   0.03 &   9.29 &   0.05
  SSTISAGEMA J052242.17-714945.0 &    21.6792.6 &    1997793 &  C &    0.296 &   351.989 &  12.27 &   0.02 &  11.19 &   0.03 &  10.65 &   0.03 &  10.13 &   0.03 &  10.24 &   0.02 &  10.21 &   0.02 &   9.77 &   0.02 &   9.79 &   0.06
  SSTISAGEMA J052249.53-714458.7 &   21.6794.13 &    1997797 &  C &    0.635 &   189.502 &  12.96 &   0.02 &  12.00 &   0.03 &  11.58 &   0.03 &  11.19 &   0.03 &  11.31 &   0.02 &  11.19 &   0.03 &  10.79 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052213.48-712711.2 &    21.6798.4 &    1997812 &  C &    0.320 &  1328.020 &  11.89 &   0.02 &  10.87 &   0.02 &  10.46 &   0.02 &  10.20 &   0.02 &  10.24 &   0.02 &  10.08 &   0.03 &   9.89 &   0.03 &   9.78 &   0.07
  SSTISAGEMA J052244.11-712415.8 &    21.6799.6 &    1997815 &  C &    0.417 &   398.089 &  11.58 &   0.02 &  10.42 &   0.03 &   9.78 &   0.02 &   9.25 &   0.04 &   9.37 &   0.02 &   9.29 &   0.03 &   8.75 &   0.02 &   8.48 &   0.02
  SSTISAGEMA J052216.79-712456.1 &    21.6799.7 &    1997814 &  C &    0.302 &   161.970 &  11.98 &   0.02 &  10.90 &   0.02 &  10.36 &   0.02 &   9.72 &   0.03 &   9.87 &   0.02 &   9.82 &   0.02 &   9.36 &   0.03 &   9.16 &   0.04
  SSTISAGEMA J052325.97-714902.3 &   21.6914.10 &    8529885 &  C &    1.117 &   288.434 &  12.03 &   0.02 &  11.05 &   0.02 &  10.53 &   0.02 &  10.09 &   0.02 &  10.06 &   0.02 &   9.94 &   0.02 &   9.68 &   0.02 &   9.54 &   0.06
  SSTISAGEMA J052307.38-714639.8 &   21.6914.13 &    8529888 &  C &    0.172 &  1123.600 &  12.66 &   0.02 &  11.68 &   0.02 &  11.28 &   0.02 &  10.92 &   0.03 &  10.99 &   0.03 &  10.92 &   0.03 &  10.67 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052324.98-714445.7 &   21.6915.13 &    8529889 &  C &    0.501 &   794.913 &  12.40 &   0.02 &  11.43 &   0.02 &  11.05 &   0.02 &  10.47 &   0.03 &  10.38 &   0.02 &  10.10 &   0.03 &   9.77 &   0.03 &   9.63 &   0.06
  SSTISAGEMA J052322.70-713302.8 &  21.6918.321 &    8529901 &  C &    0.419 &   322.685 &  12.06 &   0.03 &  10.97 &   0.02 &  10.49 &   0.02 &   9.97 &   0.02 &  10.11 &   0.02 &  10.03 &   0.02 &   9.61 &   0.03 &   9.65 &   0.05
  SSTISAGEMA J052255.61-712130.0 &   21.6921.15 &    1997817 &  C &    0.272 &   157.580 &  12.09 &   0.02 &  11.04 &   0.03 &  10.49 &   0.02 &   9.90 &   0.03 &   9.98 &   0.02 &   9.85 &   0.02 &   9.47 &   0.03 &   9.30 &   0.05
  SSTISAGEMA J052303.01-711256.8 & 21.6923.2588 &    8529923 &  C &    0.598 &   318.573 &  12.41 &   0.03 &  11.34 &   0.03 &  10.70 &   0.02 &  10.12 &   0.03 &  10.23 &   0.02 &  10.24 &   0.03 &   9.70 &   0.03 &   9.56 &   0.04
  SSTISAGEMA J052337.76-714655.1 &   21.7035.12 &    8529887 &  C &    0.072 &    63.211 &  12.33 &   0.03 &  11.39 &   0.03 &  10.98 &   0.02 &  10.43 &   0.02 &  10.56 &   0.03 &  10.38 &   0.03 &  10.12 &   0.03 &  10.08 &   0.07
  SSTISAGEMA J052337.92-712631.2 &    21.7040.7 &    8529908 &  C &    0.165 &   240.848 &  12.10 &   0.02 &  11.07 &   0.03 &  10.52 &   0.02 &   9.84 &   0.02 &   9.74 &   0.02 &   9.52 &   0.02 &   9.11 &   0.03 &   9.11 &   0.04
  SSTISAGEMA J052335.90-712344.8 &    21.7041.7 &    8529911 &  C &    0.164 &  1414.430 &  11.89 &   0.02 &  10.91 &   0.02 &  10.52 &   0.02 &  10.20 &   0.02 &  10.34 &   0.02 &  10.16 &   0.02 &  10.04 &   0.03 &   9.75 &   0.07
  SSTISAGEMA J052415.50-712525.2 &    21.7041.8 &    8530696 &  C &    0.379 &   931.099 &  12.11 &   0.02 &  11.11 &   0.02 &  10.67 &   0.02 &  10.27 &   0.02 &  10.46 &   0.03 &  10.36 &   0.02 &   9.98 &   0.03 &   9.47 &   0.05
  SSTISAGEMA J052414.01-711439.8 &  21.7043.288 &    8530684 &  C &    0.982 &   260.484 &  12.60 &   0.02 &  11.53 &   0.02 &  10.97 &   0.02 &  10.58 &   0.03 &  10.68 &   0.03 &  10.62 &   0.03 &  10.27 &   0.03 &  10.19 &   0.10
  SSTISAGEMA J052502.69-714518.3 &   21.7157.11 &    8530716 &  C &    0.373 &   273.898 &  12.22 &   0.03 &  11.28 &   0.03 &  10.76 &   0.02 &  10.46 &   0.02 &  10.51 &   0.02 &  10.44 &   0.03 &  10.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052424.35-713411.3 &   21.7159.10 &    8530705 &  C &    0.225 &   315.259 &  11.82 &   0.02 &  10.79 &   0.02 &  10.25 &   0.02 &   9.75 &   0.02 &   9.88 &   0.02 &   9.72 &   0.03 &   9.28 &   0.03 &   8.97 &   0.04
  SSTISAGEMA J052422.66-713155.9 &  21.7160.471 &    8530703 &  C &    0.344 &    88.992 &  13.03 &   0.02 &  11.92 &   0.02 &  11.55 &   0.02 &  11.29 &   0.03 &  11.48 &   0.03 &  11.26 &   0.04 &  11.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052428.00-712440.2 &    21.7162.9 &    8530695 &  C &    0.214 &   139.723 &  11.87 &   0.02 &  10.87 &   0.02 &  10.42 &   0.02 &   9.93 &   0.03 &  10.05 &   0.02 &   9.94 &   0.03 &   9.56 &   0.03 &   9.29 &   0.04
  SSTISAGEMA J052456.47-711111.7 &   21.7165.12 &    8530680 &  C &    0.117 &    95.138 &  12.96 &   0.02 &  11.99 &   0.02 &  11.53 &   0.02 &  10.97 &   0.02 &  10.96 &   0.03 &  10.78 &   0.03 &  10.53 &   0.03 &  10.29 &   0.10
  SSTISAGEMA J052531.97-714959.8 &   21.7276.22 &    8530741 &  C &    0.553 &   430.108 &  12.23 &   0.03 &  11.02 &   0.02 &  10.29 &   0.03 &   9.39 &   0.03 &   9.65 &   0.02 &   9.79 &   0.02 &   9.15 &   0.03 &   8.96 &   0.04
  SSTISAGEMA J052545.58-714140.4 &   21.7278.14 &    8530750 &  C &    0.465 &   291.290 &  12.31 &   0.03 &  11.22 &   0.03 &  10.58 &   0.02 &  10.03 &   0.03 &  10.18 &   0.02 &  10.13 &   0.03 &   9.59 &   0.03 &   9.44 &   0.04
  SSTISAGEMA J052523.02-712521.0 &   21.7283.55 &    8530766 &  C &    1.400 &   273.898 &  13.26 &   0.03 &  12.14 &   0.02 &  11.33 &   0.02 &  10.43 &   0.02 &  10.44 &   0.02 &  10.35 &   0.03 &  10.03 &   0.03 &  10.00 &   0.08
  SSTISAGEMA J052548.47-712510.3 &    21.7283.8 &    8530767 &  C &    0.303 &   253.036 &  11.57 &   0.02 &  10.47 &   0.02 &   9.84 &   0.02 &   9.15 &   0.03 &   9.30 &   0.02 &   9.30 &   0.02 &   8.69 &   0.02 &   8.15 &   0.02
  SSTISAGEMA J052540.77-711734.3 &   21.7285.15 &    8530775 &  C &    0.590 &   253.165 &  12.45 &   0.02 &  11.48 &   0.02 &  11.00 &   0.02 &  10.67 &   0.03 &  10.77 &   0.02 &  10.76 &   0.03 &  10.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052630.61-714214.6 &   21.7399.14 &    8530749 &  C &    0.376 &   376.081 &  11.83 &   0.02 &  10.78 &   0.03 &  10.19 &   0.02 &   9.57 &   0.03 &   9.78 &   0.02 &   9.85 &   0.03 &   9.18 &   0.03 &   8.88 &   0.03
  SSTISAGEMA J052628.97-713320.1 &  21.7402.487 &    8530758 &  C &    1.850 &   184.570 &  14.03 &   0.03 &  12.82 &   0.03 &  11.95 &   0.02 &  10.55 &   0.02 &  10.26 &   0.03 &   9.98 &   0.03 &   9.63 &   0.03 &  10.31 &   0.10
  SSTISAGEMA J052616.22-711821.1 &   21.7405.18 &    8530774 &  C &    0.484 &   218.531 &  12.51 &   0.02 &  11.33 &   0.02 &  10.59 &   0.02 &   9.97 &   0.02 &  10.18 &   0.02 &  10.28 &   0.03 &   9.64 &   0.02 &   9.35 &   0.05
  SSTISAGEMA J052625.97-711213.0 &    21.7407.8 &    8530781 &  C &    0.144 &   575.374 &  12.20 &   0.02 &  11.28 &   0.02 &  10.89 &   0.02 &  10.57 &   0.03 &  10.60 &   0.02 &  10.46 &   0.03 &  10.20 &   0.03 &   9.39 &   0.04
  SSTISAGEMA J052650.56-714719.3 &   21.7519.14 &    8531603 &  C &    0.284 &   169.607 &  12.03 &   0.02 &  11.01 &   0.03 &  10.53 &   0.02 &  10.11 &   0.02 &  10.18 &   0.02 &  10.10 &   0.03 &   9.80 &   0.03 &   9.73 &   0.06
  SSTISAGEMA J052715.31-714303.7 &   21.7520.12 &    8531600 &  C &    0.218 &   520.291 &  12.98 &   0.03 &  11.92 &   0.03 &  11.43 &   0.03 &  10.85 &   0.03 &  11.03 &   0.03 &  11.01 &   0.03 &  10.57 &   0.03 &  10.08 &   0.08
  SSTISAGEMA J052636.67-714219.1 & 21.7520.1673 &    8531599 &  C &    0.413 &   600.962 &  11.96 &   0.02 &  10.97 &   0.03 &  10.37 &   0.02 &   9.76 &   0.02 &   9.90 &   0.02 &   9.77 &   0.03 &   9.10 &   0.03 &   8.91 &   0.04
  SSTISAGEMA J052640.62-713002.7 & 21.7523.1337 &    8531587 &  C &    0.290 &  1000.000 &  11.84 &   0.02 &  10.85 &   0.03 &  10.43 &   0.02 &  10.10 &   0.03 &  10.22 &   0.02 &  10.08 &   0.03 &   9.77 &   0.03 &   9.59 &   0.06
  SSTISAGEMA J052714.36-712731.8 &    21.7524.5 &    8531585 &  C &    0.100 &   126.103 &  12.53 &   0.03 &  11.51 &   0.03 &  10.93 &   0.02 &  10.22 &   0.03 &  10.26 &   0.02 &  10.11 &   0.03 &   9.53 &   0.03 &   7.96 &   0.02
  SSTISAGEMA J052721.88-715118.0 &   21.7639.18 &    8531607 &  C &    0.329 &   294.985 &  12.45 &   0.03 &  11.34 &   0.03 &  10.70 &   0.02 &   9.98 &   0.03 &  10.20 &   0.03 &  10.31 &   0.03 &   9.62 &   0.03 &   9.47 &   0.05
  SSTISAGEMA J052729.37-714144.3 &   21.7641.15 &    8531599 &  C &    0.346 &   121.699 &  12.65 &   0.02 &  11.62 &   0.03 &  11.17 &   0.02 &  10.77 &   0.03 &  10.86 &   0.02 &  10.78 &   0.03 &  10.42 &   0.03 &  10.38 &   0.09
  SSTISAGEMA J052724.07-711924.8 &    21.7647.9 &    8531577 &  C &    0.594 &  1582.280 &  12.30 &   0.02 &  11.19 &   0.02 &  10.60 &   0.02 &   9.86 &   0.02 &   9.96 &   0.02 &   9.95 &   0.02 &   9.42 &   0.02 &   9.39 &   0.04
  SSTISAGEMA J052726.18-711341.5 &   21.7648.12 &    8531572 &  C &    0.228 &   871.080 &  12.01 &   0.02 &  11.03 &   0.03 &  10.59 &   0.03 &  10.01 &   0.02 &  10.07 &   0.02 &  10.00 &   0.03 &   9.69 &   0.03 &   9.37 &   0.04
  SSTISAGEMA J052732.07-711437.8 &   21.7648.35 &    8531573 &  C &    0.382 &   111.111 &  12.43 &   0.02 &  11.51 &   0.03 &  11.12 &   0.03 &  10.85 &   0.03 &  10.84 &   0.03 &  10.69 &   0.03 &  10.52 &   0.04 &  10.01 &   0.08
  SSTISAGEMA J052719.63-711501.8 &   21.7648.54 &    8531573 &  C &    0.345 &   255.558 &  13.22 &   0.03 &  11.86 &   0.03 &  11.12 &   0.02 &  10.35 &   0.03 &  10.48 &   0.03 &  10.57 &   0.03 &   9.92 &   0.03 &   9.44 &   0.04
  SSTISAGEMA J052833.57-715004.2 &    21.7760.7 &    8104695 &  C &    0.418 &   347.222 &  11.97 &   0.02 &  10.88 &   0.03 &  10.36 &   0.02 &   9.88 &   0.03 &  10.02 &   0.02 &  10.04 &   0.03 &   9.52 &   0.03 &   9.18 &   0.04
  SSTISAGEMA J052816.80-714848.7 &   21.7761.16 &    8104694 &  C &    0.465 &   286.944 &  12.48 &   0.02 &  11.44 &   0.02 &  10.92 &   0.02 &  10.55 &   0.03 &  10.64 &   0.02 &  10.58 &   0.03 &  10.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052809.76-714613.9 &   21.7761.20 &    8104692 &  C &    0.089 &   119.962 &  13.10 &   0.03 &  12.19 &   0.03 &  11.81 &   0.03 &  11.49 &   0.02 &  11.56 &   0.03 &  11.40 &   0.03 &  11.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052830.90-714056.1 &   21.7763.10 &    8104687 &  C &    0.439 &   265.887 &  13.20 &   0.03 &  12.00 &   0.03 &  11.30 &   0.03 &  10.63 &   0.03 &  10.66 &   0.02 &  10.60 &   0.03 &  10.17 &   0.03 &  10.14 &   0.10
  SSTISAGEMA J052807.50-712407.9 &   21.7767.13 &    8104670 &  C &    0.395 &   644.330 &  12.88 &   0.03 &  11.95 &   0.03 &  11.61 &   0.02 &  11.42 &   0.03 &  11.54 &   0.03 &  11.41 &   0.04 &  11.33 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052849.51-714637.8 &   21.7882.16 &    8104692 &  C &    0.521 &   376.081 &  12.16 &   0.03 &  11.01 &   0.03 &  10.38 &   0.03 &   9.72 &   0.02 &   9.94 &   0.02 &   9.92 &   0.03 &   9.40 &   0.03 &   9.28 &   0.04
  SSTISAGEMA J052855.07-714152.3 &   21.7883.19 &    8104688 &  C &    0.336 &   291.545 &  12.37 &   0.03 &  11.29 &   0.03 &  10.70 &   0.03 &  10.14 &   0.02 &  10.29 &   0.02 &  10.16 &   0.02 &   9.86 &   0.03 &   9.60 &   0.05
  SSTISAGEMA J052911.85-713122.8 &   21.7886.10 &    9115594 &  C &    0.279 &   508.388 &  13.13 &   0.03 &  12.08 &   0.02 &  11.58 &   0.02 &  11.04 &   0.03 &  11.05 &   0.03 &  10.92 &   0.03 &  10.62 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052920.33-712701.9 &   21.7887.14 &    9115590 &  C &    0.182 &   145.138 &  12.48 &   0.02 &  11.44 &   0.02 &  10.87 &   0.02 &  10.34 &   0.02 &  10.50 &   0.03 &  10.44 &   0.03 &   9.58 &   0.08 &   9.95 &   0.08
  SSTISAGEMA J052914.90-712859.8 &   21.7887.15 &    9115591 &  C &    0.293 &   158.680 &  12.15 &   0.03 &  11.15 &   0.02 &  10.70 &   0.02 &  10.31 &   0.03 &  10.44 &   0.03 &  10.37 &   0.03 &  10.07 &   0.03 &  10.17 &   0.08
  SSTISAGEMA J052924.08-712442.1 &    21.7888.9 &    9115587 &  C &    0.150 &   136.277 &  12.45 &   0.03 &  11.48 &   0.02 &  11.01 &   0.02 &  10.63 &   0.03 &  10.69 &   0.03 &  10.58 &   0.03 &  10.30 &   0.03 &  10.14 &   0.08
  SSTISAGEMA J052929.63-711555.9 &   21.7890.12 &    9115578 &  C &    0.300 &  1221.000 &  12.15 &   0.03 &  11.11 &   0.02 &  10.61 &   0.02 &  10.16 &   0.03 &  10.24 &   0.02 &  10.20 &   0.03 &   9.81 &   0.03 &   9.80 &   0.06
  SSTISAGEMA J052847.47-711216.2 &   21.7891.13 &    8104658 &  C &    0.255 &   193.761 &  12.86 &   0.02 &  11.88 &   0.02 &  11.47 &   0.03 &  11.11 &   0.03 &  11.15 &   0.03 &  10.97 &   0.03 &  10.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052919.82-711137.3 &    21.7891.7 &    9115574 &  C &    0.164 &   144.363 &  12.09 &   0.03 &  11.03 &   0.02 &  10.49 &   0.02 &   9.90 &   0.02 &   9.99 &   0.02 &   9.86 &   0.02 &   9.50 &   0.03 &   8.86 &   0.04
  SSTISAGEMA J053000.37-715112.3 &   21.8002.22 &    9115614 &  C &    0.575 &  1584.790 &  12.33 &   0.03 &  11.18 &   0.02 &  10.43 &   0.02 &   9.73 &   0.02 &   9.91 &   0.02 &   9.95 &   0.02 &   9.41 &   0.03 &   9.07 &   0.04
  SSTISAGEMA J052957.46-714310.3 &   21.8004.19 &    9115606 &  C &    0.697 &   189.717 &  12.98 &   0.03 &  12.02 &   0.03 &  11.59 &   0.03 &  11.15 &   0.03 &  11.28 &   0.03 &  11.16 &   0.04 &  10.75 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052951.42-713441.2 &   21.8006.17 &    9115597 &  C &    0.442 &   334.672 &  12.24 &   0.02 &  11.13 &   0.03 &  10.53 &   0.02 &  10.00 &   0.02 &  10.15 &   0.02 &  10.15 &   0.03 &   9.64 &   0.03 &   9.36 &   0.05
  SSTISAGEMA J053010.93-712855.8 &    21.8008.6 &    8662034 &  C &    0.476 &   294.377 &  12.25 &   0.03 &  11.16 &   0.03 &  10.62 &   0.02 &  10.14 &   0.02 &  10.30 &   0.02 &  10.29 &   0.03 &   9.81 &   0.03 &   9.38 &   0.05
  SSTISAGEMA J052956.99-711124.7 &   21.8012.11 &    9115573 &  C &    0.240 &   171.733 &  13.01 &   0.02 &  12.06 &   0.02 &  11.67 &   0.03 &  11.26 &   0.03 &  11.30 &   0.03 &  11.15 &   0.03 &  10.95 &   0.03 &  10.08 &   0.08
  SSTISAGEMA J053052.45-713428.8 &   21.8127.13 &    8662039 &  C &    0.128 &   218.293 &  12.26 &   0.02 &  11.28 &   0.03 &  10.85 &   0.02 &  10.40 &   0.02 &  10.50 &   0.02 &  10.44 &   0.03 &  10.06 &   0.03 &   9.53 &   0.05
  SSTISAGEMA J053031.07-713715.6 &   21.8127.21 &    8662042 &  C &    1.628 &   312.598 &  12.98 &   0.02 &  11.72 &   0.03 &  10.90 &   0.02 &  10.10 &   0.03 &  10.13 &   0.02 &  10.03 &   0.03 &   9.83 &   0.02 &   9.65 &   0.08
  SSTISAGEMA J053018.19-711929.7 &    21.8131.4 &    8662026 &  C &    0.102 &   106.860 &  12.30 &   0.03 &  11.37 &   0.03 &  10.93 &   0.02 &  10.60 &   0.03 &  10.73 &   0.02 &  10.67 &   0.03 &  10.32 &   0.03 &  10.39 &   0.09
  SSTISAGEMA J053034.59-711737.9 &   21.8132.20 &    8662024 &  C &    0.228 &   816.327 &  12.51 &   0.03 &  11.48 &   0.03 &  10.98 &   0.02 &  10.48 &   0.03 &  10.51 &   0.02 &  10.38 &   0.03 &  10.03 &   0.03 &   9.91 &   0.07
  SSTISAGEMA J053018.78-711155.1 &   21.8133.11 &    8662018 &  C &    0.494 &   531.067 &  13.00 &   0.03 &  12.03 &   0.03 &  11.73 &   0.03 &  11.69 &   0.04 &  11.78 &   0.04 &  11.68 &   0.03 &  11.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053028.72-711049.9 &   21.8133.13 &    8662017 &  C &    0.569 &   260.417 &  12.43 &   0.03 &  11.44 &   0.03 &  10.90 &   0.02 &  10.41 &   0.03 &  10.55 &   0.03 &  10.60 &   0.03 &  10.04 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053107.46-712346.4 & 21.8251.1823 &    8662029 &  C &    0.553 &   346.500 &  12.51 &   0.02 &  11.42 &   0.03 &  10.71 &   0.03 &   9.99 &   0.03 &  10.13 &   0.02 &  10.19 &   0.03 &   9.65 &   0.02 &   9.51 &   0.05
  SSTISAGEMA J053102.46-712305.0 & 21.8251.1830 &    8662029 &  C &    0.395 &   189.107 &  12.64 &   0.02 &  11.37 &   0.03 &  10.59 &   0.03 &   9.92 &   0.02 &  10.09 &   0.02 &  10.20 &   0.02 &   9.57 &   0.03 &   9.38 &   0.05
  SSTISAGEMA J053107.71-711646.2 & 21.8253.1487 &    8662023 &  C &    0.725 &   304.599 &  12.33 &   0.02 &  11.23 &   0.03 &  10.63 &   0.02 &  10.01 &   0.02 &  10.21 &   0.02 &  10.18 &   0.03 &   9.73 &   0.03 &   9.62 &   0.06
  SSTISAGEMA J050647.00-710845.3 &  22.4262.294 &    1205790 &  C &    0.410 &   965.251 &  12.17 &   0.02 &  11.13 &   0.03 &  10.61 &   0.02 &  10.10 &   0.02 &  10.23 &   0.01 &  10.13 &   0.02 &   9.83 &   0.02 &   9.34 &   0.04
  SSTISAGEMA J050654.70-710147.8 &  22.4263.242 &    1205784 &  C &    0.186 &   301.296 &  11.98 &   0.02 &  10.96 &   0.03 &  10.51 &   0.03 &  10.14 &   0.02 &  10.27 &   0.02 &  10.19 &   0.02 &   9.78 &   0.02 &   9.65 &   0.06
  SSTISAGEMA J050704.96-704716.4 & 22.4267.1839 &    1205772 &  C &    0.342 &   965.251 &  12.16 &   0.02 &  11.09 &   0.03 &  10.62 &   0.03 &  10.18 &   0.03 &  10.28 &   0.02 &  10.21 &   0.03 &   9.79 &   0.03 &   9.39 &   0.04
  SSTISAGEMA J050734.90-711102.4 &  22.4382.566 &    1281140 &  C &    0.396 &   293.083 &  11.91 &   0.02 &  10.88 &   0.02 &  10.39 &   0.02 &   9.93 &   0.02 &  10.09 &   0.02 &  10.03 &   0.02 &   9.55 &   0.03 &   9.44 &   0.05
  SSTISAGEMA J050755.21-705129.5 &   22.4387.17 &    1281157 &  C &    0.158 &   137.005 &  12.62 &   0.02 &  11.57 &   0.03 &  11.01 &   0.02 &  10.43 &   0.02 &  10.52 &   0.02 &  10.42 &   0.02 &   9.95 &   0.02 &   9.45 &   0.05
  SSTISAGEMA J050745.60-704543.1 &   22.4388.21 &    1281163 &  C &    0.198 &   968.054 &  12.56 &   0.02 &  11.51 &   0.03 &  10.97 &   0.02 &  10.38 &   0.02 &  10.52 &   0.02 &  10.43 &   0.03 &   9.99 &   0.03 &   9.90 &   0.08
  SSTISAGEMA J050757.05-704250.6 & 22.4389.2614 &    1281166 &  C &    0.354 &   147.601 &  12.10 &   0.02 &  11.13 &   0.03 &  10.64 &   0.02 &  10.24 &   0.02 &  10.30 &   0.02 &  10.23 &   0.03 &   9.95 &   0.03 &   9.59 &   0.06
  SSTISAGEMA J050838.89-711338.8 &  22.4503.550 &    1281137 &  C &    0.364 &   485.673 &  12.46 &   0.02 &  11.28 &   0.03 &  10.48 &   0.02 &   9.61 &   0.02 &   9.62 &   0.02 &   9.61 &   0.02 &   9.03 &   0.02 &   8.95 &   0.05
  SSTISAGEMA J050811.30-710533.9 &  22.4505.666 &    1281145 &  C &    0.948 &   733.676 &  13.17 &   0.03 &  12.06 &   0.03 &  11.43 &   0.02 &  10.42 &   0.02 &  10.37 &   0.02 &  10.14 &   0.03 &   9.63 &   0.03 &   9.64 &   0.05
  SSTISAGEMA J050838.32-704628.5 &    22.4509.9 &    1281162 &  C &    0.255 &   934.579 &  12.39 &   0.03 &  11.20 &   0.02 &  10.57 &   0.02 &   9.95 &   0.03 &  10.05 &   0.02 &  10.02 &   0.02 &   9.43 &   0.02 &   8.94 &   0.04
  SSTISAGEMA J050905.77-710127.3 &   22.4627.17 &    1281859 &  C &    0.584 &   437.063 &  12.13 &   0.02 &  10.89 &   0.02 &  10.08 &   0.02 &   9.28 &   0.03 &   9.34 &   0.02 &   9.37 &   0.02 &   8.83 &   0.02 &   8.44 &   0.03
  SSTISAGEMA J050847.30-704350.4 & 22.4631.3258 &    1281841 &  C &    0.296 &   159.337 &  12.11 &   0.03 &  11.06 &   0.03 &  10.48 &   0.02 &   9.99 &   0.03 &  10.13 &   0.02 &  10.09 &   0.03 &   9.60 &   0.02 &   9.20 &   0.05
  SSTISAGEMA J051006.60-711250.1 &  22.4745.504 &    1281941 &  C &    0.274 &   203.583 &  12.84 &   0.02 &  11.71 &   0.02 &  11.18 &   0.02 &  10.58 &   0.02 &  10.75 &   0.02 &  10.78 &   0.03 &  10.16 &   0.02 &  10.13 &   0.08
  SSTISAGEMA J050950.88-710331.6 &  22.4747.688 &    1281861 &  C &    0.199 &   125.644 &  12.22 &   0.03 &  11.22 &   0.03 &  10.81 &   0.02 &  10.39 &   0.02 &  10.48 &   0.03 &  10.22 &   0.02 &  10.01 &   0.03 &   9.69 &   0.06
  SSTISAGEMA J050934.54-710350.7 &  22.4747.695 &    1281861 &  C &    0.488 &   154.178 &  12.69 &   0.03 &  11.55 &   0.03 &  10.85 &   0.02 &  10.24 &   0.02 &  10.27 &   0.02 &  10.25 &   0.03 &   9.80 &   0.02 &   9.37 &   0.05
  SSTISAGEMA J051009.18-705955.2 &   22.4748.11 &    1281953 &  C &    0.315 &   255.820 &  12.54 &   0.02 &  11.53 &   0.02 &  11.08 &   0.02 &  10.55 &   0.03 &  10.64 &   0.02 &  10.53 &   0.03 &  10.20 &   0.03 &   9.98 &   0.07
  SSTISAGEMA J051036.68-711105.9 &  22.4866.491 &    1281943 &  C &    0.407 &   257.003 &  12.21 &   0.02 &  11.22 &   0.02 &  10.89 &   0.02 &  10.65 &   0.03 &  10.74 &   0.03 &  10.60 &   0.03 &  10.53 &   0.03 &  10.22 &   0.08
  SSTISAGEMA J051030.83-705432.2 &   22.4870.10 &    1281958 &  C &    0.188 &  1288.660 &  11.98 &   0.03 &  10.98 &   0.03 &  10.58 &   0.03 &  10.11 &   0.03 &  10.20 &   0.02 &  10.11 &   0.04 &   9.79 &   0.03 &   9.85 &   0.08
  SSTISAGEMA J051013.88-705512.2 &   22.4870.11 &    1281958 &  C &    0.239 &   276.702 &  12.22 &   0.02 &  11.20 &   0.02 &  10.81 &   0.02 &  10.43 &   0.02 &  10.50 &   0.03 &  10.34 &   0.03 &  10.05 &   0.03 &   9.68 &   0.06
  SSTISAGEMA J051021.00-704512.4 & 22.4873.3299 &    1281968 &  C &    0.183 &   236.911 &  12.22 &   0.03 &  11.25 &   0.03 &  10.76 &   0.02 &  10.27 &   0.02 &  10.29 &   0.02 &  10.14 &   0.02 &   9.84 &   0.02 &   9.69 &   0.05
  SSTISAGEMA J051129.91-711150.0 &  22.4987.126 &    1282661 &  C &    0.406 &   335.796 &  12.10 &   0.02 &  11.07 &   0.03 &  10.57 &   0.03 &   9.98 &   0.02 &   9.94 &   0.02 &   9.81 &   0.03 &   9.37 &   0.03 &   9.12 &   0.04
  SSTISAGEMA J051130.47-711159.0 &  22.4987.127 &    1282661 &  C &    0.189 &   211.015 &  12.57 &   0.02 &  11.59 &   0.03 &  11.08 &   0.02 &  10.56 &   0.03 &  10.65 &   0.02 &  10.52 &   0.03 &  10.22 &   0.03 &  10.43 &   0.12
  SSTISAGEMA J051116.41-710559.4 &  22.4988.147 &    1282656 &  C &    0.287 &  1569.860 &  11.66 &   0.02 &  10.62 &   0.03 &  10.12 &   0.02 &   9.67 &   0.03 &   9.74 &   0.02 &   9.69 &   0.03 &   9.22 &   0.03 &   8.91 &   0.03
  SSTISAGEMA J051125.90-705637.4 &   22.4991.10 &    1282647 &  C &    0.547 &  1079.910 &  12.32 &   0.02 &  11.29 &   0.02 &  10.81 &   0.02 &  10.30 &   0.02 &  10.33 &   0.03 &  10.09 &   0.02 &   9.69 &   0.03 &   8.99 &   0.04
  SSTISAGEMA J051116.50-705727.4 &    22.4991.7 &    1282648 &  C &    0.235 &  1068.380 &  12.16 &   0.02 &  11.20 &   0.03 &  10.80 &   0.02 &  10.31 &   0.02 &  10.21 &   0.02 &   9.94 &   0.03 &   9.69 &   0.03 &   9.24 &   0.04
  SSTISAGEMA J051129.13-705532.3 &    22.4991.8 &    1282646 &  C &    0.126 &   819.001 &  12.11 &   0.02 &  11.12 &   0.03 &  10.65 &   0.02 &  10.16 &   0.02 &  10.21 &   0.02 &  10.04 &   0.02 &   9.63 &   0.02 &   9.31 &   0.05
  SSTISAGEMA J051112.43-705541.1 &    22.4991.9 &    1282646 &  C &    0.318 &   367.107 &  12.02 &   0.03 &  10.85 &   0.02 &  10.15 &   0.02 &   9.57 &   0.02 &   9.76 &   0.02 &   9.84 &   0.02 &   9.23 &   0.03 &   8.91 &   0.03
  SSTISAGEMA J051117.00-704357.5 & 22.4994.2915 &    1282634 &  C &    0.303 &   290.360 &  11.70 &   0.02 &  10.67 &   0.02 &  10.28 &   0.02 &   9.89 &   0.03 &  10.01 &   0.02 &   9.84 &   0.03 &   9.62 &   0.03 &   9.21 &   0.04
  SSTISAGEMA J051212.83-711142.6 &    22.5108.7 &    1282661 &  C &    0.538 &  1176.470 &  12.10 &   0.02 &  11.05 &   0.03 &  10.48 &   0.02 &   9.85 &   0.02 &   9.99 &   0.02 &   9.88 &   0.03 &   9.44 &   0.02 &   9.17 &   0.05
  SSTISAGEMA J051214.00-705858.6 &    22.5111.8 &    1282650 &  C &    0.869 &   219.732 &  11.82 &   0.02 &  10.63 &   0.03 &   9.93 &   0.03 &   9.26 &   0.03 &   9.42 &   0.02 &   9.45 &   0.03 &   8.79 &   0.02 &   8.71 &   0.03
  SSTISAGEMA J051227.06-705238.3 &   22.5113.22 &    6838180 &  C &    0.280 &   128.436 &  12.71 &   0.02 &  11.65 &   0.02 &  11.02 &   0.02 &  10.19 &   0.03 &  10.21 &   0.02 &  10.04 &   0.03 &   9.56 &   0.03 &   9.27 &   0.04
  SSTISAGEMA J051148.82-704644.1 &   22.5114.14 &    1282637 &  C &    0.349 &  1041.670 &  12.66 &   0.02 &  11.54 &   0.03 &  10.98 &   0.02 &  10.37 &   0.03 &  10.53 &   0.02 &  10.49 &   0.03 &   9.99 &   0.03 &   9.55 &   0.04
  SSTISAGEMA J051243.34-712329.1 &   22.5226.11 &    6838211 &  C &    0.185 &   138.523 &  12.24 &   0.02 &  11.18 &   0.02 &  10.75 &   0.02 &  10.17 &   0.02 &  10.31 &   0.02 &  10.24 &   0.02 &   9.79 &   0.03 &   9.55 &   0.05
  SSTISAGEMA J051244.56-710456.4 &   22.5231.12 &    6838193 &  C &    0.109 &    74.929 &  13.15 &   0.03 &  12.22 &   0.02 &  11.89 &   0.02 &  11.61 &   0.03 &  11.36 &   0.02 &  11.42 &   0.03 &  11.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051236.00-710136.3 &   22.5232.13 &    6838190 &  C &    0.446 &   135.777 &  12.38 &   0.03 &  11.41 &   0.02 &  11.00 &   0.02 &  10.65 &   0.02 &  10.75 &   0.02 &  10.57 &   0.03 &  10.44 &   0.03 &  10.30 &   0.11
  SSTISAGEMA J051255.63-704551.1 &    22.5235.6 &    6838173 &  C &    0.330 &   219.974 &  12.57 &   0.03 &  11.57 &   0.04 &  11.00 &   0.02 &  10.46 &   0.03 &  10.46 &   0.02 &  10.24 &   0.02 &   9.69 &   0.02 &   8.05 &   0.03
  SSTISAGEMA J051244.72-704537.8 & 22.5236.3363 &    6838172 &  C &    0.149 &    99.265 &  12.61 &   0.02 &  11.72 &   0.02 &  11.29 &   0.02 &  10.87 &   0.02 &  10.91 &   0.03 &  10.69 &   0.03 &  10.28 &   0.03 &  10.17 &   0.08
  SSTISAGEMA J051326.56-711533.2 &   22.5349.13 &    1283445 &  C &    0.482 &   372.856 &  12.23 &   0.03 &  11.08 &   0.03 &  10.41 &   0.02 &   9.62 &   0.02 &   9.79 &   0.02 &   9.84 &   0.03 &   9.27 &   0.03 &   9.15 &   0.04
  SSTISAGEMA J051348.11-711415.4 &   22.5349.14 &    1283444 &  C &    0.172 &   237.135 &  12.46 &   0.02 &  11.46 &   0.03 &  10.91 &   0.02 &  10.36 &   0.03 &  10.35 &   0.02 &  10.16 &   0.02 &   9.74 &   0.02 &   9.57 &   0.06
  SSTISAGEMA J051315.79-705842.1 &   22.5353.23 &    6838186 &  C &    0.239 &    99.990 &  12.87 &   0.03 &  11.91 &   0.03 &  11.51 &   0.03 &  11.09 &   0.02 &  11.18 &   0.02 &  11.10 &   0.03 &  10.80 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051315.60-705554.0 &   22.5354.16 &    6838183 &  C &    0.775 &   822.368 &  12.62 &   0.03 &  11.55 &   0.03 &  10.95 &   0.02 &  10.34 &   0.03 &  10.48 &   0.02 &  10.35 &   0.02 &   9.91 &   0.02 &   9.50 &   0.05
  SSTISAGEMA J051317.39-705044.7 &   22.5355.16 &    6838178 &  C &    1.437 &   316.656 &  12.89 &   0.02 &  11.64 &   0.03 &  10.77 &   0.02 &   9.97 &   0.03 &   9.94 &   0.02 &   9.82 &   0.03 &   9.53 &   0.03 &   9.38 &   0.05
  SSTISAGEMA J051425.97-710454.7 &    22.5473.8 &    1283435 &  C &    0.443 &   306.279 &  12.57 &   0.03 &  11.46 &   0.02 &  10.90 &   0.02 &  10.35 &   0.02 &  10.51 &   0.02 &  10.44 &   0.03 &  10.04 &   0.03 &   9.76 &   0.08
  SSTISAGEMA J051421.87-705631.3 &   22.5475.11 &    1283427 &  C &    0.668 &   340.252 &  12.57 &   0.02 &  11.44 &   0.03 &  10.84 &   0.03 &  10.07 &   0.02 &  10.16 &   0.02 &  10.11 &   0.03 &   9.73 &   0.03 &   9.56 &   0.06
  SSTISAGEMA J051428.77-705546.8 &   22.5475.14 &    1283426 &  C &    0.777 &  1422.480 &  12.00 &   0.02 &  10.94 &   0.03 &  10.35 &   0.02 &   9.63 &   0.03 &   9.87 &   0.02 &   9.94 &   0.03 &   9.23 &   0.03 &   9.31 &   0.05
  SSTISAGEMA J051400.31-704357.8 & 22.5478.3244 &    1283414 &  C &    2.080 &   223.564 &  12.54 &   0.02 &  11.71 &   0.03 &  11.22 &   0.03 &  10.86 &   0.03 &  10.53 &   0.02 &  10.27 &   0.03 &  10.21 &   0.02 &   9.55 &   0.06
  SSTISAGEMA J045843.94-705714.5 &   23.2934.13 &    1203100 &  C &    0.270 &   279.799 &  12.43 &   0.02 &  11.33 &   0.03 &  10.79 &   0.02 &  10.23 &   0.02 &  10.33 &   0.02 &  10.25 &   0.03 &   9.85 &   0.02 &   9.44 &   0.06
  SSTISAGEMA J045849.17-703113.2 &   23.2940.16 &    1203121 &  C &    0.810 &   131.234 &  12.52 &   0.02 &  11.47 &   0.02 &  11.03 &   0.03 &  10.65 &   0.02 &  10.73 &   0.02 &  10.65 &   0.02 &  10.38 &   0.03 &   9.93 &   0.08
  SSTISAGEMA J045848.83-701710.8 &   23.2944.15 &    1203133 &  C &    0.625 &   511.509 &  13.07 &   0.03 &  12.03 &   0.03 &  11.66 &   0.03 &  11.04 &   0.02 &  11.03 &   0.02 &  10.88 &   0.02 &  10.54 &   0.02 &  10.57 &   0.12
  SSTISAGEMA J045917.43-704230.5 &   23.3058.16 &    1203649 &  C &    1.535 &   298.240 &  12.51 &   0.02 &  11.35 &   0.03 &  10.58 &   0.02 &   9.81 &   0.02 &   9.61 &   0.02 &   9.48 &   0.02 &   9.07 &   0.03 &   8.86 &   0.03
  SSTISAGEMA J045915.51-703559.9 &   23.3060.15 &    1203644 &  C &    1.796 &   492.854 &  12.26 &   0.02 &  10.96 &   0.03 &  10.15 &   0.03 &   9.29 &   0.03 &   9.44 &   0.02 &   9.56 &   0.03 &   8.96 &   0.02 &   8.45 &   0.06
  SSTISAGEMA J045928.10-703204.1 &   23.3061.12 &    1203641 &  C &    0.422 &   217.250 &  11.97 &   0.02 &  10.80 &   0.03 &  10.07 &   0.02 &   9.43 &   0.04 &   9.56 &   0.02 &   9.63 &   0.02 &   8.99 &   0.03 &   8.88 &   0.04
  SSTISAGEMA J045923.50-702629.6 &   23.3062.10 &    1203636 &  C &    0.248 &   149.254 &  12.25 &   0.02 &  11.17 &   0.02 &  10.62 &   0.02 &  10.00 &   0.02 &  10.11 &   0.02 &  10.01 &   0.02 &   9.50 &   0.04 &   9.53 &   0.06
  SSTISAGEMA J045948.89-702207.8 &   23.3063.10 &    1203632 &  C &    0.134 &   139.315 &  12.23 &   0.02 &  11.19 &   0.03 &  10.78 &   0.03 &  10.32 &   0.02 &  10.37 &   0.02 &  10.23 &   0.03 &  10.02 &   0.03 &   9.31 &   0.05
  SSTISAGEMA J045936.18-702505.0 &   23.3063.11 &    1203635 &  C &    0.334 &  1579.780 &  12.48 &   0.02 &  11.35 &   0.02 &  10.80 &   0.02 &  10.21 &   0.02 &  10.30 &   0.02 &  10.17 &   0.02 &   9.82 &   0.03 &   9.88 &   0.07
  SSTISAGEMA J045956.17-705443.8 &   23.3176.11 &    1203659 &  C &    0.601 &   288.767 &  12.54 &   0.02 &  11.40 &   0.02 &  10.87 &   0.03 &  10.33 &   0.03 &  10.52 &   0.02 &  10.52 &   0.03 &   9.97 &   0.03 &  10.10 &   0.08
  SSTISAGEMA J045957.13-705718.6 &    23.3176.8 &    1203661 &  C &    0.495 &   376.790 &  12.06 &   0.02 &  10.95 &   0.03 &  10.46 &   0.03 &   9.92 &   0.03 &  10.07 &   0.02 &  10.05 &   0.03 &   9.62 &   0.03 &   9.28 &   0.04
  SSTISAGEMA J050026.83-702850.5 &   23.3183.19 &    1203763 &  C &    0.544 &   268.745 &  12.20 &   0.02 &  11.26 &   0.03 &  10.85 &   0.02 &  10.49 &   0.03 &  10.56 &   0.02 &  10.53 &   0.03 &  10.23 &   0.03 &   9.92 &   0.07
  SSTISAGEMA J050019.72-702728.7 &   23.3183.22 &    1203764 &  C &    0.554 &   644.745 &  12.14 &   0.02 &  11.10 &   0.03 &  10.59 &   0.02 &  10.14 &   0.02 &  10.33 &   0.02 &  10.25 &   0.03 &   9.60 &   0.03 &   9.49 &   0.07
  SSTISAGEMA J050029.89-702358.9 &   23.3184.12 &    1203767 &  C &    0.204 &   138.600 &  12.28 &   0.02 &  11.31 &   0.03 &  10.79 &   0.02 &  10.19 &   0.02 &  10.26 &   0.02 &  10.06 &   0.03 &   9.74 &   0.03 &   9.56 &   0.06
  SSTISAGEMA J050016.27-702046.6 &    23.3185.6 &    1203630 &  C &    0.228 &   588.928 &  13.02 &   0.02 &  12.07 &   0.03 &  11.67 &   0.03 &  11.25 &   0.02 &  11.26 &   0.02 &  10.99 &   0.03 &  10.78 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050051.40-704751.1 &   23.3299.16 &    1203747 &  C &    1.775 &   319.285 &  12.90 &   0.03 &  11.83 &   0.02 &  11.20 &   0.03 &  10.13 &   0.03 &  10.00 &   0.02 &   9.85 &   0.02 &   9.69 &   0.03 &   9.42 &   0.05
  SSTISAGEMA J050115.09-704927.8 &    23.3299.9 &    1203746 &  C &    0.626 &   326.904 &  11.97 &   0.02 &  10.91 &   0.03 &  10.34 &   0.02 &   9.85 &   0.02 &   9.91 &   0.02 &   9.82 &   0.03 &   9.40 &   0.03 &   9.12 &   0.04
  SSTISAGEMA J050114.20-703538.9 &   23.3302.11 &    1203757 &  C &    1.026 &   467.508 &  11.11 &   0.02 &  10.06 &   0.03 &   9.53 &   0.02 &   8.88 &   0.03 &   8.95 &   0.03 &   8.83 &   0.02 &   8.40 &   0.02 &   8.04 &   0.03
  SSTISAGEMA J050058.24-702908.6 &   23.3304.10 &    1203762 &  C &    0.166 &   142.980 &  12.17 &   0.03 &  11.15 &   0.03 &  10.68 &   0.02 &  10.15 &   0.03 &  10.15 &   0.02 &  10.01 &   0.03 &   9.73 &   0.03 &   9.54 &   0.05
  SSTISAGEMA J050110.67-702101.6 &   23.3306.20 &    1203770 &  C &    0.193 &   352.361 &  13.35 &   0.03 &  12.34 &   0.03 &  11.95 &   0.03 &  11.43 &   0.02 &  11.46 &   0.03 &  11.21 &   0.03 &  11.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050147.62-705831.6 &    23.3417.4 &    1204335 &  C &    0.208 &   228.676 &  12.40 &   0.02 &  11.39 &   0.03 &  10.93 &   0.03 &  10.51 &   0.02 &  10.61 &   0.02 &  10.57 &   0.03 &  10.11 &   0.03 &   9.90 &   0.07
  SSTISAGEMA J050127.75-705248.6 &   23.3419.19 &    1203743 &  C &    0.107 &    74.047 &  12.96 &   0.02 &  11.99 &   0.02 &  11.68 &   0.03 &  11.33 &   0.02 &  11.47 &   0.02 &  11.36 &   0.03 &  11.17 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050141.09-704750.0 &   23.3420.10 &    1204327 &  C &    0.316 &   186.012 &  12.07 &   0.02 &  10.97 &   0.03 &  10.36 &   0.02 &   9.79 &   0.02 &  10.01 &   0.02 &  10.08 &   0.02 &   9.50 &   0.03 &   9.19 &   0.04
  SSTISAGEMA J050200.86-704633.2 &   23.3420.12 &    1204326 &  C &    0.570 &   298.240 &  12.92 &   0.03 &  11.75 &   0.03 &  10.97 &   0.02 &  10.30 &   0.02 &  10.42 &   0.02 &  10.48 &   0.03 &   9.86 &   0.03 &   9.83 &   0.07
  SSTISAGEMA J050137.50-703102.8 &   23.3424.14 &    1204312 &  C &    0.490 &   311.915 &  11.95 &   0.02 &  10.96 &   0.02 &  10.43 &   0.03 &   9.99 &   0.02 &  10.07 &   0.02 &   9.95 &   0.03 &   9.56 &   0.03 &   9.45 &   0.05
  SSTISAGEMA J050128.35-703006.8 &   23.3424.19 &    1203762 &  C &    0.304 &   274.198 &  12.78 &   0.02 &  11.63 &   0.03 &  11.05 &   0.02 &  10.58 &   0.03 &  10.75 &   0.02 &  10.87 &   0.03 &  10.27 &   0.03 &   9.71 &   0.06
  SSTISAGEMA J050125.91-701723.0 &  23.3428.985 &    1203774 &  C &    0.388 &   437.445 &  12.27 &   0.02 &  11.00 &   0.03 &  10.27 &   0.03 &   9.52 &   0.02 &   9.68 &   0.02 &   9.79 &   0.03 &   9.22 &   0.03 &   8.81 &   0.03
  SSTISAGEMA J050207.93-704757.5 &    23.3541.9 &    1204327 &  C &    0.246 &    93.058 &  13.01 &   0.02 &  12.03 &   0.03 &  11.57 &   0.03 &  11.23 &   0.02 &  11.21 &   0.03 &  11.12 &   0.03 &  10.81 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050319.22-704822.2 &    23.3662.7 &    1204422 &  C &    0.468 &  1497.010 &  11.96 &   0.03 &  10.92 &   0.03 &  10.37 &   0.02 &   9.89 &   0.02 &  10.02 &   0.02 &   9.92 &   0.03 &   9.41 &   0.03 &   9.07 &   0.05
  SSTISAGEMA J050326.38-703613.3 &   23.3665.11 &    1204433 &  C &    0.434 &   731.529 &  11.78 &   0.03 &  10.72 &   0.03 &  10.18 &   0.03 &   9.67 &   0.02 &   9.79 &   0.03 &   9.68 &   0.03 &   9.11 &   0.03 &   8.94 &   0.04
  SSTISAGEMA J050301.36-703437.5 &    23.3665.6 &    1204434 &  C &    0.193 &   161.629 &  12.12 &   0.03 &  11.03 &   0.02 &  10.48 &   0.03 &   9.91 &   0.02 &  10.02 &   0.02 &   9.99 &   0.03 &   9.44 &   0.03 &   9.35 &   0.05
  SSTISAGEMA J050416.05-705510.3 &    23.3781.8 &    1205029 &  C &    0.154 &    92.421 &  12.97 &   0.02 &  12.03 &   0.03 &  11.57 &   0.03 &  11.19 &   0.03 &  11.47 &   0.03 &  11.19 &   0.03 &  10.83 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050340.44-704839.9 &    23.3783.8 &    1204422 &  C &    0.412 &  1226.990 &  12.17 &   0.02 &  11.19 &   0.03 &  10.74 &   0.03 &  10.19 &   0.02 &  10.34 &   0.02 &  10.23 &   0.03 &   9.79 &   0.03 &   9.25 &   0.06
  SSTISAGEMA J050406.14-704920.8 &    23.3783.9 &    1205024 &  C &    0.597 &   374.532 &  12.07 &   0.02 &  10.98 &   0.03 &  10.35 &   0.02 &   9.57 &   0.03 &   9.52 &   0.02 &   9.35 &   0.03 &   8.92 &   0.02 &   8.58 &   0.04
  SSTISAGEMA J050351.39-702802.3 &   23.3788.11 &    1204440 &  C &    1.923 &   411.015 &  12.45 &   0.03 &  11.23 &   0.03 &  10.42 &   0.03 &   9.36 &   0.04 &   9.32 &   0.02 &   9.14 &   0.03 &   8.75 &   0.02 &   8.32 &   0.03
  SSTISAGEMA J050353.40-702747.6 &    23.3788.9 &    1204440 &  C &    0.522 &   404.858 &  11.56 &   0.02 &  10.49 &   0.03 &   9.92 &   0.03 &   9.21 &   0.04 &   9.30 &   0.02 &   9.22 &   0.03 &   8.74 &   0.02 &   8.27 &   0.02
  SSTISAGEMA J050410.68-702159.3 &   23.3789.20 &    1204996 &  C &    0.231 &   143.740 &  12.18 &   0.02 &  11.12 &   0.03 &  10.61 &   0.02 &  10.10 &   0.02 &  10.24 &   0.02 &  10.14 &   0.03 &   9.67 &   0.02 &   9.44 &   0.05
  SSTISAGEMA J050419.46-705756.3 &    23.3901.2 &    1205031 &  C &    0.332 &   576.701 &  12.54 &   0.02 &  11.60 &   0.03 &  11.18 &   0.02 &  10.51 &   0.02 &  10.61 &   0.03 &  10.43 &   0.03 &  10.19 &   0.03 &   9.85 &   0.07
  SSTISAGEMA J050452.21-705620.2 &   23.3902.19 &    1205030 &  C &    0.292 &   298.240 &  12.56 &   0.02 &  11.44 &   0.03 &  10.91 &   0.03 &  10.41 &   0.03 &  10.55 &   0.02 &  10.53 &   0.03 &  10.08 &   0.03 &  10.01 &   0.10
  SSTISAGEMA J050418.79-704402.4 &   23.3905.31 &    1205019 &  C &    0.252 &   144.488 &  12.07 &   0.03 &  11.14 &   0.03 &  10.67 &   0.02 &  10.25 &   0.03 &  10.35 &   0.02 &  10.23 &   0.03 &   9.89 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J050422.91-703927.1 &   23.3906.21 &    1205015 &  C &    0.924 &   965.251 &  11.90 &   0.02 &  10.92 &   0.03 &  10.50 &   0.02 &   9.97 &   0.02 &  10.05 &   0.02 &   9.88 &   0.03 &   9.51 &   0.03 &   8.77 &   0.03
  SSTISAGEMA J050442.82-703159.1 &   23.3908.20 &    1205007 &  C &    0.342 &   224.417 &  12.72 &   0.02 &  11.71 &   0.03 &  11.24 &   0.03 &  10.80 &   0.02 &  10.92 &   0.03 &  10.85 &   0.03 &  10.41 &   0.03 &  10.32 &   0.10
  SSTISAGEMA J050451.78-702829.0 &   23.3909.11 &    1205004 &  C &    0.248 &   164.609 &  11.59 &   0.02 &  10.62 &   0.03 &  10.22 &   0.03 &   9.82 &   0.03 &   9.94 &   0.02 &   9.82 &   0.03 &   9.54 &   0.03 &   8.80 &   0.03
  SSTISAGEMA J050539.15-705648.7 &   23.4023.11 &    1205114 &  C &    0.242 &   288.767 &  12.14 &   0.02 &  11.04 &   0.03 &  10.46 &   0.03 &   9.76 &   0.02 &   9.92 &   0.02 &   9.89 &   0.02 &   9.30 &   0.03 &   9.15 &   0.05
  SSTISAGEMA J050521.37-705243.7 &   23.4024.14 &    1205117 &  C &    0.106 &    76.770 &  12.99 &   0.02 &  12.05 &   0.03 &  11.72 &   0.03 &  11.48 &   0.02 &  11.68 &   0.03 &  11.52 &   0.05 &  11.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050506.33-704443.0 &   23.4026.13 &    1205124 &  C &    0.332 &   268.528 &  12.58 &   0.03 &  11.64 &   0.03 &  11.13 &   0.03 &  10.65 &   0.03 &  10.64 &   0.02 &  10.59 &   0.03 &  10.28 &   0.03 &  10.31 &   0.08
  SSTISAGEMA J050532.78-703451.7 &   23.4028.10 &    1205135 &  C &    0.877 &   417.188 &  11.50 &   0.02 &  10.56 &   0.03 &  10.06 &   0.02 &   9.58 &   0.02 &   9.66 &   0.02 &   9.50 &   0.03 &   9.14 &   0.03 &   8.86 &   0.03
  SSTISAGEMA J050523.67-702507.8 &   23.4031.13 &    1205146 &  C &    0.131 &  1039.500 &  12.71 &   0.02 &  11.80 &   0.02 &  11.43 &   0.03 &  10.82 &   0.02 &  10.92 &   0.03 &  10.75 &   0.03 &  10.53 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050536.98-701734.4 & 23.4033.1628 &    1205155 &  C &    0.332 &   256.082 &  12.61 &   0.03 &  11.50 &   0.03 &  10.84 &   0.02 &   9.98 &   0.02 &   9.71 &   0.02 &   9.27 &   0.03 &   8.48 &   0.02 &   6.90 &   0.02
  SSTISAGEMA J050617.58-705402.9 &   23.4144.12 &    1205778 &  C &    0.270 &   299.760 &  12.20 &   0.02 &  11.15 &   0.03 &  10.50 &   0.02 &   9.95 &   0.03 &  10.15 &   0.02 &  10.13 &   0.03 &   9.48 &   0.03 &   9.45 &   0.05
  SSTISAGEMA J050610.86-704317.2 &   23.4147.13 &    1205126 &  C &    0.624 &   458.505 &  11.88 &   0.02 &  10.61 &   0.03 &   9.79 &   0.02 &   9.07 &   0.03 &   9.14 &   0.02 &   9.10 &   0.03 &   8.52 &   0.02 &   8.01 &   0.02
  SSTISAGEMA J050551.17-703528.8 &   23.4149.25 &    1205135 &  C &    0.242 &   323.102 &  12.14 &   0.02 &  10.97 &   0.03 &  10.32 &   0.02 &   9.59 &   0.03 &   9.74 &   0.02 &   9.80 &   0.02 &   9.18 &   0.02 &   9.00 &   0.04
  SSTISAGEMA J050550.88-701610.7 & 23.4154.1648 &    1205156 &  C &    0.180 &   932.836 &  12.16 &   0.03 &  11.11 &   0.03 &  10.65 &   0.02 &  10.27 &   0.02 &  10.32 &   0.02 &  10.19 &   0.03 &   9.98 &   0.03 &   9.50 &   0.05
  SSTISAGEMA J050604.23-701651.4 & 23.4154.1663 &    1205156 &  C &    4.515 &   751.880 &  10.09 &   0.02 &   9.07 &   0.03 &   8.47 &   0.02 &   8.93 &   0.06 &   8.69 &   0.07 &   8.15 &   0.04 &   7.65 &   0.04 &   5.78 &   0.01
  SSTISAGEMA J050648.97-704053.4 & 23.4269.2686 &    1205765 &  C &    0.369 &  1414.430 &  11.58 &   0.02 &  10.48 &   0.03 &   9.89 &   0.02 &   9.21 &   0.03 &   9.34 &   0.02 &   9.20 &   0.03 &   8.71 &   0.02 &   8.46 &   0.03
  SSTISAGEMA J050634.54-703528.0 & 23.4270.2771 &    1205760 &  C &    0.194 &   371.609 &  12.26 &   0.03 &  11.22 &   0.03 &  10.77 &   0.03 &  10.25 &   0.02 &  10.30 &   0.03 &  10.17 &   0.03 &   9.85 &   0.03 &   9.49 &   0.06
  SSTISAGEMA J050638.08-703142.2 & 23.4271.2816 &    1205755 &  C &    0.361 &   315.557 &  12.11 &   0.03 &  11.08 &   0.03 &  10.55 &   0.03 &  10.03 &   0.03 &  10.12 &   0.02 &  10.00 &   0.03 &   9.51 &   0.03 &   9.27 &   0.05
  SSTISAGEMA J050645.86-702625.3 & 23.4272.2757 &    1205749 &  C &    0.647 &   796.178 &  12.65 &   0.02 &  11.57 &   0.02 &  10.95 &   0.02 &   9.85 &   0.03 &   9.62 &   0.02 &   9.25 &   0.03 &   8.83 &   0.02 &   8.57 &   0.03
  SSTISAGEMA J050654.02-702400.4 & 23.4273.2279 &    1205746 &  C &    0.122 &   451.875 &  12.08 &   0.02 &  11.08 &   0.03 &  10.61 &   0.02 &  10.09 &   0.02 &  10.17 &   0.02 &  10.08 &   0.02 &   9.64 &   0.02 &   9.23 &   0.05
  SSTISAGEMA J045728.45-681801.6 &   24.2731.13 &    1202869 &  C &    0.117 &   677.966 &  12.14 &   0.02 &  11.18 &   0.03 &  10.76 &   0.02 &  10.47 &   0.03 &  10.58 &   0.02 &  10.42 &   0.03 &  10.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045721.94-681801.2 &   24.2731.14 &    1202869 &  C &    0.424 &   277.393 &  12.16 &   0.03 &  11.18 &   0.03 &  10.65 &   0.03 &  10.22 &   0.04 &  10.28 &   0.03 &  10.34 &   0.03 &   9.90 &   0.03 &   9.77 &   0.07
  SSTISAGEMA J045720.01-681849.4 &   24.2731.16 &    1202870 &  C &    0.180 &   137.400 &  12.15 &   0.02 &  11.11 &   0.03 &  10.73 &   0.03 &  10.40 &   0.02 &  10.48 &   0.02 &  10.34 &   0.02 &  10.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045719.18-681635.9 &   24.2732.24 &    1202868 &  C &    0.211 &   133.351 &  12.75 &   0.02 &  11.62 &   0.03 &  10.98 &   0.02 &  10.32 &   0.02 &  10.32 &   0.03 &  10.16 &   0.03 &   9.78 &   0.03 &   9.12 &   0.03
  SSTISAGEMA J045718.88-680356.2 &   24.2735.13 &    1202856 &  C &    0.411 &  1175.090 &  11.61 &   0.02 &  10.63 &   0.03 &  10.09 &   0.02 &   9.55 &   0.02 &   9.61 &   0.02 &   9.45 &   0.03 &   9.06 &   0.02 &   8.88 &   0.03
  SSTISAGEMA J045658.41-680134.6 &   24.2736.21 &    1202854 &  C &    5.712 &   249.439 &  12.73 &   0.03 &  11.85 &   0.03 &  11.45 &   0.03 &  10.85 &   0.03 &  10.64 &   0.02 &  10.31 &   0.04 &  10.13 &   0.03 &   9.51 &   0.06
  SSTISAGEMA J045705.63-675526.7 &    24.2737.9 &    1202848 &  C &    0.131 &   933.707 &  12.54 &   0.03 &  11.57 &   0.03 &  11.15 &   0.03 &  10.56 &   0.02 &  10.54 &   0.03 &  10.32 &   0.03 &  10.15 &   0.03 &  10.04 &   0.08
  SSTISAGEMA J045706.72-675226.4 &   24.2738.17 &    1202846 &  C &    0.272 &  1126.130 &  12.62 &   0.02 &  11.57 &   0.03 &  11.12 &   0.03 &  10.42 &   0.02 &  10.46 &   0.02 &  10.29 &   0.02 &  10.01 &   0.03 &   9.69 &   0.06
  SSTISAGEMA J045719.03-675055.9 &   24.2738.19 &    1202845 &  C &    0.623 &   405.351 &  12.20 &   0.02 &  11.05 &   0.03 &  10.38 &   0.03 &   9.71 &   0.02 &   9.90 &   0.02 &   9.92 &   0.03 &   9.37 &   0.03 &   9.24 &   0.05
  SSTISAGEMA J045707.26-675047.1 &   24.2738.20 &    1202845 &  C &    0.974 &   773.994 &  12.46 &   0.02 &  11.46 &   0.03 &  10.94 &   0.02 &  10.49 &   0.02 &  10.50 &   0.02 &  10.27 &   0.02 &   9.88 &   0.03 &   8.82 &   0.05
  SSTISAGEMA J045707.28-674625.6 &   24.2739.14 &    1202841 &  C &    0.290 &   292.227 &  12.12 &   0.02 &  11.14 &   0.03 &  10.64 &   0.03 &  10.20 &   0.02 &  10.28 &   0.02 &  10.20 &   0.03 &   9.87 &   0.03 &   9.89 &   0.07
  SSTISAGEMA J045737.65-681317.5 &   24.2854.16 &    1202865 &  C &    0.332 &   258.866 &  12.39 &   0.03 &  11.31 &   0.03 &  10.71 &   0.03 &  10.30 &   0.02 &  10.40 &   0.02 &  10.35 &   0.02 &   9.96 &   0.02 &   9.75 &   0.06
  SSTISAGEMA J045751.51-680939.9 &   24.2855.16 &    1202861 &  C &    0.497 &   289.101 &  12.37 &   0.02 &  11.23 &   0.03 &  10.57 &   0.03 &   9.96 &   0.02 &  10.13 &   0.02 &  10.09 &   0.02 &   9.59 &   0.02 &   9.39 &   0.04
  SSTISAGEMA J045813.65-680203.4 &   24.2856.18 &    1203279 &  C &    0.172 &  1002.000 &  12.13 &   0.02 &  11.06 &   0.02 &  10.66 &   0.03 &  10.19 &   0.03 &  10.20 &   0.02 &  10.01 &   0.03 &   9.71 &   0.02 &   8.82 &   0.04
  SSTISAGEMA J045812.82-680521.9 &   24.2856.21 &    1203276 &  C &    0.136 &   141.683 &  13.13 &   0.02 &  12.19 &   0.03 &  11.76 &   0.03 &  11.24 &   0.03 &  11.34 &   0.03 &  11.24 &   0.03 &  10.84 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045805.90-673857.9 &   24.2862.10 &    1203300 &  C &    0.907 &  1287.000 &  12.00 &   0.02 &  11.00 &   0.03 &  10.47 &   0.02 &  10.02 &   0.03 &  10.15 &   0.02 &  10.07 &   0.03 &   9.60 &   0.03 &   8.85 &   0.04
  SSTISAGEMA J045844.05-681911.1 &   24.2973.12 &    1203262 &  C &    0.367 &   694.927 &  12.68 &   0.02 &  11.68 &   0.03 &  11.37 &   0.02 &  11.20 &   0.02 &  11.18 &   0.03 &  11.10 &   0.03 &  10.99 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045903.56-681718.9 &   24.2974.27 &    1203264 &  C &    1.058 &   452.489 &  12.17 &   0.02 &  10.86 &   0.02 &   9.98 &   0.03 &   9.26 &   0.03 &   9.10 &   0.02 &   9.03 &   0.02 &   8.64 &   0.02 &   8.39 &   0.03
  SSTISAGEMA J045825.31-680836.2 &   24.2976.17 &    1203273 &  C &    1.947 &   334.896 &  12.96 &   0.02 &  11.71 &   0.02 &  10.81 &   0.03 &   9.88 &   0.02 &   9.81 &   0.02 &   9.70 &   0.03 &   9.43 &   0.02 &   9.08 &   0.03
  SSTISAGEMA J045900.74-680250.7 &   24.2977.17 &    1203278 &  C &    0.427 &  1499.250 &  11.81 &   0.02 &  10.75 &   0.03 &  10.13 &   0.02 &   9.57 &   0.03 &   9.62 &   0.02 &   9.47 &   0.03 &   9.05 &   0.03 &   8.88 &   0.04
  SSTISAGEMA J045829.66-675930.8 &    24.2978.7 &    1203281 &  C &    0.314 &   846.740 &  13.17 &   0.02 &  12.06 &   0.03 &  11.51 &   0.03 &  10.90 &   0.02 &  10.94 &   0.03 &  10.74 &   0.02 &  10.32 &   0.03 &   9.95 &   0.08
  SSTISAGEMA J045825.17-675529.4 &   24.2979.13 &    1203285 &  C &    0.306 &   187.547 &  11.47 &   0.02 &  10.43 &   0.03 &   9.92 &   0.03 &   9.39 &   0.02 &   9.56 &   0.02 &   9.45 &   0.02 &   8.97 &   0.02 &   8.70 &   0.04
  SSTISAGEMA J045840.83-675637.5 &   24.2979.15 &    1203284 &  C &    0.365 &   962.464 &  12.14 &   0.02 &  11.10 &   0.03 &  10.45 &   0.02 &   9.50 &   0.03 &   9.33 &   0.02 &   8.90 &   0.03 &   8.52 &   0.02 &   8.46 &   0.03
  SSTISAGEMA J045838.43-675613.3 &   24.2979.16 &    1203284 &  C &    0.244 &   189.000 &  12.42 &   0.03 &  11.48 &   0.03 &  11.07 &   0.03 &  10.74 &   0.02 &  10.88 &   0.03 &  10.80 &   0.03 &  10.50 &   0.03 &  10.32 &   0.11
  SSTISAGEMA J045922.67-681653.2 &   24.3095.15 &    1203494 &  C &    0.838 &   339.674 &  12.24 &   0.02 &  11.14 &   0.02 &  10.47 &   0.02 &   9.88 &   0.02 &  10.09 &   0.02 &  10.13 &   0.02 &   9.55 &   0.02 &   9.58 &   0.06
  SSTISAGEMA J045907.88-680958.8 &    24.3096.9 &    1203487 &  C &    0.169 &  1499.250 &  12.47 &   0.03 &  11.45 &   0.03 &  11.01 &   0.03 &  10.47 &   0.02 &  10.56 &   0.02 &  10.44 &   0.03 &  10.15 &   0.03 &   9.88 &   0.07
  SSTISAGEMA J045935.95-680749.1 &   24.3097.12 &    1203485 &  C &    0.536 &  1420.450 &  12.44 &   0.02 &  11.36 &   0.03 &  10.73 &   0.02 &  10.00 &   0.03 &  10.14 &   0.02 &  10.09 &   0.03 &   9.58 &   0.03 &   9.34 &   0.06
  SSTISAGEMA J045937.82-680541.6 &    24.3097.9 &    1203483 &  C &    0.359 &   393.701 &  11.38 &   0.02 &  10.28 &   0.03 &   9.73 &   0.02 &   9.14 &   0.03 &   9.34 &   0.02 &   9.25 &   0.03 &   8.65 &   0.02 &   8.46 &   0.03
  SSTISAGEMA J050004.20-681735.9 &  24.3216.684 &    1203495 &  C &    0.263 &  1420.450 &  11.99 &   0.02 &  10.96 &   0.03 &  10.50 &   0.02 &  10.02 &   0.02 &  10.14 &   0.02 &   9.96 &   0.02 &   9.56 &   0.02 &   9.17 &   0.04
  SSTISAGEMA J045949.77-681644.7 &  24.3216.686 &    1203494 &  C &    0.784 &   372.162 &  12.23 &   0.02 &  11.16 &   0.03 &  10.69 &   0.02 &  10.24 &   0.02 &  10.31 &   0.02 &  10.22 &   0.02 &   9.92 &   0.02 &   9.66 &   0.06
  SSTISAGEMA J045950.12-675800.0 &  24.3220.670 &    1203476 &  C &    0.201 &  1414.430 &  12.73 &   0.02 &  11.68 &   0.03 &  11.18 &   0.02 &  10.77 &   0.03 &  10.79 &   0.03 &  10.59 &   0.03 &  10.23 &   0.03 &   9.91 &   0.06
  SSTISAGEMA J050001.81-675345.3 &  24.3221.600 &    1203473 &  C &    0.431 &   399.361 &  12.23 &   0.02 &  10.97 &   0.02 &  10.28 &   0.02 &   9.69 &   0.02 &   9.85 &   0.02 &   9.92 &   0.03 &   9.36 &   0.03 &   9.14 &   0.04
  SSTISAGEMA J045950.99-673956.0 &  24.3225.604 &    1203460 &  C &    0.149 &   677.966 &  13.11 &   0.03 &  12.05 &   0.03 &  11.60 &   0.03 &  11.13 &   0.03 &  11.11 &   0.04 &  11.04 &   0.03 &  10.89 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050107.43-681000.6 &   24.3338.27 &    1203917 &  C &    0.276 &   115.781 &  13.00 &   0.03 &  11.87 &   0.03 &  11.37 &   0.03 &  10.92 &   0.02 &  10.99 &   0.03 &  10.96 &   0.03 &  10.47 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050045.19-680602.0 &   24.3339.31 &    1203921 &  C &    0.451 &   176.616 &  12.78 &   0.03 &  11.84 &   0.03 &  11.51 &   0.03 &  11.27 &   0.03 &  11.30 &   0.03 &  11.16 &   0.03 &  11.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050102.61-680118.8 &   24.3341.13 &    1203926 &  C &    0.247 &   161.917 &  12.11 &   0.02 &  11.00 &   0.03 &  10.46 &   0.02 &   9.93 &   0.03 &  10.06 &   0.02 &   9.97 &   0.02 &   9.58 &   0.03 &   9.31 &   0.04
  SSTISAGEMA J050050.70-675838.5 &   24.3341.16 &    1203929 &  C &    0.209 &   298.686 &  12.50 &   0.02 &  11.45 &   0.03 &  10.93 &   0.03 &  10.30 &   0.02 &  10.44 &   0.02 &  10.42 &   0.03 &   9.93 &   0.03 &   9.89 &   0.09
  SSTISAGEMA J050045.93-674519.7 &   24.3345.25 &    1203942 &  C &    0.471 &   424.268 &  12.06 &   0.02 &  10.87 &   0.02 &  10.16 &   0.02 &   9.43 &   0.03 &   9.63 &   0.02 &   9.78 &   0.03 &   9.12 &   0.03 &   8.72 &   0.04
  SSTISAGEMA J050100.86-674341.2 &   24.3345.26 &    1203943 &  C &    0.403 &   382.555 &  12.19 &   0.02 &  11.00 &   0.03 &  10.28 &   0.02 &   9.62 &   0.02 &   9.75 &   0.02 &   9.80 &   0.03 &   9.27 &   0.03 &   8.90 &   0.04
  SSTISAGEMA J050122.38-681148.6 &   24.3459.25 &    1203916 &  C &    0.878 &  1082.250 &  12.75 &   0.03 &  11.61 &   0.03 &  11.04 &   0.03 &  10.31 &   0.02 &  10.38 &   0.02 &  10.25 &   0.02 &   9.77 &   0.03 &   9.27 &   0.05
  SSTISAGEMA J050132.38-680903.1 &   24.3460.26 &    1204142 &  C &    0.592 &   476.190 &  12.09 &   0.02 &  10.90 &   0.03 &  10.10 &   0.03 &   9.27 &   0.03 &   9.28 &   0.02 &   9.34 &   0.02 &   8.83 &   0.03 &   8.39 &   0.02
  SSTISAGEMA J050159.98-680204.9 &   24.3461.11 &    1204135 &  C &    0.356 &   933.707 &  12.19 &   0.02 &  11.09 &   0.03 &  10.46 &   0.02 &   9.93 &   0.02 &   9.99 &   0.02 &   9.93 &   0.02 &   9.44 &   0.03 &   9.10 &   0.04
  SSTISAGEMA J050130.94-674145.3 &   24.3466.14 &    1203945 &  C &    0.771 &   194.250 &  12.88 &   0.03 &  11.85 &   0.03 &  11.47 &   0.03 &  11.09 &   0.03 &  11.09 &   0.03 &  11.01 &   0.03 &  10.74 &   0.03 &   9.77 &   0.05
  SSTISAGEMA J050211.25-681215.4 & 24.3580.1658 &    1204146 &  C &    2.398 &   234.357 &  12.17 &   0.02 &  11.33 &   0.03 &  10.82 &   0.03 &  10.12 &   0.02 &  10.11 &   0.02 &   9.85 &   0.02 &   9.61 &   0.02 &   9.06 &   0.04
  SSTISAGEMA J050211.74-675908.8 & 24.3583.1496 &    1204131 &  C &    0.220 &   431.034 &  11.91 &   0.07 &  10.85 &   0.05 &  10.28 &   0.04 &   9.85 &   0.03 &  10.02 &   0.02 &  10.01 &   0.03 &   9.45 &   0.03 &   9.26 &   0.04
  SSTISAGEMA J050205.36-680026.7 & 24.3583.1497 &    1204133 &  C &    0.210 &   147.842 &  12.24 &   0.02 &  11.19 &   0.03 &  10.63 &   0.02 &  10.11 &   0.02 &  10.26 &   0.02 &  10.21 &   0.02 &   9.79 &   0.03 &   9.68 &   0.06
  SSTISAGEMA J050314.76-680701.5 & 24.3702.2789 &    1204611 &  C &    1.919 &   308.833 &  12.57 &   0.02 &  11.34 &   0.03 &  10.53 &   0.02 &   9.99 &   0.02 &   9.76 &   0.02 &   9.51 &   0.02 &   9.24 &   0.03 &   8.94 &   0.03
  SSTISAGEMA J050302.45-680345.3 & 24.3703.2556 &    1204614 &  C &    0.511 &  1124.860 &  12.07 &   0.02 &  11.02 &   0.03 &  10.37 &   0.02 &   9.69 &   0.02 &   9.78 &   0.02 &   9.62 &   0.02 &   8.97 &   0.02 &   8.71 &   0.03
  SSTISAGEMA J050314.76-680505.1 & 24.3703.2559 &    1204612 &  C &    0.176 &   677.966 &  12.61 &   0.02 &  11.60 &   0.03 &  11.06 &   0.03 &  10.33 &   0.02 &  10.34 &   0.02 &  10.21 &   0.02 &   9.68 &   0.02 &   9.52 &   0.05
  SSTISAGEMA J050307.88-675535.5 &  24.3705.356 &    1204621 &  C &    0.739 &  1040.580 &  12.23 &   0.02 &  11.22 &   0.02 &  10.65 &   0.02 &   9.89 &   0.03 &   9.83 &   0.02 &   9.60 &   0.03 &   9.13 &   0.02 &   8.68 &   0.04
  SSTISAGEMA J050300.72-675047.0 &   24.3706.15 &    1204626 &  C &    0.376 &   411.523 &  12.16 &   0.02 &  11.02 &   0.02 &  10.37 &   0.02 &   9.71 &   0.02 &   9.96 &   0.02 &   9.99 &   0.02 &   9.39 &   0.03 &   9.11 &   0.04
  SSTISAGEMA J050344.81-680441.0 & 24.3824.2669 &    1204613 &  C &    0.233 &   147.842 &  12.16 &   0.02 &  11.14 &   0.03 &  10.60 &   0.03 &  10.95 &   0.16 &  10.18 &   0.02 &  10.01 &   0.02 &   9.52 &   0.02 &   9.65 &   0.06
  SSTISAGEMA J050403.80-675408.0 &  24.3826.336 &    1204810 &  C &    0.138 &   411.523 &  12.55 &   0.02 &  11.57 &   0.02 &  11.17 &   0.02 &  10.56 &   0.02 &  10.54 &   0.02 &  10.31 &   0.02 &   9.65 &   0.02 &   7.50 &   0.02
  SSTISAGEMA J045923.65-672353.7 & 25.3108.1911 &    1203447 &  C &    0.413 &   859.107 &  12.03 &   0.03 &  10.96 &   0.03 &  10.24 &   0.02 &   9.15 &   0.03 &   8.73 &   0.03 &   8.27 &   0.02 &   7.76 &   0.02 &   7.36 &   0.02
  SSTISAGEMA J045933.68-671925.1 & 25.3109.1650 &    1203444 &  C &    0.380 &  1076.430 &  12.37 &   0.02 &  11.38 &   0.03 &  10.93 &   0.03 &  10.36 &   0.02 &  10.39 &   0.03 &  10.22 &   0.03 &  10.03 &   0.03 &   9.47 &   0.05
  SSTISAGEMA J050025.43-673048.5 &   25.3227.13 &    1203955 &  C &    0.226 &   364.964 &  12.00 &   0.02 &  10.90 &   0.03 &  10.25 &   0.03 &   9.68 &   0.03 &   9.85 &   0.02 &   9.88 &   0.03 &   9.38 &   0.03 &   8.97 &   0.03
  SSTISAGEMA J050015.31-673032.4 &   25.3227.14 &    1203452 &  C &    0.286 &   301.932 &  12.17 &   0.02 &  11.04 &   0.03 &  10.41 &   0.02 &   9.75 &   0.03 &   9.90 &   0.02 &   9.90 &   0.03 &   9.39 &   0.02 &   8.94 &   0.03
  SSTISAGEMA J045950.75-672850.1 &   25.3228.21 &    1203451 &  C &    0.201 &   502.513 &  12.15 &   0.03 &  11.17 &   0.03 &  10.61 &   0.02 &  10.04 &   0.02 &  10.03 &   0.03 &   9.80 &   0.03 &   9.56 &   0.03 &   9.59 &   0.06
  SSTISAGEMA J050015.96-671739.5 &   25.3231.11 &    1203442 &  C &    0.335 &   198.491 &  11.32 &   0.02 &  10.25 &   0.03 &   9.81 &   0.03 &   9.37 &   0.03 &   9.45 &   0.02 &   9.27 &   0.02 &   8.84 &   0.02 &   8.47 &   0.03
  SSTISAGEMA J050037.36-673855.0 & 25.3346.2949 &    1203947 &  C &    0.353 &   484.731 &  11.61 &   0.02 &  10.47 &   0.03 &   9.77 &   0.02 &   9.06 &   0.03 &   9.15 &   0.02 &   9.06 &   0.03 &   8.54 &   0.02 &   8.18 &   0.02
  SSTISAGEMA J050116.93-673417.2 & 25.3347.1606 &    1203952 &  C &    0.192 &   143.164 &  13.01 &   0.03 &  12.07 &   0.03 &  11.61 &   0.03 &  11.15 &   0.03 &  11.27 &   0.02 &  11.19 &   0.03 &  10.89 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050111.72-673131.4 &   25.3348.14 &    1203954 &  C &    0.352 &   283.126 &  12.27 &   0.02 &  11.34 &   0.03 &  10.79 &   0.02 &  10.51 &   0.03 &  10.57 &   0.02 &  10.52 &   0.03 &  10.15 &   0.03 &  10.00 &   0.10
  SSTISAGEMA J050127.20-673116.4 &   25.3469.16 &    1203954 &  C &    0.510 &   377.216 &  11.85 &   0.02 &  10.76 &   0.03 &  10.12 &   0.02 &   9.47 &   0.04 &   9.64 &   0.02 &   9.65 &   0.02 &   9.07 &   0.03 &   8.82 &   0.03
  SSTISAGEMA J050141.73-673314.6 &   25.3469.23 &    1204107 &  C &    0.761 &   301.932 &  12.22 &   0.02 &  11.17 &   0.02 &  10.64 &   0.03 &  10.28 &   0.02 &  10.41 &   0.02 &  10.36 &   0.03 &   9.78 &   0.04 &   9.64 &   0.05
  SSTISAGEMA J050125.77-672930.9 &   25.3470.27 &    1203956 &  C &    0.111 &   161.838 &  12.62 &   0.02 &  11.65 &   0.03 &  11.26 &   0.03 &  10.76 &   0.03 &  10.80 &   0.02 &  10.72 &   0.03 &  10.49 &   0.03 &  10.17 &   0.09
  SSTISAGEMA J050153.40-672510.1 &    25.3471.8 &    1204100 &  C &    0.176 &  1349.530 &  11.95 &   0.02 &  10.89 &   0.02 &  10.41 &   0.02 &   9.96 &   0.02 &  10.06 &   0.02 &   9.96 &   0.03 &   9.59 &   0.03 &   9.13 &   0.04
  SSTISAGEMA J050155.21-670027.7 & 25.3477.1819 &    1204079 &  C &    0.193 &   773.994 &  11.94 &   0.02 &  10.94 &   0.03 &  10.54 &   0.02 &  10.13 &   0.03 &  10.21 &   0.02 &  10.05 &   0.03 &   9.74 &   0.03 &   9.26 &   0.04
  SSTISAGEMA J050244.15-673821.2 & 25.3588.2749 &    1204637 &  C &    1.044 &   331.345 &  12.54 &   0.02 &  11.33 &   0.03 &  10.64 &   0.03 &   9.94 &   0.03 &  10.20 &   0.02 &  10.18 &   0.03 &   9.75 &   0.03 &   9.58 &   0.06
  SSTISAGEMA J050220.96-671601.8 &    25.3594.9 &    1204092 &  C &    0.281 &   247.893 &  11.46 &   0.02 &  10.30 &   0.03 &   9.65 &   0.02 &   9.09 &   0.03 &   9.18 &   0.02 &   9.20 &   0.02 &   8.68 &   0.02 &   8.46 &   0.02
  SSTISAGEMA J050238.08-671018.6 &   25.3595.13 &    1204087 &  C &    0.332 &   222.866 &  11.31 &   0.02 &  10.24 &   0.03 &   9.68 &   0.02 &   9.15 &   0.03 &   9.27 &   0.02 &   9.13 &   0.03 &   8.73 &   0.02 &   8.44 &   0.03
  SSTISAGEMA J050232.72-670328.2 &   25.3597.12 &    1204081 &  C &    0.441 &  1175.090 &  12.04 &   0.02 &  11.08 &   0.03 &  10.64 &   0.03 &  10.06 &   0.02 &  10.02 &   0.02 &   9.77 &   0.03 &   9.42 &   0.03 &   9.29 &   0.04
  SSTISAGEMA J050301.11-672841.9 &    25.3712.7 &    1204645 &  C &    0.448 &   343.879 &  12.28 &   0.03 &  11.09 &   0.03 &  10.43 &   0.02 &   9.90 &   0.03 &  10.05 &   0.03 &  10.08 &   0.03 &   9.52 &   0.03 &   9.27 &   0.05
  SSTISAGEMA J050250.74-672227.2 &    25.3713.7 &    1204650 &  C &    0.284 &   933.707 &  12.10 &   0.03 &  10.91 &   0.02 &  10.30 &   0.02 &   9.60 &   0.02 &   9.68 &   0.02 &   9.60 &   0.03 &   8.94 &   0.02 &   8.61 &   0.03
  SSTISAGEMA J050258.44-671751.6 & 25.3714.1161 &    1204653 &  C &    0.097 &   142.430 &  11.79 &   0.02 &  10.79 &   0.03 &  10.37 &   0.02 &   9.99 &   0.02 &  10.06 &   0.02 &   9.90 &   0.02 &   9.71 &   0.03 &   9.30 &   0.04
  SSTISAGEMA J050252.84-670739.2 & 25.3717.1133 &    1204661 &  C &    1.863 &   319.693 &  12.45 &   0.03 &  11.32 &   0.02 &  10.64 &   0.03 &   9.79 &   0.02 &   9.59 &   0.02 &   9.41 &   0.03 &   9.19 &   0.03 &   9.15 &   0.04
  SSTISAGEMA J050312.73-670509.3 &   25.3718.10 &    1204663 &  C &    0.443 &  1470.590 &  11.77 &   0.02 &  10.65 &   0.02 &  10.08 &   0.03 &   9.49 &   0.04 &   9.60 &   0.02 &   9.48 &   0.02 &   8.94 &   0.02 &   8.77 &   0.04
  SSTISAGEMA J050409.19-674220.6 & 25.3829.2463 &    1204799 &  C &    0.159 &    34.283 &  99.00 &  99.00 &  12.02 &   0.03 &  11.81 &   0.05 &  11.73 &   0.03 &  11.85 &   0.03 &  11.70 &   0.04 &  11.73 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050352.87-671408.9 &   25.3836.27 &    1204656 &  C &    0.219 &   298.686 &  12.19 &   0.03 &  11.05 &   0.03 &  10.52 &   0.03 &   9.85 &   0.03 &  10.02 &   0.03 &   9.94 &   0.03 &   9.40 &   0.03 &   9.19 &   0.04
  SSTISAGEMA J050443.01-673928.9 &   25.3951.28 &    1204797 &  C &    0.189 &  1287.000 &  12.79 &   0.02 &  11.55 &   0.03 &  10.85 &   0.02 &  10.12 &   0.02 &  10.35 &   0.03 &  10.57 &   0.03 &   9.83 &   0.03 &   9.77 &   0.07
  SSTISAGEMA J050428.91-674123.9 &   25.3951.67 &    1204798 &  C &    2.892 &  1584.790 &  10.82 &   0.02 &   9.90 &   0.03 &   9.35 &   0.03 &   9.21 &   0.03 &   8.98 &   0.03 &   8.73 &   0.02 &   7.99 &   0.02 &   5.68 &   0.01
  SSTISAGEMA J050445.03-673726.1 &   25.3952.23 &    1204795 &  C &    0.858 &   846.740 &  12.64 &   0.03 &  11.44 &   0.03 &  10.81 &   0.02 &   9.70 &   0.03 &   9.60 &   0.02 &   9.29 &   0.03 &   8.83 &   0.02 &   8.90 &   0.03
  SSTISAGEMA J050431.94-671604.5 &   25.3957.10 &    1204778 &  C &    0.408 &   159.923 &  12.19 &   0.02 &  11.06 &   0.03 &  10.49 &   0.02 &  10.00 &   0.03 &  10.12 &   0.02 &  10.02 &   0.03 &   9.57 &   0.03 &   9.46 &   0.06
  SSTISAGEMA J050459.55-671050.5 &    25.3958.9 &    1204774 &  C &    0.193 &   148.522 &  12.32 &   0.02 &  11.20 &   0.03 &  10.69 &   0.03 &  10.05 &   0.03 &  10.15 &   0.02 &   9.98 &   0.03 &   9.62 &   0.02 &   9.69 &   0.06
  SSTISAGEMA J050457.64-670511.9 &   25.3960.19 &    1204769 &  C &    0.157 &   107.550 &  12.61 &   0.02 &  11.57 &   0.03 &  11.05 &   0.02 &  10.13 &   0.02 &   9.69 &   0.02 &   9.19 &   0.02 &   8.19 &   0.02 &   5.31 &   0.01
  SSTISAGEMA J050525.47-674220.1 &    25.4071.8 &    1205363 &  C &    0.618 &  1082.250 &  11.81 &   0.02 &  10.86 &   0.02 &  10.43 &   0.02 &   9.91 &   0.02 &   9.93 &   0.02 &   9.68 &   0.02 &   9.32 &   0.02 &   8.99 &   0.04
  SSTISAGEMA J050519.79-674017.8 &   25.4072.18 &    1205365 &  C &    0.290 &   270.197 &  12.70 &   0.02 &  11.45 &   0.02 &  10.80 &   0.02 &  10.01 &   0.02 &  10.18 &   0.02 &  10.24 &   0.03 &   9.59 &   0.02 &   9.45 &   0.04
  SSTISAGEMA J050506.48-673417.1 &   25.4073.20 &    1205371 &  C &    0.281 &   104.254 &  12.83 &   0.02 &  11.89 &   0.02 &  11.56 &   0.02 &  11.34 &   0.03 &  11.40 &   0.03 &  11.21 &   0.04 &  11.27 &   0.06 &  10.04 &   0.11
  SSTISAGEMA J050536.66-671913.1 &   25.4077.16 &    1205384 &  C &    0.509 &   393.701 &  12.35 &   0.02 &  11.15 &   0.03 &  10.46 &   0.03 &   9.69 &   0.02 &   9.89 &   0.02 &   9.95 &   0.02 &   9.34 &   0.03 &   9.29 &   0.05
  SSTISAGEMA J050538.47-670448.5 &   25.4081.24 &    1205396 &  C &    0.515 &  1420.450 &  12.49 &   0.02 &  11.28 &   0.02 &  10.58 &   0.02 &   9.72 &   0.02 &   9.91 &   0.02 &   9.81 &   0.03 &   9.29 &   0.03 &   9.22 &   0.05
  SSTISAGEMA J050608.06-673614.9 &   25.4194.17 &    1205369 &  C &    0.093 &    81.473 &  12.73 &   0.02 &  11.77 &   0.02 &  11.36 &   0.02 &  10.76 &   0.02 &  10.73 &   0.02 &  10.49 &   0.02 &  10.32 &   0.03 &  10.16 &   0.07
  SSTISAGEMA J050552.77-671453.7 &   25.4199.24 &    1205387 &  C &    1.811 &  1499.250 &  12.29 &   0.02 &  11.00 &   0.02 &  10.29 &   0.02 &   9.35 &   0.03 &   9.50 &   0.02 &   9.57 &   0.03 &   8.96 &   0.02 &   8.86 &   0.04
  SSTISAGEMA J050552.40-671243.4 &    25.4200.9 &    1205389 &  C &    0.077 &    81.473 &  12.90 &   0.02 &  11.89 &   0.02 &  11.45 &   0.02 &  10.94 &   0.03 &  10.93 &   0.02 &  10.68 &   0.03 &  10.25 &   0.02 &  10.10 &   0.09
  SSTISAGEMA J053019.49-720358.0 &   26.8120.14 &    1779674 &  C &    0.654 &  1479.290 &  12.23 &   0.02 &  11.17 &   0.03 &  10.68 &   0.02 &  10.08 &   0.02 &   9.90 &   0.02 &   9.64 &   0.02 &   9.25 &   0.02 &   8.77 &   0.04
  SSTISAGEMA J053023.84-720048.1 &    26.8121.5 &    1779677 &  C &    0.224 &   985.222 &  12.47 &   0.02 &  11.48 &   0.03 &  11.07 &   0.03 &  10.73 &   0.02 &  10.86 &   0.02 &  10.74 &   0.02 &  10.50 &   0.03 &  10.01 &   0.07
  SSTISAGEMA J053101.01-715120.8 & 26.8123.2247 &    8662055 &  C &    0.574 &  1663.890 &  12.51 &   0.04 &  11.38 &   0.03 &  10.84 &   0.07 &  10.10 &   0.02 &  10.22 &   0.02 &  10.23 &   0.02 &   9.58 &   0.02 &   9.29 &   0.04
  SSTISAGEMA J053104.96-715302.6 & 26.8244.1501 &    8662056 &  C &    0.227 &   316.656 &  11.99 &   0.02 &  10.96 &   0.03 &  10.52 &   0.02 &  10.14 &   0.02 &  10.22 &   0.02 &  10.16 &   0.02 &   9.78 &   0.02 &   9.72 &   0.07
  SSTISAGEMA J053113.34-714931.8 & 26.8245.1358 &    8662053 &  C &    0.152 &   227.324 &  12.46 &   0.03 &  11.45 &   0.03 &  10.92 &   0.03 &  10.37 &   0.03 &  10.56 &   0.02 &  10.51 &   0.02 &  10.08 &   0.02 &   9.70 &   0.06
  SSTISAGEMA J053131.40-713756.7 & 26.8247.1285 &    8933264 &  C &    0.414 &   248.571 &  12.27 &   0.02 &  11.36 &   0.02 &  10.96 &   0.02 &  10.65 &   0.03 &  10.72 &   0.02 &  10.59 &   0.03 &  10.34 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053124.01-712932.1 & 26.8250.3138 &    8933272 &  C &    0.196 &   109.433 &  12.41 &   0.03 &  11.47 &   0.02 &  11.06 &   0.02 &  10.67 &   0.02 &  10.82 &   0.03 &  10.87 &   0.03 &  10.49 &   0.03 &  10.47 &   0.10
  SSTISAGEMA J053145.70-720438.6 &    26.8362.8 &    1779698 &  C &    0.421 &   187.266 &  12.18 &   0.02 &  11.06 &   0.03 &  10.43 &   0.02 &   9.77 &   0.03 &   9.98 &   0.02 &  10.00 &   0.03 &   9.43 &   0.03 &   9.62 &   0.06
  SSTISAGEMA J053215.99-715431.6 &   26.8364.12 &   11782749 &  C &    0.273 &  1023.540 &  12.45 &   0.04 &  11.43 &   0.03 &  10.93 &   0.03 &  10.30 &   0.02 &  10.34 &   0.02 &  10.15 &   0.03 &   9.93 &   0.03 &   9.81 &   0.06
  SSTISAGEMA J053223.03-714954.2 &    26.8365.9 &    8933252 &  C &    0.460 &   539.084 &  12.09 &   0.02 &  10.88 &   0.02 &  10.08 &   0.02 &   9.27 &   0.03 &   9.31 &   0.02 &   9.33 &   0.02 &   8.79 &   0.02 &   8.66 &   0.03
  SSTISAGEMA J053204.89-714320.8 &   26.8367.15 &    8933259 &  C &    0.509 &  1209.190 &  11.93 &   0.02 &  10.90 &   0.02 &  10.37 &   0.02 &   9.86 &   0.02 &   9.96 &   0.01 &   9.85 &   0.02 &   9.36 &   0.02 &   8.86 &   0.04
  SSTISAGEMA J053157.50-714148.8 &   26.8367.19 &    8933260 &  C &    0.357 &  1479.290 &  12.06 &   0.02 &  10.95 &   0.03 &  10.25 &   0.02 &   9.58 &   0.02 &   9.67 &   0.02 &   9.69 &   0.02 &   9.22 &   0.02 &   8.86 &   0.04
  SSTISAGEMA J053207.65-713747.8 &   26.8368.12 &    8933264 &  C &    1.136 &   415.628 &  12.17 &   0.02 &  11.03 &   0.03 &  10.31 &   0.02 &   9.54 &   0.02 &   9.52 &   0.02 &   9.52 &   0.03 &   8.97 &   0.02 &   8.68 &   0.03
  SSTISAGEMA J053216.76-713007.4 & 26.8370.1058 &    8933272 &  C &    0.589 &   385.505 &  12.17 &   0.02 &  10.99 &   0.02 &  10.31 &   0.02 &   9.60 &   0.03 &   9.77 &   0.03 &   9.90 &   0.03 &   9.34 &   0.03 &   8.87 &   0.04
  SSTISAGEMA J053149.15-712924.8 & 26.8371.3249 &    8933272 &  C &    0.340 &   858.369 &  12.51 &   0.02 &  11.51 &   0.02 &  11.04 &   0.02 &  10.61 &   0.04 &  10.44 &   0.02 &  10.17 &   0.03 &   9.86 &   0.02 &   9.28 &   0.05
  SSTISAGEMA J053245.40-720612.4 &    26.8482.8 &   11782760 &  C &    0.582 &   554.324 &  13.14 &   0.03 &  12.08 &   0.03 &  11.60 &   0.03 &  11.18 &   0.03 &  11.09 &   0.03 &  10.90 &   0.03 &  10.53 &   0.03 &  10.50 &   0.11
  SSTISAGEMA J053240.10-715825.4 &   26.8484.18 &   11782754 &  C &    0.250 &   739.098 &  12.75 &   0.03 &  11.86 &   0.03 &  11.46 &   0.03 &  10.96 &   0.02 &  10.95 &   0.02 &  10.77 &   0.03 &  10.49 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053240.77-714908.4 &   26.8487.31 &    8080897 &  C &    1.451 &   298.864 &  12.14 &   0.02 &  11.18 &   0.02 &  10.67 &   0.02 &  10.28 &   0.02 &  10.32 &   0.02 &  10.18 &   0.03 &   9.83 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053305.64-713409.1 &    26.8490.4 &    8080913 &  C &    0.353 &   178.476 &  12.02 &   0.02 &  10.94 &   0.02 &  10.35 &   0.02 &   9.81 &   0.02 &  10.02 &   0.02 &  10.00 &   0.02 &   9.48 &   0.02 &   9.17 &   0.05
  SSTISAGEMA J053240.61-713157.7 & 26.8491.1098 &    8080915 &  C &    0.602 &   466.636 &  11.07 &   0.02 &   9.97 &   0.02 &   9.37 &   0.02 &   8.93 &   0.03 &   9.04 &   0.02 &   8.88 &   0.02 &   8.44 &   0.02 &   7.93 &   0.02
  SSTISAGEMA J053254.34-713123.3 & 26.8491.1101 &    8080916 &  C &    0.379 &   157.356 &  12.20 &   0.02 &  11.17 &   0.02 &  10.66 &   0.02 &  10.19 &   0.02 &  10.29 &   0.03 &  10.21 &   0.03 &   9.82 &   0.03 &  10.13 &   0.08
  SSTISAGEMA J053232.75-713256.7 & 26.8491.1102 &    8933269 &  C &    0.561 &   302.206 &  12.34 &   0.02 &  11.26 &   0.02 &  10.70 &   0.02 &  10.20 &   0.02 &  10.33 &   0.02 &  10.33 &   0.03 &   9.89 &   0.03 &   9.48 &   0.05
  SSTISAGEMA J053325.96-720410.8 &   26.8604.18 &    1780001 &  C &    1.992 &   354.610 &  12.30 &   0.02 &  11.03 &   0.03 &  10.19 &   0.02 &   9.66 &   0.02 &   9.24 &   0.02 &   8.90 &   0.02 &   8.47 &   0.03 &   8.51 &   0.03
  SSTISAGEMA J053335.77-714312.8 &    26.8609.9 &    8080903 &  C &    0.181 &   274.198 &  12.32 &   0.02 &  11.17 &   0.02 &  10.60 &   0.02 &   9.90 &   0.02 &  10.03 &   0.02 &   9.91 &   0.03 &   9.38 &   0.03 &   9.14 &   0.03
  SSTISAGEMA J053357.55-713509.6 &   26.8611.17 &    8081688 &  C &    0.353 &   161.160 &  12.06 &   0.03 &  10.98 &   0.02 &  10.43 &   0.02 &  10.00 &   0.02 &  10.13 &   0.02 &  10.06 &   0.02 &   9.58 &   0.02 &   9.47 &   0.04
  SSTISAGEMA J053443.75-720218.0 &  26.8725.177 &    1781541 &  C &    0.189 &   292.227 &  12.09 &   0.02 &  11.08 &   0.03 &  10.58 &   0.02 &  10.19 &   0.03 &  10.26 &   0.02 &  10.23 &   0.03 &   9.86 &   0.02 &  10.16 &   0.10
  SSTISAGEMA J053443.29-714240.4 &   26.8730.10 &    8081695 &  C &    0.411 &  1209.190 &  11.86 &   0.03 &  10.76 &   0.02 &  10.22 &   0.02 &   9.73 &   0.02 &   9.91 &   0.02 &   9.80 &   0.02 &   9.32 &   0.02 &   9.15 &   0.04
  SSTISAGEMA J053422.04-714342.4 &   26.8730.12 &    8081696 &  C &    1.981 &   364.299 &  12.35 &   0.03 &  11.11 &   0.02 &  10.26 &   0.02 &   9.91 &   0.03 &   9.63 &   0.02 &   9.51 &   0.03 &   9.29 &   0.02 &   8.87 &   0.03
  SSTISAGEMA J053416.11-713816.9 &   26.8731.22 &    8081691 &  C &    2.031 &   274.198 &  12.73 &   0.02 &  11.83 &   0.02 &  11.19 &   0.02 &  10.62 &   0.04 &  10.32 &   0.02 &  10.09 &   0.03 &  10.24 &   0.03 &   9.50 &   0.05
  SSTISAGEMA J053435.55-713549.7 &    26.8732.5 &    8081688 &  C &    0.176 &   124.254 &  12.17 &   0.02 &  11.14 &   0.02 &  10.65 &   0.02 &  10.15 &   0.03 &  10.35 &   0.02 &  10.23 &   0.03 &   9.81 &   0.03 &   9.67 &   0.06
  SSTISAGEMA J053421.41-713436.8 &    26.8732.6 &    8081687 &  C &    0.817 &   350.017 &  12.18 &   0.02 &  10.95 &   0.02 &  10.27 &   0.02 &   9.64 &   0.03 &   9.79 &   0.02 &   9.79 &   0.03 &   9.23 &   0.03 &   9.14 &   0.04
  SSTISAGEMA J053453.44-720517.6 &   26.8846.19 &    1781538 &  C &    1.544 &   298.864 &  12.84 &   0.03 &  11.62 &   0.03 &  10.90 &   0.03 &  10.35 &   0.03 &  10.30 &   0.02 &  10.20 &   0.03 &  10.03 &   0.03 &   9.81 &   0.06
  SSTISAGEMA J053514.91-720210.3 &   26.8846.28 &    1781541 &  C &    0.277 &   225.378 &  12.87 &   0.02 &  11.79 &   0.03 &  11.16 &   0.03 &  10.47 &   0.02 &  10.63 &   0.02 &  10.61 &   0.03 &  10.04 &   0.03 &   9.73 &   0.05
  SSTISAGEMA J053517.99-720029.6 &    26.8847.9 &    1781543 &  C &    0.277 &   950.570 &  11.96 &   0.03 &  10.84 &   0.03 &  10.25 &   0.02 &   9.76 &   0.02 &   9.95 &   0.02 &   9.99 &   0.03 &   9.42 &   0.03 &   9.38 &   0.05
  SSTISAGEMA J053521.88-713829.8 &   26.8852.12 &    8081734 &  C &    0.178 &  1108.650 &  12.17 &   0.02 &  11.05 &   0.02 &  10.43 &   0.02 &   9.75 &   0.02 &   9.88 &   0.02 &   9.82 &   0.03 &   9.18 &   0.03 &   9.17 &   0.04
  SSTISAGEMA J053543.78-715357.4 &    26.8969.7 &    8081718 &  C &    0.407 &   302.206 &  12.24 &   0.03 &  11.11 &   0.03 &  10.51 &   0.02 &   9.86 &   0.02 &  10.08 &   0.02 &  10.07 &   0.03 &   9.45 &   0.03 &   9.49 &   0.06
  SSTISAGEMA J053608.59-714231.7 &    26.8972.5 &    8082452 &  C &    0.135 &   132.961 &  12.04 &   0.03 &  11.13 &   0.03 &  10.66 &   0.02 &  10.24 &   0.02 &  10.32 &   0.02 &  10.11 &   0.03 &   9.87 &   0.03 &   9.29 &   0.04
  SSTISAGEMA J053551.43-713823.3 &   26.8973.14 &    8081734 &  C &    0.255 &  1267.430 &  12.52 &   0.02 &  11.49 &   0.03 &  10.99 &   0.02 &  10.47 &   0.03 &  10.58 &   0.02 &  10.50 &   0.03 &  10.15 &   0.03 &   9.85 &   0.05
  SSTISAGEMA J053609.46-713354.5 &   26.8974.17 &    8082444 &  C &    0.588 &   191.314 &  13.06 &   0.03 &  12.02 &   0.03 &  11.48 &   0.02 &  10.80 &   0.03 &  10.77 &   0.02 &  10.64 &   0.03 &  10.17 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053656.86-720353.7 &   26.9088.10 &    1781564 &  C &    1.040 &   483.559 &  12.24 &   0.03 &  10.90 &   0.03 &  10.01 &   0.03 &   9.19 &   0.04 &   9.11 &   0.02 &   9.10 &   0.02 &   8.73 &   0.02 &   8.15 &   0.03
  SSTISAGEMA J053616.58-720240.7 &    26.9088.9 &    1781563 &  C &    0.363 &   157.356 &  12.24 &   0.02 &  11.17 &   0.03 &  10.65 &   0.03 &  10.15 &   0.03 &  10.21 &   0.02 &  10.14 &   0.03 &   9.76 &   0.03 &   9.59 &   0.04
  SSTISAGEMA J053639.44-715815.3 &   26.9089.18 &    1781559 &  C &    0.270 &   302.206 &  12.22 &   0.02 &  11.16 &   0.02 &  10.65 &   0.03 &  10.20 &   0.03 &  10.35 &   0.02 &  10.27 &   0.03 &   9.87 &   0.03 &   9.76 &   0.07
  SSTISAGEMA J053616.78-714232.7 &   26.9093.13 &    8082452 &  C &    0.438 &  1064.960 &  12.40 &   0.03 &  11.35 &   0.03 &  10.80 &   0.03 &  10.27 &   0.02 &  10.42 &   0.02 &  10.33 &   0.03 &   9.87 &   0.03 &   9.78 &   0.05
  SSTISAGEMA J053613.69-714017.3 &   26.9094.17 &    8082450 &  C &    0.168 &   760.456 &  12.58 &   0.04 &  11.63 &   0.03 &  11.15 &   0.04 &  10.45 &   0.03 &  10.54 &   0.03 &  10.41 &   0.03 &  10.09 &   0.03 &  10.21 &   0.11
  SSTISAGEMA J053634.09-714023.0 &   26.9094.19 &    8082450 &  C &    0.130 &   739.098 &  12.65 &   0.02 &  11.71 &   0.03 &  11.28 &   0.03 &  10.88 &   0.04 &  10.83 &   0.03 &  10.64 &   0.03 &  10.34 &   0.03 &   9.99 &   0.07
  SSTISAGEMA J053726.49-714758.7 &    26.9213.7 &    8082478 &  C &    0.190 &   124.844 &  12.17 &   0.02 &  11.24 &   0.03 &  10.80 &   0.02 &  10.48 &   0.03 &  10.52 &   0.02 &  10.42 &   0.02 &  10.14 &   0.03 &   9.94 &   0.08
  SSTISAGEMA J053719.01-713939.7 &   26.9215.14 &    8082486 &  C &    0.272 &   155.521 &  12.19 &   0.03 &  11.15 &   0.03 &  10.59 &   0.03 &  10.07 &   0.03 &  10.20 &   0.02 &  10.18 &   0.03 &   9.74 &   0.02 &   9.39 &   0.05
  SSTISAGEMA J053756.66-720817.4 &    26.9329.6 &    1781874 &  C &    0.522 &   415.628 &  11.51 &   0.02 &  10.36 &   0.03 &   9.79 &   0.02 &   9.12 &   0.03 &   9.28 &   0.02 &   9.20 &   0.03 &   8.72 &   0.02 &   8.44 &   0.03
  SSTISAGEMA J053743.81-720039.0 &   26.9331.11 &    1781880 &  C &    0.579 &   436.110 &  11.87 &   0.02 &  10.76 &   0.02 &  10.09 &   0.02 &   9.55 &   0.03 &   9.62 &   0.02 &   9.64 &   0.03 &   9.16 &   0.02 &   8.84 &   0.05
  SSTISAGEMA J053752.50-715650.1 &   26.9332.12 &    1781883 &  C &    0.145 &   154.607 &  12.70 &   0.03 &  11.69 &   0.03 &  11.26 &   0.03 &  10.72 &   0.03 &  10.75 &   0.02 &  10.55 &   0.03 &  10.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053759.48-715321.2 &  26.9333.330 &    8082473 &  C &    0.549 &  1267.430 &  12.10 &   0.02 &  11.02 &   0.02 &  10.42 &   0.03 &   9.86 &   0.02 &  10.03 &   0.02 &   9.99 &   0.03 &   9.51 &   0.02 &   9.43 &   0.05
  SSTISAGEMA J053748.36-714235.8 &   26.9335.15 &    8082483 &  C &    1.022 &   554.324 &  11.21 &   0.03 &  10.05 &   0.03 &   9.32 &   0.02 &   8.45 &   0.03 &   8.35 &   0.03 &   8.15 &   0.02 &   7.72 &   0.01 &   7.18 &   0.02
  SSTISAGEMA J053828.58-720636.5 &   26.9450.10 &    1781875 &  C &    0.154 &   155.521 &  12.36 &   0.02 &  11.26 &   0.02 &  10.73 &   0.02 &  10.22 &   0.03 &  10.37 &   0.02 &  10.36 &   0.03 &   9.86 &   0.03 &   9.90 &   0.06
  SSTISAGEMA J053846.62-720127.8 &    26.9452.8 &    1781898 &  C &    0.329 &   196.773 &  11.44 &   0.02 &  10.44 &   0.02 &   9.93 &   0.02 &   9.40 &   0.04 &   9.54 &   0.02 &   9.42 &   0.03 &   9.10 &   0.03 &   8.70 &   0.03
  SSTISAGEMA J053839.16-715427.6 &    26.9453.6 &   12610704 &  C &    0.516 &  1479.290 &  11.79 &   0.03 &  10.60 &   0.02 &  10.03 &   0.02 &   9.30 &   0.03 &   9.51 &   0.02 &   9.56 &   0.02 &   8.93 &   0.02 &   8.75 &   0.03
  SSTISAGEMA J053828.15-715556.9 &    26.9453.7 &    8082470 &  C &    0.176 &   782.473 &  12.18 &   0.02 &  11.19 &   0.02 &  10.85 &   0.03 &  10.40 &   0.02 &  10.48 &   0.02 &  10.29 &   0.03 &  10.10 &   0.02 &   9.74 &   0.05
  SSTISAGEMA J053828.49-713956.4 &   26.9457.10 &    8082486 &  C &    1.241 &   277.008 &  12.39 &   0.03 &  11.27 &   0.03 &  10.55 &   0.03 &   9.85 &   0.02 &  10.07 &   0.02 &  10.21 &   0.03 &   9.52 &   0.03 &   9.36 &   0.04
  SSTISAGEMA J054232.32-720615.2 &  27.10055.14 &    7491360 &  C &    0.231 &   313.972 &  12.07 &   0.02 &  11.02 &   0.02 &  10.56 &   0.02 &  10.12 &   0.02 &  10.20 &   0.02 &  10.16 &   0.03 &   9.78 &   0.03 &   9.64 &   0.06
  SSTISAGEMA J054220.87-714659.0 &   27.10060.7 &   12527314 &  C &    0.211 &   881.057 &  12.38 &   0.02 &  11.41 &   0.03 &  10.93 &   0.03 &  10.40 &   0.02 &  10.40 &   0.02 &  10.21 &   0.02 &   9.89 &   0.03 &   9.91 &   0.11
  SSTISAGEMA J054210.92-713753.1 &  27.10062.17 &   12527324 &  C &    0.156 &    72.385 &  12.90 &   0.03 &  11.93 &   0.02 &  11.57 &   0.03 &  11.11 &   0.03 &  11.13 &   0.03 &  10.95 &   0.03 &  10.81 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J054209.92-714113.3 &  27.10062.20 &   12527320 &  C &    1.129 &   306.654 &  12.47 &   0.03 &  11.49 &   0.02 &  10.85 &   0.02 &  10.32 &   0.02 &  10.31 &   0.02 &  10.19 &   0.03 &   9.96 &   0.03 &   9.36 &   0.04
  SSTISAGEMA J054255.17-721011.7 &  27.10175.15 &    7491363 &  C &    0.218 &   152.346 &  11.98 &   0.02 &  10.97 &   0.02 &  10.50 &   0.02 &  10.15 &   0.03 &  10.27 &   0.03 &  10.27 &   0.03 &   9.91 &   0.03 &   9.89 &   0.07
  SSTISAGEMA J054331.19-715323.1 &  27.10180.12 &   12528036 &  C &    0.242 &   171.145 &  12.28 &   0.03 &  11.20 &   0.04 &  10.54 &   0.03 &  10.02 &   0.03 &  10.14 &   0.02 &  10.13 &   0.03 &   9.71 &   0.03 &   9.55 &   0.06
  SSTISAGEMA J054335.73-714919.1 &   27.10181.9 &   12528033 &  C &    0.774 &   881.057 &  12.93 &   0.03 &  11.78 &   0.03 &  11.10 &   0.03 &  10.14 &   0.02 &  10.08 &   0.02 &   9.76 &   0.02 &   9.40 &   0.03 &   8.83 &   0.04
  SSTISAGEMA J054327.47-714355.0 &  27.10182.12 &   12528027 &  C &    0.195 &   244.141 &  11.97 &   0.02 &  11.03 &   0.02 &  10.62 &   0.02 &  10.30 &   0.02 &  10.39 &   0.02 &  10.33 &   0.03 &  10.03 &   0.03 &   9.86 &   0.07
  SSTISAGEMA J054308.60-714003.2 &  27.10183.13 &   12527322 &  C &    0.196 &   244.141 &  12.32 &   0.03 &  11.26 &   0.03 &  10.62 &   0.02 &   9.95 &   0.02 &  10.11 &   0.02 &  10.03 &   0.02 &   9.54 &   0.03 &   9.29 &   0.04
  SSTISAGEMA J054405.23-721514.6 &   27.10295.5 &    8454974 &  C &    0.504 &   113.585 &  12.16 &   0.02 &  11.17 &   0.02 &  10.74 &   0.02 &  10.10 &   0.02 &   9.97 &   0.03 &   9.70 &   0.03 &   9.39 &   0.03 &   9.32 &   0.05
  SSTISAGEMA J054344.85-720718.1 &   27.10297.4 &    8454978 &  C &    0.758 &   561.482 &  11.32 &   0.02 &  10.14 &   0.02 &   9.41 &   0.02 &   8.39 &   0.04 &   8.51 &   0.04 &  99.00 &  99.00 &   7.91 &   0.02 &   7.49 &   0.02
  SSTISAGEMA J054409.20-715142.5 &   27.10301.8 &   12528035 &  C &    1.359 &   306.654 &  12.76 &   0.02 &  11.67 &   0.03 &  10.99 &   0.02 &  10.39 &   0.02 &  10.38 &   0.02 &  10.31 &   0.02 &   9.99 &   0.03 &   9.37 &   0.06
  SSTISAGEMA J054419.62-714205.9 &   27.10303.9 &   12528026 &  C &    0.377 &   299.670 &  12.23 &   0.02 &  11.14 &   0.02 &  10.58 &   0.02 &  10.04 &   0.03 &  10.15 &   0.02 &  10.05 &   0.03 &   9.68 &   0.03 &   9.64 &   0.06
  SSTISAGEMA J054430.05-714959.5 &  27.10422.19 &   12528050 &  C &    0.690 &   979.432 &  12.48 &   0.02 &  11.43 &   0.02 &  10.91 &   0.02 &  10.39 &   0.02 &  10.54 &   0.02 &  10.50 &   0.02 &   9.95 &   0.03 &   9.53 &   0.05
  SSTISAGEMA J054444.42-714945.0 &  27.10422.23 &   12528050 &  C &    0.269 &   159.744 &  13.20 &   0.02 &  12.31 &   0.02 &  11.84 &   0.02 &  11.50 &   0.02 &  11.51 &   0.02 &  11.37 &   0.02 &  11.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054507.75-715402.9 & 27.10542.256 &   12528047 &  C &    0.444 &   173.400 &  11.82 &   0.02 &  10.78 &   0.02 &  10.21 &   0.02 &   9.60 &   0.02 &   9.81 &   0.02 &   9.79 &   0.02 &   9.22 &   0.02 &   9.11 &   0.05
  SSTISAGEMA J054551.00-714741.3 &  27.10544.11 &   12528696 &  C &    0.222 &   329.707 &  12.52 &   0.02 &  11.57 &   0.03 &  11.16 &   0.03 &  10.71 &   0.03 &  10.88 &   0.03 &  10.80 &   0.03 &  10.47 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054710.24-715706.7 &   27.10784.7 &    1782642 &  C &    0.434 &   298.597 &  12.34 &   0.02 &  11.18 &   0.03 &  10.59 &   0.03 &   9.99 &   0.04 &  10.18 &   0.03 &  10.18 &   0.03 &   9.64 &   0.04 &   9.51 &   0.05
  SSTISAGEMA J054703.26-715214.1 &  27.10785.15 &   12528711 &  C &    0.843 &   223.414 &  13.07 &   0.02 &  12.02 &   0.02 &  11.42 &   0.03 &  10.78 &   0.03 &  10.94 &   0.04 &  10.92 &   0.04 &  10.41 &   0.04 &  10.38 &   0.10
  SSTISAGEMA J054659.75-713634.5 & 27.10789.200 &   12528723 &  C &    0.289 &   148.898 &  12.14 &   0.02 &  11.13 &   0.03 &  10.65 &   0.02 &  10.30 &   0.02 &  10.40 &   0.02 &  10.34 &   0.03 &   9.95 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J053902.22-720926.6 &  27.9450.917 &    1781903 &  C &    0.460 &   149.745 &  11.83 &   0.02 &  10.84 &   0.02 &  10.38 &   0.02 &   9.93 &   0.03 &   9.96 &   0.02 &   9.79 &   0.02 &   9.43 &   0.03 &   8.77 &   0.03
  SSTISAGEMA J053903.04-720403.8 &  27.9451.913 &    1781900 &  C &    0.583 &   586.510 &  11.46 &   0.02 &  10.42 &   0.02 &   9.90 &   0.02 &   9.50 &   0.04 &   9.64 &   0.02 &   9.59 &   0.03 &   9.22 &   0.03 &   8.83 &   0.05
  SSTISAGEMA J053832.96-714827.7 &  27.9455.771 &   12610697 &  C &    0.307 &   342.466 &  12.13 &   0.02 &  10.98 &   0.02 &  10.45 &   0.02 &   9.86 &   0.02 &  10.03 &   0.02 &  10.04 &   0.03 &   9.51 &   0.03 &   9.27 &   0.04
  SSTISAGEMA J053941.62-721549.5 &   27.9569.11 &    1781908 &  C &    0.318 &   393.701 &  12.13 &   0.02 &  11.00 &   0.02 &  10.36 &   0.02 &   9.69 &   0.03 &   9.83 &   0.02 &   9.92 &   0.03 &   9.38 &   0.02 &   9.21 &   0.04
  SSTISAGEMA J053955.50-714635.3 &    27.9576.8 &   12610721 &  C &    1.165 &   405.844 &  12.13 &   0.02 &  11.00 &   0.02 &  10.30 &   0.02 &   9.76 &   0.03 &   9.84 &   0.02 &   9.93 &   0.03 &   9.35 &   0.02 &   8.97 &   0.04
  SSTISAGEMA J053921.75-714457.5 &   27.9577.13 &   12610693 &  C &    0.292 &  1392.760 &  11.99 &   0.02 &  10.98 &   0.02 &  10.52 &   0.02 &   9.99 &   0.02 &  10.10 &   0.02 &   9.93 &   0.02 &   9.70 &   0.02 &   9.16 &   0.04
  SSTISAGEMA J053923.69-713820.6 &    27.9578.7 &   12610686 &  C &    0.127 &   120.337 &  12.52 &   0.02 &  11.52 &   0.02 &  11.07 &   0.02 &  10.62 &   0.02 &  10.76 &   0.02 &  10.71 &   0.02 &  10.28 &   0.03 &  10.13 &   0.09
  SSTISAGEMA J053938.06-713541.0 &    27.9579.3 &   12610684 &  C &    0.294 &   159.744 &  12.28 &   0.02 &  11.18 &   0.02 &  10.58 &   0.02 &   9.85 &   0.02 &   9.99 &   0.02 &   9.89 &   0.02 &   9.37 &   0.03 &   9.13 &   0.05
  SSTISAGEMA J054010.47-715819.5 &    27.9694.8 &   12610710 &  C &    2.125 &   289.771 &  12.68 &   0.02 &  11.59 &   0.02 &  10.95 &   0.02 &  10.21 &   0.03 &  10.26 &   0.03 &  10.05 &   0.03 &   9.95 &   0.04 &  10.22 &   0.08
  SSTISAGEMA J054004.97-715019.5 &   27.9696.14 &   12610717 &  C &    0.189 &  1058.200 &  12.01 &   0.03 &  10.97 &   0.02 &  10.46 &   0.02 &   9.68 &   0.03 &   9.41 &   0.02 &   9.07 &   0.03 &   8.81 &   0.02 &   8.74 &   0.03
  SSTISAGEMA J054032.42-714946.2 &   27.9696.18 &   12610718 &  C &    0.283 &   613.874 &  13.07 &   0.03 &  12.06 &   0.02 &  11.56 &   0.02 &  11.00 &   0.03 &  11.08 &   0.03 &  11.00 &   0.03 &  10.65 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054000.95-713847.6 &    27.9699.5 &   12610730 &  C &    0.594 &   317.763 &  12.35 &   0.03 &  11.24 &   0.02 &  10.68 &   0.02 &  10.15 &   0.02 &  10.32 &   0.02 &  10.28 &   0.02 &   9.74 &   0.03 &   9.63 &   0.07
  SSTISAGEMA J054027.55-713544.5 &   27.9700.12 &   12610733 &  C &    0.484 &  1150.750 &  12.27 &   0.03 &  11.24 &   0.03 &  10.80 &   0.02 &  10.23 &   0.02 &  10.20 &   0.02 &   9.95 &   0.02 &   9.83 &   0.03 &   9.45 &   0.05
  SSTISAGEMA J054118.07-720707.1 &    27.9813.8 &    8454680 &  C &    0.221 &  1557.630 &  12.38 &   0.02 &  11.32 &   0.03 &  10.82 &   0.02 &  10.37 &   0.02 &  10.48 &   0.02 &  10.40 &   0.03 &  10.05 &   0.03 &   9.73 &   0.06
  SSTISAGEMA J054124.30-720333.6 &   27.9814.10 &    8454678 &  C &    0.160 &  1058.200 &  12.36 &   0.02 &  11.38 &   0.03 &  11.06 &   0.03 &  10.70 &   0.03 &  10.71 &   0.02 &  10.59 &   0.03 &  10.41 &   0.03 &  10.35 &   0.10
  SSTISAGEMA J054047.40-714455.5 &   27.9819.19 &   12610723 &  C &    1.097 &   289.771 &  12.67 &   0.03 &  11.50 &   0.03 &  10.86 &   0.03 &  10.38 &   0.02 &  10.42 &   0.02 &  10.33 &   0.03 &   9.97 &   0.03 &   9.93 &   0.07
  SSTISAGEMA J054117.34-713845.5 &    27.9820.7 &   12611433 &  C &    0.189 &   163.720 &  12.06 &   0.02 &  11.00 &   0.02 &  10.44 &   0.02 &   9.94 &   0.02 &  10.08 &   0.02 &   9.95 &   0.02 &   9.64 &   0.03 &   9.61 &   0.07
  SSTISAGEMA J054051.11-713830.2 &    27.9820.8 &   12610730 &  C &    0.325 &  1655.630 &  12.56 &   0.02 &  11.44 &   0.02 &  10.91 &   0.02 &  10.37 &   0.02 &  10.49 &   0.02 &  10.43 &   0.02 &  10.01 &   0.03 &   9.46 &   0.05
  SSTISAGEMA J054145.41-715742.4 &   27.9936.15 &   12611452 &  C &    1.794 &   299.670 &  13.23 &   0.03 &  11.89 &   0.03 &  10.92 &   0.03 &  10.22 &   0.03 &  10.16 &   0.02 &  10.14 &   0.03 &   9.80 &   0.03 &   9.36 &   0.05
  SSTISAGEMA J054145.46-715134.1 &   27.9938.10 &   12611446 &  C &    0.231 &   325.627 &  12.11 &   0.02 &  10.94 &   0.02 &  10.30 &   0.02 &   9.68 &   0.03 &   9.84 &   0.02 &   9.80 &   0.03 &   9.28 &   0.02 &   9.13 &   0.04
  SSTISAGEMA J054919.01-713154.7 & 28.11153.225 &   12529370 &  C &    0.457 &   496.524 &  11.75 &   0.02 &  10.54 &   0.02 &   9.82 &   0.02 &   8.94 &   0.05 &   9.06 &   0.03 &   9.05 &   0.03 &   8.57 &   0.03 &   8.28 &   0.03
  SSTISAGEMA J054934.30-712207.1 & 28.11155.250 &   12529379 &  C &    0.560 &  1098.900 &  11.95 &   0.02 &  10.98 &   0.02 &  10.47 &   0.02 &   9.92 &   0.02 &   9.97 &   0.02 &   9.76 &   0.03 &   9.25 &   0.03 &   8.81 &   0.03
  SSTISAGEMA J055014.93-712253.8 & 28.11276.182 &   12529378 &  C &    0.202 &   205.255 &  11.22 &   0.02 &  10.20 &   0.02 &   9.75 &   0.02 &   9.17 &   0.05 &   9.18 &   0.02 &   8.98 &   0.04 &   8.73 &   0.03 &   8.53 &   0.03
  SSTISAGEMA J055041.04-712759.2 &  28.11396.15 &   12529903 &  C &    0.265 &   312.989 &  12.14 &   0.02 &  11.05 &   0.02 &  10.46 &   0.02 &   9.79 &   0.04 &   9.97 &   0.03 &   9.94 &   0.04 &   9.39 &   0.04 &   9.42 &   0.04
  SSTISAGEMA J055033.08-712049.5 &  28.11398.16 &   12529897 &  C &    0.374 &   711.744 &  12.26 &   0.02 &  11.22 &   0.02 &  10.70 &   0.03 &   9.94 &   0.04 &   9.89 &   0.03 &   9.69 &   0.04 &   9.36 &   0.04 &   8.99 &   0.04
  SSTISAGEMA J055221.52-711111.2 &  28.11642.17 &    1205857 &  C &    0.838 &   438.404 &  11.86 &   0.02 &  10.65 &   0.02 &   9.86 &   0.02 &   8.92 &   0.04 &   8.88 &   0.05 &   8.80 &   0.03 &   8.35 &   0.03 &   8.23 &   0.03
  SSTISAGEMA J055149.06-710448.0 &   28.11644.8 &    1205863 &  C &    0.450 &   171.703 &  12.35 &   0.02 &  11.20 &   0.03 &  10.61 &   0.02 &   9.87 &   0.02 &  10.05 &   0.02 &  10.09 &   0.03 &   9.51 &   0.03 &   9.38 &   0.05
  SSTISAGEMA J055253.83-712317.4 & 28.11760.255 &    1206296 &  C &    0.548 &  1054.850 &  12.34 &   0.03 &  11.30 &   0.02 &  10.79 &   0.02 &  10.09 &   0.03 &  10.10 &   0.03 &   9.85 &   0.04 &   9.52 &   0.04 &   9.18 &   0.06
  SSTISAGEMA J055250.18-712053.7 & 28.11761.241 &    1206295 &  C &    1.738 &   332.779 &  12.94 &   0.03 &  11.70 &   0.03 &  10.82 &   0.03 &  10.03 &   0.03 &   9.88 &   0.03 &   9.77 &   0.03 &   9.45 &   0.04 &   9.24 &   0.06
  SSTISAGEMA J055316.84-711808.3 & 28.11761.244 &    1206293 &  C &    0.287 &  1390.820 &  12.02 &   0.03 &  10.93 &   0.03 &  10.34 &   0.03 &   9.75 &   0.03 &   9.95 &   0.03 &   9.98 &   0.04 &   9.39 &   0.04 &   9.12 &   0.05
  SSTISAGEMA J055309.04-712052.8 & 28.11761.245 &    1206295 &  C &    0.218 &   909.091 &  12.40 &   0.03 &  11.33 &   0.03 &  10.82 &   0.02 &  10.16 &   0.04 &  10.02 &   0.03 &   9.71 &   0.04 &   9.19 &   0.04 &   8.37 &   0.04
  SSTISAGEMA J055302.06-711612.8 & 28.11762.252 &    1206291 &  C &    0.482 &   431.220 &  11.90 &   0.03 &  10.76 &   0.03 &  10.09 &   0.03 &   9.69 &   0.03 &   9.74 &   0.03 &   9.64 &   0.04 &   9.12 &   0.03 &   8.80 &   0.03
  SSTISAGEMA J055401.22-713207.7 &  28.11879.16 &    1206333 &  C &    0.403 &   398.406 &  12.01 &   0.02 &  10.85 &   0.03 &  10.18 &   0.02 &  99.00 &  99.00 &   9.77 &   0.03 &  99.00 &  99.00 &   9.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055357.42-712626.9 &   28.11880.6 &    1206298 &  C &    0.378 &   375.657 &  12.16 &   0.02 &  11.01 &   0.02 &  10.36 &   0.02 &   9.70 &   0.04 &   9.92 &   0.03 &   9.95 &   0.04 &   9.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055323.90-711155.6 &  28.11884.10 &    1206289 &  C &    0.189 &   152.718 &  12.30 &   0.02 &  11.20 &   0.03 &  10.66 &   0.03 &  10.12 &   0.03 &  10.28 &   0.04 &  10.19 &   0.05 &   9.82 &   0.04 &   9.49 &   0.05
  SSTISAGEMA J055523.10-712452.4 &  28.12123.22 &    1206753 &  C &    2.071 &   424.268 &  13.49 &   0.02 &  11.98 &   0.03 &  10.76 &   0.02 &  99.00 &  99.00 &   8.99 &   0.05 &  99.00 &  99.00 &   8.12 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055520.15-710553.8 &  28.12127.14 &    1206742 &  C &    1.539 &   202.102 &  11.91 &   0.03 &  10.76 &   0.02 &  10.18 &   0.02 &   9.37 &   0.06 &   9.57 &   0.03 &   9.47 &   0.04 &   8.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055505.48-705450.8 &   28.12130.8 &    1206357 &  C &    0.479 &   424.268 &  12.10 &   0.02 &  10.83 &   0.03 &  10.14 &   0.03 &   9.54 &   0.04 &   9.75 &   0.03 &   9.68 &   0.04 &   9.13 &   0.03 &   8.84 &   0.03
  SSTISAGEMA J055552.18-711535.9 &  28.12246.25 &    1206748 &  C &    2.319 &   404.367 &  14.46 &   0.03 &  12.77 &   0.03 &  11.35 &   0.02 &  99.00 &  99.00 &   8.43 &   0.04 &  99.00 &  99.00 &   7.72 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055536.20-710447.5 &   28.12249.6 &    1206741 &  C &    0.410 &   375.657 &  12.26 &   0.02 &  11.04 &   0.02 &  10.34 &   0.02 &   9.60 &   0.05 &   9.77 &   0.03 &   9.78 &   0.05 &   9.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055648.82-710940.8 &  28.12368.10 &    1206798 &  C &    0.217 &   268.168 &  12.38 &   0.02 &  11.28 &   0.02 &  10.73 &   0.02 &  99.00 &  99.00 &  10.30 &   0.04 &  99.00 &  99.00 &   9.74 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054959.01-704605.0 & 29.11285.156 &   12529417 &  C &    1.090 &   215.378 &  11.99 &   0.02 &  10.83 &   0.02 &  10.18 &   0.02 &   9.43 &   0.04 &   9.65 &   0.02 &   9.68 &   0.03 &   9.03 &   0.02 &   8.83 &   0.05
  SSTISAGEMA J055014.78-704501.6 & 29.11286.173 &   12529419 &  C &    0.286 &   194.628 &  11.51 &   0.02 &  10.44 &   0.03 &   9.94 &   0.02 &   9.50 &   0.03 &   9.63 &   0.02 &   9.56 &   0.03 &   9.17 &   0.03 &   8.66 &   0.03
  SSTISAGEMA J055029.00-703043.9 &   29.11410.8 &   12529846 &  C &    0.348 &   160.179 &  12.30 &   0.02 &  11.23 &   0.03 &  10.67 &   0.03 &  10.00 &   0.02 &  10.13 &   0.02 &  10.10 &   0.02 &   9.58 &   0.02 &   9.21 &   0.04
  SSTISAGEMA J055031.02-701837.3 &  29.11413.18 &   12529834 &  C &    0.230 &   144.321 &  12.32 &   0.03 &  11.29 &   0.03 &  10.84 &   0.03 &  10.44 &   0.02 &  10.54 &   0.03 &  10.37 &   0.03 &  10.20 &   0.03 &  10.11 &   0.11
  SSTISAGEMA J055135.18-703207.9 & 29.11531.114 &   12529847 &  C &    0.376 &  1555.210 &  12.10 &   0.02 &  11.04 &   0.03 &  10.45 &   0.02 &   9.85 &   0.02 &  10.00 &   0.02 &   9.91 &   0.02 &   9.41 &   0.02 &   9.42 &   0.05
  SSTISAGEMA J055132.82-702804.3 &  29.11532.16 &   12529843 &  C &    0.263 &  1652.890 &  12.16 &   0.02 &  11.14 &   0.03 &  10.61 &   0.02 &  10.14 &   0.02 &  10.23 &   0.03 &  10.11 &   0.03 &   9.86 &   0.03 &   9.54 &   0.05
  SSTISAGEMA J055116.64-701346.5 &  29.11535.19 &   12529829 &  C &    0.207 &   285.714 &  11.92 &   0.02 &  10.89 &   0.02 &  10.43 &   0.03 &  10.01 &   0.03 &  10.18 &   0.02 &  10.12 &   0.03 &   9.63 &   0.03 &   9.55 &   0.05
  SSTISAGEMA J055218.49-704641.6 &  29.11648.13 &    1205880 &  C &    0.203 &  1321.000 &  11.75 &   0.02 &  10.77 &   0.03 &  10.32 &   0.02 &   9.88 &   0.02 &   9.91 &   0.02 &   9.78 &   0.03 &   9.55 &   0.03 &   9.22 &   0.04
  SSTISAGEMA J055223.17-704132.3 &   29.11650.7 &    1205885 &  C &    0.408 &   424.268 &  11.90 &   0.02 &  10.66 &   0.02 &   9.96 &   0.02 &   9.31 &   0.04 &   9.47 &   0.02 &   9.51 &   0.03 &   8.96 &   0.02 &   8.64 &   0.03
  SSTISAGEMA J055213.73-703628.4 &  29.11651.11 &    1205889 &  C &    1.730 &   312.989 &  12.09 &   0.02 &  10.96 &   0.02 &  10.44 &   0.02 &  10.00 &   0.02 &  10.18 &   0.02 &  10.16 &   0.02 &   9.62 &   0.03 &   9.25 &   0.05
  SSTISAGEMA J055306.95-705315.6 & 29.11768.110 &    1206274 &  C &    0.389 &   205.255 &  11.68 &   0.04 &  10.60 &   0.03 &   9.97 &   0.03 &   9.46 &   0.07 &   9.66 &   0.03 &   9.69 &   0.04 &   9.06 &   0.03 &   7.89 &   0.03
  SSTISAGEMA J055243.81-702913.0 &  29.11774.22 &    1205896 &  C &    1.430 &  1148.110 &  12.19 &   0.03 &  11.15 &   0.03 &  10.63 &   0.02 &   9.94 &   0.02 &  10.02 &   0.02 &   9.88 &   0.03 &   9.48 &   0.03 &   9.22 &   0.04
  SSTISAGEMA J055313.07-701745.1 &  29.11776.12 &    1206246 &  C &    0.834 &   850.340 &  12.23 &   0.02 &  11.32 &   0.02 &  10.85 &   0.02 &  10.46 &   0.03 &  10.47 &   0.02 &  10.31 &   0.03 &   9.99 &   0.03 &   9.38 &   0.05
  SSTISAGEMA J055357.35-705057.2 &  29.11889.78 &    1206272 &  C &    0.562 &   375.657 &  11.84 &   0.02 &  10.78 &   0.03 &  10.15 &   0.02 &   9.48 &   0.04 &   9.71 &   0.03 &   9.85 &   0.04 &   9.15 &   0.04 &   8.99 &   0.03
  SSTISAGEMA J055348.94-705206.8 &  29.11889.79 &    1206273 &  C &    0.488 &   976.562 &  12.70 &   0.03 &  11.68 &   0.03 &  11.10 &   0.02 &  10.42 &   0.04 &  10.42 &   0.03 &  10.19 &   0.03 &   9.73 &   0.04 &   9.31 &   0.04
  SSTISAGEMA J055324.77-704059.2 &  29.11892.26 &    1206264 &  C &    0.503 &  1014.200 &  12.67 &   0.03 &  11.65 &   0.03 &  11.22 &   0.03 &  10.65 &   0.03 &  10.57 &   0.02 &  10.36 &   0.03 &  10.10 &   0.03 &   9.86 &   0.06
  SSTISAGEMA J055338.12-703122.4 &  29.11894.10 &    1206256 &  C &    0.290 &   711.744 &  12.13 &   0.03 &  10.98 &   0.03 &  10.34 &   0.02 &   9.52 &   0.02 &   9.66 &   0.02 &   9.65 &   0.03 &   9.05 &   0.03 &   8.73 &   0.04
  SSTISAGEMA J055348.16-702526.1 &   29.11896.9 &    1206252 &  C &    0.372 &   328.623 &  11.85 &   0.03 &  10.74 &   0.03 &  10.21 &   0.03 &   9.60 &   0.03 &   9.73 &   0.02 &   9.65 &   0.03 &   9.15 &   0.03 &   8.90 &   0.04
  SSTISAGEMA J055322.12-701809.0 &  29.11897.11 &    1206246 &  C &    0.272 &  1257.860 &  12.38 &   0.02 &  11.34 &   0.03 &  10.92 &   0.02 &  10.40 &   0.02 &  10.52 &   0.02 &  10.47 &   0.03 &  10.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055358.38-701649.1 &  29.11898.20 &    1206245 &  C &    0.231 &  1014.200 &  12.52 &   0.02 &  11.55 &   0.02 &  11.15 &   0.02 &  10.73 &   0.03 &  10.86 &   0.03 &  10.81 &   0.03 &  10.50 &   0.03 &  10.18 &   0.10
  SSTISAGEMA J055422.60-702635.2 & 29.12016.160 &    1206378 &  C &    0.515 &   398.406 &  12.34 &   0.03 &  11.10 &   0.02 &  10.38 &   0.02 &   9.65 &   0.03 &   9.84 &   0.02 &   9.99 &   0.03 &   9.35 &   0.02 &   9.11 &   0.04
  SSTISAGEMA J055428.02-701939.6 & 29.12018.179 &    1206382 &  C &    0.296 &    98.357 &  13.02 &   0.02 &  12.04 &   0.03 &  11.59 &   0.03 &  11.12 &   0.03 &  11.21 &   0.03 &  11.16 &   0.03 &  10.77 &   0.03 &  10.46 &   0.13
  SSTISAGEMA J055520.19-703455.7 &  29.12135.17 &    1206722 &  C &    0.208 &   151.837 &  12.38 &   0.03 &  11.27 &   0.02 &  10.72 &   0.02 &  10.16 &   0.07 &  10.31 &   0.03 &  10.21 &   0.04 &   9.80 &   0.04 &   9.44 &   0.05
  SSTISAGEMA J055528.25-703719.3 &  29.12135.31 &    1206724 &  C &    1.063 &   324.570 &  13.02 &   0.03 &  11.70 &   0.03 &  10.85 &   0.02 &  10.04 &   0.02 &  10.04 &   0.02 &   9.94 &   0.02 &   9.59 &   0.03 &   9.13 &   0.04
  SSTISAGEMA J055531.40-702131.7 &  29.12139.15 &    1206713 &  C &    0.338 &   328.623 &  12.56 &   0.02 &  11.39 &   0.02 &  10.79 &   0.02 &  10.05 &   0.02 &  10.29 &   0.02 &  10.41 &   0.03 &   9.75 &   0.03 &   9.71 &   0.06
  SSTISAGEMA J055523.61-701423.3 &   29.12140.8 &    1206708 &  C &    0.430 &   337.041 &  11.91 &   0.03 &  10.78 &   0.02 &  10.30 &   0.02 &   9.67 &   0.02 &   9.84 &   0.02 &   9.83 &   0.02 &   9.30 &   0.03 &   9.31 &   0.04
  SSTISAGEMA J055554.23-705301.5 &  29.12252.44 &    1206734 &  C &    0.360 &   320.616 &  11.95 &   0.02 &  10.94 &   0.02 &  10.42 &   0.02 &   9.86 &   0.04 &  10.03 &   0.04 &   9.99 &   0.04 &   9.48 &   0.04 &   9.22 &   0.06
  SSTISAGEMA J055604.58-704756.3 &  29.12253.11 &    1206731 &  C &    0.192 &   179.953 &  12.13 &   0.02 &  10.99 &   0.02 &  10.44 &   0.02 &   9.90 &   0.05 &  10.06 &   0.04 &  10.12 &   0.04 &   9.58 &   0.04 &   9.56 &   0.05
  SSTISAGEMA J055604.34-704327.7 &  29.12254.11 &    1206728 &  C &    1.031 &   360.231 &  12.47 &   0.02 &  11.24 &   0.02 &  10.50 &   0.02 &   9.77 &   0.03 &   9.89 &   0.03 &   9.84 &   0.02 &  99.00 &  99.00 &   9.48 &   0.06
  SSTISAGEMA J055610.81-701005.6 &  29.12262.17 &    1206705 &  C &    0.156 &   674.764 &  12.66 &   0.02 &  11.71 &   0.03 &  11.27 &   0.02 &  10.76 &   0.02 &  10.88 &   0.02 &  10.81 &   0.03 &  10.52 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055625.50-702425.6 &   29.12380.6 &    1206826 &  C &    0.402 &   298.686 &  12.10 &   0.02 &  10.98 &   0.02 &  10.30 &   0.02 &   9.69 &   0.03 &   9.85 &   0.03 &   9.86 &   0.05 &   9.29 &   0.04 &   9.07 &   0.04
  SSTISAGEMA J055729.64-704026.6 &  29.12497.15 &    1206816 &  C &    0.710 &   487.329 &  12.03 &   0.02 &  10.75 &   0.02 &   9.98 &   0.03 &  99.00 &  99.00 &   9.11 &   0.03 &  99.00 &  99.00 &   8.58 &   0.03 &   8.45 &   0.05
  SSTISAGEMA J055801.82-704831.6 &  29.12616.11 &    1207156 &  C &    0.292 &  1652.890 &  11.99 &   0.02 &  10.87 &   0.03 &  10.28 &   0.02 &  99.00 &  99.00 &   9.92 &   0.03 &  99.00 &  99.00 &   9.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051900.59-683634.4 &    3.6236.13 &    1996712 &  C &    0.215 &   411.523 &  12.01 &   0.02 &  10.79 &   0.03 &  10.10 &   0.03 &   9.32 &   0.04 &   9.43 &   0.02 &   9.40 &   0.03 &   8.81 &   0.02 &   8.45 &   0.03
  SSTISAGEMA J051856.67-681258.5 &    3.6242.14 &    1996687 &  C &    0.251 &   245.942 &  12.26 &   0.04 &  11.26 &   0.03 &  10.81 &   0.03 &  10.42 &   0.03 &  10.43 &   0.02 &  10.36 &   0.03 &  10.10 &   0.03 &   9.62 &   0.06
  SSTISAGEMA J051907.08-680935.8 &    3.6243.17 &    1996684 &  C &    0.777 &   329.056 &  12.36 &   0.02 &  11.41 &   0.03 &  10.98 &   0.03 &  10.62 &   0.02 &  10.67 &   0.02 &  10.59 &   0.02 &  10.33 &   0.03 &  10.04 &   0.08
  SSTISAGEMA J051922.45-684444.4 &    3.6355.30 &    1996722 &  C &    0.444 &   337.496 &  12.64 &   0.03 &  11.45 &   0.02 &  10.74 &   0.03 &  10.03 &   0.02 &  10.22 &   0.02 &  10.37 &   0.03 &   9.73 &   0.03 &   9.38 &   0.06
  SSTISAGEMA J051934.76-683929.2 &    3.6356.16 &    1997258 &  C &    0.383 &  1148.110 &  11.97 &   0.03 &  11.01 &   0.03 &  10.60 &   0.02 &  10.22 &   0.03 &  10.34 &   0.03 &  10.23 &   0.03 &   9.83 &   0.03 &   9.01 &   0.03
  SSTISAGEMA J051936.57-683805.8 &    3.6356.17 &    1997260 &  C &    0.724 &   283.046 &  12.16 &   0.02 &  11.07 &   0.02 &  10.51 &   0.02 &   9.93 &   0.02 &  10.03 &   0.02 &   9.93 &   0.03 &   9.47 &   0.03 &   9.03 &   0.04
  SSTISAGEMA J051949.11-682652.7 &   3.6359.172 &    1997272 &  C &    0.240 &  1015.230 &  12.30 &   0.02 &  11.21 &   0.02 &  10.68 &   0.02 &  10.11 &   0.03 &  10.25 &   0.02 &  10.21 &   0.03 &   9.73 &   0.03 &   9.73 &   0.08
  SSTISAGEMA J051924.52-682536.9 &    3.6360.10 &    1996700 &  C &    0.442 &   196.348 &  11.40 &   0.02 &  10.36 &   0.03 &   9.86 &   0.02 &   9.36 &   0.03 &   9.53 &   0.02 &   9.36 &   0.03 &   8.99 &   0.03 &   8.39 &   0.03
  SSTISAGEMA J052010.84-684212.3 &    3.6476.20 &    1997254 &  C &    0.105 &    69.204 &  12.80 &   0.02 &  11.88 &   0.02 &  11.54 &   0.02 &  11.20 &   0.03 &  11.23 &   0.04 &  11.11 &   0.03 &  10.85 &   0.06 &   9.23 &   0.04
  SSTISAGEMA J052023.57-683855.4 &    3.6477.12 &    1997259 &  C &    0.432 &   250.627 &  12.10 &   0.02 &  11.05 &   0.02 &  10.68 &   0.02 &  10.46 &   0.03 &  10.51 &   0.02 &  10.32 &   0.03 &  10.20 &   0.03 &   9.51 &   0.05
  SSTISAGEMA J051955.65-683542.8 &    3.6478.10 &    1997263 &  C &    1.698 &   215.703 &  11.69 &   0.02 &  10.61 &   0.03 &  10.01 &   0.02 &   9.48 &   0.04 &   9.65 &   0.02 &   9.64 &   0.03 &   9.07 &   0.03 &   8.64 &   0.03
  SSTISAGEMA J051958.06-683452.6 &    3.6478.11 &    1997264 &  C &    0.219 &   187.935 &  12.14 &   0.02 &  11.05 &   0.02 &  10.49 &   0.02 &   9.94 &   0.03 &  10.09 &   0.02 &  10.01 &   0.02 &   9.56 &   0.03 &   9.63 &   0.06
  SSTISAGEMA J052013.94-683209.9 &    3.6479.15 &    1997267 &  C &    0.356 &   248.262 &  12.32 &   0.02 &  11.29 &   0.02 &  10.72 &   0.02 &  10.29 &   0.03 &  10.36 &   0.02 &  10.27 &   0.03 &   9.81 &   0.02 &   9.86 &   0.08
  SSTISAGEMA J052029.86-683323.5 &    3.6479.36 &    1997265 &  C &    0.192 &   232.883 &  12.96 &   0.02 &  11.85 &   0.03 &  11.33 &   0.02 &  10.80 &   0.02 &  10.86 &   0.03 &  10.75 &   0.03 &  10.53 &   0.03 &  10.32 &   0.11
  SSTISAGEMA J052029.64-682633.7 &   3.6480.242 &    1997272 &  C &    0.482 &   598.802 &  12.99 &   0.02 &  12.02 &   0.02 &  11.72 &   0.02 &  11.22 &   0.02 &  11.20 &   0.03 &  10.89 &   0.02 &  10.66 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052009.93-681830.4 &    3.6482.14 &    1997280 &  C &    0.543 &   306.091 &  12.28 &   0.03 &  11.18 &   0.03 &  10.65 &   0.02 &  10.33 &   0.02 &  10.37 &   0.02 &  10.21 &   0.03 &  10.15 &   0.03 &   9.89 &   0.08
  SSTISAGEMA J052019.23-681342.9 &    3.6483.10 &    1997285 &  C &    0.697 &   197.824 &  12.00 &   0.02 &  10.90 &   0.03 &  10.26 &   0.02 &   9.65 &   0.02 &   9.83 &   0.02 &   9.88 &   0.03 &   9.30 &   0.02 &   9.11 &   0.04
  SSTISAGEMA J052018.41-681531.7 &    3.6483.14 &    1997283 &  C &    0.930 &   277.085 &  12.59 &   0.02 &  11.50 &   0.02 &  10.91 &   0.02 &  10.35 &   0.02 &  10.53 &   0.02 &  10.49 &   0.03 &   9.98 &   0.03 &   9.69 &   0.06
  SSTISAGEMA J052029.70-681357.4 &    3.6483.15 &    1997285 &  C &    0.303 &   121.212 &  12.63 &   0.02 &  11.64 &   0.02 &  11.30 &   0.02 &  10.93 &   0.02 &  10.98 &   0.02 &  10.84 &   0.03 &  10.76 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052012.70-681201.5 &    3.6484.23 &    1997287 &  C &    0.190 &   732.601 &  12.71 &   0.02 &  11.71 &   0.02 &  11.40 &   0.02 &  11.18 &   0.02 &  11.24 &   0.02 &  11.10 &   0.02 &  11.03 &   0.02 &  10.20 &   0.10
  SSTISAGEMA J052101.42-684720.9 &     3.6596.7 &    1997523 &  C &    0.459 &   753.580 &  12.67 &   0.02 &  11.63 &   0.02 &  11.35 &   0.03 &  11.19 &   0.03 &  11.32 &   0.02 &  11.13 &   0.03 &  11.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052056.43-683351.9 &    3.6599.47 &    1997506 &  C &    0.477 &   140.667 &  12.18 &   0.02 &  11.19 &   0.03 &  10.78 &   0.02 &  10.54 &   0.03 &  10.75 &   0.03 &  10.56 &   0.03 &  10.46 &   0.03 &   9.86 &   0.07
  SSTISAGEMA J052045.82-683221.9 &    3.6600.11 &    1997505 &  C &    0.213 &   148.633 &  12.04 &   0.02 &  11.02 &   0.03 &  10.49 &   0.02 &  10.03 &   0.02 &  10.17 &   0.02 &  10.04 &   0.03 &   9.62 &   0.03 &   9.25 &   0.07
  SSTISAGEMA J052047.12-683009.5 &    3.6600.22 &    1997502 &  C &    1.403 &   239.234 &  12.33 &   0.02 &  11.36 &   0.03 &  10.98 &   0.02 &  10.73 &   0.03 &  10.90 &   0.03 &  10.74 &   0.03 &  10.63 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052115.96-681724.5 &     3.6604.8 &    1997490 &  C &    0.355 &   217.486 &  12.07 &   0.02 &  10.87 &   0.03 &  10.12 &   0.03 &   9.46 &   0.03 &   9.61 &   0.02 &   9.72 &   0.03 &   9.11 &   0.02 &   8.60 &   0.06
  SSTISAGEMA J052116.68-681252.3 &    3.6605.14 &    1997485 &  C &    0.409 &   164.420 &  11.53 &   0.02 &  10.53 &   0.03 &  10.08 &   0.02 &   9.70 &   0.02 &   9.81 &   0.02 &   9.70 &   0.02 &   9.34 &   0.02 &   8.96 &   0.05
  SSTISAGEMA J052143.81-684318.1 &    3.6718.21 &    1997517 &  C &    2.149 &   355.872 &  12.37 &   0.02 &  11.22 &   0.02 &  10.50 &   0.02 &   9.81 &   0.03 &   9.82 &   0.02 &   9.68 &   0.03 &   9.38 &   0.03 &   9.45 &   0.04
  SSTISAGEMA J052202.66-684206.0 &    3.6718.22 &    1998056 &  C &    0.415 &   168.663 &  12.09 &   0.02 &  10.96 &   0.02 &  10.36 &   0.02 &   9.88 &   0.03 &   9.99 &   0.02 &   9.97 &   0.03 &   9.36 &   0.03 &   9.02 &   0.03
  SSTISAGEMA J052137.39-683810.2 &    3.6719.50 &    1997511 &  C &    0.742 &   799.361 &  12.50 &   0.02 &  11.45 &   0.03 &  11.11 &   0.02 &  10.87 &   0.03 &  10.92 &   0.02 &  10.76 &   0.03 &  10.56 &   0.03 &   8.87 &   0.04
  SSTISAGEMA J052151.67-683259.0 &     3.6721.6 &    1998066 &  C &    0.213 &   299.133 &  12.24 &   0.03 &  11.17 &   0.03 &  10.63 &   0.02 &  10.15 &   0.02 &  10.25 &   0.02 &  10.20 &   0.03 &   9.78 &   0.03 &   9.74 &   0.06
  SSTISAGEMA J052138.24-682742.2 &   3.6722.266 &    1997500 &  C &    2.475 &  1322.750 &  12.63 &   0.02 &  11.47 &   0.03 &  10.79 &   0.03 &  10.00 &   0.03 &  10.18 &   0.02 &  10.15 &   0.03 &   9.59 &   0.03 &   9.23 &   0.04
  SSTISAGEMA J052152.29-681436.8 &    3.6725.12 &    1998083 &  C &    5.363 &   196.348 &  12.10 &   0.02 &  10.94 &   0.02 &  10.35 &   0.02 &   9.79 &   0.02 &   9.97 &   0.02 &  10.02 &   0.02 &   9.40 &   0.02 &   9.31 &   0.04
  SSTISAGEMA J052224.88-684334.1 &  3.6839.1568 &    1998054 &  C &    0.192 &   942.507 &  12.34 &   0.02 &  11.16 &   0.02 &  10.49 &   0.02 &   9.74 &   0.02 &   9.78 &   0.02 &   9.67 &   0.02 &   9.07 &   0.03 &   8.74 &   0.03
  SSTISAGEMA J052236.97-682959.2 &     3.6842.6 &    1998068 &  C &    0.470 &   337.382 &  12.15 &   0.02 &  11.07 &   0.03 &  10.48 &   0.02 &   9.89 &   0.03 &  10.03 &   0.02 &  10.02 &   0.03 &   9.48 &   0.03 &   9.52 &   0.06
  SSTISAGEMA J052236.76-682853.4 &    3.6843.10 &    1998069 &  C &    1.423 &   252.972 &  12.85 &   0.03 &  11.82 &   0.03 &  11.26 &   0.03 &  11.24 &   0.04 &  10.94 &   0.04 &  10.96 &   0.04 &  11.03 &   0.05 &  10.64 &   0.14
  SSTISAGEMA J052241.50-682535.4 &     3.6844.9 &    1998072 &  C &    1.008 &   753.580 &  12.50 &   0.02 &  11.44 &   0.03 &  11.09 &   0.03 &  10.87 &   0.03 &  10.92 &   0.03 &  10.75 &   0.02 &  10.72 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052227.33-682417.2 &   3.6844.992 &    1998074 &  C &    0.755 &   243.665 &  12.39 &   0.02 &  11.40 &   0.03 &  10.95 &   0.02 &  10.51 &   0.02 &  10.50 &   0.03 &  10.30 &   0.03 &  10.00 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052302.21-681743.0 &    3.6966.13 &    8530185 &  C &    0.198 &  1148.110 &  12.16 &   0.02 &  11.19 &   0.02 &  10.67 &   0.02 &  10.01 &   0.02 &  10.07 &   0.02 &   9.85 &   0.02 &   9.48 &   0.02 &   9.25 &   0.04
  SSTISAGEMA J052335.33-682130.9 &    3.6966.14 &    8530181 &  C &    0.225 &   292.483 &  12.21 &   0.02 &  11.20 &   0.03 &  10.71 &   0.02 &  10.27 &   0.02 &  10.34 &   0.02 &  10.19 &   0.02 &  10.02 &   0.03 &   9.51 &   0.07
  SSTISAGEMA J052332.39-681342.3 &    3.6967.14 &    8530188 &  C &    0.154 &   123.487 &  12.14 &   0.02 &  11.20 &   0.03 &  10.74 &   0.02 &  10.28 &   0.02 &  10.44 &   0.03 &  10.35 &   0.02 &   9.99 &   0.03 &   9.48 &   0.07
  SSTISAGEMA J052309.90-681040.8 &    3.6968.16 &    8530191 &  C &    0.301 &  1259.450 &  12.05 &   0.02 &  10.82 &   0.03 &  10.17 &   0.02 &   9.45 &   0.04 &   9.63 &   0.02 &   9.68 &   0.02 &   9.13 &   0.03 &   8.79 &   0.03
  SSTISAGEMA J052324.10-680600.4 &    3.6969.25 &    8530195 &  C &    0.464 &   317.158 &  12.61 &   0.03 &  11.51 &   0.03 &  10.90 &   0.02 &  10.27 &   0.03 &  10.39 &   0.02 &  10.34 &   0.03 &   9.76 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J052346.76-684653.0 &    3.7080.33 &    8530153 &  C &    0.301 &   145.349 &  12.75 &   0.03 &  11.61 &   0.03 &  10.93 &   0.03 &  10.24 &   0.02 &  10.19 &   0.02 &   9.95 &   0.03 &   9.21 &   0.03 &   7.57 &   0.03
  SSTISAGEMA J052337.77-683933.9 &     3.7082.8 &    8530163 &  C &    0.207 &   942.507 &  12.75 &   0.02 &  11.80 &   0.03 &  11.44 &   0.03 &  11.03 &   0.02 &  11.20 &   0.02 &  11.12 &   0.03 &  10.85 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052338.81-683135.2 &    3.7084.14 &    8530172 &  C &    0.186 &   613.121 &  12.04 &   0.02 &  11.09 &   0.03 &  10.70 &   0.02 &  10.27 &   0.03 &  10.41 &   0.03 &  10.33 &   0.03 &  10.02 &   0.03 &   9.71 &   0.05
  SSTISAGEMA J052404.63-683123.3 &    3.7084.17 &    8530172 &  C &    0.216 &   174.246 &  12.40 &   0.02 &  11.29 &   0.03 &  10.66 &   0.02 &  10.08 &   0.02 &  10.26 &   0.02 &  10.23 &   0.03 &   9.80 &   0.03 &   9.43 &   0.04
  SSTISAGEMA J052410.47-683254.4 &    3.7084.19 &    8530171 &  C &    0.511 &   399.042 &  12.47 &   0.02 &  11.29 &   0.03 &  10.63 &   0.02 &  10.06 &   0.02 &  10.18 &   0.02 &  10.12 &   0.03 &   9.69 &   0.03 &   9.41 &   0.06
  SSTISAGEMA J052345.15-682403.7 &    3.7086.10 &    8530179 &  C &    1.256 &   351.124 &  12.37 &   0.02 &  11.20 &   0.03 &  10.51 &   0.02 &   9.62 &   0.03 &   9.70 &   0.02 &   9.50 &   0.04 &   9.17 &   0.03 &   9.07 &   0.04
  SSTISAGEMA J052441.47-684643.3 &    3.7201.23 &    8530443 &  C &    0.643 &   405.186 &  12.10 &   0.02 &  10.89 &   0.02 &  10.16 &   0.02 &   9.54 &   0.02 &   9.68 &   0.02 &   9.70 &   0.02 &   9.14 &   0.02 &   8.78 &   0.05
  SSTISAGEMA J052430.26-682802.0 &    3.7206.16 &    8530420 &  C &    0.274 &   537.634 &  13.19 &   0.02 &  12.23 &   0.02 &  11.90 &   0.02 &  11.69 &   0.03 &  11.68 &   0.02 &  11.56 &   0.04 &  11.36 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052434.58-682140.3 &    3.7207.21 &    8530414 &  C &    0.808 &  1055.970 &  12.38 &   0.02 &  11.20 &   0.02 &  10.56 &   0.02 &   9.96 &   0.02 &  10.06 &   0.02 &  10.01 &   0.02 &   9.52 &   0.02 &   8.91 &   0.04
  SSTISAGEMA J052421.37-681411.4 &    3.7209.11 &    8530407 &  C &    0.180 &   263.227 &  12.04 &   0.02 &  10.96 &   0.02 &  10.37 &   0.02 &   9.83 &   0.03 &   9.96 &   0.02 &   9.87 &   0.03 &   9.42 &   0.02 &   9.07 &   0.04
  SSTISAGEMA J052454.06-680954.1 &    3.7210.14 &    8530403 &  C &    1.466 &   337.496 &  12.91 &   0.03 &  11.61 &   0.03 &  10.75 &   0.02 &   9.87 &   0.03 &   9.76 &   0.02 &   9.65 &   0.03 &   9.48 &   0.03 &   8.73 &   0.05
  SSTISAGEMA J052435.66-681036.5 &    3.7210.16 &    8530404 &  C &    0.337 &   351.124 &  11.95 &   0.02 &  10.84 &   0.02 &  10.21 &   0.02 &   9.65 &   0.02 &   9.85 &   0.02 &   9.94 &   0.02 &   9.35 &   0.03 &   9.24 &   0.05
  SSTISAGEMA J052445.89-681128.7 &    3.7210.30 &    8530404 &  C &    0.354 &    88.849 &  12.96 &   0.02 &  11.92 &   0.03 &  11.58 &   0.02 &  11.34 &   0.03 &  11.39 &   0.03 &  11.19 &   0.03 &  10.97 &   0.03 &   9.91 &   0.07
  SSTISAGEMA J052453.46-680642.0 &    3.7211.14 &    8530400 &  C &    0.502 &   613.121 &  11.86 &   0.03 &  10.71 &   0.02 &  10.14 &   0.02 &   9.44 &   0.03 &   9.55 &   0.02 &   9.43 &   0.02 &   8.91 &   0.02 &   8.69 &   0.04
  SSTISAGEMA J052459.71-680641.1 &    3.7211.16 &    8530400 &  C &    0.138 &  1259.450 &  12.62 &   0.02 &  11.65 &   0.02 &  11.26 &   0.02 &  10.89 &   0.03 &  10.98 &   0.03 &  10.91 &   0.03 &  10.68 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052520.83-683440.1 &    3.7325.17 &    8530427 &  C &    0.434 &   478.927 &  12.14 &   0.02 &  10.90 &   0.02 &  10.11 &   0.02 &   9.32 &   0.03 &   9.55 &   0.02 &   9.71 &   0.02 &   9.08 &   0.03 &   8.74 &   0.03
  SSTISAGEMA J052516.16-682855.5 &    3.7327.18 &    8530420 &  C &    0.515 &   100.776 &  12.65 &   0.03 &  11.65 &   0.02 &  11.37 &   0.02 &  11.08 &   0.03 &  11.19 &   0.02 &  11.05 &   0.03 &  10.85 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052512.46-682738.5 &    3.7327.21 &    8530419 &  C &    0.879 &  1055.970 &  13.06 &   0.02 &  11.83 &   0.02 &  11.19 &   0.02 &  10.31 &   0.03 &  10.43 &   0.02 &  10.37 &   0.02 &   9.86 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052612.62-681854.8 &    3.7450.33 &    8531060 &  C &    0.649 &   162.390 &  12.95 &   0.03 &  11.99 &   0.03 &  11.69 &   0.03 &  11.45 &   0.03 &  11.46 &   0.02 &  11.30 &   0.04 &  11.20 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052619.82-681602.1 &    3.7451.12 &    8531062 &  C &    0.177 &   105.208 &  12.47 &   0.02 &  11.48 &   0.02 &  11.14 &   0.02 &  10.72 &   0.02 &  10.74 &   0.02 &  10.65 &   0.03 &   9.92 &   0.02 &   8.24 &   0.03
  SSTISAGEMA J054925.99-701337.4 & 30.11173.305 &   12529457 &  C &    0.345 &   161.160 &  12.07 &   0.03 &  11.02 &   0.02 &  10.50 &   0.03 &  10.09 &   0.02 &  10.07 &   0.02 &   9.94 &   0.03 &   9.48 &   0.04 &   9.06 &   0.04
  SSTISAGEMA J054934.54-695939.0 &   30.11176.3 &   12529472 &  C &    0.417 &   200.562 &  11.67 &   0.02 &  10.56 &   0.02 &   9.99 &   0.02 &   9.40 &   0.03 &   9.62 &   0.02 &   9.62 &   0.03 &   9.04 &   0.03 &   8.64 &   0.03
  SSTISAGEMA J054935.04-700138.4 &   30.11176.4 &   12529470 &  C &    0.239 &   189.000 &  11.91 &   0.02 &  10.84 &   0.03 &  10.21 &   0.02 &   9.77 &   0.02 &   9.85 &   0.02 &   9.88 &   0.03 &   9.37 &   0.02 &   9.07 &   0.03
  SSTISAGEMA J054944.96-701309.5 & 30.11294.170 &   12529458 &  C &    1.041 &   179.953 &  11.92 &   0.02 &  10.83 &   0.02 &  10.18 &   0.02 &   9.59 &   0.02 &   9.70 &   0.02 &   9.70 &   0.03 &   9.14 &   0.02 &   8.91 &   0.04
  SSTISAGEMA J055018.13-701017.0 & 30.11294.171 &   12529461 &  C &    0.247 &   292.056 &  12.40 &   0.02 &  11.25 &   0.02 &  10.67 &   0.02 &   9.97 &   0.02 &  10.22 &   0.02 &  10.25 &   0.03 &   9.69 &   0.03 &   9.37 &   0.05
  SSTISAGEMA J055018.78-700411.2 &  30.11296.28 &   12529467 &  C &    0.427 &   370.370 &  12.00 &   0.02 &  10.83 &   0.02 &  10.17 &   0.02 &   9.49 &   0.03 &   9.64 &   0.02 &   9.62 &   0.02 &   9.06 &   0.03 &   8.81 &   0.03
  SSTISAGEMA J055011.26-695758.6 &  30.11297.13 &   12529473 &  C &    0.362 &   282.646 &  12.24 &   0.03 &  11.17 &   0.03 &  10.61 &   0.02 &  10.17 &   0.03 &  10.29 &   0.03 &  10.24 &   0.03 &   9.79 &   0.03 &   9.29 &   0.04
  SSTISAGEMA J055018.33-695147.8 &  30.11299.11 &   12529480 &  C &    0.560 &   365.230 &  12.41 &   0.02 &  11.21 &   0.02 &  10.54 &   0.02 &   9.74 &   0.02 &   9.92 &   0.02 &   9.96 &   0.03 &   9.39 &   0.03 &   9.21 &   0.06
  SSTISAGEMA J055007.86-694446.2 &  30.11301.12 &   12529487 &  C &    0.269 &   273.823 &  12.40 &   0.03 &  11.35 &   0.02 &  10.83 &   0.02 &  10.45 &   0.03 &  10.50 &   0.02 &  10.44 &   0.03 &  10.10 &   0.03 &   9.68 &   0.06
  SSTISAGEMA J054952.96-694002.0 &  30.11302.24 &   12529491 &  C &    0.381 &   226.552 &  11.28 &   0.02 &  10.21 &   0.02 &   9.60 &   0.02 &   9.09 &   0.04 &   9.17 &   0.02 &   9.08 &   0.02 &   8.57 &   0.02 &   8.24 &   0.03
  SSTISAGEMA J055005.38-694005.5 &  30.11302.26 &   12529491 &  C &    0.892 &   375.657 &  12.32 &   0.03 &  11.13 &   0.03 &  10.42 &   0.02 &   9.64 &   0.02 &   9.86 &   0.03 &   9.89 &   0.03 &   9.33 &   0.03 &   8.86 &   0.04
  SSTISAGEMA J054938.42-693748.2 &  30.11302.29 &   12529494 &  C &    0.583 &   392.465 &  12.10 &   0.03 &  10.91 &   0.02 &  10.20 &   0.02 &   9.45 &   0.03 &   9.64 &   0.02 &   9.76 &   0.03 &   9.14 &   0.02 &   8.91 &   0.04
  SSTISAGEMA J055031.22-695923.7 &  30.11418.16 &   12529816 &  C &    0.307 &   332.779 &  12.28 &   0.03 &  11.13 &   0.03 &  10.48 &   0.03 &  10.00 &   0.02 &  10.16 &   0.02 &  10.19 &   0.03 &   9.64 &   0.03 &   9.25 &   0.04
  SSTISAGEMA J055106.36-701722.0 & 30.11535.236 &   12529832 &  C &    0.502 &   404.694 &  12.18 &   0.02 &  11.00 &   0.03 &  10.29 &   0.02 &   9.65 &   0.03 &   9.86 &   0.02 &   9.94 &   0.02 &   9.32 &   0.03 &   9.09 &   0.04
  SSTISAGEMA J055114.51-700434.6 &   30.11538.8 &   12529821 &  C &    0.148 &   752.445 &  99.00 &  99.00 &  99.00 &  99.00 &  11.32 &   0.05 &  11.20 &   0.03 &  11.34 &   0.02 &  11.19 &   0.04 &  11.11 &   0.03 &  10.25 &   0.11
  SSTISAGEMA J055122.79-694557.8 &  30.11542.17 &   12529804 &  C &    1.135 &   276.702 &  12.91 &   0.03 &  11.71 &   0.03 &  10.99 &   0.03 &  10.39 &   0.03 &  10.48 &   0.02 &  10.40 &   0.03 &  10.03 &   0.03 &   9.97 &   0.08
  SSTISAGEMA J055119.97-694426.3 &  30.11543.10 &   12529803 &  C &    0.157 &   146.757 &  12.15 &   0.02 &  11.14 &   0.02 &  10.67 &   0.02 &  10.20 &   0.03 &  10.28 &   0.02 &  10.19 &   0.03 &   9.88 &   0.03 &   9.59 &   0.05
  SSTISAGEMA J055226.27-701007.5 & 30.11657.202 &    1205912 &  C &    0.309 &   172.831 &  11.99 &   0.02 &  10.92 &   0.02 &  10.35 &   0.02 &   9.76 &   0.02 &   9.94 &   0.02 &   9.94 &   0.03 &   9.40 &   0.03 &   9.25 &   0.05
  SSTISAGEMA J055231.29-695220.0 &  30.11662.13 &    1205926 &  C &    0.118 &   136.091 &  12.73 &   0.03 &  11.72 &   0.03 &  11.32 &   0.03 &  11.01 &   0.03 &  11.01 &   0.02 &  10.86 &   0.03 &  10.68 &   0.03 &  10.26 &   0.11
  SSTISAGEMA J055251.19-700042.4 &  30.11781.24 &    1206232 &  C &    0.132 &   598.444 &  13.34 &   0.03 &  12.27 &   0.02 &  11.86 &   0.03 &  11.18 &   0.03 &  11.29 &   0.02 &  11.15 &   0.03 &  10.88 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055343.75-701251.0 & 30.11899.204 &    1206242 &  C &    0.228 &   171.703 &  11.92 &   0.03 &  11.00 &   0.03 &  10.52 &   0.02 &  10.07 &   0.02 &  10.11 &   0.02 &  10.04 &   0.02 &   9.67 &   0.03 &   9.66 &   0.05
  SSTISAGEMA J055402.34-701242.7 & 30.11899.204 &    1206387 &  C &    0.347 &   278.940 &  12.09 &   0.02 &  11.17 &   0.03 &  10.75 &   0.03 &  10.38 &   0.02 &  10.45 &   0.02 &  10.36 &   0.02 &  10.16 &   0.02 &   9.99 &   0.08
  SSTISAGEMA J055351.97-700630.4 & 30.11900.531 &    1206237 &  C &    0.331 &   181.192 &  13.04 &   0.03 &  12.13 &   0.03 &  11.73 &   0.03 &  11.26 &   0.03 &  11.31 &   0.03 &  11.23 &   0.03 &  10.77 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055325.24-693507.2 & 30.11908.230 &    1206213 &  C &    0.509 &   370.370 &  11.81 &   0.02 &  10.71 &   0.02 &  10.11 &   0.02 &   9.55 &   0.03 &   9.67 &   0.02 &   9.59 &   0.03 &   9.11 &   0.03 &   9.43 &   0.07
  SSTISAGEMA J055432.98-695350.9 & 30.12024.350 &    1206400 &  C &    0.375 &  1652.890 &  12.31 &   0.02 &  11.26 &   0.02 &  10.79 &   0.02 &  10.27 &   0.02 &  10.36 &   0.02 &  10.32 &   0.02 &   9.82 &   0.02 &   9.85 &   0.07
  SSTISAGEMA J055421.79-694501.2 &   30.12027.8 &    1206406 &  C &    0.242 &   193.199 &  11.47 &   0.02 &  10.42 &   0.02 &   9.93 &   0.02 &   9.32 &   0.03 &   9.29 &   0.02 &   9.02 &   0.02 &   8.66 &   0.02 &   8.66 &   0.03
  SSTISAGEMA J055503.86-700313.6 &  30.12143.10 &    1206394 &  C &    0.819 &  1652.890 &  12.33 &   0.02 &  11.27 &   0.03 &  10.81 &   0.03 &  10.29 &   0.03 &  10.34 &   0.03 &  10.10 &   0.03 &   9.76 &   0.03 &   9.43 &   0.05
  SSTISAGEMA J055506.54-695325.6 &  30.12146.11 &    1206400 &  C &    0.259 &   140.469 &  12.39 &   0.02 &  11.36 &   0.03 &  10.84 &   0.02 &  10.30 &   0.03 &  10.39 &   0.02 &  10.29 &   0.02 &   9.96 &   0.03 &  10.06 &   0.09
  SSTISAGEMA J055509.30-693850.0 &  30.12149.11 &    1206410 &  C &    0.242 &   238.892 &  12.52 &   0.03 &  11.42 &   0.03 &  11.00 &   0.02 &  10.44 &   0.03 &  10.52 &   0.02 &  10.41 &   0.03 &  10.00 &   0.03 &   9.77 &   0.09
  SSTISAGEMA J055451.27-693732.4 &  30.12150.77 &    1206411 &  C &    2.309 &   305.623 &  12.88 &   0.02 &  11.54 &   0.02 &  10.63 &   0.02 &   9.86 &   0.03 &   9.64 &   0.02 &   9.42 &   0.03 &   9.01 &   0.03 &   9.00 &   0.06
  SSTISAGEMA J055553.47-695928.7 &  30.12265.10 &    1206698 &  C &    0.381 &   305.623 &  12.30 &   0.02 &  11.23 &   0.02 &  10.69 &   0.02 &  10.18 &   0.03 &  10.23 &   0.02 &  10.19 &   0.03 &   9.87 &   0.03 &   9.81 &   0.06
  SSTISAGEMA J055539.01-695255.3 &  30.12267.17 &    1206694 &  C &    0.276 &   288.850 &  12.18 &   0.02 &  11.04 &   0.02 &  10.40 &   0.02 &   9.82 &   0.02 &   9.93 &   0.02 &   9.77 &   0.02 &   9.30 &   0.03 &   9.27 &   0.04
  SSTISAGEMA J055638.18-700407.6 &  30.12385.17 &    1206838 &  C &    0.170 &  1652.890 &  12.02 &   0.02 &  11.00 &   0.02 &  10.57 &   0.02 &  10.27 &   0.02 &  10.34 &   0.02 &  10.24 &   0.03 &   9.94 &   0.03 &   9.32 &   0.04
  SSTISAGEMA J055619.40-695949.6 &  30.12386.10 &    1206698 &  C &    1.229 &   316.756 &  12.06 &   0.02 &  11.01 &   0.02 &  10.36 &   0.02 &   9.53 &   0.02 &   9.50 &   0.02 &   9.32 &   0.02 &   8.99 &   0.02 &   9.12 &   0.03
  SSTISAGEMA J054701.23-691404.8 &   31.10824.6 &   12528887 &  C &    0.299 &  1392.760 &  12.49 &   0.03 &  11.58 &   0.04 &  11.12 &   0.07 &  10.56 &   0.02 &  10.58 &   0.02 &  10.40 &   0.02 &  10.18 &   0.02 &   9.53 &   0.06
  SSTISAGEMA J054717.41-690957.9 &   31.10825.3 &   12528890 &  C &    0.288 &  1257.860 &  12.25 &   0.02 &  11.17 &   0.02 &  10.58 &   0.02 &  10.11 &   0.02 &  10.24 &   0.02 &  10.13 &   0.03 &   9.63 &   0.03 &   9.26 &   0.05
  SSTISAGEMA J054741.86-692649.8 & 31.10942.832 &   12528875 &  C &    0.203 &   168.634 &  12.14 &   0.02 &  11.10 &   0.03 &  10.52 &   0.02 &   9.98 &   0.02 &  10.12 &   0.02 &  10.06 &   0.02 &   9.59 &   0.02 &   9.54 &   0.05
  SSTISAGEMA J054754.22-692147.6 &  31.10943.16 &   12528880 &  C &    0.198 &   181.455 &  11.77 &   0.02 &  10.67 &   0.02 &  10.17 &   0.02 &   9.63 &   0.02 &   9.72 &   0.02 &   9.57 &   0.02 &   9.26 &   0.02 &   8.61 &   0.03
  SSTISAGEMA J054732.53-691954.2 &  31.10944.17 &   12528882 &  C &    0.145 &   139.179 &  12.27 &   0.02 &  11.27 &   0.02 &  10.86 &   0.02 &  10.50 &   0.02 &  10.56 &   0.02 &  10.41 &   0.02 &  10.29 &   0.03 &   9.93 &   0.09
  SSTISAGEMA J054740.28-690818.9 &  31.10947.16 &   12528892 &  C &    0.447 &  1392.760 &  12.23 &   0.02 &  11.12 &   0.03 &  10.49 &   0.02 &  10.03 &   0.02 &  10.13 &   0.02 &  10.08 &   0.03 &   9.60 &   0.03 &   9.28 &   0.04
  SSTISAGEMA J054741.53-690836.9 &  31.10947.17 &   12528892 &  C &    0.399 &   824.402 &  12.41 &   0.03 &  11.31 &   0.03 &  10.75 &   0.02 &  10.21 &   0.03 &  10.30 &   0.02 &  10.25 &   0.02 &   9.72 &   0.03 &   9.38 &   0.05
  SSTISAGEMA J054744.55-685908.9 &  31.10949.11 &   12528899 &  C &    0.281 &   289.268 &  12.19 &   0.03 &  11.06 &   0.03 &  10.51 &   0.02 &   9.96 &   0.02 &  10.05 &   0.02 &   9.96 &   0.03 &   9.52 &   0.03 &   9.23 &   0.05
  SSTISAGEMA J054819.99-690909.6 &  31.11068.18 &   12529169 &  C &    0.113 &   560.538 &  13.09 &   0.02 &  12.19 &   0.03 &  11.83 &   0.03 &  11.45 &   0.02 &  11.53 &   0.02 &  11.41 &   0.03 &  11.11 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054844.03-690329.1 &  31.11069.15 &   12529165 &  C &    0.308 &   113.366 &  12.39 &   0.02 &  11.44 &   0.02 &  11.02 &   0.02 &  10.70 &   0.02 &  10.80 &   0.02 &  10.69 &   0.02 &  10.47 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054818.72-685652.3 &   31.11071.9 &   12529160 &  C &    0.300 &  1148.110 &  11.93 &   0.03 &  10.89 &   0.03 &  10.29 &   0.02 &   9.43 &   0.04 &   9.27 &   0.02 &   8.91 &   0.03 &   8.51 &   0.02 &   8.30 &   0.03
  SSTISAGEMA J054914.20-692350.9 &  31.11185.11 &   12529182 &  C &    0.265 &   306.091 &  12.11 &   0.02 &  11.01 &   0.03 &  10.38 &   0.02 &   9.65 &   0.02 &   9.76 &   0.02 &   9.65 &   0.02 &   9.17 &   0.02 &   9.13 &   0.04
  SSTISAGEMA J054924.75-692445.5 &  31.11185.18 &   12529505 &  C &    0.220 &   280.034 &  12.47 &   0.03 &  11.37 &   0.02 &  10.71 &   0.02 &   9.88 &   0.03 &   9.92 &   0.02 &   9.76 &   0.03 &   9.25 &   0.02 &   9.22 &   0.05
  SSTISAGEMA J054903.46-691936.8 &  31.11186.18 &   12529178 &  C &    0.232 &   155.666 &  11.71 &   0.02 &  10.73 &   0.02 &  10.31 &   0.02 &   9.86 &   0.02 &   9.96 &   0.02 &   9.77 &   0.03 &   9.51 &   0.03 &   9.16 &   0.05
  SSTISAGEMA J054913.79-691933.2 &  31.11186.19 &   12529178 &  C &    0.293 &  1148.110 &  12.12 &   0.03 &  11.17 &   0.03 &  10.75 &   0.03 &  10.34 &   0.03 &  10.50 &   0.02 &  10.30 &   0.03 &  10.06 &   0.02 &   9.48 &   0.07
  SSTISAGEMA J054934.90-691931.0 &  31.11186.20 &   12529510 &  C &    0.291 &   253.036 &  12.05 &   0.02 &  10.95 &   0.02 &  10.44 &   0.02 &   9.97 &   0.02 &  10.09 &   0.02 &   9.94 &   0.02 &   9.58 &   0.02 &   9.48 &   0.06
  SSTISAGEMA J054934.97-691546.5 &  31.11187.22 &   12529513 &  C &    2.297 &   280.034 &  12.51 &   0.02 &  11.47 &   0.03 &  10.79 &   0.02 &   9.91 &   0.03 &   9.83 &   0.03 &   9.48 &   0.03 &   9.11 &   0.03 &   9.06 &   0.04
  SSTISAGEMA J054903.61-691053.5 &  31.11188.14 &   12529171 &  C &    0.514 &  1322.750 &  12.34 &   0.03 &  11.22 &   0.03 &  10.52 &   0.03 &   9.86 &   0.02 &   9.99 &   0.02 &   9.94 &   0.02 &   9.40 &   0.02 &   9.32 &   0.04
  SSTISAGEMA J054905.89-690615.7 &  31.11189.13 &   12529167 &  C &    0.242 &   221.141 &  11.91 &   0.02 &  10.90 &   0.03 &  10.47 &   0.02 &  10.00 &   0.02 &  10.09 &   0.02 &   9.96 &   0.02 &   9.70 &   0.02 &   8.98 &   0.04
  SSTISAGEMA J054859.66-685633.8 &  31.11192.16 &   12529159 &  C &    0.154 &   753.580 &  12.66 &   0.02 &  11.73 &   0.02 &  11.30 &   0.02 &  10.89 &   0.02 &  10.94 &   0.02 &  10.84 &   0.03 &  10.64 &   0.04 &  10.31 &   0.09
  SSTISAGEMA J055019.32-693216.0 &  31.11304.15 &   12529498 &  C &    0.247 &   346.380 &  12.04 &   0.03 &  10.95 &   0.02 &  10.39 &   0.02 &   9.85 &   0.02 &  10.05 &   0.02 &  10.00 &   0.03 &   9.53 &   0.03 &   9.29 &   0.05
  SSTISAGEMA J054943.37-692658.8 &   31.11305.4 &   12529503 &  C &    0.955 &  1655.630 &  11.44 &   0.02 &  10.41 &   0.03 &   9.94 &   0.02 &   9.43 &   0.03 &   9.56 &   0.02 &   9.42 &   0.02 &   9.03 &   0.03 &   8.61 &   0.03
  SSTISAGEMA J055011.51-692308.5 &  31.11306.16 &   12529507 &  C &    0.279 &   289.268 &  12.63 &   0.02 &  11.57 &   0.03 &  10.97 &   0.02 &  10.42 &   0.02 &  10.58 &   0.02 &  10.57 &   0.03 &  10.07 &   0.03 &   9.94 &   0.09
  SSTISAGEMA J054951.33-692223.8 &  31.11306.20 &   12529507 &  C &    0.073 &    38.105 &  13.03 &   0.02 &  12.04 &   0.02 &  11.77 &   0.03 &  11.58 &   0.02 &  11.74 &   0.02 &  11.57 &   0.03 &  11.54 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054944.01-690341.9 &  31.11311.13 &   12529522 &  C &    0.219 &  1655.630 &  12.75 &   0.04 &  11.87 &   0.04 &  11.43 &   0.03 &  11.02 &   0.02 &  10.98 &   0.02 &  10.77 &   0.02 &  10.72 &   0.03 &  10.39 &   0.14
  SSTISAGEMA J054957.11-685433.0 &  31.11313.16 &   12529529 &  C &    0.261 &  1322.750 &  12.16 &   0.03 &  11.14 &   0.03 &  10.60 &   0.02 &  10.00 &   0.02 &  10.10 &   0.01 &   9.98 &   0.02 &   9.58 &   0.02 &   9.46 &   0.06
  SSTISAGEMA J055036.49-692149.9 &  31.11427.11 &   12529784 &  C &    0.138 &   537.634 &  13.39 &   0.03 &  12.35 &   0.03 &  11.86 &   0.03 &  11.15 &   0.02 &  11.21 &   0.02 &  11.00 &   0.02 &  10.80 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J055029.84-691655.4 &  31.11429.16 &   12529780 &  C &    2.048 &   263.158 &  13.41 &   0.03 &  12.19 &   0.02 &  11.28 &   0.03 &  10.40 &   0.03 &  10.05 &   0.02 &   9.90 &   0.02 &   9.67 &   0.02 &   9.46 &   0.06
  SSTISAGEMA J055024.89-690811.3 &   31.11431.9 &   12529519 &  C &    0.231 &  1055.970 &  12.36 &   0.02 &  11.21 &   0.02 &  10.49 &   0.02 &   9.79 &   0.02 &   9.99 &   0.02 &  10.04 &   0.03 &   9.39 &   0.02 &   9.05 &   0.04
  SSTISAGEMA J055040.88-685551.1 &  31.11434.14 &   12529765 &  C &    0.318 &  1257.860 &  12.08 &   0.02 &  10.97 &   0.02 &  10.32 &   0.02 &   9.72 &   0.02 &   9.91 &   0.02 &   9.85 &   0.02 &   9.31 &   0.03 &   9.08 &   0.04
  SSTISAGEMA J055146.90-691110.8 & 31.11551.218 &    1205956 &  C &    0.416 &   337.496 &  12.20 &   0.02 &  11.08 &   0.03 &  10.54 &   0.03 &   9.97 &   0.03 &  10.18 &   0.02 &  10.19 &   0.03 &   9.67 &   0.04 &   9.54 &   0.04
  SSTISAGEMA J055143.88-685945.5 &   31.11554.5 &    1205963 &  C &    0.261 &   265.816 &  12.02 &   0.02 &  11.03 &   0.02 &  10.59 &   0.02 &  10.17 &   0.02 &  10.30 &   0.02 &  10.22 &   0.03 &   9.91 &   0.02 &   9.70 &   0.07
  SSTISAGEMA J055200.84-693311.7 &  31.11667.13 &    1205941 &  C &    0.159 &   183.993 &  11.93 &   0.02 &  10.88 &   0.02 &  10.28 &   0.02 &   9.64 &   0.03 &   9.78 &   0.02 &   9.76 &   0.03 &   9.24 &   0.03 &   9.00 &   0.03
  SSTISAGEMA J055211.12-691154.9 & 31.11672.237 &    1205956 &  C &    1.810 &   329.056 &  12.20 &   0.02 &  11.03 &   0.02 &  10.30 &   0.02 &   9.79 &   0.03 &   9.47 &   0.02 &   9.21 &   0.03 &   8.97 &   0.04 &   8.72 &   0.03
  SSTISAGEMA J055213.55-690606.8 &  31.11673.11 &    1205960 &  C &    0.474 &   265.816 &  12.22 &   0.03 &  11.23 &   0.03 &  10.82 &   0.03 &  10.34 &   0.02 &  10.45 &   0.02 &  10.27 &   0.03 &  10.05 &   0.03 &   9.72 &   0.06
  SSTISAGEMA J055231.64-685347.9 &  31.11676.25 &    1205967 &  C &    0.773 &   799.361 &  12.36 &   0.02 &  11.29 &   0.03 &  10.72 &   0.02 &  10.28 &   0.03 &  10.38 &   0.03 &  10.35 &   0.03 &   9.95 &   0.03 &   9.72 &   0.07
  SSTISAGEMA J055251.05-692839.6 &  31.11789.29 &    1206208 &  C &    0.452 &  1015.230 &  12.09 &   0.02 &  11.05 &   0.02 &  10.56 &   0.02 &  10.18 &   0.03 &  10.27 &   0.02 &  10.19 &   0.03 &   9.90 &   0.03 &  10.00 &   0.06
  SSTISAGEMA J055241.65-692432.0 &  31.11790.18 &    1205948 &  C &    0.269 &   299.133 &  12.35 &   0.02 &  11.20 &   0.03 &  10.58 &   0.03 &   9.89 &   0.02 &  10.07 &   0.02 &  10.08 &   0.02 &   9.49 &   0.02 &   9.14 &   0.04
  SSTISAGEMA J055244.54-692310.0 &  31.11790.36 &    1205949 &  C &    0.450 &   712.758 &  12.89 &   0.03 &  11.93 &   0.04 &  11.48 &   0.03 &  10.91 &   0.02 &  10.98 &   0.02 &  10.78 &   0.02 &  10.39 &   0.02 &  10.29 &   0.12
  SSTISAGEMA J055345.81-692033.5 &  31.11912.16 &    1206202 &  C &    0.727 &   360.620 &  11.83 &   0.02 &  10.66 &   0.02 &   9.96 &   0.02 &   9.27 &   0.03 &   9.47 &   0.02 &   9.48 &   0.02 &   8.87 &   0.02 &   8.67 &   0.03
  SSTISAGEMA J055420.23-692122.4 &  31.12033.16 &    1206421 &  C &    0.427 &   418.060 &  12.02 &   0.02 &  10.84 &   0.02 &  10.09 &   0.02 &   9.35 &   0.03 &   9.52 &   0.02 &   9.72 &   0.03 &   9.01 &   0.03 &   8.72 &   0.03
  SSTISAGEMA J054445.11-684714.1 & 32.10468.207 &   12528264 &  C &    0.201 &   130.208 &  12.22 &   0.02 &  11.23 &   0.03 &  10.74 &   0.02 &  10.24 &   0.02 &  10.36 &   0.02 &  10.20 &   0.03 &   9.97 &   0.04 &   9.66 &   0.06
  SSTISAGEMA J054429.07-684702.5 & 32.10468.207 &   12528264 &  C &    0.536 &   753.580 &  12.57 &   0.02 &  11.59 &   0.02 &  11.18 &   0.02 &  10.92 &   0.03 &  10.94 &   0.03 &  10.81 &   0.03 &  10.64 &   0.04 &   9.49 &   0.05
  SSTISAGEMA J054427.62-684438.1 & 32.10469.224 &   12527806 &  C &    0.143 &  1322.750 &  11.84 &   0.02 &  10.85 &   0.03 &  10.42 &   0.02 &   9.92 &   0.02 &  10.02 &   0.02 &   9.79 &   0.03 &   9.62 &   0.02 &   8.90 &   0.03
  SSTISAGEMA J054457.55-683401.3 & 32.10471.195 &   12528275 &  C &    0.353 &   613.121 &  13.40 &   0.03 &  12.41 &   0.03 &  11.96 &   0.03 &  11.31 &   0.03 &  11.39 &   0.02 &  11.17 &   0.03 &  10.94 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054439.02-683105.7 & 32.10472.144 &   12528277 &  C &    1.493 &   226.860 &  12.89 &   0.03 &  11.77 &   0.03 &  11.17 &   0.02 &  11.10 &   0.05 &  10.72 &   0.02 &  10.55 &   0.03 &  10.69 &   0.05 &  10.38 &   0.11
  SSTISAGEMA J054431.16-680855.5 &  32.10478.19 &   12528294 &  C &    0.286 &   135.593 &  12.27 &   0.03 &  11.26 &   0.03 &  10.83 &   0.03 &  10.29 &   0.02 &  10.37 &   0.03 &  10.18 &   0.02 &   9.94 &   0.03 &   9.73 &   0.09
  SSTISAGEMA J054531.29-684835.6 & 32.10589.344 &   12528263 &  C &    0.309 &   248.262 &  11.96 &   0.02 &  10.99 &   0.03 &  10.56 &   0.02 &  10.19 &   0.03 &  10.24 &   0.03 &  10.08 &   0.03 &   9.75 &   0.03 &   9.42 &   0.05
  SSTISAGEMA J054522.59-684244.5 & 32.10590.305 &   12528268 &  C &    1.478 &   370.782 &  12.48 &   0.02 &  11.17 &   0.02 &  10.38 &   0.02 &   9.69 &   0.02 &   9.66 &   0.02 &   9.63 &   0.03 &   9.25 &   0.03 &   8.89 &   0.04
  SSTISAGEMA J054520.96-681434.4 &  32.10597.20 &   12528290 &  C &    0.525 &   360.620 &  11.91 &   0.02 &  10.87 &   0.03 &  10.24 &   0.02 &   9.74 &   0.02 &   9.88 &   0.02 &   9.88 &   0.03 &   9.31 &   0.03 &   9.18 &   0.05
  SSTISAGEMA J054612.06-684522.0 &  32.10711.15 &   12528499 &  C &    0.263 &   182.715 &  12.10 &   0.02 &  10.93 &   0.02 &  10.28 &   0.02 &   9.70 &   0.02 &   9.83 &   0.02 &   9.77 &   0.03 &   9.27 &   0.03 &   8.95 &   0.05
  SSTISAGEMA J054615.91-683011.1 &  32.10714.22 &   12528487 &  C &    0.199 &   120.656 &  12.42 &   0.02 &  11.44 &   0.02 &  11.09 &   0.03 &  10.73 &   0.03 &  10.82 &   0.02 &  10.69 &   0.03 &  10.57 &   0.03 &  10.35 &   0.10
  SSTISAGEMA J054617.73-681743.1 &  32.10717.18 &   12528478 &  C &    0.259 &   192.049 &  12.09 &   0.02 &  10.93 &   0.03 &  10.24 &   0.02 &   9.57 &   0.02 &   9.76 &   0.02 &   9.84 &   0.02 &   9.27 &   0.02 &   9.16 &   0.05
  SSTISAGEMA J054614.53-681158.3 &  32.10719.20 &   12528474 &  C &    0.235 &   302.572 &  12.00 &   0.02 &  10.97 &   0.03 &  10.40 &   0.02 &   9.85 &   0.02 &   9.94 &   0.02 &   9.86 &   0.02 &   9.40 &   0.03 &   9.18 &   0.05
  SSTISAGEMA J054714.08-684806.6 &  32.10831.10 &   12528908 &  C &    0.108 &    78.734 &  12.80 &   0.03 &  11.80 &   0.02 &  11.46 &   0.02 &  11.13 &   0.02 &  11.27 &   0.04 &  11.11 &   0.03 &  10.97 &   0.03 &   9.72 &   0.06
  SSTISAGEMA J054701.69-684348.5 &  32.10832.11 &   12528911 &  C &    0.239 &   137.722 &  12.43 &   0.02 &  11.38 &   0.02 &  10.84 &   0.02 &  10.37 &   0.02 &  10.48 &   0.02 &  10.44 &   0.03 &   9.98 &   0.03 &  10.14 &   0.09
  SSTISAGEMA J054700.10-682331.6 &  32.10837.17 &   12528926 &  C &    0.344 &  1200.480 &  12.89 &   0.03 &  11.75 &   0.04 &  11.10 &   0.03 &  10.29 &   0.02 &  10.39 &   0.02 &  10.34 &   0.03 &   9.89 &   0.03 &   9.41 &   0.05
  SSTISAGEMA J054744.97-684631.7 & 32.10952.206 &   12528909 &  C &    0.223 &   248.262 &  12.38 &   0.02 &  11.30 &   0.02 &  10.73 &   0.02 &  10.27 &   0.03 &  10.48 &   0.03 &  10.48 &   0.03 &   9.93 &   0.03 &   9.71 &   0.06
  SSTISAGEMA J054731.04-684454.8 & 32.10953.296 &   12528910 &  C &    0.630 &   337.496 &  11.89 &   0.02 &  10.81 &   0.02 &  10.23 &   0.02 &   9.82 &   0.03 &   9.97 &   0.02 &   9.88 &   0.03 &   9.35 &   0.03 &   9.15 &   0.04
  SSTISAGEMA J054741.74-684308.1 & 32.10953.305 &   12528912 &  C &    0.395 &   405.186 &  12.32 &   0.02 &  11.09 &   0.03 &  10.36 &   0.02 &   9.60 &   0.02 &   9.65 &   0.02 &   9.61 &   0.03 &   9.16 &   0.02 &   8.87 &   0.04
  SSTISAGEMA J054750.63-682819.4 & 32.10957.459 &   12528922 &  C &    0.180 &   159.312 &  12.08 &   0.02 &  10.98 &   0.03 &  10.32 &   0.02 &   9.73 &   0.02 &   9.78 &   0.02 &   9.60 &   0.03 &   9.03 &   0.03 &   8.91 &   0.03
  SSTISAGEMA J054733.01-681345.7 & 32.10960.293 &   12528933 &  C &    0.156 &   239.234 &  13.02 &   0.03 &  12.13 &   0.02 &  11.76 &   0.02 &  11.52 &   0.03 &  11.58 &   0.03 &  11.46 &   0.04 &  11.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054803.42-681400.0 &   32.10960.8 &   12528933 &  C &    1.801 &   317.158 &  11.79 &   0.03 &  10.89 &   0.03 &  10.44 &   0.03 &  10.25 &   0.03 &  10.33 &   0.02 &  10.28 &   0.03 &   9.94 &   0.03 &  10.12 &   0.09
  SSTISAGEMA J054808.57-680851.2 &  32.11083.12 &   12529124 &  C &    0.101 &   111.919 &  12.11 &   0.03 &  11.10 &   0.02 &  10.72 &   0.02 &  10.31 &   0.02 &  10.39 &   0.02 &  10.21 &   0.02 &   9.98 &   0.02 &   9.59 &   0.05
  SSTISAGEMA J054840.14-680529.4 & 32.11084.109 &   12529122 &  C &    0.219 &   163.399 &  12.06 &   0.02 &  10.98 &   0.02 &  10.38 &   0.02 &   9.84 &   0.02 &   9.97 &   0.02 &   9.94 &   0.02 &   9.38 &   0.03 &   9.10 &   0.04
  SSTISAGEMA J054930.35-684642.8 &  32.11194.11 &   12529534 &  C &    0.601 &   497.018 &  13.15 &   0.03 &  12.17 &   0.03 &  11.91 &   0.03 &  11.59 &   0.03 &  11.70 &   0.03 &  11.46 &   0.04 &  11.15 &   0.03 &   9.41 &   0.05
  SSTISAGEMA J054905.01-683928.3 &  32.11196.20 &   12529147 &  C &    2.462 &   309.693 &  12.76 &   0.02 &  11.59 &   0.02 &  10.76 &   0.02 &  10.40 &   0.03 &  10.09 &   0.02 &   9.93 &   0.03 &   9.81 &   0.03 &   9.24 &   0.04
  SSTISAGEMA J054918.55-680608.8 &  32.11204.16 &   12529562 &  C &    0.298 &   163.399 &  11.94 &   0.03 &  10.87 &   0.02 &  10.37 &   0.02 &   9.91 &   0.03 &  10.02 &   0.02 &   9.93 &   0.02 &   9.39 &   0.03 &   9.02 &   0.04
  SSTISAGEMA J055002.60-681737.8 &  32.11323.34 &   12529553 &  C &    1.351 &   355.745 &  12.03 &   0.02 &  10.94 &   0.02 &  10.26 &   0.02 &   9.75 &   0.03 &   9.53 &   0.02 &   9.39 &   0.03 &   9.09 &   0.02 &   8.81 &   0.03
  SSTISAGEMA J055009.72-681252.9 &   32.11324.6 &   12529557 &  C &    0.144 &   753.580 &  12.14 &   0.02 &  11.11 &   0.03 &  10.58 &   0.02 &  10.08 &   0.02 &  10.15 &   0.02 &  10.03 &   0.02 &   9.61 &   0.02 &   9.30 &   0.04
  SSTISAGEMA J054949.83-681041.4 &   32.11324.8 &   12529558 &  C &    0.203 &   732.601 &  12.13 &   0.02 &  11.10 &   0.02 &  10.59 &   0.03 &   9.93 &   0.03 &   9.65 &   0.02 &   9.25 &   0.02 &   8.79 &   0.02 &   8.40 &   0.02
  SSTISAGEMA J055036.69-682852.4 &   32.11441.5 &   12529749 &  C &    0.154 &   643.087 &  12.86 &   0.03 &  11.92 &   0.03 &  11.52 &   0.02 &  11.08 &   0.03 &  11.09 &   0.03 &  10.86 &   0.03 &  10.66 &   0.03 &  10.21 &   0.09
  SSTISAGEMA J055104.51-683846.8 &  32.11559.13 &   12529755 &  C &    0.375 &   387.297 &  11.88 &   0.02 &  10.74 &   0.02 &  10.16 &   0.02 &   9.60 &   0.04 &   9.75 &   0.02 &   9.83 &   0.02 &   9.27 &   0.03 &   9.08 &   0.03
  SSTISAGEMA J055106.20-683643.3 &  32.11560.16 &   12529754 &  C &    0.223 &   659.196 &  12.70 &   0.02 &  11.73 &   0.03 &  11.27 &   0.03 &  10.83 &   0.03 &  10.86 &   0.03 &  10.64 &   0.03 &  10.28 &   0.03 &   9.66 &   0.06
  SSTISAGEMA J054220.56-684928.4 &   33.10105.7 &   12527540 &  C &    3.481 &  1392.760 &  12.92 &   0.02 &  11.62 &   0.02 &  10.67 &   0.02 &  10.18 &   0.03 &   9.95 &   0.02 &   9.86 &   0.03 &   9.63 &   0.03 &   8.99 &   0.04
  SSTISAGEMA J054232.14-684103.7 &  33.10107.18 &   12527549 &  C &    0.468 &   313.381 &  12.25 &   0.02 &  11.14 &   0.02 &  10.44 &   0.02 &   9.75 &   0.02 &   9.94 &   0.02 &   9.88 &   0.03 &   9.34 &   0.03 &   9.02 &   0.04
  SSTISAGEMA J054252.17-684041.8 &  33.10107.32 &   12527549 &  C &    0.528 &  1015.230 &  12.30 &   0.02 &  11.32 &   0.02 &  10.84 &   0.02 &  10.19 &   0.03 &  10.01 &   0.02 &   9.69 &   0.02 &   9.32 &   0.03 &   9.15 &   0.04
  SSTISAGEMA J054216.05-682630.1 &  33.10110.19 &   12527563 &  C &    0.460 &   205.550 &  12.16 &   0.02 &  11.03 &   0.02 &  10.31 &   0.02 &   9.65 &   0.03 &   9.84 &   0.02 &   9.92 &   0.03 &   9.34 &   0.03 &   9.02 &   0.04
  SSTISAGEMA J054302.01-684022.4 &  33.10228.12 &   12527550 &  C &    0.650 &   438.982 &  11.89 &   0.02 &  10.74 &   0.02 &  10.02 &   0.02 &   9.40 &   0.03 &   9.56 &   0.02 &   9.66 &   0.03 &   9.01 &   0.03 &   8.64 &   0.03
  SSTISAGEMA J054326.38-683844.6 &  33.10228.18 &   12527801 &  C &    0.470 &   446.429 &  12.28 &   0.02 &  11.08 &   0.02 &  10.29 &   0.02 &   9.49 &   0.03 &   9.59 &   0.02 &   9.76 &   0.03 &   9.15 &   0.03 &   8.76 &   0.03
  SSTISAGEMA J054304.06-682158.5 &  33.10232.17 &   12527567 &  C &    0.517 &  1257.860 &  12.21 &   0.02 &  11.15 &   0.03 &  10.58 &   0.02 &   9.97 &   0.03 &   9.92 &   0.02 &   9.69 &   0.03 &   9.27 &   0.03 &   8.49 &   0.03
  SSTISAGEMA J054300.93-681539.6 &  33.10234.17 &   12527572 &  C &    0.123 &  1470.590 &  12.87 &   0.03 &  11.89 &   0.04 &  11.42 &   0.03 &  10.82 &   0.03 &  10.86 &   0.02 &  10.62 &   0.03 &  10.41 &   0.03 &   9.90 &   0.07
  SSTISAGEMA J054328.80-681628.8 &  33.10234.22 &   12527782 &  C &    0.164 &   196.348 &  13.26 &   0.03 &  11.98 &   0.02 &  11.36 &   0.02 &  10.73 &   0.03 &  10.78 &   0.02 &  10.66 &   0.03 &  10.23 &   0.03 &   9.66 &   0.05
  SSTISAGEMA J054347.32-681848.8 &  33.10354.15 &   12527784 &  C &    0.121 &   139.179 &  12.05 &   0.02 &  11.07 &   0.02 &  10.64 &   0.02 &  10.05 &   0.02 &  10.23 &   0.02 &  10.13 &   0.03 &   9.81 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054341.62-681610.4 &  33.10355.18 &   12527782 &  C &    0.362 &   909.918 &  12.46 &   0.02 &  11.44 &   0.03 &  10.99 &   0.02 &  10.59 &   0.03 &  10.63 &   0.02 &  10.51 &   0.03 &  10.18 &   0.03 &   9.55 &   0.06
  SSTISAGEMA J054455.31-683901.1 &  33.10470.11 &   12528271 &  C &    0.347 &    93.589 &  12.35 &   0.04 &  11.39 &   0.04 &  11.03 &   0.03 &  10.91 &   0.04 &  10.92 &   0.04 &  10.75 &   0.04 &  10.17 &   0.03 &   8.50 &   0.04
  SSTISAGEMA J054508.96-683959.1 &   33.10591.9 &   12528271 &  C &    0.279 &   183.993 &  12.16 &   0.02 &  10.96 &   0.03 &  10.34 &   0.02 &   9.84 &   0.02 &  10.02 &   0.02 &  10.02 &   0.03 &   9.42 &   0.03 &   9.05 &   0.05
  SSTISAGEMA J053730.01-684957.1 &  33.9257.370 &    8082706 &  C &    0.039 &    82.692 &  13.02 &   0.03 &  12.13 &   0.03 &  11.73 &   0.03 &  11.29 &   0.02 &  11.40 &   0.02 &  11.24 &   0.02 &  11.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053734.89-683806.6 &   33.9260.33 &    8082717 &  C &    1.017 &   164.420 &  12.05 &   0.02 &  10.97 &   0.03 &  10.42 &   0.02 &   9.77 &   0.02 &   9.91 &   0.02 &   9.79 &   0.03 &   9.34 &   0.03 &   9.13 &   0.04
  SSTISAGEMA J053813.34-685127.4 &   33.9378.16 &    8082704 &  C &    0.088 &   143.740 &  13.07 &   0.02 &  12.10 &   0.03 &  11.71 &   0.03 &  11.43 &   0.02 &  11.49 &   0.02 &  11.34 &   0.02 &  11.11 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053804.42-684945.3 &   33.9378.22 &    8082706 &  C &    0.107 &    45.806 &  12.78 &   0.02 &  11.83 &   0.03 &  11.49 &   0.02 &  11.30 &   0.02 &  11.44 &   0.02 &  11.25 &   0.03 &  11.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053750.58-684520.3 &   33.9380.13 &    8082710 &  C &    0.443 &  1655.630 &  12.22 &   0.02 &  11.16 &   0.03 &  10.59 &   0.02 &   9.97 &   0.02 &  10.11 &   0.02 &  10.06 &   0.02 &   9.53 &   0.02 &   9.11 &   0.04
  SSTISAGEMA J053751.04-684209.7 &   33.9380.15 &    8082713 &  C &    0.372 &  1148.110 &  12.07 &   0.02 &  10.95 &   0.03 &  10.41 &   0.03 &   9.82 &   0.02 &   9.94 &   0.02 &   9.94 &   0.02 &   9.61 &   0.05 &   9.07 &   0.06
  SSTISAGEMA J053815.98-683209.5 & 33.9383.1391 &    8082722 &  C &    0.391 &   203.832 &  11.84 &   0.02 &  10.72 &   0.03 &  10.07 &   0.02 &   9.48 &   0.03 &   9.58 &   0.02 &   9.55 &   0.02 &   9.00 &   0.03 &   9.01 &   0.04
  SSTISAGEMA J053759.07-682810.1 &   33.9384.20 &    8082726 &  C &    0.512 &  1655.630 &  11.47 &   0.02 &  10.41 &   0.02 &   9.85 &   0.02 &   9.29 &   0.03 &   9.41 &   0.02 &   9.32 &   0.03 &   8.75 &   0.02 &   8.55 &   0.03
  SSTISAGEMA J053822.24-682719.4 &   33.9384.22 &    8082727 &  C &    1.340 &   241.429 &  12.68 &   0.03 &  11.60 &   0.03 &  11.07 &   0.03 &  10.85 &   0.03 &  10.80 &   0.03 &  10.68 &   0.02 &  10.59 &   0.03 &  10.10 &   0.08
  SSTISAGEMA J053842.67-683506.6 &   33.9503.25 &   12610452 &  C &    1.750 &   313.381 &  12.76 &   0.04 &  11.60 &   0.03 &  10.84 &   0.03 &  10.13 &   0.02 &  10.05 &   0.02 &   9.88 &   0.02 &   9.67 &   0.02 &   8.89 &   0.04
  SSTISAGEMA J053905.45-683217.7 & 33.9504.1472 &   12610450 &  C &    0.162 &  1555.210 &  11.64 &   0.02 &  10.60 &   0.03 &  10.10 &   0.02 &   9.59 &   0.02 &   9.68 &   0.02 &   9.53 &   0.02 &   9.19 &   0.02 &   8.79 &   0.03
  SSTISAGEMA J053901.31-682834.3 &   33.9505.32 &   12610447 &  C &    0.233 &   299.133 &  12.66 &   0.03 &  11.57 &   0.03 &  10.98 &   0.02 &  10.41 &   0.02 &  10.48 &   0.02 &  10.47 &   0.03 &  10.08 &   0.03 &   9.91 &   0.07
  SSTISAGEMA J053832.60-682833.1 &   33.9505.38 &   12610447 &  C &    0.584 &   317.158 &  12.76 &   0.02 &  11.50 &   0.02 &  10.80 &   0.03 &   9.83 &   0.03 &   9.98 &   0.02 &  10.16 &   0.03 &   9.57 &   0.03 &   9.36 &   0.05
  SSTISAGEMA J053849.14-682623.6 &   33.9505.39 &   12610444 &  C &    0.404 &   271.297 &  12.37 &   0.02 &  11.34 &   0.02 &  10.86 &   0.02 &  10.46 &   0.02 &  10.57 &   0.02 &  10.52 &   0.03 &  10.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053930.81-684226.8 &   33.9622.16 &   12610459 &  C &    0.259 &  1470.590 &  12.38 &   0.03 &  11.21 &   0.03 &  10.62 &   0.02 &   9.91 &   0.02 &  10.05 &   0.02 &  10.04 &   0.02 &   9.47 &   0.03 &   9.20 &   0.05
  SSTISAGEMA J053935.65-683643.4 &   33.9624.12 &   12610454 &  C &    0.274 &   170.823 &  11.59 &   0.02 &  10.51 &   0.02 &  10.04 &   0.02 &   9.49 &   0.03 &   9.61 &   0.01 &   9.52 &   0.02 &   9.15 &   0.02 &   8.82 &   0.03
  SSTISAGEMA J053921.60-682719.4 &   33.9626.15 &   12610445 &  C &    0.325 &   321.027 &  12.19 &   0.02 &  11.02 &   0.02 &  10.33 &   0.02 &   9.57 &   0.03 &   9.69 &   0.02 &   9.65 &   0.03 &   9.07 &   0.03 &   8.94 &   0.04
  SSTISAGEMA J054037.00-685303.1 &   33.9741.10 &   12610947 &  C &    0.319 &   942.507 &  11.94 &   0.02 &  10.83 &   0.02 &  10.28 &   0.02 &   9.65 &   0.03 &   9.68 &   0.02 &   9.54 &   0.03 &   8.92 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054031.00-685019.3 &   33.9741.12 &   12610950 &  C &    0.072 &    64.292 &  12.91 &   0.02 &  11.93 &   0.02 &  11.58 &   0.02 &  11.07 &   0.03 &  11.08 &   0.03 &  10.89 &   0.03 &  10.56 &   0.03 &   9.39 &   0.06
  SSTISAGEMA J054012.48-685051.1 &    33.9741.9 &   12610949 &  C &    0.170 &    93.589 &  12.69 &   0.02 &  11.67 &   0.02 &  11.27 &   0.03 &  10.73 &   0.02 &  10.75 &   0.03 &  10.55 &   0.02 &  10.42 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054032.65-684834.8 &   33.9742.54 &   12610952 &  C &    0.132 &    73.454 &  12.90 &   0.03 &  11.81 &   0.03 &  11.41 &   0.02 &  11.19 &   0.03 &  11.31 &   0.02 &  11.14 &   0.04 &  11.09 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053958.02-684441.7 &   33.9743.25 &   12610955 &  C &    0.166 &   302.572 &  12.44 &   0.02 &  11.22 &   0.02 &  10.64 &   0.02 &  10.00 &   0.02 &  10.14 &   0.02 &  10.06 &   0.03 &   9.52 &   0.03 &   8.85 &   0.03
  SSTISAGEMA J054016.60-683410.7 &   33.9745.21 &   12610965 &  C &    1.630 &   599.161 &  12.80 &   0.02 &  11.83 &   0.02 &  11.41 &   0.02 &  10.88 &   0.03 &  10.86 &   0.02 &  10.63 &   0.02 &  10.43 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054022.86-683019.2 &   33.9746.10 &   12610969 &  C &    0.804 &   418.060 &  12.13 &   0.02 &  10.92 &   0.02 &  10.19 &   0.02 &   9.27 &   0.03 &   9.36 &   0.01 &   9.37 &   0.02 &   8.86 &   0.02 &   8.67 &   0.03
  SSTISAGEMA J054119.60-683809.9 & 33.9865.1924 &   12611205 &  C &    0.427 &   286.123 &  12.37 &   0.02 &  11.25 &   0.02 &  10.62 &   0.02 &   9.90 &   0.03 &  10.15 &   0.02 &  10.22 &   0.03 &   9.56 &   0.02 &   9.46 &   0.05
  SSTISAGEMA J054104.00-683719.0 &    33.9866.6 &   12611205 &  C &    0.240 &   178.827 &  12.19 &   0.02 &  10.98 &   0.02 &  10.39 &   0.02 &   9.83 &   0.02 &   9.98 &   0.02 &   9.97 &   0.03 &   9.43 &   0.03 &   9.13 &   0.04
  SSTISAGEMA J054046.97-682837.3 &  33.9868.478 &   12610970 &  C &    0.197 &  1148.110 &  11.94 &   0.02 &  10.93 &   0.02 &  10.45 &   0.02 &   9.90 &   0.02 &   9.78 &   0.02 &   9.46 &   0.03 &   9.10 &   0.02 &   8.67 &   0.03
  SSTISAGEMA J054056.22-681239.0 &  33.9872.358 &   12610984 &  C &    0.241 &   151.172 &  12.11 &   0.02 &  11.00 &   0.02 &  10.48 &   0.03 &  10.06 &   0.02 &  10.19 &   0.02 &  10.13 &   0.02 &   9.68 &   0.02 &   9.58 &   0.05
  SSTISAGEMA J054043.50-681326.4 &  33.9872.359 &   12610983 &  C &    0.075 &   109.135 &  12.10 &   0.02 &  11.16 &   0.02 &  10.75 &   0.02 &  10.37 &   0.02 &  10.39 &   0.02 &  10.18 &   0.02 &   9.98 &   0.03 &   9.54 &   0.05
  SSTISAGEMA J054152.30-684607.3 &   33.9984.19 &   12611213 &  C &    0.423 &   851.064 &  12.38 &   0.02 &  11.39 &   0.02 &  11.06 &   0.02 &  10.84 &   0.02 &  10.97 &   0.03 &  10.82 &   0.03 &  10.74 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054153.30-684354.2 &   33.9985.18 &   12611211 &  C &    0.275 &   255.493 &  12.34 &   0.02 &  11.25 &   0.02 &  10.73 &   0.02 &  10.23 &   0.02 &  10.30 &   0.02 &  10.19 &   0.02 &   9.87 &   0.03 &   9.32 &   0.05
  SSTISAGEMA J054153.87-684531.9 &   33.9985.25 &   12611212 &  C &    0.464 &   219.250 &  11.96 &   0.03 &  10.69 &   0.02 &   9.98 &   0.02 &   9.32 &   0.03 &   9.41 &   0.02 &   9.44 &   0.03 &   8.94 &   0.02 &   8.69 &   0.03
  SSTISAGEMA J054154.86-683652.8 &   33.9987.23 &   12611204 &  C &    0.850 &   365.631 &  12.20 &   0.02 &  11.04 &   0.02 &  10.42 &   0.02 &   9.75 &   0.02 &   9.84 &   0.02 &   9.87 &   0.03 &   9.38 &   0.03 &   8.72 &   0.04
  SSTISAGEMA J054159.29-681749.5 &   33.9991.12 &   12611188 &  C &    0.239 &   599.161 &  12.09 &   0.02 &  11.09 &   0.02 &  10.70 &   0.02 &  10.35 &   0.03 &  10.38 &   0.02 &  10.19 &   0.03 &   9.96 &   0.02 &   9.49 &   0.06
  SSTISAGEMA J054141.89-681752.1 &   33.9991.13 &   12611188 &  C &    0.201 &   237.079 &  12.40 &   0.03 &  11.41 &   0.03 &  11.02 &   0.03 &  10.70 &   0.02 &  10.79 &   0.02 &  10.67 &   0.03 &  10.48 &   0.02 &  10.24 &   0.10
  SSTISAGEMA J054211.81-722104.0 & 34.10052.300 &    7491371 &  C &    0.142 &   205.255 &  12.07 &   0.02 &  10.90 &   0.02 &  10.25 &   0.02 &   9.86 &   0.05 &   9.68 &   0.02 &   9.68 &   0.03 &   9.56 &   0.05 &   8.97 &   0.03
  SSTISAGEMA J054218.00-722050.1 & 34.10052.302 &    7491371 &  C &    0.635 &   247.954 &  12.91 &   0.03 &  11.85 &   0.03 &  11.26 &   0.02 &  10.87 &   0.03 &  10.91 &   0.03 &  10.90 &   0.03 &  10.50 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053454.09-722427.8 &  34.8841.612 &    1781523 &  C &    0.441 &   381.098 &  11.61 &   0.03 &  10.47 &   0.02 &   9.82 &   0.02 &   9.07 &   0.04 &   9.06 &   0.02 &   8.87 &   0.02 &   8.31 &   0.02 &   8.34 &   0.03
  SSTISAGEMA J053453.33-722343.2 &  34.8841.615 &    1781524 &  C &    0.754 &   404.694 &  12.41 &   0.03 &  11.19 &   0.03 &  10.41 &   0.02 &   9.65 &   0.03 &   9.82 &   0.02 &   9.88 &   0.02 &   9.30 &   0.03 &   9.26 &   0.04
  SSTISAGEMA J053603.59-723930.3 &    34.8958.7 &    1781590 &  C &    0.544 &  1054.850 &  12.06 &   0.03 &  11.03 &   0.03 &  10.50 &   0.02 &   9.93 &   0.02 &  10.09 &   0.02 &   9.93 &   0.03 &   9.55 &   0.03 &   9.46 &   0.05
  SSTISAGEMA J053555.94-723404.1 &   34.8959.12 &    1781587 &  C &    0.380 &   424.268 &  11.76 &   0.02 &  10.63 &   0.03 &  10.02 &   0.03 &   9.32 &   0.03 &   9.48 &   0.02 &   9.53 &   0.02 &   8.97 &   0.02 &   8.80 &   0.03
  SSTISAGEMA J053558.46-721042.2 & 34.8965.1584 &    1781570 &  C &    0.801 &   411.015 &  12.32 &   0.02 &  11.07 &   0.03 &  10.22 &   0.02 &   9.50 &   0.03 &   9.47 &   0.02 &   9.40 &   0.03 &   9.02 &   0.02 &   8.77 &   0.03
  SSTISAGEMA J053628.02-721859.5 &   34.9084.10 &    1781576 &  C &    0.299 &  1054.850 &  11.98 &   0.02 &  11.04 &   0.03 &  10.63 &   0.03 &  10.20 &   0.02 &  10.20 &   0.02 &   9.95 &   0.02 &   9.73 &   0.03 &   9.23 &   0.04
  SSTISAGEMA J053644.11-721430.9 &   34.9085.15 &    1781573 &  C &    0.268 &   324.570 &  12.61 &   0.03 &  11.50 &   0.03 &  10.91 &   0.03 &  10.11 &   0.02 &  10.34 &   0.02 &  10.39 &   0.03 &   9.82 &   0.03 &   9.84 &   0.07
  SSTISAGEMA J053704.69-721618.7 &   34.9206.10 &    1781574 &  C &    0.437 &   332.779 &  12.27 &   0.02 &  11.16 &   0.03 &  10.55 &   0.03 &   9.93 &   0.02 &  10.06 &   0.02 &  10.09 &   0.02 &   9.60 &   0.02 &   9.52 &   0.05
  SSTISAGEMA J053800.59-724308.0 &    34.9320.0 &    1781850 &  C &    0.301 &   181.192 &  12.12 &   0.02 &  11.03 &   0.03 &  10.40 &   0.02 &   9.82 &   0.02 &  10.03 &   0.02 &  10.01 &   0.03 &   9.50 &   0.03 &   9.46 &   0.05
  SSTISAGEMA J053812.61-724308.1 &    34.9320.2 &    1781850 &  C &    0.265 &   320.616 &  12.49 &   0.02 &  11.35 &   0.03 &  10.67 &   0.02 &  10.03 &   0.02 &  10.20 &   0.02 &  10.16 &   0.03 &   9.68 &   0.03 &   9.71 &   0.07
  SSTISAGEMA J053750.25-721958.4 &  34.9326.142 &    1781865 &  C &    0.291 &   976.562 &  12.22 &   0.02 &  11.29 &   0.03 &  10.81 &   0.02 &  10.28 &   0.02 &  10.19 &   0.02 &   9.90 &   0.02 &   9.58 &   0.02 &   9.46 &   0.05
  SSTISAGEMA J053754.75-722054.9 &  34.9326.143 &    1781864 &  C &    0.857 &   469.704 &  12.15 &   0.02 &  10.80 &   0.02 &   9.94 &   0.02 &   9.07 &   0.03 &   9.11 &   0.01 &   9.00 &   0.03 &   8.53 &   0.02 &   8.38 &   0.03
  SSTISAGEMA J053835.34-721505.7 & 34.9448.1596 &    1781869 &  C &    0.311 &   798.722 &  12.11 &   0.02 &  11.04 &   0.03 &  10.54 &   0.03 &  10.06 &   0.03 &  10.13 &   0.02 &   9.96 &   0.03 &   9.59 &   0.02 &   9.33 &   0.04
  SSTISAGEMA J053947.02-724421.2 &  34.9562.411 &    1781925 &  C &    0.321 &   295.334 &  12.27 &   0.02 &  11.22 &   0.02 &  10.72 &   0.02 &  10.13 &   0.03 &  10.20 &   0.02 &  10.17 &   0.03 &   9.65 &   0.03 &   9.86 &   0.07
  SSTISAGEMA J053933.25-722310.6 &   34.9567.14 &    1781913 &  C &    0.194 &   100.929 &  12.59 &   0.02 &  11.60 &   0.02 &  11.23 &   0.03 &  10.85 &   0.02 &  10.93 &   0.02 &  10.81 &   0.02 &  10.63 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J054022.33-722145.6 &   34.9688.14 &    8454691 &  C &    0.469 &   285.714 &  12.74 &   0.02 &  11.51 &   0.03 &  10.87 &   0.02 &  10.18 &   0.02 &  10.35 &   0.02 &  10.47 &   0.03 &   9.79 &   0.02 &   9.61 &   0.06
  SSTISAGEMA J054047.29-722951.4 &   34.9807.10 &    8454697 &  C &    0.199 &   658.328 &  11.96 &   0.02 &  10.98 &   0.02 &  10.55 &   0.02 &  10.16 &   0.02 &  10.20 &   0.02 &  10.03 &   0.02 &   9.80 &   0.02 &   9.38 &   0.05
  SSTISAGEMA J054127.81-722934.6 &   34.9929.12 &    8454697 &  C &    0.217 &   152.718 &  12.17 &   0.02 &  11.14 &   0.03 &  10.65 &   0.02 &  10.28 &   0.02 &  10.40 &   0.02 &  10.32 &   0.02 &  10.00 &   0.02 &   9.44 &   0.05
  SSTISAGEMA J054134.25-722123.9 &  34.9931.360 &    8454691 &  C &    0.194 &   138.985 &  12.38 &   0.02 &  11.30 &   0.02 &  10.65 &   0.02 &  10.10 &   0.02 &  10.21 &   0.02 &  10.09 &   0.03 &   9.64 &   0.03 &   9.39 &   0.06
  SSTISAGEMA J052545.29-721342.0 &   35.7270.16 &    1779052 &  C &    0.352 &   150.966 &  12.29 &   0.02 &  11.24 &   0.02 &  10.74 &   0.02 &  10.27 &   0.02 &  10.44 &   0.02 &  10.41 &   0.02 &   9.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052615.70-724608.8 &    35.7383.1 &    1779322 &  C &    0.247 &   137.514 &  12.15 &   0.02 &  11.17 &   0.03 &  10.70 &   0.02 &  10.32 &   0.02 &  10.34 &   0.02 &  10.26 &   0.03 &   9.86 &   0.03 &   9.71 &   0.06
  SSTISAGEMA J052600.52-721219.4 &   35.7392.16 &    1779051 &  C &    0.587 &  1468.430 &  12.23 &   0.03 &  11.07 &   0.03 &  10.36 &   0.02 &   9.58 &   0.02 &   9.76 &   0.02 &   9.83 &   0.03 &   9.22 &   0.02 &   9.09 &   0.03
  SSTISAGEMA J052627.37-720957.9 &   35.7392.19 &    1779346 &  C &    0.116 &  1014.200 &  13.13 &   0.03 &  12.15 &   0.03 &  11.75 &   0.03 &  11.11 &   0.03 &  11.15 &   0.03 &  11.01 &   0.03 &  10.77 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052626.88-720900.7 &   35.7393.14 &    1779347 &  C &    0.207 &  1014.200 &  13.17 &   0.03 &  12.25 &   0.02 &  11.91 &   0.03 &  11.79 &   0.06 &  11.78 &   0.03 &  11.48 &   0.03 &  10.90 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052654.62-724715.4 &    35.7504.1 &    1779322 &  C &    0.746 &   181.192 &  11.88 &   0.02 &  10.84 &   0.03 &  10.33 &   0.02 &   9.72 &   0.02 &   9.83 &   0.02 &   9.68 &   0.02 &   9.28 &   0.02 &   9.11 &   0.04
  SSTISAGEMA J052636.15-724657.1 &    35.7504.2 &    1779322 &  C &    0.487 &   252.717 &  12.48 &   0.02 &  11.53 &   0.03 &  11.07 &   0.02 &  10.62 &   0.02 &  10.71 &   0.02 &  10.63 &   0.03 &  10.26 &   0.03 &  10.09 &   0.07
  SSTISAGEMA J052717.07-722210.4 &   35.7510.13 &    1779337 &  C &    0.201 &   273.823 &  12.24 &   0.02 &  11.14 &   0.02 &  10.58 &   0.02 &  10.00 &   0.02 &  10.13 &   0.02 &  10.07 &   0.02 &   9.61 &   0.02 &   9.37 &   0.05
  SSTISAGEMA J052643.59-722156.6 &   35.7510.14 &    1779337 &  C &    0.230 &   612.370 &  12.50 &   0.02 &  11.44 &   0.02 &  10.88 &   0.02 &  10.36 &   0.03 &  10.48 &   0.02 &  10.45 &   0.02 &   9.94 &   0.02 &   9.86 &   0.08
  SSTISAGEMA J052655.10-721134.7 &   35.7513.11 &    1779345 &  C &    0.251 &   247.954 &  11.28 &   0.02 &  10.20 &   0.02 &   9.69 &   0.02 &   9.13 &   0.03 &   9.23 &   0.02 &   9.14 &   0.03 &   8.83 &   0.02 &   8.38 &   0.03
  SSTISAGEMA J052656.70-721146.2 &   35.7513.13 &    1779344 &  C &    0.532 &   228.519 &  11.62 &   0.02 &  10.46 &   0.02 &   9.81 &   0.02 &   9.12 &   0.04 &   9.25 &   0.02 &   9.18 &   0.02 &   8.64 &   0.02 &   8.33 &   0.03
  SSTISAGEMA J052653.10-721100.0 &   35.7513.14 &    1779345 &  C &    0.195 &   150.966 &  12.07 &   0.02 &  11.05 &   0.02 &  10.60 &   0.02 &  10.09 &   0.03 &  10.18 &   0.02 &  10.05 &   0.03 &   9.69 &   0.03 &   9.03 &   0.03
  SSTISAGEMA J052738.34-720746.5 &   35.7635.13 &    1779348 &  C &    0.232 &   163.159 &  12.12 &   0.03 &  11.02 &   0.03 &  10.50 &   0.02 &   9.98 &   0.02 &  10.10 &   0.02 &  10.06 &   0.03 &   9.51 &   0.03 &   9.38 &   0.05
  SSTISAGEMA J052831.52-722415.2 &   35.7752.11 &    1779387 &  C &    0.154 &   108.980 &  12.51 &   0.02 &  11.56 &   0.03 &  11.12 &   0.02 &  10.71 &   0.02 &  10.80 &   0.02 &  10.62 &   0.03 &  10.41 &   0.03 &  10.41 &   0.10
  SSTISAGEMA J052926.17-720622.6 &  35.7877.409 &   11782732 &  C &    0.345 &  1054.850 &  12.03 &   0.02 &  11.07 &   0.02 &  10.68 &   0.02 &  10.27 &   0.02 &  10.27 &   0.02 &  10.04 &   0.02 &   9.77 &   0.02 &   9.14 &   0.04
  SSTISAGEMA J052952.95-722304.1 &   35.7994.38 &    1779661 &  C &    0.154 &   138.236 &  12.17 &   0.02 &  11.13 &   0.02 &  10.60 &   0.02 &   9.90 &   0.02 &   9.88 &   0.02 &   9.70 &   0.02 &   9.39 &   0.02 &   9.46 &   0.05
  SSTISAGEMA J052946.08-721656.8 &   35.7996.22 &    1779665 &  C &    0.382 &  1555.210 &  12.03 &   0.02 &  10.96 &   0.03 &  10.39 &   0.02 &   9.80 &   0.03 &   9.88 &   0.02 &   9.73 &   0.03 &   9.21 &   0.03 &   9.03 &   0.03
  SSTISAGEMA J053029.09-722551.4 &  35.8114.917 &    1779659 &  C &    0.137 &  1200.480 &  11.71 &   0.02 &  10.73 &   0.02 &  10.35 &   0.02 &   9.90 &   0.02 &  10.04 &   0.02 &   9.89 &   0.02 &   9.61 &   0.03 &   9.07 &   0.04
  SSTISAGEMA J053025.35-722407.2 &    35.8115.4 &    1779660 &  C &    0.305 &   976.562 &  11.36 &   0.02 &  10.30 &   0.02 &   9.87 &   0.02 &   9.40 &   0.03 &   9.55 &   0.02 &   9.42 &   0.03 &   9.03 &   0.02 &   8.85 &   0.04
  SSTISAGEMA J053059.22-721828.5 &    35.8116.7 &    1779709 &  C &    0.147 &    97.267 &  12.06 &   0.03 &  10.99 &   0.02 &  10.50 &   0.02 &   9.92 &   0.03 &  10.02 &   0.02 &   9.92 &   0.02 &   9.49 &   0.03 &   9.39 &   0.04
  SSTISAGEMA J053121.00-724726.2 &    35.8230.1 &    1779727 &  C &    0.422 &   316.756 &  12.28 &   0.02 &  11.20 &   0.03 &  10.63 &   0.02 &  10.16 &   0.02 &  10.29 &   0.02 &  10.34 &   0.03 &   9.82 &   0.02 &   9.59 &   0.05
  SSTISAGEMA J053158.92-724436.0 &    35.8352.3 &    1779726 &  C &    0.216 &   118.301 &  12.48 &   0.03 &  11.46 &   0.03 &  11.09 &   0.03 &  10.60 &   0.02 &  10.66 &   0.03 &  10.46 &   0.02 &  10.19 &   0.03 &   9.26 &   0.05
  SSTISAGEMA J053216.15-723224.4 &    35.8355.8 &   11782778 &  C &    0.404 &  1054.850 &  12.09 &   0.02 &  11.17 &   0.03 &  10.74 &   0.02 &  10.37 &   0.02 &  10.46 &   0.03 &  10.34 &   0.03 &   9.89 &   0.03 &   9.58 &   0.05
  SSTISAGEMA J053331.03-721946.4 &    35.8600.6 &    1779989 &  C &    0.528 &   365.230 &  12.18 &   0.02 &  11.03 &   0.03 &  10.36 &   0.02 &   9.64 &   0.03 &   9.83 &   0.02 &   9.89 &   0.03 &   9.30 &   0.03 &   9.04 &   0.03
  SSTISAGEMA J053334.45-721254.7 & 35.8602.1597 &    1779993 &  C &    0.507 &   341.413 &  11.94 &   0.02 &  10.87 &   0.03 &  10.32 &   0.02 &   9.82 &   0.02 &   9.98 &   0.02 &  10.00 &   0.03 &   9.42 &   0.02 &   9.16 &   0.04
  SSTISAGEMA J053349.20-721332.9 & 35.8602.1598 &    1779993 &  C &    0.697 &   341.413 &  12.08 &   0.02 &  11.04 &   0.03 &  10.50 &   0.02 &   9.93 &   0.02 &  10.05 &   0.02 &  10.06 &   0.02 &   9.54 &   0.02 &   9.42 &   0.05
  SSTISAGEMA J053317.00-720805.0 & 35.8603.2258 &    1779997 &  C &    0.471 &  1390.820 &  12.17 &   0.03 &  11.08 &   0.03 &  10.42 &   0.02 &   9.76 &   0.03 &   9.94 &   0.02 &   9.95 &   0.03 &   9.33 &   0.03 &   9.18 &   0.04
  SSTISAGEMA J053425.67-723413.0 &   35.8717.11 &    1781517 &  C &    1.646 &   292.056 &  12.27 &   0.02 &  11.22 &   0.02 &  10.63 &   0.02 &  10.44 &   0.02 &  10.34 &   0.02 &  10.21 &   0.03 &  10.11 &   0.03 &   9.59 &   0.05
  SSTISAGEMA J053412.89-723337.0 &   35.8718.11 &    1781517 &  C &    0.621 &   252.717 &  11.29 &   0.02 &  10.21 &   0.02 &   9.61 &   0.03 &   8.95 &   0.03 &   9.05 &   0.02 &   8.91 &   0.02 &   8.43 &   0.02 &   8.33 &   0.03
  SSTISAGEMA J053435.43-723317.0 &   35.8718.14 &    1781517 &  C &    0.149 &   461.467 &  13.09 &   0.02 &  12.12 &   0.03 &  11.72 &   0.03 &  11.10 &   0.03 &  11.12 &   0.03 &  10.96 &   0.03 &  10.80 &   0.03 &  10.43 &   0.11
  SSTISAGEMA J051724.13-723146.1 &   36.5935.10 &    1778323 &  C &    0.371 &   374.392 &  12.03 &   0.03 &  10.82 &   0.02 &  10.27 &   0.03 &   9.69 &   0.02 &   9.81 &   0.02 &   9.90 &   0.03 &   9.36 &   0.03 &   9.14 &   0.04
  SSTISAGEMA J051724.78-723104.1 &   36.5935.12 &    1778324 &  C &    0.387 &   558.347 &  13.06 &   0.02 &  12.10 &   0.03 &  11.69 &   0.03 &  11.01 &   0.02 &  11.00 &   0.03 &  10.77 &   0.03 &  10.40 &   0.03 &   9.40 &   0.04
  SSTISAGEMA J051700.03-722444.3 &   36.5937.10 &    1778328 &  C &    0.196 &   973.710 &  11.95 &   0.02 &  10.93 &   0.03 &  10.52 &   0.02 &  10.03 &   0.02 &  10.13 &   0.02 &   9.95 &   0.02 &   9.73 &   0.03 &   8.86 &   0.03
  SSTISAGEMA J051734.50-722257.1 &   36.5937.16 &    1778329 &  C &    1.084 &   267.237 &  12.55 &   0.03 &  11.47 &   0.03 &  10.98 &   0.03 &  10.63 &   0.02 &  10.72 &   0.02 &  10.60 &   0.03 &  10.36 &   0.03 &   9.98 &   0.07
  SSTISAGEMA J051838.64-722531.3 &    36.6179.4 &    1778380 &  C &    1.778 &   323.415 &  12.47 &   0.02 &  11.29 &   0.03 &  10.50 &   0.02 &  10.14 &   0.02 &   9.81 &   0.02 &   9.55 &   0.03 &   9.26 &   0.02 &   9.18 &   0.04
  SSTISAGEMA J051835.88-721611.6 &    36.6181.6 &    1778373 &  C &    0.992 &   468.165 &  12.55 &   0.02 &  11.50 &   0.03 &  10.94 &   0.02 &  10.58 &   0.02 &  10.65 &   0.03 &  10.52 &   0.03 &  10.21 &   0.03 &   9.74 &   0.06
  SSTISAGEMA J051942.94-723329.7 &   36.6298.16 &    1778385 &  C &    0.360 &   403.226 &  11.93 &   0.02 &  10.80 &   0.03 &  10.13 &   0.02 &   9.62 &   0.02 &   9.75 &   0.02 &   9.83 &   0.03 &   9.27 &   0.02 &   8.96 &   0.03
  SSTISAGEMA J051914.37-721917.6 &   36.6301.12 &    1778375 &  C &    0.420 &   906.618 &  12.26 &   0.03 &  11.26 &   0.03 &  10.79 &   0.03 &  10.23 &   0.03 &  10.17 &   0.02 &   9.88 &   0.02 &   9.55 &   0.02 &   8.80 &   0.03
  SSTISAGEMA J051935.99-721146.5 &   36.6303.11 &    1778370 &  C &    0.485 &   369.140 &  12.12 &   0.02 &  10.93 &   0.03 &  10.27 &   0.02 &   9.78 &   0.03 &   9.95 &   0.02 &  10.04 &   0.03 &   9.42 &   0.03 &   9.04 &   0.04
  SSTISAGEMA J052019.58-722511.2 &   36.6421.12 &    1778667 &  C &    0.478 &   323.415 &  12.07 &   0.02 &  11.05 &   0.02 &  10.60 &   0.02 &  10.11 &   0.02 &  10.30 &   0.03 &  10.35 &   0.02 &   9.80 &   0.03 &   9.88 &   0.08
  SSTISAGEMA J052021.87-720654.5 &   36.6425.12 &    1778679 &  C &    0.517 &   349.406 &  12.11 &   0.02 &  11.09 &   0.03 &  10.48 &   0.03 &   9.88 &   0.02 &  10.07 &   0.02 &  10.07 &   0.03 &   9.52 &   0.03 &   9.10 &   0.04
  SSTISAGEMA J052054.49-722220.8 &   36.6542.14 &    1778669 &  C &    0.434 &  1466.280 &  12.12 &   0.02 &  11.08 &   0.03 &  10.51 &   0.03 &   9.94 &   0.03 &  10.11 &   0.02 &  10.04 &   0.02 &   9.57 &   0.03 &   9.45 &   0.05
  SSTISAGEMA J052040.39-720456.6 &   36.6547.14 &    1778681 &  C &    0.476 &   369.140 &  12.19 &   0.02 &  11.06 &   0.02 &  10.40 &   0.02 &   9.71 &   0.02 &   9.91 &   0.02 &  10.01 &   0.03 &   9.36 &   0.02 &   9.19 &   0.05
  SSTISAGEMA J052104.23-715513.9 & 36.6549.1172 &    1997781 &  C &    0.411 &   772.798 &  12.66 &   0.02 &  11.68 &   0.03 &  11.26 &   0.03 &  10.78 &   0.02 &  10.82 &   0.03 &  10.68 &   0.03 &  10.23 &   0.03 &   9.49 &   0.05
  SSTISAGEMA J052120.65-715534.5 & 36.6549.1177 &    1997781 &  C &    1.375 &   214.592 &  11.95 &   0.02 &  10.79 &   0.03 &  10.15 &   0.03 &   9.49 &   0.03 &   9.74 &   0.02 &   9.81 &   0.03 &   9.19 &   0.03 &   9.00 &   0.04
  SSTISAGEMA J052149.57-722917.9 &   36.6662.10 &    1778722 &  C &    0.672 &   504.286 &  11.29 &   0.02 &  10.13 &   0.03 &   9.48 &   0.02 &   8.88 &   0.03 &   8.98 &   0.03 &   8.91 &   0.03 &   8.40 &   0.02 &   8.05 &   0.02
  SSTISAGEMA J052206.25-721026.1 &    36.6666.2 &    1778709 &  C &    0.280 &   294.291 &  12.19 &   0.02 &  11.09 &   0.03 &  10.54 &   0.02 &  10.03 &   0.02 &  10.15 &   0.02 &  10.07 &   0.03 &   9.66 &   0.02 &   9.57 &   0.05
  SSTISAGEMA J052150.45-720409.4 &   36.6668.11 &    1778704 &  C &    0.349 &   322.997 &  12.07 &   0.02 &  10.94 &   0.02 &  10.36 &   0.02 &   9.76 &   0.03 &   9.95 &   0.02 &  10.02 &   0.03 &   9.45 &   0.02 &   9.30 &   0.06
  SSTISAGEMA J052122.78-715540.2 & 36.6670.1263 &    1997781 &  C &    0.494 &   142.227 &  12.49 &   0.02 &  11.44 &   0.03 &  10.96 &   0.02 &  10.49 &   0.02 &  10.54 &   0.02 &  10.38 &   0.03 &  10.26 &   0.03 &   9.93 &   0.07
  SSTISAGEMA J052206.28-722942.9 &   36.6782.13 &    1778723 &  C &    0.262 &   147.863 &  12.34 &   0.02 &  11.27 &   0.03 &  10.71 &   0.02 &  10.03 &   0.02 &  10.18 &   0.02 &  10.05 &   0.03 &   9.59 &   0.02 &   9.56 &   0.06
  SSTISAGEMA J052226.86-721618.6 &   36.6786.13 &    1778713 &  C &    0.320 &  1096.490 &  12.31 &   0.02 &  11.32 &   0.03 &  10.89 &   0.02 &  10.37 &   0.02 &  10.38 &   0.03 &  10.26 &   0.03 &   9.84 &   0.03 &   9.54 &   0.05
  SSTISAGEMA J052208.62-721317.3 &   36.6787.16 &    1778711 &  C &    0.203 &   335.909 &  11.88 &   0.03 &  10.82 &   0.03 &  10.25 &   0.03 &   9.70 &   0.02 &   9.86 &   0.02 &   9.87 &   0.03 &   9.37 &   0.02 &   9.18 &   0.04
  SSTISAGEMA J052218.52-720019.8 &   36.6790.10 &    1778701 &  C &    0.242 &   103.423 &  12.86 &   0.02 &  11.86 &   0.03 &  11.42 &   0.03 &  10.92 &   0.03 &  10.99 &   0.02 &  10.88 &   0.03 &  10.61 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J052238.77-715342.0 &   36.6791.12 &    1997790 &  C &    0.140 &   198.334 &  11.99 &   0.02 &  11.05 &   0.02 &  10.65 &   0.02 &  10.24 &   0.02 &  10.30 &   0.02 &  10.15 &   0.03 &   9.97 &   0.03 &   9.74 &   0.05
  SSTISAGEMA J052303.80-715802.4 &   36.6911.10 &    8529877 &  C &    0.211 &  1317.520 &  12.22 &   0.02 &  11.06 &   0.02 &  10.45 &   0.02 &   9.70 &   0.03 &   9.84 &   0.02 &   9.80 &   0.02 &   9.14 &   0.03 &   8.89 &   0.03
  SSTISAGEMA J052329.58-715812.0 &    36.6911.8 &    1779027 &  C &    1.097 &   385.356 &  12.07 &   0.03 &  10.95 &   0.02 &  10.35 &   0.03 &   9.73 &   0.02 &   9.87 &   0.02 &   9.88 &   0.03 &   9.35 &   0.02 &   9.23 &   0.04
  SSTISAGEMA J052345.02-722238.4 &   36.7026.12 &    1779008 &  C &    0.444 &   327.547 &  11.91 &   0.02 &  10.78 &   0.02 &  10.16 &   0.02 &   9.58 &   0.02 &   9.71 &   0.02 &   9.62 &   0.02 &   9.13 &   0.03 &   8.98 &   0.04
  SSTISAGEMA J052404.87-721720.7 &   36.7028.10 &    1779012 &  C &    0.171 &  1197.600 &  11.63 &   0.02 &  10.63 &   0.03 &  10.20 &   0.02 &   9.72 &   0.02 &   9.78 &   0.02 &   9.63 &   0.03 &   9.33 &   0.03 &   8.85 &   0.03
  SSTISAGEMA J052453.64-721701.0 &    36.7149.7 &    1779055 &  C &    0.713 &   335.909 &  12.06 &   0.03 &  10.97 &   0.02 &  10.51 &   0.02 &  10.19 &   0.02 &  10.32 &   0.02 &  10.28 &   0.03 &   9.94 &   0.04 &   9.60 &   0.07
  SSTISAGEMA J052448.00-720412.5 &   36.7152.13 &    1779045 &  C &    0.181 &   124.023 &  12.44 &   0.03 &  11.33 &   0.03 &  10.84 &   0.03 &  10.27 &   0.03 &  10.36 &   0.02 &  10.26 &   0.03 &   9.88 &   0.03 &   9.59 &   0.05
  SSTISAGEMA J052529.31-720023.7 &   36.7274.14 &    1779042 &  C &    0.388 &   821.018 &  12.72 &   0.02 &  11.73 &   0.03 &  11.25 &   0.03 &  10.63 &   0.02 &  10.59 &   0.02 &  10.28 &   0.03 &   9.90 &   0.03 &   9.76 &   0.06
  SSTISAGEMA J052609.61-715938.0 &   36.7395.10 &    8530732 &  C &    0.068 &   596.303 &  13.10 &   0.02 &  12.21 &   0.02 &  11.85 &   0.02 &  11.27 &   0.02 &  11.09 &   0.03 &  10.86 &   0.02 &  10.62 &   0.02 &  10.20 &   0.10
  SSTISAGEMA J052554.84-720111.4 &   36.7395.13 &    1779042 &  C &    0.091 &   750.188 &  13.10 &   0.03 &  12.20 &   0.03 &  11.84 &   0.03 &  11.26 &   0.02 &  11.40 &   0.03 &  11.24 &   0.03 &  11.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051225.90-714601.8 &  37.5099.749 &    6838231 &  C &    0.353 &   385.505 &  12.02 &   0.03 &  10.94 &   0.02 &  10.27 &   0.02 &   9.81 &   0.03 &   9.94 &   0.02 &   9.92 &   0.03 &   9.35 &   0.03 &   9.20 &   0.04
  SSTISAGEMA J051253.87-712834.1 &   37.5225.15 &    6838215 &  C &    0.273 &   906.618 &  13.01 &   0.02 &  12.08 &   0.02 &  11.73 &   0.02 &  11.32 &   0.02 &  11.39 &   0.02 &  11.27 &   0.03 &  10.94 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051342.74-712835.7 &    37.5346.8 &    1283455 &  C &    0.788 &   256.739 &  11.28 &   0.02 &  10.13 &   0.03 &   9.38 &   0.02 &   8.72 &   0.03 &   8.57 &   0.02 &   8.31 &   0.02 &   7.89 &   0.01 &   7.79 &   0.02
  SSTISAGEMA J051339.10-712535.7 & 37.5347.1144 &    1283453 &  C &    0.188 &   254.259 &  12.35 &   0.03 &  11.33 &   0.03 &  10.76 &   0.02 &  10.31 &   0.02 &  10.42 &   0.02 &  10.32 &   0.03 &   9.97 &   0.02 &  10.12 &   0.10
  SSTISAGEMA J051421.68-714303.8 &    37.5463.6 &    1283466 &  C &    0.258 &   174.520 &  12.26 &   0.02 &  11.20 &   0.03 &  10.59 &   0.02 &   9.89 &   0.02 &  10.03 &   0.02 &   9.98 &   0.03 &   9.45 &   0.03 &   9.04 &   0.04
  SSTISAGEMA J051435.67-713837.0 &    37.5464.9 &    1283463 &  C &    0.289 &   221.877 &  12.40 &   0.02 &  11.43 &   0.03 &  10.99 &   0.03 &  10.64 &   0.02 &  10.63 &   0.02 &  10.55 &   0.02 &   9.99 &   0.04 &   7.92 &   0.03
  SSTISAGEMA J051410.10-712635.2 &   37.5467.11 &    1283453 &  C &    0.238 &   323.415 &  11.97 &   0.02 &  10.95 &   0.03 &  10.50 &   0.02 &  10.05 &   0.02 &  10.16 &   0.02 &  10.15 &   0.02 &   9.69 &   0.03 &   9.57 &   0.05
  SSTISAGEMA J051357.67-711752.6 & 37.5469.1947 &    1283447 &  C &    0.290 &   304.599 &  12.00 &   0.02 &  11.02 &   0.03 &  10.56 &   0.02 &  10.20 &   0.03 &  10.28 &   0.02 &  10.21 &   0.03 &   9.93 &   0.02 &   9.80 &   0.07
  SSTISAGEMA J051452.59-714459.2 &    37.5584.9 &    1283490 &  C &    0.999 &   847.458 &  12.04 &   0.03 &  11.04 &   0.03 &  10.60 &   0.03 &  10.32 &   0.02 &  10.42 &   0.02 &  10.35 &   0.02 &   9.99 &   0.03 &   9.77 &   0.07
  SSTISAGEMA J051550.56-715053.6 &    37.5703.3 &    1996178 &  C &    0.334 &   162.575 &  11.81 &   0.02 &  10.80 &   0.03 &  10.35 &   0.03 &   9.92 &   0.02 &   9.97 &   0.01 &   9.83 &   0.02 &   9.51 &   0.02 &   9.27 &   0.05
  SSTISAGEMA J051535.34-711605.5 &  37.5712.734 &    1283513 &  C &    0.609 &  1466.280 &  12.12 &   0.02 &  11.11 &   0.03 &  10.58 &   0.02 &  10.00 &   0.03 &  10.07 &   0.02 &  10.07 &   0.03 &   9.54 &   0.03 &   9.49 &   0.05
  SSTISAGEMA J051652.14-715737.1 &    37.5823.7 &    1996183 &  C &    0.397 &   176.866 &  12.08 &   0.03 &  11.01 &   0.03 &  10.44 &   0.03 &  99.00 &  99.00 &  10.16 &   0.03 &  10.11 &   0.03 &   9.67 &   0.02 &   9.51 &   0.06
  SSTISAGEMA J051648.86-715404.8 &    37.5823.9 &    1996180 &  C &    0.452 &   202.963 &  12.77 &   0.03 &  11.80 &   0.03 &  11.37 &   0.03 &  11.06 &   0.03 &  11.01 &   0.02 &  10.91 &   0.03 &  10.69 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051624.82-714217.2 & 37.5826.1083 &    1996172 &  C &    0.088 &    82.529 &  12.51 &   0.03 &  11.55 &   0.03 &  11.18 &   0.03 &  10.77 &   0.02 &  10.89 &   0.02 &  10.72 &   0.03 &  10.53 &   0.03 &   9.90 &   0.10
  SSTISAGEMA J051634.33-711846.0 &    37.5832.6 &    1996153 &  C &    0.283 &  1094.090 &  12.80 &   0.02 &  11.82 &   0.03 &  11.45 &   0.02 &  10.90 &   0.03 &  11.04 &   0.03 &  10.98 &   0.03 &  10.66 &   0.03 &  10.17 &   0.08
  SSTISAGEMA J051708.03-713705.7 &    37.5949.7 &    1996203 &  C &    0.236 &   123.092 &  12.21 &   0.04 &  11.19 &   0.03 &  10.88 &   0.03 &  10.52 &   0.02 &  10.61 &   0.02 &  10.43 &   0.02 &  10.30 &   0.02 &   9.71 &   0.06
  SSTISAGEMA J051659.08-711957.3 &   37.5953.12 &    1996154 &  C &    0.268 &  1144.160 &  12.13 &   0.02 &  11.12 &   0.02 &  10.71 &   0.02 &  10.11 &   0.03 &  10.21 &   0.02 &  10.04 &   0.02 &   9.77 &   0.03 &   9.61 &   0.05
  SSTISAGEMA J051925.67-713829.2 &   37.6311.20 &    1997001 &  C &    0.388 &   291.036 &  12.82 &   0.03 &  11.62 &   0.03 &  10.85 &   0.03 &  10.11 &   0.03 &  10.19 &   0.02 &  10.25 &   0.03 &   9.64 &   0.03 &   9.43 &   0.04
  SSTISAGEMA J051939.19-711822.0 &   37.6316.11 &    1997017 &  C &    0.253 &   272.851 &  12.17 &   0.02 &  11.11 &   0.02 &  10.61 &   0.02 &  10.19 &   0.02 &  10.26 &   0.02 &  10.20 &   0.02 &   9.86 &   0.03 &   9.89 &   0.07
  SSTISAGEMA J051914.34-711622.2 &  37.6317.425 &    1996950 &  C &    0.150 &   147.037 &  12.10 &   0.02 &  11.15 &   0.03 &  10.69 &   0.02 &  10.33 &   0.03 &  10.48 &   0.02 &  10.34 &   0.03 &  10.05 &   0.03 &   9.52 &   0.05
  SSTISAGEMA J052019.19-715158.2 &   37.6429.11 &    1996990 &  C &    0.259 &   181.785 &  12.09 &   0.02 &  11.03 &   0.03 &  10.46 &   0.03 &   9.86 &   0.02 &  10.04 &   0.02 &  10.03 &   0.03 &   9.55 &   0.03 &   9.19 &   0.04
  SSTISAGEMA J052035.58-714345.2 &   37.6431.12 &    1997771 &  C &    0.307 &  1317.520 &  12.02 &   0.02 &  11.04 &   0.03 &  10.45 &   0.03 &   9.97 &   0.02 &  10.11 &   0.02 &   9.96 &   0.02 &   9.52 &   0.03 &   8.96 &   0.03
  SSTISAGEMA J052015.28-712354.9 &   37.6436.12 &    1997013 &  C &    1.424 &   308.166 &  12.90 &   0.02 &  11.70 &   0.03 &  10.95 &   0.02 &  10.27 &   0.02 &  10.30 &   0.02 &  10.26 &   0.02 &   9.90 &   0.02 &   9.55 &   0.05
  SSTISAGEMA J052041.82-711906.0 &   37.6558.11 &    1997752 &  C &    1.284 &   331.675 &  12.68 &   0.03 &  11.42 &   0.03 &  10.64 &   0.03 &   9.95 &   0.02 &   9.77 &   0.02 &   9.78 &   0.04 &   9.30 &   0.02 &   9.26 &   0.04
  SSTISAGEMA J050306.83-713645.6 &   38.3650.13 &    1204389 &  C &    0.167 &   751.315 &  12.19 &   0.02 &  11.21 &   0.03 &  10.80 &   0.03 &  10.34 &   0.03 &  10.59 &   0.02 &  10.51 &   0.05 &  10.22 &   0.03 &   9.61 &   0.06
  SSTISAGEMA J050355.96-712222.1 &   38.3774.20 &    1205048 &  C &    1.687 &   369.549 &  12.26 &   0.02 &  11.06 &   0.02 &  10.38 &   0.02 &   9.79 &   0.03 &   9.74 &   0.02 &   9.67 &   0.02 &   9.24 &   0.02 &   9.07 &   0.05
  SSTISAGEMA J050428.30-713900.9 &   38.3891.16 &    1205058 &  C &    0.484 &  1197.600 &  12.47 &   0.02 &  11.40 &   0.03 &  10.92 &   0.03 &  10.03 &   0.02 &   9.87 &   0.02 &   9.54 &   0.02 &   9.21 &   0.03 &   9.03 &   0.04
  SSTISAGEMA J050540.31-715408.9 &   38.4008.10 &    1205075 &  C &    0.315 &   282.008 &  12.29 &   0.02 &  11.23 &   0.03 &  10.73 &   0.02 &  10.19 &   0.03 &  10.34 &   0.02 &  10.30 &   0.02 &   9.88 &   0.02 &   9.92 &   0.07
  SSTISAGEMA J050528.91-713905.9 &   38.4012.15 &    1205084 &  C &    0.259 &   204.834 &  12.85 &   0.02 &  11.84 &   0.02 &  11.43 &   0.03 &  10.82 &   0.03 &  10.91 &   0.03 &  10.80 &   0.03 &  10.44 &   0.03 &  10.19 &   0.10
  SSTISAGEMA J050634.45-714508.5 &   38.4253.19 &    1205816 &  C &    1.226 &   336.361 &  12.23 &   0.03 &  11.10 &   0.03 &  10.54 &   0.03 &   9.88 &   0.02 &   9.87 &   0.02 &   9.77 &   0.02 &   9.39 &   0.03 &   9.23 &   0.05
  SSTISAGEMA J050653.84-712925.1 &    38.4257.3 &    1205805 &  C &    0.212 &   796.813 &  12.14 &   0.02 &  11.07 &   0.03 &  10.56 &   0.02 &  10.09 &   0.03 &  10.29 &   0.02 &  10.24 &   0.03 &   9.78 &   0.03 &   9.34 &   0.05
  SSTISAGEMA J050720.35-720238.6 &  38.4369.146 &    1777345 &  C &    0.623 &  1156.070 &  12.46 &   0.03 &  11.40 &   0.02 &  10.90 &   0.02 &  10.23 &   0.03 &  10.39 &   0.02 &  10.22 &   0.03 &   9.76 &   0.03 &   9.05 &   0.04
  SSTISAGEMA J050715.80-714633.2 & 38.4373.1096 &    1205816 &  C &    1.428 &   288.268 &  12.21 &   0.03 &  11.20 &   0.03 &  10.67 &   0.02 &  10.45 &   0.04 &  10.26 &   0.02 &  10.07 &   0.03 &   9.72 &   0.03 &   9.59 &   0.05
  SSTISAGEMA J050837.73-712706.2 &   38.4499.12 &    1281127 &  C &    0.345 &   822.368 &  12.50 &   0.02 &  11.55 &   0.03 &  11.10 &   0.03 &  10.56 &   0.03 &  10.46 &   0.02 &  10.20 &   0.02 &  10.04 &   0.03 &   9.65 &   0.05
  SSTISAGEMA J050924.83-714229.9 &   38.4616.10 &    1281892 &  C &    0.232 &   751.315 &  12.48 &   0.02 &  11.42 &   0.03 &  10.79 &   0.02 &  10.15 &   0.02 &  10.30 &   0.02 &  10.21 &   0.03 &   9.70 &   0.03 &   9.42 &   0.05
  SSTISAGEMA J050955.77-720044.9 &   38.4733.27 &    1777361 &  C &    0.939 &   224.115 &  13.09 &   0.03 &  11.93 &   0.02 &  11.32 &   0.02 &  10.71 &   0.03 &  10.88 &   0.02 &  10.84 &   0.03 &  10.31 &   0.03 &  10.53 &   0.15
  SSTISAGEMA J051009.14-714554.9 &   38.4736.12 &    1281915 &  C &    0.187 &   294.724 &  11.61 &   0.02 &  10.51 &   0.03 &   9.86 &   0.02 &   9.29 &   0.04 &   9.41 &   0.02 &   9.28 &   0.02 &   8.72 &   0.02 &   8.61 &   0.03
  SSTISAGEMA J051000.62-714754.5 &   38.4736.15 &    1281913 &  C &    0.609 &   327.976 &  12.39 &   0.03 &  11.19 &   0.02 &  10.54 &   0.02 &  10.09 &   0.03 &  10.15 &   0.02 &  10.03 &   0.03 &   9.60 &   0.03 &   9.74 &   0.09
  SSTISAGEMA J051051.65-714358.4 &   38.4858.13 &    1281916 &  C &    0.433 &  1388.890 &  12.49 &   0.02 &  11.43 &   0.03 &  10.84 &   0.02 &  10.38 &   0.03 &  10.48 &   0.02 &  10.36 &   0.03 &   9.97 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051047.69-713203.4 &   38.4861.15 &    1281926 &  C &    0.584 &   403.714 &  12.24 &   0.02 &  11.07 &   0.02 &  10.37 &   0.02 &   9.59 &   0.02 &   9.67 &   0.02 &   9.63 &   0.02 &   9.18 &   0.03 &   9.12 &   0.04
  SSTISAGEMA J051136.47-713502.3 &   38.4981.25 &    1282679 &  C &    1.470 &   178.317 &  12.92 &   0.03 &  11.91 &   0.03 &  11.46 &   0.03 &  10.86 &   0.03 &  10.99 &   0.03 &  10.85 &   0.02 &  10.44 &   0.03 &  10.21 &   0.09
  SSTISAGEMA J051144.01-715915.8 &   38.5096.11 &    1777686 &  C &    0.367 &  1319.260 &  12.73 &   0.02 &  11.60 &   0.03 &  11.02 &   0.02 &  10.13 &   0.02 &  10.17 &   0.02 &   9.95 &   0.03 &   9.12 &   0.02 &   7.78 &   0.02
  SSTISAGEMA J051142.81-712925.1 &    38.5104.8 &    1282675 &  C &    0.776 &   232.072 &  13.05 &   0.02 &  12.04 &   0.03 &  11.40 &   0.02 &  10.91 &   0.02 &  10.88 &   0.03 &  10.87 &   0.03 &  10.45 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045256.61-711959.2 &    39.1960.7 &    1201890 &  C &    0.408 &   244.499 &  12.34 &   0.02 &  11.27 &   0.03 &  10.71 &   0.02 &  10.17 &   0.02 &  10.31 &   0.02 &  10.23 &   0.03 &   9.48 &   0.03 &   9.22 &   0.04
  SSTISAGEMA J045339.88-711640.7 &   39.2082.22 &    1201937 &  C &    0.629 &   242.365 &  12.58 &   0.02 &  11.64 &   0.03 &  11.16 &   0.02 &  10.70 &   0.03 &  10.75 &   0.03 &  10.66 &   0.03 &  10.28 &   0.04 &  10.15 &   0.08
  SSTISAGEMA J045416.68-714153.3 &    39.2196.8 &    1201923 &  C &    0.320 &   672.948 &  12.42 &   0.02 &  11.44 &   0.03 &  10.96 &   0.02 &  10.51 &   0.04 &  10.59 &   0.03 &  10.46 &   0.03 &  10.10 &   0.03 &   9.46 &   0.05
  SSTISAGEMA J045429.80-714007.1 &   39.2197.15 &    1202463 &  C &    0.338 &   278.552 &  12.63 &   0.03 &  11.50 &   0.02 &  10.92 &   0.02 &  10.21 &   0.03 &  10.43 &   0.02 &  10.40 &   0.02 &   9.84 &   0.03 &   9.63 &   0.07
  SSTISAGEMA J045431.42-711455.2 &   39.2203.12 &    1202449 &  C &    0.156 &   103.381 &  12.78 &   0.03 &  11.77 &   0.02 &  11.38 &   0.02 &  10.99 &   0.02 &  11.07 &   0.03 &  10.92 &   0.02 &  10.72 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045425.17-710831.9 &   39.2205.14 &    1202445 &  C &    0.335 &   315.557 &  12.31 &   0.03 &  11.18 &   0.03 &  10.60 &   0.03 &   9.97 &   0.02 &  10.10 &   0.02 &  10.17 &   0.03 &   9.60 &   0.03 &   9.50 &   0.07
  SSTISAGEMA J045413.82-710526.8 &   39.2206.20 &    1201944 &  C &    0.224 &    82.244 &  13.06 &   0.03 &  12.14 &   0.02 &  11.73 &   0.03 &  11.35 &   0.02 &  11.40 &   0.03 &  11.21 &   0.03 &  11.14 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045507.87-710342.7 &   39.2327.15 &    1202442 &  C &    0.815 &   269.906 &  12.65 &   0.03 &  11.50 &   0.03 &  10.90 &   0.02 &  10.51 &   0.02 &  10.59 &   0.02 &  10.52 &   0.03 &  10.08 &   0.03 &   9.76 &   0.07
  SSTISAGEMA J045542.67-712118.9 & 39.2444.1087 &    1202495 &  C &    0.415 &   321.647 &  12.84 &   0.02 &  11.53 &   0.02 &  10.78 &   0.03 &   9.78 &   0.02 &   9.80 &   0.02 &   9.65 &   0.03 &   9.16 &   0.03 &   9.14 &   0.04
  SSTISAGEMA J045721.86-713944.6 &   39.2681.32 &    1203050 &  C &    1.442 &   319.387 &  12.32 &   0.03 &  11.20 &   0.03 &  10.62 &   0.02 &   9.99 &   0.04 &  10.12 &   0.02 &   9.94 &   0.03 &   9.65 &   0.04 &   9.68 &   0.06
  SSTISAGEMA J045700.87-713436.6 &   39.2682.32 &    1203048 &  C &    0.584 &  1196.170 &  12.96 &   0.03 &  11.81 &   0.03 &  11.27 &   0.03 &  10.60 &   0.03 &  10.75 &   0.02 &  10.72 &   0.03 &  10.23 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045733.27-711933.1 &  39.2686.170 &    1203039 &  C &    0.609 &   468.165 &  11.84 &   0.02 &  10.61 &   0.03 &   9.90 &   0.02 &   9.55 &   0.03 &   9.45 &   0.02 &   9.39 &   0.03 &   8.95 &   0.02 &   8.35 &   0.03
  SSTISAGEMA J045739.87-711140.8 &   39.2809.12 &    1203034 &  C &    1.152 &   219.974 &  12.33 &   0.03 &  11.30 &   0.03 &  10.95 &   0.03 &  10.66 &   0.03 &  10.80 &   0.02 &  10.67 &   0.03 &  10.54 &   0.03 &   9.98 &   0.09
  SSTISAGEMA J045818.42-710120.9 &   39.2812.64 &    1203097 &  C &    0.287 &   938.967 &  11.94 &   0.02 &  10.77 &   0.03 &  10.12 &   0.02 &   9.52 &   0.04 &   9.69 &   0.02 &   9.77 &   0.02 &   9.18 &   0.03 &   8.93 &   0.03
  SSTISAGEMA J045807.14-710101.5 &   39.2812.66 &    1203098 &  C &    0.321 &  1386.960 &  12.24 &   0.02 &  11.14 &   0.03 &  10.53 &   0.03 &  10.00 &   0.02 &  10.11 &   0.02 &  10.04 &   0.03 &   9.53 &   0.03 &   9.26 &   0.04
  SSTISAGEMA J045835.90-711145.6 &   39.2930.11 &    1203090 &  C &    0.288 &   177.999 &  12.63 &   0.03 &  11.66 &   0.03 &  11.24 &   0.02 &  11.02 &   0.03 &  11.04 &   0.03 &  10.90 &   0.03 &  10.65 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045858.56-705947.3 &  39.2933.595 &    1203099 &  C &    1.284 &   287.770 &  12.38 &   0.02 &  11.29 &   0.02 &  10.63 &   0.02 &  10.32 &   0.03 &  10.33 &   0.02 &  10.20 &   0.03 &   9.94 &   0.03 &   9.77 &   0.07
  SSTISAGEMA J045937.82-712719.0 &   39.3047.16 &    1203682 &  C &    0.443 &   294.204 &  12.64 &   0.02 &  11.53 &   0.03 &  10.89 &   0.03 &  10.19 &   0.03 &  10.40 &   0.02 &  10.47 &   0.03 &   9.85 &   0.03 &   9.50 &   0.05
  SSTISAGEMA J045917.18-710723.2 &   39.3052.15 &    1203669 &  C &    0.332 &   906.618 &  12.30 &   0.02 &  11.32 &   0.03 &  10.79 &   0.02 &  10.28 &   0.02 &  10.36 &   0.03 &  10.20 &   0.03 &   9.78 &   0.03 &   9.82 &   0.07
  SSTISAGEMA J045940.65-705932.3 &  39.3054.644 &    1203663 &  C &    0.380 &   278.552 &  12.71 &   0.02 &  11.65 &   0.03 &  11.06 &   0.02 &  10.47 &   0.03 &  10.56 &   0.02 &  10.47 &   0.03 &  10.13 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050014.09-712909.1 &   39.3168.12 &    1203683 &  C &    0.326 &   340.136 &  11.72 &   0.02 &  10.56 &   0.02 &   9.98 &   0.02 &   9.47 &   0.03 &   9.59 &   0.02 &   9.40 &   0.04 &   9.01 &   0.03 &   8.68 &   0.03
  SSTISAGEMA J050024.09-711031.5 &   39.3172.19 &    1203730 &  C &    0.444 &   672.948 &  12.73 &   0.03 &  11.64 &   0.03 &  10.98 &   0.03 &  10.34 &   0.03 &  10.43 &   0.02 &  10.34 &   0.02 &   9.89 &   0.03 &   9.60 &   0.06
  SSTISAGEMA J050052.55-711815.2 &  39.3291.204 &    1203725 &  C &    0.349 &   193.874 &  12.16 &   0.02 &  10.99 &   0.03 &  10.30 &   0.02 &   9.64 &   0.03 &   9.92 &   0.02 &  10.03 &   0.02 &   9.33 &   0.03 &   9.24 &   0.04
  SSTISAGEMA J050037.69-710821.0 &    39.3294.9 &    1203732 &  C &    0.676 &  1052.630 &  11.87 &   0.02 &  10.82 &   0.03 &  10.33 &   0.02 &   9.85 &   0.02 &  10.00 &   0.02 &   9.87 &   0.03 &   9.42 &   0.03 &   9.06 &   0.04
  SSTISAGEMA J052339.42-681618.0 &  4.7088.2748 &    8530186 &  C &    1.818 &   410.846 &  12.32 &   0.02 &  11.06 &   0.03 &  10.19 &   0.03 &   9.34 &   0.03 &   9.07 &   0.02 &   8.82 &   0.02 &   8.47 &   0.02 &   8.28 &   0.03
  SSTISAGEMA J052418.21-680143.2 &   4.7091.744 &    8530395 &  C &    0.132 &  1285.350 &  11.93 &   0.02 &  10.97 &   0.02 &  10.60 &   0.02 &  10.16 &   0.02 &  10.18 &   0.02 &  10.03 &   0.03 &   9.82 &   0.03 &   9.47 &   0.06
  SSTISAGEMA J052340.53-680013.6 &   4.7092.881 &    8530199 &  C &    0.231 &   269.833 &  12.76 &   0.03 &  11.57 &   0.03 &  10.99 &   0.03 &  10.33 &   0.03 &  10.49 &   0.03 &  10.33 &   0.07 &   9.89 &   0.03 &   7.63 &   0.03
  SSTISAGEMA J052358.26-675653.9 &    4.7093.17 &    8530202 &  C &    0.125 &   932.836 &  12.60 &   0.02 &  11.62 &   0.03 &  11.30 &   0.03 &  11.07 &   0.03 &  11.27 &   0.03 &  11.05 &   0.03 &  11.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052423.68-674435.0 &    4.7217.22 &    8530381 &  C &    1.289 &   437.445 &  12.10 &   0.02 &  10.85 &   0.02 &   9.97 &   0.02 &   9.27 &   0.03 &   9.15 &   0.02 &   9.04 &   0.03 &   8.67 &   0.02 &   8.17 &   0.03
  SSTISAGEMA J052525.27-674525.9 &     4.7338.7 &    8531090 &  C &    0.855 &  1039.500 &  11.94 &   0.03 &  10.83 &   0.02 &  10.17 &   0.02 &   9.38 &   0.04 &   9.57 &   0.02 &   9.53 &   0.02 &   8.95 &   0.03 &   8.78 &   0.05
  SSTISAGEMA J052626.49-680321.0 &   4.7454.674 &    8531074 &  C &    1.229 &   334.896 &  12.11 &   0.02 &  11.05 &   0.02 &  10.49 &   0.02 &  10.05 &   0.02 &  10.09 &   0.02 &   9.99 &   0.03 &   9.56 &   0.03 &   9.50 &   0.06
  SSTISAGEMA J052603.87-674805.2 &    4.7458.27 &    8531087 &  C &    0.969 &   193.911 &  12.57 &   0.03 &  11.59 &   0.03 &  11.26 &   0.02 &  10.94 &   0.03 &  10.93 &   0.02 &  10.80 &   0.03 &  10.67 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052549.77-674152.2 &    4.7459.13 &    8531093 &  C &    0.246 &   298.151 &  11.58 &   0.03 &  10.52 &   0.02 &  10.04 &   0.02 &   9.46 &   0.03 &   9.45 &   0.02 &   9.32 &   0.03 &   8.99 &   0.02 &   8.88 &   0.04
  SSTISAGEMA J052613.97-674252.9 &    4.7459.25 &    8531092 &  C &    0.510 &   872.600 &  13.05 &   0.03 &  11.85 &   0.02 &  11.20 &   0.02 &  10.35 &   0.02 &  10.34 &   0.02 &  10.16 &   0.03 &   9.70 &   0.03 &   9.87 &   0.09
  SSTISAGEMA J052656.90-681956.0 &    4.7571.57 &    8531306 &  C &    1.274 &   260.960 &  12.34 &   0.02 &  11.40 &   0.02 &  10.91 &   0.02 &  10.53 &   0.03 &  10.53 &   0.03 &  10.47 &   0.03 &  10.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052711.05-681514.5 &    4.7572.46 &    8531301 &  C &    0.159 &  1081.080 &  12.38 &   0.02 &  11.39 &   0.02 &  10.91 &   0.02 &  10.47 &   0.02 &  10.57 &   0.03 &  10.42 &   0.02 &  10.19 &   0.03 &  10.01 &   0.08
  SSTISAGEMA J052705.75-680936.9 &    4.7574.31 &    8531296 &  C &    1.565 &   308.356 &  12.25 &   0.02 &  11.16 &   0.02 &  10.57 &   0.02 &  10.28 &   0.02 &  10.30 &   0.02 &  10.20 &   0.03 &   9.92 &   0.03 &   9.83 &   0.06
  SSTISAGEMA J052642.42-674256.6 &    4.7580.22 &    8531273 &  C &    0.452 &   371.471 &  12.02 &   0.02 &  10.95 &   0.02 &  10.33 &   0.02 &   9.69 &   0.03 &   9.84 &   0.02 &   9.86 &   0.03 &   9.30 &   0.02 &   9.23 &   0.05
  SSTISAGEMA J052635.62-673802.7 &    4.7581.12 &    8531096 &  C &    0.241 &   115.875 &  12.52 &   0.03 &  11.48 &   0.02 &  10.99 &   0.02 &  10.51 &   0.03 &  10.64 &   0.02 &  10.45 &   0.03 &  10.18 &   0.03 &  10.30 &   0.11
  SSTISAGEMA J052754.70-681944.4 &    4.7692.14 &    8104388 &  C &    0.240 &   576.369 &  99.00 &  99.00 &  11.46 &   0.03 &  11.26 &   0.03 &  11.12 &   0.03 &  11.23 &   0.03 &  11.06 &   0.03 &  10.96 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052737.73-682049.1 &    4.7692.15 &    8531306 &  C &    0.231 &   773.395 &  12.68 &   0.02 &  11.76 &   0.02 &  11.37 &   0.02 &  10.87 &   0.02 &  10.89 &   0.02 &  10.73 &   0.02 &  10.44 &   0.02 &  10.15 &   0.08
  SSTISAGEMA J052750.81-680511.8 &    4.7696.20 &    8104375 &  C &    0.399 &   189.861 &  11.37 &   0.02 &  10.27 &   0.02 &   9.75 &   0.02 &   9.17 &   0.03 &   9.30 &   0.02 &   9.17 &   0.02 &   8.71 &   0.02 &   8.41 &   0.03
  SSTISAGEMA J052737.14-680535.3 &    4.7696.23 &    8531292 &  C &    0.213 &   304.878 &  12.27 &   0.05 &  11.22 &   0.05 &  10.68 &   0.03 &  10.21 &   0.02 &  10.34 &   0.02 &  10.29 &   0.03 &   9.91 &   0.03 &   9.45 &   0.06
  SSTISAGEMA J052747.58-680112.4 &     4.7697.7 &    8104371 &  C &    0.746 &   615.385 &  13.02 &   0.03 &  12.05 &   0.02 &  11.59 &   0.02 &  11.07 &   0.02 &  11.21 &   0.03 &  11.06 &   0.03 &  10.70 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052721.71-674330.2 &    4.7701.13 &    8531273 &  C &    0.146 &   119.332 &  11.89 &   0.02 &  10.85 &   0.02 &  10.37 &   0.02 &   9.89 &   0.03 &  10.03 &   0.02 &   9.94 &   0.03 &   9.55 &   0.03 &   9.13 &   0.03
  SSTISAGEMA J052839.98-681643.5 &    4.7814.10 &    8104385 &  C &    0.568 &   242.365 &  12.53 &   0.02 &  11.50 &   0.02 &  11.07 &   0.02 &  10.76 &   0.02 &  10.77 &   0.02 &  10.67 &   0.02 &  10.44 &   0.02 &   9.91 &   0.08
  SSTISAGEMA J052842.28-681048.1 &    4.7815.18 &    8104380 &  C &    1.573 &   260.960 &  12.31 &   0.02 &  11.36 &   0.02 &  10.99 &   0.02 &  10.68 &   0.02 &  10.77 &   0.02 &  10.55 &   0.02 &  10.42 &   0.02 &   9.72 &   0.06
  SSTISAGEMA J052918.19-681923.5 &    4.7934.14 &    9115315 &  C &    0.350 &   423.729 &  12.25 &   0.03 &  11.03 &   0.03 &  10.38 &   0.02 &   9.65 &   0.02 &   9.78 &   0.02 &   9.89 &   0.03 &   9.23 &   0.03 &   8.84 &   0.03
  SSTISAGEMA J052913.63-680409.0 &    4.7938.15 &    9115302 &  C &    0.891 &   347.826 &  11.96 &   0.02 &  10.97 &   0.02 &  10.43 &   0.02 &  10.11 &   0.02 &  10.17 &   0.02 &  10.17 &   0.02 &   9.74 &   0.02 &   9.29 &   0.04
  SSTISAGEMA J052912.38-675730.7 &    4.7940.12 &    9115297 &  C &    1.538 &   282.646 &  12.36 &   0.03 &  11.41 &   0.02 &  10.79 &   0.02 &  10.13 &   0.03 &  10.23 &   0.03 &  10.02 &   0.04 &   9.65 &   0.04 &  10.03 &   0.08
  SSTISAGEMA J052944.59-681556.1 &    4.8056.16 &    9115312 &  C &    0.251 &   694.444 &  12.81 &   0.03 &  11.77 &   0.03 &  11.28 &   0.02 &  10.79 &   0.02 &  10.92 &   0.03 &  10.81 &   0.03 &  10.42 &   0.03 &  10.07 &   0.08
  SSTISAGEMA J052956.96-680845.0 &    4.8058.10 &    9115306 &  C &    0.482 &   210.482 &  11.54 &   0.02 &  10.41 &   0.02 &   9.83 &   0.02 &   9.25 &   0.03 &   9.38 &   0.02 &   9.32 &   0.03 &   8.74 &   0.02 &   8.54 &   0.03
  SSTISAGEMA J052944.43-680333.1 &    4.8059.15 &    9115302 &  C &    0.539 &   238.152 &  11.20 &   0.02 &  10.09 &   0.03 &   9.54 &   0.02 &   8.98 &   0.03 &   9.14 &   0.01 &   9.03 &   0.02 &   8.52 &   0.02 &   8.22 &   0.03
  SSTISAGEMA J052940.79-680352.4 &    4.8059.16 &    9115302 &  C &    0.580 &   731.529 &  12.01 &   0.02 &  11.01 &   0.03 &  10.55 &   0.02 &  10.21 &   0.02 &  10.29 &   0.02 &  10.17 &   0.02 &   9.84 &   0.02 &   9.51 &   0.06
  SSTISAGEMA J053010.17-674955.0 &    4.8062.53 &    8661762 &  C &    1.278 &   398.724 &  12.30 &   0.03 &  11.10 &   0.02 &  10.38 &   0.03 &   9.47 &   0.03 &   9.51 &   0.02 &   9.42 &   0.03 &   9.03 &   0.03 &   8.95 &   0.04
  SSTISAGEMA J052938.16-674707.4 &    4.8063.14 &    9115289 &  C &    0.346 &  1347.710 &  11.90 &   0.03 &  10.79 &   0.03 &  10.20 &   0.02 &   9.65 &   0.03 &   9.84 &   0.02 &   9.83 &   0.03 &   9.25 &   0.03 &   8.85 &   0.03
  SSTISAGEMA J052946.71-673922.6 &    4.8065.13 &    9115283 &  C &    0.539 &   230.044 &  11.70 &   0.03 &  10.53 &   0.02 &   9.84 &   0.02 &   9.15 &   0.04 &   9.26 &   0.02 &   9.26 &   0.02 &   8.69 &   0.02 &   8.50 &   0.04
  SSTISAGEMA J053040.52-680637.3 &    4.8179.16 &    8661774 &  C &    0.387 &   393.082 &  12.06 &   0.02 &  10.94 &   0.03 &  10.27 &   0.02 &   9.68 &   0.02 &   9.85 &   0.02 &   9.87 &   0.03 &   9.23 &   0.03 &   9.02 &   0.04
  SSTISAGEMA J053057.80-675058.4 &    4.8183.13 &    8661763 &  C &    0.353 &   294.898 &  11.93 &   0.02 &  11.01 &   0.03 &  10.51 &   0.02 &  10.17 &   0.02 &  10.26 &   0.01 &  10.18 &   0.02 &   9.81 &   0.02 &   9.59 &   0.06
  SSTISAGEMA J053023.30-674933.4 &    4.8184.30 &    8661762 &  C &    1.930 &   279.720 &  12.62 &   0.02 &  11.65 &   0.02 &  10.89 &   0.02 &  10.23 &   0.03 &  10.25 &   0.02 &  10.24 &   0.03 &   9.84 &   0.03 &   9.59 &   0.05
  SSTISAGEMA J045330.68-715345.5 &   40.2072.18 &    1201916 &  C &    0.322 &   570.451 &  12.10 &   0.03 &  10.91 &   0.03 &  10.22 &   0.03 &  99.00 &  99.00 &   9.73 &   0.03 &  99.00 &  99.00 &   9.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045643.53-714248.6 &  40.2559.328 &    1203052 &  C &    0.255 &  1052.630 &  12.43 &   0.02 &  11.32 &   0.03 &  10.67 &   0.02 &   9.67 &   0.03 &   9.47 &   0.02 &   9.13 &   0.03 &   8.63 &   0.02 &   8.53 &   0.04
  SSTISAGEMA J045658.56-721405.8 &    40.2672.9 &    1776091 &  C &    0.119 &   249.377 &  12.11 &   0.03 &  10.94 &   0.03 &  10.30 &   0.02 &  99.00 &  99.00 &   9.60 &   0.03 &  99.00 &  99.00 &   9.08 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045746.99-721542.8 &   40.2793.16 &    1776092 &  C &    0.470 &   269.978 &  12.28 &   0.02 &  11.28 &   0.03 &  10.79 &   0.03 &  99.00 &  99.00 &  10.48 &   0.04 &  99.00 &  99.00 &  10.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045745.85-720913.8 &    40.2795.9 &    1776088 &  C &    0.355 &   168.862 &  12.21 &   0.02 &  11.14 &   0.03 &  10.60 &   0.03 &  10.01 &   0.04 &  10.21 &   0.03 &  10.10 &   0.06 &   9.65 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045746.79-715051.4 &   40.2799.14 &    1203056 &  C &    0.212 &  1012.150 &  12.28 &   0.02 &  11.16 &   0.02 &  10.56 &   0.03 &   9.81 &   0.02 &   9.96 &   0.02 &   9.88 &   0.03 &   9.34 &   0.03 &   9.29 &   0.05
  SSTISAGEMA J045820.47-715625.7 &    40.2919.9 &    1203064 &  C &    0.356 &   403.226 &  12.09 &   0.02 &  10.91 &   0.02 &  10.26 &   0.02 &   9.49 &   0.03 &   9.74 &   0.01 &   9.83 &   0.02 &   9.17 &   0.02 &   8.99 &   0.04
  SSTISAGEMA J045947.00-714327.7 &  40.3043.338 &    1203691 &  C &    0.351 &   162.575 &  12.96 &   0.02 &  12.02 &   0.03 &  11.65 &   0.02 &  11.38 &   0.02 &  11.44 &   0.02 &  11.37 &   0.03 &  11.07 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045959.83-720936.9 &    40.3158.8 &    1776400 &  C &    0.302 &   323.415 &  12.57 &   0.02 &  11.33 &   0.03 &  10.76 &   0.02 &  10.03 &   0.04 &  10.17 &   0.03 &  10.27 &   0.04 &   9.65 &   0.03 &   9.68 &   0.10
  SSTISAGEMA J050011.42-715421.5 &   40.3161.10 &    1776392 &  C &    0.195 &  1466.280 &  12.32 &   0.02 &  11.35 &   0.03 &  10.87 &   0.02 &  10.30 &   0.02 &  10.40 &   0.02 &  10.32 &   0.03 &   9.97 &   0.03 &  10.01 &   0.08
  SSTISAGEMA J050101.44-720550.9 &   40.3279.12 &    1776398 &  C &    0.324 &   278.629 &  12.29 &   0.02 &  11.34 &   0.03 &  10.87 &   0.02 &  10.56 &   0.03 &  10.61 &   0.02 &  10.50 &   0.03 &  10.36 &   0.03 &  10.29 &   0.11
  SSTISAGEMA J050115.05-715558.4 &   40.3282.10 &    1203703 &  C &    0.422 &  1466.280 &  12.63 &   0.02 &  11.54 &   0.03 &  10.99 &   0.02 &  10.32 &   0.03 &  10.39 &   0.02 &  10.26 &   0.03 &   9.87 &   0.03 &   9.87 &   0.06
  SSTISAGEMA J050112.55-714459.2 &  40.3285.353 &    1203709 &  C &    0.203 &  1052.630 &  12.74 &   0.02 &  11.70 &   0.03 &  11.23 &   0.03 &  10.67 &   0.02 &  10.74 &   0.02 &  10.62 &   0.02 &  10.32 &   0.02 &  10.41 &   0.11
  SSTISAGEMA J050137.22-721230.7 &   40.3399.11 &    1776690 &  C &    0.829 &   151.286 &  13.11 &   0.03 &  12.21 &   0.03 &  11.83 &   0.03 &  11.50 &   0.03 &  11.67 &   0.04 &  11.46 &   0.04 &  11.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050158.46-720709.0 &   40.3400.14 &    1776693 &  C &    0.335 &   148.699 &  12.01 &   0.02 &  11.06 &   0.03 &  10.63 &   0.02 &  10.24 &   0.03 &  10.26 &   0.02 &  10.13 &   0.03 &   9.92 &   0.03 &   9.50 &   0.06
  SSTISAGEMA J050146.23-720557.0 &   40.3400.15 &    1776694 &  C &    0.264 &   906.618 &  12.62 &   0.03 &  11.61 &   0.03 &  11.21 &   0.03 &  10.63 &   0.02 &  10.70 &   0.03 &  10.61 &   0.03 &  10.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044924.19-703756.6 &    41.1365.6 &   12184696 &  C &    1.132 &  1466.280 &  12.03 &   0.02 &  10.86 &   0.02 &  10.25 &   0.02 &   9.55 &   0.02 &   9.68 &   0.02 &   9.65 &   0.03 &   9.06 &   0.03 &   8.67 &   0.03
  SSTISAGEMA J044938.32-703550.9 &   41.1487.18 &   12185109 &  C &    0.209 &   240.269 &  12.60 &   0.03 &  11.62 &   0.02 &  11.09 &   0.02 &  10.36 &   0.03 &  10.38 &   0.03 &  10.18 &   0.03 &   9.84 &   0.03 &   9.92 &   0.06
  SSTISAGEMA J045049.04-704129.1 &    41.1607.6 &    1201465 &  C &    0.148 &   750.188 &  12.23 &   0.02 &  11.24 &   0.02 &  10.86 &   0.02 &  10.39 &   0.02 &  10.42 &   0.02 &  10.19 &   0.02 &   9.92 &   0.03 &   9.66 &   0.06
  SSTISAGEMA J045027.99-702307.8 &   41.1611.14 &   12185100 &  C &    0.376 &   349.406 &  11.91 &   0.02 &  10.81 &   0.02 &  10.30 &   0.02 &   9.85 &   0.03 &   9.97 &   0.02 &   9.96 &   0.02 &   9.40 &   0.02 &   9.21 &   0.04
  SSTISAGEMA J045047.70-702119.4 &   41.1612.15 &    1201477 &  C &    0.315 &   369.140 &  12.30 &   0.03 &  11.13 &   0.03 &  10.61 &   0.02 &  10.26 &   0.02 &  10.36 &   0.02 &  10.39 &   0.02 &   9.88 &   0.02 &   9.72 &   0.07
  SSTISAGEMA J045058.72-704338.4 &   41.1727.15 &    1201464 &  C &    1.489 &   304.599 &  12.97 &   0.03 &  11.82 &   0.03 &  10.95 &   0.03 &  10.20 &   0.03 &  99.00 &  99.00 &   9.98 &   0.03 &   9.62 &   0.04 &   9.59 &   0.06
  SSTISAGEMA J045101.11-703705.4 &   41.1729.11 &    1201468 &  C &    0.658 &   391.236 &  12.37 &   0.02 &  11.16 &   0.03 &  10.40 &   0.02 &   9.68 &   0.03 &   9.87 &   0.02 &  10.05 &   0.03 &   9.41 &   0.02 &   9.23 &   0.06
  SSTISAGEMA J045103.85-701222.2 &   41.1735.20 &    1201483 &  C &    0.438 &   136.314 &  12.09 &   0.03 &  11.09 &   0.03 &  10.70 &   0.02 &  10.41 &   0.02 &  10.60 &   0.03 &  10.46 &   0.02 &  10.37 &   0.04 &  10.05 &   0.08
  SSTISAGEMA J045147.15-704747.2 &   41.1847.15 &    1201462 &  C &    0.170 &  1650.160 &  12.09 &   0.02 &  11.07 &   0.02 &  10.67 &   0.02 &  10.14 &   0.03 &  10.15 &   0.02 &   9.94 &   0.03 &   9.75 &   0.03 &   9.30 &   0.05
  SSTISAGEMA J045150.31-704857.9 &   41.1847.18 &    1201461 &  C &    0.368 &   323.415 &  12.19 &   0.02 &  11.13 &   0.02 &  10.63 &   0.02 &  10.15 &   0.02 &  10.28 &   0.02 &  10.24 &   0.03 &   9.83 &   0.03 &   9.71 &   0.05
  SSTISAGEMA J045156.84-703658.5 &   41.1850.12 &    1201468 &  C &    0.201 &   195.389 &  11.83 &   0.02 &  10.75 &   0.02 &  10.21 &   0.02 &   9.77 &   0.02 &   9.91 &   0.02 &   9.75 &   0.03 &   9.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045141.07-702814.5 &  41.1852.526 &    1201473 &  C &    0.434 &   270.051 &  12.46 &   0.02 &  11.38 &   0.03 &  10.86 &   0.02 &  10.42 &   0.03 &  10.49 &   0.02 &  10.40 &   0.03 &  10.07 &   0.03 &   9.90 &   0.07
  SSTISAGEMA J045141.74-702937.0 &  41.1852.528 &    1201472 &  C &    0.454 &   105.086 &  12.72 &   0.03 &  11.80 &   0.03 &  11.41 &   0.03 &  11.06 &   0.03 &  11.09 &   0.03 &  10.96 &   0.03 &  10.78 &   0.03 &  10.46 &   0.10
  SSTISAGEMA J045200.92-701959.3 &   41.1854.15 &    1201853 &  C &    0.201 &   291.036 &  12.34 &   0.02 &  11.23 &   0.03 &  10.74 &   0.02 &  10.21 &   0.02 &  10.39 &   0.02 &  10.39 &   0.02 &   9.85 &   0.03 &   9.53 &   0.05
  SSTISAGEMA J045150.51-701611.7 &   41.1855.13 &    1201480 &  C &    0.251 &   772.798 &  12.07 &   0.02 &  11.04 &   0.03 &  10.54 &   0.02 &  10.07 &   0.02 &  10.20 &   0.03 &  10.12 &   0.03 &   9.68 &   0.03 &   9.28 &   0.05
  SSTISAGEMA J045155.73-701452.2 &    41.1855.9 &    1201481 &  C &    0.290 &   143.802 &  12.56 &   0.03 &  11.43 &   0.03 &  10.86 &   0.03 &  10.33 &   0.02 &  10.45 &   0.02 &  10.39 &   0.03 &  10.04 &   0.03 &  10.05 &   0.08
  SSTISAGEMA J045159.94-700725.8 &   41.1857.32 &    1201844 &  C &    1.248 &   185.667 &  12.94 &   0.03 &  11.99 &   0.03 &  11.68 &   0.02 &  11.36 &   0.03 &  11.34 &   0.03 &  11.09 &   0.03 &  10.48 &   0.03 &   8.66 &   0.03
  SSTISAGEMA J045246.29-704140.7 &   41.1970.20 &    1201867 &  C &    0.153 &   729.395 &  12.45 &   0.03 &  11.39 &   0.03 &  10.89 &   0.02 &  10.24 &   0.03 &  10.25 &   0.02 &  10.05 &   0.03 &   9.67 &   0.02 &   9.51 &   0.05
  SSTISAGEMA J045303.45-701920.8 &   41.1975.26 &    1201852 &  C &    0.293 &   110.412 &  12.67 &   0.02 &  11.69 &   0.03 &  11.27 &   0.02 &  10.97 &   0.02 &  11.02 &   0.03 &  10.92 &   0.02 &  10.70 &   0.03 &  10.40 &   0.09
  SSTISAGEMA J045249.03-701315.6 &   41.1977.17 &    1201848 &  C &    0.204 &   120.598 &  12.21 &   0.03 &  11.25 &   0.03 &  10.87 &   0.02 &  10.68 &   0.02 &  10.82 &   0.03 &  10.65 &   0.02 &  10.38 &   0.03 &   9.53 &   0.07
  SSTISAGEMA J045314.42-703610.3 &  41.2092.533 &    1201962 &  C &    0.980 &   193.911 &  12.18 &   0.03 &  11.04 &   0.03 &  10.32 &   0.02 &   9.67 &   0.02 &   9.81 &   0.02 &   9.92 &   0.03 &   9.31 &   0.02 &   9.51 &   0.05
  SSTISAGEMA J045345.56-701036.9 &   41.2098.10 &    1201982 &  C &    0.204 &     5.294 &  12.71 &   0.02 &  11.81 &   0.03 &  11.42 &   0.02 &  11.03 &   0.03 &  11.12 &   0.03 &  10.98 &   0.03 &  10.65 &   0.03 &  10.05 &   0.07
  SSTISAGEMA J045423.96-704334.8 &   41.2211.10 &    1202428 &  C &    0.149 &   165.673 &  12.70 &   0.03 &  11.76 &   0.03 &  11.35 &   0.03 &  11.02 &   0.02 &  11.09 &   0.02 &  10.94 &   0.03 &  10.79 &   0.02 &  10.13 &   0.07
  SSTISAGEMA J045410.38-703938.9 &   41.2212.15 &    1201960 &  C &    0.364 &   272.851 &  12.09 &   0.02 &  11.00 &   0.03 &  10.37 &   0.03 &   9.52 &   0.02 &   9.39 &   0.02 &   9.15 &   0.02 &   8.70 &   0.02 &   8.93 &   0.05
  SSTISAGEMA J045406.57-702915.9 &   41.2215.10 &    1201967 &  C &    0.194 &   122.279 &  12.17 &   0.02 &  11.22 &   0.03 &  10.84 &   0.02 &  10.37 &   0.02 &  10.45 &   0.02 &  10.38 &   0.02 &  10.11 &   0.02 &   9.14 &   0.05
  SSTISAGEMA J045407.71-702440.0 &   41.2216.21 &    1201971 &  C &    0.192 &    85.778 &  13.13 &   0.03 &  12.23 &   0.03 &  11.87 &   0.03 &  11.53 &   0.02 &  11.67 &   0.03 &  11.49 &   0.03 &  11.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045432.30-702101.1 &   41.2217.19 &    1202411 &  C &    0.308 &   308.166 &  12.25 &   0.02 &  11.20 &   0.02 &  10.68 &   0.02 &  10.32 &   0.03 &  10.39 &   0.02 &  10.34 &   0.03 &  10.02 &   0.03 &   9.66 &   0.07
  SSTISAGEMA J045424.29-701506.4 &    41.2218.7 &    1202406 &  C &    0.354 &   189.717 &  12.22 &   0.03 &  11.05 &   0.03 &  10.41 &   0.02 &   9.74 &   0.02 &   9.96 &   0.02 &  10.00 &   0.03 &   9.40 &   0.03 &   9.08 &   0.04
  SSTISAGEMA J045408.02-700846.0 &  41.2220.326 &    1201983 &  C &    0.304 &   476.872 &  13.03 &   0.03 &  11.98 &   0.03 &  11.34 &   0.03 &  10.56 &   0.03 &  10.65 &   0.02 &  10.48 &   0.03 &   9.96 &   0.03 &   9.82 &   0.05
  SSTISAGEMA J045451.00-703326.7 &    41.2335.7 &    1202421 &  C &    1.349 &   270.051 &  12.43 &   0.02 &  11.53 &   0.02 &  11.09 &   0.02 &  10.58 &   0.02 &  10.57 &   0.02 &  10.38 &   0.02 &  10.20 &   0.02 &   9.66 &   0.07
  SSTISAGEMA J045511.18-702304.6 &    41.2337.9 &    1202413 &  C &    0.104 &   116.822 &  12.31 &   0.02 &  11.31 &   0.02 &  10.95 &   0.02 &  10.52 &   0.02 &  10.56 &   0.02 &  10.41 &   0.03 &  10.20 &   0.03 &   9.64 &   0.07
  SSTISAGEMA J045458.78-701948.0 &   41.2338.24 &    1202410 &  C &    0.495 &   397.141 &  11.89 &   0.03 &  10.67 &   0.03 &   9.97 &   0.02 &   9.22 &   0.03 &   9.38 &   0.01 &   9.47 &   0.03 &   8.88 &   0.02 &   8.52 &   0.03
  SSTISAGEMA J045521.19-701940.2 &   41.2338.25 &    1202410 &  C &    0.130 &   973.710 &  12.43 &   0.03 &  11.45 &   0.03 &  11.00 &   0.02 &  10.48 &   0.03 &  10.50 &   0.03 &  10.32 &   0.03 &  10.06 &   0.04 &   9.69 &   0.06
  SSTISAGEMA J045606.09-702143.1 &   41.2458.17 &    1202536 &  C &    0.203 &   973.710 &  12.06 &   0.02 &  11.05 &   0.03 &  10.51 &   0.02 &  10.00 &   0.03 &  10.11 &   0.02 &   9.99 &   0.03 &   9.63 &   0.03 &   9.33 &   0.05
  SSTISAGEMA J045606.01-701757.8 &   41.2459.15 &    1202539 &  C &    0.340 &   358.938 &  12.09 &   0.02 &  10.93 &   0.03 &  10.27 &   0.02 &   9.69 &   0.03 &   9.88 &   0.02 &   9.92 &   0.03 &   9.35 &   0.03 &   9.14 &   0.03
  SSTISAGEMA J045645.53-704005.5 &   41.2575.19 &    1203011 &  C &    0.124 &   691.085 &  12.91 &   0.02 &  11.99 &   0.03 &  11.64 &   0.02 &  11.27 &   0.02 &  11.32 &   0.02 &  11.17 &   0.02 &  10.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045647.62-702809.4 &   41.2578.14 &    1203002 &  C &    0.804 &  1144.160 &  13.08 &   0.03 &  11.88 &   0.03 &  11.29 &   0.03 &  10.56 &   0.02 &  10.68 &   0.02 &  10.64 &   0.02 &  10.10 &   0.03 &   9.70 &   0.07
  SSTISAGEMA J045611.43-702407.1 &   41.2579.12 &    1202534 &  C &    0.367 &   422.833 &  11.42 &   0.02 &  10.32 &   0.03 &   9.71 &   0.02 &   9.07 &   0.03 &   9.18 &   0.02 &   9.15 &   0.02 &   8.66 &   0.02 &   8.19 &   0.03
  SSTISAGEMA J045620.02-701844.2 &    41.2580.9 &    1202539 &  C &    0.355 &   287.853 &  12.01 &   0.02 &  10.90 &   0.03 &  10.28 &   0.03 &   9.70 &   0.02 &   9.77 &   0.02 &   9.61 &   0.02 &   9.12 &   0.03 &   9.06 &   0.04
  SSTISAGEMA J045627.07-701243.0 &    41.2582.5 &    1202544 &  C &    0.104 &   156.740 &  11.80 &   0.02 &  10.76 &   0.03 &  10.30 &   0.02 &   9.81 &   0.02 &   9.88 &   0.02 &   9.68 &   0.02 &   9.39 &   0.03 &   9.14 &   0.04
  SSTISAGEMA J045627.67-701339.3 &    41.2582.7 &    1202543 &  C &    0.420 &   124.611 &  12.66 &   0.03 &  11.58 &   0.03 &  11.07 &   0.03 &  10.60 &   0.03 &  10.61 &   0.02 &  10.47 &   0.03 &  10.21 &   0.03 &   9.78 &   0.08
  SSTISAGEMA J045724.25-703314.3 &   41.2698.20 &    1203006 &  C &    0.148 &   141.463 &  12.28 &   0.02 &  11.26 &   0.02 &  10.84 &   0.02 &  10.55 &   0.02 &  10.63 &   0.02 &  10.53 &   0.03 &  10.32 &   0.03 &  10.14 &   0.08
  SSTISAGEMA J045732.44-701507.6 &   41.2702.11 &    1202991 &  C &    0.331 &   209.468 &  12.04 &   0.02 &  10.82 &   0.02 &  10.17 &   0.03 &   9.51 &   0.04 &   9.56 &   0.02 &   9.56 &   0.03 &   9.01 &   0.03 &   8.61 &   0.03
  SSTISAGEMA J045705.97-700818.7 &  41.2704.392 &    1202985 &  C &    0.258 &  1144.160 &  12.06 &   0.02 &  11.03 &   0.03 &  10.54 &   0.02 &  10.06 &   0.03 &   9.96 &   0.02 &   9.68 &   0.02 &   9.35 &   0.02 &   8.86 &   0.03
  SSTISAGEMA J045749.87-704816.2 &   41.2815.52 &    1203018 &  C &    0.461 &   847.458 &  12.31 &   0.02 &  11.25 &   0.02 &  10.70 &   0.03 &  10.06 &   0.03 &  10.21 &   0.02 &  10.09 &   0.03 &   9.68 &   0.02 &   9.35 &   0.05
  SSTISAGEMA J045744.33-704239.1 &   41.2816.20 &    1203013 &  C &    0.167 &   138.466 &  12.10 &   0.03 &  11.11 &   0.03 &  10.62 &   0.03 &  10.20 &   0.01 &  10.30 &   0.02 &  10.18 &   0.02 &   9.88 &   0.02 &   9.45 &   0.06
  SSTISAGEMA J045737.11-701701.9 &   41.2823.38 &    1202993 &  C &    0.297 &  1012.150 &  12.18 &   0.02 &  11.18 &   0.02 &  10.82 &   0.03 &  10.36 &   0.02 &  10.53 &   0.03 &  10.38 &   0.03 &  10.01 &   0.03 &   9.54 &   0.06
  SSTISAGEMA J044736.26-710634.9 &    43.1116.5 &   12184610 &  C &    0.285 &   729.395 &  12.52 &   0.03 &  11.41 &   0.02 &  10.84 &   0.02 &  10.26 &   0.02 &  10.44 &   0.02 &  10.43 &   0.03 &   9.92 &   0.03 &   9.94 &   0.08
  SSTISAGEMA J044812.50-713951.7 &   43.1229.13 &   12184631 &  C &    0.230 &   126.984 &  12.22 &   0.03 &  11.21 &   0.02 &  10.85 &   0.02 &  99.00 &  99.00 &  10.64 &   0.05 &  99.00 &  99.00 &  10.43 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045029.39-714150.4 &  43.1591.159 &   12185152 &  C &    1.613 &   451.875 &  12.75 &   0.02 &  11.31 &   0.02 &  10.27 &   0.02 &  99.00 &  99.00 &   9.00 &   0.05 &  99.00 &  99.00 &   8.42 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045035.23-712157.2 &  43.1596.178 &   12185139 &  C &    0.291 &   308.071 &  12.61 &   0.03 &  11.43 &   0.03 &  10.78 &   0.02 &  10.06 &   0.02 &  10.30 &   0.02 &  10.38 &   0.03 &   9.64 &   0.03 &   9.43 &   0.05
  SSTISAGEMA J044331.57-710902.6 &    43.511.16 &   12183775 &  C &    0.619 &   468.165 &  11.74 &   0.03 &  10.55 &   0.02 &   9.91 &   0.03 &   9.26 &   0.04 &   9.47 &   0.02 &   9.54 &   0.03 &   8.95 &   0.02 &   8.68 &   0.04
  SSTISAGEMA J044430.80-712118.8 &    43.629.15 &   12183822 &  C &    0.268 &   136.968 &  12.48 &   0.03 &  11.40 &   0.03 &  10.82 &   0.03 &  99.00 &  99.00 &  10.36 &   0.05 &  99.00 &  99.00 &   9.80 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J044422.17-710439.7 &     43.633.4 &   12183831 &  C &    1.024 &   335.796 &  12.16 &   0.02 &  11.03 &   0.03 &  10.47 &   0.02 &  10.04 &   0.02 &  10.24 &   0.02 &  10.26 &   0.03 &   9.75 &   0.03 &   9.50 &   0.04
  SSTISAGEMA J044512.53-711311.7 &    43.752.10 &   12184164 &  C &    0.718 &   254.194 &  12.48 &   0.02 &  11.45 &   0.03 &  10.92 &   0.03 &  10.44 &   0.03 &  10.48 &   0.02 &  10.44 &   0.03 &  10.01 &   0.02 &   9.87 &   0.06
  SSTISAGEMA J044543.66-712836.5 &    43.869.15 &   12184173 &  C &    0.247 &   128.238 &  12.21 &   0.02 &  11.21 &   0.03 &  10.73 &   0.03 &  99.00 &  99.00 &  10.11 &   0.13 &  99.00 &  99.00 &   9.72 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044553.01-712935.3 &    43.869.17 &   12184174 &  C &    0.318 &   319.387 &  12.47 &   0.02 &  11.32 &   0.03 &  10.65 &   0.03 &  99.00 &  99.00 &  10.10 &   0.03 &  99.00 &  99.00 &   9.57 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044543.06-712738.0 &    43.869.18 &   12184172 &  C &    0.302 &   323.311 &  12.48 &   0.02 &  11.32 &   0.03 &  10.63 &   0.02 &  99.00 &  99.00 &  10.18 &   0.04 &  99.00 &  99.00 &   9.62 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044543.77-711519.3 &    43.872.11 &   12184166 &  C &    0.361 &   624.610 &  13.14 &   0.03 &  12.05 &   0.03 &  11.47 &   0.03 &  10.74 &   0.03 &  10.72 &   0.02 &  10.51 &   0.03 &  10.20 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044659.43-710449.9 &     43.996.6 &   12184225 &  C &    0.457 &  1295.340 &  12.35 &   0.02 &  11.13 &   0.02 &  10.43 &   0.02 &   9.78 &   0.02 &  10.03 &   0.03 &  10.10 &   0.03 &   9.49 &   0.03 &   9.12 &   0.04
  SSTISAGEMA J044628.27-694519.5 &   44.1016.10 &   12184275 &  C &    0.345 &   199.124 &  12.10 &   0.03 &  10.96 &   0.03 &  10.28 &   0.02 &   9.66 &   0.03 &   9.85 &   0.02 &   9.88 &   0.03 &   9.27 &   0.03 &   9.12 &   0.05
  SSTISAGEMA J044634.54-694207.0 &   44.1016.12 &   12184277 &  C &    0.258 &  1144.160 &  12.58 &   0.02 &  11.50 &   0.02 &  10.98 &   0.02 &  10.38 &   0.03 &  10.43 &   0.02 &  10.35 &   0.03 &   9.96 &   0.03 &   9.71 &   0.07
  SSTISAGEMA J044659.25-693953.9 &   44.1017.15 &   12184278 &  C &    1.097 &   244.678 &  13.53 &   0.03 &  12.29 &   0.03 &  11.52 &   0.03 &  10.62 &   0.02 &  10.69 &   0.02 &  10.72 &   0.03 &  10.10 &   0.03 &   9.73 &   0.06
  SSTISAGEMA J044632.37-693146.0 &   44.1019.13 &   12184284 &  C &    0.655 &   409.500 &  12.25 &   0.02 &  11.05 &   0.03 &  10.37 &   0.02 &   9.58 &   0.03 &   9.81 &   0.03 &   9.95 &   0.03 &   9.33 &   0.03 &   9.10 &   0.04
  SSTISAGEMA J044736.61-700314.7 &   44.1132.17 &   12184568 &  C &    0.210 &   135.556 &  12.52 &   0.02 &  11.50 &   0.02 &  11.06 &   0.02 &  10.58 &   0.02 &  10.63 &   0.02 &  10.53 &   0.02 &  10.16 &   0.03 &  10.05 &   0.07
  SSTISAGEMA J044740.18-693027.6 &    44.1140.7 &   12184543 &  C &    0.255 &   938.967 &  12.23 &   0.02 &  11.21 &   0.02 &  10.70 &   0.02 &  10.10 &   0.02 &  10.06 &   0.02 &   9.88 &   0.03 &   9.56 &   0.03 &   9.31 &   0.05
  SSTISAGEMA J044841.89-695020.1 &    44.1377.9 &   12184731 &  C &    0.233 &  1650.160 &  12.40 &   0.02 &  11.29 &   0.02 &  10.70 &   0.02 &  10.22 &   0.02 &  10.38 &   0.03 &  10.29 &   0.02 &   9.75 &   0.03 &   9.37 &   0.04
  SSTISAGEMA J044920.67-694148.3 & 44.1379.1249 &   12184738 &  C &    0.300 &   290.782 &  12.59 &   0.02 &  11.36 &   0.02 &  10.69 &   0.02 &  10.02 &   0.02 &  10.15 &   0.02 &  10.11 &   0.02 &   9.64 &   0.02 &   9.31 &   0.04
  SSTISAGEMA J044858.02-694537.3 &   44.1379.15 &   12184735 &  C &    0.294 &   273.149 &  12.13 &   0.02 &  11.02 &   0.02 &  10.53 &   0.02 &  10.00 &   0.02 &  10.16 &   0.01 &  10.08 &   0.02 &   9.65 &   0.02 &   9.40 &   0.05
  SSTISAGEMA J044903.09-694126.4 &   44.1380.12 &   12184739 &  C &    0.202 &   124.564 &  12.97 &   0.02 &  12.02 &   0.02 &  11.72 &   0.03 &  11.56 &   0.02 &  11.67 &   0.02 &  11.50 &   0.03 &  11.45 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044945.78-695825.1 &   44.1496.32 &   12185079 &  C &    0.166 &   175.623 &  12.66 &   0.02 &  11.65 &   0.02 &  11.26 &   0.02 &  10.90 &   0.02 &  10.99 &   0.02 &  10.94 &   0.03 &  10.68 &   0.03 &  10.25 &   0.09
  SSTISAGEMA J045008.55-700113.0 &   44.1496.35 &   12185083 &  C &    0.440 &   403.063 &  11.88 &   0.03 &  10.73 &   0.02 &  10.08 &   0.02 &   9.49 &   0.03 &   9.68 &   0.02 &   9.75 &   0.03 &   9.15 &   0.03 &   8.94 &   0.05
  SSTISAGEMA J044940.11-695633.8 &   44.1497.12 &   12185078 &  C &    0.335 &   468.165 &  11.37 &   0.02 &  10.25 &   0.02 &   9.63 &   0.02 &   9.06 &   0.03 &   9.17 &   0.02 &   8.96 &   0.03 &   8.61 &   0.02 &   8.13 &   0.03
  SSTISAGEMA J044955.01-693520.5 &    44.1502.9 &   12185058 &  C &    0.160 &   656.168 &  12.08 &   0.03 &  11.06 &   0.02 &  10.66 &   0.02 &  10.24 &   0.02 &  10.35 &   0.02 &  10.20 &   0.02 &   9.94 &   0.02 &   9.60 &   0.06
  SSTISAGEMA J044943.34-693019.0 &   44.1503.16 &   12185053 &  C &    0.418 &   327.439 &  12.09 &   0.02 &  11.01 &   0.02 &  10.42 &   0.02 &   9.91 &   0.02 &  10.03 &   0.02 &  10.02 &   0.02 &   9.52 &   0.02 &   9.23 &   0.05
  SSTISAGEMA J044928.28-692839.4 &   44.1504.14 &   12184748 &  C &    0.230 &   267.594 &  12.47 &   0.02 &  11.37 &   0.03 &  10.87 &   0.02 &  10.41 &   0.03 &  10.52 &   0.02 &  10.52 &   0.03 &  10.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045051.81-693712.3 &   44.1623.17 &    1201512 &  C &    0.131 &   207.727 &  11.93 &   0.02 &  10.81 &   0.02 &  10.20 &   0.02 &   9.67 &   0.03 &   9.84 &   0.02 &   9.91 &   0.03 &   9.33 &   0.03 &   9.12 &   0.04
  SSTISAGEMA J045016.33-693328.5 &   44.1624.24 &   12185056 &  C &    0.088 &   485.437 &  12.49 &   0.03 &  11.54 &   0.03 &  11.16 &   0.02 &  10.75 &   0.02 &  10.84 &   0.02 &  10.67 &   0.02 &  10.50 &   0.03 &  10.47 &   0.12
  SSTISAGEMA J045026.11-693148.6 &   44.1624.26 &   12185055 &  C &    0.415 &   240.154 &  12.44 &   0.02 &  11.34 &   0.02 &  10.88 &   0.02 &  10.38 &   0.02 &  10.52 &   0.02 &  10.47 &   0.02 &  10.04 &   0.02 &   9.54 &   0.08
  SSTISAGEMA J045035.34-693031.5 &   44.1624.34 &   12185054 &  C &    0.440 &    64.094 &  12.94 &   0.02 &  11.89 &   0.03 &  11.56 &   0.02 &  11.39 &   0.02 &  11.49 &   0.02 &  11.31 &   0.03 &  11.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045159.23-695745.2 &    44.1859.6 &    1201836 &  C &    2.015 &   244.678 &  12.25 &   0.02 &  11.26 &   0.02 &  10.71 &   0.02 &  10.37 &   0.03 &  10.20 &   0.02 &  10.05 &   0.03 &   9.88 &   0.03 &   9.16 &   0.04
  SSTISAGEMA J045201.69-695904.7 &    44.1859.7 &    1201837 &  C &    0.301 &   379.651 &  11.89 &   0.02 &  10.74 &   0.02 &  10.12 &   0.02 &   9.39 &   0.03 &   9.54 &   0.02 &   9.37 &   0.02 &   8.79 &   0.02 &   8.46 &   0.03
  SSTISAGEMA J045217.51-695422.3 &   44.1860.17 &    1201834 &  C &    0.331 &   546.448 &  12.06 &   0.02 &  11.01 &   0.03 &  10.54 &   0.03 &  10.14 &   0.02 &  10.25 &   0.02 &  10.17 &   0.03 &   9.83 &   0.03 &   9.54 &   0.05
  SSTISAGEMA J045152.41-695527.0 &   44.1860.18 &    1201497 &  C &    0.224 &  1386.960 &  12.41 &   0.03 &  11.45 &   0.03 &  10.96 &   0.02 &  10.44 &   0.02 &  10.52 &   0.02 &  10.40 &   0.03 &  10.01 &   0.02 &  10.16 &   0.07
  SSTISAGEMA J045155.94-695630.8 &   44.1860.20 &    1201496 &  C &    0.310 &  1096.490 &  12.48 &   0.02 &  11.45 &   0.03 &  10.97 &   0.02 &  10.37 &   0.03 &  10.46 &   0.02 &  10.34 &   0.02 &   9.77 &   0.03 &   9.49 &   0.06
  SSTISAGEMA J045152.74-695004.4 &   44.1861.16 &    1201501 &  C &    0.538 &   191.022 &  12.68 &   0.03 &  11.79 &   0.03 &  11.36 &   0.03 &  11.07 &   0.03 &  11.11 &   0.03 &  11.00 &   0.03 &  10.65 &   0.03 &  10.07 &   0.08
  SSTISAGEMA J045222.84-694728.6 &   44.1862.18 &    1201828 &  C &    0.597 &   264.480 &  12.93 &   0.02 &  11.83 &   0.02 &  11.27 &   0.02 &  10.70 &   0.03 &  10.79 &   0.02 &  10.69 &   0.03 &  10.27 &   0.03 &  10.05 &   0.09
  SSTISAGEMA J045222.32-693923.4 &   44.1864.24 &    1201821 &  C &    1.060 &   308.071 &  13.04 &   0.02 &  11.80 &   0.03 &  10.98 &   0.03 &  10.33 &   0.02 &  10.37 &   0.03 &  10.35 &   0.03 &   9.97 &   0.03 &   9.72 &   0.07
  SSTISAGEMA J045147.78-693142.5 &   44.1866.10 &    1201516 &  C &    0.294 &   656.168 &  12.13 &   0.02 &  10.96 &   0.02 &  10.36 &   0.02 &   9.63 &   0.03 &   9.86 &   0.02 &   9.89 &   0.02 &   9.22 &   0.02 &   8.81 &   0.03
  SSTISAGEMA J045229.98-695759.2 & 44.1980.1290 &    1201836 &  C &    0.152 &   772.201 &  13.11 &   0.03 &  12.12 &   0.03 &  11.71 &   0.03 &  11.12 &   0.03 &  11.26 &   0.02 &  11.08 &   0.03 &  10.83 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044500.74-700330.7 &    44.769.14 &   12184124 &  C &    0.385 &   358.809 &  12.33 &   0.02 &  11.18 &   0.03 &  10.50 &   0.02 &   9.82 &   0.02 &   9.96 &   0.02 &  10.03 &   0.02 &   9.42 &   0.02 &   9.21 &   0.05
  SSTISAGEMA J044542.06-700352.8 &    44.769.19 &   12184125 &  C &    0.866 &   436.872 &  12.13 &   0.02 &  10.88 &   0.03 &  10.06 &   0.02 &   9.50 &   0.03 &   9.59 &   0.02 &   9.61 &   0.02 &   9.05 &   0.02 &   7.59 &   0.02
  SSTISAGEMA J044542.67-695310.4 &    44.772.18 &   12184118 &  C &    0.220 &   249.314 &  12.50 &   0.02 &  11.50 &   0.03 &  11.10 &   0.03 &  10.85 &   0.02 &  10.83 &   0.02 &  10.71 &   0.02 &  10.59 &   0.03 &   9.27 &   0.05
  SSTISAGEMA J044537.64-694010.4 &     44.775.9 &   12184111 &  C &    0.219 &   161.525 &  11.94 &   0.02 &  10.88 &   0.03 &  10.47 &   0.02 &  10.03 &   0.02 &  10.17 &   0.02 &   9.97 &   0.03 &   9.84 &   0.03 &   9.49 &   0.07
  SSTISAGEMA J044524.31-692941.3 &     44.777.8 &   12184104 &  C &    0.176 &   422.654 &  11.74 &   0.02 &  10.61 &   0.02 &   9.98 &   0.03 &   9.41 &   0.04 &   9.57 &   0.02 &   9.56 &   0.03 &   9.02 &   0.02 &   8.86 &   0.03
  SSTISAGEMA J044622.35-694313.5 &     44.895.9 &   12184276 &  C &    0.124 &  1052.630 &  12.70 &   0.05 &  11.81 &   0.05 &  11.33 &   0.03 &  10.96 &   0.04 &  11.08 &   0.03 &  11.00 &   0.03 &  10.79 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044544.32-693017.1 &    44.898.19 &   12184105 &  C &    1.081 &   192.419 &  11.69 &   0.03 &  10.55 &   0.03 &  10.02 &   0.02 &   9.40 &   0.03 &   9.52 &   0.02 &   9.44 &   0.03 &   8.89 &   0.02 &   8.64 &   0.03
  SSTISAGEMA J044632.57-684441.2 &  45.1031.249 &   12184318 &  C &    0.255 &   597.015 &  12.76 &   0.02 &  11.75 &   0.02 &  11.27 &   0.02 &  10.74 &   0.03 &  10.75 &   0.02 &  10.60 &   0.03 &  10.23 &   0.03 &  10.14 &   0.07
  SSTISAGEMA J044631.59-683836.3 &   45.1032.11 &   12184322 &  C &    0.230 &   137.931 &  12.25 &   0.02 &  11.21 &   0.02 &  10.72 &   0.02 &  10.12 &   0.02 &  10.20 &   0.02 &  10.04 &   0.03 &   9.64 &   0.02 &   9.44 &   0.06
  SSTISAGEMA J044705.27-683739.9 &   45.1033.10 &   12184322 &  C &    0.183 &   133.708 &  12.29 &   0.02 &  11.25 &   0.03 &  10.79 &   0.02 &  10.32 &   0.02 &  10.36 &   0.02 &  10.20 &   0.04 &   9.90 &   0.02 &   9.52 &   0.05
  SSTISAGEMA J044704.87-682759.2 &   45.1035.12 &   12184329 &  C &    0.249 &   315.557 &  12.35 &   0.02 &  11.30 &   0.03 &  10.69 &   0.02 &  10.04 &   0.02 &  10.25 &   0.02 &  10.20 &   0.03 &   9.69 &   0.03 &   9.68 &   0.06
  SSTISAGEMA J044724.85-690127.1 &   45.1148.10 &   12184521 &  C &    0.205 &   773.395 &  12.77 &   0.02 &  11.81 &   0.02 &  11.43 &   0.02 &  10.86 &   0.03 &  10.89 &   0.02 &  10.74 &   0.03 &  10.54 &   0.03 &  10.17 &   0.09
  SSTISAGEMA J044713.17-685728.5 &   45.1149.11 &   12184309 &  C &    0.320 &   174.764 &  12.12 &   0.02 &  10.97 &   0.03 &  10.29 &   0.02 &   9.60 &   0.02 &   9.65 &   0.02 &   9.54 &   0.03 &   9.05 &   0.03 &   9.07 &   0.05
  SSTISAGEMA J044730.78-685608.6 &   45.1149.12 &   12184517 &  C &    0.134 &   877.193 &  12.99 &   0.03 &  12.03 &   0.02 &  11.72 &   0.02 &  11.36 &   0.03 &  11.45 &   0.02 &  11.30 &   0.03 &  11.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044743.86-684632.4 &   45.1151.18 &   12184510 &  C &    0.309 &   336.361 &  12.22 &   0.02 &  11.05 &   0.02 &  10.42 &   0.02 &   9.60 &   0.03 &   9.71 &   0.02 &   9.64 &   0.03 &   9.15 &   0.03 &   8.71 &   0.04
  SSTISAGEMA J044728.17-684455.0 &  45.1152.307 &   12184509 &  C &    0.419 &   730.460 &  12.31 &   0.02 &  11.28 &   0.02 &  10.86 &   0.02 &  10.39 &   0.02 &  10.48 &   0.02 &  10.41 &   0.03 &  10.05 &   0.02 &   9.81 &   0.07
  SSTISAGEMA J044723.21-683247.5 &   45.1155.16 &   12184500 &  C &    0.164 &   234.137 &  12.32 &   0.02 &  11.30 &   0.02 &  10.78 &   0.02 &  10.35 &   0.02 &  10.43 &   0.02 &  10.28 &   0.03 &   9.99 &   0.03 &   9.55 &   0.06
  SSTISAGEMA J044729.51-682749.0 &    45.1156.8 &   12184497 &  C &    0.178 &   139.412 &  12.66 &   0.04 &  11.46 &   0.03 &  10.88 &   0.02 &  10.06 &   0.03 &  10.11 &   0.02 &   9.94 &   0.02 &   9.50 &   0.03 &   9.18 &   0.04
  SSTISAGEMA J044839.35-690057.8 &   45.1269.26 &   12184772 &  C &    0.299 &  1650.160 &  12.47 &   0.03 &  11.27 &   0.02 &  10.70 &   0.02 &  10.08 &   0.02 &  10.20 &   0.02 &  10.14 &   0.03 &   9.66 &   0.02 &   9.37 &   0.05
  SSTISAGEMA J044822.25-683600.9 &   45.1275.17 &   12184503 &  C &    0.492 &   249.314 &  11.08 &   0.02 &  10.00 &   0.02 &   9.51 &   0.02 &   9.02 &   0.03 &   9.08 &   0.02 &   8.91 &   0.02 &   8.54 &   0.03 &   7.87 &   0.02
  SSTISAGEMA J044758.76-682055.7 &    45.1279.1 &   12184492 &  C &    0.324 &   331.565 &  12.37 &   0.02 &  11.31 &   0.02 &  10.71 &   0.02 &  10.06 &   0.03 &  10.17 &   0.03 &  10.12 &   0.03 &   9.68 &   0.03 &   9.16 &   0.05
  SSTISAGEMA J044913.36-682337.8 &  45.1399.324 &   12184802 &  C &    0.153 &   133.708 &  12.74 &   0.02 &  11.57 &   0.02 &  10.97 &   0.02 &  10.35 &   0.03 &  10.43 &   0.03 &  10.29 &   0.03 &   9.81 &   0.03 &   9.18 &   0.05
  SSTISAGEMA J045002.70-690407.7 &   45.1510.12 &   12185029 &  C &    0.314 &  1012.150 &  12.40 &   0.02 &  11.25 &   0.02 &  10.67 &   0.02 &  10.02 &   0.03 &  10.10 &   0.02 &   9.96 &   0.03 &   9.44 &   0.02 &   9.07 &   0.04
  SSTISAGEMA J044926.09-684615.4 &    45.1514.9 &   12184784 &  C &    0.227 &   938.967 &  12.14 &   0.02 &  11.19 &   0.02 &  10.80 &   0.02 &  10.42 &   0.03 &  10.51 &   0.02 &  10.34 &   0.03 &  10.17 &   0.03 &   9.91 &   0.07
  SSTISAGEMA J044949.03-683120.0 &   45.1518.18 &   12185000 &  C &    0.349 &   525.210 &  11.90 &   0.02 &  10.70 &   0.02 &   9.91 &   0.02 &   9.06 &   0.03 &   9.22 &   0.02 &   9.29 &   0.02 &   8.71 &   0.02 &   8.38 &   0.03
  SSTISAGEMA J044938.40-682551.7 &   45.1519.10 &   12184995 &  C &    0.256 &   611.247 &  12.28 &   0.02 &  11.30 &   0.03 &  10.77 &   0.02 &  10.19 &   0.03 &  10.26 &   0.02 &  10.10 &   0.03 &   9.77 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044958.86-682630.4 &   45.1519.15 &   12184996 &  C &    0.775 &   423.370 &  12.44 &   0.02 &  11.20 &   0.02 &  10.42 &   0.02 &   9.70 &   0.02 &   9.82 &   0.02 &   9.95 &   0.03 &   9.37 &   0.03 &   8.92 &   0.05
  SSTISAGEMA J045033.13-685742.2 &  45.1632.928 &   12185023 &  C &    0.359 &   336.361 &  12.09 &   0.02 &  10.98 &   0.02 &  10.39 &   0.02 &   9.69 &   0.02 &   9.87 &   0.02 &   9.79 &   0.02 &   9.29 &   0.03 &   9.14 &   0.04
  SSTISAGEMA J045035.33-690112.7 &  45.1632.929 &   12185027 &  C &    0.349 &  1144.160 &  12.49 &   0.02 &  11.38 &   0.02 &  10.94 &   0.02 &  10.19 &   0.02 &  10.20 &   0.02 &   9.87 &   0.02 &   9.58 &   0.02 &   9.14 &   0.05
  SSTISAGEMA J045013.04-685535.8 &   45.1633.16 &   12185022 &  C &    0.403 &   363.769 &  12.12 &   0.02 &  10.94 &   0.02 &  10.25 &   0.02 &   9.57 &   0.02 &   9.78 &   0.02 &   9.88 &   0.02 &   9.27 &   0.03 &   8.82 &   0.04
  SSTISAGEMA J045051.79-683822.1 &  45.1637.985 &    1201560 &  C &    0.733 &   336.361 &  12.38 &   0.03 &  11.24 &   0.02 &  10.62 &   0.02 &   9.99 &   0.02 &  10.14 &   0.03 &  10.13 &   0.03 &   9.63 &   0.03 &   9.55 &   0.06
  SSTISAGEMA J045038.34-683730.6 &  45.1638.905 &   12185005 &  C &    0.172 &   939.850 &  12.22 &   0.02 &  11.28 &   0.02 &  10.88 &   0.02 &  10.44 &   0.03 &  10.50 &   0.03 &  10.33 &   0.02 &  10.12 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045050.62-683737.5 &  45.1638.907 &    1201561 &  C &    0.347 &   374.813 &  11.69 &   0.03 &  10.56 &   0.02 &   9.96 &   0.02 &   9.35 &   0.03 &   9.55 &   0.02 &   9.50 &   0.02 &   8.96 &   0.02 &   8.61 &   0.03
  SSTISAGEMA J045107.79-684850.5 &   45.1756.20 &    1201551 &  C &    0.213 &   156.937 &  12.47 &   0.02 &  11.40 &   0.03 &  10.80 &   0.02 &  10.08 &   0.02 &  10.07 &   0.02 &   9.84 &   0.02 &   9.33 &   0.03 &   8.94 &   0.03
  SSTISAGEMA J045136.34-683748.3 &   45.1758.13 &    1201561 &  C &    0.429 &   282.008 &  12.44 &   0.02 &  11.32 &   0.02 &  10.82 &   0.03 &  10.37 &   0.02 &  10.53 &   0.02 &  10.54 &   0.03 &  10.01 &   0.03 &   9.07 &   0.04
  SSTISAGEMA J045206.73-683532.1 &   45.1880.16 &    1201763 &  C &    0.358 &   974.659 &  12.14 &   0.03 &  11.03 &   0.02 &  10.50 &   0.03 &   9.88 &   0.02 &   9.97 &   0.03 &   9.88 &   0.03 &   9.49 &   0.03 &   9.20 &   0.06
  SSTISAGEMA J045213.99-683156.2 &   45.1881.28 &    1201760 &  C &    0.355 &   109.637 &  12.31 &   0.02 &  11.36 &   0.03 &  10.94 &   0.03 &  10.70 &   0.02 &  10.83 &   0.02 &  10.64 &   0.02 &  10.50 &   0.03 &   9.73 &   0.06
  SSTISAGEMA J045200.52-682619.1 &   45.1882.11 &    1201756 &  C &    0.375 &  1652.890 &  12.18 &   0.02 &  11.15 &   0.03 &  10.56 &   0.02 &   9.91 &   0.03 &  10.00 &   0.02 &   9.88 &   0.02 &   9.40 &   0.03 &   9.43 &   0.05
  SSTISAGEMA J045219.49-682445.3 & 45.1883.1036 &    1201755 &  C &    0.386 &  1466.280 &  11.63 &   0.03 &  10.50 &   0.03 &   9.99 &   0.03 &   9.31 &   0.03 &   9.42 &   0.02 &   9.36 &   0.02 &   8.90 &   0.02 &   8.63 &   0.03
  SSTISAGEMA J045214.98-682252.8 & 45.1883.1039 &    1201753 &  C &    0.246 &   505.051 &  12.02 &   0.02 &  10.92 &   0.03 &  10.33 &   0.02 &   9.71 &   0.03 &   9.81 &   0.02 &   9.71 &   0.02 &   9.23 &   0.03 &   9.09 &   0.04
  SSTISAGEMA J045231.55-685903.1 &   45.1995.24 &    1201784 &  C &    0.316 &   282.008 &  12.92 &   0.02 &  11.63 &   0.03 &  10.88 &   0.02 &   9.82 &   0.02 &   9.93 &   0.02 &   9.83 &   0.03 &   9.26 &   0.03 &   9.39 &   0.04
  SSTISAGEMA J045250.58-685633.2 &   45.1996.21 &    1201781 &  C &    0.487 &  1319.260 &  12.28 &   0.02 &  11.19 &   0.03 &  10.65 &   0.02 &  10.16 &   0.03 &  10.32 &   0.02 &  10.20 &   0.02 &   9.73 &   0.03 &   9.56 &   0.05
  SSTISAGEMA J045305.81-685447.0 &   45.1996.27 &    1201780 &  C &    0.359 &   430.293 &  12.04 &   0.02 &  10.90 &   0.03 &  10.21 &   0.03 &   9.71 &   0.02 &   9.85 &   0.02 &   9.93 &   0.02 &   9.34 &   0.03 &   8.99 &   0.04
  SSTISAGEMA J045242.99-685030.8 &   45.1997.21 &    1201776 &  C &    0.274 &   206.441 &  12.08 &   0.02 &  10.90 &   0.03 &  10.19 &   0.02 &   9.41 &   0.02 &   9.54 &   0.02 &   9.54 &   0.02 &   8.94 &   0.02 &   8.79 &   0.03
  SSTISAGEMA J045229.48-683632.2 &   45.2001.18 &    1201764 &  C &    0.512 &   477.327 &  11.30 &   0.02 &  10.13 &   0.03 &   9.47 &   0.02 &   8.84 &   0.03 &   8.97 &   0.03 &   9.00 &   0.03 &   8.40 &   0.02 &   7.97 &   0.03
  SSTISAGEMA J045226.45-683437.4 &   45.2001.19 &    1201763 &  C &    3.143 &   403.714 &  10.57 &   0.02 &   9.57 &   0.02 &   8.93 &   0.02 &   8.46 &   0.04 &   7.97 &   0.02 &   7.71 &   0.02 &   7.25 &   0.02 &   5.63 &   0.01
  SSTISAGEMA J045237.55-683406.8 &   45.2001.21 &    1201762 &  C &    0.156 &    85.624 &  12.69 &   0.03 &  11.69 &   0.03 &  11.25 &   0.02 &  10.78 &   0.02 &  10.86 &   0.02 &  10.73 &   0.03 &  10.48 &   0.03 &  10.26 &   0.10
  SSTISAGEMA J045258.67-683432.6 &   45.2001.27 &    1201763 &  C &    0.218 &   625.782 &  13.07 &   0.02 &  12.02 &   0.03 &  11.52 &   0.03 &  10.81 &   0.03 &  10.88 &   0.02 &  10.71 &   0.03 &  10.42 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045240.20-683307.9 &   45.2002.10 &    1201761 &  C &    0.456 &   380.373 &  11.93 &   0.02 &  10.87 &   0.03 &  10.25 &   0.03 &   9.76 &   0.03 &   9.86 &   0.02 &   9.82 &   0.03 &   9.26 &   0.03 &   9.27 &   0.05
  SSTISAGEMA J045305.86-682404.5 &  45.2004.819 &    1201754 &  C &    0.279 &   166.945 &  12.46 &   0.03 &  11.28 &   0.03 &  10.65 &   0.02 &   9.94 &   0.02 &  10.05 &   0.02 &  10.05 &   0.03 &   9.40 &   0.02 &   9.18 &   0.03
  SSTISAGEMA J045351.08-685623.4 &  45.2117.447 &    1202052 &  C &    0.365 &   301.477 &  12.10 &   0.02 &  10.98 &   0.03 &  10.38 &   0.02 &   9.81 &   0.02 &   9.99 &   0.03 &   9.94 &   0.02 &   9.38 &   0.03 &   9.23 &   0.04
  SSTISAGEMA J045310.72-685708.1 &  45.2117.451 &    1202052 &  C &    0.797 &   848.896 &  12.20 &   0.02 &  11.16 &   0.03 &  10.40 &   0.03 &   9.56 &   0.02 &   9.30 &   0.03 &   8.85 &   0.02 &   8.33 &   0.02 &   8.03 &   0.03
  SSTISAGEMA J045324.24-685159.6 &  45.2118.644 &    1202057 &  C &    0.319 &   848.896 &  12.64 &   0.03 &  11.69 &   0.03 &  11.26 &   0.03 &  10.80 &   0.03 &  10.89 &   0.03 &  10.81 &   0.03 &  10.33 &   0.03 &  10.01 &   0.09
  SSTISAGEMA J045312.45-683813.5 &  45.2121.489 &    1202070 &  C &    0.155 &   138.658 &  12.08 &   0.03 &  11.04 &   0.03 &  10.59 &   0.03 &  10.19 &   0.02 &  10.34 &   0.03 &  10.19 &   0.03 &   9.80 &   0.03 &   9.35 &   0.05
  SSTISAGEMA J045334.59-683945.0 &  45.2121.492 &    1202068 &  C &    0.241 &  1197.600 &  12.19 &   0.02 &  11.18 &   0.02 &  10.70 &   0.02 &  10.07 &   0.02 &  10.09 &   0.02 &   9.91 &   0.02 &   9.56 &   0.03 &   9.54 &   0.05
  SSTISAGEMA J045350.42-683640.1 &  45.2122.344 &    1202071 &  C &    2.154 &   234.137 &  12.40 &   0.02 &  11.57 &   0.03 &  11.03 &   0.02 &  10.42 &   0.03 &  10.11 &   0.02 &   9.83 &   0.03 &   9.71 &   0.03 &   9.26 &   0.05
  SSTISAGEMA J045346.67-683119.4 &   45.2123.15 &    1202076 &  C &    0.887 &   848.896 &  12.84 &   0.02 &  11.83 &   0.03 &  11.27 &   0.02 &  10.65 &   0.02 &  10.67 &   0.02 &  10.51 &   0.03 &  10.06 &   0.03 &   9.49 &   0.05
  SSTISAGEMA J045408.38-685550.4 & 45.2238.2396 &    1202053 &  C &    0.313 &     3.510 &  12.66 &   0.02 &  11.56 &   0.03 &  11.02 &   0.02 &  10.47 &   0.02 &  10.66 &   0.02 &  10.69 &   0.03 &  10.20 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045418.50-683156.0 &   45.2244.14 &    1202076 &  C &    0.528 &  1145.480 &  12.97 &   0.02 &  11.84 &   0.03 &  11.26 &   0.02 &  10.60 &   0.03 &  10.75 &   0.02 &  10.63 &   0.03 &  10.14 &   0.03 &   9.89 &   0.07
  SSTISAGEMA J044646.98-701103.0 &   46.1009.10 &   12184258 &  C &    0.282 &   206.740 &  11.92 &   0.03 &  10.70 &   0.03 &  10.09 &   0.02 &   9.36 &   0.03 &   9.44 &   0.02 &   9.35 &   0.02 &   8.86 &   0.02 &   8.62 &   0.03
  SSTISAGEMA J044724.62-701512.4 &   46.1129.11 &   12184576 &  C &    0.253 &   228.154 &  12.50 &   0.02 &  11.35 &   0.02 &  10.84 &   0.02 &  10.11 &   0.02 &  10.09 &   0.02 &   9.97 &   0.03 &   9.51 &   0.03 &   9.54 &   0.06
  SSTISAGEMA J044722.89-701224.3 &    46.1130.6 &   12184574 &  C &    0.411 &  1451.380 &  12.42 &   0.03 &  11.32 &   0.02 &  10.73 &   0.02 &  10.05 &   0.02 &  10.17 &   0.02 &  10.16 &   0.02 &   9.59 &   0.03 &   9.54 &   0.05
  SSTISAGEMA J044139.28-702009.7 &     46.160.7 &   12183487 &  C &    0.312 &   310.849 &  12.37 &   0.02 &  11.40 &   0.02 &  10.98 &   0.02 &  10.49 &   0.02 &  10.61 &   0.02 &  10.46 &   0.02 &  10.14 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J044405.54-704101.7 &     46.518.7 &   12183845 &  C &    0.174 &   653.168 &  12.25 &   0.02 &  11.29 &   0.03 &  10.89 &   0.02 &  10.53 &   0.02 &  10.64 &   0.02 &  10.41 &   0.03 &  10.24 &   0.03 &   9.58 &   0.06
  SSTISAGEMA J044358.61-700406.1 &    46.527.11 &   12183866 &  C &    1.502 &   338.181 &  12.94 &   0.02 &  11.59 &   0.03 &  10.66 &   0.02 &  10.01 &   0.02 &   9.71 &   0.02 &   9.33 &   0.02 &   9.00 &   0.02 &   8.84 &   0.04
  SSTISAGEMA J044417.67-703602.4 &     46.640.6 &   12183848 &  C &    0.350 &   196.232 &  13.10 &   0.03 &  11.86 &   0.03 &  11.14 &   0.03 &  10.45 &   0.02 &  10.61 &   0.02 &  10.75 &   0.03 &  10.07 &   0.02 &   9.96 &   0.08
  SSTISAGEMA J044435.69-703223.8 &    46.641.12 &   12183850 &  C &    0.199 &   927.644 &  11.81 &   0.02 &  10.85 &   0.03 &  10.42 &   0.03 &   9.98 &   0.03 &   9.96 &   0.02 &   9.71 &   0.03 &   9.37 &   0.02 &   8.74 &   0.03
  SSTISAGEMA J044446.75-703148.8 &    46.641.15 &   12183850 &  C &    0.257 &   317.259 &  12.27 &   0.03 &  11.20 &   0.03 &  10.67 &   0.02 &  10.21 &   0.02 &  10.24 &   0.02 &  10.12 &   0.03 &   9.81 &   0.03 &   9.57 &   0.06
  SSTISAGEMA J044542.33-702611.8 &     46.763.6 &   12184138 &  C &    2.572 &   304.692 &  12.90 &   0.03 &  11.64 &   0.03 &  10.83 &   0.03 &   9.97 &   0.02 &   9.72 &   0.02 &   9.56 &   0.03 &   9.37 &   0.07 &   9.12 &   0.04
  SSTISAGEMA J044614.03-704443.9 &    46.880.10 &   12184237 &  C &    0.405 &  1326.260 &  12.10 &   0.02 &  11.06 &   0.02 &  10.51 &   0.02 &  10.00 &   0.03 &  10.20 &   0.02 &  10.03 &   0.03 &   9.57 &   0.03 &   9.45 &   0.06
  SSTISAGEMA J044608.36-701705.9 &     46.887.9 &   12184254 &  C &    0.121 &   209.556 &  12.04 &   0.02 &  11.05 &   0.02 &  10.63 &   0.02 &  10.16 &   0.02 &  10.21 &   0.02 &  10.05 &   0.03 &   9.81 &   0.03 &   9.34 &   0.05
  SSTISAGEMA J044921.34-674650.8 &   47.1408.12 &   12184830 &  C &    0.198 &   645.578 &  12.62 &   0.02 &  11.44 &   0.02 &  10.92 &   0.02 &  10.23 &   0.02 &  10.41 &   0.02 &  10.52 &   0.03 &   9.79 &   0.03 &   9.69 &   0.06
  SSTISAGEMA J044956.94-681916.3 &   47.1521.11 &   12184990 &  C &    0.245 &   399.521 &  12.05 &   0.02 &  10.93 &   0.02 &  10.24 &   0.02 &   9.35 &   0.05 &   9.49 &   0.02 &   9.50 &   0.03 &   8.92 &   0.02 &   8.62 &   0.04
  SSTISAGEMA J044951.35-681518.2 &   47.1522.19 &   12184987 &  C &    0.171 &   821.018 &  12.94 &   0.03 &  11.97 &   0.03 &  11.51 &   0.02 &  10.95 &   0.03 &  10.98 &   0.03 &  10.88 &   0.03 &  10.66 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044937.18-680613.6 &   47.1524.17 &   12184816 &  C &    0.731 &   236.463 &  12.63 &   0.03 &  11.69 &   0.03 &  11.35 &   0.02 &  11.14 &   0.02 &  11.15 &   0.03 &  11.06 &   0.03 &  10.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045010.23-675639.0 &   47.1527.20 &   12184972 &  C &    0.185 &   262.329 &  12.22 &   0.02 &  11.18 &   0.03 &  10.67 &   0.02 &  10.22 &   0.02 &  10.34 &   0.02 &  10.22 &   0.02 &   9.83 &   0.02 &   9.84 &   0.09
  SSTISAGEMA J044937.75-675107.5 &    47.1528.9 &   12184968 &  C &    0.467 &   362.188 &  12.00 &   0.02 &  10.91 &   0.02 &  10.35 &   0.03 &   9.85 &   0.03 &   9.97 &   0.02 &   9.88 &   0.02 &   9.36 &   0.02 &   9.19 &   0.05
  SSTISAGEMA J044936.97-674632.2 &   47.1529.13 &   12184831 &  C &    0.326 &   348.311 &  12.03 &   0.03 &  10.94 &   0.03 &  10.35 &   0.02 &   9.73 &   0.03 &   9.83 &   0.02 &   9.73 &   0.02 &   9.28 &   0.03 &   8.89 &   0.03
  SSTISAGEMA J044950.15-673921.1 &   47.1531.14 &   12184959 &  C &    0.382 &   280.269 &  12.45 &   0.03 &  11.34 &   0.03 &  10.79 &   0.02 &  10.32 &   0.02 &  10.48 &   0.02 &  10.48 &   0.03 &   9.98 &   0.02 &   9.88 &   0.07
  SSTISAGEMA J045019.32-681759.7 &   47.1642.16 &   12184989 &  C &    0.181 &  1420.450 &  12.39 &   0.02 &  11.41 &   0.03 &  10.94 &   0.02 &  10.51 &   0.02 &  10.59 &   0.02 &  10.46 &   0.03 &  10.15 &   0.03 &   9.84 &   0.07
  SSTISAGEMA J045031.86-675105.5 &   47.1649.18 &   12184968 &  C &    0.537 &   452.489 &  12.22 &   0.03 &  10.95 &   0.02 &  10.22 &   0.02 &   9.42 &   0.03 &   9.60 &   0.01 &   9.71 &   0.02 &   9.09 &   0.02 &   8.74 &   0.03
  SSTISAGEMA J045035.26-675323.6 &   47.1649.19 &   12184970 &  C &    0.225 &   155.400 &  12.20 &   0.02 &  11.10 &   0.02 &  10.57 &   0.02 &  10.07 &   0.02 &  10.23 &   0.02 &  10.20 &   0.02 &   9.74 &   0.02 &   9.65 &   0.06
  SSTISAGEMA J045128.59-681741.6 &   47.1763.14 &    1201576 &  C &    0.276 &   266.525 &  12.07 &   0.03 &  10.97 &   0.02 &  10.45 &   0.02 &   9.94 &   0.02 &  10.09 &   0.02 &  10.04 &   0.03 &   9.53 &   0.03 &   9.23 &   0.05
  SSTISAGEMA J045130.66-681905.1 &   47.1763.15 &    1201575 &  C &    0.652 &   388.048 &  12.08 &   0.02 &  10.84 &   0.02 &  10.12 &   0.02 &   9.41 &   0.03 &   9.55 &   0.02 &   9.60 &   0.03 &   9.00 &   0.02 &   8.84 &   0.04
  SSTISAGEMA J045106.43-681910.0 &   47.1763.16 &    1201575 &  C &    0.318 &   793.021 &  12.40 &   0.03 &  11.42 &   0.03 &  11.01 &   0.03 &  10.58 &   0.02 &  10.60 &   0.02 &  10.44 &   0.03 &  10.01 &   0.04 &   9.61 &   0.06
  SSTISAGEMA J045133.79-680859.3 &   47.1766.18 &    1201582 &  C &    0.535 &   616.523 &  13.10 &   0.03 &  12.02 &   0.03 &  11.73 &   0.04 &  11.46 &   0.03 &  11.59 &   0.03 &  11.36 &   0.04 &  11.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045131.43-680156.3 &   47.1767.23 &    1201587 &  C &    0.384 &   393.701 &  12.00 &   0.03 &  10.86 &   0.03 &  10.23 &   0.03 &   9.60 &   0.02 &   9.78 &   0.02 &   9.87 &   0.03 &   9.27 &   0.03 &   9.08 &   0.06
  SSTISAGEMA J045148.22-680516.0 &   47.1888.23 &    1201585 &  C &    0.184 &   226.603 &  12.14 &   0.02 &  11.07 &   0.03 &  10.64 &   0.03 &  10.15 &   0.03 &  10.18 &   0.02 &  10.10 &   0.03 &   9.72 &   0.03 &   8.85 &   0.04
  SSTISAGEMA J045305.08-681857.3 &    47.2005.8 &    1201750 &  C &    1.531 &   249.004 &  12.91 &   0.03 &  11.71 &   0.04 &  11.03 &   0.03 &  10.40 &   0.02 &  10.39 &   0.02 &  10.42 &   0.03 &  10.03 &   0.03 &   9.71 &   0.08
  SSTISAGEMA J045244.41-681921.3 &  47.2005.860 &    1201751 &  C &    0.150 &  1420.450 &  12.11 &   0.02 &  11.06 &   0.03 &  10.60 &   0.02 &  10.23 &   0.03 &  10.26 &   0.02 &  10.18 &   0.03 &   9.81 &   0.03 &   9.54 &   0.05
  SSTISAGEMA J045236.22-681913.1 &  47.2005.861 &    1201750 &  C &    0.578 &   274.499 &  12.19 &   0.02 &  11.15 &   0.03 &  10.69 &   0.02 &  10.28 &   0.02 &  10.39 &   0.03 &  10.26 &   0.03 &  10.03 &   0.03 &   9.78 &   0.07
  SSTISAGEMA J045237.14-681231.8 &  47.2007.978 &    1201745 &  C &    0.307 &   140.964 &  12.59 &   0.02 &  11.67 &   0.03 &  11.29 &   0.03 &  10.94 &   0.02 &  10.97 &   0.03 &  10.81 &   0.02 &  10.58 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045232.38-680939.8 &  47.2008.746 &    1201742 &  C &    0.156 &   677.966 &  13.15 &   0.03 &  12.22 &   0.03 &  11.89 &   0.03 &  11.67 &   0.03 &  11.83 &   0.02 &  11.70 &   0.04 &  11.63 &   0.04 &  10.04 &   0.11
  SSTISAGEMA J045227.85-675937.3 &  47.2010.564 &    1201735 &  C &    0.439 &  1285.350 &  12.41 &   0.03 &  11.28 &   0.03 &  10.77 &   0.03 &  10.14 &   0.02 &   9.97 &   0.02 &   9.75 &   0.03 &   9.38 &   0.03 &   8.83 &   0.03
  SSTISAGEMA J045240.96-674355.2 &  47.2014.715 &    1201723 &  C &    0.580 &   161.917 &  12.14 &   0.03 &  11.10 &   0.03 &  10.58 &   0.02 &  10.15 &   0.03 &  10.23 &   0.02 &  10.15 &   0.03 &   9.88 &   0.02 &   9.54 &   0.05
  SSTISAGEMA J045334.16-681803.8 &   47.2126.16 &    1202088 &  C &    0.350 &  1040.580 &  12.23 &   0.02 &  11.24 &   0.02 &  10.72 &   0.02 &  10.07 &   0.02 &   9.94 &   0.02 &   9.62 &   0.02 &   9.14 &   0.02 &   8.45 &   0.03
  SSTISAGEMA J045337.01-674445.6 &   47.2135.16 &    1202116 &  C &    0.134 &   438.020 &  12.28 &   0.02 &  11.39 &   0.03 &  10.96 &   0.02 &  10.45 &   0.03 &  10.48 &   0.02 &  10.30 &   0.03 &  10.07 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J045357.48-681517.3 &   47.2248.22 &    1202091 &  C &    1.325 &   331.345 &  12.35 &   0.02 &  11.21 &   0.03 &  10.65 &   0.03 &   9.99 &   0.03 &  10.15 &   0.02 &  10.17 &   0.03 &   9.63 &   0.03 &   9.87 &   0.10
  SSTISAGEMA J045420.06-680420.0 &   47.2251.14 &    1202100 &  C &    0.253 &   132.031 &  12.26 &   0.03 &  11.18 &   0.03 &  10.72 &   0.02 &  10.06 &   0.03 &  10.14 &   0.03 &  10.06 &   0.03 &   9.65 &   0.03 &   9.56 &   0.05
  SSTISAGEMA J045434.83-675506.9 &   47.2253.18 &    1202269 &  C &    0.600 &  1499.250 &  12.20 &   0.03 &  11.19 &   0.03 &  10.69 &   0.03 &  10.30 &   0.02 &  10.48 &   0.02 &  10.38 &   0.03 &  10.03 &   0.03 &   9.77 &   0.06
  SSTISAGEMA J045446.62-681654.6 &    47.2369.8 &    1202289 &  C &    0.339 &   128.337 &  12.71 &   0.03 &  11.53 &   0.02 &  10.98 &   0.02 &  10.32 &   0.02 &  10.46 &   0.02 &  10.39 &   0.02 &   9.93 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045457.97-674726.5 &   47.2376.23 &    1202263 &  C &    0.239 &  1002.000 &  12.46 &   0.03 &  11.39 &   0.04 &  10.76 &   0.03 &   9.95 &   0.03 &   9.96 &   0.02 &   9.90 &   0.03 &   9.43 &   0.03 &   9.27 &   0.05
  SSTISAGEMA J045553.74-681936.8 &   47.2489.10 &    1202656 &  C &    0.143 &   143.947 &  11.60 &   0.02 &  10.64 &   0.03 &  10.22 &   0.02 &   9.82 &   0.03 &   9.91 &   0.03 &   9.76 &   0.03 &   9.56 &   0.03 &   9.17 &   0.04
  SSTISAGEMA J045532.69-681413.1 &   47.2490.12 &    1202287 &  C &    0.298 &  1002.000 &  12.46 &   0.03 &  11.47 &   0.02 &  11.01 &   0.03 &  10.47 &   0.02 &  10.48 &   0.02 &  10.29 &   0.03 &  10.02 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045547.32-681119.1 &   47.2491.14 &    1202664 &  C &    0.818 &  1126.130 &  11.98 &   0.02 &  10.96 &   0.03 &  10.48 &   0.02 &  10.02 &   0.03 &  10.09 &   0.02 &   9.93 &   0.03 &   9.65 &   0.02 &   9.26 &   0.05
  SSTISAGEMA J045539.56-675443.7 &   47.2495.29 &    1202679 &  C &    2.297 &   327.439 &  12.38 &   0.02 &  11.26 &   0.03 &  10.42 &   0.02 &   9.78 &   0.03 &   9.55 &   0.02 &   9.35 &   0.03 &   9.05 &   0.03 &   8.81 &   0.03
  SSTISAGEMA J045604.88-674141.9 &   47.2498.22 &    1202689 &  C &    0.274 &   518.941 &  12.75 &   0.03 &  11.70 &   0.02 &  11.28 &   0.02 &  10.54 &   0.03 &  10.60 &   0.03 &  10.37 &   0.03 &   9.98 &   0.03 &   9.74 &   0.06
  SSTISAGEMA J045614.62-681645.9 &  47.2611.556 &    1202659 &  C &    0.662 &  1175.090 &  12.16 &   0.02 &  11.13 &   0.03 &  10.60 &   0.03 &  10.12 &   0.02 &  10.24 &   0.02 &  10.16 &   0.03 &   9.87 &   0.03 &   9.27 &   0.05
  SSTISAGEMA J045616.26-681334.7 &  47.2612.641 &    1202662 &  C &    0.161 &   387.898 &  11.36 &   0.02 &  10.28 &   0.03 &   9.81 &   0.03 &   9.18 &   0.03 &   9.31 &   0.02 &   9.14 &   0.03 &   8.78 &   0.02 &   8.43 &   0.03
  SSTISAGEMA J045635.89-680955.4 &  47.2612.642 &    1202666 &  C &    0.208 &   191.461 &  11.81 &   0.03 &  10.66 &   0.03 &  10.07 &   0.03 &   9.45 &   0.03 &   9.60 &   0.02 &   9.54 &   0.02 &   9.01 &   0.02 &   8.79 &   0.03
  SSTISAGEMA J045622.15-681112.5 &  47.2612.653 &    1202664 &  C &    0.413 &   266.454 &  13.04 &   0.03 &  11.88 &   0.03 &  11.24 &   0.02 &  10.65 &   0.02 &  10.76 &   0.02 &  10.81 &   0.03 &  10.27 &   0.03 &   9.81 &   0.06
  SSTISAGEMA J045633.50-675418.9 & 47.2616.1019 &    1202679 &  C &    0.414 &   323.520 &  12.03 &   0.02 &  10.89 &   0.02 &  10.29 &   0.02 &   9.73 &   0.03 &   9.94 &   0.02 &  10.04 &   0.03 &   9.37 &   0.02 &   9.21 &   0.05
  SSTISAGEMA J045613.85-674543.1 & 47.2618.1037 &    1202686 &  C &    0.242 &  1287.000 &  12.29 &   0.03 &  11.26 &   0.02 &  10.77 &   0.02 &  10.22 &   0.02 &  10.24 &   0.02 &  10.18 &   0.02 &   9.73 &   0.03 &   9.56 &   0.05
  SSTISAGEMA J045612.78-674136.5 & 47.2620.1039 &    1202689 &  C &    0.604 &   339.674 &  12.55 &   0.03 &  11.36 &   0.03 &  10.71 &   0.02 &  10.22 &   0.02 &  10.30 &   0.02 &  10.22 &   0.03 &   9.94 &   0.03 &  10.10 &   0.11
  SSTISAGEMA J045613.09-674106.8 & 47.2620.1048 &    1202689 &  C &    0.228 &   167.898 &  12.29 &   0.03 &  11.10 &   0.03 &  10.47 &   0.02 &   9.70 &   0.02 &   9.81 &   0.02 &   9.69 &   0.03 &   9.22 &   0.03 &   8.88 &   0.03
  SSTISAGEMA J045216.34-665802.1 &    48.1904.3 &    1201692 &  C &    0.101 &   611.247 &  12.02 &   0.02 &  11.00 &   0.03 &  10.66 &   0.03 &  10.32 &   0.03 &  10.49 &   0.02 &  10.35 &   0.03 &  10.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045250.99-672409.5 &   48.2019.18 &    1201709 &  C &    0.259 &   238.379 &  12.47 &   0.03 &  11.38 &   0.03 &  10.89 &   0.03 &  10.27 &   0.04 &  10.34 &   0.03 &  10.29 &   0.03 &   9.81 &   0.03 &   9.06 &   0.04
  SSTISAGEMA J045345.46-673930.0 & 48.2136.1861 &    1202120 &  C &    0.485 &   216.779 &  11.97 &   0.02 &  10.80 &   0.03 &  10.13 &   0.02 &   9.42 &   0.03 &   9.61 &   0.02 &   9.67 &   0.02 &   9.01 &   0.02 &   8.90 &   0.04
  SSTISAGEMA J045324.48-672956.2 &   48.2138.16 &    1202126 &  C &    0.229 &   279.018 &  12.64 &   0.02 &  11.51 &   0.03 &  10.92 &   0.02 &  10.34 &   0.03 &  10.54 &   0.02 &  10.58 &   0.03 &  10.01 &   0.03 &   9.84 &   0.07
  SSTISAGEMA J045323.61-672455.4 &   48.2140.10 &    1202130 &  C &    0.378 &   183.318 &  11.88 &   0.03 &  10.74 &   0.03 &  10.13 &   0.02 &   9.59 &   0.03 &   9.72 &   0.02 &   9.72 &   0.03 &   9.07 &   0.03 &   8.90 &   0.04
  SSTISAGEMA J045317.11-670544.9 &   48.2144.17 &    1202144 &  C &    0.634 &   125.992 &  12.49 &   0.02 &  11.27 &   0.02 &  10.76 &   0.03 &  10.07 &   0.03 &  10.12 &   0.02 &   9.93 &   0.03 &   9.53 &   0.03 &   9.29 &   0.04
  SSTISAGEMA J045311.98-665907.7 &   48.2146.10 &    1202149 &  C &    0.321 &   270.416 &  11.79 &   0.02 &  10.70 &   0.03 &  10.09 &   0.02 &   9.49 &   0.03 &   9.61 &   0.03 &   9.45 &   0.03 &   8.92 &   0.02 &   8.54 &   0.03
  SSTISAGEMA J045314.62-670127.4 &   48.2146.13 &    1202148 &  C &    0.696 &   437.445 &  11.86 &   0.02 &  10.65 &   0.02 &   9.93 &   0.02 &   9.25 &   0.04 &   9.39 &   0.02 &   9.45 &   0.02 &   8.87 &   0.03 &   8.46 &   0.03
  SSTISAGEMA J045357.67-672023.5 &   48.2262.11 &    1202133 &  C &    0.352 &   187.266 &  11.98 &   0.02 &  10.86 &   0.02 &  10.26 &   0.03 &   9.72 &   0.02 &   9.93 &   0.02 &  10.02 &   0.02 &   9.35 &   0.03 &   9.21 &   0.04
  SSTISAGEMA J045428.91-672019.9 &   48.2262.19 &    1202242 &  C &    2.216 &   385.951 &  12.13 &   0.02 &  10.93 &   0.02 &  10.11 &   0.02 &   9.40 &   0.04 &   9.25 &   0.02 &   9.02 &   0.03 &   8.74 &   0.02 &   8.29 &   0.03
  SSTISAGEMA J045406.32-671627.0 &   48.2263.16 &    1202137 &  C &    0.401 &   848.896 &  12.04 &   0.03 &  10.95 &   0.02 &  10.46 &   0.02 &   9.93 &   0.03 &  10.02 &   0.02 &   9.89 &   0.03 &   9.52 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045359.74-671536.7 &   48.2263.22 &    1202137 &  C &    0.176 &   120.758 &  12.55 &   0.02 &  11.48 &   0.03 &  11.02 &   0.03 &  10.33 &   0.03 &  10.39 &   0.02 &  10.23 &   0.03 &   9.83 &   0.03 &   9.92 &   0.07
  SSTISAGEMA J045432.41-671018.1 &   48.2264.13 &    1202234 &  C &    0.180 &  1053.740 &  12.31 &   0.02 &  11.36 &   0.02 &  11.00 &   0.02 &  10.61 &   0.02 &  10.69 &   0.02 &  10.54 &   0.03 &  10.33 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J045416.49-670214.1 &   48.2266.18 &    1202147 &  C &    0.320 &   751.315 &  11.91 &   0.02 &  10.95 &   0.03 &  10.41 &   0.02 &   9.98 &   0.03 &  10.09 &   0.02 &   9.93 &   0.03 &   9.55 &   0.03 &   9.22 &   0.05
  SSTISAGEMA J045515.08-673051.4 &   48.2380.13 &    1202251 &  C &    0.081 &   143.225 &  11.98 &   0.02 &  10.98 &   0.03 &  10.59 &   0.02 &  10.25 &   0.03 &  10.32 &   0.02 &  10.23 &   0.03 &   9.89 &   0.03 &  10.08 &   0.08
  SSTISAGEMA J045516.22-673319.0 &   48.2380.19 &    1202252 &  C &    0.268 &   282.008 &  12.19 &   0.02 &  11.18 &   0.03 &  10.73 &   0.02 &  10.31 &   0.02 &  10.40 &   0.02 &  10.37 &   0.03 &  10.08 &   0.03 &   9.93 &   0.08
  SSTISAGEMA J045502.99-673110.6 &   48.2380.23 &    1202251 &  C &    0.231 &   123.031 &  12.45 &   0.02 &  11.39 &   0.02 &  11.03 &   0.02 &  10.65 &   0.02 &  10.73 &   0.02 &  10.64 &   0.02 &  10.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045603.90-673618.1 & 48.2500.1502 &    1202693 &  C &    0.281 &   187.266 &  12.04 &   0.03 &  10.88 &   0.03 &  10.31 &   0.02 &   9.56 &   0.02 &   9.76 &   0.02 &   9.70 &   0.02 &   9.15 &   0.03 &   8.90 &   0.04
  SSTISAGEMA J045559.46-672101.2 & 48.2504.1226 &    1202704 &  C &    0.360 &   822.368 &  12.56 &   0.03 &  11.61 &   0.03 &  11.17 &   0.02 &  10.62 &   0.02 &  10.71 &   0.02 &  10.58 &   0.02 &  10.30 &   0.02 &   9.83 &   0.10
  SSTISAGEMA J045536.16-671407.5 &  48.2505.825 &    1202709 &  C &    0.418 &   161.812 &  12.29 &   0.03 &  11.22 &   0.03 &  10.67 &   0.03 &  10.16 &   0.02 &  10.26 &   0.02 &  10.18 &   0.02 &   9.77 &   0.02 &   9.94 &   0.07
  SSTISAGEMA J045634.85-673014.8 &   48.2622.20 &    1202697 &  C &    0.131 &   145.603 &  12.09 &   0.03 &  11.11 &   0.03 &  10.75 &   0.02 &  10.53 &   0.02 &  10.65 &   0.02 &  10.50 &   0.03 &  10.42 &   0.03 &  10.15 &   0.09
  SSTISAGEMA J045629.87-673047.5 &   48.2622.28 &    1202697 &  C &    0.245 &  1097.690 &  12.10 &   0.02 &  10.97 &   0.02 &  10.40 &   0.02 &   9.75 &   0.03 &  11.15 &   0.15 &   9.95 &   0.03 &   9.32 &   0.02 &   9.26 &   0.04
  SSTISAGEMA J045607.04-672411.7 &   48.2624.13 &    1202701 &  C &    0.269 &   164.853 &  12.21 &   0.03 &  11.13 &   0.03 &  10.64 &   0.02 &  10.09 &   0.02 &  10.21 &   0.02 &  10.16 &   0.02 &   9.75 &   0.03 &   9.57 &   0.07
  SSTISAGEMA J045816.99-673247.8 &    48.2864.9 &    1203305 &  C &    0.299 &   264.901 &  11.93 &   0.02 &  10.87 &   0.03 &  10.38 &   0.03 &   9.88 &   0.02 &   9.94 &   0.02 &   9.82 &   0.03 &   9.50 &   0.03 &   9.18 &   0.05
  SSTISAGEMA J045801.55-672409.7 &   48.2866.24 &    1203313 &  C &    0.174 &   116.469 &  12.33 &   0.02 &  11.33 &   0.02 &  10.88 &   0.03 &  10.42 &   0.02 &  10.40 &   0.03 &  10.28 &   0.03 &   9.98 &   0.03 &   9.56 &   0.06
  SSTISAGEMA J045821.24-673619.0 & 48.2984.1367 &    1203302 &  C &    0.162 &   359.454 &  12.48 &   0.03 &  11.48 &   0.03 &  11.01 &   0.03 &  10.45 &   0.03 &  10.48 &   0.02 &  10.36 &   0.03 &   9.99 &   0.03 &   9.96 &   0.07
  SSTISAGEMA J045827.34-672237.8 &   48.2987.11 &    1203314 &  C &    0.233 &  1145.480 &  12.16 &   0.02 &  11.19 &   0.03 &  10.74 &   0.02 &  10.22 &   0.03 &  10.23 &   0.02 &  10.05 &   0.03 &   9.81 &   0.02 &   9.60 &   0.05
  SSTISAGEMA J045850.48-672432.9 &   48.2987.17 &    1203312 &  C &    0.518 &   229.991 &  12.96 &   0.02 &  11.87 &   0.03 &  11.28 &   0.03 &  10.76 &   0.02 &  10.82 &   0.03 &  10.80 &   0.03 &  10.31 &   0.03 &  10.58 &   0.13
  SSTISAGEMA J045921.12-671855.0 &   48.3109.10 &    1203444 &  C &    0.415 &   301.477 &  12.33 &   0.02 &  11.18 &   0.03 &  10.61 &   0.02 &  10.23 &   0.02 &  10.30 &   0.02 &  10.19 &   0.03 &   9.84 &   0.03 &   9.64 &   0.04
  SSTISAGEMA J051439.20-672800.3 &    49.5527.3 &    1283816 &  C &    0.360 &   340.136 &  11.92 &   0.03 &  10.95 &   0.03 &  10.39 &   0.03 &  10.01 &   0.03 &  10.15 &   0.02 &  10.11 &   0.02 &   9.64 &   0.03 &   9.60 &   0.06
  SSTISAGEMA J051447.11-672751.9 &   49.5648.15 &    1283816 &  C &    0.286 &   973.710 &  12.94 &   0.03 &  11.93 &   0.03 &  11.59 &   0.03 &  10.99 &   0.03 &  10.99 &   0.03 &  10.80 &   0.03 &  10.62 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051516.79-671427.5 &   49.5651.15 &    1283827 &  C &    0.129 &   108.648 &  12.25 &   0.02 &  11.29 &   0.03 &  10.87 &   0.03 &  10.37 &   0.02 &  10.34 &   0.02 &  10.09 &   0.03 &   9.79 &   0.03 &   9.34 &   0.05
  SSTISAGEMA J051503.66-671355.1 &   49.5651.21 &    1283827 &  C &    1.566 &   308.356 &  12.93 &   0.02 &  11.67 &   0.03 &  10.88 &   0.02 &  10.07 &   0.03 &  10.11 &   0.02 &  10.05 &   0.03 &   9.73 &   0.03 &   9.48 &   0.04
  SSTISAGEMA J051516.90-671201.5 &  49.5652.577 &    1283829 &  C &    0.210 &   278.862 &  12.13 &   0.03 &  11.04 &   0.03 &  10.52 &   0.03 &   9.99 &   0.02 &  10.15 &   0.02 &  10.14 &   0.03 &   9.63 &   0.03 &   9.36 &   0.05
  SSTISAGEMA J051601.24-672150.5 &   49.5770.10 &    1995858 &  C &    0.523 &   220.167 &  12.46 &   0.02 &  11.40 &   0.02 &  10.87 &   0.02 &  10.11 &   0.02 &  10.33 &   0.02 &  10.35 &   0.03 &   9.81 &   0.03 &   9.62 &   0.07
  SSTISAGEMA J051535.29-670922.5 &   49.5774.13 &    1283831 &  C &    1.360 &   291.206 &  12.91 &   0.02 &  11.67 &   0.02 &  10.96 &   0.02 &  10.36 &   0.02 &  10.44 &   0.02 &  10.40 &   0.05 &  10.05 &   0.02 &   9.62 &   0.05
  SSTISAGEMA J051526.25-665719.1 &   49.5777.18 &    1283841 &  C &    0.247 &   254.453 &  12.30 &   0.03 &  11.18 &   0.02 &  10.71 &   0.02 &  10.23 &   0.02 &  10.33 &   0.02 &  10.22 &   0.03 &   9.90 &   0.03 &   9.57 &   0.05
  SSTISAGEMA J051625.44-671808.7 &   49.5892.13 &    1995855 &  C &    0.163 &  1317.520 &  12.19 &   0.03 &  11.10 &   0.03 &  10.62 &   0.03 &  10.00 &   0.02 &  10.14 &   0.02 &   9.98 &   0.03 &   9.59 &   0.03 &   9.19 &   0.03
  SSTISAGEMA J051731.67-672904.9 &   49.6011.21 &    1996521 &  C &    1.454 &   262.055 &  12.76 &   0.03 &  11.67 &   0.03 &  11.04 &   0.03 &  10.50 &   0.03 &  10.56 &   0.02 &  10.68 &   0.05 &  10.14 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051721.18-672155.2 &   49.6012.13 &    1996526 &  C &    0.428 &   204.666 &  12.12 &   0.02 &  10.94 &   0.02 &  10.21 &   0.02 &   9.53 &   0.03 &   9.72 &   0.02 &   9.79 &   0.03 &   9.23 &   0.03 &   8.99 &   0.03
  SSTISAGEMA J051706.79-671736.2 &   49.6014.14 &    1996529 &  C &    0.319 &   468.604 &  13.18 &   0.03 &  12.14 &   0.03 &  11.64 &   0.03 &  11.03 &   0.03 &  11.21 &   0.03 &  11.15 &   0.03 &  10.71 &   0.04 &  10.31 &   0.09
  SSTISAGEMA J051712.27-671509.7 &   49.6014.23 &    1996531 &  C &    0.649 &   875.657 &  12.58 &   0.03 &  11.45 &   0.03 &  10.86 &   0.02 &  10.10 &   0.02 &   9.87 &   0.02 &   9.53 &   0.03 &   9.09 &   0.03 &   8.54 &   0.03
  SSTISAGEMA J051807.65-672711.4 &   49.6132.14 &    1996522 &  C &    0.357 &   281.532 &  12.08 &   0.03 &  10.99 &   0.03 &  10.40 &   0.03 &   9.74 &   0.02 &   9.89 &   0.02 &   9.88 &   0.03 &   9.36 &   0.03 &   9.14 &   0.04
  SSTISAGEMA J051812.67-672024.2 &   49.6134.15 &    1996527 &  C &    0.272 &  1552.800 &  12.38 &   0.02 &  11.42 &   0.03 &  10.97 &   0.02 &  10.56 &   0.03 &  10.56 &   0.03 &  10.39 &   0.03 &  10.18 &   0.03 &   9.66 &   0.06
  SSTISAGEMA J051816.09-670440.4 &   49.6138.13 &    1996633 &  C &    0.185 &   284.900 &  12.26 &   0.02 &  11.21 &   0.02 &  10.77 &   0.02 &  10.30 &   0.03 &  10.37 &   0.03 &  10.23 &   0.02 &  10.02 &   0.03 &   9.87 &   0.09
  SSTISAGEMA J051807.16-665920.3 &   49.6139.10 &    1996542 &  C &    0.272 &   110.828 &  12.71 &   0.02 &  11.69 &   0.02 &  11.24 &   0.02 &  10.76 &   0.03 &  10.80 &   0.02 &  10.69 &   0.03 &  10.40 &   0.03 &   9.98 &   0.06
  SSTISAGEMA J051802.73-665341.2 &   49.6140.11 &    1996545 &  C &    0.143 &   214.500 &  12.12 &   0.03 &  11.10 &   0.03 &  10.65 &   0.02 &  10.20 &   0.02 &  10.32 &   0.02 &  10.18 &   0.02 &   9.86 &   0.02 &   9.31 &   0.04
  SSTISAGEMA J051847.92-671912.4 &   49.6255.12 &    1996644 &  C &    0.274 &   140.056 &  12.05 &   0.02 &  11.02 &   0.02 &  10.66 &   0.02 &  10.43 &   0.02 &  10.48 &   0.02 &  10.31 &   0.02 &  10.14 &   0.03 &   9.76 &   0.06
  SSTISAGEMA J051901.21-671228.9 &   49.6257.13 &    1996639 &  C &    0.101 &    76.687 &  12.64 &   0.02 &  11.68 &   0.03 &  11.36 &   0.02 &  10.88 &   0.03 &  10.94 &   0.03 &  10.81 &   0.03 &  10.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051904.15-670332.4 &   49.6259.17 &    1996632 &  C &    0.184 &  1254.710 &  11.62 &   0.02 &  10.62 &   0.03 &  10.20 &   0.02 &   9.79 &   0.03 &   9.83 &   0.02 &   9.65 &   0.03 &   9.43 &   0.03 &   8.59 &   0.03
  SSTISAGEMA J051826.12-670519.3 &   49.6259.20 &    1996633 &  C &    1.548 &   268.817 &  12.45 &   0.03 &  11.45 &   0.03 &  10.84 &   0.03 &  10.20 &   0.02 &  10.22 &   0.02 &  10.10 &   0.03 &   9.72 &   0.03 &   9.85 &   0.07
  SSTISAGEMA J051829.35-670321.2 &   49.6259.22 &    1996632 &  C &    0.160 &   110.485 &  12.45 &   0.02 &  11.43 &   0.03 &  10.98 &   0.02 &  10.38 &   0.02 &  10.53 &   0.02 &  10.43 &   0.03 &  10.13 &   0.03 &   9.71 &   0.06
  SSTISAGEMA J051854.72-670236.1 &   49.6259.24 &    1996632 &  C &    0.546 &   264.690 &  12.55 &   0.02 &  11.59 &   0.02 &  11.16 &   0.03 &  10.65 &   0.03 &  10.80 &   0.02 &  10.65 &   0.03 &  10.27 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051844.24-670235.4 &   49.6259.27 &    1996632 &  C &    0.321 &  1388.890 &  12.52 &   0.02 &  11.53 &   0.03 &  11.04 &   0.03 &  10.49 &   0.02 &  10.65 &   0.02 &  10.47 &   0.04 &  10.10 &   0.03 &  10.40 &   0.11
  SSTISAGEMA J051938.78-672800.9 &   49.6374.16 &    1997321 &  C &    0.144 &    91.869 &  12.74 &   0.02 &  11.79 &   0.03 &  11.40 &   0.03 &  11.00 &   0.03 &  11.09 &   0.03 &  11.02 &   0.03 &  10.74 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051944.12-670734.5 &   49.6379.14 &    1997335 &  C &    0.529 &  1096.490 &  11.95 &   0.02 &  10.88 &   0.02 &  10.37 &   0.02 &   9.97 &   0.02 &  10.07 &   0.02 &   9.99 &   0.02 &   9.57 &   0.03 &   9.20 &   0.05
  SSTISAGEMA J051942.01-665748.4 &   49.6381.10 &    1997342 &  C &    1.846 &   308.356 &  12.06 &   0.03 &  11.10 &   0.02 &  10.55 &   0.02 &  10.45 &   0.02 &  10.22 &   0.02 &  10.06 &   0.02 &  10.02 &   0.02 &   9.52 &   0.06
  SSTISAGEMA J051924.84-670007.4 &   49.6381.12 &    1996630 &  C &    0.129 &   939.850 &  12.17 &   0.02 &  11.12 &   0.03 &  10.60 &   0.02 &  10.16 &   0.03 &  10.31 &   0.02 &  10.25 &   0.03 &   9.85 &   0.03 &   9.23 &   0.05
  SSTISAGEMA J052019.71-673028.8 & 49.6494.1636 &    1997319 &  C &    0.712 &   344.947 &  12.35 &   0.02 &  11.20 &   0.02 &  10.57 &   0.03 &  10.00 &   0.02 &  10.08 &   0.02 &  10.03 &   0.02 &   9.51 &   0.02 &   8.87 &   0.04
  SSTISAGEMA J051952.93-665138.4 &  49.6504.306 &    1997347 &  C &    0.402 &  1012.150 &  11.92 &   0.02 &  10.98 &   0.02 &  10.58 &   0.02 &  10.21 &   0.02 &  10.29 &   0.02 &  10.13 &   0.03 &   9.77 &   0.02 &   9.67 &   0.06
  SSTISAGEMA J052153.10-672720.4 &    49.6737.8 &    1998121 &  C &    0.149 &   191.205 &  12.25 &   0.02 &  11.25 &   0.02 &  10.77 &   0.02 &  10.23 &   0.03 &  10.25 &   0.03 &  10.05 &   0.03 &   9.66 &   0.03 &   9.03 &   0.04
  SSTISAGEMA J052151.47-671538.2 &   49.6740.18 &    1998129 &  C &    0.385 &   906.618 &  12.26 &   0.04 &  11.30 &   0.03 &  10.90 &   0.03 &  10.49 &   0.02 &  10.49 &   0.02 &  10.31 &   0.02 &   9.96 &   0.02 &   9.66 &   0.05
  SSTISAGEMA J052203.22-670728.3 &   49.6742.24 &    1998135 &  C &    0.330 &    83.285 &  12.95 &   0.03 &  11.96 &   0.03 &  11.65 &   0.03 &  11.40 &   0.03 &  11.46 &   0.03 &  11.28 &   0.03 &  11.19 &   0.04 &   9.59 &   0.06
  SSTISAGEMA J050718.03-695741.8 &    5.4400.25 &    1205716 &  C &    0.393 &  1499.250 &  11.50 &   0.02 &  10.48 &   0.03 &   9.89 &   0.02 &   9.34 &   0.03 &   9.50 &   0.02 &   9.46 &   0.02 &   8.94 &   0.02 &   8.72 &   0.03
  SSTISAGEMA J050725.41-695830.6 &    5.4400.27 &    1205717 &  C &    0.145 &   732.601 &  12.36 &   0.02 &  11.41 &   0.03 &  10.95 &   0.02 &  10.26 &   0.02 &  10.06 &   0.02 &   9.75 &   0.02 &   9.45 &   0.02 &   9.22 &   0.04
  SSTISAGEMA J050717.51-693523.6 &    5.4406.13 &    1205686 &  C &    0.525 &   372.162 &  12.21 &   0.02 &  11.03 &   0.02 &  10.43 &   0.02 &   9.78 &   0.03 &   9.96 &   0.02 &  10.02 &   0.03 &   9.48 &   0.03 &   9.14 &   0.04
  SSTISAGEMA J050749.00-693256.0 &    5.4407.15 &    1281256 &  C &    0.153 &   131.441 &  12.10 &   0.02 &  11.13 &   0.02 &  10.67 &   0.02 &  10.19 &   0.03 &  10.30 &   0.02 &  10.24 &   0.03 &   9.82 &   0.02 &   8.94 &   0.04
  SSTISAGEMA J050751.99-692720.6 &  5.4408.1645 &    1281265 &  C &    0.288 &   382.555 &  11.97 &   0.02 &  10.84 &   0.02 &  10.23 &   0.02 &   9.47 &   0.03 &   9.57 &   0.02 &   9.53 &   0.03 &   8.99 &   0.02 &   8.81 &   0.04
  SSTISAGEMA J050805.85-695750.9 &    5.4521.16 &    1281220 &  C &    0.338 &   362.188 &  12.14 &   0.02 &  10.99 &   0.02 &  10.34 &   0.02 &   9.59 &   0.02 &   9.72 &   0.02 &   9.73 &   0.02 &   9.03 &   0.03 &   8.91 &   0.04
  SSTISAGEMA J050840.58-695724.7 &    5.4522.20 &    1281220 &  C &    0.233 &   192.901 &  12.14 &   0.03 &  10.97 &   0.02 &  10.32 &   0.02 &   9.76 &   0.03 &   9.94 &   0.02 &  10.04 &   0.03 &   9.35 &   0.03 &   9.30 &   0.05
  SSTISAGEMA J050828.50-695437.0 &    5.4522.21 &    1281224 &  C &    0.351 &   197.083 &  12.23 &   0.02 &  11.01 &   0.02 &  10.40 &   0.02 &   9.66 &   0.03 &   9.86 &   0.02 &   9.97 &   0.02 &   9.29 &   0.03 &   9.00 &   0.03
  SSTISAGEMA J050833.97-695509.7 &     5.4522.9 &    1281223 &  C &    1.852 &   150.308 &  12.21 &   0.02 &  11.11 &   0.02 &  10.53 &   0.02 &   9.98 &   0.02 &  10.13 &   0.03 &  10.06 &   0.03 &   9.60 &   0.03 &   9.29 &   0.04
  SSTISAGEMA J050821.79-695023.6 &    5.4523.15 &    1281230 &  C &    0.294 &   417.885 &  12.51 &   0.02 &  11.39 &   0.02 &  10.80 &   0.02 &  10.12 &   0.02 &  10.34 &   0.02 &  10.41 &   0.03 &   9.83 &   0.02 &   9.70 &   0.06
  SSTISAGEMA J050821.78-695221.0 &     5.4523.6 &    1281227 &  C &    0.311 &   201.450 &  11.77 &   0.02 &  10.66 &   0.02 &  10.03 &   0.02 &   9.36 &   0.03 &   9.62 &   0.02 &   9.59 &   0.02 &   9.04 &   0.03 &   8.71 &   0.03
  SSTISAGEMA J050817.71-695259.6 &     5.4523.8 &    1281226 &  C &    0.408 &   234.412 &  12.45 &   0.02 &  11.43 &   0.02 &  10.99 &   0.02 &  10.59 &   0.02 &  10.70 &   0.02 &  10.54 &   0.03 &  10.34 &   0.03 &  10.03 &   0.08
  SSTISAGEMA J050823.07-694458.0 &    5.4525.13 &    1281237 &  C &    0.571 &   143.947 &  11.99 &   0.03 &  10.98 &   0.04 &  10.57 &   0.03 &  10.28 &   0.03 &  10.38 &   0.03 &  10.24 &   0.03 &   9.94 &   0.03 &   9.43 &   0.05
  SSTISAGEMA J050833.89-693355.5 &    5.4527.15 &    1281254 &  C &    0.241 &   298.597 &  12.21 &   0.03 &  11.22 &   0.03 &  10.73 &   0.03 &  10.24 &   0.02 &  10.37 &   0.02 &  10.22 &   0.03 &   9.95 &   0.03 &   9.79 &   0.06
  SSTISAGEMA J050819.73-693632.5 &    5.4527.16 &    1281250 &  C &    0.309 &   178.955 &  12.17 &   0.02 &  11.05 &   0.03 &  10.43 &   0.02 &   9.88 &   0.03 &   9.99 &   0.02 &   9.97 &   0.03 &   9.49 &   0.02 &   9.23 &   0.05
  SSTISAGEMA J050814.24-692902.1 &  5.4529.1340 &    1281262 &  C &    0.185 &   966.184 &  12.53 &   0.02 &  11.60 &   0.03 &  11.09 &   0.02 &  10.56 &   0.03 &  10.60 &   0.03 &  10.47 &   0.03 &  10.11 &   0.03 &   9.88 &   0.07
  SSTISAGEMA J050821.68-692517.3 &  5.4530.3840 &    1281268 &  C &    1.051 &   388.048 &  12.47 &   0.02 &  11.24 &   0.03 &  10.43 &   0.02 &   9.74 &   0.02 &   9.78 &   0.02 &   9.79 &   0.03 &   9.38 &   0.02 &   9.40 &   0.06
  SSTISAGEMA J050847.65-695806.8 &    5.4642.13 &    1281786 &  C &    0.301 &   175.469 &  12.25 &   0.02 &  11.17 &   0.03 &  10.57 &   0.02 &  10.06 &   0.02 &  10.16 &   0.02 &  10.09 &   0.03 &   9.76 &   0.03 &   9.49 &   0.05
  SSTISAGEMA J050916.82-694851.2 &     5.4645.9 &    1281773 &  C &    0.367 &   428.633 &  11.92 &   0.02 &  10.80 &   0.02 &  10.12 &   0.02 &   9.37 &   0.04 &   9.60 &   0.02 &   9.68 &   0.03 &   8.98 &   0.03 &   8.67 &   0.03
  SSTISAGEMA J050846.19-694434.7 &    5.4646.21 &    1281766 &  C &    0.427 &   343.997 &  12.12 &   0.03 &  10.99 &   0.03 &  10.39 &   0.02 &   9.76 &   0.02 &   9.99 &   0.02 &  10.02 &   0.03 &   9.40 &   0.03 &   9.13 &   0.04
  SSTISAGEMA J050924.96-693742.9 &    5.4647.11 &    1281756 &  C &    0.213 &   266.454 &  11.87 &   0.02 &  10.84 &   0.02 &  10.38 &   0.02 &   9.85 &   0.02 &   9.94 &   0.02 &   9.76 &   0.02 &   9.44 &   0.03 &   8.94 &   0.08
  SSTISAGEMA J050852.28-693949.7 &    5.4647.24 &    1281759 &  C &    0.578 &   312.402 &  12.12 &   0.02 &  11.02 &   0.03 &  10.35 &   0.02 &   9.78 &   0.03 &   9.83 &   0.02 &   9.70 &   0.03 &   9.11 &   0.03 &   8.93 &   0.06
  SSTISAGEMA J050911.81-693542.5 &    5.4648.22 &    1281752 &  C &    0.696 &   339.559 &  12.23 &   0.02 &  11.17 &   0.03 &  10.56 &   0.03 &  10.05 &   0.03 &  10.14 &   0.02 &  10.14 &   0.03 &   9.70 &   0.03 &   9.36 &   0.06
  SSTISAGEMA J050903.66-692641.9 &  5.4650.2396 &    1281738 &  C &    0.158 &   308.833 &  11.35 &   0.02 &  10.40 &   0.03 &   9.96 &   0.02 &   9.55 &   0.02 &   9.67 &   0.02 &   9.54 &   0.03 &   9.27 &   0.03 &   8.99 &   0.04
  SSTISAGEMA J050905.88-692835.2 &  5.4650.2419 &    1281741 &  C &    0.470 &  1228.500 &  13.16 &   0.03 &  12.11 &   0.03 &  11.65 &   0.03 &  11.08 &   0.03 &  11.13 &   0.03 &  10.97 &   0.03 &  10.63 &   0.03 &  10.58 &   0.14
  SSTISAGEMA J050856.60-692550.8 &  5.4650.2480 &    1281737 &  C &    0.208 &   130.174 &  12.31 &   0.03 &  11.32 &   0.03 &  10.95 &   0.03 &  10.63 &   0.03 &  10.71 &   0.02 &  10.54 &   0.03 &  10.43 &   0.03 &   9.69 &   0.06
  SSTISAGEMA J050958.58-700204.3 &  5.4762.3714 &    1282021 &  C &    0.951 &   204.457 &  12.13 &   0.03 &  10.93 &   0.02 &  10.20 &   0.02 &   9.42 &   0.03 &   9.60 &   0.02 &   9.61 &   0.02 &   8.90 &   0.02 &   8.71 &   0.03
  SSTISAGEMA J050946.89-700047.0 &    5.4763.15 &    1281789 &  C &    0.435 &  1499.250 &  12.38 &   0.03 &  11.30 &   0.03 &  10.87 &   0.03 &  10.34 &   0.03 &  10.44 &   0.02 &  10.23 &   0.03 &   9.80 &   0.03 &   9.71 &   0.06
  SSTISAGEMA J050948.41-695950.5 &    5.4763.17 &    1281788 &  C &    0.273 &  1175.090 &  12.64 &   0.03 &  11.58 &   0.03 &  11.09 &   0.02 &  10.58 &   0.03 &  10.64 &   0.03 &  10.53 &   0.03 &  10.23 &   0.03 &   9.87 &   0.07
  SSTISAGEMA J051009.71-695812.9 &     5.4763.8 &    1282026 &  C &    0.367 &  1175.090 &  11.76 &   0.02 &  10.78 &   0.02 &  10.32 &   0.02 &   9.88 &   0.02 &   9.82 &   0.02 &   9.61 &   0.02 &   9.22 &   0.03 &   8.82 &   0.04
  SSTISAGEMA J050929.88-695512.7 &    5.4764.15 &    1281782 &  C &    0.224 &  1228.500 &  12.48 &   0.03 &  11.54 &   0.03 &  11.14 &   0.02 &  10.73 &   0.03 &  10.86 &   0.02 &  10.78 &   0.03 &  10.55 &   0.03 &  10.37 &   0.10
  SSTISAGEMA J050945.55-695619.3 &    5.4764.21 &    1281783 &  C &    0.973 &   846.740 &  12.32 &   0.03 &  11.26 &   0.02 &  10.70 &   0.02 &  10.32 &   0.03 &  10.45 &   0.02 &  10.44 &   0.03 &   9.87 &   0.03 &   9.40 &   0.05
  SSTISAGEMA J050937.77-695605.6 &    5.4764.27 &    1281783 &  C &    2.131 &   254.065 &  12.57 &   0.03 &  11.50 &   0.03 &  10.86 &   0.03 &  10.43 &   0.02 &  10.27 &   0.02 &  10.17 &   0.02 &   9.76 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051006.60-695121.1 &     5.4765.9 &    1282036 &  C &    0.091 &   753.012 &  12.64 &   0.02 &  11.73 &   0.03 &  11.31 &   0.02 &  10.92 &   0.03 &  11.02 &   0.03 &  10.92 &   0.03 &  10.74 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050951.99-694751.6 &    5.4766.24 &    1281771 &  C &    0.828 &   411.523 &  12.65 &   0.03 &  11.31 &   0.04 &  10.44 &   0.03 &   9.65 &   0.03 &   9.74 &   0.02 &   9.85 &   0.03 &   9.30 &   0.03 &   9.01 &   0.03
  SSTISAGEMA J050944.91-694443.2 &    5.4767.16 &    1281767 &  C &    0.402 &   327.439 &  12.17 &   0.03 &  11.08 &   0.03 &  10.64 &   0.03 &  10.26 &   0.03 &  10.26 &   0.03 &  10.21 &   0.03 &   9.97 &   0.03 &   9.69 &   0.06
  SSTISAGEMA J050934.30-693841.4 &     5.4768.9 &    1281757 &  C &    0.346 &   315.856 &  12.24 &   0.03 &  11.13 &   0.03 &  10.61 &   0.02 &  10.08 &   0.03 &  10.10 &   0.03 &   9.94 &   0.03 &   9.52 &   0.03 &   9.48 &   0.04
  SSTISAGEMA J051004.19-693445.7 &    5.4769.13 &    1282062 &  C &    0.432 &   430.849 &  11.94 &   0.02 &  10.76 &   0.02 &  10.04 &   0.02 &   9.31 &   0.03 &   9.48 &   0.02 &   9.56 &   0.02 &   8.97 &   0.02 &   8.64 &   0.02
  SSTISAGEMA J051003.53-692700.3 &  5.4771.1179 &    1282075 &  C &    0.199 &  1285.350 &  12.09 &   0.03 &  10.96 &   0.04 &  10.30 &   0.03 &   9.77 &   0.03 &   9.89 &   0.02 &   9.82 &   0.03 &   9.23 &   0.03 &   8.99 &   0.05
  SSTISAGEMA J051000.03-692648.1 &  5.4771.1181 &    1282075 &  C &    0.642 &  1584.790 &  12.29 &   0.02 &  11.15 &   0.02 &  10.58 &   0.02 &   9.86 &   0.02 &   9.86 &   0.02 &   9.59 &   0.03 &   9.15 &   0.03 &   9.33 &   0.06
  SSTISAGEMA J050946.41-692639.9 &  5.4771.1183 &    1281738 &  C &    0.109 &   175.408 &  12.92 &   0.03 &  11.88 &   0.03 &  11.33 &   0.03 &  10.69 &   0.03 &  10.66 &   0.03 &  10.47 &   0.03 &  10.02 &   0.03 &   9.10 &   0.04
  SSTISAGEMA J050951.57-692609.2 &  5.4771.1193 &    1281737 &  C &    0.272 &   553.710 &  13.23 &   0.03 &  12.25 &   0.03 &  11.97 &   0.03 &  11.72 &   0.02 &  11.79 &   0.02 &  11.59 &   0.03 &  11.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051011.09-692534.1 &  5.4772.4132 &    1282077 &  C &    0.423 &   232.396 &  12.21 &   0.03 &  10.95 &   0.03 &  10.22 &   0.03 &   9.39 &   0.04 &   9.63 &   0.02 &   9.75 &   0.03 &   9.06 &   0.03 &   8.75 &   0.03
  SSTISAGEMA J051004.76-692503.3 &  5.4772.4177 &    1282078 &  C &    0.082 &    50.880 &  13.28 &   0.04 &  12.27 &   0.04 &  11.93 &   0.03 &  11.74 &   0.03 &  11.87 &   0.02 &  11.67 &   0.04 &  11.53 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051004.92-692008.4 &  5.4773.4067 &    1282087 &  C &    1.268 &   352.858 &  12.48 &   0.02 &  11.36 &   0.02 &  10.69 &   0.02 &   9.94 &   0.02 &   9.94 &   0.02 &   9.81 &   0.02 &   9.52 &   0.03 &   9.06 &   0.04
  SSTISAGEMA J050958.48-691942.1 &  5.4773.4070 &    1282087 &  C &    0.192 &   539.665 &  13.25 &   0.03 &  12.30 &   0.03 &  11.84 &   0.03 &  11.24 &   0.03 &  11.26 &   0.03 &  11.05 &   0.03 &  10.69 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051038.56-695921.8 &    5.4884.17 &    1282025 &  C &    1.296 &  1349.530 &  11.93 &   0.02 &  10.76 &   0.02 &  10.09 &   0.03 &   9.53 &   0.02 &   9.64 &   0.02 &   9.76 &   0.03 &   9.15 &   0.03 &   8.74 &   0.04
  SSTISAGEMA J051031.63-695043.3 &    5.4886.12 &    1282037 &  C &    0.475 &  1349.530 &  12.38 &   0.06 &  11.28 &   0.06 &  10.73 &   0.04 &  10.00 &   0.02 &  10.20 &   0.03 &  10.11 &   0.03 &   9.57 &   0.03 &   9.29 &   0.03
  SSTISAGEMA J051043.60-695339.5 &    5.4886.18 &    1282033 &  C &    0.270 &   312.402 &  12.45 &   0.03 &  11.30 &   0.08 &  10.66 &   0.05 &  10.01 &   0.02 &  10.21 &   0.02 &  10.20 &   0.02 &   9.69 &   0.03 &   9.47 &   0.05
  SSTISAGEMA J051055.10-694442.2 &    5.4888.15 &    1282047 &  C &    0.408 &  1499.250 &  11.73 &   0.02 &  10.61 &   0.02 &  10.10 &   0.02 &   9.43 &   0.04 &   9.53 &   0.02 &   9.43 &   0.03 &   8.90 &   0.02 &   8.46 &   0.02
  SSTISAGEMA J051039.19-694256.0 &    5.4888.17 &    1282050 &  C &    0.506 &   186.289 &  99.00 &  99.00 &  99.00 &  99.00 &  10.42 &   0.05 &  10.18 &   0.03 &  10.48 &   0.02 &  10.22 &   0.03 &  10.17 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051038.55-694254.2 &    5.4888.21 &    1282050 &  C &    0.113 &    66.225 &  99.00 &  99.00 &  99.00 &  99.00 &  11.34 &   0.03 &  11.27 &   0.03 &  11.44 &   0.03 &  11.29 &   0.04 &  11.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051041.14-694318.4 &    5.4888.22 &    1282049 &  C &    0.250 &  1499.250 &  12.58 &   0.03 &  11.62 &   0.02 &  11.22 &   0.02 &  10.88 &   0.02 &  11.01 &   0.03 &  10.92 &   0.03 &  10.70 &   0.03 &  10.21 &   0.10
  SSTISAGEMA J051018.94-694002.1 &    5.4889.11 &    1282054 &  C &    0.328 &   435.540 &  12.00 &   0.02 &  10.84 &   0.02 &  10.14 &   0.02 &   9.49 &   0.04 &   9.56 &   0.03 &   9.53 &   0.02 &   8.97 &   0.02 &   8.57 &   0.03
  SSTISAGEMA J051041.94-693700.0 &    5.4890.20 &    1282058 &  C &    0.313 &   966.184 &  12.37 &   0.02 &  11.19 &   0.03 &  10.48 &   0.02 &   9.74 &   0.03 &   9.84 &   0.03 &   9.78 &   0.03 &   9.18 &   0.03 &   8.89 &   0.04
  SSTISAGEMA J051056.79-693105.4 &    5.4891.68 &    1282068 &  C &    0.493 &   773.994 &  12.27 &   0.02 &  11.30 &   0.03 &  10.91 &   0.02 &  10.63 &   0.02 &  10.61 &   0.03 &  10.42 &   0.03 &   9.88 &   0.03 &   8.00 &   0.02
  SSTISAGEMA J051118.08-700116.8 &   5.5005.770 &    1282582 &  C &    0.588 &   409.668 &  12.12 &   0.02 &  10.96 &   0.03 &  10.29 &   0.02 &   9.55 &   0.03 &   9.71 &   0.02 &   9.79 &   0.03 &   9.17 &   0.03 &   8.92 &   0.04
  SSTISAGEMA J051107.26-695602.8 &     5.5006.9 &    1282574 &  C &    0.331 &   199.283 &  12.21 &   0.04 &  11.05 &   0.03 &  10.35 &   0.03 &   9.62 &   0.04 &   9.81 &   0.03 &   9.88 &   0.02 &   9.34 &   0.03 &   9.10 &   0.04
  SSTISAGEMA J051059.39-695209.1 &     5.5007.5 &    1282035 &  C &    1.683 &   232.396 &  12.46 &   0.02 &  11.50 &   0.02 &  11.14 &   0.02 &  10.89 &   0.03 &  10.98 &   0.03 &  10.83 &   0.03 &  10.69 &   0.02 &  10.27 &   0.09
  SSTISAGEMA J051126.58-694547.8 &   5.5008.955 &    1282558 &  C &    1.190 &   225.175 &  13.01 &   0.03 &  11.96 &   0.03 &  11.32 &   0.02 &  10.65 &   0.03 &  10.64 &   0.03 &  10.43 &   0.03 &  10.06 &   0.03 &   9.84 &   0.06
  SSTISAGEMA J051139.91-694743.0 &   5.5008.960 &    1282561 &  C &    0.330 &   933.707 &  13.11 &   0.03 &  12.17 &   0.03 &  11.69 &   0.02 &  11.26 &   0.03 &  11.30 &   0.02 &  11.14 &   0.03 &  10.85 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051133.51-694854.1 &   5.5008.964 &    1282563 &  C &    1.372 &   553.710 &  12.28 &   0.02 &  11.32 &   0.02 &  10.94 &   0.02 &  10.65 &   0.03 &  10.68 &   0.03 &  10.47 &   0.03 &  10.04 &   0.02 &   8.06 &   0.03
  SSTISAGEMA J051106.40-693823.6 &    5.5010.13 &    1282546 &  C &    0.362 &  1228.500 &  12.40 &   0.03 &  11.14 &   0.02 &  10.38 &   0.02 &   9.31 &   0.04 &   9.45 &   0.02 &   9.38 &   0.03 &   8.83 &   0.02 &   8.61 &   0.03
  SSTISAGEMA J051121.80-693456.0 &  5.5011.1016 &    1282541 &  C &    0.241 &   268.889 &  12.59 &   0.02 &  11.53 &   0.02 &  10.90 &   0.02 &  10.22 &   0.02 &  10.27 &   0.02 &  10.15 &   0.03 &   9.49 &   0.03 &   8.07 &   0.03
  SSTISAGEMA J051106.60-692949.1 &    5.5012.12 &    1282532 &  C &    0.756 &   274.574 &  12.96 &   0.03 &  11.88 &   0.03 &  11.12 &   0.02 &  10.42 &   0.02 &  10.64 &   0.02 &  10.76 &   0.04 &  10.11 &   0.03 &   9.86 &   0.07
  SSTISAGEMA J051103.63-693220.0 &     5.5012.6 &    1282536 &  C &    2.633 &  1126.130 &  12.19 &   0.03 &  11.13 &   0.02 &  10.48 &   0.02 &   9.76 &   0.02 &   9.90 &   0.02 &   9.77 &   0.02 &   9.32 &   0.03 &   9.18 &   0.04
  SSTISAGEMA J051100.66-692752.2 &  5.5013.1563 &    1282074 &  C &    0.366 &   348.311 &  12.12 &   0.02 &  11.02 &   0.02 &  10.37 &   0.02 &   9.66 &   0.03 &   9.81 &   0.02 &   9.75 &   0.03 &   9.23 &   0.03 &   9.00 &   0.05
  SSTISAGEMA J051126.31-692656.9 &  5.5013.2693 &    1282527 &  C &    0.439 &   295.858 &  12.56 &   0.03 &  11.48 &   0.03 &  10.77 &   0.03 &  10.12 &   0.03 &  10.33 &   0.02 &  10.41 &   0.03 &   9.81 &   0.03 &   9.91 &   0.07
  SSTISAGEMA J051101.91-692528.0 &  5.5014.4280 &    1282078 &  C &    0.349 &   251.699 &  11.64 &   0.03 &  10.51 &   0.03 &   9.81 &   0.02 &   9.17 &   0.03 &   9.35 &   0.02 &   9.45 &   0.03 &   8.81 &   0.02 &   8.43 &   0.04
  SSTISAGEMA J051211.01-695924.1 &    5.5126.17 &    1282579 &  C &    0.165 &  1349.530 &  12.33 &   0.03 &  11.39 &   0.03 &  10.91 &   0.03 &  10.34 &   0.03 &  10.37 &   0.02 &  10.19 &   0.03 &   9.95 &   0.03 &   9.61 &   0.06
  SSTISAGEMA J051225.46-695928.3 &    5.5126.21 &    6838110 &  C &    0.279 &   230.415 &  11.74 &   0.02 &  10.59 &   0.02 &   9.93 &   0.02 &   9.28 &   0.04 &   9.48 &   0.02 &   9.53 &   0.03 &   8.88 &   0.02 &   8.68 &   0.03
  SSTISAGEMA J051226.31-695417.2 &    5.5127.12 &    6838102 &  C &    0.970 &   430.849 &  12.08 &   0.02 &  10.91 &   0.03 &  10.13 &   0.02 &   9.30 &   0.03 &   9.39 &   0.02 &   9.45 &   0.03 &   8.97 &   0.02 &   8.60 &   0.04
  SSTISAGEMA J051213.19-695429.7 &    5.5127.18 &    1282571 &  C &    0.397 &    80.730 &  12.92 &   0.03 &  12.03 &   0.03 &  11.66 &   0.03 &  11.27 &   0.02 &  11.33 &   0.03 &  11.16 &   0.03 &  10.86 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051226.46-695509.7 &    5.5127.88 &    6838103 &  C &    0.632 &   966.184 &  12.94 &   0.02 &  11.73 &   0.02 &  11.06 &   0.02 &  10.16 &   0.03 &   9.85 &   0.02 &   9.51 &   0.03 &   9.24 &   0.02 &   8.65 &   0.05
  SSTISAGEMA J051159.25-694940.4 &    5.5128.13 &    1282564 &  C &    0.598 &   228.519 &  12.93 &   0.03 &  11.92 &   0.03 &  11.45 &   0.02 &  10.91 &   0.03 &  10.99 &   0.03 &  10.88 &   0.03 &  10.54 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051208.92-694706.5 &    5.5129.13 &    1282560 &  C &    0.302 &   266.525 &  12.08 &   0.03 &  10.97 &   0.02 &  10.50 &   0.02 &   9.97 &   0.02 &  10.13 &   0.02 &  10.01 &   0.03 &   9.54 &   0.03 &   9.43 &   0.04
  SSTISAGEMA J051209.73-694129.1 &     5.5131.5 &    1282551 &  C &    0.321 &   842.460 &  12.21 &   0.03 &  11.18 &   0.03 &  10.68 &   0.02 &  10.22 &   0.02 &  10.38 &   0.02 &  10.30 &   0.03 &   9.92 &   0.03 &   9.43 &   0.05
  SSTISAGEMA J051203.98-693404.4 &    5.5132.14 &    1282540 &  C &    0.413 &   352.858 &  12.10 &   0.02 &  11.01 &   0.03 &  10.36 &   0.02 &   9.75 &   0.03 &   9.90 &   0.02 &   9.87 &   0.03 &   9.28 &   0.03 &   9.08 &   0.04
  SSTISAGEMA J051201.28-693529.0 &     5.5132.4 &    1282542 &  C &    0.235 &   219.298 &  11.35 &   0.02 &  10.30 &   0.02 &   9.72 &   0.02 &   9.16 &   0.04 &   9.36 &   0.02 &   9.27 &   0.03 &   8.66 &   0.02 &   8.46 &   0.03
  SSTISAGEMA J051202.20-693037.3 &    5.5133.14 &    1282533 &  C &    0.898 &   399.361 &  12.19 &   0.02 &  11.08 &   0.03 &  10.40 &   0.03 &   9.73 &   0.02 &   9.84 &   0.02 &   9.87 &   0.03 &   9.41 &   0.03 &   9.06 &   0.03
  SSTISAGEMA J051154.46-692436.3 &  5.5135.4469 &    1282523 &  C &    0.392 &  1420.450 &  12.11 &   0.02 &  10.96 &   0.02 &  10.23 &   0.03 &   9.55 &   0.03 &   9.68 &   0.02 &   9.73 &   0.03 &   9.15 &   0.03 &   8.88 &   0.04
  SSTISAGEMA J051239.05-695341.6 &    5.5248.11 &    6838101 &  C &    0.466 &   286.041 &  12.43 &   0.02 &  11.43 &   0.02 &  10.84 &   0.02 &  10.45 &   0.02 &  10.56 &   0.02 &  10.48 &   0.02 &  10.15 &   0.03 &   9.78 &   0.06
  SSTISAGEMA J051246.14-695427.5 &     5.5248.9 &    6838102 &  C &    0.854 &   348.189 &  12.27 &   0.03 &  11.20 &   0.03 &  10.62 &   0.02 &  10.06 &   0.02 &  10.17 &   0.02 &  10.16 &   0.02 &   9.69 &   0.03 &   9.60 &   0.06
  SSTISAGEMA J051306.88-695025.7 &    5.5249.13 &    6838096 &  C &    0.298 &  1228.500 &  12.11 &   0.02 &  11.10 &   0.03 &  10.51 &   0.02 &   9.93 &   0.02 &   9.97 &   0.02 &   9.83 &   0.03 &   9.36 &   0.04 &   9.62 &   0.05
  SSTISAGEMA J051257.18-694454.0 &    5.5251.13 &    6838086 &  C &    0.285 &   298.597 &  12.21 &   0.02 &  11.21 &   0.02 &  10.73 &   0.02 &  10.42 &   0.02 &  10.47 &   0.02 &  10.37 &   0.03 &  10.18 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051227.56-693538.7 &   5.5253.128 &    6838070 &  C &    0.321 &   221.533 &  12.50 &   0.02 &  11.39 &   0.02 &  10.87 &   0.02 &  10.56 &   0.02 &  10.63 &   0.03 &  10.36 &   0.03 &  10.22 &   0.04 &   9.19 &   0.04
  SSTISAGEMA J051241.81-693507.3 &    5.5253.16 &    6838069 &  C &    1.381 &   251.699 &  12.53 &   0.02 &  11.48 &   0.02 &  10.99 &   0.02 &  10.49 &   0.02 &  10.58 &   0.03 &  10.49 &   0.03 &  10.09 &   0.03 &   9.16 &   0.04
  SSTISAGEMA J051229.63-693303.8 &    5.5254.11 &    6838065 &  C &    0.232 &   194.439 &  11.59 &   0.02 &  10.49 &   0.02 &   9.93 &   0.02 &   9.50 &   0.03 &   9.62 &   0.03 &   9.55 &   0.03 &   9.06 &   0.03 &   8.59 &   0.03
  SSTISAGEMA J051231.04-693105.9 &    5.5254.16 &    6838061 &  C &    0.266 &   180.180 &  12.22 &   0.02 &  11.10 &   0.02 &  10.44 &   0.02 &   9.76 &   0.03 &   9.90 &   0.02 &   9.83 &   0.03 &   9.31 &   0.03 &   8.65 &   0.03
  SSTISAGEMA J051305.58-693159.7 &    5.5254.18 &    6838063 &  C &    0.636 &   468.165 &  11.92 &   0.02 &  10.73 &   0.02 &   9.97 &   0.02 &   9.32 &   0.04 &   9.34 &   0.02 &   9.34 &   0.02 &   8.83 &   0.02 &   8.51 &   0.02
  SSTISAGEMA J051227.85-692638.7 &  5.5255.1880 &    6838052 &  C &    0.390 &   998.004 &  13.17 &   0.03 &  12.24 &   0.02 &  11.93 &   0.03 &  11.65 &   0.03 &  11.69 &   0.03 &  11.53 &   0.03 &  11.37 &   0.04 &   9.78 &   0.07
  SSTISAGEMA J051250.49-691951.3 &  5.5257.3588 &    6838039 &  C &    0.588 &   117.786 &  12.40 &   0.02 &  11.42 &   0.02 &  11.09 &   0.02 &  10.90 &   0.03 &  10.90 &   0.02 &  10.78 &   0.03 &  10.67 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051354.00-700205.4 &  5.5367.3094 &    1283364 &  C &    0.469 &   399.361 &  11.78 &   0.02 &  10.60 &   0.02 &   9.95 &   0.02 &   9.25 &   0.03 &   9.42 &   0.02 &   9.48 &   0.03 &   8.91 &   0.02 &   8.63 &   0.04
  SSTISAGEMA J051351.57-700007.2 &    5.5368.32 &    1283361 &  C &    0.407 &   438.020 &  13.36 &   0.03 &  12.34 &   0.03 &  11.68 &   0.03 &  10.94 &   0.03 &  10.97 &   0.03 &  10.93 &   0.03 &  10.47 &   0.03 &  10.35 &   0.10
  SSTISAGEMA J051337.21-694549.4 &    5.5371.12 &    1283340 &  C &    0.137 &   325.415 &  11.81 &   0.02 &  10.69 &   0.02 &  10.08 &   0.02 &   9.45 &   0.03 &   9.58 &   0.02 &   9.56 &   0.03 &   9.07 &   0.03 &   8.70 &   0.03
  SSTISAGEMA J051338.87-693053.2 &    5.5375.23 &    1283315 &  C &    0.221 &   542.888 &  11.85 &   0.02 &  10.83 &   0.03 &  10.21 &   0.02 &   9.56 &   0.03 &   9.66 &   0.02 &   9.54 &   0.03 &   9.06 &   0.02 &   8.73 &   0.04
  SSTISAGEMA J051319.21-692924.9 &  5.5376.1994 &    6838058 &  C &    1.346 &   476.190 &  11.95 &   0.02 &  10.87 &   0.02 &  10.26 &   0.02 &   9.76 &   0.02 &   9.97 &   0.02 &  10.01 &   0.03 &   9.40 &   0.03 &   9.11 &   0.05
  SSTISAGEMA J051338.58-692843.6 &  5.5376.2004 &    1283312 &  C &    0.226 &   101.916 &  12.98 &   0.03 &  12.02 &   0.03 &  11.49 &   0.02 &  11.03 &   0.02 &  11.03 &   0.03 &  10.88 &   0.03 &  10.49 &   0.04 &  10.00 &   0.09
  SSTISAGEMA J051416.31-700154.9 &  5.5488.3229 &    1283364 &  C &    0.352 &  1584.790 &  11.75 &   0.02 &  10.61 &   0.02 &   9.97 &   0.02 &   9.32 &   0.04 &   9.49 &   0.02 &   9.55 &   0.03 &   8.95 &   0.02 &   8.67 &   0.04
  SSTISAGEMA J051436.59-695748.9 &    5.5489.64 &    1283357 &  C &    0.421 &  1126.130 &  13.06 &   0.03 &  11.90 &   0.03 &  11.31 &   0.02 &  10.47 &   0.03 &  10.58 &   0.03 &  10.64 &   0.03 &  10.08 &   0.03 &   9.67 &   0.05
  SSTISAGEMA J051433.77-695806.2 &     5.5489.8 &    1283358 &  C &    0.373 &   411.523 &  11.90 &   0.02 &  10.73 &   0.02 &  10.08 &   0.02 &   9.36 &   0.03 &   9.53 &   0.02 &   9.58 &   0.03 &   8.99 &   0.02 &   8.58 &   0.03
  SSTISAGEMA J051435.18-695906.1 &     5.5489.9 &    1283360 &  C &    0.270 &   215.796 &  12.73 &   0.02 &  11.83 &   0.03 &  11.42 &   0.02 &  11.05 &   0.02 &  11.15 &   0.03 &  10.97 &   0.02 &  10.80 &   0.04 &  10.49 &   0.12
  SSTISAGEMA J051404.88-695302.9 &    5.5491.15 &    1283350 &  C &    0.267 &   933.707 &  12.52 &   0.03 &  11.43 &   0.02 &  10.90 &   0.02 &  10.28 &   0.03 &  10.48 &   0.03 &  10.40 &   0.03 &   9.93 &   0.03 &   9.67 &   0.06
  SSTISAGEMA J051416.17-693056.5 &    5.5496.23 &    1283315 &  C &    1.977 &   327.439 &  12.17 &   0.02 &  11.04 &   0.03 &  10.30 &   0.02 &   9.78 &   0.02 &   9.57 &   0.02 &   9.25 &   0.04 &   9.06 &   0.03 &   9.12 &   0.05
  SSTISAGEMA J051434.93-693007.5 &    5.5496.29 &    1283314 &  C &    0.556 &   428.633 &  12.28 &   0.02 &  11.24 &   0.03 &  10.72 &   0.02 &  10.17 &   0.02 &  10.30 &   0.03 &  10.15 &   0.03 &   9.74 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051415.29-693013.0 &    5.5496.31 &    1283314 &  C &    0.273 &   323.520 &  12.30 &   0.02 &  11.22 &   0.03 &  10.64 &   0.02 &  10.10 &   0.03 &  10.28 &   0.02 &  10.24 &   0.04 &   9.68 &   0.02 &   9.52 &   0.05
  SSTISAGEMA J051446.74-695833.4 &  5.5610.1553 &    1283604 &  C &    0.605 &   187.582 &  12.01 &   0.02 &  10.96 &   0.03 &  10.33 &   0.02 &   9.85 &   0.02 &  10.02 &   0.02 &   9.90 &   0.03 &   9.40 &   0.03 &   9.02 &   0.03
  SSTISAGEMA J051456.59-694840.4 &  5.5613.1636 &    1283620 &  C &    0.403 &   405.186 &  12.02 &   0.03 &  10.92 &   0.03 &  10.32 &   0.03 &   9.64 &   0.03 &   9.78 &   0.02 &   9.85 &   0.03 &   9.27 &   0.03 &   9.13 &   0.04
  SSTISAGEMA J051445.54-692918.2 &  5.5618.3925 &    1283656 &  C &    0.354 &   382.555 &  12.05 &   0.02 &  10.86 &   0.02 &  10.21 &   0.03 &   9.62 &   0.02 &   9.83 &   0.02 &   9.83 &   0.03 &   9.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054141.90-673226.4 &  50.10003.40 &   12611153 &  C &    1.298 &   340.599 &  12.30 &   0.02 &  11.02 &   0.03 &  10.10 &   0.02 &   9.35 &   0.04 &   8.97 &   0.03 &   8.66 &   0.02 &   8.32 &   0.02 &   7.93 &   0.03
  SSTISAGEMA J054212.31-675527.4 &  50.10118.15 &   12527588 &  C &    0.479 &   992.063 &  12.64 &   0.03 &  11.49 &   0.03 &  10.79 &   0.02 &  10.02 &   0.02 &  10.13 &   0.02 &   9.97 &   0.02 &   9.50 &   0.02 &   9.31 &   0.05
  SSTISAGEMA J054244.38-674405.7 &  50.10121.20 &   12527598 &  C &    0.638 &   465.333 &  11.53 &   0.02 &  10.39 &   0.02 &   9.70 &   0.02 &   9.08 &   0.03 &   9.24 &   0.02 &   9.36 &   0.02 &   8.78 &   0.02 &   8.46 &   0.03
  SSTISAGEMA J054259.93-680215.6 & 50.10237.626 &   12527584 &  C &    0.270 &   196.117 &  11.58 &   0.02 &  10.46 &   0.02 &   9.90 &   0.02 &   9.34 &   0.03 &   9.47 &   0.01 &   9.37 &   0.02 &   8.85 &   0.02 &   8.53 &   0.03
  SSTISAGEMA J054303.95-675805.0 & 50.10238.716 &   12527587 &  C &    0.489 &   955.110 &  11.92 &   0.02 &  10.94 &   0.03 &  10.40 &   0.02 &   9.71 &   0.02 &   9.57 &   0.01 &   9.21 &   0.02 &   8.81 &   0.01 &   8.46 &   0.03
  SSTISAGEMA J054308.56-675410.8 & 50.10239.689 &   12527589 &  C &    0.375 &   166.556 &  12.26 &   0.02 &  11.18 &   0.03 &  10.53 &   0.02 &   9.99 &   0.02 &  10.16 &   0.01 &  10.12 &   0.02 &   9.65 &   0.02 &   9.91 &   0.08
  SSTISAGEMA J054255.85-675522.9 & 50.10239.700 &   12527589 &  C &    1.417 &   300.391 &  11.88 &   0.04 &  10.92 &   0.03 &  10.36 &   0.02 &  10.21 &   0.02 &  10.00 &   0.02 &   9.83 &   0.02 &   9.57 &   0.02 &   9.42 &   0.04
  SSTISAGEMA J053610.16-673516.3 &   50.9034.26 &    8082168 &  C &    0.511 &   161.264 &  13.16 &   0.02 &  12.10 &   0.03 &  11.77 &   0.02 &  11.48 &   0.03 &  11.44 &   0.03 &  11.25 &   0.04 &  11.01 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053645.61-680041.0 & 50.9149.2505 &    8082187 &  C &    0.536 &   331.785 &  12.42 &   0.02 &  11.17 &   0.03 &  10.45 &   0.02 &   9.68 &   0.03 &   9.90 &   0.02 &   9.88 &   0.03 &   9.26 &   0.03 &   9.11 &   0.05
  SSTISAGEMA J053654.08-673850.4 &   50.9154.18 &    8082170 &  C &    0.398 &   441.112 &  11.59 &   0.02 &  10.43 &   0.02 &   9.80 &   0.02 &   9.11 &   0.03 &   9.32 &   0.02 &   9.34 &   0.02 &   8.73 &   0.02 &   8.35 &   0.03
  SSTISAGEMA J053614.48-673938.0 &   50.9154.24 &    8082171 &  C &    0.269 &   315.259 &  12.51 &   0.02 &  11.29 &   0.03 &  10.63 &   0.02 &  10.00 &   0.02 &  10.15 &   0.02 &  10.22 &   0.02 &   9.67 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J053731.51-680247.8 & 50.9269.2486 &    8082746 &  C &    0.236 &  1031.990 &  12.02 &   0.02 &  11.02 &   0.02 &  10.58 &   0.03 &  10.12 &   0.02 &  10.26 &   0.02 &  10.14 &   0.03 &   9.75 &   0.03 &   9.41 &   0.06
  SSTISAGEMA J053706.19-675936.3 & 50.9270.2610 &    8082186 &  C &    0.386 &   955.110 &  12.21 &   0.02 &  11.19 &   0.03 &  10.75 &   0.02 &  10.27 &   0.03 &  10.36 &   0.02 &  10.19 &   0.03 &   9.84 &   0.03 &   9.38 &   0.05
  SSTISAGEMA J053812.36-680518.7 & 50.9390.2343 &    8082744 &  C &    0.213 &   280.505 &  12.20 &   0.02 &  11.25 &   0.03 &  10.78 &   0.02 &  10.37 &   0.03 &  10.49 &   0.02 &  10.36 &   0.03 &   9.97 &   0.03 &   9.88 &   0.06
  SSTISAGEMA J053826.29-675143.2 & 50.9393.2885 &    8082754 &  C &    0.526 &   216.123 &  11.06 &   0.02 &  10.05 &   0.02 &   9.61 &   0.03 &   9.12 &   0.03 &   9.27 &   0.02 &   9.15 &   0.03 &   8.70 &   0.02 &   8.33 &   0.03
  SSTISAGEMA J053817.29-674259.3 & 50.9395.1079 &    8082760 &  C &    0.353 &   426.257 &  12.07 &   0.02 &  10.89 &   0.03 &  10.13 &   0.02 &   9.31 &   0.03 &   9.52 &   0.02 &   9.64 &   0.02 &   9.02 &   0.03 &   8.75 &   0.03
  SSTISAGEMA J053803.74-673126.7 &   50.9398.11 &    8082769 &  C &    0.122 &   223.714 &  11.77 &   0.02 &  10.80 &   0.03 &  10.33 &   0.03 &   9.85 &   0.02 &   9.87 &   0.02 &   9.72 &   0.03 &   9.48 &   0.03 &   8.52 &   0.03
  SSTISAGEMA J053828.53-680645.3 &   50.9510.52 &    8082743 &  C &    0.313 &   178.221 &  11.91 &   0.02 &  10.80 &   0.03 &  10.22 &   0.02 &   9.62 &   0.03 &   9.80 &   0.02 &   9.70 &   0.02 &   9.19 &   0.03 &   8.97 &   0.04
  SSTISAGEMA J053840.95-680021.5 &   50.9512.20 &   12610423 &  C &    1.764 &   296.912 &  12.92 &   0.03 &  11.64 &   0.02 &  10.81 &   0.03 &  10.06 &   0.02 &  10.11 &   0.02 &  10.10 &   0.02 &   9.68 &   0.02 &   9.56 &   0.06
  SSTISAGEMA J053838.88-675355.1 &   50.9513.13 &   12610418 &  C &    0.265 &   242.954 &  11.83 &   0.02 &  10.66 &   0.03 &   9.99 &   0.02 &   9.28 &   0.03 &   9.48 &   0.02 &   9.48 &   0.03 &   8.87 &   0.02 &   8.73 &   0.03
  SSTISAGEMA J053830.09-674035.1 &   50.9517.16 &    8082762 &  C &    0.164 &   180.766 &  11.60 &   0.02 &  10.52 &   0.02 &  10.07 &   0.02 &   9.70 &   0.03 &   9.69 &   0.02 &   9.56 &   0.03 &   9.27 &   0.03 &   8.77 &   0.04
  SSTISAGEMA J053845.00-673708.4 &   50.9518.16 &   12610406 &  C &    0.224 &   197.628 &  12.14 &   0.02 &  11.01 &   0.02 &  10.38 &   0.02 &   9.75 &   0.03 &   9.90 &   0.02 &   9.93 &   0.03 &   9.40 &   0.02 &   9.30 &   0.05
  SSTISAGEMA J053842.86-673519.6 &   50.9518.27 &   12610404 &  C &    0.499 &   331.785 &  12.71 &   0.03 &  11.39 &   0.03 &  10.56 &   0.02 &   9.71 &   0.03 &   9.77 &   0.03 &   9.76 &   0.02 &   9.26 &   0.03 &   9.04 &   0.04
  SSTISAGEMA J053944.31-674811.3 &  50.9636.565 &   12610414 &  C &    0.479 &   193.125 &  12.07 &   0.02 &  10.92 &   0.03 &  10.31 &   0.03 &   9.84 &   0.03 &   9.96 &   0.02 &  10.03 &   0.03 &   9.43 &   0.02 &   9.40 &   0.05
  SSTISAGEMA J053919.44-673936.2 &    50.9638.5 &   12610408 &  C &    0.408 &   280.505 &  11.83 &   0.02 &  10.81 &   0.03 &  10.33 &   0.02 &   9.84 &   0.02 &   9.93 &   0.02 &   9.79 &   0.03 &   9.41 &   0.03 &   9.10 &   0.04
  SSTISAGEMA J053934.81-673715.8 &  50.9639.646 &   12610406 &  C &    0.255 &   280.505 &  12.26 &   0.03 &  11.09 &   0.03 &  10.49 &   0.02 &   9.84 &   0.02 &   9.97 &   0.02 &   9.87 &   0.03 &   9.48 &   0.03 &   9.07 &   0.04
  SSTISAGEMA J053936.79-673504.8 &  50.9639.648 &   12610404 &  C &    0.681 &   955.110 &  12.59 &   0.03 &  11.53 &   0.03 &  10.94 &   0.02 &  10.29 &   0.02 &  10.22 &   0.02 &  10.05 &   0.03 &   9.65 &   0.02 &   9.40 &   0.04
  SSTISAGEMA J054030.26-680356.1 &   50.9753.15 &   12610991 &  C &    0.195 &   111.669 &  12.56 &   0.02 &  11.55 &   0.02 &  11.02 &   0.02 &  10.53 &   0.02 &  10.65 &   0.02 &  10.54 &   0.03 &  10.18 &   0.03 &   9.95 &   0.08
  SSTISAGEMA J054039.40-674808.5 &   50.9757.17 &   12611003 &  C &    0.153 &   803.859 &  12.99 &   0.02 &  12.09 &   0.03 &  11.68 &   0.02 &  11.34 &   0.03 &  11.45 &   0.03 &  11.38 &   0.03 &  11.06 &   0.04 &  10.15 &   0.07
  SSTISAGEMA J054031.11-674628.7 &   50.9757.20 &   12611004 &  C &    0.274 &   194.590 &  12.95 &   0.02 &  11.86 &   0.02 &  11.26 &   0.02 &  10.60 &   0.02 &  10.72 &   0.02 &  10.64 &   0.03 &  10.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054009.60-674312.8 &   50.9758.12 &   12611007 &  C &    0.187 &   148.104 &  11.74 &   0.02 &  10.70 &   0.02 &  10.31 &   0.03 &   9.82 &   0.03 &   9.86 &   0.02 &   9.74 &   0.02 &   9.40 &   0.03 &   8.76 &   0.03
  SSTISAGEMA J054037.61-674131.0 &   50.9759.20 &   12611008 &  C &    0.256 &   336.134 &  12.06 &   0.02 &  10.99 &   0.02 &  10.43 &   0.02 &   9.96 &   0.02 &  10.17 &   0.03 &  10.10 &   0.03 &   9.61 &   0.03 &   9.37 &   0.05
  SSTISAGEMA J054106.49-680258.2 &   50.9874.14 &   12611176 &  C &    0.249 &   165.453 &  12.21 &   0.02 &  11.06 &   0.02 &  10.45 &   0.02 &   9.76 &   0.02 &   9.96 &   0.02 &   9.91 &   0.02 &   9.38 &   0.02 &   8.97 &   0.03
  SSTISAGEMA J054105.85-675720.2 &   50.9876.17 &   12611172 &  C &    0.476 &   345.304 &  12.28 &   0.03 &  11.11 &   0.02 &  10.47 &   0.02 &   9.82 &   0.02 &  10.03 &   0.02 &  10.05 &   0.02 &   9.48 &   0.03 &   9.31 &   0.06
  SSTISAGEMA J054058.58-674547.7 &    50.9878.6 &   12611163 &  C &    0.210 &   151.653 &  12.37 &   0.03 &  11.26 &   0.02 &  10.66 &   0.02 &  10.03 &   0.02 &  10.20 &   0.02 &  10.19 &   0.03 &   9.61 &   0.03 &   9.33 &   0.04
  SSTISAGEMA J054152.08-680601.6 &   50.9994.13 &   12611179 &  C &    0.751 &   492.368 &  11.50 &   0.02 &  10.33 &   0.02 &   9.72 &   0.02 &   9.01 &   0.03 &   9.20 &   0.01 &   9.24 &   0.02 &   8.66 &   0.01 &   8.23 &   0.03
  SSTISAGEMA J054139.93-675201.2 &    50.9998.7 &   12611167 &  C &    0.179 &   155.352 &  12.13 &   0.02 &  10.98 &   0.02 &  10.45 &   0.02 &  10.03 &   0.02 &  10.14 &   0.02 &  10.07 &   0.02 &   9.63 &   0.03 &   9.41 &   0.05
  SSTISAGEMA J054733.74-721229.7 & 51.10901.235 &    1782631 &  C &    0.218 &   990.099 &  12.67 &   0.02 &  11.73 &   0.03 &  11.33 &   0.02 &  10.89 &   0.04 &  10.92 &   0.04 &  10.67 &   0.04 &  10.50 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054826.26-715004.1 &   51.11027.6 &   12529344 &  C &    0.170 &   306.937 &  12.22 &   0.02 &  11.20 &   0.02 &  10.68 &   0.02 &  10.19 &   0.04 &  10.36 &   0.03 &  10.31 &   0.03 &   9.94 &   0.04 &   9.85 &   0.08
  SSTISAGEMA J054822.24-715139.2 &   51.11027.7 &   12529345 &  C &    0.262 &   118.680 &  12.50 &   0.03 &  11.62 &   0.03 &  11.17 &   0.02 &  10.80 &   0.04 &  10.89 &   0.04 &  10.82 &   0.04 &  10.48 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054833.89-714236.6 &  51.11029.10 &   12529338 &  C &    0.979 &   521.648 &  11.39 &   0.02 &  10.27 &   0.02 &   9.68 &   0.02 &   8.84 &   0.04 &   8.99 &   0.05 &   8.76 &   0.02 &   8.34 &   0.03 &   8.14 &   0.03
  SSTISAGEMA J054913.36-715702.3 & 51.11147.485 &    1782650 &  C &    0.237 &   104.493 &  12.46 &   0.02 &  11.49 &   0.02 &  11.15 &   0.03 &  10.77 &   0.03 &  10.79 &   0.04 &  10.72 &   0.04 &  10.57 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054916.96-713901.9 &  51.11151.13 &   12529364 &  C &    0.261 &   154.012 &  12.17 &   0.03 &  11.06 &   0.02 &  10.51 &   0.03 &   9.75 &   0.04 &   9.65 &   0.03 &   9.44 &   0.04 &   9.04 &   0.04 &   8.86 &   0.06
  SSTISAGEMA J055015.49-715739.7 &   51.11267.9 &    1782946 &  C &    0.618 &  1440.920 &  12.16 &   0.02 &  11.26 &   0.03 &  10.79 &   0.03 &  10.25 &   0.03 &  10.25 &   0.03 &  10.04 &   0.04 &   9.82 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055034.29-720712.6 &  51.11386.11 &    1782940 &  C &    0.351 &   711.744 &  12.75 &   0.03 &  11.81 &   0.03 &  11.35 &   0.03 &  10.78 &   0.07 &  10.81 &   0.05 &  10.51 &   0.04 &  10.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055042.27-714821.2 &  51.11391.15 &   12529916 &  C &    0.245 &   330.907 &  12.26 &   0.02 &  11.15 &   0.02 &  10.51 &   0.02 &   9.91 &   0.04 &  10.11 &   0.03 &  10.12 &   0.04 &   9.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055058.96-714254.6 &  51.11392.11 &   12529913 &  C &    0.740 &   175.316 &  12.98 &   0.02 &  12.01 &   0.03 &  11.51 &   0.03 &  11.01 &   0.03 &  11.09 &   0.04 &  10.99 &   0.06 &  10.66 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055047.35-714344.9 &   51.11392.8 &   12529913 &  C &    0.269 &  1230.010 &  12.27 &   0.02 &  11.26 &   0.03 &  10.78 &   0.03 &  10.45 &   0.04 &  10.61 &   0.05 &  10.50 &   0.03 &  10.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055029.68-713643.5 & 51.11394.136 &   12529909 &  C &    0.167 &   153.069 &  12.67 &   0.03 &  11.75 &   0.03 &  11.38 &   0.03 &  11.14 &   0.02 &  11.22 &   0.03 &  11.10 &   0.03 &  10.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055303.17-713659.9 & 51.11757.855 &    1206305 &  C &    0.356 &   380.662 &  11.74 &   0.02 &  10.55 &   0.02 &   9.83 &   0.02 &  99.00 &  99.00 &   9.39 &   0.03 &   9.32 &   0.05 &   8.83 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055245.53-713452.9 & 51.11757.856 &    1205840 &  C &    0.277 &   521.648 &  11.65 &   0.02 &  10.45 &   0.03 &   9.70 &   0.02 &   8.82 &   0.05 &   9.03 &   0.03 &   9.01 &   0.04 &   8.44 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055342.78-714826.9 &  51.11875.14 &    1206311 &  C &    0.734 &   205.086 &  12.72 &   0.03 &  11.72 &   0.02 &  11.25 &   0.02 &  99.00 &  99.00 &  10.83 &   0.03 &  99.00 &  99.00 &  10.23 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050623.54-671906.3 & 52.4198.1990 &    1205514 &  C &    0.321 &   240.906 &  12.55 &   0.03 &  11.52 &   0.02 &  11.03 &   0.03 &  10.59 &   0.03 &  10.67 &   0.03 &  10.49 &   0.02 &  10.14 &   0.03 &  10.13 &   0.10
  SSTISAGEMA J050612.55-665820.5 & 52.4203.1144 &    1205401 &  C &    0.460 &  1033.060 &  12.00 &   0.02 &  10.98 &   0.03 &  10.51 &   0.03 &  10.12 &   0.02 &  10.21 &   0.02 &  10.09 &   0.03 &   9.70 &   0.03 &   9.22 &   0.05
  SSTISAGEMA J050642.05-672216.1 & 52.4318.3032 &    1205517 &  C &    0.220 &   332.116 &  12.64 &   0.02 &  11.40 &   0.03 &  10.73 &   0.02 &  10.08 &   0.02 &  10.30 &   0.02 &  10.41 &   0.03 &   9.76 &   0.02 &   9.62 &   0.06
  SSTISAGEMA J050655.37-671542.3 & 52.4320.1016 &    1205512 &  C &    0.279 &   225.938 &  11.99 &   0.02 &  10.98 &   0.02 &  10.61 &   0.02 &  10.22 &   0.02 &  10.23 &   0.02 &  10.00 &   0.02 &   9.69 &   0.03 &   9.62 &   0.07
  SSTISAGEMA J050643.27-670345.9 &  52.4323.965 &    1205502 &  C &    0.141 &   154.583 &  12.43 &   0.02 &  11.37 &   0.02 &  10.76 &   0.02 &  10.12 &   0.03 &  10.22 &   0.02 &  10.06 &   0.03 &   9.61 &   0.03 &   9.48 &   0.06
  SSTISAGEMA J050653.91-665221.3 & 52.4326.1159 &    1205493 &  C &    0.386 &   323.625 &  12.63 &   0.02 &  11.41 &   0.03 &  10.68 &   0.02 &  10.07 &   0.02 &  10.21 &   0.02 &  10.28 &   0.03 &   9.72 &   0.03 &   9.74 &   0.06
  SSTISAGEMA J050736.77-673141.7 & 52.4437.2127 &    1281425 &  C &    0.605 &  1124.860 &  12.38 &   0.02 &  11.17 &   0.02 &  10.43 &   0.02 &   9.86 &   0.02 &   9.99 &   0.01 &  10.04 &   0.02 &   9.49 &   0.02 &   8.98 &   0.04
  SSTISAGEMA J050735.00-672829.5 & 52.4438.3585 &    1281428 &  C &    0.278 &  1443.000 &  12.10 &   0.02 &  11.05 &   0.02 &  10.44 &   0.02 &   9.97 &   0.02 &  10.12 &   0.02 &  10.05 &   0.02 &   9.58 &   0.03 &   9.31 &   0.05
  SSTISAGEMA J050738.99-672745.3 & 52.4438.3587 &    1281429 &  C &    0.317 &   307.977 &  12.12 &   0.03 &  10.99 &   0.03 &  10.45 &   0.03 &   9.76 &   0.02 &   9.91 &   0.02 &   9.88 &   0.02 &   9.33 &   0.02 &   9.04 &   0.04
  SSTISAGEMA J050738.43-672739.5 & 52.4438.3589 &    1281429 &  C &    0.260 &  1124.860 &  12.16 &   0.07 &  11.20 &   0.05 &  10.66 &   0.03 &  10.21 &   0.03 &  10.35 &   0.02 &  10.23 &   0.02 &   9.93 &   0.02 &   9.44 &   0.06
  SSTISAGEMA J050737.80-672658.8 & 52.4438.3593 &    1281430 &  C &    0.480 &  1366.120 &  12.31 &   0.03 &  11.21 &   0.04 &  10.49 &   0.02 &   9.80 &   0.02 &   9.98 &   0.02 &   9.91 &   0.02 &   9.40 &   0.02 &   9.22 &   0.04
  SSTISAGEMA J050738.75-672836.7 & 52.4438.3596 &    1281428 &  C &    0.466 &   323.625 &  12.04 &   0.02 &  10.98 &   0.03 &  10.37 &   0.02 &   9.80 &   0.03 &  10.00 &   0.02 &   9.94 &   0.02 &   9.42 &   0.02 &   9.20 &   0.04
  SSTISAGEMA J050742.31-672816.0 & 52.4438.3599 &    1281428 &  C &    0.308 &   187.652 &  12.01 &   0.02 &  10.90 &   0.03 &  10.31 &   0.02 &   9.77 &   0.02 &   9.95 &   0.02 &   9.98 &   0.02 &   9.43 &   0.02 &   9.24 &   0.04
  SSTISAGEMA J050739.12-672727.6 & 52.4438.3607 &    1281430 &  C &    0.238 &   714.286 &  12.65 &   0.03 &  11.73 &   0.03 &  11.29 &   0.03 &  10.83 &   0.02 &  10.84 &   0.02 &  10.67 &   0.03 &  10.36 &   0.03 &  10.63 &   0.14
  SSTISAGEMA J050737.48-670831.5 &   52.4443.10 &    1281446 &  C &    0.286 &   173.551 &  12.29 &   0.02 &  11.17 &   0.02 &  10.56 &   0.02 &   9.91 &   0.02 &  10.05 &   0.02 &  10.03 &   0.02 &   9.57 &   0.03 &   9.28 &   0.04
  SSTISAGEMA J050733.63-670254.9 &   52.4444.36 &    1281451 &  C &    1.910 &   315.657 &  12.48 &   0.03 &  11.30 &   0.02 &  10.60 &   0.02 &   9.95 &   0.02 &   9.80 &   0.02 &   9.70 &   0.02 &   9.43 &   0.02 &   9.31 &   0.05
  SSTISAGEMA J050805.23-673122.7 & 52.4558.2691 &    1281425 &  C &    0.121 &    94.742 &  12.59 &   0.03 &  11.67 &   0.03 &  11.25 &   0.02 &  10.75 &   0.02 &  10.78 &   0.02 &  10.60 &   0.02 &  10.44 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050815.07-672731.6 & 52.4559.2180 &    1281429 &  C &    0.273 &   311.721 &  12.06 &   0.02 &  11.01 &   0.02 &  10.47 &   0.02 &   9.96 &   0.02 &  10.11 &   0.02 &  10.12 &   0.03 &   9.64 &   0.02 &   9.53 &   0.05
  SSTISAGEMA J050824.53-672605.4 & 52.4559.2181 &    1281431 &  C &    1.096 &   189.036 &  12.22 &   0.02 &  11.04 &   0.02 &  10.32 &   0.02 &   9.65 &   0.02 &   9.83 &   0.02 &   9.77 &   0.02 &   9.22 &   0.02 &   9.06 &   0.04
  SSTISAGEMA J050804.92-672513.7 & 52.4560.1933 &    1281432 &  C &    0.129 &   804.505 &  12.12 &   0.03 &  11.10 &   0.03 &  10.70 &   0.02 &  10.19 &   0.02 &  10.23 &   0.02 &  10.05 &   0.02 &   9.76 &   0.02 &   9.20 &   0.04
  SSTISAGEMA J050833.03-670555.1 &   52.4564.22 &    1281449 &  C &    0.163 &   171.233 &  12.71 &   0.03 &  11.72 &   0.02 &  11.38 &   0.03 &  11.10 &   0.03 &  11.18 &   0.02 &  11.03 &   0.02 &  10.84 &   0.03 &  10.57 &   0.12
  SSTISAGEMA J050854.05-672432.6 & 52.4681.1868 &    1281573 &  C &    0.394 &   158.428 &  11.80 &   0.02 &  10.76 &   0.02 &  10.26 &   0.02 &   9.78 &   0.02 &   9.88 &   0.02 &   9.80 &   0.02 &   9.44 &   0.02 &   9.10 &   0.05
  SSTISAGEMA J050858.55-670039.1 &  52.4687.104 &    1281554 &  C &    0.269 &   327.869 &  12.30 &   0.02 &  11.16 &   0.03 &  10.44 &   0.02 &   9.84 &   0.02 &  10.02 &   0.02 &  10.05 &   0.03 &   9.43 &   0.03 &   9.10 &   0.03
  SSTISAGEMA J050856.97-665832.3 &   52.4687.97 &    1281552 &  C &    0.227 &   155.521 &  11.77 &   0.02 &  10.78 &   0.02 &  10.27 &   0.03 &   9.72 &   0.02 &   9.77 &   0.02 &   9.57 &   0.03 &   9.28 &   0.02 &   8.46 &   0.03
  SSTISAGEMA J050917.19-665008.0 & 52.4689.1052 &    1281546 &  C &    0.648 &   300.661 &  12.69 &   0.02 &  11.54 &   0.02 &  10.88 &   0.02 &  10.33 &   0.03 &  10.44 &   0.02 &  10.43 &   0.03 &   9.92 &   0.03 &   9.68 &   0.07
  SSTISAGEMA J050945.44-671841.5 &   52.4803.19 &    1281567 &  C &    0.589 &   993.049 &  12.20 &   0.02 &  11.05 &   0.03 &  10.38 &   0.02 &   9.90 &   0.02 &  10.13 &   0.02 &  10.19 &   0.02 &   9.40 &   0.02 &   9.12 &   0.04
  SSTISAGEMA J050935.61-671948.0 &   52.4803.20 &    1281568 &  C &    0.625 &   780.031 &  12.58 &   0.02 &  11.39 &   0.02 &  10.61 &   0.02 &   9.61 &   0.03 &   9.25 &   0.02 &   8.79 &   0.02 &   8.27 &   0.02 &   7.95 &   0.02
  SSTISAGEMA J051008.25-670902.4 &   52.4806.19 &    1282246 &  C &    0.090 &  1295.340 &  12.00 &   0.03 &  10.95 &   0.03 &  10.50 &   0.02 &  10.05 &   0.02 &  10.15 &   0.02 &   9.94 &   0.02 &   9.72 &   0.02 &   8.96 &   0.03
  SSTISAGEMA J051048.70-672533.4 & 52.4923.2231 &    1282234 &  C &    0.726 &   465.116 &  11.17 &   0.02 &  10.08 &   0.03 &   9.55 &   0.02 &   9.08 &   0.03 &   9.20 &   0.02 &   9.09 &   0.02 &   8.60 &   0.02 &   7.93 &   0.02
  SSTISAGEMA J051033.96-665943.4 &   52.4929.20 &    1282253 &  C &    0.532 &  1628.660 &  12.82 &   0.03 &  11.67 &   0.03 &  10.90 &   0.02 &   9.98 &   0.02 &  10.14 &   0.02 &  10.08 &   0.03 &   9.56 &   0.03 &   9.60 &   0.07
  SSTISAGEMA J051052.83-665836.6 &   52.4929.25 &    1282254 &  C &    0.155 &   247.954 &  12.55 &   0.02 &  11.44 &   0.03 &  10.78 &   0.02 &  10.01 &   0.02 &  10.21 &   0.02 &  10.33 &   0.02 &   9.64 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051051.56-665700.5 &   52.4930.21 &    1282255 &  C &    0.209 &   263.366 &  12.43 &   0.03 &  11.34 &   0.03 &  10.78 &   0.02 &  10.10 &   0.03 &  10.25 &   0.03 &  10.15 &   0.03 &   9.72 &   0.03 &   9.67 &   0.06
  SSTISAGEMA J051121.86-670724.3 &    52.5048.7 &    1282352 &  C &    0.475 &   200.965 &  11.76 &   0.02 &  10.66 &   0.03 &  10.03 &   0.03 &   9.27 &   0.03 &   9.37 &   0.01 &   9.25 &   0.02 &   8.70 &   0.02 &   8.41 &   0.03
  SSTISAGEMA J051135.19-670600.0 &    52.5048.8 &    1282351 &  C &    0.202 &  1124.860 &  12.32 &   0.03 &  11.37 &   0.03 &  10.94 &   0.02 &  10.44 &   0.02 &  10.50 &   0.02 &  10.32 &   0.03 &  10.09 &   0.03 &  10.15 &   0.11
  SSTISAGEMA J051120.80-665316.2 & 52.5052.1003 &    1282341 &  C &    1.026 &   141.683 &  12.13 &   0.02 &  11.13 &   0.03 &  10.62 &   0.02 &  10.21 &   0.03 &  10.29 &   0.02 &  10.17 &   0.03 &   9.92 &   0.03 &   9.62 &   0.06
  SSTISAGEMA J051203.78-672727.1 & 52.5164.2389 &    1282369 &  C &    0.268 &   332.116 &  12.03 &   0.02 &  10.92 &   0.02 &  10.37 &   0.02 &   9.82 &   0.02 &   9.92 &   0.02 &   9.88 &   0.03 &   9.40 &   0.03 &   9.25 &   0.04
  SSTISAGEMA J051224.71-671954.2 &   52.5166.46 &    6837874 &  C &    2.017 &   304.321 &  12.83 &   0.02 &  11.58 &   0.03 &  10.62 &   0.02 &  10.10 &   0.02 &   9.69 &   0.02 &   9.19 &   0.04 &   9.05 &   0.02 &   8.46 &   0.03
  SSTISAGEMA J051151.22-671259.7 &   52.5168.10 &    1282357 &  C &    0.234 &   149.142 &  12.05 &   0.02 &  11.00 &   0.02 &  10.50 &   0.02 &  10.03 &   0.03 &  10.11 &   0.02 &  10.01 &   0.03 &   9.57 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051226.06-671240.3 &   52.5168.15 &    6837867 &  C &    0.244 &   920.810 &  12.70 &   0.02 &  11.63 &   0.02 &  11.17 &   0.02 &  10.65 &   0.02 &  10.68 &   0.02 &  10.57 &   0.03 &  10.26 &   0.03 &   9.57 &   0.05
  SSTISAGEMA J051155.43-670052.4 &   52.5171.11 &    1282347 &  C &    0.283 &  1033.060 &  13.03 &   0.03 &  12.13 &   0.03 &  11.74 &   0.03 &  11.25 &   0.02 &  11.34 &   0.02 &  11.20 &   0.03 &  10.88 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051150.44-665953.3 &   52.5171.12 &    1282347 &  C &    0.211 &   134.916 &  12.56 &   0.02 &  11.45 &   0.02 &  10.92 &   0.02 &  10.51 &   0.02 &  10.56 &   0.02 &  10.52 &   0.02 &  10.15 &   0.02 &   9.82 &   0.06
  SSTISAGEMA J051217.52-670114.3 &    52.5171.9 &    6837856 &  C &    0.410 &   142.470 &  12.03 &   0.03 &  10.98 &   0.02 &  10.49 &   0.02 &   9.91 &   0.02 &  10.01 &   0.02 &   9.86 &   0.02 &   9.40 &   0.03 &   9.48 &   0.05
  SSTISAGEMA J051234.51-670808.3 &   52.5290.19 &    6837863 &  C &    0.652 &   557.724 &  12.05 &   0.02 &  10.94 &   0.02 &  10.30 &   0.02 &   9.59 &   0.03 &   9.73 &   0.02 &   9.69 &   0.02 &   9.15 &   0.03 &   8.53 &   0.04
  SSTISAGEMA J051236.47-670300.9 &    52.5291.9 &    6837858 &  C &    0.268 &  1076.430 &  12.17 &   0.02 &  11.17 &   0.02 &  10.78 &   0.02 &  10.27 &   0.03 &  10.31 &   0.02 &  10.21 &   0.03 &   9.83 &   0.03 &   9.22 &   0.04
  SSTISAGEMA J045846.55-665650.1 &   53.2994.19 &    1203335 &  C &    2.183 &   218.198 &  13.03 &   0.02 &  12.11 &   0.03 &  11.68 &   0.03 &  11.12 &   0.02 &  11.22 &   0.03 &  10.87 &   0.04 &  10.76 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045843.82-665015.0 &    53.2995.5 &    1203340 &  C &    0.605 &  1076.430 &  12.28 &   0.02 &  11.19 &   0.03 &  10.53 &   0.02 &   9.71 &   0.02 &   9.71 &   0.02 &   9.53 &   0.02 &   9.07 &   0.02 &   8.72 &   0.03
  SSTISAGEMA J045904.12-662033.9 &  53.3003.464 &    1203360 &  C &    0.190 &   714.286 &  12.86 &   0.02 &  11.79 &   0.03 &  11.52 &   0.02 &  11.36 &   0.02 &  11.43 &   0.02 &  11.30 &   0.03 &  11.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045929.33-665747.8 &    53.3114.8 &    1203427 &  C &    0.209 &   134.210 &  12.06 &   0.02 &  10.99 &   0.03 &  10.54 &   0.02 &  10.06 &   0.02 &  10.18 &   0.02 &  10.03 &   0.03 &   9.75 &   0.02 &   9.23 &   0.04
  SSTISAGEMA J045926.33-665033.6 &   53.3116.14 &    1203422 &  C &    0.214 &   146.563 &  12.17 &   0.02 &  11.15 &   0.03 &  10.57 &   0.02 &  10.18 &   0.02 &  10.32 &   0.02 &  10.25 &   0.03 &   9.87 &   0.02 &   9.68 &   0.06
  SSTISAGEMA J045907.99-664513.8 &   53.3118.13 &    1203418 &  C &    0.090 &    69.604 &  13.19 &   0.03 &  12.26 &   0.02 &  11.94 &   0.03 &  11.66 &   0.03 &  11.70 &   0.02 &  11.55 &   0.03 &  11.42 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045917.19-663708.7 &   53.3120.22 &    1203412 &  C &    0.293 &  1295.340 &  11.88 &   0.02 &  10.69 &   0.03 &   9.98 &   0.02 &   9.35 &   0.03 &   9.37 &   0.02 &   9.29 &   0.02 &   8.75 &   0.02 &   8.48 &   0.03
  SSTISAGEMA J050022.57-665605.8 &   53.3236.17 &    1203983 &  C &    0.222 &   178.412 &  12.08 &   0.02 &  11.00 &   0.03 &  10.45 &   0.02 &   9.93 &   0.02 &  10.15 &   0.02 &  10.09 &   0.03 &   9.64 &   0.03 &   9.19 &   0.04
  SSTISAGEMA J050010.18-664102.6 &  53.3240.698 &    1203415 &  C &    0.276 &   236.463 &  12.34 &   0.02 &  11.34 &   0.03 &  10.96 &   0.03 &  10.60 &   0.02 &  10.60 &   0.02 &  10.49 &   0.03 &  10.32 &   0.03 &  10.05 &   0.08
  SSTISAGEMA J050018.02-664039.2 &  53.3240.699 &    1203414 &  C &    0.317 &   132.118 &  12.51 &   0.02 &  11.45 &   0.03 &  10.88 &   0.02 &  10.23 &   0.02 &  10.37 &   0.02 &  10.27 &   0.03 &   9.86 &   0.03 &   9.44 &   0.05
  SSTISAGEMA J050015.50-662552.7 &   53.3243.15 &    1203404 &  C &    0.379 &   393.701 &  11.56 &   0.02 &  10.45 &   0.03 &   9.84 &   0.02 &   9.22 &   0.03 &   9.31 &   0.02 &   9.22 &   0.03 &   8.77 &   0.02 &   8.71 &   0.03
  SSTISAGEMA J050022.17-662927.9 &   53.3243.16 &    1204003 &  C &    0.104 &  1443.000 &  12.41 &   0.02 &  11.40 &   0.03 &  10.99 &   0.02 &  10.57 &   0.03 &  10.56 &   0.02 &  10.42 &   0.03 &  10.11 &   0.03 &   9.52 &   0.05
  SSTISAGEMA J050026.88-662136.3 &  53.3245.599 &    1204009 &  C &    0.534 &   370.782 &  11.96 &   0.02 &  10.91 &   0.03 &  10.37 &   0.02 &   9.79 &   0.03 &   9.86 &   0.02 &   9.78 &   0.02 &   9.48 &   0.03 &   8.49 &   0.03
  SSTISAGEMA J050037.68-670028.5 &   53.3356.10 &    1203980 &  C &    0.306 &   676.133 &  11.62 &   0.02 &  10.45 &   0.03 &   9.78 &   0.02 &   9.04 &   0.03 &   9.24 &   0.02 &   9.24 &   0.02 &   8.64 &   0.02 &   8.36 &   0.03
  SSTISAGEMA J050055.21-664807.9 &   53.3359.16 &    1203990 &  C &    0.070 &    84.090 &  12.36 &   0.03 &  11.43 &   0.03 &  11.06 &   0.03 &  10.64 &   0.02 &  10.70 &   0.02 &  10.51 &   0.03 &  10.35 &   0.02 &   9.99 &   0.09
  SSTISAGEMA J050038.91-663419.5 &   53.3362.12 &    1204000 &  C &    0.389 &   381.971 &  12.00 &   0.02 &  10.87 &   0.02 &  10.31 &   0.02 &   9.77 &   0.03 &   9.97 &   0.02 &  10.00 &   0.02 &   9.44 &   0.02 &   9.14 &   0.04
  SSTISAGEMA J050126.53-665042.2 &   53.3479.12 &    1203988 &  C &    0.375 &  1443.000 &  11.74 &   0.03 &  10.68 &   0.02 &  10.20 &   0.03 &   9.65 &   0.02 &   9.80 &   0.02 &   9.73 &   0.02 &   9.25 &   0.03 &   8.92 &   0.04
  SSTISAGEMA J050153.03-665042.7 &   53.3479.15 &    1204072 &  C &    0.166 &   147.427 &  12.41 &   0.02 &  11.32 &   0.02 &  10.75 &   0.02 &   9.94 &   0.02 &  10.11 &   0.03 &  10.05 &   0.02 &   9.52 &   0.03 &   9.27 &   0.05
  SSTISAGEMA J050133.73-665232.1 &   53.3479.17 &    1204074 &  C &    0.289 &   265.604 &  12.31 &   0.02 &  11.14 &   0.03 &  10.53 &   0.02 &   9.95 &   0.02 &  10.14 &   0.02 &  10.21 &   0.02 &   9.55 &   0.03 &   9.29 &   0.04
  SSTISAGEMA J050202.87-664651.5 &   53.3480.13 &    1204070 &  C &    0.322 &  1176.470 &  12.28 &   0.02 &  11.20 &   0.03 &  10.73 &   0.02 &  10.34 &   0.03 &  10.46 &   0.03 &  10.37 &   0.02 &  10.02 &   0.03 &   9.72 &   0.06
  SSTISAGEMA J050152.63-663000.5 &    53.3484.7 &    1204057 &  C &    0.461 &   236.463 &  11.80 &   0.02 &  10.59 &   0.02 &   9.88 &   0.02 &   9.32 &   0.03 &   9.39 &   0.01 &   9.45 &   0.02 &   8.92 &   0.02 &   8.55 &   0.03
  SSTISAGEMA J050149.02-662349.9 &   53.3486.13 &    1204053 &  C &    0.151 &   993.049 &  12.41 &   0.03 &  11.45 &   0.03 &  10.96 &   0.02 &  10.42 &   0.03 &  10.47 &   0.03 &  10.34 &   0.02 &  10.04 &   0.03 &   9.74 &   0.07
  SSTISAGEMA J050234.59-665043.3 &  53.3600.168 &    1204072 &  C &    0.156 &  1529.050 &  12.47 &   0.02 &  11.54 &   0.03 &  11.14 &   0.03 &  10.67 &   0.02 &  10.74 &   0.03 &  10.60 &   0.03 &  10.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050247.07-663919.2 &  53.3603.838 &    1204682 &  C &    0.390 &   261.643 &  12.56 &   0.02 &  11.54 &   0.03 &  11.01 &   0.03 &  10.53 &   0.02 &  10.57 &   0.03 &  10.54 &   0.03 &  10.13 &   0.02 &  10.20 &   0.10
  SSTISAGEMA J050234.21-663335.8 &  53.3605.199 &    1204059 &  C &    0.269 &  1176.470 &  12.56 &   0.02 &  11.55 &   0.03 &  11.05 &   0.03 &  10.18 &   0.02 &  10.15 &   0.02 &   9.92 &   0.02 &   9.72 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050332.01-665344.3 &   53.3720.13 &    1204672 &  C &    0.559 &  1233.050 &  11.59 &   0.02 &  10.52 &   0.02 &   9.99 &   0.02 &   9.36 &   0.03 &   9.54 &   0.02 &   9.39 &   0.03 &   8.98 &   0.02 &   8.61 &   0.03
  SSTISAGEMA J050319.71-665358.5 &   53.3720.15 &    1204672 &  C &    0.385 &   266.099 &  12.19 &   0.03 &  11.21 &   0.03 &  10.78 &   0.03 &  10.34 &   0.02 &  10.50 &   0.02 &  10.41 &   0.03 &  10.06 &   0.03 &   9.36 &   0.04
  SSTISAGEMA J050255.65-665007.7 &    53.3721.8 &    1204675 &  C &    0.112 &   154.297 &  11.81 &   0.02 &  10.81 &   0.03 &  10.36 &   0.02 &   9.89 &   0.02 &  10.00 &   0.02 &   9.83 &   0.02 &   9.54 &   0.03 &   8.55 &   0.03
  SSTISAGEMA J050324.04-665339.4 &    53.3721.9 &    1204672 &  C &    0.153 &   859.107 &  11.90 &   0.02 &  10.94 &   0.03 &  10.50 &   0.03 &  10.02 &   0.03 &  10.19 &   0.02 &  10.04 &   0.03 &   9.68 &   0.03 &   9.12 &   0.04
  SSTISAGEMA J050305.06-664208.2 &   53.3723.12 &    1204680 &  C &    0.320 &   154.583 &  12.39 &   0.02 &  11.35 &   0.03 &  10.71 &   0.02 &  10.18 &   0.02 &  10.38 &   0.02 &  10.37 &   0.03 &   9.86 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050328.11-663903.6 &  53.3724.915 &    1204682 &  C &    0.077 &   724.638 &  12.61 &   0.03 &  11.71 &   0.03 &  11.31 &   0.03 &  10.80 &   0.02 &  10.85 &   0.02 &  10.60 &   0.03 &  10.50 &   0.03 &  10.27 &   0.10
  SSTISAGEMA J050250.49-662414.1 &   53.3728.15 &    1204693 &  C &    1.498 &   426.076 &  11.70 &   0.02 &  10.77 &   0.03 &  10.32 &   0.02 &  10.04 &   0.02 &  10.02 &   0.02 &   9.79 &   0.02 &   9.85 &   0.02 &   9.30 &   0.07
  SSTISAGEMA J050335.85-665349.0 &   53.3841.11 &    1204672 &  C &    0.318 &  1233.050 &  11.82 &   0.02 &  10.80 &   0.02 &  10.23 &   0.03 &   9.20 &   0.05 &   9.03 &   0.02 &   8.72 &   0.02 &   8.37 &   0.02 &   8.34 &   0.03
  SSTISAGEMA J050402.42-664622.7 &   53.3843.19 &    1204756 &  C &    0.502 &   214.500 &  11.57 &   0.03 &  10.57 &   0.03 &  10.01 &   0.03 &   9.37 &   0.04 &   9.57 &   0.02 &   9.59 &   0.03 &   9.00 &   0.03 &   8.82 &   0.03
  SSTISAGEMA J050356.72-663828.0 &  53.3845.888 &    1204750 &  C &    0.196 &   857.633 &  11.96 &   0.02 &  10.93 &   0.02 &  10.42 &   0.02 &   9.79 &   0.03 &   9.96 &   0.02 &   9.87 &   0.03 &   9.40 &   0.03 &   9.35 &   0.05
  SSTISAGEMA J050349.91-662639.2 &   53.3848.23 &    1204691 &  C &    0.400 &  1176.470 &  12.15 &   0.03 &  11.02 &   0.03 &  10.45 &   0.02 &  10.02 &   0.03 &  10.15 &   0.02 &  10.08 &   0.02 &   9.52 &   0.03 &   9.15 &   0.04
  SSTISAGEMA J050351.78-662820.7 &   53.3848.24 &    1204690 &  C &    0.226 &   274.725 &  12.24 &   0.02 &  11.12 &   0.03 &  10.52 &   0.02 &   9.90 &   0.03 &  10.06 &   0.02 &  10.02 &   0.03 &   9.48 &   0.03 &   9.19 &   0.05
  SSTISAGEMA J050407.72-662505.9 &   53.3849.19 &    1204741 &  C &    0.355 &   830.565 &  12.29 &   0.02 &  11.28 &   0.03 &  10.81 &   0.02 &  10.33 &   0.03 &  10.15 &   0.02 &   9.88 &   0.03 &   9.55 &   0.02 &   8.98 &   0.03
  SSTISAGEMA J050446.78-664613.7 &    53.3964.6 &    1204755 &  C &    0.553 &  1443.000 &  12.12 &   0.02 &  11.14 &   0.03 &  10.64 &   0.02 &  10.12 &   0.02 &  10.26 &   0.02 &  10.13 &   0.02 &   9.72 &   0.03 &   9.50 &   0.06
  SSTISAGEMA J050417.32-663321.7 &   53.3968.11 &    1204747 &  C &    1.331 &   247.954 &  13.01 &   0.02 &  11.96 &   0.03 &  11.31 &   0.02 &  10.61 &   0.03 &  10.66 &   0.02 &  10.64 &   0.03 &  10.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050522.51-665755.4 &   53.4082.13 &    1205401 &  C &    0.145 &   556.793 &  13.03 &   0.05 &  99.00 &  99.00 &  11.77 &   0.04 &  11.64 &   0.03 &  11.79 &   0.03 &  11.60 &   0.03 &  11.58 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050537.68-664208.4 &   53.4086.17 &    1205412 &  C &    0.203 &  1175.090 &  12.12 &   0.02 &  11.03 &   0.02 &  10.50 &   0.03 &   9.96 &   0.02 &  10.11 &   0.02 &   9.99 &   0.02 &   9.53 &   0.03 &   9.47 &   0.05
  SSTISAGEMA J050506.71-664502.8 &   53.4086.18 &    1205410 &  C &    0.259 &   780.031 &  12.39 &   0.02 &  11.45 &   0.02 &  10.98 &   0.03 &  10.49 &   0.03 &  10.43 &   0.02 &  10.19 &   0.03 &   9.65 &   0.03 &   9.25 &   0.04
  SSTISAGEMA J050511.38-663746.4 &  53.4087.990 &    1205416 &  C &    0.618 &   154.297 &  12.13 &   0.02 &  11.17 &   0.03 &  10.65 &   0.02 &  10.17 &   0.03 &  10.29 &   0.02 &  10.26 &   0.03 &   9.86 &   0.03 &  10.13 &   0.11
  SSTISAGEMA J050520.23-663547.6 &   53.4088.12 &    1205417 &  C &    0.425 &  1295.340 &  12.06 &   0.03 &  10.93 &   0.02 &  10.29 &   0.02 &   9.81 &   0.02 &   9.94 &   0.02 &   9.91 &   0.03 &   9.39 &   0.03 &   9.00 &   0.05
  SSTISAGEMA J050520.89-663230.7 &   53.4089.11 &    1205419 &  C &    0.368 &   370.782 &  11.79 &   0.02 &  10.71 &   0.02 &  10.09 &   0.02 &   9.48 &   0.03 &   9.62 &   0.02 &   9.62 &   0.02 &   9.09 &   0.03 &   8.71 &   0.03
  SSTISAGEMA J050503.16-662806.9 &   53.4090.13 &    1204743 &  C &    0.185 &  1295.340 &  11.70 &   0.02 &  10.71 &   0.03 &  10.28 &   0.02 &   9.80 &   0.02 &   9.84 &   0.02 &   9.67 &   0.03 &   9.38 &   0.03 &   8.84 &   0.03
  SSTISAGEMA J045144.79-661757.0 &   54.1914.10 &    1201645 &  C &    0.622 &   296.648 &  12.23 &   0.02 &  11.25 &   0.03 &  10.72 &   0.02 &  10.29 &   0.03 &  10.40 &   0.02 &  10.31 &   0.03 &   9.62 &   0.03 &   8.13 &   0.03
  SSTISAGEMA J045147.10-661413.9 &   54.1915.16 &    1201646 &  C &    0.118 &   626.959 &  12.40 &   0.02 &  11.48 &   0.03 &  11.09 &   0.02 &  10.80 &   0.03 &  10.86 &   0.02 &  10.77 &   0.03 &  10.52 &   0.03 &  10.11 &   0.07
  SSTISAGEMA J045236.05-661550.8 &   54.2036.16 &    1201669 &  C &    0.688 &   928.505 &  11.83 &   0.02 &  10.77 &   0.03 &  10.18 &   0.02 &   9.55 &   0.03 &   9.76 &   0.02 &   9.66 &   0.03 &   9.15 &   0.02 &   9.05 &   0.03
  SSTISAGEMA J045242.33-660111.8 &  54.2040.144 &    1201661 &  C &    0.402 &   748.503 &  12.79 &   0.02 &  11.76 &   0.03 &  11.15 &   0.02 &  10.22 &   0.03 &  10.07 &   0.03 &   9.71 &   0.02 &   9.35 &   0.04 &   9.41 &   0.05
  SSTISAGEMA J045230.66-654612.7 &    54.2043.8 &    1364495 &  C &    0.259 &   118.064 &  12.25 &   0.03 &  11.27 &   0.03 &  10.86 &   0.02 &  10.41 &   0.04 &  10.48 &   0.03 &  10.25 &   0.03 &  10.01 &   0.04 &   9.67 &   0.07
  SSTISAGEMA J045240.40-654401.3 &   54.2044.16 &    1364494 &  C &    0.680 &     4.456 &  12.11 &   0.03 &  11.04 &   0.06 &  10.40 &   0.04 &   9.75 &   0.03 &   9.80 &   0.02 &   9.82 &   0.04 &   9.24 &   0.04 &   9.13 &   0.04
  SSTISAGEMA J045352.58-661231.1 &   54.2158.16 &    1202178 &  C &    2.368 &   322.165 &  12.82 &   0.02 &  11.54 &   0.03 &  10.65 &   0.03 &   9.91 &   0.03 &   9.70 &   0.03 &   9.31 &   0.03 &   8.86 &   0.03 &   8.16 &   0.03
  SSTISAGEMA J045333.28-660623.7 &   54.2159.17 &    1202181 &  C &    0.209 &   238.949 &  12.27 &   0.02 &  11.25 &   0.03 &  10.77 &   0.02 &  10.31 &   0.02 &  10.40 &   0.03 &  10.27 &   0.03 &   9.97 &   0.03 &   9.73 &   0.06
  SSTISAGEMA J045333.22-655910.7 &  54.2161.196 &    1202184 &  C &    0.639 &   769.823 &  12.38 &   0.03 &  11.40 &   0.03 &  10.82 &   0.02 &   9.85 &   0.02 &   9.65 &   0.02 &   9.29 &   0.03 &   8.79 &   0.02 &   8.42 &   0.03
  SSTISAGEMA J045636.97-653917.3 &   54.2650.21 &    1365036 &  C &    2.246 &   276.167 &  13.04 &   0.02 &  11.98 &   0.02 &  11.31 &   0.02 &  10.47 &   0.03 &  10.18 &   0.02 &   9.96 &   0.02 &   9.81 &   0.03 &   9.41 &   0.04
  SSTISAGEMA J045727.33-654939.4 &   54.2769.14 &    1365055 &  C &    0.110 &    94.715 &  12.67 &   0.03 &  11.74 &   0.03 &  11.26 &   0.03 &  10.78 &   0.03 &  10.90 &   0.02 &  10.74 &   0.03 &  10.50 &   0.03 &  10.05 &   0.07
  SSTISAGEMA J045801.14-661022.3 &    54.2884.6 &    1203367 &  C &    0.247 &   165.098 &  12.01 &   0.02 &  11.00 &   0.03 &  10.54 &   0.03 &  10.09 &   0.02 &  10.26 &   0.02 &  10.22 &   0.03 &   9.87 &   0.03 &   9.51 &   0.05
  SSTISAGEMA J045853.47-655845.7 &   55.3008.13 &    1203376 &  C &    0.650 &   421.585 &  12.07 &   0.02 &  10.82 &   0.02 &  10.11 &   0.03 &   9.58 &   0.03 &   9.76 &   0.03 &   9.84 &   0.03 &   9.24 &   0.03 &   9.04 &   0.04
  SSTISAGEMA J045904.60-654526.3 &   55.3012.10 &    1365341 &  C &    0.284 &   313.873 &  12.15 &   0.02 &  11.04 &   0.03 &  10.45 &   0.02 &   9.77 &   0.02 &   9.96 &   0.02 &   9.92 &   0.02 &   9.37 &   0.02 &   9.25 &   0.04
  SSTISAGEMA J045917.77-661014.7 &   55.3126.10 &    1203394 &  C &    0.343 &   897.666 &  12.16 &   0.02 &  11.08 &   0.03 &  10.57 &   0.03 &   9.81 &   0.02 &   9.93 &   0.02 &   9.80 &   0.03 &   9.34 &   0.04 &   9.28 &   0.05
  SSTISAGEMA J045915.56-655837.9 &   55.3129.16 &    1365332 &  C &    0.667 &   303.306 &  12.02 &   0.02 &  10.96 &   0.03 &  10.42 &   0.03 &   9.91 &   0.02 &  10.01 &   0.02 &   9.97 &   0.03 &   9.52 &   0.04 &   9.65 &   0.05
  SSTISAGEMA J050029.64-660416.5 &   55.3249.17 &    1204022 &  C &    0.344 &   126.823 &  12.60 &   0.03 &  11.53 &   0.03 &  10.98 &   0.02 &  10.55 &   0.02 &  10.64 &   0.03 &  10.48 &   0.03 &  10.28 &   0.03 &   9.90 &   0.07
  SSTISAGEMA J050016.95-655628.0 &   55.3251.20 &    1365620 &  C &    0.232 &   792.393 &  12.60 &   0.02 &  11.70 &   0.03 &  11.29 &   0.02 &  10.98 &   0.03 &  10.95 &   0.02 &  10.84 &   0.03 &  10.59 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050102.48-661637.0 &   55.3367.10 &    1204013 &  C &    0.360 &   284.172 &  11.98 &   0.02 &  10.90 &   0.02 &  10.29 &   0.02 &   9.68 &   0.02 &   9.87 &   0.02 &   9.80 &   0.03 &   9.28 &   0.03 &   9.05 &   0.04
  SSTISAGEMA J050145.67-661052.0 &   55.3489.21 &    1204044 &  C &    0.710 &   415.110 &  12.09 &   0.02 &  10.88 &   0.03 &  10.10 &   0.02 &   9.31 &   0.03 &   9.45 &   0.02 &   9.45 &   0.03 &   8.90 &   0.02 &   8.78 &   0.03
  SSTISAGEMA J050136.41-660422.0 &   55.3491.14 &    1204038 &  C &    0.390 &   691.085 &  12.93 &   0.03 &  11.85 &   0.03 &  11.34 &   0.03 &  10.67 &   0.02 &  10.75 &   0.02 &  10.61 &   0.03 &  10.26 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J050121.84-660325.4 &   55.3491.19 &    1204022 &  C &    0.382 &   200.040 &  12.46 &   0.02 &  11.47 &   0.03 &  11.16 &   0.03 &  10.86 &   0.02 &  11.06 &   0.03 &  10.90 &   0.03 &  10.80 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050150.68-655215.6 &   55.3494.17 &    1365922 &  C &    0.266 &   310.270 &  12.04 &   0.02 &  11.06 &   0.03 &  10.51 &   0.02 &  10.00 &   0.01 &  10.14 &   0.02 &  10.05 &   0.02 &   9.61 &   0.02 &   9.56 &   0.06
  SSTISAGEMA J050140.86-654926.6 &   55.3495.12 &    1365920 &  C &    0.685 &   518.672 &  10.97 &   0.02 &   9.97 &   0.03 &   9.47 &   0.02 &   8.87 &   0.04 &   8.90 &   0.03 &   8.79 &   0.02 &   8.35 &   0.02 &   7.59 &   0.03
  SSTISAGEMA J050236.13-655900.1 &   55.3613.14 &    1204035 &  C &    0.714 &   428.266 &  11.95 &   0.02 &  10.80 &   0.03 &  10.11 &   0.03 &   9.42 &   0.04 &   9.60 &   0.01 &   9.69 &   0.03 &   9.05 &   0.02 &   8.70 &   0.03
  SSTISAGEMA J050251.54-655635.7 &   55.3735.10 &    1365932 &  C &    0.612 &  1169.590 &  11.81 &   0.03 &  10.85 &   0.03 &  10.39 &   0.02 &   9.75 &   0.03 &   9.72 &   0.02 &   9.48 &   0.03 &   9.07 &   0.02 &   8.62 &   0.04
  SSTISAGEMA J050316.60-654945.1 &   55.3736.12 &    1365938 &  C &    0.186 &  1035.200 &  11.48 &   0.02 &  10.36 &   0.02 &   9.74 &   0.03 &   9.06 &   0.03 &   9.09 &   0.01 &   8.90 &   0.02 &   8.26 &   0.02 &   8.24 &   0.03
  SSTISAGEMA J050256.89-654245.9 &   55.3738.15 &    1365943 &  C &    0.667 &   997.009 &  12.02 &   0.02 &  11.02 &   0.02 &  10.58 &   0.03 &   9.96 &   0.02 &   9.86 &   0.02 &   9.60 &   0.02 &   9.15 &   0.03 &   8.58 &   0.03
  SSTISAGEMA J050348.36-660315.8 &   55.3854.19 &    1204709 &  C &    0.254 &   181.258 &  12.13 &   0.02 &  10.94 &   0.02 &  10.33 &   0.02 &   9.62 &   0.02 &   9.84 &   0.02 &   9.91 &   0.02 &   9.30 &   0.02 &   9.19 &   0.05
  SSTISAGEMA J050402.37-655953.7 &   55.3855.15 &    1204722 &  C &    0.552 &  1222.490 &  11.51 &   0.02 &  10.55 &   0.03 &  10.14 &   0.02 &   9.62 &   0.02 &   9.54 &   0.02 &   9.23 &   0.03 &   8.91 &   0.03 &   8.19 &   0.03
  SSTISAGEMA J050343.80-654421.0 &   55.3859.14 &    1366228 &  C &    1.389 &   490.436 &  11.62 &   0.02 &  10.40 &   0.03 &   9.59 &   0.02 &   8.74 &   0.03 &   8.65 &   0.03 &   8.56 &   0.02 &   8.08 &   0.01 &   7.92 &   0.03
  SSTISAGEMA J050411.60-654052.4 &   55.3860.16 &    1366226 &  C &    0.167 &   130.497 &  12.32 &   0.02 &  11.31 &   0.03 &  10.84 &   0.02 &  10.45 &   0.03 &  10.50 &   0.02 &  10.38 &   0.03 &  10.11 &   0.02 &   9.62 &   0.05
  SSTISAGEMA J050406.75-653723.8 &    55.3861.3 &    1366223 &  C &    1.088 &   197.824 &  13.09 &   0.02 &  12.00 &   0.03 &  11.29 &   0.02 &  10.61 &   0.02 &  10.39 &   0.02 &  10.17 &   0.02 &  10.02 &   0.03 &   9.95 &   0.06
  SSTISAGEMA J050439.40-660823.5 &   55.3974.15 &    1204729 &  C &    0.564 &   269.978 &  12.55 &   0.03 &  11.55 &   0.03 &  11.07 &   0.03 &  10.60 &   0.02 &  10.71 &   0.02 &  10.65 &   0.02 &  10.23 &   0.02 &   9.85 &   0.06
  SSTISAGEMA J050445.54-660417.3 &   55.3975.14 &    1204725 &  C &    0.361 &   402.739 &  11.45 &   0.02 &  10.35 &   0.03 &   9.75 &   0.03 &   9.10 &   0.03 &   9.28 &   0.01 &   9.25 &   0.02 &   8.64 &   0.02 &   8.44 &   0.03
  SSTISAGEMA J050437.61-654356.3 &   55.3980.16 &    2339728 &  C &    0.359 &   499.500 &  11.62 &   0.02 &  10.55 &   0.03 &   9.87 &   0.02 &   9.19 &   0.03 &   9.41 &   0.02 &   9.51 &   0.03 &   8.83 &   0.02 &   8.62 &   0.03
  SSTISAGEMA J050425.03-654229.8 &   55.3980.19 &    1366227 &  C &    1.027 &   408.831 &  11.99 &   0.02 &  10.80 &   0.02 &  10.15 &   0.02 &   9.51 &   0.03 &   9.62 &   0.02 &   9.65 &   0.02 &   9.16 &   0.02 &   8.89 &   0.04
  SSTISAGEMA J050511.34-661425.5 &    55.4093.6 &    1205432 &  C &    0.276 &   172.028 &  11.78 &   0.02 &  10.77 &   0.02 &  10.26 &   0.03 &   9.82 &   0.02 &   9.95 &   0.02 &   9.84 &   0.02 &   9.37 &   0.03 &   9.34 &   0.04
  SSTISAGEMA J050518.55-661157.8 &   55.4094.11 &    1205434 &  C &    0.287 &  1492.540 &  11.97 &   0.02 &  10.93 &   0.03 &  10.39 &   0.03 &   9.76 &   0.02 &   9.92 &   0.02 &   9.83 &   0.02 &   9.37 &   0.02 &   9.27 &   0.04
  SSTISAGEMA J050522.44-654736.8 &  55.4100.472 &    2339725 &  C &    0.610 &   195.695 &  12.12 &   0.02 &  11.17 &   0.03 &  10.78 &   0.02 &  10.37 &   0.02 &  10.41 &   0.02 &  10.28 &   0.03 &   9.98 &   0.03 &   9.44 &   0.05
  SSTISAGEMA J050533.55-653714.4 &  55.4103.279 &    2339982 &  C &    0.369 &   415.110 &  12.19 &   0.02 &  11.00 &   0.02 &  10.26 &   0.02 &   9.45 &   0.03 &   9.66 &   0.02 &   9.70 &   0.03 &   9.06 &   0.03 &   8.87 &   0.03
  SSTISAGEMA J050611.85-663557.1 &  56.4209.234 &    1205417 &  C &    0.774 &   954.199 &  12.46 &   0.03 &  11.48 &   0.03 &  11.03 &   0.03 &  10.03 &   0.03 &   9.94 &   0.02 &   9.67 &   0.03 &   9.22 &   0.03 &   9.15 &   0.04
  SSTISAGEMA J050610.53-663206.0 &  56.4210.262 &    1205420 &  C &    0.405 &   954.199 &  11.41 &   0.02 &  10.35 &   0.03 &   9.78 &   0.02 &   9.14 &   0.04 &   9.15 &   0.02 &   8.96 &   0.02 &   8.51 &   0.02 &   8.37 &   0.03
  SSTISAGEMA J050615.50-662921.7 &  56.4211.227 &    1205422 &  C &    1.684 &   263.992 &  12.75 &   0.02 &  11.70 &   0.03 &  10.96 &   0.03 &  10.06 &   0.02 &   9.85 &   0.02 &   9.62 &   0.03 &   9.39 &   0.02 &   9.28 &   0.06
  SSTISAGEMA J050616.37-662449.6 &  56.4212.186 &    1205425 &  C &    0.349 &  1123.600 &  11.72 &   0.02 &  10.74 &   0.03 &  10.24 &   0.02 &   9.84 &   0.02 &   9.70 &   0.02 &   9.46 &   0.03 &   9.13 &   0.03 &   9.03 &   0.04
  SSTISAGEMA J050704.17-664800.2 &   56.4327.19 &    1205490 &  C &    0.287 &  1175.090 &  12.09 &   0.03 &  10.95 &   0.03 &  10.33 &   0.02 &   9.83 &   0.02 &  10.02 &   0.02 &  10.03 &   0.03 &   9.45 &   0.03 &   8.95 &   0.04
  SSTISAGEMA J050656.92-664249.6 &   56.4328.13 &    1205486 &  C &    0.477 &  1364.260 &  12.20 &   0.02 &  11.12 &   0.03 &  10.55 &   0.02 &   9.91 &   0.02 &  10.08 &   0.02 &  10.03 &   0.03 &   9.44 &   0.03 &   9.29 &   0.06
  SSTISAGEMA J050700.03-660957.2 &   56.4336.19 &    1205462 &  C &    0.547 &   381.388 &  11.98 &   0.02 &  10.84 &   0.02 &  10.18 &   0.02 &   9.43 &   0.04 &   9.60 &   0.02 &   9.62 &   0.02 &   9.05 &   0.03 &   8.85 &   0.03
  SSTISAGEMA J050752.54-664737.5 &   56.4448.22 &    1281463 &  C &    1.360 &   319.183 &  12.76 &   0.03 &  11.49 &   0.02 &  10.68 &   0.02 &   9.89 &   0.02 &   9.85 &   0.02 &   9.80 &   0.03 &   9.39 &   0.03 &   9.00 &   0.05
  SSTISAGEMA J050739.00-664321.0 &   56.4449.11 &    1281467 &  C &    0.223 &  1529.050 &  12.31 &   0.02 &  11.32 &   0.02 &  10.87 &   0.02 &  10.51 &   0.03 &  10.61 &   0.02 &  10.55 &   0.03 &  10.21 &   0.03 &   9.80 &   0.07
  SSTISAGEMA J050719.02-662823.6 &   56.4453.17 &    1205475 &  C &    0.500 &   456.830 &  11.80 &   0.02 &  10.61 &   0.03 &   9.94 &   0.02 &   9.49 &   0.04 &   9.65 &   0.03 &   9.74 &   0.03 &   9.14 &   0.03 &   8.79 &   0.03
  SSTISAGEMA J050825.72-662519.7 &   56.4575.15 &    1281480 &  C &    0.230 &   169.837 &  12.10 &   0.03 &  11.02 &   0.03 &  10.38 &   0.02 &   9.68 &   0.02 &   9.90 &   0.02 &   9.81 &   0.03 &   9.24 &   0.03 &   9.12 &   0.04
  SSTISAGEMA J050913.75-664436.9 &   56.4691.11 &    1281542 &  C &    0.218 &   185.977 &  12.10 &   0.02 &  10.95 &   0.02 &  10.38 &   0.02 &   9.65 &   0.02 &   9.80 &   0.02 &   9.65 &   0.02 &   9.11 &   0.03 &   8.95 &   0.03
  SSTISAGEMA J050903.35-663805.7 &    56.4692.7 &    1281537 &  C &    0.617 &  1626.020 &  12.08 &   0.02 &  11.03 &   0.02 &  10.49 &   0.02 &   9.88 &   0.02 &   9.94 &   0.02 &   9.78 &   0.03 &   9.37 &   0.03 &   9.10 &   0.04
  SSTISAGEMA J050905.42-662558.7 &   56.4695.12 &    1281528 &  C &    0.612 &   187.371 &  12.04 &   0.02 &  10.90 &   0.02 &  10.22 &   0.02 &   9.56 &   0.03 &   9.71 &   0.02 &   9.69 &   0.03 &   9.15 &   0.03 &   8.84 &   0.04
  SSTISAGEMA J050927.14-661202.4 & 56.4699.1621 &    1281518 &  C &    0.564 &  1230.010 &  11.90 &   0.02 &  10.95 &   0.03 &  10.45 &   0.02 &   9.93 &   0.02 &   9.76 &   0.02 &   9.45 &   0.02 &   8.99 &   0.02 &   8.46 &   0.03
  SSTISAGEMA J051010.58-664238.9 &   56.4812.16 &    1282266 &  C &    0.531 &   293.341 &  12.23 &   0.02 &  11.21 &   0.03 &  10.77 &   0.02 &  10.22 &   0.03 &  10.30 &   0.02 &  10.23 &   0.03 &   9.81 &   0.03 &   9.79 &   0.08
  SSTISAGEMA J051010.38-664146.6 &   56.4812.22 &    1282267 &  C &    0.597 &  1175.090 &  12.42 &   0.02 &  11.35 &   0.03 &  10.73 &   0.03 &  10.19 &   0.02 &  10.31 &   0.02 &  10.29 &   0.02 &   9.75 &   0.03 &   9.37 &   0.06
  SSTISAGEMA J050939.22-663754.9 &   56.4813.12 &    1281536 &  C &    0.258 &  1031.990 &  12.19 &   0.03 &  11.09 &   0.03 &  10.57 &   0.02 &   9.97 &   0.02 &  10.15 &   0.02 &   9.98 &   0.02 &   9.55 &   0.03 &   9.52 &   0.05
  SSTISAGEMA J051041.29-664850.4 &   56.4932.13 &    1282261 &  C &    0.191 &   364.964 &  12.54 &   0.02 &  11.56 &   0.03 &  11.07 &   0.03 &  10.44 &   0.03 &  10.50 &   0.02 &  10.41 &   0.02 &  10.00 &   0.03 &  10.10 &   0.09
  SSTISAGEMA J051051.49-661045.2 &   56.4941.17 &    1282287 &  C &    0.395 &   857.633 &  12.33 &   0.02 &  11.38 &   0.03 &  11.01 &   0.03 &  10.60 &   0.02 &  10.67 &   0.02 &  10.50 &   0.03 &  10.24 &   0.03 &   9.79 &   0.05
  SSTISAGEMA J051142.03-663544.1 &   56.5056.29 &    1282328 &  C &    0.726 &   290.023 &  12.67 &   0.03 &  11.58 &   0.03 &  10.91 &   0.02 &  10.11 &   0.03 &  10.11 &   0.02 &  10.13 &   0.03 &   9.66 &   0.02 &   9.20 &   0.05
  SSTISAGEMA J051129.43-663039.8 &   56.5057.12 &    1282325 &  C &    1.599 &   265.745 &  12.14 &   0.02 &  11.23 &   0.03 &  10.77 &   0.03 &  10.41 &   0.02 &  10.43 &   0.02 &  99.00 &  99.00 &  10.10 &   0.02 &   9.60 &   0.06
  SSTISAGEMA J051138.83-662310.9 &   56.5059.13 &    1282320 &  C &    0.390 &   200.682 &  11.98 &   0.02 &  10.82 &   0.02 &  10.15 &   0.02 &   9.58 &   0.02 &   9.77 &   0.02 &   9.81 &   0.02 &   9.20 &   0.02 &   9.02 &   0.04
  SSTISAGEMA J051118.44-661407.6 &   56.5061.10 &    1282314 &  C &    0.251 &   133.298 &  11.74 &   0.02 &  10.85 &   0.03 &  10.37 &   0.02 &   9.97 &   0.02 &  10.00 &   0.02 &   9.87 &   0.03 &   9.66 &   0.03 &   9.00 &   0.04
  SSTISAGEMA J051125.25-661519.0 &   56.5061.13 &    1282314 &  C &    0.494 &  1440.920 &  12.27 &   0.02 &  11.22 &   0.03 &  10.67 &   0.02 &   9.99 &   0.03 &  10.13 &   0.02 &  10.07 &   0.03 &   9.60 &   0.03 &   9.48 &   0.05
  SSTISAGEMA J051142.17-661057.9 &   56.5062.11 &    1282312 &  C &    0.159 &   857.633 &  12.21 &   0.02 &  11.23 &   0.03 &  10.84 &   0.02 &  10.36 &   0.02 &  10.42 &   0.02 &  10.22 &   0.03 &  10.01 &   0.02 &   9.29 &   0.04
  SSTISAGEMA J051153.04-664807.6 &   56.5174.18 &    1282337 &  C &    0.815 &   919.963 &  12.43 &   0.02 &  11.21 &   0.02 &  10.52 &   0.03 &   9.55 &   0.03 &   9.41 &   0.02 &   9.03 &   0.03 &   8.48 &   0.02 &   8.21 &   0.02
  SSTISAGEMA J051218.02-663238.3 &   56.5178.10 &    6837832 &  C &    0.318 &  1364.260 &  12.18 &   0.02 &  11.12 &   0.02 &  10.59 &   0.03 &  10.12 &   0.02 &  10.18 &   0.02 &  10.09 &   0.02 &   9.71 &   0.02 &   9.28 &   0.05
  SSTISAGEMA J051246.48-664357.1 &  56.5296.496 &    6837841 &  C &    0.229 &   992.063 &  12.00 &   0.03 &  10.93 &   0.02 &  10.33 &   0.03 &   9.74 &   0.02 &   9.93 &   0.01 &   9.93 &   0.02 &   9.27 &   0.02 &   9.14 &   0.04
  SSTISAGEMA J051258.74-663204.1 &  56.5299.448 &    6837832 &  C &    0.452 &   803.859 &  11.86 &   0.02 &  10.80 &   0.03 &  10.28 &   0.02 &   9.79 &   0.03 &   9.91 &   0.02 &   9.85 &   0.02 &   9.34 &   0.03 &   9.19 &   0.04
  SSTISAGEMA J050601.92-655721.9 &   57.4219.11 &    2339995 &  C &    0.283 &   238.663 &  11.34 &   0.03 &  10.23 &   0.03 &   9.62 &   0.02 &   9.07 &   0.03 &   9.26 &   0.02 &   9.24 &   0.02 &   8.69 &   0.02 &   8.45 &   0.03
  SSTISAGEMA J050633.60-660230.9 &   57.4338.15 &    1205457 &  C &    0.231 &  1233.050 &  12.03 &   0.02 &  11.02 &   0.02 &  10.59 &   0.02 &  10.27 &   0.02 &  10.43 &   0.03 &  10.37 &   0.02 &   9.97 &   0.03 &   9.59 &   0.05
  SSTISAGEMA J050655.73-653638.1 &   57.4345.13 &    2340013 &  C &    0.220 &   283.930 &  11.85 &   0.02 &  10.89 &   0.03 &  10.36 &   0.02 &   9.79 &   0.03 &   9.80 &   0.02 &   9.70 &   0.03 &   9.33 &   0.03 &   9.30 &   0.04
  SSTISAGEMA J050758.22-655656.6 &    57.4461.4 &    1281500 &  C &    0.246 &   283.930 &  11.94 &   0.02 &  10.88 &   0.02 &  10.34 &   0.02 &   9.78 &   0.02 &   9.94 &   0.02 &   9.95 &   0.02 &   9.42 &   0.02 &   9.35 &   0.05
  SSTISAGEMA J050729.59-652705.0 &   57.4468.16 &    2340268 &  C &    0.464 &  1124.860 &  11.93 &   0.02 &  11.00 &   0.02 &  10.55 &   0.02 &  10.09 &   0.02 &  10.05 &   0.02 &   9.87 &   0.03 &   9.49 &   0.03 &   9.09 &   0.03
  SSTISAGEMA J050819.80-653036.9 &   57.4588.12 &    2340270 &  C &    0.249 &  1076.430 &  11.91 &   0.02 &  10.87 &   0.02 &  10.47 &   0.03 &   9.80 &   0.02 &   9.85 &   0.02 &   9.74 &   0.02 &   9.37 &   0.03 &   9.09 &   0.04
  SSTISAGEMA J050858.48-654224.1 &    57.4706.5 &    2340301 &  C &    0.327 &   183.554 &  11.51 &   0.02 &  10.51 &   0.03 &  10.03 &   0.02 &   9.48 &   0.03 &   9.64 &   0.02 &   9.58 &   0.02 &   9.22 &   0.02 &   8.88 &   0.03
  SSTISAGEMA J051000.30-660557.2 &    57.4821.6 &    1282290 &  C &    0.332 &   370.782 &  11.96 &   0.02 &  10.95 &   0.03 &  10.40 &   0.03 &   9.95 &   0.02 &  10.07 &   0.02 &  10.08 &   0.02 &   9.59 &   0.03 &   9.55 &   0.05
  SSTISAGEMA J051011.39-660311.7 &   57.4822.17 &    1282292 &  C &    1.878 &   370.782 &  12.68 &   0.02 &  11.48 &   0.02 &  10.69 &   0.03 &   9.86 &   0.02 &   9.70 &   0.02 &   9.53 &   0.02 &   9.28 &   0.03 &   9.02 &   0.05
  SSTISAGEMA J050952.56-655520.2 &   57.4824.11 &    2340587 &  C &    0.400 &   345.662 &  12.05 &   0.02 &  10.90 &   0.02 &  10.36 &   0.02 &   9.58 &   0.03 &   9.66 &   0.02 &   9.61 &   0.03 &   9.03 &   0.02 &   8.91 &   0.04
  SSTISAGEMA J051006.76-655314.3 &   57.4825.17 &    2340586 &  C &    0.426 &   149.142 &  11.87 &   0.02 &  10.87 &   0.02 &  10.37 &   0.02 &   9.99 &   0.02 &  10.09 &   0.02 &  10.02 &   0.03 &   9.57 &   0.03 &   9.48 &   0.06
  SSTISAGEMA J051054.15-655911.1 &    57.4944.9 &    1282295 &  C &    0.334 &   175.963 &  12.33 &   0.02 &  11.13 &   0.02 &  10.44 &   0.03 &   9.68 &   0.03 &   9.83 &   0.02 &   9.83 &   0.02 &   9.17 &   0.03 &   8.99 &   0.04
  SSTISAGEMA J051018.02-654905.2 &   57.4947.14 &    2340598 &  C &    0.150 &   113.792 &  12.32 &   0.03 &  11.36 &   0.02 &  10.92 &   0.02 &  10.46 &   0.03 &  10.54 &   0.02 &  10.35 &   0.03 &   9.94 &   0.03 &   9.86 &   0.06
  SSTISAGEMA J051048.98-654243.8 &   57.4948.11 &    2340603 &  C &    0.555 &   492.854 &  11.29 &   0.02 &  10.21 &   0.02 &   9.60 &   0.02 &   9.03 &   0.03 &   9.13 &   0.02 &   9.00 &   0.03 &   8.53 &   0.02 &   7.85 &   0.02
  SSTISAGEMA J051047.59-654043.3 &   57.4949.13 &    2340604 &  C &    0.308 &   336.474 &  11.54 &   0.02 &  10.50 &   0.02 &  10.13 &   0.02 &   9.73 &   0.04 &   9.77 &   0.02 &   9.61 &   0.03 &   9.51 &   0.03 &   9.09 &   0.04
  SSTISAGEMA J051135.85-655550.6 &   57.5066.16 &    1282303 &  C &    0.418 &   360.231 &  11.68 &   0.02 &  10.58 &   0.03 &   9.97 &   0.02 &   9.27 &   0.03 &   9.42 &   0.02 &   9.36 &   0.03 &   8.83 &   0.02 &   8.57 &   0.03
  SSTISAGEMA J051115.44-655007.9 &   57.5067.11 &    2340597 &  C &    0.360 &   426.803 &  11.69 &   0.02 &  10.58 &   0.03 &   9.92 &   0.02 &   9.27 &   0.03 &   9.42 &   0.02 &   9.47 &   0.03 &   8.92 &   0.02 &   8.62 &   0.03
  SSTISAGEMA J051209.06-654624.5 &   57.5189.15 &    2340886 &  C &    0.568 &   920.810 &  11.54 &   0.02 &  10.45 &   0.03 &   9.86 &   0.02 &   9.28 &   0.04 &   9.42 &   0.02 &   9.34 &   0.02 &   8.81 &   0.02 &   8.65 &   0.03
  SSTISAGEMA J051306.49-663638.3 &   58.5298.11 &    6837836 &  C &    0.434 &   474.608 &  11.90 &   0.02 &  10.74 &   0.02 &  10.04 &   0.02 &   9.40 &   0.03 &   9.59 &   0.02 &   9.64 &   0.02 &   9.03 &   0.02 &   8.89 &   0.04
  SSTISAGEMA J051348.00-664634.5 &   58.5416.18 &    1283126 &  C &    0.436 &   830.565 &  12.30 &   0.03 &  11.31 &   0.03 &  10.88 &   0.03 &  10.30 &   0.03 &  10.19 &   0.02 &   9.96 &   0.03 &   9.58 &   0.03 &   9.18 &   0.05
  SSTISAGEMA J051344.28-664204.2 &   58.5417.14 &    1283123 &  C &    0.754 &   465.766 &  12.00 &   0.02 &  10.85 &   0.03 &  10.10 &   0.02 &   9.31 &   0.03 &   9.33 &   0.01 &   9.37 &   0.02 &   8.90 &   0.02 &   8.37 &   0.03
  SSTISAGEMA J051337.16-664112.2 &   58.5418.20 &    1283123 &  C &    0.293 &   426.803 &  11.96 &   0.02 &  10.85 &   0.03 &  10.13 &   0.02 &   9.46 &   0.02 &   9.67 &   0.02 &   9.71 &   0.02 &   9.06 &   0.02 &   8.85 &   0.04
  SSTISAGEMA J051353.62-661304.5 &   58.5425.19 &    1283104 &  C &    0.304 &   434.028 &  11.81 &   0.02 &  10.70 &   0.03 &  10.00 &   0.02 &   9.26 &   0.03 &   9.48 &   0.01 &   9.65 &   0.03 &   9.00 &   0.02 &   8.68 &   0.04
  SSTISAGEMA J051321.09-660922.0 &   58.5426.11 &    6837814 &  C &    0.391 &   170.068 &  11.96 &   0.02 &  10.92 &   0.02 &  10.34 &   0.02 &   9.76 &   0.03 &   9.91 &   0.02 &   9.79 &   0.03 &   9.34 &   0.03 &   9.05 &   0.04
  SSTISAGEMA J051418.78-664005.4 &   58.5539.12 &    1283122 &  C &    0.402 &   238.663 &  11.17 &   0.02 &  10.09 &   0.02 &   9.58 &   0.02 &   8.86 &   0.03 &   9.02 &   0.03 &   8.85 &   0.02 &   8.38 &   0.02 &   8.12 &   0.03
  SSTISAGEMA J051438.36-663015.7 &   58.5541.24 &    1283862 &  C &    0.468 &   676.133 &  12.60 &   0.02 &  11.61 &   0.03 &  11.15 &   0.03 &  10.66 &   0.02 &  10.71 &   0.02 &  10.53 &   0.02 &  10.14 &   0.02 &  10.09 &   0.07
  SSTISAGEMA J051426.10-662227.7 &   58.5543.12 &    1283110 &  C &    0.425 &   197.863 &  11.63 &   0.02 &  10.51 &   0.03 &  10.03 &   0.02 &   9.40 &   0.03 &   9.50 &   0.02 &   9.41 &   0.03 &   8.92 &   0.02 &   8.67 &   0.03
  SSTISAGEMA J051423.83-660832.0 &   58.5547.20 &    1283101 &  C &    0.403 &   387.747 &  12.62 &   0.02 &  11.44 &   0.03 &  10.81 &   0.03 &  10.12 &   0.03 &  10.27 &   0.02 &  10.38 &   0.03 &   9.75 &   0.02 &   9.60 &   0.05
  SSTISAGEMA J051507.83-661510.0 &   58.5666.20 &    1283872 &  C &    0.391 &   193.349 &  12.31 &   0.02 &  11.16 &   0.03 &  10.47 &   0.02 &   9.69 &   0.02 &   9.89 &   0.02 &   9.92 &   0.02 &   9.35 &   0.03 &   9.19 &   0.04
  SSTISAGEMA J051515.84-661420.3 &   58.5666.27 &    1283873 &  C &    2.176 &   225.938 &  12.50 &   0.02 &  11.66 &   0.03 &  11.10 &   0.03 &  10.12 &   0.03 &   9.80 &   0.03 &   9.58 &   0.04 &   9.35 &   0.04 &   9.39 &   0.05
  SSTISAGEMA J051448.85-660956.0 &   58.5667.13 &    1283876 &  C &    0.185 &   304.321 &  12.10 &   0.02 &  11.03 &   0.03 &  10.52 &   0.03 &  10.03 &   0.03 &  10.14 &   0.02 &  10.06 &   0.03 &   9.68 &   0.03 &   9.71 &   0.07
  SSTISAGEMA J051558.83-664551.8 &   58.5779.13 &    1995832 &  C &    0.198 &   993.049 &  12.42 &   0.03 &  11.48 &   0.03 &  11.08 &   0.03 &  10.55 &   0.02 &  10.56 &   0.02 &  10.36 &   0.02 &  10.22 &   0.03 &  10.00 &   0.08
  SSTISAGEMA J051525.67-664119.5 &   58.5781.12 &    1283853 &  C &    0.261 &   955.110 &  12.02 &   0.02 &  11.00 &   0.03 &  10.49 &   0.02 &   9.98 &   0.02 &  10.03 &   0.02 &   9.85 &   0.03 &   9.49 &   0.03 &   9.18 &   0.04
  SSTISAGEMA J051539.32-663733.2 &   58.5782.18 &    1283856 &  C &    0.240 &   162.470 &  12.19 &   0.03 &  11.17 &   0.03 &  10.60 &   0.03 &  10.04 &   0.02 &  10.21 &   0.02 &  10.19 &   0.03 &   9.68 &   0.02 &   9.27 &   0.05
  SSTISAGEMA J051553.89-663134.4 &   58.5783.14 &    1995822 &  C &    0.640 &   365.497 &  11.60 &   0.02 &  10.51 &   0.03 &   9.94 &   0.03 &   9.31 &   0.03 &   9.39 &   0.02 &   9.28 &   0.02 &   8.83 &   0.02 &   8.61 &   0.03
  SSTISAGEMA J051532.90-662343.0 &   58.5785.11 &    1283867 &  C &    0.156 &   804.505 &  12.65 &   0.02 &  11.72 &   0.03 &  11.31 &   0.02 &  10.86 &   0.02 &  10.99 &   0.02 &  10.87 &   0.02 &  10.55 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051609.04-661817.9 &   58.5786.20 &    1995813 &  C &    0.306 &   804.505 &  12.76 &   0.03 &  11.88 &   0.03 &  11.48 &   0.03 &  11.06 &   0.02 &  11.13 &   0.03 &  11.07 &   0.02 &  10.88 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051622.70-662111.0 &   58.5907.12 &    1995815 &  C &    0.483 &  1295.340 &  11.23 &   0.02 &  10.17 &   0.03 &   9.60 &   0.02 &   8.93 &   0.03 &   9.09 &   0.02 &   8.97 &   0.02 &   8.48 &   0.01 &   8.17 &   0.02
  SSTISAGEMA J051638.36-661856.5 &   58.5907.14 &    1995813 &  C &    0.719 &   344.947 &  12.14 &   0.02 &  11.06 &   0.02 &  10.52 &   0.02 &   9.97 &   0.02 &  10.15 &   0.02 &  10.12 &   0.02 &   9.63 &   0.02 &   9.70 &   0.05
  SSTISAGEMA J051718.81-664252.2 &   58.6022.21 &    1996552 &  C &    0.346 &   492.854 &  13.08 &   0.03 &  12.03 &   0.03 &  11.55 &   0.03 &  11.03 &   0.02 &  11.13 &   0.02 &  11.01 &   0.03 &  10.66 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051707.74-663101.6 &   58.6025.16 &    1996560 &  C &    0.269 &   400.000 &  13.14 &   0.03 &  12.21 &   0.03 &  11.66 &   0.02 &  11.03 &   0.02 &  10.95 &   0.03 &  10.74 &   0.03 &  10.50 &   0.03 &  10.11 &   0.11
  SSTISAGEMA J051715.08-661048.2 &   58.6030.24 &    1996573 &  C &    0.151 &   243.250 &  12.29 &   0.02 &  11.29 &   0.03 &  10.81 &   0.03 &  10.36 &   0.02 &  10.51 &   0.02 &  10.40 &   0.02 &  10.10 &   0.03 &   9.73 &   0.07
  SSTISAGEMA J051744.66-661646.8 &   58.6150.25 &    1996569 &  C &    0.240 &   642.261 &  12.57 &   0.03 &  11.53 &   0.03 &  11.04 &   0.02 &  10.51 &   0.02 &  10.60 &   0.02 &  10.47 &   0.02 &  10.10 &   0.03 &   9.74 &   0.06
  SSTISAGEMA J051830.47-664141.6 &   58.6264.11 &    1996617 &  C &    0.683 &   327.761 &  11.97 &   0.02 &  10.84 &   0.02 &  10.26 &   0.02 &   9.54 &   0.04 &   9.55 &   0.02 &   9.40 &   0.02 &   9.00 &   0.03 &   9.02 &   0.04
  SSTISAGEMA J051904.00-660821.7 &   58.6273.11 &    1996594 &  C &    0.239 &   277.701 &  12.02 &   0.02 &  10.95 &   0.03 &  10.37 &   0.02 &   9.94 &   0.03 &  10.14 &   0.02 &  10.12 &   0.03 &   9.55 &   0.02 &   9.34 &   0.06
  SSTISAGEMA J051934.71-664624.1 &   58.6384.22 &    1997350 &  C &    0.111 &   165.645 &  12.35 &   0.02 &  11.35 &   0.02 &  11.03 &   0.02 &  10.65 &   0.02 &  10.73 &   0.02 &  10.59 &   0.03 &  10.43 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051913.02-664752.7 &   58.6384.23 &    1996621 &  C &    0.303 &   365.497 &  12.31 &   0.02 &  11.24 &   0.03 &  10.73 &   0.02 &  10.20 &   0.03 &  10.33 &   0.02 &  10.28 &   0.03 &   9.83 &   0.02 &   9.81 &   0.08
  SSTISAGEMA J051936.50-663352.8 &   58.6387.22 &    1997359 &  C &    0.148 &   277.701 &  12.28 &   0.02 &  11.15 &   0.03 &  10.59 &   0.02 &  10.06 &   0.02 &  10.18 &   0.02 &  10.04 &   0.03 &   9.72 &   0.02 &   9.15 &   0.04
  SSTISAGEMA J051915.17-662247.1 &   58.6390.14 &    1996603 &  C &    0.221 &   257.998 &  12.14 &   0.02 &  11.09 &   0.02 &  10.61 &   0.02 &  10.11 &   0.02 &  10.20 &   0.03 &   9.97 &   0.03 &   9.77 &   0.03 &   9.27 &   0.05
  SSTISAGEMA J051946.81-661418.1 &   58.6392.15 &    1997372 &  C &    0.081 &  1443.000 &  12.73 &   0.02 &  11.77 &   0.03 &  11.39 &   0.02 &  10.80 &   0.03 &  10.90 &   0.03 &  10.70 &   0.03 &  10.54 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051913.40-661136.6 &    58.6393.8 &    1996596 &  C &    0.293 &   381.971 &  11.44 &   0.02 &  10.30 &   0.03 &   9.75 &   0.02 &   9.17 &   0.04 &   9.33 &   0.02 &   9.24 &   0.02 &   8.77 &   0.02 &   8.39 &   0.04
  SSTISAGEMA J052010.55-664233.5 &   58.6506.15 &    1997353 &  C &    0.312 &  1295.340 &  11.71 &   0.02 &  10.67 &   0.02 &  10.21 &   0.02 &   9.73 &   0.02 &   9.71 &   0.02 &   9.45 &   0.02 &   9.17 &   0.03 &   8.54 &   0.04
  SSTISAGEMA J051301.54-660406.2 &  59.5306.687 &    6837810 &  C &    0.270 &   165.645 &  12.31 &   0.02 &  11.14 &   0.02 &  10.54 &   0.02 &   9.85 &   0.02 &  10.03 &   0.02 &  10.04 &   0.03 &   9.44 &   0.02 &   9.25 &   0.04
  SSTISAGEMA J051305.35-652801.1 &  59.5315.615 &    8453437 &  C &    0.280 &   225.938 &  12.25 &   0.02 &  11.24 &   0.03 &  10.76 &   0.02 &  10.22 &   0.02 &  10.35 &   0.02 &  10.31 &   0.03 &   9.86 &   0.03 &   9.35 &   0.04
  SSTISAGEMA J051353.97-654739.2 &  59.5431.440 &    1836694 &  C &    0.296 &   135.630 &  12.32 &   0.02 &  11.34 &   0.03 &  10.89 &   0.02 &  10.43 &   0.02 &  10.54 &   0.02 &  10.45 &   0.03 &  10.17 &   0.03 &  10.05 &   0.09
  SSTISAGEMA J051319.71-654312.9 &   59.5432.12 &    1836692 &  C &    0.246 &   197.824 &  11.78 &   0.03 &  10.68 &   0.02 &  10.07 &   0.02 &   9.41 &   0.03 &   9.55 &   0.02 &   9.51 &   0.03 &   8.90 &   0.02 &   8.07 &   0.02
  SSTISAGEMA J051337.50-653403.4 &   59.5434.22 &    1836687 &  C &    0.191 &  1076.430 &  12.16 &   0.02 &  11.22 &   0.02 &  10.73 &   0.02 &  10.25 &   0.02 &  10.34 &   0.02 &  10.20 &   0.03 &   9.93 &   0.02 &   9.74 &   0.06
  SSTISAGEMA J051324.17-653658.2 &   59.5434.24 &    1836689 &  C &    0.347 &   311.721 &  12.25 &   0.02 &  11.22 &   0.02 &  10.64 &   0.02 &  10.01 &   0.03 &  10.15 &   0.02 &  10.12 &   0.03 &   9.61 &   0.03 &   9.75 &   0.06
  SSTISAGEMA J051402.52-660256.3 &   59.5548.10 &    1283097 &  C &    0.186 &   780.031 &  11.98 &   0.02 &  11.01 &   0.03 &  10.57 &   0.02 &  10.06 &   0.02 &  10.18 &   0.02 &  10.08 &   0.03 &   9.71 &   0.03 &   9.27 &   0.04
  SSTISAGEMA J051420.66-660158.8 &   59.5548.26 &    1283096 &  C &    1.928 &   311.721 &  12.70 &   0.02 &  11.51 &   0.03 &  10.69 &   0.02 &   9.87 &   0.02 &   9.74 &   0.02 &   9.63 &   0.03 &   9.39 &   0.02 &   9.09 &   0.04
  SSTISAGEMA J051419.79-655458.1 &   59.5550.20 &    1283092 &  C &    0.234 &   238.663 &  11.52 &   0.02 &  10.39 &   0.02 &   9.77 &   0.03 &   9.27 &   0.04 &   9.48 &   0.02 &   9.47 &   0.03 &   8.86 &   0.02 &   8.58 &   0.03
  SSTISAGEMA J051535.25-654614.1 &   59.5794.10 &    8279535 &  C &    0.248 &   877.963 &  11.83 &   0.02 &  10.80 &   0.03 &  10.32 &   0.02 &   9.72 &   0.02 &   9.81 &   0.02 &   9.69 &   0.03 &   9.27 &   0.02 &   9.34 &   0.05
  SSTISAGEMA J051545.67-654851.9 &  59.5794.406 &    8279537 &  C &    0.230 &   271.813 &  11.75 &   0.02 &  10.77 &   0.02 &  10.27 &   0.02 &   9.80 &   0.02 &   9.99 &   0.02 &   9.86 &   0.03 &   9.45 &   0.03 &   8.84 &   0.04
  SSTISAGEMA J051550.30-652650.4 &   59.5799.15 &    8279521 &  C &    0.515 &   365.497 &  12.00 &   0.02 &  10.90 &   0.02 &  10.30 &   0.02 &   9.76 &   0.02 &   9.97 &   0.02 &   9.98 &   0.03 &   9.44 &   0.03 &   9.39 &   0.05
  SSTISAGEMA J051653.44-655243.2 &   59.5914.19 &    8279549 &  C &    0.407 &   830.565 &  12.49 &   0.02 &  11.44 &   0.02 &  10.88 &   0.02 &  10.20 &   0.02 &  10.31 &   0.03 &  10.17 &   0.03 &   9.69 &   0.03 &   9.69 &   0.07
  SSTISAGEMA J051616.57-654250.7 &   59.5916.18 &    8279554 &  C &    0.227 &   756.430 &  12.22 &   0.03 &  11.27 &   0.03 &  10.84 &   0.02 &  10.47 &   0.03 &  10.54 &   0.02 &  10.40 &   0.03 &  10.12 &   0.03 &   9.94 &   0.09
  SSTISAGEMA J051722.02-660405.1 &   59.6032.17 &    1996576 &  C &    1.250 &   230.044 &  12.41 &   0.02 &  11.45 &   0.02 &  11.04 &   0.03 &  10.68 &   0.02 &  10.73 &   0.02 &  10.58 &   0.02 &  10.36 &   0.02 &  10.13 &   0.08
  SSTISAGEMA J051655.57-654237.3 &   59.6037.15 &    8279555 &  C &    0.143 &   156.470 &  11.87 &   0.02 &  10.88 &   0.03 &  10.42 &   0.02 &   9.97 &   0.03 &  10.09 &   0.02 &   9.92 &   0.03 &   9.61 &   0.03 &   9.24 &   0.05
  SSTISAGEMA J051704.84-654321.5 &   59.6037.16 &    8279554 &  C &    0.701 &   238.663 &  11.20 &   0.02 &  10.07 &   0.02 &   9.48 &   0.02 &   8.98 &   0.03 &   9.13 &   0.02 &   8.98 &   0.03 &   8.51 &   0.02 &   8.33 &   0.03
  SSTISAGEMA J051736.34-652940.4 &   59.6041.17 &    8279851 &  C &    0.212 &   110.339 &  12.48 &   0.03 &  11.50 &   0.02 &  11.00 &   0.03 &  10.52 &   0.02 &  10.68 &   0.02 &  10.68 &   0.03 &  10.19 &   0.02 &   9.89 &   0.06
  SSTISAGEMA J051705.43-652929.5 &   59.6041.20 &    8279563 &  C &    0.273 &  1443.000 &  11.84 &   0.02 &  10.63 &   0.02 &   9.91 &   0.02 &   9.24 &   0.03 &   9.38 &   0.02 &   9.45 &   0.02 &   8.91 &   0.02 &   8.51 &   0.03
  SSTISAGEMA J051822.99-653954.1 &   59.6159.14 &    8279884 &  C &    0.343 &  1443.000 &  12.04 &   0.02 &  10.92 &   0.02 &  10.29 &   0.02 &   9.79 &   0.02 &   9.87 &   0.02 &   9.81 &   0.02 &   9.32 &   0.02 &   8.81 &   0.05
  SSTISAGEMA J051750.12-654048.2 &   59.6159.24 &    8279859 &  C &    0.477 &   247.954 &  12.55 &   0.02 &  11.36 &   0.02 &  10.72 &   0.02 &   9.97 &   0.02 &  10.11 &   0.02 &  10.16 &   0.02 &   9.58 &   0.02 &   9.17 &   0.05
  SSTISAGEMA J051827.33-660241.7 &   59.6274.10 &    1996590 &  C &    0.255 &   234.247 &  12.31 &   0.02 &  11.26 &   0.02 &  10.72 &   0.02 &  10.23 &   0.02 &  10.39 &   0.02 &  10.40 &   0.02 &   9.87 &   0.02 &   9.88 &   0.07
  SSTISAGEMA J051859.76-660037.2 &    59.6275.8 &    1996589 &  C &    0.235 &  1366.120 &  11.80 &   0.02 &  10.83 &   0.03 &  10.38 &   0.02 &   9.74 &   0.02 &   9.61 &   0.02 &   9.35 &   0.03 &   9.06 &   0.03 &   8.74 &   0.03
  SSTISAGEMA J051850.52-655712.9 &   59.6276.14 &    1996587 &  C &    0.315 &   128.766 &  12.63 &   0.03 &  11.56 &   0.03 &  11.03 &   0.03 &  10.45 &   0.02 &  10.53 &   0.02 &  10.42 &   0.02 &  10.11 &   0.02 &   9.87 &   0.07
  SSTISAGEMA J051607.93-702551.5 &    6.5724.19 &    1996100 &  C &    0.273 &   247.954 &  12.47 &   0.02 &  11.45 &   0.02 &  10.98 &   0.02 &  10.58 &   0.02 &  10.71 &   0.02 &  10.60 &   0.02 &  10.30 &   0.03 &  10.12 &   0.09
  SSTISAGEMA J051542.37-702259.8 &    6.5725.11 &    1283570 &  C &    0.311 &   364.299 &  11.96 &   0.02 &  10.96 &   0.03 &  10.37 &   0.02 &   9.80 &   0.02 &  10.02 &   0.02 &  10.08 &   0.02 &   9.49 &   0.02 &   9.36 &   0.04
  SSTISAGEMA J051605.70-700053.3 &  6.5731.3320 &    1996068 &  C &    0.579 &   199.203 &  12.21 &   0.02 &  11.26 &   0.03 &  10.84 &   0.03 &  10.48 &   0.02 &  10.56 &   0.02 &  10.45 &   0.02 &  10.17 &   0.02 &   9.35 &   0.04
  SSTISAGEMA J051646.19-702606.9 &    6.5845.22 &    1996100 &  C &    0.600 &   224.921 &  12.79 &   0.04 &  11.77 &   0.03 &  11.31 &   0.04 &  10.91 &   0.03 &  10.93 &   0.02 &  10.90 &   0.03 &  10.50 &   0.03 &  10.22 &   0.10
  SSTISAGEMA J051614.80-702514.3 &    6.5846.38 &    1996099 &  C &    2.226 &   267.594 &  13.16 &   0.03 &  11.94 &   0.03 &  11.08 &   0.03 &  10.27 &   0.03 &  10.22 &   0.02 &  10.01 &   0.02 &   9.83 &   0.02 &   9.35 &   0.04
  SSTISAGEMA J051648.64-702218.6 &     6.5846.9 &    1996095 &  C &    0.153 &    90.893 &  12.70 &   0.03 &  11.75 &   0.03 &  11.38 &   0.03 &  11.04 &   0.02 &  11.07 &   0.03 &  10.94 &   0.02 &  10.76 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051653.73-701939.2 &   6.5847.869 &    1996092 &  C &    0.377 &   298.686 &  12.43 &   0.02 &  11.35 &   0.03 &  10.83 &   0.02 &  10.35 &   0.03 &  10.50 &   0.02 &  10.45 &   0.03 &  10.01 &   0.02 &   9.93 &   0.07
  SSTISAGEMA J051612.71-701652.0 &    6.5848.10 &    1996089 &  C &    0.204 &   117.578 &  12.12 &   0.02 &  11.15 &   0.03 &  10.74 &   0.03 &  10.35 &   0.02 &  10.49 &   0.02 &  10.46 &   0.03 &  10.12 &   0.03 &   9.86 &   0.07
  SSTISAGEMA J051630.22-701035.9 &    6.5849.13 &    1996080 &  C &    0.354 &   282.486 &  12.42 &   0.02 &  11.38 &   0.03 &  10.88 &   0.02 &  10.60 &   0.02 &  10.61 &   0.02 &  10.55 &   0.03 &  10.41 &   0.03 &   9.84 &   0.08
  SSTISAGEMA J051642.05-700924.3 &    6.5850.13 &    1996079 &  C &    0.434 &   371.057 &  12.03 &   0.02 &  10.93 &   0.03 &  10.36 &   0.03 &   9.68 &   0.02 &   9.86 &   0.02 &   9.89 &   0.02 &   9.28 &   0.03 &   9.18 &   0.04
  SSTISAGEMA J051610.79-700229.5 &  6.5851.3183 &    1996070 &  C &    0.205 &   114.692 &  12.46 &   0.03 &  11.47 &   0.03 &  11.00 &   0.03 &  10.56 &   0.02 &  10.60 &   0.02 &  10.48 &   0.03 &  10.19 &   0.03 &   9.93 &   0.08
  SSTISAGEMA J051652.58-700039.8 &  6.5852.3642 &    1996067 &  C &    0.770 &   582.072 &  11.23 &   0.02 &   9.94 &   0.03 &   9.26 &   0.03 &   8.54 &   0.03 &   8.64 &   0.03 &   8.54 &   0.02 &   8.09 &   0.02 &   7.56 &   0.02
  SSTISAGEMA J051625.83-700028.3 &  6.5852.3684 &    1996067 &  C &    1.237 &   271.592 &  12.68 &   0.02 &  11.60 &   0.03 &  10.97 &   0.02 &  10.24 &   0.02 &  10.12 &   0.02 &  10.05 &   0.02 &   9.69 &   0.02 &   9.66 &   0.06
  SSTISAGEMA J051722.11-703503.7 &    6.5964.22 &    1996263 &  C &    0.961 &   397.141 &  12.09 &   0.02 &  10.96 &   0.03 &  10.31 &   0.02 &   9.58 &   0.03 &   9.55 &   0.02 &   9.48 &   0.02 &   9.06 &   0.03 &   8.94 &   0.03
  SSTISAGEMA J051706.50-703128.6 &    6.5965.11 &    1996267 &  C &    0.575 &   320.821 &  12.34 &   0.02 &  11.32 &   0.03 &  10.71 &   0.02 &  10.14 &   0.03 &  10.27 &   0.03 &  10.22 &   0.02 &   9.77 &   0.03 &   9.79 &   0.07
  SSTISAGEMA J051717.28-702844.5 &    6.5966.12 &    1996271 &  C &    0.855 &   391.543 &  12.34 &   0.02 &  11.12 &   0.03 &  10.30 &   0.02 &   9.78 &   0.03 &   9.75 &   0.02 &   9.78 &   0.03 &   9.34 &   0.02 &   9.00 &   0.04
  SSTISAGEMA J051723.10-702649.9 &     6.5966.7 &    1996273 &  C &    1.246 &  1261.030 &  11.86 &   0.02 &  10.78 &   0.03 &  10.27 &   0.02 &   9.58 &   0.02 &   9.72 &   0.01 &   9.61 &   0.02 &   9.14 &   0.02 &   9.12 &   0.03
  SSTISAGEMA J051735.43-702857.0 &     6.5966.8 &    1996271 &  C &    0.655 &   140.233 &  11.97 &   0.02 &  11.00 &   0.03 &  10.61 &   0.02 &  10.23 &   0.03 &  10.36 &   0.02 &  10.18 &   0.02 &   9.96 &   0.03 &   9.47 &   0.06
  SSTISAGEMA J051703.15-701550.5 &    6.5969.17 &    1996288 &  C &    0.121 &   115.194 &  12.26 &   0.02 &  11.29 &   0.03 &  10.89 &   0.03 &  10.53 &   0.02 &  10.58 &   0.02 &  10.40 &   0.03 &  10.22 &   0.03 &   9.86 &   0.08
  SSTISAGEMA J051658.83-701136.9 &    6.5970.14 &    1996082 &  C &    0.756 &   408.497 &  11.81 &   0.02 &  10.69 &   0.03 &  10.11 &   0.02 &   9.49 &   0.03 &   9.67 &   0.02 &   9.65 &   0.03 &   9.11 &   0.03 &   8.89 &   0.03
  SSTISAGEMA J051711.15-700339.6 &  6.5972.3417 &    1996306 &  C &    0.398 &    96.423 &  12.59 &   0.02 &  11.64 &   0.03 &  11.28 &   0.02 &  11.06 &   0.02 &  11.25 &   0.03 &  11.12 &   0.04 &  10.96 &   0.03 &   9.64 &   0.05
  SSTISAGEMA J051751.85-703231.2 &    6.6086.15 &    1996266 &  C &    1.330 &   275.406 &  12.58 &   0.03 &  11.61 &   0.03 &  11.04 &   0.03 &  10.50 &   0.02 &  10.54 &   0.02 &  10.45 &   0.03 &  10.18 &   0.02 &  10.05 &   0.08
  SSTISAGEMA J051742.57-703329.8 &    6.6086.19 &    1996265 &  C &    0.158 &   110.278 &  12.49 &   0.03 &  11.48 &   0.03 &  11.09 &   0.02 &  10.73 &   0.02 &  10.84 &   0.02 &  10.69 &   0.03 &  10.52 &   0.02 &  10.10 &   0.10
  SSTISAGEMA J051755.20-702353.2 &    6.6088.12 &    1996277 &  C &    0.446 &   400.481 &  12.17 &   0.02 &  11.00 &   0.03 &  10.26 &   0.02 &   9.65 &   0.03 &   9.80 &   0.02 &   9.84 &   0.03 &   9.24 &   0.03 &   9.02 &   0.04
  SSTISAGEMA J051747.55-701102.7 &    6.6091.10 &    1996295 &  C &    0.269 &   336.021 &  11.88 &   0.02 &  10.71 &   0.03 &  10.01 &   0.03 &   9.31 &   0.03 &   9.46 &   0.01 &   9.54 &   0.03 &   8.87 &   0.02 &   8.61 &   0.03
  SSTISAGEMA J051811.97-701210.4 &    6.6091.13 &    1996293 &  C &    0.250 &   159.923 &  12.36 &   0.02 &  11.24 &   0.03 &  10.61 &   0.02 &  10.17 &   0.02 &  10.31 &   0.02 &  10.35 &   0.03 &   9.84 &   0.03 &   9.74 &   0.07
  SSTISAGEMA J051746.13-700651.2 &    6.6092.12 &    1996301 &  C &    0.997 &   274.348 &  99.00 &  99.00 &  99.00 &  99.00 &  11.05 &   0.07 &  10.53 &   0.03 &  10.55 &   0.02 &  10.56 &   0.03 &  10.14 &   0.02 &   9.27 &   0.04
  SSTISAGEMA J051747.78-700631.6 &    6.6092.16 &    1996302 &  C &    0.213 &   900.901 &  12.75 &   0.02 &  11.69 &   0.02 &  11.17 &   0.02 &  10.60 &   0.03 &  10.64 &   0.02 &  10.48 &   0.03 &  10.03 &   0.02 &   9.44 &   0.05
  SSTISAGEMA J051746.70-700649.1 &    6.6092.19 &    1996301 &  C &    0.351 &   129.955 &  99.00 &  99.00 &  99.00 &  99.00 &  10.86 &   0.03 &  10.63 &   0.03 &  10.69 &   0.02 &  10.53 &   0.03 &  10.40 &   0.03 &   9.27 &   0.04
  SSTISAGEMA J051740.55-695940.1 &  6.6094.3814 &    1996312 &  C &    0.435 &   361.664 &  11.91 &   0.03 &  10.78 &   0.03 &  10.13 &   0.03 &   9.54 &   0.02 &   9.69 &   0.02 &   9.70 &   0.03 &   9.16 &   0.03 &   8.78 &   0.03
  SSTISAGEMA J051856.09-702523.2 &    6.6209.12 &    1996897 &  C &    0.348 &   159.388 &  12.07 &   0.02 &  10.99 &   0.02 &  10.49 &   0.03 &  10.17 &   0.02 &  10.28 &   0.02 &  10.19 &   0.03 &   9.79 &   0.03 &   9.32 &   0.05
  SSTISAGEMA J051847.80-702454.8 &    6.6209.17 &    1996896 &  C &    0.801 &   352.734 &  12.60 &   0.02 &  11.38 &   0.03 &  10.65 &   0.03 &   9.87 &   0.02 &  10.06 &   0.02 &  10.11 &   0.03 &   9.50 &   0.03 &   9.40 &   0.07
  SSTISAGEMA J051840.80-700901.4 &    6.6213.20 &    1996875 &  C &    0.216 &   846.740 &  12.71 &   0.02 &  11.71 &   0.03 &  11.27 &   0.02 &  10.75 &   0.03 &  10.75 &   0.02 &  10.59 &   0.03 &  10.35 &   0.02 &  10.53 &   0.13
  SSTISAGEMA J051842.15-700030.6 &  6.6215.4113 &    1996862 &  C &    0.692 &   511.509 &  11.60 &   0.03 &  10.38 &   0.03 &   9.68 &   0.02 &   9.17 &   0.03 &   9.17 &   0.02 &   9.11 &   0.03 &   8.54 &   0.02 &   8.23 &   0.03
  SSTISAGEMA J051920.16-703218.3 &    6.6328.16 &    1996906 &  C &    0.198 &   324.465 &  12.07 &   0.02 &  11.00 &   0.03 &  10.46 &   0.03 &  10.01 &   0.02 &  10.14 &   0.02 &  10.12 &   0.02 &   9.65 &   0.02 &   9.42 &   0.05
  SSTISAGEMA J051927.25-701737.6 &    6.6332.13 &    1997084 &  C &    0.285 &   153.894 &  12.27 &   0.02 &  11.20 &   0.02 &  10.70 &   0.02 &  10.21 &   0.02 &  10.34 &   0.02 &  10.23 &   0.03 &   9.94 &   0.03 &   9.81 &   0.06
  SSTISAGEMA J051932.04-701032.1 &    6.6333.15 &    1997095 &  C &    2.032 &   259.202 &  12.62 &   0.02 &  11.56 &   0.03 &  10.85 &   0.02 &  10.06 &   0.02 &   9.85 &   0.02 &   9.53 &   0.03 &   9.34 &   0.03 &   9.06 &   0.04
  SSTISAGEMA J051917.95-695745.2 &  6.6336.4419 &    1996857 &  C &    1.017 &   324.465 &  12.72 &   0.04 &  11.48 &   0.03 &  10.73 &   0.03 &  10.26 &   0.03 &  10.33 &   0.02 &  10.24 &   0.03 &  10.02 &   0.03 &   9.99 &   0.08
  SSTISAGEMA J052021.18-703651.9 &    6.6448.10 &    1997060 &  C &    1.300 &   254.647 &  12.05 &   0.02 &  11.02 &   0.03 &  10.53 &   0.02 &   9.91 &   0.02 &   9.97 &   0.02 &   9.76 &   0.03 &   9.56 &   0.03 &   8.96 &   0.04
  SSTISAGEMA J052028.33-702609.9 &    6.6450.15 &    1997073 &  C &    0.169 &   151.446 &  12.09 &   0.02 &  11.02 &   0.03 &  10.53 &   0.02 &  10.02 &   0.03 &  10.05 &   0.02 &   9.94 &   0.03 &   9.52 &   0.03 &   9.28 &   0.04
  SSTISAGEMA J052008.83-702428.3 &     6.6451.7 &    1997075 &  C &    0.160 &  1379.310 &  11.99 &   0.02 &  10.93 &   0.02 &  10.47 &   0.02 &  10.06 &   0.03 &  10.20 &   0.02 &  10.11 &   0.03 &   9.73 &   0.03 &   9.62 &   0.06
  SSTISAGEMA J051954.68-700927.1 &    6.6455.11 &    1997096 &  C &    0.306 &   187.829 &  11.68 &   0.02 &  10.61 &   0.03 &  10.10 &   0.02 &   9.42 &   0.03 &   9.57 &   0.02 &   9.43 &   0.03 &   9.11 &   0.03 &   8.43 &   0.02
  SSTISAGEMA J052014.50-700805.5 &    6.6455.22 &    1997098 &  C &    1.143 &   298.686 &  12.30 &   0.03 &  11.19 &   0.03 &  10.65 &   0.02 &  10.22 &   0.03 &  10.16 &   0.02 &  10.08 &   0.03 &   9.95 &   0.03 &   9.55 &   0.06
  SSTISAGEMA J052053.45-702954.6 &    6.6570.10 &    1997700 &  C &    0.256 &   847.458 &  12.28 &   0.02 &  11.18 &   0.02 &  10.61 &   0.02 &  10.02 &   0.02 &  10.13 &   0.02 &  10.05 &   0.03 &   9.52 &   0.03 &   9.23 &   0.05
  SSTISAGEMA J052049.79-701133.3 &    6.6575.17 &    1997674 &  C &    0.328 &   129.955 &  12.26 &   0.02 &  11.30 &   0.03 &  10.95 &   0.02 &  10.68 &   0.03 &  10.80 &   0.03 &  10.62 &   0.03 &  10.49 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052056.60-700426.2 &  6.6577.4167 &    1997663 &  C &    0.224 &   155.594 &  12.19 &   0.02 &  11.16 &   0.02 &  10.69 &   0.02 &  10.27 &   0.03 &  10.33 &   0.02 &  10.12 &   0.03 &  10.02 &   0.03 &   9.71 &   0.07
  SSTISAGEMA J052143.00-702649.7 &     6.6692.8 &    1997696 &  C &    0.162 &   129.921 &  12.51 &   0.02 &  11.45 &   0.03 &  10.95 &   0.03 &  10.42 &   0.02 &  10.51 &   0.02 &  10.39 &   0.03 &  10.07 &   0.03 &  10.06 &   0.08
  SSTISAGEMA J052131.79-701445.8 &    6.6695.16 &    1997679 &  C &    0.378 &   757.002 &  11.90 &   0.03 &  10.91 &   0.03 &  10.42 &   0.03 &   9.96 &   0.03 &  10.07 &   0.03 &   9.94 &   0.02 &   9.48 &   0.03 &   9.29 &   0.05
  SSTISAGEMA J052131.68-701042.7 &     6.6696.9 &    1997673 &  C &    0.338 &   397.141 &  11.96 &   0.02 &  10.81 &   0.02 &  10.13 &   0.02 &   9.56 &   0.03 &   9.68 &   0.02 &   9.70 &   0.03 &   9.17 &   0.03 &   9.02 &   0.03
  SSTISAGEMA J052142.53-700940.4 &    6.6697.18 &    1997671 &  C &    0.288 &   254.647 &  12.72 &   0.03 &  11.69 &   0.03 &  11.11 &   0.03 &  10.55 &   0.03 &  10.63 &   0.02 &  10.63 &   0.03 &  10.13 &   0.03 &   9.71 &   0.06
  SSTISAGEMA J052158.38-700642.9 &    6.6697.20 &    1997908 &  C &    0.381 &   114.273 &  13.29 &   0.03 &  12.44 &   0.03 &  11.98 &   0.03 &  11.24 &   0.04 &  10.95 &   0.02 &  10.66 &   0.03 &  10.47 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052124.72-700358.8 &  6.6698.4273 &    1997663 &  C &    1.524 &   332.116 &  12.58 &   0.02 &  11.42 &   0.03 &  10.68 &   0.02 &  10.00 &   0.02 &  10.07 &   0.02 &   9.98 &   0.03 &   9.63 &   0.03 &   9.64 &   0.06
  SSTISAGEMA J052249.93-703240.4 &    6.6812.10 &    1997869 &  C &    0.879 &   597.729 &  12.83 &   0.03 &  11.88 &   0.03 &  11.50 &   0.03 &  11.14 &   0.03 &  11.20 &   0.03 &  11.02 &   0.03 &  10.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052233.94-703156.2 &     6.6812.7 &    1997870 &  C &    0.789 &   313.775 &  12.06 &   0.02 &  10.88 &   0.03 &  10.24 &   0.02 &   9.48 &   0.03 &   9.59 &   0.02 &   9.46 &   0.03 &   8.97 &   0.02 &   8.89 &   0.04
  SSTISAGEMA J052244.11-703216.4 &     6.6812.8 &    1997870 &  C &    0.796 &   344.116 &  12.19 &   0.03 &  11.01 &   0.03 &  10.41 &   0.03 &   9.80 &   0.02 &   9.97 &   0.02 &   9.95 &   0.04 &   9.40 &   0.03 &   9.37 &   0.05
  SSTISAGEMA J052220.08-702634.6 &    6.6813.16 &    1997877 &  C &    0.322 &   315.457 &  12.57 &   0.02 &  11.34 &   0.03 &  10.63 &   0.02 &   9.81 &   0.03 &   9.94 &   0.02 &   9.94 &   0.03 &   9.37 &   0.03 &   9.29 &   0.04
  SSTISAGEMA J052209.20-702852.9 &    6.6813.17 &    1997874 &  C &    0.182 &   597.372 &  13.20 &   0.03 &  12.18 &   0.03 &  11.76 &   0.03 &  11.34 &   0.03 &  11.35 &   0.03 &  11.17 &   0.03 &  10.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052249.31-702416.5 &    6.6814.11 &    1997880 &  C &    1.665 &   300.481 &  12.36 &   0.04 &  11.32 &   0.04 &  10.68 &   0.03 &  10.07 &   0.04 &  10.00 &   0.02 &   9.85 &   0.03 &   9.70 &   0.03 &   9.39 &   0.05
  SSTISAGEMA J052248.29-702426.1 &    6.6814.17 &    1997880 &  C &    0.582 &   718.391 &  13.22 &   0.02 &  12.27 &   0.03 &  11.89 &   0.03 &  11.48 &   0.03 &  11.52 &   0.02 &  11.36 &   0.04 &  11.04 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052230.48-702046.1 &    6.6815.16 &    1997885 &  C &    0.472 &   777.605 &  12.28 &   0.02 &  11.21 &   0.03 &  10.62 &   0.02 &  10.04 &   0.02 &  10.21 &   0.02 &  10.10 &   0.03 &   9.52 &   0.03 &   9.36 &   0.04
  SSTISAGEMA J052239.92-701328.3 &    6.6817.13 &    1997896 &  C &    0.413 &  1455.600 &  12.05 &   0.02 &  11.06 &   0.02 &  10.63 &   0.02 &  10.18 &   0.03 &  10.23 &   0.02 &  10.07 &   0.03 &   9.81 &   0.03 &   9.47 &   0.05
  SSTISAGEMA J052215.66-701143.2 &    6.6817.15 &    1997899 &  C &    0.189 &   279.720 &  12.22 &   0.02 &  11.17 &   0.03 &  10.66 &   0.03 &  10.12 &   0.03 &  10.26 &   0.03 &  10.22 &   0.03 &   9.78 &   0.03 &   9.55 &   0.05
  SSTISAGEMA J052237.28-701132.3 &    6.6817.17 &    1997899 &  C &    0.538 &  1070.660 &  12.31 &   0.03 &  11.27 &   0.03 &  10.75 &   0.03 &  10.20 &   0.03 &  10.38 &   0.03 &  10.30 &   0.03 &   9.82 &   0.03 &   9.58 &   0.06
  SSTISAGEMA J052241.73-700742.1 &    6.6818.17 &    1997906 &  C &    0.437 &   371.057 &  12.34 &   0.02 &  11.18 &   0.03 &  10.60 &   0.03 &   9.94 &   0.03 &  10.11 &   0.02 &  10.26 &   0.03 &   9.65 &   0.03 &   9.46 &   0.06
  SSTISAGEMA J052216.22-700800.6 &     6.6818.6 &    1997906 &  C &    0.494 &   786.164 &  12.18 &   0.02 &  11.20 &   0.02 &  10.81 &   0.02 &  10.39 &   0.02 &  10.46 &   0.02 &  10.25 &   0.02 &   9.85 &   0.03 &   8.72 &   0.04
  SSTISAGEMA J052246.66-700452.8 &  6.6819.4479 &    1997911 &  C &    0.285 &   799.361 &  12.51 &   0.02 &  11.44 &   0.03 &  10.77 &   0.03 &   9.79 &   0.02 &   9.47 &   0.02 &   9.06 &   0.03 &   8.66 &   0.02 &   8.45 &   0.02
  SSTISAGEMA J052243.42-695841.5 &  6.6820.5129 &    1997922 &  C &    2.044 &   241.663 &  12.64 &   0.02 &  11.67 &   0.03 &  11.18 &   0.02 &  10.80 &   0.02 &  10.84 &   0.02 &  10.72 &   0.03 &  10.55 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052227.64-695919.2 &  6.6820.5142 &    1997921 &  C &    1.009 &   212.675 &  12.87 &   0.04 &  11.88 &   0.03 &  11.41 &   0.03 &  11.06 &   0.03 &  11.03 &   0.03 &  10.91 &   0.03 &  10.50 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052306.78-703107.2 &    6.6933.13 &    8529973 &  C &    0.312 &   469.263 &  12.60 &   0.02 &  11.62 &   0.02 &  11.15 &   0.02 &  10.57 &   0.03 &  10.70 &   0.02 &  10.54 &   0.04 &  10.27 &   0.03 &  10.05 &   0.09
  SSTISAGEMA J052321.61-702921.4 &     6.6934.8 &    8529976 &  C &    0.468 &   150.739 &  12.23 &   0.03 &  11.23 &   0.03 &  10.79 &   0.02 &  10.31 &   0.03 &  10.39 &   0.02 &  10.22 &   0.03 &  10.07 &   0.03 &   9.79 &   0.06
  SSTISAGEMA J052314.27-702258.8 &    6.6935.12 &    8529985 &  C &    0.182 &   211.104 &  12.68 &   0.02 &  11.65 &   0.02 &  11.18 &   0.02 &  10.64 &   0.03 &  10.79 &   0.02 &  10.69 &   0.03 &  10.31 &   0.03 &   9.90 &   0.07
  SSTISAGEMA J052312.69-701832.6 &  6.6936.2469 &    8529991 &  C &    0.995 &   391.543 &  12.22 &   0.02 &  11.01 &   0.02 &  10.30 &   0.02 &   9.75 &   0.02 &   9.91 &   0.02 &   9.95 &   0.03 &   9.42 &   0.03 &   9.00 &   0.04
  SSTISAGEMA J052306.20-700958.9 &    6.6938.10 &    8530006 &  C &    0.278 &   183.790 &  11.78 &   0.02 &  10.75 &   0.02 &  10.18 &   0.03 &   9.65 &   0.03 &   9.77 &   0.02 &   9.74 &   0.02 &   9.15 &   0.02 &   8.79 &   0.05
  SSTISAGEMA J052255.31-700736.5 &   6.6939.716 &    1997906 &  C &    0.483 &   440.141 &  12.02 &   0.02 &  10.84 &   0.03 &  10.19 &   0.03 &   9.49 &   0.05 &   9.77 &   0.03 &   9.85 &   0.03 &   9.22 &   0.03 &   9.05 &   0.05
  SSTISAGEMA J052304.24-700537.1 &  6.6940.6131 &    8530014 &  C &    0.475 &   414.422 &  11.83 &   0.03 &  10.70 &   0.03 &  10.07 &   0.03 &   9.54 &   0.02 &   9.66 &   0.02 &   9.64 &   0.03 &   9.16 &   0.03 &   8.79 &   0.03
  SSTISAGEMA J052301.59-695953.5 &  6.6941.6232 &    8530024 &  C &    1.967 &   336.021 &  12.99 &   0.02 &  11.76 &   0.03 &  10.87 &   0.02 &  10.04 &   0.02 &   9.97 &   0.02 &   9.80 &   0.03 &   9.60 &   0.03 &   9.44 &   0.05
  SSTISAGEMA J052335.15-695958.8 &  6.6941.6233 &    8530024 &  C &    1.464 &   324.465 &  12.74 &   0.02 &  11.54 &   0.03 &  10.79 &   0.02 &  10.23 &   0.03 &  10.23 &   0.03 &  10.19 &   0.03 &   9.81 &   0.03 &   9.44 &   0.05
  SSTISAGEMA J052330.58-695936.0 &  6.6941.6234 &    8530025 &  C &    0.201 &  1261.030 &  12.13 &   0.03 &  11.02 &   0.03 &  10.44 &   0.02 &   9.72 &   0.02 &   9.91 &   0.03 &   9.88 &   0.02 &   9.27 &   0.03 &   9.11 &   0.04
  SSTISAGEMA J052402.16-702940.4 &    6.7054.11 &    8529975 &  C &    0.574 &  1620.750 &  12.14 &   0.02 &  11.14 &   0.03 &  10.57 &   0.02 &  10.00 &   0.03 &  10.10 &   0.02 &  10.01 &   0.03 &   9.48 &   0.02 &   9.21 &   0.05
  SSTISAGEMA J052351.87-701755.0 &  6.7057.1822 &    8529993 &  C &    1.032 &   340.020 &  12.00 &   0.02 &  10.98 &   0.03 &  10.48 &   0.03 &  10.20 &   0.02 &  10.26 &   0.02 &  10.13 &   0.03 &   9.85 &   0.03 &   9.85 &   0.07
  SSTISAGEMA J052358.66-701520.7 &    6.7058.13 &    8529997 &  C &    0.500 &   166.528 &  12.29 &   0.02 &  11.23 &   0.03 &  10.63 &   0.02 &  10.13 &   0.03 &  10.22 &   0.02 &  10.13 &   0.02 &   9.82 &   0.03 &   9.43 &   0.05
  SSTISAGEMA J052337.00-700905.4 &  6.7060.1498 &    8530008 &  C &    0.206 &   220.946 &  12.66 &   0.03 &  11.57 &   0.03 &  11.00 &   0.03 &  10.27 &   0.02 &  10.05 &   0.02 &   9.60 &   0.02 &   8.71 &   0.02 &   7.24 &   0.02
  SSTISAGEMA J052232.49-665701.1 &   60.6866.11 &    1998143 &  C &    0.418 &   290.023 &  12.42 &   0.02 &  11.38 &   0.03 &  10.82 &   0.03 &  10.35 &   0.03 &  10.42 &   0.02 &  10.40 &   0.03 &   9.80 &   0.02 &   8.71 &   0.03
  SSTISAGEMA J052237.74-665011.9 &    60.6867.7 &    1998147 &  C &    0.256 &   166.500 &  12.09 &   0.02 &  11.03 &   0.03 &  10.43 &   0.02 &   9.87 &   0.03 &  10.03 &   0.02 &  10.04 &   0.03 &   9.48 &   0.03 &   9.16 &   0.05
  SSTISAGEMA J052302.43-670832.2 &   60.6984.16 &    8530240 &  C &    0.362 &   221.680 &  12.16 &   0.02 &  10.96 &   0.03 &  10.22 &   0.03 &   9.53 &   0.02 &   9.73 &   0.02 &   9.76 &   0.02 &   9.11 &   0.02 &   9.05 &   0.03
  SSTISAGEMA J052348.89-670005.5 &   60.7107.15 &    8530247 &  C &    0.602 &   381.388 &  11.66 &   0.02 &  10.61 &   0.02 &  10.01 &   0.02 &   9.55 &   0.02 &   9.70 &   0.02 &   9.65 &   0.02 &   9.12 &   0.02 &   8.74 &   0.03
  SSTISAGEMA J052357.87-664611.4 &   60.7110.11 &    8530257 &  C &    0.231 &   286.697 &  12.09 &   0.02 &  11.05 &   0.03 &  10.44 &   0.02 &   9.89 &   0.02 &  10.02 &   0.02 &   9.94 &   0.03 &   9.49 &   0.03 &   9.28 &   0.05
  SSTISAGEMA J052459.09-665323.9 &   60.7230.13 &    8530339 &  C &    0.354 &   274.348 &  12.16 &   0.02 &  11.14 &   0.02 &  10.63 &   0.02 &  10.20 &   0.02 &  10.33 &   0.02 &  10.27 &   0.02 &   9.90 &   0.02 &   9.34 &   0.05
  SSTISAGEMA J052534.24-672206.8 &    60.7343.3 &    8531110 &  C &    0.242 &  1031.990 &  12.49 &   0.02 &  11.47 &   0.03 &  10.96 &   0.02 &  10.46 &   0.03 &  10.67 &   0.02 &  10.63 &   0.03 &  10.24 &   0.03 &   9.74 &   0.06
  SSTISAGEMA J052521.52-672000.2 &   60.7344.18 &    8530360 &  C &    0.236 &   143.864 &  12.21 &   0.03 &  11.16 &   0.03 &  10.74 &   0.03 &  10.26 &   0.03 &  10.34 &   0.02 &  10.20 &   0.03 &   9.91 &   0.03 &   9.28 &   0.04
  SSTISAGEMA J052517.52-671615.4 &   60.7345.16 &    8530357 &  C &    0.791 &   675.219 &  12.65 &   0.02 &  11.68 &   0.02 &  11.28 &   0.02 &  10.90 &   0.02 &  10.97 &   0.03 &  10.92 &   0.04 &  10.35 &   0.04 &  10.10 &   0.09
  SSTISAGEMA J052548.72-671340.2 &   60.7346.19 &    8531118 &  C &    0.495 &   340.483 &  12.16 &   0.02 &  11.07 &   0.02 &  10.47 &   0.02 &   9.86 &   0.02 &  10.07 &   0.02 &  10.02 &   0.02 &   9.52 &   0.02 &   9.49 &   0.05
  SSTISAGEMA J052506.31-670049.2 &   60.7349.18 &    8530345 &  C &    1.572 &   778.816 &  12.23 &   0.02 &  11.18 &   0.02 &  10.74 &   0.02 &  10.19 &   0.03 &  10.35 &   0.02 &  10.22 &   0.03 &   9.72 &   0.03 &   9.34 &   0.05
  SSTISAGEMA J052518.65-664742.6 &   60.7352.17 &    8530335 &  C &    0.198 &   713.267 &  12.14 &   0.02 &  11.09 &   0.03 &  10.56 &   0.02 &   9.98 &   0.02 &  10.09 &   0.02 &  10.02 &   0.02 &   9.59 &   0.02 &   9.30 &   0.05
  SSTISAGEMA J052550.10-672048.0 &   60.7465.12 &    8531111 &  C &    0.287 &   143.864 &  12.28 &   0.02 &  11.21 &   0.02 &  10.67 &   0.02 &  10.07 &   0.02 &  10.15 &   0.02 &  10.07 &   0.02 &   9.70 &   0.03 &   9.52 &   0.06
  SSTISAGEMA J052550.44-671900.0 &   60.7465.13 &    8531113 &  C &    0.326 &   196.040 &  11.73 &   0.03 &  10.68 &   0.03 &  10.10 &   0.02 &   9.61 &   0.02 &   9.71 &   0.02 &   9.64 &   0.03 &   9.11 &   0.03 &   8.90 &   0.04
  SSTISAGEMA J052629.56-670708.4 &  60.7468.623 &    8531123 &  C &    0.336 &   857.633 &  12.52 &   0.02 &  11.56 &   0.03 &  10.97 &   0.02 &  10.24 &   0.02 &  10.09 &   0.02 &   9.76 &   0.02 &   9.41 &   0.03 &   9.02 &   0.06
  SSTISAGEMA J052704.58-671810.7 &   60.7586.17 &    8531251 &  C &    0.195 &   300.300 &  12.25 &   0.02 &  11.24 &   0.02 &  10.68 &   0.02 &  10.06 &   0.02 &  10.22 &   0.02 &  10.15 &   0.02 &   9.59 &   0.02 &   9.46 &   0.05
  SSTISAGEMA J052701.27-670041.2 &    60.7591.9 &    8531237 &  C &    0.223 &   142.248 &  11.84 &   0.02 &  10.87 &   0.02 &  10.34 &   0.02 &   9.81 &   0.02 &   9.96 &   0.02 &   9.84 &   0.03 &   9.38 &   0.04 &   9.13 &   0.04
  SSTISAGEMA J052645.64-665154.7 &   60.7593.11 &    8531229 &  C &    0.294 &  1364.260 &  11.93 &   0.02 &  10.91 &   0.02 &  10.40 &   0.02 &   9.89 &   0.02 &   9.97 &   0.03 &   9.87 &   0.03 &   9.47 &   0.03 &   9.14 &   0.04
  SSTISAGEMA J052725.57-672200.0 &    60.7706.8 &    8531254 &  C &    0.371 &   992.063 &  11.72 &   0.02 &  10.67 &   0.02 &  10.11 &   0.02 &   9.58 &   0.02 &   9.69 &   0.02 &   9.56 &   0.02 &   9.14 &   0.02 &   8.61 &   0.04
  SSTISAGEMA J052737.18-665949.5 &   60.7712.13 &    8531236 &  C &    0.206 &   146.349 &  12.22 &   0.02 &  11.19 &   0.02 &  10.66 &   0.02 &  10.21 &   0.03 &  10.28 &   0.02 &  10.20 &   0.03 &   9.84 &   0.02 &   9.27 &   0.04
  SSTISAGEMA J052757.59-665926.5 &   60.7712.18 &    8104319 &  C &    0.146 &   888.099 &  12.90 &   0.02 &  11.96 &   0.02 &  11.57 &   0.02 &  11.16 &   0.03 &  11.19 &   0.03 &  11.06 &   0.03 &  10.81 &   0.03 &  10.47 &   0.12
  SSTISAGEMA J052801.15-665313.3 &   60.7714.20 &    8104313 &  C &    1.105 &   336.021 &  11.95 &   0.02 &  10.86 &   0.03 &  10.15 &   0.02 &   9.51 &   0.05 &   9.67 &   0.02 &   9.73 &   0.03 &   9.01 &   0.02 &   8.72 &   0.04
  SSTISAGEMA J052835.69-672109.3 &   60.7828.23 &    8104338 &  C &    0.473 &  1364.260 &  11.91 &   0.02 &  10.85 &   0.02 &  10.30 &   0.02 &   9.64 &   0.03 &   9.77 &   0.01 &   9.69 &   0.02 &   9.20 &   0.02 &   8.91 &   0.05
  SSTISAGEMA J052823.31-664602.7 &   60.7836.14 &    8104307 &  C &    0.294 &   803.213 &  12.14 &   0.02 &  11.17 &   0.02 &  10.69 &   0.02 &  10.12 &   0.03 &  10.26 &   0.02 &  10.14 &   0.02 &   9.72 &   0.03 &   9.25 &   0.06
  SSTISAGEMA J052904.05-671631.7 &   60.7950.17 &    9115264 &  C &    0.472 &   349.895 &  11.88 &   0.02 &  10.77 &   0.02 &  10.14 &   0.02 &   9.59 &   0.02 &   9.80 &   0.02 &   9.84 &   0.02 &   9.21 &   0.03 &   8.84 &   0.05
  SSTISAGEMA J052929.15-664843.2 &   60.7957.24 &    9115241 &  C &    0.213 &   148.920 &  12.18 &   0.03 &  11.13 &   0.03 &  10.52 &   0.02 &   9.87 &   0.03 &  10.03 &   0.02 &   9.95 &   0.03 &   9.49 &   0.03 &   9.11 &   0.07
  SSTISAGEMA J052925.19-664358.4 &   60.7958.17 &    9115237 &  C &    0.256 &   187.371 &  11.99 &   0.03 &  10.86 &   0.02 &  10.29 &   0.02 &   9.74 &   0.02 &   9.88 &   0.02 &   9.76 &   0.02 &   9.22 &   0.03 &   9.11 &   0.04
  SSTISAGEMA J052939.73-670103.1 &   60.8075.24 &    9115251 &  C &    0.470 &   293.341 &  12.28 &   0.03 &  11.15 &   0.02 &  10.54 &   0.02 &   9.77 &   0.03 &   9.97 &   0.02 &   9.93 &   0.02 &   9.22 &   0.02 &   8.96 &   0.04
  SSTISAGEMA J053003.21-672216.3 &    61.8069.8 &    9115269 &  C &    0.313 &  1626.020 &  12.18 &   0.03 &  11.11 &   0.02 &  10.51 &   0.02 &   9.86 &   0.02 &   9.99 &   0.03 &   9.95 &   0.02 &   9.40 &   0.03 &   9.20 &   0.05
  SSTISAGEMA J053004.15-670627.2 &   61.8073.26 &    9115256 &  C &    0.231 &   159.185 &  11.93 &   0.03 &  10.86 &   0.03 &  10.37 &   0.02 &   9.83 &   0.02 &  10.00 &   0.02 &   9.93 &   0.03 &   9.50 &   0.02 &   9.02 &   0.05
  SSTISAGEMA J052957.42-665326.5 &  61.8077.630 &    9115245 &  C &    0.279 &   300.300 &  12.76 &   0.03 &  11.50 &   0.02 &  10.87 &   0.03 &  10.09 &   0.03 &  10.23 &   0.02 &  10.27 &   0.03 &   9.68 &   0.03 &   9.57 &   0.07
  SSTISAGEMA J053007.47-664409.9 &  61.8079.599 &    9115237 &  C &    0.187 &   242.895 &  12.10 &   0.03 &  11.03 &   0.02 &  10.47 &   0.02 &   9.94 &   0.03 &  10.08 &   0.02 &  10.05 &   0.03 &   9.57 &   0.03 &   9.33 &   0.07
  SSTISAGEMA J053029.84-670812.4 &   61.8194.29 &    8661730 &  C &    0.535 &   399.361 &  12.08 &   0.02 &  10.94 &   0.02 &  10.23 &   0.02 &   9.60 &   0.03 &   9.72 &   0.02 &   9.83 &   0.03 &   9.18 &   0.02 &   8.81 &   0.03
  SSTISAGEMA J053037.37-670330.9 &   61.8195.12 &    8661726 &  C &    0.304 &  1529.050 &  12.17 &   0.02 &  11.13 &   0.03 &  10.49 &   0.02 &   9.88 &   0.03 &  10.07 &   0.02 &   9.96 &   0.02 &   9.44 &   0.03 &   9.23 &   0.05
  SSTISAGEMA J053131.47-670844.6 &   61.8315.31 &    8933580 &  C &    0.292 &   492.126 &  13.06 &   0.03 &  12.16 &   0.03 &  11.76 &   0.03 &  11.33 &   0.02 &  11.26 &   0.02 &  11.01 &   0.03 &  10.77 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053131.18-670250.6 &   61.8316.24 &    8933584 &  C &    0.343 &   245.218 &  12.24 &   0.02 &  11.33 &   0.03 &  10.87 &   0.02 &  10.56 &   0.02 &  10.64 &   0.02 &  10.54 &   0.03 &  10.28 &   0.03 &   9.85 &   0.07
  SSTISAGEMA J053223.82-671554.2 &   61.8434.12 &    8933574 &  C &    0.371 &   262.950 &  12.42 &   0.02 &  11.44 &   0.03 &  10.98 &   0.02 &  10.52 &   0.02 &  10.63 &   0.02 &  10.43 &   0.03 &  10.13 &   0.04 &   9.90 &   0.07
  SSTISAGEMA J053213.69-665039.5 &   61.8440.20 &    8933595 &  C &    0.301 &   381.388 &  11.92 &   0.03 &  10.77 &   0.03 &  10.04 &   0.02 &   9.30 &   0.03 &   9.45 &   0.02 &   9.51 &   0.02 &   8.93 &   0.02 &   8.66 &   0.04
  SSTISAGEMA J053235.31-672505.5 &   61.8553.24 &    8081232 &  C &    0.209 &  1075.270 &  11.97 &   0.03 &  11.00 &   0.03 &  10.50 &   0.02 &  10.06 &   0.02 &  10.13 &   0.02 &   9.98 &   0.02 &   9.65 &   0.02 &   9.25 &   0.05
  SSTISAGEMA J053241.01-671748.5 &   61.8554.15 &    8081238 &  C &    0.458 &   207.211 &  12.14 &   0.02 &  10.98 &   0.02 &  10.23 &   0.02 &   9.49 &   0.04 &   9.63 &   0.02 &   9.66 &   0.03 &   9.11 &   0.02 &   8.96 &   0.03
  SSTISAGEMA J053255.43-671510.8 &   61.8555.15 &    8081240 &  C &    0.399 &   315.159 &  12.29 &   0.02 &  11.18 &   0.02 &  10.55 &   0.02 &  10.10 &   0.02 &  10.30 &   0.02 &  10.22 &   0.03 &   9.77 &   0.02 &   9.84 &   0.08
  SSTISAGEMA J053248.92-665355.0 &   61.8560.14 &    8081260 &  C &    0.409 &   426.257 &  11.61 &   0.03 &  10.50 &   0.02 &   9.85 &   0.02 &   9.18 &   0.04 &   9.36 &   0.02 &   9.31 &   0.03 &   8.75 &   0.02 &   8.20 &   0.03
  SSTISAGEMA J053241.10-665723.0 &   61.8560.34 &    8081257 &  C &    0.322 &   315.159 &  12.75 &   0.03 &  11.43 &   0.02 &  10.65 &   0.02 &   9.89 &   0.03 &   9.97 &   0.02 &  10.14 &   0.03 &   9.52 &   0.03 &   8.95 &   0.04
  SSTISAGEMA J053328.59-672225.7 &    61.8674.6 &    8081234 &  C &    0.206 &   204.082 &  12.00 &   0.03 &  11.01 &   0.02 &  10.66 &   0.02 &  10.40 &   0.02 &  10.59 &   0.02 &  10.40 &   0.02 &  10.20 &   0.02 &   9.49 &   0.05
  SSTISAGEMA J053321.74-670341.0 & 61.8679.1158 &    8081250 &  C &    2.137 &   245.218 &  12.57 &   0.02 &  11.52 &   0.02 &  10.86 &   0.02 &  10.33 &   0.03 &   9.95 &   0.02 &   9.48 &   0.03 &   9.52 &   0.04 &   9.37 &   0.06
  SSTISAGEMA J053354.55-670018.3 &   61.8680.13 &    8081358 &  C &    0.203 &   164.339 &  11.89 &   0.02 &  10.84 &   0.02 &  10.31 &   0.02 &   9.70 &   0.03 &   9.83 &   0.02 &   9.76 &   0.03 &   9.23 &   0.03 &   8.79 &   0.03
  SSTISAGEMA J053438.17-672413.1 &   61.8795.16 &    8081378 &  C &    0.247 &   271.370 &  12.23 &   0.03 &  11.14 &   0.02 &  10.62 &   0.02 &  10.12 &   0.03 &  10.21 &   0.02 &  10.18 &   0.03 &   9.76 &   0.02 &   9.59 &   0.06
  SSTISAGEMA J053411.78-671929.8 &   61.8796.24 &    8081374 &  C &    0.280 &   252.525 &  12.23 &   0.03 &  11.14 &   0.02 &  10.64 &   0.02 &  10.14 &   0.02 &  10.18 &   0.02 &  10.00 &   0.02 &   9.70 &   0.02 &   9.46 &   0.06
  SSTISAGEMA J053417.77-671557.2 &   61.8797.27 &    8081371 &  C &    0.413 &  1626.020 &  11.87 &   0.02 &  10.79 &   0.02 &  10.19 &   0.02 &   9.60 &   0.02 &   9.73 &   0.02 &   9.68 &   0.02 &   9.11 &   0.02 &   9.03 &   0.04
  SSTISAGEMA J053432.82-670737.4 &   61.8799.25 &    8081365 &  C &    0.171 &   992.063 &  12.85 &   0.02 &  11.91 &   0.02 &  11.48 &   0.02 &  11.00 &   0.02 &  11.02 &   0.02 &  10.87 &   0.03 &  10.57 &   0.03 &  10.35 &   0.12
  SSTISAGEMA J053517.08-672344.9 &   61.8916.42 &    8082031 &  C &    0.700 &   405.680 &  12.11 &   0.02 &  10.91 &   0.02 &  10.14 &   0.02 &   9.55 &   0.03 &   9.70 &   0.02 &   9.74 &   0.03 &   9.11 &   0.02 &   8.87 &   0.04
  SSTISAGEMA J053505.53-671910.1 &   61.8917.14 &    8082034 &  C &    0.730 &   440.917 &  11.97 &   0.02 &  10.76 &   0.03 &  10.04 &   0.02 &   9.19 &   0.03 &   9.43 &   0.02 &   9.41 &   0.03 &   8.86 &   0.02 &   8.63 &   0.03
  SSTISAGEMA J053447.80-665128.9 &   61.8924.17 &    8081350 &  C &    0.277 &   331.565 &  12.17 &   0.03 &  10.99 &   0.02 &  10.41 &   0.03 &   9.85 &   0.02 &   9.98 &   0.02 &   9.96 &   0.03 &   9.38 &   0.02 &   9.18 &   0.04
  SSTISAGEMA J053542.37-672117.2 &   61.9038.11 &    8082033 &  C &    0.285 &   169.837 &  12.14 &   0.02 &  11.05 &   0.03 &  10.51 &   0.02 &   9.98 &   0.02 &  10.15 &   0.02 &  10.12 &   0.03 &   9.60 &   0.02 &   9.26 &   0.05
  SSTISAGEMA J053530.21-671243.6 &   61.9040.10 &    8082039 &  C &    0.420 &   393.236 &  11.82 &   0.02 &  10.73 &   0.03 &  10.05 &   0.02 &   9.45 &   0.03 &   9.68 &   0.02 &   9.76 &   0.02 &   9.12 &   0.02 &   8.95 &   0.04
  SSTISAGEMA J053540.51-671048.1 &   61.9040.12 &    8082041 &  C &    0.214 &   262.950 &  12.12 &   0.02 &  11.04 &   0.02 &  10.45 &   0.02 &   9.76 &   0.02 &   9.94 &   0.02 &   9.89 &   0.02 &   9.30 &   0.02 &   9.04 &   0.06
  SSTISAGEMA J053703.37-672014.4 &    61.9280.6 &    8082156 &  C &    0.504 &  1075.270 &  11.74 &   0.02 &  10.75 &   0.03 &  10.25 &   0.02 &   9.74 &   0.03 &   9.88 &   0.02 &   9.76 &   0.03 &   9.38 &   0.03 &   8.76 &   0.03
  SSTISAGEMA J053711.20-671619.2 &   61.9281.11 &    8082153 &  C &    0.186 &   149.790 &  12.11 &   0.02 &  11.11 &   0.03 &  10.57 &   0.03 &  10.09 &   0.02 &  10.21 &   0.02 &  10.15 &   0.03 &   9.76 &   0.03 &   9.65 &   0.07
  SSTISAGEMA J053659.41-665000.1 &    61.9287.7 &    8082135 &  C &    0.804 &   331.565 &  12.65 &   0.02 &  11.36 &   0.03 &  10.61 &   0.02 &  10.19 &   0.02 &  10.23 &   0.02 &  10.16 &   0.02 &   9.81 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J053659.32-664425.0 &    61.9289.3 &    8082131 &  C &    0.172 &   803.213 &  11.90 &   0.02 &  10.97 &   0.03 &  10.50 &   0.02 &  10.18 &   0.02 &  10.36 &   0.02 &  10.24 &   0.03 &   9.71 &   0.03 &   9.42 &   0.05
  SSTISAGEMA J052025.50-664553.3 & 62.6505.1893 &    1997351 &  C &    0.092 &   120.250 &  12.07 &   0.02 &  11.07 &   0.02 &  10.63 &   0.02 &  10.18 &   0.02 &  10.26 &   0.02 &  10.10 &   0.02 &   9.90 &   0.03 &  10.22 &   0.09
  SSTISAGEMA J052021.60-663604.3 & 62.6508.3014 &    1997357 &  C &    0.279 &  1529.050 &  11.92 &   0.03 &  10.83 &   0.03 &  10.26 &   0.02 &   9.69 &   0.03 &   9.82 &   0.02 &   9.68 &   0.03 &   9.24 &   0.02 &   9.05 &   0.04
  SSTISAGEMA J052009.73-663214.4 & 62.6509.2980 &    1997360 &  C &    0.239 &   158.428 &  11.91 &   0.03 &  10.88 &   0.03 &  10.31 &   0.02 &   9.82 &   0.03 &   9.95 &   0.03 &   9.83 &   0.03 &   9.43 &   0.03 &   9.34 &   0.05
  SSTISAGEMA J052056.63-664437.7 & 62.6627.1962 &    1997420 &  C &    0.284 &   676.133 &  12.45 &   0.02 &  11.37 &   0.02 &  10.83 &   0.02 &  10.40 &   0.03 &  10.51 &   0.02 &  10.40 &   0.02 &   9.91 &   0.03 &   9.80 &   0.08
  SSTISAGEMA J052110.50-663106.3 & 62.6630.2212 &    1997411 &  C &    0.445 &   920.810 &  12.37 &   0.02 &  11.23 &   0.03 &  10.64 &   0.03 &  10.04 &   0.02 &  10.09 &   0.02 &  10.00 &   0.02 &   9.59 &   0.03 &   9.12 &   0.04
  SSTISAGEMA J052059.03-663254.1 & 62.6630.2217 &    1997412 &  C &    1.898 &   340.948 &  12.14 &   0.02 &  11.03 &   0.03 &  10.35 &   0.02 &  10.04 &   0.02 &   9.65 &   0.02 &   9.31 &   0.03 &   8.87 &   0.04 &   8.62 &   0.03
  SSTISAGEMA J052047.65-661749.5 & 62.6633.2138 &    1997403 &  C &    0.418 &   327.761 &  12.23 &   0.02 &  11.07 &   0.03 &  10.44 &   0.02 &   9.76 &   0.02 &   9.97 &   0.02 &  10.01 &   0.02 &   9.44 &   0.03 &   9.29 &   0.06
  SSTISAGEMA J052103.40-661010.9 & 62.6635.2014 &    1997398 &  C &    0.296 &   315.657 &  12.18 &   0.02 &  11.07 &   0.03 &  10.49 &   0.03 &   9.94 &   0.02 &  10.09 &   0.02 &  10.07 &   0.03 &   9.50 &   0.03 &   9.20 &   0.04
  SSTISAGEMA J052127.35-664402.8 & 62.6748.2154 &    1997420 &  C &    0.279 &   492.854 &  11.90 &   0.02 &  10.83 &   0.02 &  10.30 &   0.03 &   9.77 &   0.02 &   9.94 &   0.02 &   9.87 &   0.02 &   9.38 &   0.03 &   9.28 &   0.04
  SSTISAGEMA J052128.20-664131.8 & 62.6749.2290 &    1997418 &  C &    0.195 &   920.810 &  12.27 &   0.02 &  11.28 &   0.03 &  10.90 &   0.03 &  10.44 &   0.02 &  10.46 &   0.02 &  10.17 &   0.03 &   9.79 &   0.03 &   9.13 &   0.04
  SSTISAGEMA J052155.67-663147.4 & 62.6751.2186 &    1998159 &  C &    0.357 &  1443.000 &  12.05 &   0.02 &  10.91 &   0.03 &  10.32 &   0.03 &   9.66 &   0.02 &   9.88 &   0.02 &   9.90 &   0.02 &   9.37 &   0.03 &   9.33 &   0.04
  SSTISAGEMA J052131.96-662825.5 & 62.6752.2186 &    1997409 &  C &    0.485 &   340.948 &  12.15 &   0.03 &  11.01 &   0.03 &  10.31 &   0.03 &   9.58 &   0.02 &   9.74 &   0.02 &   9.69 &   0.02 &   9.13 &   0.03 &   8.71 &   0.03
  SSTISAGEMA J052151.38-661930.7 & 62.6754.2189 &    1998167 &  C &    0.377 &   191.865 &  12.10 &   0.02 &  10.92 &   0.03 &  10.26 &   0.02 &   9.42 &   0.03 &   9.63 &   0.02 &   9.73 &   0.03 &   9.13 &   0.02 &   8.81 &   0.04
  SSTISAGEMA J052210.17-664245.9 & 62.6869.2851 &    1998151 &  C &    1.287 &   993.049 &  12.48 &   0.02 &  11.52 &   0.03 &  11.12 &   0.03 &  10.89 &   0.02 &  11.09 &   0.03 &  10.95 &   0.03 &  10.79 &   0.03 &  10.12 &   0.09
  SSTISAGEMA J052247.43-664052.9 & 62.6870.2515 &    1998153 &  C &    0.161 &   110.339 &  12.74 &   0.02 &  11.54 &   0.03 &  11.04 &   0.02 &  10.65 &   0.02 &  10.64 &   0.03 &  10.49 &   0.03 &  10.38 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J052250.43-661836.6 & 62.6875.2118 &    1998167 &  C &    0.440 &   304.321 &  12.89 &   0.03 &  11.61 &   0.03 &  10.89 &   0.02 &  10.14 &   0.03 &  10.31 &   0.02 &  10.44 &   0.03 &   9.79 &   0.03 &   9.77 &   0.05
  SSTISAGEMA J052209.55-660952.2 & 62.6877.1807 &    1998173 &  C &    0.365 &   141.663 &  12.35 &   0.02 &  11.28 &   0.02 &  10.82 &   0.02 &  10.36 &   0.02 &  10.41 &   0.02 &  10.31 &   0.02 &  10.02 &   0.03 &   9.97 &   0.08
  SSTISAGEMA J052253.01-663931.5 & 62.6991.2475 &    1998154 &  C &    0.389 &   266.099 &  12.10 &   0.02 &  10.98 &   0.02 &  10.39 &   0.02 &   9.52 &   0.02 &   9.44 &   0.02 &   9.27 &   0.02 &   8.78 &   0.02 &   9.05 &   0.04
  SSTISAGEMA J052314.17-662406.1 & 62.6995.1821 &    8530273 &  C &    0.240 &  1124.860 &  12.35 &   0.02 &  11.36 &   0.03 &  10.85 &   0.02 &  10.36 &   0.02 &  10.46 &   0.02 &  10.32 &   0.03 &   9.97 &   0.03 &   9.88 &   0.06
  SSTISAGEMA J052412.57-663227.5 &   62.7114.25 &    8530323 &  C &    0.546 &   283.930 &  12.41 &   0.03 &  11.29 &   0.03 &  10.69 &   0.02 &  10.11 &   0.02 &  10.29 &   0.02 &  10.25 &   0.03 &   9.77 &   0.03 &   9.52 &   0.06
  SSTISAGEMA J052356.68-661943.9 &   62.7117.86 &    8530277 &  C &    0.216 &  1443.000 &  12.49 &   0.02 &  11.50 &   0.03 &  11.08 &   0.02 &  10.58 &   0.02 &  10.60 &   0.02 &  10.40 &   0.03 &  10.17 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J052405.38-661021.5 &   62.7119.86 &    8530283 &  C &    0.241 &   240.906 &  12.05 &   0.02 &  11.02 &   0.03 &  10.54 &   0.02 &   9.88 &   0.02 &  10.03 &   0.02 &   9.92 &   0.03 &   9.45 &   0.03 &   9.31 &   0.05
  SSTISAGEMA J052447.08-663013.0 &   62.7235.11 &    8530322 &  C &    0.127 &   888.889 &  12.04 &   0.02 &  11.06 &   0.03 &  10.68 &   0.02 &  10.48 &   0.03 &  10.55 &   0.02 &  10.39 &   0.03 &  10.15 &   0.03 &   9.31 &   0.05
  SSTISAGEMA J052439.91-663028.8 &   62.7235.13 &    8530322 &  C &    0.233 &   400.000 &  12.53 &   0.02 &  11.55 &   0.02 &  11.14 &   0.02 &  10.62 &   0.02 &  10.70 &   0.02 &  10.57 &   0.02 &  10.26 &   0.03 &  10.03 &   0.10
  SSTISAGEMA J052450.83-661813.0 &   62.7238.14 &    8530313 &  C &    1.616 &   184.911 &  13.33 &   0.02 &  12.33 &   0.03 &  11.74 &   0.02 &  10.90 &   0.03 &  10.73 &   0.03 &  10.44 &   0.03 &  10.13 &   0.03 &  10.72 &   0.15
  SSTISAGEMA J052507.18-664017.5 &  62.7354.639 &    8530330 &  C &    0.191 &   756.430 &  12.62 &   0.02 &  11.69 &   0.03 &  11.26 &   0.02 &  10.67 &   0.03 &  10.67 &   0.02 &  10.45 &   0.03 &  10.21 &   0.03 &  10.10 &   0.09
  SSTISAGEMA J052505.90-662532.8 &   62.7358.12 &    8530319 &  C &    0.168 &   993.049 &  12.62 &   0.02 &  11.61 &   0.02 &  11.20 &   0.02 &  10.80 &   0.03 &  10.80 &   0.02 &  10.65 &   0.03 &  10.45 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052553.47-662710.6 &   62.7478.25 &    8531155 &  C &    0.169 &  1124.860 &  12.22 &   0.02 &  11.24 &   0.02 &  10.82 &   0.02 &  10.32 &   0.02 &  10.34 &   0.02 &  10.13 &   0.03 &   9.90 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052629.45-661305.5 &   62.7482.18 &    8531167 &  C &    1.650 &   210.970 &  11.52 &   0.02 &  10.61 &   0.02 &  10.10 &   0.02 &   9.80 &   0.02 &  10.23 &   0.03 &   9.93 &   0.02 &   9.83 &   0.03 &   9.68 &   0.07
  SSTISAGEMA J052624.89-660639.1 &   62.7483.40 &    8531172 &  C &    0.178 &   163.506 &  12.54 &   0.02 &  11.28 &   0.03 &  10.62 &   0.02 &  10.02 &   0.02 &  10.16 &   0.01 &  10.08 &   0.02 &   9.55 &   0.02 &   8.95 &   0.03
  SSTISAGEMA J052643.42-664225.4 & 62.7595.1346 &    8531222 &  C &    0.328 &   180.963 &  11.36 &   0.02 &  10.40 &   0.02 &   9.92 &   0.02 &   9.52 &   0.03 &   9.55 &   0.02 &   9.40 &   0.03 &   9.01 &   0.03 &   8.63 &   0.03
  SSTISAGEMA J052647.25-664337.1 & 62.7595.1348 &    8531222 &  C &    0.254 &   191.865 &  11.73 &   0.02 &  10.59 &   0.02 &   9.98 &   0.02 &   9.39 &   0.03 &   9.54 &   0.02 &   9.49 &   0.02 &   8.93 &   0.02 &   8.43 &   0.03
  SSTISAGEMA J052703.06-660534.8 &  62.7605.390 &    8531192 &  C &    0.205 &   434.028 &  13.27 &   0.02 &  12.31 &   0.03 &  11.90 &   0.02 &  11.40 &   0.03 &  11.46 &   0.02 &  11.25 &   0.03 &  11.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051948.14-655822.6 & 63.6396.1154 &    1997382 &  C &    0.467 &   658.762 &  12.19 &   0.02 &  11.17 &   0.02 &  10.78 &   0.02 &  10.53 &   0.02 &  10.50 &   0.02 &  10.29 &   0.03 &  10.07 &   0.03 &   9.78 &   0.06
  SSTISAGEMA J051928.83-654853.5 &  63.6399.859 &    8280204 &  C &    0.256 &   148.280 &  11.97 &   0.02 &  10.91 &   0.02 &  10.41 &   0.02 &   9.82 &   0.02 &   9.88 &   0.02 &   9.77 &   0.02 &   9.38 &   0.03 &   9.12 &   0.04
  SSTISAGEMA J051953.77-655953.2 &   63.6517.14 &    1997381 &  C &    0.269 &   365.497 &  12.06 &   0.02 &  10.89 &   0.02 &  10.19 &   0.02 &   9.40 &   0.03 &   9.65 &   0.02 &   9.64 &   0.03 &   8.97 &   0.03 &   8.83 &   0.04
  SSTISAGEMA J052006.09-655035.0 &    63.6519.9 &    8280217 &  C &    0.332 &   920.810 &  11.81 &   0.03 &  10.78 &   0.02 &  10.33 &   0.02 &   9.90 &   0.02 &  10.04 &   0.02 &   9.97 &   0.03 &   9.54 &   0.03 &   9.21 &   0.04
  SSTISAGEMA J052018.21-654243.6 &   63.6521.22 &    8280222 &  C &    0.240 &   257.998 &  12.47 &   0.02 &  11.42 &   0.02 &  10.93 &   0.02 &  10.44 &   0.02 &  10.46 &   0.02 &  10.35 &   0.02 &  10.03 &   0.02 &   9.86 &   0.07
  SSTISAGEMA J052033.36-652513.8 &   63.6526.17 &    8280233 &  C &    0.580 &   955.110 &  11.92 &   0.02 &  10.98 &   0.02 &  10.55 &   0.02 &  10.10 &   0.02 &  10.18 &   0.02 &  10.01 &   0.02 &   9.73 &   0.03 &   9.03 &   0.03
  SSTISAGEMA J052057.47-655100.1 &   63.6640.14 &    8280217 &  C &    0.352 &   164.582 &  11.96 &   0.02 &  10.93 &   0.02 &  10.40 &   0.02 &   9.95 &   0.02 &  10.09 &   0.02 &  10.01 &   0.02 &   9.55 &   0.03 &   9.59 &   0.07
  SSTISAGEMA J052057.30-655214.4 &   63.6640.17 &    8280217 &  C &    0.215 &   153.633 &  12.22 &   0.02 &  11.18 &   0.02 &  10.72 &   0.02 &  10.18 &   0.03 &  10.37 &   0.02 &  10.30 &   0.03 &   9.83 &   0.03 &   9.74 &   0.07
  SSTISAGEMA J052047.78-653233.5 &   63.6645.11 &    8280228 &  C &    0.509 &   311.721 &  12.05 &   0.02 &  11.00 &   0.02 &  10.48 &   0.02 &   9.94 &   0.02 &  10.07 &   0.02 &  10.00 &   0.02 &   9.53 &   0.02 &   9.35 &   0.05
  SSTISAGEMA J052141.47-655602.8 &    63.6760.8 &    1837818 &  C &    0.249 &   186.254 &  11.38 &   0.03 &  10.34 &   0.02 &   9.88 &   0.02 &   9.33 &   0.04 &   9.53 &   0.03 &   9.35 &   0.02 &   8.95 &   0.02 &   8.63 &   0.03
  SSTISAGEMA J052156.39-654755.4 &   63.6762.26 &    1837827 &  C &    0.462 &  1443.000 &  11.80 &   0.02 &  10.57 &   0.02 &   9.86 &   0.02 &   9.09 &   0.03 &   9.23 &   0.02 &   9.32 &   0.03 &   8.78 &   0.02 &   8.54 &   0.03
  SSTISAGEMA J052124.19-654358.4 &   63.6763.18 &    1837810 &  C &    0.313 &   319.591 &  12.32 &   0.02 &  11.31 &   0.03 &  10.65 &   0.02 &  10.07 &   0.02 &  10.14 &   0.02 &  10.08 &   0.03 &   9.69 &   0.03 &   9.69 &   0.06
  SSTISAGEMA J052150.51-653529.5 &   63.6765.14 &    1837806 &  C &    0.201 &   859.107 &  12.37 &   0.02 &  11.40 &   0.03 &  10.87 &   0.02 &  10.44 &   0.02 &  10.47 &   0.02 &  10.32 &   0.02 &   9.96 &   0.02 &  10.05 &   0.08
  SSTISAGEMA J052145.87-652205.9 &   63.6768.14 &    1837799 &  C &    0.256 &   993.049 &  12.29 &   0.02 &  11.32 &   0.02 &  10.90 &   0.02 &  10.37 &   0.02 &  10.38 &   0.02 &  10.10 &   0.02 &   9.96 &   0.02 &   9.87 &   0.06
  SSTISAGEMA J052129.64-652448.7 &   63.6768.16 &    1837801 &  C &    0.405 &   160.436 &  12.00 &   0.02 &  10.94 &   0.03 &  10.39 &   0.02 &   9.93 &   0.02 &  10.08 &   0.03 &  10.00 &   0.02 &   9.51 &   0.02 &   9.14 &   0.04
  SSTISAGEMA J052135.34-651918.5 &    63.6769.9 &    1837798 &  C &    0.251 &  1233.050 &  11.98 &   0.02 &  10.90 &   0.03 &  10.36 &   0.02 &   9.81 &   0.03 &   9.91 &   0.02 &   9.81 &   0.03 &   9.36 &   0.03 &   9.21 &   0.05
  SSTISAGEMA J052226.32-660023.9 &    63.6880.6 &    1998179 &  C &    0.441 &   255.428 &  12.73 &   0.02 &  11.62 &   0.02 &  11.07 &   0.02 &  10.56 &   0.02 &  10.67 &   0.02 &  10.62 &   0.03 &  10.27 &   0.03 &   9.78 &   0.06
  SSTISAGEMA J052329.09-654947.1 &  63.7003.180 &    1838114 &  C &    0.522 &   274.725 &  12.40 &   0.02 &  11.35 &   0.02 &  10.86 &   0.02 &  10.34 &   0.02 &  10.41 &   0.02 &  10.32 &   0.03 &   9.97 &   0.02 &   9.73 &   0.07
  SSTISAGEMA J052327.79-653613.1 &    63.7007.9 &    1838107 &  C &    0.396 &   255.428 &  11.29 &   0.03 &  10.16 &   0.03 &   9.47 &   0.02 &   8.80 &   0.03 &   9.04 &   0.02 &   9.05 &   0.03 &   8.50 &   0.02 &   8.21 &   0.03
  SSTISAGEMA J052344.54-654700.3 &   63.7125.12 &    1838113 &  C &    0.242 &  1628.660 &  11.93 &   0.02 &  10.93 &   0.02 &  10.44 &   0.02 &  10.10 &   0.03 &  10.26 &   0.02 &  10.15 &   0.03 &   9.78 &   0.03 &   9.52 &   0.06
  SSTISAGEMA J052353.54-654740.4 &   63.7125.14 &    1838128 &  C &    0.543 &   290.360 &  12.18 &   0.02 &  11.16 &   0.02 &  10.68 &   0.02 &  10.19 &   0.03 &  10.30 &   0.02 &  10.25 &   0.03 &   9.81 &   0.02 &  10.09 &   0.09
  SSTISAGEMA J052416.81-653710.2 &   63.7128.14 &    1838134 &  C &    0.317 &   297.177 &  12.30 &   0.03 &  11.20 &   0.02 &  10.64 &   0.02 &  10.18 &   0.03 &  10.34 &   0.02 &  10.32 &   0.03 &   9.85 &   0.02 &   9.30 &   0.04
  SSTISAGEMA J052542.30-655200.3 &    63.7366.9 &    1838421 &  C &    0.298 &  1366.120 &  12.28 &   0.03 &  11.30 &   0.03 &  10.82 &   0.02 &  10.29 &   0.02 &  10.29 &   0.03 &  10.08 &   0.03 &   9.88 &   0.04 &   9.82 &   0.07
  SSTISAGEMA J052552.88-660044.9 &   63.7485.17 &    8531176 &  C &    0.180 &   859.107 &  12.61 &   0.03 &  11.54 &   0.02 &  11.12 &   0.02 &  10.79 &   0.02 &  10.83 &   0.03 &  10.71 &   0.02 &  10.50 &   0.03 &   9.56 &   0.06
  SSTISAGEMA J052554.59-652037.1 &   63.7495.13 &    1838449 &  C &    0.299 &   315.657 &  12.08 &   0.02 &  11.01 &   0.02 &  10.36 &   0.02 &   9.90 &   0.02 &  10.07 &   0.02 &  10.05 &   0.03 &   9.55 &   0.03 &   9.19 &   0.03
  SSTISAGEMA J052613.94-652000.9 &   63.7495.14 &    1838450 &  C &    0.657 &   804.505 &  12.45 &   0.02 &  11.45 &   0.02 &  11.02 &   0.02 &  10.51 &   0.02 &  10.53 &   0.03 &  10.32 &   0.03 &   9.90 &   0.03 &   9.67 &   0.06
  SSTISAGEMA J052713.99-655050.0 &    64.7608.3 &    1838732 &  C &    0.227 &  1293.660 &  12.11 &   0.02 &  10.98 &   0.03 &  10.39 &   0.02 &   9.83 &   0.02 &  10.07 &   0.02 &  10.07 &   0.02 &   9.47 &   0.02 &   9.44 &   0.05
  SSTISAGEMA J052719.91-661201.2 &   64.7724.17 &    8531196 &  C &    0.241 &   268.025 &  11.54 &   0.02 &  10.52 &   0.02 &  10.08 &   0.02 &   9.65 &   0.03 &   9.69 &   0.02 &   9.55 &   0.03 &   9.28 &   0.03 &   8.82 &   0.03
  SSTISAGEMA J052725.47-655210.8 &   64.7729.17 &    1838733 &  C &    0.185 &  1173.710 &  12.57 &   0.02 &  11.60 &   0.02 &  11.15 &   0.02 &  10.73 &   0.02 &  10.65 &   0.02 &  10.39 &   0.03 &  10.34 &   0.03 &  10.19 &   0.09
  SSTISAGEMA J052839.74-662203.2 &   64.7842.10 &    8104288 &  C &    0.227 &   180.375 &  12.76 &   0.02 &  11.68 &   0.02 &  11.21 &   0.02 &  10.46 &   0.03 &  10.52 &   0.03 &  10.36 &   0.03 &  10.01 &   0.03 &   9.68 &   0.06
  SSTISAGEMA J052844.49-661403.9 &   64.7844.15 &    8104281 &  C &    0.651 &   491.401 &  11.38 &   0.07 &  10.28 &   0.09 &   9.64 &   0.04 &  99.00 &  99.00 &   9.15 &   0.02 &   9.17 &   0.02 &   8.48 &   0.01 &   8.21 &   0.03
  SSTISAGEMA J052839.28-661322.2 &   64.7845.20 &    8104280 &  C &    0.103 &  1173.710 &  12.91 &   0.02 &  11.99 &   0.02 &  11.60 &   0.03 &  11.11 &   0.02 &  11.15 &   0.02 &  11.00 &   0.02 &  10.85 &   0.02 &  10.47 &   0.13
  SSTISAGEMA J052823.13-654803.5 &   64.7851.11 &    1838745 &  C &    0.395 &   175.377 &  11.87 &   0.03 &  10.76 &   0.03 &  10.06 &   0.02 &   9.45 &   0.03 &   9.49 &   0.02 &   9.38 &   0.03 &   8.82 &   0.02 &   8.76 &   0.03
  SSTISAGEMA J052919.06-662125.2 &   64.7964.11 &    9115220 &  C &    0.657 &   828.500 &  11.88 &   0.02 &  10.86 &   0.02 &  10.36 &   0.02 &   9.94 &   0.03 &  10.09 &   0.03 &  10.01 &   0.03 &   9.56 &   0.03 &   9.11 &   0.06
  SSTISAGEMA J052848.49-661459.9 &   64.7965.15 &    8104283 &  C &    0.340 &   339.905 &  12.17 &   0.03 &  11.05 &   0.03 &  10.43 &   0.03 &   9.71 &   0.02 &   9.87 &   0.02 &   9.88 &   0.02 &   9.34 &   0.02 &   9.13 &   0.04
  SSTISAGEMA J052847.83-661444.0 &   64.7965.22 &    8104282 &  C &    0.275 &  1122.330 &  12.65 &   0.05 &  11.63 &   0.05 &  11.18 &   0.04 &  10.73 &   0.02 &  10.88 &   0.02 &  10.85 &   0.02 &  10.42 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J052848.60-661518.7 &   64.7965.26 &    8104283 &  C &    0.181 &   121.566 &  12.85 &   0.03 &  11.78 &   0.03 &  11.23 &   0.03 &  10.66 &   0.02 &  10.76 &   0.01 &  10.76 &   0.02 &  10.24 &   0.02 &   9.94 &   0.07
  SSTISAGEMA J052923.75-661614.6 &   64.7965.28 &    9115217 &  C &    0.875 &   303.306 &  13.08 &   0.03 &  11.84 &   0.02 &  11.02 &   0.02 &  10.26 &   0.02 &  10.35 &   0.02 &  10.45 &   0.03 &   9.89 &   0.03 &   9.76 &   0.06
  SSTISAGEMA J052922.06-655126.6 &   64.7971.14 &    1839042 &  C &    0.323 &   886.525 &  12.33 &   0.02 &  11.36 &   0.03 &  10.91 &   0.03 &  10.11 &   0.02 &   9.96 &   0.02 &   9.62 &   0.03 &   9.34 &   0.03 &   8.85 &   0.04
  SSTISAGEMA J052854.94-654646.2 &   64.7972.21 &    1839040 &  C &    1.463 &   464.468 &  12.06 &   0.02 &  10.76 &   0.02 &   9.90 &   0.03 &   9.10 &   0.03 &   9.10 &   0.02 &   9.09 &   0.02 &   8.59 &   0.02 &   8.22 &   0.02
  SSTISAGEMA J052915.81-654826.1 &   64.7972.22 &    1839040 &  C &    0.348 &   953.289 &  12.56 &   0.02 &  11.54 &   0.02 &  11.12 &   0.02 &  10.51 &   0.02 &  10.50 &   0.02 &  10.33 &   0.02 &  10.15 &   0.03 &  10.08 &   0.08
  SSTISAGEMA J053004.36-661912.1 &    64.8085.8 &    9115219 &  C &    0.272 &   283.046 &  12.05 &   0.02 &  11.02 &   0.02 &  10.36 &   0.02 &   9.77 &   0.02 &   9.95 &   0.02 &   9.86 &   0.03 &   9.36 &   0.03 &   9.15 &   0.04
  SSTISAGEMA J053015.30-661619.8 &   64.8086.13 &    8661689 &  C &    0.281 &  1230.010 &  12.02 &   0.03 &  10.86 &   0.03 &  10.14 &   0.02 &   9.34 &   0.03 &   9.53 &   0.01 &   9.58 &   0.02 &   8.94 &   0.02 &   8.72 &   0.03
  SSTISAGEMA J052953.99-660044.7 &   64.8090.13 &    9115206 &  C &    0.394 &  1074.110 &  11.99 &   0.03 &  11.00 &   0.03 &  10.48 &   0.02 &  10.00 &   0.02 &  10.15 &   0.02 &  10.07 &   0.02 &   9.65 &   0.02 &   9.06 &   0.04
  SSTISAGEMA J053012.39-655258.3 &   64.8092.12 &    1839051 &  C &    0.343 &   244.798 &  12.16 &   0.03 &  11.16 &   0.03 &  10.76 &   0.03 &  10.48 &   0.03 &  10.56 &   0.02 &  10.45 &   0.03 &  10.34 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053053.52-661939.7 &  64.8206.985 &    8661691 &  C &    2.471 &   299.760 &  12.80 &   0.03 &  11.51 &   0.03 &  10.44 &   0.02 &   9.74 &   0.02 &   9.25 &   0.02 &   8.86 &   0.02 &   8.45 &   0.02 &   8.18 &   0.03
  SSTISAGEMA J053031.43-655330.7 &   64.8213.11 &    8661676 &  C &    0.090 &    86.972 &  12.38 &   0.03 &  11.47 &   0.02 &  11.03 &   0.02 &  10.56 &   0.02 &  10.68 &   0.02 &  10.54 &   0.02 &  10.29 &   0.03 &  10.35 &   0.10
  SSTISAGEMA J053107.42-660844.7 &   64.8330.21 &    8661685 &  C &    0.321 &   262.536 &  12.68 &   0.04 &  11.60 &   0.04 &  10.98 &   0.02 &  10.46 &   0.03 &  10.52 &   0.03 &  10.47 &   0.03 &   9.99 &   0.03 &   9.90 &   0.07
  SSTISAGEMA J053140.53-660523.3 &   64.8331.13 &    8933627 &  C &    0.445 &   953.289 &  11.90 &   0.02 &  10.91 &   0.03 &  10.45 &   0.03 &  10.00 &   0.03 &  10.05 &   0.02 &   9.90 &   0.02 &   9.60 &   0.03 &   9.21 &   0.04
  SSTISAGEMA J053223.51-660834.7 &   64.8451.25 &    8933625 &  C &    0.556 &   359.195 &  12.04 &   0.02 &  10.93 &   0.03 &  10.36 &   0.03 &   9.74 &   0.02 &   9.86 &   0.02 &   9.90 &   0.03 &   9.29 &   0.03 &   9.27 &   0.04
  SSTISAGEMA J053146.55-660109.2 &   64.8453.15 &    8933630 &  C &    0.633 &   732.601 &  12.66 &   0.02 &  11.63 &   0.03 &  11.07 &   0.03 &  10.28 &   0.03 &  10.23 &   0.03 &   9.97 &   0.03 &   9.53 &   0.03 &   9.45 &   0.07
  SSTISAGEMA J053243.71-661237.4 &   64.8571.20 &    8081291 &  C &    0.424 &   432.713 &  11.77 &   0.02 &  10.66 &   0.02 &  10.00 &   0.02 &   9.33 &   0.03 &   9.53 &   0.02 &   9.53 &   0.02 &   8.88 &   0.03 &   8.68 &   0.03
  SSTISAGEMA J053236.76-655946.9 &   64.8574.12 &    8081299 &  C &    0.953 &   257.202 &  11.33 &   0.03 &  10.18 &   0.02 &   9.48 &   0.02 &   8.74 &   0.03 &   8.92 &   0.03 &   8.89 &   0.02 &   8.35 &   0.02 &   8.04 &   0.02
  SSTISAGEMA J053305.58-655151.5 &   64.8576.15 &    1839672 &  C &    0.292 &   289.519 &  12.14 &   0.03 &  11.05 &   0.02 &  10.52 &   0.02 &   9.91 &   0.02 &  10.03 &   0.02 &   9.92 &   0.02 &   9.43 &   0.03 &   9.30 &   0.05
  SSTISAGEMA J053347.07-655741.9 &   64.8695.12 &    1839678 &  C &    0.508 &   777.605 &  12.77 &   0.03 &  11.75 &   0.03 &  11.13 &   0.02 &  10.28 &   0.02 &  10.15 &   0.02 &   9.84 &   0.03 &   9.50 &   0.03 &   9.42 &   0.04
  SSTISAGEMA J053333.86-655217.5 &   64.8697.12 &    8081304 &  C &    0.338 &   310.752 &  12.19 &   0.02 &  11.05 &   0.02 &  10.47 &   0.02 &   9.86 &   0.02 &  10.08 &   0.02 &  10.08 &   0.02 &   9.50 &   0.03 &   9.57 &   0.06
  SSTISAGEMA J053319.09-654646.2 &   64.8698.20 &    1839668 &  C &    0.468 &   375.094 &  12.16 &   0.02 &  10.95 &   0.03 &  10.15 &   0.02 &   9.43 &   0.03 &   9.66 &   0.02 &   9.75 &   0.03 &   9.10 &   0.03 &   8.79 &   0.03
  SSTISAGEMA J053400.07-654330.2 &   64.8820.15 &    1839686 &  C &    0.347 &   231.374 &  11.06 &   0.02 &  10.00 &   0.02 &   9.52 &   0.02 &   8.97 &   0.03 &   9.11 &   0.02 &   8.99 &   0.03 &   8.58 &   0.02 &   8.23 &   0.04
  SSTISAGEMA J052844.29-651754.1 &    65.7858.2 &    1839023 &  C &    1.963 &   229.253 &  12.22 &   0.02 &  11.35 &   0.02 &  10.87 &   0.03 &  10.67 &   0.03 &  10.42 &   0.02 &  10.18 &   0.03 &  10.12 &   0.02 &   9.71 &   0.07
  SSTISAGEMA J052953.16-654401.3 & 65.8094.1388 &    1839056 &  C &    0.177 &   128.982 &  12.30 &   0.03 &  11.27 &   0.02 &  10.76 &   0.02 &  10.31 &   0.02 &  10.48 &   0.03 &  10.40 &   0.03 &   9.96 &   0.03 &   9.67 &   0.05
  SSTISAGEMA J052941.20-653305.8 &   65.8097.21 &    1839032 &  C &    0.360 &  1122.330 &  12.19 &   0.03 &  11.14 &   0.03 &  10.64 &   0.02 &  10.04 &   0.03 &  10.15 &   0.02 &  10.06 &   0.03 &   9.60 &   0.03 &   9.51 &   0.05
  SSTISAGEMA J052946.58-652318.9 &    65.8099.6 &    1839067 &  C &    0.436 &  1362.400 &  11.87 &   0.02 &  10.88 &   0.02 &  10.44 &   0.02 &   9.94 &   0.03 &   9.99 &   0.02 &   9.91 &   0.02 &   9.47 &   0.02 &   9.53 &   0.06
  SSTISAGEMA J053019.40-654519.2 & 65.8215.1107 &    1839055 &  C &    0.422 &  1440.920 &  11.58 &   0.02 &  10.48 &   0.02 &   9.98 &   0.03 &   9.43 &   0.03 &   9.55 &   0.02 &   9.46 &   0.02 &   8.88 &   0.02 &   8.61 &   0.03
  SSTISAGEMA J053140.85-651830.4 &   65.8342.20 &    1839383 &  C &    0.535 &   455.996 &  11.68 &   0.02 &  10.57 &   0.02 &   9.88 &   0.02 &   9.24 &   0.03 &   9.44 &   0.02 &   9.49 &   0.02 &   8.83 &   0.02 &   8.62 &   0.03
  SSTISAGEMA J053139.87-650948.4 &   65.8344.10 &    1839388 &  C &    0.226 &   231.374 &  11.89 &   0.02 &  11.01 &   0.02 &  10.43 &   0.02 &  10.02 &   0.02 &  10.06 &   0.02 &   9.83 &   0.03 &   9.49 &   0.02 &   9.51 &   0.05
  SSTISAGEMA J053321.94-652912.1 &   65.8703.14 &    1839658 &  C &    0.219 &   953.289 &  11.27 &   0.02 &  10.31 &   0.02 &   9.83 &   0.02 &   9.43 &   0.02 &   9.58 &   0.02 &   9.46 &   0.02 &   9.18 &   0.02 &   8.72 &   0.03
  SSTISAGEMA J053344.18-652214.8 &  65.8704.209 &    1839698 &  C &    0.123 &   674.309 &  12.83 &   0.03 &  11.89 &   0.03 &  11.49 &   0.02 &  11.01 &   0.02 &  11.02 &   0.02 &  10.86 &   0.02 &  10.70 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J053444.09-654430.6 &   65.8941.16 &    1839977 &  C &    0.361 &   692.521 &  12.40 &   0.02 &  11.33 &   0.03 &  10.86 &   0.02 &  10.31 &   0.03 &  10.38 &   0.03 &  10.21 &   0.03 &   9.83 &   0.03 &   9.50 &   0.06
  SSTISAGEMA J053510.91-652153.9 &  65.8946.263 &    1839965 &  C &    1.362 &   318.573 &  12.08 &   0.02 &  11.11 &   0.03 &  10.54 &   0.02 &  10.03 &   0.03 &  10.11 &   0.02 &  10.03 &   0.02 &   9.62 &   0.02 &   9.12 &   0.04
  SSTISAGEMA J053524.48-651129.3 &   65.8949.22 &    1839960 &  C &    0.224 &  1122.330 &  11.59 &   0.02 &  10.61 &   0.03 &  10.19 &   0.02 &   9.85 &   0.05 &  99.00 &  99.00 &   9.73 &   0.03 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053523.46-651150.2 &   65.8949.25 &    1839960 &  C &    0.247 &  1230.010 &  12.42 &   0.02 &  11.43 &   0.03 &  10.97 &   0.02 &  10.53 &   0.03 &  99.00 &  99.00 &  10.48 &   0.04 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053454.39-650800.4 &   65.8950.12 &    1839958 &  C &    0.516 &   802.568 &  12.45 &   0.02 &  11.40 &   0.03 &  10.85 &   0.03 &   9.85 &   0.02 &  99.00 &  99.00 &   9.53 &   0.03 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053530.04-654105.7 &    65.9063.4 &    1839975 &  C &    0.761 &   299.760 &  12.45 &   0.02 &  11.38 &   0.03 &  10.77 &   0.02 &  10.21 &   0.02 &  10.41 &   0.02 &  10.18 &   0.06 &   9.82 &   0.03 &   9.66 &   0.05
  SSTISAGEMA J054203.82-661751.1 & 66.10021.784 &   12611101 &  C &    0.221 &   118.315 &  12.45 &   0.02 &  11.47 &   0.02 &  11.02 &   0.02 &  10.61 &   0.03 &  10.67 &   0.02 &  10.59 &   0.03 &  10.27 &   0.03 &  10.13 &   0.08
  SSTISAGEMA J054125.38-662019.0 &  66.10021.92 &   12611102 &  C &    0.272 &   162.813 &  12.03 &   0.02 &  10.99 &   0.02 &  10.54 &   0.02 &  10.08 &   0.02 &  10.20 &   0.02 &  10.15 &   0.02 &   9.80 &   0.03 &   9.50 &   0.05
  SSTISAGEMA J054254.47-661430.2 &  66.10264.25 &   12527663 &  C &    1.818 &   286.287 &  12.29 &   0.02 &  11.21 &   0.03 &  10.43 &   0.02 &   9.97 &   0.02 &   9.68 &   0.02 &   9.51 &   0.04 &   9.06 &   0.02 &   8.95 &   0.05
  SSTISAGEMA J053823.58-660900.3 &   66.9419.10 &    8082822 &  C &    0.199 &   112.020 &  13.03 &   0.03 &  11.92 &   0.03 &  11.27 &   0.03 &  10.19 &   0.02 &  10.02 &   0.02 &   9.68 &   0.03 &   9.02 &   0.02 &   7.76 &   0.02
  SSTISAGEMA J053936.40-661308.3 &   66.9660.13 &   12610349 &  C &    0.192 &   799.361 &  12.43 &   0.02 &  11.50 &   0.03 &  11.11 &   0.02 &  10.70 &   0.03 &  10.65 &   0.02 &  10.49 &   0.03 &  10.30 &   0.03 &  10.15 &   0.07
  SSTISAGEMA J053933.38-661008.7 &   66.9660.16 &   12610347 &  C &    0.227 &   197.824 &  12.55 &   0.02 &  11.51 &   0.03 &  10.98 &   0.02 &  10.33 &   0.03 &  10.36 &   0.03 &  10.29 &   0.03 &   9.93 &   0.03 &  10.05 &   0.06
  SSTISAGEMA J053915.95-660801.5 &   66.9661.18 &   12610346 &  C &    0.634 &   297.885 &  12.19 &   0.02 &  11.24 &   0.02 &  10.74 &   0.02 &  10.17 &   0.02 &  10.30 &   0.02 &  10.19 &   0.02 &   9.81 &   0.03 &   9.89 &   0.08
  SSTISAGEMA J053914.39-660403.4 &   66.9662.14 &   12610344 &  C &    0.370 &   286.287 &  12.06 &   0.02 &  11.03 &   0.02 &  10.52 &   0.02 &   9.99 &   0.03 &  10.08 &   0.02 &   9.98 &   0.03 &   9.48 &   0.03 &   9.21 &   0.05
  SSTISAGEMA J053940.77-660119.6 &   66.9663.20 &   12610342 &  C &    0.382 &   955.110 &  12.18 &   0.02 &  11.13 &   0.02 &  10.63 &   0.02 &  10.04 &   0.03 &  10.18 &   0.02 &  10.04 &   0.03 &   9.65 &   0.03 &   9.16 &   0.04
  SSTISAGEMA J054012.54-662231.4 &   66.9778.14 &   12611067 &  C &    0.859 &   239.693 &  12.53 &   0.02 &  11.53 &   0.02 &  11.07 &   0.02 &  10.64 &   0.02 &  10.66 &   0.02 &  10.60 &   0.02 &  10.29 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J054036.67-662526.4 &   66.9778.16 &   12611065 &  C &    0.516 &   331.455 &  11.98 &   0.02 &  10.93 &   0.02 &  10.34 &   0.02 &   9.93 &   0.03 &  10.07 &   0.02 &  10.07 &   0.03 &   9.55 &   0.02 &   9.43 &   0.04
  SSTISAGEMA J053959.98-661518.8 &   66.9780.14 &   12611071 &  C &    0.364 &  1412.430 &  12.07 &   0.02 &  10.95 &   0.02 &  10.38 &   0.02 &   9.87 &   0.02 &   9.97 &   0.02 &   9.93 &   0.02 &   9.44 &   0.02 &   9.12 &   0.03
  SSTISAGEMA J054053.93-661106.3 &   66.9902.14 &   12611074 &  C &    0.423 &   656.599 &  11.91 &   0.02 &  10.74 &   0.02 &  10.01 &   0.02 &   9.37 &   0.03 &   9.52 &   0.02 &   9.56 &   0.02 &   8.94 &   0.02 &   8.74 &   0.04
  SSTISAGEMA J054134.80-670431.6 &  67.10010.32 &   12611131 &  C &    0.406 &   146.071 &  12.95 &   0.02 &  12.06 &   0.02 &  11.68 &   0.03 &  11.30 &   0.03 &  11.32 &   0.02 &  11.20 &   0.03 &  10.94 &   0.03 &  10.52 &   0.16
  SSTISAGEMA J054233.65-672123.1 &  67.10127.35 &   12527616 &  C &    0.324 &   149.522 &  12.83 &   0.02 &  11.70 &   0.02 &  10.98 &   0.02 &  10.23 &   0.03 &  10.41 &   0.03 &  10.42 &   0.03 &   9.88 &   0.03 &   9.82 &   0.05
  SSTISAGEMA J054211.69-664858.1 &  67.10135.19 &   12527640 &  C &    0.271 &   464.468 &  11.84 &   0.03 &  10.72 &   0.02 &  10.13 &   0.02 &   9.47 &   0.03 &   9.69 &   0.02 &   9.73 &   0.02 &   9.15 &   0.02 &   9.05 &   0.04
  SSTISAGEMA J054246.77-664554.8 &  67.10135.21 &   12527642 &  C &    0.282 &   181.653 &  12.01 &   0.02 &  10.87 &   0.02 &  10.21 &   0.02 &   9.51 &   0.03 &   9.66 &   0.02 &   9.73 &   0.03 &   9.11 &   0.03 &   8.61 &   0.03
  SSTISAGEMA J054317.67-671914.0 &  67.10248.27 &   12527738 &  C &    0.212 &  1230.010 &  12.50 &   0.02 &  11.49 &   0.02 &  10.99 &   0.02 &  10.49 &   0.02 &  10.58 &   0.02 &  10.40 &   0.03 &  10.18 &   0.03 &  10.04 &   0.09
  SSTISAGEMA J054332.90-671047.9 &  67.10250.19 &   12527731 &  C &    0.431 &   259.808 &  12.05 &   0.02 &  11.03 &   0.02 &  10.51 &   0.02 &   9.97 &   0.02 &  10.07 &   0.02 &   9.91 &   0.03 &   9.54 &   0.03 &   9.30 &   0.05
  SSTISAGEMA J054334.24-670534.1 &  67.10252.33 &   12527727 &  C &    0.310 &   159.898 &  12.58 &   0.02 &  11.42 &   0.02 &  10.81 &   0.02 &  10.17 &   0.02 &  10.34 &   0.02 &  10.48 &   0.02 &   9.80 &   0.03 &   9.52 &   0.05
  SSTISAGEMA J054304.74-665058.7 &  67.10255.33 &   12527638 &  C &    0.713 &   182.949 &  12.94 &   0.03 &  11.95 &   0.03 &  11.46 &   0.03 &  11.06 &   0.02 &  11.14 &   0.03 &  11.01 &   0.02 &  10.66 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J054305.18-665330.3 &  67.10255.37 &   12527637 &  C &    0.516 &   270.929 &  12.70 &   0.02 &  11.53 &   0.03 &  10.89 &   0.02 &  10.13 &   0.03 &  10.20 &   0.02 &  10.23 &   0.03 &   9.66 &   0.02 &   9.34 &   0.05
  SSTISAGEMA J054422.69-671503.7 &  67.10370.30 &   12527735 &  C &    0.264 &   164.015 &  11.83 &   0.02 &  10.74 &   0.03 &  10.21 &   0.02 &   9.72 &   0.02 &   9.84 &   0.02 &   9.76 &   0.02 &   9.32 &   0.03 &   9.05 &   0.05
  SSTISAGEMA J054346.11-671728.9 &  67.10370.33 &   12527737 &  C &    0.183 &   136.631 &  12.26 &   0.02 &  11.28 &   0.03 &  10.78 &   0.02 &  10.35 &   0.03 &  10.42 &   0.02 &  10.33 &   0.03 &   9.91 &   0.03 &   9.54 &   0.05
  SSTISAGEMA J054344.74-671215.8 &  67.10371.18 &   12527733 &  C &    0.383 &  1440.920 &  11.86 &   0.02 &  10.87 &   0.02 &  10.34 &   0.02 &   9.74 &   0.03 &   9.91 &   0.02 &   9.81 &   0.03 &   9.26 &   0.03 &   9.03 &   0.05
  SSTISAGEMA J054401.67-671117.7 &  67.10371.21 &   12527732 &  C &    0.394 &   405.022 &  11.90 &   0.02 &  10.78 &   0.02 &  10.13 &   0.02 &   9.48 &   0.04 &   9.56 &   0.02 &   9.54 &   0.03 &   9.02 &   0.02 &   8.78 &   0.03
  SSTISAGEMA J054409.15-664353.7 &  67.10378.17 &   12527712 &  C &    0.225 &   609.385 &  12.86 &   0.02 &  11.91 &   0.03 &  11.46 &   0.02 &  10.93 &   0.03 &  10.94 &   0.03 &  10.81 &   0.03 &  10.40 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054431.76-664808.6 &  67.10498.14 &   12528347 &  C &    0.535 &  1074.110 &  11.94 &   0.02 &  11.02 &   0.02 &  10.59 &   0.02 &  10.21 &   0.02 &  10.27 &   0.02 &  10.13 &   0.03 &   9.74 &   0.03 &   9.13 &   0.05
  SSTISAGEMA J053755.46-665829.7 &    67.9406.8 &    8082791 &  C &    0.458 &   140.410 &  12.11 &   0.02 &  11.09 &   0.02 &  10.66 &   0.02 &  10.27 &   0.02 &  10.35 &   0.02 &  10.25 &   0.03 &  10.08 &   0.03 &   9.89 &   0.08
  SSTISAGEMA J053753.25-664221.2 &   67.9410.14 &    8082801 &  C &    0.398 &   464.468 &  11.42 &   0.02 &  10.30 &   0.02 &   9.68 &   0.03 &   8.95 &   0.03 &   9.20 &   0.01 &   9.25 &   0.02 &   8.60 &   0.02 &   8.31 &   0.02
  SSTISAGEMA J053743.78-664531.7 &   67.9410.16 &    8082799 &  C &    0.318 &   270.929 &  12.28 &   0.03 &  11.21 &   0.02 &  10.70 &   0.02 &  10.19 &   0.02 &  10.29 &   0.02 &  10.26 &   0.03 &   9.86 &   0.02 &   9.37 &   0.05
  SSTISAGEMA J053849.87-670855.7 &   67.9525.18 &   12610384 &  C &    0.398 &  1122.330 &  12.05 &   0.02 &  10.97 &   0.02 &  10.50 &   0.02 &   9.89 &   0.02 &   9.93 &   0.02 &   9.71 &   0.03 &   9.36 &   0.03 &   8.80 &   0.03
  SSTISAGEMA J053842.93-670554.7 &   67.9525.22 &   12610382 &  C &    0.406 &   448.029 &  11.93 &   0.03 &  10.75 &   0.02 &  10.01 &   0.02 &   9.29 &   0.03 &   9.53 &   0.02 &   9.52 &   0.03 &   8.97 &   0.02 &   8.76 &   0.04
  SSTISAGEMA J053858.80-670351.0 &   67.9526.14 &   12610381 &  C &    0.271 &   828.500 &  12.56 &   0.03 &  11.55 &   0.02 &  10.94 &   0.02 &  10.35 &   0.02 &  10.12 &   0.02 &   9.78 &   0.02 &   9.33 &   0.03 &   9.01 &   0.04
  SSTISAGEMA J053914.32-670624.8 &   67.9646.18 &   12610383 &  C &    0.138 &   113.921 &  12.09 &   0.02 &  11.11 &   0.02 &  10.73 &   0.02 &  10.35 &   0.03 &  10.42 &   0.02 &  10.25 &   0.03 &  10.02 &   0.03 &   9.43 &   0.05
  SSTISAGEMA J053944.54-664051.4 &   67.9653.16 &   12610366 &  C &    0.406 &  1122.330 &  12.05 &   0.03 &  10.97 &   0.02 &  10.44 &   0.02 &  10.10 &   0.02 &  10.26 &   0.02 &  10.21 &   0.02 &   9.73 &   0.02 &   9.63 &   0.05
  SSTISAGEMA J054028.12-671713.1 &    67.9765.8 &   12611029 &  C &    0.326 &   411.692 &  11.77 &   0.02 &  10.63 &   0.02 &  10.00 &   0.02 &   9.27 &   0.04 &   9.37 &   0.02 &   9.35 &   0.03 &   8.81 &   0.02 &   8.40 &   0.03
  SSTISAGEMA J053957.72-671330.7 &   67.9766.23 &   12611031 &  C &    0.144 &   828.500 &  12.30 &   0.02 &  11.29 &   0.02 &  10.82 &   0.02 &  10.33 &   0.03 &  10.39 &   0.02 &  10.26 &   0.03 &   9.95 &   0.03 &   9.71 &   0.05
  SSTISAGEMA J054003.81-671216.4 &   67.9766.42 &   12611032 &  C &    2.086 &   268.025 &  12.29 &   0.03 &  11.21 &   0.02 &  10.54 &   0.02 &   9.95 &   0.02 &   9.72 &   0.02 &   9.51 &   0.02 &   9.18 &   0.02 &   9.07 &   0.03
  SSTISAGEMA J054014.41-670223.8 &   67.9768.16 &   12611039 &  C &    0.588 &   176.585 &  12.01 &   0.02 &  10.98 &   0.03 &  10.42 &   0.02 &   9.82 &   0.02 &   9.93 &   0.02 &   9.78 &   0.03 &   9.34 &   0.03 &   9.09 &   0.05
  SSTISAGEMA J054115.38-665753.2 &    67.9890.6 &   12611127 &  C &    0.250 &   139.276 &  11.64 &   0.02 &  10.62 &   0.02 &  10.22 &   0.02 &   9.81 &   0.02 &   9.86 &   0.02 &   9.72 &   0.03 &   9.50 &   0.03 &   8.87 &   0.03
  SSTISAGEMA J054049.39-664655.3 &    67.9893.8 &   12611051 &  C &    0.168 &   828.500 &  12.54 &   0.02 &  11.63 &   0.03 &  11.15 &   0.02 &  10.67 &   0.02 &  10.57 &   0.02 &  10.39 &   0.03 &  10.25 &   0.02 &  10.17 &   0.09
  SSTISAGEMA J054402.32-675619.6 &  68.10360.17 &   12527767 &  C &    0.183 &   657.030 &  12.09 &   0.02 &  11.11 &   0.02 &  10.69 &   0.02 &  10.27 &   0.02 &  10.39 &   0.02 &  10.28 &   0.02 &  10.03 &   0.02 &   9.68 &   0.07
  SSTISAGEMA J054350.81-674755.9 &   68.10362.8 &   12527761 &  C &    0.425 &   314.663 &  12.05 &   0.02 &  10.91 &   0.02 &  10.30 &   0.02 &   9.61 &   0.02 &   9.80 &   0.01 &   9.78 &   0.02 &   9.23 &   0.02 &   9.07 &   0.04
  SSTISAGEMA J054340.05-674530.8 & 68.10363.507 &   12527759 &  C &    0.561 &   405.022 &  12.14 &   0.02 &  10.90 &   0.02 &  10.14 &   0.02 &   9.46 &   0.02 &   9.66 &   0.02 &   9.79 &   0.02 &   9.07 &   0.02 &   8.80 &   0.03
  SSTISAGEMA J054349.75-672152.1 & 68.10368.538 &   12527740 &  C &    0.380 &   657.030 &  13.03 &   0.03 &  12.08 &   0.02 &  11.61 &   0.03 &  11.09 &   0.02 &  11.18 &   0.03 &  11.05 &   0.03 &  10.74 &   0.03 &  10.17 &   0.09
  SSTISAGEMA J054451.47-675649.0 &   68.10481.9 &   12528301 &  C &    0.101 &    79.599 &  12.79 &   0.03 &  11.87 &   0.03 &  11.50 &   0.03 &  11.09 &   0.03 &  11.16 &   0.02 &  11.07 &   0.03 &  10.76 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054502.16-673520.4 &  68.10486.10 &   12528316 &  C &    0.350 &  1074.110 &  11.80 &   0.02 &  10.87 &   0.03 &  10.40 &   0.02 &   9.89 &   0.02 &   9.95 &   0.02 &   9.77 &   0.02 &   9.48 &   0.02 &   8.88 &   0.03
  SSTISAGEMA J054455.24-672525.8 & 68.10489.417 &   12528323 &  C &    0.306 &   177.841 &  11.99 &   0.02 &  10.92 &   0.03 &  10.29 &   0.02 &   9.59 &   0.03 &   9.71 &   0.02 &   9.69 &   0.02 &   9.16 &   0.02 &   9.02 &   0.04
  SSTISAGEMA J054517.56-675911.8 &  68.10601.10 &   12528300 &  C &    0.113 &   802.568 &  12.70 &   0.03 &  11.85 &   0.03 &  11.41 &   0.02 &  11.03 &   0.03 &  11.03 &   0.02 &  10.89 &   0.02 &  10.80 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054611.89-673106.3 &  68.10729.23 &   12528445 &  C &    0.467 &   398.724 &  11.82 &   0.02 &  10.66 &   0.02 &  10.11 &   0.02 &   9.54 &   0.04 &   9.62 &   0.02 &   9.73 &   0.03 &   9.06 &   0.03 &   8.86 &   0.03
  SSTISAGEMA J054719.06-674041.2 & 68.10848.835 &   12528957 &  C &    0.168 &   132.363 &  11.88 &   0.02 &  10.91 &   0.02 &  10.45 &   0.02 &   9.95 &   0.02 &  10.02 &   0.02 &   9.93 &   0.02 &   9.52 &   0.03 &   9.40 &   0.04
  SSTISAGEMA J054750.02-673901.1 &  68.10969.22 &   12528958 &  C &    0.373 &   268.025 &  12.28 &   0.02 &  11.17 &   0.03 &  10.50 &   0.02 &   9.74 &   0.03 &   9.90 &   0.02 &   9.82 &   0.03 &   9.23 &   0.03 &   9.05 &   0.03
  SSTISAGEMA J054754.31-673528.9 &  68.10970.13 &   12528960 &  C &    0.265 &  1526.720 &  11.90 &   0.02 &  10.77 &   0.03 &  10.17 &   0.03 &   9.43 &   0.03 &   9.63 &   0.02 &   9.58 &   0.03 &   8.92 &   0.02 &   8.78 &   0.04
  SSTISAGEMA J054808.30-680459.9 &  68.11084.14 &   12529122 &  C &    1.107 &   318.573 &  12.30 &   0.03 &  11.20 &   0.02 &  10.57 &   0.02 &   9.93 &   0.02 &   9.99 &   0.02 &   9.95 &   0.03 &   9.60 &   0.03 &   9.55 &   0.05
  SSTISAGEMA J054836.48-675446.3 &  68.11086.10 &   12529115 &  C &    0.282 &   299.760 &  12.10 &   0.02 &  11.12 &   0.02 &  10.66 &   0.02 &  10.28 &   0.03 &  10.39 &   0.03 &  10.31 &   0.03 &   9.98 &   0.03 &   9.95 &   0.07
  SSTISAGEMA J054814.64-675007.4 &  68.11087.14 &   12529111 &  C &    0.399 &  1626.020 &  11.93 &   0.02 &  10.92 &   0.02 &  10.35 &   0.02 &   9.80 &   0.02 &   9.96 &   0.02 &   9.91 &   0.02 &   9.37 &   0.03 &   9.12 &   0.04
  SSTISAGEMA J054847.19-672845.2 &  68.11093.11 &   12529095 &  C &    0.869 &  1030.930 &  11.86 &   0.02 &  10.92 &   0.03 &  10.35 &   0.02 &   9.82 &   0.02 &   9.81 &   0.02 &   9.56 &   0.02 &   9.06 &   0.03 &   8.49 &   0.03
  SSTISAGEMA J054912.39-680357.7 &  68.11205.21 &   12529121 &  C &    0.495 &   326.797 &  12.39 &   0.02 &  11.28 &   0.02 &  10.69 &   0.02 &  10.19 &   0.03 &  10.30 &   0.02 &  10.27 &   0.03 &   9.76 &   0.03 &   9.90 &   0.08
  SSTISAGEMA J054923.73-675453.0 &  68.11207.10 &   12529570 &  C &    0.335 &   160.901 &  12.11 &   0.02 &  11.11 &   0.03 &  10.56 &   0.03 &   9.97 &   0.02 &  10.16 &   0.02 &  10.20 &   0.03 &   9.64 &   0.03 &   9.71 &   0.06
  SSTISAGEMA J054909.30-675323.0 &  68.11208.14 &   12529114 &  C &    0.389 &   318.573 &  11.95 &   0.02 &  10.90 &   0.02 &  10.32 &   0.02 &   9.72 &   0.03 &   9.87 &   0.02 &   9.85 &   0.02 &   9.31 &   0.03 &   9.17 &   0.04
  SSTISAGEMA J055007.89-673921.1 &   68.11332.8 &   12529581 &  C &    0.276 &   130.993 &  12.30 &   0.03 &  11.28 &   0.02 &  10.86 &   0.02 &  10.41 &   0.02 &  10.50 &   0.03 &  10.38 &   0.03 &  10.14 &   0.03 &   9.76 &   0.07
  SSTISAGEMA J055007.46-672424.7 &  68.11336.16 &   12529591 &  C &    0.341 &   886.525 &  12.45 &   0.02 &  11.33 &   0.02 &  10.63 &   0.02 &  10.02 &   0.03 &  10.18 &   0.02 &  10.26 &   0.03 &   9.66 &   0.03 &   9.55 &   0.06
  SSTISAGEMA J055003.99-665111.6 &   69.11344.3 &   12529614 &  C &    0.424 &   214.133 &  12.57 &   0.02 &  11.56 &   0.02 &  11.13 &   0.03 &  10.65 &   0.03 &  10.79 &   0.02 &  10.71 &   0.03 &  10.30 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055103.28-672749.5 & 69.11456.822 &   12529709 &  C &    0.250 &   311.236 &  12.02 &   0.02 &  10.93 &   0.02 &  10.30 &   0.02 &   9.71 &   0.02 &   9.83 &   0.02 &   9.74 &   0.03 &   9.16 &   0.03 &   9.06 &   0.04
  SSTISAGEMA J055057.05-670603.8 &  69.11461.11 &   12529694 &  C &    0.133 &   877.963 &  12.17 &   0.02 &  11.23 &   0.03 &  10.83 &   0.02 &  10.39 &   0.02 &  10.44 &   0.02 &  10.26 &   0.02 &  10.02 &   0.03 &   9.25 &   0.04
  SSTISAGEMA J055050.47-670805.6 & 69.11461.303 &   12529695 &  C &    0.375 &  1122.330 &  12.57 &   0.03 &  11.67 &   0.03 &  11.25 &   0.02 &  10.77 &   0.02 &  10.72 &   0.02 &  10.53 &   0.02 &  10.31 &   0.02 &   9.89 &   0.07
  SSTISAGEMA J055038.34-670342.6 &  69.11462.11 &   12529692 &  C &    0.118 &   755.287 &  11.98 &   0.02 &  11.07 &   0.03 &  10.63 &   0.02 &  10.14 &   0.02 &  10.21 &   0.02 &  10.09 &   0.02 &   9.76 &   0.02 &   9.52 &   0.04
  SSTISAGEMA J055102.75-664703.4 &  69.11466.11 &   12529681 &  C &    0.136 &  1175.090 &  11.28 &   0.02 &  10.26 &   0.02 &   9.74 &   0.02 &   9.19 &   0.03 &   9.36 &   0.02 &   9.23 &   0.03 &   8.81 &   0.02 &   8.64 &   0.04
  SSTISAGEMA J055137.40-665638.9 &   69.11585.8 &   12529688 &  C &    0.366 &  1031.990 &  11.68 &   0.02 &  10.73 &   0.02 &  10.30 &   0.02 &   9.85 &   0.03 &   9.92 &   0.01 &   9.78 &   0.03 &   9.40 &   0.02 &   8.89 &   0.03
  SSTISAGEMA J055149.58-671306.4 &   69.11702.9 &    1206030 &  C &    0.355 &   991.080 &  11.96 &   0.02 &  10.92 &   0.02 &  10.55 &   0.02 &  10.10 &   0.02 &  10.17 &   0.02 &  10.04 &   0.03 &   9.72 &   0.03 &   9.57 &   0.07
  SSTISAGEMA J055254.00-670052.1 &  69.11826.12 &    1206116 &  C &    0.221 &   954.199 &  11.93 &   0.02 &  10.95 &   0.03 &  10.51 &   0.03 &   9.95 &   0.03 &  10.04 &   0.02 &   9.87 &   0.03 &   9.54 &   0.03 &   9.23 &   0.04
  SSTISAGEMA J055240.97-670019.0 &  69.11826.16 &    1206037 &  C &    0.219 &   733.676 &  11.97 &   0.02 &  10.83 &   0.02 &  10.23 &   0.02 &   9.64 &   0.02 &   9.85 &   0.02 &   9.84 &   0.03 &   9.32 &   0.03 &   9.02 &   0.04
  SSTISAGEMA J055317.48-665318.1 &  69.11828.10 &    1206111 &  C &    0.453 &   207.125 &  11.93 &   0.02 &  10.79 &   0.03 &  10.05 &   0.02 &   9.39 &   0.03 &   9.53 &   0.02 &   9.59 &   0.02 &   8.97 &   0.03 &   8.98 &   0.05
  SSTISAGEMA J055327.14-671938.4 &  69.11942.10 &    1206128 &  C &    0.509 &   307.409 &  12.38 &   0.02 &  11.22 &   0.03 &  10.58 &   0.02 &  10.10 &   0.02 &  10.21 &   0.02 &  10.15 &   0.02 &   9.68 &   0.02 &   9.39 &   0.06
  SSTISAGEMA J055324.36-672119.0 &   69.11942.9 &    1206129 &  C &    0.470 &    83.661 &  12.47 &   0.02 &  11.56 &   0.03 &  11.15 &   0.02 &  10.57 &   0.02 &  10.52 &   0.02 &  10.28 &   0.03 &   9.91 &   0.03 &   9.88 &   0.09
  SSTISAGEMA J055318.63-670508.2 &   69.11946.9 &    1206118 &  C &    0.670 &  1529.050 &  11.98 &   0.02 &  10.87 &   0.03 &  10.20 &   0.02 &   9.38 &   0.06 &   9.45 &   0.02 &   9.28 &   0.02 &   8.80 &   0.02 &   8.62 &   0.03
  SSTISAGEMA J055421.85-671930.2 &  69.12063.14 &    1206498 &  C &    0.170 &   147.145 &  12.12 &   0.02 &  11.14 &   0.03 &  10.71 &   0.02 &  10.38 &   0.02 &  10.48 &   0.02 &  10.43 &   0.02 &  10.08 &   0.03 &   9.96 &   0.07
  SSTISAGEMA J055411.85-671921.1 &  69.12063.16 &    1206498 &  C &    0.364 &   307.409 &  12.29 &   0.02 &  11.15 &   0.02 &  10.57 &   0.02 &   9.93 &   0.02 &  10.09 &   0.03 &  10.16 &   0.03 &   9.55 &   0.02 &   9.34 &   0.05
  SSTISAGEMA J055516.29-671242.0 &  69.12186.12 &    1206595 &  C &    0.311 &   286.615 &  12.15 &   0.03 &  11.09 &   0.02 &  10.59 &   0.02 &  10.13 &   0.02 &  10.26 &   0.02 &  10.18 &   0.03 &   9.79 &   0.03 &   9.74 &   0.06
  SSTISAGEMA J055506.82-671305.1 &  69.12186.25 &    1206501 &  C &    2.141 &   277.239 &  12.41 &   0.02 &  11.28 &   0.02 &  10.68 &   0.03 &  10.23 &   0.04 &  10.11 &   0.02 &   9.94 &   0.03 &   9.69 &   0.03 &   8.65 &   0.03
  SSTISAGEMA J055604.84-671116.7 &  69.12307.14 &    1206594 &  C &    0.351 &   359.712 &  11.96 &   0.02 &  10.85 &   0.03 &  10.26 &   0.02 &   9.50 &   0.03 &   9.64 &   0.02 &   9.56 &   0.02 &   9.04 &   0.03 &   8.92 &   0.04
  SSTISAGEMA J055656.34-671751.5 &  69.12426.10 &    1206936 &  C &    0.454 &  1626.020 &  11.94 &   0.02 &  10.97 &   0.02 &  10.50 &   0.02 &   9.97 &   0.02 &  10.11 &   0.02 &  10.03 &   0.02 &   9.60 &   0.03 &   9.37 &   0.05
  SSTISAGEMA J055657.69-665553.6 &   69.12432.9 &    1206950 &  C &    0.196 &   887.311 &  12.21 &   0.03 &  11.06 &   0.03 &  10.47 &   0.02 &   9.70 &   0.02 &   9.78 &   0.02 &   9.72 &   0.03 &   9.20 &   0.03 &   8.98 &   0.04
  SSTISAGEMA J055706.74-670722.4 &   69.12550.6 &    1206943 &  C &    0.478 &  1364.260 &  11.57 &   0.02 &  10.60 &   0.03 &  10.12 &   0.02 &   9.66 &   0.02 &   9.78 &   0.02 &   9.73 &   0.02 &   9.18 &   0.02 &   8.78 &   0.03
  SSTISAGEMA J052504.06-704655.3 &    7.7171.17 &    8530652 &  C &    0.365 &   280.034 &  12.30 &   0.02 &  11.23 &   0.02 &  10.62 &   0.02 &   9.98 &   0.02 &  10.09 &   0.02 &   9.99 &   0.02 &   9.55 &   0.02 &   9.21 &   0.06
  SSTISAGEMA J052429.78-704503.0 &    7.7172.12 &    8530649 &  C &    0.378 &  1479.290 &  12.17 &   0.02 &  11.05 &   0.02 &  10.47 &   0.02 &   9.83 &   0.02 &  10.01 &   0.01 &  10.03 &   0.02 &   9.48 &   0.02 &   9.10 &   0.06
  SSTISAGEMA J052438.47-704124.3 &    7.7173.11 &    8530645 &  C &    0.186 &   561.798 &  12.59 &   0.02 &  11.59 &   0.02 &  11.03 &   0.02 &  10.54 &   0.02 &  10.69 &   0.02 &  10.64 &   0.02 &  10.20 &   0.02 &  10.11 &   0.09
  SSTISAGEMA J052435.84-701539.3 &    7.7179.13 &    8530607 &  C &    0.275 &  1157.410 &  11.96 &   0.03 &  10.94 &   0.03 &  10.51 &   0.03 &  10.01 &   0.02 &  10.08 &   0.02 &   9.95 &   0.03 &   9.55 &   0.03 &   8.98 &   0.04
  SSTISAGEMA J052516.74-704151.6 &     7.7293.9 &    8530645 &  C &    0.391 &   256.279 &  12.37 &   0.03 &  11.35 &   0.02 &  10.88 &   0.02 &  10.36 &   0.02 &  10.50 &   0.02 &  10.49 &   0.03 &  10.03 &   0.02 &   9.71 &   0.06
  SSTISAGEMA J052511.76-702559.0 &   7.7297.324 &    8530623 &  C &    0.295 &  1584.790 &  11.87 &   0.02 &  10.83 &   0.02 &  10.31 &   0.02 &   9.69 &   0.03 &   9.85 &   0.02 &   9.79 &   0.03 &   9.30 &   0.03 &   9.14 &   0.04
  SSTISAGEMA J052545.00-702904.4 &   7.7297.331 &    8530836 &  C &    1.568 &   376.932 &  11.99 &   0.02 &  10.94 &   0.02 &  10.37 &   0.02 &   9.82 &   0.02 &   9.81 &   0.02 &   9.77 &   0.03 &   9.32 &   0.02 &   9.08 &   0.04
  SSTISAGEMA J052543.01-701944.6 &    7.7299.12 &    8530851 &  C &    0.259 &  1121.080 &  12.50 &   0.02 &  11.45 &   0.02 &  10.97 &   0.02 &  10.41 &   0.03 &  10.48 &   0.02 &  10.33 &   0.03 &   9.91 &   0.03 &   9.56 &   0.07
  SSTISAGEMA J052543.25-701906.7 &    7.7299.14 &    8530852 &  C &    0.397 &   321.337 &  12.32 &   0.03 &  11.21 &   0.02 &  10.64 &   0.02 &  10.06 &   0.03 &  10.25 &   0.02 &  10.25 &   0.03 &   9.58 &   0.04 &   8.97 &   0.04
  SSTISAGEMA J052531.24-701424.7 &    7.7300.12 &    8530861 &  C &    0.243 &   167.729 &  12.07 &   0.03 &  11.00 &   0.02 &  10.42 &   0.02 &   9.74 &   0.02 &   9.93 &   0.03 &   9.87 &   0.03 &   9.32 &   0.03 &   9.09 &   0.04
  SSTISAGEMA J052546.79-701347.5 &    7.7300.16 &    8530862 &  C &    0.259 &   210.659 &  12.78 &   0.03 &  11.81 &   0.02 &  11.40 &   0.02 &  10.92 &   0.02 &  10.94 &   0.03 &  10.84 &   0.03 &  10.58 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052515.35-701245.7 &    7.7301.14 &    8530602 &  C &    0.460 &   191.388 &  12.02 &   0.02 &  10.91 &   0.02 &  10.31 &   0.02 &   9.78 &   0.02 &   9.93 &   0.02 &   9.93 &   0.03 &   9.49 &   0.02 &   9.24 &   0.04
  SSTISAGEMA J052505.96-701050.5 &    7.7301.17 &    8530598 &  C &    0.452 &   371.885 &  11.54 &   0.02 &  10.45 &   0.02 &   9.82 &   0.02 &   9.37 &   0.03 &   9.55 &   0.02 &   9.57 &   0.02 &   8.95 &   0.03 &   8.59 &   0.02
  SSTISAGEMA J052604.35-704941.9 &     7.7412.4 &    8530807 &  C &    0.177 &   323.311 &  11.98 &   0.02 &  10.94 &   0.02 &  10.44 &   0.02 &   9.95 &   0.02 &  10.02 &   0.02 &   9.88 &   0.02 &   9.51 &   0.02 &   9.28 &   0.06
  SSTISAGEMA J052550.92-704302.1 &    7.7414.14 &    8530816 &  C &    0.313 &   103.788 &  12.50 &   0.02 &  11.48 &   0.02 &  11.01 &   0.02 &  10.51 &   0.02 &  10.57 &   0.02 &  10.40 &   0.03 &  10.06 &   0.03 &   9.78 &   0.06
  SSTISAGEMA J052555.10-703120.6 &   7.7417.173 &    8530833 &  C &    0.115 &   873.362 &  13.64 &   0.03 &  12.35 &   0.02 &  11.70 &   0.02 &  10.99 &   0.02 &  10.92 &   0.02 &  10.65 &   0.02 &   9.72 &   0.02 &   7.41 &   0.02
  SSTISAGEMA J052622.85-702607.1 &   7.7418.272 &    8530841 &  C &    0.307 &   184.843 &  12.74 &   0.02 &  11.77 &   0.02 &  11.39 &   0.02 &  11.00 &   0.02 &  11.04 &   0.03 &  10.94 &   0.03 &  10.58 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052607.08-702526.1 &    7.7419.11 &    8530842 &  C &    0.695 &   207.383 &  11.88 &   0.02 &  10.78 &   0.02 &  10.18 &   0.02 &   9.50 &   0.03 &   9.65 &   0.02 &   9.60 &   0.03 &   9.03 &   0.03 &   8.92 &   0.03
  SSTISAGEMA J052553.60-702134.4 &    7.7420.18 &    8530848 &  C &    0.614 &   430.849 &  12.13 &   0.03 &  10.95 &   0.03 &  10.23 &   0.03 &   9.45 &   0.03 &   9.66 &   0.02 &   9.78 &   0.03 &   9.16 &   0.03 &   8.69 &   0.04
  SSTISAGEMA J052608.77-702113.3 &    7.7420.47 &    8530849 &  C &    0.329 &   298.507 &  12.48 &   0.03 &  11.29 &   0.02 &  10.66 &   0.02 &  10.01 &   0.02 &  10.15 &   0.03 &  10.23 &   0.03 &   9.62 &   0.02 &   9.03 &   0.05
  SSTISAGEMA J052636.79-704329.1 &    7.7535.18 &    8531537 &  C &    1.922 &   315.756 &  11.84 &   0.03 &  10.88 &   0.02 &  10.35 &   0.03 &  10.11 &   0.03 &   9.87 &   0.02 &   9.63 &   0.02 &   9.39 &   0.03 &   8.86 &   0.03
  SSTISAGEMA J052714.98-704028.7 &    7.7536.39 &    8531533 &  C &    0.765 &   846.024 &  13.29 &   0.03 &  12.10 &   0.03 &  11.41 &   0.03 &  10.51 &   0.02 &  10.18 &   0.02 &   9.85 &   0.03 &   9.40 &   0.03 &   8.52 &   0.03
  SSTISAGEMA J052638.72-703851.9 &     7.7536.5 &    8531531 &  C &    1.134 &   217.391 &  11.72 &   0.02 &  10.67 &   0.03 &  10.04 &   0.02 &   9.37 &   0.04 &   9.51 &   0.02 &   9.42 &   0.03 &   8.95 &   0.02 &   8.84 &   0.03
  SSTISAGEMA J052716.27-703908.6 &     7.7536.7 &    8531531 &  C &    0.428 &  1497.010 &  11.86 &   0.02 &  10.82 &   0.02 &  10.33 &   0.02 &   9.83 &   0.02 &   9.90 &   0.02 &   9.78 &   0.03 &   9.43 &   0.02 &   9.15 &   0.04
  SSTISAGEMA J052652.40-703359.6 &    7.7537.10 &    8531524 &  C &    0.252 &   131.354 &  12.35 &   0.02 &  11.38 &   0.03 &  10.91 &   0.03 &  10.54 &   0.02 &  10.60 &   0.02 &  10.52 &   0.03 &  10.23 &   0.02 &  10.11 &   0.08
  SSTISAGEMA J052708.64-702353.3 &    7.7540.12 &    8531510 &  C &    0.273 &   339.443 &  12.14 &   0.02 &  11.07 &   0.02 &  10.58 &   0.02 &  10.04 &   0.02 &  10.20 &   0.02 &  10.16 &   0.02 &   9.76 &   0.02 &   9.59 &   0.07
  SSTISAGEMA J052645.75-702437.0 &    7.7540.13 &    8531511 &  C &    0.172 &   612.745 &  12.59 &   0.02 &  11.56 &   0.03 &  11.02 &   0.02 &  10.41 &   0.02 &  10.56 &   0.02 &  10.47 &   0.02 &  10.03 &   0.02 &   9.65 &   0.08
  SSTISAGEMA J052639.41-701532.8 &    7.7542.18 &    8531495 &  C &    0.617 &   246.975 &  11.95 &   0.02 &  10.96 &   0.03 &  10.47 &   0.03 &   9.93 &   0.03 &  10.11 &   0.02 &  10.03 &   0.03 &   9.51 &   0.03 &   9.41 &   0.05
  SSTISAGEMA J052643.75-701417.2 &    7.7542.19 &    8531493 &  C &    1.285 &   283.046 &  12.29 &   0.02 &  11.34 &   0.03 &  10.89 &   0.03 &  10.53 &   0.02 &  10.61 &   0.02 &  10.53 &   0.02 &  10.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052644.54-701721.0 &    7.7542.43 &    8531499 &  C &    1.144 &   251.004 &  12.28 &   0.04 &  11.32 &   0.04 &  10.89 &   0.03 &  10.58 &   0.02 &  10.59 &   0.02 &  10.46 &   0.03 &  10.38 &   0.03 &  10.26 &   0.08
  SSTISAGEMA J052704.03-701222.2 &    7.7543.15 &    8531490 &  C &    0.314 &   752.445 &  11.87 &   0.02 &  10.89 &   0.03 &  10.45 &   0.03 &  10.10 &   0.03 &  10.26 &   0.03 &  10.13 &   0.03 &   9.72 &   0.03 &   9.25 &   0.04
  SSTISAGEMA J052658.29-701107.0 &    7.7543.20 &    8531487 &  C &    0.348 &   542.299 &  12.71 &   0.03 &  11.73 &   0.03 &  11.28 &   0.03 &  10.72 &   0.03 &  10.70 &   0.03 &  10.56 &   0.03 &  10.26 &   0.03 &   9.91 &   0.07
  SSTISAGEMA J052647.68-700815.4 &  7.7544.1790 &    8531482 &  C &    0.476 &   518.672 &  12.99 &   0.03 &  11.94 &   0.03 &  11.44 &   0.03 &  10.89 &   0.02 &  10.92 &   0.03 &  10.80 &   0.03 &  10.41 &   0.03 &   9.86 &   0.06
  SSTISAGEMA J052700.85-700835.1 &  7.7544.1791 &    8531482 &  C &    0.693 &   331.126 &  12.05 &   0.02 &  11.07 &   0.03 &  10.58 &   0.02 &  10.07 &   0.02 &  10.16 &   0.02 &  10.17 &   0.03 &   9.67 &   0.03 &   9.67 &   0.06
  SSTISAGEMA J052750.14-704927.2 &     7.7655.9 &    8104631 &  C &    0.290 &   153.492 &  12.27 &   0.02 &  11.19 &   0.03 &  10.70 &   0.03 &  10.18 &   0.02 &  10.30 &   0.02 &  10.20 &   0.02 &   9.93 &   0.03 &   9.66 &   0.05
  SSTISAGEMA J052801.30-704237.0 &    7.7656.10 &    8104622 &  C &    0.210 &   188.750 &  11.93 &   0.02 &  10.81 &   0.02 &  10.28 &   0.02 &   9.58 &   0.02 &   9.71 &   0.02 &   9.65 &   0.02 &   9.06 &   0.03 &   8.82 &   0.03
  SSTISAGEMA J052723.10-704411.0 &    7.7656.11 &    8531538 &  C &    0.575 &   195.542 &  12.11 &   0.02 &  10.90 &   0.03 &  10.23 &   0.02 &   9.41 &   0.03 &   9.60 &   0.02 &   9.52 &   0.02 &   8.92 &   0.02 &   8.72 &   0.03
  SSTISAGEMA J052724.38-703353.6 &    7.7658.21 &    8531524 &  C &    0.266 &  1226.990 &  11.67 &   0.02 &  10.62 &   0.03 &  10.01 &   0.02 &   9.47 &   0.03 &   9.71 &   0.02 &   9.75 &   0.03 &   9.12 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052723.03-703534.3 &    7.7658.49 &    8531527 &  C &    0.310 &   230.256 &  12.26 &   0.02 &  11.28 &   0.03 &  10.87 &   0.03 &  10.55 &   0.03 &  10.70 &   0.02 &  10.53 &   0.03 &  10.45 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052753.56-702420.0 &    7.7661.12 &    8104594 &  C &    0.332 &   157.060 &  12.00 &   0.04 &  11.01 &   0.04 &  10.59 &   0.03 &  10.25 &   0.02 &  10.34 &   0.02 &  10.15 &   0.02 &  10.05 &   0.02 &   9.58 &   0.06
  SSTISAGEMA J052728.13-702059.9 &    7.7662.15 &    8531505 &  C &    2.299 &   268.962 &  12.68 &   0.03 &  11.52 &   0.03 &  10.72 &   0.03 &   9.76 &   0.02 &   9.63 &   0.02 &   9.30 &   0.03 &   9.08 &   0.03 &   9.17 &   0.04
  SSTISAGEMA J052729.57-701449.4 &    7.7663.14 &    8531494 &  C &    0.811 &   362.056 &  12.06 &   0.02 &  10.98 &   0.03 &  10.39 &   0.03 &   9.89 &   0.03 &  10.03 &   0.02 &   9.97 &   0.02 &   9.50 &   0.03 &   9.38 &   0.05
  SSTISAGEMA J052827.88-704718.3 &     7.7776.8 &    8104628 &  C &    0.139 &   106.225 &  13.09 &   0.02 &  12.15 &   0.02 &  11.82 &   0.02 &  11.40 &   0.03 &  11.53 &   0.02 &  11.35 &   0.03 &  11.09 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052824.17-704325.3 &    7.7777.12 &    8104623 &  C &    1.438 &  1175.090 &  12.08 &   0.02 &  11.06 &   0.03 &  10.60 &   0.02 &  10.10 &   0.02 &  10.23 &   0.02 &  10.15 &   0.03 &   9.74 &   0.03 &   9.33 &   0.04
  SSTISAGEMA J052828.53-703412.1 &     7.7779.9 &    8104610 &  C &    0.232 &   348.068 &  12.23 &   0.02 &  11.17 &   0.02 &  10.47 &   0.02 &   9.87 &   0.03 &  10.01 &   0.02 &  10.05 &   0.02 &   9.49 &   0.02 &   9.45 &   0.05
  SSTISAGEMA J052828.94-702742.8 &   7.7781.179 &    8104600 &  C &    0.443 &  1126.130 &  12.74 &   0.03 &  11.67 &   0.03 &  11.12 &   0.03 &  10.28 &   0.03 &  10.27 &   0.02 &  10.11 &   0.03 &   9.76 &   0.03 &   9.60 &   0.05
  SSTISAGEMA J052815.49-702426.5 &    7.7782.21 &    8104594 &  C &    0.425 &  1497.010 &  11.81 &   0.02 &  10.74 &   0.03 &  10.26 &   0.02 &   9.65 &   0.03 &   9.75 &   0.02 &   9.65 &   0.03 &   9.26 &   0.03 &   8.91 &   0.04
  SSTISAGEMA J052822.54-702327.7 &    7.7782.24 &    8104593 &  C &    0.331 &   253.936 &  12.75 &   0.02 &  11.71 &   0.03 &  11.20 &   0.03 &  10.64 &   0.03 &  10.72 &   0.02 &  10.61 &   0.03 &  10.27 &   0.03 &  10.00 &   0.06
  SSTISAGEMA J052805.87-702107.7 &    7.7783.11 &    8104589 &  C &    0.478 &   226.449 &  11.50 &   0.02 &  10.37 &   0.02 &   9.77 &   0.02 &   9.09 &   0.03 &   9.18 &   0.02 &   9.12 &   0.02 &   8.65 &   0.02 &   8.31 &   0.03
  SSTISAGEMA J052836.88-701816.8 &    7.7783.25 &    8104584 &  C &    0.504 &   366.703 &  12.29 &   0.02 &  11.15 &   0.03 &  10.53 &   0.02 &   9.89 &   0.02 &  10.07 &   0.02 &  10.12 &   0.02 &   9.55 &   0.02 &   9.49 &   0.05
  SSTISAGEMA J052803.54-701546.4 &     7.7784.4 &    8104579 &  C &    0.495 &  1175.090 &  11.86 &   0.03 &  10.87 &   0.03 &  10.46 &   0.02 &  10.07 &   0.02 &  10.20 &   0.02 &  10.08 &   0.02 &   9.61 &   0.02 &   9.02 &   0.04
  SSTISAGEMA J052812.74-701712.0 &     7.7784.6 &    8104582 &  C &    0.370 &  1285.350 &  12.42 &   0.02 &  11.31 &   0.03 &  10.72 &   0.03 &  10.00 &   0.02 &  10.17 &   0.02 &  10.16 &   0.02 &   9.65 &   0.02 &   9.37 &   0.05
  SSTISAGEMA J052823.26-700941.2 &    7.7785.11 &    8104567 &  C &    0.249 &   148.566 &  12.42 &   0.03 &  11.36 &   0.03 &  10.84 &   0.02 &  10.36 &   0.02 &  10.46 &   0.02 &  10.43 &   0.02 &   9.98 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J052831.58-701310.1 &    7.7785.12 &    8104574 &  C &    0.517 &   210.659 &  11.71 &   0.02 &  10.62 &   0.03 &  10.01 &   0.02 &   9.44 &   0.03 &   9.62 &   0.02 &   9.64 &   0.02 &   9.09 &   0.02 &   8.77 &   0.03
  SSTISAGEMA J052851.78-704217.8 &    7.7898.12 &    8104621 &  C &    0.102 &   157.431 &  12.85 &   0.02 &  11.80 &   0.02 &  11.44 &   0.02 &  11.13 &   0.03 &  11.21 &   0.02 &  11.11 &   0.03 &  10.91 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J052905.77-704442.0 &     7.7898.6 &    9115542 &  C &    0.379 &   928.505 &  12.28 &   0.03 &  11.26 &   0.02 &  10.82 &   0.02 &  10.40 &   0.02 &  10.51 &   0.02 &  10.40 &   0.02 &  10.03 &   0.03 &   9.19 &   0.04
  SSTISAGEMA J052919.63-704410.9 &     7.7898.8 &    9115541 &  C &    0.397 &   280.034 &  12.23 &   0.03 &  11.18 &   0.02 &  10.66 &   0.02 &  10.11 &   0.02 &  10.23 &   0.02 &  10.16 &   0.03 &   9.77 &   0.03 &   9.17 &   0.04
  SSTISAGEMA J052917.96-704119.7 &    7.7899.17 &    9115537 &  C &    0.368 &   224.568 &  11.88 &   0.02 &  10.72 &   0.02 &  10.03 &   0.02 &   9.22 &   0.03 &   9.38 &   0.02 &   9.38 &   0.02 &   8.81 &   0.02 &   8.55 &   0.03
  SSTISAGEMA J052908.86-703854.5 &    7.7899.18 &    9115534 &  C &    2.142 &   319.489 &  12.06 &   0.02 &  10.98 &   0.02 &  10.37 &   0.02 &   9.85 &   0.03 &   9.98 &   0.02 &  10.00 &   0.03 &   9.44 &   0.02 &   9.20 &   0.04
  SSTISAGEMA J052915.43-703638.4 &    7.7900.10 &    9115531 &  C &    0.191 &   160.849 &  12.07 &   0.03 &  11.04 &   0.02 &  10.49 &   0.02 &   9.97 &   0.03 &  10.13 &   0.02 &  10.08 &   0.03 &   9.63 &   0.03 &   9.24 &   0.04
  SSTISAGEMA J052901.57-703656.8 &    7.7900.18 &    9115531 &  C &    0.279 &   287.191 &  12.25 &   0.03 &  11.14 &   0.02 &  10.66 &   0.02 &  10.17 &   0.02 &  10.30 &   0.03 &  10.29 &   0.03 &   9.76 &   0.03 &   9.95 &   0.08
  SSTISAGEMA J052850.92-702700.1 &    7.7902.11 &    8104599 &  C &    0.197 &   298.954 &  12.09 &   0.02 &  11.02 &   0.03 &  10.39 &   0.02 &   9.84 &   0.03 &   9.95 &   0.02 &   9.89 &   0.02 &   9.38 &   0.03 &   9.22 &   0.04
  SSTISAGEMA J052852.38-702823.9 &    7.7902.13 &    8104601 &  C &    0.323 &   204.666 &  11.88 &   0.02 &  10.77 &   0.03 &  10.10 &   0.02 &   9.46 &   0.03 &   9.69 &   0.02 &   9.73 &   0.03 &   9.15 &   0.03 &   8.92 &   0.03
  SSTISAGEMA J052858.47-702214.7 &     7.7903.8 &    9115509 &  C &    0.476 &   380.084 &  11.88 &   0.03 &  10.76 &   0.02 &  10.16 &   0.02 &   9.56 &   0.02 &   9.65 &   0.02 &   9.65 &   0.03 &   9.08 &   0.03 &   9.02 &   0.04
  SSTISAGEMA J052918.06-701757.5 &    7.7904.10 &    9115501 &  C &    0.599 &  1175.090 &  11.75 &   0.03 &  10.78 &   0.02 &  10.34 &   0.02 &   9.93 &   0.03 &  10.00 &   0.02 &   9.79 &   0.03 &   9.23 &   0.03 &   8.30 &   0.03
  SSTISAGEMA J052922.61-701935.7 &    7.7904.11 &    9115504 &  C &    0.722 &  1285.350 &  11.65 &   0.03 &  10.49 &   0.02 &   9.88 &   0.02 &   9.33 &   0.04 &   9.28 &   0.02 &   9.08 &   0.03 &   8.69 &   0.02 &   8.45 &   0.03
  SSTISAGEMA J052914.92-701417.5 &    7.7905.17 &    9115494 &  C &    0.164 &   323.311 &  12.03 &   0.02 &  10.94 &   0.02 &  10.49 &   0.02 &  10.10 &   0.03 &  10.21 &   0.02 &  10.11 &   0.03 &   9.82 &   0.03 &   9.35 &   0.04
  SSTISAGEMA J052914.42-701401.8 &    7.7905.37 &    9115494 &  C &    3.064 &  1126.130 &  12.85 &   0.04 &  11.53 &   0.03 &  10.70 &   0.02 &   9.91 &   0.03 &  10.00 &   0.02 &  10.05 &   0.02 &   9.47 &   0.05 &   8.95 &   0.04
  SSTISAGEMA J052916.24-701225.9 &    7.7906.13 &    9115490 &  C &    0.228 &   169.895 &  12.23 &   0.02 &  11.11 &   0.02 &  10.49 &   0.02 &   9.85 &   0.02 &  10.04 &   0.02 &   9.97 &   0.02 &   9.40 &   0.02 &   8.87 &   0.03
  SSTISAGEMA J052853.63-701205.8 &    7.7906.16 &    8104572 &  C &    0.395 &   216.310 &  12.06 &   0.02 &  10.85 &   0.03 &  10.15 &   0.02 &   9.41 &   0.03 &   9.62 &   0.02 &   9.75 &   0.02 &   9.16 &   0.02 &   8.85 &   0.04
  SSTISAGEMA J052909.85-701238.3 &    7.7906.22 &    9115491 &  C &    1.131 &   266.312 &  12.20 &   0.03 &  11.20 &   0.02 &  10.73 &   0.02 &  10.55 &   0.02 &  10.65 &   0.02 &  10.53 &   0.02 &  10.18 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J052909.91-701134.8 &     7.7906.9 &    9115489 &  C &    0.205 &  1285.350 &  11.80 &   0.03 &  10.77 &   0.02 &  10.37 &   0.02 &   9.80 &   0.02 &   9.84 &   0.02 &   9.66 &   0.02 &   9.37 &   0.02 &   8.70 &   0.03
  SSTISAGEMA J053010.69-704643.6 &    7.8018.11 &    8661991 &  C &    0.521 &  1579.780 &  11.68 &   0.02 &  10.52 &   0.02 &   9.80 &   0.02 &   8.91 &   0.03 &   8.98 &   0.03 &   8.86 &   0.02 &   8.29 &   0.02 &   8.25 &   0.02
  SSTISAGEMA J053005.13-704730.9 &    7.8018.14 &    9115546 &  C &    0.898 &   295.596 &  12.53 &   0.05 &  11.41 &   0.05 &  10.91 &   0.04 &  10.24 &   0.03 &  10.30 &   0.03 &  10.29 &   0.03 &   9.94 &   0.03 &   9.57 &   0.05
  SSTISAGEMA J052937.07-703639.1 &    7.8021.17 &    9115531 &  C &    0.108 &   901.713 &  12.81 &   0.03 &  11.87 &   0.02 &  11.41 &   0.02 &  10.99 &   0.03 &  10.97 &   0.03 &  10.83 &   0.03 &  10.58 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052939.97-703326.7 &    7.8022.15 &    9115526 &  C &    0.461 &   154.464 &  12.04 &   0.02 &  11.06 &   0.02 &  10.61 &   0.02 &  10.28 &   0.03 &  10.46 &   0.02 &  10.33 &   0.03 &  10.18 &   0.03 &   9.79 &   0.07
  SSTISAGEMA J053002.11-702514.1 &    7.8024.23 &    9115513 &  C &    1.035 &   475.964 &  11.87 &   0.03 &  10.74 &   0.02 &  10.08 &   0.02 &   9.43 &   0.03 &   9.64 &   0.02 &   9.65 &   0.03 &   9.03 &   0.03 &   8.86 &   0.04
  SSTISAGEMA J053015.33-701809.4 &    7.8025.13 &    8661950 &  C &    0.420 &  1497.010 &  11.94 &   0.02 &  10.99 &   0.02 &  10.55 &   0.02 &   9.98 &   0.03 &  10.07 &   0.02 &   9.93 &   0.03 &   9.69 &   0.03 &   9.40 &   0.04
  SSTISAGEMA J052952.82-701123.2 &    7.8027.10 &    9115488 &  C &    0.460 &   228.363 &  12.14 &   0.03 &  11.13 &   0.04 &  10.63 &   0.02 &  10.15 &   0.02 &  10.26 &   0.02 &  10.11 &   0.02 &   9.74 &   0.03 &   9.40 &   0.05
  SSTISAGEMA J053012.92-700852.9 &  7.8028.1592 &    8661932 &  C &    0.575 &   452.284 &  11.79 &   0.03 &  10.72 &   0.03 &  10.01 &   0.02 &   9.36 &   0.04 &   9.49 &   0.02 &   9.61 &   0.03 &   9.03 &   0.03 &   8.75 &   0.04
  SSTISAGEMA J052958.33-700855.3 &  7.8028.1593 &    9115483 &  C &    0.549 &   424.088 &  12.01 &   0.03 &  10.79 &   0.02 &  10.10 &   0.02 &   9.31 &   0.03 &   9.53 &   0.02 &   9.60 &   0.03 &   8.95 &   0.02 &   8.82 &   0.04
  SSTISAGEMA J052943.72-700913.9 &  7.8028.1594 &    9115484 &  C &    0.222 &   712.758 &  12.97 &   0.03 &  11.99 &   0.02 &  11.47 &   0.02 &  10.83 &   0.02 &  10.86 &   0.02 &  10.63 &   0.02 &  10.24 &   0.02 &   8.75 &   0.03
  SSTISAGEMA J053049.14-703751.1 &    7.8141.14 &    8661980 &  C &    2.385 &   301.659 &  12.12 &   0.02 &  11.09 &   0.02 &  10.58 &   0.03 &   9.97 &   0.03 &  10.14 &   0.02 &  10.06 &   0.03 &   9.58 &   0.03 &   9.40 &   0.06
  SSTISAGEMA J053038.89-703340.6 &    7.8142.12 &    8661975 &  C &    0.240 &   279.955 &  12.05 &   0.03 &  11.06 &   0.03 &  10.49 &   0.02 &  10.02 &   0.02 &  10.15 &   0.02 &  10.07 &   0.03 &   9.69 &   0.03 &   9.39 &   0.05
  SSTISAGEMA J053100.65-703503.7 &    7.8142.15 &    8661976 &  C &    0.253 &   298.418 &  12.78 &   0.02 &  11.86 &   0.03 &  11.46 &   0.02 &  10.99 &   0.03 &  11.05 &   0.03 &  10.93 &   0.03 &  10.77 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053053.56-701457.7 &    7.8147.26 &    8661944 &  C &    0.186 &   873.362 &  12.40 &   0.03 &  11.37 &   0.03 &  10.85 &   0.03 &  10.28 &   0.03 &  10.38 &   0.03 &  10.29 &   0.03 &   9.88 &   0.03 &   9.69 &   0.05
  SSTISAGEMA J053048.25-701351.6 &    7.8147.30 &    8661942 &  C &    0.301 &   285.959 &  12.42 &   0.04 &  11.32 &   0.04 &  10.82 &   0.02 &  10.35 &   0.04 &  10.48 &   0.03 &  10.41 &   0.03 &  10.01 &   0.04 &   9.59 &   0.05
  SSTISAGEMA J053030.02-700839.0 &  7.8149.1464 &    8661932 &  C &    0.543 &   323.311 &  12.82 &   0.03 &  11.75 &   0.03 &  11.15 &   0.03 &  10.58 &   0.03 &  10.81 &   0.02 &  10.80 &   0.03 &  10.20 &   0.03 &   9.82 &   0.08
  SSTISAGEMA J053120.92-704541.8 &   7.8260.765 &    8661990 &  C &    0.204 &  1081.080 &  12.19 &   0.02 &  11.21 &   0.03 &  10.85 &   0.02 &  10.38 &   0.02 &  10.49 &   0.02 &  10.30 &   0.03 &  10.05 &   0.03 &   9.37 &   0.05
  SSTISAGEMA J053129.15-704906.3 &   7.8260.770 &    8933315 &  C &    1.148 &   437.637 &  12.37 &   0.03 &  11.09 &   0.03 &  10.21 &   0.03 &   9.46 &   0.03 &   9.49 &   0.01 &   9.48 &   0.02 &   9.00 &   0.02 &   8.77 &   0.04
  SSTISAGEMA J053103.94-703520.0 &    7.8263.17 &    8661977 &  C &    1.003 &   319.387 &  12.05 &   0.03 &  10.99 &   0.03 &  10.42 &   0.03 &   9.90 &   0.03 &  10.07 &   0.02 &  10.08 &   0.03 &   9.55 &   0.03 &   9.20 &   0.05
  SSTISAGEMA J053123.75-703125.4 &    7.8264.13 &    8933339 &  C &    0.505 &   411.184 &  12.21 &   0.03 &  11.06 &   0.03 &  10.30 &   0.02 &   9.50 &   0.03 &   9.70 &   0.02 &   9.88 &   0.02 &   9.23 &   0.03 &   9.01 &   0.03
  SSTISAGEMA J053135.81-703312.0 &    7.8264.20 &    8933336 &  C &    0.223 &   305.157 &  12.38 &   0.02 &  11.19 &   0.03 &  10.56 &   0.02 &   9.98 &   0.02 &  10.17 &   0.03 &  10.35 &   0.02 &   9.61 &   0.03 &   9.28 &   0.04
  SSTISAGEMA J053109.79-702606.4 &    7.8265.12 &    8661963 &  C &    0.182 &   169.463 &  12.09 &   0.03 &  11.01 &   0.03 &  10.46 &   0.03 &   9.88 &   0.03 &  10.02 &   0.02 &   9.98 &   0.02 &   9.50 &   0.03 &   9.37 &   0.05
  SSTISAGEMA J053111.73-702830.6 &    7.8265.20 &    8661967 &  C &    2.102 &   280.034 &  11.97 &   0.03 &  11.09 &   0.04 &  10.55 &   0.03 &  10.17 &   0.04 &  10.27 &   0.03 &  10.32 &   0.05 &   9.90 &   0.03 &   9.74 &   0.06
  SSTISAGEMA J053117.87-702143.3 &    7.8266.14 &    8661957 &  C &    0.503 &   589.275 &  12.05 &   0.02 &  10.89 &   0.02 &  10.29 &   0.02 &   9.39 &   0.03 &   9.60 &   0.02 &   9.60 &   0.03 &   9.01 &   0.02 &   8.71 &   0.03
  SSTISAGEMA J053106.59-701712.6 &    7.8268.18 &    8661949 &  C &    0.185 &   315.756 &  11.89 &   0.03 &  10.73 &   0.03 &  10.07 &   0.02 &   9.28 &   0.03 &   9.48 &   0.02 &   9.47 &   0.03 &   8.89 &   0.02 &   8.66 &   0.03
  SSTISAGEMA J053104.82-701449.0 &    7.8268.24 &    8661944 &  C &    0.371 &   630.517 &  12.76 &   0.04 &  11.88 &   0.04 &  11.45 &   0.03 &  10.96 &   0.02 &  11.00 &   0.03 &  10.83 &   0.03 &  10.55 &   0.03 &  10.52 &   0.11
  SSTISAGEMA J053138.61-701009.3 &    7.8269.15 &    8933374 &  C &    0.156 &   253.936 &  11.96 &   0.02 &  10.99 &   0.02 &  10.57 &   0.02 &  10.10 &   0.03 &  10.14 &   0.02 &   9.99 &   0.03 &   9.76 &   0.03 &   9.48 &   0.04
  SSTISAGEMA J053122.43-701100.5 &    7.8269.17 &    8933372 &  C &    0.278 &   238.322 &  11.88 &   0.02 &  10.82 &   0.03 &  10.28 &   0.02 &   9.62 &   0.02 &   9.83 &   0.02 &   9.80 &   0.02 &   9.23 &   0.03 &   8.94 &   0.05
  SSTISAGEMA J053128.44-701027.1 &    7.8269.63 &    8933373 &  C &    0.758 &   405.186 &  12.31 &   0.03 &  11.21 &   0.03 &  10.41 &   0.03 &   9.60 &   0.03 &   9.29 &   0.02 &   8.82 &   0.02 &   7.88 &   0.02 &   5.85 &   0.01
  SSTISAGEMA J053116.30-700908.5 &  7.8270.1178 &    8661933 &  C &    0.498 &   234.852 &  12.34 &   0.03 &  11.39 &   0.03 &  10.87 &   0.03 &  10.42 &   0.02 &  10.49 &   0.02 &  10.35 &   0.02 &  10.02 &   0.03 &   9.80 &   0.08
  SSTISAGEMA J053219.99-704959.4 &  7.8380.3831 &    8933315 &  C &    1.326 &  1479.290 &  12.18 &   0.03 &  10.95 &   0.03 &  10.18 &   0.03 &   9.60 &   0.03 &   9.70 &   0.02 &   9.70 &   0.03 &   9.16 &   0.02 &   8.92 &   0.04
  SSTISAGEMA J053226.81-704758.3 &  7.8381.1846 &    8933317 &  C &    0.458 &  1081.080 &  12.15 &   0.02 &  11.10 &   0.03 &  10.63 &   0.03 &   9.88 &   0.02 &   9.76 &   0.02 &   9.46 &   0.03 &   9.22 &   0.03 &   9.01 &   0.04
  SSTISAGEMA J053200.19-704647.5 &  7.8381.1849 &    8933318 &  C &    0.171 &   820.345 &  12.76 &   0.02 &  11.81 &   0.03 &  11.39 &   0.03 &  10.92 &   0.02 &  11.11 &   0.03 &  10.99 &   0.03 &  10.71 &   0.03 &  10.28 &   0.11
  SSTISAGEMA J053208.32-704412.6 &    7.8382.16 &    8933322 &  C &    0.667 &   240.442 &  11.92 &   0.02 &  10.93 &   0.03 &  10.50 &   0.03 &  10.11 &   0.02 &  10.30 &   0.03 &  10.12 &   0.04 &   9.84 &   0.03 &   9.13 &   0.04
  SSTISAGEMA J053148.67-704044.0 &    7.8383.13 &    8933326 &  C &    0.451 &   377.074 &  12.02 &   0.02 &  10.90 &   0.03 &  10.21 &   0.02 &   9.65 &   0.02 &   9.81 &   0.02 &   9.81 &   0.02 &   9.28 &   0.03 &   8.96 &   0.04
  SSTISAGEMA J053149.97-704040.7 &     7.8383.9 &    8933326 &  C &    1.476 &   502.260 &  11.87 &   0.03 &  10.61 &   0.03 &   9.82 &   0.03 &   8.95 &   0.03 &   8.88 &   0.03 &   8.75 &   0.02 &   8.19 &   0.02 &   8.00 &   0.03
  SSTISAGEMA J053211.70-702753.5 &    7.8386.20 &    8933344 &  C &    0.310 &   298.507 &  12.60 &   0.02 &  11.45 &   0.02 &  10.82 &   0.02 &  10.15 &   0.02 &  10.32 &   0.02 &  10.33 &   0.03 &   9.75 &   0.03 &   9.55 &   0.05
  SSTISAGEMA J053217.98-702158.7 &    7.8387.11 &    8933354 &  C &    0.158 &   897.666 &  11.94 &   0.02 &  10.96 &   0.02 &  10.46 &   0.02 &   9.93 &   0.02 &  10.00 &   0.02 &   9.90 &   0.03 &   9.52 &   0.03 &   9.10 &   0.04
  SSTISAGEMA J053154.26-702340.7 &    7.8387.14 &    8933351 &  C &    0.515 &   285.959 &  11.91 &   0.03 &  10.71 &   0.03 &   9.99 &   0.02 &   9.30 &   0.03 &   9.47 &   0.02 &   9.54 &   0.03 &   8.87 &   0.02 &   8.64 &   0.04
  SSTISAGEMA J053150.87-701850.3 &    7.8388.10 &    8933358 &  C &    0.316 &   148.566 &  11.97 &   0.03 &  11.09 &   0.03 &  10.61 &   0.02 &  10.27 &   0.02 &  10.33 &   0.02 &  10.22 &   0.02 &   9.83 &   0.02 &   9.64 &   0.09
  SSTISAGEMA J053157.54-702017.5 &    7.8388.19 &    8933356 &  C &    0.660 &  1349.530 &  11.88 &   0.02 &  10.76 &   0.02 &  10.18 &   0.02 &   9.56 &   0.03 &   9.75 &   0.02 &   9.85 &   0.03 &   9.16 &   0.02 &   8.81 &   0.03
  SSTISAGEMA J053159.68-701504.3 &    7.8389.13 &    8933364 &  C &    0.139 &   371.885 &  12.25 &   0.03 &  11.13 &   0.03 &  10.46 &   0.02 &   9.74 &   0.02 &   9.92 &   0.02 &   9.88 &   0.02 &   9.30 &   0.02 &   8.95 &   0.05
  SSTISAGEMA J053202.82-701601.6 &    7.8389.86 &    8933363 &  C &    1.477 &   327.225 &  12.25 &   0.02 &  11.20 &   0.02 &  10.49 &   0.02 &   9.89 &   0.03 &   9.73 &   0.02 &   9.53 &   0.03 &   9.25 &   0.02 &   9.04 &   0.04
  SSTISAGEMA J053219.90-701324.6 &    7.8390.18 &    8933368 &  C &    0.222 &   187.582 &  11.82 &   0.02 &  10.78 &   0.02 &  10.18 &   0.02 &   9.56 &   0.04 &   9.72 &   0.02 &   9.63 &   0.02 &   9.11 &   0.02 &   8.89 &   0.03
  SSTISAGEMA J053223.49-701327.3 &    7.8390.22 &    8933367 &  C &    0.350 &   377.074 &  11.81 &   0.03 &  10.69 &   0.03 &  10.07 &   0.03 &   9.39 &   0.04 &   9.51 &   0.02 &   9.44 &   0.02 &   8.84 &   0.02 &   8.54 &   0.03
  SSTISAGEMA J053242.89-703541.4 &  7.8505.2597 &    8080984 &  C &    0.193 &   106.644 &  12.00 &   0.03 &  10.94 &   0.02 &  10.59 &   0.02 &  10.31 &   0.03 &  10.43 &   0.02 &  10.23 &   0.03 &  10.16 &   0.03 &   9.87 &   0.08
  SSTISAGEMA J053243.70-701206.4 &  7.8511.2091 &    8081024 &  C &    0.298 &   475.964 &  11.12 &   0.02 &  10.12 &   0.03 &   9.59 &   0.02 &   8.91 &   0.03 &   9.05 &   0.02 &   8.94 &   0.03 &   8.51 &   0.02 &   8.14 &   0.03
  SSTISAGEMA J053235.03-701220.2 &  7.8511.2093 &    8081023 &  C &    0.314 &   292.056 &  12.19 &   0.02 &  11.23 &   0.02 &  10.78 &   0.02 &  10.32 &   0.03 &  10.40 &   0.02 &  10.31 &   0.03 &  10.02 &   0.03 &   9.97 &   0.07
  SSTISAGEMA J053257.91-701108.1 &  7.8511.2110 &    8081026 &  C &    0.630 &   101.854 &  12.52 &   0.03 &  11.60 &   0.02 &  11.20 &   0.02 &  10.95 &   0.03 &  11.23 &   0.03 &  11.01 &   0.03 &  10.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054445.76-663429.5 & 70.10501.158 &   12528356 &  C &    0.394 &  1364.260 &  12.04 &   0.02 &  11.05 &   0.03 &  10.53 &   0.03 &  10.07 &   0.02 &  10.25 &   0.02 &  10.19 &   0.02 &   9.76 &   0.03 &   9.76 &   0.06
  SSTISAGEMA J054449.74-662118.8 & 70.10505.117 &   12528363 &  C &    0.551 &   315.060 &  12.17 &   0.02 &  11.17 &   0.03 &  10.62 &   0.02 &  10.03 &   0.03 &  10.14 &   0.02 &  10.06 &   0.03 &   9.61 &   0.03 &   9.54 &   0.06
  SSTISAGEMA J054458.26-661559.5 & 70.10506.108 &   12528367 &  C &    0.307 &   482.625 &  12.59 &   0.02 &  11.66 &   0.03 &  11.29 &   0.02 &  10.98 &   0.03 &  10.98 &   0.03 &  10.76 &   0.03 &  10.65 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054525.18-663812.4 & 70.10621.117 &   12528353 &  C &    1.318 &   231.696 &  12.50 &   0.03 &  11.55 &   0.03 &  11.02 &   0.02 &  10.80 &   0.03 &  10.81 &   0.03 &  10.67 &   0.03 &  10.55 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054548.99-661529.8 &  70.10627.64 &   12528396 &  C &    0.808 &   240.500 &  12.38 &   0.02 &  11.47 &   0.03 &  11.08 &   0.02 &  10.73 &   0.03 &  10.70 &   0.03 &  10.55 &   0.03 &  10.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054636.89-664212.8 &   70.10741.9 &   12528412 &  C &    0.336 &   375.657 &  11.77 &   0.02 &  10.63 &   0.02 &  10.04 &   0.03 &   9.36 &   0.02 &   9.51 &   0.02 &   9.58 &   0.02 &   8.97 &   0.02 &   8.62 &   0.03
  SSTISAGEMA J054553.33-663634.9 &  70.10743.17 &   12528408 &  C &    0.589 &   733.676 &  11.94 &   0.03 &  10.93 &   0.03 &  10.41 &   0.02 &   9.92 &   0.02 &  10.01 &   0.02 &   9.81 &   0.03 &   9.32 &   0.03 &   8.99 &   0.04
  SSTISAGEMA J054703.53-664257.6 &  70.10862.12 &   12528997 &  C &    0.250 &  1175.090 &  11.89 &   0.03 &  10.82 &   0.02 &  10.35 &   0.02 &   9.73 &   0.02 &   9.79 &   0.02 &   9.56 &   0.02 &   9.14 &   0.03 &   9.08 &   0.03
  SSTISAGEMA J054641.29-662245.7 & 70.10867.207 &   12528399 &  C &    0.260 &   641.026 &  12.75 &   0.03 &  11.80 &   0.02 &  11.44 &   0.03 &  11.00 &   0.03 &  10.98 &   0.03 &  10.76 &   0.03 &  10.55 &   0.03 &  10.25 &   0.10
  SSTISAGEMA J054654.18-660355.4 &  70.10872.14 &   12529023 &  C &    0.232 &   283.447 &  12.31 &   0.02 &  11.33 &   0.02 &  10.79 &   0.02 &  10.26 &   0.03 &  10.32 &   0.03 &  10.22 &   0.02 &   9.79 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054734.77-660719.1 &  70.10992.81 &   12529021 &  C &    0.390 &   229.621 &  11.50 &   0.02 &  10.35 &   0.03 &   9.67 &   0.02 &   9.07 &   0.03 &   9.19 &   0.02 &   9.09 &   0.03 &   8.52 &   0.02 &   8.24 &   0.03
  SSTISAGEMA J054733.61-660542.4 &  70.10992.83 &   12529022 &  C &    0.268 &   247.525 &  11.83 &   0.02 &  10.87 &   0.02 &  10.46 &   0.02 &  10.11 &   0.02 &  10.23 &   0.02 &  10.10 &   0.02 &   9.81 &   0.04 &   9.62 &   0.07
  SSTISAGEMA J054825.65-662947.2 &  70.11107.14 &   12529054 &  C &    0.379 &  1529.050 &  12.19 &   0.02 &  11.06 &   0.02 &  10.39 &   0.02 &   9.87 &   0.03 &  10.04 &   0.02 &  10.02 &   0.03 &   9.44 &   0.03 &   9.15 &   0.04
  SSTISAGEMA J054930.65-660733.6 &   70.11234.8 &   12529640 &  C &    0.252 &   954.199 &  12.68 &   0.03 &  11.73 &   0.03 &  11.29 &   0.03 &  10.80 &   0.03 &  10.83 &   0.02 &  10.69 &   0.03 &  10.43 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054952.54-662614.6 &  70.11350.10 &   12529629 &  C &    0.374 &  1623.380 &  12.38 &   0.02 &  11.34 &   0.02 &  10.79 &   0.02 &  10.33 &   0.03 &  10.36 &   0.03 &  10.26 &   0.03 &   9.90 &   0.03 &   9.73 &   0.05
  SSTISAGEMA J054958.79-660311.4 &  70.11356.11 &   12529643 &  C &    0.344 &   207.125 &  12.01 &   0.02 &  10.78 &   0.03 &  10.05 &   0.02 &   9.44 &   0.03 &   9.58 &   0.03 &   9.63 &   0.03 &   9.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055042.71-664127.0 &  70.11468.17 &   12529678 &  C &    0.892 &  1440.920 &  11.38 &   0.02 &  10.26 &   0.02 &   9.63 &   0.02 &   9.00 &   0.03 &   9.11 &   0.02 &   9.11 &   0.02 &   8.53 &   0.02 &   8.37 &   0.03
  SSTISAGEMA J055142.52-680247.0 & 71.11568.322 &    1205998 &  C &    0.499 &   182.949 &  12.10 &   0.03 &  11.00 &   0.03 &  10.40 &   0.03 &   9.80 &   0.02 &  10.03 &   0.02 &  10.02 &   0.02 &   9.41 &   0.03 &   9.29 &   0.05
  SSTISAGEMA J055157.94-680605.7 & 71.11688.173 &    1205996 &  C &    0.295 &  1626.020 &  11.97 &   0.02 &  10.87 &   0.02 &  10.26 &   0.02 &   9.71 &   0.02 &   9.89 &   0.02 &   9.86 &   0.03 &   9.28 &   0.03 &   9.03 &   0.04
  SSTISAGEMA J055216.29-680728.1 & 71.11688.173 &    1205995 &  C &    0.410 &  1293.660 &  12.40 &   0.02 &  11.24 &   0.03 &  10.69 &   0.02 &  10.03 &   0.02 &  10.21 &   0.02 &  10.14 &   0.03 &   9.62 &   0.03 &   9.56 &   0.07
  SSTISAGEMA J055229.10-674738.8 &  71.11693.10 &    1206008 &  C &    0.251 &  1074.110 &  12.02 &   0.03 &  11.06 &   0.03 &  10.66 &   0.02 &  10.13 &   0.02 &  10.24 &   0.02 &  10.09 &   0.03 &   9.86 &   0.03 &   9.40 &   0.07
  SSTISAGEMA J055237.23-680024.3 &  71.11811.10 &    1206000 &  C &    0.347 &  1122.330 &  12.10 &   0.02 &  11.14 &   0.03 &  10.69 &   0.03 &  10.21 &   0.03 &  10.30 &   0.02 &  10.13 &   0.02 &   9.71 &   0.03 &   9.34 &   0.05
  SSTISAGEMA J055240.65-675354.3 &  71.11812.10 &    1206004 &  C &    0.342 &   213.812 &  11.31 &   0.02 &  10.20 &   0.03 &   9.66 &   0.02 &   9.11 &   0.03 &   9.26 &   0.02 &   9.07 &   0.03 &   8.52 &   0.02 &   8.16 &   0.03
  SSTISAGEMA J055300.62-675729.2 &  71.11812.11 &    1206151 &  C &    1.343 &   150.399 &  12.03 &   0.02 &  11.07 &   0.03 &  10.65 &   0.02 &  10.41 &   0.03 &  10.45 &   0.02 &  10.45 &   0.03 &  10.28 &   0.05 &   9.85 &   0.08
  SSTISAGEMA J055316.65-675148.0 &  71.11813.13 &    1206148 &  C &    0.586 &   219.346 &  11.42 &   0.02 &  10.30 &   0.02 &   9.71 &   0.03 &   9.07 &   0.03 &   9.18 &   0.02 &   9.09 &   0.03 &   8.59 &   0.02 &   8.48 &   0.03
  SSTISAGEMA J055303.13-673546.5 &   71.11817.9 &    1206138 &  C &    0.540 &   990.099 &  12.12 &   0.02 &  11.12 &   0.03 &  10.67 &   0.02 &  10.09 &   0.02 &  10.03 &   0.02 &   9.82 &   0.02 &   9.45 &   0.03 &   8.89 &   0.03
  SSTISAGEMA J055332.87-675006.0 &  71.11934.13 &    1206147 &  C &    0.417 &   359.195 &  12.01 &   0.02 &  10.90 &   0.03 &  10.30 &   0.02 &   9.81 &   0.03 &   9.99 &   0.02 &   9.97 &   0.02 &   9.51 &   0.03 &   9.42 &   0.04
  SSTISAGEMA J055328.17-674929.2 &   71.11935.8 &    1206147 &  C &    0.415 &   169.520 &  11.97 &   0.02 &  10.94 &   0.03 &  10.38 &   0.02 &   9.75 &   0.02 &   9.93 &   0.02 &   9.88 &   0.03 &   9.34 &   0.03 &   9.12 &   0.04
  SSTISAGEMA J055411.58-673438.5 &  71.12059.13 &    1206489 &  C &    0.230 &   162.973 &  12.09 &   0.03 &  10.98 &   0.02 &  10.44 &   0.02 &   9.84 &   0.02 &   9.99 &   0.02 &   9.94 &   0.03 &   9.49 &   0.02 &   9.27 &   0.05
  SSTISAGEMA J055457.69-674803.3 &   71.12177.6 &    1206480 &  C &    1.790 &   322.581 &  12.50 &   0.02 &  11.37 &   0.02 &  10.64 &   0.03 &  10.13 &   0.02 &  10.13 &   0.02 &  10.03 &   0.03 &   9.91 &   0.03 &   9.50 &   0.06
  SSTISAGEMA J055451.40-674319.7 & 71.12178.787 &    1206483 &  C &    0.146 &   283.046 &  12.75 &   0.02 &  11.84 &   0.03 &  11.46 &   0.03 &  11.03 &   0.02 &  11.01 &   0.03 &  10.84 &   0.03 &  10.67 &   0.03 &  10.21 &   0.11
  SSTISAGEMA J055558.47-674448.9 &  71.12299.10 &    1206615 &  C &    0.302 &   157.903 &  11.79 &   0.02 &  10.79 &   0.03 &  10.25 &   0.02 &   9.68 &   0.02 &   9.90 &   0.01 &   9.83 &   0.02 &   9.38 &   0.02 &   9.22 &   0.04
  SSTISAGEMA J055532.04-672912.1 & 71.12303.907 &    1206606 &  C &    0.361 &   953.289 &  12.40 &   0.02 &  11.41 &   0.03 &  10.98 &   0.02 &  10.40 &   0.02 &  10.46 &   0.03 &  10.27 &   0.03 &  10.00 &   0.03 &   9.60 &   0.05
  SSTISAGEMA J055633.49-680158.8 &  71.12415.22 &    1206910 &  C &    2.062 &   322.581 &  12.69 &   0.02 &  11.47 &   0.03 &  10.71 &   0.02 &   9.77 &   0.02 &   9.65 &   0.02 &   9.55 &   0.03 &   9.30 &   0.03 &   9.05 &   0.04
  SSTISAGEMA J055636.12-675037.9 &  71.12418.19 &    1206917 &  C &    0.246 &   200.321 &  11.78 &   0.02 &  10.62 &   0.02 &  10.00 &   0.02 &   9.52 &   0.03 &   9.63 &   0.02 &   9.65 &   0.03 &   9.06 &   0.03 &   8.65 &   0.03
  SSTISAGEMA J055650.79-675030.6 &  71.12418.21 &    1206917 &  C &    0.451 &   375.094 &  12.12 &   0.02 &  11.01 &   0.03 &  10.35 &   0.02 &   9.68 &   0.02 &   9.85 &   0.02 &   9.84 &   0.03 &   9.29 &   0.03 &   9.26 &   0.03
  SSTISAGEMA J055641.23-672911.5 & 71.12424.851 &    1206930 &  C &    0.431 &   125.786 &  12.45 &   0.02 &  11.42 &   0.03 &  10.93 &   0.03 &  10.37 &   0.02 &  10.37 &   0.02 &  10.21 &   0.03 &   9.96 &   0.03 &   9.76 &   0.08
  SSTISAGEMA J055748.61-673010.4 &  71.12665.10 &    1207042 &  C &    0.348 &   990.099 &  12.08 &   0.02 &  11.00 &   0.03 &  10.39 &   0.02 &   9.37 &   0.02 &   9.16 &   0.01 &   8.81 &   0.02 &   8.39 &   0.02 &   8.02 &   0.02
  SSTISAGEMA J055137.24-684347.7 & 72.11558.146 &   12529758 &  C &    0.263 &   244.798 &  12.69 &   0.02 &  11.60 &   0.03 &  11.01 &   0.03 &  10.40 &   0.02 &  10.58 &   0.02 &  10.53 &   0.02 &   9.96 &   0.02 &   9.49 &   0.06
  SSTISAGEMA J055154.59-684109.5 & 72.11680.185 &    1205975 &  C &    0.150 &   115.473 &  12.46 &   0.03 &  11.40 &   0.02 &  10.92 &   0.03 &  10.32 &   0.02 &  10.41 &   0.02 &  10.31 &   0.02 &   9.92 &   0.02 &   9.64 &   0.05
  SSTISAGEMA J055212.15-681541.0 &  72.11686.87 &    1205990 &  C &    0.841 &   307.031 &  12.15 &   0.02 &  11.08 &   0.02 &  10.57 &   0.02 &  10.25 &   0.02 &  10.26 &   0.03 &  10.21 &   0.03 &   9.76 &   0.03 &   9.78 &   0.06
  SSTISAGEMA J055211.72-681716.8 &  72.11686.97 &    1205989 &  C &    0.412 &   369.686 &  12.00 &   0.02 &  10.86 &   0.02 &  10.22 &   0.02 &   9.59 &   0.02 &   9.81 &   0.01 &   9.91 &   0.02 &   9.26 &   0.02 &   9.09 &   0.04
  SSTISAGEMA J055317.49-684559.6 &  72.11799.12 &    1206180 &  C &    0.333 &   418.410 &  10.96 &   0.02 &   9.95 &   0.03 &   9.51 &   0.02 &   9.12 &   0.04 &   9.21 &   0.02 &   9.05 &   0.03 &   8.80 &   0.02 &   8.19 &   0.02
  SSTISAGEMA J055311.73-684720.8 &  72.11799.15 &    1206181 &  C &    1.758 &   359.195 &  12.03 &   0.02 &  10.92 &   0.03 &  10.14 &   0.02 &   9.60 &   0.03 &   9.55 &   0.02 &   9.54 &   0.04 &   9.17 &   0.04 &   8.66 &   0.03
  SSTISAGEMA J055310.25-684737.6 &  72.11799.18 &    1206181 &  C &    0.352 &   354.108 &  12.17 &   0.02 &  11.03 &   0.03 &  10.39 &   0.02 &   9.81 &   0.02 &  10.02 &   0.02 &   9.98 &   0.03 &   9.47 &   0.03 &   9.44 &   0.05
  SSTISAGEMA J055358.14-682337.9 &  72.11926.15 &    1206167 &  C &    0.351 &   187.021 &  12.07 &   0.02 &  11.02 &   0.03 &  10.41 &   0.02 &   9.86 &   0.03 &  10.00 &   0.02 &   9.93 &   0.02 &   9.48 &   0.03 &   9.49 &   0.04
  SSTISAGEMA J055341.92-681746.9 &  72.11927.23 &    1206164 &  C &    1.663 &   208.551 &  13.02 &   0.02 &  11.97 &   0.02 &  11.55 &   0.02 &  11.26 &   0.03 &  11.31 &   0.03 &  11.13 &   0.03 &  10.97 &   0.03 &  10.13 &   0.09
  SSTISAGEMA J055418.02-684252.1 &  72.12042.14 &    1206446 &  C &    0.318 &   339.905 &  12.25 &   0.02 &  11.14 &   0.03 &  10.51 &   0.02 &   9.79 &   0.03 &   9.98 &   0.02 &  10.04 &   0.03 &   9.51 &   0.02 &   9.39 &   0.06
  SSTISAGEMA J055412.55-683034.8 &  72.12045.13 &    1206454 &  C &    0.137 &   160.901 &  12.44 &   0.02 &  11.41 &   0.02 &  10.97 &   0.02 &  10.39 &   0.02 &  10.49 &   0.03 &  10.34 &   0.02 &  10.06 &   0.03 &   9.97 &   0.07
  SSTISAGEMA J055500.92-684417.5 & 72.12163.312 &    1206445 &  C &    0.228 &   233.481 &  12.33 &   0.02 &  11.35 &   0.03 &  10.95 &   0.03 &  10.51 &   0.02 &  10.60 &   0.02 &  10.51 &   0.02 &  10.20 &   0.03 &   9.55 &   0.06
  SSTISAGEMA J055453.26-683602.1 & 72.12165.328 &    1206450 &  C &    0.284 &   331.016 &  11.87 &   0.02 &  10.86 &   0.02 &  10.39 &   0.02 &   9.96 &   0.02 &  10.02 &   0.02 &   9.92 &   0.02 &   9.55 &   0.03 &   9.45 &   0.04
  SSTISAGEMA J055458.59-681155.2 & 72.12171.204 &    1206465 &  C &    0.645 &   732.601 &  12.58 &   0.02 &  11.54 &   0.03 &  11.15 &   0.02 &  10.79 &   0.02 &  10.83 &   0.02 &  10.57 &   0.03 &  10.19 &   0.02 &   8.46 &   0.03
  SSTISAGEMA J055614.04-682050.3 &  72.12290.20 &    1206638 &  C &    0.492 &  1362.400 &  12.31 &   0.02 &  11.01 &   0.03 &  10.27 &   0.02 &   9.78 &   0.02 &   9.93 &   0.02 &   9.98 &   0.02 &   9.38 &   0.02 &   9.07 &   0.04
  SSTISAGEMA J055531.89-681237.4 &  72.12292.12 &    1206633 &  C &    0.276 &   262.536 &  12.12 &   0.02 &  11.04 &   0.02 &  10.55 &   0.02 &  10.00 &   0.02 &  10.11 &   0.02 &  10.03 &   0.03 &   9.65 &   0.03 &   9.51 &   0.06
  SSTISAGEMA J055620.37-683208.7 &  72.12408.17 &    1206644 &  C &    0.344 &  1122.330 &  12.15 &   0.02 &  11.16 &   0.02 &  10.62 &   0.02 &   9.95 &   0.03 &  10.02 &   0.02 &   9.88 &   0.03 &   9.43 &   0.03 &   9.46 &   0.05
  SSTISAGEMA J055700.79-682312.6 &  72.12410.14 &    1206897 &  C &    0.591 &   349.284 &  11.95 &   0.02 &  10.90 &   0.03 &  10.35 &   0.03 &   9.83 &   0.02 &  10.00 &   0.02 &   9.94 &   0.03 &   9.48 &   0.02 &   9.40 &   0.06
  SSTISAGEMA J055743.17-682113.2 &  72.12532.23 &    1207072 &  C &    0.704 &   777.605 &  12.70 &   0.02 &  11.69 &   0.03 &  11.08 &   0.02 &  10.22 &   0.03 &  10.08 &   0.02 &   9.79 &   0.03 &   9.47 &   0.02 &   9.10 &   0.04
  SSTISAGEMA J055813.54-683227.7 &  72.12650.14 &    1207079 &  C &    0.417 &  1362.400 &  12.72 &   0.02 &  11.56 &   0.03 &  10.97 &   0.02 &  10.24 &   0.02 &  10.35 &   0.02 &  10.32 &   0.02 &   9.78 &   0.03 &   9.50 &   0.06
  SSTISAGEMA J055800.57-682433.0 &  72.12652.15 &    1207074 &  C &    0.601 &   674.309 &  11.89 &   0.02 &  10.81 &   0.02 &  10.25 &   0.02 &   9.76 &   0.03 &   9.93 &   0.02 &   9.88 &   0.02 &   9.31 &   0.02 &   9.39 &   0.05
  SSTISAGEMA J055759.13-681005.5 &  72.12655.13 &    1207065 &  C &    0.828 &   318.573 &  12.01 &   0.02 &  11.03 &   0.03 &  10.49 &   0.02 &   9.93 &   0.02 &  10.08 &   0.02 &  10.02 &   0.03 &   9.59 &   0.03 &   9.40 &   0.04
  SSTISAGEMA J055503.29-692345.9 & 73.12153.541 &    1206420 &  C &    0.302 &   136.836 &  12.13 &   0.02 &  11.21 &   0.02 &  10.77 &   0.02 &  10.48 &   0.03 &  10.52 &   0.02 &  10.40 &   0.03 &  10.18 &   0.02 &  10.21 &   0.08
  SSTISAGEMA J055517.90-690952.0 & 73.12156.387 &    1206668 &  C &    0.797 &   492.126 &  11.44 &   0.02 &  10.26 &   0.02 &   9.59 &   0.03 &   8.81 &   0.03 &   8.92 &   0.04 &   8.89 &   0.02 &   8.35 &   0.02 &   8.05 &   0.03
  SSTISAGEMA J055527.37-690111.4 & 73.12159.316 &    1206662 &  C &    0.741 &   473.709 &  11.51 &   0.02 &  10.40 &   0.02 &   9.69 &   0.02 &   9.01 &   0.04 &   9.10 &   0.02 &   9.10 &   0.02 &   8.59 &   0.02 &   8.46 &   0.03
  SSTISAGEMA J055522.92-685450.0 & 73.12160.399 &    1206658 &  C &    0.175 &   954.199 &  12.24 &   0.02 &  11.33 &   0.02 &  10.93 &   0.02 &  10.67 &   0.03 &  10.77 &   0.03 &  10.71 &   0.03 &  10.45 &   0.03 &  10.45 &   0.11
  SSTISAGEMA J055601.47-691812.6 &   73.12275.9 &    1206673 &  C &    0.353 &   262.881 &  12.42 &   0.03 &  11.33 &   0.03 &  10.79 &   0.02 &  10.17 &   0.03 &  10.08 &   0.02 &   9.83 &   0.03 &   9.09 &   0.03 &   7.87 &   0.02
  SSTISAGEMA J055537.73-691519.5 &   73.12276.5 &    1206671 &  C &    0.643 &   381.243 &  12.11 &   0.03 &  10.96 &   0.02 &  10.35 &   0.02 &   9.82 &   0.03 &   9.94 &   0.02 &   9.79 &   0.03 &   9.60 &   0.02 &   9.30 &   0.05
  SSTISAGEMA J055547.97-690302.8 &  73.12279.24 &    1206664 &  C &    1.571 &   323.102 &  12.34 &   0.02 &  11.29 &   0.03 &  10.61 &   0.02 &   9.90 &   0.03 &   9.87 &   0.03 &   9.76 &   0.03 &   9.43 &   0.03 &   9.24 &   0.05
  SSTISAGEMA J055648.11-691909.0 &  73.12396.11 &    1206864 &  C &    0.197 &   755.287 &  12.06 &   0.02 &  11.09 &   0.02 &  10.63 &   0.02 &  10.09 &   0.03 &  10.14 &   0.03 &   9.93 &   0.03 &   9.71 &   0.03 &   9.42 &   0.06
  SSTISAGEMA J055718.74-693033.4 &   73.12514.8 &    1206858 &  C &    0.489 &  1075.270 &  11.87 &   0.02 &  10.89 &   0.03 &  10.37 &   0.02 &   9.89 &   0.02 &   9.96 &   0.02 &   9.86 &   0.03 &   9.48 &   0.02 &   9.14 &   0.03
  SSTISAGEMA J055719.56-691505.3 &  73.12518.15 &    1206867 &  C &    0.343 &   152.439 &  11.97 &   0.02 &  10.99 &   0.02 &  10.55 &   0.02 &  10.13 &   0.03 &  10.26 &   0.02 &  10.12 &   0.03 &   9.86 &   0.03 &   9.37 &   0.04
  SSTISAGEMA J055724.67-691249.8 & 73.12519.807 &    1206868 &  C &    1.606 &   293.255 &  12.59 &   0.03 &  11.37 &   0.04 &  10.55 &   0.03 &   9.59 &   0.03 &   9.49 &   0.02 &   9.36 &   0.03 &   9.01 &   0.03 &   9.30 &   0.05
  SSTISAGEMA J055737.92-685430.5 &   73.12523.5 &    1207091 &  C &    0.270 &   185.908 &  12.18 &   0.02 &  11.05 &   0.02 &  10.45 &   0.02 &   9.74 &   0.03 &   9.94 &   0.02 &   9.96 &   0.03 &   9.37 &   0.03 &   9.22 &   0.05
  SSTISAGEMA J055734.18-685239.8 &  73.12524.77 &    1206880 &  C &    0.222 &  1626.020 &  12.40 &   0.04 &  11.38 &   0.04 &  10.88 &   0.03 &  10.25 &   0.03 &  10.37 &   0.02 &  10.26 &   0.03 &   9.93 &   0.03 &   9.66 &   0.09
  SSTISAGEMA J055809.50-693017.8 &  73.12635.17 &    1207111 &  C &    0.279 &  1231.530 &  12.29 &   0.02 &  11.23 &   0.02 &  10.66 &   0.02 &   9.85 &   0.03 &   9.99 &   0.02 &   9.87 &   0.03 &   9.27 &   0.03 &   9.11 &   0.04
  SSTISAGEMA J055816.32-692257.9 &   73.12637.8 &    1207107 &  C &    0.204 &   245.158 &  12.03 &   0.02 &  11.01 &   0.02 &  10.57 &   0.02 &  10.05 &   0.02 &  10.03 &   0.02 &   9.89 &   0.03 &   9.52 &   0.03 &   9.30 &   0.06
  SSTISAGEMA J055940.56-692624.6 &  73.12878.17 &    1207270 &  C &    0.227 &  1175.090 &  11.89 &   0.02 &  10.89 &   0.02 &  10.35 &   0.02 &   9.90 &   0.03 &  10.02 &   0.02 &   9.93 &   0.02 &   9.51 &   0.03 &   9.44 &   0.06
  SSTISAGEMA J055941.40-692641.6 &  73.12878.21 &    1207270 &  C &    0.352 &   327.225 &  12.33 &   0.02 &  11.26 &   0.03 &  10.65 &   0.02 &  10.06 &   0.02 &  10.23 &   0.02 &  10.18 &   0.03 &   9.71 &   0.02 &   9.89 &   0.10
  SSTISAGEMA J055930.58-692121.8 &  73.12880.11 &    1207273 &  C &    0.340 &   954.199 &  12.65 &   0.02 &  11.60 &   0.03 &  11.09 &   0.03 &  10.58 &   0.03 &  10.75 &   0.02 &  10.69 &   0.03 &  10.32 &   0.03 &   9.94 &   0.07
  SSTISAGEMA J055948.26-692017.5 &  73.12880.12 &    1207274 &  C &    0.390 &   163.212 &  12.26 &   0.02 &  11.17 &   0.03 &  10.58 &   0.03 &  10.04 &   0.02 &  10.28 &   0.02 &  10.28 &   0.03 &   9.72 &   0.02 &   9.66 &   0.10
  SSTISAGEMA J060004.83-690905.3 &   73.13004.6 &    1284010 &  C &    1.106 &   323.102 &  11.93 &   0.02 &  10.98 &   0.02 &  10.54 &   0.02 &  10.39 &   0.03 &  10.41 &   0.02 &  10.29 &   0.03 &  10.21 &   0.03 &   9.98 &   0.07
  SSTISAGEMA J060204.91-692507.4 &  73.13242.11 &    1284190 &  C &    0.412 &   713.267 &  12.51 &   0.02 &  11.55 &   0.02 &  11.14 &   0.03 &  99.00 &  99.00 &  10.76 &   0.04 &  99.00 &  99.00 &  10.15 &   0.05 &   9.04 &   0.04
  SSTISAGEMA J060207.09-691117.8 & 73.13245.476 &    1284197 &  C &    0.194 &    84.897 &  13.29 &   0.03 &  12.33 &   0.03 &  11.92 &   0.02 &  11.43 &   0.03 &  11.47 &   0.02 &  11.31 &   0.03 &  11.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055902.46-673540.5 &  74.12785.11 &    1207329 &  C &    1.009 &  1075.270 &  12.25 &   0.02 &  11.18 &   0.03 &  10.50 &   0.02 &   9.97 &   0.03 &  10.02 &   0.02 &  10.07 &   0.03 &   9.69 &   0.02 &   9.13 &   0.05
  SSTISAGEMA J055931.18-674140.0 & 74.12905.742 &    1207325 &  C &    0.442 &   335.909 &  11.95 &   0.02 &  10.85 &   0.02 &  10.23 &   0.02 &   9.56 &   0.02 &   9.68 &   0.02 &   9.68 &   0.03 &   9.10 &   0.02 &   9.05 &   0.03
  SSTISAGEMA J060007.35-675902.2 &  74.13021.13 &    1283967 &  C &    0.416 &  1529.050 &  11.68 &   0.02 &  10.59 &   0.02 &  10.02 &   0.02 &   9.29 &   0.03 &   9.44 &   0.02 &   9.39 &   0.03 &   8.84 &   0.02 &   8.80 &   0.03
  SSTISAGEMA J060031.12-674257.4 &  74.13025.15 &    1283956 &  C &    0.330 &   260.213 &  12.28 &   0.03 &  11.32 &   0.03 &  10.92 &   0.02 &  10.62 &   0.02 &  10.63 &   0.02 &  10.46 &   0.02 &  10.33 &   0.03 &  10.28 &   0.10
  SSTISAGEMA J060004.71-673113.8 &  74.13028.15 &    1283949 &  C &    0.448 &   345.066 &  12.14 &   0.03 &  10.98 &   0.02 &  10.35 &   0.02 &   9.70 &   0.02 &   9.88 &   0.02 &   9.91 &   0.02 &   9.37 &   0.02 &   9.30 &   0.04
  SSTISAGEMA J060024.76-672510.9 &  74.13030.14 &    1283944 &  C &    1.341 &   307.409 &  12.27 &   0.02 &  11.26 &   0.02 &  10.68 &   0.02 &  10.16 &   0.02 &  10.14 &   0.02 &  10.06 &   0.03 &   9.73 &   0.02 &   9.56 &   0.06
  SSTISAGEMA J060053.93-675624.5 &  74.13143.11 &    1283965 &  C &    0.261 &   212.359 &  11.26 &   0.03 &  10.22 &   0.02 &   9.69 &   0.02 &   9.17 &   0.03 &   9.30 &   0.02 &   9.11 &   0.03 &   8.71 &   0.02 &   8.50 &   0.03
  SSTISAGEMA J060119.68-674631.1 &  74.13145.19 &    1284251 &  C &    0.350 &   271.297 &  12.31 &   0.02 &  11.28 &   0.02 &  10.74 &   0.02 &  10.26 &   0.02 &  10.39 &   0.02 &  10.34 &   0.02 &   9.94 &   0.03 &   9.87 &   0.07
  SSTISAGEMA J060147.38-674832.8 &  74.13266.17 &    1284250 &  C &    0.260 &  1175.090 &  12.44 &   0.05 &  11.44 &   0.05 &  11.05 &   0.04 &  10.75 &   0.03 &  10.85 &   0.02 &  10.74 &   0.03 &  10.40 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J060252.20-673046.4 &  74.13391.12 &    1284386 &  C &    0.296 &   544.959 &  12.08 &   0.02 &  10.98 &   0.03 &  10.37 &   0.02 &   9.72 &   0.02 &   9.92 &   0.02 &  10.03 &   0.02 &   9.39 &   0.02 &   9.20 &   0.03
  SSTISAGEMA J060312.94-680059.0 &  74.13505.10 &    1284406 &  C &    0.468 &   778.816 &  12.54 &   0.03 &  11.57 &   0.02 &  11.19 &   0.02 &  10.73 &   0.02 &  10.74 &   0.02 &  10.47 &   0.03 &  10.28 &   0.03 &   9.92 &   0.07
  SSTISAGEMA J060258.68-674426.4 &   74.13509.9 &    1284394 &  C &    0.269 &   311.236 &  11.91 &   0.02 &  10.86 &   0.02 &  10.33 &   0.02 &   9.73 &   0.02 &   9.82 &   0.02 &   9.70 &   0.02 &   9.30 &   0.02 &   9.39 &   0.05
  SSTISAGEMA J060335.06-674052.4 &   74.13510.8 &    1284689 &  C &    0.177 &    96.721 &  12.47 &   0.02 &  11.58 &   0.03 &  11.09 &   0.02 &  10.59 &   0.02 &  10.58 &   0.02 &  10.40 &   0.03 &  10.18 &   0.03 &   9.99 &   0.07
  SSTISAGEMA J060341.85-672830.4 &  74.13513.21 &    1284696 &  C &    0.757 &   426.076 &  12.35 &   0.02 &  11.13 &   0.03 &  10.24 &   0.03 &   9.26 &   0.03 &   9.41 &   0.02 &   9.48 &   0.03 &   8.94 &   0.02 &   8.70 &   0.03
  SSTISAGEMA J060312.12-672022.3 &   74.13515.6 &    1284379 &  C &    0.470 &   214.133 &  12.63 &   0.02 &  11.69 &   0.03 &  11.22 &   0.02 &  10.86 &   0.03 &  10.92 &   0.03 &  10.84 &   0.03 &  10.58 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J060420.04-675356.6 &  74.13627.16 &    1284681 &  C &    0.392 &   160.128 &  12.04 &   0.02 &  10.98 &   0.02 &  10.46 &   0.03 &   9.89 &   0.02 &  10.00 &   0.02 &   9.86 &   0.03 &   9.48 &   0.03 &   9.29 &   0.05
  SSTISAGEMA J060351.63-673634.9 &  74.13632.11 &    1284692 &  C &    0.387 &   168.634 &  11.99 &   0.02 &  10.91 &   0.02 &  10.31 &   0.02 &   9.60 &   0.03 &   9.66 &   0.02 &   9.54 &   0.02 &   9.11 &   0.02 &   8.94 &   0.03
  SSTISAGEMA J060504.56-675355.7 &   74.13748.5 &    1284832 &  C &    0.228 &   164.285 &  11.96 &   0.02 &  10.94 &   0.03 &  10.37 &   0.02 &   9.84 &   0.02 &   9.96 &   0.02 &   9.90 &   0.02 &   9.41 &   0.03 &   9.46 &   0.07
  SSTISAGEMA J060501.50-674820.8 &  74.13750.15 &    1284828 &  C &    0.131 &   231.696 &  12.13 &   0.02 &  11.12 &   0.03 &  10.71 &   0.02 &  10.24 &   0.03 &  10.32 &   0.02 &  10.16 &   0.02 &   9.86 &   0.03 &   9.67 &   0.05
  SSTISAGEMA J060520.76-674019.8 &  74.13873.20 &    1284823 &  C &    0.284 &   657.895 &  12.68 &   0.03 &  11.69 &   0.03 &  11.23 &   0.02 &  10.76 &   0.02 &  10.75 &   0.02 &  10.60 &   0.03 &  10.43 &   0.03 &  10.40 &   0.10
  SSTISAGEMA J060558.17-675807.2 &  74.13989.16 &    1285116 &  C &    0.349 &   179.340 &  11.97 &   0.02 &  10.86 &   0.02 &  10.28 &   0.03 &   9.68 &   0.02 &   9.86 &   0.02 &   9.81 &   0.03 &   9.28 &   0.03 &   8.98 &   0.05
  SSTISAGEMA J060622.96-675700.5 &   74.13990.9 &    1285116 &  C &    0.425 &   335.909 &  12.16 &   0.02 &  11.04 &   0.02 &  10.40 &   0.02 &   9.58 &   0.02 &   9.61 &   0.02 &   9.49 &   0.03 &   8.95 &   0.02 &   8.85 &   0.04
  SSTISAGEMA J060605.04-674210.9 &  74.13993.15 &    1285125 &  C &    0.972 &   426.076 &  12.03 &   0.02 &  10.87 &   0.03 &  10.13 &   0.02 &   9.46 &   0.03 &   9.54 &   0.02 &   9.51 &   0.02 &   9.00 &   0.03 &   8.71 &   0.03
  SSTISAGEMA J060556.76-673655.8 &  74.13995.14 &    1285128 &  C &    0.371 &   405.680 &  13.03 &   0.03 &  11.93 &   0.02 &  11.22 &   0.03 &  10.04 &   0.02 &   9.73 &   0.02 &   9.43 &   0.02 &   9.12 &   0.02 &   8.89 &   0.03
  SSTISAGEMA J060558.85-672854.1 &  74.13997.15 &    1285133 &  C &    0.307 &   501.756 &  12.00 &   0.02 &  10.99 &   0.02 &  10.59 &   0.03 &  10.18 &   0.03 &  10.23 &   0.02 &  10.02 &   0.02 &   9.73 &   0.03 &   9.87 &   0.09
  SSTISAGEMA J060034.92-683825.7 &  75.13011.22 &    1283992 &  C &    0.334 &   229.621 &  12.36 &   0.02 &  11.40 &   0.02 &  11.03 &   0.02 &  10.75 &   0.03 &  10.88 &   0.03 &  10.71 &   0.03 &  10.59 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J060008.55-682539.7 &  75.13015.21 &    1283984 &  C &    0.313 &   240.500 &  12.00 &   0.02 &  11.03 &   0.03 &  10.54 &   0.02 &  10.07 &   0.03 &  10.21 &   0.02 &  10.11 &   0.03 &   9.76 &   0.03 &   9.69 &   0.05
  SSTISAGEMA J060003.68-680655.2 &  75.13019.13 &    1283972 &  C &    0.244 &   991.080 &  12.15 &   0.03 &  11.14 &   0.02 &  10.64 &   0.03 &  10.06 &   0.03 &  10.15 &   0.03 &  10.08 &   0.03 &   9.60 &   0.03 &   9.62 &   0.07
  SSTISAGEMA J060048.67-683526.1 &  75.13133.11 &    1283990 &  C &    0.233 &   778.816 &  12.14 &   0.02 &  11.10 &   0.03 &  10.67 &   0.02 &  10.17 &   0.02 &  10.20 &   0.02 &   9.99 &   0.02 &   9.64 &   0.02 &   9.04 &   0.05
  SSTISAGEMA J060133.74-684134.5 &  75.13253.19 &    1284215 &  C &    0.419 &  1122.330 &  12.19 &   0.02 &  11.06 &   0.02 &  10.45 &   0.02 &   9.56 &   0.03 &   9.53 &   0.02 &   9.26 &   0.03 &   8.89 &   0.02 &   8.94 &   0.04
  SSTISAGEMA J060157.46-683557.2 &  75.13254.10 &    1284219 &  C &    0.297 &   179.340 &  11.92 &   0.02 &  10.89 &   0.02 &  10.31 &   0.02 &   9.70 &   0.02 &   9.88 &   0.02 &   9.95 &   0.02 &   9.29 &   0.02 &   9.24 &   0.05
  SSTISAGEMA J060229.98-681946.8 &  75.13379.17 &    1284418 &  C &    0.827 &   954.199 &  12.42 &   0.02 &  11.40 &   0.02 &  10.76 &   0.02 &  10.01 &   0.03 &  10.17 &   0.03 &  10.08 &   0.03 &   9.62 &   0.03 &   9.37 &   0.04
  SSTISAGEMA J060242.23-681627.2 &  75.13380.13 &    1284416 &  C &    0.293 &  1529.050 &  12.17 &   0.03 &  11.06 &   0.02 &  10.59 &   0.02 &  10.12 &   0.03 &  10.32 &   0.03 &  10.27 &   0.03 &   9.82 &   0.03 &   9.88 &   0.09
  SSTISAGEMA J060252.24-680808.3 &  75.13382.12 &    1284410 &  C &    0.395 &  1364.260 &  11.35 &   0.02 &  10.37 &   0.02 &   9.87 &   0.02 &   9.34 &   0.04 &   9.51 &   0.02 &   9.41 &   0.02 &   8.92 &   0.02 &   8.85 &   0.03
  SSTISAGEMA J060331.13-681404.7 &   75.13501.9 &    1284414 &  C &    0.258 &   166.417 &  11.99 &   0.02 &  10.92 &   0.02 &  10.42 &   0.02 &   9.86 &   0.02 &  10.00 &   0.02 &   9.90 &   0.03 &   9.43 &   0.03 &   9.09 &   0.04
  SSTISAGEMA J060509.69-681709.6 &   75.13743.9 &    1284847 &  C &    0.370 &   203.832 &  11.66 &   0.02 &  10.65 &   0.03 &   9.99 &   0.02 &   9.33 &   0.03 &   9.50 &   0.02 &   9.57 &   0.03 &   8.97 &   0.03 &   8.75 &   0.03
  SSTISAGEMA J060611.69-680925.0 &  75.13987.20 &    1285108 &  C &    0.338 &   675.219 &  11.88 &   0.02 &  10.91 &   0.02 &  10.53 &   0.03 &  10.12 &   0.03 &  10.26 &   0.02 &  10.09 &   0.03 &   9.76 &   0.03 &   9.43 &   0.05
  SSTISAGEMA J054215.64-700010.8 &  76.10087.16 &   12527454 &  C &    2.102 &   246.488 &  12.59 &   0.03 &  11.43 &   0.03 &  10.63 &   0.03 &   9.56 &   0.06 &   9.20 &   0.04 &   8.89 &   0.05 &   8.62 &   0.04 &   8.24 &   0.02
  SSTISAGEMA J054226.07-695644.8 &  76.10088.10 &   12527459 &  C &    1.549 &   309.598 &  11.99 &   0.02 &  10.97 &   0.02 &  10.47 &   0.02 &  10.36 &   0.03 &  10.20 &   0.02 &  10.05 &   0.03 &   9.72 &   0.04 &   9.94 &   0.08
  SSTISAGEMA J054232.06-695714.4 &  76.10088.14 &   12527458 &  C &    0.228 &   255.951 &  12.37 &   0.02 &  11.31 &   0.02 &  10.79 &   0.02 &  10.32 &   0.03 &  10.41 &   0.02 &  10.29 &   0.02 &   9.98 &   0.03 &   9.54 &   0.05
  SSTISAGEMA J054247.74-694431.1 &  76.10091.21 &   12527476 &  C &    0.185 &   859.107 &  12.33 &   0.02 &  11.18 &   0.02 &  10.61 &   0.02 &   9.88 &   0.02 &  10.00 &   0.02 &   9.88 &   0.03 &   9.41 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054234.02-694101.3 &  76.10092.12 &   12527481 &  C &    0.257 &    89.630 &  99.00 &  99.00 &  99.00 &  99.00 &  11.44 &   0.04 &  11.17 &   0.03 &  11.20 &   0.03 &  11.10 &   0.03 &  10.97 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054214.48-693347.0 &  76.10093.15 &   12527491 &  C &    0.305 &   493.097 &  12.66 &   0.02 &  11.57 &   0.03 &  10.93 &   0.03 &  10.22 &   0.03 &  10.36 &   0.02 &  10.20 &   0.03 &   9.62 &   0.03 &   9.39 &   0.05
  SSTISAGEMA J054250.68-693022.2 &  76.10094.17 &   12527495 &  C &    0.243 &   203.211 &  12.07 &   0.03 &  10.90 &   0.03 &  10.22 &   0.03 &   9.47 &   0.03 &   9.62 &   0.02 &   9.67 &   0.03 &   9.01 &   0.03 &   8.73 &   0.04
  SSTISAGEMA J054322.39-700851.1 &  76.10206.18 &   12527902 &  C &    0.158 &   133.761 &  12.31 &   0.02 &  11.27 &   0.02 &  10.80 &   0.02 &  10.23 &   0.02 &  10.29 &   0.02 &  10.18 &   0.02 &   9.81 &   0.02 &   9.49 &   0.06
  SSTISAGEMA J054330.29-700346.3 &  76.10207.14 &   12527895 &  C &    0.148 &   150.399 &  11.76 &   0.02 &  10.76 &   0.02 &  10.31 &   0.02 &   9.86 &   0.02 &   9.93 &   0.01 &   9.76 &   0.02 &   9.32 &   0.02 &   8.50 &   0.03
  SSTISAGEMA J054335.73-700505.7 &  76.10207.15 &   12527897 &  C &    1.105 &   409.668 &  11.69 &   0.02 &  10.55 &   0.02 &  10.01 &   0.02 &   9.30 &   0.03 &   9.49 &   0.02 &   9.44 &   0.02 &   9.03 &   0.02 &   8.49 &   0.03
  SSTISAGEMA J054323.53-700258.6 &  76.10207.20 &   12527894 &  C &    0.278 &   951.475 &  12.29 &   0.03 &  11.31 &   0.02 &  10.80 &   0.02 &  10.23 &   0.02 &  10.18 &   0.02 &   9.96 &   0.03 &   9.63 &   0.02 &   9.60 &   0.06
  SSTISAGEMA J054312.51-694718.5 &   76.10211.6 &   12527472 &  C &    0.402 &   163.319 &  12.14 &   0.02 &  11.02 &   0.02 &  10.42 &   0.02 &   9.84 &   0.03 &   9.97 &   0.02 &   9.84 &   0.03 &   9.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054328.84-694243.7 &  76.10212.28 &   12527867 &  C &    0.344 &   918.274 &  12.82 &   0.02 &  11.64 &   0.02 &  11.05 &   0.02 &  10.31 &   0.03 &  10.40 &   0.02 &  10.27 &   0.03 &   9.65 &   0.02 &   8.32 &   0.03
  SSTISAGEMA J054314.08-693848.7 &  76.10213.31 &   12527484 &  C &    0.529 &   682.594 &  13.37 &   0.02 &  12.25 &   0.02 &  11.59 &   0.02 &  10.63 &   0.03 &  10.55 &   0.03 &  10.35 &   0.03 &   9.92 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054321.93-693839.2 &  76.10213.56 &   12527862 &  C &    0.293 &   121.551 &  12.51 &   0.02 &  11.52 &   0.02 &  11.19 &   0.02 &  10.94 &   0.03 &  10.90 &   0.02 &  10.76 &   0.04 &  10.68 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J054313.29-693245.7 &  76.10215.11 &   12527492 &  C &    0.387 &   263.574 &  12.43 &   0.02 &  11.45 &   0.03 &  10.96 &   0.03 &  10.50 &   0.03 &  10.55 &   0.02 &  10.40 &   0.03 &   9.93 &   0.02 &   9.68 &   0.05
  SSTISAGEMA J054422.48-695920.9 & 76.10329.193 &   12527889 &  C &    0.567 &   316.957 &  12.30 &   0.03 &  11.23 &   0.03 &  10.72 &   0.03 &  10.24 &   0.02 &  10.34 &   0.02 &  10.22 &   0.02 &   9.89 &   0.02 &   9.65 &   0.08
  SSTISAGEMA J054444.33-701014.1 & 76.10447.373 &   12528177 &  C &    0.179 &   130.497 &  12.26 &   0.02 &  11.24 &   0.03 &  10.83 &   0.02 &  10.44 &   0.02 &  10.52 &   0.02 &  10.38 &   0.02 &  10.23 &   0.03 &  10.05 &   0.09
  SSTISAGEMA J054423.50-695927.1 &  76.10450.10 &   12527889 &  C &    0.362 &   229.516 &  11.53 &   0.02 &  10.40 &   0.02 &   9.85 &   0.02 &   9.22 &   0.03 &   9.33 &   0.02 &   9.24 &   0.02 &   8.71 &   0.02 &   8.33 &   0.03
  SSTISAGEMA J054439.43-695402.1 &  76.10451.28 &   12528199 &  C &    0.214 &   309.598 &  12.39 &   0.02 &  11.28 &   0.02 &  10.64 &   0.03 &  10.06 &   0.02 &  10.18 &   0.02 &  10.12 &   0.02 &   9.56 &   0.03 &   9.32 &   0.05
  SSTISAGEMA J054445.29-694100.7 &  76.10455.13 &   12528213 &  C &    0.438 &   493.097 &  11.85 &   0.02 &  10.61 &   0.02 &   9.85 &   0.02 &   9.08 &   0.04 &   9.17 &   0.02 &   9.13 &   0.03 &   8.63 &   0.02 &   8.46 &   0.03
  SSTISAGEMA J054500.85-693334.5 &  76.10457.27 &   12528220 &  C &    0.398 &   105.630 &  12.37 &   0.03 &  11.36 &   0.03 &  11.02 &   0.02 &  10.76 &   0.03 &  10.86 &   0.02 &  10.68 &   0.03 &  10.50 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054503.33-693049.3 &  76.10457.32 &   12528223 &  C &    0.297 &   739.645 &  12.94 &   0.02 &  11.93 &   0.03 &  11.61 &   0.02 &  11.38 &   0.02 &  11.51 &   0.02 &  11.35 &   0.03 &  11.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054525.01-701145.0 & 76.10568.294 &   12528175 &  C &    0.204 &   293.427 &  11.76 &   0.03 &  10.72 &   0.02 &  10.23 &   0.02 &   9.78 &   0.03 &   9.85 &   0.02 &   9.72 &   0.03 &   9.33 &   0.02 &   8.92 &   0.03
  SSTISAGEMA J054546.41-701116.6 & 76.10568.295 &   12528581 &  C &    0.839 &   422.476 &  11.55 &   0.03 &  10.44 &   0.03 &   9.83 &   0.02 &   9.43 &   0.04 &   9.48 &   0.02 &   9.34 &   0.03 &   8.90 &   0.02 &   8.77 &   0.03
  SSTISAGEMA J054531.51-701130.8 & 76.10568.297 &   12528175 &  C &    0.444 &   275.027 &  12.08 &   0.03 &  10.98 &   0.03 &  10.36 &   0.02 &   9.78 &   0.02 &   9.94 &   0.02 &   9.95 &   0.03 &   9.43 &   0.02 &   9.23 &   0.04
  SSTISAGEMA J054540.53-700122.3 &  76.10571.10 &   12528569 &  C &    0.606 &   409.668 &  12.04 &   0.03 &  10.91 &   0.02 &  10.22 &   0.03 &   9.57 &   0.02 &   9.80 &   0.02 &   9.90 &   0.02 &   9.30 &   0.02 &   9.14 &   0.05
  SSTISAGEMA J054526.66-695405.2 &  76.10572.13 &   12528199 &  C &    0.473 &  1064.960 &  12.08 &   0.02 &  11.10 &   0.02 &  10.67 &   0.02 &  10.29 &   0.03 &  10.35 &   0.02 &  10.30 &   0.03 &   9.93 &   0.03 &   9.40 &   0.05
  SSTISAGEMA J054533.41-695737.5 &  76.10572.21 &   12528194 &  C &    0.959 &   206.356 &  12.11 &   0.02 &  11.00 &   0.03 &  10.36 &   0.02 &   9.60 &   0.02 &   9.80 &   0.02 &   9.87 &   0.03 &   9.25 &   0.03 &   9.01 &   0.04
  SSTISAGEMA J054514.97-693458.3 &  76.10577.15 &   12528219 &  C &    0.073 &   951.475 &  12.80 &   0.02 &  11.72 &   0.03 &  11.34 &   0.02 &  11.09 &   0.02 &  11.19 &   0.03 &  11.03 &   0.03 &  10.91 &   0.04 &   9.80 &   0.07
  SSTISAGEMA J054545.27-693646.5 &  76.10577.51 &   12528545 &  C &    0.188 &   831.947 &  13.32 &   0.03 &  12.14 &   0.03 &  11.70 &   0.03 &  11.41 &   0.02 &  11.55 &   0.02 &  11.37 &   0.03 &  11.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054523.40-693206.2 &  76.10578.12 &   12528222 &  C &    0.234 &   152.114 &  11.64 &   0.02 &  10.60 &   0.02 &  10.15 &   0.02 &   9.66 &   0.03 &   9.62 &   0.02 &   9.44 &   0.02 &   9.07 &   0.02 &   8.88 &   0.03
  SSTISAGEMA J054514.49-693143.0 &  76.10578.21 &   12528222 &  C &    0.221 &   125.565 &  13.17 &   0.03 &  11.97 &   0.03 &  11.36 &   0.03 &  10.79 &   0.02 &  10.82 &   0.02 &  10.74 &   0.03 &  10.37 &   0.02 &   9.68 &   0.05
  SSTISAGEMA J054554.36-701041.0 & 76.10689.335 &   12528581 &  C &    0.389 &   341.297 &  12.01 &   0.02 &  10.90 &   0.03 &  10.31 &   0.02 &   9.65 &   0.03 &   9.77 &   0.02 &   9.64 &   0.03 &   9.02 &   0.03 &   8.60 &   0.03
  SSTISAGEMA J054559.12-700532.7 &  76.10691.14 &   12528574 &  C &    0.213 &   186.150 &  11.43 &   0.02 &  10.42 &   0.03 &   9.99 &   0.02 &   9.57 &   0.03 &   9.59 &   0.02 &   9.47 &   0.03 &   9.15 &   0.03 &   8.64 &   0.04
  SSTISAGEMA J054617.80-700317.8 &  76.10691.21 &   12528572 &  C &    0.365 &   143.885 &  12.00 &   0.02 &  10.94 &   0.02 &  10.45 &   0.02 &   9.87 &   0.03 &   9.84 &   0.02 &   9.64 &   0.03 &   9.33 &   0.02 &   9.12 &   0.04
  SSTISAGEMA J054613.79-695207.1 &  76.10694.14 &   12528560 &  C &    0.278 &   986.193 &  12.61 &   0.02 &  11.59 &   0.03 &  11.10 &   0.02 &  10.39 &   0.02 &  10.33 &   0.02 &  10.12 &   0.03 &   9.74 &   0.03 &   9.25 &   0.04
  SSTISAGEMA J054606.91-694154.5 &  76.10696.11 &   12528550 &  C &    0.374 &  1479.290 &  12.27 &   0.05 &  11.26 &   0.04 &  10.78 &   0.03 &  10.34 &   0.02 &  10.38 &   0.02 &  10.22 &   0.02 &   9.82 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J054556.08-694040.0 &  76.10697.13 &   12528549 &  C &    0.182 &   186.150 &  12.64 &   0.02 &  11.55 &   0.03 &  11.08 &   0.03 &  10.55 &   0.02 &  10.58 &   0.02 &  10.43 &   0.02 &  10.17 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054559.98-694029.5 &  76.10697.15 &   12528548 &  C &    0.101 &    59.819 &  12.93 &   0.02 &  11.90 &   0.02 &  11.64 &   0.03 &  11.40 &   0.02 &  11.56 &   0.02 &  11.41 &   0.03 &  11.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054617.46-693601.7 &  76.10698.21 &   12528544 &  C &    0.321 &    96.796 &  12.71 &   0.03 &  11.77 &   0.04 &  11.39 &   0.03 &  11.19 &   0.02 &  11.23 &   0.02 &  11.05 &   0.02 &  10.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054603.24-693604.4 &  76.10698.28 &   12528544 &  C &    0.061 &   700.771 &  13.10 &   0.02 &  12.09 &   0.03 &  11.76 &   0.03 &  11.66 &   0.02 &  11.70 &   0.02 &  11.54 &   0.03 &  11.53 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054601.16-693704.4 &  76.10698.34 &   12528545 &  C &    0.242 &   305.998 &  12.77 &   0.03 &  11.53 &   0.02 &  10.82 &   0.03 &  10.21 &   0.02 &  10.34 &   0.02 &  10.32 &   0.02 &   9.78 &   0.02 &   9.47 &   0.05
  SSTISAGEMA J054606.35-693551.8 &  76.10698.51 &   12528544 &  C &    1.946 &   328.623 &  13.01 &   0.02 &  11.77 &   0.02 &  10.90 &   0.02 &   9.97 &   0.02 &   9.69 &   0.02 &   9.45 &   0.03 &   9.15 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J054629.72-693151.3 &  76.10699.11 &   12528540 &  C &    0.191 &   271.665 &  12.36 &   0.02 &  11.19 &   0.03 &  10.57 &   0.02 &  10.06 &   0.03 &  10.18 &   0.02 &  10.12 &   0.02 &   9.65 &   0.02 &   9.38 &   0.05
  SSTISAGEMA J054553.85-693123.2 &  76.10699.24 &   12528540 &  C &    2.776 &   309.598 &  10.62 &   0.02 &   9.54 &   0.03 &   9.06 &   0.03 &   8.68 &   0.03 &   8.50 &   0.02 &   8.30 &   0.02 &   8.02 &   0.01 &   6.79 &   0.02
  SSTISAGEMA J054647.70-700534.5 &  76.10812.18 &   12528574 &  C &    0.198 &   218.198 &  12.46 &   0.02 &  11.35 &   0.02 &  10.88 &   0.02 &  10.44 &   0.02 &  10.52 &   0.02 &  10.37 &   0.03 &  10.10 &   0.03 &   9.64 &   0.05
  SSTISAGEMA J054718.56-695837.5 &  76.10813.23 &   12528845 &  C &    0.823 &   986.193 &  12.63 &   0.02 &  11.50 &   0.02 &  10.85 &   0.02 &  10.21 &   0.03 &  10.38 &   0.02 &  10.36 &   0.03 &   9.81 &   0.02 &   9.45 &   0.05
  SSTISAGEMA J054715.42-695540.5 &  76.10814.32 &   12528848 &  C &    0.847 &   174.004 &  12.96 &   0.03 &  11.99 &   0.03 &  11.59 &   0.02 &  11.30 &   0.03 &  11.36 &   0.03 &  11.16 &   0.03 &  11.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054638.71-695159.7 &  76.10815.13 &   12528560 &  C &    0.650 &   231.481 &  12.47 &   0.02 &  11.52 &   0.03 &  11.18 &   0.03 &  10.90 &   0.02 &  10.98 &   0.03 &  10.81 &   0.03 &  10.67 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054712.24-695210.1 &   76.10815.7 &   12528851 &  C &    0.189 &  1479.290 &  12.51 &   0.03 &  11.50 &   0.03 &  11.05 &   0.03 &  10.66 &   0.03 &  10.75 &   0.03 &  10.62 &   0.03 &  10.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054647.35-695222.8 &   76.10815.8 &   12528560 &  C &    0.605 &   807.102 &  12.54 &   0.02 &  11.46 &   0.03 &  10.99 &   0.02 &  10.45 &   0.02 &  10.45 &   0.03 &  10.16 &   0.02 &   9.81 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054702.90-694930.7 &  76.10816.11 &   12528854 &  C &    0.283 &   258.866 &  12.17 &   0.03 &  10.87 &   0.02 &  10.14 &   0.02 &   9.32 &   0.03 &   9.54 &   0.02 &   9.59 &   0.02 &   8.92 &   0.02 &   8.50 &   0.03
  SSTISAGEMA J054700.29-694750.5 &  76.10816.24 &   12528855 &  C &    0.120 &    67.907 &  13.03 &   0.03 &  11.90 &   0.02 &  11.56 &   0.03 &  11.31 &   0.02 &  11.44 &   0.03 &  11.26 &   0.03 &  11.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054652.67-694205.5 &  76.10817.27 &   12528861 &  C &    0.044 &    40.209 &  12.98 &   0.03 &  11.97 &   0.03 &  11.68 &   0.03 &  11.39 &   0.02 &  11.55 &   0.02 &  11.40 &   0.04 &  11.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054642.37-693756.4 &  76.10818.12 &   12528546 &  C &    0.732 &   403.226 &  12.03 &   0.02 &  10.80 &   0.03 &  10.08 &   0.03 &   9.44 &   0.03 &   9.62 &   0.02 &   9.72 &   0.02 &   9.12 &   0.02 &   8.60 &   0.03
  SSTISAGEMA J054653.64-693251.1 &  76.10820.14 &   12528870 &  C &    0.214 &   255.951 &  12.65 &   0.03 &  11.46 &   0.03 &  10.86 &   0.02 &  10.22 &   0.02 &  10.33 &   0.02 &  10.35 &   0.02 &   9.79 &   0.02 &   9.58 &   0.06
  SSTISAGEMA J054801.16-700616.9 &  76.10932.13 &   12528836 &  C &    0.295 &   283.206 &  12.03 &   0.02 &  10.94 &   0.02 &  10.39 &   0.02 &   9.85 &   0.02 &  10.00 &   0.02 &   9.95 &   0.03 &   9.51 &   0.03 &   8.85 &   0.03
  SSTISAGEMA J054729.16-700740.5 &  76.10932.15 &   12528835 &  C &    0.352 &   251.130 &  12.28 &   0.02 &  11.28 &   0.03 &  10.94 &   0.02 &  10.64 &   0.03 &  10.73 &   0.02 &  10.59 &   0.03 &  10.43 &   0.02 &   9.98 &   0.07
  SSTISAGEMA J054751.44-700840.3 &  76.10932.23 &   12528833 &  C &    0.343 &   152.999 &  12.73 &   0.02 &  11.50 &   0.03 &  10.83 &   0.02 &  10.08 &   0.03 &  10.16 &   0.02 &  10.13 &   0.03 &   9.58 &   0.03 &   9.45 &   0.05
  SSTISAGEMA J054728.51-700231.4 &  76.10933.15 &   12528841 &  C &    0.437 &   385.802 &  12.39 &   0.02 &  11.11 &   0.03 &  10.36 &   0.02 &   9.67 &   0.03 &   9.81 &   0.02 &   9.90 &   0.04 &   9.33 &   0.03 &   9.03 &   0.04
  SSTISAGEMA J054743.82-700136.2 &  76.10934.11 &   12528842 &  C &    0.899 &   299.133 &  12.26 &   0.02 &  11.20 &   0.02 &  10.68 &   0.02 &  10.30 &   0.02 &  10.40 &   0.02 &  10.39 &   0.03 &   9.92 &   0.03 &  10.03 &   0.08
  SSTISAGEMA J054804.13-700054.9 &  76.10934.14 &   12529219 &  C &    0.247 &   649.351 &  12.42 &   0.02 &  11.42 &   0.03 &  10.93 &   0.02 &  10.19 &   0.02 &  10.26 &   0.02 &  10.04 &   0.03 &   9.67 &   0.03 &   9.12 &   0.05
  SSTISAGEMA J054726.75-695521.6 &  76.10935.14 &   12528848 &  C &    0.058 &   101.605 &  12.01 &   0.02 &  11.04 &   0.03 &  10.62 &   0.02 &  10.20 &   0.03 &  10.26 &   0.02 &  10.11 &   0.03 &   9.94 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054758.63-695241.1 &  76.10936.19 &   12528850 &  C &    0.299 &  1064.960 &  12.32 &   0.03 &  11.32 &   0.03 &  10.97 &   0.03 &  10.67 &   0.03 &  10.82 &   0.02 &  10.67 &   0.03 &  10.51 &   0.02 &  10.07 &   0.08
  SSTISAGEMA J054738.84-695221.2 &  76.10936.26 &   12528851 &  C &    0.093 &   512.033 &  12.90 &   0.03 &  11.86 &   0.03 &  11.56 &   0.03 &  11.31 &   0.03 &  11.44 &   0.02 &  11.26 &   0.03 &  11.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054802.56-694728.4 &   76.10937.9 &   12529205 &  C &    0.217 &   887.311 &  12.51 &   0.03 &  11.57 &   0.02 &  11.19 &   0.02 &  10.90 &   0.03 &  10.97 &   0.02 &  10.92 &   0.03 &  10.61 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J054801.17-694221.0 &  76.10938.14 &   12529199 &  C &    0.533 &   286.287 &  12.71 &   0.03 &  11.54 &   0.02 &  10.86 &   0.02 &  10.25 &   0.02 &  10.38 &   0.03 &  10.30 &   0.02 &   9.91 &   0.03 &   9.77 &   0.07
  SSTISAGEMA J054803.86-693916.7 &  76.10939.13 &   12529196 &  C &    0.044 &   986.193 &  12.57 &   0.03 &  11.63 &   0.03 &  11.23 &   0.03 &  10.85 &   0.03 &  10.89 &   0.03 &  10.76 &   0.03 &  10.61 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054745.79-694027.4 &  76.10939.40 &   12528862 &  C &    0.624 &  1402.520 &  13.27 &   0.02 &  11.99 &   0.03 &  11.26 &   0.03 &  10.37 &   0.02 &  10.53 &   0.02 &  10.58 &   0.03 &   9.93 &   0.03 &   9.81 &   0.07
  SSTISAGEMA J054737.77-693450.4 &  76.10940.15 &   12528867 &  C &    0.436 &    99.325 &  12.68 &   0.03 &  11.68 &   0.03 &  11.37 &   0.03 &  11.13 &   0.02 &  11.14 &   0.02 &  10.98 &   0.03 &  10.87 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054758.16-693614.4 &  76.10940.21 &   12528866 &  C &    0.475 &   831.947 &  12.38 &   0.02 &  11.41 &   0.02 &  11.02 &   0.02 &  10.80 &   0.03 &  10.91 &   0.02 &  10.74 &   0.03 &  10.53 &   0.03 &   9.39 &   0.05
  SSTISAGEMA J054815.42-700140.2 &   76.11055.3 &   12529220 &  C &    1.716 &   332.779 &  13.08 &   0.03 &  11.78 &   0.03 &  10.83 &   0.03 &  10.13 &   0.02 &  10.05 &   0.02 &   9.85 &   0.03 &   9.67 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054817.26-694737.8 &  76.11058.11 &   12529205 &  C &    0.146 &   126.167 &  12.59 &   0.02 &  11.57 &   0.02 &  11.05 &   0.02 &  10.57 &   0.03 &  10.63 &   0.02 &  10.39 &   0.06 &  10.14 &   0.03 &   9.91 &   0.07
  SSTISAGEMA J054813.58-693915.3 &  76.11060.17 &   12529196 &  C &    0.283 &   123.808 &  12.69 &   0.03 &  11.62 &   0.02 &  10.96 &   0.02 &  10.45 &   0.03 &  10.43 &   0.02 &  10.31 &   0.03 &   9.84 &   0.03 &   9.77 &   0.07
  SSTISAGEMA J054819.05-693649.5 &  76.11061.10 &   12529194 &  C &    0.254 &   313.185 &  12.34 &   0.02 &  11.17 &   0.02 &  10.57 &   0.02 &   9.89 &   0.02 &  10.12 &   0.02 &  10.19 &   0.02 &   9.51 &   0.02 &   9.21 &   0.05
  SSTISAGEMA J054025.38-694645.1 & 76.9727.2123 &   12610882 &  C &    0.121 &  1479.290 &  12.60 &   0.03 &  11.53 &   0.03 &  10.99 &   0.02 &  10.35 &   0.02 &  10.47 &   0.03 &  10.30 &   0.03 &   9.74 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054013.58-694904.7 & 76.9727.2125 &   12610879 &  C &    0.342 &   714.796 &  12.45 &   0.02 &  11.47 &   0.02 &  11.15 &   0.02 &  10.85 &   0.02 &  10.82 &   0.02 &  10.64 &   0.03 &  10.40 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054037.15-693725.8 & 76.9730.1493 &   12610895 &  C &    0.789 &   700.771 &  12.83 &   0.02 &  11.66 &   0.02 &  10.97 &   0.02 &   9.88 &   0.02 &   9.67 &   0.02 &   9.33 &   0.03 &   8.90 &   0.02 &   8.10 &   0.06
  SSTISAGEMA J054108.87-700942.0 & 76.9842.2387 &   12611317 &  C &    0.403 &   299.133 &  12.09 &   0.02 &  10.97 &   0.02 &  10.39 &   0.02 &   9.75 &   0.02 &   9.86 &   0.02 &   9.73 &   0.02 &   9.27 &   0.02 &   9.22 &   0.05
  SSTISAGEMA J054120.29-700823.2 &   76.9843.12 &   12611315 &  C &    0.157 &   135.814 &  11.91 &   0.04 &  10.91 &   0.05 &  10.52 &   0.03 &  10.13 &   0.03 &  10.24 &   0.02 &  10.06 &   0.03 &   9.79 &   0.03 &   9.40 &   0.05
  SSTISAGEMA J054118.72-700255.6 &   76.9844.59 &   12611308 &  C &    2.070 &   289.352 &  12.71 &   0.02 &  11.47 &   0.02 &  10.65 &   0.02 &  10.03 &   0.02 &   9.78 &   0.02 &   9.55 &   0.02 &   9.26 &   0.03 &   8.92 &   0.03
  SSTISAGEMA J054114.38-695430.6 &   76.9846.12 &   12611295 &  C &    0.250 &   161.342 &  11.95 &   0.02 &  10.88 &   0.02 &  10.38 &   0.02 &   9.87 &   0.02 &   9.95 &   0.02 &   9.76 &   0.03 &   9.34 &   0.03 &   8.82 &   0.04
  SSTISAGEMA J054124.63-694806.5 &   76.9848.15 &   12611285 &  C &    0.191 &  1331.560 &  11.87 &   0.02 &  10.86 &   0.03 &  10.35 &   0.02 &   9.89 &   0.03 &   9.96 &   0.02 &   9.77 &   0.03 &   9.54 &   0.02 &   8.13 &   0.03
  SSTISAGEMA J054048.59-694922.3 &   76.9848.42 &   12610879 &  C &    0.470 &   600.601 &  13.14 &   0.02 &  12.12 &   0.02 &  11.89 &   0.03 &  11.59 &   0.03 &  11.63 &   0.03 &  11.38 &   0.04 &  11.07 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J054044.01-694752.3 &   76.9848.53 &   12610881 &  C &    0.431 &   566.572 &  12.78 &   0.02 &  11.73 &   0.02 &  11.47 &   0.02 &  11.17 &   0.03 &  11.21 &   0.03 &  11.03 &   0.03 &  10.97 &   0.04 &   9.92 &   0.14
  SSTISAGEMA J054041.45-694811.3 &   76.9848.57 &   12610880 &  C &    0.238 &   136.519 &  13.30 &   0.02 &  12.28 &   0.02 &  11.95 &   0.02 &  11.68 &   0.03 &  11.73 &   0.03 &  11.54 &   0.04 &  11.48 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054117.20-694407.9 &   76.9849.21 &   12611280 &  C &    0.156 &   144.676 &  12.00 &   0.02 &  10.95 &   0.02 &  10.49 &   0.02 &   9.98 &   0.03 &  10.06 &   0.02 &   9.86 &   0.03 &   9.62 &   0.03 &   9.40 &   0.08
  SSTISAGEMA J054119.96-694229.6 &   76.9849.24 &   12611278 &  C &    0.329 &   380.373 &  11.41 &   0.02 &  10.38 &   0.02 &   9.87 &   0.02 &   9.42 &   0.03 &   9.52 &   0.01 &   9.34 &   0.03 &   8.79 &   0.02 &   8.17 &   0.03
  SSTISAGEMA J054045.35-694324.2 &   76.9849.40 &   12610887 &  C &    0.147 &   512.033 &  13.01 &   0.02 &  12.01 &   0.02 &  11.72 &   0.02 &  11.45 &   0.03 &  11.49 &   0.02 &  11.35 &   0.03 &  11.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054107.23-693346.6 &   76.9851.69 &   12611266 &  C &    0.606 &   700.771 &  12.80 &   0.02 &  11.76 &   0.02 &  11.36 &   0.02 &  10.91 &   0.03 &  11.02 &   0.03 &  10.78 &   0.03 &  10.34 &   0.03 &   8.45 &   0.03
  SSTISAGEMA J054121.47-693045.1 &   76.9852.22 &   12611263 &  C &    0.709 &   214.684 &  12.92 &   0.03 &  11.86 &   0.03 &  11.41 &   0.03 &  10.94 &   0.03 &  10.96 &   0.04 &  10.91 &   0.03 &  10.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054129.72-700957.6 &  76.9963.585 &   12611317 &  C &    0.460 &   320.718 &  12.08 &   0.02 &  10.93 &   0.02 &  10.34 &   0.02 &   9.94 &   0.03 &  10.04 &   0.02 &   9.99 &   0.02 &   9.51 &   0.02 &   8.95 &   0.04
  SSTISAGEMA J054148.95-700325.7 &   76.9965.11 &   12611308 &  C &    0.750 &   566.572 &  10.98 &   0.02 &   9.89 &   0.02 &   9.33 &   0.02 &   8.68 &   0.03 &   8.75 &   0.04 &   8.56 &   0.02 &   8.09 &   0.02 &   7.57 &   0.02
  SSTISAGEMA J054206.74-695816.8 &   76.9966.14 &   12527457 &  C &    0.262 &   337.041 &  12.03 &   0.02 &  10.86 &   0.02 &  10.19 &   0.02 &   9.46 &   0.03 &   9.62 &   0.02 &   9.54 &   0.04 &   8.94 &   0.02 &   8.39 &   0.03
  SSTISAGEMA J054203.30-694904.6 &   76.9969.18 &   12611287 &  C &    0.263 &   169.205 &  12.22 &   0.02 &  11.12 &   0.02 &  10.48 &   0.02 &   9.84 &   0.02 &   9.93 &   0.02 &   9.85 &   0.03 &   9.27 &   0.03 &   9.03 &   0.04
  SSTISAGEMA J054148.49-694021.1 &   76.9971.20 &   12611275 &  C &    0.350 &  1269.040 &  11.76 &   0.02 &  10.79 &   0.02 &  10.32 &   0.02 &   9.69 &   0.03 &   9.67 &   0.02 &   9.46 &   0.03 &   9.02 &   0.03 &   8.11 &   0.02
  SSTISAGEMA J054154.94-693745.4 &   76.9971.24 &   12611271 &  C &    0.284 &  1064.960 &  11.99 &   0.03 &  10.81 &   0.03 &  10.20 &   0.02 &   9.47 &   0.04 &   9.53 &   0.02 &   9.48 &   0.03 &   8.94 &   0.02 &   8.47 &   0.03
  SSTISAGEMA J054128.19-693229.8 &   76.9973.28 &   12611265 &  C &    0.349 &  1109.880 &  12.16 &   0.02 &  11.11 &   0.02 &  10.67 &   0.02 &  10.01 &   0.02 &   9.92 &   0.02 &   9.62 &   0.03 &   9.19 &   0.03 &   8.37 &   0.03
  SSTISAGEMA J054132.91-693037.6 &   76.9973.58 &   12611262 &  C &    0.235 &   591.716 &  13.02 &   0.02 &  12.00 &   0.02 &  11.73 &   0.03 &  11.54 &   0.03 &  11.55 &   0.02 &  11.35 &   0.03 &  11.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054125.71-692833.2 &    76.9974.4 &   12611260 &  C &    0.190 &   147.885 &  12.18 &   0.02 &  11.03 &   0.02 &  10.48 &   0.02 &   9.91 &   0.03 &   9.94 &   0.02 &   9.71 &   0.03 &   9.20 &   0.02 &   8.97 &   0.04
  SSTISAGEMA J052335.12-694609.4 &   77.6944.13 &    8530052 &  C &    0.280 &   464.684 &  12.53 &   0.03 &  11.38 &   0.03 &  10.77 &   0.03 &  10.14 &   0.03 &  10.25 &   0.02 &  10.29 &   0.02 &   9.75 &   0.03 &   9.35 &   0.06
  SSTISAGEMA J052333.35-694646.8 &    77.6944.6 &    8530050 &  C &    0.315 &  1222.490 &  11.80 &   0.03 &  10.84 &   0.03 &  10.42 &   0.02 &   9.94 &   0.03 &   9.92 &   0.02 &   9.72 &   0.02 &   9.37 &   0.02 &   8.48 &   0.02
  SSTISAGEMA J052331.10-693559.5 &   77.6947.11 &    8530073 &  C &    0.170 &   415.110 &  12.21 &   0.02 &  11.18 &   0.02 &  10.71 &   0.03 &  10.22 &   0.02 &  10.38 &   0.02 &  10.20 &   0.03 &   9.84 &   0.03 &   9.69 &   0.07
  SSTISAGEMA J052317.12-693415.7 &   77.6947.12 &    8530077 &  C &    0.761 &   502.513 &  11.86 &   0.02 &  10.68 &   0.02 &  10.01 &   0.02 &   9.35 &   0.03 &   9.56 &   0.02 &   9.61 &   0.02 &   8.97 &   0.02 &   8.46 &   0.03
  SSTISAGEMA J052328.96-693208.5 &   77.6948.16 &    8530081 &  C &    0.404 &   160.798 &  12.18 &   0.03 &  11.15 &   0.03 &  10.57 &   0.02 &   9.98 &   0.02 &  10.13 &   0.02 &  10.04 &   0.02 &   9.68 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J052333.24-692652.3 &   77.6949.18 &    8530092 &  C &    0.601 &   333.222 &  12.46 &   0.03 &  11.31 &   0.03 &  10.65 &   0.03 &  10.06 &   0.02 &  10.18 &   0.02 &  10.16 &   0.03 &   9.73 &   0.03 &   9.72 &   0.06
  SSTISAGEMA J052322.06-692918.3 &   77.6949.20 &    8530087 &  C &    1.429 &  1479.290 &  12.65 &   0.02 &  11.65 &   0.03 &  11.15 &   0.02 &  10.67 &   0.02 &  10.68 &   0.02 &  10.55 &   0.02 &  10.23 &   0.02 &  10.17 &   0.09
  SSTISAGEMA J052410.42-700611.9 &   77.7060.14 &    8530013 &  C &    0.136 &   109.577 &  12.79 &   0.04 &  11.76 &   0.04 &  11.27 &   0.03 &  10.63 &   0.02 &  10.73 &   0.02 &  10.60 &   0.03 &  10.18 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052414.45-695911.4 &   77.7062.24 &    8530576 &  C &    0.451 &  1081.080 &  12.23 &   0.04 &  11.17 &   0.04 &  10.56 &   0.03 &   9.97 &   0.03 &  10.11 &   0.03 &  10.09 &   0.03 &   9.52 &   0.03 &   9.57 &   0.06
  SSTISAGEMA J052404.55-695422.5 &   77.7063.15 &    8530035 &  C &    0.298 &   965.251 &  11.89 &   0.03 &  10.90 &   0.03 &  10.47 &   0.02 &   9.95 &   0.02 &  10.02 &   0.02 &   9.83 &   0.03 &   9.54 &   0.03 &   8.58 &   0.03
  SSTISAGEMA J052343.44-695419.3 &   77.7063.16 &    8530035 &  C &    0.169 &   932.836 &  12.05 &   0.03 &  11.06 &   0.03 &  10.63 &   0.03 &  10.14 &   0.02 &  10.22 &   0.02 &  10.09 &   0.03 &   9.75 &   0.03 &   9.18 &   0.04
  SSTISAGEMA J052336.91-695528.3 &   77.7063.23 &    8530033 &  C &    0.438 &   796.178 &  12.28 &   0.03 &  11.18 &   0.03 &  10.68 &   0.03 &   9.97 &   0.02 &  10.13 &   0.02 &   9.99 &   0.02 &   9.58 &   0.03 &   9.47 &   0.05
  SSTISAGEMA J052403.16-695702.1 &   77.7063.43 &    8530029 &  C &    1.517 &   315.557 &  12.49 &   0.03 &  11.42 &   0.03 &  10.80 &   0.03 &   9.99 &   0.02 &  10.02 &   0.02 &   9.94 &   0.03 &   9.49 &   0.03 &   9.17 &   0.05
  SSTISAGEMA J052410.85-695145.4 &   77.7064.30 &    8530040 &  C &    0.682 &  1418.440 &  12.26 &   0.03 &  11.12 &   0.03 &  10.44 &   0.02 &   9.69 &   0.03 &   9.84 &   0.02 &   9.84 &   0.03 &   9.30 &   0.02 &   8.86 &   0.03
  SSTISAGEMA J052416.99-695103.7 &   77.7064.39 &    8530558 &  C &    0.277 &   196.812 &  12.25 &   0.02 &  11.08 &   0.02 &  10.42 &   0.02 &   9.78 &   0.02 &   9.96 &   0.02 &   9.99 &   0.03 &   9.40 &   0.03 &   9.03 &   0.04
  SSTISAGEMA J052406.13-695306.0 &   77.7064.60 &    8530037 &  C &    0.666 &    69.517 &  12.97 &   0.03 &  12.09 &   0.03 &  11.69 &   0.03 &  11.06 &   0.03 &  11.14 &   0.02 &  10.91 &   0.03 &  10.73 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052341.02-694843.9 &   77.7065.15 &    8530046 &  C &    0.416 &   308.452 &  11.88 &   0.03 &  10.90 &   0.03 &  10.49 &   0.02 &  10.27 &   0.02 &  10.39 &   0.02 &  10.21 &   0.03 &  10.10 &   0.03 &   9.36 &   0.05
  SSTISAGEMA J052415.24-694653.0 &   77.7065.37 &    8530549 &  C &    0.225 &  1035.200 &  12.36 &   0.03 &  11.43 &   0.03 &  11.03 &   0.03 &  10.54 &   0.03 &  10.67 &   0.02 &  10.54 &   0.03 &  10.20 &   0.03 &   9.89 &   0.08
  SSTISAGEMA J052357.08-694637.5 &   77.7065.41 &    8530051 &  C &    0.155 &    94.805 &  99.00 &  99.00 &  99.00 &  99.00 &  10.75 &   0.06 &  10.65 &   0.03 &  10.85 &   0.03 &  10.64 &   0.03 &  10.58 &   0.04 &   9.46 &   0.05
  SSTISAGEMA J052337.14-694159.2 &  77.7066.252 &    8530060 &  C &    1.756 &   327.011 &  12.69 &   0.03 &  11.57 &   0.03 &  10.88 &   0.02 &  10.13 &   0.02 &  10.21 &   0.02 &  10.18 &   0.03 &   9.81 &   0.03 &   9.83 &   0.09
  SSTISAGEMA J052414.12-694151.2 &  77.7066.260 &    8530539 &  C &    0.658 &   282.805 &  11.86 &   0.02 &  10.75 &   0.03 &  10.20 &   0.03 &   9.62 &   0.03 &   9.60 &   0.02 &   9.44 &   0.03 &   9.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052417.36-694307.0 &  77.7066.269 &    8530541 &  C &    0.648 &   677.048 &  12.66 &   0.02 &  11.56 &   0.02 &  11.12 &   0.02 &  10.41 &   0.02 &  10.50 &   0.02 &  10.36 &   0.03 &   9.96 &   0.03 &   9.97 &   0.09
  SSTISAGEMA J052409.11-693813.4 &   77.7067.13 &    8530068 &  C &    0.346 &   872.600 &  11.91 &   0.03 &  10.87 &   0.03 &  10.41 &   0.03 &   9.97 &   0.03 &  10.12 &   0.03 &   9.76 &   0.12 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052411.26-694126.8 &   77.7067.31 &    8530061 &  C &    0.202 &   199.720 &  11.91 &   0.03 &  10.72 &   0.03 &  10.16 &   0.03 &   9.65 &   0.03 &   9.69 &   0.02 &   9.56 &   0.02 &   9.09 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052401.80-693834.4 &   77.7067.33 &    8530067 &  C &    0.185 &    96.025 &  12.40 &   0.02 &  11.36 &   0.03 &  11.02 &   0.03 &  10.70 &   0.03 &  10.84 &   0.02 &  10.68 &   0.03 &  10.54 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052345.69-693953.9 &   77.7067.90 &    8530065 &  C &    1.222 &   901.713 &  12.66 &   0.03 &  11.43 &   0.03 &  10.70 &   0.02 &  10.02 &   0.03 &  10.09 &   0.02 &  10.27 &   0.03 &   9.76 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052404.53-693556.1 &   77.7068.32 &    8530073 &  C &    0.197 &  1001.000 &  12.29 &   0.02 &  11.26 &   0.03 &  10.88 &   0.02 &  10.43 &   0.03 &  10.54 &   0.03 &  10.46 &   0.03 &   9.97 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052401.76-693426.9 &   77.7068.55 &    8530076 &  C &    0.410 &  1584.790 &  11.76 &   0.02 &  10.60 &   0.02 &  10.03 &   0.02 &   9.47 &   0.03 &   9.58 &   0.02 &   9.57 &   0.02 &   8.98 &   0.02 &   8.60 &   0.03
  SSTISAGEMA J052357.47-693148.1 &   77.7069.15 &    8530082 &  C &    0.158 &    88.238 &  11.89 &   0.02 &  10.90 &   0.02 &  10.55 &   0.03 &  10.23 &   0.02 &  10.34 &   0.02 &  10.16 &   0.02 &   9.92 &   0.03 &   9.22 &   0.05
  SSTISAGEMA J052414.27-692801.2 &  77.7070.101 &    8530510 &  C &    0.132 &    38.781 &  13.29 &   0.02 &  12.27 &   0.03 &  11.88 &   0.02 &  11.67 &   0.03 &  11.76 &   0.03 &  11.58 &   0.04 &  11.47 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052349.71-692930.1 &   77.7070.15 &    8530087 &  C &    0.158 &   236.128 &  12.18 &   0.03 &  11.25 &   0.03 &  10.84 &   0.03 &  10.55 &   0.02 &  10.63 &   0.02 &  10.52 &   0.02 &  10.24 &   0.03 &   9.85 &   0.06
  SSTISAGEMA J052437.60-700524.4 &   77.7182.11 &    8530588 &  C &    0.876 &   467.508 &  11.88 &   0.02 &  10.73 &   0.02 &  10.10 &   0.02 &   9.47 &   0.03 &   9.54 &   0.03 &   9.49 &   0.03 &   8.94 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J052441.59-700526.1 &   77.7182.14 &    8530588 &  C &    0.716 &   352.361 &  12.15 &   0.02 &  11.06 &   0.02 &  10.54 &   0.02 &   9.78 &   0.03 &   9.81 &   0.02 &   9.67 &   0.02 &   9.22 &   0.03 &   9.24 &   0.04
  SSTISAGEMA J052502.10-700521.7 &   77.7182.23 &    8530587 &  C &    0.905 &   253.743 &  12.92 &   0.03 &  11.85 &   0.03 &  11.28 &   0.02 &  10.65 &   0.02 &  10.78 &   0.03 &  10.67 &   0.03 &  10.30 &   0.03 &  10.21 &   0.08
  SSTISAGEMA J052447.73-700255.4 &    77.7182.8 &    8530583 &  C &    0.278 &   149.254 &  12.07 &   0.03 &  11.03 &   0.03 &  10.57 &   0.02 &  10.13 &   0.03 &  10.23 &   0.02 &  10.10 &   0.03 &   9.73 &   0.03 &   9.19 &   0.04
  SSTISAGEMA J052458.69-700006.2 &   77.7183.20 &    8530578 &  C &    0.534 &  1584.790 &  11.74 &   0.02 &  10.75 &   0.02 &  10.23 &   0.02 &   9.76 &   0.03 &   9.87 &   0.02 &   9.69 &   0.03 &   9.32 &   0.03 &   9.03 &   0.03
  SSTISAGEMA J052500.49-694811.8 &   77.7186.40 &    8530552 &  C &    0.178 &   123.503 &  12.39 &   0.02 &  11.43 &   0.03 &  11.02 &   0.03 &  10.41 &   0.02 &  10.28 &   0.02 &   9.99 &   0.03 &   9.28 &   0.02 &   7.90 &   0.04
  SSTISAGEMA J052424.43-694145.9 &  77.7187.236 &    8530538 &  C &    0.218 &   200.200 &  13.08 &   0.03 &  12.06 &   0.03 &  11.80 &   0.03 &  11.59 &   0.03 &  11.73 &   0.02 &  11.63 &   0.04 &  11.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052441.07-693822.8 &   77.7188.62 &    8530531 &  C &    2.705 &   279.877 &  12.17 &   0.03 &  11.24 &   0.04 &  10.82 &   0.03 &  10.68 &   0.02 &  10.50 &   0.02 &  10.27 &   0.03 &  10.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052422.20-693452.2 &   77.7189.15 &    8530524 &  C &    0.651 &   115.634 &  12.19 &   0.04 &  11.21 &   0.03 &  10.82 &   0.03 &  10.38 &   0.04 &  10.50 &   0.03 &  10.32 &   0.03 &  10.09 &   0.02 &  10.04 &   0.08
  SSTISAGEMA J052450.41-693729.0 &   77.7189.17 &    8530530 &  C &    0.186 &   177.525 &  12.09 &   0.02 &  11.01 &   0.03 &  10.51 &   0.03 &   9.93 &   0.02 &  10.09 &   0.02 &  10.05 &   0.02 &   9.53 &   0.03 &   9.24 &   0.04
  SSTISAGEMA J052500.48-693416.1 &   77.7189.20 &    8530523 &  C &    0.320 &   217.250 &  11.79 &   0.02 &  10.60 &   0.02 &   9.88 &   0.02 &   9.11 &   0.03 &   9.18 &   0.02 &   9.14 &   0.02 &   8.54 &   0.02 &   8.27 &   0.03
  SSTISAGEMA J052451.46-692959.6 &   77.7190.20 &    8530514 &  C &    0.765 &   329.164 &  12.22 &   0.02 &  11.19 &   0.03 &  10.73 &   0.03 &  10.28 &   0.03 &  10.33 &   0.02 &  10.27 &   0.02 &  10.00 &   0.03 &   9.70 &   0.07
  SSTISAGEMA J052451.25-693117.5 &   77.7190.23 &    8530516 &  C &    0.448 &   430.478 &  11.89 &   0.03 &  10.74 &   0.03 &  10.02 &   0.02 &   9.34 &   0.03 &   9.45 &   0.02 &   9.51 &   0.02 &   8.97 &   0.02 &   8.49 &   0.02
  SSTISAGEMA J052428.41-693118.3 &   77.7190.28 &    8530516 &  C &    0.208 &   126.839 &  12.49 &   0.02 &  11.44 &   0.02 &  10.96 &   0.03 &  10.34 &   0.02 &  10.50 &   0.02 &  10.43 &   0.02 &   9.93 &   0.02 &   9.60 &   0.05
  SSTISAGEMA J052426.51-693232.0 &   77.7190.33 &    8530519 &  C &    0.781 &   422.654 &  12.93 &   0.03 &  12.01 &   0.03 &  11.55 &   0.03 &  11.13 &   0.03 &  11.19 &   0.03 &  11.04 &   0.04 &  10.60 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052457.19-692711.3 &   77.7191.20 &    8530508 &  C &    0.221 &   308.452 &  12.15 &   0.02 &  11.12 &   0.03 &  10.62 &   0.03 &  10.10 &   0.03 &  10.20 &   0.02 &  10.08 &   0.03 &   9.72 &   0.03 &   9.25 &   0.05
  SSTISAGEMA J052509.06-700321.1 &   77.7303.12 &    8530584 &  C &    1.372 &   291.886 &  12.51 &   0.03 &  11.47 &   0.03 &  10.86 &   0.02 &  10.42 &   0.03 &  10.34 &   0.02 &  10.28 &   0.03 &  10.05 &   0.03 &   9.64 &   0.07
  SSTISAGEMA J052534.72-700243.7 &   77.7303.13 &    8530884 &  C &    0.681 &   531.632 &  11.52 &   0.02 &  10.37 &   0.02 &   9.57 &   0.02 &   8.89 &   0.04 &   9.05 &   0.02 &   9.07 &   0.03 &   8.51 &   0.02 &   8.14 &   0.03
  SSTISAGEMA J052539.79-695904.9 &   77.7304.12 &    8530891 &  C &    0.228 &   258.598 &  12.36 &   0.04 &  11.36 &   0.04 &  10.86 &   0.03 &  10.41 &   0.03 &  10.49 &   0.02 &  10.42 &   0.03 &  10.15 &   0.03 &   9.72 &   0.07
  SSTISAGEMA J052508.39-695553.3 &   77.7305.31 &    8530569 &  C &    0.344 &   965.251 &  12.06 &   0.04 &  10.98 &   0.04 &  10.35 &   0.03 &   9.83 &   0.02 &  10.03 &   0.02 &   9.98 &   0.03 &   9.47 &   0.03 &   9.02 &   0.04
  SSTISAGEMA J052517.75-695539.3 &   77.7305.38 &    8530568 &  C &    0.449 &   201.167 &  11.97 &   0.03 &  10.90 &   0.03 &  10.29 &   0.02 &   9.63 &   0.03 &   9.80 &   0.02 &   9.79 &   0.03 &   9.26 &   0.03 &   8.83 &   0.04
  SSTISAGEMA J052524.43-695619.8 &   77.7305.48 &    8530897 &  C &    0.392 &   323.102 &  12.24 &   0.04 &  11.13 &   0.04 &  10.43 &   0.03 &   9.73 &   0.02 &   9.89 &   0.02 &   9.88 &   0.02 &   9.31 &   0.03 &   9.14 &   0.04
  SSTISAGEMA J052524.11-695534.0 &   77.7305.52 &    8530898 &  C &    0.388 &   694.444 &  12.91 &   0.03 &  11.95 &   0.03 &  11.46 &   0.03 &  10.84 &   0.03 &  10.82 &   0.03 &  10.57 &   0.03 &  10.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052520.83-695549.0 &   77.7305.67 &    8530569 &  C &    0.178 &   240.269 &  12.74 &   0.04 &  11.64 &   0.04 &  11.12 &   0.03 &  10.41 &   0.03 &  10.55 &   0.02 &  10.45 &   0.03 &   9.99 &   0.03 &   9.55 &   0.06
  SSTISAGEMA J052524.88-695319.8 &   77.7306.87 &    8530903 &  C &    0.253 &   236.128 &  12.80 &   0.03 &  11.87 &   0.04 &  11.47 &   0.03 &  11.04 &   0.03 &  11.06 &   0.02 &  10.91 &   0.05 &  10.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052532.62-695208.8 &   77.7306.92 &    8530906 &  C &    0.040 &   374.813 &  99.00 &  99.00 &  12.22 &   0.05 &  11.96 &   0.04 &  11.89 &   0.04 &  11.99 &   0.03 &  11.88 &   0.04 &  11.89 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052540.35-694925.1 &   77.7307.34 &    8530913 &  C &    0.213 &   602.047 &  11.90 &   0.02 &  10.74 &   0.02 &  10.10 &   0.02 &   9.44 &   0.04 &   9.57 &   0.01 &   9.60 &   0.02 &   9.03 &   0.02 &   8.59 &   0.04
  SSTISAGEMA J052520.92-694612.7 &   77.7307.55 &    8530548 &  C &    0.146 &   132.275 &  12.31 &   0.02 &  11.21 &   0.03 &  10.74 &   0.02 &  10.22 &   0.03 &  10.30 &   0.02 &  10.10 &   0.03 &   9.80 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052518.38-694650.1 &   77.7307.98 &    8530549 &  C &    0.171 &   139.978 &  12.71 &   0.03 &  11.54 &   0.03 &  10.94 &   0.03 &  10.31 &   0.02 &  10.48 &   0.02 &  10.48 &   0.03 &   9.92 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052537.22-694249.3 &  77.7308.109 &    8530928 &  C &    0.486 &   492.854 &  10.96 &   0.02 &   9.84 &   0.02 &   9.37 &   0.02 &   8.87 &   0.04 &   8.95 &   0.04 &   8.83 &   0.02 &   8.45 &   0.02 &   7.75 &   0.02
  SSTISAGEMA J052515.94-694040.4 &  77.7309.165 &    8530536 &  C &    4.164 &   359.842 &  12.36 &   0.03 &  11.29 &   0.03 &  10.76 &   0.03 &   9.91 &   0.02 &   9.91 &   0.02 &   9.69 &   0.02 &   9.41 &   0.03 &   8.22 &   0.03
  SSTISAGEMA J052538.47-693443.6 &   77.7310.27 &    8530944 &  C &    0.513 &     9.321 &  12.83 &   0.03 &  11.88 &   0.02 &  11.46 &   0.02 &  11.03 &   0.02 &  11.09 &   0.02 &  10.93 &   0.02 &  10.60 &   0.02 &  10.41 &   0.10
  SSTISAGEMA J052529.28-693114.1 &   77.7311.16 &    8530952 &  C &    0.736 &   225.632 &  11.98 &   0.02 &  10.90 &   0.03 &  10.23 &   0.02 &   9.49 &   0.04 &   9.66 &   0.02 &   9.64 &   0.02 &   9.11 &   0.03 &   8.69 &   0.03
  SSTISAGEMA J052510.87-693326.6 &   77.7311.18 &    8530521 &  C &    0.242 &   258.598 &  12.44 &   0.02 &  11.40 &   0.02 &  11.04 &   0.03 &  10.65 &   0.02 &  10.75 &   0.02 &  10.65 &   0.02 &  10.35 &   0.02 &  10.39 &   0.09
  SSTISAGEMA J052507.54-692758.1 &   77.7312.12 &    8530510 &  C &    0.401 &   173.010 &  12.44 &   0.03 &  11.36 &   0.03 &  10.76 &   0.03 &  10.01 &   0.02 &  10.13 &   0.02 &  10.15 &   0.03 &   9.64 &   0.03 &   9.56 &   0.06
  SSTISAGEMA J052517.32-692819.9 &   77.7312.19 &    8530511 &  C &    0.111 &    79.936 &  12.66 &   0.02 &  11.74 &   0.02 &  11.38 &   0.02 &  10.90 &   0.03 &  10.91 &   0.03 &  10.73 &   0.03 &  10.52 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052536.87-692920.0 &   77.7312.25 &    8530956 &  C &    0.119 &   573.723 &  12.79 &   0.05 &  11.81 &   0.05 &  11.37 &   0.05 &  10.76 &   0.02 &  10.86 &   0.02 &  10.74 &   0.03 &  10.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052540.28-692345.2 &   77.7313.12 &    8530967 &  C &    0.208 &   126.342 &  12.64 &   0.03 &  11.69 &   0.02 &  11.36 &   0.02 &  11.03 &   0.03 &  11.13 &   0.04 &  11.00 &   0.03 &  10.81 &   0.04 &  10.51 &   0.12
  SSTISAGEMA J052632.23-700616.0 &   77.7423.19 &    8530877 &  C &    3.171 &   796.178 &  12.61 &   0.02 &  11.31 &   0.02 &  10.56 &   0.02 &   9.62 &   0.03 &   9.75 &   0.02 &   9.89 &   0.03 &   9.28 &   0.02 &   9.05 &   0.04
  SSTISAGEMA J052553.20-700550.3 &   77.7423.38 &    8530878 &  C &    1.820 &   217.250 &  12.35 &   0.04 &  11.45 &   0.04 &  11.00 &   0.03 &  10.76 &   0.06 &  10.47 &   0.04 &  10.40 &   0.04 &  10.09 &   0.04 &   9.45 &   0.05
  SSTISAGEMA J052550.58-700312.7 &   77.7424.25 &    8530883 &  C &    0.125 &   961.538 &  12.57 &   0.05 &  11.63 &   0.07 &  11.23 &   0.05 &  10.80 &   0.03 &  10.85 &   0.03 &  10.74 &   0.03 &  10.54 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052619.57-700239.2 &   77.7424.28 &    8530884 &  C &    0.226 &   352.361 &  12.18 &   0.03 &  11.05 &   0.03 &  10.43 &   0.02 &   9.81 &   0.02 &  10.05 &   0.02 &  10.10 &   0.02 &   9.51 &   0.03 &   9.15 &   0.05
  SSTISAGEMA J052629.05-695759.2 &   77.7425.24 &    8530893 &  C &    0.241 &   226.912 &  12.09 &   0.02 &  11.07 &   0.03 &  10.45 &   0.02 &  10.01 &   0.02 &  10.19 &   0.02 &  10.24 &   0.03 &   9.67 &   0.03 &   9.58 &   0.05
  SSTISAGEMA J052631.00-700003.3 &   77.7425.31 &    8530889 &  C &    0.178 &   459.559 &  13.04 &   0.04 &  12.12 &   0.05 &  11.69 &   0.03 &  11.19 &   0.03 &  11.30 &   0.02 &  11.13 &   0.03 &  10.90 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052622.16-700033.3 &   77.7425.72 &    8530888 &  C &    0.497 &  1584.790 &  12.50 &   0.03 &  11.43 &   0.04 &  10.82 &   0.03 &  10.06 &   0.03 &  10.18 &   0.02 &  10.12 &   0.03 &   9.52 &   0.02 &   9.25 &   0.04
  SSTISAGEMA J052611.75-695523.6 &   77.7426.20 &    8530899 &  C &    0.990 &   542.005 &  11.20 &   0.02 &  10.13 &   0.02 &   9.48 &   0.02 &   8.79 &   0.04 &   8.86 &   0.03 &   8.80 &   0.02 &   8.27 &   0.02 &   8.03 &   0.03
  SSTISAGEMA J052550.52-695112.1 &   77.7427.33 &    8530908 &  C &    0.603 &   149.276 &  12.14 &   0.02 &  11.08 &   0.02 &  10.54 &   0.02 &   9.93 &   0.02 &  10.07 &   0.02 &  10.00 &   0.03 &   9.51 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J052620.77-695000.4 &   77.7427.35 &    8530911 &  C &    0.415 &   174.125 &  11.91 &   0.02 &  10.83 &   0.02 &  10.29 &   0.02 &   9.75 &   0.03 &   9.93 &   0.02 &   9.91 &   0.03 &   9.36 &   0.02 &   9.03 &   0.04
  SSTISAGEMA J052622.89-695031.6 &   77.7427.76 &    8530910 &  C &    0.179 &   712.758 &  12.89 &   0.03 &  11.90 &   0.03 &  11.48 &   0.02 &  10.84 &   0.03 &  10.83 &   0.02 &  10.66 &   0.03 &  10.51 &   0.03 &  10.11 &   0.08
  SSTISAGEMA J052612.67-694828.0 &   77.7428.10 &    8530915 &  C &    0.226 &   511.509 &  11.29 &   0.02 &  10.15 &   0.02 &   9.48 &   0.02 &   8.78 &   0.03 &   8.90 &   0.03 &   8.83 &   0.02 &   8.30 &   0.02 &   7.97 &   0.03
  SSTISAGEMA J052625.23-694739.5 &   77.7428.37 &    8530917 &  C &    0.722 &   343.525 &  12.23 &   0.03 &  11.14 &   0.03 &  10.59 &   0.02 &  10.00 &   0.02 &  10.22 &   0.02 &  10.24 &   0.03 &   9.72 &   0.03 &   9.51 &   0.05
  SSTISAGEMA J052553.76-694920.8 &   77.7428.40 &    8530913 &  C &    0.117 &   615.764 &  12.58 &   0.03 &  11.55 &   0.02 &  11.11 &   0.02 &  10.62 &   0.03 &  10.74 &   0.02 &  10.68 &   0.03 &  10.32 &   0.03 &   9.90 &   0.08
  SSTISAGEMA J052629.50-694149.2 &   77.7429.47 &    8530930 &  C &    0.291 &  1039.500 &  12.25 &   0.02 &  11.22 &   0.02 &  10.70 &   0.02 &  10.05 &   0.02 &  10.02 &   0.02 &   9.84 &   0.02 &   9.40 &   0.02 &   8.86 &   0.03
  SSTISAGEMA J052600.83-694311.2 &   77.7429.53 &    8530927 &  C &    0.379 &  1226.990 &  12.12 &   0.03 &  11.07 &   0.03 &  10.47 &   0.02 &   9.95 &   0.03 &  10.09 &   0.03 &   9.99 &   0.03 &   9.55 &   0.04 &   9.12 &   0.04
  SSTISAGEMA J052633.57-694419.0 &   77.7429.59 &    8530924 &  C &    0.279 &   364.697 &  11.83 &   0.03 &  10.65 &   0.02 &   9.95 &   0.02 &   9.24 &   0.03 &   9.39 &   0.02 &   9.40 &   0.02 &   8.84 &   0.02 &   8.50 &   0.03
  SSTISAGEMA J052554.97-694353.7 &   77.7429.64 &    8530925 &  C &    0.885 &   872.600 &  12.63 &   0.03 &  11.52 &   0.03 &  10.93 &   0.03 &   9.84 &   0.02 &   9.61 &   0.02 &   9.27 &   0.02 &   8.82 &   0.02 &   8.15 &   0.03
  SSTISAGEMA J052619.91-694332.6 &   77.7429.75 &    8530926 &  C &    1.261 &   393.236 &  11.89 &   0.02 &  10.78 &   0.03 &  10.14 &   0.02 &   9.61 &   0.02 &   9.63 &   0.02 &   9.61 &   0.02 &   9.26 &   0.04 &   8.91 &   0.03
  SSTISAGEMA J052624.62-693816.7 &  77.7430.106 &    8530937 &  C &    1.293 &   437.445 &  12.33 &   0.05 &  11.12 &   0.05 &  10.25 &   0.03 &   9.38 &   0.03 &   9.35 &   0.02 &   9.30 &   0.03 &   8.86 &   0.02 &   8.39 &   0.03
  SSTISAGEMA J052630.24-693748.5 &   77.7430.27 &    8530938 &  C &    0.442 &  1331.560 &  11.80 &   0.03 &  10.70 &   0.03 &  10.04 &   0.02 &   9.46 &   0.03 &   9.68 &   0.02 &   9.73 &   0.02 &   9.17 &   0.02 &   8.84 &   0.03
  SSTISAGEMA J052618.09-694059.7 &   77.7430.28 &    8530932 &  C &    0.428 &   449.640 &  12.05 &   0.03 &  10.90 &   0.02 &  10.19 &   0.02 &   9.51 &   0.03 &   9.76 &   0.02 &   9.96 &   0.03 &   9.18 &   0.02 &   8.87 &   0.03
  SSTISAGEMA J052619.87-694137.2 &   77.7430.57 &    8530930 &  C &    1.474 &   308.452 &  12.23 &   0.03 &  11.25 &   0.02 &  10.76 &   0.02 &  10.25 &   0.02 &  10.23 &   0.02 &  10.31 &   0.03 &   9.83 &   0.03 &   9.71 &   0.07
  SSTISAGEMA J052557.49-693607.4 &   77.7431.14 &    8530942 &  C &    0.161 &   845.309 &  11.96 &   0.02 &  11.00 &   0.03 &  10.57 &   0.02 &  10.26 &   0.02 &  10.32 &   0.02 &  10.15 &   0.02 &   9.98 &   0.02 &   9.31 &   0.04
  SSTISAGEMA J052618.79-693727.2 &   77.7431.22 &    8530939 &  C &    0.383 &  1497.010 &  12.33 &   0.02 &  11.11 &   0.02 &  10.45 &   0.02 &   9.78 &   0.02 &   9.92 &   0.02 &   9.96 &   0.03 &   9.29 &   0.02 &   9.12 &   0.03
  SSTISAGEMA J052549.84-692948.2 &   77.7432.54 &    8530955 &  C &    0.271 &   553.097 &  13.01 &   0.04 &  12.11 &   0.04 &  11.71 &   0.03 &  11.27 &   0.03 &  11.47 &   0.03 &  11.37 &   0.03 &  10.89 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052626.35-692645.8 &   77.7433.13 &    8530961 &  C &    0.445 &   224.417 &  13.17 &   0.03 &  12.22 &   0.03 &  11.66 &   0.02 &  11.03 &   0.03 &  11.05 &   0.03 &  10.89 &   0.03 &  10.56 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052623.37-692446.7 &    77.7434.9 &    8530965 &  C &    0.165 &    96.154 &  12.75 &   0.03 &  11.73 &   0.03 &  11.31 &   0.02 &  10.69 &   0.02 &  10.67 &   0.02 &  10.43 &   0.03 &  10.07 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052707.01-700458.8 &   77.7545.16 &    8531476 &  C &    0.015 &    18.776 &  99.00 &  99.00 &  11.91 &   0.04 &  11.78 &   0.04 &  11.74 &   0.05 &  11.70 &   0.04 &  11.66 &   0.05 &  11.65 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052714.03-700203.9 &   77.7545.23 &    8531470 &  C &    0.787 &   404.694 &  12.09 &   0.02 &  10.91 &   0.03 &  10.23 &   0.03 &   9.48 &   0.04 &   9.75 &   0.02 &   9.83 &   0.03 &   9.22 &   0.03 &   8.68 &   0.03
  SSTISAGEMA J052708.38-695959.9 &   77.7546.21 &    8531466 &  C &    0.144 &   845.309 &  12.20 &   0.03 &  11.25 &   0.03 &  10.72 &   0.03 &  10.26 &   0.02 &  10.34 &   0.02 &  10.17 &   0.03 &   9.69 &   0.03 &   9.24 &   0.04
  SSTISAGEMA J052657.18-695944.9 &   77.7546.25 &    8531466 &  C &    0.309 &   773.395 &  11.82 &   0.02 &  10.83 &   0.03 &  10.35 &   0.02 &   9.90 &   0.02 &   9.99 &   0.02 &   9.87 &   0.03 &   9.47 &   0.03 &   8.90 &   0.03
  SSTISAGEMA J052636.67-695446.6 &   77.7547.70 &    8531456 &  C &    0.348 &  1579.780 &  12.07 &   0.03 &  11.01 &   0.03 &  10.42 &   0.03 &   9.76 &   0.03 &   9.90 &   0.02 &   9.83 &   0.03 &   9.26 &   0.03 &   8.82 &   0.04
  SSTISAGEMA J052644.18-695157.0 &   77.7548.20 &    8531450 &  C &    0.156 &   160.746 &  11.68 &   0.03 &  10.67 &   0.03 &  10.21 &   0.02 &   9.74 &   0.03 &   9.80 &   0.02 &   9.63 &   0.03 &   9.37 &   0.02 &   8.58 &   0.03
  SSTISAGEMA J052640.78-695334.3 &   77.7548.50 &    8531453 &  C &    0.419 &   331.016 &  12.22 &   0.03 &  11.15 &   0.03 &  10.56 &   0.02 &  10.04 &   0.02 &  10.26 &   0.02 &  10.27 &   0.03 &   9.74 &   0.02 &   9.55 &   0.07
  SSTISAGEMA J052718.55-694915.9 &   77.7549.22 &    8531444 &  C &    0.311 &   182.083 &  11.71 &   0.02 &  10.66 &   0.03 &  10.10 &   0.02 &   9.66 &   0.02 &   9.80 &   0.02 &   9.78 &   0.03 &   9.27 &   0.03 &   8.85 &   0.04
  SSTISAGEMA J052649.67-694710.8 &   77.7549.42 &    8531439 &  C &    0.810 &   872.600 &  12.48 &   0.02 &  11.55 &   0.03 &  11.07 &   0.03 &  10.49 &   0.03 &  10.46 &   0.03 &  10.23 &   0.02 &   9.71 &   0.03 &   9.37 &   0.04
  SSTISAGEMA J052659.96-694233.1 &   77.7550.18 &    8531430 &  C &    0.135 &   195.389 &  11.87 &   0.02 &  10.90 &   0.02 &  10.51 &   0.02 &  10.19 &   0.03 &  10.31 &   0.02 &  10.17 &   0.02 &  10.25 &   0.04 &   9.34 &   0.04
  SSTISAGEMA J052709.78-694156.8 &   77.7550.22 &    8531429 &  C &    0.595 &   282.805 &  12.50 &   0.03 &  11.40 &   0.03 &  10.84 &   0.02 &  10.39 &   0.02 &  10.45 &   0.02 &  10.44 &   0.03 &   9.94 &   0.02 &   9.12 &   0.04
  SSTISAGEMA J052652.33-694401.4 &   77.7550.36 &    8531433 &  C &    1.745 &   261.028 &  12.13 &   0.02 &  11.17 &   0.02 &  10.73 &   0.02 &  10.42 &   0.02 &  10.48 &   0.03 &  10.31 &   0.03 &   9.97 &   0.03 &   9.90 &   0.07
  SSTISAGEMA J052642.02-693921.4 &   77.7551.19 &    8531424 &  C &    0.339 &   293.427 &  12.22 &   0.02 &  11.24 &   0.03 &  10.70 &   0.02 &  10.36 &   0.02 &  10.45 &   0.02 &  10.38 &   0.02 &  10.06 &   0.02 &   9.72 &   0.06
  SSTISAGEMA J052717.17-693554.2 &   77.7552.13 &    8531417 &  C &    0.177 &   142.005 &  12.07 &   0.03 &  11.04 &   0.03 &  10.55 &   0.02 &  10.00 &   0.02 &  10.12 &   0.02 &  10.04 &   0.03 &   9.65 &   0.03 &   8.96 &   0.04
  SSTISAGEMA J052704.92-693606.8 &   77.7552.18 &    8531418 &  C &    0.385 &   234.797 &  11.34 &   0.04 &  10.21 &   0.03 &   9.66 &   0.03 &   9.07 &   0.03 &   9.25 &   0.02 &   9.22 &   0.03 &   8.63 &   0.02 &   8.09 &   0.03
  SSTISAGEMA J052711.77-693707.1 &   77.7552.20 &    8531420 &  C &    0.422 &   299.940 &  12.18 &   0.03 &  11.09 &   0.03 &  10.58 &   0.03 &   9.99 &   0.03 &  10.15 &   0.01 &  10.10 &   0.02 &   9.65 &   0.02 &   9.45 &   0.06
  SSTISAGEMA J052652.45-693737.8 &   77.7552.21 &    8531421 &  C &    0.423 &  1579.780 &  12.04 &   0.02 &  10.85 &   0.02 &  10.18 &   0.03 &   9.47 &   0.03 &   9.68 &   0.02 &   9.72 &   0.02 &   9.09 &   0.02 &   8.60 &   0.03
  SSTISAGEMA J052713.17-693344.3 &   77.7552.25 &    8531413 &  C &    0.161 &   204.207 &  12.48 &   0.03 &  11.45 &   0.03 &  10.98 &   0.03 &  10.43 &   0.03 &  10.56 &   0.02 &  10.46 &   0.03 &   9.98 &   0.03 &  10.01 &   0.08
  SSTISAGEMA J052717.83-693238.1 &   77.7553.12 &    8531411 &  C &    0.255 &  1226.990 &  12.09 &   0.02 &  11.04 &   0.03 &  10.52 &   0.02 &   9.95 &   0.02 &  10.07 &   0.02 &   9.90 &   0.03 &   9.51 &   0.03 &   8.93 &   0.04
  SSTISAGEMA J052653.31-693335.8 &   77.7553.17 &    8531413 &  C &    1.787 &   204.207 &  12.04 &   0.03 &  10.89 &   0.03 &  10.30 &   0.02 &   9.67 &   0.03 &   9.91 &   0.02 &   9.89 &   0.03 &   9.27 &   0.03 &   9.18 &   0.04
  SSTISAGEMA J052643.32-692407.2 &   77.7555.11 &    8531396 &  C &    0.234 &   641.437 &  12.04 &   0.02 &  10.93 &   0.02 &  10.41 &   0.02 &   9.85 &   0.03 &   9.97 &   0.02 &   9.98 &   0.03 &   9.40 &   0.03 &   9.11 &   0.06
  SSTISAGEMA J052800.00-694926.7 &  77.7670.923 &    8104526 &  C &    0.337 &   327.011 &  12.05 &   0.02 &  11.01 &   0.02 &  10.47 &   0.02 &   9.94 &   0.02 &  10.07 &   0.02 &  10.03 &   0.02 &   9.57 &   0.03 &   9.44 &   0.04
  SSTISAGEMA J052730.23-694829.4 &  77.7670.924 &    8531442 &  C &    0.094 &    90.245 &  12.45 &   0.03 &  11.50 &   0.03 &  11.09 &   0.03 &  10.58 &   0.02 &  10.73 &   0.02 &  10.62 &   0.03 &  10.31 &   0.03 &  10.30 &   0.09
  SSTISAGEMA J052730.33-693754.6 &   77.7672.20 &    8531421 &  C &    0.212 &   191.388 &  11.75 &   0.02 &  10.66 &   0.03 &  10.04 &   0.02 &   9.53 &   0.02 &   9.76 &   0.02 &   9.71 &   0.03 &   9.11 &   0.03 &   8.74 &   0.04
  SSTISAGEMA J052751.26-693445.6 &   77.7673.12 &    8104497 &  C &    0.353 &   312.012 &  12.05 &   0.02 &  10.98 &   0.02 &  10.42 &   0.02 &   9.78 &   0.02 &   9.92 &   0.02 &   9.83 &   0.03 &   9.34 &   0.03 &   9.12 &   0.04
  SSTISAGEMA J052718.52-693624.3 & 77.7673.4499 &    8531418 &  C &    0.337 &   427.899 &  12.31 &   0.02 &  11.10 &   0.03 &  10.34 &   0.02 &   9.55 &   0.04 &   9.70 &   0.02 &   9.86 &   0.02 &   9.24 &   0.03 &   8.96 &   0.04
  SSTISAGEMA J052731.39-693014.6 &   77.7674.13 &    8531407 &  C &    0.285 &  1157.410 &  11.97 &   0.02 &  10.90 &   0.03 &  10.46 &   0.03 &   9.91 &   0.02 &  10.05 &   0.02 &  10.00 &   0.03 &   9.52 &   0.03 &   9.09 &   0.05
  SSTISAGEMA J052756.79-693052.2 &    77.7674.9 &    8104489 &  C &    0.253 &  1349.530 &  11.12 &   0.02 &  10.10 &   0.02 &   9.70 &   0.02 &   9.32 &   0.03 &   9.38 &   0.02 &   9.19 &   0.03 &   9.04 &   0.02 &   8.24 &   0.03
  SSTISAGEMA J052748.42-692916.9 &   77.7675.29 &    8104486 &  C &    0.903 &   769.823 &  12.17 &   0.03 &  11.02 &   0.02 &  10.27 &   0.02 &   9.61 &   0.02 &   9.77 &   0.02 &   9.93 &   0.03 &   9.32 &   0.02 &   8.99 &   0.04
  SSTISAGEMA J052751.45-692446.7 &    77.7676.5 &    8104478 &  C &    0.175 &   144.509 &  12.03 &   0.02 &  11.02 &   0.02 &  10.62 &   0.02 &  10.34 &   0.03 &  10.41 &   0.02 &  10.23 &   0.03 &  10.14 &   0.03 &   9.90 &   0.08
  SSTISAGEMA J052748.08-692345.6 &    77.7676.9 &    8104477 &  C &    0.213 &    73.659 &  12.88 &   0.03 &  11.95 &   0.02 &  11.51 &   0.03 &  11.11 &   0.03 &  11.20 &   0.03 &  10.99 &   0.04 &  10.78 &   0.03 &  11.05 &   0.18
  SSTISAGEMA J052845.98-694307.7 &  77.7792.353 &    8104513 &  C &    0.349 &   329.164 &  12.38 &   0.03 &  11.27 &   0.03 &  10.66 &   0.03 &  10.11 &   0.02 &  10.25 &   0.02 &  10.24 &   0.03 &   9.71 &   0.02 &   9.38 &   0.05
  SSTISAGEMA J052809.02-694309.3 &  77.7792.450 &    8104513 &  C &    2.022 &   246.853 &  13.06 &   0.02 &  11.95 &   0.03 &  10.99 &   0.02 &  10.19 &   0.02 &   9.82 &   0.02 &   9.54 &   0.02 &   9.19 &   0.05 &   9.22 &   0.04
  SSTISAGEMA J052838.45-694013.5 &   77.7793.19 &    8104508 &  C &    0.615 &   387.597 &  12.29 &   0.02 &  11.09 &   0.02 &  10.42 &   0.02 &   9.80 &   0.03 &   9.96 &   0.02 &   9.96 &   0.03 &   9.34 &   0.03 &   9.17 &   0.04
  SSTISAGEMA J052831.19-693839.2 &    77.7793.7 &    8104505 &  C &    0.436 &   249.128 &  12.19 &   0.02 &  11.22 &   0.03 &  10.80 &   0.02 &  10.53 &   0.03 &  10.58 &   0.02 &  10.53 &   0.03 &  10.20 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052836.80-693738.2 &   77.7794.13 &    8104503 &  C &    0.340 &  1226.990 &  11.92 &   0.02 &  10.92 &   0.02 &  10.50 &   0.02 &  10.03 &   0.02 &  10.02 &   0.02 &   9.81 &   0.03 &   9.47 &   0.03 &   8.58 &   0.03
  SSTISAGEMA J052844.85-693553.5 &   77.7794.16 &    8104499 &  C &    0.928 &  1222.490 &  12.29 &   0.03 &  11.23 &   0.02 &  10.67 &   0.02 &  10.18 &   0.03 &  10.20 &   0.02 &  10.07 &   0.03 &   9.73 &   0.03 &   8.87 &   0.03
  SSTISAGEMA J052838.62-693135.6 &   77.7795.13 &    8104490 &  C &    0.403 &   263.574 &  12.00 &   0.03 &  10.89 &   0.03 &  10.40 &   0.02 &   9.87 &   0.02 &   9.98 &   0.02 &   9.86 &   0.03 &   9.50 &   0.03 &   9.00 &   0.05
  SSTISAGEMA J052804.17-693106.0 &   77.7795.42 &    8104489 &  C &    0.766 &   731.529 &  13.87 &   0.04 &  12.56 &   0.03 &  11.74 &   0.02 &  10.64 &   0.02 &  10.35 &   0.03 &  10.06 &   0.03 &   9.69 &   0.03 &   9.01 &   0.05
  SSTISAGEMA J052825.70-692513.9 &    77.7797.7 &    8104479 &  C &    0.307 &   630.120 &  12.94 &   0.03 &  11.84 &   0.03 &  11.32 &   0.03 &  10.65 &   0.02 &  10.73 &   0.02 &  10.59 &   0.03 &  10.26 &   0.03 &   9.70 &   0.06
  SSTISAGEMA J052912.40-695215.4 &  77.7911.108 &    9115450 &  C &    0.353 &   175.408 &  13.06 &   0.03 &  12.13 &   0.02 &  11.63 &   0.02 &  11.21 &   0.02 &  11.32 &   0.03 &  11.21 &   0.03 &  10.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052850.33-694220.5 &  77.7913.370 &    8104512 &  C &    0.484 &   393.236 &  11.53 &   0.02 &  10.48 &   0.02 &   9.95 &   0.02 &   9.50 &   0.03 &   9.65 &   0.02 &   9.56 &   0.02 &   9.17 &   0.02 &   8.51 &   0.03
  SSTISAGEMA J052927.20-693700.3 &   77.7915.18 &    9115421 &  C &    0.444 &   163.639 &  12.19 &   0.02 &  11.17 &   0.02 &  10.64 &   0.02 &  10.22 &   0.02 &  10.32 &   0.02 &  10.29 &   0.03 &   9.90 &   0.03 &   9.76 &   0.07
  SSTISAGEMA J052857.57-693627.6 &   77.7915.23 &    9115420 &  C &    0.260 &   301.568 &  12.09 &   0.03 &  11.03 &   0.02 &  10.45 &   0.02 &   9.89 &   0.02 &  10.04 &   0.02 &   9.98 &   0.03 &   9.48 &   0.03 &   9.37 &   0.06
  SSTISAGEMA J052852.33-693640.1 &   77.7915.32 &    8104501 &  C &    0.159 &    95.694 &  12.70 &   0.02 &  11.68 &   0.02 &  11.27 &   0.02 &  10.88 &   0.03 &  10.92 &   0.03 &  10.78 &   0.03 &  10.58 &   0.03 &  10.23 &   0.11
  SSTISAGEMA J052923.09-692406.6 &   77.7918.13 &    9115399 &  C &    0.380 &   177.494 &  11.97 &   0.03 &  10.89 &   0.02 &  10.29 &   0.02 &   9.80 &   0.03 &   9.97 &   0.02 &   9.90 &   0.03 &   9.34 &   0.03 &   8.77 &   0.03
  SSTISAGEMA J053001.20-695404.3 &   77.8031.24 &    9115454 &  C &    0.445 &   298.329 &  11.84 &   0.03 &  10.76 &   0.02 &  10.21 &   0.02 &   9.72 &   0.02 &   9.85 &   0.02 &   9.79 &   0.02 &   9.24 &   0.02 &   9.06 &   0.04
  SSTISAGEMA J052949.92-695307.3 &   77.8032.33 &    9115452 &  C &    0.912 &   355.114 &  12.23 &   0.03 &  11.11 &   0.03 &  10.37 &   0.02 &   9.76 &   0.02 &   9.88 &   0.02 &   9.92 &   0.03 &   9.40 &   0.03 &   9.01 &   0.04
  SSTISAGEMA J052946.54-694223.4 &  77.8034.378 &    9115430 &  C &    0.558 &   397.456 &  12.28 &   0.03 &  11.12 &   0.03 &  10.44 &   0.02 &   9.67 &   0.03 &   9.85 &   0.02 &   9.93 &   0.03 &   9.30 &   0.03 &   9.00 &   0.04
  SSTISAGEMA J052943.29-694049.3 &   77.8035.15 &    9115428 &  C &    0.342 &  1567.400 &  12.60 &   0.04 &  11.53 &   0.04 &  10.93 &   0.02 &  10.36 &   0.03 &  10.43 &   0.04 &  10.35 &   0.03 &  10.01 &   0.04 &   9.33 &   0.04
  SSTISAGEMA J052940.04-694023.4 &    77.8035.6 &    9115427 &  C &    1.892 &   387.597 &  11.82 &   0.03 &  10.72 &   0.04 &  10.08 &   0.02 &   9.48 &   0.04 &   9.65 &   0.03 &   9.64 &   0.03 &   9.05 &   0.03 &   8.83 &   0.03
  SSTISAGEMA J052955.02-693654.6 &   77.8036.25 &    9115421 &  C &    0.298 &   841.751 &  12.56 &   0.02 &  11.60 &   0.03 &  11.12 &   0.02 &  10.66 &   0.03 &  10.78 &   0.02 &  10.86 &   0.04 &  10.19 &   0.03 &   9.63 &   0.07
  SSTISAGEMA J053002.83-693009.9 &   77.8037.16 &    9115408 &  C &    0.232 &   170.853 &  12.14 &   0.03 &  11.07 &   0.02 &  10.49 &   0.02 &  10.09 &   0.03 &  10.18 &   0.03 &  10.11 &   0.03 &   9.70 &   0.03 &   9.66 &   0.07
  SSTISAGEMA J052952.25-693115.1 &   77.8037.18 &    9115410 &  C &    0.488 &   391.083 &  11.98 &   0.03 &  10.92 &   0.03 &  10.30 &   0.02 &   9.74 &   0.03 &   9.88 &   0.02 &   9.92 &   0.02 &   9.37 &   0.02 &   9.48 &   0.06
  SSTISAGEMA J052953.20-693057.6 &   77.8037.21 &    9115410 &  C &    0.207 &   385.505 &  12.38 &   0.03 &  11.42 &   0.03 &  11.05 &   0.03 &  10.70 &   0.02 &  10.81 &   0.03 &  10.80 &   0.03 &  10.23 &   0.04 &   9.86 &   0.07
  SSTISAGEMA J053004.38-693227.7 &   77.8037.23 &    9115412 &  C &    0.490 &   277.008 &  12.88 &   0.05 &  11.69 &   0.06 &  11.06 &   0.03 &  10.38 &   0.03 &  10.53 &   0.03 &  10.58 &   0.03 &   9.98 &   0.03 &   9.96 &   0.07
  SSTISAGEMA J053100.65-695554.5 &   77.8152.11 &    8661908 &  C &    0.149 &   164.636 &  11.93 &   0.02 &  10.91 &   0.03 &  10.35 &   0.03 &   9.63 &   0.02 &   9.78 &   0.02 &   9.72 &   0.02 &   9.22 &   0.02 &   8.78 &   0.03
  SSTISAGEMA J053048.59-695349.5 &   77.8152.29 &    8661905 &  C &    0.881 &   417.362 &  12.10 &   0.03 &  10.90 &   0.03 &  10.14 &   0.03 &   9.31 &   0.02 &   9.55 &   0.02 &   9.65 &   0.02 &   8.97 &   0.02 &   8.50 &   0.03
  SSTISAGEMA J053027.75-694245.0 &  77.8155.377 &    8661884 &  C &    0.344 &   660.502 &  12.76 &   0.02 &  11.66 &   0.02 &  11.07 &   0.02 &  10.16 &   0.02 &  10.17 &   0.02 &   9.96 &   0.03 &   9.52 &   0.03 &   9.10 &   0.05
  SSTISAGEMA J053043.23-693851.8 &   77.8156.16 &    8661878 &  C &    2.351 &   371.747 &  12.45 &   0.05 &  11.47 &   0.04 &  10.99 &   0.04 &  10.46 &   0.02 &  10.60 &   0.02 &  10.48 &   0.03 &  10.08 &   0.03 &   9.68 &   0.08
  SSTISAGEMA J053050.62-693624.7 &   77.8157.17 &    8661874 &  C &    0.214 &  1169.590 &  11.94 &   0.03 &  10.93 &   0.03 &  10.51 &   0.03 &  10.17 &   0.03 &  10.31 &   0.03 &  10.17 &   0.03 &   9.82 &   0.03 &   9.10 &   0.04
  SSTISAGEMA J053051.15-693726.2 &   77.8157.18 &    8661876 &  C &    0.268 &   355.114 &  12.38 &   0.03 &  11.21 &   0.03 &  10.60 &   0.02 &  10.02 &   0.02 &  10.16 &   0.02 &  10.09 &   0.03 &   9.66 &   0.03 &   9.43 &   0.05
  SSTISAGEMA J053115.47-694159.6 &  77.8276.277 &    8661883 &  C &    0.313 &   327.011 &  11.92 &   0.02 &  10.92 &   0.03 &  10.39 &   0.02 &   9.96 &   0.02 &  10.12 &   0.03 &  10.04 &   0.02 &   9.52 &   0.03 &   8.97 &   0.05
  SSTISAGEMA J053111.23-694427.5 &  77.8276.280 &    8661887 &  C &    0.200 &   298.329 &  12.17 &   0.02 &  11.05 &   0.03 &  10.43 &   0.02 &   9.85 &   0.03 &   9.97 &   0.02 &   9.89 &   0.02 &   9.29 &   0.02 &   8.93 &   0.04
  SSTISAGEMA J053126.71-693851.7 &   77.8277.14 &    8933428 &  C &    0.346 &  1038.420 &  11.91 &   0.03 &  10.91 &   0.03 &  10.41 &   0.02 &   9.88 &   0.03 &   9.92 &   0.02 &   9.74 &   0.03 &   9.27 &   0.03 &   8.90 &   0.04
  SSTISAGEMA J053128.31-694049.1 &   77.8277.19 &    8933426 &  C &    1.591 &   234.797 &  12.30 &   0.03 &  11.43 &   0.03 &  10.98 &   0.03 &  10.54 &   0.03 &  10.55 &   0.02 &  10.32 &   0.04 &   9.96 &   0.05 &   9.86 &   0.07
  SSTISAGEMA J053120.57-693759.3 &   77.8277.27 &    8661877 &  C &    0.184 &   398.565 &  12.98 &   0.05 &  12.07 &   0.04 &  11.59 &   0.04 &  11.14 &   0.03 &  11.19 &   0.03 &  11.00 &   0.03 &  10.56 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053113.19-693525.5 &    77.8278.9 &    8661872 &  C &    0.139 &   346.021 &  12.24 &   0.03 &  11.22 &   0.02 &  10.75 &   0.02 &  10.36 &   0.02 &  10.40 &   0.02 &  10.25 &   0.03 &   9.93 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053105.88-692639.5 &   77.8280.28 &    8661859 &  C &    0.246 &    98.106 &  12.77 &   0.02 &  11.52 &   0.02 &  10.88 &   0.02 &  10.10 &   0.02 &  10.30 &   0.02 &  10.42 &   0.03 &   9.68 &   0.02 &   9.22 &   0.04
  SSTISAGEMA J051516.51-700249.2 & 78.5609.2763 &    1283597 &  C &    0.641 &   214.087 &  12.55 &   0.02 &  11.61 &   0.03 &  11.14 &   0.02 &  10.73 &   0.02 &  10.84 &   0.02 &  10.69 &   0.02 &  10.28 &   0.03 &  10.42 &   0.12
  SSTISAGEMA J051521.73-695204.0 &    78.5612.3 &    1283614 &  C &    0.441 &   226.296 &  11.78 &   0.02 &  10.61 &   0.03 &   9.92 &   0.02 &   9.63 &   0.06 &   9.24 &   0.02 &   9.12 &   0.03 &   8.55 &   0.02 &   8.34 &   0.03
  SSTISAGEMA J051522.08-694314.4 &   78.5614.10 &    1283629 &  C &    0.241 &   845.309 &  11.41 &   0.02 &  10.34 &   0.02 &   9.84 &   0.02 &   9.23 &   0.04 &   9.36 &   0.02 &   9.22 &   0.03 &   8.70 &   0.02 &   8.21 &   0.03
  SSTISAGEMA J051506.53-693504.2 &   78.5616.13 &    1283645 &  C &    0.232 &  1479.290 &  11.87 &   0.02 &  10.87 &   0.03 &  10.45 &   0.02 &  10.19 &   0.03 &  10.27 &   0.02 &  10.15 &   0.03 &   9.92 &   0.03 &   9.21 &   0.05
  SSTISAGEMA J051541.99-695750.5 &   78.5731.19 &    1283605 &  C &    0.276 &  1283.700 &  12.77 &   0.02 &  11.72 &   0.03 &  11.27 &   0.03 &  10.80 &   0.02 &  10.90 &   0.02 &  10.79 &   0.02 &  10.44 &   0.03 &  10.07 &   0.09
  SSTISAGEMA J051547.26-695820.5 &   78.5731.79 &    1283604 &  C &    1.134 &   338.868 &  13.10 &   0.02 &  11.83 &   0.02 &  11.01 &   0.02 &  10.04 &   0.02 &  10.21 &   0.02 &  10.35 &   0.02 &   9.75 &   0.02 &   9.20 &   0.04
  SSTISAGEMA J051602.02-695539.1 &   78.5732.17 &    1996060 &  C &    0.283 &   304.971 &  11.32 &   0.02 &  10.33 &   0.03 &   9.84 &   0.02 &   9.43 &   0.03 &   9.58 &   0.01 &   9.50 &   0.02 &   9.11 &   0.02 &   8.88 &   0.04
  SSTISAGEMA J051558.05-695257.2 &   78.5733.14 &    1996055 &  C &    0.213 &   352.361 &  12.14 &   0.03 &  11.08 &   0.03 &  10.54 &   0.03 &  10.00 &   0.02 &  10.15 &   0.02 &  10.10 &   0.03 &   9.71 &   0.03 &   9.54 &   0.06
  SSTISAGEMA J051545.15-694945.2 &   78.5733.15 &    1283618 &  C &    0.288 &   115.128 &  12.26 &   0.02 &  11.28 &   0.03 &  10.89 &   0.03 &  10.53 &   0.02 &  10.60 &   0.02 &  10.50 &   0.02 &  10.24 &   0.03 &   9.85 &   0.06
  SSTISAGEMA J051542.40-694541.0 &   78.5734.22 &    1283625 &  C &    2.062 &   291.886 &  12.24 &   0.03 &  11.27 &   0.03 &  10.77 &   0.03 &  10.53 &   0.03 &  10.25 &   0.02 &  10.04 &   0.02 &   9.77 &   0.03 &   9.35 &   0.05
  SSTISAGEMA J051605.10-694530.7 & 78.5735.2218 &    1996043 &  C &    0.315 &  1039.500 &  12.48 &   0.02 &  11.44 &   0.02 &  10.97 &   0.02 &  10.15 &   0.02 &  10.05 &   0.02 &   9.74 &   0.03 &   9.44 &   0.03 &   8.71 &   0.03
  SSTISAGEMA J051550.76-694155.7 &    78.5735.6 &    1996037 &  C &    0.154 &   411.015 &  11.93 &   0.02 &  10.81 &   0.03 &  10.22 &   0.03 &   9.63 &   0.03 &   9.80 &   0.02 &   9.82 &   0.03 &   9.24 &   0.03 &   8.77 &   0.04
  SSTISAGEMA J051602.28-693928.4 &   78.5736.23 &    1996032 &  C &    0.289 &   315.557 &  12.10 &   0.03 &  10.96 &   0.03 &  10.33 &   0.03 &   9.74 &   0.03 &   9.97 &   0.02 &  10.00 &   0.03 &   9.35 &   0.03 &   9.20 &   0.05
  SSTISAGEMA J051541.26-693828.4 &   78.5736.93 &    1283638 &  C &    0.553 &  1285.350 &  12.72 &   0.03 &  11.51 &   0.03 &  10.95 &   0.03 &  10.19 &   0.02 &  10.41 &   0.02 &  10.50 &   0.03 &   9.85 &   0.03 &   9.21 &   0.05
  SSTISAGEMA J051540.87-693439.8 &   78.5737.10 &    1283645 &  C &    0.266 &  1126.130 &  11.81 &   0.02 &  10.76 &   0.03 &  10.23 &   0.02 &   9.69 &   0.03 &   9.73 &   0.02 &   9.41 &   0.02 &   8.84 &   0.03 &   8.59 &   0.03
  SSTISAGEMA J051609.95-693347.7 &  78.5737.123 &    1996020 &  C &    2.585 &   310.270 &  12.27 &   0.03 &  11.05 &   0.03 &  10.14 &   0.02 &   9.63 &   0.04 &   9.18 &   0.03 &   8.81 &   0.03 &   8.44 &   0.03 &   7.90 &   0.03
  SSTISAGEMA J051526.93-693526.8 &   78.5737.13 &    1283644 &  C &    0.852 &   288.767 &  12.04 &   0.02 &  11.15 &   0.02 &  10.70 &   0.02 &  10.41 &   0.03 &  10.33 &   0.02 &  10.11 &   0.03 &   9.70 &   0.03 &   9.80 &   0.07
  SSTISAGEMA J051550.15-693154.5 &   78.5738.13 &    1996016 &  C &    0.769 &  1226.990 &  12.35 &   0.03 &  11.24 &   0.03 &  10.58 &   0.03 &  10.05 &   0.02 &   9.69 &   0.02 &   9.32 &   0.02 &   8.87 &   0.02 &   8.04 &   0.02
  SSTISAGEMA J051602.33-693008.2 &   78.5738.17 &    1996013 &  C &    0.331 &   196.812 &  12.02 &   0.02 &  10.87 &   0.03 &  10.23 &   0.02 &   9.61 &   0.03 &   9.81 &   0.02 &   9.83 &   0.03 &   9.19 &   0.03 &   9.10 &   0.04
  SSTISAGEMA J051555.66-692945.1 &   78.5738.18 &    1996012 &  C &    0.282 &   398.883 &  12.03 &   0.03 &  10.91 &   0.02 &  10.23 &   0.02 &   9.45 &   0.04 &   9.65 &   0.02 &   9.64 &   0.03 &   9.06 &   0.03 &   8.66 &   0.03
  SSTISAGEMA J051544.14-693232.7 &   78.5738.28 &    1283649 &  C &    0.744 &   192.604 &  12.05 &   0.03 &  10.92 &   0.03 &  10.35 &   0.03 &   9.82 &   0.02 &   9.94 &   0.02 &   9.93 &   0.02 &   9.42 &   0.03 &   9.62 &   0.04
  SSTISAGEMA J051608.12-692739.1 &   78.5739.26 &    1996008 &  C &    0.392 &   109.123 &  11.93 &   0.04 &  10.91 &   0.03 &  10.42 &   0.04 &  10.09 &   0.03 &  10.26 &   0.03 &  10.18 &   0.03 &   9.69 &   0.03 &   9.19 &   0.04
  SSTISAGEMA J051555.06-692417.2 &   78.5740.13 &    1996001 &  C &    0.475 &   796.178 &  11.99 &   0.03 &  10.98 &   0.02 &  10.52 &   0.02 &  10.16 &   0.02 &  10.28 &   0.02 &  10.14 &   0.03 &   9.74 &   0.03 &   9.35 &   0.05
  SSTISAGEMA J051653.37-695519.9 &   78.5853.35 &    1996059 &  C &    0.433 &   588.928 &  12.73 &   0.02 &  11.64 &   0.03 &  11.17 &   0.03 &  10.62 &   0.02 &  10.76 &   0.02 &  10.70 &   0.02 &  10.26 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051622.88-694522.4 & 78.5856.2364 &    1996043 &  C &    1.219 &   257.135 &  12.94 &   0.03 &  11.84 &   0.03 &  11.22 &   0.02 &  10.65 &   0.03 &  10.69 &   0.02 &  10.68 &   0.03 &  10.35 &   0.03 &  10.62 &   0.16
  SSTISAGEMA J051653.73-693739.8 &   78.5858.67 &    1996028 &  C &    0.337 &   319.285 &  12.57 &   0.03 &  11.41 &   0.03 &  10.77 &   0.03 &  10.05 &   0.03 &  10.19 &   0.02 &  10.31 &   0.03 &   9.79 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051630.27-692550.0 &   78.5860.55 &    1996004 &  C &    0.274 &   694.444 &  12.77 &   0.03 &  11.79 &   0.03 &  11.39 &   0.03 &  11.01 &   0.03 &  11.09 &   0.03 &  10.93 &   0.03 &  10.71 &   0.03 &  10.49 &   0.13
  SSTISAGEMA J051653.69-692910.1 &   78.5860.69 &    1996011 &  C &    0.717 &   820.345 &  12.18 &   0.03 &  11.05 &   0.03 &  10.44 &   0.03 &  10.01 &   0.02 &  10.15 &   0.02 &  10.22 &   0.03 &   9.57 &   0.02 &   9.03 &   0.04
  SSTISAGEMA J051641.46-692428.6 &   78.5861.32 &    1996002 &  C &    0.273 &   357.015 &  11.95 &   0.02 &  10.61 &   0.02 &   9.84 &   0.02 &   8.86 &   0.04 &   9.02 &   0.02 &   8.93 &   0.02 &   8.31 &   0.02 &   7.91 &   0.03
  SSTISAGEMA J051631.62-692320.9 &   78.5861.76 &    1996000 &  C &    0.134 &   171.910 &  12.66 &   0.03 &  11.44 &   0.03 &  10.77 &   0.03 &  10.07 &   0.02 &  10.28 &   0.02 &  10.24 &   0.03 &   9.66 &   0.03 &   8.62 &   0.02
  SSTISAGEMA J051724.49-695220.9 &   78.5975.60 &    1996324 &  C &    0.597 &   868.810 &  12.33 &   0.03 &  11.33 &   0.03 &  11.00 &   0.03 &  10.64 &   0.02 &  10.64 &   0.02 &  10.40 &   0.02 &  10.13 &   0.03 &   8.69 &   0.03
  SSTISAGEMA J051715.50-694448.4 & 78.5977.2693 &    1996338 &  C &    0.304 &   428.266 &  12.04 &   0.03 &  10.90 &   0.03 &  10.24 &   0.02 &   9.69 &   0.02 &   9.86 &   0.02 &   9.89 &   0.02 &   9.36 &   0.02 &   9.01 &   0.05
  SSTISAGEMA J051706.24-693822.2 &   78.5978.16 &    1996350 &  C &    0.506 &  1418.440 &  12.06 &   0.03 &  11.01 &   0.03 &  10.52 &   0.03 &  10.11 &   0.02 &  10.18 &   0.02 &  10.02 &   0.02 &   9.77 &   0.03 &   9.47 &   0.05
  SSTISAGEMA J051715.35-694009.4 &   78.5978.19 &    1996347 &  C &    0.280 &   155.231 &  12.05 &   0.03 &  11.07 &   0.03 &  10.64 &   0.02 &  10.24 &   0.02 &  10.40 &   0.02 &  10.32 &   0.03 &  10.04 &   0.03 &   9.66 &   0.06
  SSTISAGEMA J051701.72-693846.1 &   78.5978.20 &    1996350 &  C &    0.667 &   393.082 &  12.08 &   0.03 &  10.90 &   0.03 &  10.22 &   0.03 &   9.59 &   0.02 &   9.78 &   0.02 &   9.86 &   0.03 &   9.25 &   0.02 &   8.97 &   0.04
  SSTISAGEMA J051704.92-693531.0 &   78.5979.28 &    1996356 &  C &    0.135 &   105.731 &  12.52 &   0.03 &  11.53 &   0.03 &  11.19 &   0.03 &  10.81 &   0.03 &  10.89 &   0.03 &  10.79 &   0.03 &  10.55 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051734.02-693347.6 &   78.5979.30 &    1996360 &  C &    0.430 &   430.478 &  12.02 &   0.02 &  10.81 &   0.03 &  10.02 &   0.02 &   9.41 &   0.03 &   9.58 &   0.02 &   9.63 &   0.03 &   9.01 &   0.02 &   8.37 &   0.03
  SSTISAGEMA J051709.39-693320.5 &   78.5980.45 &    1996361 &  C &    0.503 &   411.015 &  12.33 &   0.02 &  11.15 &   0.03 &  10.39 &   0.02 &   9.77 &   0.03 &   9.91 &   0.02 &   9.91 &   0.03 &   9.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051725.95-693250.0 &   78.5980.98 &    1996362 &  C &    1.954 &   228.833 &  13.13 &   0.02 &  12.04 &   0.03 &  11.48 &   0.03 &  10.88 &   0.04 &  10.67 &   0.04 &  10.51 &   0.03 &  10.55 &   0.04 &   9.73 &   0.06
  SSTISAGEMA J051718.16-692831.8 &  78.5981.108 &    1996370 &  C &    1.131 &   191.534 &  12.37 &   0.02 &  11.11 &   0.02 &  10.30 &   0.03 &   9.64 &   0.03 &   9.56 &   0.02 &   9.53 &   0.03 &   9.16 &   0.03 &   9.07 &   0.05
  SSTISAGEMA J051712.95-692919.1 &   78.5981.16 &    1996369 &  C &    0.620 &   398.883 &  12.03 &   0.02 &  10.92 &   0.03 &  10.26 &   0.02 &   9.73 &   0.02 &   9.89 &   0.02 &   9.94 &   0.03 &   9.38 &   0.03 &   9.02 &   0.03
  SSTISAGEMA J051734.05-692609.4 &   78.5981.22 &    1996375 &  C &    2.036 &  1173.710 &  12.51 &   0.03 &  11.42 &   0.03 &  10.90 &   0.03 &  10.18 &   0.02 &  10.09 &   0.02 &   9.89 &   0.03 &   9.32 &   0.03 &   7.80 &   0.02
  SSTISAGEMA J051720.85-692905.5 &   78.5981.24 &    1996369 &  C &    0.957 &   317.561 &  12.60 &   0.03 &  11.36 &   0.03 &  10.64 &   0.03 &  10.11 &   0.03 &  10.16 &   0.02 &  10.00 &   0.03 &   9.60 &   0.04 &   9.47 &   0.06
  SSTISAGEMA J051734.87-692438.5 &   78.5982.15 &    1996378 &  C &    0.422 &  1226.990 &  12.28 &   0.02 &  11.15 &   0.02 &  10.60 &   0.03 &  10.05 &   0.03 &  10.26 &   0.02 &  10.21 &   0.03 &   9.64 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051703.23-692221.9 &   78.5982.75 &    1996383 &  C &    0.105 &    90.058 &  13.36 &   0.03 &  12.27 &   0.03 &  11.93 &   0.03 &  11.38 &   0.03 &  11.49 &   0.03 &  11.33 &   0.04 &  11.15 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051724.42-692446.3 &   78.5982.93 &    1996378 &  C &    0.446 &   317.561 &  12.81 &   0.02 &  11.61 &   0.02 &  10.90 &   0.02 &  10.14 &   0.03 &  10.32 &   0.02 &  10.38 &   0.03 &   9.77 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051811.07-695535.3 &   78.6095.12 &    1996319 &  C &    0.493 &  1226.990 &  11.96 &   0.03 &  10.96 &   0.03 &  10.48 &   0.03 &   9.90 &   0.02 &   9.91 &   0.02 &   9.70 &   0.02 &   9.47 &   0.03 &   9.00 &   0.04
  SSTISAGEMA J051822.09-695429.1 &   78.6095.13 &    1996851 &  C &    0.596 &  1285.350 &  11.92 &   0.03 &  10.84 &   0.03 &  10.34 &   0.02 &   9.85 &   0.02 &   9.94 &   0.02 &   9.76 &   0.02 &   9.26 &   0.03 &   8.46 &   0.02
  SSTISAGEMA J051740.85-695355.2 &   78.6095.24 &    1996322 &  C &    0.450 &   230.097 &  12.74 &   0.02 &  11.72 &   0.03 &  11.24 &   0.02 &  10.72 &   0.02 &  10.78 &   0.03 &  10.73 &   0.03 &  10.32 &   0.05 &  10.27 &   0.10
  SSTISAGEMA J051814.90-695210.8 &   78.6096.20 &    1996847 &  C &    1.641 &   263.574 &  12.30 &   0.02 &  11.39 &   0.03 &  10.99 &   0.03 &  10.53 &   0.03 &  10.49 &   0.03 &  10.28 &   0.02 &  10.06 &   0.03 &   9.48 &   0.07
  SSTISAGEMA J051756.69-695211.9 &   78.6096.27 &    1996325 &  C &    0.651 &   660.502 &  12.82 &   0.03 &  11.60 &   0.02 &  11.01 &   0.02 &  10.48 &   0.02 &  10.61 &   0.03 &  10.49 &   0.03 &  10.09 &   0.03 &   9.57 &   0.06
  SSTISAGEMA J051743.63-694803.7 &   78.6097.27 &    1996332 &  C &    0.456 &  1039.500 &  12.21 &   0.02 &  11.19 &   0.02 &  10.83 &   0.02 &  10.55 &   0.02 &  10.73 &   0.02 &  10.54 &   0.02 &  10.46 &   0.04 &   8.77 &   0.04
  SSTISAGEMA J051806.40-694449.9 & 78.6098.2643 &    1996338 &  C &    0.208 &  1414.430 &  12.07 &   0.03 &  10.88 &   0.03 &  10.23 &   0.03 &   9.64 &   0.02 &   9.83 &   0.02 &   9.82 &   0.02 &   9.27 &   0.02 &   8.87 &   0.05
  SSTISAGEMA J051812.42-693937.4 &  78.6099.115 &    1996348 &  C &    0.400 &   182.282 &  12.43 &   0.02 &  11.40 &   0.03 &  11.02 &   0.03 &  10.83 &   0.03 &  10.86 &   0.02 &  10.69 &   0.03 &  10.50 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051748.12-693818.0 &   78.6099.19 &    1996350 &  C &    0.337 &   202.675 &  11.93 &   0.02 &  10.78 &   0.03 &  10.15 &   0.02 &   9.51 &   0.04 &   9.73 &   0.02 &   9.67 &   0.03 &   9.07 &   0.03 &   8.39 &   0.02
  SSTISAGEMA J051820.94-693834.6 &   78.6099.28 &    1996821 &  C &    0.364 &   209.644 &  12.28 &   0.02 &  11.00 &   0.03 &  10.26 &   0.03 &   9.42 &   0.03 &   9.57 &   0.02 &   9.53 &   0.02 &   8.83 &   0.02 &   8.56 &   0.04
  SSTISAGEMA J051810.12-694032.9 &   78.6099.32 &    1996346 &  C &    0.243 &   932.836 &  12.38 &   0.03 &  11.39 &   0.03 &  10.96 &   0.03 &  10.53 &   0.02 &  10.61 &   0.02 &  10.42 &   0.03 &  10.17 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051756.83-693837.9 &   78.6099.76 &    1996350 &  C &    0.996 &   295.072 &  12.56 &   0.03 &  11.47 &   0.03 &  10.79 &   0.02 &   9.97 &   0.02 &   9.88 &   0.02 &   9.73 &   0.02 &   9.39 &   0.03 &   8.64 &   0.02
  SSTISAGEMA J051758.87-693923.2 &    78.6099.8 &    1996348 &  C &    0.053 &     4.813 &  10.58 &   0.02 &   9.66 &   0.03 &   9.07 &   0.02 &   8.17 &   0.03 &   7.99 &   0.02 &   7.92 &   0.02 &   7.60 &   0.02 &   5.59 &   0.01
  SSTISAGEMA J051807.22-693149.8 &   78.6101.32 &    1996364 &  C &    0.782 &   382.117 &  12.25 &   0.02 &  11.20 &   0.03 &  10.66 &   0.02 &  10.19 &   0.03 &  10.31 &   0.03 &  10.18 &   0.03 &   9.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051742.90-692638.6 &  78.6102.131 &    1996374 &  C &    0.236 &   965.251 &  12.53 &   0.02 &  11.51 &   0.03 &  11.08 &   0.02 &  10.86 &   0.03 &  10.96 &   0.02 &  10.74 &   0.03 &  10.70 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051741.30-692938.8 &   78.6102.78 &    1996368 &  C &    0.306 &   511.509 &  12.89 &   0.03 &  11.91 &   0.03 &  11.61 &   0.03 &  11.50 &   0.03 &  11.56 &   0.02 &  11.42 &   0.04 &  11.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051757.96-692447.7 &  78.6103.102 &    1996378 &  C &    0.333 &   901.713 &  12.10 &   0.02 &  11.12 &   0.03 &  10.73 &   0.02 &  10.49 &   0.03 &  10.65 &   0.02 &  10.43 &   0.03 &  10.34 &   0.03 &   9.28 &   0.04
  SSTISAGEMA J051836.09-700040.0 &   78.6215.14 &    1996862 &  C &    0.338 &   430.478 &  10.97 &   0.02 &   9.94 &   0.03 &   9.45 &   0.02 &   9.06 &   0.03 &   9.20 &   0.02 &   9.02 &   0.02 &   8.81 &   0.02 &   8.31 &   0.03
  SSTISAGEMA J051901.72-695347.1 &    78.6216.8 &    1996850 &  C &    0.246 &   301.568 &  12.36 &   0.03 &  11.22 &   0.03 &  10.67 &   0.03 &  10.18 &   0.03 &  10.34 &   0.02 &  10.27 &   0.03 &   9.91 &   0.02 &   9.72 &   0.07
  SSTISAGEMA J051906.55-695051.8 &   78.6217.10 &    1996845 &  C &    0.177 &   304.971 &  12.35 &   0.03 &  11.32 &   0.03 &  10.79 &   0.03 &  10.23 &   0.02 &  10.38 &   0.02 &  10.35 &   0.03 &   9.84 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051849.83-695004.5 &   78.6217.11 &    1996844 &  C &    0.599 &   423.729 &  12.11 &   0.03 &  10.82 &   0.03 &  10.13 &   0.03 &   9.37 &   0.03 &   9.29 &   0.02 &   9.04 &   0.02 &   8.52 &   0.02 &   8.26 &   0.03
  SSTISAGEMA J051837.43-695029.4 &   78.6217.14 &    1996844 &  C &    0.767 &   352.361 &  12.42 &   0.03 &  11.20 &   0.03 &  10.56 &   0.03 &   9.92 &   0.02 &  10.07 &   0.03 &  10.03 &   0.02 &   9.55 &   0.03 &   9.51 &   0.07
  SSTISAGEMA J051826.09-694858.0 &   78.6218.15 &    1996842 &  C &    0.262 &   337.382 &  11.70 &   0.02 &  10.70 &   0.03 &  10.20 &   0.02 &   9.65 &   0.02 &   9.83 &   0.02 &   9.71 &   0.03 &   9.31 &   0.03 &   9.16 &   0.06
  SSTISAGEMA J051852.39-694729.1 &   78.6218.16 &    1996839 &  C &    0.378 &   352.361 &  11.76 &   0.03 &  10.65 &   0.03 &  10.03 &   0.03 &   9.28 &   0.02 &   9.49 &   0.02 &   9.40 &   0.02 &   8.78 &   0.02 &   8.50 &   0.03
  SSTISAGEMA J051851.25-694732.0 &   78.6218.44 &    1996839 &  C &    0.345 &  1349.530 &  12.82 &   0.03 &  11.73 &   0.03 &  11.25 &   0.03 &  10.60 &   0.03 &  10.74 &   0.03 &  10.62 &   0.03 &  10.23 &   0.03 &  10.36 &   0.14
  SSTISAGEMA J051833.24-694816.8 &   78.6218.81 &    1996841 &  C &    0.852 &   451.875 &  12.16 &   0.02 &  10.85 &   0.03 &  10.00 &   0.02 &   9.51 &   0.03 &   9.29 &   0.02 &   9.11 &   0.03 &   8.78 &   0.02 &   8.62 &   0.04
  SSTISAGEMA J051830.75-694009.8 &  78.6220.214 &    1996825 &  C &    0.201 &   230.097 &  12.37 &   0.02 &  11.38 &   0.03 &  10.98 &   0.03 &  10.63 &   0.02 &  10.69 &   0.02 &  10.45 &   0.03 &  10.25 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051856.49-693843.1 &   78.6220.43 &    1996821 &  C &    0.458 &   376.790 &  12.30 &   0.02 &  11.15 &   0.03 &  10.45 &   0.02 &   9.70 &   0.02 &   9.89 &   0.02 &   9.94 &   0.02 &   9.40 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051906.54-693412.9 &   78.6221.31 &    1996813 &  C &    0.309 &   357.015 &  12.05 &   0.02 &  10.87 &   0.03 &  10.12 &   0.02 &   9.33 &   0.03 &   9.44 &   0.01 &   9.42 &   0.02 &   8.89 &   0.02 &   8.27 &   0.02
  SSTISAGEMA J051837.24-693354.4 &   78.6221.44 &    1996813 &  C &    1.219 &   347.826 &  12.85 &   0.02 &  11.55 &   0.03 &  10.74 &   0.02 &  10.02 &   0.02 &  10.05 &   0.02 &  10.03 &   0.03 &   9.61 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051901.40-693651.7 &   78.6221.91 &    1996818 &  C &    0.231 &   195.389 &  12.87 &   0.03 &  11.94 &   0.03 &  11.60 &   0.03 &  11.31 &   0.02 &  11.29 &   0.03 &  11.13 &   0.03 &  11.05 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051840.48-693120.5 &   78.6222.33 &    1996807 &  C &    0.289 &   475.737 &  12.22 &   0.02 &  10.99 &   0.03 &  10.27 &   0.02 &   9.65 &   0.03 &   9.81 &   0.02 &   9.86 &   0.03 &   9.27 &   0.03 &   8.30 &   0.02
  SSTISAGEMA J051856.10-693011.9 &   78.6222.70 &    1996805 &  C &    0.082 &    36.834 &  13.19 &   0.02 &  12.22 &   0.03 &  11.94 &   0.03 &  11.83 &   0.02 &  11.91 &   0.03 &  11.78 &   0.03 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051845.77-692700.1 &   78.6223.27 &    1996799 &  C &    0.172 &   134.499 &  12.14 &   0.03 &  11.16 &   0.03 &  10.81 &   0.03 &  10.42 &   0.03 &  10.54 &   0.02 &  10.37 &   0.03 &  10.12 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051905.07-692625.2 &   78.6223.39 &    1996797 &  C &    0.264 &   437.445 &  11.90 &   0.02 &  10.66 &   0.03 &   9.97 &   0.03 &   9.25 &   0.03 &   9.36 &   0.02 &   9.45 &   0.02 &   8.88 &   0.02 &   8.53 &   0.04
  SSTISAGEMA J051847.34-692743.4 &   78.6223.50 &    1996800 &  C &    0.166 &   820.345 &  12.01 &   0.02 &  10.92 &   0.03 &  10.38 &   0.02 &   9.87 &   0.02 &   9.97 &   0.02 &   9.88 &   0.03 &   9.32 &   0.03 &   9.07 &   0.05
  SSTISAGEMA J051850.88-692416.2 &   78.6224.27 &    1996792 &  C &    0.666 &   274.198 &  12.51 &   0.02 &  11.48 &   0.02 &  10.93 &   0.02 &  10.42 &   0.03 &  10.52 &   0.02 &  10.49 &   0.03 &   9.96 &   0.02 &   9.93 &   0.10
  SSTISAGEMA J051832.64-692525.5 &   78.6224.39 &    1996795 &  C &    0.193 &   256.148 &  12.14 &   0.02 &  11.02 &   0.02 &  10.40 &   0.02 &   9.76 &   0.02 &   9.93 &   0.02 &   9.99 &   0.03 &   9.47 &   0.03 &   9.14 &   0.03
  SSTISAGEMA J051826.82-692428.5 &   78.6224.71 &    1996793 &  C &    0.885 &   539.374 &  13.05 &   0.03 &  12.05 &   0.03 &  11.79 &   0.03 &  11.64 &   0.03 &  11.70 &   0.02 &  11.58 &   0.04 &  11.68 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051949.91-695732.7 &   78.6337.17 &    1997116 &  C &    0.316 &   266.170 &  12.42 &   0.03 &  11.44 &   0.03 &  11.00 &   0.03 &  10.57 &   0.03 &  10.64 &   0.02 &  10.50 &   0.03 &  10.34 &   0.04 &  10.08 &   0.09
  SSTISAGEMA J051952.86-695712.9 &   78.6337.21 &    1997116 &  C &    0.383 &  1001.000 &  12.23 &   0.03 &  11.24 &   0.03 &  10.78 &   0.02 &  10.23 &   0.03 &  10.14 &   0.02 &   9.81 &   0.03 &   9.53 &   0.04 &   8.94 &   0.05
  SSTISAGEMA J051930.64-695415.8 &   78.6337.25 &    1997122 &  C &    0.284 &   261.028 &  12.27 &   0.03 &  11.36 &   0.03 &  10.96 &   0.02 &  10.65 &   0.03 &  10.69 &   0.02 &  10.56 &   0.03 &  10.47 &   0.03 &  10.40 &   0.12
  SSTISAGEMA J051929.46-695620.5 &   78.6337.28 &    1997118 &  C &    0.537 &   484.027 &  12.30 &   0.02 &  11.33 &   0.03 &  10.87 &   0.02 &  10.42 &   0.02 &  10.48 &   0.02 &  10.33 &   0.03 &  10.18 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051947.25-695130.6 &   78.6338.19 &    1997127 &  C &    0.262 &   173.010 &  12.12 &   0.03 &  11.10 &   0.03 &  10.50 &   0.03 &   9.91 &   0.02 &  10.09 &   0.02 &  10.03 &   0.03 &   9.52 &   0.03 &   9.16 &   0.05
  SSTISAGEMA J051909.91-695313.8 & 78.6338.4174 &    1996849 &  C &    0.125 &   552.486 &  12.43 &   0.03 &  11.49 &   0.03 &  11.06 &   0.03 &  10.59 &   0.03 &  10.60 &   0.02 &  10.47 &   0.03 &  10.29 &   0.03 &   9.92 &   0.09
  SSTISAGEMA J051912.22-695224.4 & 78.6338.4175 &    1996848 &  C &    1.460 &   541.712 &  11.55 &   0.02 &  10.26 &   0.02 &   9.44 &   0.03 &   9.93 &   0.20 &   8.13 &   0.03 &   7.89 &   0.03 &   7.49 &   0.03 &   6.51 &   0.02
  SSTISAGEMA J051909.52-694905.5 & 78.6339.4178 &    1996842 &  C &    0.422 &   416.840 &  11.51 &   0.03 &  10.39 &   0.03 &   9.77 &   0.02 &   9.14 &   0.03 &   9.29 &   0.02 &   9.30 &   0.02 &   8.71 &   0.02 &   8.41 &   0.04
  SSTISAGEMA J051926.49-694311.2 & 78.6340.1593 &    1997143 &  C &    0.256 &  1153.400 &  11.89 &   0.03 &  10.89 &   0.03 &  10.43 &   0.03 &   9.96 &   0.03 &   9.87 &   0.02 &   9.59 &   0.02 &   9.31 &   0.03 &   9.07 &   0.04
  SSTISAGEMA J051945.46-694238.9 & 78.6340.1603 &    1997144 &  C &    0.682 &   398.883 &  12.35 &   0.02 &  11.15 &   0.03 &  10.48 &   0.03 &   9.76 &   0.03 &   9.83 &   0.02 &   9.83 &   0.03 &   9.33 &   0.03 &   9.13 &   0.04
  SSTISAGEMA J051945.44-694432.0 &   78.6340.19 &    1997140 &  C &    0.320 &  1222.490 &  12.61 &   0.03 &  11.43 &   0.03 &  10.77 &   0.03 &  10.06 &   0.02 &  10.17 &   0.03 &  10.20 &   0.03 &   9.65 &   0.03 &   9.57 &   0.05
  SSTISAGEMA J051908.69-694304.9 & 78.6340.3486 &    1996830 &  C &    0.144 &  1173.710 &  11.96 &   0.02 &  10.99 &   0.03 &  10.62 &   0.02 &  10.24 &   0.03 &  10.26 &   0.02 &  10.07 &   0.02 &   9.86 &   0.03 &   9.33 &   0.05
  SSTISAGEMA J051924.46-693818.1 &  78.6341.175 &    1997153 &  C &    0.076 &    64.612 &  13.28 &   0.02 &  12.17 &   0.03 &  11.77 &   0.03 &  11.42 &   0.03 &  11.61 &   0.05 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051944.91-693926.0 &   78.6341.18 &    1997150 &  C &    0.430 &   411.015 &  11.38 &   0.03 &  10.32 &   0.03 &   9.72 &   0.03 &   9.15 &   0.02 &   9.34 &   0.02 &   9.32 &   0.02 &   8.75 &   0.02 &   8.73 &   0.05
  SSTISAGEMA J051940.10-694113.5 &  78.6341.236 &    1997147 &  C &    0.108 &    78.542 &  13.06 &   0.04 &  11.83 &   0.04 &  11.28 &   0.03 &  11.01 &   0.04 &  11.07 &   0.05 &  10.82 &   0.06 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051932.68-694133.4 &   78.6341.69 &    1997146 &  C &    0.562 &  1414.430 &  12.77 &   0.04 &  11.53 &   0.04 &  10.91 &   0.03 &  10.24 &   0.03 &  10.30 &   0.03 &  10.06 &   0.03 &   9.77 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051949.46-693629.4 &   78.6342.15 &    1997156 &  C &    0.514 &   751.880 &  12.47 &   0.02 &  11.44 &   0.03 &  10.96 &   0.03 &  10.39 &   0.03 &  10.47 &   0.03 &  10.29 &   0.03 &   9.90 &   0.03 &  10.12 &   0.09
  SSTISAGEMA J051948.75-693454.4 &   78.6342.18 &    1997160 &  C &    0.313 &  1126.130 &  12.16 &   0.02 &  11.12 &   0.03 &  10.64 &   0.03 &  10.03 &   0.02 &  10.15 &   0.02 &  10.04 &   0.02 &   9.52 &   0.03 &   9.68 &   0.07
  SSTISAGEMA J051921.51-693621.1 &    78.6342.6 &    1996817 &  C &    0.411 &   274.273 &  11.83 &   0.03 &  10.89 &   0.03 &  10.46 &   0.03 &  10.16 &   0.02 &  10.14 &   0.02 &   9.93 &   0.02 &   9.52 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051940.66-693155.1 &   78.6343.27 &    1997167 &  C &    0.412 &   109.123 &  12.50 &   0.02 &  11.59 &   0.03 &  11.18 &   0.02 &  10.88 &   0.02 &  10.94 &   0.02 &  10.79 &   0.03 &  10.64 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051945.50-692823.9 &   78.6344.19 &    1997174 &  C &    0.099 &    98.454 &  12.34 &   0.02 &  11.38 &   0.02 &  11.00 &   0.02 &  10.60 &   0.02 &  10.65 &   0.02 &  10.44 &   0.02 &  10.32 &   0.03 &   9.14 &   0.05
  SSTISAGEMA J051930.99-692623.1 &   78.6344.21 &    1997179 &  C &    0.291 &   350.263 &  12.48 &   0.02 &  11.29 &   0.02 &  10.68 &   0.02 &  10.02 &   0.02 &  10.19 &   0.02 &  10.22 &   0.02 &   9.67 &   0.03 &   9.53 &   0.08
  SSTISAGEMA J051952.09-692802.3 &   78.6344.90 &    1997175 &  C &    0.624 &   588.928 &  12.86 &   0.03 &  11.91 &   0.03 &  11.54 &   0.02 &  11.31 &   0.02 &  11.39 &   0.02 &  11.14 &   0.03 &  10.77 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051934.72-692529.9 &   78.6345.12 &    1997181 &  C &    0.233 &  1414.430 &  11.81 &   0.02 &  10.81 &   0.02 &  10.42 &   0.02 &  10.05 &   0.02 &  10.16 &   0.02 &  10.00 &   0.02 &   9.75 &   0.02 &   8.62 &   0.03
  SSTISAGEMA J052027.39-700511.2 &   78.6456.45 &    1997103 &  C &    1.251 &   339.213 &  12.56 &   0.04 &  11.43 &   0.03 &  10.70 &   0.03 &  10.00 &   0.03 &  10.15 &   0.02 &  10.09 &   0.03 &   9.62 &   0.03 &   9.41 &   0.06
  SSTISAGEMA J052021.98-695639.4 &    78.6458.7 &    1997117 &  C &    0.249 &   155.231 &  12.20 &   0.03 &  11.18 &   0.03 &  10.78 &   0.03 &  10.42 &   0.03 &  10.47 &   0.03 &  10.30 &   0.03 &  10.16 &   0.03 &   9.96 &   0.10
  SSTISAGEMA J052014.84-695021.1 &   78.6459.12 &    1997129 &  C &    0.368 &   176.367 &  12.36 &   0.03 &  11.21 &   0.03 &  10.55 &   0.03 &   9.87 &   0.02 &  10.05 &   0.02 &  10.06 &   0.03 &   9.56 &   0.02 &   9.32 &   0.05
  SSTISAGEMA J052023.65-694930.8 &   78.6460.12 &    1997131 &  C &    0.578 &   188.608 &  11.77 &   0.02 &  10.66 &   0.03 &  10.10 &   0.02 &   9.63 &   0.02 &   9.72 &   0.02 &   9.49 &   0.04 &   9.15 &   0.03 &   8.77 &   0.03
  SSTISAGEMA J051952.68-694734.3 &   78.6460.13 &    1997134 &  C &    0.315 &   164.636 &  12.16 &   0.03 &  11.11 &   0.03 &  10.59 &   0.03 &  10.21 &   0.03 &  10.29 &   0.02 &  10.19 &   0.03 &   9.86 &   0.03 &   9.76 &   0.07
  SSTISAGEMA J052006.52-694649.8 &   78.6460.14 &    1997136 &  C &    0.299 &  1349.530 &  12.65 &   0.03 &  11.55 &   0.02 &  11.03 &   0.02 &  10.45 &   0.03 &  10.51 &   0.02 &  10.43 &   0.03 &  10.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052023.66-694854.8 &   78.6460.17 &    1997132 &  C &    0.155 &   335.008 &  12.14 &   0.02 &  11.18 &   0.03 &  10.80 &   0.02 &  10.62 &   0.02 &  10.78 &   0.02 &  10.60 &   0.03 &  10.51 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052027.81-694605.1 &   78.6460.18 &    1997137 &  C &    0.343 &   444.642 &  11.86 &   0.02 &  10.69 &   0.03 &   9.98 &   0.02 &   9.27 &   0.03 &   9.45 &   0.02 &   9.62 &   0.02 &   8.95 &   0.02 &   8.44 &   0.02
  SSTISAGEMA J051955.94-694805.8 &    78.6460.7 &    1997133 &  C &    0.980 &   965.251 &  11.74 &   0.02 &  10.61 &   0.03 &   9.97 &   0.02 &   9.18 &   0.03 &   9.30 &   0.02 &   9.20 &   0.03 &   8.67 &   0.02 &   8.50 &   0.03
  SSTISAGEMA J052024.77-694525.4 &   78.6461.13 &    1997138 &  C &    1.505 &   932.836 &  12.07 &   0.02 &  10.85 &   0.03 &  10.15 &   0.02 &   9.47 &   0.03 &   9.70 &   0.02 &   9.89 &   0.03 &   9.25 &   0.02 &   8.81 &   0.03
  SSTISAGEMA J052023.67-694446.1 &   78.6461.19 &    1997140 &  C &    0.255 &   997.009 &  12.69 &   0.03 &  11.54 &   0.03 &  10.89 &   0.03 &  10.29 &   0.03 &  10.38 &   0.02 &  10.28 &   0.03 &   9.60 &   0.03 &   8.55 &   0.03
  SSTISAGEMA J052031.65-694148.7 & 78.6461.2150 &    1997145 &  C &    0.228 &   143.906 &  12.15 &   0.02 &  11.06 &   0.02 &  10.57 &   0.02 &   9.91 &   0.02 &   9.96 &   0.02 &   9.78 &   0.03 &   9.44 &   0.02 &   9.23 &   0.05
  SSTISAGEMA J052035.52-694253.4 & 78.6461.2153 &    1997143 &  C &    0.337 &   296.648 &  12.31 &   0.02 &  11.18 &   0.03 &  10.61 &   0.03 &  10.03 &   0.02 &  10.13 &   0.02 &  10.01 &   0.03 &   9.72 &   0.02 &   9.47 &   0.06
  SSTISAGEMA J052018.51-694519.5 &    78.6461.9 &    1997138 &  C &    0.180 &  1081.080 &  12.53 &   0.03 &  11.51 &   0.03 &  11.07 &   0.03 &  10.51 &   0.03 &  10.61 &   0.02 &  10.55 &   0.03 &  10.00 &   0.03 &   9.83 &   0.06
  SSTISAGEMA J051953.31-693841.0 &   78.6462.19 &    1997152 &  C &    0.195 &   371.609 &  11.92 &   0.02 &  10.83 &   0.02 &  10.33 &   0.02 &   9.66 &   0.02 &   9.80 &   0.02 &   9.73 &   0.02 &   9.21 &   0.03 &   8.88 &   0.04
  SSTISAGEMA J052022.38-693946.7 &   78.6462.24 &    1997150 &  C &    0.474 &   192.604 &  11.71 &   0.03 &  10.59 &   0.03 &  10.00 &   0.03 &   9.58 &   0.03 &   9.60 &   0.02 &   9.47 &   0.03 &   8.94 &   0.03 &   8.32 &   0.03
  SSTISAGEMA J052000.39-694054.1 &   78.6462.37 &    1997147 &  C &    1.061 &   339.213 &  12.29 &   0.03 &  11.24 &   0.03 &  10.64 &   0.02 &  99.00 &  99.00 &  10.12 &   0.02 &  10.27 &   0.04 &   9.75 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051952.99-694006.5 &   78.6462.46 &    1997149 &  C &    0.308 &   234.082 &  12.61 &   0.03 &  11.59 &   0.03 &  11.10 &   0.03 &  10.58 &   0.03 &  10.79 &   0.03 &  10.76 &   0.03 &  10.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051956.01-693539.5 &   78.6463.28 &    1997158 &  C &    0.402 &   183.520 &  11.84 &   0.02 &  10.72 &   0.02 &  10.18 &   0.02 &   9.58 &   0.02 &   9.73 &   0.02 &   9.67 &   0.03 &   9.13 &   0.03 &   8.68 &   0.03
  SSTISAGEMA J052020.17-693344.7 &   78.6463.32 &    1997162 &  C &    1.734 &   323.102 &  12.73 &   0.02 &  11.58 &   0.02 &  10.73 &   0.02 &   9.95 &   0.02 &   9.92 &   0.02 &   9.74 &   0.02 &   9.54 &   0.02 &   9.26 &   0.05
  SSTISAGEMA J052009.13-693657.2 &   78.6463.94 &    1997156 &  C &    0.872 &   451.875 &  12.89 &   0.03 &  11.94 &   0.03 &  11.51 &   0.03 &  11.11 &   0.03 &  11.12 &   0.03 &  11.01 &   0.03 &  10.81 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052017.56-693302.3 &   78.6464.24 &    1997164 &  C &    0.519 &   335.008 &  11.78 &   0.02 &  10.87 &   0.03 &  10.36 &   0.02 &  10.11 &   0.03 &  10.15 &   0.02 &  10.05 &   0.03 &   9.56 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051957.16-693336.3 &   78.6464.31 &    1997163 &  C &    0.268 &   198.216 &  11.83 &   0.03 &  10.68 &   0.03 &  10.08 &   0.02 &   9.39 &   0.03 &   9.55 &   0.02 &   9.46 &   0.02 &   8.93 &   0.02 &   8.55 &   0.03
  SSTISAGEMA J052010.96-692808.3 &   78.6465.22 &    1997175 &  C &    0.413 &  1039.500 &  11.90 &   0.03 &  10.88 &   0.03 &  10.42 &   0.03 &   9.84 &   0.02 &   9.91 &   0.01 &   9.70 &   0.02 &   9.20 &   0.02 &   8.84 &   0.05
  SSTISAGEMA J052027.71-692548.7 &   78.6465.32 &    1997180 &  C &    0.362 &  1349.530 &  12.51 &   0.03 &  11.45 &   0.03 &  10.94 &   0.02 &  10.33 &   0.02 &  10.41 &   0.02 &  10.20 &   0.02 &   9.83 &   0.02 &   9.71 &   0.06
  SSTISAGEMA J052003.61-692917.3 &   78.6465.52 &    1997173 &  C &    1.775 &   308.452 &  11.91 &   0.03 &  10.88 &   0.03 &  10.35 &   0.02 &  10.01 &   0.02 &   9.91 &   0.02 &   9.74 &   0.02 &   9.54 &   0.02 &   9.23 &   0.05
  SSTISAGEMA J052031.71-692518.1 &   78.6466.14 &    1997181 &  C &    0.839 &   897.666 &  12.39 &   0.02 &  11.24 &   0.03 &  10.67 &   0.02 &   9.98 &   0.02 &  10.13 &   0.01 &  10.02 &   0.02 &   9.60 &   0.02 &   9.03 &   0.03
  SSTISAGEMA J052038.59-700201.5 &   78.6577.23 &    1997659 &  C &    0.124 &    84.696 &  12.31 &   0.03 &  11.35 &   0.03 &  10.99 &   0.03 &  10.82 &   0.03 &  10.99 &   0.03 &  10.82 &   0.03 &  10.74 &   0.04 &   9.34 &   0.05
  SSTISAGEMA J052105.31-700221.4 &   78.6577.61 &    1997660 &  C &    0.421 &   160.746 &  12.86 &   0.03 &  11.92 &   0.03 &  11.58 &   0.03 &  11.37 &   0.03 &  11.37 &   0.03 &  11.20 &   0.03 &  11.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052108.45-700451.4 &   78.6577.83 &    1997664 &  C &    0.437 &    77.429 &  13.16 &   0.03 &  12.18 &   0.03 &  11.87 &   0.03 &  11.70 &   0.03 &  11.69 &   0.03 &  11.48 &   0.03 &  11.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052113.63-695910.9 &    78.6578.5 &    1997654 &  C &    0.880 &   202.675 &  12.03 &   0.02 &  11.02 &   0.02 &  10.51 &   0.02 &  10.03 &   0.03 &   9.90 &   0.02 &   9.59 &   0.03 &   9.11 &   0.03 &   8.89 &   0.04
  SSTISAGEMA J052044.98-694933.9 &   78.6581.49 &    1997637 &  C &    0.925 &   208.899 &  12.81 &   0.02 &  11.78 &   0.03 &  11.33 &   0.03 &  10.94 &   0.03 &  10.93 &   0.03 &  10.84 &   0.03 &  10.62 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052116.39-693903.6 &   78.6583.13 &    1997615 &  C &    0.278 &  1285.350 &  11.68 &   0.02 &  10.73 &   0.03 &  10.31 &   0.02 &   9.82 &   0.03 &   9.88 &   0.02 &   9.68 &   0.03 &   9.40 &   0.04 &   8.36 &   0.03
  SSTISAGEMA J052119.50-694041.5 &   78.6583.18 &    1997619 &  C &    1.016 &   268.817 &  13.15 &   0.03 &  11.97 &   0.03 &  11.16 &   0.03 &  10.44 &   0.02 &  10.51 &   0.03 &  10.42 &   0.03 &  10.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052055.89-694116.3 &   78.6583.20 &    1997620 &  C &    0.224 &   169.779 &  12.11 &   0.03 &  11.02 &   0.03 &  10.42 &   0.02 &   9.79 &   0.03 &   9.93 &   0.02 &   9.90 &   0.02 &   9.34 &   0.03 &   9.28 &   0.05
  SSTISAGEMA J052106.30-693952.1 &   78.6583.31 &    1997617 &  C &    0.679 &   645.161 &  12.20 &   0.04 &  11.06 &   0.04 &  10.38 &   0.03 &   9.90 &   0.03 &  10.07 &   0.02 &  10.16 &   0.03 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052109.85-693920.2 &   78.6583.42 &    1997616 &  C &    1.044 &   475.737 &  12.30 &   0.02 &  11.13 &   0.02 &  10.51 &   0.02 &   9.87 &   0.02 &  10.00 &   0.02 &   9.88 &   0.03 &   9.45 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052042.44-693634.3 &   78.6584.31 &    1997609 &  C &    0.567 &   376.790 &  12.98 &   0.03 &  12.06 &   0.03 &  11.64 &   0.03 &  11.26 &   0.03 &  11.31 &   0.03 &  11.10 &   0.03 &  10.84 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052100.53-693325.7 &  78.6585.159 &    1997602 &  C &    0.804 &   175.223 &  12.87 &   0.03 &  11.87 &   0.03 &  11.53 &   0.02 &  11.29 &   0.03 &  11.27 &   0.03 &  11.12 &   0.06 &  10.97 &   0.09 &   8.39 &   0.03
  SSTISAGEMA J052038.93-693247.8 &   78.6585.17 &    1997601 &  C &    0.433 &   287.191 &  99.00 &  99.00 &  99.00 &  99.00 &  10.00 &   0.11 &  10.12 &   0.02 &  10.30 &   0.02 &  10.16 &   0.03 &  10.12 &   0.04 &   9.14 &   0.05
  SSTISAGEMA J052112.85-693131.1 &   78.6585.30 &    1997598 &  C &    1.259 &   198.216 &  12.09 &   0.02 &  10.97 &   0.03 &  10.34 &   0.03 &   9.76 &   0.03 &   9.97 &   0.02 &  10.00 &   0.03 &   9.40 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J052110.12-693017.6 &   78.6585.31 &    1997596 &  C &    0.659 &   319.285 &  12.19 &   0.02 &  11.17 &   0.03 &  10.69 &   0.02 &  10.30 &   0.03 &  10.35 &   0.02 &  10.13 &   0.03 &  10.03 &   0.03 &   9.96 &   0.10
  SSTISAGEMA J052048.39-693332.3 &   78.6585.57 &    1997603 &  C &    0.233 &    79.466 &  13.04 &   0.03 &  12.19 &   0.03 &  11.76 &   0.03 &  11.40 &   0.03 &  11.49 &   0.03 &  11.30 &   0.04 &  10.94 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052108.85-692929.5 &   78.6586.16 &    1997594 &  C &    0.397 &   393.082 &  11.69 &   0.02 &  10.58 &   0.02 &   9.99 &   0.02 &   9.35 &   0.03 &   9.46 &   0.02 &   9.31 &   0.03 &   8.79 &   0.02 &   8.17 &   0.02
  SSTISAGEMA J052054.40-692545.6 &   78.6586.29 &    1997586 &  C &    1.041 &   201.167 &  12.31 &   0.04 &  11.27 &   0.03 &  10.85 &   0.03 &  10.41 &   0.02 &  10.52 &   0.02 &  10.42 &   0.02 &  10.11 &   0.02 &   9.81 &   0.07
  SSTISAGEMA J052053.89-692503.7 &   78.6587.16 &    1997585 &  C &    0.157 &   144.509 &  12.18 &   0.03 &  11.13 &   0.03 &  10.64 &   0.03 &  10.19 &   0.02 &  10.29 &   0.02 &  10.10 &   0.02 &   9.83 &   0.02 &   9.08 &   0.04
  SSTISAGEMA J052049.65-692527.5 &   78.6587.22 &    1997586 &  C &    0.164 &   796.178 &  12.40 &   0.03 &  11.50 &   0.03 &  11.08 &   0.02 &  10.70 &   0.02 &  10.74 &   0.02 &  10.60 &   0.02 &  10.36 &   0.02 &   9.96 &   0.07
  SSTISAGEMA J052038.68-692530.0 &   78.6587.24 &    1997586 &  C &    0.276 &   172.028 &  12.06 &   0.03 &  11.00 &   0.03 &  10.34 &   0.02 &   9.65 &   0.02 &   9.84 &   0.02 &   9.86 &   0.02 &   9.27 &   0.02 &   8.72 &   0.03
  SSTISAGEMA J052129.81-700005.5 &   78.6699.22 &    1997656 &  C &    0.343 &   251.383 &  11.46 &   0.03 &  10.28 &   0.03 &   9.59 &   0.02 &   8.83 &   0.03 &   8.86 &   0.03 &   8.78 &   0.02 &   8.32 &   0.02 &   8.01 &   0.02
  SSTISAGEMA J052147.86-695622.3 &  78.6700.133 &    1997926 &  C &    0.397 &   563.380 &  13.12 &   0.03 &  12.09 &   0.03 &  11.78 &   0.03 &  11.51 &   0.03 &  11.59 &   0.03 &  11.34 &   0.04 &  10.98 &   0.07 &   8.51 &   0.03
  SSTISAGEMA J052146.51-695524.9 &    78.6700.2 &    1997647 &  C &    0.450 &   204.207 &  11.56 &   0.02 &  10.47 &   0.03 &   9.92 &   0.03 &   9.33 &   0.03 &   9.35 &   0.01 &   9.20 &   0.03 &   8.89 &   0.03 &   7.83 &   0.02
  SSTISAGEMA J052200.21-695605.8 &    78.6700.5 &    1997926 &  C &    0.463 &   341.647 &  12.29 &   0.02 &  11.17 &   0.03 &  10.59 &   0.02 &  10.10 &   0.02 &  10.21 &   0.02 &  10.22 &   0.02 &   9.86 &   0.02 &   9.23 &   0.05
  SSTISAGEMA J052133.45-694958.3 &   78.6701.35 &    1997638 &  C &    0.576 &   417.362 &  12.16 &   0.02 &  10.94 &   0.03 &  10.23 &   0.03 &   9.54 &   0.03 &   9.77 &   0.02 &   9.92 &   0.03 &   9.27 &   0.03 &   8.88 &   0.04
  SSTISAGEMA J052138.18-695316.0 &    78.6701.8 &    1997643 &  C &    0.103 &   109.818 &  12.36 &   0.03 &  11.42 &   0.03 &  11.00 &   0.03 &  10.62 &   0.02 &  10.64 &   0.03 &  10.46 &   0.02 &  10.33 &   0.04 &   9.67 &   0.07
  SSTISAGEMA J052203.55-694731.7 &  78.6702.121 &    1997943 &  C &    0.343 &   240.269 &  12.70 &   0.03 &  11.71 &   0.03 &  11.43 &   0.03 &  11.07 &   0.02 &  11.08 &   0.02 &  10.93 &   0.03 &  10.76 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052201.31-694634.2 &  78.6702.123 &    1997945 &  C &    1.348 &   660.502 &  12.06 &   0.02 &  11.04 &   0.02 &  10.73 &   0.02 &  10.55 &   0.02 &  10.69 &   0.02 &  10.46 &   0.03 &  10.31 &   0.03 &   9.07 &   0.04
  SSTISAGEMA J052203.93-694619.9 &   78.6702.24 &    1997945 &  C &    0.486 &   207.297 &  12.74 &   0.02 &  11.69 &   0.02 &  11.24 &   0.02 &  10.82 &   0.03 &  10.89 &   0.03 &  10.74 &   0.03 &  10.33 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052152.89-694518.9 &   78.6703.14 &    1997947 &  C &    0.300 &   148.456 &  12.01 &   0.02 &  10.96 &   0.02 &  10.50 &   0.02 &  10.12 &   0.03 &  10.23 &   0.03 &  10.07 &   0.03 &   9.65 &   0.03 &   9.11 &   0.04
  SSTISAGEMA J052144.30-694331.8 & 78.6703.2198 &    1997625 &  C &    0.786 &   311.818 &  12.46 &   0.03 &  11.32 &   0.03 &  10.69 &   0.02 &  10.06 &   0.03 &  10.15 &   0.02 &  10.20 &   0.03 &   9.80 &   0.02 &   9.67 &   0.07
  SSTISAGEMA J052123.99-694024.7 &  78.6704.156 &    1997618 &  C &    1.836 &   215.517 &  12.44 &   0.02 &  11.53 &   0.03 &  10.97 &   0.02 &  10.53 &   0.03 &  10.27 &   0.02 &  10.00 &   0.03 &   9.82 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J052124.11-693811.9 &   78.6704.23 &    1997613 &  C &    1.404 &   311.915 &  12.35 &   0.03 &  11.18 &   0.03 &  10.11 &   0.03 &  99.00 &  99.00 &  99.00 &  99.00 &  10.12 &   0.22 &   9.20 &   0.18 &   6.81 &   0.02
  SSTISAGEMA J052148.80-694115.7 &  78.6704.242 &    1997955 &  C &    0.475 &   677.048 &  12.98 &   0.04 &  99.00 &  99.00 &  11.60 &   0.04 &  11.40 &   0.03 &  11.51 &   0.03 &  11.47 &   0.05 &  11.65 &   0.20 &  99.00 &  99.00
  SSTISAGEMA J052141.43-693927.1 &   78.6704.48 &    1997616 &  C &    0.320 &   262.123 &  12.73 &   0.02 &  11.60 &   0.03 &  11.07 &   0.02 &  10.68 &   0.03 &  10.76 &   0.02 &  10.62 &   0.03 &  10.38 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052205.02-693405.2 &   78.6705.19 &    1997971 &  C &    0.126 &   502.008 &  11.69 &   0.03 &  10.67 &   0.03 &  10.29 &   0.03 &   9.92 &   0.03 &   9.96 &   0.01 &   9.76 &   0.03 &   9.58 &   0.02 &   8.72 &   0.04
  SSTISAGEMA J052127.76-693714.8 &   78.6705.26 &    1997611 &  C &    0.841 &   417.362 &  11.86 &   0.03 &  10.74 &   0.03 &  10.07 &   0.02 &   9.47 &   0.04 &   9.39 &   0.02 &   9.36 &   0.02 &   8.96 &   0.02 &   8.64 &   0.03
  SSTISAGEMA J052136.78-693502.5 &   78.6705.32 &    1997606 &  C &    0.242 &   115.247 &  12.24 &   0.03 &  11.28 &   0.03 &  10.79 &   0.03 &  10.01 &   0.02 &   9.98 &   0.02 &   9.72 &   0.03 &   9.45 &   0.02 &   9.38 &   0.05
  SSTISAGEMA J052122.19-693100.3 &   78.6706.15 &    1997597 &  C &    0.203 &   285.714 &  11.44 &   0.02 &  10.43 &   0.02 &   9.99 &   0.02 &   9.50 &   0.04 &   9.59 &   0.02 &   9.45 &   0.03 &   9.15 &   0.03 &   8.70 &   0.04
  SSTISAGEMA J052129.87-693052.7 &   78.6706.26 &    1997597 &  C &    0.293 &   167.673 &  11.92 &   0.03 &  10.88 &   0.03 &  10.34 &   0.03 &   9.88 &   0.03 &  10.06 &   0.02 &  10.01 &   0.03 &   9.47 &   0.03 &   8.42 &   0.02
  SSTISAGEMA J052139.07-692714.2 &   78.6707.29 &    1997589 &  C &    1.299 &   329.164 &  12.25 &   0.03 &  11.12 &   0.03 &  10.44 &   0.03 &   9.84 &   0.02 &  10.02 &   0.02 &  10.04 &   0.03 &   9.43 &   0.02 &   8.92 &   0.03
  SSTISAGEMA J052124.61-692922.0 &   78.6707.34 &    1997594 &  C &    0.326 &  1497.010 &  12.14 &   0.03 &  11.10 &   0.03 &  10.60 &   0.03 &   9.99 &   0.02 &  10.07 &   0.02 &   9.90 &   0.03 &   9.44 &   0.03 &   9.35 &   0.05
  SSTISAGEMA J052200.72-692828.3 &   78.6707.39 &    1997983 &  C &    0.369 &  1126.130 &  12.25 &   0.02 &  11.11 &   0.03 &  10.51 &   0.02 &   9.90 &   0.02 &  10.07 &   0.02 &  10.18 &   0.03 &   9.53 &   0.02 &   9.38 &   0.05
  SSTISAGEMA J052202.78-692627.5 &   78.6707.42 &    1997987 &  C &    0.373 &   773.395 &  12.64 &   0.02 &  11.64 &   0.02 &  11.22 &   0.02 &  10.72 &   0.02 &  10.63 &   0.02 &  10.31 &   0.02 &  10.01 &   0.02 &   9.88 &   0.07
  SSTISAGEMA J052233.12-695705.5 &   78.6821.26 &    1997924 &  C &    0.484 &  1078.750 &  12.37 &   0.02 &  11.33 &   0.03 &  10.86 &   0.03 &  10.31 &   0.06 &  10.43 &   0.02 &  10.33 &   0.03 &  10.03 &   0.03 &   9.05 &   0.04
  SSTISAGEMA J052234.07-695621.2 &   78.6821.31 &    1997926 &  C &    1.252 &   304.321 &  12.73 &   0.02 &  11.52 &   0.03 &  10.79 &   0.02 &  10.36 &   0.03 &  10.32 &   0.02 &  10.18 &   0.03 &  10.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052229.53-695347.0 &   78.6821.37 &    1997931 &  C &    1.269 &   219.010 &  11.87 &   0.03 &  10.83 &   0.03 &  10.21 &   0.03 &   9.65 &   0.03 &   9.84 &   0.05 &   9.92 &   0.03 &   9.25 &   0.03 &   9.12 &   0.04
  SSTISAGEMA J052224.90-695623.9 &   78.6821.70 &    1997926 &  C &    0.389 &   818.331 &  13.09 &   0.03 &  12.03 &   0.03 &  11.46 &   0.02 &  10.95 &   0.03 &  11.04 &   0.03 &  10.98 &   0.03 &  10.54 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052234.51-694958.3 &   78.6822.46 &    1997938 &  C &    0.374 &   244.618 &  12.52 &   0.02 &  11.49 &   0.03 &  11.01 &   0.02 &  10.64 &   0.03 &  10.72 &   0.02 &  10.61 &   0.03 &  10.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052230.85-695050.2 &   78.6822.66 &    1997936 &  C &    0.389 &    87.665 &  12.93 &   0.03 &  11.86 &   0.02 &  11.57 &   0.02 &  11.31 &   0.03 &  11.39 &   0.03 &  11.24 &   0.03 &  11.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052227.11-695301.0 &   78.6822.84 &    1997932 &  C &    0.193 &   417.362 &  12.91 &   0.02 &  11.97 &   0.03 &  11.63 &   0.03 &  11.50 &   0.03 &  11.62 &   0.03 &  11.43 &   0.03 &  11.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052220.12-694901.0 &   78.6823.78 &    1997940 &  C &    0.408 &   155.231 &  12.14 &   0.02 &  11.21 &   0.02 &  10.82 &   0.02 &  10.67 &   0.03 &  10.77 &   0.03 &  10.58 &   0.03 &  10.14 &   0.04 &   8.42 &   0.03
  SSTISAGEMA J052223.01-694200.6 & 78.6824.2317 &    1997954 &  C &    0.088 &    48.799 &  12.43 &   0.03 &  11.43 &   0.03 &  11.12 &   0.03 &  10.96 &   0.03 &  11.07 &   0.03 &  10.99 &   0.03 &  10.99 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052212.10-694309.6 & 78.6824.2344 &    1997952 &  C &    0.084 &    37.651 &  13.11 &   0.03 &  12.11 &   0.03 &  11.80 &   0.03 &  11.59 &   0.03 &  11.76 &   0.03 &  11.58 &   0.05 &  11.35 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052250.62-693743.7 &   78.6825.24 &    1997963 &  C &    0.476 &   335.008 &  12.18 &   0.02 &  11.06 &   0.03 &  10.43 &   0.03 &   9.90 &   0.02 &  10.09 &   0.02 &  10.09 &   0.03 &   9.58 &   0.03 &   9.29 &   0.06
  SSTISAGEMA J052224.83-693837.4 &   78.6825.28 &    1997961 &  C &    0.220 &   121.832 &  12.62 &   0.04 &  11.56 &   0.04 &  11.11 &   0.03 &  10.44 &   0.03 &  10.30 &   0.03 &   9.96 &   0.02 &   9.02 &   0.02 &   7.19 &   0.02
  SSTISAGEMA J052250.29-693603.8 &   78.6826.18 &    1997966 &  C &    1.281 &   258.532 &  12.25 &   0.02 &  11.30 &   0.03 &  10.90 &   0.03 &  10.55 &   0.02 &  10.56 &   0.02 &  10.47 &   0.03 &  10.18 &   0.03 &   9.78 &   0.06
  SSTISAGEMA J052221.14-693633.4 &   78.6826.31 &    1997965 &  C &    0.546 &   398.883 &  12.02 &   0.02 &  10.84 &   0.02 &  10.18 &   0.02 &   9.33 &   0.04 &   9.46 &   0.02 &   9.50 &   0.03 &   8.94 &   0.02 &   8.54 &   0.04
  SSTISAGEMA J052244.49-693653.8 &   78.6826.32 &    1997964 &  C &    0.296 &   206.143 &  11.98 &   0.02 &  10.82 &   0.03 &  10.20 &   0.02 &   9.72 &   0.02 &   9.90 &   0.02 &   9.95 &   0.03 &   9.39 &   0.03 &   8.99 &   0.04
  SSTISAGEMA J052244.40-693343.8 &   78.6826.47 &    1997971 &  C &    1.466 &   355.114 &  12.69 &   0.03 &  11.42 &   0.03 &  10.58 &   0.03 &   9.91 &   0.02 &   9.88 &   0.02 &   9.87 &   0.02 &   9.55 &   0.02 &   9.25 &   0.04
  SSTISAGEMA J052250.08-693100.1 &   78.6827.28 &    1997977 &  C &    0.903 &   290.276 &  12.61 &   0.03 &  11.52 &   0.03 &  10.92 &   0.02 &  10.23 &   0.02 &  10.34 &   0.02 &  10.23 &   0.03 &   9.83 &   0.03 &   9.72 &   0.06
  SSTISAGEMA J052224.17-693303.9 &   78.6827.44 &    1997973 &  C &    2.148 &   444.642 &  11.83 &   0.03 &  10.67 &   0.03 &   9.92 &   0.03 &   9.57 &   0.03 &   9.29 &   0.02 &   8.90 &   0.02 &   8.79 &   0.02 &   8.10 &   0.02
  SSTISAGEMA J052213.21-692713.3 &   78.6828.28 &    1997985 &  C &    0.534 &   258.532 &  12.48 &   0.02 &  11.47 &   0.03 &  11.00 &   0.03 &  10.56 &   0.02 &  10.60 &   0.02 &  10.44 &   0.02 &  10.26 &   0.02 &   9.88 &   0.06
  SSTISAGEMA J052246.98-692449.2 &   78.6829.18 &    1997990 &  C &    0.382 &   238.152 &  11.09 &   0.02 &  10.05 &   0.03 &   9.52 &   0.02 &   9.07 &   0.03 &   9.19 &   0.01 &   9.10 &   0.03 &   8.66 &   0.01 &   7.99 &   0.02
  SSTISAGEMA J052230.98-692317.1 &   78.6829.30 &    1997993 &  C &    0.348 &   263.574 &  12.34 &   0.02 &  11.25 &   0.03 &  10.79 &   0.03 &  10.26 &   0.03 &  10.28 &   0.02 &  10.19 &   0.03 &   9.85 &   0.02 &   9.43 &   0.05
  SSTISAGEMA J052213.51-692343.8 &   78.6829.35 &    1997992 &  C &    0.308 &   301.568 &  12.37 &   0.03 &  11.24 &   0.03 &  10.61 &   0.02 &  10.06 &   0.02 &  10.23 &   0.02 &  10.18 &   0.02 &   9.71 &   0.03 &   9.28 &   0.04
  SSTISAGEMA J052247.11-692409.3 &   78.6829.91 &    1997991 &  C &    2.990 &   285.714 &  12.44 &   0.02 &  11.45 &   0.03 &  10.90 &   0.02 &  10.60 &   0.02 &  10.32 &   0.02 &  10.08 &   0.03 &   9.75 &   0.03 &   9.22 &   0.04
  SSTISAGEMA J052304.22-695038.9 & 78.6943.2333 &    8530043 &  C &    0.200 &   183.520 &  12.03 &   0.03 &  10.92 &   0.03 &  10.34 &   0.02 &   9.74 &   0.02 &   9.92 &   0.02 &   9.86 &   0.02 &   9.28 &   0.03 &   9.32 &   0.05
  SSTISAGEMA J052323.32-695118.2 & 78.6943.2334 &    8530041 &  C &    1.796 &   694.444 &  11.75 &   0.02 &  10.66 &   0.03 &   9.99 &   0.02 &   9.26 &   0.03 &   9.49 &   0.02 &   9.61 &   0.03 &   8.96 &   0.03 &   8.68 &   0.03
  SSTISAGEMA J052308.24-695304.9 & 78.6943.2335 &    8530037 &  C &    0.156 &   352.361 &  12.12 &   0.02 &  11.09 &   0.03 &  10.61 &   0.02 &  10.16 &   0.03 &  10.25 &   0.03 &  10.15 &   0.03 &   9.78 &   0.03 &   9.23 &   0.05
  SSTISAGEMA J052321.01-695007.3 & 78.6943.2406 &    8530044 &  C &    0.605 &    93.379 &  12.83 &   0.02 &  11.86 &   0.02 &  11.54 &   0.02 &  11.35 &   0.03 &  11.33 &   0.02 &  11.12 &   0.03 &  11.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052254.52-694630.2 & 78.6944.2191 &    1997945 &  C &    1.906 &   417.362 &  12.42 &   0.04 &  11.20 &   0.04 &  10.52 &   0.04 &   9.76 &   0.02 &   9.93 &   0.02 &  10.04 &   0.03 &   9.37 &   0.03 &   9.31 &   0.04
  SSTISAGEMA J052319.69-694456.8 & 78.6945.2539 &    8530054 &  C &    0.150 &   430.478 &  11.95 &   0.02 &  10.79 &   0.02 &  10.08 &   0.02 &   9.39 &   0.03 &   9.50 &   0.02 &   9.45 &   0.03 &   8.94 &   0.03 &   8.75 &   0.03
  SSTISAGEMA J052255.71-694117.4 & 78.6946.2941 &    1997955 &  C &    0.978 &   253.743 &  12.16 &   0.02 &  11.14 &   0.03 &  10.78 &   0.03 &  10.51 &   0.02 &  10.73 &   0.02 &  10.58 &   0.03 &  10.47 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052307.13-693703.9 & 78.6947.2687 &    8530071 &  C &    0.194 &   174.125 &  12.19 &   0.04 &  11.17 &   0.04 &  10.56 &   0.03 &  10.05 &   0.03 &  10.22 &   0.03 &  10.15 &   0.02 &   9.71 &   0.03 &   9.18 &   0.03
  SSTISAGEMA J052313.69-693719.0 & 78.6947.2706 &    8530070 &  C &    0.452 &   193.986 &  12.85 &   0.03 &  11.85 &   0.03 &  11.43 &   0.03 &  10.94 &   0.03 &  10.91 &   0.02 &  10.83 &   0.03 &  10.46 &   0.02 &  10.31 &   0.09
  SSTISAGEMA J052317.24-692651.6 & 78.6949.2265 &    8530092 &  C &    0.744 &   553.097 &  11.81 &   0.04 &  10.72 &   0.03 &  10.18 &   0.03 &   9.73 &   0.02 &   9.94 &   0.02 &   9.95 &   0.02 &   9.38 &   0.03 &   8.76 &   0.03
  SSTISAGEMA J052317.45-692926.6 & 78.6949.2266 &    8530087 &  C &    0.078 &   165.700 &  12.51 &   0.02 &  11.60 &   0.02 &  11.21 &   0.02 &  10.87 &   0.02 &  10.96 &   0.02 &  10.85 &   0.03 &  10.64 &   0.02 &  10.24 &   0.11
  SSTISAGEMA J052307.98-692617.4 & 78.6949.2267 &    8530093 &  C &    1.533 &   382.117 &  12.57 &   0.03 &  11.30 &   0.03 &  10.47 &   0.02 &   9.48 &   0.03 &   9.34 &   0.01 &   9.16 &   0.02 &   8.86 &   0.02 &   8.56 &   0.03
  SSTISAGEMA J052303.96-692747.1 & 78.6949.2274 &    8530090 &  C &    0.464 &   387.597 &  12.02 &   0.02 &  10.89 &   0.02 &  10.30 &   0.02 &   9.70 &   0.02 &   9.91 &   0.02 &   9.97 &   0.02 &   9.37 &   0.02 &   9.24 &   0.04
  SSTISAGEMA J050859.72-691457.8 & 79.4653.4119 &    1281720 &  C &    0.445 &   442.282 &  11.31 &   0.02 &  10.26 &   0.03 &   9.67 &   0.02 &   9.07 &   0.03 &   9.23 &   0.02 &   9.15 &   0.02 &   8.69 &   0.02 &   8.25 &   0.04
  SSTISAGEMA J050918.92-691130.6 & 79.4654.4042 &    1281714 &  C &    0.276 &  1497.010 &  11.36 &   0.02 &  10.35 &   0.02 &   9.88 &   0.02 &   9.32 &   0.03 &   9.43 &   0.02 &   9.27 &   0.03 &   8.92 &   0.02 &   8.64 &   0.03
  SSTISAGEMA J050927.00-691030.6 & 79.4654.4049 &    1281713 &  C &    0.388 &   169.779 &  12.26 &   0.03 &  11.16 &   0.03 &  10.58 &   0.02 &  10.02 &   0.03 &  10.13 &   0.02 &  10.07 &   0.03 &   9.63 &   0.02 &   9.07 &   0.04
  SSTISAGEMA J050918.34-690819.0 & 79.4655.3993 &    1281708 &  C &    0.107 &   120.758 &  12.43 &   0.03 &  11.45 &   0.04 &  11.03 &   0.03 &  10.67 &   0.03 &  10.76 &   0.02 &  10.61 &   0.03 &  10.47 &   0.04 &   9.27 &   0.04
  SSTISAGEMA J050910.94-684702.1 & 79.4660.3066 &    1281671 &  C &    0.317 &   820.345 &  12.68 &   0.02 &  11.68 &   0.02 &  11.40 &   0.02 &  11.19 &   0.02 &  11.31 &   0.02 &  11.13 &   0.03 &  11.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051012.09-691857.8 &   79.4773.31 &    1282089 &  C &    0.505 &   288.767 &  12.40 &   0.02 &  11.37 &   0.02 &  10.86 &   0.02 &  10.42 &   0.02 &  10.53 &   0.03 &  10.49 &   0.03 &  10.13 &   0.03 &   9.99 &   0.09
  SSTISAGEMA J051005.67-691550.1 &   79.4774.14 &    1282094 &  C &    0.357 &   339.213 &  12.09 &   0.02 &  10.98 &   0.02 &  10.48 &   0.02 &   9.91 &   0.02 &  10.01 &   0.02 &   9.97 &   0.03 &   9.47 &   0.03 &   8.97 &   0.05
  SSTISAGEMA J051006.90-691732.0 &   79.4774.15 &    1282092 &  C &    1.622 &   404.858 &  12.04 &   0.02 &  11.04 &   0.02 &  10.48 &   0.03 &   9.94 &   0.02 &   9.86 &   0.02 &   9.61 &   0.03 &   9.67 &   0.03 &   9.11 &   0.04
  SSTISAGEMA J050951.09-691517.6 &   79.4774.19 &    1281720 &  C &    0.312 &   630.120 &  12.83 &   0.02 &  11.85 &   0.03 &  11.47 &   0.03 &  10.91 &   0.02 &  10.91 &   0.03 &  10.73 &   0.04 &  10.40 &   0.03 &   9.81 &   0.09
  SSTISAGEMA J050930.41-691538.8 &    79.4774.9 &    1281721 &  C &    0.966 &   244.618 &  11.48 &   0.02 &  10.41 &   0.03 &   9.73 &   0.02 &   8.94 &   0.03 &   9.11 &   0.02 &   9.02 &   0.03 &   8.43 &   0.02 &   8.06 &   0.03
  SSTISAGEMA J050935.44-690819.1 &   79.4776.13 &    1281708 &  C &    0.398 &   165.645 &  11.43 &   0.02 &  10.44 &   0.03 &  10.05 &   0.02 &   9.80 &   0.03 &   9.99 &   0.02 &   9.81 &   0.02 &   9.57 &   0.03 &   8.70 &   0.03
  SSTISAGEMA J050935.32-690924.3 &   79.4776.91 &    1281711 &  C &    0.144 &    73.062 &  12.91 &   0.02 &  11.96 &   0.03 &  11.61 &   0.02 &  11.44 &   0.03 &  11.56 &   0.03 &  11.39 &   0.04 &  11.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050946.38-690416.2 &   79.4777.11 &    1281700 &  C &    0.172 &   139.334 &  11.71 &   0.03 &  10.74 &   0.03 &  10.36 &   0.03 &   9.86 &   0.02 &   9.93 &   0.02 &   9.72 &   0.03 &   9.40 &   0.03 &   8.53 &   0.03
  SSTISAGEMA J050935.45-690124.9 &   79.4778.19 &    1281696 &  C &    0.286 &  1349.530 &  12.23 &   0.03 &  11.24 &   0.03 &  10.82 &   0.04 &  10.32 &   0.02 &  10.46 &   0.02 &  10.40 &   0.02 &   9.97 &   0.02 &   9.74 &   0.06
  SSTISAGEMA J050930.31-685421.7 &   79.4779.28 &    1281684 &  C &    0.339 &   181.094 &  11.56 &   0.02 &  10.56 &   0.02 &  10.10 &   0.02 &   9.66 &   0.02 &   9.81 &   0.02 &   9.75 &   0.02 &   9.27 &   0.03 &   8.49 &   0.04
  SSTISAGEMA J050940.70-685657.0 &   79.4779.30 &    1281688 &  C &    0.378 &  1497.010 &  11.72 &   0.03 &  10.63 &   0.03 &  10.05 &   0.03 &   9.47 &   0.03 &   9.60 &   0.02 &   9.51 &   0.02 &   9.00 &   0.02 &   9.04 &   0.06
  SSTISAGEMA J050947.76-685514.7 &   79.4779.36 &    1281686 &  C &    0.235 &   339.213 &  12.22 &   0.02 &  11.03 &   0.02 &  10.37 &   0.02 &   9.74 &   0.02 &   9.87 &   0.02 &   9.83 &   0.02 &   9.30 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051009.41-685036.6 &   79.4780.24 &    1282138 &  C &    0.166 &   138.619 &  12.04 &   0.03 &  11.02 &   0.03 &  10.60 &   0.03 &  10.06 &   0.02 &  10.10 &   0.02 &   9.91 &   0.02 &   9.52 &   0.02 &   9.76 &   0.09
  SSTISAGEMA J050931.50-684920.5 &   79.4781.56 &    1281675 &  C &    0.091 &    42.810 &  12.91 &   0.02 &  11.86 &   0.03 &  11.58 &   0.03 &  11.44 &   0.03 &  11.52 &   0.03 &  11.38 &   0.03 &  11.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051046.39-691846.3 &   79.4894.20 &    1282089 &  C &    0.341 &   188.608 &  11.53 &   0.02 &  10.53 &   0.02 &  10.03 &   0.02 &   9.51 &   0.04 &   9.57 &   0.02 &   9.44 &   0.03 &   9.01 &   0.03 &   8.55 &   0.03
  SSTISAGEMA J051014.29-692043.9 &   79.4894.27 &    1282086 &  C &    0.701 &   137.912 &  12.03 &   0.03 &  11.01 &   0.03 &  10.55 &   0.03 &   9.99 &   0.02 &  10.12 &   0.02 &   9.98 &   0.04 &   9.63 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J051042.46-692017.9 &   79.4894.31 &    1282086 &  C &    0.598 &   796.178 &  12.29 &   0.03 &  11.25 &   0.03 &  10.75 &   0.03 &  10.30 &   0.03 &  10.39 &   0.02 &  10.28 &   0.03 &  10.04 &   0.03 &   9.71 &   0.06
  SSTISAGEMA J051041.39-691045.7 &   79.4896.22 &    1282103 &  C &    0.182 &   308.452 &  11.82 &   0.02 &  10.78 &   0.02 &  10.25 &   0.02 &   9.75 &   0.02 &   9.88 &   0.02 &   9.82 &   0.03 &   9.36 &   0.03 &   8.73 &   0.04
  SSTISAGEMA J051049.46-691307.7 &   79.4896.25 &    1282099 &  C &    0.339 &   261.028 &  11.81 &   0.02 &  10.67 &   0.03 &   9.97 &   0.02 &   9.26 &   0.03 &   9.41 &   0.02 &   9.43 &   0.03 &   8.80 &   0.02 &   8.38 &   0.03
  SSTISAGEMA J051035.52-691133.6 &   79.4896.27 &    1282102 &  C &    0.409 &   371.609 &  12.33 &   0.02 &  11.15 &   0.02 &  10.43 &   0.02 &   9.82 &   0.02 &  10.00 &   0.02 &  10.05 &   0.03 &   9.52 &   0.03 &   8.90 &   0.04
  SSTISAGEMA J051028.22-690825.1 &   79.4897.30 &    1282108 &  C &    0.179 &   149.276 &  11.95 &   0.02 &  10.91 &   0.03 &  10.46 &   0.02 &  10.13 &   0.02 &  10.23 &   0.02 &  10.08 &   0.03 &   9.82 &   0.03 &   9.32 &   0.06
  SSTISAGEMA J051033.72-690728.7 &   79.4897.35 &    1282109 &  C &    0.892 &   174.125 &  11.94 &   0.02 &  10.84 &   0.03 &  10.25 &   0.02 &   9.67 &   0.02 &   9.77 &   0.02 &   9.68 &   0.03 &   9.21 &   0.03 &   8.51 &   0.04
  SSTISAGEMA J051046.80-690759.2 &   79.4897.37 &    1282108 &  C &    0.282 &   178.699 &  12.35 &   0.03 &  11.26 &   0.03 &  10.67 &   0.02 &   9.98 &   0.02 &  10.20 &   0.02 &  10.31 &   0.03 &   9.68 &   0.03 &   9.22 &   0.05
  SSTISAGEMA J051042.84-690656.9 &   79.4897.38 &    1282110 &  C &    0.316 &   130.005 &  12.43 &   0.03 &  11.44 &   0.03 &  11.02 &   0.03 &  10.66 &   0.02 &  10.77 &   0.03 &  10.62 &   0.03 &  10.44 &   0.03 &  10.08 &   0.09
  SSTISAGEMA J051029.73-690323.1 &   79.4898.33 &    1282117 &  C &    0.409 &  1226.990 &  12.23 &   0.02 &  11.15 &   0.03 &  10.66 &   0.02 &  10.18 &   0.02 &  10.34 &   0.02 &  10.21 &   0.03 &   9.93 &   0.03 &   9.61 &   0.07
  SSTISAGEMA J051035.20-690505.8 &   79.4898.39 &    1282114 &  C &    0.689 &   521.376 &  99.00 &  99.00 &  11.90 &   0.04 &  11.70 &   0.04 &  11.56 &   0.02 &  11.64 &   0.03 &  11.48 &   0.04 &  11.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051035.72-690322.4 &   79.4898.42 &    1282117 &  C &    0.195 &  1226.990 &  12.62 &   0.02 &  11.50 &   0.02 &  11.02 &   0.03 &  10.41 &   0.02 &  10.56 &   0.02 &  10.51 &   0.03 &  10.05 &   0.03 &   9.62 &   0.07
  SSTISAGEMA J051020.07-685856.3 &   79.4899.21 &    1282123 &  C &    1.774 &   317.561 &  12.39 &   0.03 &  11.27 &   0.03 &  10.53 &   0.03 &   9.76 &   0.02 &   9.57 &   0.02 &   9.37 &   0.02 &   9.15 &   0.03 &   8.94 &   0.05
  SSTISAGEMA J051045.93-685607.8 &   79.4900.23 &    1282128 &  C &    0.376 &   293.427 &  12.26 &   0.02 &  11.15 &   0.03 &  10.61 &   0.03 &   9.89 &   0.02 &  10.02 &   0.01 &   9.97 &   0.02 &   9.40 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051014.89-684941.4 &   79.4901.28 &    1282139 &  C &    0.222 &   820.345 &  12.72 &   0.03 &  11.79 &   0.03 &  11.42 &   0.03 &  10.98 &   0.02 &  11.01 &   0.03 &  10.90 &   0.02 &  10.70 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051115.95-691837.8 &   79.5015.27 &    1282513 &  C &    0.840 &   174.125 &  11.89 &   0.02 &  10.86 &   0.03 &  10.24 &   0.02 &   9.70 &   0.02 &   9.83 &   0.03 &   9.70 &   0.03 &   9.26 &   0.03 &   8.86 &   0.04
  SSTISAGEMA J051109.61-691844.7 &   79.5015.32 &    1282513 &  C &    0.405 &   274.198 &  12.46 &   0.05 &  11.42 &   0.04 &  10.96 &   0.04 &  10.49 &   0.02 &  10.61 &   0.02 &  10.52 &   0.03 &  10.03 &   0.04 &   9.64 &   0.07
  SSTISAGEMA J051058.33-691322.7 &   79.5017.22 &    1282099 &  C &    0.265 &   361.794 &  11.73 &   0.02 &  10.59 &   0.02 &  10.05 &   0.02 &   9.41 &   0.03 &   9.52 &   0.02 &   9.42 &   0.03 &   8.99 &   0.03 &   8.55 &   0.03
  SSTISAGEMA J051059.28-690839.9 &   79.5018.30 &    1282107 &  C &    0.471 &   143.740 &  12.07 &   0.02 &  11.05 &   0.02 &  10.66 &   0.02 &  10.49 &   0.03 &  10.69 &   0.02 &  10.52 &   0.03 &  10.40 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051131.61-690713.1 &   79.5018.59 &    1282492 &  C &    0.428 &   467.508 &  13.20 &   0.04 &  12.20 &   0.03 &  11.92 &   0.03 &  11.69 &   0.03 &  11.69 &   0.03 &  11.50 &   0.04 &  11.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051128.34-690245.6 &   79.5019.70 &    1282484 &  C &    0.376 &   796.178 &  12.69 &   0.02 &  11.56 &   0.02 &  11.23 &   0.03 &  11.01 &   0.03 &  11.07 &   0.02 &  10.86 &   0.03 &  10.64 &   0.04 &   8.76 &   0.04
  SSTISAGEMA J051114.29-685344.5 &   79.5021.20 &    1282469 &  C &    1.674 &  1001.000 &  12.79 &   0.02 &  11.68 &   0.03 &  10.91 &   0.02 &   9.79 &   0.02 &   9.75 &   0.01 &   9.70 &   0.02 &   9.32 &   0.02 &   8.71 &   0.03
  SSTISAGEMA J051107.74-685613.6 &   79.5021.37 &    1282474 &  C &    0.423 &   411.015 &  12.30 &   0.03 &  11.01 &   0.03 &  10.32 &   0.02 &   9.48 &   0.03 &   9.70 &   0.01 &   9.81 &   0.02 &   9.15 &   0.02 &   8.64 &   0.03
  SSTISAGEMA J051136.98-685141.8 &   79.5022.30 &    1282466 &  C &    0.480 &   156.128 &  12.87 &   0.03 &  11.88 &   0.03 &  11.50 &   0.03 &  11.09 &   0.02 &  11.09 &   0.02 &  11.00 &   0.02 &  10.72 &   0.03 &  10.11 &   0.07
  SSTISAGEMA J051121.38-685230.7 &   79.5022.50 &    1282467 &  C &    0.177 &   277.008 &  12.20 &   0.02 &  11.08 &   0.03 &  10.38 &   0.02 &   9.64 &   0.02 &   9.81 &   0.01 &   9.77 &   0.02 &   9.12 &   0.02 &   8.91 &   0.04
  SSTISAGEMA J051121.92-684558.5 &   79.5023.13 &    1282456 &  C &    0.411 &  1349.530 &  12.32 &   0.03 &  11.19 &   0.03 &  10.67 &   0.03 &  10.01 &   0.02 &  10.15 &   0.02 &  10.08 &   0.02 &   9.62 &   0.02 &   9.35 &   0.05
  SSTISAGEMA J051105.36-684630.6 &   79.5023.14 &    1282457 &  C &    1.021 &   221.337 &  11.89 &   0.03 &  10.71 &   0.02 &  10.06 &   0.02 &   9.40 &   0.02 &   9.57 &   0.01 &   9.55 &   0.02 &   9.00 &   0.02 &   8.87 &   0.03
  SSTISAGEMA J051212.01-692311.8 &   79.5135.44 &    1282521 &  C &    0.919 &   404.858 &  12.44 &   0.03 &  11.12 &   0.03 &  10.29 &   0.02 &   9.42 &   0.03 &   9.55 &   0.02 &   9.63 &   0.02 &   9.02 &   0.03 &   8.69 &   0.04
  SSTISAGEMA J051208.46-691431.4 &   79.5137.31 &    1282505 &  C &    0.499 &   298.329 &  12.25 &   0.02 &  11.14 &   0.03 &  10.57 &   0.02 &   9.95 &   0.02 &  10.03 &   0.02 &   9.88 &   0.02 &   9.24 &   0.03 &   9.15 &   0.05
  SSTISAGEMA J051151.62-691359.2 &   79.5137.46 &    1282504 &  C &    0.091 &   694.444 &  99.00 &  99.00 &  11.77 &   0.06 &  11.51 &   0.05 &  11.35 &   0.02 &  11.50 &   0.03 &  11.36 &   0.03 &  11.30 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051206.40-690551.6 &   79.5139.10 &    1282490 &  C &    0.324 &  1168.220 &  11.41 &   0.03 &  10.44 &   0.03 &   9.99 &   0.02 &   9.46 &   0.04 &   9.60 &   0.02 &   9.56 &   0.03 &   9.08 &   0.02 &   8.73 &   0.04
  SSTISAGEMA J051158.02-690759.4 &   79.5139.18 &    1282493 &  C &    0.398 &   169.779 &  12.17 &   0.03 &  11.03 &   0.02 &  10.46 &   0.03 &   9.85 &   0.03 &   9.96 &   0.02 &   9.88 &   0.02 &   9.44 &   0.03 &   8.94 &   0.04
  SSTISAGEMA J051221.27-690307.0 &   79.5140.24 &    6838007 &  C &    0.667 &   484.262 &  11.80 &   0.03 &  10.59 &   0.02 &   9.85 &   0.02 &   9.05 &   0.03 &   9.23 &   0.02 &   9.25 &   0.03 &   8.69 &   0.02 &   8.23 &   0.03
  SSTISAGEMA J051222.84-685613.0 &   79.5142.16 &    6837995 &  C &    1.920 &   404.858 &  11.94 &   0.02 &  10.87 &   0.02 &  10.25 &   0.02 &   9.74 &   0.02 &   9.84 &   0.02 &   9.88 &   0.02 &   9.38 &   0.03 &   9.12 &   0.06
  SSTISAGEMA J051156.03-685359.6 &   79.5142.20 &    1282470 &  C &    0.627 &  1126.130 &  12.13 &   0.03 &  10.98 &   0.03 &  10.22 &   0.03 &   9.48 &   0.03 &   9.69 &   0.02 &   9.81 &   0.02 &   9.19 &   0.02 &   9.10 &   0.05
  SSTISAGEMA J051152.46-685128.3 &   79.5143.46 &    1282465 &  C &    0.147 &   224.417 &  12.88 &   0.03 &  11.92 &   0.03 &  11.62 &   0.03 &  11.39 &   0.03 &  11.51 &   0.02 &  11.39 &   0.03 &  11.20 &   0.03 &  10.26 &   0.10
  SSTISAGEMA J051153.87-684902.1 &   79.5144.10 &    1282462 &  C &    0.565 &   258.598 &  11.45 &   0.02 &  10.28 &   0.03 &   9.60 &   0.02 &   9.00 &   0.03 &   9.06 &   0.01 &   8.85 &   0.02 &   8.31 &   0.01 &   7.77 &   0.03
  SSTISAGEMA J051306.82-692641.3 &   79.5255.10 &    6838052 &  C &    0.308 &  1280.410 &  11.99 &   0.04 &  10.93 &   0.04 &  10.50 &   0.03 &  10.01 &   0.03 &  10.05 &   0.02 &   9.91 &   0.03 &   9.56 &   0.03 &   8.90 &   0.05
  SSTISAGEMA J051259.60-692500.6 &   79.5256.19 &    6838049 &  C &    0.832 &   283.206 &  12.41 &   0.02 &  11.40 &   0.02 &  10.91 &   0.02 &  10.25 &   0.02 &  10.39 &   0.02 &  10.40 &   0.03 &   9.88 &   0.03 &   9.90 &   0.13
  SSTISAGEMA J051231.09-691838.2 & 79.5257.1441 &    6838037 &  C &    0.331 &   626.959 &  12.82 &   0.03 &  11.72 &   0.02 &  11.23 &   0.02 &  10.67 &   0.02 &  10.77 &   0.02 &  10.65 &   0.03 &  10.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051244.42-692035.1 & 79.5257.1456 &    6838040 &  C &    0.185 &    71.782 &  12.78 &   0.03 &  11.83 &   0.03 &  11.50 &   0.02 &  11.36 &   0.03 &  11.49 &   0.03 &  11.35 &   0.04 &  11.28 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051307.80-692103.4 &   79.5257.32 &    6838041 &  C &    0.094 &  1344.090 &  12.71 &   0.04 &  11.59 &   0.04 &  11.21 &   0.03 &  10.85 &   0.03 &  10.99 &   0.03 &  10.83 &   0.04 &  10.61 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051303.07-691558.2 &   79.5258.17 &    6838031 &  C &    0.187 &   295.858 &  11.61 &   0.02 &  10.51 &   0.02 &  10.03 &   0.02 &   9.58 &   0.02 &   9.73 &   0.02 &   9.59 &   0.03 &   9.30 &   0.03 &   8.82 &   0.04
  SSTISAGEMA J051234.75-691459.5 & 79.5258.1825 &    6838029 &  C &    0.843 &   288.767 &  12.43 &   0.03 &  11.30 &   0.03 &  10.73 &   0.02 &  10.17 &   0.02 &  10.29 &   0.02 &  10.21 &   0.04 &   9.85 &   0.03 &   9.81 &   0.07
  SSTISAGEMA J051228.83-691730.1 & 79.5258.1834 &    6838034 &  C &    0.496 &   261.028 &  12.65 &   0.03 &  11.57 &   0.02 &  11.08 &   0.02 &  10.56 &   0.03 &  10.72 &   0.03 &  10.64 &   0.03 &  10.23 &   0.03 &  10.07 &   0.09
  SSTISAGEMA J051243.91-691717.7 & 79.5258.1858 &    6838034 &  C &    0.336 &   398.565 &  12.87 &   0.03 &  11.88 &   0.02 &  11.61 &   0.02 &  11.44 &   0.03 &  11.49 &   0.03 &  11.29 &   0.03 &  11.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051308.15-691006.5 &   79.5259.14 &    6838020 &  C &    0.843 &   321.337 &  12.41 &   0.03 &  11.33 &   0.02 &  10.83 &   0.02 &  10.21 &   0.03 &  10.25 &   0.02 &  10.17 &   0.03 &   9.89 &   0.03 &   9.64 &   0.09
  SSTISAGEMA J051246.01-691117.1 & 79.5259.2183 &    6838023 &  C &    0.157 &   423.370 &  12.11 &   0.02 &  11.09 &   0.02 &  10.61 &   0.02 &  10.12 &   0.03 &  10.18 &   0.02 &   9.96 &   0.03 &   9.54 &   0.03 &   8.62 &   0.04
  SSTISAGEMA J051247.07-691111.5 & 79.5259.2186 &    6838022 &  C &    0.297 &   177.336 &  11.97 &   0.03 &  10.86 &   0.02 &  10.30 &   0.02 &   9.87 &   0.03 &  10.00 &   0.02 &   9.95 &   0.03 &   9.51 &   0.03 &   8.95 &   0.04
  SSTISAGEMA J051246.61-691129.6 & 79.5259.2226 &    6838023 &  C &    0.720 &   871.840 &  12.24 &   0.03 &  11.24 &   0.03 &  10.92 &   0.03 &  10.67 &   0.02 &  10.87 &   0.02 &  10.61 &   0.03 &  10.42 &   0.03 &   8.94 &   0.05
  SSTISAGEMA J051228.77-690303.8 & 79.5261.1866 &    6838007 &  C &    0.193 &  1285.350 &  12.02 &   0.02 &  10.92 &   0.02 &  10.43 &   0.02 &   9.84 &   0.02 &   9.74 &   0.02 &   9.48 &   0.03 &   9.13 &   0.03 &   8.45 &   0.03
  SSTISAGEMA J051229.29-690410.0 & 79.5261.1878 &    6838009 &  C &    0.279 &   335.008 &  12.51 &   0.02 &  11.39 &   0.02 &  10.75 &   0.02 &  10.23 &   0.02 &  10.35 &   0.02 &  10.34 &   0.03 &   9.93 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051237.07-685954.3 & 79.5262.1928 &    6838002 &  C &    0.606 &   444.642 &  11.49 &   0.02 &  10.33 &   0.02 &   9.77 &   0.02 &   9.12 &   0.03 &   9.30 &   0.02 &   9.23 &   0.02 &   8.63 &   0.02 &   8.37 &   0.03
  SSTISAGEMA J051254.23-685728.2 &    79.5263.7 &    6837997 &  C &    1.356 &   302.480 &  12.51 &   0.02 &  11.39 &   0.02 &  10.71 &   0.02 &  10.28 &   0.02 &  10.30 &   0.03 &  10.22 &   0.02 &   9.93 &   0.03 &   9.55 &   0.06
  SSTISAGEMA J051300.06-685545.2 &    79.5263.9 &    6837994 &  C &    0.525 &  1331.560 &  12.13 &   0.02 &  11.03 &   0.02 &  10.48 &   0.02 &   9.97 &   0.02 &  10.10 &   0.02 &  10.06 &   0.02 &   9.56 &   0.03 &   9.07 &   0.05
  SSTISAGEMA J051243.68-684505.3 &  79.5266.874 &    6837975 &  C &    0.513 &   326.797 &  11.56 &   0.02 &  10.54 &   0.02 &  10.07 &   0.02 &   9.64 &   0.03 &   9.75 &   0.02 &   9.68 &   0.03 &   9.31 &   0.03 &   8.85 &   0.03
  SSTISAGEMA J051321.77-691955.7 &   79.5378.47 &    6838039 &  C &    1.524 &   366.703 &  12.65 &   0.03 &  11.34 &   0.02 &  10.54 &   0.02 &   9.91 &   0.02 &   9.93 &   0.02 &   9.94 &   0.03 &   9.55 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051311.79-691624.6 &   79.5379.21 &    6838032 &  C &    0.637 &   369.686 &  12.18 &   0.02 &  10.99 &   0.02 &  10.34 &   0.02 &   9.61 &   0.02 &   9.84 &   0.02 &   9.80 &   0.03 &   9.26 &   0.03 &   9.07 &   0.04
  SSTISAGEMA J051345.10-691720.7 &   79.5379.22 &    1283291 &  C &    0.294 &   137.912 &  12.10 &   0.02 &  11.12 &   0.03 &  10.64 &   0.02 &  10.21 &   0.02 &  10.32 &   0.02 &  10.18 &   0.03 &   9.82 &   0.03 &   9.63 &   0.06
  SSTISAGEMA J051313.26-691419.8 &   79.5379.26 &    6838028 &  C &    0.515 &   376.790 &  11.99 &   0.02 &  10.75 &   0.02 &  10.08 &   0.02 &   9.25 &   0.03 &   9.36 &   0.02 &   9.29 &   0.03 &   8.78 &   0.02 &   8.53 &   0.03
  SSTISAGEMA J051336.95-691739.9 &   79.5379.34 &    1283292 &  C &    0.284 &    14.745 &  12.36 &   0.02 &  11.17 &   0.03 &  10.50 &   0.02 &   9.74 &   0.03 &   9.92 &   0.02 &   9.89 &   0.03 &   9.34 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051321.43-691614.4 &   79.5379.38 &    6838032 &  C &    1.060 &   361.794 &  12.21 &   0.03 &  10.95 &   0.03 &  10.22 &   0.02 &   9.49 &   0.04 &   9.66 &   0.03 &   9.68 &   0.03 &   9.06 &   0.03 &   8.48 &   0.03
  SSTISAGEMA J051314.00-691349.4 &   79.5379.41 &    6838027 &  C &    0.160 &   125.786 &  12.85 &   0.03 &  11.73 &   0.03 &  11.23 &   0.02 &  10.67 &   0.03 &  10.74 &   0.02 &  10.58 &   0.03 &  10.36 &   0.03 &   9.89 &   0.09
  SSTISAGEMA J051328.37-691437.2 &   79.5379.78 &    1283286 &  C &    0.368 &   115.634 &  12.39 &   0.03 &  11.42 &   0.02 &  11.08 &   0.02 &  10.85 &   0.03 &  10.89 &   0.02 &  10.67 &   0.03 &  10.58 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051317.07-691108.2 &    79.5380.8 &    6838022 &  C &    0.483 &   167.673 &  11.41 &   0.03 &  10.47 &   0.03 &  10.01 &   0.03 &   9.55 &   0.03 &   9.66 &   0.02 &   9.45 &   0.03 &   9.18 &   0.03 &   8.43 &   0.05
  SSTISAGEMA J051318.66-690706.0 &   79.5381.27 &    6838015 &  C &    0.320 &   142.248 &  12.21 &   0.02 &  11.17 &   0.02 &  10.76 &   0.02 &  10.23 &   0.03 &  10.23 &   0.02 &  10.02 &   0.03 &   9.75 &   0.02 &   9.49 &   0.07
  SSTISAGEMA J051318.58-685600.7 &   79.5384.24 &    6837994 &  C &    0.165 &   796.178 &  12.09 &   0.03 &  11.05 &   0.03 &  10.51 &   0.02 &  10.09 &   0.03 &  10.17 &   0.03 &  10.05 &   0.03 &   9.72 &   0.03 &   9.11 &   0.05
  SSTISAGEMA J051321.46-685613.9 &   79.5384.33 &    6837995 &  C &    0.210 &   249.128 &  12.18 &   0.02 &  11.19 &   0.02 &  10.70 &   0.02 &  10.28 &   0.02 &  10.41 &   0.02 &  10.35 &   0.03 &   9.91 &   0.03 &   9.56 &   0.07
  SSTISAGEMA J051348.66-685603.1 &   79.5384.47 &    1283254 &  C &    1.405 &   393.236 &  12.45 &   0.03 &  11.21 &   0.03 &  10.42 &   0.02 &   9.47 &   0.05 &   9.46 &   0.02 &   9.31 &   0.03 &   8.99 &   0.02 &   8.69 &   0.03
  SSTISAGEMA J051324.85-685700.1 &   79.5384.63 &    6837996 &  C &    1.476 &   319.285 &  12.34 &   0.02 &  11.28 &   0.02 &  10.57 &   0.02 &  10.19 &   0.02 &  10.20 &   0.02 &  10.20 &   0.03 &   9.81 &   0.03 &   9.36 &   0.06
  SSTISAGEMA J051403.67-692618.1 &   79.5497.42 &    1283307 &  C &    0.595 &   202.675 &  12.88 &   0.04 &  11.74 &   0.04 &  11.16 &   0.03 &  10.53 &   0.03 &  10.53 &   0.02 &  10.34 &   0.03 &   9.93 &   0.04 &   8.71 &   0.03
  SSTISAGEMA J051358.80-692458.8 &   79.5498.16 &    1283305 &  C &    1.698 &   295.072 &  12.93 &   0.02 &  11.73 &   0.03 &  11.00 &   0.02 &  10.30 &   0.03 &  10.33 &   0.02 &  10.17 &   0.03 &   9.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051420.60-691822.4 &  79.5499.110 &    1283293 &  C &    0.427 &   484.262 &  13.25 &   0.03 &  12.28 &   0.02 &  12.00 &   0.03 &  11.71 &   0.03 &  11.80 &   0.03 &  11.61 &   0.04 &  11.34 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051415.47-691827.1 &   79.5499.48 &    1283293 &  C &    0.287 &   343.525 &  12.41 &   0.02 &  11.30 &   0.03 &  10.71 &   0.02 &  10.19 &   0.03 &  10.34 &   0.02 &  10.30 &   0.03 &   9.85 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051440.20-691621.9 &   79.5500.15 &    1283682 &  C &    1.535 &   347.947 &  12.53 &   0.02 &  11.35 &   0.02 &  10.63 &   0.02 &   9.87 &   0.03 &   9.77 &   0.02 &   9.67 &   0.03 &   9.39 &   0.03 &   9.23 &   0.04
  SSTISAGEMA J051433.73-691009.4 &   79.5501.21 &    1283278 &  C &    0.226 &   357.015 &  12.25 &   0.02 &  11.18 &   0.03 &  10.65 &   0.02 &  10.14 &   0.03 &  10.29 &   0.02 &  10.23 &   0.03 &   9.83 &   0.03 &   9.62 &   0.06
  SSTISAGEMA J051438.15-690955.0 &   79.5501.28 &    1283694 &  C &    0.884 &  1126.130 &  12.45 &   0.03 &  11.37 &   0.02 &  10.82 &   0.02 &   9.99 &   0.02 &  10.01 &   0.02 &   9.76 &   0.03 &   9.27 &   0.02 &   8.32 &   0.02
  SSTISAGEMA J051401.02-690448.8 &   79.5503.11 &    1283269 &  C &    0.823 &  1081.080 &  12.06 &   0.03 &  11.02 &   0.03 &  10.47 &   0.02 &   9.84 &   0.02 &   9.70 &   0.02 &   9.36 &   0.02 &   8.94 &   0.02 &   8.24 &   0.03
  SSTISAGEMA J051359.76-685939.3 &   79.5504.11 &    1283260 &  C &    0.326 &   387.597 &  11.35 &   0.02 &  10.27 &   0.03 &   9.75 &   0.02 &   9.15 &   0.03 &   9.29 &   0.02 &   9.19 &   0.02 &   8.76 &   0.02 &   8.11 &   0.03
  SSTISAGEMA J051417.44-685735.1 &   79.5505.19 &    1283257 &  C &    0.321 &   222.568 &  11.43 &   0.03 &  10.33 &   0.03 &   9.75 &   0.02 &   9.15 &   0.03 &   9.27 &   0.02 &   9.23 &   0.03 &   8.73 &   0.02 &   8.30 &   0.03
  SSTISAGEMA J051357.38-685104.2 &   79.5506.15 &    1283246 &  C &    0.325 &   164.636 &  12.09 &   0.03 &  11.02 &   0.03 &  10.50 &   0.04 &   9.78 &   0.02 &   9.91 &   0.02 &   9.79 &   0.03 &   9.36 &   0.02 &   9.07 &   0.04
  SSTISAGEMA J051437.71-685247.2 &   79.5506.17 &    1283726 &  C &    0.447 &   965.251 &  12.07 &   0.02 &  11.15 &   0.02 &  10.74 &   0.02 &  10.27 &   0.02 &  10.30 &   0.02 &  10.05 &   0.03 &   9.63 &   0.03 &   8.71 &   0.04
  SSTISAGEMA J051407.75-684658.6 &   79.5507.10 &    1283240 &  C &    0.266 &   380.084 &  12.02 &   0.02 &  10.91 &   0.02 &  10.29 &   0.02 &   9.57 &   0.03 &   9.75 &   0.02 &   9.79 &   0.03 &   9.12 &   0.03 &   8.83 &   0.04
  SSTISAGEMA J051438.08-684913.0 &   79.5507.20 &    1283731 &  C &    0.615 &   444.642 &  13.28 &   0.03 &  12.32 &   0.03 &  11.92 &   0.03 &  11.44 &   0.03 &  11.57 &   0.03 &  11.48 &   0.03 &  11.02 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051446.65-692509.7 & 79.5619.1782 &    1283664 &  C &    0.362 &   256.148 &  11.90 &   0.02 &  10.67 &   0.03 &   9.89 &   0.03 &   8.95 &   0.03 &   9.09 &   0.02 &   9.11 &   0.03 &   8.50 &   0.02 &   7.96 &   0.02
  SSTISAGEMA J051514.40-692322.8 & 79.5619.1838 &    1283667 &  C &    0.517 &   728.332 &  12.67 &   0.03 &  11.68 &   0.03 &  11.36 &   0.03 &  11.09 &   0.03 &  11.11 &   0.03 &  10.88 &   0.04 &  10.71 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051443.24-691842.2 &   79.5620.23 &    1283677 &  C &    0.707 &   193.986 &  12.20 &   0.02 &  11.08 &   0.03 &  10.43 &   0.02 &   9.66 &   0.02 &   9.68 &   0.02 &   9.54 &   0.03 &   9.12 &   0.03 &   9.02 &   0.03
  SSTISAGEMA J051508.84-691825.2 &   79.5620.67 &    1283678 &  C &    0.490 &   986.193 &  12.15 &   0.02 &  11.16 &   0.02 &  10.79 &   0.03 &  10.53 &   0.02 &  10.59 &   0.03 &  10.40 &   0.03 &  10.15 &   0.04 &   8.44 &   0.03
  SSTISAGEMA J051509.24-691458.7 &   79.5621.13 &    1283684 &  C &    0.353 &   396.825 &  11.88 &   0.02 &  10.73 &   0.02 &  10.10 &   0.02 &   9.66 &   0.02 &   9.84 &   0.02 &   9.83 &   0.03 &   9.21 &   0.02 &   8.92 &   0.04
  SSTISAGEMA J051446.44-690650.0 &   79.5623.19 &    1283700 &  C &    0.196 &   164.636 &  12.03 &   0.03 &  10.99 &   0.03 &  10.44 &   0.03 &   9.92 &   0.02 &   9.94 &   0.02 &   9.78 &   0.02 &   9.30 &   0.02 &   8.90 &   0.04
  SSTISAGEMA J051519.10-690837.0 &   79.5623.27 &    1283697 &  C &    1.089 &   222.568 &  11.92 &   0.02 &  10.77 &   0.03 &  10.08 &   0.03 &   9.31 &   0.03 &   9.47 &   0.02 &   9.51 &   0.02 &   8.96 &   0.02 &   8.60 &   0.04
  SSTISAGEMA J051512.36-685853.6 &   79.5625.13 &    1283714 &  C &    0.195 &   191.534 &  11.14 &   0.02 &  10.13 &   0.03 &   9.70 &   0.02 &   9.09 &   0.03 &   9.21 &   0.02 &   9.06 &   0.03 &   8.63 &   0.02 &   8.45 &   0.04
  SSTISAGEMA J051514.49-690000.4 &   79.5625.25 &    1283712 &  C &    0.419 &   250.000 &  12.45 &   0.03 &  11.38 &   0.03 &  10.81 &   0.02 &  10.26 &   0.03 &  10.35 &   0.02 &  10.26 &   0.03 &   9.80 &   0.03 &   9.37 &   0.09
  SSTISAGEMA J051457.16-685644.8 &   79.5626.19 &    1283718 &  C &    1.103 &   201.167 &  12.10 &   0.03 &  10.91 &   0.03 &  10.29 &   0.03 &   9.50 &   0.03 &   9.71 &   0.02 &   9.77 &   0.03 &   9.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051443.03-685559.7 &   79.5626.27 &    1283720 &  C &    0.303 &   459.559 &  11.76 &   0.02 &  10.64 &   0.03 &   9.90 &   0.02 &   9.20 &   0.03 &   9.41 &   0.02 &   9.51 &   0.02 &   8.87 &   0.02 &   8.50 &   0.03
  SSTISAGEMA J051443.36-684846.4 &   79.5628.23 &    1283732 &  C &    0.146 &  1173.710 &  12.57 &   0.02 &  11.60 &   0.03 &  11.19 &   0.02 &  10.53 &   0.03 &  10.56 &   0.02 &  10.37 &   0.03 &  10.16 &   0.03 &  10.40 &   0.10
  SSTISAGEMA J051541.30-692102.5 &   79.5741.25 &    1283672 &  C &    0.913 &   143.000 &  12.20 &   0.03 &  11.21 &   0.03 &  10.81 &   0.02 &  10.47 &   0.02 &  10.57 &   0.02 &  10.50 &   0.03 &  10.19 &   0.03 &   9.68 &   0.07
  SSTISAGEMA J051544.15-691910.9 &   79.5741.34 &    1283676 &  C &    0.948 &   352.361 &  12.03 &   0.02 &  10.90 &   0.03 &  10.24 &   0.02 &   9.54 &   0.02 &   9.77 &   0.02 &   9.78 &   0.03 &   9.21 &   0.03 &   8.72 &   0.04
  SSTISAGEMA J051545.16-692132.5 &   79.5741.38 &    1283671 &  C &    0.289 &   164.636 &  12.35 &   0.04 &  11.28 &   0.04 &  10.72 &   0.03 &  10.20 &   0.04 &  10.35 &   0.02 &  10.29 &   0.04 &   9.86 &   0.04 &   9.11 &   0.04
  SSTISAGEMA J051541.38-691618.3 &   79.5742.16 &    1283682 &  C &    0.447 &  1081.080 &  11.82 &   0.03 &  10.82 &   0.03 &  10.41 &   0.03 &   9.95 &   0.02 &  10.06 &   0.02 &   9.90 &   0.03 &   9.53 &   0.03 &   8.81 &   0.03
  SSTISAGEMA J051605.87-691431.4 &   79.5742.53 &    1995984 &  C &    0.264 &    77.214 &  13.13 &   0.02 &  12.22 &   0.03 &  11.88 &   0.02 &  11.59 &   0.03 &  11.63 &   0.02 &  11.47 &   0.04 &  11.30 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051548.99-691250.3 &   79.5743.13 &    1995981 &  C &    0.368 &   467.508 &  11.48 &   0.02 &  10.37 &   0.03 &   9.69 &   0.02 &   9.10 &   0.04 &   9.29 &   0.02 &   9.30 &   0.02 &   8.70 &   0.02 &   8.39 &   0.03
  SSTISAGEMA J051529.09-691111.5 &   79.5743.16 &    1283692 &  C &    0.224 &   193.986 &  11.55 &   0.03 &  10.47 &   0.03 &   9.92 &   0.02 &   9.42 &   0.03 &   9.62 &   0.02 &   9.59 &   0.02 &   8.97 &   0.02 &   8.65 &   0.04
  SSTISAGEMA J051607.47-691035.0 &    79.5743.9 &    1995977 &  C &    0.246 &   202.675 &  11.64 &   0.02 &  10.56 &   0.02 &   9.99 &   0.02 &   9.35 &   0.03 &   9.39 &   0.01 &   9.20 &   0.02 &   8.65 &   0.02 &   8.48 &   0.04
  SSTISAGEMA J051556.69-690802.9 &   79.5744.22 &    1995972 &  C &    0.498 &  1039.500 &  12.35 &   0.03 &  11.18 &   0.02 &  10.56 &   0.02 &   9.91 &   0.02 &  10.03 &   0.02 &   9.91 &   0.02 &   9.36 &   0.03 &   8.81 &   0.04
  SSTISAGEMA J051604.30-690437.6 &   79.5745.38 &    1995966 &  C &    0.211 &  1126.130 &  13.07 &   0.04 &  12.16 &   0.04 &  11.77 &   0.03 &  11.35 &   0.03 &  11.35 &   0.03 &  11.18 &   0.03 &  11.01 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051540.48-690442.3 &   79.5745.50 &    1283704 &  C &    1.482 &   295.072 &  14.04 &   0.03 &  12.66 &   0.03 &  11.57 &   0.03 &  10.56 &   0.02 &  10.23 &   0.02 &  10.02 &   0.02 &   9.74 &   0.03 &   9.36 &   0.05
  SSTISAGEMA J051608.77-690251.8 &   79.5745.51 &    1995963 &  C &    0.430 &  1064.960 &  12.48 &   0.03 &  11.42 &   0.03 &  10.87 &   0.03 &   9.82 &   0.02 &   9.77 &   0.02 &   9.53 &   0.03 &   8.99 &   0.03 &   8.82 &   0.04
  SSTISAGEMA J051555.95-685854.6 &  79.5746.115 &    1995955 &  C &    1.957 &   315.557 &  11.80 &   0.03 &  10.78 &   0.03 &  10.08 &   0.02 &   9.81 &   0.03 &   9.49 &   0.02 &   9.26 &   0.03 &   8.95 &   0.03 &   8.96 &   0.04
  SSTISAGEMA J051537.05-690136.4 &   79.5746.23 &    1283710 &  C &    0.629 &   202.675 &  12.12 &   0.02 &  10.92 &   0.02 &  10.17 &   0.02 &   9.17 &   0.03 &   9.40 &   0.02 &   9.47 &   0.03 &   8.86 &   0.02 &   8.64 &   0.03
  SSTISAGEMA J051608.49-685634.4 &   79.5747.16 &    1995951 &  C &    0.490 &   302.572 &  11.96 &   0.03 &  10.83 &   0.03 &  10.17 &   0.02 &   9.63 &   0.02 &   9.76 &   0.02 &   9.79 &   0.02 &   9.16 &   0.03 &   8.90 &   0.04
  SSTISAGEMA J051528.10-685535.2 &   79.5747.17 &    1283721 &  C &    0.410 &   398.883 &  11.97 &   0.03 &  10.82 &   0.03 &  10.13 &   0.02 &   9.47 &   0.03 &   9.70 &   0.02 &   9.73 &   0.03 &   9.10 &   0.03 &   8.90 &   0.04
  SSTISAGEMA J051540.91-685451.9 &   79.5747.21 &    1283722 &  C &    0.294 &   357.015 &  12.09 &   0.02 &  10.94 &   0.03 &  10.21 &   0.02 &   9.76 &   0.02 &   9.90 &   0.03 &   9.94 &   0.03 &   9.35 &   0.02 &   9.03 &   0.06
  SSTISAGEMA J051528.64-685003.7 &   79.5748.13 &    1283730 &  C &    0.469 &   144.509 &  12.01 &   0.02 &  11.01 &   0.03 &  10.65 &   0.02 &  10.37 &   0.03 &  10.41 &   0.02 &  10.16 &   0.03 &   9.76 &   0.03 &   8.98 &   0.04
  SSTISAGEMA J051558.67-684900.9 &   79.5749.11 &    1995940 &  C &    0.508 &  1081.080 &  11.95 &   0.03 &  10.90 &   0.03 &  10.41 &   0.03 &   9.74 &   0.03 &   9.67 &   0.02 &   9.37 &   0.02 &   8.94 &   0.02 &   8.13 &   0.03
  SSTISAGEMA J051647.37-692147.7 & 79.5861.4845 &    1995997 &  C &    0.181 &   677.048 &  12.65 &   0.03 &  11.63 &   0.03 &  11.36 &   0.03 &  11.18 &   0.02 &  11.30 &   0.03 &  11.15 &   0.03 &  11.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051611.39-691842.8 &   79.5862.19 &    1995992 &  C &    0.180 &   197.122 &  12.09 &   0.02 &  10.94 &   0.02 &  10.26 &   0.02 &   9.67 &   0.02 &   9.86 &   0.02 &   9.75 &   0.02 &   9.27 &   0.02 &   9.04 &   0.04
  SSTISAGEMA J051639.42-691443.0 &  79.5863.129 &    1995984 &  C &    0.355 &  1039.500 &  13.23 &   0.03 &  11.91 &   0.03 &  11.08 &   0.03 &  10.25 &   0.02 &  10.16 &   0.01 &  10.04 &   0.02 &   9.58 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051650.30-691348.5 &   79.5863.30 &    1995983 &  C &    0.795 &   404.858 &  12.29 &   0.03 &  11.02 &   0.03 &  10.31 &   0.02 &   9.59 &   0.02 &   9.78 &   0.01 &   9.77 &   0.02 &   9.32 &   0.02 &   9.30 &   0.05
  SSTISAGEMA J051629.52-691540.5 &   79.5863.79 &    1995986 &  C &    0.597 &   199.720 &  13.00 &   0.02 &  11.95 &   0.03 &  11.49 &   0.02 &  10.90 &   0.03 &  10.99 &   0.02 &  10.89 &   0.03 &  10.46 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051630.14-691321.1 &   79.5864.10 &    1995982 &  C &    0.299 &   285.714 &  12.33 &   0.02 &  11.27 &   0.03 &  10.71 &   0.02 &   9.99 &   0.02 &  10.09 &   0.02 &   9.93 &   0.02 &   9.52 &   0.03 &   9.23 &   0.04
  SSTISAGEMA J051614.26-691130.1 &   79.5864.12 &    1995979 &  C &    0.941 &   269.978 &  12.58 &   0.03 &  11.50 &   0.03 &  10.89 &   0.03 &  10.24 &   0.02 &  10.34 &   0.02 &  10.25 &   0.02 &   9.87 &   0.03 &   9.78 &   0.07
  SSTISAGEMA J051612.87-691259.9 &    79.5864.9 &    1995981 &  C &    0.174 &   133.085 &  12.00 &   0.03 &  11.00 &   0.03 &  10.58 &   0.03 &  10.17 &   0.03 &  10.15 &   0.02 &   9.97 &   0.02 &   9.73 &   0.02 &   8.86 &   0.04
  SSTISAGEMA J051637.92-690700.5 &   79.5865.11 &    1995971 &  C &    0.328 &   181.094 &  11.95 &   0.03 &  10.83 &   0.03 &  10.27 &   0.02 &   9.59 &   0.02 &   9.75 &   0.02 &   9.75 &   0.02 &   9.18 &   0.03 &   8.84 &   0.03
  SSTISAGEMA J051634.39-690857.8 &   79.5865.12 &    1995974 &  C &    0.734 &   173.010 &  12.14 &   0.03 &  11.08 &   0.02 &  10.57 &   0.02 &  10.01 &   0.02 &  10.11 &   0.02 &  10.02 &   0.02 &   9.66 &   0.03 &   8.92 &   0.04
  SSTISAGEMA J051633.23-690504.1 &   79.5866.29 &    1995967 &  C &    0.038 &    73.260 &  12.59 &   0.03 &  11.65 &   0.03 &  11.27 &   0.03 &  10.70 &   0.02 &  10.83 &   0.02 &  10.69 &   0.03 &  10.50 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051638.14-690356.5 &   79.5866.36 &    1995965 &  C &    0.408 &   127.567 &  12.67 &   0.04 &  11.67 &   0.04 &  11.20 &   0.04 &  10.80 &   0.04 &  10.87 &   0.03 &  10.77 &   0.03 &  10.54 &   0.05 &   9.45 &   0.05
  SSTISAGEMA J051640.35-685902.6 &   79.5867.10 &    1995955 &  C &    0.253 &   150.921 &  12.03 &   0.02 &  10.97 &   0.03 &  10.49 &   0.02 &  10.10 &   0.02 &  10.22 &   0.02 &  10.04 &   0.03 &   9.63 &   0.03 &   9.07 &   0.04
  SSTISAGEMA J051627.46-690045.0 &   79.5867.12 &    1995958 &  C &    0.228 &   630.120 &  12.30 &   0.03 &  11.34 &   0.03 &  10.97 &   0.03 &  10.55 &   0.02 &  10.59 &   0.02 &  10.43 &   0.03 &  10.17 &   0.03 &   9.53 &   0.06
  SSTISAGEMA J051639.76-685538.6 &   79.5868.22 &    1995950 &  C &    0.127 &   118.652 &  13.02 &   0.03 &  12.03 &   0.03 &  11.73 &   0.03 &  11.31 &   0.03 &  11.41 &   0.02 &  11.24 &   0.03 &  11.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051620.10-685313.8 &   79.5869.19 &    1995946 &  C &    1.674 &   128.766 &  12.64 &   0.03 &  11.66 &   0.03 &  11.20 &   0.02 &  10.80 &   0.02 &  10.85 &   0.03 &  10.75 &   0.03 &  10.38 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051625.01-684926.8 &   79.5870.16 &    1995941 &  C &    0.594 &   240.269 &  12.20 &   0.03 &  11.14 &   0.03 &  10.59 &   0.03 &  10.04 &   0.02 &  10.18 &   0.02 &  10.11 &   0.03 &   9.62 &   0.03 &   9.62 &   0.09
  SSTISAGEMA J051626.88-684846.0 &   79.5870.17 &    1995940 &  C &    0.321 &   213.858 &  12.70 &   0.03 &  11.74 &   0.03 &  11.31 &   0.03 &  10.85 &   0.02 &  10.96 &   0.03 &  10.87 &   0.03 &  10.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053101.16-682244.4 &     8.8175.4 &    8661785 &  C &    0.136 &  1081.080 &  12.02 &   0.03 &  10.98 &   0.03 &  10.63 &   0.02 &  10.28 &   0.02 &  10.39 &   0.02 &  10.21 &   0.02 &   9.98 &   0.03 &   9.59 &   0.05
  SSTISAGEMA J053053.35-681937.5 &  8.8176.1982 &    8661783 &  C &    0.286 &   616.143 &  12.78 &   0.03 &  11.74 &   0.03 &  11.41 &   0.02 &  11.23 &   0.02 &  11.31 &   0.03 &  11.17 &   0.03 &  11.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053122.56-682421.3 &    8.8296.17 &    8933519 &  C &    0.281 &   209.030 &  12.03 &   0.02 &  10.85 &   0.03 &  10.13 &   0.02 &   9.35 &   0.04 &   9.53 &   0.02 &   9.56 &   0.03 &   8.95 &   0.02 &   8.78 &   0.04
  SSTISAGEMA J053116.34-681719.2 &   8.8298.437 &    8661781 &  C &    0.327 &   158.053 &  12.91 &   0.03 &  11.84 &   0.03 &  11.43 &   0.03 &  11.08 &   0.02 &  11.10 &   0.03 &  10.99 &   0.03 &  10.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053103.55-680337.7 &   8.8301.416 &    8661772 &  C &    0.206 &   274.198 &  12.59 &   0.02 &  11.50 &   0.03 &  10.96 &   0.02 &  10.60 &   0.02 &  10.60 &   0.02 &  10.51 &   0.02 &  10.21 &   0.03 &   9.95 &   0.09
  SSTISAGEMA J053143.36-680301.7 &   8.8301.421 &    8933535 &  C &    1.529 &   330.907 &  12.53 &   0.02 &  11.33 &   0.02 &  10.57 &   0.02 &   9.95 &   0.02 &   9.87 &   0.02 &   9.92 &   0.04 &   9.57 &   0.04 &   9.40 &   0.06
  SSTISAGEMA J053116.07-675545.9 &   8.8303.329 &    8661766 &  C &    0.301 &  1349.530 &  12.27 &   0.03 &  11.00 &   0.02 &  10.36 &   0.03 &   9.64 &   0.02 &   9.77 &   0.02 &   9.71 &   0.03 &   9.09 &   0.03 &   9.01 &   0.04
  SSTISAGEMA J053222.10-682237.0 &    8.8417.18 &    8933520 &  C &    0.675 &  1497.010 &  12.56 &   0.04 &  11.23 &   0.05 &  10.50 &   0.03 &   9.81 &   0.02 &   9.93 &   0.02 &   9.95 &   0.03 &   9.31 &   0.04 &   9.20 &   0.05
  SSTISAGEMA J053224.09-682319.9 &    8.8417.22 &    8933520 &  C &    0.312 &    76.828 &  13.23 &   0.02 &  12.17 &   0.03 &  11.87 &   0.03 &  11.66 &   0.03 &  11.70 &   0.03 &  11.56 &   0.04 &  11.52 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053147.95-681854.5 &    8.8418.21 &    8933523 &  C &    0.204 &   452.284 &  12.37 &   0.02 &  11.18 &   0.02 &  10.50 &   0.02 &   9.88 &   0.02 &  10.09 &   0.02 &  10.15 &   0.03 &   9.47 &   0.03 &   9.30 &   0.05
  SSTISAGEMA J053158.45-681946.3 &    8.8418.28 &    8933522 &  C &    0.753 &   444.840 &  12.37 &   0.03 &  11.13 &   0.03 &  10.29 &   0.02 &   9.49 &   0.05 &   9.52 &   0.02 &   9.60 &   0.03 &   9.00 &   0.03 &   8.88 &   0.05
  SSTISAGEMA J053217.04-680203.6 &     8.8422.9 &    8933536 &  C &    0.579 &   335.008 &  12.16 &   0.02 &  11.04 &   0.02 &  10.37 &   0.02 &   9.76 &   0.03 &   9.89 &   0.02 &   9.87 &   0.03 &   9.36 &   0.03 &   9.10 &   0.04
  SSTISAGEMA J053214.56-675554.0 &    8.8424.15 &    8933541 &  C &    0.232 &   258.732 &  12.42 &   0.02 &  11.40 &   0.02 &  10.81 &   0.02 &  10.23 &   0.02 &  10.26 &   0.03 &  10.12 &   0.03 &   9.68 &   0.03 &   9.47 &   0.05
  SSTISAGEMA J053200.46-675150.9 &    8.8425.17 &    8933544 &  C &    0.416 &   393.391 &  11.27 &   0.02 &  10.18 &   0.02 &   9.67 &   0.02 &   9.09 &   0.03 &   9.23 &   0.02 &   9.09 &   0.03 &   8.54 &   0.04 &   8.09 &   0.03
  SSTISAGEMA J053221.48-674844.3 &    8.8426.22 &    8933547 &  C &    0.108 &   105.396 &  12.28 &   0.03 &  11.33 &   0.03 &  10.96 &   0.02 &  10.63 &   0.02 &  10.70 &   0.02 &  10.56 &   0.03 &  10.38 &   0.03 &   9.89 &   0.08
  SSTISAGEMA J053154.29-674629.8 &    8.8426.33 &    8933549 &  C &    0.062 &    40.337 &  13.03 &   0.03 &  12.01 &   0.03 &  11.63 &   0.02 &  11.41 &   0.02 &  11.57 &   0.03 &  11.40 &   0.03 &  11.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053158.03-674510.9 &    8.8427.13 &    8933549 &  C &    0.572 &   315.756 &  12.83 &   0.02 &  11.51 &   0.02 &  10.82 &   0.02 &  10.18 &   0.02 &  10.32 &   0.02 &  10.33 &   0.02 &   9.81 &   0.02 &  10.25 &   0.11
  SSTISAGEMA J053233.61-682723.2 &    8.8537.18 &    8933516 &  C &    0.259 &   256.279 &  12.96 &   0.03 &  11.67 &   0.03 &  11.08 &   0.02 &  10.38 &   0.02 &  10.49 &   0.02 &  10.51 &   0.03 &   9.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053242.72-682202.6 &    8.8538.12 &    8081185 &  C &    0.392 &   932.836 &  12.06 &   0.03 &  10.97 &   0.03 &  10.35 &   0.02 &   9.76 &   0.02 &   9.95 &   0.02 &   9.93 &   0.03 &   9.31 &   0.03 &   9.32 &   0.05
  SSTISAGEMA J053232.11-682319.6 &    8.8538.19 &    8933520 &  C &    0.245 &   149.365 &  12.71 &   0.02 &  11.52 &   0.02 &  10.90 &   0.02 &  10.28 &   0.03 &  10.43 &   0.02 &  10.41 &   0.03 &   9.90 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J053243.30-682445.5 &    8.8538.31 &    8081182 &  C &    0.099 &    92.498 &  13.16 &   0.03 &  12.11 &   0.03 &  11.71 &   0.03 &  11.49 &   0.03 &  11.61 &   0.03 &  11.43 &   0.05 &  11.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053255.44-681548.5 &    8.8540.13 &    8081190 &  C &    0.110 &   165.755 &  11.45 &   0.03 &  10.41 &   0.03 &   9.96 &   0.03 &   9.58 &   0.04 &   9.75 &   0.02 &   9.63 &   0.02 &   9.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053250.85-681337.8 &    8.8541.13 &    8081192 &  C &    0.192 &   109.385 &  12.50 &   0.02 &  11.42 &   0.02 &  10.93 &   0.03 &  10.36 &   0.02 &  10.33 &   0.02 &  10.08 &   0.03 &   9.71 &   0.03 &   9.54 &   0.05
  SSTISAGEMA J053243.04-681240.7 &    8.8541.20 &    8081193 &  C &    0.244 &   424.088 &  13.02 &   0.02 &  12.13 &   0.03 &  11.75 &   0.02 &  11.33 &   0.03 &  11.36 &   0.02 &  11.23 &   0.03 &  10.94 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053305.02-680253.0 &     8.8543.9 &    8081202 &  C &    0.148 &   677.507 &  12.56 &   0.02 &  11.64 &   0.03 &  11.23 &   0.02 &  10.78 &   0.03 &  10.86 &   0.02 &  10.66 &   0.03 &  10.45 &   0.03 &  10.08 &   0.09
  SSTISAGEMA J053250.18-674914.9 &    8.8547.14 &    8081212 &  C &    0.266 &  1222.490 &  12.11 &   0.02 &  11.08 &   0.02 &  10.50 &   0.02 &   9.89 &   0.03 &   9.97 &   0.02 &   9.80 &   0.03 &   9.45 &   0.03 &   9.10 &   0.04
  SSTISAGEMA J053238.88-674639.0 &    8.8547.19 &    8081214 &  C &    0.189 &  1081.080 &  12.77 &   0.02 &  11.81 &   0.02 &  11.36 &   0.02 &  10.95 &   0.02 &  11.01 &   0.03 &  10.89 &   0.03 &  10.58 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053345.67-682311.2 &    8.8659.22 &    8081425 &  C &    0.888 &   220.946 &  12.76 &   0.03 &  11.79 &   0.02 &  11.22 &   0.03 &  10.51 &   0.02 &  10.41 &   0.02 &  10.26 &   0.03 &   9.96 &   0.02 &   9.87 &   0.07
  SSTISAGEMA J053315.61-675543.0 &    8.8666.23 &    8081207 &  C &    0.429 &   343.761 &  12.22 &   0.02 &  11.05 &   0.03 &  10.50 &   0.02 &   9.89 &   0.02 &  10.09 &   0.02 &  10.08 &   0.03 &   9.55 &   0.03 &   9.48 &   0.06
  SSTISAGEMA J053320.57-675139.0 &    8.8667.14 &    8081210 &  C &    0.329 &   589.275 &  12.78 &   0.02 &  11.75 &   0.02 &  11.23 &   0.02 &  10.85 &   0.02 &  10.82 &   0.02 &  10.67 &   0.03 &  10.33 &   0.03 &  10.18 &   0.11
  SSTISAGEMA J053359.44-682709.7 &   8.8779.223 &    8081429 &  C &    1.836 &   630.120 &  12.66 &   0.02 &  11.66 &   0.02 &  11.30 &   0.02 &  10.90 &   0.03 &  10.89 &   0.03 &  10.85 &   0.03 &  10.47 &   0.03 &   9.75 &   0.07
  SSTISAGEMA J053408.88-682207.1 &   8.8780.509 &    8081424 &  C &    0.155 &   820.345 &  12.55 &   0.02 &  11.55 &   0.02 &  11.26 &   0.03 &  10.95 &   0.03 &  11.14 &   0.03 &  10.97 &   0.03 &  10.84 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053417.11-680924.7 &   8.8784.295 &    8081414 &  C &    0.169 &   901.713 &  12.72 &   0.03 &  11.67 &   0.02 &  11.11 &   0.02 &  10.48 &   0.02 &  10.60 &   0.02 &  10.53 &   0.03 &  10.13 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053415.20-675828.8 &   8.8786.381 &    8081406 &  C &    0.141 &   139.315 &  12.68 &   0.06 &  11.52 &   0.05 &  10.97 &   0.03 &  10.08 &   0.03 &  10.21 &   0.02 &  10.09 &   0.03 &   9.68 &   0.03 &   9.38 &   0.05
  SSTISAGEMA J053425.39-674600.9 &   8.8789.388 &    8081396 &  C &    0.360 &   305.157 &  12.17 &   0.02 &  11.09 &   0.02 &  10.47 &   0.02 &   9.89 &   0.02 &  10.11 &   0.02 &  10.10 &   0.03 &   9.45 &   0.02 &   9.36 &   0.05
  SSTISAGEMA J053447.10-682521.1 &    8.8901.18 &    8081427 &  C &    1.983 &   328.407 &  12.86 &   0.03 &  11.60 &   0.03 &  10.74 &   0.03 &   9.77 &   0.04 &   9.77 &   0.03 &   9.69 &   0.03 &   9.26 &   0.04 &   8.83 &   0.04
  SSTISAGEMA J053502.89-682009.4 &    8.8902.21 &    8081989 &  C &    0.846 &  1175.090 &  12.15 &   0.02 &  11.03 &   0.03 &  10.42 &   0.03 &   9.37 &   0.03 &   9.18 &   0.02 &   8.85 &   0.02 &   8.44 &   0.02 &   8.17 &   0.03
  SSTISAGEMA J053503.21-682140.2 &    8.8902.27 &    8081988 &  C &    0.300 &   219.154 &  12.59 &   0.02 &  11.61 &   0.03 &  11.13 &   0.02 &  10.73 &   0.02 &  10.83 &   0.02 &  10.77 &   0.03 &  10.39 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053509.47-675925.9 &     8.8907.9 &    8082005 &  C &    0.192 &  1081.080 &  11.66 &   0.02 &  10.57 &   0.03 &   9.99 &   0.03 &   9.32 &   0.03 &   9.43 &   0.02 &   9.29 &   0.03 &   8.77 &   0.02 &   8.66 &   0.03
  SSTISAGEMA J053448.66-675633.0 &    8.8908.15 &    8081404 &  C &    0.742 &   309.215 &  12.08 &   0.02 &  11.03 &   0.03 &  10.48 &   0.02 &  10.05 &   0.03 &  10.18 &   0.02 &  10.14 &   0.02 &   9.73 &   0.03 &   9.34 &   0.04
  SSTISAGEMA J053539.95-681345.3 &    8.9024.21 &    8081994 &  C &    0.302 &   366.838 &  12.06 &   0.02 &  10.99 &   0.03 &  10.41 &   0.02 &   9.96 &   0.02 &  10.10 &   0.02 &  10.06 &   0.03 &   9.60 &   0.03 &   9.30 &   0.05
  SSTISAGEMA J053547.86-681419.4 &    8.9024.26 &    8081994 &  C &    1.126 &  1169.590 &  12.34 &   0.02 &  11.31 &   0.03 &  10.84 &   0.03 &  10.43 &   0.03 &  10.50 &   0.02 &  10.44 &   0.03 &  10.02 &   0.03 &   9.45 &   0.05
  SSTISAGEMA J053555.82-681011.4 &    8.9025.20 &    8081997 &  C &    0.229 &   181.192 &  12.08 &   0.02 &  10.93 &   0.03 &  10.33 &   0.02 &   9.79 &   0.03 &   9.93 &   0.02 &   9.94 &   0.03 &   9.40 &   0.02 &   9.08 &   0.03
  SSTISAGEMA J053531.71-681153.6 &    8.9025.21 &    8081996 &  C &    0.430 &   204.332 &  12.08 &   0.02 &  10.85 &   0.02 &  10.18 &   0.02 &   9.49 &   0.04 &   9.68 &   0.02 &   9.62 &   0.03 &   9.03 &   0.03 &   8.76 &   0.04
  SSTISAGEMA J053531.09-680017.1 &    8.9028.17 &    8082005 &  C &    0.355 &   660.939 &  12.87 &   0.02 &  11.89 &   0.03 &  11.40 &   0.03 &  10.90 &   0.02 &  10.94 &   0.03 &  10.82 &   0.03 &  10.49 &   0.03 &   9.87 &   0.08
  SSTISAGEMA J053632.32-682111.6 &    8.9144.18 &    8082203 &  C &    0.355 &  1285.350 &  11.81 &   0.02 &  10.68 &   0.02 &  10.00 &   0.02 &   9.45 &   0.05 &   9.59 &   0.02 &   9.66 &   0.02 &   8.99 &   0.02 &   8.91 &   0.04
  SSTISAGEMA J053616.40-681518.6 &     8.9145.7 &    8082198 &  C &    1.044 &   371.885 &  12.29 &   0.02 &  11.07 &   0.02 &  10.34 &   0.02 &   9.59 &   0.02 &   9.81 &   0.03 &   9.90 &   0.03 &   9.27 &   0.03 &   9.14 &   0.04
  SSTISAGEMA J053616.34-681134.0 &    8.9146.11 &    8082195 &  C &    0.207 &   143.082 &  12.07 &   0.02 &  11.12 &   0.03 &  10.71 &   0.02 &  10.31 &   0.02 &  10.42 &   0.03 &  10.21 &   0.02 &  10.10 &   0.03 &   9.59 &   0.07
  SSTISAGEMA J053617.17-675205.2 &    8.9151.22 &    8082180 &  C &    0.240 &   280.034 &  12.22 &   0.03 &  11.18 &   0.02 &  10.69 &   0.02 &  10.39 &   0.03 &  10.42 &   0.02 &  10.27 &   0.03 &  10.15 &   0.03 &   9.43 &   0.05
  SSTISAGEMA J053700.89-681354.4 &  8.9266.1138 &    8082197 &  C &    0.731 &   132.626 &  12.28 &   0.03 &  11.27 &   0.03 &  10.87 &   0.03 &  10.54 &   0.03 &  10.65 &   0.02 &  10.40 &   0.03 &  10.26 &   0.04 &   8.71 &   0.03
  SSTISAGEMA J051902.22-691939.1 &   80.6225.16 &    1996783 &  C &    0.034 &    28.717 &  99.00 &  99.00 &  12.12 &   0.04 &  11.83 &   0.03 &  11.72 &   0.02 &  11.90 &   0.02 &  11.75 &   0.03 &  11.84 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051906.69-691859.6 &   80.6225.29 &    1996781 &  C &    0.570 &   255.363 &  13.35 &   0.04 &  12.16 &   0.04 &  11.20 &   0.03 &  10.41 &   0.02 &  10.39 &   0.02 &  10.29 &   0.02 &   9.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051904.56-691452.0 &    80.6226.7 &    1996773 &  C &    0.263 &   156.495 &  12.07 &   0.02 &  11.00 &   0.03 &  10.49 &   0.03 &   9.99 &   0.03 &  10.05 &   0.02 &   9.97 &   0.02 &   9.60 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051903.10-691130.2 &   80.6227.20 &    1996766 &  C &    1.699 &   320.821 &  13.17 &   0.04 &  11.81 &   0.04 &  10.90 &   0.03 &  10.16 &   0.02 &  10.15 &   0.02 &  10.01 &   0.04 &   9.64 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051901.96-690500.4 &  80.6229.999 &    1996754 &  C &    0.160 &   117.869 &  12.15 &   0.02 &  11.11 &   0.02 &  10.69 &   0.03 &  10.25 &   0.02 &  10.36 &   0.02 &  10.15 &   0.03 &   9.86 &   0.03 &   9.49 &   0.06
  SSTISAGEMA J051905.34-685747.7 &   80.6230.11 &    1996741 &  C &    0.152 &   365.497 &  12.68 &   0.03 &  11.69 &   0.03 &  11.26 &   0.03 &  10.84 &   0.02 &  10.89 &   0.03 &  10.82 &   0.02 &  10.53 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051919.83-692212.5 & 80.6345.4420 &    1996788 &  C &    0.616 &  1468.430 &  12.13 &   0.02 &  11.03 &   0.03 &  10.52 &   0.02 &  10.02 &   0.02 &  10.20 &   0.02 &  10.15 &   0.02 &   9.74 &   0.03 &   9.53 &   0.06
  SSTISAGEMA J051908.46-692314.3 & 80.6345.4422 &    1996790 &  C &    0.289 &   350.877 &  11.67 &   0.02 &  10.59 &   0.02 &  10.02 &   0.02 &   9.54 &   0.04 &   9.66 &   0.02 &   9.60 &   0.02 &   9.06 &   0.03 &   8.50 &   0.03
  SSTISAGEMA J051942.27-692125.6 &   80.6346.15 &    1997189 &  C &    0.339 &  1652.890 &  11.80 &   0.02 &  10.77 &   0.02 &  10.36 &   0.02 &   9.87 &   0.02 &   9.96 &   0.02 &   9.77 &   0.02 &   9.54 &   0.02 &   8.89 &   0.04
  SSTISAGEMA J051949.21-691848.4 &   80.6346.27 &    1997194 &  C &    0.704 &   245.821 &  12.46 &   0.03 &  11.47 &   0.03 &  10.99 &   0.03 &  10.70 &   0.02 &  10.74 &   0.02 &  10.65 &   0.02 &  10.18 &   0.02 &  10.32 &   0.10
  SSTISAGEMA J051935.39-691719.5 &   80.6347.10 &    1997196 &  C &    0.769 &  1100.110 &  12.07 &   0.02 &  10.89 &   0.03 &  10.25 &   0.03 &   9.39 &   0.03 &   9.44 &   0.02 &   9.34 &   0.02 &   8.82 &   0.02 &   8.67 &   0.04
  SSTISAGEMA J051950.56-691437.6 &    80.6347.6 &    1997202 &  C &    0.370 &   851.064 &  12.37 &   0.02 &  11.42 &   0.03 &  11.01 &   0.03 &  10.52 &   0.03 &  10.60 &   0.02 &  10.40 &   0.03 &  10.18 &   0.03 &   9.87 &   0.07
  SSTISAGEMA J051939.12-691735.9 &    80.6347.7 &    1997196 &  C &    0.234 &  1148.110 &  11.82 &   0.02 &  10.85 &   0.03 &  10.42 &   0.03 &   9.98 &   0.03 &  10.09 &   0.02 &   9.93 &   0.02 &   9.59 &   0.03 &   9.09 &   0.04
  SSTISAGEMA J051934.17-691323.0 &   80.6348.99 &    1997204 &  C &    0.228 &   775.194 &  12.99 &   0.02 &  11.85 &   0.02 &  11.49 &   0.02 &  11.18 &   0.02 &  11.25 &   0.03 &  11.09 &   0.03 &  10.79 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051915.40-690634.6 &   80.6349.31 &    1996757 &  C &    0.219 &   370.645 &  13.30 &   0.03 &  12.39 &   0.03 &  11.98 &   0.03 &  11.46 &   0.03 &  11.52 &   0.03 &  11.34 &   0.05 &  11.04 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051947.69-690248.5 &   80.6350.11 &    1997222 &  C &    0.727 &   478.698 &  11.86 &   0.02 &  10.65 &   0.03 &   9.91 &   0.03 &   9.09 &   0.03 &   9.37 &   0.02 &   9.44 &   0.03 &   8.86 &   0.03 &   8.55 &   0.03
  SSTISAGEMA J051927.27-690129.5 &   80.6351.21 &    1997224 &  C &    0.401 &   316.957 &  12.41 &   0.02 &  11.28 &   0.03 &  10.70 &   0.03 &  10.12 &   0.03 &  10.29 &   0.02 &  10.23 &   0.03 &   9.83 &   0.03 &   9.51 &   0.05
  SSTISAGEMA J051933.26-685902.8 &   80.6351.36 &    1997229 &  C &    0.582 &   386.997 &  12.07 &   0.04 &  10.87 &   0.03 &  10.21 &   0.03 &   9.60 &   0.03 &   9.63 &   0.02 &   9.62 &   0.03 &   9.15 &   0.03 &   8.96 &   0.05
  SSTISAGEMA J051914.47-685302.9 &   80.6353.15 &    1996734 &  C &    0.347 &   324.781 &  11.78 &   0.02 &  10.74 &   0.03 &  10.26 &   0.03 &   9.84 &   0.02 &  10.02 &   0.02 &   9.94 &   0.03 &   9.57 &   0.03 &   8.53 &   0.03
  SSTISAGEMA J051944.73-685149.8 &   80.6353.24 &    1997241 &  C &    0.146 &   134.120 &  12.59 &   0.04 &  11.51 &   0.03 &  11.06 &   0.07 &  10.53 &   0.03 &  10.66 &   0.02 &  10.57 &   0.03 &  10.21 &   0.03 &   9.77 &   0.06
  SSTISAGEMA J051954.21-692218.4 & 80.6466.5184 &    1997187 &  C &    0.399 &   230.680 &  11.53 &   0.03 &  10.38 &   0.02 &   9.80 &   0.02 &   9.13 &   0.02 &   9.34 &   0.02 &   9.36 &   0.02 &   8.79 &   0.02 &   7.90 &   0.02
  SSTISAGEMA J051956.13-692453.7 & 80.6466.5187 &    1997182 &  C &    0.137 &   147.689 &  12.07 &   0.02 &  11.02 &   0.02 &  10.64 &   0.03 &  10.40 &   0.02 &  10.41 &   0.02 &  10.32 &   0.03 &  10.03 &   0.02 &   9.39 &   0.05
  SSTISAGEMA J051955.48-692333.0 & 80.6466.5191 &    1997185 &  C &    0.255 &  1468.430 &  12.25 &   0.03 &  11.19 &   0.03 &  10.67 &   0.02 &  10.18 &   0.02 &  10.25 &   0.01 &  10.19 &   0.02 &   9.69 &   0.02 &   9.47 &   0.05
  SSTISAGEMA J052032.92-692447.4 & 80.6466.5194 &    1997182 &  C &    1.199 &   333.111 &  12.52 &   0.03 &  11.32 &   0.03 &  10.61 &   0.02 &  10.06 &   0.01 &  10.18 &   0.02 &  10.09 &   0.02 &   9.62 &   0.02 &   9.65 &   0.06
  SSTISAGEMA J052015.09-692025.7 &   80.6467.15 &    1997191 &  C &    0.216 &   146.864 &  11.70 &   0.03 &  10.65 &   0.03 &  10.27 &   0.03 &   9.85 &   0.01 &   9.90 &   0.02 &   9.72 &   0.02 &   9.51 &   0.02 &   8.59 &   0.04
  SSTISAGEMA J052025.96-691818.3 &   80.6467.20 &    1997194 &  C &    0.332 &   212.089 &  12.12 &   0.03 &  10.89 &   0.03 &  10.25 &   0.03 &   9.54 &   0.02 &   9.73 &   0.02 &   9.73 &   0.03 &   9.18 &   0.03 &   8.61 &   0.03
  SSTISAGEMA J052026.18-691915.2 &   80.6467.28 &    1997193 &  C &    0.102 &   775.194 &  12.82 &   0.03 &  11.90 &   0.03 &  11.49 &   0.03 &  11.10 &   0.02 &  11.17 &   0.02 &  11.01 &   0.02 &  10.84 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052027.75-691410.1 &   80.6468.11 &    1997203 &  C &    0.387 &  1055.970 &  12.10 &   0.03 &  11.10 &   0.03 &  10.71 &   0.03 &  10.32 &   0.03 &  10.31 &   0.02 &  10.11 &   0.03 &   9.86 &   0.02 &   9.36 &   0.05
  SSTISAGEMA J052006.23-691501.3 &   80.6468.13 &    1997201 &  C &    0.230 &   732.064 &  11.94 &   0.02 &  10.94 &   0.03 &  10.51 &   0.02 &  10.06 &   0.02 &  10.07 &   0.02 &   9.82 &   0.03 &   9.54 &   0.03 &   9.40 &   0.04
  SSTISAGEMA J052020.39-691520.2 &   80.6468.14 &    1997200 &  C &    0.272 &   193.349 &  12.14 &   0.02 &  11.10 &   0.03 &  10.63 &   0.03 &  10.14 &   0.03 &  10.18 &   0.02 &  10.02 &   0.03 &   9.69 &   0.02 &   9.26 &   0.05
  SSTISAGEMA J052028.30-691640.5 &   80.6468.18 &    1997198 &  C &    1.665 &   328.839 &  12.08 &   0.03 &  11.08 &   0.03 &  10.59 &   0.03 &  10.06 &   0.03 &  10.20 &   0.02 &  10.02 &   0.03 &   9.70 &   0.04 &   9.74 &   0.06
  SSTISAGEMA J052034.56-691611.1 &    80.6468.6 &    1997199 &  C &    0.114 &   248.139 &  11.58 &   0.02 &  10.57 &   0.03 &  10.16 &   0.03 &   9.74 &   0.02 &   9.87 &   0.02 &   9.70 &   0.03 &   9.45 &   0.02 &   8.99 &   0.04
  SSTISAGEMA J051958.53-691001.5 &  80.6469.105 &    1997210 &  C &    0.493 &   263.019 &  12.89 &   0.02 &  11.69 &   0.03 &  11.08 &   0.02 &  10.54 &   0.02 &  10.60 &   0.03 &  10.59 &   0.03 &  10.14 &   0.04 &   8.70 &   0.03
  SSTISAGEMA J052019.66-691258.3 &   80.6469.16 &    1997205 &  C &    0.235 &   250.501 &  12.27 &   0.02 &  11.31 &   0.03 &  10.92 &   0.02 &  10.62 &   0.02 &  10.65 &   0.02 &  10.54 &   0.03 &  10.30 &   0.03 &  10.21 &   0.08
  SSTISAGEMA J052035.77-691108.1 &   80.6469.24 &    1997208 &  C &    0.104 &    80.373 &  12.73 &   0.02 &  11.80 &   0.02 &  11.43 &   0.03 &  11.01 &   0.02 &  11.12 &   0.02 &  10.95 &   0.03 &  10.74 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052001.32-690940.8 &   80.6469.85 &    1997211 &  C &    0.221 &   222.866 &  12.97 &   0.03 &  11.91 &   0.03 &  11.62 &   0.03 &  11.31 &   0.03 &  11.39 &   0.02 &  11.20 &   0.03 &  11.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051954.31-690918.3 &   80.6470.32 &    1997211 &  C &    0.226 &   675.676 &  12.72 &   0.02 &  11.55 &   0.03 &  10.89 &   0.03 &  10.22 &   0.02 &  10.12 &   0.02 &   9.89 &   0.03 &   9.40 &   0.03 &   9.08 &   0.04
  SSTISAGEMA J052022.87-690443.0 & 80.6471.2523 &    1997219 &  C &    0.367 &   598.444 &  13.58 &   0.03 &  12.51 &   0.02 &  11.96 &   0.03 &  11.27 &   0.03 &  11.28 &   0.03 &  11.07 &   0.03 &  10.67 &   0.03 &  10.06 &   0.07
  SSTISAGEMA J052005.67-690046.2 &   80.6472.23 &    1997226 &  C &    0.362 &   346.260 &  11.87 &   0.03 &  10.64 &   0.03 &   9.97 &   0.02 &   9.35 &   0.05 &   9.50 &   0.02 &   9.37 &   0.03 &   8.89 &   0.03 &   8.44 &   0.03
  SSTISAGEMA J052011.99-690049.2 &   80.6472.54 &    1997226 &  C &    0.388 &   675.676 &  12.84 &   0.03 &  11.80 &   0.03 &  11.45 &   0.03 &  11.22 &   0.02 &  11.32 &   0.03 &  11.16 &   0.04 &  11.01 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052021.24-685209.4 &   80.6474.23 &    1997240 &  C &    1.693 &   191.939 &  12.10 &   0.02 &  10.86 &   0.02 &  10.20 &   0.02 &   9.62 &   0.03 &   9.72 &   0.02 &   9.72 &   0.03 &   9.16 &   0.03 &   8.96 &   0.04
  SSTISAGEMA J052024.96-685308.2 &   80.6474.37 &    1997238 &  C &    0.666 &   658.762 &  12.66 &   0.02 &  11.66 &   0.03 &  11.36 &   0.02 &  11.23 &   0.03 &  11.19 &   0.03 &  10.99 &   0.03 &  10.52 &   0.03 &   8.75 &   0.03
  SSTISAGEMA J052014.17-684737.9 & 80.6475.2225 &    1997247 &  C &    0.239 &   627.353 &  12.70 &   0.02 &  11.63 &   0.02 &  11.29 &   0.03 &  11.08 &   0.02 &  10.99 &   0.02 &  10.73 &   0.02 &  10.38 &   0.03 &   8.48 &   0.03
  SSTISAGEMA J052058.19-692146.8 & 80.6587.5136 &    1997579 &  C &    0.827 &   285.959 &  11.55 &   0.02 &  10.58 &   0.03 &  10.17 &   0.03 &   9.72 &   0.01 &   9.81 &   0.02 &   9.68 &   0.02 &   9.45 &   0.02 &   8.87 &   0.03
  SSTISAGEMA J052101.58-692322.9 & 80.6587.5141 &    1997582 &  C &    0.328 &   438.789 &  11.67 &   0.03 &  10.58 &   0.03 &   9.93 &   0.03 &   9.26 &   0.02 &   9.45 &   0.01 &   9.48 &   0.01 &   8.87 &   0.01 &   8.55 &   0.03
  SSTISAGEMA J052050.55-692408.0 & 80.6587.5147 &    1997583 &  C &    0.642 &   109.517 &  12.37 &   0.03 &  11.40 &   0.03 &  10.95 &   0.03 &  10.48 &   0.01 &  10.60 &   0.02 &  10.49 &   0.02 &  10.20 &   0.02 &   9.71 &   0.06
  SSTISAGEMA J052052.83-691819.8 &   80.6588.21 &    1997572 &  C &    0.592 &   431.593 &  11.77 &   0.03 &  10.58 &   0.03 &   9.89 &   0.03 &   9.03 &   0.03 &   9.25 &   0.01 &   9.34 &   0.02 &   8.67 &   0.02 &   8.13 &   0.02
  SSTISAGEMA J052101.82-691742.1 &   80.6588.27 &    1997571 &  C &    1.052 &   245.821 &  12.50 &   0.03 &  11.48 &   0.03 &  10.96 &   0.03 &  10.59 &   0.02 &  10.66 &   0.02 &  10.57 &   0.03 &  10.19 &   0.03 &  10.21 &   0.10
  SSTISAGEMA J052047.24-691946.2 &   80.6588.38 &    1997575 &  C &    0.284 &   851.064 &  12.64 &   0.04 &  11.65 &   0.04 &  11.15 &   0.03 &  10.58 &   0.02 &  10.65 &   0.02 &  10.52 &   0.02 &  10.00 &   0.03 &   9.86 &   0.07
  SSTISAGEMA J052059.51-692045.5 &   80.6588.54 &    1997577 &  C &    0.186 &   585.480 &  12.96 &   0.04 &  11.98 &   0.04 &  11.44 &   0.03 &  10.93 &   0.02 &  10.93 &   0.03 &  10.78 &   0.02 &  10.44 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052100.71-691518.5 &   80.6589.19 &    1997566 &  C &    0.786 &  1015.230 &  12.06 &   0.03 &  11.06 &   0.02 &  10.66 &   0.02 &  10.34 &   0.02 &  10.49 &   0.02 &  10.33 &   0.02 &  10.21 &   0.03 &   9.83 &   0.07
  SSTISAGEMA J052114.71-690955.1 &   80.6590.22 &    1997557 &  C &    0.130 &   302.389 &  12.08 &   0.02 &  10.97 &   0.03 &  10.31 &   0.02 &   9.67 &   0.03 &   9.77 &   0.02 &   9.77 &   0.03 &   9.28 &   0.03 &   8.85 &   0.03
  SSTISAGEMA J052055.57-691226.5 &   80.6590.25 &    1997562 &  C &    0.317 &  1015.230 &  12.13 &   0.03 &  11.09 &   0.02 &  10.60 &   0.02 &  10.19 &   0.02 &  10.33 &   0.02 &  10.23 &   0.03 &   9.82 &   0.03 &   9.43 &   0.04
  SSTISAGEMA J052053.39-691007.6 &   80.6590.30 &    1997558 &  C &    0.249 &   142.633 &  12.37 &   0.03 &  11.33 &   0.02 &  10.82 &   0.02 &  10.36 &   0.02 &  10.51 &   0.02 &  10.49 &   0.02 &  10.03 &   0.03 &   9.68 &   0.06
  SSTISAGEMA J052055.90-690830.0 &   80.6591.12 &    1997555 &  C &    0.249 &  1468.430 &  12.23 &   0.03 &  11.20 &   0.03 &  10.71 &   0.03 &  10.20 &   0.02 &  10.33 &   0.02 &  10.24 &   0.03 &   9.75 &   0.03 &   9.45 &   0.05
  SSTISAGEMA J052054.32-690344.0 &   80.6592.10 &    1997547 &  C &    0.398 &  1148.110 &  11.91 &   0.02 &  10.83 &   0.03 &  10.31 &   0.02 &   9.87 &   0.03 &   9.87 &   0.02 &   9.76 &   0.02 &   9.34 &   0.03 &   8.80 &   0.04
  SSTISAGEMA J052111.32-690149.7 &   80.6592.19 &    1997544 &  C &    0.597 &   461.894 &  12.21 &   0.03 &  10.91 &   0.03 &  10.07 &   0.02 &   9.42 &   0.03 &   9.52 &   0.02 &   9.57 &   0.03 &   9.03 &   0.03 &   8.51 &   0.03
  SSTISAGEMA J052049.28-690257.6 &    80.6592.9 &    1997546 &  C &    0.118 &  1200.480 &  11.84 &   0.02 &  10.83 &   0.03 &  10.47 &   0.02 &  10.13 &   0.03 &  10.22 &   0.02 &  10.10 &   0.03 &   9.90 &   0.03 &   9.43 &   0.05
  SSTISAGEMA J052108.48-685816.4 &   80.6593.21 &    1997538 &  C &    0.555 &   243.546 &  12.35 &   0.02 &  11.13 &   0.03 &  10.27 &   0.02 &   9.35 &   0.04 &   9.38 &   0.02 &   9.37 &   0.03 &   8.94 &   0.02 &   8.77 &   0.03
  SSTISAGEMA J052109.49-685742.0 &   80.6593.23 &    1997537 &  C &    0.425 &   404.858 &  12.30 &   0.02 &  11.07 &   0.03 &  10.31 &   0.03 &   9.50 &   0.04 &   9.69 &   0.02 &   9.74 &   0.03 &   9.12 &   0.03 &   8.80 &   0.03
  SSTISAGEMA J052053.08-685928.5 &   80.6593.25 &    1997540 &  C &    0.446 &   292.312 &  12.07 &   0.02 &  10.97 &   0.03 &  10.39 &   0.03 &   9.94 &   0.02 &  10.07 &   0.03 &  10.03 &   0.03 &   9.56 &   0.03 &   9.55 &   0.06
  SSTISAGEMA J052115.95-690029.4 &   80.6593.71 &    1997541 &  C &    0.382 &   113.302 &  12.52 &   0.02 &  11.53 &   0.03 &  11.15 &   0.02 &  10.89 &   0.03 &  10.90 &   0.02 &  10.72 &   0.03 &  10.62 &   0.04 &   9.45 &   0.05
  SSTISAGEMA J052116.65-685407.5 &   80.6594.16 &    1997532 &  C &    0.101 &    52.874 &  12.40 &   0.03 &  11.40 &   0.03 &  11.08 &   0.02 &  10.90 &   0.03 &  11.03 &   0.03 &  10.87 &   0.03 &  10.82 &   0.04 &   9.78 &   0.06
  SSTISAGEMA J052057.91-685014.0 &   80.6595.23 &    1997527 &  C &    0.345 &   879.507 &  12.09 &   0.02 &  11.10 &   0.02 &  10.74 &   0.02 &  10.48 &   0.02 &  10.72 &   0.02 &  10.49 &   0.03 &  10.39 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052046.47-685334.0 &    80.6595.9 &    1997531 &  C &    0.248 &   375.940 &  11.13 &   0.03 &  10.12 &   0.03 &   9.65 &   0.03 &   9.21 &   0.03 &   9.31 &   0.03 &   9.21 &   0.02 &   8.89 &   0.02 &   8.21 &   0.02
  SSTISAGEMA J052041.90-684605.2 & 80.6596.2178 &    1997521 &  C &    0.958 &   178.859 &  12.32 &   0.02 &  11.09 &   0.03 &  10.45 &   0.02 &   9.66 &   0.03 &   9.75 &   0.02 &   9.67 &   0.02 &   8.97 &   0.03 &   8.58 &   0.03
  SSTISAGEMA J052148.13-692038.3 &   80.6709.12 &    1997997 &  C &    0.216 &  1390.820 &  12.42 &   0.03 &  11.41 &   0.03 &  10.98 &   0.03 &  10.45 &   0.02 &  10.52 &   0.02 &  10.32 &   0.02 &  10.13 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052138.69-691842.7 &   80.6709.24 &    1997573 &  C &    0.204 &   328.839 &  12.43 &   0.03 &  11.31 &   0.03 &  10.66 &   0.03 &  10.01 &   0.02 &  10.18 &   0.02 &  10.12 &   0.02 &   9.58 &   0.02 &   9.06 &   0.03
  SSTISAGEMA J052203.08-691915.3 &    80.6709.9 &    1998000 &  C &    0.703 &  1652.890 &  11.66 &   0.02 &  10.62 &   0.02 &  10.13 &   0.02 &   9.70 &   0.02 &   9.78 &   0.02 &   9.68 &   0.03 &   9.28 &   0.03 &   8.49 &   0.02
  SSTISAGEMA J052146.02-691603.3 &   80.6710.44 &    1997568 &  C &    0.174 &  1100.110 &  12.81 &   0.04 &  11.81 &   0.04 &  11.41 &   0.04 &  10.81 &   0.02 &  10.85 &   0.02 &  10.71 &   0.02 &  10.47 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052133.38-691233.7 &   80.6711.14 &    1997562 &  C &    0.305 &  1148.110 &  12.20 &   0.02 &  11.17 &   0.03 &  10.67 &   0.02 &  10.19 &   0.02 &  10.29 &   0.02 &  10.25 &   0.02 &   9.79 &   0.02 &   9.32 &   0.05
  SSTISAGEMA J052149.99-690949.2 &   80.6711.15 &    1998016 &  C &    0.624 &  1015.230 &  12.20 &   0.03 &  11.12 &   0.03 &  10.65 &   0.02 &  10.11 &   0.02 &   9.96 &   0.02 &   9.64 &   0.02 &   9.13 &   0.02 &   8.44 &   0.02
  SSTISAGEMA J052151.59-690557.7 &   80.6712.14 &    1998022 &  C &    0.751 &  1468.430 &  12.14 &   0.03 &  11.01 &   0.03 &  10.48 &   0.02 &   9.91 &   0.03 &  10.02 &   0.02 &   9.94 &   0.02 &   9.52 &   0.03 &   9.14 &   0.06
  SSTISAGEMA J052123.61-690843.9 &   80.6712.20 &    1997555 &  C &    0.678 &   392.773 &  11.88 &   0.03 &  10.71 &   0.03 &  10.04 &   0.03 &   9.44 &   0.03 &   9.63 &   0.02 &   9.64 &   0.02 &   9.01 &   0.03 &   8.81 &   0.03
  SSTISAGEMA J052135.07-690542.0 &   80.6712.30 &    1997551 &  C &    0.486 &   305.904 &  12.36 &   0.02 &  11.25 &   0.03 &  10.69 &   0.02 &  10.19 &   0.03 &  10.33 &   0.03 &  10.29 &   0.03 &   9.82 &   0.03 &   9.41 &   0.05
  SSTISAGEMA J052156.62-690820.3 &   80.6712.69 &    1998018 &  C &    0.615 &   132.100 &  13.15 &   0.04 &  12.18 &   0.04 &  11.88 &   0.04 &  11.69 &   0.02 &  11.69 &   0.02 &  11.56 &   0.03 &  11.39 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052151.29-685537.1 &   80.6715.27 &    1998038 &  C &    0.075 &    71.608 &  12.91 &   0.02 &  11.91 &   0.02 &  11.58 &   0.03 &  11.14 &   0.03 &  11.31 &   0.03 &  11.17 &   0.03 &  10.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052151.47-685101.4 &   80.6716.22 &    1998044 &  C &    0.355 &   239.120 &  12.67 &   0.03 &  11.66 &   0.03 &  11.26 &   0.03 &  10.84 &   0.02 &  10.91 &   0.03 &  10.75 &   0.03 &  10.58 &   0.04 &  10.33 &   0.09
  SSTISAGEMA J052123.75-684849.3 & 80.6717.2065 &    1997525 &  C &    1.290 &   942.507 &  12.60 &   0.02 &  11.43 &   0.02 &  10.87 &   0.03 &  10.14 &   0.02 &  10.30 &   0.02 &  10.26 &   0.03 &   9.65 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052241.32-692304.5 & 80.6829.4841 &    1997993 &  C &    1.204 &   365.497 &  11.84 &   0.02 &  10.82 &   0.03 &  10.30 &   0.02 &   9.65 &   0.02 &   9.75 &   0.02 &   9.60 &   0.03 &   9.16 &   0.02 &   8.71 &   0.04
  SSTISAGEMA J052236.17-692152.8 & 80.6829.4844 &    1997995 &  C &    0.143 &   506.329 &  12.27 &   0.03 &  11.25 &   0.03 &  10.72 &   0.03 &  10.06 &   0.03 &  10.17 &   0.02 &  10.00 &   0.03 &   9.65 &   0.02 &   8.97 &   0.04
  SSTISAGEMA J052208.70-692007.6 &   80.6830.11 &    1997998 &  C &    0.247 &   316.957 &  11.80 &   0.03 &  10.72 &   0.03 &  10.17 &   0.02 &   9.66 &   0.02 &   9.78 &   0.02 &   9.64 &   0.03 &   9.11 &   0.03 &   8.60 &   0.03
  SSTISAGEMA J052207.40-691930.1 &   80.6830.26 &    1997999 &  C &    0.081 &  1015.230 &  12.16 &   0.02 &  11.07 &   0.03 &  10.44 &   0.03 &   9.74 &   0.03 &   9.97 &   0.02 &  10.02 &   0.03 &   9.39 &   0.03 &   8.94 &   0.04
  SSTISAGEMA J052248.72-692015.8 &   80.6830.50 &    1997998 &  C &    0.238 &   505.817 &  13.02 &   0.05 &  12.02 &   0.04 &  11.61 &   0.04 &  11.02 &   0.03 &  11.09 &   0.02 &  10.97 &   0.03 &  10.55 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J052229.62-691720.1 &   80.6831.13 &    1998003 &  C &    0.180 &   226.706 &  12.21 &   0.03 &  11.14 &   0.03 &  10.69 &   0.03 &  10.40 &   0.02 &  10.51 &   0.02 &  10.46 &   0.03 &  10.10 &   0.02 &   9.78 &   0.07
  SSTISAGEMA J052210.29-691350.0 &   80.6831.20 &    1998010 &  C &    0.152 &   320.821 &  12.25 &   0.03 &  11.10 &   0.03 &  10.51 &   0.02 &   9.88 &   0.02 &   9.99 &   0.02 &   9.94 &   0.02 &   9.47 &   0.02 &   9.12 &   0.05
  SSTISAGEMA J052206.92-690721.1 &   80.6833.16 &    1998020 &  C &    0.173 &   132.100 &  12.58 &   0.03 &  11.42 &   0.03 &  10.82 &   0.03 &  10.28 &   0.02 &  10.38 &   0.02 &  10.25 &   0.02 &   9.60 &   0.02 &   9.23 &   0.05
  SSTISAGEMA J052211.83-690243.1 &   80.6834.12 &    1998027 &  C &    0.205 &   248.139 &  12.65 &   0.03 &  11.49 &   0.03 &  10.95 &   0.02 &  10.22 &   0.03 &  10.33 &   0.02 &  10.42 &   0.03 &   9.85 &   0.03 &   9.57 &   0.06
  SSTISAGEMA J052219.37-690536.2 & 80.6834.2392 &    1998022 &  C &    0.305 &   257.865 &  12.33 &   0.03 &  11.31 &   0.03 &  10.87 &   0.02 &  10.52 &   0.02 &  10.56 &   0.02 &  10.42 &   0.02 &  10.28 &   0.03 &   9.82 &   0.09
  SSTISAGEMA J052236.55-690043.4 &   80.6835.16 &    1998030 &  C &    0.478 &   106.849 &  12.46 &   0.02 &  11.47 &   0.02 &  11.01 &   0.02 &  10.56 &   0.02 &  10.58 &   0.02 &  10.41 &   0.02 &  10.19 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052232.16-685921.3 &   80.6835.23 &    1998032 &  C &    0.358 &   305.904 &  12.19 &   0.03 &  11.03 &   0.03 &  10.37 &   0.03 &   9.56 &   0.02 &   9.55 &   0.02 &   9.37 &   0.03 &   8.85 &   0.02 &   8.25 &   0.02
  SSTISAGEMA J052233.78-685515.1 &   80.6836.95 &    1998038 &  C &    0.701 &   775.194 &  12.53 &   0.03 &  11.50 &   0.03 &  11.14 &   0.03 &  10.99 &   0.02 &  11.02 &   0.03 &  10.76 &   0.02 &  10.30 &   0.03 &   7.79 &   0.02
  SSTISAGEMA J052225.15-685238.9 &   80.6837.25 &    1998042 &  C &    0.248 &   236.911 &  11.78 &   0.02 &  10.64 &   0.03 &   9.96 &   0.02 &   9.26 &   0.03 &   9.45 &   0.02 &   9.53 &   0.02 &   8.94 &   0.02 &   8.65 &   0.04
  SSTISAGEMA J052235.93-684602.5 & 80.6838.2107 &    1998050 &  C &    0.437 &   977.517 &  12.23 &   0.02 &  11.24 &   0.03 &  10.69 &   0.02 &   9.98 &   0.02 &   9.86 &   0.02 &   9.60 &   0.03 &   9.20 &   0.03 &   8.52 &   0.03
  SSTISAGEMA J052232.43-684707.4 & 80.6838.2129 &    1998049 &  C &    0.546 &   350.877 &  12.46 &   0.02 &  11.26 &   0.03 &  10.55 &   0.03 &   9.90 &   0.02 &  10.04 &   0.03 &  10.10 &   0.02 &   9.49 &   0.03 &   9.07 &   0.05
  SSTISAGEMA J052214.35-684933.6 & 80.6838.2130 &    1998046 &  C &    0.789 &  1100.110 &  12.76 &   0.02 &  11.55 &   0.03 &  10.90 &   0.03 &  10.16 &   0.03 &  10.20 &   0.02 &  10.13 &   0.03 &   9.68 &   0.03 &   9.23 &   0.04
  SSTISAGEMA J052332.81-692230.1 & 80.6950.4503 &    8530100 &  C &    0.283 &   245.821 &  13.13 &   0.03 &  12.28 &   0.03 &  11.89 &   0.03 &  11.35 &   0.03 &  11.36 &   0.03 &  11.11 &   0.03 &  10.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052333.39-692029.3 &   80.6951.19 &    8530103 &  C &    0.694 &   350.877 &  11.92 &   0.05 &  10.78 &   0.05 &  10.17 &   0.04 &   9.41 &   0.04 &   9.49 &   0.02 &   9.45 &   0.03 &   8.94 &   0.03 &   8.54 &   0.03
  SSTISAGEMA J052331.84-691934.4 &   80.6951.20 &    8530104 &  C &    0.244 &   313.185 &  12.00 &   0.03 &  10.82 &   0.03 &  10.13 &   0.02 &   9.41 &   0.04 &   9.52 &   0.02 &   9.50 &   0.02 &   8.95 &   0.03 &   8.73 &   0.03
  SSTISAGEMA J052257.35-691909.8 &   80.6951.21 &    1998000 &  C &    0.769 &   365.497 &  12.54 &   0.02 &  11.35 &   0.02 &  10.64 &   0.03 &   9.85 &   0.03 &  10.02 &   0.02 &   9.97 &   0.03 &   9.56 &   0.02 &   9.49 &   0.05
  SSTISAGEMA J052328.92-691411.0 &   80.6952.12 &    8530114 &  C &    0.335 &   202.265 &  12.19 &   0.02 &  10.97 &   0.03 &  10.33 &   0.02 &   9.57 &   0.03 &   9.71 &   0.02 &   9.82 &   0.03 &   9.19 &   0.02 &   8.87 &   0.04
  SSTISAGEMA J052303.73-691715.2 &   80.6952.14 &    8530108 &  C &    0.218 &  1321.000 &  11.84 &   0.03 &  10.78 &   0.03 &  10.31 &   0.02 &   9.67 &   0.03 &   9.77 &   0.02 &   9.63 &   0.03 &   9.20 &   0.02 &   9.05 &   0.04
  SSTISAGEMA J052321.23-691700.1 &   80.6952.29 &    8530109 &  C &    0.917 &   207.039 &  12.67 &   0.03 &  11.76 &   0.03 &  11.30 &   0.03 &  10.95 &   0.02 &  11.03 &   0.03 &  10.94 &   0.03 &  10.53 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052319.20-691130.4 &   80.6953.52 &    8530118 &  C &    1.594 &   328.839 &  12.84 &   0.03 &  11.59 &   0.03 &  10.85 &   0.04 &  10.14 &   0.02 &  10.23 &   0.02 &  10.32 &   0.03 &   9.70 &   0.02 &   8.95 &   0.04
  SSTISAGEMA J052305.28-691308.9 &    80.6953.6 &    8530116 &  C &    1.166 &   411.184 &  11.60 &   0.02 &  10.59 &   0.03 &  10.05 &   0.02 &   9.45 &   0.04 &   9.58 &   0.02 &   9.50 &   0.03 &   9.03 &   0.03 &   8.42 &   0.03
  SSTISAGEMA J052257.10-685647.2 &   80.6957.12 &    1998036 &  C &    0.389 &   182.582 &  12.43 &   0.02 &  11.22 &   0.03 &  10.56 &   0.02 &   9.89 &   0.02 &  10.11 &   0.02 &  10.13 &   0.03 &   9.52 &   0.03 &   9.54 &   0.06
  SSTISAGEMA J052329.79-685649.5 &   80.6957.56 &    8530139 &  C &    0.403 &   548.546 &  13.43 &   0.03 &  12.38 &   0.03 &  11.93 &   0.03 &  11.44 &   0.03 &  11.42 &   0.02 &  11.27 &   0.03 &  10.95 &   0.05 &   9.03 &   0.03
  SSTISAGEMA J052303.29-685340.5 &   80.6958.33 &    8530144 &  C &    0.126 &   478.698 &  13.03 &   0.03 &  12.04 &   0.03 &  11.63 &   0.03 &  11.23 &   0.05 &  11.14 &   0.05 &  11.08 &   0.04 &  10.82 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052327.65-684813.1 & 80.6959.2389 &    8530152 &  C &    0.266 &   263.019 &  12.33 &   0.02 &  11.38 &   0.03 &  10.96 &   0.03 &  10.54 &   0.03 &  10.59 &   0.02 &  10.49 &   0.03 &  10.27 &   0.03 &   9.86 &   0.09
  SSTISAGEMA J052257.63-684735.0 & 80.6959.2394 &    1998048 &  C &    2.187 &   232.721 &  12.17 &   0.02 &  11.21 &   0.03 &  10.73 &   0.02 &  10.46 &   0.03 &  10.16 &   0.02 &   9.85 &   0.02 &   9.50 &   0.03 &   8.86 &   0.04
  SSTISAGEMA J052417.85-692242.8 & 80.7071.3075 &    8530500 &  C &    0.960 &   398.724 &  12.22 &   0.03 &  10.99 &   0.03 &  10.26 &   0.02 &   9.72 &   0.03 &   9.88 &   0.02 &   9.97 &   0.03 &   9.37 &   0.03 &   8.57 &   0.03
  SSTISAGEMA J052401.10-692204.0 & 80.7071.3084 &    8530100 &  C &    0.349 &   324.781 &  12.36 &   0.03 &  11.20 &   0.03 &  10.67 &   0.03 &  10.11 &   0.02 &  10.26 &   0.02 &  10.26 &   0.03 &   9.70 &   0.03 &   8.98 &   0.03
  SSTISAGEMA J052337.83-691505.1 &   80.7073.12 &    8530112 &  C &    0.156 &   313.185 &  11.82 &   0.03 &  10.74 &   0.03 &  10.24 &   0.02 &   9.64 &   0.02 &   9.80 &   0.02 &   9.71 &   0.03 &   9.17 &   0.02 &   8.82 &   0.04
  SSTISAGEMA J052400.96-691259.9 &   80.7074.16 &    8530116 &  C &    1.409 &   942.507 &  12.08 &   0.02 &  11.04 &   0.03 &  10.56 &   0.02 &  10.07 &   0.03 &  10.22 &   0.03 &  10.08 &   0.03 &   9.69 &   0.03 &   9.37 &   0.06
  SSTISAGEMA J052406.95-690947.6 &   80.7074.51 &    8530121 &  C &    0.135 &   851.064 &  13.23 &   0.03 &  12.26 &   0.04 &  11.92 &   0.04 &  11.68 &   0.02 &  11.81 &   0.03 &  11.69 &   0.04 &  11.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052400.14-690739.1 &   80.7075.20 &    8530124 &  C &    0.324 &   879.507 &  12.41 &   0.03 &  11.34 &   0.03 &  10.75 &   0.03 &  10.19 &   0.04 &  10.20 &   0.03 &  10.06 &   0.03 &   9.74 &   0.03 &   8.92 &   0.03
  SSTISAGEMA J052406.45-690028.1 &   80.7077.30 &    8530134 &  C &    0.200 &    82.645 &  13.01 &   0.03 &  12.04 &   0.03 &  11.69 &   0.03 &  11.37 &   0.02 &  11.45 &   0.02 &  11.24 &   0.03 &  11.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052350.86-685945.3 &   80.7077.32 &    8530135 &  C &    0.513 &   712.251 &  12.87 &   0.03 &  11.90 &   0.03 &  11.57 &   0.03 &  11.38 &   0.02 &  11.45 &   0.02 &  11.26 &   0.03 &  11.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052415.95-685813.9 &   80.7077.33 &    8530459 &  C &    0.244 &   316.957 &  12.73 &   0.03 &  11.48 &   0.03 &  10.82 &   0.02 &   9.97 &   0.02 &  10.15 &   0.01 &  10.24 &   0.02 &   9.67 &   0.02 &   9.07 &   0.04
  SSTISAGEMA J052351.14-685140.6 &   80.7079.10 &    8530147 &  C &    0.223 &   324.781 &  12.19 &   0.02 &  11.00 &   0.03 &  10.31 &   0.02 &   9.61 &   0.02 &   9.75 &   0.02 &   9.76 &   0.02 &   9.11 &   0.02 &   8.60 &   0.03
  SSTISAGEMA J052412.42-684759.8 & 80.7080.2496 &    8530444 &  C &    0.428 &   265.675 &  12.51 &   0.03 &  11.46 &   0.03 &  10.92 &   0.02 &  10.42 &   0.02 &  10.53 &   0.02 &  10.51 &   0.02 &  10.07 &   0.02 &   9.99 &   0.08
  SSTISAGEMA J052434.30-692402.0 & 80.7192.2889 &    8530502 &  C &    0.828 &   146.864 &  12.06 &   0.02 &  10.99 &   0.02 &  10.51 &   0.02 &   9.84 &   0.02 &   9.87 &   0.02 &   9.73 &   0.02 &   9.34 &   0.02 &   8.93 &   0.04
  SSTISAGEMA J052429.90-692459.0 & 80.7192.2900 &    8530504 &  C &    0.194 &   143.658 &  12.47 &   0.02 &  11.27 &   0.02 &  10.69 &   0.02 &  10.08 &   0.02 &  10.26 &   0.02 &  10.17 &   0.03 &   9.63 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052450.66-692411.8 & 80.7192.2920 &    8530503 &  C &    0.680 &   144.446 &  12.04 &   0.02 &  11.08 &   0.02 &  10.69 &   0.02 &  10.40 &   0.03 &  10.69 &   0.03 &  10.45 &   0.03 &  10.38 &   0.04 &  10.06 &   0.07
  SSTISAGEMA J052433.33-691852.1 &   80.7193.13 &    8530494 &  C &    0.204 &   977.517 &  12.01 &   0.02 &  10.98 &   0.03 &  10.42 &   0.02 &   9.85 &   0.02 &   9.81 &   0.02 &   9.53 &   0.02 &   9.09 &   0.02 &   8.68 &   0.04
  SSTISAGEMA J052436.89-692106.3 &   80.7193.14 &    8530498 &  C &    0.545 &   392.773 &  11.95 &   0.02 &  10.81 &   0.02 &  10.17 &   0.02 &   9.57 &   0.02 &   9.73 &   0.02 &   9.73 &   0.03 &   9.12 &   0.03 &   8.97 &   0.03
  SSTISAGEMA J052435.59-691748.9 &   80.7193.20 &    8530492 &  C &    0.763 &   177.651 &  12.44 &   0.02 &  11.37 &   0.02 &  10.85 &   0.02 &  10.36 &   0.02 &  10.48 &   0.02 &  10.37 &   0.03 &  10.05 &   0.03 &   9.69 &   0.08
  SSTISAGEMA J052428.07-691840.5 &   80.7193.39 &    8530493 &  C &    0.210 &   496.771 &  13.29 &   0.03 &  12.28 &   0.03 &  11.84 &   0.02 &  11.43 &   0.03 &  11.47 &   0.02 &  11.28 &   0.03 &  11.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052433.53-691933.3 &   80.7193.57 &    8530495 &  C &    0.461 &   182.582 &  12.73 &   0.02 &  11.73 &   0.02 &  11.44 &   0.02 &  11.21 &   0.03 &  11.19 &   0.03 &  11.03 &   0.04 &  10.86 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052455.07-691613.8 &   80.7194.15 &    8530489 &  C &    0.092 &   823.723 &  12.38 &   0.02 &  11.35 &   0.02 &  10.83 &   0.02 &  10.27 &   0.03 &  10.30 &   0.02 &  10.10 &   0.03 &   9.87 &   0.04 &   8.97 &   0.04
  SSTISAGEMA J052451.23-691559.9 &   80.7194.17 &    8530488 &  C &    0.596 &   879.507 &  12.16 &   0.03 &  11.17 &   0.04 &  10.60 &   0.02 &   9.68 &   0.03 &   9.50 &   0.02 &   9.19 &   0.02 &   8.78 &   0.02 &   8.05 &   0.03
  SSTISAGEMA J052441.51-691517.8 &   80.7194.45 &    8530487 &  C &    0.208 &  1015.230 &  12.67 &   0.03 &  11.68 &   0.02 &  11.38 &   0.02 &  11.14 &   0.02 &  11.16 &   0.02 &  10.99 &   0.03 &  10.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052447.51-691541.1 &   80.7194.74 &    8530488 &  C &    0.142 &   675.676 &  12.85 &   0.02 &  11.79 &   0.02 &  11.37 &   0.02 &  11.03 &   0.03 &  11.19 &   0.03 &  11.00 &   0.04 &  10.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052421.92-691544.6 &    80.7194.9 &    8530488 &  C &    0.114 &  1200.480 &  11.64 &   0.02 &  10.69 &   0.02 &  10.25 &   0.02 &   9.67 &   0.02 &   9.58 &   0.02 &   9.29 &   0.03 &   8.98 &   0.02 &   8.47 &   0.04
  SSTISAGEMA J052439.32-691015.3 &   80.7195.10 &    8530479 &  C &    0.569 &   431.593 &  11.40 &   0.02 &  10.26 &   0.03 &   9.63 &   0.02 &   9.02 &   0.04 &   9.15 &   0.02 &   8.95 &   0.02 &   8.36 &   0.02 &   8.05 &   0.03
  SSTISAGEMA J052454.08-691320.2 &   80.7195.35 &    8530484 &  C &    0.114 &   753.012 &  12.92 &   0.02 &  11.93 &   0.02 &  11.62 &   0.02 &  11.45 &   0.03 &  11.56 &   0.03 &  11.39 &   0.04 &  11.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052500.79-690641.2 &   80.7196.13 &    8530473 &  C &    0.405 &   392.773 &  12.07 &   0.03 &  10.97 &   0.04 &  10.30 &   0.03 &   9.64 &   0.02 &   9.86 &   0.02 &   9.93 &   0.03 &   9.28 &   0.03 &   8.68 &   0.03
  SSTISAGEMA J052449.71-685025.4 &    80.7200.8 &    8530448 &  C &    0.351 &   298.954 &  12.01 &   0.02 &  10.87 &   0.02 &  10.29 &   0.02 &   9.75 &   0.02 &   9.90 &   0.02 &   9.83 &   0.02 &   9.28 &   0.02 &   8.85 &   0.05
  SSTISAGEMA J052449.92-684553.0 & 80.7201.2366 &    8530441 &  C &    0.426 &   392.773 &  12.12 &   0.03 &  11.01 &   0.02 &  10.36 &   0.02 &   9.68 &   0.02 &   9.87 &   0.02 &   9.87 &   0.02 &   9.28 &   0.02 &   9.03 &   0.03
  SSTISAGEMA J052531.48-692252.5 & 80.7313.2704 &    8530968 &  C &    1.441 &   196.232 &  12.86 &   0.02 &  11.87 &   0.02 &  11.31 &   0.02 &  10.76 &   0.02 &  10.80 &   0.02 &  10.65 &   0.03 &  10.12 &   0.03 &   9.73 &   0.09
  SSTISAGEMA J052513.55-692136.4 &   80.7314.25 &    8530499 &  C &    0.293 &   243.546 &  11.98 &   0.02 &  10.78 &   0.03 &  10.04 &   0.02 &   9.39 &   0.03 &   9.60 &   0.02 &   9.71 &   0.03 &   8.95 &   0.04 &   8.47 &   0.03
  SSTISAGEMA J052521.05-691955.1 &   80.7314.34 &    8530495 &  C &    5.951 &  1257.860 &  13.37 &   0.03 &  12.22 &   0.03 &  11.51 &   0.02 &  10.76 &   0.03 &  10.90 &   0.02 &  10.99 &   0.03 &  10.36 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052504.82-691937.0 &   80.7314.47 &    8530495 &  C &    0.633 &   122.264 &  12.33 &   0.03 &  11.41 &   0.03 &  11.01 &   0.02 &  10.60 &   0.03 &  10.64 &   0.03 &  10.47 &   0.03 &  10.33 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052544.81-691517.5 &   80.7315.39 &    8530982 &  C &    1.542 &   316.957 &  12.29 &   0.02 &  11.27 &   0.02 &  10.60 &   0.02 &   9.64 &   0.03 &   9.48 &   0.03 &   9.31 &   0.02 &   8.94 &   0.05 &   8.63 &   0.03
  SSTISAGEMA J052547.45-690803.0 &   80.7317.16 &    8530994 &  C &    1.027 &   337.382 &  12.05 &   0.02 &  10.93 &   0.02 &  10.42 &   0.02 &   9.86 &   0.03 &  10.04 &   0.02 &   9.97 &   0.03 &   9.45 &   0.03 &   8.99 &   0.03
  SSTISAGEMA J052528.19-690713.3 &   80.7317.17 &    8530995 &  C &    1.840 &   431.593 &  12.32 &   0.02 &  11.04 &   0.02 &  10.13 &   0.02 &   9.33 &   0.04 &   8.87 &   0.03 &   8.53 &   0.02 &   8.18 &   0.02 &   7.79 &   0.02
  SSTISAGEMA J052513.92-685054.1 &   80.7321.14 &    8530449 &  C &    0.498 &   411.184 &  11.44 &   0.02 &  10.33 &   0.02 &   9.76 &   0.02 &   9.27 &   0.04 &   9.37 &   0.02 &   9.32 &   0.03 &   8.79 &   0.02 &   8.36 &   0.04
  SSTISAGEMA J052521.60-685107.5 &   80.7321.15 &    8530449 &  C &    0.979 &  1468.430 &  11.85 &   0.02 &  10.78 &   0.02 &  10.31 &   0.02 &   9.65 &   0.03 &   9.78 &   0.02 &   9.66 &   0.03 &   9.22 &   0.02 &   8.67 &   0.04
  SSTISAGEMA J052538.35-684749.4 & 80.7322.2176 &    8531026 &  C &    0.251 &   172.980 &  12.01 &   0.02 &  10.89 &   0.02 &  10.30 &   0.02 &   9.83 &   0.03 &   9.97 &   0.02 &   9.88 &   0.02 &   9.36 &   0.02 &   8.72 &   0.04
  SSTISAGEMA J052551.69-692308.1 & 80.7434.2737 &    8530968 &  C &    0.595 &   346.260 &  12.11 &   0.02 &  11.07 &   0.02 &  10.58 &   0.02 &  10.12 &   0.03 &  10.26 &   0.03 &  10.15 &   0.03 &   9.87 &   0.03 &   9.60 &   0.08
  SSTISAGEMA J052629.22-692043.9 &   80.7435.52 &    8530972 &  C &    0.438 &   154.655 &  12.63 &   0.02 &  11.45 &   0.02 &  10.79 &   0.02 &  10.13 &   0.02 &  10.33 &   0.03 &  10.47 &   0.03 &   9.83 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052615.37-691303.7 &   80.7437.17 &    8530986 &  C &    0.207 &   398.724 &  13.03 &   0.03 &  12.15 &   0.02 &  11.77 &   0.03 &  11.25 &   0.03 &  11.33 &   0.03 &  11.15 &   0.03 &  10.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052620.91-690437.1 &   80.7439.13 &    8531000 &  C &    0.311 &   431.406 &  12.07 &   0.03 &  10.89 &   0.03 &  10.27 &   0.02 &   9.60 &   0.03 &   9.77 &   0.02 &   9.79 &   0.02 &   9.17 &   0.03 &   8.80 &   0.03
  SSTISAGEMA J052601.57-685515.5 &   80.7441.10 &    8531015 &  C &    0.169 &   196.232 &  11.53 &   0.02 &  10.52 &   0.02 &  10.00 &   0.02 &   9.44 &   0.03 &   9.53 &   0.02 &   9.40 &   0.02 &   8.90 &   0.02 &   8.41 &   0.04
  SSTISAGEMA J052610.46-685615.3 &   80.7441.13 &    8531014 &  C &    0.825 &   324.781 &  12.02 &   0.02 &  10.96 &   0.02 &  10.47 &   0.02 &  10.01 &   0.03 &  10.14 &   0.02 &  10.10 &   0.03 &   9.63 &   0.03 &   9.47 &   0.06
  SSTISAGEMA J052617.25-685504.7 &   80.7441.25 &    8531016 &  C &    0.164 &   108.613 &  12.81 &   0.02 &  11.77 &   0.02 &  11.27 &   0.02 &  10.70 &   0.02 &  10.61 &   0.02 &  10.40 &   0.03 &  10.03 &   0.04 &   9.70 &   0.09
  SSTISAGEMA J052558.02-684842.8 & 80.7443.1721 &    8531025 &  C &    0.170 &   851.064 &  12.11 &   0.02 &  11.06 &   0.02 &  10.56 &   0.02 &  10.03 &   0.03 &  10.08 &   0.02 &   9.93 &   0.04 &   9.60 &   0.04 &   9.50 &   0.09
  SSTISAGEMA J052607.01-684724.8 & 80.7443.1747 &    8531027 &  C &    0.231 &   165.344 &  12.65 &   0.02 &  11.64 &   0.02 &  11.26 &   0.02 &  11.06 &   0.02 &  11.07 &   0.02 &  10.90 &   0.04 &  10.79 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052655.56-691654.5 &    80.7557.8 &    8531384 &  C &    0.234 &  1014.200 &  11.93 &   0.02 &  10.91 &   0.03 &  10.53 &   0.02 &   9.95 &   0.03 &  10.00 &   0.02 &   9.79 &   0.03 &   9.50 &   0.03 &   8.96 &   0.03
  SSTISAGEMA J052638.00-691125.9 &   80.7558.11 &    8531375 &  C &    0.196 &   154.655 &  12.08 &   0.02 &  11.06 &   0.03 &  10.61 &   0.02 &  10.14 &   0.02 &  10.20 &   0.02 &  10.09 &   0.03 &   9.70 &   0.03 &   9.04 &   0.04
  SSTISAGEMA J052636.66-691002.8 &   80.7558.12 &    8531372 &  C &    0.268 &   446.229 &  11.63 &   0.02 &  10.51 &   0.03 &   9.90 &   0.02 &   9.19 &   0.05 &   9.44 &   0.02 &   9.55 &   0.03 &   8.86 &   0.02 &   8.53 &   0.03
  SSTISAGEMA J052654.51-690622.4 &   80.7559.35 &    8531366 &  C &    0.344 &   909.091 &  12.75 &   0.03 &  11.58 &   0.03 &  10.86 &   0.02 &   9.85 &   0.03 &   9.54 &   0.02 &   9.19 &   0.03 &   8.80 &   0.02 &   7.88 &   0.02
  SSTISAGEMA J052653.04-690002.1 &   80.7561.13 &    8531356 &  C &    0.315 &   145.138 &  12.24 &   0.04 &  11.24 &   0.05 &  10.61 &   0.03 &  10.17 &   0.03 &  10.27 &   0.04 &  10.20 &   0.03 &   9.77 &   0.03 &   9.26 &   0.06
  SSTISAGEMA J052647.72-684939.6 &   80.7564.25 &    8531341 &  C &    0.257 &  1200.480 &  12.53 &   0.02 &  11.49 &   0.02 &  10.98 &   0.02 &  10.29 &   0.02 &  10.36 &   0.02 &  10.17 &   0.03 &   9.63 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052638.20-684849.5 &   80.7564.34 &    8531339 &  C &    0.339 &   404.858 &  12.35 &   0.02 &  11.14 &   0.02 &  10.40 &   0.02 &   9.69 &   0.02 &   9.89 &   0.02 &   9.85 &   0.03 &   9.27 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053203.82-700412.8 &   81.8392.12 &    8933386 &  C &    0.520 &   257.666 &  11.96 &   0.02 &  10.99 &   0.02 &  10.54 &   0.02 &  10.10 &   0.03 &  10.24 &   0.02 &  10.14 &   0.02 &   9.85 &   0.03 &   9.11 &   0.04
  SSTISAGEMA J053227.95-700511.7 &   81.8392.15 &    8933384 &  C &    0.411 &   302.024 &  12.18 &   0.02 &  11.13 &   0.03 &  10.55 &   0.03 &   9.95 &   0.03 &  10.12 &   0.02 &  10.07 &   0.02 &   9.59 &   0.04 &   9.40 &   0.05
  SSTISAGEMA J053211.42-695750.5 &   81.8393.25 &    8933398 &  C &    0.379 &   332.779 &  12.51 &   0.02 &  11.33 &   0.02 &  10.72 &   0.02 &   9.96 &   0.03 &  10.09 &   0.02 &  10.15 &   0.02 &   9.51 &   0.03 &   9.28 &   0.05
  SSTISAGEMA J053229.99-700007.7 &    81.8393.7 &    8933394 &  C &    0.549 &  1652.890 &  12.03 &   0.02 &  11.11 &   0.02 &  10.69 &   0.03 &  10.27 &   0.02 &  10.39 &   0.03 &  10.30 &   0.02 &  10.02 &   0.03 &   9.49 &   0.05
  SSTISAGEMA J053227.34-695712.0 &    81.8394.4 &    8933399 &  C &    0.485 &  1098.900 &  12.04 &   0.02 &  11.01 &   0.02 &  10.44 &   0.02 &   9.82 &   0.03 &   9.83 &   0.02 &   9.65 &   0.02 &   9.25 &   0.03 &   8.85 &   0.03
  SSTISAGEMA J053222.18-695052.3 &    81.8395.3 &    8933409 &  C &    0.197 &   170.590 &  11.56 &   0.03 &  10.54 &   0.03 &  10.14 &   0.03 &   9.44 &   0.02 &   9.54 &   0.02 &   9.36 &   0.02 &   9.07 &   0.02 &   8.68 &   0.03
  SSTISAGEMA J053206.21-694638.6 &   81.8396.65 &    8933416 &  C &    0.335 &   584.795 &  13.00 &   0.03 &  11.79 &   0.03 &  11.29 &   0.03 &  10.95 &   0.02 &  11.03 &   0.02 &  10.85 &   0.03 &  10.61 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053217.18-694242.8 &    81.8397.3 &    8933423 &  C &    0.310 &  1555.210 &  11.98 &   0.02 &  10.92 &   0.03 &  10.29 &   0.02 &   9.79 &   0.02 &   9.99 &   0.01 &   9.99 &   0.02 &   9.40 &   0.02 &   9.07 &   0.05
  SSTISAGEMA J053206.84-694151.8 &    81.8397.4 &    8933424 &  C &    0.664 &   273.748 &  12.33 &   0.03 &  11.25 &   0.03 &  10.60 &   0.02 &   9.95 &   0.02 &  10.07 &   0.02 &  10.03 &   0.02 &   9.51 &   0.02 &   9.17 &   0.04
  SSTISAGEMA J053208.38-694256.6 &    81.8397.6 &    8933422 &  C &    1.386 &   218.962 &  12.36 &   0.03 &  11.40 &   0.03 &  10.89 &   0.03 &  10.27 &   0.02 &  10.34 &   0.02 &  10.16 &   0.02 &   9.81 &   0.02 &   9.73 &   0.06
  SSTISAGEMA J053218.16-692823.8 &    81.8401.6 &    8933444 &  C &    0.294 &   149.254 &  11.91 &   0.03 &  10.93 &   0.03 &  10.50 &   0.02 &   9.98 &   0.02 &  10.07 &   0.02 &   9.91 &   0.02 &   9.40 &   0.02 &   9.04 &   0.03
  SSTISAGEMA J053258.04-700612.2 &   81.8512.10 &    8081035 &  C &    0.174 &   236.742 &  12.24 &   0.02 &  11.25 &   0.02 &  10.87 &   0.02 &  10.49 &   0.03 &  10.57 &   0.03 &  10.45 &   0.03 &  10.27 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053240.64-700726.4 &    81.8512.8 &    8081033 &  C &    0.131 &   312.989 &  11.45 &   0.02 &  10.41 &   0.02 &   9.96 &   0.02 &   9.50 &   0.04 &   9.62 &   0.02 &   9.45 &   0.03 &   9.29 &   0.02 &   8.72 &   0.03
  SSTISAGEMA J053314.09-700414.2 &   81.8513.24 &    8081039 &  C &    0.584 &   292.056 &  12.20 &   0.02 &  11.20 &   0.02 &  10.76 &   0.02 &  10.32 &   0.02 &  10.41 &   0.02 &  10.33 &   0.02 &   9.98 &   0.03 &   9.53 &   0.06
  SSTISAGEMA J053312.03-700138.3 &   81.8514.25 &    8081044 &  C &    0.373 &   350.508 &  12.09 &   0.02 &  11.00 &   0.02 &  10.36 &   0.02 &   9.75 &   0.02 &   9.91 &   0.02 &   9.89 &   0.02 &   9.40 &   0.02 &   9.11 &   0.04
  SSTISAGEMA J053301.77-695822.6 &   81.8514.30 &    8081051 &  C &    0.610 &   941.620 &  12.17 &   0.02 &  11.20 &   0.02 &  10.71 &   0.02 &  10.15 &   0.02 &   9.97 &   0.03 &   9.64 &   0.03 &   9.19 &   0.03 &   8.50 &   0.03
  SSTISAGEMA J053305.45-695754.3 &   81.8514.32 &    8081052 &  C &    0.215 &   260.213 &  12.62 &   0.03 &  11.56 &   0.03 &  10.95 &   0.02 &  10.35 &   0.03 &  10.51 &   0.03 &  10.50 &   0.03 &   9.99 &   0.03 &  10.14 &   0.09
  SSTISAGEMA J053242.65-695502.6 &   81.8515.13 &    8081057 &  C &    0.301 &  1652.890 &  12.27 &   0.03 &  11.24 &   0.02 &  10.67 &   0.02 &  10.09 &   0.02 &  10.20 &   0.02 &  10.13 &   0.03 &   9.66 &   0.02 &   9.44 &   0.05
  SSTISAGEMA J053239.05-695731.0 &   81.8515.16 &    8081053 &  C &    0.221 &   302.115 &  12.14 &   0.02 &  11.05 &   0.02 &  10.50 &   0.02 &   9.97 &   0.03 &  10.12 &   0.02 &  10.00 &   0.03 &   9.63 &   0.03 &   9.27 &   0.05
  SSTISAGEMA J053258.86-695512.0 &   81.8515.24 &    8081057 &  C &    0.311 &   337.041 &  12.37 &   0.02 &  11.22 &   0.03 &  10.57 &   0.02 &   9.86 &   0.02 &  10.02 &   0.02 &   9.99 &   0.02 &   9.43 &   0.02 &   8.88 &   0.03
  SSTISAGEMA J053306.63-695041.6 &   81.8516.15 &    8081065 &  C &    0.244 &   130.668 &  12.31 &   0.03 &  11.34 &   0.03 &  10.94 &   0.02 &  10.69 &   0.03 &  10.72 &   0.02 &  10.62 &   0.03 &  10.37 &   0.03 &  10.14 &   0.09
  SSTISAGEMA J053245.15-693924.6 &   81.8519.13 &    8081086 &  C &    0.311 &   279.642 &  12.17 &   0.02 &  11.06 &   0.02 &  10.49 &   0.02 &   9.97 &   0.02 &  10.18 &   0.02 &  10.09 &   0.02 &   9.57 &   0.02 &   9.05 &   0.04
  SSTISAGEMA J053311.67-693417.5 &   81.8520.18 &    8081094 &  C &    0.190 &   141.223 &  12.06 &   0.02 &  11.02 &   0.02 &  10.57 &   0.02 &   9.98 &   0.02 &  10.03 &   0.02 &   9.79 &   0.02 &   9.55 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053243.59-693148.9 &   81.8521.12 &    8081098 &  C &    1.084 &   234.632 &  11.13 &   0.02 &  10.13 &   0.02 &   9.62 &   0.02 &   8.99 &   0.03 &   9.18 &   0.01 &   9.06 &   0.03 &   8.65 &   0.02 &   8.22 &   0.03
  SSTISAGEMA J053304.18-693225.9 &   81.8521.15 &    8081097 &  C &    0.419 &   136.799 &  12.23 &   0.02 &  11.23 &   0.02 &  10.77 &   0.02 &  10.27 &   0.02 &  10.28 &   0.02 &  10.08 &   0.02 &   9.77 &   0.02 &   9.58 &   0.05
  SSTISAGEMA J053240.98-692636.6 &    81.8522.8 &    8081106 &  C &    0.184 &   774.593 &  11.78 &   0.02 &  10.83 &   0.02 &  10.40 &   0.02 &   9.95 &   0.03 &  10.01 &   0.03 &   9.87 &   0.03 &   9.61 &   0.03 &   9.07 &   0.03
  SSTISAGEMA J053320.67-700807.8 &   81.8633.16 &    8081032 &  C &    0.155 &   295.334 &  11.75 &   0.02 &  10.67 &   0.02 &  10.13 &   0.02 &   9.53 &   0.03 &   9.44 &   0.02 &   9.27 &   0.03 &   8.86 &   0.02 &   8.65 &   0.03
  SSTISAGEMA J053327.06-700823.9 &   81.8633.18 &    8081031 &  C &    0.288 &   298.686 &  11.83 &   0.03 &  10.74 &   0.02 &  10.25 &   0.02 &   9.82 &   0.02 &  10.02 &   0.03 &   9.91 &   0.03 &   9.53 &   0.03 &   8.99 &   0.04
  SSTISAGEMA J053351.25-700713.1 &   81.8633.19 &    8081569 &  C &    1.290 &   282.646 &  12.30 &   0.03 &  11.36 &   0.03 &  10.87 &   0.03 &  10.40 &   0.02 &  10.50 &   0.03 &  10.32 &   0.03 &  10.20 &   0.03 &   9.91 &   0.07
  SSTISAGEMA J053348.90-700619.0 &   81.8633.32 &    8081567 &  C &    0.337 &   711.744 &  12.44 &   0.02 &  11.32 &   0.03 &  10.80 &   0.02 &  10.23 &   0.02 &  10.39 &   0.02 &  10.36 &   0.02 &   9.78 &   0.03 &   9.45 &   0.06
  SSTISAGEMA J053346.72-700652.2 &   81.8633.43 &    8081568 &  C &    2.104 &   350.508 &  12.24 &   0.03 &  11.04 &   0.02 &  10.16 &   0.02 &   9.44 &   0.04 &   9.20 &   0.02 &   8.81 &   0.03 &   8.85 &   0.03 &   8.42 &   0.03
  SSTISAGEMA J053342.83-700319.3 &  81.8634.524 &    8081041 &  C &    4.270 &   453.515 &  10.93 &   0.02 &   9.97 &   0.02 &   9.43 &   0.02 &   9.65 &   0.03 &   9.53 &   0.02 &   9.24 &   0.02 &   8.89 &   0.03 &   8.24 &   0.03
  SSTISAGEMA J053324.89-695940.5 &   81.8635.16 &    8081048 &  C &    1.661 &   260.146 &  13.28 &   0.03 &  12.12 &   0.03 &  11.30 &   0.02 &  10.44 &   0.02 &  10.39 &   0.02 &  10.25 &   0.03 &  10.14 &   0.02 &   9.98 &   0.08
  SSTISAGEMA J053318.01-695905.3 &    81.8635.8 &    8081049 &  C &    0.849 &  1321.000 &  11.96 &   0.02 &  10.87 &   0.02 &  10.32 &   0.02 &   9.44 &   0.03 &   9.31 &   0.02 &   9.07 &   0.03 &   8.67 &   0.02 &   8.41 &   0.03
  SSTISAGEMA J053356.62-695403.1 &   81.8636.15 &    8081544 &  C &    0.474 &   197.550 &  12.02 &   0.02 &  10.88 &   0.02 &  10.24 &   0.02 &   9.36 &   0.03 &   9.51 &   0.02 &   9.38 &   0.02 &   8.94 &   0.02 &   8.83 &   0.04
  SSTISAGEMA J053339.73-695407.2 &   81.8636.19 &    8081059 &  C &    0.251 &   268.168 &  12.06 &   0.03 &  10.98 &   0.03 &  10.45 &   0.02 &   9.87 &   0.02 &   9.96 &   0.02 &   9.80 &   0.02 &   9.35 &   0.02 &   8.94 &   0.04
  SSTISAGEMA J053327.52-695733.9 &   81.8636.30 &    8081053 &  C &    0.264 &   228.519 &  12.52 &   0.02 &  11.53 &   0.02 &  11.09 &   0.02 &  10.67 &   0.03 &  10.73 &   0.03 &  10.61 &   0.03 &  10.39 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J053321.62-694948.7 &   81.8637.15 &    8081067 &  C &    0.289 &   496.524 &  12.59 &   0.03 &  11.58 &   0.02 &  11.09 &   0.02 &  10.59 &   0.02 &  10.68 &   0.02 &  10.50 &   0.02 &  10.15 &   0.04 &   9.35 &   0.06
  SSTISAGEMA J053322.19-694125.0 &   81.8640.12 &    8081082 &  C &    0.365 &   177.494 &  11.93 &   0.02 &  10.75 &   0.02 &  10.20 &   0.02 &   9.50 &   0.03 &   9.61 &   0.02 &   9.56 &   0.02 &   9.03 &   0.03 &   8.62 &   0.03
  SSTISAGEMA J053315.30-694112.7 &   81.8640.13 &    8081083 &  C &    0.259 &   133.333 &  12.05 &   0.04 &  11.03 &   0.03 &  10.58 &   0.03 &  10.00 &   0.02 &  10.04 &   0.02 &   9.89 &   0.02 &   9.48 &   0.03 &   9.21 &   0.04
  SSTISAGEMA J053325.16-694024.3 &   81.8640.15 &    8081084 &  C &    0.609 &   976.562 &  12.09 &   0.02 &  11.09 &   0.02 &  10.66 &   0.02 &  10.22 &   0.02 &  10.32 &   0.02 &  10.17 &   0.02 &   9.67 &   0.02 &   8.51 &   0.03
  SSTISAGEMA J053327.63-693809.0 &   81.8640.19 &    8081088 &  C &    0.404 &   226.501 &  11.84 &   0.02 &  10.66 &   0.02 &   9.99 &   0.02 &  10.08 &   0.12 &   9.49 &   0.02 &   9.51 &   0.03 &   8.89 &   0.02 &   8.52 &   0.03
  SSTISAGEMA J053317.02-693916.8 &   81.8640.28 &    8081086 &  C &    0.478 &   453.515 &  12.14 &   0.02 &  10.92 &   0.02 &  10.19 &   0.02 &   9.50 &   0.03 &   9.62 &   0.02 &   9.73 &   0.02 &   9.13 &   0.02 &   8.59 &   0.03
  SSTISAGEMA J053328.18-693607.9 &    81.8641.4 &    8081091 &  C &    0.246 &   257.666 &  12.43 &   0.02 &  11.37 &   0.02 &  10.94 &   0.03 &  10.40 &   0.02 &  10.46 &   0.02 &  10.29 &   0.02 &  10.03 &   0.03 &   9.12 &   0.03
  SSTISAGEMA J053318.16-693059.2 &   81.8642.13 &    8081099 &  C &    0.278 &  1148.110 &  11.81 &   0.03 &  10.71 &   0.03 &  10.06 &   0.02 &   9.48 &   0.02 &   9.69 &   0.02 &   9.72 &   0.02 &   9.03 &   0.02 &   8.60 &   0.03
  SSTISAGEMA J053428.08-700707.6 &   81.8754.11 &    8081569 &  C &    0.258 &   234.632 &  12.30 &   0.03 &  11.32 &   0.03 &  10.90 &   0.02 &  10.55 &   0.02 &  10.63 &   0.03 &  10.50 &   0.02 &  10.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053427.31-700757.3 &   81.8754.17 &    8081570 &  C &    0.625 &  1098.900 &  12.28 &   0.02 &  11.20 &   0.02 &  10.69 &   0.02 &  10.04 &   0.02 &  10.02 &   0.03 &   9.76 &   0.02 &   9.30 &   0.03 &   8.51 &   0.03
  SSTISAGEMA J053402.21-700905.3 &   81.8754.23 &    8081572 &  C &    0.298 &  1054.850 &  12.55 &   0.02 &  11.56 &   0.02 &  11.08 &   0.02 &  10.65 &   0.02 &  10.74 &   0.02 &  10.62 &   0.03 &  10.24 &   0.03 &   9.94 &   0.06
  SSTISAGEMA J053408.07-700625.2 &   81.8754.48 &    8081567 &  C &    0.266 &   213.630 &  12.99 &   0.04 &  12.01 &   0.04 &  11.52 &   0.03 &  10.98 &   0.02 &  10.89 &   0.02 &  10.71 &   0.03 &  10.39 &   0.03 &   9.83 &   0.06
  SSTISAGEMA J053409.23-700505.5 &   81.8755.30 &    8081565 &  C &    0.181 &   155.376 &  12.55 &   0.03 &  11.39 &   0.03 &  10.72 &   0.02 &   9.96 &   0.02 &  10.10 &   0.02 &  10.16 &   0.03 &   9.60 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053406.73-700157.3 &    81.8755.6 &    8081559 &  C &    0.970 &   234.632 &  11.42 &   0.02 &  10.27 &   0.02 &   9.58 &   0.02 &   8.68 &   0.03 &   8.62 &   0.03 &   8.46 &   0.02 &   8.03 &   0.02 &   7.87 &   0.02
  SSTISAGEMA J053420.51-700020.8 &   81.8756.13 &    8081556 &  C &    0.378 &   208.507 &  11.77 &   0.02 &  10.69 &   0.03 &  10.07 &   0.02 &   9.37 &   0.03 &   9.58 &   0.02 &   9.64 &   0.03 &   8.99 &   0.03 &   8.63 &   0.03
  SSTISAGEMA J053417.07-695828.0 &    81.8756.7 &    8081552 &  C &    0.824 &   478.240 &  11.54 &   0.02 &  10.42 &   0.03 &   9.73 &   0.02 &   8.97 &   0.03 &   9.03 &   0.02 &   8.91 &   0.02 &   8.44 &   0.02 &   8.35 &   0.03
  SSTISAGEMA J053405.16-695710.8 &   81.8757.16 &    8081550 &  C &    0.998 &   230.521 &  12.22 &   0.03 &  11.31 &   0.03 &  10.84 &   0.03 &  10.53 &   0.02 &  10.60 &   0.02 &  10.49 &   0.02 &  10.07 &   0.02 &   9.79 &   0.06
  SSTISAGEMA J053410.06-695721.2 &   81.8757.17 &    8081550 &  C &    0.331 &  1390.820 &  11.96 &   0.02 &  10.87 &   0.02 &  10.30 &   0.02 &   9.66 &   0.03 &   9.76 &   0.02 &   9.73 &   0.03 &   9.17 &   0.02 &   8.73 &   0.03
  SSTISAGEMA J053423.83-695029.7 &   81.8758.10 &    8081538 &  C &    0.345 &   179.953 &  12.12 &   0.02 &  10.97 &   0.02 &  10.31 &   0.02 &   9.69 &   0.03 &   9.83 &   0.02 &   9.81 &   0.03 &   9.23 &   0.02 &   8.74 &   0.03
  SSTISAGEMA J053413.20-695133.0 &   81.8758.12 &    8081540 &  C &    0.378 &   262.812 &  12.93 &   0.03 &  11.76 &   0.02 &  11.22 &   0.02 &  10.59 &   0.03 &  10.61 &   0.02 &  10.53 &   0.03 &  10.20 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J053421.58-695046.6 &   81.8758.14 &    8081539 &  C &    0.163 &  1148.110 &  12.85 &   0.02 &  11.86 &   0.02 &  11.43 &   0.02 &  10.95 &   0.03 &  11.00 &   0.02 &  10.84 &   0.03 &  10.60 &   0.03 &  10.05 &   0.07
  SSTISAGEMA J053402.77-695159.4 &   81.8758.29 &    8081541 &  C &    0.703 &   146.735 &  11.92 &   0.02 &  10.90 &   0.02 &  10.56 &   0.02 &  10.25 &   0.02 &  10.34 &   0.02 &  10.18 &   0.02 &   9.98 &   0.02 &   8.79 &   0.04
  SSTISAGEMA J053400.25-695205.4 &   81.8758.40 &    8081541 &  C &    0.356 &   115.194 &  12.36 &   0.02 &  11.41 &   0.02 &  11.05 &   0.02 &  10.75 &   0.02 &  10.86 &   0.02 &  10.67 &   0.02 &  10.58 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053410.61-694047.5 &   81.8761.17 &    8081522 &  C &    0.173 &   222.668 &  12.26 &   0.03 &  11.18 &   0.02 &  10.67 &   0.02 &  10.15 &   0.02 &  10.21 &   0.02 &  10.02 &   0.02 &   9.54 &   0.02 &   9.19 &   0.05
  SSTISAGEMA J053402.90-694034.7 &   81.8761.21 &    8081522 &  C &    0.529 &   350.508 &  12.16 &   0.02 &  10.98 &   0.02 &  10.28 &   0.02 &   9.60 &   0.03 &   9.80 &   0.02 &   9.90 &   0.03 &   9.24 &   0.03 &   8.78 &   0.03
  SSTISAGEMA J053435.91-693152.9 &   81.8763.45 &    8081509 &  C &    0.398 &    94.127 &  12.90 &   0.03 &  11.82 &   0.02 &  11.50 &   0.03 &  11.26 &   0.02 &  11.29 &   0.03 &  11.11 &   0.03 &  11.04 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053423.14-692639.8 &   81.8764.21 &    8081501 &  C &    0.300 &   232.450 &  12.05 &   0.04 &  11.00 &   0.04 &  10.50 &   0.03 &  10.02 &   0.02 &  10.15 &   0.02 &  10.05 &   0.02 &   9.70 &   0.02 &   9.01 &   0.05
  SSTISAGEMA J053446.28-700845.7 &   81.8875.29 &    8081571 &  C &    0.253 &   200.562 &  12.08 &   0.03 &  10.89 &   0.03 &  10.27 &   0.02 &   9.56 &   0.02 &   9.70 &   0.02 &   9.60 &   0.02 &   9.11 &   0.03 &   8.92 &   0.03
  SSTISAGEMA J053518.32-700900.0 &   81.8875.33 &    8081849 &  C &    0.322 &   332.779 &  11.96 &   0.02 &  10.92 &   0.02 &  10.31 &   0.02 &   9.77 &   0.02 &   9.92 &   0.02 &   9.89 &   0.02 &   9.34 &   0.03 &   8.91 &   0.04
  SSTISAGEMA J053503.09-700724.1 &   81.8875.34 &    8081852 &  C &    0.293 &  1390.820 &  12.10 &   0.02 &  10.96 &   0.02 &  10.31 &   0.02 &   9.57 &   0.02 &   9.72 &   0.02 &   9.64 &   0.02 &   9.09 &   0.02 &   8.99 &   0.05
  SSTISAGEMA J053502.48-700734.6 &   81.8875.39 &    8081851 &  C &    0.368 &   360.231 &  12.14 &   0.03 &  11.12 &   0.03 &  10.56 &   0.02 &  10.02 &   0.02 &  10.20 &   0.02 &  10.22 &   0.03 &   9.67 &   0.02 &   9.58 &   0.05
  SSTISAGEMA J053505.40-700836.7 &   81.8875.40 &    8081850 &  C &    0.522 &   194.628 &  12.21 &   0.03 &  11.03 &   0.03 &  10.32 &   0.02 &   9.74 &   0.02 &   9.91 &   0.03 &   9.98 &   0.02 &   9.38 &   0.03 &   8.98 &   0.04
  SSTISAGEMA J053526.44-700503.4 &   81.8876.10 &    8081856 &  C &    0.223 &   823.723 &  11.99 &   0.03 &  10.99 &   0.03 &  10.51 &   0.02 &  10.15 &   0.02 &  10.25 &   0.02 &  10.11 &   0.02 &   9.43 &   0.03 &   8.30 &   0.02
  SSTISAGEMA J053526.44-700234.7 &   81.8876.22 &    8081861 &  C &    0.371 &   752.445 &  12.29 &   0.02 &  11.08 &   0.03 &  10.44 &   0.02 &   9.85 &   0.02 &  10.02 &   0.02 &  10.02 &   0.03 &   9.45 &   0.03 &   9.12 &   0.04
  SSTISAGEMA J053507.63-700338.3 &   81.8876.41 &    8081859 &  C &    0.132 &   693.001 &  12.56 &   0.04 &  11.55 &   0.03 &  11.22 &   0.03 &  11.09 &   0.05 &  11.19 &   0.02 &  11.03 &   0.03 &  10.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053517.11-700228.4 &   81.8876.66 &    8081861 &  C &    0.181 &   537.057 &  12.83 &   0.05 &  11.83 &   0.04 &  11.49 &   0.03 &  11.36 &   0.03 &  11.46 &   0.02 &  11.27 &   0.03 &  11.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053516.82-700028.5 &   81.8877.16 &    8081864 &  C &    0.401 &   172.831 &  12.94 &   0.04 &  12.12 &   0.04 &  11.60 &   0.03 &  11.36 &   0.05 &  11.39 &   0.04 &  11.29 &   0.04 &  11.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053449.42-695748.8 &   81.8877.17 &    8081551 &  C &    0.278 &   190.367 &  11.85 &   0.02 &  10.78 &   0.03 &  10.20 &   0.02 &   9.64 &   0.02 &   9.75 &   0.01 &   9.71 &   0.02 &   9.15 &   0.02 &   8.95 &   0.05
  SSTISAGEMA J053515.42-695743.7 &   81.8877.24 &    8081869 &  C &    0.718 &  1555.210 &  13.17 &   0.03 &  12.17 &   0.03 &  11.78 &   0.03 &  10.96 &   0.02 &  10.99 &   0.02 &  10.78 &   0.02 &  10.53 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053516.36-700131.5 &   81.8877.39 &    8081863 &  C &    0.222 &   711.744 &  12.86 &   0.03 &  11.74 &   0.02 &  11.18 &   0.02 &  10.45 &   0.03 &  10.49 &   0.02 &  10.40 &   0.03 &   9.96 &   0.03 &   9.88 &   0.06
  SSTISAGEMA J053505.42-695629.8 &   81.8878.18 &    8081871 &  C &    0.093 &   134.698 &  12.18 &   0.03 &  11.19 &   0.03 &  10.75 &   0.03 &  10.29 &   0.02 &  10.38 &   0.02 &  10.22 &   0.02 &   9.94 &   0.02 &   9.63 &   0.07
  SSTISAGEMA J053522.84-695642.8 &   81.8878.27 &    8081870 &  C &    0.364 &   142.755 &  12.20 &   0.03 &  11.17 &   0.03 &  10.63 &   0.02 &  10.10 &   0.02 &  10.22 &   0.02 &  10.04 &   0.03 &   9.64 &   0.03 &   9.76 &   0.10
  SSTISAGEMA J053500.04-695030.0 &   81.8879.27 &    8081880 &  C &    0.298 &    60.639 &  12.92 &   0.04 &  11.92 &   0.03 &  11.60 &   0.03 &  11.44 &   0.03 &  11.59 &   0.03 &  11.40 &   0.03 &  11.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053504.08-695005.0 &   81.8879.35 &    8081881 &  C &    1.030 &   270.929 &  12.76 &   0.02 &  11.67 &   0.03 &  11.09 &   0.02 &  10.67 &   0.03 &  10.74 &   0.02 &  10.70 &   0.03 &  10.28 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053526.53-694638.3 &   81.8880.10 &    8081887 &  C &    0.136 &  1257.860 &  11.49 &   0.02 &  10.50 &   0.02 &  10.11 &   0.02 &   9.72 &   0.03 &   9.81 &   0.02 &   9.64 &   0.03 &   9.31 &   0.03 &   9.10 &   0.04
  SSTISAGEMA J053515.41-694835.5 & 81.8880.2148 &    8081883 &  C &    0.212 &    58.980 &  12.24 &   0.02 &  11.23 &   0.03 &  10.87 &   0.03 &  10.65 &   0.03 &  10.76 &   0.02 &  10.61 &   0.03 &  10.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053520.04-694845.7 & 81.8880.2149 &    8081883 &  C &    0.296 &  1014.200 &  12.23 &   0.02 &  11.02 &   0.03 &  10.31 &   0.03 &   9.52 &   0.03 &   9.49 &   0.02 &   9.25 &   0.03 &   8.77 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J053449.18-694935.8 & 81.8880.2151 &    8081536 &  C &    0.122 &    68.918 &  12.61 &   0.02 &  11.65 &   0.02 &  11.32 &   0.02 &  11.13 &   0.04 &  11.32 &   0.02 &  11.13 &   0.03 &  11.07 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053500.02-694745.8 &   81.8880.49 &    8081885 &  C &    0.252 &   598.086 &  13.25 &   0.02 &  12.16 &   0.03 &  11.79 &   0.03 &  11.54 &   0.03 &  11.63 &   0.03 &  11.40 &   0.04 &  11.21 &   0.12 &   8.54 &   0.03
  SSTISAGEMA J053518.55-693916.7 &  81.8882.114 &    8081899 &  C &    0.524 &   270.929 &  13.04 &   0.03 &  11.88 &   0.03 &  11.08 &   0.02 &  10.41 &   0.03 &  10.24 &   0.02 &  10.01 &   0.02 &   9.57 &   0.02 &   8.65 &   0.02
  SSTISAGEMA J053445.56-693536.3 &   81.8883.14 &    8081514 &  C &    0.172 &   469.704 &  12.92 &   0.02 &  11.94 &   0.02 &  11.53 &   0.02 &  11.01 &   0.03 &  11.03 &   0.03 &  10.86 &   0.03 &  10.49 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053507.53-693625.9 &   81.8883.15 &    8081903 &  C &    0.555 &  1148.110 &  12.42 &   0.02 &  11.26 &   0.02 &  10.66 &   0.02 &   9.85 &   0.02 &   9.93 &   0.02 &   9.66 &   0.04 &   9.07 &   0.03 &   8.21 &   0.03
  SSTISAGEMA J053503.70-693721.2 &   81.8883.18 &    8081902 &  C &    0.847 &   496.524 &  12.88 &   0.03 &  11.93 &   0.03 &  11.42 &   0.03 &  10.86 &   0.03 &  10.88 &   0.02 &  10.77 &   0.03 &  10.35 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053504.25-693025.9 &   81.8884.17 &    8081911 &  C &    0.567 &   453.515 &  11.46 &   0.02 &  10.32 &   0.03 &   9.73 &   0.02 &   8.94 &   0.04 &   9.15 &   0.02 &   9.06 &   0.03 &   8.46 &   0.02 &   7.79 &   0.03
  SSTISAGEMA J053512.29-693132.0 &   81.8884.22 &    8081910 &  C &    0.628 &   584.795 &  12.89 &   0.02 &  11.91 &   0.03 &  11.63 &   0.02 &  11.33 &   0.03 &  11.43 &   0.02 &  11.23 &   0.04 &  11.06 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053449.40-692706.1 &   81.8885.25 &    8081502 &  C &    0.817 &  1054.850 &  12.93 &   0.02 &  11.96 &   0.02 &  11.61 &   0.03 &  11.22 &   0.02 &  11.31 &   0.02 &  11.11 &   0.03 &  10.81 &   0.03 &  10.41 &   0.13
  SSTISAGEMA J053532.08-700813.2 &   81.8996.30 &    8081850 &  C &    0.285 &   136.799 &  12.27 &   0.03 &  11.22 &   0.03 &  10.67 &   0.02 &  10.17 &   0.02 &  10.32 &   0.02 &  10.34 &   0.02 &   9.81 &   0.03 &   9.83 &   0.07
  SSTISAGEMA J053552.19-700531.2 &   81.8997.14 &    8081855 &  C &    0.436 &   252.589 &  12.33 &   0.03 &  11.40 &   0.03 &  10.96 &   0.02 &  10.65 &   0.02 &  10.67 &   0.03 &  10.56 &   0.04 &  10.28 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053557.65-700307.5 &   81.8997.21 &    8081860 &  C &    0.222 &   158.253 &  12.57 &   0.03 &  11.38 &   0.03 &  10.74 &   0.02 &   9.97 &   0.02 &  10.11 &   0.02 &  10.01 &   0.03 &   9.40 &   0.03 &   9.39 &   0.05
  SSTISAGEMA J053558.16-700342.6 &   81.8997.41 &    8081859 &  C &    2.216 &   232.558 &  12.48 &   0.04 &  11.51 &   0.04 &  10.89 &   0.04 &  10.45 &   0.03 &  10.14 &   0.03 &   9.92 &   0.03 &   9.75 &   0.03 &   9.29 &   0.04
  SSTISAGEMA J053545.51-700337.2 &   81.8997.42 &    8081859 &  C &    0.088 &    41.540 &  12.91 &   0.03 &  11.95 &   0.03 &  11.64 &   0.03 &  11.53 &   0.04 &  11.67 &   0.04 &  11.53 &   0.04 &  11.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053540.22-700402.9 &   81.8997.59 &    8081858 &  C &    0.236 &   270.929 &  12.88 &   0.02 &  11.60 &   0.03 &  10.91 &   0.03 &   9.93 &   0.02 &  10.11 &   0.02 &   9.99 &   0.04 &   9.48 &   0.03 &   8.59 &   0.03
  SSTISAGEMA J053531.90-700440.1 &    81.8997.8 &    8081857 &  C &    0.297 &   386.698 &  11.75 &   0.02 &  10.65 &   0.03 &  10.00 &   0.02 &   9.33 &   0.04 &   9.47 &   0.03 &   9.40 &   0.02 &   8.87 &   0.02 &   8.44 &   0.03
  SSTISAGEMA J053610.01-695917.6 &   81.8998.13 &    8082322 &  C &    0.236 &   120.992 &  12.00 &   0.04 &  10.97 &   0.03 &  10.63 &   0.03 &  10.34 &   0.02 &  10.52 &   0.02 &  10.35 &   0.02 &  10.21 &   0.03 &   9.50 &   0.06
  SSTISAGEMA J053528.75-695835.5 &   81.8998.14 &    8081867 &  C &    0.081 &  1321.000 &  11.94 &   0.02 &  10.91 &   0.03 &  10.49 &   0.02 &  10.06 &   0.02 &  10.14 &   0.02 &   9.90 &   0.02 &   9.58 &   0.02 &   9.24 &   0.06
  SSTISAGEMA J053530.62-700048.2 &   81.8998.30 &    8081864 &  C &    0.375 &   411.015 &  12.18 &   0.02 &  10.93 &   0.02 &  10.20 &   0.02 &   9.54 &   0.03 &   9.69 &   0.02 &   9.70 &   0.03 &   9.09 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053553.50-700046.9 &   81.8998.44 &    8081864 &  C &    0.147 &   774.593 &  13.08 &   0.02 &  12.06 &   0.02 &  11.62 &   0.03 &  11.19 &   0.02 &  11.22 &   0.02 &  11.05 &   0.03 &  10.85 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053528.86-695800.5 &   81.8998.50 &    8081868 &  C &    0.240 &   217.155 &  13.04 &   0.04 &  11.83 &   0.03 &  11.23 &   0.03 &  10.45 &   0.03 &  10.63 &   0.02 &  10.59 &   0.03 &  10.02 &   0.03 &   9.36 &   0.06
  SSTISAGEMA J053552.34-695259.2 &   81.9000.31 &    8081877 &  C &    0.337 &   189.000 &  99.00 &  99.00 &  99.00 &  99.00 &  11.42 &   0.03 &  11.09 &   0.03 &  11.07 &   0.04 &  10.95 &   0.03 &  10.80 &   0.03 &  10.00 &   0.08
  SSTISAGEMA J053542.08-694303.0 &   81.9002.31 &    8081893 &  C &    0.222 &   191.755 &  12.05 &   0.02 &  10.97 &   0.03 &  10.35 &   0.02 &   9.74 &   0.03 &   9.85 &   0.02 &   9.79 &   0.03 &   9.20 &   0.03 &   8.64 &   0.03
  SSTISAGEMA J053559.54-693911.5 &   81.9003.54 &    8081899 &  C &    0.097 &   711.744 &  13.18 &   0.03 &  12.17 &   0.03 &  11.78 &   0.03 &  11.41 &   0.03 &  11.48 &   0.02 &  11.38 &   0.05 &  11.22 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J053601.72-693953.7 &   81.9003.56 &    8081898 &  C &    0.330 &   171.703 &  12.52 &   0.02 &  11.24 &   0.02 &  10.63 &   0.02 &  10.07 &   0.03 &  10.08 &   0.02 &   9.98 &   0.03 &   9.50 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053603.67-694105.1 &   81.9003.58 &    8081896 &  C &    1.299 &   165.207 &  12.86 &   0.04 &  11.98 &   0.04 &  11.53 &   0.03 &  11.48 &   0.03 &  11.49 &   0.03 &  11.33 &   0.04 &  11.11 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J053545.23-693609.0 &   81.9004.16 &    8081903 &  C &    0.280 &   165.207 &  12.19 &   0.02 &  11.09 &   0.03 &  10.49 &   0.02 &   9.89 &   0.03 &  10.02 &   0.02 &   9.92 &   0.03 &   9.40 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053545.69-693444.3 &   81.9004.17 &    8081905 &  C &    0.475 &   238.892 &  12.77 &   0.03 &  11.70 &   0.03 &  11.11 &   0.02 &  10.77 &   0.03 &  10.85 &   0.02 &  10.78 &   0.03 &  10.37 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053531.83-692753.3 &   81.9006.18 &    8081915 &  C &    0.250 &   262.812 &  11.84 &   0.02 &  10.80 &   0.02 &  10.40 &   0.02 &  10.05 &   0.02 &  10.11 &   0.02 &   9.98 &   0.02 &   9.62 &   0.02 &   8.75 &   0.03
  SSTISAGEMA J053655.49-700507.3 &   81.9118.13 &    8082331 &  C &    1.265 &   320.616 &  12.26 &   0.03 &  11.25 &   0.03 &  10.69 &   0.03 &  10.02 &   0.02 &  10.13 &   0.02 &  10.22 &   0.04 &   9.74 &   0.03 &   9.37 &   0.07
  SSTISAGEMA J053640.29-700410.4 &   81.9118.19 &    8082329 &  C &    0.608 &   404.531 &  12.52 &   0.03 &  11.22 &   0.03 &  10.40 &   0.02 &   9.60 &   0.03 &   9.74 &   0.02 &   9.82 &   0.03 &   9.26 &   0.03 &   8.92 &   0.05
  SSTISAGEMA J053629.70-700242.4 &   81.9118.21 &    8082327 &  C &    0.379 &   302.115 &  12.13 &   0.03 &  10.99 &   0.03 &  10.32 &   0.03 &   9.71 &   0.03 &   9.85 &   0.02 &   9.85 &   0.02 &   9.30 &   0.03 &   8.84 &   0.04
  SSTISAGEMA J053645.49-700306.4 &   81.9118.46 &    8082327 &  C &    0.452 &   139.704 &  12.77 &   0.03 &  11.61 &   0.03 &  10.99 &   0.03 &  10.42 &   0.02 &  10.48 &   0.02 &  10.36 &   0.02 &   9.95 &   0.03 &   9.13 &   0.05
  SSTISAGEMA J053647.83-695948.6 &   81.9119.15 &    8082322 &  C &    0.309 &    90.236 &  12.27 &   0.03 &  11.30 &   0.03 &  10.95 &   0.03 &  10.73 &   0.02 &  10.91 &   0.02 &  10.75 &   0.02 &  10.69 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053633.42-695911.3 &   81.9119.22 &    8082321 &  C &    0.172 &   260.213 &  12.62 &   0.03 &  11.51 &   0.03 &  10.99 &   0.03 &  10.48 &   0.02 &  10.63 &   0.02 &  10.56 &   0.02 &  10.16 &   0.02 &   9.60 &   0.07
  SSTISAGEMA J053654.39-695916.1 &   81.9119.32 &    8082321 &  C &    0.161 &   132.644 &  13.16 &   0.03 &  12.11 &   0.02 &  11.71 &   0.03 &  11.26 &   0.02 &  11.26 &   0.02 &  11.00 &   0.03 &  10.84 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053625.91-695126.8 &   81.9121.16 &    8082309 &  C &    0.356 &   153.610 &  12.35 &   0.02 &  11.29 &   0.02 &  10.67 &   0.02 &  10.15 &   0.03 &  10.34 &   0.02 &  10.31 &   0.03 &   9.79 &   0.04 &   9.12 &   0.04
  SSTISAGEMA J053648.02-694614.8 & 81.9122.1155 &    8082301 &  C &    0.215 &   166.251 &  11.50 &   0.02 &  10.46 &   0.02 &  10.02 &   0.02 &   9.68 &   0.03 &   9.77 &   0.02 &   9.63 &   0.03 &   9.35 &   0.03 &   9.07 &   0.06
  SSTISAGEMA J053641.47-694703.1 & 81.9122.1156 &    8082302 &  C &    0.254 &    51.380 &  12.43 &   0.03 &  11.43 &   0.03 &  11.12 &   0.03 &  10.95 &   0.03 &  11.09 &   0.02 &  10.95 &   0.03 &  10.90 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053657.09-694304.1 &   81.9123.27 &    8082297 &  C &    1.035 &    82.836 &  13.10 &   0.02 &  12.14 &   0.03 &  11.84 &   0.03 &  11.56 &   0.03 &  11.61 &   0.03 &  11.48 &   0.04 &  11.42 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053654.36-693422.0 &   81.9125.16 &    8082285 &  C &    0.282 &   177.494 &  11.73 &   0.02 &  10.70 &   0.03 &  10.26 &   0.02 &   9.81 &   0.02 &   9.86 &   0.03 &   9.68 &   0.03 &   9.38 &   0.03 &   9.33 &   0.06
  SSTISAGEMA J053730.10-700946.9 & 81.9237.2412 &    8082598 &  C &    0.175 &    62.368 &  12.97 &   0.04 &  12.05 &   0.03 &  11.70 &   0.03 &  11.40 &   0.03 &  11.53 &   0.02 &  11.36 &   0.03 &  11.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053700.98-700614.7 &   81.9238.23 &    8082333 &  C &    0.149 &  1148.110 &  12.29 &   0.03 &  11.30 &   0.03 &  10.91 &   0.03 &  10.41 &   0.02 &  10.51 &   0.02 &  10.38 &   0.03 &  10.13 &   0.03 &   9.55 &   0.07
  SSTISAGEMA J053735.06-700648.6 &   81.9238.90 &    8082603 &  C &    0.637 &  1098.900 &  12.29 &   0.04 &  11.16 &   0.03 &  10.58 &   0.03 &  10.06 &   0.02 &   9.88 &   0.02 &   9.57 &   0.03 &   9.13 &   0.03 &   8.56 &   0.03
  SSTISAGEMA J053722.42-700156.1 &   81.9239.18 &    8082611 &  C &    0.293 &   199.045 &  11.77 &   0.02 &  10.64 &   0.02 &  10.03 &   0.02 &   9.40 &   0.03 &   9.55 &   0.01 &   9.53 &   0.02 &   8.95 &   0.02 &   8.42 &   0.03
  SSTISAGEMA J053731.19-700500.5 &   81.9239.63 &    8082606 &  C &    1.007 &   185.014 &  13.16 &   0.02 &  12.07 &   0.02 &  11.32 &   0.02 &  10.69 &   0.02 &  10.48 &   0.02 &  10.27 &   0.02 &   9.98 &   0.02 &  10.10 &   0.10
  SSTISAGEMA J053714.56-695854.2 &   81.9240.26 &    8082321 &  C &    0.296 &   181.192 &  12.11 &   0.03 &  10.92 &   0.03 &  10.32 &   0.02 &   9.82 &   0.03 &   9.98 &   0.02 &   9.95 &   0.02 &   9.39 &   0.02 &   9.22 &   0.04
  SSTISAGEMA J053706.29-695411.6 &   81.9241.15 &    8082314 &  C &    0.358 &  1054.850 &  12.10 &   0.02 &  10.95 &   0.02 &  10.42 &   0.02 &   9.73 &   0.02 &   9.84 &   0.02 &   9.73 &   0.03 &   9.23 &   0.03 &   8.87 &   0.04
  SSTISAGEMA J053729.37-695553.7 &   81.9241.17 &    8082621 &  C &    0.428 &  1257.860 &  12.30 &   0.02 &  11.07 &   0.02 &  10.36 &   0.02 &   9.74 &   0.02 &   9.93 &   0.02 &  10.04 &   0.02 &   9.51 &   0.03 &   9.52 &   0.05
  SSTISAGEMA J053711.43-695510.0 &   81.9241.28 &    8082315 &  C &    0.488 &  1148.110 &  12.73 &   0.02 &  11.65 &   0.02 &  11.15 &   0.02 &  10.55 &   0.03 &  10.56 &   0.02 &  10.35 &   0.03 &  10.09 &   0.04 &   9.91 &   0.08
  SSTISAGEMA J053733.05-694947.5 &   81.9242.33 &    8082630 &  C &    0.458 &   398.406 &  99.00 &  99.00 &  11.92 &   0.04 &  10.75 &   0.03 &  99.00 &  99.00 &   8.54 &   0.04 &   7.96 &   0.03 &   7.63 &   0.03 &   7.56 &   0.02
  SSTISAGEMA J053712.57-695159.6 &   81.9242.43 &    8082310 &  C &    0.384 &  1148.110 &  13.40 &   0.02 &  12.31 &   0.03 &  11.80 &   0.03 &  11.13 &   0.02 &  11.30 &   0.03 &  10.97 &   0.04 &  10.57 &   0.04 &   9.70 &   0.05
  SSTISAGEMA J053710.95-694630.5 & 81.9243.1017 &    8082301 &  C &    0.365 &   537.057 &  13.00 &   0.03 &  12.05 &   0.04 &  11.75 &   0.04 &  11.58 &   0.02 &  11.66 &   0.02 &  11.54 &   0.04 &  11.49 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053703.18-694301.7 &   81.9244.15 &    8082297 &  C &    1.072 &   328.623 &  12.18 &   0.02 &  11.08 &   0.03 &  10.50 &   0.02 &  10.08 &   0.03 &  10.20 &   0.02 &  10.17 &   0.03 &   9.71 &   0.04 &   9.01 &   0.04
  SSTISAGEMA J053702.15-694352.0 &   81.9244.19 &    8082298 &  C &    0.407 &   976.562 &  12.57 &   0.02 &  11.45 &   0.03 &  10.88 &   0.02 &  10.33 &   0.02 &  10.26 &   0.02 &  10.03 &   0.03 &   9.59 &   0.05 &   8.91 &   0.04
  SSTISAGEMA J053732.39-694122.7 &   81.9245.17 &    8082643 &  C &    0.512 &   309.215 &  12.43 &   0.02 &  11.34 &   0.03 &  10.75 &   0.02 &  10.28 &   0.03 &  10.39 &   0.02 &  10.31 &   0.03 &   9.97 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053717.29-693057.2 &   81.9247.14 &    8082280 &  C &    0.201 &   381.098 &  12.08 &   0.02 &  10.93 &   0.03 &  10.36 &   0.02 &   9.76 &   0.02 &   9.88 &   0.02 &   9.87 &   0.03 &   9.37 &   0.03 &   9.56 &   0.08
  SSTISAGEMA J053722.56-692952.6 &   81.9247.17 &    8082657 &  C &    0.257 &  1652.890 &  12.02 &   0.03 &  10.91 &   0.03 &  10.39 &   0.02 &   9.82 &   0.03 &   9.93 &   0.02 &   9.87 &   0.03 &   9.31 &   0.02 &   8.79 &   0.03
  SSTISAGEMA J053808.73-700750.7 &   81.9359.14 &    8082601 &  C &    0.891 &    85.815 &  12.67 &   0.03 &  11.61 &   0.03 &  11.20 &   0.03 &  11.03 &   0.03 &  11.08 &   0.04 &  10.95 &   0.03 &  10.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053803.19-700613.7 &   81.9359.30 &    8082604 &  C &    0.211 &   183.722 &  12.41 &   0.03 &  11.14 &   0.03 &  10.39 &   0.03 &   9.70 &   0.03 &   9.81 &   0.02 &   9.76 &   0.03 &   9.21 &   0.02 &   8.48 &   0.03
  SSTISAGEMA J053754.76-700730.1 &   81.9359.37 &    8082602 &  C &    0.300 &   584.795 &  13.26 &   0.03 &  11.96 &   0.02 &  11.37 &   0.02 &  10.84 &   0.03 &  10.96 &   0.03 &  11.06 &   0.04 &  10.49 &   0.03 &   9.92 &   0.13
  SSTISAGEMA J053752.48-700610.8 &    81.9359.6 &    8082604 &  C &    0.270 &  1200.480 &  11.94 &   0.03 &  10.94 &   0.03 &  10.55 &   0.03 &  10.19 &   0.02 &  10.34 &   0.02 &  10.21 &   0.02 &  10.01 &   0.02 &   9.11 &   0.05
  SSTISAGEMA J053825.55-700932.5 &   81.9359.68 &    8082599 &  C &    0.122 &   731.529 &  13.46 &   0.03 &  12.33 &   0.03 &  11.98 &   0.03 &  11.73 &   0.03 &  11.78 &   0.03 &  11.59 &   0.04 &  11.52 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053811.28-700609.0 &    81.9359.8 &    8082604 &  C &    2.031 &   559.910 &  10.46 &   0.02 &   9.35 &   0.02 &   8.90 &   0.02 &   8.54 &   0.03 &   8.32 &   0.02 &   8.00 &   0.02 &   7.30 &   0.02 &   4.94 &   0.01
  SSTISAGEMA J053812.31-700329.7 &   81.9360.27 &    8082608 &  C &    0.721 &   265.463 &  12.36 &   0.03 &  11.24 &   0.03 &  10.59 &   0.02 &  10.05 &   0.02 &  10.17 &   0.02 &  10.10 &   0.02 &   9.62 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J053757.05-700511.8 &   81.9360.39 &    8082606 &  C &    0.734 &   798.722 &  12.45 &   0.02 &  11.44 &   0.03 &  11.06 &   0.02 &  10.82 &   0.02 &  10.82 &   0.02 &  10.63 &   0.02 &  10.30 &   0.02 &   8.59 &   0.04
  SSTISAGEMA J053815.46-695857.6 &   81.9361.10 &    8082616 &  C &    0.199 &  1148.110 &  11.88 &   0.02 &  10.92 &   0.03 &  10.51 &   0.02 &  10.12 &   0.02 &  10.20 &   0.03 &   9.99 &   0.03 &   9.71 &   0.03 &   8.95 &   0.04
  SSTISAGEMA J053822.00-695537.9 &   81.9362.31 &    8082621 &  C &    0.220 &  1054.850 &  12.28 &   0.02 &  11.10 &   0.03 &  10.42 &   0.03 &   9.79 &   0.03 &   9.94 &   0.02 &   9.94 &   0.03 &   9.40 &   0.03 &   9.03 &   0.04
  SSTISAGEMA J053802.87-695318.9 &   81.9363.17 &    8082625 &  C &    0.248 &    99.098 &  11.45 &   0.02 &  10.42 &   0.02 &  10.05 &   0.02 &   9.79 &   0.02 &   9.98 &   0.03 &   9.76 &   0.03 &   9.69 &   0.04 &   8.82 &   0.03
  SSTISAGEMA J053751.80-694729.3 & 81.9364.1105 &    8082634 &  C &    0.484 &   823.723 &  12.38 &   0.02 &  11.44 &   0.03 &  11.07 &   0.02 &  10.77 &   0.02 &  10.72 &   0.02 &  10.47 &   0.03 &  10.05 &   0.04 &   8.37 &   0.03
  SSTISAGEMA J053814.97-694305.0 &   81.9365.16 &    8082640 &  C &    2.324 &   976.562 &  12.31 &   0.03 &  11.17 &   0.03 &  10.56 &   0.02 &   9.94 &   0.02 &  10.13 &   0.02 &  10.10 &   0.03 &   9.56 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053807.64-693905.5 &   81.9366.23 &    8082646 &  C &    0.446 &  1468.430 &  12.69 &   0.04 &  11.55 &   0.04 &  10.97 &   0.03 &  10.21 &   0.03 &  10.26 &   0.02 &  10.16 &   0.03 &   9.57 &   0.03 &   9.36 &   0.07
  SSTISAGEMA J053746.55-694132.5 &    81.9366.5 &    8082642 &  C &    0.299 &   260.213 &  12.09 &   0.02 &  11.04 &   0.02 &  10.57 &   0.02 &  10.11 &   0.03 &  10.24 &   0.02 &  10.12 &   0.03 &   9.82 &   0.03 &   9.39 &   0.06
  SSTISAGEMA J053750.83-693140.8 &   81.9368.14 &    8082655 &  C &    0.402 &   298.686 &  12.45 &   0.02 &  11.36 &   0.03 &  10.79 &   0.02 &  10.26 &   0.02 &  10.34 &   0.02 &  10.20 &   0.03 &   9.93 &   0.03 &   9.32 &   0.04
  SSTISAGEMA J053803.13-693039.5 &   81.9368.31 &    8082656 &  C &    0.143 &   438.404 &  12.98 &   0.04 &  12.00 &   0.03 &  11.73 &   0.03 &  11.60 &   0.03 &  11.66 &   0.04 &  11.50 &   0.04 &  11.48 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053909.80-700942.7 & 81.9479.2253 &   12610569 &  C &    2.186 &   309.215 &  12.20 &   0.02 &  11.12 &   0.02 &  10.38 &   0.02 &  10.02 &   0.03 &   9.70 &   0.03 &   9.47 &   0.03 &   9.26 &   0.04 &   9.10 &   0.06
  SSTISAGEMA J053841.07-700716.8 &   81.9480.11 &   12610566 &  C &    0.237 &   365.230 &  11.99 &   0.02 &  10.95 &   0.03 &  10.45 &   0.02 &   9.79 &   0.02 &   9.81 &   0.02 &   9.70 &   0.02 &   9.36 &   0.02 &   9.40 &   0.06
  SSTISAGEMA J053830.46-700642.1 &   81.9480.25 &    8082603 &  C &    0.881 &   136.091 &  12.69 &   0.03 &  11.48 &   0.03 &  10.87 &   0.03 &  10.06 &   0.02 &  10.13 &   0.01 &  10.05 &   0.02 &   9.54 &   0.02 &   8.71 &   0.03
  SSTISAGEMA J053842.65-700444.3 &   81.9481.17 &   12610562 &  C &    0.144 &   206.868 &  12.20 &   0.02 &  11.14 &   0.02 &  10.70 &   0.02 &  10.26 &   0.02 &  10.37 &   0.02 &  10.23 &   0.02 &  10.01 &   0.02 &  10.06 &   0.09
  SSTISAGEMA J053853.01-700429.1 &   81.9481.21 &   12610562 &  C &    0.191 &   270.929 &  12.53 &   0.02 &  11.47 &   0.02 &  10.90 &   0.02 &  10.43 &   0.02 &  10.49 &   0.02 &  10.38 &   0.03 &  10.04 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053901.59-700513.0 &   81.9481.34 &   12610563 &  C &    0.281 &   268.168 &  12.65 &   0.02 &  11.52 &   0.03 &  11.00 &   0.02 &  10.55 &   0.02 &  10.64 &   0.02 &  10.54 &   0.02 &  10.29 &   0.03 &   9.85 &   0.07
  SSTISAGEMA J053833.18-700333.4 &   81.9481.37 &   12610560 &  C &    0.267 &   337.041 &  12.65 &   0.03 &  11.44 &   0.02 &  10.83 &   0.02 &  10.15 &   0.02 &  10.26 &   0.02 &  10.22 &   0.02 &   9.63 &   0.02 &   9.50 &   0.05
  SSTISAGEMA J053836.22-700110.8 &   81.9482.18 &   12610556 &  C &    0.653 &   332.779 &  11.92 &   0.02 &  10.85 &   0.02 &  10.37 &   0.02 &   9.72 &   0.02 &   9.78 &   0.02 &   9.60 &   0.03 &   9.23 &   0.03 &   8.95 &   0.03
  SSTISAGEMA J053910.19-695916.8 &   81.9482.51 &   12610553 &  C &    0.717 &   731.529 &  12.47 &   0.03 &  11.46 &   0.03 &  11.11 &   0.02 &  10.82 &   0.03 &  10.94 &   0.03 &  10.69 &   0.03 &  10.27 &   0.03 &   8.42 &   0.03
  SSTISAGEMA J053856.76-695348.9 &   81.9483.22 &   12610545 &  C &    0.527 &   526.316 &  11.76 &   0.02 &  10.57 &   0.03 &   9.87 &   0.02 &   9.16 &   0.03 &   9.37 &   0.02 &   9.48 &   0.03 &   8.82 &   0.02 &   8.57 &   0.03
  SSTISAGEMA J053909.64-695424.7 &   81.9483.39 &   12610546 &  C &    0.167 &  1148.110 &  12.69 &   0.02 &  11.51 &   0.02 &  10.97 &   0.02 &  10.24 &   0.02 &  10.23 &   0.03 &   9.96 &   0.03 &   9.64 &   0.03 &   8.58 &   0.03
  SSTISAGEMA J053840.73-695024.1 &   81.9484.24 &   12610540 &  C &    0.550 &   355.366 &  12.30 &   0.02 &  11.16 &   0.02 &  10.60 &   0.02 &   9.94 &   0.03 &  10.12 &   0.02 &  10.16 &   0.03 &   9.57 &   0.03 &   9.80 &   0.07
  SSTISAGEMA J053843.30-694956.3 &   81.9484.28 &   12610539 &  C &    0.486 &  1098.900 &  12.41 &   0.04 &  11.09 &   0.04 &  10.41 &   0.03 &   9.67 &   0.02 &   9.77 &   0.02 &   9.70 &   0.03 &   9.06 &   0.03 &   8.63 &   0.03
  SSTISAGEMA J053850.22-695306.3 &   81.9484.33 &   12610544 &  C &    0.298 &   157.282 &  12.47 &   0.03 &  11.48 &   0.03 &  11.17 &   0.02 &  10.95 &   0.02 &  10.99 &   0.02 &  10.85 &   0.03 &  10.77 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053859.82-694948.7 &   81.9484.34 &   12610539 &  C &    0.060 &    32.816 &  13.09 &   0.03 &  12.06 &   0.02 &  11.78 &   0.02 &  11.64 &   0.03 &  11.73 &   0.03 &  11.56 &   0.04 &  11.47 &   0.07 &   9.45 &   0.05
  SSTISAGEMA J053856.85-695216.9 &   81.9484.65 &   12610543 &  C &    0.347 &   134.012 &  13.25 &   0.03 &  12.32 &   0.03 &  11.98 &   0.02 &  11.79 &   0.03 &  11.80 &   0.02 &  11.62 &   0.04 &  11.50 &   0.05 &   9.98 &   0.09
  SSTISAGEMA J053858.61-694854.6 &   81.9485.13 &   12610538 &  C &    0.127 &   909.091 &  12.55 &   0.02 &  11.59 &   0.02 &  11.23 &   0.02 &  11.04 &   0.03 &  11.18 &   0.03 &  11.03 &   0.03 &  10.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053900.26-694504.2 &   81.9486.22 &   12610532 &  C &    0.594 &   247.893 &  12.43 &   0.02 &  11.41 &   0.02 &  11.00 &   0.02 &  10.70 &   0.03 &  10.75 &   0.03 &  10.52 &   0.04 &  10.41 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053900.26-694322.5 &   81.9486.28 &   12610530 &  C &    0.054 &    33.316 &  13.17 &   0.03 &  12.15 &   0.03 &  11.85 &   0.03 &  11.62 &   0.03 &  11.78 &   0.03 &  11.67 &   0.03 &  11.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053907.24-694146.5 &   81.9486.35 &   12610528 &  C &    0.087 &    37.774 &  13.25 &   0.03 &  12.22 &   0.02 &  11.87 &   0.02 &  11.72 &   0.03 &  11.83 &   0.02 &  11.69 &   0.04 &  11.59 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053836.07-694454.8 &   81.9486.71 &   12610532 &  C &    0.604 &   941.620 &  12.62 &   0.02 &  11.58 &   0.02 &  11.07 &   0.03 &  10.70 &   0.02 &  10.98 &   0.03 &  10.74 &   0.03 &  10.57 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053849.75-694119.1 &  81.9487.102 &   12610527 &  C &    0.171 &    63.731 &  13.46 &   0.03 &  12.17 &   0.02 &  11.79 &   0.03 &  11.42 &   0.03 &  11.56 &   0.03 &  11.34 &   0.04 &  11.10 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J053836.40-694123.7 &   81.9487.21 &   12610527 &  C &    0.246 &   798.722 &  12.65 &   0.03 &  11.67 &   0.03 &  11.34 &   0.02 &  11.04 &   0.04 &  11.11 &   0.03 &  10.95 &   0.03 &  10.84 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053842.14-693652.8 &   81.9488.20 &   12610521 &  C &    0.239 &  1555.210 &  11.70 &   0.02 &  10.71 &   0.02 &  10.32 &   0.02 &  10.07 &   0.02 &  10.20 &   0.02 &   9.99 &   0.03 &   9.85 &   0.03 &   9.28 &   0.07
  SSTISAGEMA J053835.83-693253.3 &   81.9489.21 &   12610517 &  C &    0.098 &   798.722 &  12.42 &   0.02 &  11.32 &   0.02 &  10.90 &   0.03 &  10.48 &   0.03 &  10.50 &   0.02 &  10.30 &   0.03 &   9.95 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053839.46-693131.9 &   81.9489.23 &   12610515 &  C &    0.213 &   752.445 &  12.53 &   0.02 &  11.52 &   0.03 &  11.18 &   0.02 &  10.92 &   0.02 &  11.08 &   0.03 &  10.95 &   0.03 &  10.84 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053854.11-692638.1 &   81.9490.15 &   12610509 &  C &    0.459 &  1098.900 &  12.23 &   0.02 &  11.25 &   0.02 &  10.75 &   0.02 &  10.34 &   0.02 &  10.30 &   0.02 &  10.10 &   0.03 &   9.88 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053845.32-692632.0 &   81.9490.46 &   12610509 &  C &    1.462 &   404.531 &  13.21 &   0.03 &  12.15 &   0.03 &  11.83 &   0.03 &  11.63 &   0.03 &  11.67 &   0.03 &  11.48 &   0.03 &  11.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053932.68-700946.5 & 81.9600.2260 &   12610569 &  C &    0.141 &   123.305 &  13.03 &   0.03 &  11.81 &   0.03 &  11.20 &   0.02 &  10.58 &   0.02 &  10.69 &   0.02 &  10.59 &   0.02 &  10.20 &   0.03 &   9.60 &   0.06
  SSTISAGEMA J053932.08-700610.3 &    81.9601.1 &   12610564 &  C &    0.272 &   976.562 &  11.62 &   0.03 &  10.63 &   0.03 &  10.15 &   0.02 &   9.74 &   0.03 &   9.84 &   0.02 &   9.66 &   0.02 &   9.36 &   0.02 &   8.87 &   0.04
  SSTISAGEMA J053927.58-700754.7 &    81.9601.7 &   12610567 &  C &    0.516 &   438.404 &  12.21 &   0.02 &  10.93 &   0.03 &  10.13 &   0.02 &   9.42 &   0.03 &   9.55 &   0.02 &   9.64 &   0.02 &   9.02 &   0.02 &   8.74 &   0.03
  SSTISAGEMA J053926.35-700106.6 &   81.9603.15 &   12610556 &  C &    0.601 &   878.735 &  12.43 &   0.02 &  11.41 &   0.02 &  11.08 &   0.03 &  10.76 &   0.03 &  10.93 &   0.03 &  10.79 &   0.03 &  10.76 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053934.66-700134.7 &    81.9603.7 &   12610557 &  C &    0.519 &  1555.210 &  12.02 &   0.02 &  10.97 &   0.03 &  10.39 &   0.02 &   9.99 &   0.03 &  10.22 &   0.03 &  10.15 &   0.03 &   9.61 &   0.03 &   8.94 &   0.03
  SSTISAGEMA J053917.73-695343.7 &   81.9604.17 &   12610545 &  C &    0.342 &   156.348 &  13.45 &   0.03 &  12.32 &   0.03 &  11.81 &   0.03 &  11.13 &   0.03 &  11.08 &   0.03 &  10.89 &   0.02 &  10.70 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053916.99-695605.9 &    81.9604.8 &   12610549 &  C &    0.437 &   431.220 &  12.36 &   0.02 &  11.10 &   0.02 &  10.38 &   0.02 &   9.57 &   0.03 &   9.74 &   0.02 &   9.81 &   0.03 &   9.19 &   0.03 &   8.91 &   0.03
  SSTISAGEMA J053926.85-694949.1 &   81.9605.19 &   12610539 &  C &    0.416 &   109.878 &  12.89 &   0.02 &  11.69 &   0.02 &  11.16 &   0.02 &  10.58 &   0.02 &  10.74 &   0.02 &  10.70 &   0.03 &  10.30 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053948.63-695001.4 &   81.9605.30 &   12610878 &  C &    0.536 &   230.521 &  12.74 &   0.02 &  11.65 &   0.02 &  11.29 &   0.02 &  10.93 &   0.03 &  10.92 &   0.03 &  10.75 &   0.03 &  10.63 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053946.98-694934.8 &   81.9606.17 &   12610878 &  C &    0.869 &   941.620 &  13.21 &   0.03 &  12.04 &   0.03 &  11.64 &   0.03 &  11.33 &   0.03 &  11.40 &   0.03 &  11.24 &   0.03 &  11.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053951.82-694632.4 &  81.9606.849 &   12610882 &  C &    0.969 &  1468.430 &  12.24 &   0.02 &  11.14 &   0.02 &  10.55 &   0.02 &  10.12 &   0.03 &  10.29 &   0.02 &  10.29 &   0.04 &   9.82 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J053919.92-694552.6 &  81.9606.886 &   12610533 &  C &    0.405 &   302.115 &  12.70 &   0.03 &  11.24 &   0.02 &  10.55 &   0.02 &   9.92 &   0.02 &  10.13 &   0.02 &  10.03 &   0.03 &   9.49 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053938.01-694241.8 &   81.9607.39 &   12610529 &  C &    0.326 &   850.340 &  12.70 &   0.02 &  11.67 &   0.02 &  11.32 &   0.02 &  11.00 &   0.03 &  11.10 &   0.03 &  11.03 &   0.03 &  10.94 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053922.96-694325.6 &   81.9607.92 &   12610530 &  C &    0.121 &    71.741 &  13.41 &   0.03 &  12.16 &   0.02 &  11.74 &   0.02 &  11.41 &   0.03 &  11.52 &   0.03 &  11.36 &   0.05 &  11.12 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J053927.49-693421.8 &   81.9609.16 &   12610519 &  C &    0.318 &   298.686 &  13.04 &   0.03 &  12.00 &   0.03 &  11.49 &   0.03 &  11.03 &   0.03 &  11.15 &   0.03 &  10.98 &   0.03 &  10.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053949.41-693545.3 &   81.9609.68 &   12610898 &  C &    0.472 &   100.614 &  13.11 &   0.03 &  11.94 &   0.02 &  11.55 &   0.02 &  11.16 &   0.03 &  11.12 &   0.02 &  10.94 &   0.03 &  10.83 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053922.58-693033.9 &   81.9610.61 &   12610514 &  C &    0.170 &    80.058 &  13.14 &   0.04 &  12.08 &   0.03 &  11.73 &   0.03 &  11.49 &   0.07 &  11.67 &   0.05 &  11.43 &   0.09 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053955.48-692718.9 &   81.9611.26 &   12610908 &  C &    0.485 &    84.431 &  12.29 &   0.02 &  11.30 &   0.02 &  10.96 &   0.02 &  10.68 &   0.03 &  10.84 &   0.03 &  10.68 &   0.04 &  10.66 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J053914.75-692745.8 &   81.9611.33 &   12610510 &  C &    0.069 &    68.023 &  12.73 &   0.02 &  11.67 &   0.02 &  11.30 &   0.02 &  11.09 &   0.02 &  11.19 &   0.02 &  11.06 &   0.03 &  11.08 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053944.33-692928.4 &   81.9611.45 &   12610513 &  C &    0.333 &    99.473 &  12.72 &   0.03 &  11.73 &   0.03 &  11.40 &   0.03 &  11.11 &   0.02 &  11.20 &   0.03 &  11.04 &   0.03 &  10.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054018.71-700546.4 &   81.9722.12 &   12610854 &  C &    0.289 &  1257.860 &  12.22 &   0.03 &  11.20 &   0.03 &  10.77 &   0.02 &  10.39 &   0.03 &  10.49 &   0.02 &  10.39 &   0.03 &  10.00 &   0.03 &   9.62 &   0.05
  SSTISAGEMA J054020.36-700929.6 &   81.9722.18 &   12610849 &  C &    0.247 &    68.023 &  12.13 &   0.02 &  11.12 &   0.02 &  10.73 &   0.02 &  10.46 &   0.02 &  10.65 &   0.02 &  10.42 &   0.02 &  10.32 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053957.17-700441.9 &   81.9723.15 &   12610856 &  C &    0.730 &   186.324 &  12.04 &   0.02 &  11.00 &   0.02 &  10.49 &   0.02 &  10.11 &   0.02 &  10.17 &   0.02 &  10.09 &   0.03 &   9.62 &   0.03 &   9.89 &   0.08
  SSTISAGEMA J054012.78-700207.5 &   81.9723.16 &   12610860 &  C &    0.305 &   976.562 &  12.06 &   0.02 &  10.96 &   0.02 &  10.39 &   0.02 &   9.69 &   0.02 &   9.85 &   0.03 &   9.76 &   0.03 &   9.29 &   0.03 &   8.86 &   0.03
  SSTISAGEMA J054023.61-695556.6 &   81.9725.14 &   12610869 &  C &    0.321 &   360.231 &  11.87 &   0.02 &  10.80 &   0.02 &  10.25 &   0.02 &   9.60 &   0.03 &   9.77 &   0.02 &   9.73 &   0.03 &   9.15 &   0.03 &   8.86 &   0.03
  SSTISAGEMA J054026.11-695700.9 &   81.9725.15 &   12610867 &  C &    0.383 &   170.590 &  11.78 &   0.02 &  10.71 &   0.02 &  10.22 &   0.02 &   9.79 &   0.02 &   9.88 &   0.03 &   9.71 &   0.03 &   9.43 &   0.03 &   8.53 &   0.02
  SSTISAGEMA J054003.48-695320.0 &   81.9726.37 &   12610873 &  C &    0.553 &   131.320 &  12.30 &   0.03 &  11.32 &   0.03 &  10.91 &   0.03 &  10.57 &   0.03 &  10.81 &   0.02 &  10.59 &   0.03 &  10.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054013.60-694849.7 &   81.9727.14 &   12610879 &  C &    0.351 &  1652.890 &  11.98 &   0.02 &  10.82 &   0.02 &  10.11 &   0.02 &   9.44 &   0.04 &   9.58 &   0.02 &   9.66 &   0.03 &   9.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054003.26-694245.8 &   81.9728.26 &   12610888 &  C &    0.691 &   404.531 &  12.56 &   0.02 &  11.22 &   0.02 &  10.44 &   0.02 &   9.76 &   0.02 &   9.92 &   0.02 &   9.98 &   0.03 &   9.36 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054014.69-694158.4 &   81.9728.65 &   12610889 &  C &    0.175 &    88.715 &  13.08 &   0.04 &  11.95 &   0.04 &  11.59 &   0.03 &  11.28 &   0.03 &  11.29 &   0.02 &  11.14 &   0.03 &  11.05 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054007.20-694306.8 &   81.9728.75 &   12610887 &  C &    0.405 &  1257.860 &  12.97 &   0.02 &  11.59 &   0.02 &  10.89 &   0.02 &  10.17 &   0.03 &  10.23 &   0.03 &  10.02 &   0.03 &   9.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054024.60-693357.2 &   81.9730.73 &   12610900 &  C &    1.546 &   295.334 &  13.24 &   0.02 &  11.94 &   0.02 &  11.08 &   0.02 &  10.36 &   0.02 &  10.27 &   0.02 &  10.12 &   0.03 &   9.94 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052927.20-692232.5 & 82.7918.2694 &    9115396 &  C &    7.013 &  1322.750 &  13.12 &   0.04 &  12.08 &   0.04 &  11.49 &   0.03 &  11.00 &   0.02 &  11.06 &   0.03 &  10.97 &   0.03 &  10.46 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052929.44-692054.9 &   82.7919.22 &    9115394 &  C &    0.473 &  1655.630 &  12.21 &   0.02 &  11.09 &   0.02 &  10.54 &   0.02 &   9.87 &   0.02 &   9.95 &   0.02 &   9.72 &   0.03 &   9.34 &   0.02 &   9.06 &   0.04
  SSTISAGEMA J052902.27-691819.3 &   82.7919.23 &    9115390 &  C &    0.252 &  1392.760 &  11.72 &   0.03 &  10.68 &   0.03 &  10.07 &   0.02 &   9.47 &   0.04 &   9.57 &   0.02 &   9.44 &   0.03 &   8.92 &   0.02 &   8.65 &   0.03
  SSTISAGEMA J052928.25-691934.5 &   82.7919.26 &    9115392 &  C &    0.604 &   299.133 &  11.76 &   0.03 &  10.64 &   0.02 &  10.11 &   0.02 &   9.61 &   0.02 &   9.78 &   0.02 &   9.70 &   0.02 &   9.13 &   0.03 &   8.60 &   0.03
  SSTISAGEMA J052923.56-691217.0 &   82.7921.22 &    9115381 &  C &    0.147 &   977.517 &  12.63 &   0.03 &  11.56 &   0.04 &  11.05 &   0.02 &  10.54 &   0.03 &  10.57 &   0.03 &  10.39 &   0.04 &  10.07 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J052903.09-690419.2 &  82.7923.856 &    9115369 &  C &    0.162 &   241.429 &  12.45 &   0.03 &  11.39 &   0.02 &  10.96 &   0.02 &  10.47 &   0.02 &  10.55 &   0.02 &  10.43 &   0.03 &  10.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052925.04-685523.5 &    82.7925.8 &    9115355 &  C &    0.253 &  1392.760 &  12.17 &   0.02 &  11.11 &   0.03 &  10.61 &   0.02 &  10.18 &   0.02 &  10.28 &   0.02 &  10.19 &   0.03 &   9.69 &   0.03 &   9.45 &   0.05
  SSTISAGEMA J052928.83-685339.6 &   82.7926.15 &    9115352 &  C &    0.616 &   418.060 &  11.90 &   0.02 &  10.73 &   0.03 &  10.07 &   0.02 &   9.46 &   0.03 &   9.68 &   0.02 &   9.73 &   0.03 &   9.06 &   0.02 &   8.65 &   0.03
  SSTISAGEMA J052919.41-684703.0 &   82.7927.19 &    9115344 &  C &    0.258 &   137.722 &  12.14 &   0.03 &  11.15 &   0.02 &  10.66 &   0.02 &  10.21 &   0.02 &  10.37 &   0.02 &  10.27 &   0.03 &   9.79 &   0.03 &   9.32 &   0.05
  SSTISAGEMA J052905.37-684631.2 &   82.7927.27 &    9115344 &  C &    1.017 &   424.809 &  12.28 &   0.03 &  10.98 &   0.02 &  10.07 &   0.02 &   9.31 &   0.03 &   9.23 &   0.02 &   9.06 &   0.02 &   8.66 &   0.02 &   8.58 &   0.03
  SSTISAGEMA J052949.97-691742.0 &  82.8040.115 &    9115389 &  C &    0.733 &   712.758 &  13.69 &   0.04 &  12.38 &   0.05 &  11.58 &   0.03 &  10.55 &   0.03 &  10.20 &   0.02 &   9.79 &   0.03 &   9.34 &   0.03 &   8.68 &   0.03
  SSTISAGEMA J052940.17-690857.4 &   82.8043.34 &    9115376 &  C &    0.285 &   302.572 &  12.18 &   0.03 &  11.08 &   0.03 &  10.48 &   0.02 &   9.78 &   0.02 &   9.90 &   0.02 &   9.78 &   0.03 &   9.18 &   0.03 &   9.01 &   0.06
  SSTISAGEMA J053013.31-685820.0 &   82.8045.28 &    8661821 &  C &    0.455 &   146.135 &  11.95 &   0.03 &  10.94 &   0.02 &  10.42 &   0.02 &  10.03 &   0.02 &  10.18 &   0.02 &  10.18 &   0.02 &   9.63 &   0.03 &   9.10 &   0.04
  SSTISAGEMA J052958.68-685415.6 &   82.8046.16 &    9115353 &  C &    0.841 &   438.982 &  12.18 &   0.02 &  11.02 &   0.02 &  10.30 &   0.02 &   9.67 &   0.03 &   9.85 &   0.03 &   9.94 &   0.03 &   9.32 &   0.03 &   8.93 &   0.04
  SSTISAGEMA J052950.53-684721.5 &   82.8048.15 &    9115345 &  C &    1.972 &   208.812 &  12.95 &   0.03 &  11.84 &   0.03 &  11.28 &   0.03 &  10.56 &   0.03 &  10.53 &   0.02 &  10.21 &   0.04 &   9.95 &   0.03 &   9.95 &   0.06
  SSTISAGEMA J053059.89-691757.6 &   82.8161.23 &    8661846 &  C &    1.553 &   309.693 &  12.37 &   0.03 &  11.40 &   0.03 &  10.81 &   0.02 &  10.09 &   0.03 &  10.13 &   0.02 &  10.03 &   0.03 &   9.79 &   0.03 &   9.60 &   0.06
  SSTISAGEMA J053026.82-691328.2 &   82.8163.21 &    8661840 &  C &    0.151 &  1015.230 &  11.51 &   0.02 &  10.53 &   0.03 &  10.10 &   0.03 &   9.60 &   0.02 &   9.61 &   0.02 &   9.40 &   0.03 &   9.03 &   0.03 &   8.82 &   0.04
  SSTISAGEMA J053036.37-690709.9 &   82.8164.13 &    8661832 &  C &    0.095 &   627.746 &  10.34 &   0.02 &   9.33 &   0.03 &   8.84 &   0.03 &   8.41 &   0.03 &   8.55 &   0.03 &   8.22 &   0.02 &   7.83 &   0.02 &   6.29 &   0.01
  SSTISAGEMA J053022.09-690921.6 &   82.8164.20 &    8661834 &  C &    0.286 &  1655.630 &  12.07 &   0.02 &  11.12 &   0.03 &  10.65 &   0.02 &  10.18 &   0.03 &  10.22 &   0.02 &  10.07 &   0.03 &   9.74 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053058.19-690639.0 &   82.8164.31 &    8661831 &  C &    0.160 &   977.517 &  12.25 &   0.02 &  11.29 &   0.03 &  10.94 &   0.02 &  10.65 &   0.03 &  10.82 &   0.02 &  10.64 &   0.03 &  10.50 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053021.05-690346.1 & 82.8165.1136 &    8661828 &  C &    0.565 &   129.517 &  12.41 &   0.02 &  11.42 &   0.03 &  10.95 &   0.03 &  10.53 &   0.02 &  10.64 &   0.03 &  10.52 &   0.03 &  10.10 &   0.03 &   9.84 &   0.08
  SSTISAGEMA J053021.51-685647.2 &   82.8167.11 &    8661819 &  C &    0.234 &   226.860 &  11.30 &   0.02 &  10.25 &   0.02 &   9.62 &   0.02 &   9.07 &   0.03 &   9.22 &   0.02 &   9.05 &   0.02 &   8.50 &   0.02 &   7.82 &   0.03
  SSTISAGEMA J053104.59-692221.3 & 82.8281.1806 &    8661853 &  C &    0.175 &   155.666 &  12.09 &   0.02 &  11.06 &   0.02 &  10.69 &   0.03 &  10.35 &   0.02 &  10.44 &   0.02 &  10.28 &   0.03 &  10.12 &   0.03 &  10.14 &   0.09
  SSTISAGEMA J053139.18-692322.9 & 82.8281.1825 &    8933452 &  C &    0.403 &  1322.750 &  13.06 &   0.03 &  11.77 &   0.02 &  11.05 &   0.02 &  10.14 &   0.03 &  10.30 &   0.02 &  10.40 &   0.03 &   9.78 &   0.03 &   9.32 &   0.05
  SSTISAGEMA J053135.76-692137.5 &   82.8282.42 &    8933454 &  C &    0.405 &   346.380 &  12.13 &   0.02 &  10.99 &   0.02 &  10.34 &   0.02 &   9.69 &   0.02 &   9.77 &   0.02 &   9.70 &   0.03 &   9.15 &   0.02 &   8.56 &   0.03
  SSTISAGEMA J053103.85-691347.4 &   82.8283.26 &    8661840 &  C &    0.436 &  1015.230 &  12.01 &   0.02 &  10.96 &   0.03 &  10.46 &   0.02 &   9.81 &   0.02 &   9.92 &   0.02 &   9.81 &   0.03 &   9.34 &   0.03 &   9.13 &   0.06
  SSTISAGEMA J053142.17-691253.7 &   82.8284.21 &    8933466 &  C &    0.256 &  1100.110 &  12.35 &   0.03 &  11.51 &   0.03 &  11.03 &   0.03 &  10.57 &   0.04 &  10.59 &   0.03 &  10.40 &   0.03 &  10.18 &   0.03 &   9.31 &   0.05
  SSTISAGEMA J053117.00-691049.6 &   82.8284.27 &    8661837 &  C &    0.394 &   977.517 &  12.66 &   0.02 &  11.58 &   0.03 &  11.01 &   0.03 &  10.39 &   0.02 &  10.45 &   0.03 &  10.27 &   0.03 &   9.92 &   0.03 &   8.76 &   0.02
  SSTISAGEMA J053106.51-691145.2 &   82.8284.68 &    8661838 &  C &    0.292 &    98.135 &  13.00 &   0.03 &  11.97 &   0.03 &  11.59 &   0.02 &  11.26 &   0.03 &  11.22 &   0.03 &  11.03 &   0.03 &  10.84 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053137.96-690835.2 &   82.8285.12 &    8933471 &  C &    0.164 &   942.507 &  12.27 &   0.03 &  11.23 &   0.02 &  10.75 &   0.03 &  10.39 &   0.02 &  10.49 &   0.03 &  10.39 &   0.03 &  10.02 &   0.03 &   9.45 &   0.06
  SSTISAGEMA J053112.82-690624.7 &   82.8285.19 &    8661831 &  C &    0.336 &   163.399 &  12.31 &   0.02 &  11.23 &   0.03 &  10.64 &   0.03 &  10.06 &   0.02 &  10.26 &   0.02 &  10.28 &   0.03 &   9.65 &   0.03 &   9.52 &   0.06
  SSTISAGEMA J053106.08-690553.9 &   82.8285.30 &    8661830 &  C &    0.174 &   548.847 &  12.82 &   0.02 &  11.84 &   0.02 &  11.51 &   0.03 &  11.28 &   0.03 &  11.40 &   0.03 &  11.26 &   0.03 &  11.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053136.22-690530.3 & 82.8286.1122 &    8933475 &  C &    0.242 &   207.168 &  12.66 &   0.03 &  11.75 &   0.03 &  11.28 &   0.03 &  10.96 &   0.03 &  11.02 &   0.02 &  10.93 &   0.02 &  10.60 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053124.87-690008.9 &   82.8287.19 &    8933481 &  C &    0.214 &   599.161 &  13.09 &   0.04 &  12.18 &   0.04 &  11.73 &   0.03 &  11.31 &   0.03 &  11.33 &   0.04 &  11.27 &   0.03 &  10.79 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053116.74-690104.1 &   82.8287.20 &    8661824 &  C &    0.462 &   851.064 &  12.26 &   0.02 &  11.31 &   0.03 &  10.94 &   0.02 &  10.70 &   0.02 &  10.70 &   0.02 &  10.41 &   0.03 &  10.03 &   0.03 &   8.54 &   0.03
  SSTISAGEMA J053131.67-685355.6 &   82.8288.17 &    8933489 &  C &    0.631 &   376.223 &  12.54 &   0.03 &  11.42 &   0.03 &  10.60 &   0.02 &   9.54 &   0.03 &   9.68 &   0.02 &   9.61 &   0.02 &   9.09 &   0.03 &   9.18 &   0.04
  SSTISAGEMA J053109.71-685148.5 &   82.8289.13 &    8661813 &  C &    0.085 &   329.056 &  99.00 &  99.00 &  11.26 &   0.03 &  10.95 &   0.03 &  10.60 &   0.02 &  10.65 &   0.02 &  10.48 &   0.03 &  10.26 &   0.03 &   9.79 &   0.07
  SSTISAGEMA J053101.92-684514.2 &   82.8291.13 &    8661806 &  C &    0.299 &  1557.630 &  11.88 &   0.02 &  10.84 &   0.02 &  10.29 &   0.02 &   9.60 &   0.02 &   9.72 &   0.02 &   9.65 &   0.03 &   9.17 &   0.02 &   8.90 &   0.05
  SSTISAGEMA J053123.09-684156.1 &   82.8291.16 &    8933503 &  C &    0.203 &   134.192 &  12.01 &   0.02 &  10.99 &   0.02 &  10.62 &   0.02 &  10.21 &   0.02 &  10.24 &   0.02 &  10.11 &   0.02 &   9.85 &   0.02 &   9.43 &   0.06
  SSTISAGEMA J053103.87-684340.3 &   82.8291.18 &    8661804 &  C &    0.346 &  1200.480 &  12.10 &   0.02 &  11.01 &   0.03 &  10.43 &   0.03 &   9.88 &   0.02 &  10.07 &   0.02 &  10.06 &   0.02 &   9.47 &   0.03 &   9.17 &   0.05
  SSTISAGEMA J053126.57-684213.7 &   82.8291.21 &    8933502 &  C &    0.176 &   119.005 &  12.31 &   0.04 &  11.30 &   0.04 &  10.88 &   0.03 &  10.54 &   0.02 &  10.64 &   0.02 &  10.55 &   0.02 &  10.31 &   0.02 &   9.76 &   0.06
  SSTISAGEMA J053114.72-684248.6 &   82.8291.22 &    8661803 &  C &    0.695 &   226.860 &  12.52 &   0.02 &  11.61 &   0.03 &  11.22 &   0.03 &  10.94 &   0.02 &  10.99 &   0.03 &  10.84 &   0.03 &  10.64 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053109.23-684228.6 &   82.8291.44 &    8661803 &  C &    1.879 &   337.496 &  13.09 &   0.03 &  11.81 &   0.03 &  10.82 &   0.02 &   9.99 &   0.02 &   9.72 &   0.02 &   9.42 &   0.03 &   9.27 &   0.03 &   9.25 &   0.05
  SSTISAGEMA J053209.35-691431.7 &   82.8404.34 &    8933464 &  C &    2.044 &   321.027 &  12.59 &   0.02 &  11.45 &   0.03 &  10.60 &   0.02 &   9.74 &   0.04 &   9.65 &   0.02 &   9.45 &   0.02 &   9.26 &   0.03 &   8.98 &   0.04
  SSTISAGEMA J053156.56-690759.5 &   82.8406.26 &    8933472 &  C &    0.255 &   909.918 &  12.51 &   0.03 &  11.55 &   0.03 &  11.07 &   0.03 &  10.53 &   0.03 &  10.59 &   0.02 &  10.47 &   0.03 &  10.14 &   0.03 &   9.71 &   0.06
  SSTISAGEMA J053156.69-690602.0 &   82.8406.32 &    8933475 &  C &    0.793 &   360.620 &  12.18 &   0.03 &  11.03 &   0.03 &  10.33 &   0.02 &   9.60 &   0.04 &   9.85 &   0.02 &   9.95 &   0.03 &   9.24 &   0.03 &   8.93 &   0.04
  SSTISAGEMA J053223.00-690354.6 & 82.8407.1013 &    8933477 &  C &    0.396 &   305.998 &  11.46 &   0.02 &  10.44 &   0.03 &   9.90 &   0.02 &   9.34 &   0.04 &   9.43 &   0.03 &   9.29 &   0.03 &   8.81 &   0.02 &   8.32 &   0.03
  SSTISAGEMA J053159.46-690331.1 & 82.8407.1015 &    8933477 &  C &    0.143 &   153.775 &  12.58 &   0.03 &  11.58 &   0.03 &  11.17 &   0.03 &  10.67 &   0.02 &  10.75 &   0.03 &  10.60 &   0.03 &  10.31 &   0.03 &  10.15 &   0.10
  SSTISAGEMA J053211.02-685920.0 &   82.8408.35 &    8933482 &  C &    0.332 &   208.812 &  13.33 &   0.03 &  12.17 &   0.04 &  11.53 &   0.03 &  10.80 &   0.03 &  10.94 &   0.05 &  10.90 &   0.03 &  10.39 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053203.41-685550.0 &   82.8409.11 &    8933486 &  C &    0.235 &   171.939 &  12.23 &   0.03 &  11.05 &   0.03 &  10.42 &   0.02 &   9.94 &   0.02 &  10.11 &   0.02 &  10.00 &   0.03 &   9.56 &   0.04 &   8.47 &   0.02
  SSTISAGEMA J053154.72-685537.4 &   82.8409.16 &    8933486 &  C &    0.325 &    91.634 &  12.48 &   0.02 &  11.48 &   0.03 &  11.11 &   0.02 &  10.85 &   0.02 &  10.92 &   0.03 &  10.83 &   0.04 &  10.72 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053215.33-685704.6 &   82.8409.34 &    8933485 &  C &    0.212 &   599.161 &  13.18 &   0.03 &  12.17 &   0.02 &  11.77 &   0.03 &  11.51 &   0.03 &  11.65 &   0.03 &  11.52 &   0.05 &  11.39 &   0.07 &   9.42 &   0.05
  SSTISAGEMA J053230.34-684522.7 &    82.8412.8 &    8933499 &  C &    1.410 &   260.552 &  12.56 &   0.03 &  11.50 &   0.02 &  10.95 &   0.02 &  10.42 &   0.02 &  10.49 &   0.02 &  10.60 &   0.04 &  10.06 &   0.02 &   9.85 &   0.10
  SSTISAGEMA J053247.74-691650.9 &  82.8525.946 &    8081120 &  C &    0.373 &  1015.230 &  11.57 &   0.02 &  10.57 &   0.03 &  10.07 &   0.02 &   9.57 &   0.02 &   9.65 &   0.02 &   9.47 &   0.03 &   8.98 &   0.03 &   8.61 &   0.03
  SSTISAGEMA J053255.43-690848.7 &  82.8527.728 &    8081132 &  C &    0.279 &   136.949 &  12.24 &   0.02 &  11.19 &   0.02 &  10.74 &   0.02 &  10.18 &   0.02 &  10.29 &   0.02 &  10.14 &   0.03 &   9.79 &   0.03 &   9.01 &   0.04
  SSTISAGEMA J053242.08-690402.2 & 82.8528.1129 &    8081138 &  C &    0.290 &   156.519 &  11.44 &   0.02 &  10.40 &   0.02 &  10.04 &   0.02 &   9.77 &   0.02 &   9.90 &   0.02 &   9.68 &   0.03 &   9.63 &   0.03 &   9.60 &   0.05
  SSTISAGEMA J053242.52-685905.7 &  82.8529.710 &    8081144 &  C &    0.210 &    79.447 &  12.91 &   0.04 &  11.89 &   0.04 &  11.57 &   0.04 &  10.98 &   0.10 &  11.21 &   0.09 &  11.14 &   0.08 &  11.15 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J053240.96-685709.7 &  82.8530.629 &    8081146 &  C &    0.381 &   405.186 &  12.55 &   0.03 &  11.24 &   0.02 &  10.53 &   0.02 &   9.82 &   0.03 &   9.97 &   0.03 &  10.04 &   0.03 &   9.47 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053249.88-685216.4 &  82.8531.637 &    8081152 &  C &    0.428 &   775.795 &  12.57 &   0.03 &  11.43 &   0.03 &  10.89 &   0.02 &  10.28 &   0.03 &  10.38 &   0.02 &  10.21 &   0.03 &   9.85 &   0.03 &   8.79 &   0.04
  SSTISAGEMA J053349.32-692106.9 &   82.8645.36 &    8081493 &  C &    0.971 &   130.856 &  12.40 &   0.02 &  11.36 &   0.02 &  10.83 &   0.02 &  10.50 &   0.02 &  10.55 &   0.02 &  10.51 &   0.02 &  10.03 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053355.01-691932.1 &   82.8645.53 &    8081490 &  C &    1.013 &   241.429 &  12.82 &   0.04 &  11.68 &   0.04 &  11.07 &   0.03 &  10.59 &   0.02 &  10.59 &   0.03 &  10.47 &   0.03 &  10.01 &   0.03 &   9.39 &   0.05
  SSTISAGEMA J053342.36-691437.7 &   82.8646.20 &    8081123 &  C &    0.139 &   132.170 &  12.36 &   0.03 &  11.28 &   0.03 &  10.81 &   0.02 &  10.33 &   0.02 &  10.42 &   0.02 &  10.31 &   0.03 &   9.78 &   0.03 &   9.48 &   0.06
  SSTISAGEMA J053333.03-691049.4 &   82.8647.22 &    8081129 &  C &    0.341 &   317.158 &  12.38 &   0.02 &  11.24 &   0.02 &  10.58 &   0.02 &   9.92 &   0.02 &  10.09 &   0.02 &  10.10 &   0.03 &   9.49 &   0.03 &   9.69 &   0.07
  SSTISAGEMA J053333.25-685700.8 &   82.8651.10 &    8081146 &  C &    0.578 &   431.779 &  11.68 &   0.03 &  10.52 &   0.02 &   9.92 &   0.02 &   9.32 &   0.03 &   9.51 &   0.02 &   9.53 &   0.02 &   8.92 &   0.02 &   8.77 &   0.04
  SSTISAGEMA J053327.89-685035.5 &   82.8652.18 &    8081154 &  C &    0.296 &   197.824 &  10.89 &   0.02 &   9.87 &   0.02 &   9.46 &   0.02 &   8.91 &   0.03 &   9.08 &   0.02 &   8.86 &   0.02 &   8.53 &   0.02 &   7.80 &   0.02
  SSTISAGEMA J053349.29-685211.8 &   82.8652.24 &    8081457 &  C &    0.347 &   405.186 &  12.06 &   0.02 &  10.85 &   0.02 &  10.13 &   0.02 &   9.35 &   0.03 &   9.54 &   0.02 &   9.61 &   0.02 &   8.97 &   0.03 &   8.39 &   0.03
  SSTISAGEMA J053349.93-684645.0 &   82.8653.20 &    8081450 &  C &    0.340 &  1557.630 &  11.87 &   0.02 &  10.82 &   0.02 &  10.32 &   0.02 &   9.88 &   0.02 &   9.95 &   0.02 &   9.83 &   0.02 &   9.49 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053345.89-684916.7 &   82.8653.29 &    8081453 &  C &    0.491 &   355.745 &  12.38 &   0.02 &  11.21 &   0.02 &  10.63 &   0.02 &   9.94 &   0.02 &   9.99 &   0.02 &   9.98 &   0.02 &   9.49 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053424.59-691446.8 &   82.8767.19 &    8081484 &  C &    0.096 &   851.064 &  12.46 &   0.03 &  11.47 &   0.03 &  11.12 &   0.02 &  10.80 &   0.03 &  10.98 &   0.03 &  10.78 &   0.03 &  10.57 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053442.49-691621.9 &   82.8767.24 &    8081486 &  C &    0.306 &   194.894 &  12.07 &   0.02 &  10.89 &   0.02 &  10.26 &   0.02 &   9.68 &   0.02 &   9.83 &   0.02 &   9.78 &   0.02 &   9.15 &   0.02 &   8.72 &   0.04
  SSTISAGEMA J053428.64-691052.4 &   82.8768.28 &    8081479 &  C &    0.186 &    75.999 &  13.05 &   0.02 &  12.09 &   0.02 &  11.70 &   0.02 &  11.28 &   0.03 &  11.31 &   0.03 &  11.14 &   0.03 &  10.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053421.60-690929.2 &   82.8769.35 &    8081477 &  C &    0.537 &  1200.480 &  12.44 &   0.02 &  11.34 &   0.02 &  10.82 &   0.02 &  10.05 &   0.03 &   9.95 &   0.02 &   9.63 &   0.03 &   9.27 &   0.03 &   8.16 &   0.02
  SSTISAGEMA J053443.78-690722.4 &   82.8769.37 &    8081475 &  C &    0.200 &   151.172 &  12.81 &   0.03 &  11.55 &   0.03 &  10.86 &   0.02 &  10.05 &   0.03 &  10.13 &   0.02 &  10.02 &   0.03 &   9.47 &   0.02 &   9.35 &   0.05
  SSTISAGEMA J053404.69-690515.9 &    82.8770.9 &    8081473 &  C &    0.277 &   753.580 &  12.62 &   0.03 &  11.63 &   0.02 &  11.33 &   0.02 &  11.13 &   0.03 &  11.15 &   0.03 &  11.09 &   0.04 &  10.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053435.79-685450.9 &   82.8772.13 &    8081460 &  C &    0.239 &  1470.590 &  12.42 &   0.03 &  11.36 &   0.04 &  10.93 &   0.03 &  10.56 &   0.03 &  10.59 &   0.02 &  10.45 &   0.02 &  10.13 &   0.04 &   8.82 &   0.03
  SSTISAGEMA J053430.09-685628.1 &   82.8772.14 &    8081462 &  C &    0.317 &   799.361 &  12.43 &   0.02 &  11.43 &   0.02 &  11.12 &   0.02 &  10.85 &   0.03 &  11.06 &   0.04 &  10.88 &   0.03 &  10.73 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053441.09-684459.9 &   82.8775.12 &    8081448 &  C &    0.306 &   230.840 &  12.14 &   0.02 &  11.12 &   0.02 &  10.59 &   0.02 &  10.18 &   0.03 &  10.31 &   0.02 &  10.21 &   0.02 &   9.68 &   0.03 &   9.16 &   0.04
  SSTISAGEMA J053455.50-692422.0 &   82.8886.12 &    8081920 &  C &    0.487 &   306.091 &  12.32 &   0.03 &  11.21 &   0.03 &  10.55 &   0.02 &   9.88 &   0.02 &  10.03 &   0.02 &   9.94 &   0.02 &   9.28 &   0.03 &   9.13 &   0.04
  SSTISAGEMA J053458.14-692257.2 &   82.8886.30 &    8081922 &  C &    0.507 &   411.523 &  12.29 &   0.02 &  11.01 &   0.02 &  10.19 &   0.02 &   9.47 &   0.03 &   9.60 &   0.02 &   9.69 &   0.02 &   9.07 &   0.02 &   8.51 &   0.02
  SSTISAGEMA J053516.18-691922.2 &   82.8887.26 &    8081926 &  C &    0.269 &  1055.970 &  12.20 &   0.02 &  11.19 &   0.03 &  10.76 &   0.02 &  10.39 &   0.02 &  10.48 &   0.02 &  10.42 &   0.02 &  10.07 &   0.02 &   9.61 &   0.06
  SSTISAGEMA J053457.36-691911.6 &   82.8887.28 &    8081927 &  C &    0.215 &   732.601 &  12.76 &   0.03 &  11.72 &   0.03 &  11.29 &   0.02 &  10.74 &   0.02 &  10.74 &   0.02 &  10.50 &   0.02 &  10.21 &   0.03 &  10.04 &   0.09
  SSTISAGEMA J053500.77-691919.7 &   82.8887.35 &    8081926 &  C &    0.119 &   122.339 &  13.11 &   0.02 &  12.15 &   0.03 &  11.84 &   0.02 &  11.46 &   0.02 &  11.58 &   0.02 &  11.48 &   0.03 &  11.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053445.75-691712.2 &   82.8888.23 &    8081487 &  C &    0.267 &  1055.970 &  12.01 &   0.03 &  11.02 &   0.04 &  10.54 &   0.03 &   9.77 &   0.02 &   9.67 &   0.02 &   9.39 &   0.02 &   8.96 &   0.02 &   8.65 &   0.03
  SSTISAGEMA J053512.09-691229.1 &   82.8889.30 &    8081935 &  C &    0.347 &   260.552 &  12.82 &   0.03 &  11.68 &   0.03 &  11.21 &   0.03 &  10.79 &   0.02 &  10.80 &   0.02 &  10.66 &   0.02 &  10.49 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053507.70-690632.5 &   82.8890.17 &    8081942 &  C &    0.598 &   909.918 &  12.59 &   0.03 &  11.30 &   0.03 &  10.61 &   0.03 &   9.88 &   0.02 &  10.05 &   0.02 &   9.93 &   0.03 &   9.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053453.49-690647.2 &   82.8890.24 &    8081474 &  C &    0.086 &    60.449 &  13.20 &   0.03 &  12.14 &   0.03 &  11.87 &   0.03 &  11.58 &   0.02 &  11.72 &   0.03 &  11.54 &   0.03 &  11.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053513.12-690619.2 &   82.8890.37 &    8081943 &  C &    0.287 &   824.402 &  12.64 &   0.02 &  11.62 &   0.03 &  11.13 &   0.02 &  10.87 &   0.02 &  10.98 &   0.03 &  10.79 &   0.03 &  10.56 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053444.81-690154.7 &  82.8891.837 &    8081469 &  C &    0.475 &   337.496 &  12.50 &   0.03 &  11.34 &   0.02 &  10.71 &   0.03 &  10.10 &   0.03 &  10.23 &   0.02 &  10.20 &   0.03 &   9.68 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J053511.57-685250.8 &   82.8894.21 &    8081957 &  C &    0.247 &   302.572 &  12.26 &   0.03 &  11.19 &   0.03 &  10.62 &   0.03 &  10.02 &   0.02 &  10.15 &   0.02 &  10.06 &   0.03 &   9.57 &   0.03 &   8.96 &   0.04
  SSTISAGEMA J053611.24-691552.6 &   82.9009.27 &    8082258 &  C &    0.184 &   693.963 &  13.05 &   0.03 &  12.10 &   0.03 &  11.64 &   0.03 &  11.29 &   0.03 &  11.39 &   0.03 &  11.23 &   0.04 &  10.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053542.54-691642.8 &   82.9009.30 &    8081930 &  C &    0.209 &   329.056 &  12.17 &   0.02 &  10.99 &   0.03 &  10.33 &   0.02 &   9.65 &   0.03 &   9.83 &   0.02 &   9.85 &   0.02 &   9.18 &   0.02 &   8.57 &   0.03
  SSTISAGEMA J053535.57-690955.6 &  82.9010.115 &    8081939 &  C &    0.395 &   103.135 &  12.82 &   0.02 &  11.83 &   0.03 &  11.44 &   0.03 &  11.13 &   0.02 &  11.17 &   0.02 &  10.99 &   0.03 &  10.86 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053532.69-690901.2 &   82.9011.22 &    8081940 &  C &    0.133 &    80.913 &  12.70 &   0.02 &  11.71 &   0.03 &  11.38 &   0.03 &  11.12 &   0.02 &  11.13 &   0.02 &  10.94 &   0.02 &  10.77 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053605.96-690852.3 &   82.9011.30 &    8081940 &  C &    0.300 &   255.493 &  13.19 &   0.03 &  11.97 &   0.03 &  11.31 &   0.02 &  10.56 &   0.02 &  10.72 &   0.02 &  10.62 &   0.03 &  10.17 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053607.51-690635.3 &   82.9011.35 &    8082247 &  C &    0.366 &   113.366 &  13.11 &   0.03 &  12.16 &   0.03 &  11.85 &   0.03 &  11.67 &   0.02 &  11.73 &   0.02 &  11.58 &   0.03 &  11.47 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053550.62-690758.3 &   82.9011.43 &    8081941 &  C &    0.151 &   283.046 &  12.98 &   0.02 &  11.68 &   0.03 &  11.00 &   0.02 &  10.30 &   0.02 &  10.35 &   0.02 &  10.25 &   0.03 &   9.89 &   0.03 &   8.70 &   0.03
  SSTISAGEMA J053547.74-690208.1 & 82.9012.1024 &    8081947 &  C &    0.133 &   659.196 &  12.87 &   0.02 &  11.63 &   0.03 &  10.91 &   0.02 &  10.26 &   0.02 &  10.23 &   0.02 &   9.97 &   0.03 &   9.52 &   0.02 &   9.43 &   0.08
  SSTISAGEMA J053559.71-685942.3 &   82.9013.65 &    8081949 &  C &    0.778 &   454.133 &  11.85 &   0.02 &  10.71 &   0.03 &  10.12 &   0.03 &   9.30 &   0.04 &   9.41 &   0.02 &   9.43 &   0.02 &   8.80 &   0.02 &   8.64 &   0.03
  SSTISAGEMA J053610.15-690019.6 &   82.9013.74 &    8082241 &  C &    0.139 &    46.292 &  12.79 &   0.02 &  11.83 &   0.02 &  11.47 &   0.02 &  11.28 &   0.02 &  11.45 &   0.02 &  11.26 &   0.02 &  11.21 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053540.58-684420.0 &   82.9017.10 &    8081966 &  C &    0.438 &   196.348 &  11.91 &   0.03 &  10.77 &   0.03 &  10.14 &   0.02 &   9.41 &   0.03 &   9.54 &   0.02 &   9.45 &   0.02 &   8.90 &   0.02 &   8.88 &   0.03
  SSTISAGEMA J053604.19-684446.7 &   82.9017.13 &    8081966 &  C &    0.299 &   851.064 &  12.12 &   0.02 &  11.00 &   0.02 &  10.40 &   0.03 &   9.74 &   0.02 &   9.88 &   0.02 &   9.78 &   0.03 &   9.24 &   0.03 &   8.91 &   0.03
  SSTISAGEMA J053530.57-684506.9 &   82.9017.18 &    8081965 &  C &    0.232 &    63.211 &  12.84 &   0.03 &  11.82 &   0.03 &  11.54 &   0.03 &  11.29 &   0.03 &  11.49 &   0.03 &  11.31 &   0.04 &  11.25 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053641.01-691406.4 &   82.9130.14 &    8082256 &  C &    0.128 &   355.745 &  10.87 &   0.02 &   9.76 &   0.03 &   9.26 &   0.02 &   8.93 &   0.03 &   9.06 &   0.02 &   8.88 &   0.02 &   8.75 &   0.05 &   6.42 &   0.02
  SSTISAGEMA J053636.73-691725.1 &   82.9130.39 &    8082260 &  C &    0.215 &   168.634 &  12.62 &   0.02 &  11.65 &   0.03 &  11.33 &   0.03 &  11.15 &   0.03 &  11.09 &   0.02 &  10.97 &   0.03 &  10.86 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053641.35-691146.7 &   82.9131.73 &    8082253 &  C &    0.323 &   613.121 &  13.26 &   0.03 &  12.18 &   0.03 &  11.70 &   0.03 &  11.33 &   0.03 &  11.46 &   0.03 &  11.34 &   0.04 &  10.73 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053636.41-690237.4 & 82.9133.1012 &    8082243 &  C &    0.488 &   124.069 &  12.35 &   0.03 &  11.40 &   0.03 &  10.99 &   0.03 &  10.83 &   0.03 &  10.91 &   0.03 &  10.69 &   0.03 &  10.50 &   0.03 &   9.41 &   0.07
  SSTISAGEMA J053620.94-690011.8 &   82.9134.20 &    8082240 &  C &    1.904 &   265.816 &  12.64 &   0.02 &  11.51 &   0.02 &  10.96 &   0.02 &  10.43 &   0.02 &  10.44 &   0.02 &  10.17 &   0.02 &   9.97 &   0.03 &  10.10 &   0.11
  SSTISAGEMA J053639.37-685529.8 &   82.9135.50 &    8082235 &  C &    0.416 &   185.288 &  13.06 &   0.03 &  12.13 &   0.03 &  11.70 &   0.03 &  11.29 &   0.02 &  11.37 &   0.03 &  11.20 &   0.02 &  10.88 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053638.41-685640.1 &   82.9135.58 &    8082237 &  C &    0.326 &   487.805 &  12.20 &   0.02 &  10.91 &   0.03 &  10.16 &   0.02 &   9.46 &   0.02 &   9.60 &   0.02 &   9.63 &   0.02 &   9.05 &   0.02 &   9.32 &   0.08
  SSTISAGEMA J053648.76-685717.8 &   82.9135.95 &    8082237 &  C &    0.170 &   775.795 &  13.40 &   0.03 &  12.21 &   0.03 &  11.68 &   0.03 &  11.07 &   0.02 &  11.11 &   0.03 &  10.86 &   0.03 &  10.51 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053631.72-684844.0 &   82.9137.18 &    8082229 &  C &    0.491 &  1055.970 &  11.87 &   0.03 &  10.91 &   0.03 &  10.50 &   0.03 &   9.93 &   0.02 &   9.84 &   0.03 &   9.53 &   0.02 &   9.15 &   0.03 &   8.42 &   0.03
  SSTISAGEMA J053636.81-684841.9 &   82.9137.19 &    8082229 &  C &    0.295 &  1148.110 &  12.08 &   0.02 &  11.04 &   0.03 &  10.54 &   0.02 &   9.91 &   0.02 &   9.79 &   0.02 &   9.51 &   0.02 &   9.16 &   0.03 &   8.60 &   0.03
  SSTISAGEMA J053635.74-684725.4 &   82.9137.20 &    8082228 &  C &    0.235 &   753.580 &  12.25 &   0.02 &  11.17 &   0.03 &  10.65 &   0.02 &  10.07 &   0.03 &  10.14 &   0.02 &   9.98 &   0.03 &   9.54 &   0.03 &   9.03 &   0.03
  SSTISAGEMA J053633.79-684154.7 &    82.9138.8 &    8082222 &  C &    0.171 &   333.222 &  11.31 &   0.02 &  10.27 &   0.03 &   9.83 &   0.02 &   9.49 &   0.03 &   9.55 &   0.02 &   9.44 &   0.03 &   9.11 &   0.03 &   8.35 &   0.02
  SSTISAGEMA J053703.14-691354.5 &   82.9251.12 &    8082256 &  C &    0.463 &   217.439 &  12.75 &   0.03 &  11.40 &   0.03 &  10.62 &   0.02 &   9.89 &   0.02 &  10.07 &   0.02 &  10.06 &   0.03 &   9.40 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053704.41-690743.4 &    82.9253.8 &    8082248 &  C &    0.284 &   799.361 &  12.65 &   0.02 &  11.59 &   0.03 &  11.15 &   0.03 &  10.53 &   0.02 &  10.48 &   0.02 &  10.13 &   0.03 &   9.73 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J050650.97-703530.8 &    9.4270.12 &    1205760 &  C &    0.527 &  1272.260 &  12.10 &   0.02 &  11.04 &   0.03 &  10.52 &   0.02 &   9.86 &   0.02 &   9.84 &   0.02 &   9.60 &   0.03 &   9.28 &   0.03 &   8.98 &   0.04
  SSTISAGEMA J050657.59-701936.8 &    9.4274.14 &    1205742 &  C &    0.279 &   615.006 &  13.02 &   0.02 &  12.11 &   0.03 &  11.69 &   0.03 &  11.08 &   0.02 &  11.06 &   0.03 &  10.84 &   0.03 &  10.59 &   0.04 &  10.36 &   0.12
  SSTISAGEMA J050735.78-704040.6 &    9.4390.12 &    1281168 &  C &    0.185 &   324.675 &  11.98 &   0.02 &  10.89 &   0.02 &  10.26 &   0.02 &   9.61 &   0.03 &   9.70 &   0.02 &   9.56 &   0.02 &   9.00 &   0.03 &   8.62 &   0.03
  SSTISAGEMA J050720.50-703554.3 &     9.4391.5 &    1205760 &  C &    0.377 &   425.894 &  12.00 &   0.02 &  10.85 &   0.03 &  10.15 &   0.02 &   9.47 &   0.04 &   9.65 &   0.02 &   9.70 &   0.03 &   9.09 &   0.02 &   8.62 &   0.04
  SSTISAGEMA J050756.03-703132.0 &    9.4392.22 &    1281178 &  C &    0.160 &   102.396 &  12.56 &   0.02 &  11.62 &   0.02 &  11.18 &   0.02 &  10.64 &   0.02 &  10.69 &   0.02 &  10.52 &   0.03 &  10.32 &   0.03 &  10.00 &   0.10
  SSTISAGEMA J050740.21-701144.8 &    9.4397.13 &    1281202 &  C &    0.202 &   155.982 &  12.17 &   0.04 &  11.09 &   0.04 &  10.63 &   0.03 &  10.09 &   0.02 &  10.19 &   0.02 &  10.11 &   0.03 &   9.70 &   0.03 &   9.54 &   0.05
  SSTISAGEMA J050838.13-704104.3 &    9.4511.12 &    1281168 &  C &    0.188 &   755.287 &  12.49 &   0.03 &  11.55 &   0.02 &  11.11 &   0.02 &  10.57 &   0.03 &  10.51 &   0.03 &  10.31 &   0.02 &  10.14 &   0.03 &   9.85 &   0.07
  SSTISAGEMA J050801.03-703639.4 &    9.4512.11 &    1281173 &  C &    0.204 &  1038.420 &  12.33 &   0.02 &  11.29 &   0.03 &  10.80 &   0.02 &  10.35 &   0.02 &  10.39 &   0.02 &  10.33 &   0.02 &   9.95 &   0.03 &   9.55 &   0.06
  SSTISAGEMA J050803.03-703559.9 &    9.4512.27 &    1281174 &  C &    0.191 &    46.716 &  13.16 &   0.02 &  12.17 &   0.02 &  11.90 &   0.03 &  11.68 &   0.03 &  11.80 &   0.02 &  11.68 &   0.04 &  11.64 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050834.01-702100.9 &    9.4516.26 &    1281191 &  C &    1.112 &   533.903 &  12.90 &   0.03 &  12.06 &   0.04 &  11.62 &   0.02 &  11.22 &   0.03 &  11.32 &   0.03 &  11.19 &   0.03 &  11.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050839.62-701356.0 &    9.4517.10 &    1281200 &  C &    0.350 &   160.617 &  12.11 &   0.02 &  11.08 &   0.02 &  10.59 &   0.02 &  10.05 &   0.02 &  10.14 &   0.02 &   9.99 &   0.03 &   9.80 &   0.03 &   9.36 &   0.05
  SSTISAGEMA J050810.45-700555.6 &    9.4519.18 &    1281209 &  C &    0.222 &   299.760 &  12.64 &   0.02 &  11.50 &   0.02 &  10.96 &   0.02 &  10.32 &   0.02 &  10.47 &   0.02 &  10.36 &   0.03 &   9.87 &   0.03 &   9.88 &   0.09
  SSTISAGEMA J050823.11-700522.7 &    9.4520.12 &    1281210 &  C &    0.175 &   195.008 &  11.88 &   0.02 &  10.81 &   0.03 &  10.22 &   0.02 &   9.64 &   0.02 &   9.78 &   0.02 &   9.73 &   0.03 &   9.14 &   0.02 &   8.97 &   0.04
  SSTISAGEMA J050809.27-700511.8 &    9.4520.51 &    1281210 &  C &    2.059 &   368.460 &  14.53 &   0.04 &  12.79 &   0.02 &  11.41 &   0.02 &  11.22 &   0.13 &   9.44 &   0.02 &   8.91 &   0.02 &   8.60 &   0.02 &   8.00 &   0.03
  SSTISAGEMA J050846.29-704357.0 &    9.4631.18 &    1281841 &  C &    2.069 &   332.557 &  11.79 &   0.02 &  10.84 &   0.02 &  10.36 &   0.02 &  10.30 &   0.05 &   9.92 &   0.02 &   9.84 &   0.04 &   9.78 &   0.03 &   8.91 &   0.04
  SSTISAGEMA J050905.16-704138.8 &    9.4632.10 &    1281839 &  C &    0.589 &   615.006 &  12.40 &   0.02 &  11.28 &   0.02 &  10.76 &   0.03 &  10.23 &   0.03 &  10.39 &   0.03 &  10.37 &   0.03 &   9.89 &   0.03 &   9.59 &   0.07
  SSTISAGEMA J050857.90-703933.3 &    9.4632.13 &    1281837 &  C &    0.226 &   651.466 &  12.80 &   0.02 &  11.82 &   0.03 &  11.35 &   0.03 &  10.83 &   0.03 &  10.89 &   0.03 &  10.81 &   0.03 &  10.49 &   0.03 &  10.29 &   0.10
  SSTISAGEMA J050910.27-703930.3 &    9.4632.24 &    1281837 &  C &    0.237 &   178.444 &  13.06 &   0.04 &  11.91 &   0.04 &  11.40 &   0.03 &  10.58 &   0.03 &  10.58 &   0.02 &  10.45 &   0.03 &  10.06 &   0.03 &   9.71 &   0.07
  SSTISAGEMA J050908.51-703411.0 &    9.4633.14 &    1281831 &  C &    0.489 &   309.981 &  12.52 &   0.02 &  11.40 &   0.02 &  10.83 &   0.03 &  10.26 &   0.02 &  10.29 &   0.02 &  10.22 &   0.03 &   9.89 &   0.02 &   9.71 &   0.07
  SSTISAGEMA J050911.52-703235.2 &    9.4634.14 &    1281829 &  C &    0.370 &   281.294 &  12.26 &   0.03 &  11.08 &   0.03 &  10.37 &   0.02 &   9.66 &   0.02 &   9.81 &   0.02 &   9.79 &   0.03 &   9.21 &   0.03 &   8.89 &   0.04
  SSTISAGEMA J050904.02-702656.1 &    9.4635.12 &    1281822 &  C &    0.339 &  1335.110 &  11.95 &   0.02 &  10.96 &   0.03 &  10.45 &   0.02 &  10.03 &   0.03 &  10.18 &   0.02 &  10.07 &   0.03 &   9.62 &   0.03 &   9.47 &   0.05
  SSTISAGEMA J050859.41-702913.3 &    9.4635.13 &    1281825 &  C &    0.356 &   167.029 &  12.07 &   0.02 &  10.97 &   0.02 &  10.50 &   0.03 &  10.04 &   0.03 &  10.20 &   0.02 &  10.11 &   0.03 &   9.69 &   0.03 &   9.35 &   0.05
  SSTISAGEMA J050921.47-702757.8 &    9.4635.20 &    1281823 &  C &    0.495 &    87.290 &  12.90 &   0.03 &  11.94 &   0.02 &  11.54 &   0.03 &  11.04 &   0.03 &  11.00 &   0.03 &  10.83 &   0.03 &  10.54 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050851.53-702215.3 &    9.4636.13 &    1281816 &  C &    1.567 &   290.192 &  12.58 &   0.02 &  11.52 &   0.03 &  10.76 &   0.02 &   9.91 &   0.02 &   9.92 &   0.02 &   9.57 &   0.03 &   9.33 &   0.03 &   8.63 &   0.03
  SSTISAGEMA J050911.21-701803.0 &    9.4637.19 &    1281811 &  C &    1.134 &    70.786 &  12.81 &   0.02 &  11.86 &   0.02 &  11.50 &   0.02 &  11.15 &   0.03 &  11.30 &   0.02 &  11.14 &   0.03 &  10.97 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050853.46-701004.9 &    9.4639.16 &    1281801 &  C &    0.183 &   157.853 &  12.17 &   0.03 &  11.03 &   0.03 &  10.55 &   0.03 &  10.00 &   0.02 &  10.13 &   0.02 &  10.05 &   0.03 &   9.62 &   0.02 &   9.17 &   0.05
  SSTISAGEMA J050905.47-701252.4 &    9.4639.19 &    1281805 &  C &    0.227 &  1335.110 &  12.41 &   0.02 &  11.34 &   0.03 &  10.82 &   0.02 &  10.31 &   0.03 &  10.42 &   0.02 &  10.35 &   0.03 &   9.97 &   0.03 &   9.62 &   0.07
  SSTISAGEMA J050937.15-704037.4 &    9.4753.20 &    1281838 &  C &    0.517 &   389.408 &  12.32 &   0.03 &  11.17 &   0.02 &  10.55 &   0.02 &   9.91 &   0.02 &  10.11 &   0.02 &  10.16 &   0.02 &   9.55 &   0.02 &   9.49 &   0.05
  SSTISAGEMA J050938.77-702651.4 &    9.4756.19 &    1281822 &  C &    2.249 &   255.037 &  12.46 &   0.03 &  11.33 &   0.02 &  10.79 &   0.02 &  10.19 &   0.03 &   9.94 &   0.02 &   9.56 &   0.04 &   9.66 &   0.04 &   8.53 &   0.03
  SSTISAGEMA J050941.21-702727.7 &    9.4756.24 &    1281822 &  C &    1.078 &   296.472 &  12.47 &   0.03 &  11.43 &   0.02 &  10.79 &   0.02 &   9.99 &   0.02 &   9.99 &   0.02 &   9.92 &   0.03 &   9.56 &   0.03 &   9.49 &   0.04
  SSTISAGEMA J050958.48-702214.5 &     9.4757.6 &    1281994 &  C &    0.717 &  1043.840 &  11.95 &   0.02 &  10.99 &   0.02 &  10.53 &   0.02 &   9.96 &   0.03 &   9.91 &   0.02 &   9.64 &   0.03 &   9.23 &   0.02 &   8.68 &   0.03
  SSTISAGEMA J051011.05-702225.8 &     9.4757.7 &    1281994 &  C &    0.433 &  1173.710 &  12.36 &   0.03 &  11.25 &   0.02 &  10.70 &   0.03 &  10.11 &   0.02 &  10.29 &   0.02 &  10.20 &   0.03 &   9.81 &   0.03 &   9.35 &   0.05
  SSTISAGEMA J050938.29-701523.6 &    9.4759.13 &    1281808 &  C &    0.846 &   281.294 &  12.43 &   0.02 &  11.41 &   0.03 &  10.85 &   0.02 &  10.42 &   0.03 &  10.44 &   0.02 &  10.44 &   0.04 &  10.21 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050958.46-701630.1 &    9.4759.25 &    1282001 &  C &    0.697 &   299.760 &  12.64 &   0.03 &  11.56 &   0.08 &  10.93 &   0.05 &  10.33 &   0.03 &  10.47 &   0.03 &  10.42 &   0.03 &   9.95 &   0.03 &   9.50 &   0.05
  SSTISAGEMA J050959.55-701118.5 &    9.4760.11 &    1282008 &  C &    0.218 &   225.581 &  12.50 &   0.02 &  11.51 &   0.03 &  11.03 &   0.03 &  10.59 &   0.03 &  10.60 &   0.02 &  10.47 &   0.03 &  10.23 &   0.03 &  10.13 &   0.07
  SSTISAGEMA J050945.25-701249.7 &    9.4760.56 &    1281805 &  C &    2.414 &   469.704 &  12.26 &   0.03 &  10.88 &   0.03 &   9.86 &   0.02 &   9.28 &   0.05 &   8.89 &   0.03 &   8.35 &   0.03 &   7.86 &   0.02 &   7.44 &   0.03
  SSTISAGEMA J051009.55-700933.1 &    9.4761.10 &    1282011 &  C &    0.262 &  1068.380 &  12.06 &   0.03 &  11.08 &   0.02 &  10.64 &   0.02 &  10.23 &   0.02 &  10.20 &   0.03 &  10.03 &   0.03 &   9.82 &   0.03 &   9.79 &   0.07
  SSTISAGEMA J051002.37-700841.4 &    9.4761.12 &    1282012 &  C &    0.201 &   320.821 &  12.14 &   0.03 &  11.06 &   0.04 &  10.55 &   0.03 &  10.08 &   0.04 &  10.08 &   0.03 &  10.17 &   0.03 &   9.81 &   0.03 &   9.64 &   0.06
  SSTISAGEMA J051005.17-700656.4 &    9.4761.17 &    1282014 &  C &    3.238 &   478.011 &  12.93 &   0.02 &  11.94 &   0.02 &  11.41 &   0.02 &  10.97 &   0.02 &  11.08 &   0.02 &  10.98 &   0.02 &  10.55 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J050955.70-700352.9 &    9.4762.13 &    1282019 &  C &    0.558 &   432.526 &  11.99 &   0.03 &  10.90 &   0.03 &  10.24 &   0.03 &   9.42 &   0.03 &   9.52 &   0.02 &   9.46 &   0.02 &   9.06 &   0.02 &   9.06 &   0.04
  SSTISAGEMA J051015.58-703353.6 &    9.4875.20 &    1281980 &  C &    1.576 &   164.420 &  12.89 &   0.03 &  12.04 &   0.04 &  11.57 &   0.02 &  11.08 &   0.03 &  10.98 &   0.03 &  10.81 &   0.03 &  10.85 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051041.50-702833.2 &    9.4877.15 &    1281986 &  C &    0.331 &   400.802 &  11.26 &   0.02 &  10.28 &   0.03 &   9.75 &   0.02 &   9.13 &   0.03 &   9.23 &   0.02 &   9.09 &   0.03 &   8.72 &   0.02 &   8.23 &   0.02
  SSTISAGEMA J051031.58-702912.6 &    9.4877.18 &    1281985 &  C &    0.304 &   340.832 &  12.10 &   0.02 &  11.08 &   0.03 &  10.45 &   0.02 &   9.84 &   0.03 &   9.98 &   0.02 &   9.91 &   0.03 &   9.40 &   0.03 &   9.29 &   0.05
  SSTISAGEMA J051052.19-701807.6 &    9.4879.14 &    1281999 &  C &    0.567 &   395.101 &  11.69 &   0.02 &  10.56 &   0.02 &   9.87 &   0.02 &   9.32 &   0.03 &   9.57 &   0.02 &   9.60 &   0.03 &   9.01 &   0.02 &   8.79 &   0.04
  SSTISAGEMA J051013.98-702015.1 &    9.4879.15 &    1281997 &  C &    0.332 &   381.679 &  12.19 &   0.02 &  11.05 &   0.02 &  10.39 &   0.02 &   9.82 &   0.03 &   9.95 &   0.02 &  10.01 &   0.03 &   9.50 &   0.02 &   9.28 &   0.04
  SSTISAGEMA J051039.59-701830.1 &    9.4879.19 &    1281999 &  C &    0.280 &   358.809 &  11.85 &   0.03 &  10.71 &   0.02 &  10.09 &   0.02 &   9.60 &   0.02 &   9.76 &   0.02 &   9.80 &   0.03 &   9.22 &   0.02 &   8.88 &   0.05
  SSTISAGEMA J051016.14-701426.8 &    9.4880.17 &    1282004 &  C &    0.401 &   135.208 &  12.94 &   0.02 &  11.80 &   0.03 &  11.16 &   0.02 &  10.14 &   0.02 &  10.29 &   0.02 &  10.27 &   0.03 &   9.67 &   0.02 &   9.69 &   0.06
  SSTISAGEMA J051038.26-701712.3 &    9.4880.20 &    1282000 &  C &    0.194 &   579.039 &  13.25 &   0.03 &  12.28 &   0.03 &  11.87 &   0.03 &  11.41 &   0.03 &  11.40 &   0.02 &  11.21 &   0.03 &  11.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051050.88-701507.9 &    9.4880.31 &    1282003 &  C &    0.055 &    36.200 &  13.12 &   0.03 &  12.11 &   0.03 &  11.88 &   0.03 &  11.66 &   0.03 &  11.78 &   0.02 &  11.63 &   0.03 &  11.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051040.61-700403.6 &    9.4883.24 &    1282018 &  C &    1.380 &  1231.530 &  12.75 &   0.04 &  11.71 &   0.05 &  11.30 &   0.03 &  10.93 &   0.03 &  10.94 &   0.02 &  10.83 &   0.03 &  10.60 &   0.03 &  10.76 &   0.14
  SSTISAGEMA J051125.67-702427.6 &    9.4999.10 &    1282612 &  C &    0.230 &  1226.990 &  12.08 &   0.02 &  11.05 &   0.02 &  10.50 &   0.02 &   9.85 &   0.02 &   9.83 &   0.02 &   9.63 &   0.03 &   9.23 &   0.02 &   8.81 &   0.04
  SSTISAGEMA J051127.14-701739.7 &    9.5001.30 &    1282604 &  C &    0.357 &   301.296 &  12.37 &   0.02 &  11.29 &   0.03 &  10.77 &   0.02 &  10.26 &   0.02 &  10.39 &   0.02 &  10.37 &   0.03 &  10.01 &   0.03 &   9.59 &   0.05
  SSTISAGEMA J051150.18-704053.9 &    9.5116.17 &    1282631 &  C &    0.280 &   195.008 &  11.79 &   0.02 &  10.66 &   0.02 &  10.13 &   0.02 &   9.42 &   0.04 &   9.54 &   0.02 &   9.42 &   0.02 &   8.94 &   0.02 &   8.76 &   0.03
  SSTISAGEMA J051144.61-704025.8 &    9.5116.20 &    1282631 &  C &    0.164 &   406.835 &  12.02 &   0.02 &  10.91 &   0.03 &  10.19 &   0.02 &   9.46 &   0.04 &   9.65 &   0.02 &   9.70 &   0.03 &   9.05 &   0.03 &   8.89 &   0.04
  SSTISAGEMA J051223.19-703304.0 &    9.5118.16 &    6838157 &  C &    0.416 &   321.958 &  12.12 &   0.02 &  10.99 &   0.02 &  10.37 &   0.02 &   9.72 &   0.03 &   9.92 &   0.02 &   9.97 &   0.03 &   9.32 &   0.03 &   8.95 &   0.03
  SSTISAGEMA J051158.41-702659.2 &    9.5119.11 &    1282615 &  C &    0.295 &  1043.840 &  12.06 &   0.02 &  11.01 &   0.03 &  10.57 &   0.02 &  10.16 &   0.02 &  10.24 &   0.02 &  10.16 &   0.02 &   9.91 &   0.02 &   9.69 &   0.07
  SSTISAGEMA J051155.23-702746.6 &    9.5119.17 &    1282616 &  C &    0.204 &  1501.500 &  12.76 &   0.02 &  11.81 &   0.03 &  11.40 &   0.02 &  10.77 &   0.02 &  10.76 &   0.02 &  10.46 &   0.02 &  10.19 &   0.02 &   9.22 &   0.04
  SSTISAGEMA J051226.10-702257.6 &  9.5120.1315 &    6838143 &  C &    0.590 &   160.565 &  12.18 &   0.02 &  11.16 &   0.02 &  10.63 &   0.02 &  10.09 &   0.02 &  10.15 &   0.02 &  10.08 &   0.02 &   9.70 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051145.13-702225.1 &  9.5120.1318 &    1282610 &  C &    1.621 &   255.037 &  12.79 &   0.02 &  11.68 &   0.02 &  11.02 &   0.02 &  10.40 &   0.03 &  10.48 &   0.03 &  10.46 &   0.03 &  10.01 &   0.02 &   9.77 &   0.07
  SSTISAGEMA J051154.06-702538.4 &    9.5120.15 &    1282613 &  C &    0.341 &   159.693 &  12.87 &   0.02 &  11.68 &   0.03 &  10.90 &   0.02 &  10.14 &   0.02 &  10.34 &   0.02 &  10.50 &   0.02 &   9.88 &   0.02 &   9.56 &   0.07
  SSTISAGEMA J051220.19-700916.7 &     9.5124.7 &    6838124 &  C &    0.477 &   184.468 &  99.00 &  99.00 &  10.09 &   0.03 &   9.70 &   0.04 &   9.42 &   0.05 &   9.60 &   0.02 &   9.40 &   0.02 &   9.29 &   0.02 &   8.46 &   0.03
  SSTISAGEMA J051254.37-703417.0 &    9.5238.16 &    6838158 &  C &    0.438 &  1231.530 &  11.68 &   0.02 &  10.59 &   0.02 &  10.05 &   0.02 &   9.43 &   0.04 &   9.52 &   0.02 &   9.38 &   0.03 &   8.91 &   0.02 &   8.88 &   0.03
  SSTISAGEMA J051237.65-703504.0 &    9.5238.17 &    6838159 &  C &    0.245 &  1005.030 &  12.09 &   0.02 &  11.03 &   0.02 &  10.44 &   0.02 &   9.75 &   0.03 &   9.58 &   0.02 &   9.27 &   0.02 &   8.89 &   0.02 &   8.36 &   0.03
  SSTISAGEMA J051251.04-703633.2 &    9.5238.18 &    6838161 &  C &    1.914 &   317.058 &  12.45 &   0.02 &  11.37 &   0.02 &  10.73 &   0.02 &  10.07 &   0.05 &  10.04 &   0.02 &   9.98 &   0.03 &   9.86 &   0.02 &   9.18 &   0.04
  SSTISAGEMA J051254.14-702606.4 &    9.5240.12 &    6838147 &  C &    0.088 &  1042.750 &  12.49 &   0.02 &  11.56 &   0.03 &  11.11 &   0.02 &  10.67 &   0.02 &  10.70 &   0.02 &  10.53 &   0.02 &  10.37 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051228.35-702930.6 &    9.5240.16 &    6838152 &  C &    0.221 &   127.421 &  12.49 &   0.03 &  11.44 &   0.03 &  10.95 &   0.02 &  10.42 &   0.02 &  10.53 &   0.02 &  10.37 &   0.02 &  10.11 &   0.02 &   9.39 &   0.05
  SSTISAGEMA J051302.12-702904.8 &    9.5240.39 &    6838151 &  C &    0.490 &   776.398 &  12.71 &   0.03 &  11.57 &   0.04 &  10.95 &   0.02 &  10.07 &   0.04 &  10.13 &   0.03 &   9.89 &   0.03 &  10.24 &   0.04 &   9.40 &   0.06
  SSTISAGEMA J051310.15-701518.5 &    9.5243.16 &    6838133 &  C &    0.175 &   171.733 &  12.58 &   0.03 &  11.36 &   0.02 &  10.73 &   0.02 &  10.02 &   0.01 &  10.18 &   0.01 &  10.29 &   0.02 &   9.70 &   0.02 &   9.76 &   0.06
  SSTISAGEMA J051255.89-701137.8 &    9.5244.31 &    6838128 &  C &    0.330 &   936.330 &  12.83 &   0.03 &  11.80 &   0.03 &  11.26 &   0.03 &  10.90 &   0.02 &  11.07 &   0.03 &  11.04 &   0.03 &  10.63 &   0.02 &  10.08 &   0.09
  SSTISAGEMA J051253.73-700946.7 &     9.5244.8 &    6838125 &  C &    0.353 &   290.192 &  11.37 &   0.02 &  10.44 &   0.03 &   9.96 &   0.02 &   9.48 &   0.03 &   9.64 &   0.02 &   9.47 &   0.03 &   9.08 &   0.03 &   8.67 &   0.03
  SSTISAGEMA J051243.62-700934.4 &    9.5245.14 &    6838125 &  C &    0.364 &   354.108 &  12.09 &   0.02 &  11.04 &   0.02 &  10.41 &   0.02 &   9.78 &   0.02 &   9.99 &   0.03 &   9.98 &   0.03 &   9.44 &   0.03 &   9.49 &   0.05
  SSTISAGEMA J051230.06-700738.5 &    9.5245.88 &    6838122 &  C &    1.038 &   647.668 &  13.36 &   0.02 &  12.33 &   0.02 &  11.80 &   0.02 &  11.12 &   0.03 &  11.13 &   0.03 &  10.92 &   0.03 &  10.60 &   0.03 &   9.88 &   0.07
  SSTISAGEMA J051320.59-703928.3 &    9.5358.11 &    6838165 &  C &    0.183 &   823.045 &  12.45 &   0.02 &  11.41 &   0.03 &  10.82 &   0.02 &   9.97 &   0.02 &   9.94 &   0.02 &   9.59 &   0.03 &   8.64 &   0.02 &   7.17 &   0.02
  SSTISAGEMA J051314.95-703441.6 &     9.5359.7 &    6838159 &  C &    0.309 &   848.896 &  11.98 &   0.02 &  10.87 &   0.02 &  10.34 &   0.02 &   9.75 &   0.03 &   9.92 &   0.02 &   9.87 &   0.03 &   9.32 &   0.03 &   9.17 &   0.04
  SSTISAGEMA J051344.24-701948.4 &    9.5363.12 &    1283386 &  C &    1.503 &   332.557 &  12.41 &   0.02 &  11.29 &   0.02 &  10.64 &   0.03 &  10.14 &   0.02 &  10.27 &   0.02 &  10.33 &   0.02 &   9.81 &   0.02 &   9.46 &   0.05
  SSTISAGEMA J051337.44-701807.5 &    9.5363.15 &    1283384 &  C &    0.656 &  1005.030 &  12.11 &   0.03 &  11.05 &   0.02 &  10.48 &   0.02 &  10.00 &   0.02 &  10.10 &   0.01 &   9.97 &   0.02 &   9.51 &   0.02 &   9.25 &   0.05
  SSTISAGEMA J051329.29-702102.9 &    9.5363.21 &    1283388 &  C &    5.245 &   230.362 &  12.36 &   0.03 &  11.19 &   0.03 &  10.63 &   0.03 &  10.00 &   0.02 &  10.19 &   0.02 &  10.30 &   0.02 &   9.65 &   0.02 &   9.72 &   0.06
  SSTISAGEMA J051339.44-701638.6 &    9.5364.16 &    1283382 &  C &    0.248 &   140.056 &  11.95 &   0.02 &  10.90 &   0.02 &  10.49 &   0.02 &  10.06 &   0.01 &  10.17 &   0.01 &  10.01 &   0.02 &   9.82 &   0.02 &   9.18 &   0.04
  SSTISAGEMA J051346.55-701407.8 &    9.5364.22 &    1283379 &  C &    0.249 &   317.158 &  13.01 &   0.03 &  12.04 &   0.03 &  11.54 &   0.03 &  10.96 &   0.02 &  11.01 &   0.02 &  11.15 &   0.04 &  10.59 &   0.03 &  10.39 &   0.10
  SSTISAGEMA J051318.74-701109.2 &     9.5365.9 &    6838127 &  C &    1.667 &   345.185 &  12.43 &   0.02 &  11.37 &   0.02 &  10.60 &   0.02 &   9.98 &   0.03 &   9.96 &   0.02 &   9.88 &   0.03 &   9.60 &   0.03 &   9.30 &   0.04
  SSTISAGEMA J051401.54-703838.6 &    9.5479.12 &    1283409 &  C &    0.286 &  1084.600 &  11.97 &   0.02 &  11.03 &   0.03 &  10.62 &   0.02 &  10.12 &   0.02 &  10.03 &   0.02 &   9.76 &   0.03 &   9.44 &   0.03 &   8.94 &   0.04
  SSTISAGEMA J051401.08-703629.4 &    9.5480.31 &    1283406 &  C &    0.678 &   755.287 &  13.20 &   0.03 &  12.25 &   0.03 &  11.76 &   0.02 &  11.27 &   0.02 &  11.51 &   0.02 &  11.49 &   0.03 &  11.02 &   0.03 &  10.31 &   0.08
  SSTISAGEMA J051409.06-703109.9 &    9.5481.18 &    1283400 &  C &    0.482 &   876.424 &  12.29 &   0.02 &  11.29 &   0.03 &  10.88 &   0.02 &  10.53 &   0.02 &  10.67 &   0.02 &  10.61 &   0.03 &  10.23 &   0.03 &   9.62 &   0.06
  SSTISAGEMA J051417.63-702823.3 &    9.5482.31 &    1283397 &  C &    2.042 &   281.294 &  11.86 &   0.02 &  10.98 &   0.03 &  10.52 &   0.02 &  10.35 &   0.02 &  10.08 &   0.02 &   9.94 &   0.03 &   9.77 &   0.02 &   9.45 &   0.05
  SSTISAGEMA J051416.71-701938.8 &    9.5484.17 &    1283386 &  C &    0.807 &   223.714 &  12.64 &   0.03 &  11.66 &   0.03 &  11.29 &   0.03 &  10.90 &   0.02 &  10.99 &   0.02 &  10.91 &   0.02 &  10.58 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051404.99-701100.2 &    9.5486.19 &    1283375 &  C &    0.265 &   185.667 &  13.15 &   0.03 &  12.17 &   0.03 &  11.70 &   0.03 &  11.17 &   0.02 &  11.31 &   0.03 &  11.20 &   0.03 &  10.80 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051402.52-701236.4 &    9.5486.20 &    1283377 &  C &    0.510 &   776.398 &  12.70 &   0.02 &  11.68 &   0.03 &  11.36 &   0.03 &  11.11 &   0.02 &  11.09 &   0.03 &  10.98 &   0.02 &  10.90 &   0.03 &  10.30 &   0.10
  SSTISAGEMA J051359.29-700753.8 &    9.5487.15 &    1283371 &  C &    0.263 &   823.045 &  12.69 &   0.03 &  11.74 &   0.03 &  11.22 &   0.03 &  10.67 &   0.03 &  10.70 &   0.03 &  10.61 &   0.03 &  10.35 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051434.97-700231.2 &    9.5488.10 &    1283364 &  C &    2.215 &   711.744 &  12.44 &   0.02 &  11.47 &   0.03 &  11.04 &   0.02 &  10.55 &   0.03 &  10.63 &   0.02 &  10.50 &   0.03 &  10.12 &   0.03 &   9.52 &   0.06
  SSTISAGEMA J051410.78-700326.1 &    9.5488.14 &    1283366 &  C &    0.268 &   544.662 &  11.96 &   0.03 &  10.86 &   0.03 &  10.22 &   0.02 &   9.61 &   0.02 &   9.80 &   0.02 &   9.94 &   0.02 &   9.32 &   0.03 &   9.10 &   0.05
  SSTISAGEMA J051447.83-703851.6 &    9.5600.10 &    1283550 &  C &    0.170 &   158.755 &  12.13 &   0.02 &  11.09 &   0.03 &  10.53 &   0.02 &   9.99 &   0.03 &  10.11 &   0.02 &  10.04 &   0.03 &   9.45 &   0.02 &   9.19 &   0.04
  SSTISAGEMA J051443.51-703819.6 &    9.5600.13 &    1283551 &  C &    0.821 &  1501.500 &  12.15 &   0.02 &  11.07 &   0.03 &  10.51 &   0.02 &   9.92 &   0.03 &  10.07 &   0.02 &  10.04 &   0.03 &   9.58 &   0.02 &   9.40 &   0.05
  SSTISAGEMA J051451.92-703919.8 &     9.5600.9 &    1283550 &  C &    0.283 &   259.875 &  11.85 &   0.02 &  10.87 &   0.03 &  10.50 &   0.03 &  10.16 &   0.03 &  10.24 &   0.02 &  10.09 &   0.03 &   9.94 &   0.03 &   9.36 &   0.05
  SSTISAGEMA J051511.53-703148.0 &    9.5602.13 &    1283558 &  C &    1.571 &   317.158 &  12.25 &   0.03 &  11.27 &   0.03 &  10.70 &   0.02 &  10.10 &   0.02 &  10.09 &   0.02 &   9.89 &   0.04 &   9.68 &   0.03 &   9.55 &   0.06
  SSTISAGEMA J051514.78-702900.4 &     9.5603.6 &    1283562 &  C &    0.368 &   486.381 &  11.70 &   0.02 &  10.53 &   0.03 &   9.87 &   0.03 &   9.30 &   0.04 &   9.52 &   0.02 &   9.53 &   0.02 &   8.95 &   0.02 &   8.67 &   0.04
  SSTISAGEMA J051449.65-702730.2 &     9.5603.9 &    1283564 &  C &    0.195 &   153.421 &  12.38 &   0.02 &  11.37 &   0.02 &  10.82 &   0.02 &  10.33 &   0.02 &  10.45 &   0.02 &  10.45 &   0.03 &  10.02 &   0.03 &   9.69 &   0.07
  SSTISAGEMA J051454.75-701753.4 &    9.5605.23 &    1283577 &  C &    0.275 &   454.133 &  12.85 &   0.02 &  11.90 &   0.03 &  11.55 &   0.02 &  11.34 &   0.02 &  11.50 &   0.02 &  11.43 &   0.03 &  11.08 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J051452.67-702123.8 &     9.5605.9 &    1283572 &  C &    0.149 &   245.821 &  12.29 &   0.02 &  11.29 &   0.03 &  10.76 &   0.03 &  10.23 &   0.02 &  10.29 &   0.02 &  10.16 &   0.02 &   9.89 &   0.03 &   9.46 &   0.05
  SSTISAGEMA J051506.52-701356.0 &    9.5606.14 &    1283582 &  C &    0.325 &   358.809 &  11.98 &   0.02 &  10.90 &   0.02 &  10.35 &   0.02 &   9.76 &   0.02 &   9.94 &   0.02 &   9.93 &   0.02 &   9.35 &   0.03 &   9.41 &   0.06
  SSTISAGEMA J051442.12-701242.1 &    9.5607.38 &    1283583 &  C &    0.234 &   513.875 &  12.72 &   0.03 &  11.70 &   0.03 &  11.31 &   0.03 &  11.18 &   0.02 &  11.20 &   0.04 &  11.08 &   0.02 &  11.01 &   0.03 &  10.21 &   0.09
  SSTISAGEMA J050159.85-685220.2 &   1.3449.275 &    1204192 &  X &    1.843 &   382.555 &  13.21 &   0.02 &  11.76 &   0.03 &  10.62 &   0.03 &   9.32 &   0.03 &   8.89 &   0.03 &   8.55 &   0.02 &   8.23 &   0.02 &   7.88 &   0.03
  SSTISAGEMA J050433.68-684735.4 &   1.3934.344 &    1204870 &  X &    1.243 &   411.523 &  13.53 &   0.03 &  11.99 &   0.03 &  10.79 &   0.03 &   8.89 &   0.03 &   8.44 &   0.03 &   8.25 &   0.03 &   7.68 &   0.03 &   7.53 &   0.03
  SSTISAGEMA J050544.58-691043.0 &  1.4049.1935 &    1205247 &  X &    1.133 &   532.198 &  12.84 &   0.02 &  11.22 &   0.03 &   9.96 &   0.02 &   8.47 &   0.03 &   8.04 &   0.03 &   7.59 &   0.02 &   7.09 &   0.02 &   6.41 &   0.02
  SSTISAGEMA J050532.77-685754.5 &    1.4052.17 &    1205268 &  X &    1.051 &   429.738 &  12.46 &   0.02 &  11.13 &   0.02 &  10.29 &   0.02 &   9.16 &   0.04 &   9.17 &   0.02 &   9.11 &   0.03 &   8.69 &   0.02 &   8.38 &   0.03
  SSTISAGEMA J050515.82-684446.5 &  1.4056.1146 &    1205289 &  X &    0.762 &   411.523 &  12.87 &   0.02 &  11.50 &   0.03 &  10.58 &   0.03 &   9.26 &   0.04 &   9.37 &   0.02 &   9.29 &   0.03 &   8.63 &   0.02 &   8.42 &   0.03
  SSTISAGEMA J050702.52-691102.4 &   1.4291.275 &    1205649 &  X &    1.900 &   424.268 &  12.48 &   0.03 &  11.03 &   0.03 &  10.02 &   0.03 &   8.83 &   0.03 &   8.45 &   0.03 &   8.09 &   0.02 &   7.72 &   0.02 &   7.32 &   0.03
  SSTISAGEMA J050632.16-690811.5 &    1.4292.81 &    1205644 &  X &    1.131 &   404.694 &  12.55 &   0.03 &  11.21 &   0.03 &  10.15 &   0.02 &   9.39 &   0.04 &   9.08 &   0.04 &   8.66 &   0.03 &   8.18 &   0.02 &   7.39 &   0.02
  SSTISAGEMA J050710.37-685222.0 &    1.4296.23 &    1205620 &  X &    2.503 &   308.833 &  13.64 &   0.03 &  12.11 &   0.03 &  11.03 &   0.03 &   9.81 &   0.02 &   9.46 &   0.02 &   9.09 &   0.03 &   8.76 &   0.02 &   8.53 &   0.03
  SSTISAGEMA J050644.63-685111.6 &   1.4296.470 &    1205618 &  X &    1.824 &   388.048 &  13.35 &   0.03 &  11.83 &   0.03 &  10.71 &   0.02 &   9.09 &   0.04 &   8.52 &   0.03 &   8.19 &   0.02 &   7.75 &   0.02 &   7.41 &   0.02
  SSTISAGEMA J050814.83-690003.0 &   1.4536.112 &    1281311 &  X &    2.540 &   348.311 &  13.66 &   0.03 &  12.14 &   0.02 &  10.96 &   0.02 &  10.15 &   0.03 &   9.62 &   0.02 &   9.39 &   0.04 &   8.89 &   0.03 &   8.47 &   0.03
  SSTISAGEMA J050834.01-685137.7 &    1.4538.68 &    1281325 &  X &    1.007 &   476.190 &  13.02 &   0.02 &  11.42 &   0.02 &  10.34 &   0.02 &   9.14 &   0.04 &   8.61 &   0.03 &   8.03 &   0.03 &   7.54 &   0.03 &   6.67 &   0.03
  SSTISAGEMA J050859.76-691155.2 &   1.4654.131 &    1281715 &  X &    2.310 &   323.520 &  14.60 &   0.04 &  12.81 &   0.03 &  11.41 &   0.02 &   9.62 &   0.03 &   8.83 &   0.04 &   8.52 &   0.03 &   8.07 &   0.03 &   7.32 &   0.02
  SSTISAGEMA J050529.29-694633.4 &   10.4040.33 &    1205193 &  X &    0.785 &   232.396 &  13.60 &   0.02 &  12.44 &   0.02 &  11.78 &   0.03 &  10.41 &   0.02 &  10.32 &   0.02 &  10.13 &   0.03 &   9.72 &   0.03 &   9.64 &   0.06
  SSTISAGEMA J050559.37-700123.0 &   10.4158.45 &    1205174 &  X &    1.844 &   339.674 &  13.85 &   0.06 &  12.32 &   0.04 &  11.25 &   0.03 &   9.51 &   0.03 &   9.20 &   0.02 &   8.82 &   0.03 &   8.56 &   0.03 &   8.71 &   0.04
  SSTISAGEMA J050600.68-695535.4 &   10.4159.30 &    1205180 &  X &    1.526 &   502.260 &  12.84 &   0.02 &  11.22 &   0.03 &  10.03 &   0.02 &   8.48 &   0.03 &   8.01 &   0.02 &   7.60 &   0.01 &   7.22 &   0.02 &   6.85 &   0.02
  SSTISAGEMA J050620.33-693658.7 &  10.4164.579 &    1205688 &  X &    2.397 &   615.385 &  13.08 &   0.03 &  11.43 &   0.03 &  10.03 &   0.02 &   7.78 &   0.03 &   7.07 &   0.03 &   6.44 &   0.05 &   5.87 &   0.02 &   5.07 &   0.01
  SSTISAGEMA J050645.21-701042.1 & 10.4276.2731 &    1205731 &  X &    1.802 &   415.455 &  14.65 &   0.05 &  12.92 &   0.03 &  11.42 &   0.03 &   9.48 &   0.04 &   8.94 &   0.03 &   8.53 &   0.02 &   8.08 &   0.02 &   7.26 &   0.02
  SSTISAGEMA J050652.73-700100.2 & 10.4279.1473 &    1205720 &  X &    2.248 &   382.555 &  13.70 &   0.03 &  12.16 &   0.03 &  10.94 &   0.02 &   9.09 &   0.03 &   8.66 &   0.02 &   8.36 &   0.02 &   8.04 &   0.02 &   7.84 &   0.03
  SSTISAGEMA J050632.35-694409.2 & 10.4283.1303 &    1205698 &  X &    1.034 &   493.583 &  12.55 &   0.02 &  11.24 &   0.04 &  10.32 &   0.03 &   8.65 &   0.03 &   8.57 &   0.03 &   8.42 &   0.02 &   8.02 &   0.02 &   8.06 &   0.03
  SSTISAGEMA J053312.22-703319.9 & 11.8506.1870 &    8080987 &  X &    2.384 &   379.651 &  13.07 &   0.04 &  11.64 &   0.03 &  10.58 &   0.02 &   9.61 &   0.03 &   9.21 &   0.02 &   9.06 &   0.03 &   8.59 &   0.03 &   8.16 &   0.03
  SSTISAGEMA J053348.94-701323.5 & 11.8632.2507 &     448893 &  X &    1.480 &  1126.130 &  15.06 &   0.04 &  14.46 &   0.04 &  13.19 &   0.03 &  10.01 &   0.02 &   8.90 &   0.03 &   7.98 &   0.02 &   7.03 &   0.01 &   4.35 &   0.01
  SSTISAGEMA J053637.21-701944.2 &   11.9114.32 &    8082356 &  X &    0.644 &   502.008 &  12.47 &   0.03 &  11.06 &   0.03 &  10.03 &   0.02 &   8.78 &   0.04 &   8.56 &   0.03 &   8.23 &   0.02 &   7.77 &   0.02 &   7.39 &   0.02
  SSTISAGEMA J053901.19-704102.7 &   11.9472.93 &   12610615 &  X &    0.766 &   233.973 &  13.92 &   0.04 &  12.06 &   0.03 &  10.62 &   0.02 &   8.82 &   0.03 &   8.39 &   0.02 &   7.95 &   0.02 &   7.47 &   0.01 &   7.10 &   0.02
  SSTISAGEMA J053927.56-702527.5 &  11.9597.117 &   12610593 &  X &    1.880 &   308.452 &  13.61 &   0.03 &  12.17 &   0.02 &  11.23 &   0.03 &   9.91 &   0.03 &   9.70 &   0.02 &   9.22 &   0.05 &   8.99 &   0.04 &   8.89 &   0.04
  SSTISAGEMA J054044.63-702133.3 &   11.9840.64 &   12610831 &  X &    0.418 &   444.642 &  12.71 &   0.03 &  11.29 &   0.03 &  10.30 &   0.02 &   9.51 &   0.04 &   8.99 &   0.03 &   8.71 &   0.02 &   8.37 &   0.02 &   7.97 &   0.02
  SSTISAGEMA J054247.87-705037.2 &  12.10074.18 &   12527384 &  X &    1.128 &   451.875 &  13.08 &   0.03 &  11.63 &   0.03 &  10.56 &   0.03 &   9.05 &   0.03 &   8.96 &   0.03 &   8.79 &   0.03 &   8.61 &   0.03 &   8.20 &   0.03
  SSTISAGEMA J054227.51-702615.9 & 12.10080.169 &   12527417 &  X &    1.496 &   437.445 &  13.40 &   0.03 &  11.79 &   0.02 &  10.59 &   0.02 &   9.00 &   0.03 &   8.48 &   0.03 &   8.06 &   0.02 &   7.54 &   0.02 &   7.24 &   0.02
  SSTISAGEMA J054222.89-701810.2 & 12.10082.100 &   12527428 &  X &    1.695 &   417.362 &  13.17 &   0.03 &  11.67 &   0.02 &  10.61 &   0.03 &   9.63 &   0.02 &   9.16 &   0.02 &   8.83 &   0.02 &   8.33 &   0.02 &   7.85 &   0.03
  SSTISAGEMA J054334.66-704947.3 &  12.10195.79 &   12527959 &  X &    2.338 &   376.790 &  14.41 &   0.03 &  12.74 &   0.02 &  11.37 &   0.02 &   9.42 &   0.05 &   8.77 &   0.04 &   8.42 &   0.02 &   8.05 &   0.02 &   7.61 &   0.02
  SSTISAGEMA J054359.85-705240.5 & 12.10316.159 &   12527963 &  X &    1.778 &   352.361 &  12.84 &   0.03 &  11.49 &   0.03 &  10.48 &   0.02 &   9.43 &   0.04 &   9.25 &   0.02 &   8.78 &   0.04 &   8.77 &   0.03 &   8.54 &   0.03
  SSTISAGEMA J054542.94-703213.3 &   12.10563.8 &   12528607 &  X &    1.623 &   403.226 &  12.66 &   0.02 &  11.30 &   0.03 &  10.23 &   0.02 &   8.93 &   0.03 &   8.43 &   0.02 &   8.00 &   0.02 &   7.64 &   0.02 &   7.51 &   0.03
  SSTISAGEMA J054651.85-704354.6 &  12.10802.62 &   12528788 &  X &    1.335 &   444.642 &  12.67 &   0.03 &  11.27 &   0.03 &  10.18 &   0.02 &   9.13 &   0.03 &   9.00 &   0.03 &   8.83 &   0.02 &   8.44 &   0.02 &   7.97 &   0.02
  SSTISAGEMA J054719.51-703323.3 &  12.10805.24 &   12528802 &  X &    2.324 &   335.008 &  12.79 &   0.03 &  11.51 &   0.03 &  10.60 &   0.02 &   9.64 &   0.03 &   9.32 &   0.02 &   9.06 &   0.02 &   8.69 &   0.02 &   8.25 &   0.03
  SSTISAGEMA J054643.17-703315.3 & 12.10805.486 &   12528609 &  X &    1.485 &   511.509 &  15.47 &   0.07 &  13.29 &   0.03 &  11.52 &   0.03 &   8.43 &   0.03 &   8.02 &   0.03 &   7.57 &   0.02 &   7.09 &   0.02 &   6.38 &   0.02
  SSTISAGEMA J054637.29-702323.5 & 12.10807.117 &   12528596 &  X &    1.088 &   277.008 &  14.34 &   0.05 &  12.74 &   0.03 &  11.41 &   0.03 &  10.00 &   0.03 &   9.83 &   0.03 &   9.59 &   0.04 &   9.28 &   0.03 &   8.66 &   0.03
  SSTISAGEMA J054758.99-702536.1 & 12.10928.102 &   12528812 &  X &    1.892 &   492.854 &  12.20 &   0.02 &  10.64 &   0.02 &   9.56 &   0.02 &   8.86 &   0.03 &   8.25 &   0.03 &   7.76 &   0.01 &   7.37 &   0.01 &   6.51 &   0.02
  SSTISAGEMA J051538.42-704357.2 &  13.5720.205 &    1283544 &  X &    1.383 &   495.295 &  13.93 &   0.03 &  12.21 &   0.03 &  10.74 &   0.03 &   8.54 &   0.04 &   8.18 &   0.03 &   7.79 &   0.02 &   7.39 &   0.02 &   6.91 &   0.02
  SSTISAGEMA J051655.93-704208.9 &   13.5962.49 &    1996118 &  X &    0.910 &   358.809 &  12.85 &   0.03 &  11.40 &   0.03 &  10.31 &   0.02 &   9.14 &   0.03 &   8.68 &   0.03 &   8.27 &   0.02 &   7.89 &   0.02 &   7.20 &   0.02
  SSTISAGEMA J051740.84-711118.7 &   13.6076.62 &    1996225 &  X &    1.704 &   389.408 &  13.25 &   0.02 &  11.72 &   0.02 &  10.49 &   0.02 &   9.10 &   0.03 &   8.57 &   0.03 &   8.08 &   0.02 &   7.76 &   0.02 &   7.10 &   0.02
  SSTISAGEMA J052005.24-705730.5 &  13.6443.146 &    1997037 &  X &    2.219 &   406.835 &  14.06 &   0.02 &  12.42 &   0.02 &  11.12 &   0.03 &   9.72 &   0.04 &   8.63 &   0.03 &   8.19 &   0.02 &   7.84 &   0.02 &   7.61 &   0.03
  SSTISAGEMA J052015.00-704726.1 &    13.6445.9 &    1997048 &  X &    1.850 &   299.760 &  13.10 &   0.03 &  11.77 &   0.03 &  10.95 &   0.03 &   9.86 &   0.02 &   9.71 &   0.02 &   9.62 &   0.03 &   9.35 &   0.02 &   9.12 &   0.04
  SSTISAGEMA J052036.91-703748.5 & 13.6447.2321 &    1997710 &  X &    2.121 &   425.894 &  12.73 &   0.02 &  11.21 &   0.02 &  10.16 &   0.02 &   9.23 &   0.03 &   8.74 &   0.04 &   8.35 &   0.02 &   8.01 &   0.04 &   7.45 &   0.02
  SSTISAGEMA J052322.08-703747.2 & 13.6931.2635 &    8529965 &  X &    0.542 &   904.977 &  13.03 &   0.02 &  11.71 &   0.02 &  10.90 &   0.02 &   9.62 &   0.02 &   9.38 &   0.02 &   8.99 &   0.03 &   8.55 &   0.02 &   8.15 &   0.03
  SSTISAGEMA J053222.12-710649.5 &   14.8376.18 &    8933295 &  X &    2.122 &   392.311 &  13.69 &   0.03 &  12.13 &   0.03 &  10.86 &   0.03 &   9.25 &   0.03 &   8.83 &   0.03 &   8.47 &   0.02 &   8.03 &   0.02 &   7.50 &   0.02
  SSTISAGEMA J053442.92-712205.4 &   14.8735.24 &    8081674 &  X &    1.240 &   437.254 &  12.55 &   0.03 &  11.22 &   0.05 &  10.26 &   0.03 &   9.29 &   0.02 &   9.20 &   0.02 &   9.07 &   0.02 &   8.67 &   0.02 &   8.46 &   0.04
  SSTISAGEMA J053435.38-711812.6 & 14.8736.1501 &    8081669 &  X &    1.016 &   511.771 &  15.68 &   0.08 &  13.79 &   0.04 &  12.02 &   0.02 &   9.62 &   0.02 &   8.68 &   0.03 &   7.86 &   0.02 &   7.17 &   0.01 &   6.09 &   0.01
  SSTISAGEMA J053526.97-711932.1 &   14.8857.34 &    8081753 &  X &    2.103 &   282.646 &  13.16 &   0.03 &  11.99 &   0.03 &  11.06 &   0.03 &   9.97 &   0.02 &   9.62 &   0.02 &   9.29 &   0.02 &   8.95 &   0.02 &   8.96 &   0.05
  SSTISAGEMA J053452.92-710023.0 &    14.8862.8 &    8081648 &  X &    2.441 &   677.048 &  12.55 &   0.03 &  10.96 &   0.02 &   9.70 &   0.03 &   8.01 &   0.03 &   7.49 &   0.03 &   7.05 &   0.02 &   6.68 &   0.02 &   6.40 &   0.01
  SSTISAGEMA J053600.62-710636.1 & 14.8981.1138 &    8081768 &  X &    2.282 &   301.477 &  13.91 &   0.03 &  12.43 &   0.03 &  11.24 &   0.03 &   9.97 &   0.02 &   9.70 &   0.03 &   9.47 &   0.03 &   9.25 &   0.02 &   8.60 &   0.03
  SSTISAGEMA J053640.65-712544.5 &   14.9097.16 &    8082435 &  X &    1.213 &   423.549 &  13.36 &   0.03 &  11.77 &   0.03 &  10.61 &   0.08 &   9.09 &   0.03 &   8.81 &   0.03 &   8.54 &   0.02 &   8.14 &   0.02 &   7.77 &   0.02
  SSTISAGEMA J053926.32-710659.2 &   14.9586.42 &   12610648 &  X &    1.991 &   266.028 &  13.43 &   0.03 &  12.16 &   0.03 &  11.32 &   0.03 &  10.24 &   0.03 &  10.10 &   0.02 &   9.73 &   0.03 &   9.41 &   0.04 &   8.96 &   0.04
  SSTISAGEMA J053927.31-705525.0 &  14.9589.579 &   12610634 &  X &    2.252 &   285.633 &  13.36 &   0.02 &  11.97 &   0.02 &  11.05 &   0.02 &  10.15 &   0.02 &   9.87 &   0.02 &   9.61 &   0.03 &   9.47 &   0.03 &   9.00 &   0.04
  SSTISAGEMA J054559.22-710040.4 &  15.10677.48 &   12528645 &  X &    1.868 &   385.356 &  13.11 &   0.02 &  11.64 &   0.02 &  10.46 &   0.02 &   9.19 &   0.03 &   8.84 &   0.03 &   8.36 &   0.02 &   8.07 &   0.02 &   7.40 &   0.03
  SSTISAGEMA J054641.55-711130.8 &  15.10795.31 &   12528659 &  X &    1.881 &   901.713 &  13.39 &   0.02 &  11.63 &   0.03 &  10.27 &   0.02 &   8.26 &   0.03 &   7.80 &   0.03 &   7.45 &   0.04 &   7.01 &   0.02 &   6.75 &   0.02
  SSTISAGEMA J054834.95-705935.3 &  15.11040.62 &   12529292 &  X &    2.316 &   531.350 &  13.64 &   0.02 &  12.05 &   0.02 &  10.72 &   0.02 &   9.44 &   0.03 &   8.90 &   0.03 &   8.56 &   0.02 &   8.33 &   0.02 &   7.92 &   0.02
  SSTISAGEMA J054908.85-713206.8 &  15.11153.51 &   12529329 &  X &    2.565 &   751.880 &  12.14 &   0.02 &  10.61 &   0.02 &   9.47 &   0.02 &   7.89 &   0.03 &   7.38 &   0.03 &   6.87 &   0.02 &   6.42 &   0.03 &   6.06 &   0.01
  SSTISAGEMA J054157.14-712643.7 &   15.9944.37 &   12611419 &  X &    1.431 &   393.082 &  13.21 &   0.02 &  11.77 &   0.02 &  10.74 &   0.02 &   9.32 &   0.04 &   9.17 &   0.02 &   8.97 &   0.05 &   8.66 &   0.02 &   8.26 &   0.02
  SSTISAGEMA J051446.18-675547.5 &   16.5641.22 &    1283793 &  X &    1.401 &  1492.540 &  13.37 &   0.03 &  12.70 &   0.03 &  11.88 &   0.03 &   9.69 &   0.02 &   8.80 &   0.03 &   8.07 &   0.02 &   7.36 &   0.02 &   6.46 &   0.02
  SSTISAGEMA J051451.53-675205.4 &   16.5642.89 &    1283797 &  X &    2.055 &   411.184 &  13.66 &   0.03 &  12.19 &   0.03 &  10.93 &   0.02 &   9.51 &   0.03 &   8.88 &   0.02 &   8.41 &   0.02 &   7.86 &   0.01 &   7.05 &   0.02
  SSTISAGEMA J051603.12-675602.3 &   16.5762.57 &    1995883 &  X &    1.473 &   405.186 &  13.49 &   0.02 &  11.97 &   0.03 &  10.79 &   0.02 &   9.40 &   0.03 &   8.78 &   0.02 &   8.48 &   0.02 &   8.06 &   0.01 &   7.49 &   0.02
  SSTISAGEMA J051756.83-673914.9 &   16.6129.34 &    1996514 &  X &    1.553 &   444.840 &  14.95 &   0.06 &  13.05 &   0.04 &  11.42 &   0.03 &   9.19 &   0.04 &   8.49 &   0.03 &   7.92 &   0.02 &   7.55 &   0.03 &   6.57 &   0.02
  SSTISAGEMA J045315.95-693717.7 &   17.2107.93 &    1202011 &  X &    1.824 &   452.489 &  12.62 &   0.03 &  11.14 &   0.03 &  10.06 &   0.03 &   8.94 &   0.05 &   8.62 &   0.03 &   8.08 &   0.02 &   7.69 &   0.03 &   7.56 &   0.02
  SSTISAGEMA J045557.64-695448.6 &   17.2465.74 &    1202560 &  X &    2.646 &   315.956 &  15.22 &   0.07 &  13.48 &   0.04 &  11.93 &   0.03 &  10.02 &   0.02 &   9.55 &   0.02 &   9.05 &   0.03 &   8.60 &   0.02 &   7.85 &   0.02
  SSTISAGEMA J050022.55-692502.4 &   17.3199.14 &    1203832 &  X &    1.002 &   476.190 &  12.35 &   0.02 &  10.97 &   0.03 &  10.06 &   0.03 &   9.15 &   0.03 &   9.00 &   0.03 &   8.81 &   0.02 &   8.34 &   0.02 &   8.09 &   0.02
  SSTISAGEMA J045347.62-684550.3 &   18.2119.17 &    1202063 &  X &    2.061 &   429.369 &  13.55 &   0.05 &  12.06 &   0.04 &  10.89 &   0.03 &   9.32 &   0.03 &   8.87 &   0.02 &   8.64 &   0.04 &   8.31 &   0.01 &   8.09 &   0.03
  SSTISAGEMA J045506.54-691708.6 &  18.2354.616 &    1202350 &  X &    0.264 &   966.184 &  15.39 &   0.11 &  13.59 &   0.07 &  11.84 &   0.04 &   9.56 &   0.04 &   8.61 &   0.02 &   7.85 &   0.04 &   6.80 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045514.41-685028.8 &   18.2360.10 &    1202322 &  X &    1.348 &   565.291 &  11.93 &   0.03 &  10.67 &   0.03 &   9.75 &   0.02 &   8.32 &   0.03 &   8.05 &   0.02 &   7.76 &   0.02 &   7.33 &   0.02 &   7.06 &   0.02
  SSTISAGEMA J045556.30-691729.8 &  18.2475.236 &    1202598 &  X &    0.334 &   421.763 &  13.72 &   0.03 &  12.06 &   0.03 &  10.82 &   0.02 &   9.62 &   0.03 &   9.37 &   0.02 &   8.91 &   0.03 &   8.37 &   0.03 &   7.46 &   0.02
  SSTISAGEMA J045522.88-684820.9 &   18.2482.29 &    1202320 &  X &    0.689 &   476.190 &  12.30 &   0.03 &  10.96 &   0.03 &  10.10 &   0.03 &   9.02 &   0.04 &   8.87 &   0.03 &   8.70 &   0.02 &   8.28 &   0.02 &   8.29 &   0.03
  SSTISAGEMA J045811.43-683512.9 &   18.2848.18 &    1203245 &  X &    1.280 &   460.193 &  13.61 &   0.03 &  11.99 &   0.03 &  10.71 &   0.02 &   8.98 &   0.03 &   8.60 &   0.02 &   8.14 &   0.02 &   7.71 &   0.02 &   7.05 &   0.02
  SSTISAGEMA J045934.74-691137.5 &   18.3081.34 &    1203557 &  X &    0.972 &   493.340 &  12.30 &   0.02 &  10.95 &   0.03 &  10.00 &   0.02 &   8.87 &   0.03 &   8.73 &   0.03 &   8.53 &   0.02 &   8.16 &   0.02 &   7.82 &   0.03
  SSTISAGEMA J050222.89-683414.6 &   19.3574.98 &    1204170 &  X &    1.186 &   473.485 &  14.16 &   0.04 &  12.41 &   0.03 &  10.97 &   0.03 &   9.22 &   0.04 &   8.76 &   0.03 &   8.28 &   0.02 &   7.88 &   0.02 &   7.18 &   0.02
  SSTISAGEMA J050453.15-680017.9 &   19.3946.14 &    1204816 &  X &    1.121 &   424.268 &  12.80 &   0.02 &  11.46 &   0.03 &  10.51 &   0.03 &   9.47 &   0.03 &   9.64 &   0.02 &   9.73 &   0.03 &   9.15 &   0.03 &   8.81 &   0.03
  SSTISAGEMA J050527.97-680919.5 &   19.4065.26 &    1205336 &  X &    1.455 &   821.018 &  12.94 &   0.03 &  11.38 &   0.03 &  10.26 &   0.02 &   9.16 &   0.03 &   8.73 &   0.03 &   8.39 &   0.02 &   7.94 &   0.02 &   7.67 &   0.02
  SSTISAGEMA J050550.16-682236.8 & 19.4182.1137 &    1205320 &  X &    1.466 &   382.555 &  13.20 &   0.02 &  11.79 &   0.02 &  10.66 &   0.02 &   9.39 &   0.04 &   9.09 &   0.02 &   8.81 &   0.03 &   8.35 &   0.03 &   7.84 &   0.02
  SSTISAGEMA J050727.71-681749.1 & 19.4425.1940 &    1205571 &  X &    2.023 &   327.332 &  13.53 &   0.02 &  12.10 &   0.02 &  11.01 &   0.03 &   9.71 &   0.04 &   9.64 &   0.02 &   9.45 &   0.03 &   9.02 &   0.04 &   8.57 &   0.03
  SSTISAGEMA J051117.51-682220.7 &   2.5029.243 &    1282422 &  X &    0.940 &  1226.990 &  14.34 &   0.05 &  12.55 &   0.03 &  10.99 &   0.03 &   8.72 &   0.03 &   8.14 &   0.03 &   7.64 &   0.03 &   7.00 &   0.02 &   6.26 &   0.01
  SSTISAGEMA J051125.83-681449.9 &    2.5031.31 &    1282414 &  X &    1.794 &   366.838 &  13.78 &   0.02 &  12.21 &   0.03 &  10.97 &   0.02 &   9.52 &   0.03 &   9.17 &   0.02 &   8.88 &   0.02 &   8.54 &   0.02 &   8.08 &   0.03
  SSTISAGEMA J051310.83-682014.3 &    2.5272.62 &    6837937 &  X &    0.885 &   435.920 &  15.26 &   0.05 &  13.24 &   0.05 &  11.67 &   0.02 &   9.00 &   0.03 &   8.25 &   0.03 &   7.60 &   0.02 &   7.06 &   0.02 &   6.22 &   0.01
  SSTISAGEMA J051316.39-684410.1 &  2.5387.2301 &    6837973 &  X &    0.378 &   677.507 &  14.54 &   0.04 &  12.68 &   0.03 &  10.97 &   0.02 &   7.80 &   0.04 &   7.08 &   0.02 &   6.54 &   0.02 &   6.01 &   0.03 &   5.04 &   0.01
  SSTISAGEMA J051333.64-683644.4 &    2.5389.13 &    1283226 &  X &    2.853 &   220.897 &  12.34 &   0.03 &  11.26 &   0.02 &  10.65 &   0.02 &   9.05 &   0.03 &   8.96 &   0.03 &   8.68 &   0.02 &   8.48 &   0.02 &   7.61 &   0.02
  SSTISAGEMA J051405.83-680811.1 &    2.5517.16 &    1283193 &  X &    1.494 &   377.074 &  12.84 &   0.03 &  11.54 &   0.02 &  10.60 &   0.02 &   9.70 &   0.02 &   9.60 &   0.02 &   9.44 &   0.02 &   9.03 &   0.03 &   8.98 &   0.04
  SSTISAGEMA J051457.66-683925.3 &    2.5630.19 &    1283746 &  X &    1.290 &   444.840 &  12.26 &   0.02 &  10.98 &   0.03 &  10.09 &   0.02 &   9.11 &   0.03 &   8.92 &   0.03 &   8.78 &   0.02 &   8.29 &   0.02 &   7.99 &   0.03
  SSTISAGEMA J050659.32-673445.3 & 20.4315.1763 &    1205528 &  X &    2.270 &   468.165 &  13.80 &   0.03 &  11.98 &   0.03 &  10.46 &   0.02 &   8.59 &   0.03 &   7.97 &   0.02 &   7.38 &   0.01 &   6.88 &   0.01 &   6.09 &   0.01
  SSTISAGEMA J050836.22-674034.4 &   20.4556.48 &    1281418 &  X &    1.114 &   476.190 &  12.65 &   0.03 &  11.25 &   0.03 &  10.20 &   0.02 &   8.92 &   0.04 &   8.89 &   0.04 &   8.75 &   0.02 &   8.32 &   0.02 &   7.96 &   0.02
  SSTISAGEMA J051144.33-680349.7 &   20.5155.59 &    1282401 &  X &    1.757 &   296.824 &  13.41 &   0.02 &  12.00 &   0.02 &  11.07 &   0.03 &  10.06 &   0.02 &   9.92 &   0.02 &   9.93 &   0.03 &   9.67 &   0.03 &   9.29 &   0.07
  SSTISAGEMA J052216.83-712659.8 &   21.6798.72 &    1997812 &  X &    2.118 &   421.763 &  13.67 &   0.02 &  11.99 &   0.02 &  10.65 &   0.02 &   9.08 &   0.03 &   8.61 &   0.03 &   8.14 &   0.02 &   7.68 &   0.02 &   7.07 &   0.02
  SSTISAGEMA J052455.59-715056.4 &   21.7155.71 &    8530722 &  X &    2.230 &   404.367 &  13.94 &   0.04 &  12.28 &   0.02 &  10.94 &   0.02 &   9.32 &   0.04 &   8.86 &   0.03 &   8.55 &   0.02 &   8.11 &   0.02 &   7.75 &   0.02
  SSTISAGEMA J052454.61-712130.7 &   21.7163.37 &    8530691 &  X &    1.903 &   398.565 &  13.30 &   0.02 &  11.87 &   0.03 &  10.67 &   0.02 &   9.26 &   0.04 &   8.85 &   0.03 &   8.24 &   0.03 &   7.82 &   0.03 &   7.58 &   0.02
  SSTISAGEMA J052528.85-713555.3 &  21.7280.325 &    8530755 &  X &    1.117 &   491.884 &  14.75 &   0.04 &  12.83 &   0.03 &  11.17 &   0.02 &   8.51 &   0.03 &   8.06 &   0.03 &   7.61 &   0.02 &   7.08 &   0.02 &   6.57 &   0.02
  SSTISAGEMA J052653.73-713243.7 &    21.7523.6 &    8531590 &  X &    0.817 &   492.126 &  12.86 &   0.03 &  11.45 &   0.03 &  10.42 &   0.02 &   9.14 &   0.03 &   9.12 &   0.02 &   8.98 &   0.03 &   8.54 &   0.02 &   8.18 &   0.03
  SSTISAGEMA J052817.54-711320.5 &  21.7770.138 &    8104659 &  X &    1.952 &   441.891 &  14.41 &   0.03 &  12.49 &   0.03 &  10.91 &   0.02 &   9.17 &   0.05 &   8.46 &   0.04 &   7.84 &   0.03 &   7.34 &   0.02 &   6.71 &   0.02
  SSTISAGEMA J053019.67-713255.8 &   21.8128.28 &    8662038 &  X &    2.422 &   343.171 &  13.50 &   0.03 &  12.11 &   0.03 &  11.04 &   0.03 &   9.49 &   0.03 &   9.23 &   0.02 &   8.98 &   0.03 &   8.89 &   0.04 &   8.55 &   0.03
  SSTISAGEMA J050746.95-710834.9 &  22.4383.568 &    1281142 &  X &    1.523 &   280.741 &  14.74 &   0.04 &  12.97 &   0.03 &  11.50 &   0.02 &   9.63 &   0.04 &   9.17 &   0.03 &   8.81 &   0.03 &   8.22 &   0.03 &   7.44 &   0.03
  SSTISAGEMA J050721.09-704826.5 &  22.4388.116 &    1205773 &  X &    1.382 &   207.987 &  14.28 &   0.04 &  12.61 &   0.03 &  11.22 &   0.03 &   9.61 &   0.03 &   9.18 &   0.02 &   8.75 &   0.02 &   8.46 &   0.02 &   8.32 &   0.02
  SSTISAGEMA J050928.57-711309.9 &  22.4624.494 &    1281870 &  X &    1.486 &   412.712 &  14.20 &   0.03 &  12.52 &   0.02 &  11.22 &   0.02 &   9.20 &   0.04 &   8.74 &   0.04 &   8.36 &   0.02 &   7.91 &   0.02 &   7.62 &   0.03
  SSTISAGEMA J051423.77-710316.7 &   22.5473.56 &    1283434 &  X &    1.110 &   564.016 &  14.39 &   0.04 &  12.84 &   0.03 &  11.28 &   0.02 &   9.34 &   0.03 &   8.55 &   0.03 &   7.89 &   0.02 &   7.26 &   0.02 &   6.35 &   0.02
  SSTISAGEMA J050038.02-702434.0 &   23.3305.32 &    1203767 &  X &    0.803 &  1157.410 &  12.88 &   0.03 &  11.53 &   0.03 &  10.75 &   0.02 &   9.56 &   0.02 &   9.33 &   0.02 &   8.99 &   0.03 &   8.61 &   0.02 &   8.06 &   0.03
  SSTISAGEMA J050155.45-703038.9 &   23.3424.34 &    1204312 &  X &    0.857 &   430.478 &  12.60 &   0.02 &  11.27 &   0.02 &  10.35 &   0.02 &   9.32 &   0.03 &   9.23 &   0.02 &   9.13 &   0.02 &   8.71 &   0.02 &   8.60 &   0.03
  SSTISAGEMA J050446.77-703014.2 &   23.3908.28 &    1205005 &  X &    1.201 &  1285.350 &  13.16 &   0.02 &  11.61 &   0.02 &  10.42 &   0.02 &   8.63 &   0.03 &   8.40 &   0.03 &   8.09 &   0.02 &   7.73 &   0.02 &   7.76 &   0.02
  SSTISAGEMA J050523.97-705158.1 &   23.4024.39 &    1205118 &  X &    2.037 &   330.907 &  13.82 &   0.04 &  12.27 &   0.03 &  10.92 &   0.03 &   9.36 &   0.03 &   8.83 &   0.03 &   8.40 &   0.02 &   7.93 &   0.02 &   7.35 &   0.02
  SSTISAGEMA J050519.01-704508.3 &   23.4026.34 &    1205124 &  X &    1.155 &   206.016 &  13.29 &   0.02 &  12.15 &   0.02 &  11.20 &   0.02 &  10.02 &   0.03 &   9.68 &   0.02 &   9.51 &   0.03 &   9.18 &   0.02 &   9.07 &   0.04
  SSTISAGEMA J050631.09-702933.1 & 23.4272.2811 &    1205752 &  X &    1.616 &   423.729 &  13.94 &   0.03 &  12.19 &   0.04 &  10.72 &   0.03 &   9.34 &   0.04 &   8.74 &   0.03 &   8.30 &   0.03 &   7.80 &   0.02 &   7.19 &   0.03
  SSTISAGEMA J045645.54-675048.6 &   24.2617.16 &    1202845 &  X &    0.287 &   816.993 &  12.51 &   0.03 &  11.27 &   0.03 &  10.42 &   0.02 &   9.07 &   0.04 &   8.64 &   0.03 &   8.01 &   0.02 &   7.26 &   0.02 &   5.62 &   0.01
  SSTISAGEMA J045954.42-681247.4 &  24.3217.789 &    1203490 &  X &    1.967 &   323.520 &  13.50 &   0.03 &  12.05 &   0.03 &  10.99 &   0.03 &   9.52 &   0.05 &   9.33 &   0.02 &   9.16 &   0.03 &   8.85 &   0.04 &   8.66 &   0.04
  SSTISAGEMA J050046.31-675448.8 &   24.3342.78 &    1203933 &  X &    2.166 &   240.616 &  13.98 &   0.04 &  12.54 &   0.04 &  11.55 &   0.03 &  10.38 &   0.03 &   9.99 &   0.02 &   9.73 &   0.03 &   9.60 &   0.03 &   9.13 &   0.04
  SSTISAGEMA J050142.47-674108.0 &   24.3467.15 &    1204113 &  X &    1.333 &   372.162 &  13.08 &   0.03 &  11.66 &   0.03 &  10.57 &   0.02 &   9.02 &   0.03 &   8.64 &   0.03 &   8.34 &   0.02 &   7.92 &   0.02 &   7.51 &   0.02
  SSTISAGEMA J050242.91-680711.4 & 24.3581.1595 &    1204140 &  X &    0.987 &   424.268 &  12.81 &   0.03 &  11.36 &   0.03 &  10.44 &   0.02 &   9.49 &   0.03 &   9.53 &   0.02 &   9.52 &   0.02 &   9.04 &   0.02 &   8.42 &   0.03
  SSTISAGEMA J050306.04-675800.5 & 24.3704.2588 &    1204619 &  X &    1.522 &   415.455 &  14.19 &   0.03 &  12.47 &   0.02 &  10.98 &   0.02 &   9.01 &   0.04 &   8.50 &   0.02 &   8.01 &   0.02 &   7.53 &   0.02 &   7.16 &   0.02
  SSTISAGEMA J050356.28-672724.8 &   25.3833.18 &    1204787 &  X &    2.399 &   933.707 &  14.13 &   0.03 &  13.34 &   0.03 &  12.55 &   0.03 &  10.41 &   0.02 &   9.74 &   0.02 &   9.20 &   0.03 &   8.52 &   0.02 &   7.06 &   0.02
  SSTISAGEMA J053326.50-715943.4 &   26.8605.24 &    1780004 &  X &    1.688 &   409.165 &  13.22 &   0.03 &  11.69 &   0.03 &  10.55 &   0.02 &   9.03 &   0.03 &   8.69 &   0.04 &   8.42 &   0.02 &   7.98 &   0.02 &   7.51 &   0.02
  SSTISAGEMA J053607.60-714445.1 &   26.8972.42 &    8082454 &  X &    1.906 &   391.083 &  12.77 &   0.03 &  11.50 &   0.03 &  10.46 &   0.02 &   9.33 &   0.04 &   9.09 &   0.03 &   8.79 &   0.02 &   8.39 &   0.02 &   8.10 &   0.03
  SSTISAGEMA J054344.25-713811.2 &  27.10304.12 &   12528022 &  X &    1.274 &   527.983 &  11.47 &   0.02 &  10.23 &   0.02 &   9.41 &   0.02 &   7.86 &   0.03 &   7.61 &   0.02 &   7.34 &   0.02 &   6.99 &   0.02 &   6.91 &   0.01
  SSTISAGEMA J055143.44-711733.9 & 28.11520.650 &    1205852 &  X &    2.100 &   302.115 &  14.30 &   0.03 &  12.63 &   0.03 &  11.14 &   0.02 &   9.38 &   0.05 &   8.68 &   0.04 &   8.23 &   0.03 &   7.83 &   0.03 &   7.04 &   0.02
  SSTISAGEMA J055226.45-702841.3 &  29.11653.51 &    1205896 &  X &    2.229 &   675.219 &  13.46 &   0.03 &  11.83 &   0.03 &  10.55 &   0.03 &   8.65 &   0.03 &   8.00 &   0.03 &   7.41 &   0.02 &   6.94 &   0.02 &   6.40 &   0.02
  SSTISAGEMA J055326.00-704133.5 &  29.11892.30 &    1206264 &  X &    1.978 &   417.537 &  13.62 &   0.03 &  12.12 &   0.03 &  10.94 &   0.02 &   9.35 &   0.03 &   8.91 &   0.03 &   8.49 &   0.02 &   8.08 &   0.02 &   7.68 &   0.02
  SSTISAGEMA J051926.54-683651.5 &    3.6357.15 &    1997261 &  X &    4.128 &  1655.630 &  12.91 &   0.02 &  11.35 &   0.02 &  10.14 &   0.02 &   8.79 &   0.03 &   8.24 &   0.03 &   7.84 &   0.02 &   7.42 &   0.02 &   7.09 &   0.02
  SSTISAGEMA J051949.27-681242.9 &    3.6363.84 &    1997286 &  X &    2.056 &   599.161 &  12.59 &   0.02 &  11.03 &   0.02 &   9.78 &   0.02 &   7.91 &   0.03 &   7.49 &   0.02 &   7.11 &   0.02 &   6.68 &   0.02 &   6.46 &   0.02
  SSTISAGEMA J052025.46-683314.8 &   3.6479.260 &    1997265 &  X &    1.815 &   411.523 &  14.67 &   0.04 &  12.79 &   0.03 &  11.25 &   0.02 &   9.35 &   0.05 &   8.64 &   0.03 &   8.41 &   0.03 &   7.92 &   0.03 &   7.11 &   0.02
  SSTISAGEMA J052209.89-680537.7 &   3.6849.399 &    1998090 &  X &    0.698 &   470.367 &  13.93 &   0.03 &  12.23 &   0.03 &  10.82 &   0.03 &   8.57 &   0.03 &   8.24 &   0.03 &   7.76 &   0.03 &   7.49 &   0.02 &   7.33 &   0.02
  SSTISAGEMA J052319.29-681815.6 &    3.6966.42 &    8530184 &  X &    1.443 &   337.496 &  13.06 &   0.04 &  11.73 &   0.04 &  10.83 &   0.03 &   9.79 &   0.02 &   9.75 &   0.01 &   9.68 &   0.02 &   9.32 &   0.02 &   8.90 &   0.03
  SSTISAGEMA J052413.36-682958.8 &   3.7084.121 &    8530422 &  X &    0.931 &  1100.110 &  14.13 &   0.05 &  12.45 &   0.03 &  11.02 &   0.03 &   9.11 &   0.03 &   8.26 &   0.03 &   7.44 &   0.02 &   6.41 &   0.03 &   2.58 &   0.01
  SSTISAGEMA J052558.04-682238.1 &    3.7449.63 &    8531056 &  X &    1.518 &  1557.630 &  12.26 &   0.03 &  10.86 &   0.02 &   9.82 &   0.02 &   8.58 &   0.04 &   8.27 &   0.03 &   8.15 &   0.02 &   7.71 &   0.02 &   7.31 &   0.03
  SSTISAGEMA J055026.49-700524.6 &  30.11417.16 &   12529822 &  X &    5.023 &  1652.890 &  13.17 &   0.03 &  11.55 &   0.03 &  10.35 &   0.02 &   8.60 &   0.04 &   8.15 &   0.03 &   7.72 &   0.02 &   7.26 &   0.02 &   6.80 &   0.02
  SSTISAGEMA J055139.16-701722.1 & 30.11535.241 &    1205906 &  X &    2.331 &   360.231 &  13.81 &   0.03 &  12.32 &   0.03 &  11.09 &   0.03 &   9.66 &   0.03 &   9.13 &   0.02 &   8.82 &   0.03 &   8.56 &   0.03 &   7.73 &   0.02
  SSTISAGEMA J055143.04-700624.7 &  30.11537.11 &    1205915 &  X &    0.777 &   445.831 &  12.37 &   0.02 &  11.08 &   0.02 &  10.25 &   0.02 &   9.25 &   0.03 &   9.36 &   0.02 &   9.40 &   0.03 &   8.84 &   0.02 &   8.61 &   0.03
  SSTISAGEMA J055134.72-700249.6 &  30.11538.12 &   12529819 &  X &    1.957 &   312.989 &  12.96 &   0.02 &  11.62 &   0.03 &  10.74 &   0.03 &   9.71 &   0.03 &   9.46 &   0.02 &   9.26 &   0.03 &   8.94 &   0.02 &   8.86 &   0.04
  SSTISAGEMA J055307.36-694458.0 &  30.11785.21 &    1206221 &  X &    2.169 &   355.366 &  12.73 &   0.02 &  11.35 &   0.02 &  10.37 &   0.02 &   9.40 &   0.03 &   8.95 &   0.03 &   8.78 &   0.02 &   8.44 &   0.02 &   7.67 &   0.02
  SSTISAGEMA J055347.00-701155.0 & 30.11899.205 &    1206241 &  X &    1.520 &   416.493 &  12.26 &   0.03 &  10.95 &   0.03 &  10.09 &   0.02 &   9.04 &   0.03 &   8.97 &   0.03 &   8.79 &   0.02 &   8.44 &   0.04 &   8.29 &   0.02
  SSTISAGEMA J055513.98-694628.7 & 30.12147.113 &    1206690 &  X &    2.553 &   445.831 &  13.15 &   0.03 &  11.59 &   0.03 &  10.34 &   0.02 &   8.74 &   0.03 &   8.17 &   0.03 &   7.66 &   0.02 &   7.22 &   0.02 &   6.87 &   0.02
  SSTISAGEMA J054711.17-691037.0 &   31.10825.4 &   12528890 &  X &    1.360 &   454.133 &  12.67 &   0.02 &  11.21 &   0.02 &  10.20 &   0.02 &   8.80 &   0.03 &   8.39 &   0.03 &   7.91 &   0.03 &   7.64 &   0.02 &   7.04 &   0.02
  SSTISAGEMA J055137.04-682254.4 &  32.11563.55 &   12529745 &  X &    2.193 &   411.523 &  14.32 &   0.03 &  12.38 &   0.03 &  10.87 &   0.03 &   8.84 &   0.04 &   8.56 &   0.04 &   8.10 &   0.03 &   7.59 &   0.02 &   6.98 &   0.02
  SSTISAGEMA J053746.20-684249.3 &   33.9380.26 &    8082713 &  X &    1.117 &   454.133 &  13.04 &   0.02 &  11.54 &   0.03 &  10.34 &   0.02 &   8.74 &   0.03 &   9.40 &   0.12 &   7.95 &   0.02 &   7.61 &   0.02 &   7.28 &   0.02
  SSTISAGEMA J053748.66-683304.2 & 33.9383.1390 &    8082721 &  X &    1.653 &   405.186 &  12.32 &   0.02 &  11.03 &   0.02 &  10.15 &   0.03 &   9.14 &   0.04 &   8.96 &   0.04 &   8.71 &   0.02 &   8.35 &   0.02 &   8.18 &   0.03
  SSTISAGEMA J054245.80-723755.7 &  34.10047.26 &    7491382 &  X &    1.233 &   268.168 &  12.80 &   0.03 &  11.41 &   0.03 &  10.33 &   0.02 &   9.32 &   0.06 &   8.87 &   0.04 &   8.51 &   0.03 &   8.19 &   0.02 &   7.90 &   0.03
  SSTISAGEMA J053646.16-724534.1 &    34.9078.9 &    1781594 &  X &    2.224 &   302.115 &  13.36 &   0.02 &  11.96 &   0.03 &  10.94 &   0.03 &  10.10 &   0.03 &   9.61 &   0.03 &   9.21 &   0.03 &   8.95 &   0.03 &   8.74 &   0.04
  SSTISAGEMA J053720.50-724210.1 &    34.9199.8 &    1781851 &  X &    2.060 &   350.631 &  13.26 &   0.02 &  11.81 &   0.03 &  10.72 &   0.02 &  10.05 &   0.03 &   9.58 &   0.02 &   9.29 &   0.03 &   8.92 &   0.02 &   8.22 &   0.03
  SSTISAGEMA J053403.44-722802.7 &   35.8719.11 &    1781521 &  X &    2.130 &   300.933 &  12.97 &   0.02 &  11.69 &   0.03 &  10.79 &   0.03 &   9.80 &   0.03 &   9.45 &   0.02 &   9.22 &   0.02 &   8.98 &   0.05 &   8.89 &   0.03
  SSTISAGEMA J051810.29-720212.5 &   36.6063.15 &    1778344 &  X &    1.445 &   429.738 &  12.65 &   0.03 &  11.22 &   0.03 &  10.13 &   0.02 &   8.64 &   0.04 &   8.19 &   0.03 &   7.87 &   0.02 &   7.51 &   0.02 &   7.44 &   0.02
  SSTISAGEMA J051815.67-715250.0 & 36.6066.1767 &    1996979 &  X &    1.945 &   422.833 &  13.80 &   0.03 &  12.15 &   0.03 &  10.89 &   0.03 &   9.19 &   0.03 &   8.75 &   0.04 &   8.51 &   0.02 &   8.09 &   0.02 &   7.68 &   0.03
  SSTISAGEMA J052421.69-722104.6 &   36.7148.98 &    1779009 &  X &    2.215 &   408.330 &  13.06 &   0.03 &  11.52 &   0.03 &  10.38 &   0.02 &   9.12 &   0.04 &   8.75 &   0.03 &   8.46 &   0.02 &   8.07 &   0.02 &   7.36 &   0.02
  SSTISAGEMA J051402.59-715112.7 &   37.5461.34 &    1283472 &  X &    2.534 &   344.828 &  13.75 &   0.03 &  12.21 &   0.03 &  11.09 &   0.03 &   9.78 &   0.03 &   9.40 &   0.02 &   9.03 &   0.03 &   8.58 &   0.02 &   8.17 &   0.03
  SSTISAGEMA J051541.93-714930.3 &   37.5704.19 &    1283486 &  X &    2.084 &   403.226 &  13.81 &   0.04 &  12.20 &   0.03 &  10.96 &   0.03 &   9.16 &   0.03 &   8.76 &   0.02 &   8.42 &   0.02 &   7.99 &   0.01 &   7.72 &   0.02
  SSTISAGEMA J051643.75-715501.1 &   37.5823.11 &    1996181 &  X &    2.009 &   308.166 &  13.25 &   0.05 &  11.94 &   0.04 &  99.00 &  99.00 &   9.32 &   0.03 &   8.87 &   0.03 &   8.53 &   0.02 &   8.21 &   0.02 &   8.19 &   0.02
  SSTISAGEMA J051740.45-713443.3 &  37.6070.184 &    1996205 &  X &    3.056 &   331.675 &  14.44 &   0.04 &  12.56 &   0.03 &  11.13 &   0.02 &  10.00 &   0.02 &   9.41 &   0.02 &   8.88 &   0.02 &   8.43 &   0.02 &   8.06 &   0.02
  SSTISAGEMA J051746.30-713057.1 &   37.6071.38 &    1996208 &  X &    2.022 &   468.165 &  13.45 &   0.05 &  11.77 &   0.04 &  10.54 &   0.03 &   8.68 &   0.03 &   8.28 &   0.02 &   7.93 &   0.02 &   7.49 &   0.02 &   7.33 &   0.02
  SSTISAGEMA J045717.53-714237.3 &   39.2680.14 &    1203052 &  X &    1.923 &   322.477 &  13.35 &   0.03 &  12.01 &   0.03 &  10.87 &   0.03 &   9.59 &   0.03 &   9.11 &   0.02 &   8.68 &   0.02 &   8.39 &   0.02 &   7.81 &   0.02
  SSTISAGEMA J050024.95-710130.6 &  39.3175.701 &    1203736 &  X &    2.423 &   403.063 &  12.35 &   0.02 &  11.10 &   0.03 &  10.07 &   0.02 &   9.21 &   0.04 &   8.69 &   0.03 &   8.37 &   0.02 &   7.94 &   0.02 &   6.83 &   0.01
  SSTISAGEMA J052342.36-680516.7 &   4.7091.748 &    8530196 &  X &    4.733 &   326.904 &  14.12 &   0.04 &  12.59 &   0.03 &  11.29 &   0.02 &   9.57 &   0.02 &   9.10 &   0.02 &   8.72 &   0.02 &   8.36 &   0.02 &   8.04 &   0.02
  SSTISAGEMA J052748.10-674120.2 &    4.7702.32 &    8104355 &  X &    2.180 &   298.151 &  14.59 &   0.04 &  12.95 &   0.03 &  11.60 &   0.03 &   9.67 &   0.02 &   9.14 &   0.02 &   8.69 &   0.02 &   8.26 &   0.02 &   7.86 &   0.02
  SSTISAGEMA J053055.73-680931.0 &    4.8179.91 &    8661776 &  X &    1.298 &   326.904 &  13.90 &   0.03 &  12.34 &   0.03 &  11.01 &   0.02 &   9.48 &   0.03 &   8.81 &   0.03 &   8.35 &   0.02 &   7.92 &   0.02 &   7.31 &   0.02
  SSTISAGEMA J045808.73-715759.5 &   40.2797.11 &    1203063 &  X &    1.184 &   546.448 &  12.13 &   0.02 &  10.80 &   0.02 &   9.86 &   0.02 &   8.63 &   0.03 &   8.46 &   0.02 &   8.25 &   0.02 &   7.88 &   0.02 &   7.54 &   0.02
  SSTISAGEMA J045843.50-720414.3 &    40.2917.6 &    1776382 &  X &    2.012 &   284.738 &  13.12 &   0.02 &  11.84 &   0.03 &  10.93 &   0.03 &   9.84 &   0.02 &   9.81 &   0.03 &   9.53 &   0.03 &   9.19 &   0.04 &   8.85 &   0.05
  SSTISAGEMA J045523.73-703101.3 &   41.2456.41 &    1202420 &  X &    1.069 &  1144.160 &  13.51 &   0.04 &  11.94 &   0.04 &  10.63 &   0.04 &   9.48 &   0.03 &   8.98 &   0.03 &   8.45 &   0.02 &   8.00 &   0.02 &   7.29 &   0.02
  SSTISAGEMA J045730.46-703657.7 &   41.2697.72 &    1203009 &  X &    1.310 &   504.286 &  13.77 &   0.03 &  11.84 &   0.02 &  10.34 &   0.03 &   8.34 &   0.04 &   7.97 &   0.03 &   7.54 &   0.02 &   6.97 &   0.03 &   6.40 &   0.02
  SSTISAGEMA J044716.51-712548.8 &   43.1111.20 &   12184622 &  X &    1.559 &   403.063 &  12.63 &   0.02 &  11.35 &   0.03 &  10.36 &   0.02 &   9.23 &   0.03 &   9.02 &   0.02 &   8.75 &   0.02 &   8.50 &   0.02 &   8.29 &   0.04
  SSTISAGEMA J045007.74-711152.4 &   43.1478.13 &   12185132 &  X &    0.761 &   436.872 &  12.63 &   0.02 &  11.33 &   0.02 &  10.46 &   0.02 &   9.49 &   0.03 &   9.64 &   0.02 &   9.68 &   0.02 &   9.11 &   0.02 &   8.89 &   0.04
  SSTISAGEMA J045051.32-712233.7 &  43.1596.184 &    1201441 &  X &    1.941 &   429.553 &  13.52 &   0.03 &  11.96 &   0.03 &  10.69 &   0.03 &   9.20 &   0.05 &   8.84 &   0.03 &   8.62 &   0.02 &   8.21 &   0.02 &   7.85 &   0.03
  SSTISAGEMA J044918.46-695314.5 & 44.1377.1293 &   12184729 &  X &    1.404 &   729.395 &  12.54 &   0.03 &  10.79 &   0.03 &   9.39 &   0.02 &   7.60 &   0.03 &   6.99 &   0.02 &   6.33 &   0.03 &   5.69 &   0.03 &   3.95 &   0.01
  SSTISAGEMA J044929.90-700033.2 &  44.1496.100 &   12184723 &  X &    2.331 &   363.901 &  12.82 &   0.03 &  11.50 &   0.03 &  10.50 &   0.02 &   9.12 &   0.03 &   8.76 &   0.03 &   8.50 &   0.02 &   8.18 &   0.02 &   7.94 &   0.03
  SSTISAGEMA J045241.15-700511.9 & 44.1979.1609 &    1201842 &  X &    2.419 &   451.875 &  13.58 &   0.03 &  11.96 &   0.03 &  10.62 &   0.02 &   8.93 &   0.04 &   8.24 &   0.04 &   7.71 &   0.03 &   7.28 &   0.03 &   6.64 &   0.02
  SSTISAGEMA J044807.29-683725.5 &  45.1275.398 &   12184504 &  X &    2.553 &   423.370 &  13.57 &   0.03 &  11.93 &   0.02 &  10.72 &   0.02 &   8.80 &   0.03 &   8.22 &   0.03 &   7.84 &   0.02 &   7.43 &   0.02 &   7.01 &   0.02
  SSTISAGEMA J045040.52-685819.0 &  45.1632.952 &   12185024 &  X &    1.617 &   437.445 &  13.11 &   0.03 &  11.49 &   0.02 &  10.33 &   0.02 &   9.36 &   0.03 &   8.94 &   0.03 &   8.57 &   0.02 &   8.14 &   0.02 &   7.64 &   0.02
  SSTISAGEMA J045149.37-685415.7 &    45.1875.7 &    1201547 &  X &    0.653 &   547.345 &  11.75 &   0.02 &  10.50 &   0.03 &   9.69 &   0.02 &   8.50 &   0.04 &   8.43 &   0.03 &   8.42 &   0.03 &   7.92 &   0.02 &   7.69 &   0.02
  SSTISAGEMA J045158.69-685320.9 &   45.1876.38 &    1201778 &  X &    1.426 &   460.617 &  12.79 &   0.03 &  11.29 &   0.03 &  10.08 &   0.03 &   9.31 &   0.03 &   8.88 &   0.03 &   8.48 &   0.02 &   8.03 &   0.02 &   7.57 &   0.02
  SSTISAGEMA J045445.32-680414.5 &  47.2372.482 &    1202277 &  X &    0.986 &   437.828 &  13.77 &   0.03 &  11.96 &   0.03 &  10.44 &   0.02 &   9.24 &   0.03 &   8.57 &   0.03 &   7.94 &   0.01 &   7.36 &   0.01 &   6.46 &   0.01
  SSTISAGEMA J045542.51-681654.0 &  47.2490.217 &    1202659 &  X &    1.207 &   476.417 &  14.96 &   0.05 &  12.81 &   0.03 &  11.14 &   0.03 &   8.29 &   0.03 &   7.72 &   0.03 &   7.23 &   0.02 &   6.80 &   0.02 &   6.10 &   0.01
  SSTISAGEMA J045532.01-674231.0 &   47.2498.91 &    1202259 &  X &    2.449 &   476.417 &  15.29 &   0.06 &  13.01 &   0.03 &  11.19 &   0.03 &   8.47 &   0.04 &   7.87 &   0.03 &   7.32 &   0.02 &   6.87 &   0.02 &   6.40 &   0.02
  SSTISAGEMA J045220.07-672240.3 &   48.1898.15 &    1201708 &  X &    1.276 &   535.906 &  12.15 &   0.03 &  10.73 &   0.02 &   9.77 &   0.03 &   8.05 &   0.02 &   7.73 &   0.03 &   7.45 &   0.02 &   7.02 &   0.02 &   6.72 &   0.02
  SSTISAGEMA J045721.69-672128.0 &   48.2746.96 &    1202822 &  X &    2.133 &   525.210 &  14.85 &   0.05 &  12.81 &   0.03 &  11.17 &   0.03 &   8.42 &   0.03 &   7.74 &   0.02 &   7.34 &   0.02 &   6.60 &   0.04 &   5.63 &   0.01
  SSTISAGEMA J052003.86-665453.2 &   49.6503.61 &    1997344 &  X &    0.767 &   238.209 &  13.99 &   0.03 &  12.59 &   0.03 &  11.58 &   0.02 &  10.42 &   0.03 &  10.34 &   0.02 &  10.34 &   0.03 &   9.89 &   0.02 &   9.47 &   0.06
  SSTISAGEMA J050738.61-693028.2 &    5.4407.53 &    1281260 &  X &    1.602 &   468.165 &  13.04 &   0.03 &  11.39 &   0.02 &  10.27 &   0.02 &   9.03 &   0.04 &   8.45 &   0.03 &   7.93 &   0.02 &   7.37 &   0.02 &   6.72 &   0.02
  SSTISAGEMA J051019.60-694951.5 &    5.4886.91 &    1282038 &  X &    1.281 &   270.197 &  14.52 &   0.05 &  12.66 &   0.04 &  11.06 &   0.02 &   9.05 &   0.03 &   8.23 &   0.03 &   7.44 &   0.02 &   6.57 &   0.04 &   5.27 &   0.01
  SSTISAGEMA J051048.02-694145.3 &    5.4888.53 &    1282051 &  X &    2.596 &   457.666 &  14.86 &   0.06 &  12.96 &   0.03 &  11.35 &   0.02 &   9.52 &   0.03 &   9.03 &   0.02 &   8.62 &   0.02 &   8.18 &   0.02 &   7.34 &   0.02
  SSTISAGEMA J051032.42-693654.2 &    5.4890.17 &    1282059 &  X &    1.336 &   531.915 &  14.75 &   0.04 &  12.72 &   0.02 &  10.98 &   0.02 &   8.14 &   0.03 &   7.49 &   0.02 &   6.93 &   0.02 &   6.43 &   0.03 &   5.78 &   0.01
  SSTISAGEMA J051125.16-694703.8 &   5.5008.953 &    1282560 &  X &    1.715 &   369.822 &  13.48 &   0.02 &  12.05 &   0.03 &  11.04 &   0.02 &   9.57 &   0.03 &   9.44 &   0.02 &   9.31 &   0.03 &   8.89 &   0.03 &   8.60 &   0.02
  SSTISAGEMA J051125.25-692206.3 &  5.5014.5473 &    1282519 &  X &    0.954 &  1210.650 &  12.76 &   0.02 &  11.23 &   0.02 &   9.96 &   0.02 &   8.84 &   0.03 &   8.71 &   0.03 &   8.57 &   0.02 &   8.12 &   0.02 &   7.79 &   0.03
  SSTISAGEMA J051226.52-692708.0 &  5.5134.1819 &    6838053 &  X &    2.128 &   312.402 &  13.62 &   0.04 &  12.14 &   0.03 &  10.96 &   0.02 &   9.71 &   0.05 &   9.11 &   0.02 &   8.93 &   0.03 &   8.51 &   0.03 &   7.99 &   0.03
  SSTISAGEMA J051341.58-692936.6 &  5.5376.2000 &    1283313 &  X &    2.325 &   357.526 &  13.76 &   0.03 &  12.28 &   0.03 &  11.08 &   0.02 &   9.79 &   0.03 &   9.51 &   0.02 &   9.04 &   0.03 &   8.77 &   0.03 &   8.33 &   0.03
  SSTISAGEMA J051315.29-692727.7 &  5.5376.2247 &    6838054 &  X &    1.066 &   460.193 &  12.89 &   0.02 &  11.33 &   0.02 &  10.21 &   0.02 &   9.10 &   0.03 &   8.56 &   0.03 &   8.06 &   0.02 &   7.48 &   0.02 &   6.43 &   0.02
  SSTISAGEMA J051519.26-694405.6 &  5.5614.1680 &    1283627 &  X &    2.319 &   301.841 &  13.21 &   0.03 &  11.85 &   0.03 &  10.86 &   0.02 &   9.77 &   0.02 &   9.43 &   0.03 &   9.20 &   0.02 &   9.01 &   0.03 &   8.74 &   0.04
  SSTISAGEMA J051445.58-694503.3 &  5.5614.1820 &    1283626 &  X &    1.057 &   467.946 &  13.49 &   0.03 &  11.82 &   0.03 &  10.54 &   0.02 &   8.58 &   0.05 &   8.29 &   0.03 &   7.94 &   0.02 &   7.55 &   0.02 &   7.11 &   0.02
  SSTISAGEMA J053540.41-673935.8 &   50.9033.57 &    8082020 &  X &    0.468 &   405.844 &  12.82 &   0.03 &  11.32 &   0.03 &  10.27 &   0.02 &   9.07 &   0.03 &   8.63 &   0.03 &   8.23 &   0.02 &   7.86 &   0.02 &   7.58 &   0.03
  SSTISAGEMA J053705.97-673845.4 &   50.9275.24 &    8082170 &  X &    1.694 &   375.940 &  13.09 &   0.02 &  11.67 &   0.03 &  10.59 &   0.02 &   9.26 &   0.04 &   9.11 &   0.02 &   8.91 &   0.02 &   8.67 &   0.02 &   8.44 &   0.02
  SSTISAGEMA J053709.60-673312.4 &   50.9277.27 &    8082166 &  X &    2.681 &   522.739 &  13.23 &   0.02 &  11.47 &   0.02 &  10.16 &   0.02 &   7.94 &   0.03 &   7.62 &   0.03 &   7.10 &   0.01 &   6.61 &   0.02 &   6.18 &   0.02
  SSTISAGEMA J054034.69-675637.9 &   50.9755.21 &   12610996 &  X &    1.772 &   512.295 &  11.54 &   0.02 &  10.22 &   0.02 &   9.29 &   0.02 &   8.44 &   0.03 &   8.11 &   0.03 &   7.81 &   0.02 &   7.41 &   0.02 &   7.02 &   0.03
  SSTISAGEMA J050946.80-672228.4 & 52.4802.2566 &    1281571 &  X &    1.311 &   483.559 &  13.94 &   0.03 &  12.22 &   0.03 &  10.78 &   0.02 &  10.00 &   0.16 &   8.47 &   0.03 &   8.11 &   0.02 &   7.72 &   0.02 &   7.30 &   0.02
  SSTISAGEMA J050935.15-671719.5 &  52.4804.111 &    1281566 &  X &    3.069 &   993.049 &  13.09 &   0.03 &  11.41 &   0.03 &  10.08 &   0.02 &   7.75 &   0.03 &   7.38 &   0.02 &   7.03 &   0.02 &   6.51 &   0.02 &   5.68 &   0.01
  SSTISAGEMA J051123.03-665820.4 &  52.5050.123 &    1282345 &  X &    1.563 &   502.513 &  13.48 &   0.02 &  11.81 &   0.03 &  10.36 &   0.02 &   8.57 &   0.03 &   7.93 &   0.02 &   7.34 &   0.02 &   6.74 &   0.01 &   5.91 &   0.01
  SSTISAGEMA J050530.79-662532.3 &   53.4091.93 &    1205425 &  X &    1.869 &   332.116 &  12.52 &   0.02 &  11.36 &   0.02 &  10.46 &   0.02 &   9.06 &   0.04 &   9.01 &   0.05 &   8.74 &   0.03 &   8.29 &   0.03 &   8.16 &   0.02
  SSTISAGEMA J045327.77-661418.4 &   54.2157.25 &    1202177 &  X &    0.937 &   276.167 &  13.49 &   0.03 &  12.02 &   0.03 &  11.24 &   0.02 &  10.36 &   0.02 &  10.40 &   0.02 &  10.45 &   0.03 &   9.87 &   0.03 &   9.62 &   0.06
  SSTISAGEMA J045558.34-654405.3 &   54.2528.24 &    1365039 &  X &    0.717 &   817.661 &  11.69 &   0.02 &  10.33 &   0.02 &   9.31 &   0.02 &   8.38 &   0.03 &   7.68 &   0.02 &   7.07 &   0.02 &   6.49 &   0.02 &   5.73 &   0.01
  SSTISAGEMA J045630.18-661842.8 &   54.2640.77 &    1202748 &  X &    1.780 &   482.859 &  13.54 &   0.03 &  11.84 &   0.03 &  10.44 &   0.02 &   8.62 &   0.03 &   8.07 &   0.03 &   7.56 &   0.02 &   7.10 &   0.02 &   6.11 &   0.01
  SSTISAGEMA J050023.01-655958.9 &  55.3250.103 &    1204024 &  X &    2.390 &   380.084 &  12.88 &   0.03 &  11.50 &   0.02 &  10.48 &   0.02 &   9.65 &   0.02 &   9.44 &   0.03 &   9.24 &   0.02 &   8.83 &   0.02 &   8.18 &   0.03
  SSTISAGEMA J050308.49-654935.5 &  55.3737.270 &    1365938 &  X &    1.997 &   374.813 &  13.61 &   0.02 &  12.19 &   0.02 &  11.01 &   0.03 &   9.18 &   0.04 &   8.91 &   0.03 &   8.62 &   0.03 &   8.22 &   0.02 &   7.87 &   0.02
  SSTISAGEMA J050348.04-655126.1 &   55.3857.86 &    1366234 &  X &    1.516 &   586.167 &  12.42 &   0.02 &  10.93 &   0.02 &   9.78 &   0.02 &   8.35 &   0.03 &   7.99 &   0.02 &   7.57 &   0.02 &   7.14 &   0.02 &   6.82 &   0.01
  SSTISAGEMA J050710.29-661242.9 &   56.4336.35 &    1205464 &  X &    1.526 &   340.483 &  12.88 &   0.02 &  11.47 &   0.02 &  10.46 &   0.02 &   9.74 &   0.02 &   9.46 &   0.02 &   9.25 &   0.03 &   8.89 &   0.02 &   8.44 &   0.03
  SSTISAGEMA J050934.09-661846.5 &   56.4818.19 &    1281523 &  X &    0.714 &   582.411 &  12.26 &   0.03 &  10.84 &   0.03 &   9.76 &   0.02 &   8.52 &   0.03 &   8.38 &   0.03 &   8.11 &   0.02 &   7.61 &   0.02 &   6.81 &   0.02
  SSTISAGEMA J050742.07-660142.3 &   57.4459.35 &    1281497 &  X &    2.284 &   400.000 &  13.74 &   0.02 &  12.11 &   0.03 &  10.80 &   0.03 &   9.35 &   0.04 &   8.69 &   0.04 &   8.18 &   0.03 &   7.69 &   0.02 &   6.88 &   0.02
  SSTISAGEMA J050836.30-653012.3 &   57.4588.66 &    2340310 &  X &    2.802 &   412.882 &  13.10 &   0.03 &  11.58 &   0.02 &  10.38 &   0.02 &   9.07 &   0.06 &   8.58 &   0.03 &   8.12 &   0.02 &   7.63 &   0.02 &   6.86 &   0.02
  SSTISAGEMA J051001.76-655156.5 &  57.4825.472 &    2340585 &  X &    1.423 &   483.559 &  15.29 &   0.05 &  13.14 &   0.04 &  11.40 &   0.03 &   9.22 &   0.05 &   8.16 &   0.03 &   7.61 &   0.03 &   6.97 &   0.02 &   5.67 &   0.01
  SSTISAGEMA J051123.62-653919.7 &   57.5070.26 &    2340881 &  X &    2.484 &   365.497 &  12.99 &   0.02 &  11.61 &   0.02 &  10.49 &   0.02 &   9.18 &   0.03 &   8.97 &   0.03 &   8.77 &   0.02 &   8.41 &   0.02 &   8.29 &   0.03
  SSTISAGEMA J051446.22-660547.5 &  59.5668.949 &    1283879 &  X &    1.417 &   434.028 &  13.03 &   0.03 &  11.60 &   0.03 &  10.53 &   0.03 &   8.81 &   0.03 &   8.53 &   0.03 &   8.33 &   0.02 &   7.93 &   0.02 &   7.59 &   0.02
  SSTISAGEMA J051724.46-655447.7 &   59.6034.15 &    8279867 &  X &    1.482 &   345.662 &  12.94 &   0.02 &  11.61 &   0.02 &  10.61 &   0.02 &   9.51 &   0.03 &   9.38 &   0.02 &   9.29 &   0.03 &   8.97 &   0.02 &   8.77 &   0.03
  SSTISAGEMA J051847.91-653308.2 &   59.6282.22 &    8279888 &  X &    1.166 &   393.701 &  12.62 &   0.02 &  11.25 &   0.02 &  10.33 &   0.02 &   9.44 &   0.03 &   9.35 &   0.02 &   9.24 &   0.03 &   8.87 &   0.02 &   8.56 &   0.03
  SSTISAGEMA J051637.62-700359.5 &  6.5851.3330 &    1996072 &  X &    1.654 &   493.827 &  13.33 &   0.03 &  11.77 &   0.03 &  10.48 &   0.02 &   8.52 &   0.04 &   8.26 &   0.03 &   7.94 &   0.02 &   7.54 &   0.02 &   7.18 &   0.02
  SSTISAGEMA J051836.93-700908.8 &    6.6213.26 &    1996875 &  X &    1.363 &   391.543 &  12.74 &   0.03 &  11.34 &   0.03 &  10.41 &   0.03 &   9.41 &   0.04 &   9.12 &   0.02 &   8.85 &   0.02 &   8.44 &   0.02 &   8.24 &   0.03
  SSTISAGEMA J052014.36-703525.7 &    6.6448.29 &    1997061 &  X &    1.749 &   313.775 &  13.63 &   0.03 &  12.15 &   0.03 &  11.03 &   0.02 &   9.76 &   0.02 &   9.45 &   0.02 &   8.88 &   0.02 &   8.66 &   0.02 &   8.39 &   0.02
  SSTISAGEMA J051958.62-702815.8 &    6.6450.46 &    1997070 &  X &    2.010 &   476.417 &  12.47 &   0.02 &  11.03 &   0.03 &  10.02 &   0.03 &   9.05 &   0.04 &   8.59 &   0.03 &   8.40 &   0.02 &   8.02 &   0.02 &   7.52 &   0.02
  SSTISAGEMA J052246.10-695911.9 &  6.6820.5211 &    1997921 &  X &    2.787 &   376.081 &  12.81 &   0.02 &  11.40 &   0.03 &  10.36 &   0.02 &   9.23 &   0.03 &   8.97 &   0.03 &   8.71 &   0.02 &   8.44 &   0.02 &   7.80 &   0.02
  SSTISAGEMA J052405.75-703223.5 &   6.7054.110 &    8529972 &  X &    1.508 &   420.521 &  13.34 &   0.03 &  11.87 &   0.02 &  10.74 &   0.02 &   9.40 &   0.06 &   8.86 &   0.04 &   8.57 &   0.02 &   8.14 &   0.02 &   7.03 &   0.02
  SSTISAGEMA J052213.33-664430.2 & 62.6869.2845 &    1998150 &  X &    1.686 &   345.662 &  13.60 &   0.04 &  12.23 &   0.03 &  11.25 &   0.03 &  10.03 &   0.02 &   9.86 &   0.02 &   9.85 &   0.03 &   9.48 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052423.69-664247.0 & 62.7232.2137 &    8530331 &  X &    0.996 &   449.438 &  13.03 &   0.03 &  11.49 &   0.03 &  10.22 &   0.02 &   9.06 &   0.03 &   8.59 &   0.03 &   8.12 &   0.02 &   7.64 &   0.02 &   7.21 &   0.02
  SSTISAGEMA J052646.09-661901.0 &  62.7601.656 &    8531202 &  X &    2.105 &   234.247 &  13.25 &   0.03 &  12.02 &   0.02 &  11.16 &   0.02 &   9.98 &   0.04 &   9.70 &   0.02 &  99.00 &  99.00 &   9.08 &   0.03 &   9.02 &   0.04
  SSTISAGEMA J052029.87-653726.9 &   63.6523.20 &    8280226 &  X &    1.712 &   370.782 &  14.04 &   0.03 &  12.45 &   0.02 &  11.17 &   0.02 &   8.76 &   0.03 &   8.31 &   0.03 &   7.93 &   0.02 &   7.61 &   0.01 &   7.21 &   0.02
  SSTISAGEMA J053023.42-655344.4 &   64.8212.22 &    1839051 &  X &    2.192 &   273.823 &  13.46 &   0.03 &  12.13 &   0.03 &  11.18 &   0.02 &  10.23 &   0.02 &   9.85 &   0.02 &   9.45 &   0.02 &   8.97 &   0.02 &   8.03 &   0.03
  SSTISAGEMA J052851.85-654154.1 & 65.7973.1403 &    1839037 &  X &    1.397 &   802.568 &  13.21 &   0.03 &  11.68 &   0.03 &  10.48 &   0.03 &   8.83 &   0.04 &   8.36 &   0.03 &   7.81 &   0.02 &   7.55 &   0.03 &   6.96 &   0.02
  SSTISAGEMA J053422.65-651307.7 &   65.8828.13 &    1839703 &  X &    1.893 &   405.022 &  12.93 &   0.02 &  11.52 &   0.03 &  10.43 &   0.02 &   9.08 &   0.04 &   8.81 &   0.03 &   8.49 &   0.02 &   8.03 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J053832.06-661538.1 &   66.9538.26 &    8082818 &  X &    2.236 &   518.135 &  12.65 &   0.03 &  10.97 &   0.03 &   9.67 &   0.02 &   8.10 &   0.04 &   7.58 &   0.03 &   7.08 &   0.02 &   6.57 &   0.02 &   6.14 &   0.01
  SSTISAGEMA J055103.30-672604.6 & 69.11456.875 &   12529707 &  X &    1.637 &   448.632 &  13.59 &   0.03 &  11.84 &   0.03 &  10.47 &   0.03 &   8.77 &   0.03 &   8.31 &   0.03 &   7.94 &   0.02 &   7.49 &   0.02 &   7.09 &   0.02
  SSTISAGEMA J055153.31-664938.5 &  69.11708.23 &    1206044 &  X &    1.830 &   311.236 &  13.17 &   0.02 &  11.94 &   0.03 &  10.90 &   0.03 &   9.82 &   0.03 &   9.16 &   0.02 &   8.67 &   0.03 &   8.44 &   0.03 &   8.13 &   0.03
  SSTISAGEMA J055443.48-665625.9 &  69.12069.40 &    1206511 &  X &    2.497 &   323.102 &  13.25 &   0.02 &  11.87 &   0.03 &  10.79 &   0.02 &   9.80 &   0.03 &   9.38 &   0.02 &   9.29 &   0.04 &   8.96 &   0.03 &   8.46 &   0.03
  SSTISAGEMA J055524.17-664913.6 &  69.12192.29 &    1206581 &  X &    1.812 &   399.202 &  13.09 &   0.02 &  11.65 &   0.03 &  10.53 &   0.02 &   9.25 &   0.03 &   8.83 &   0.03 &   8.63 &   0.02 &   8.36 &   0.02 &   8.10 &   0.03
  SSTISAGEMA J055653.56-670412.4 &  69.12430.26 &    1206945 &  X &    2.009 &   492.126 &  12.27 &   0.04 &  10.89 &   0.04 &   9.81 &   0.02 &   8.88 &   0.04 &   8.54 &   0.04 &   8.28 &   0.02 &   7.83 &   0.02 &   7.48 &   0.03
  SSTISAGEMA J052443.06-704817.2 &    7.7171.41 &    8530654 &  X &    2.720 &   411.184 &  13.89 &   0.03 &  12.30 &   0.03 &  11.08 &   0.02 &   9.47 &   0.04 &   9.08 &   0.02 &   8.63 &   0.02 &   8.19 &   0.02 &   7.18 &   0.02
  SSTISAGEMA J052659.92-701029.6 &   7.7543.200 &    8531486 &  X &    1.778 &   226.449 &  13.38 &   0.03 &  12.23 &   0.03 &  11.38 &   0.03 &  10.18 &   0.03 &   9.74 &   0.03 &   9.36 &   0.03 &   9.09 &   0.03 &   8.77 &   0.04
  SSTISAGEMA J052637.83-701011.4 &    7.7543.59 &    8531485 &  X &    2.248 &   312.207 &  12.85 &   0.03 &  11.56 &   0.02 &  10.73 &   0.03 &   9.61 &   0.06 &   9.26 &   0.04 &   9.02 &   0.05 &   8.86 &   0.05 &   8.58 &   0.03
  SSTISAGEMA J052818.36-704629.8 &    7.7776.56 &    8104627 &  X &    2.138 &   327.225 &  13.25 &   0.02 &  11.85 &   0.03 &  10.85 &   0.03 &   9.42 &   0.04 &   9.31 &   0.02 &   8.81 &   0.03 &   8.64 &   0.03 &   8.45 &   0.03
  SSTISAGEMA J052820.03-702452.7 &    7.7782.39 &    8104595 &  X &    1.556 &   417.537 &  13.41 &   0.03 &  11.95 &   0.03 &  10.82 &   0.02 &   9.39 &   0.06 &   8.98 &   0.05 &   8.77 &   0.05 &   8.36 &   0.04 &   7.84 &   0.03
  SSTISAGEMA J052850.63-703552.9 &    7.7900.15 &    8104612 &  X &    1.088 &   475.285 &  12.17 &   0.03 &  11.01 &   0.03 &  10.11 &   0.03 &   8.92 &   0.04 &   8.67 &   0.03 &   8.56 &   0.02 &   8.13 &   0.02 &   7.56 &   0.02
  SSTISAGEMA J052953.03-701017.2 &    7.8027.87 &    9115486 &  X &    1.939 &   399.202 &  13.17 &   0.03 &  11.69 &   0.02 &  10.59 &   0.02 &   9.36 &   0.03 &   9.10 &   0.02 &   8.86 &   0.02 &   8.42 &   0.02 &   8.10 &   0.03
  SSTISAGEMA J053059.37-703439.8 &   7.8142.214 &    8661976 &  X &    1.069 &   399.042 &  15.07 &   0.06 &  13.21 &   0.04 &  11.63 &   0.03 &   9.24 &   0.04 &   8.79 &   0.03 &   8.35 &   0.03 &   7.74 &   0.02 &   6.69 &   0.02
  SSTISAGEMA J053103.43-704657.8 &   7.8260.769 &    8661992 &  X &    2.085 &   335.233 &  13.09 &   0.04 &  11.72 &   0.04 &  10.65 &   0.03 &   9.56 &   0.03 &   9.25 &   0.02 &   8.93 &   0.04 &   8.68 &   0.02 &   8.59 &   0.03
  SSTISAGEMA J053129.90-700854.0 &  7.8270.1195 &    8933376 &  X &    1.101 &   459.982 &  12.36 &   0.03 &  11.07 &   0.02 &  10.13 &   0.02 &   8.86 &   0.03 &   8.62 &   0.03 &   8.42 &   0.02 &   8.07 &   0.02 &   7.85 &   0.02
  SSTISAGEMA J053214.14-702704.9 &    7.8386.58 &    8933345 &  X &    0.961 &   483.793 &  12.87 &   0.03 &  11.50 &   0.02 &  10.50 &   0.02 &   9.23 &   0.04 &   9.10 &   0.02 &   8.88 &   0.03 &   8.47 &   0.02 &   8.22 &   0.03
  SSTISAGEMA J053255.99-704219.0 &  7.8503.2399 &    8080974 &  X &    1.296 &   444.840 &  12.41 &   0.02 &  11.03 &   0.02 &  10.01 &   0.02 &   9.11 &   0.03 &   8.44 &   0.03 &   8.08 &   0.02 &   7.63 &   0.02 &   7.19 &   0.02
  SSTISAGEMA J053240.61-701943.9 &  7.8509.3186 &    8081010 &  X &    1.305 &   424.088 &  13.12 &   0.03 &  11.52 &   0.02 &  10.32 &   0.02 &   8.90 &   0.03 &   8.39 &   0.03 &   7.86 &   0.02 &   7.67 &   0.02 &   7.05 &   0.02
  SSTISAGEMA J055401.62-673235.9 &  71.11939.20 &    1206490 &  X &    2.120 &   464.468 &  12.73 &   0.03 &  11.43 &   0.03 &  10.37 &   0.03 &   8.79 &   0.04 &   8.42 &   0.02 &   8.11 &   0.02 &   7.87 &   0.02 &   7.28 &   0.02
  SSTISAGEMA J055418.42-680044.5 &  71.12053.33 &    1206472 &  X &    2.169 &   674.309 &  12.46 &   0.02 &  10.98 &   0.02 &   9.83 &   0.03 &   8.19 &   0.02 &   7.71 &   0.02 &   7.19 &   0.02 &   6.63 &   0.01 &   6.14 &   0.01
  SSTISAGEMA J055600.51-680109.5 &  71.12295.13 &    1206626 &  X &    1.453 &   448.029 &  12.23 &   0.02 &  10.90 &   0.02 &   9.91 &   0.03 &   8.67 &   0.03 &   8.45 &   0.03 &   8.19 &   0.02 &   7.86 &   0.02 &   7.80 &   0.03
  SSTISAGEMA J055850.68-680009.4 & 71.12779.868 &    1207316 &  X &    1.206 &   432.713 &  12.50 &   0.03 &  11.11 &   0.03 &  10.20 &   0.02 &   9.26 &   0.03 &   9.10 &   0.02 &   8.90 &   0.02 &   8.55 &   0.02 &   8.34 &   0.03
  SSTISAGEMA J055651.53-682726.7 & 72.12409.406 &    1206895 &  X &    2.527 &   657.030 &  10.35 &   0.02 &   9.41 &   0.02 &   8.57 &   0.02 &   7.19 &   0.03 &   6.88 &   0.03 &   6.61 &   0.01 &   5.90 &   0.02 &   3.80 &   0.01
  SSTISAGEMA J055604.92-693236.9 &  73.12272.46 &    1206681 &  X &    2.899 &   381.243 &  13.54 &   0.03 &  11.96 &   0.03 &  10.78 &   0.02 &   9.12 &   0.03 &   8.71 &   0.02 &   8.32 &   0.02 &   7.95 &   0.02 &   7.25 &   0.02
  SSTISAGEMA J060013.40-672948.8 &  74.13028.43 &    1283948 &  X &    2.518 &   300.120 &  12.74 &   0.03 &  11.35 &   0.02 &  10.35 &   0.02 &   9.50 &   0.04 &   9.10 &   0.02 &   8.72 &   0.02 &   8.34 &   0.02 &   7.93 &   0.02
  SSTISAGEMA J060358.44-672647.3 &  74.13634.50 &    1284697 &  X &    1.448 &   405.680 &  13.41 &   0.03 &  11.87 &   0.03 &  10.77 &   0.03 &   9.52 &   0.04 &   9.17 &   0.02 &   8.90 &   0.02 &   8.58 &   0.02 &   8.09 &   0.03
  SSTISAGEMA J060542.87-675824.4 &  74.13868.14 &    1284835 &  X &    1.950 &   225.530 &  13.28 &   0.03 &  12.08 &   0.03 &  11.27 &   0.02 &  10.13 &   0.03 &   9.82 &   0.04 &   9.68 &   0.03 &   9.28 &   0.02 &   8.99 &   0.04
  SSTISAGEMA J060626.10-675345.1 &  74.13990.23 &    1285118 &  X &    1.515 &   522.466 &  12.83 &   0.03 &  11.20 &   0.02 &   9.95 &   0.02 &   8.67 &   0.04 &   7.75 &   0.03 &   6.93 &   0.02 &   6.57 &   0.04 &   5.74 &   0.01
  SSTISAGEMA J055920.23-683001.0 &  75.12892.84 &    1207299 &  X &    1.387 &   340.368 &  13.07 &   0.02 &  11.82 &   0.02 &  10.93 &   0.02 &   9.59 &   0.02 &   9.56 &   0.02 &   9.45 &   0.02 &   9.03 &   0.02 &   9.13 &   0.05
  SSTISAGEMA J060328.43-682906.4 &  75.13498.10 &    1284424 &  X &    1.523 &   440.723 &  12.35 &   0.02 &  10.96 &   0.02 &   9.99 &   0.02 &   8.98 &   0.03 &   8.69 &   0.03 &   8.34 &   0.02 &   8.00 &   0.02 &   7.73 &   0.02
  SSTISAGEMA J060358.83-682328.5 & 75.13620.136 &    1284662 &  X &    1.892 &     6.760 &  15.27 &   0.05 &  14.16 &   0.04 &  12.95 &   0.03 &  10.33 &   0.03 &   9.44 &   0.02 &   8.71 &   0.02 &   7.91 &   0.02 &   5.69 &   0.01
  SSTISAGEMA J054253.90-693201.5 &  76.10094.25 &   12527493 &  X &    1.296 &  1331.560 &  12.49 &   0.02 &  11.09 &   0.02 &  10.17 &   0.03 &   9.31 &   0.03 &   9.09 &   0.02 &   8.86 &   0.02 &   8.44 &   0.02 &   8.05 &   0.03
  SSTISAGEMA J054428.25-700319.6 & 76.10449.300 &   12528187 &  X &    1.015 &   422.654 &  15.11 &   0.04 &  13.22 &   0.04 &  11.58 &   0.03 &   9.09 &   0.06 &   8.76 &   0.03 &   8.18 &   0.02 &   7.69 &   0.02 &   7.04 &   0.02
  SSTISAGEMA J054702.16-695745.1 &  76.10814.17 &   12528846 &  X &    1.357 &   522.193 &  13.78 &   0.04 &  12.11 &   0.03 &  10.73 &   0.03 &   8.84 &   0.03 &   8.61 &   0.03 &   8.29 &   0.02 &   7.84 &   0.02 &   7.60 &   0.03
  SSTISAGEMA J054014.83-692849.1 & 76.9732.1316 &   12610906 &  X &    0.130 &   403.388 &  15.26 &   0.08 &  14.47 &   0.10 &  12.91 &   0.03 &  10.11 &   0.05 &   8.76 &   0.03 &   7.71 &   0.02 &   6.39 &   0.03 &   2.75 &   0.01
  SSTISAGEMA J054045.45-694021.5 &   76.9850.57 &   12610891 &  X &    1.015 &   451.264 &  12.40 &   0.02 &  11.04 &   0.02 &  10.18 &   0.02 &   9.28 &   0.04 &   9.29 &   0.02 &   9.28 &   0.03 &   8.82 &   0.02 &   8.64 &   0.04
  SSTISAGEMA J054120.58-693708.0 &  76.9851.586 &   12611271 &  X &    1.275 &   502.260 &  13.54 &   0.03 &  11.81 &   0.03 &  10.44 &   0.02 &   8.89 &   0.03 &   8.06 &   0.02 &   7.33 &   0.03 &   6.78 &   0.01 &   6.07 &   0.01
  SSTISAGEMA J052327.81-693553.6 &  77.6947.483 &    8530073 &  X &    0.316 &   457.247 &  13.59 &   0.03 &  11.97 &   0.03 &  10.62 &   0.02 &   9.31 &   0.03 &   8.80 &   0.03 &   8.33 &   0.02 &   7.84 &   0.02 &   6.98 &   0.02
  SSTISAGEMA J052346.50-694656.9 &   77.7065.14 &    8530050 &  X &    1.478 &   382.117 &  12.88 &   0.03 &  11.51 &   0.03 &  10.54 &   0.02 &   9.68 &   0.03 &   9.52 &   0.02 &   9.27 &   0.03 &   9.03 &   0.03 &   8.64 &   0.02
  SSTISAGEMA J052409.57-694602.4 &  77.7065.676 &    8530052 &  X &    1.774 &   317.864 &  13.62 &   0.04 &  12.27 &   0.03 &  11.20 &   0.03 &  10.05 &   0.02 &   9.47 &   0.02 &   9.04 &   0.03 &   8.63 &   0.02 &   8.27 &   0.03
  SSTISAGEMA J052406.88-693308.2 &  77.7069.170 &    8530079 &  X &    0.461 &   796.178 &  13.99 &   0.04 &  12.73 &   0.03 &  11.85 &   0.03 &  10.48 &   0.02 &  10.11 &   0.02 &   9.71 &   0.02 &   9.23 &   0.02 &   8.70 &   0.04
  SSTISAGEMA J052350.12-692659.1 &  77.7070.150 &    8530092 &  X &    1.872 &   382.117 &  13.77 &   0.03 &  12.28 &   0.03 &  11.00 &   0.02 &   9.30 &   0.03 &   8.92 &   0.03 &   8.60 &   0.02 &   8.29 &   0.02 &   7.46 &   0.02
  SSTISAGEMA J052455.93-695840.0 &   77.7183.40 &    8530575 &  X &    2.128 &   417.362 &  12.20 &   0.03 &  10.99 &   0.03 &  10.08 &   0.02 &   9.04 &   0.03 &   8.63 &   0.03 &   8.44 &   0.02 &   8.14 &   0.05 &   8.01 &   0.02
  SSTISAGEMA J052457.24-695657.6 &   77.7184.19 &    8530571 &  X &    1.944 &   382.117 &  13.47 &   0.03 &  12.05 &   0.04 &  10.79 &   0.02 &   9.33 &   0.07 &   8.73 &   0.05 &   8.52 &   0.02 &   8.14 &   0.02 &   7.86 &   0.02
  SSTISAGEMA J052509.41-695540.6 &  77.7305.460 &    8530568 &  X &    3.967 &   511.509 &  12.55 &   0.03 &  10.91 &   0.02 &   9.67 &   0.02 &   8.52 &   0.03 &   8.01 &   0.03 &   7.47 &   0.02 &   6.98 &   0.02 &   6.02 &   0.01
  SSTISAGEMA J052714.18-695524.7 &  77.7547.767 &    8531457 &  X &    0.569 &   387.297 &  13.73 &   0.03 &  12.13 &   0.03 &  10.85 &   0.02 &   9.19 &   0.05 &   8.71 &   0.04 &   8.33 &   0.03 &   7.92 &   0.02 &   7.61 &   0.03
  SSTISAGEMA J052823.01-693607.7 &   77.7794.21 &    8104500 &  X &    2.287 &   301.568 &  13.15 &   0.03 &  11.78 &   0.03 &  10.77 &   0.02 &   9.73 &   0.02 &   9.51 &   0.02 &   9.31 &   0.03 &   9.05 &   0.03 &   8.48 &   0.02
  SSTISAGEMA J052810.58-692550.7 &   77.7796.46 &    8104480 &  X &    3.017 &   335.008 &  13.08 &   0.03 &  11.78 &   0.03 &  10.77 &   0.02 &   9.69 &   0.03 &   9.35 &   0.02 &   9.04 &   0.05 &   8.75 &   0.02 &   8.82 &   0.04
  SSTISAGEMA J052947.73-693952.0 &  77.8035.650 &    9115426 &  X &    0.778 &   457.247 &  14.66 &   0.04 &  12.81 &   0.03 &  11.27 &   0.02 &   8.98 &   0.03 &   8.38 &   0.02 &   7.82 &   0.02 &   7.22 &   0.02 &   6.26 &   0.02
  SSTISAGEMA J052941.75-692427.8 &   77.8039.31 &    9115399 &  X &    1.600 &   329.164 &  13.26 &   0.04 &  11.91 &   0.04 &  10.93 &   0.03 &   9.83 &   0.02 &   9.82 &   0.02 &   9.78 &   0.03 &   9.48 &   0.03 &   8.93 &   0.03
  SSTISAGEMA J051609.60-693517.8 &   78.5737.19 &    1996023 &  X &    1.655 &   343.525 &  13.25 &   0.03 &  11.78 &   0.03 &  99.00 &  99.00 &   9.24 &   0.05 &   8.72 &   0.06 &   8.49 &   0.02 &   8.14 &   0.02 &   7.39 &   0.02
  SSTISAGEMA J051607.01-692521.7 &  78.5740.179 &    1996003 &  X &    2.129 &   475.737 &  12.34 &   0.03 &  10.88 &   0.03 &   9.83 &   0.02 &   8.80 &   0.04 &   8.52 &   0.03 &   8.16 &   0.02 &   7.70 &   0.02 &   7.13 &   0.02
  SSTISAGEMA J051741.58-695540.9 &   78.6095.73 &    1996319 &  X &    2.152 &   291.886 &  13.77 &   0.05 &  12.35 &   0.04 &  11.21 &   0.03 &   9.75 &   0.04 &   9.42 &   0.03 &   9.05 &   0.02 &   8.65 &   0.02 &   8.18 &   0.03
  SSTISAGEMA J051822.96-693853.9 &  78.6099.147 &    1996822 &  X &    1.884 &   333.222 &  13.09 &   0.02 &  11.74 &   0.03 &  10.78 &   0.02 &   9.78 &   0.02 &   9.54 &   0.01 &   9.31 &   0.02 &   8.99 &   0.02 &   8.71 &   0.04
  SSTISAGEMA J051822.37-692733.7 &  78.6102.327 &    1996800 &  X &    0.260 &   429.369 &  13.45 &   0.05 &  12.03 &   0.04 &  10.82 &   0.03 &   8.72 &   0.04 &   8.27 &   0.03 &   7.88 &   0.02 &   7.50 &   0.02 &   6.68 &   0.02
  SSTISAGEMA J051810.77-692626.5 &  78.6102.490 &    1996375 &  X &    0.549 &   319.285 &  13.40 &   0.02 &  11.92 &   0.03 &  10.87 &   0.02 &   9.74 &   0.03 &   9.39 &   0.02 &   9.05 &   0.05 &   8.77 &   0.02 &   8.28 &   0.03
  SSTISAGEMA J051832.69-694805.1 &  78.6218.153 &    1996840 &  X &    1.563 &   430.478 &  13.06 &   0.02 &  11.57 &   0.03 &  10.44 &   0.02 &   9.00 &   0.03 &   8.82 &   0.03 &   8.62 &   0.02 &   8.25 &   0.04 &   7.75 &   0.02
  SSTISAGEMA J051834.31-693722.2 &  78.6221.350 &    1996819 &  X &    1.631 &   423.729 &  12.61 &   0.02 &  11.27 &   0.03 &  10.25 &   0.02 &   8.80 &   0.03 &   8.51 &   0.02 &   8.31 &   0.02 &   8.01 &   0.02 &   7.80 &   0.03
  SSTISAGEMA J051908.96-692719.8 & 78.6344.4727 &    1996799 &  X &    0.924 &   492.854 &  14.23 &   0.06 &  12.32 &   0.04 &  99.00 &  99.00 &   8.98 &   0.03 &   8.47 &   0.03 &   8.01 &   0.02 &   7.48 &   0.01 &   6.98 &   0.02
  SSTISAGEMA J051928.52-692500.6 &   78.6345.50 &    1997182 &  X &    1.495 &   422.654 &  12.92 &   0.02 &  11.57 &   0.02 &  10.56 &   0.02 &   9.16 &   0.04 &   8.77 &   0.03 &   8.44 &   0.02 &   8.04 &   0.02 &   7.82 &   0.03
  SSTISAGEMA J052019.81-694256.3 & 78.6461.2195 &    1997143 &  X &    1.875 &   295.072 &  13.39 &   0.02 &  12.05 &   0.03 &  11.05 &   0.03 &  10.19 &   0.03 &  10.04 &   0.02 &   9.87 &   0.03 &   9.69 &   0.02 &   9.11 &   0.04
  SSTISAGEMA J051953.91-692802.8 &   78.6465.85 &    1997175 &  X &    2.099 &   288.767 &  14.05 &   0.03 &  12.68 &   0.03 &  11.63 &   0.03 &  10.16 &   0.02 &  10.00 &   0.01 &   9.79 &   0.03 &   9.48 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J052058.81-700108.6 &   78.6578.60 &    1997658 &  X &    0.906 &   475.737 &  12.53 &   0.02 &  11.11 &   0.02 &  10.20 &   0.02 &   9.23 &   0.03 &   9.24 &   0.02 &   9.19 &   0.03 &   8.67 &   0.02 &   8.14 &   0.04
  SSTISAGEMA J052042.11-695220.0 &  78.6580.266 &    1997642 &  X &    0.963 &   421.585 &  13.64 &   0.03 &  11.97 &   0.03 &  10.69 &   0.02 &   9.07 &   0.04 &   8.82 &   0.03 &   8.68 &   0.02 &   8.24 &   0.02 &   8.06 &   0.03
  SSTISAGEMA J052046.89-695046.0 &   78.6580.62 &    1997639 &  X &    2.271 &  1418.440 &  12.59 &   0.02 &  11.22 &   0.02 &  10.20 &   0.03 &   9.11 &   0.05 &   9.00 &   0.03 &   8.62 &   0.03 &   8.61 &   0.03 &   7.79 &   0.02
  SSTISAGEMA J052121.57-693819.6 &   78.6583.68 &    1997613 &  X &    1.341 &   352.361 &  12.98 &   0.03 &  11.60 &   0.03 &  10.60 &   0.02 &   9.75 &   0.02 &   9.44 &   0.02 &   9.38 &   0.03 &   8.95 &   0.02 &   8.79 &   0.05
  SSTISAGEMA J052106.93-693712.1 &  78.6584.241 &    1997611 &  X &    0.126 &   417.362 &  14.86 &   0.08 &  13.43 &   0.05 &  11.89 &   0.03 &   8.82 &   0.03 &   8.33 &   0.02 &   7.88 &   0.02 &   7.44 &   0.02 &   6.59 &   0.01
  SSTISAGEMA J052149.71-695114.9 &  78.6701.154 &    1997936 &  X &    1.753 &   417.362 &  14.76 &   0.04 &  12.87 &   0.02 &  11.28 &   0.03 &   9.11 &   0.05 &   8.56 &   0.03 &   8.18 &   0.02 &   7.68 &   0.02 &   7.05 &   0.02
  SSTISAGEMA J052148.77-694617.4 &   78.6702.84 &    1997945 &  X &    0.259 &   444.642 &  13.73 &   0.04 &  12.30 &   0.03 &  11.00 &   0.03 &   9.36 &   0.04 &   8.97 &   0.04 &   8.54 &   0.02 &   8.04 &   0.02 &   7.34 &   0.02
  SSTISAGEMA J052147.16-694255.3 & 78.6703.2256 &    1997624 &  X &    1.978 &   304.971 &  13.91 &   0.02 &  12.37 &   0.02 &  11.22 &   0.02 &   9.86 &   0.02 &   9.61 &   0.02 &   9.34 &   0.02 &   8.95 &   0.02 &   8.78 &   0.04
  SSTISAGEMA J052129.23-692755.3 & 78.6707.2410 &    1997590 &  X &    0.491 &   475.737 &  13.46 &   0.04 &  11.79 &   0.04 &  10.39 &   0.02 &   9.01 &   0.03 &   8.31 &   0.03 &   7.75 &   0.02 &   7.15 &   0.01 &   6.23 &   0.01
  SSTISAGEMA J052243.99-693828.0 &   78.6825.19 &    1997961 &  X &    0.153 &  1280.410 &  12.48 &   0.03 &  11.27 &   0.03 &  10.16 &   0.02 &   8.75 &   0.03 &   8.14 &   0.03 &   7.54 &   0.02 &   6.94 &   0.02 &   5.04 &   0.01
  SSTISAGEMA J052224.55-694031.9 &  78.6825.216 &    1997957 &  X &    1.626 &   492.854 &  12.91 &   0.02 &  11.47 &   0.03 &  10.36 &   0.02 &   8.61 &   0.03 &   8.13 &   0.02 &   7.79 &   0.02 &   7.41 &   0.01 &   7.21 &   0.03
  SSTISAGEMA J052218.06-693636.8 &  78.6826.384 &    1997965 &  X &    4.713 &   965.251 &  14.07 &   0.02 &  12.31 &   0.03 &  10.99 &   0.02 &   9.80 &   0.02 &   9.34 &   0.02 &   9.01 &   0.03 &   8.60 &   0.02 &   7.89 &   0.03
  SSTISAGEMA J052213.98-693019.6 &   78.6827.15 &    1997979 &  X &    0.723 &   484.262 &  12.25 &   0.03 &  10.94 &   0.03 &  10.07 &   0.02 &   9.07 &   0.04 &   8.99 &   0.03 &   9.00 &   0.02 &   8.59 &   0.02 &   8.12 &   0.02
  SSTISAGEMA J051037.84-692204.3 &  79.4893.120 &    1282083 &  X &    1.916 &  1226.990 &  13.46 &   0.03 &  11.74 &   0.03 &  10.46 &   0.03 &   9.25 &   0.03 &   8.72 &   0.04 &   8.22 &   0.02 &   7.77 &   0.02 &   7.36 &   0.02
  SSTISAGEMA J051037.57-691704.2 &  79.4895.336 &    1282092 &  X &    1.533 &   304.971 &  14.38 &   0.04 &  12.65 &   0.03 &  11.39 &   0.02 &   9.71 &   0.02 &   9.37 &   0.02 &   9.06 &   0.02 &   8.75 &   0.02 &   8.37 &   0.04
  SSTISAGEMA J051110.29-690706.9 &   79.5018.23 &    1282492 &  X &    0.773 &   459.559 &  12.32 &   0.03 &  10.99 &   0.03 &  10.13 &   0.03 &   9.10 &   0.03 &   9.13 &   0.02 &   9.01 &   0.03 &   8.60 &   0.02 &   8.56 &   0.03
  SSTISAGEMA J051138.41-690637.4 &   79.5018.67 &    1282491 &  X &    1.781 &   393.236 &  12.98 &   0.02 &  11.65 &   0.03 &  10.77 &   0.03 &   9.76 &   0.03 &   9.25 &   0.02 &   9.13 &   0.04 &   8.80 &   0.03 &   7.44 &   0.02
  SSTISAGEMA J051159.44-690736.9 &   79.5139.43 &    1282493 &  X &    0.646 &   712.758 &  12.97 &   0.03 &  11.74 &   0.03 &  10.94 &   0.02 &   9.78 &   0.02 &   9.56 &   0.02 &   9.23 &   0.02 &   8.72 &   0.02 &   8.19 &   0.03
  SSTISAGEMA J051307.26-690253.2 &   79.5261.41 &    6838007 &  X &    1.671 &   275.482 &  14.23 &   0.03 &  12.84 &   0.02 &  11.71 &   0.02 &  10.20 &   0.02 &   9.99 &   0.02 &   9.78 &   0.02 &   9.36 &   0.02 &   9.18 &   0.05
  SSTISAGEMA J051401.12-690508.1 &   79.5503.18 &    1283270 &  X &    1.172 &   444.642 &  12.45 &   0.02 &  11.11 &   0.03 &  10.18 &   0.02 &   8.90 &   0.03 &   8.66 &   0.03 &   8.40 &   0.02 &   8.06 &   0.01 &   7.97 &   0.03
  SSTISAGEMA J051516.95-690956.2 &   79.5622.87 &    1283694 &  X &    1.491 &   387.597 &  12.79 &   0.02 &  11.43 &   0.03 &  10.47 &   0.02 &   9.35 &   0.03 &   9.11 &   0.01 &   8.87 &   0.02 &   8.56 &   0.02 &   8.16 &   0.03
  SSTISAGEMA J051455.99-685646.4 &  79.5626.213 &    1283718 &  X &    1.727 &   521.376 &  15.91 &   0.11 &  13.72 &   0.05 &  11.80 &   0.04 &   8.59 &   0.03 &   8.11 &   0.03 &   7.60 &   0.02 &   7.08 &   0.02 &   6.52 &   0.02
  SSTISAGEMA J051606.61-692054.1 &  79.5741.237 &    1995996 &  X &    1.950 &   430.478 &  12.22 &   0.03 &  10.82 &   0.02 &   9.82 &   0.02 &   8.99 &   0.03 &   8.72 &   0.03 &   8.12 &   0.02 &   7.82 &   0.03 &   7.39 &   0.02
  SSTISAGEMA J051551.78-691008.7 &   79.5743.15 &    1995976 &  X &    1.366 &   901.713 &  14.36 &   0.04 &  13.26 &   0.04 &  11.92 &   0.03 &   9.50 &   0.03 &   8.78 &   0.03 &   8.14 &   0.02 &   7.53 &   0.01 &   6.62 &   0.02
  SSTISAGEMA J051539.64-685946.1 &  79.5746.121 &    1283713 &  X &    1.172 &  1126.130 &  13.58 &   0.03 &  11.88 &   0.03 &  10.40 &   0.02 &   8.01 &   0.03 &   7.68 &   0.03 &   7.26 &   0.01 &   6.82 &   0.02 &   6.28 &   0.02
  SSTISAGEMA J051603.66-685433.6 &  79.5747.293 &    1995948 &  X &    1.882 &   331.016 &  13.55 &   0.03 &  12.09 &   0.03 &  10.90 &   0.03 &   9.36 &   0.06 &   8.84 &   0.05 &   8.57 &   0.02 &   8.20 &   0.02 &   7.56 &   0.06
  SSTISAGEMA J051645.18-691952.3 &  79.5862.105 &    1995994 &  X &    1.474 &   335.008 &  13.83 &   0.04 &  12.40 &   0.03 &  11.23 &   0.03 &   9.49 &   0.05 &   9.32 &   0.02 &   8.99 &   0.05 &   8.84 &   0.04 &   8.20 &   0.02
  SSTISAGEMA J053152.01-680016.8 &   8.8423.100 &    8933538 &  X &    2.470 &   321.337 &  14.92 &   0.06 &  13.22 &   0.04 &  11.71 &   0.02 &   9.25 &   0.04 &   9.05 &   0.02 &   8.53 &   0.03 &   8.16 &   0.03 &   8.02 &   0.03
  SSTISAGEMA J053256.19-681248.8 &    8.8541.68 &    8081193 &  X &    0.664 &   280.034 &  12.05 &   0.02 &  10.46 &   0.02 &   9.28 &   0.03 &   7.76 &   0.03 &   7.14 &   0.02 &   6.69 &   0.02 &   6.27 &   0.03 &   6.15 &   0.01
  SSTISAGEMA J053259.51-674504.7 &    8.8548.17 &    8081215 &  X &    0.927 &   424.088 &  12.79 &   0.03 &  11.42 &   0.04 &  10.52 &   0.02 &   9.67 &   0.02 &   9.78 &   0.02 &   9.82 &   0.03 &   9.22 &   0.02 &   8.78 &   0.03
  SSTISAGEMA J053628.61-682711.9 &    8.9142.11 &    8082209 &  X &    1.549 &   459.982 &  12.56 &   0.02 &  11.22 &   0.03 &  10.26 &   0.02 &   8.89 &   0.04 &   8.67 &   0.03 &   8.35 &   0.02 &   7.92 &   0.02 &   7.56 &   0.02
  SSTISAGEMA J051958.14-691416.6 &   80.6468.77 &    1997202 &  X &    1.896 &   355.619 &  14.17 &   0.04 &  12.60 &   0.03 &  11.32 &   0.02 &   9.22 &   0.03 &   9.00 &   0.03 &   8.74 &   0.02 &   8.45 &   0.02 &   8.27 &   0.03
  SSTISAGEMA J052100.42-684554.6 & 80.6596.2237 &    1997521 &  X &    2.109 &   285.959 &  13.49 &   0.04 &  12.16 &   0.03 &  11.19 &   0.02 &   9.95 &   0.02 &   9.75 &   0.02 &   9.47 &   0.03 &   9.21 &   0.03 &   8.58 &   0.03
  SSTISAGEMA J052100.72-684513.2 & 80.6597.3892 &    1997520 &  X &    2.205 &   386.997 &  12.87 &   0.03 &  11.35 &   0.02 &  10.34 &   0.02 &   9.72 &   0.02 &   9.19 &   0.02 &   8.82 &   0.05 &   8.48 &   0.02 &   8.10 &   0.03
  SSTISAGEMA J052151.41-690833.9 & 80.6712.1685 &    1998018 &  X &    1.951 &  1652.890 &  14.74 &   0.05 &  12.82 &   0.03 &  11.34 &   0.03 &   9.57 &   0.02 &   8.98 &   0.03 &   8.51 &   0.02 &   8.02 &   0.02 &   7.51 &   0.03
  SSTISAGEMA J052133.30-690623.6 &   80.6712.38 &    1997552 &  X &    1.427 &   470.146 &  11.63 &   0.03 &  10.40 &   0.03 &   9.52 &   0.03 &   8.42 &   0.03 &   9.78 &   0.14 &   8.18 &   0.03 &   7.84 &   0.02 &   7.41 &   0.03
  SSTISAGEMA J052304.65-690757.8 &   80.6954.15 &    8530123 &  X &    1.677 &   470.146 &  11.72 &   0.03 &  10.43 &   0.03 &   9.46 &   0.02 &   8.55 &   0.02 &   8.26 &   0.02 &   7.99 &   0.02 &   7.56 &   0.02 &   7.23 &   0.02
  SSTISAGEMA J052257.36-685818.9 &  80.6956.207 &    1998034 &  X &    1.221 &  1555.210 &  13.55 &   0.03 &  12.61 &   0.03 &  11.69 &   0.03 &  10.30 &   0.02 &   9.47 &   0.02 &   8.76 &   0.02 &   8.06 &   0.02 &   7.16 &   0.02
  SSTISAGEMA J052317.74-685012.2 &   80.6958.18 &    8530149 &  X &    1.891 &   404.858 &  13.04 &   0.03 &  11.59 &   0.03 &  10.49 &   0.02 &   9.38 &   0.06 &   8.92 &   0.03 &   8.94 &   0.03 &   8.53 &   0.03 &   7.92 &   0.02
  SSTISAGEMA J052357.75-691215.2 & 80.7074.1128 &    8530117 &  X &    1.465 &   453.926 &  13.41 &   0.03 &  11.71 &   0.03 &  10.43 &   0.02 &   9.26 &   0.03 &   8.78 &   0.03 &   8.34 &   0.02 &   7.92 &   0.02 &   7.28 &   0.02
  SSTISAGEMA J052357.91-690022.5 &   80.7077.36 &    8530134 &  X &    2.088 &   282.885 &  13.26 &   0.03 &  11.94 &   0.03 &  10.94 &   0.03 &   9.94 &   0.02 &   9.52 &   0.02 &   9.08 &   0.03 &   8.85 &   0.02 &   8.54 &   0.03
  SSTISAGEMA J052422.86-685059.8 &   80.7200.36 &    8530449 &  X &    1.103 &   487.567 &  12.45 &   0.03 &  10.92 &   0.02 &   9.93 &   0.02 &   8.65 &   0.02 &   8.54 &   0.02 &   8.47 &   0.02 &   8.06 &   0.02 &   7.70 &   0.02
  SSTISAGEMA J052521.10-690853.6 &   80.7317.69 &    8530477 &  X &    1.749 &   295.596 &  13.41 &   0.02 &  12.12 &   0.02 &  11.16 &   0.02 &   9.89 &   0.02 &   9.61 &   0.02 &   9.36 &   0.03 &   9.09 &   0.03 &   9.21 &   0.05
  SSTISAGEMA J052618.37-690312.8 & 80.7439.1187 &    8531002 &  X &    1.423 &   572.738 &  13.91 &   0.03 &  12.21 &   0.03 &  10.77 &   0.02 &   8.65 &   0.04 &   8.20 &   0.04 &   7.75 &   0.03 &   7.28 &   0.02 &   6.97 &   0.02
  SSTISAGEMA J052633.89-690733.3 &   80.7559.28 &    8530995 &  X &    1.379 &  1200.480 &  14.08 &   0.02 &  13.14 &   0.03 &  12.02 &   0.02 &   9.66 &   0.02 &   8.87 &   0.03 &   8.21 &   0.02 &   7.57 &   0.01 &   6.53 &   0.02
  SSTISAGEMA J053213.34-695557.7 & 81.8394.1358 &    8933401 &  X &    1.035 &   626.959 &  14.08 &   0.06 &  13.26 &   0.07 &  12.35 &   0.05 &  10.32 &   0.02 &   9.62 &   0.02 &   8.94 &   0.02 &   8.31 &   0.02 &   7.38 &   0.02
  SSTISAGEMA J053239.07-700157.6 &   81.8513.73 &    8081044 &  X &    1.023 &   341.413 &  13.16 &   0.03 &  11.73 &   0.02 &  10.74 &   0.02 &   9.44 &   0.03 &   9.34 &   0.02 &   9.20 &   0.02 &   8.83 &   0.02 &   8.46 &   0.03
  SSTISAGEMA J053331.88-692748.6 &  81.8643.108 &    8081104 &  X &    5.465 &   506.073 &  13.26 &   0.03 &  11.79 &   0.02 &  10.55 &   0.02 &   8.73 &   0.03 &   8.16 &   0.02 &   7.69 &   0.01 &   7.20 &   0.01 &   6.62 &   0.02
  SSTISAGEMA J053504.07-695714.8 &   81.8878.19 &    8081870 &  X &    2.666 &   506.073 &  13.60 &   0.03 &  11.98 &   0.03 &  10.59 &   0.02 &   8.77 &   0.03 &   8.23 &   0.03 &   7.77 &   0.02 &   7.36 &   0.02 &   6.59 &   0.02
  SSTISAGEMA J053511.47-694146.9 &  81.8881.359 &    8081895 &  X &    1.896 &   496.524 &  13.35 &   0.02 &  11.78 &   0.03 &  10.52 &   0.02 &   9.00 &   0.04 &   8.47 &   0.02 &   8.06 &   0.02 &   7.69 &   0.02 &   7.50 &   0.02
  SSTISAGEMA J053504.66-694238.6 &   81.8881.93 &    8081893 &  X &    6.782 &   438.404 &  12.56 &   0.03 &  11.55 &   0.03 &  10.73 &   0.03 &   9.16 &   0.04 &   9.00 &   0.03 &   8.77 &   0.02 &   8.61 &   0.03 &   7.09 &   0.02
  SSTISAGEMA J053537.70-700624.1 &  81.8996.291 &    8081854 &  X &    0.167 &  1468.430 &  13.47 &   0.03 &  12.00 &   0.03 &  11.20 &   0.02 &   9.93 &   0.02 &   9.42 &   0.02 &   8.78 &   0.02 &   8.09 &   0.02 &   5.41 &   0.01
  SSTISAGEMA J053606.70-695213.7 &   81.9000.80 &    8082310 &  X &    1.452 &   438.212 &  12.97 &   0.03 &  11.45 &   0.03 &  10.36 &   0.02 &   9.24 &   0.03 &   9.19 &   0.02 &   9.08 &   0.03 &   8.75 &   0.02 &   8.29 &   0.03
  SSTISAGEMA J053733.80-694722.6 & 81.9243.1101 &    8082634 &  X &    1.637 &   268.168 &  13.75 &   0.03 &  12.44 &   0.03 &  11.50 &   0.02 &  10.12 &   0.05 &   9.84 &   0.04 &   9.63 &   0.06 &   9.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053723.14-694107.9 &   81.9245.92 &    8082643 &  X &    1.516 &   496.524 &  13.24 &   0.03 &  11.58 &   0.02 &  10.26 &   0.02 &   8.50 &   0.03 &   8.08 &   0.03 &   7.59 &   0.02 &   7.07 &   0.02 &   6.42 &   0.02
  SSTISAGEMA J053816.60-692922.9 &   81.9369.42 &    8082658 &  X &    1.812 &   270.929 &  13.59 &   0.04 &  12.12 &   0.03 &  11.18 &   0.03 &  10.42 &   0.04 &  10.10 &   0.02 &   9.95 &   0.04 &   9.52 &   0.03 &   8.70 &   0.03
  SSTISAGEMA J053859.88-695225.0 &   81.9484.20 &   12610543 &  X &    0.633 &   337.041 &  12.54 &   0.02 &  11.19 &   0.02 &  10.34 &   0.02 &   9.32 &   0.04 &   9.24 &   0.01 &   9.11 &   0.03 &   8.57 &   0.02 &   7.95 &   0.02
  SSTISAGEMA J053930.01-695755.8 &  81.9603.512 &   12610551 &  X &    1.196 &   404.531 &  14.09 &   0.05 &  12.35 &   0.03 &  10.94 &   0.02 &   9.30 &   0.06 &   8.76 &   0.06 &   8.22 &   0.04 &   7.75 &   0.04 &   7.11 &   0.02
  SSTISAGEMA J052921.99-690658.4 &  82.7922.388 &    9115373 &  X &    0.957 &  1148.110 &  14.75 &   0.05 &  12.56 &   0.03 &  10.82 &   0.02 &   8.23 &   0.05 &   7.51 &   0.03 &   7.03 &   0.03 &   6.53 &   0.02 &   5.96 &   0.02
  SSTISAGEMA J053000.35-692043.8 &   82.8040.16 &    9115394 &  X &    1.600 &   309.693 &  13.55 &   0.03 &  12.17 &   0.03 &  11.30 &   0.02 &   9.90 &   0.02 &   9.74 &   0.02 &   9.61 &   0.03 &   9.30 &   0.02 &   8.97 &   0.04
  SSTISAGEMA J052950.45-685410.4 &   82.8046.18 &    9115353 &  X &    1.078 &   537.634 &  12.42 &   0.02 &  11.08 &   0.02 &  10.05 &   0.02 &   8.75 &   0.04 &   8.32 &   0.02 &   7.98 &   0.02 &   7.53 &   0.02 &   7.03 &   0.02
  SSTISAGEMA J053200.47-691037.4 &   82.8405.26 &    8933469 &  X &    1.687 &   411.523 &  13.29 &   0.03 &  11.74 &   0.03 &  10.55 &   0.02 &   8.48 &   0.03 &   8.19 &   0.03 &   7.88 &   0.02 &   7.50 &   0.02 &   7.36 &   0.02
  SSTISAGEMA J053316.14-691756.6 &  82.8645.133 &    8081118 &  X &    2.440 &   329.056 &  13.46 &   0.03 &  11.96 &   0.03 &  10.91 &   0.02 &   9.25 &   0.06 &   9.08 &   0.02 &   8.69 &   0.02 &   8.20 &   0.03 &   7.96 &   0.03
  SSTISAGEMA J053606.56-691331.4 &  82.9010.228 &    8082255 &  X &    1.478 &  1148.110 &  13.30 &   0.03 &  11.81 &   0.03 &  10.64 &   0.03 &   9.41 &   0.03 &   9.34 &   0.02 &   9.11 &   0.03 &   8.80 &   0.02 &  99.00 &  99.00
  SSTISAGEMA J050843.43-701952.2 &    9.4516.35 &    1281813 &  X &    2.057 &   262.329 &  13.29 &   0.03 &  12.05 &   0.02 &  11.18 &   0.03 &  10.15 &   0.02 &   9.84 &   0.02 &   9.69 &   0.03 &   9.41 &   0.03 &   8.88 &   0.03
  SSTISAGEMA J050915.73-700634.9 &    9.4640.79 &    1281797 &  X &    0.461 &  1501.500 &  12.98 &   0.03 &  11.53 &   0.03 &  10.36 &   0.02 &   9.06 &   0.03 &   8.48 &   0.03 &   8.06 &   0.02 &   7.51 &   0.02 &   7.03 &   0.02
  SSTISAGEMA J050930.33-704439.9 &    9.4752.59 &    1281842 &  X &    1.890 &   354.108 &  13.35 &   0.03 &  11.88 &   0.04 &  10.75 &   0.02 &   9.70 &   0.04 &   9.40 &   0.02 &   9.01 &   0.04 &   8.64 &   0.02 &   7.98 &   0.03
  SSTISAGEMA J051249.06-703047.4 &   9.5239.113 &    6838154 &  X &    2.135 &   214.915 &  13.98 &   0.03 &  12.30 &   0.03 &  10.95 &   0.02 &   9.58 &   0.02 &   9.07 &   0.02 &   8.71 &   0.03 &   8.13 &   0.03 &   7.22 &   0.02
  SSTISAGEMA J051227.54-701730.7 &     9.5243.8 &    6838136 &  X &    1.740 &   356.633 &  12.96 &   0.03 &  11.60 &   0.03 &  10.59 &   0.02 &   9.73 &   0.03 &   9.39 &   0.02 &   9.11 &   0.03 &   8.74 &   0.02 &   8.39 &   0.03
  SSTISAGEMA J051355.30-703343.4 &   9.5359.111 &    1283403 &  X &    1.931 &   425.894 &  13.80 &   0.03 &  12.17 &   0.03 &  10.80 &   0.02 &   9.02 &   0.07 &   8.47 &   0.03 &   8.09 &   0.02 &   7.72 &   0.02 &   6.77 &   0.02
  SSTISAGEMA J050529.82-690028.9 &    1.4052.10 &            &  X &    1.361 &   951.475 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &   9.42 &   0.05 &   9.29 &   0.05 &   9.03 &   0.04 &   8.83 &   0.02 &   7.89 &   0.02
  SSTISAGEMA J050628.93-685833.2 &    1.4173.10 &            &  X &    0.167 &  1228.500 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  10.07 &   0.04 &  10.05 &   0.03 &   9.85 &   0.03 &   9.59 &   0.03 &   8.75 &   0.03
  SSTISAGEMA J050516.49-701206.1 &   10.4034.48 &            &  X &    1.507 &   476.190 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &   8.55 &   0.04 &   8.23 &   0.03 &   7.58 &   0.03 &   7.15 &   0.02 &   6.61 &   0.02
  SSTISAGEMA J053505.90-703910.2 &  11.8867.106 &            &  X &    0.912 &   441.696 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &   9.84 &   0.03 &   9.27 &   0.02 &   8.88 &   0.03 &   8.38 &   0.03 &   7.69 &   0.02
  SSTISAGEMA J053841.25-703612.9 &   11.9473.20 &            &  X &    0.563 &   304.878 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &   9.89 &   0.07 &   9.85 &   0.05 &  99.00 &  99.00 &   9.35 &   0.05 &   9.03 &   0.05
  SSTISAGEMA J054501.05-701628.7 &  12.10446.24 &            &  X &    2.054 &   232.072 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &   9.88 &   0.02 &   9.74 &   0.02 &   9.39 &   0.03 &   9.39 &   0.02 &   8.85 &   0.03
  SSTISAGEMA J054132.76-702251.0 &  12.9960.111 &            &  X &    1.325 &   296.384 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &   9.83 &   0.03 &   9.14 &   0.02 &   8.80 &   0.02 &   8.38 &   0.02 &   7.28 &   0.02
  SSTISAGEMA J051557.44-703105.7 & 13.5723.2836 &            &  X &    1.259 &   326.584 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &   9.74 &   0.04 &   9.12 &   0.03 &   8.55 &   0.03 &   8.10 &   0.02 &   7.43 &   0.02
  SSTISAGEMA J053858.71-705902.4 &   14.9467.11 &   12610638 &  X &    0.198 &   576.369 &  99.00 &  99.00 &  11.20 &   0.04 &  10.75 &   0.03 &  10.20 &   0.02 &  10.18 &   0.02 &   9.94 &   0.03 &   9.72 &   0.03 &   9.56 &   0.06
  SSTISAGEMA J054239.12-712039.2 & 15.10067.404 &     520619 &  X &    0.324 &  1039.500 &  99.00 &  99.00 &  13.01 &   0.04 &  99.00 &  99.00 &  10.62 &   0.02 &   9.86 &   0.02 &   9.32 &   0.02 &   8.86 &   0.02 &   8.10 &   0.03
  SSTISAGEMA J054304.47-712120.3 &  15.10188.13 &            &  X &    2.363 &   192.604 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &   9.87 &   0.02 &   9.64 &   0.02 &   9.50 &   0.03 &   9.34 &   0.03 &   8.89 &   0.04
  SSTISAGEMA J054511.91-711432.3 &  15.10552.19 &            &  X &    1.092 &   451.875 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &   9.45 &   0.03 &   8.98 &   0.04 &   8.40 &   0.02 &   8.02 &   0.03 &   6.76 &   0.01
  SSTISAGEMA J054628.08-705745.0 &  15.10677.56 &            &  X &    1.241 &   430.478 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &   9.10 &   0.03 &   8.95 &   0.04 &   8.83 &   0.02 &   8.51 &   0.03 &   8.10 &   0.03
  SSTISAGEMA J054909.42-710319.6 &  15.11160.28 &            &  X &    6.698 &   467.508 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &   8.86 &   0.03 &   8.34 &   0.03 &   7.80 &   0.02 &   7.39 &   0.02 &   7.13 &   0.02
  SSTISAGEMA J051856.98-675633.0 &   16.6246.17 &            &  X &    4.063 &   246.975 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  10.42 &   0.03 &  10.27 &   0.03 &  10.12 &   0.04 &   9.97 &   0.03 &   9.90 &   0.07
  SSTISAGEMA J051956.12-675624.6 &   16.6488.60 &            &  X &    2.100 &   366.838 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &   9.20 &   0.04 &   8.46 &   0.03 &   8.22 &   0.03 &   7.82 &   0.02 &   7.11 &   0.02
  SSTISAGEMA J045336.36-695811.0 &   17.2101.11 &            &  X &    5.479 &   460.193 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &   9.50 &   0.04 &   9.49 &   0.03 &   9.22 &   0.03 &   8.93 &   0.03 &   7.58 &   0.02
  SSTISAGEMA J045414.27-684413.9 &   18.2241.16 &            &  X &    2.365 &   339.674 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &   8.01 &   0.05 &   8.04 &   0.04 &   7.74 &   0.03 &   7.07 &   0.02 &   4.69 &   0.01
  SSTISAGEMA J045548.14-691501.7 &   18.2475.34 &            &  X &    0.303 &   796.813 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  10.37 &   0.03 &  10.14 &   0.02 &   9.87 &   0.03 &   9.53 &   0.03 &   9.66 &   0.06
  SSTISAGEMA J050358.95-681259.5 &   19.3822.25 &            &  X &    1.769 &   330.797 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  10.14 &   0.03 &   9.83 &   0.03 &   9.56 &   0.04 &   9.69 &   0.04 &   9.04 &   0.04
  SSTISAGEMA J050745.15-683008.9 &  19.4422.362 &    1281360 &  X &    0.220 &   796.813 &  99.00 &  99.00 &  11.76 &   0.03 &  99.00 &  99.00 &  10.60 &   0.03 &  10.53 &   0.02 &  10.36 &   0.03 &   9.98 &   0.03 &   8.84 &   0.03
  SSTISAGEMA J051138.74-683637.5 &    2.5026.14 &            &  X &    0.211 &  1039.500 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &   9.89 &   0.03 &   9.75 &   0.02 &   9.47 &   0.02 &   9.22 &   0.03 &   8.69 &   0.03
  SSTISAGEMA J051150.55-681546.3 &    2.5152.25 &            &  X &    1.851 &   288.934 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  10.31 &   0.03 &   9.94 &   0.02 &   9.85 &   0.03 &   9.59 &   0.03 &   9.46 &   0.05
  SSTISAGEMA J052737.80-712436.6 &   21.7646.44 &            &  X &    0.809 &   492.368 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &   8.78 &   0.03 &   7.97 &   0.03 &   7.17 &   0.02 &   6.41 &   0.03 &   5.03 &   0.01
  SSTISAGEMA J050912.63-710443.8 &  22.4626.646 &            &  X &    1.346 &   425.170 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &   9.50 &   0.04 &   9.39 &   0.02 &   9.34 &   0.03 &   8.85 &   0.02 &   8.54 &   0.04
  SSTISAGEMA J050052.57-702312.1 &   23.3305.17 &            &  X &    1.584 &   347.826 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &   9.40 &   0.06 &   9.21 &   0.02 &   8.91 &   0.04 &   8.67 &   0.03 &   8.48 &   0.03
  SSTISAGEMA J050136.06-705514.1 &  23.3418.488 &            &  X &    1.469 &   308.356 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  10.02 &   0.02 &   9.36 &   0.02 &   8.75 &   0.02 &   8.20 &   0.02 &   7.59 &   0.02
  SSTISAGEMA J050111.98-674408.0 &  24.3345.105 &            &  X &    1.153 &   521.921 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &   8.72 &   0.04 &   7.80 &   0.03 &   7.26 &   0.02 &   6.74 &   0.03 &   5.87 &   0.01
  SSTISAGEMA J053252.38-714636.9 &   26.8487.35 &            &  X &    2.393 &   328.407 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &   9.29 &   0.04 &   8.72 &   0.04 &   8.42 &   0.03 &   7.97 &   0.03 &   7.33 &   0.03
  SSTISAGEMA J054748.83-682533.7 & 32.10958.302 &            &  X &    1.636 &   470.367 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &   8.69 &   0.04 &   8.21 &   0.03 &   7.36 &   0.03 &   7.06 &   0.02 &   5.73 &   0.01
  SSTISAGEMA J053746.44-684132.5 &   33.9381.31 &            &  X &    2.495 &   317.158 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &   9.97 &   0.03 &   9.44 &   0.02 &   9.26 &   0.03 &   8.60 &   0.02 &   8.48 &   0.03
  SSTISAGEMA J050731.52-713954.4 &  38.4375.193 &            &  X &    1.988 &   242.836 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &   9.64 &   0.04 &   9.47 &   0.03 &   9.19 &   0.04 &   8.95 &   0.03 &   8.23 &   0.03
  SSTISAGEMA J052754.15-681943.8 &    4.7692.13 &    8104388 &  X &    0.450 &   207.211 &  99.00 &  99.00 &  11.39 &   0.06 &  11.05 &   0.06 &  10.62 &   0.02 &  10.41 &   0.02 &  10.13 &   0.02 &   9.86 &   0.02 &   8.77 &   0.03
  SSTISAGEMA J045628.55-715245.0 &   40.2557.15 &            &  X &    2.119 &   331.675 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &   9.54 &   0.03 &   9.26 &   0.03 &   8.82 &   0.03 &   8.58 &   0.03 &   8.02 &   0.03
  SSTISAGEMA J044941.47-683751.0 &   45.1516.10 &            &  X &    1.504 &   907.441 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &   6.92 &   0.04 &   6.36 &   0.02 &   6.10 &   0.04 &   5.03 &   0.04 &   2.53 &   0.01
  SSTISAGEMA J051159.40-695244.9 &    5.5128.74 &            &  X &    1.697 &   438.020 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  10.70 &   0.21 &   8.51 &   0.04 &   8.01 &   0.02 &   7.57 &   0.03 &   6.68 &   0.02
  SSTISAGEMA J051146.53-692557.8 &  5.5134.1699 &    1282525 &  X &    0.322 &  1420.450 &  99.00 &  99.00 &  99.00 &  99.00 &  10.40 &   0.05 &   9.76 &   0.02 &   9.92 &   0.02 &   9.83 &   0.03 &   9.33 &   0.03 &   9.13 &   0.04
  SSTISAGEMA J051456.26-691949.1 &  5.5620.5397 &    1283675 &  X &    0.053 &    23.072 &  99.00 &  99.00 &  99.00 &  99.00 &  11.47 &   0.04 &   9.20 &   0.06 &   8.36 &   0.07 &   7.37 &   0.02 &   6.45 &   0.05 &   5.46 &   0.01
  SSTISAGEMA J050200.37-661233.1 &   55.3489.20 &            &  X &    0.395 &   204.583 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &   9.49 &   0.03 &   9.69 &   0.02 &   9.73 &   0.02 &   9.09 &   0.03 &   9.03 &   0.04
  SSTISAGEMA J051733.09-702411.3 &   6.5967.120 &            &  X &    1.244 &   493.827 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &   8.71 &   0.03 &   8.01 &   0.03 &   7.34 &   0.02 &   6.78 &   0.02 &   5.91 &   0.01
  SSTISAGEMA J052302.93-701252.9 &   6.6938.378 &            &  X &    1.880 &   420.521 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &   8.85 &   0.03 &   8.38 &   0.03 &   8.15 &   0.03 &   7.75 &   0.02 &   7.15 &   0.02
  SSTISAGEMA J052907.58-665815.1 &   60.7954.31 &            &  X &    1.971 &   502.008 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &   8.76 &   0.03 &   8.23 &   0.03 &   8.01 &   0.03 &   7.75 &   0.02 &   7.05 &   0.02
  SSTISAGEMA J052727.27-654811.8 &   64.7730.16 &            &  X &    0.352 &   231.374 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  10.31 &   0.02 &  10.33 &   0.02 &  10.17 &   0.03 &   9.86 &   0.03 &   9.71 &   0.07
  SSTISAGEMA J053011.00-652931.5 &   65.8098.16 &            &  X &    1.491 &   501.002 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &   8.49 &   0.03 &   8.22 &   0.03 &   8.00 &   0.02 &   7.72 &   0.03 &   7.46 &   0.03
  SSTISAGEMA J053415.32-652950.3 &   65.8823.24 &            &  X &    1.880 &   310.752 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &   9.81 &   0.03 &   9.27 &   0.02 &   9.11 &   0.03 &   8.67 &   0.02 &   7.89 &   0.02
  SSTISAGEMA J054011.65-664630.8 &   67.9772.32 &            &  X &    1.828 &   398.724 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &   9.32 &   0.03 &   9.39 &   0.02 &   9.40 &   0.03 &   8.86 &   0.03 &   8.65 &   0.03
  SSTISAGEMA J052511.20-701518.7 &    7.7300.17 &            &  X &    2.443 &   312.110 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &   9.58 &   0.04 &   9.61 &   0.03 &   9.30 &   0.04 &   8.87 &   0.03 &   8.62 &   0.04
  SSTISAGEMA J052800.11-701752.8 &    7.7662.54 &            &  X &    2.511 &  1226.990 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &   9.57 &   0.02 &   9.29 &   0.02 &   9.17 &   0.03 &   8.88 &   0.02 &   8.27 &   0.02
  SSTISAGEMA J053004.69-701243.9 &    7.8027.12 &            &  X &    2.052 &   374.813 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &   9.45 &   0.04 &   9.11 &   0.02 &   8.70 &   0.03 &   8.37 &   0.02 &   7.89 &   0.02
  SSTISAGEMA J053025.98-702249.8 &    7.8145.62 &            &  X &    1.757 &   228.363 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &   9.68 &   0.03 &   9.39 &   0.02 &   8.98 &   0.03 &   8.70 &   0.03 &   8.27 &   0.03
  SSTISAGEMA J055456.36-675655.8 &  71.12175.18 &            &  X &    2.264 &   335.458 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &   9.01 &   0.03 &   9.12 &   0.03 &   8.04 &   0.02 &   8.18 &   0.02 &   7.34 &   0.02
  SSTISAGEMA J055835.31-682009.7 &  72.12774.10 &            &  X &    2.335 &   418.410 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &   9.13 &   0.04 &   8.93 &   0.03 &   8.80 &   0.03 &   8.47 &   0.03 &   8.61 &   0.03
  SSTISAGEMA J054554.10-695516.9 &  76.10693.97 &            &  X &    1.337 &   554.631 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &   8.65 &   0.07 &   7.99 &   0.03 &   7.42 &   0.02 &   6.84 &   0.02 &   5.61 &   0.01
  SSTISAGEMA J054206.07-701101.9 &  76.9963.586 &            &  X &    1.878 &   385.802 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &   9.64 &   0.03 &   9.22 &   0.02 &   8.90 &   0.02 &   8.62 &   0.02 &   7.74 &   0.02
  SSTISAGEMA J052322.52-692559.5 &   77.6949.16 &            &  X &    1.690 &   251.193 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  10.34 &   0.03 &  10.34 &   0.02 &  10.22 &   0.03 &   9.84 &   0.04 &   9.73 &   0.07
  SSTISAGEMA J052405.99-695646.1 & 77.7063.1050 &            &  X &    0.421 &   459.559 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &   8.81 &   0.05 &   8.22 &   0.03 &   7.99 &   0.03 &   7.59 &   0.03 &   6.99 &   0.02
  SSTISAGEMA J052510.12-700554.8 &   77.7302.24 &            &  X &    1.486 &   298.329 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &   9.96 &   0.02 &   9.81 &   0.02 &   9.73 &   0.03 &   9.40 &   0.04 &   9.53 &   0.06
  SSTISAGEMA J052520.79-695230.9 &   77.7306.17 &            &  X &    1.452 &   186.254 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &   8.67 &   0.05 &   8.50 &   0.03 &   8.31 &   0.02 &   8.05 &   0.02 &   6.47 &   0.02
  SSTISAGEMA J052710.19-693626.9 &   77.7552.49 &            &  X &    4.211 &   528.821 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &   8.94 &   0.04 &   8.61 &   0.03 &   8.32 &   0.02 &   8.05 &   0.02 &   7.35 &   0.02
  SSTISAGEMA J053001.29-695349.8 &   77.8031.34 &            &  X &    0.352 &   274.198 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  10.21 &   0.02 &  10.39 &   0.03 &  10.41 &   0.02 &   9.81 &   0.03 &   9.60 &   0.06
  SSTISAGEMA J051607.12-693705.4 &   78.5737.34 &            &  X &    0.374 &  1039.500 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  10.41 &   0.03 &  10.48 &   0.02 &  10.26 &   0.03 &   9.87 &   0.03 &   7.97 &   0.02
  SSTISAGEMA J051903.71-692932.3 &   78.6223.71 &    1996804 &  X &    0.468 &   352.361 &  99.00 &  99.00 &  11.96 &   0.04 &  10.59 &   0.03 &   8.17 &   0.03 &   7.25 &   0.02 &   6.41 &   0.02 &   5.62 &   0.02 &   4.18 &   0.01
  SSTISAGEMA J052009.37-694822.1 &   78.6460.15 &    1997133 &  X &    0.284 &   773.395 &  99.00 &  99.00 &  99.00 &  99.00 &  11.63 &   0.02 &  10.70 &   0.03 &  10.66 &   0.02 &  10.41 &   0.03 &  10.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052155.37-693204.8 &  78.6706.102 &            &  X &    1.295 &   330.907 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &   9.94 &   0.02 &  10.02 &   0.02 &   9.82 &   0.04 &   9.45 &   0.03 &   9.53 &   0.05
  SSTISAGEMA J052129.31-693048.5 &   78.6706.16 &            &  X &    0.151 &   142.980 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &   9.76 &   0.03 &   9.71 &   0.02 &   9.47 &   0.03 &   9.23 &   0.03 &   8.42 &   0.02
  SSTISAGEMA J052219.18-692315.5 &   78.6829.46 &            &  X &    1.208 &  1349.530 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &   8.53 &   0.05 &   8.07 &   0.03 &   7.79 &   0.03 &   7.36 &   0.02 &   7.14 &   0.02
  SSTISAGEMA J051422.91-690312.6 &   79.5503.42 &            &  X &    1.895 &   182.282 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  10.47 &   0.03 &  10.30 &   0.02 &   9.99 &   0.04 &   9.77 &   0.03 &   9.43 &   0.06
  SSTISAGEMA J053045.01-682129.1 &  8.8176.2019 &    8661785 &  X &    1.721 &   466.636 &  99.00 &  99.00 &  12.57 &   0.04 &  11.10 &   0.03 &   8.84 &   0.03 &   8.62 &   0.03 &   8.15 &   0.02 &   7.77 &   0.02 &   7.23 &   0.02
  SSTISAGEMA J051945.31-690732.0 &  80.6349.102 &            &  X &    0.424 &   461.894 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &   8.87 &   0.03 &   8.41 &   0.03 &   7.86 &   0.03 &   7.39 &   0.03 &   6.72 &   0.01
  SSTISAGEMA J052046.78-690124.1 &   80.6593.14 &            &  X &    2.490 &   548.546 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &   8.99 &   0.05 &   8.56 &   0.03 &   8.32 &   0.03 &   8.27 &   0.03 &   6.54 &   0.02
  SSTISAGEMA J052143.84-691444.5 &   80.6710.47 &            &  X &    1.991 &   265.675 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  10.18 &   0.02 &   9.82 &   0.02 &   9.73 &   0.03 &   9.40 &   0.03 &   8.97 &   0.04
  SSTISAGEMA J052241.93-691526.2 &  80.6831.630 &            &  X &    0.414 &   411.184 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &   9.46 &   0.05 &   8.72 &   0.04 &   8.16 &   0.03 &   7.60 &   0.02 &   6.72 &   0.02
  SSTISAGEMA J052212.58-690700.8 &   80.6833.11 &            &  X &    0.527 &  1652.890 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  10.29 &   0.02 &  10.41 &   0.02 &  10.30 &   0.02 &   9.86 &   0.02 &   9.66 &   0.08
  SSTISAGEMA J052403.81-691223.9 &   80.7074.15 &            &  X &    0.581 &   506.329 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &   8.61 &   0.03 &   8.46 &   0.03 &   8.30 &   0.02 &   7.89 &   0.02 &   7.93 &   0.03
  SSTISAGEMA J052429.04-692209.8 & 80.7192.3045 &            &  X &    1.349 &   346.260 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &   9.47 &   0.04 &   9.05 &   0.02 &   8.77 &   0.03 &   8.17 &   0.03 &   8.00 &   0.02
  SSTISAGEMA J052618.02-690806.3 &  80.7438.151 &            &  X &    1.648 &   346.260 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &   9.73 &   0.02 &   9.36 &   0.02 &   9.22 &   0.04 &   8.66 &   0.03 &   8.54 &   0.03
  SSTISAGEMA J052651.65-684628.6 &   80.7564.54 &            &  X &    2.075 &   350.631 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &   9.68 &   0.04 &   9.30 &   0.02 &   9.03 &   0.03 &   8.77 &   0.02 &   8.08 &   0.03
  SSTISAGEMA J052940.55-684307.4 &   82.8049.24 &            &  X &    1.716 &   283.046 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  10.15 &   0.03 &  10.20 &   0.02 &  10.10 &   0.03 &   9.52 &   0.04 &   9.45 &   0.06
  SSTISAGEMA J053507.54-690519.1 &   82.8891.10 &            &  X &    0.346 &   405.186 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &   9.12 &   0.03 &   9.17 &   0.02 &   8.96 &   0.03 &   8.57 &   0.02 &   8.30 &   0.05
  SSTISAGEMA J053556.85-690049.3 &   82.9013.94 &    8081948 &  X &    5.731 &   299.133 &  99.00 &  99.00 &  99.00 &  99.00 &  10.71 &   0.03 &  10.19 &   0.03 &  10.26 &   0.02 &  10.02 &   0.04 &   9.70 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050818.52-701535.5 &    9.4517.15 &            &  X &    0.712 &  1589.830 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &   9.82 &   0.03 &   9.67 &   0.02 &   9.37 &   0.03 &   8.95 &   0.03 &   8.25 &   0.03
  SSTISAGEMA J050115.82-691955.6 &    1.3321.13 &    1203838 &  R &    0.091 &    43.672 &  13.40 &   0.04 &  12.56 &   0.04 &  12.40 &   0.04 &  12.24 &   0.03 &  12.33 &   0.03 &  12.22 &   0.04 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050132.99-692605.8 &     1.3440.7 &    1204240 &  R &    0.261 &   902.527 &  13.78 &   0.04 &  13.07 &   0.03 &  12.96 &   0.04 &  12.85 &   0.04 &  12.88 &   0.04 &  12.86 &   0.05 &  12.79 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050151.13-692240.9 &    1.3441.22 &    1204236 &  R &    0.042 &   286.123 &  12.98 &   0.02 &  12.19 &   0.03 &  12.01 &   0.03 &  11.90 &   0.03 &  12.01 &   0.03 &  11.89 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050135.23-692538.1 &    1.3441.23 &    1204240 &  R &    0.092 &   339.674 &  13.29 &   0.03 &  12.50 &   0.03 &  12.32 &   0.03 &  12.15 &   0.03 &  12.03 &   0.02 &  11.84 &   0.04 &  11.66 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050125.11-692255.9 &    1.3441.48 &    1203834 &  R &    0.249 &   335.458 &  13.71 &   0.03 &  12.90 &   0.03 &  12.76 &   0.04 &  12.59 &   0.04 &  12.65 &   0.03 &  12.49 &   0.05 &  12.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050127.33-692236.5 &    1.3441.61 &     532503 &  R &    0.063 &   105.876 &  14.23 &   0.02 &  13.52 &   0.02 &  13.35 &   0.03 &  13.19 &   0.04 &  13.33 &   0.03 &  13.25 &   0.05 &  13.27 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050146.53-692359.8 &    1.3441.75 &     533094 &  R &    0.108 &   271.813 &  14.13 &   0.03 &  13.35 &   0.03 &  13.10 &   0.03 &  12.99 &   0.03 &  13.05 &   0.04 &  12.95 &   0.05 &  12.91 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050132.83-692100.0 &    1.3442.28 &    1204233 &  R &    0.050 &    27.611 &  13.28 &   0.02 &  12.40 &   0.03 &  12.20 &   0.03 &  12.03 &   0.03 &  12.20 &   0.03 &  12.13 &   0.04 &  12.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050156.88-691814.7 &    1.3442.35 &    1204229 &  R &    0.029 &   335.458 &  13.80 &   0.03 &  12.99 &   0.03 &  12.81 &   0.03 &  12.74 &   0.03 &  12.82 &   0.03 &  12.72 &   0.05 &  12.75 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050124.58-691528.2 &    1.3443.17 &    1203844 &  R &    0.048 &    38.307 &  13.30 &   0.03 &  12.35 &   0.03 &  12.18 &   0.03 &  12.12 &   0.04 &  12.26 &   0.03 &  12.11 &   0.04 &  12.10 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050138.20-691630.2 &    1.3443.36 &    1204227 &  R &    0.033 &    20.729 &  13.87 &   0.03 &  13.03 &   0.03 &  12.89 &   0.04 &  12.85 &   0.04 &  12.85 &   0.03 &  12.81 &   0.05 &  12.72 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050139.84-691026.9 &    1.3444.20 &    1204218 &  R &    0.034 &  1228.500 &  13.49 &   0.03 &  12.62 &   0.03 &  12.47 &   0.03 &  12.35 &   0.03 &  12.44 &   0.03 &  12.33 &   0.04 &  12.28 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050151.73-691248.8 &    1.3444.28 &     533121 &  R &    0.056 &   254.065 &  14.56 &   0.04 &  14.03 &   0.04 &  13.92 &   0.04 &  13.80 &   0.04 &  13.89 &   0.04 &  13.81 &   0.05 &  13.87 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J050123.69-690847.1 &    1.3445.39 &    1203852 &  R &    0.046 &    40.606 &  13.33 &   0.03 &  12.44 &   0.03 &  12.23 &   0.03 &  12.02 &   0.06 &  12.26 &   0.04 &  12.11 &   0.04 &  12.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050145.27-690727.5 &    1.3445.42 &     533134 &  R &    0.077 &   101.163 &  14.01 &   0.03 &  13.27 &   0.02 &  13.14 &   0.03 &  13.11 &   0.04 &  13.21 &   0.03 &  13.20 &   0.05 &  13.23 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J050132.70-690305.6 &  1.3446.1002 &    1204208 &  R &    0.027 &    37.343 &  13.54 &   0.03 &  12.68 &   0.03 &  12.52 &   0.03 &  12.47 &   0.03 &  12.55 &   0.03 &  12.44 &   0.04 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050203.19-690155.4 &   1.3446.997 &    1204206 &  R &    0.330 &   377.358 &  13.24 &   0.02 &  12.41 &   0.03 &  12.23 &   0.03 &  12.12 &   0.03 &  12.16 &   0.03 &  12.05 &   0.05 &  12.01 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050149.84-690100.4 &    1.3447.26 &    1204205 &  R &    0.061 &   399.361 &  13.53 &   0.02 &  12.68 &   0.03 &  12.53 &   0.03 &  12.43 &   0.03 &  12.52 &   0.03 &  12.39 &   0.04 &  12.44 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050151.16-685958.2 &    1.3447.32 &    1204203 &  R &    0.074 &   468.165 &  13.45 &   0.02 &  12.61 &   0.03 &  12.43 &   0.03 &  12.32 &   0.05 &  12.38 &   0.03 &  12.27 &   0.05 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050122.26-685905.3 &    1.3447.49 &     532447 &  R &    0.038 &   242.189 &  14.23 &   0.03 &  13.56 &   0.03 &  13.41 &   0.03 &  13.30 &   0.04 &  13.35 &   0.04 &  13.29 &   0.04 &  13.21 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050125.30-685537.7 &    1.3448.30 &    1203869 &  R &    0.097 &    50.171 &  13.33 &   0.05 &  12.45 &   0.06 &  12.19 &   0.06 &  12.05 &   0.04 &  12.19 &   0.03 &  12.05 &   0.04 &  12.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050126.06-685538.0 &    1.3448.31 &    1203869 &  R &    0.065 &    25.323 &  13.59 &   0.03 &  12.67 &   0.03 &  12.48 &   0.03 &  12.37 &   0.04 &  12.46 &   0.03 &  12.36 &   0.04 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050138.38-685738.4 &    1.3448.35 &    1204200 &  R &    0.058 &    41.120 &  13.59 &   0.03 &  12.62 &   0.03 &  12.41 &   0.03 &  12.31 &   0.03 &  12.40 &   0.03 &  12.29 &   0.04 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050120.53-685111.0 &   1.3449.280 &     532429 &  R &    0.095 &   126.263 &  15.87 &   0.05 &  15.35 &   0.06 &  15.14 &   0.08 &  14.99 &   0.04 &  14.94 &   0.05 &  15.11 &   0.12 &  14.73 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J050130.61-684744.1 &    1.3450.22 &    1203877 &  R &    0.132 &   550.661 &  13.19 &   0.03 &  12.31 &   0.03 &  12.10 &   0.03 &  11.97 &   0.03 &  12.15 &   0.03 &  12.02 &   0.04 &  11.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050132.72-684807.0 &    1.3450.24 &    1204187 &  R &    0.056 &   493.583 &  13.48 &   0.03 &  12.67 &   0.03 &  12.49 &   0.03 &  12.35 &   0.04 &  12.47 &   0.03 &  12.36 &   0.04 &  12.42 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050139.69-684541.8 &    1.3450.34 &    1204184 &  R &    0.097 &   452.489 &  13.87 &   0.03 &  13.01 &   0.03 &  12.86 &   0.04 &  12.77 &   0.06 &  12.85 &   0.05 &  12.67 &   0.06 &  12.76 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050140.18-684527.7 &    1.3451.24 &     533186 &  R &    0.034 &   424.268 &  14.46 &   0.03 &  13.82 &   0.03 &  13.70 &   0.03 &  13.62 &   0.03 &  13.78 &   0.04 &  13.58 &   0.04 &  13.81 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J050239.73-692545.2 &     1.3561.7 &    1204240 &  R &    0.049 &    26.355 &  13.32 &   0.03 &  12.47 &   0.03 &  12.29 &   0.03 &  12.15 &   0.04 &  12.24 &   0.03 &  12.18 &   0.04 &  12.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050236.43-692431.9 &    1.3562.24 &    1204238 &  R &    0.044 &    26.822 &  13.32 &   0.03 &  12.51 &   0.03 &  12.25 &   0.03 &  12.19 &   0.03 &  12.31 &   0.03 &  12.19 &   0.04 &  12.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050212.13-692252.3 &    1.3562.25 &    1204236 &  R &    0.116 &   382.555 &  13.45 &   0.03 &  12.64 &   0.03 &  12.45 &   0.03 &  12.41 &   0.03 &  12.43 &   0.03 &  12.36 &   0.04 &  12.32 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050221.79-692226.0 &    1.3562.27 &    1204235 &  R &    0.057 &    25.635 &  13.32 &   0.03 &  12.50 &   0.03 &  12.28 &   0.03 &  12.14 &   0.02 &  12.31 &   0.03 &  12.20 &   0.03 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050215.20-692505.1 &    1.3562.35 &    1204239 &  R &    0.186 &    43.416 &  13.44 &   0.03 &  12.60 &   0.03 &  12.39 &   0.03 &  12.20 &   0.03 &  12.32 &   0.03 &  12.18 &   0.04 &  12.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050216.21-692030.6 &    1.3563.33 &    1204232 &  R &    0.069 &    77.760 &  13.33 &   0.03 &  12.54 &   0.03 &  12.41 &   0.03 &  12.32 &   0.03 &  12.29 &   0.04 &  12.21 &   0.04 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050210.96-691927.2 &    1.3563.40 &    1204231 &  R &    0.055 &   377.358 &  13.65 &   0.06 &  12.80 &   0.06 &  12.62 &   0.05 &  12.58 &   0.03 &  12.63 &   0.03 &  12.54 &   0.04 &  12.55 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050205.34-691845.2 &    1.3563.43 &     533107 &  R &    0.265 &   212.089 &  14.13 &   0.03 &  13.52 &   0.03 &  13.41 &   0.03 &  13.33 &   0.04 &  13.36 &   0.03 &  13.26 &   0.04 &  13.25 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050214.21-692048.9 &    1.3563.74 &     533102 &  R &    0.092 &    72.192 &  14.58 &   0.03 &  13.85 &   0.03 &  13.79 &   0.03 &  13.73 &   0.03 &  13.80 &   0.04 &  13.87 &   0.08 &  13.68 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050210.39-691509.7 &  1.3564.1529 &     533115 &  R &    0.064 &     5.649 &  16.34 &   0.08 &  15.76 &   0.08 &  15.66 &   0.11 &  15.74 &   0.06 &  15.71 &   0.06 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J050234.27-691550.2 &    1.3564.20 &    1204226 &  R &    0.041 &    38.613 &  13.24 &   0.02 &  12.38 &   0.03 &  12.20 &   0.03 &  12.05 &   0.04 &  12.23 &   0.04 &  12.09 &   0.05 &  12.04 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050222.27-691733.4 &    1.3564.63 &     533110 &  R &    0.071 &    53.900 &  14.66 &   0.03 &  13.96 &   0.03 &  13.79 &   0.03 &  13.77 &   0.03 &  13.88 &   0.04 &  13.77 &   0.05 &  13.72 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J050218.64-691231.5 &    1.3565.36 &    1204221 &  R &    0.041 &   411.523 &  13.48 &   0.02 &  12.60 &   0.03 &  12.48 &   0.03 &  12.31 &   0.04 &  12.41 &   0.03 &  12.37 &   0.04 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050204.53-690845.3 &    1.3566.27 &    1204216 &  R &    0.046 &   493.583 &  13.29 &   0.02 &  12.39 &   0.02 &  12.30 &   0.03 &  12.20 &   0.03 &  12.26 &   0.03 &  12.23 &   0.04 &  12.19 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050237.64-690841.7 &    1.3566.39 &    1204216 &  R &    0.075 &   261.370 &  13.71 &   0.03 &  12.92 &   0.03 &  12.76 &   0.03 &  12.66 &   0.03 &  12.75 &   0.03 &  12.67 &   0.06 &  12.70 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050230.67-690543.6 &    1.3566.41 &    1204211 &  R &    0.047 &    25.043 &  13.56 &   0.03 &  12.68 &   0.03 &  12.57 &   0.03 &  12.44 &   0.03 &  12.54 &   0.03 &  12.48 &   0.05 &  12.40 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050214.60-690331.3 &   1.3567.979 &    1204208 &  R &    0.057 &    24.351 &  13.41 &   0.03 &  12.59 &   0.04 &  12.41 &   0.03 &  12.30 &   0.03 &  12.38 &   0.02 &  12.34 &   0.05 &  12.24 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050223.84-690243.1 &   1.3567.983 &    1204207 &  R &    0.079 &    25.928 &  13.37 &   0.03 &  12.57 &   0.03 &  12.40 &   0.03 &  12.28 &   0.05 &  12.38 &   0.03 &  12.30 &   0.05 &  12.35 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050245.81-690158.4 &   1.3567.990 &    1204544 &  R &    0.048 &   468.165 &  13.59 &   0.04 &  12.77 &   0.09 &  12.45 &   0.07 &  12.38 &   0.03 &  12.50 &   0.03 &  12.45 &   0.04 &  12.49 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J050238.59-685814.5 &    1.3568.31 &    1204200 &  R &    0.052 &    26.406 &  13.23 &   0.03 &  12.42 &   0.03 &  12.29 &   0.04 &  12.17 &   0.04 &  12.26 &   0.03 &  12.15 &   0.04 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050239.05-685800.5 &    1.3568.36 &    1204200 &  R &    0.923 &   502.765 &  13.12 &   0.03 &  12.17 &   0.03 &  12.01 &   0.03 &  11.81 &   0.03 &  11.87 &   0.03 &  11.74 &   0.03 &  11.72 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050222.79-685823.8 &    1.3568.40 &    1204201 &  R &    0.048 &   166.889 &  13.70 &   0.03 &  12.88 &   0.04 &  12.75 &   0.04 &  12.64 &   0.03 &  12.68 &   0.03 &  12.63 &   0.05 &  12.65 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050211.33-685717.4 &    1.3569.22 &    1204199 &  R &    0.199 &   372.162 &  13.39 &   0.04 &  12.56 &   0.04 &  12.45 &   0.04 &  12.31 &   0.04 &  12.35 &   0.03 &  12.24 &   0.04 &  12.25 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050213.38-685415.5 &    1.3569.23 &    1204195 &  R &    0.075 &    39.056 &  13.42 &   0.03 &  12.56 &   0.03 &  12.39 &   0.02 &  12.24 &   0.06 &  12.36 &   0.03 &  12.26 &   0.05 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050224.98-685303.4 &    1.3570.28 &    1204193 &  R &    0.071 &    31.619 &  13.07 &   0.02 &  12.26 &   0.03 &  12.02 &   0.03 &  11.84 &   0.03 &  12.05 &   0.03 &  11.90 &   0.03 &  11.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050258.54-692425.0 &    1.3683.24 &    1204511 &  R &    0.048 &    26.848 &  13.25 &   0.03 &  12.53 &   0.03 &  12.29 &   0.03 &  12.20 &   0.02 &  12.31 &   0.03 &  12.19 &   0.03 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050308.85-692206.6 &    1.3683.28 &    1204514 &  R &    0.061 &   574.053 &  13.11 &   0.03 &  12.33 &   0.03 &  12.07 &   0.03 &  11.95 &   0.03 &  12.12 &   0.03 &  12.03 &   0.04 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050302.65-692431.3 &    1.3683.29 &    1204511 &  R &    0.070 &   445.236 &  13.37 &   0.03 &  12.61 &   0.03 &  12.41 &   0.03 &  12.27 &   0.03 &  12.36 &   0.03 &  12.20 &   0.04 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050323.14-692444.8 &    1.3683.41 &    1204510 &  R &    0.053 &   207.900 &  13.90 &   0.03 &  13.13 &   0.03 &  12.88 &   0.03 &  12.75 &   0.04 &  12.84 &   0.03 &  12.82 &   0.05 &  12.72 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050258.75-692236.2 &    1.3683.79 &     533922 &  R &    0.061 &    58.534 &  15.02 &   0.03 &  14.37 &   0.03 &  14.27 &   0.04 &  14.26 &   0.04 &  14.24 &   0.04 &  14.26 &   0.07 &  14.24 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J050250.57-692139.9 &    1.3684.12 &    1204515 &  R &    0.327 &    68.904 &  13.43 &   0.03 &  12.70 &   0.03 &  12.64 &   0.03 &  12.48 &   0.04 &  12.46 &   0.03 &  12.33 &   0.04 &  12.32 &   0.05 &   9.94 &   0.07
  SSTISAGEMA J050303.41-691744.6 &    1.3684.13 &    1204521 &  R &    0.057 &   493.583 &  13.12 &   0.03 &  12.26 &   0.03 &  12.08 &   0.02 &  11.96 &   0.04 &  12.11 &   0.02 &  12.03 &   0.04 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050329.59-692140.3 &    1.3684.15 &    1204515 &  R &    0.513 &   388.048 &  13.30 &   0.03 &  12.48 &   0.03 &  12.30 &   0.03 &  12.17 &   0.04 &  12.23 &   0.03 &  12.08 &   0.04 &  11.97 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050310.32-691827.6 &    1.3684.18 &    1204520 &  R &    0.045 &    26.743 &  13.31 &   0.03 &  12.43 &   0.03 &  12.31 &   0.03 &  12.18 &   0.03 &  12.27 &   0.03 &  12.18 &   0.04 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050300.07-691808.2 &    1.3684.43 &    1204520 &  R &    0.117 &   352.858 &  13.86 &   0.03 &  13.03 &   0.03 &  12.90 &   0.03 &  12.73 &   0.04 &  12.80 &   0.03 &  12.73 &   0.05 &  12.70 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050250.00-691916.8 &    1.3684.53 &     533914 &  R &    0.259 &   331.345 &  14.09 &   0.02 &  13.32 &   0.03 &  13.17 &   0.03 &  13.02 &   0.03 &  13.11 &   0.03 &  13.08 &   0.04 &  12.98 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050308.62-691328.9 &    1.3686.28 &    1204527 &  R &    0.041 &    35.308 &  13.51 &   0.03 &  12.66 &   0.03 &  12.51 &   0.03 &  12.41 &   0.03 &  12.51 &   0.03 &  12.37 &   0.05 &  12.47 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050258.82-691239.2 &    1.3686.30 &    1204528 &  R &    0.052 &   452.489 &  13.34 &   0.03 &  12.45 &   0.03 &  12.28 &   0.03 &  12.18 &   0.03 &  12.30 &   0.04 &  12.23 &   0.05 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050324.71-691138.5 &    1.3686.36 &    1204530 &  R &    0.058 &    42.624 &  13.40 &   0.03 &  12.49 &   0.03 &  12.25 &   0.03 &  12.10 &   0.04 &  12.27 &   0.03 &  12.12 &   0.04 &  12.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050247.51-691027.9 &    1.3686.39 &    1204532 &  R &    0.044 &   362.188 &  13.76 &   0.03 &  12.91 &   0.03 &  12.66 &   0.03 &  12.58 &   0.04 &  12.68 &   0.03 &  12.57 &   0.05 &  12.56 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050328.06-690939.1 &    1.3687.27 &    1204533 &  R &    0.137 &   194.439 &  13.13 &   0.02 &  12.29 &   0.03 &  12.07 &   0.03 &  11.98 &   0.03 &  12.10 &   0.02 &  12.01 &   0.04 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050256.03-690655.3 &    1.3687.33 &    1204537 &  R &    0.197 &    47.506 &  13.36 &   0.05 &  12.48 &   0.04 &  12.26 &   0.04 &  12.14 &   0.04 &  12.27 &   0.03 &  12.10 &   0.04 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050255.32-690832.2 &    1.3687.54 &     533889 &  R &    0.171 &    87.504 &  14.15 &   0.03 &  13.34 &   0.03 &  13.20 &   0.03 &  13.14 &   0.04 &  13.27 &   0.04 &  13.11 &   0.05 &  13.04 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J050252.33-690252.6 &  1.3688.1029 &    1204543 &  R &    0.074 &   327.439 &  13.46 &   0.03 &  12.70 &   0.03 &  12.43 &   0.03 &  12.07 &   0.04 &  12.15 &   0.03 &  12.05 &   0.05 &  11.39 &   0.05 &   8.90 &   0.04
  SSTISAGEMA J050330.60-690453.6 &  1.3688.1046 &    1204540 &  R &    0.286 &   512.033 &  13.29 &   0.03 &  12.35 &   0.03 &  12.07 &   0.03 &  11.91 &   0.03 &  11.98 &   0.03 &  11.79 &   0.03 &  11.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050327.89-690110.1 &    1.3689.40 &    1204546 &  R &    0.110 &   539.665 &  13.14 &   0.03 &  12.22 &   0.03 &  12.07 &   0.03 &  11.96 &   0.03 &  12.06 &   0.03 &  11.94 &   0.04 &  11.95 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050253.32-690043.2 &    1.3689.48 &    1204546 &  R &    0.077 &    31.400 &  13.27 &   0.03 &  12.38 &   0.03 &  12.12 &   0.03 &  12.02 &   0.03 &  12.14 &   0.03 &  12.04 &   0.04 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050254.04-685343.6 &    1.3690.34 &    1204556 &  R &    0.335 &   512.033 &  13.05 &   0.07 &  12.22 &   0.06 &  12.04 &   0.06 &  11.85 &   0.03 &  11.96 &   0.02 &  11.84 &   0.05 &  11.82 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050301.97-685542.4 &    1.3690.35 &    1204554 &  R &    0.053 &   362.188 &  13.42 &   0.03 &  12.56 &   0.03 &  12.40 &   0.03 &  12.36 &   0.04 &  12.41 &   0.02 &  12.34 &   0.04 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050305.94-685728.7 &    1.3690.37 &    1204551 &  R &    0.127 &   352.858 &  13.49 &   0.04 &  12.70 &   0.03 &  12.56 &   0.04 &  12.48 &   0.03 &  12.47 &   0.03 &  12.43 &   0.05 &  12.47 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050259.66-685150.2 &    1.3691.29 &    1204559 &  R &    0.227 &   348.311 &  13.55 &   0.03 &  12.73 &   0.03 &  12.55 &   0.03 &  12.41 &   0.03 &  12.46 &   0.03 &  12.31 &   0.04 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050309.83-684619.0 &    1.3692.36 &            &  R &    0.228 &   512.033 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.43 &   0.08 &  12.57 &   0.05 &  12.41 &   0.05 &  12.42 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050318.62-684358.6 &    1.3693.16 &    1204570 &  R &    0.051 &    26.901 &  13.15 &   0.03 &  12.34 &   0.04 &  12.10 &   0.04 &  12.03 &   0.03 &  12.20 &   0.03 &  12.00 &   0.07 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050253.30-684409.0 &    1.3693.17 &    1204569 &  R &    0.137 &   431.034 &  13.44 &   0.03 &  12.59 &   0.03 &  12.43 &   0.03 &  12.33 &   0.03 &  12.38 &   0.03 &  12.31 &   0.04 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050252.95-684452.0 &    1.3693.21 &    1204568 &  R &    0.072 &    23.694 &  13.36 &   0.03 &  12.53 &   0.03 &  12.34 &   0.03 &  12.24 &   0.03 &  12.40 &   0.03 &  12.24 &   0.05 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050409.80-692618.8 &     1.3803.3 &    1204929 &  R &    0.149 &   148.655 &  13.48 &   0.03 &  12.66 &   0.03 &  12.45 &   0.03 &  12.35 &   0.06 &  12.50 &   0.05 &  12.38 &   0.05 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050414.46-692204.9 &    1.3804.48 &     552603 &  R &    0.027 &   331.345 &  14.01 &   0.02 &  13.21 &   0.02 &  13.07 &   0.02 &  13.01 &   0.04 &  13.03 &   0.04 &  13.05 &   0.03 &  13.02 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050356.26-692017.6 &    1.3805.34 &    1204919 &  R &    0.266 &    42.335 &  13.28 &   0.02 &  12.49 &   0.03 &  12.26 &   0.03 &  12.14 &   0.03 &  12.27 &   0.03 &  12.08 &   0.04 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050338.73-691931.1 &    1.3805.36 &    1204518 &  R &    0.080 &   424.268 &  12.97 &   0.04 &  12.18 &   0.04 &  12.00 &   0.03 &  12.00 &   0.16 &  12.00 &   0.08 &  12.00 &   0.06 &  12.19 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050351.79-691410.0 &    1.3806.31 &    1204526 &  R &    0.140 &    37.497 &  13.55 &   0.03 &  12.69 &   0.03 &  12.53 &   0.04 &  12.42 &   0.04 &  12.31 &   0.06 &  12.47 &   0.04 &  12.42 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050350.14-691140.1 &    1.3807.23 &    1204530 &  R &    0.041 &   346.260 &  13.52 &   0.04 &  12.63 &   0.03 &  12.48 &   0.03 &  12.41 &   0.03 &  12.44 &   0.03 &  12.34 &   0.04 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050407.44-691151.5 &    1.3807.25 &    1204907 &  R &    0.059 &   343.879 &  13.56 &   0.04 &  12.78 &   0.03 &  12.63 &   0.04 &  12.55 &   0.04 &  12.59 &   0.03 &  12.48 &   0.04 &  12.52 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050333.91-691135.6 &    1.3807.26 &    1204530 &  R &    0.256 &   278.552 &  13.57 &   0.03 &  12.71 &   0.03 &  12.53 &   0.03 &  12.34 &   0.04 &  12.45 &   0.03 &  12.32 &   0.04 &  12.35 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050413.34-691111.2 &    1.3807.27 &    1204905 &  R &    0.123 &   372.162 &  13.16 &   0.03 &  12.34 &   0.03 &  12.15 &   0.03 &  11.96 &   0.03 &  12.11 &   0.03 &  11.98 &   0.04 &  11.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050359.30-691000.9 &    1.3807.44 &    1204903 &  R &    0.046 &   357.526 &  13.78 &   0.04 &  12.98 &   0.03 &  12.78 &   0.03 &  12.66 &   0.03 &  12.66 &   0.03 &  12.66 &   0.05 &  12.60 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050407.66-690731.5 &   1.3808.112 &     552567 &  R &    0.986 &    14.910 &  15.77 &   0.04 &  15.16 &   0.05 &  15.17 &   0.08 &  14.53 &   0.09 &  14.43 &   0.04 &  14.05 &   0.11 &  14.18 &   0.21 &  99.00 &  99.00
  SSTISAGEMA J050336.82-690916.8 &    1.3808.18 &    1204533 &  R &    0.152 &   411.523 &  13.48 &   0.03 &  12.64 &   0.03 &  12.46 &   0.03 &  12.32 &   0.04 &  12.40 &   0.02 &  12.30 &   0.05 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050347.43-690847.1 &    1.3808.23 &    1204534 &  R &    0.291 &    78.431 &  13.74 &   0.04 &  12.95 &   0.04 &  12.81 &   0.03 &  12.62 &   0.06 &  12.57 &   0.03 &  12.44 &   0.05 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050401.91-690504.4 &  1.3809.1089 &     552561 &  R &    0.034 &     4.833 &  15.60 &   0.04 &  14.96 &   0.04 &  14.90 &   0.05 &  14.85 &   0.04 &  14.91 &   0.05 &  15.03 &   0.09 &  15.14 &   0.19 &  99.00 &  99.00
  SSTISAGEMA J050353.32-690230.7 &   1.3809.954 &    1204544 &  R &    0.054 &   161.917 &  13.46 &   0.02 &  12.68 &   0.03 &  12.61 &   0.03 &  12.44 &   0.03 &  12.56 &   0.03 &  12.44 &   0.04 &  12.46 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050406.72-690108.2 &    1.3810.39 &    1204891 &  R &    0.246 &   773.994 &  13.38 &   0.03 &  12.58 &   0.03 &  12.38 &   0.03 &  12.26 &   0.03 &  12.41 &   0.03 &  12.29 &   0.05 &  12.23 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050343.93-685906.7 &    1.3810.49 &    1204549 &  R &    0.036 &   367.107 &  13.57 &   0.02 &  12.74 &   0.02 &  12.63 &   0.03 &  12.52 &   0.04 &  12.58 &   0.03 &  12.50 &   0.05 &  12.50 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050345.60-685935.1 &    1.3810.53 &     533868 &  R &    0.137 &   116.279 &  13.90 &   0.02 &  13.18 &   0.02 &  13.11 &   0.03 &  12.99 &   0.03 &  13.02 &   0.03 &  13.02 &   0.05 &  12.92 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050343.07-685719.5 &    1.3811.41 &    1204551 &  R &    0.053 &    22.688 &  13.53 &   0.02 &  12.65 &   0.03 &  12.49 &   0.03 &  12.36 &   0.03 &  12.49 &   0.03 &  12.41 &   0.04 &  12.64 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050332.96-685719.9 &    1.3811.63 &    1204551 &  R &    0.126 &   677.966 &  13.49 &   0.03 &  12.58 &   0.03 &  12.34 &   0.03 &  12.07 &   0.04 &  12.11 &   0.03 &  11.98 &   0.04 &  11.86 &   0.07 &  10.04 &   0.08
  SSTISAGEMA J050406.20-685150.6 &    1.3812.43 &    1204876 &  R &    0.113 &   382.555 &  13.52 &   0.05 &  12.64 &   0.04 &  99.00 &  99.00 &  12.43 &   0.03 &  12.49 &   0.03 &  12.46 &   0.05 &  12.43 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050355.73-684806.0 &    1.3813.24 &    1204871 &  R &    0.070 &   372.162 &  13.36 &   0.03 &  12.51 &   0.03 &  12.35 &   0.04 &  12.19 &   0.03 &  12.34 &   0.03 &  12.26 &   0.04 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050352.73-684846.4 &    1.3813.32 &    1204563 &  R &    0.048 &   542.888 &  13.54 &   0.03 &  12.65 &   0.03 &  12.47 &   0.03 &  12.34 &   0.03 &  12.46 &   0.02 &  12.38 &   0.05 &  12.34 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050353.10-684534.5 &    1.3814.12 &    1204567 &  R &    0.055 &   377.358 &  13.21 &   0.03 &  12.34 &   0.03 &  12.17 &   0.03 &  12.04 &   0.03 &  12.19 &   0.03 &  12.08 &   0.04 &  12.08 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050348.70-684433.9 &    1.3814.16 &    1204569 &  R &    0.133 &   323.520 &  13.83 &   0.03 &  13.01 &   0.03 &  12.90 &   0.04 &  12.78 &   0.04 &  12.86 &   0.03 &  12.79 &   0.05 &  12.74 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050409.08-684352.2 &    1.3814.17 &     552510 &  R &    0.098 &   250.188 &  13.92 &   0.02 &  13.21 &   0.03 &  13.08 &   0.03 &  13.03 &   0.03 &  13.03 &   0.03 &  12.99 &   0.05 &  12.91 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050442.61-692614.8 &     1.3924.6 &    1204929 &  R &    0.067 &    48.008 &  13.14 &   0.02 &  12.36 &   0.03 &  12.10 &   0.03 &  11.98 &   0.05 &  12.07 &   0.02 &  11.98 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050444.66-692209.6 &   1.3925.120 &     552603 &  R &    0.088 &    31.931 &  15.13 &   0.03 &  14.47 &   0.03 &  14.41 &   0.04 &  14.32 &   0.04 &  14.37 &   0.05 &  14.38 &   0.06 &  14.27 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J050430.65-692423.5 &    1.3925.33 &    1204926 &  R &    0.027 &   542.888 &  13.55 &   0.03 &  12.74 &   0.04 &  12.55 &   0.03 &  12.43 &   0.03 &  12.46 &   0.03 &  12.45 &   0.05 &  12.45 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050420.15-692252.1 &    1.3925.35 &    1204923 &  R &    0.183 &    25.302 &  13.50 &   0.04 &  12.71 &   0.05 &  12.42 &   0.04 &  12.31 &   0.03 &  12.49 &   0.03 &  12.36 &   0.04 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050454.39-692413.0 &    1.3925.42 &    1204926 &  R &    0.040 &   198.491 &  13.70 &   0.04 &  12.94 &   0.04 &  12.78 &   0.04 &  12.62 &   0.03 &  12.69 &   0.03 &  12.63 &   0.04 &  12.62 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050432.85-692051.1 &    1.3926.29 &     552599 &  R &    0.112 &    95.147 &  13.87 &   0.02 &  13.33 &   0.03 &  13.21 &   0.03 &  12.99 &   0.03 &  13.11 &   0.03 &  13.08 &   0.05 &  13.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050445.72-691904.9 &    1.3926.43 &    1204917 &  R &    0.171 &   460.193 &  13.24 &   0.03 &  12.37 &   0.03 &  12.22 &   0.03 &  12.02 &   0.04 &  12.14 &   0.03 &  12.03 &   0.04 &  11.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050432.58-691616.9 &    1.3927.27 &    1204913 &  R &    0.191 &   411.523 &  13.29 &   0.04 &  12.45 &   0.04 &  12.25 &   0.04 &  12.15 &   0.03 &  12.26 &   0.03 &  12.11 &   0.04 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050435.97-691732.0 &    1.3927.32 &    1204915 &  R &    0.103 &   484.731 &  13.34 &   0.04 &  12.56 &   0.04 &  12.33 &   0.04 &  12.24 &   0.03 &  12.31 &   0.03 &  12.17 &   0.04 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050430.41-691612.0 &    1.3927.35 &    1204913 &  R &    0.185 &   337.610 &  13.57 &   0.03 &  12.75 &   0.03 &  12.56 &   0.03 &  12.47 &   0.03 &  12.53 &   0.03 &  12.45 &   0.05 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050451.77-691226.1 &    1.3928.38 &    1204907 &  R &    0.033 &    33.692 &  13.46 &   0.03 &  12.69 &   0.03 &  12.47 &   0.04 &  12.41 &   0.03 &  12.47 &   0.03 &  12.47 &   0.04 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050426.30-691151.1 &    1.3928.40 &    1204907 &  R &    0.027 &    27.780 &  13.31 &   0.03 &  12.47 &   0.03 &  12.30 &   0.03 &  12.23 &   0.03 &  12.31 &   0.03 &  12.23 &   0.04 &  12.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050435.40-691244.1 &    1.3928.50 &    1204908 &  R &    0.075 &    43.072 &  13.39 &   0.03 &  12.54 &   0.03 &  12.37 &   0.03 &  12.30 &   0.04 &  12.35 &   0.03 &  12.22 &   0.04 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050446.42-691122.0 &    1.3928.51 &    1204906 &  R &    0.050 &   452.489 &  13.46 &   0.03 &  12.65 &   0.04 &  12.39 &   0.04 &  12.29 &   0.03 &  12.41 &   0.03 &  12.35 &   0.04 &  12.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050443.17-691054.9 &    1.3928.55 &    1204905 &  R &    0.186 &   460.193 &  13.32 &   0.03 &  12.40 &   0.03 &  12.15 &   0.03 &  11.97 &   0.03 &  11.99 &   0.02 &  11.88 &   0.04 &  11.73 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050425.15-690738.6 &   1.3929.107 &     552568 &  R &    0.137 &   110.607 &  14.98 &   0.03 &  14.60 &   0.04 &  14.46 &   0.05 &  14.37 &   0.05 &  14.30 &   0.06 &  14.10 &   0.10 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J050425.90-690645.7 &    1.3929.32 &    1204899 &  R &    0.054 &   424.268 &  13.26 &   0.03 &  12.46 &   0.03 &  12.23 &   0.03 &  12.13 &   0.04 &  12.27 &   0.03 &  12.15 &   0.04 &  12.17 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J050426.03-690556.2 &    1.3929.36 &    1204898 &  R &    0.046 &    41.227 &  13.35 &   0.03 &  12.47 &   0.04 &  12.26 &   0.03 &  12.09 &   0.03 &  12.22 &   0.03 &  12.11 &   0.04 &  12.13 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050431.97-690526.5 &    1.3930.16 &    1204897 &  R &    0.543 &   179.051 &  13.42 &   0.03 &  12.60 &   0.03 &  12.41 &   0.03 &  12.16 &   0.03 &  12.29 &   0.03 &  12.11 &   0.04 &  12.01 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050436.94-690230.1 &   1.3930.947 &    1204893 &  R &    0.135 &   399.361 &  13.21 &   0.03 &  12.35 &   0.03 &  12.16 &   0.03 &  11.97 &   0.03 &  12.03 &   0.03 &  11.97 &   0.05 &  11.88 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050433.51-690150.5 &   1.3930.949 &    1204892 &  R &    0.041 &   476.190 &  13.20 &   0.03 &  12.40 &   0.03 &  12.20 &   0.04 &  12.02 &   0.04 &  12.23 &   0.03 &  12.08 &   0.04 &  12.08 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050426.30-690047.8 &   1.3931.256 &     552551 &  R &    1.678 &   110.169 &  15.46 &   0.04 &  14.69 &   0.04 &  14.61 &   0.05 &  14.52 &   0.03 &  14.58 &   0.04 &  14.53 &   0.08 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J050417.77-685901.9 &    1.3931.38 &    1204887 &  R &    0.048 &    26.982 &  13.28 &   0.03 &  12.49 &   0.03 &  12.33 &   0.03 &  12.21 &   0.04 &  12.31 &   0.03 &  12.20 &   0.05 &  12.23 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050445.87-685913.4 &    1.3931.53 &    1204887 &  R &    0.040 &    22.261 &  13.78 &   0.03 &  12.98 &   0.03 &  12.80 &   0.03 &  12.63 &   0.03 &  12.73 &   0.02 &  12.68 &   0.05 &  12.70 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050421.80-690128.2 &    1.3931.88 &     552553 &  R &    0.145 &   180.115 &  14.27 &   0.03 &  13.48 &   0.03 &  13.39 &   0.03 &  13.23 &   0.04 &  13.33 &   0.03 &  13.23 &   0.04 &  13.42 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050444.83-685644.0 &    1.3932.40 &    1204884 &  R &    0.047 &    42.073 &  13.27 &   0.03 &  12.46 &   0.03 &  12.34 &   0.04 &  12.19 &   0.04 &  12.35 &   0.03 &  12.28 &   0.04 &  12.33 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050438.26-685551.6 &    1.3932.47 &    1204882 &  R &    0.163 &   645.578 &  13.18 &   0.03 &  12.37 &   0.03 &  12.20 &   0.03 &  12.03 &   0.03 &  12.24 &   0.03 &  12.04 &   0.04 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050430.07-685404.3 &    1.3932.57 &    1204880 &  R &    0.070 &   539.665 &  13.45 &   0.03 &  12.59 &   0.03 &  12.39 &   0.03 &  12.32 &   0.04 &  12.36 &   0.03 &  12.32 &   0.04 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050432.81-685723.4 &    1.3932.71 &    1204885 &  R &    0.039 &   424.268 &  13.93 &   0.03 &  13.03 &   0.04 &  12.96 &   0.03 &  12.72 &   0.03 &  12.80 &   0.03 &  12.62 &   0.05 &  12.57 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050431.50-685238.1 &    1.3933.36 &    1204877 &  R &    0.155 &   228.938 &  13.64 &   0.03 &  13.08 &   0.04 &  12.94 &   0.03 &  12.85 &   0.04 &  12.82 &   0.04 &  12.77 &   0.06 &  12.73 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050437.82-685321.3 &    1.3933.41 &    1204878 &  R &    0.033 &    39.610 &  13.19 &   0.03 &  12.37 &   0.03 &  12.14 &   0.03 &  12.01 &   0.03 &  12.17 &   0.03 &  12.04 &   0.04 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050441.62-685328.8 &    1.3933.42 &    1204878 &  R &    0.057 &   521.648 &  13.22 &   0.03 &  12.35 &   0.03 &  12.22 &   0.03 &  12.07 &   0.05 &  12.25 &   0.04 &  12.10 &   0.04 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050435.84-685256.1 &    1.3933.49 &    1204878 &  R &    0.054 &    23.401 &  13.48 &   0.02 &  12.65 &   0.03 &  12.53 &   0.03 &  12.42 &   0.03 &  12.53 &   0.03 &  12.42 &   0.05 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050445.39-685336.6 &    1.3933.94 &     552533 &  R &    0.606 &   269.034 &  14.22 &   0.02 &  13.34 &   0.03 &  13.13 &   0.03 &  12.93 &   0.04 &  13.09 &   0.04 &  12.82 &   0.07 &  12.84 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050423.98-684921.5 &   1.3934.140 &     552525 &  R &    0.101 &    42.937 &  15.39 &   0.03 &  14.74 &   0.03 &  14.58 &   0.05 &  14.52 &   0.03 &  14.58 &   0.05 &  14.44 &   0.06 &  14.52 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J050426.38-684925.1 &    1.3934.22 &    1204873 &  R &    0.091 &   335.458 &  13.58 &   0.03 &  12.95 &   0.04 &  12.79 &   0.04 &  12.68 &   0.04 &  12.68 &   0.03 &  12.61 &   0.05 &  12.59 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050454.93-684901.8 &    1.3934.34 &    1204873 &  R &    0.045 &   602.773 &  13.56 &   0.02 &  12.72 &   0.03 &  12.58 &   0.03 &  12.47 &   0.02 &  12.53 &   0.04 &  12.41 &   0.04 &  12.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050458.36-684549.7 &    1.3934.39 &    1204868 &  R &    0.052 &   305.344 &  13.86 &   0.04 &  13.18 &   0.03 &  13.04 &   0.04 &  12.85 &   0.04 &  12.91 &   0.04 &  12.87 &   0.05 &  12.76 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050455.96-684452.0 &    1.3935.17 &    1204866 &  R &    0.032 &   348.311 &  13.52 &   0.05 &  12.80 &   0.04 &  12.66 &   0.04 &  12.55 &   0.03 &  12.58 &   0.03 &  12.48 &   0.04 &  12.48 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050457.86-684503.2 &    1.3935.25 &    1204867 &  R &    0.042 &    29.720 &  13.24 &   0.03 &  12.36 &   0.03 &  12.19 &   0.03 &  12.01 &   0.03 &  12.19 &   0.03 &  12.04 &   0.04 &  12.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050421.05-684342.9 &     1.3935.6 &    1204865 &  R &    0.960 &    15.985 &  12.39 &   0.03 &  12.13 &   0.03 &  12.06 &   0.03 &  12.07 &   0.03 &  12.04 &   0.03 &  12.03 &   0.03 &  12.03 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050535.29-692704.4 &   1.4045.179 &    1205220 &  R &    0.177 &   442.674 &  13.29 &   0.03 &  12.39 &   0.03 &  12.20 &   0.03 &  12.05 &   0.03 &  12.17 &   0.03 &  12.05 &   0.04 &  12.00 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050514.86-692613.7 &     1.4045.2 &    1205221 &  R &    0.058 &   129.955 &  13.68 &   0.03 &  12.82 &   0.03 &  12.62 &   0.03 &  12.56 &   0.03 &  12.68 &   0.03 &  12.61 &   0.05 &  12.58 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050542.85-692322.0 &  1.4046.1613 &    1205227 &  R &    0.158 &   372.162 &  13.38 &   0.03 &  12.52 &   0.03 &  12.39 &   0.03 &  12.33 &   0.03 &  12.36 &   0.02 &  12.28 &   0.04 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050524.26-692155.8 &  1.4046.1614 &    1205229 &  R &    0.041 &    27.520 &  13.35 &   0.03 &  12.47 &   0.03 &  12.32 &   0.03 &  12.25 &   0.03 &  12.32 &   0.03 &  12.25 &   0.04 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050506.34-692435.1 &    1.4046.19 &    1205224 &  R &    0.057 &   372.162 &  13.70 &   0.09 &  12.94 &   0.07 &  12.79 &   0.07 &  12.78 &   0.05 &  12.84 &   0.04 &  12.71 &   0.05 &  12.78 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050506.56-692230.9 &    1.4046.21 &     489746 &  R &    0.081 &   167.898 &  14.30 &   0.02 &  13.70 &   0.03 &  13.57 &   0.03 &  13.47 &   0.03 &  13.48 &   0.04 &  13.36 &   0.03 &  13.17 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050509.59-692403.9 &    1.4046.40 &     489742 &  R &    0.051 &    16.490 &  14.40 &   0.08 &  13.93 &   0.09 &  13.69 &   0.09 &  14.12 &   0.14 &  14.01 &   0.08 &  14.28 &   0.12 &  14.19 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J050515.33-692402.5 &    1.4046.60 &     489742 &  R &    0.089 &   199.601 &  99.00 &  99.00 &  14.31 &   0.04 &  99.00 &  99.00 &  14.06 &   0.05 &  14.14 &   0.05 &  14.23 &   0.09 &  14.04 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J050512.06-692513.2 &     1.4046.9 &    1205223 &  R &    0.045 &    41.944 &  13.14 &   0.03 &  12.23 &   0.02 &  12.05 &   0.03 &  11.95 &   0.03 &  12.10 &   0.02 &  11.99 &   0.04 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050507.86-692435.5 &    1.4046.98 &     489740 &  R &    0.133 &    48.008 &  99.00 &  99.00 &  99.00 &  99.00 &  13.41 &   0.05 &  13.39 &   0.09 &  13.41 &   0.06 &  13.48 &   0.08 &  13.51 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J050505.43-691920.2 &    1.4047.13 &    1204918 &  R &    0.093 &    36.009 &  13.29 &   0.03 &  12.52 &   0.03 &  12.35 &   0.03 &  12.28 &   0.04 &  12.31 &   0.03 &  12.16 &   0.05 &  12.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050532.23-691937.5 &  1.4047.1442 &     489752 &  R &    0.033 &    78.586 &  13.96 &   0.02 &  13.32 &   0.03 &  13.18 &   0.03 &  13.23 &   0.04 &  13.21 &   0.03 &  13.16 &   0.04 &  13.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050529.02-692106.7 &  1.4047.1446 &    1205230 &  R &    0.049 &   197.355 &  13.69 &   0.03 &  12.88 &   0.03 &  12.69 &   0.03 &  12.61 &   0.04 &  12.73 &   0.03 &  12.58 &   0.05 &  12.65 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050514.25-692125.1 &    1.4047.15 &    1205230 &  R &    0.133 &   459.559 &  13.26 &   0.02 &  12.36 &   0.03 &  12.18 &   0.02 &  12.09 &   0.04 &  12.21 &   0.03 &  12.10 &   0.04 &  12.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050507.03-691612.1 &    1.4048.11 &    1205238 &  R &    0.087 &   476.190 &  13.54 &   0.04 &  12.75 &   0.03 &  12.54 &   0.03 &  12.27 &   0.04 &  12.36 &   0.03 &  12.29 &   0.04 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050541.54-691428.6 &  1.4048.1631 &    1205241 &  R &    0.038 &    26.027 &  13.33 &   0.02 &  12.44 &   0.03 &  12.28 &   0.03 &  12.15 &   0.03 &  12.28 &   0.03 &  12.14 &   0.04 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050537.23-691600.3 &  1.4048.1632 &    1205238 &  R &    0.060 &    41.608 &  13.32 &   0.03 &  12.51 &   0.03 &  12.30 &   0.03 &  12.15 &   0.04 &  12.22 &   0.04 &  12.23 &   0.05 &  12.18 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050511.15-691343.7 &    1.4048.19 &     489765 &  R &    0.069 &   191.534 &  14.64 &   0.03 &  13.96 &   0.04 &  13.84 &   0.04 &  13.71 &   0.04 &  13.74 &   0.04 &  13.57 &   0.05 &  13.63 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050526.57-691221.2 &  1.4049.1535 &    1205244 &  R &    0.129 &   459.348 &  13.51 &   0.03 &  12.69 &   0.03 &  12.53 &   0.03 &  12.34 &   0.04 &  12.44 &   0.03 &  12.38 &   0.05 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050508.44-691215.4 &    1.4049.22 &    1205245 &  R &    0.123 &    26.457 &  13.30 &   0.02 &  12.55 &   0.02 &  12.34 &   0.02 &  12.29 &   0.03 &  12.35 &   0.03 &  12.24 &   0.05 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050509.56-691139.2 &    1.4049.26 &    1205246 &  R &    0.036 &    28.114 &  13.29 &   0.04 &  12.54 &   0.05 &  12.22 &   0.04 &  12.26 &   0.05 &  12.37 &   0.04 &  12.23 &   0.05 &  12.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050542.12-690732.1 &  1.4050.1668 &    1205252 &  R &    0.076 &   146.263 &  13.44 &   0.03 &  12.74 &   0.03 &  12.44 &   0.03 &  12.38 &   0.03 &  12.50 &   0.03 &  12.37 &   0.04 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050526.36-690626.0 &  1.4050.1676 &    1205254 &  R &    0.208 &    27.750 &  13.42 &   0.02 &  12.58 &   0.03 &  12.39 &   0.03 &  12.14 &   0.03 &  12.35 &   0.03 &  12.11 &   0.04 &  12.19 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J050516.16-690814.1 &    1.4050.42 &     489778 &  R &    0.140 &   677.048 &  15.38 &   0.04 &  14.79 &   0.05 &  14.62 &   0.06 &  14.55 &   0.04 &  14.62 &   0.04 &  14.90 &   0.15 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J050523.42-690337.8 &   1.4051.340 &    1205259 &  R &    0.045 &   800.000 &  13.91 &   0.04 &  13.15 &   0.04 &  13.02 &   0.04 &  12.85 &   0.03 &  12.92 &   0.04 &  12.82 &   0.05 &  12.82 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J050510.11-690031.7 &  1.4052.2349 &    1205263 &  R &    0.028 &   377.358 &  13.35 &   0.04 &  12.59 &   0.04 &  12.43 &   0.03 &  12.28 &   0.03 &  12.40 &   0.03 &  12.33 &   0.05 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050504.10-685955.8 &  1.4052.2353 &    1204888 &  R &    0.037 &    41.370 &  13.10 &   0.03 &  12.30 &   0.03 &  12.08 &   0.03 &  11.91 &   0.03 &  12.09 &   0.03 &  11.97 &   0.04 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050507.45-685904.7 &  1.4052.2355 &    1205266 &  R &    0.040 &    36.937 &  13.51 &   0.03 &  12.65 &   0.03 &  12.44 &   0.03 &  12.33 &   0.03 &  12.42 &   0.02 &  12.29 &   0.04 &  12.31 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050523.96-690012.8 &    1.4052.30 &     489796 &  R &    0.055 &    15.275 &  14.42 &   0.03 &  13.79 &   0.03 &  13.73 &   0.03 &  13.63 &   0.04 &  13.69 &   0.04 &  13.62 &   0.05 &  13.41 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J050523.71-690002.9 &    1.4052.64 &     489797 &  R &    0.021 &     4.967 &  15.16 &   0.04 &  14.47 &   0.04 &  14.34 &   0.05 &  14.26 &   0.03 &  14.34 &   0.05 &  14.34 &   0.08 &  14.39 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J050526.86-685625.8 &    1.4053.21 &    1205270 &  R &    0.041 &    26.428 &  13.29 &   0.03 &  12.44 &   0.03 &  12.30 &   0.03 &  12.17 &   0.04 &  12.28 &   0.04 &  12.14 &   0.04 &  12.03 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050515.19-685556.4 &  1.4053.2400 &     489806 &  R &    0.039 &    45.673 &  15.53 &   0.03 &  14.77 &   0.04 &  14.59 &   0.05 &  14.52 &   0.04 &  14.65 &   0.04 &  14.71 &   0.13 &  14.36 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J050526.15-685037.4 &    1.4054.21 &    1205280 &  R &    0.064 &    27.895 &  13.18 &   0.03 &  12.32 &   0.03 &  12.19 &   0.03 &  12.04 &   0.04 &  12.18 &   0.03 &  12.08 &   0.04 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050524.74-685105.6 &    1.4054.22 &    1205279 &  R &    0.123 &   166.389 &  13.30 &   0.03 &  12.46 &   0.03 &  12.25 &   0.03 &  12.12 &   0.04 &  12.25 &   0.03 &  12.11 &   0.04 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050515.56-684909.8 &  1.4055.2247 &     489822 &  R &    0.059 &   185.014 &  14.84 &   0.03 &  99.00 &  99.00 &  13.96 &   0.04 &  13.93 &   0.04 &  13.92 &   0.04 &  14.00 &   0.05 &  13.93 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050544.24-684748.1 &    1.4055.25 &    1205284 &  R &    0.058 &    26.875 &  13.52 &   0.03 &  12.66 &   0.03 &  12.48 &   0.03 &  12.41 &   0.03 &  12.49 &   0.03 &  12.39 &   0.04 &  12.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050542.54-684653.5 &    1.4055.29 &    1205285 &  R &    0.088 &    26.127 &  13.58 &   0.03 &  12.72 &   0.03 &  12.50 &   0.03 &  12.40 &   0.03 &  12.49 &   0.04 &  12.43 &   0.04 &  12.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050538.97-684732.1 &    1.4055.30 &    1205284 &  R &    0.490 &   415.455 &  13.39 &   0.03 &  12.51 &   0.03 &  12.17 &   0.03 &  11.64 &   0.02 &  11.70 &   0.02 &  11.52 &   0.03 &  11.18 &   0.03 &   8.67 &   0.03
  SSTISAGEMA J050538.26-684529.9 &    1.4056.23 &    1205287 &  R &    0.032 &   369.959 &  13.04 &   0.03 &  12.24 &   0.03 &  12.09 &   0.03 &  11.96 &   0.03 &  12.09 &   0.03 &  12.03 &   0.04 &  11.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050557.48-692540.2 &     1.4166.9 &    1205222 &  R &    0.067 &   343.879 &  13.26 &   0.03 &  12.42 &   0.03 &  12.20 &   0.03 &  12.09 &   0.03 &  12.25 &   0.03 &  12.14 &   0.04 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050613.25-692347.3 &    1.4167.24 &    1205226 &  R &    0.106 &   195.656 &  13.19 &   0.02 &  12.34 &   0.02 &  12.16 &   0.02 &  12.00 &   0.03 &  12.12 &   0.02 &  12.03 &   0.03 &  11.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050620.66-692423.9 &    1.4167.32 &    1205670 &  R &    0.073 &   357.526 &  13.51 &   0.04 &  12.71 &   0.04 &  12.55 &   0.03 &  12.48 &   0.04 &  12.56 &   0.04 &  12.45 &   0.04 &  12.39 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050608.59-692421.0 &    1.4167.40 &     489741 &  R &    0.069 &    44.407 &  14.19 &   0.02 &  13.59 &   0.03 &  13.44 &   0.03 &  13.37 &   0.02 &  13.40 &   0.03 &  13.34 &   0.05 &  13.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050600.12-692355.4 &    1.4167.45 &    1205226 &  R &    0.123 &   417.885 &  13.59 &   0.03 &  12.71 &   0.03 &  12.48 &   0.03 &  12.40 &   0.03 &  12.49 &   0.02 &  12.40 &   0.03 &  12.41 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050611.13-692053.9 &    1.4168.27 &    1205231 &  R &    0.119 &   399.361 &  13.37 &   0.08 &  12.46 &   0.06 &  12.36 &   0.07 &  12.24 &   0.03 &  12.34 &   0.03 &  12.26 &   0.04 &  12.24 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050622.29-691825.2 &    1.4168.95 &     490525 &  R &    0.305 &   249.439 &  14.33 &   0.03 &  13.52 &   0.03 &  13.32 &   0.03 &  13.22 &   0.03 &  13.34 &   0.03 &  13.23 &   0.05 &  13.12 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050617.00-691506.8 &    1.4169.18 &    1205240 &  R &    0.050 &   362.188 &  13.15 &   0.03 &  12.35 &   0.03 &  12.15 &   0.03 &  11.96 &   0.03 &  12.07 &   0.03 &  11.97 &   0.04 &  11.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050606.08-691520.8 &    1.4169.40 &    1205240 &  R &    0.052 &   357.526 &  13.71 &   0.03 &  12.89 &   0.03 &  12.69 &   0.03 &  12.58 &   0.03 &  12.73 &   0.03 &  12.63 &   0.05 &  12.65 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050554.67-691325.4 &    1.4170.29 &    1205243 &  R &    0.043 &   532.198 &  13.34 &   0.03 &  12.51 &   0.03 &  12.32 &   0.03 &  12.20 &   0.03 &  12.33 &   0.02 &  12.22 &   0.04 &  12.23 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050549.95-691112.3 &    1.4170.32 &    1205246 &  R &    0.217 &   476.190 &  13.21 &   0.02 &  12.38 &   0.03 &  12.10 &   0.03 &  11.99 &   0.04 &  12.11 &   0.03 &  12.03 &   0.04 &  11.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050551.76-691228.1 &    1.4170.36 &    1205244 &  R &    0.150 &   247.158 &  13.83 &   0.04 &  13.10 &   0.04 &  12.93 &   0.04 &  12.87 &   0.03 &  12.89 &   0.03 &  12.80 &   0.04 &  12.68 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050622.96-691203.2 &    1.4170.43 &    1205651 &  R &    0.156 &   183.756 &  13.45 &   0.03 &  12.62 &   0.03 &  12.37 &   0.03 &  12.36 &   0.04 &  12.46 &   0.03 &  12.29 &   0.03 &  12.30 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050549.70-690758.7 &    1.4171.35 &    1205252 &  R &    0.163 &    40.032 &  13.52 &   0.02 &  12.70 &   0.02 &  12.63 &   0.03 &  12.51 &   0.03 &  12.53 &   0.03 &  12.46 &   0.04 &  12.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050628.59-690705.4 &    1.4171.42 &    1205642 &  R &    0.064 &   430.293 &  13.46 &   0.03 &  12.61 &   0.03 &  12.39 &   0.04 &  12.32 &   0.04 &  12.37 &   0.03 &  12.29 &   0.05 &  12.23 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050604.17-690427.4 &    1.4172.30 &    1205257 &  R &    0.331 &  1499.250 &  13.39 &   0.02 &  12.58 &   0.02 &  12.48 &   0.03 &  12.38 &   0.03 &  12.35 &   0.03 &  12.28 &   0.04 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050559.05-690426.9 &    1.4172.34 &    1205257 &  R &    0.046 &    26.253 &  13.32 &   0.02 &  12.42 &   0.03 &  12.28 &   0.03 &  12.19 &   0.03 &  12.25 &   0.03 &  12.18 &   0.04 &  12.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050629.03-690454.5 &    1.4172.38 &    1205639 &  R &    0.062 &   460.193 &  13.40 &   0.03 &  12.57 &   0.02 &  12.35 &   0.03 &  12.26 &   0.04 &  12.35 &   0.03 &  12.24 &   0.04 &  12.27 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050559.06-690007.9 &    1.4173.17 &    1205264 &  R &    0.081 &    31.184 &  13.20 &   0.02 &  12.31 &   0.03 &  12.14 &   0.03 &  11.96 &   0.03 &  12.12 &   0.03 &  11.97 &   0.04 &  12.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050609.61-690136.5 &    1.4173.20 &    1205262 &  R &    0.212 &    29.851 &  13.22 &   0.03 &  12.37 &   0.03 &  12.12 &   0.03 &  12.00 &   0.03 &  12.15 &   0.03 &  12.04 &   0.05 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050618.17-685815.8 &    1.4173.24 &    1205629 &  R &    0.046 &    26.002 &  13.35 &   0.03 &  12.54 &   0.03 &  12.29 &   0.03 &  12.21 &   0.06 &  12.35 &   0.04 &  12.24 &   0.05 &  12.22 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050607.90-685908.9 &    1.4173.34 &    1205266 &  R &    0.040 &    22.500 &  13.67 &   0.03 &  12.80 &   0.02 &  12.62 &   0.03 &  12.49 &   0.04 &  12.61 &   0.03 &  12.51 &   0.05 &  12.47 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050553.53-685729.3 &    1.4174.26 &    1205268 &  R &    0.071 &   388.048 &  13.21 &   0.04 &  12.33 &   0.04 &  12.16 &   0.03 &  12.02 &   0.03 &  12.13 &   0.03 &  12.03 &   0.04 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050606.78-685459.6 &    1.4174.28 &    1205272 &  R &    0.126 &   424.268 &  13.26 &   0.03 &  12.35 &   0.03 &  12.20 &   0.03 &  11.96 &   0.03 &  12.01 &   0.02 &  11.88 &   0.04 &  11.84 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050553.31-685427.7 &    1.4174.35 &    1205273 &  R &    0.098 &   532.198 &  13.28 &   0.02 &  12.43 &   0.02 &  12.25 &   0.03 &  12.10 &   0.04 &  12.23 &   0.03 &  12.11 &   0.04 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050616.01-685432.5 &    1.4174.64 &    1205273 &  R &    0.115 &   352.858 &  13.59 &   0.04 &  12.77 &   0.04 &  12.50 &   0.04 &  12.40 &   0.04 &  12.45 &   0.04 &  12.30 &   0.05 &  12.23 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050615.12-685435.6 &    1.4174.67 &     489810 &  R &    0.119 &   160.000 &  14.17 &   0.03 &  13.30 &   0.03 &  13.09 &   0.03 &  13.02 &   0.03 &  13.04 &   0.03 &  12.93 &   0.06 &  12.81 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050629.39-685001.7 &   1.4175.104 &     490461 &  R &    0.243 &   773.994 &  14.95 &   0.03 &  14.23 &   0.04 &  14.06 &   0.04 &  14.02 &   0.04 &  14.09 &   0.04 &  14.15 &   0.06 &  14.06 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050558.08-685259.5 &    1.4175.30 &    1205276 &  R &    0.179 &   348.311 &  13.46 &   0.03 &  12.65 &   0.03 &  12.58 &   0.03 &  12.45 &   0.03 &  12.51 &   0.03 &  12.48 &   0.05 &  12.46 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050600.82-685151.0 &    1.4175.42 &    1205278 &  R &    0.116 &   315.956 &  13.60 &   0.03 &  12.75 &   0.03 &  12.56 &   0.03 &  12.48 &   0.03 &  12.47 &   0.03 &  12.39 &   0.05 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050623.97-685136.4 &    1.4175.45 &    1205618 &  R &    0.120 &   372.162 &  13.63 &   0.03 &  12.82 &   0.03 &  12.62 &   0.03 &  12.55 &   0.05 &  12.68 &   0.03 &  12.58 &   0.05 &  12.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050629.72-685113.4 &    1.4175.46 &     490463 &  R &    0.129 &    50.408 &  14.16 &   0.03 &  13.53 &   0.03 &  13.42 &   0.03 &  13.38 &   0.03 &  13.35 &   0.03 &  13.25 &   0.04 &  13.24 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050612.42-685106.9 &    1.4175.47 &    1205279 &  R &    0.068 &   577.367 &  13.57 &   0.03 &  12.72 &   0.03 &  12.51 &   0.03 &  12.29 &   0.05 &  12.41 &   0.03 &  12.24 &   0.04 &  12.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050610.03-684727.4 &    1.4176.17 &    1205284 &  R &    0.274 &   204.457 &  13.20 &   0.04 &  12.35 &   0.04 &  12.09 &   0.04 &  12.06 &   0.04 &  12.19 &   0.03 &  12.11 &   0.03 &  12.03 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050618.74-684904.2 &    1.4176.26 &    1205614 &  R &    0.117 &   393.701 &  13.43 &   0.03 &  12.52 &   0.03 &  12.38 &   0.03 &  12.25 &   0.03 &  12.35 &   0.02 &  12.27 &   0.04 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050618.70-684759.8 &    1.4176.51 &     490456 &  R &    0.063 &   713.267 &  14.18 &   0.04 &  13.41 &   0.04 &  13.25 &   0.04 &  13.17 &   0.03 &  13.22 &   0.03 &  13.17 &   0.05 &  13.19 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050659.65-692540.4 &    1.4287.17 &     490541 &  R &    0.087 &    78.204 &  14.30 &   0.03 &  13.62 &   0.03 &  13.49 &   0.03 &  13.45 &   0.03 &  13.51 &   0.04 &  13.42 &   0.04 &  13.46 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050708.75-692704.0 &    1.4287.36 &     490545 &  R &    0.033 &    29.559 &  15.07 &   0.03 &  14.60 &   0.04 &  14.59 &   0.05 &  14.49 &   0.06 &  14.53 &   0.07 &  14.60 &   0.10 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J050703.06-692240.3 &    1.4288.31 &    1205667 &  R &    0.519 &   452.489 &  13.32 &   0.03 &  12.46 &   0.03 &  12.30 &   0.03 &  12.01 &   0.03 &  12.09 &   0.02 &  11.98 &   0.03 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050634.81-692459.9 &    1.4288.49 &     490540 &  R &    0.063 &   357.526 &  13.99 &   0.02 &  13.19 &   0.03 &  13.00 &   0.03 &  12.89 &   0.02 &  12.98 &   0.03 &  12.87 &   0.04 &  12.88 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050640.44-692149.5 &    1.4288.57 &    1205666 &  R &    0.062 &   796.813 &  13.96 &   0.04 &  13.12 &   0.04 &  12.95 &   0.04 &  12.83 &   0.03 &  12.95 &   0.03 &  12.87 &   0.04 &  12.96 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050632.92-691702.4 &   1.4290.100 &     490522 &  R &    0.212 &    56.944 &  14.95 &   0.03 &  14.19 &   0.03 &  14.13 &   0.04 &  14.01 &   0.04 &  14.06 &   0.04 &  14.05 &   0.05 &  13.83 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J050644.51-691452.1 &   1.4290.152 &     490517 &  R &    0.612 &    30.796 &  14.62 &   0.04 &  13.84 &   0.05 &  13.64 &   0.06 &  13.67 &   0.03 &  13.72 &   0.04 &  13.62 &   0.07 &  13.71 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J050659.42-691410.5 &    1.4290.31 &    1205654 &  R &    0.383 &   424.268 &  13.53 &   0.02 &  12.72 &   0.03 &  12.49 &   0.03 &  12.36 &   0.02 &  12.46 &   0.02 &  12.34 &   0.04 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050714.00-691059.8 &    1.4291.28 &    1205649 &  R &    0.140 &   301.932 &  13.44 &   0.03 &  12.71 &   0.03 &  12.60 &   0.03 &  12.45 &   0.03 &  12.44 &   0.03 &  12.33 &   0.04 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050712.70-691109.6 &    1.4291.43 &    1205649 &  R &    0.048 &   258.933 &  13.60 &   0.03 &  12.77 &   0.03 &  12.58 &   0.03 &  12.43 &   0.03 &  12.53 &   0.03 &  12.46 &   0.05 &  12.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050642.23-691321.7 &    1.4291.70 &    1205653 &  R &    0.061 &    30.282 &  13.60 &   0.03 &  12.66 &   0.03 &  12.34 &   0.03 &  12.15 &   0.03 &  12.28 &   0.03 &  12.08 &   0.05 &  11.98 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050706.51-690909.1 &   1.4292.204 &     490504 &  R &    0.235 &   178.635 &  15.40 &   0.05 &  99.00 &  99.00 &  14.82 &   0.07 &  14.64 &   0.05 &  14.72 &   0.05 &  14.60 &   0.13 &  14.00 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J050655.30-690931.7 &    1.4292.34 &    1205646 &  R &    0.049 &   393.082 &  13.41 &   0.03 &  12.60 &   0.03 &  12.43 &   0.03 &  12.27 &   0.03 &  12.38 &   0.03 &  12.31 &   0.04 &  12.28 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050633.69-690703.9 &    1.4292.35 &    1205642 &  R &    0.059 &    38.004 &  13.39 &   0.03 &  12.58 &   0.03 &  12.42 &   0.03 &  12.31 &   0.03 &  12.38 &   0.04 &  12.26 &   0.04 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050700.40-690645.9 &    1.4292.38 &    1205642 &  R &    0.040 &    36.087 &  13.54 &   0.03 &  12.70 &   0.04 &  12.57 &   0.04 &  12.44 &   0.03 &  12.52 &   0.03 &  12.43 &   0.05 &  12.41 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050701.12-690628.0 &    1.4292.39 &    1205641 &  R &    0.036 &   371.471 &  13.45 &   0.03 &  12.61 &   0.03 &  12.44 &   0.03 &  12.29 &   0.03 &  12.41 &   0.03 &  12.32 &   0.05 &  12.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050708.25-690551.4 &    1.4292.41 &            &  R &    0.039 &   421.230 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.73 &   0.04 &  12.76 &   0.03 &  12.74 &   0.05 &  12.65 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050640.17-690700.7 &    1.4292.45 &    1205642 &  R &    0.036 &   246.731 &  13.54 &   0.04 &  12.69 &   0.04 &  12.49 &   0.04 &  12.44 &   0.03 &  12.57 &   0.03 &  12.44 &   0.04 &  12.43 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050655.00-690623.9 &    1.4292.48 &    1205641 &  R &    0.138 &   387.447 &  13.43 &   0.03 &  12.58 &   0.03 &  12.38 &   0.03 &  12.14 &   0.03 &  12.15 &   0.03 &  11.92 &   0.05 &  11.87 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050642.12-690904.0 &    1.4292.50 &    1205646 &  R &    0.063 &   531.350 &  13.48 &   0.02 &  12.57 &   0.03 &  12.43 &   0.03 &  12.33 &   0.03 &  12.41 &   0.03 &  12.32 &   0.04 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050659.05-690843.4 &    1.4292.71 &     490503 &  R &    0.117 &   712.251 &  13.93 &   0.03 &  13.22 &   0.03 &  12.99 &   0.03 &  12.92 &   0.04 &  13.03 &   0.04 &  12.91 &   0.05 &  12.92 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050705.85-690215.5 &    1.4293.23 &    1205635 &  R &    0.151 &    66.547 &  13.33 &   0.03 &  12.46 &   0.03 &  12.32 &   0.03 &  12.13 &   0.03 &  12.36 &   0.04 &  12.11 &   0.04 &  12.12 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J050656.68-690346.3 &    1.4293.24 &    1205637 &  R &    0.045 &   493.583 &  13.34 &   0.02 &  12.52 &   0.03 &  12.31 &   0.03 &  12.21 &   0.03 &  12.26 &   0.02 &  12.21 &   0.04 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050639.00-690349.5 &    1.4293.26 &    1205637 &  R &    0.054 &    30.115 &  13.10 &   0.03 &  12.30 &   0.03 &  12.03 &   0.03 &  11.91 &   0.03 &  12.10 &   0.03 &  11.93 &   0.04 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050701.69-690350.3 &    1.4293.35 &    1205637 &  R &    0.080 &   445.236 &  13.27 &   0.03 &  12.44 &   0.03 &  12.18 &   0.03 &  12.04 &   0.04 &  12.19 &   0.03 &  12.11 &   0.04 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050715.05-690420.1 &    1.4293.46 &    1205638 &  R &    0.101 &   577.367 &  13.26 &   0.04 &  12.39 &   0.05 &  12.12 &   0.04 &  11.93 &   0.03 &  12.03 &   0.03 &  11.93 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050709.39-690308.9 &    1.4293.53 &     490490 &  R &    0.082 &    54.116 &  14.46 &   0.03 &  13.82 &   0.03 &  13.70 &   0.03 &  13.61 &   0.04 &  13.65 &   0.03 &  13.65 &   0.04 &  13.71 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J050654.21-685956.4 &    1.4294.27 &    1205631 &  R &    0.043 &    38.668 &  13.57 &   0.03 &  12.70 &   0.03 &  12.52 &   0.04 &  12.43 &   0.03 &  12.49 &   0.03 &  12.43 &   0.05 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050642.54-685810.8 &    1.4294.29 &    1205628 &  R &    0.134 &   553.710 &  13.24 &   0.02 &  12.42 &   0.03 &  12.12 &   0.03 &  11.94 &   0.03 &  12.07 &   0.03 &  12.01 &   0.04 &  11.91 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050645.41-685902.2 &    1.4294.41 &    1205630 &  R &    0.054 &    22.371 &  13.67 &   0.03 &  12.87 &   0.02 &  99.00 &  99.00 &  12.52 &   0.04 &  12.64 &   0.04 &  12.57 &   0.05 &  12.54 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050636.99-690020.1 &    1.4294.54 &    1205632 &  R &    0.040 &    31.743 &  13.90 &   0.03 &  13.05 &   0.03 &  12.84 &   0.03 &  12.73 &   0.03 &  12.88 &   0.03 &  12.75 &   0.05 &  12.77 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050708.80-685627.0 &    1.4295.24 &    1205626 &  R &    0.055 &   289.185 &  13.40 &   0.03 &  12.56 &   0.03 &  12.40 &   0.03 &  12.22 &   0.03 &  12.36 &   0.03 &  12.24 &   0.04 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050657.29-685553.8 &    1.4295.29 &    1205625 &  R &    0.116 &   319.693 &  13.47 &   0.03 &  12.65 &   0.03 &  12.48 &   0.03 &  12.33 &   0.03 &  12.42 &   0.03 &  12.31 &   0.04 &  12.32 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050651.43-685416.8 &    1.4295.58 &     490470 &  R &    0.037 &   873.362 &  14.49 &   0.02 &  13.79 &   0.03 &  13.59 &   0.03 &  13.51 &   0.04 &  13.64 &   0.04 &  13.64 &   0.05 &  13.53 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050712.50-685659.9 &    1.4295.75 &    1205627 &  R &    0.053 &    22.371 &  14.06 &   0.03 &  13.15 &   0.03 &  12.97 &   0.04 &  12.86 &   0.05 &  12.93 &   0.03 &  12.93 &   0.06 &  12.98 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050631.75-685200.1 &    1.4296.22 &    1205619 &  R &    0.164 &   362.188 &  13.31 &   0.03 &  12.55 &   0.03 &  12.41 &   0.03 &  12.35 &   0.03 &  12.40 &   0.03 &  12.38 &   0.04 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050637.23-684941.3 &    1.4296.27 &    1205615 &  R &    0.076 &    30.491 &  13.21 &   0.02 &  12.42 &   0.03 &  12.16 &   0.03 &  12.06 &   0.05 &  12.19 &   0.03 &  12.10 &   0.04 &  12.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050646.25-685126.1 &    1.4296.32 &    1205618 &  R &    0.051 &   405.351 &  13.49 &   0.03 &  12.65 &   0.03 &  12.50 &   0.03 &  12.41 &   0.03 &  12.52 &   0.05 &  12.40 &   0.04 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050659.74-684957.2 &    1.4296.33 &    1205616 &  R &    0.079 &   502.765 &  13.26 &   0.03 &  12.36 &   0.03 &  12.17 &   0.03 &  12.02 &   0.03 &  12.18 &   0.03 &  12.04 &   0.04 &  12.06 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050649.71-685226.0 &    1.4296.50 &     490466 &  R &    0.047 &   249.439 &  14.22 &   0.03 &  13.50 &   0.03 &  13.36 &   0.03 &  13.29 &   0.03 &  13.31 &   0.03 &  13.30 &   0.05 &  13.27 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J050649.54-685114.1 &    1.4296.58 &     490463 &  R &    0.099 &  1420.450 &  14.24 &   0.02 &  13.52 &   0.03 &  13.37 &   0.03 &  13.42 &   0.03 &  13.43 &   0.03 &  13.39 &   0.05 &  13.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050650.38-685021.1 &    1.4296.63 &     490461 &  R &    0.110 &  1228.500 &  14.33 &   0.03 &  13.62 &   0.03 &  13.46 &   0.03 &  13.40 &   0.03 &  13.34 &   0.04 &  13.55 &   0.06 &  13.22 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050641.16-684953.0 &    1.4296.75 &    1205616 &  R &    0.210 &   445.236 &  13.22 &   0.06 &  12.31 &   0.05 &  12.07 &   0.05 &  11.90 &   0.03 &  12.02 &   0.03 &  11.91 &   0.04 &  11.85 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050650.70-685332.4 &    1.4296.86 &     490468 &  R &    0.038 &   753.012 &  14.62 &   0.03 &  13.96 &   0.03 &  13.81 &   0.03 &  13.71 &   0.03 &  13.71 &   0.04 &  13.66 &   0.05 &  13.57 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050703.48-684715.1 &    1.4297.41 &    1205611 &  R &    0.452 &   445.236 &  13.43 &   0.03 &  12.57 &   0.03 &  12.38 &   0.03 &  12.26 &   0.03 &  12.36 &   0.03 &  12.26 &   0.04 &  12.30 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050648.49-684628.8 &    1.4297.43 &    1205610 &  R &    0.044 &    26.380 &  13.46 &   0.03 &  12.62 &   0.03 &  12.46 &   0.03 &  12.32 &   0.03 &  12.44 &   0.04 &  12.32 &   0.04 &  12.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050653.01-684901.3 &    1.4297.61 &     490458 &  R &    0.058 &    17.199 &  13.98 &   0.04 &  13.22 &   0.04 &  12.97 &   0.04 &  12.90 &   0.04 &  12.98 &   0.03 &  12.82 &   0.05 &  12.95 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050630.99-684852.7 &    1.4297.77 &     490458 &  R &    0.150 &   185.014 &  14.25 &   0.03 &  13.54 &   0.03 &  13.31 &   0.03 &  13.23 &   0.03 &  13.32 &   0.03 &  13.24 &   0.05 &  13.30 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050714.76-684447.3 &     1.4298.5 &    1205607 &  R &    0.067 &   424.268 &  13.43 &   0.03 &  12.63 &   0.03 &  12.48 &   0.03 &  12.42 &   0.03 &  12.37 &   0.02 &  12.29 &   0.04 &  12.28 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050633.05-684518.2 &     1.4298.8 &    1205608 &  R &    0.065 &   377.358 &  13.80 &   0.03 &  13.06 &   0.03 &  12.93 &   0.04 &  12.77 &   0.03 &  12.83 &   0.04 &  12.70 &   0.05 &  12.69 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050723.21-692653.3 &    1.4408.12 &    1205674 &  R &    0.226 &    41.559 &  13.18 &   0.03 &  12.38 &   0.03 &  12.16 &   0.03 &  12.01 &   0.03 &  12.20 &   0.02 &  12.08 &   0.03 &  12.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050751.50-692532.1 &    1.4409.26 &     491160 &  R &    0.291 &   236.407 &  13.92 &   0.03 &  13.19 &   0.03 &  13.06 &   0.03 &  12.91 &   0.04 &  12.87 &   0.03 &  12.69 &   0.05 &  12.64 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050743.42-692250.5 &    1.4409.31 &    1281272 &  R &    0.057 &   357.526 &  13.68 &   0.03 &  12.88 &   0.04 &  12.70 &   0.04 &  12.56 &   0.03 &  12.70 &   0.04 &  12.64 &   0.05 &  12.67 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050733.83-692119.9 &    1.4410.23 &    1281274 &  R &    0.094 &   512.033 &  13.15 &   0.03 &  12.38 &   0.03 &  12.09 &   0.03 &  11.96 &   0.04 &  12.05 &   0.03 &  11.90 &   0.04 &  11.20 &   0.04 &   8.63 &   0.04
  SSTISAGEMA J050730.72-691750.4 &    1.4410.24 &    1281280 &  R &    0.063 &   460.193 &  13.20 &   0.03 &  12.36 &   0.03 &  12.22 &   0.03 &  12.12 &   0.03 &  12.16 &   0.02 &  12.06 &   0.03 &  12.07 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050727.62-692040.1 &    1.4410.27 &    1205664 &  R &    0.288 &   348.311 &  13.52 &   0.03 &  12.70 &   0.03 &  12.55 &   0.03 &  12.43 &   0.03 &  12.47 &   0.02 &  12.38 &   0.04 &  12.27 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050738.42-692133.5 &    1.4410.54 &    1281274 &  R &    0.101 &   183.857 &  13.79 &   0.03 &  13.00 &   0.04 &  12.75 &   0.03 &  12.67 &   0.03 &  12.76 &   0.04 &  12.61 &   0.05 &  12.56 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050721.45-691859.0 &    1.4410.76 &     490526 &  R &    0.265 &    79.346 &  14.48 &   0.03 &  13.69 &   0.03 &  13.53 &   0.03 &  13.48 &   0.03 &  13.55 &   0.03 &  13.52 &   0.04 &  13.60 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050732.74-691900.4 &    1.4410.94 &     491175 &  R &    0.059 &     9.236 &  13.89 &   0.02 &  13.35 &   0.03 &  13.09 &   0.03 &  12.85 &   0.03 &  12.78 &   0.03 &  12.71 &   0.04 &  12.75 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050723.18-691350.8 &    1.4411.29 &    1205653 &  R &    0.280 &   286.123 &  13.48 &   0.03 &  12.76 &   0.04 &  12.54 &   0.03 &  12.47 &   0.03 &  12.47 &   0.02 &  12.42 &   0.04 &  12.41 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050730.87-691628.8 &    1.4411.33 &    1281283 &  R &    0.136 &    40.690 &  13.40 &   0.03 &  12.56 &   0.03 &  12.40 &   0.03 &  12.26 &   0.03 &  12.36 &   0.02 &  12.25 &   0.03 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050718.57-691437.8 &    1.4411.48 &    1205655 &  R &    0.159 &    69.430 &  13.40 &   0.04 &  12.59 &   0.04 &  12.42 &   0.03 &  12.32 &   0.03 &  12.37 &   0.02 &  12.24 &   0.03 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050751.67-691048.2 &    1.4412.33 &    1281292 &  R &    0.110 &   602.773 &  13.38 &   0.03 &  12.59 &   0.03 &  12.43 &   0.03 &  12.35 &   0.03 &  12.37 &   0.02 &  12.33 &   0.03 &  12.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050743.35-691232.5 &    1.4412.34 &    1281289 &  R &    0.059 &    39.510 &  13.37 &   0.03 &  12.58 &   0.03 &  12.43 &   0.03 &  12.27 &   0.02 &  12.39 &   0.03 &  12.34 &   0.04 &  12.36 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050721.07-691201.1 &    1.4412.37 &    1205650 &  R &    0.062 &   305.344 &  13.52 &   0.04 &  12.72 &   0.03 &  12.52 &   0.04 &  12.40 &   0.04 &  12.49 &   0.02 &  12.45 &   0.04 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050739.20-690957.5 &    1.4412.39 &    1281294 &  R &    0.065 &    36.997 &  13.44 &   0.03 &  12.66 &   0.02 &  12.47 &   0.03 &  12.36 &   0.03 &  12.46 &   0.03 &  12.38 &   0.03 &  12.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050734.39-691228.6 &    1.4412.44 &    1281289 &  R &    0.093 &   452.489 &  13.42 &   0.03 &  12.59 &   0.03 &  12.35 &   0.04 &  12.32 &   0.03 &  12.36 &   0.02 &  12.28 &   0.03 &  12.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050729.73-691200.3 &    1.4412.78 &     491190 &  R &    0.068 &   123.671 &  14.18 &   0.03 &  13.39 &   0.03 &  13.21 &   0.03 &  13.09 &   0.03 &  13.19 &   0.03 &  13.11 &   0.04 &  13.14 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050750.64-690913.0 &    1.4413.33 &    1281295 &  R &    0.065 &   417.885 &  13.34 &   0.03 &  12.55 &   0.04 &  12.39 &   0.04 &  12.31 &   0.02 &  12.35 &   0.02 &  12.29 &   0.04 &  12.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050757.09-690629.2 &    1.4413.36 &    1281300 &  R &    0.041 &    26.955 &  13.11 &   0.02 &  12.32 &   0.02 &  12.11 &   0.03 &  11.96 &   0.02 &  12.16 &   0.02 &  12.02 &   0.03 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050749.14-690633.1 &    1.4413.46 &    1281300 &  R &    0.037 &    41.120 &  13.32 &   0.02 &  12.53 &   0.03 &  12.32 &   0.03 &  12.26 &   0.04 &  12.32 &   0.03 &  12.23 &   0.03 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050727.89-690814.5 &    1.4413.53 &    1205644 &  R &    0.049 &   352.858 &  13.64 &   0.03 &  12.83 &   0.03 &  12.64 &   0.04 &  12.47 &   0.04 &  12.59 &   0.03 &  12.48 &   0.05 &  12.42 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050716.48-690503.0 &   1.4414.174 &     490494 &  R &    0.023 &   751.880 &  15.50 &   0.04 &  14.76 &   0.04 &  14.65 &   0.06 &  14.64 &   0.03 &  14.63 &   0.07 &  14.82 &   0.12 &  14.50 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J050738.38-690410.7 &    1.4414.37 &    1281304 &  R &    0.057 &    23.641 &  13.56 &   0.03 &  12.79 &   0.04 &  12.54 &   0.03 &  12.46 &   0.05 &  12.57 &   0.04 &  12.48 &   0.05 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050718.99-690315.6 &    1.4414.44 &    1205636 &  R &    0.044 &   367.107 &  13.74 &   0.03 &  12.85 &   0.03 &  12.71 &   0.04 &  12.59 &   0.04 &  12.70 &   0.03 &  12.61 &   0.05 &  12.55 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050715.57-690316.2 &    1.4414.51 &    1205636 &  R &    0.053 &    26.177 &  13.54 &   0.03 &  12.72 &   0.03 &  12.47 &   0.03 &  12.36 &   0.03 &  12.44 &   0.02 &  12.35 &   0.05 &  12.35 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050759.83-690305.0 &    1.4414.58 &    1281306 &  R &    0.567 &   424.268 &  99.00 &  99.00 &  99.00 &  99.00 &  12.33 &   0.05 &  12.14 &   0.03 &  12.23 &   0.03 &  12.08 &   0.05 &  12.03 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J050742.04-690212.6 &    1.4414.59 &    1281307 &  R &    0.069 &   428.633 &  13.53 &   0.02 &  12.69 &   0.03 &  12.56 &   0.03 &  12.39 &   0.03 &  12.48 &   0.03 &  12.43 &   0.04 &  12.33 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050743.26-685917.1 &   1.4415.104 &    1281312 &  R &    0.020 &   136.705 &  99.00 &  99.00 &  99.00 &  99.00 &  14.14 &   0.10 &  14.50 &   0.09 &  14.31 &   0.06 &  14.23 &   0.15 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J050730.54-690027.7 &    1.4415.16 &    1281310 &  R &    0.089 &    41.120 &  13.30 &   0.02 &  12.50 &   0.02 &  12.33 &   0.03 &  12.21 &   0.04 &  12.30 &   0.03 &  12.26 &   0.04 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050747.93-685848.7 &    1.4415.20 &    1281313 &  R &    0.055 &    39.282 &  13.48 &   0.03 &  12.57 &   0.02 &  12.45 &   0.03 &  12.42 &   0.04 &  12.44 &   0.03 &  12.43 &   0.05 &  12.43 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J050717.75-690138.7 &    1.4415.38 &    1205634 &  R &    0.084 &   240.616 &  13.59 &   0.06 &  99.00 &  99.00 &  12.46 &   0.05 &  12.24 &   0.03 &  12.32 &   0.03 &  12.23 &   0.05 &  12.19 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J050751.05-685826.4 &    1.4415.51 &    1281314 &  R &    0.046 &    28.447 &  13.59 &   0.05 &  12.64 &   0.05 &  12.35 &   0.04 &  12.16 &   0.06 &  12.32 &   0.04 &  12.23 &   0.05 &  12.16 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J050728.61-685448.7 &    1.4416.25 &    1281320 &  R &    0.064 &    41.623 &  13.25 &   0.03 &  12.42 &   0.03 &  12.22 &   0.03 &  12.19 &   0.03 &  12.25 &   0.03 &  12.18 &   0.04 &  12.09 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050750.48-685522.9 &    1.4416.30 &    1281319 &  R &    0.162 &   277.393 &  13.13 &   0.03 &  12.29 &   0.03 &  12.06 &   0.03 &  11.95 &   0.05 &  12.14 &   0.03 &  12.01 &   0.06 &  11.89 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J050718.06-685708.7 &    1.4416.41 &    1205627 &  R &    0.045 &    31.915 &  13.83 &   0.04 &  13.10 &   0.04 &  12.95 &   0.05 &  12.87 &   0.04 &  12.90 &   0.04 &  12.83 &   0.06 &  12.66 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J050757.94-685547.5 &    1.4416.48 &    1281318 &  R &    0.041 &   405.351 &  13.79 &   0.02 &  13.04 &   0.03 &  12.84 &   0.03 &  12.71 &   0.02 &  12.84 &   0.03 &  12.78 &   0.05 &  12.78 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J050743.53-685150.0 &    1.4417.16 &    1281324 &  R &    0.111 &   399.361 &  13.45 &   0.03 &  12.61 &   0.03 &  12.50 &   0.03 &  12.36 &   0.03 &  12.39 &   0.03 &  12.30 &   0.04 &  12.29 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050730.40-685238.2 &    1.4417.23 &    1281323 &  R &    0.069 &   431.034 &  13.57 &   0.03 &  12.72 &   0.03 &  12.61 &   0.03 &  12.46 &   0.06 &  12.55 &   0.04 &  12.44 &   0.05 &  12.38 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050729.39-685143.0 &    1.4417.24 &    1281325 &  R &    0.104 &   695.410 &  13.55 &   0.03 &  12.76 &   0.03 &  12.55 &   0.03 &  12.41 &   0.03 &  12.50 &   0.03 &  12.45 &   0.05 &  12.44 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050730.25-685224.3 &    1.4417.26 &    1281323 &  R &    0.088 &   565.291 &  13.19 &   0.03 &  12.35 &   0.02 &  12.15 &   0.02 &  11.99 &   0.04 &  12.13 &   0.03 &  12.02 &   0.04 &  12.04 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050746.09-685010.3 &    1.4417.36 &    1281327 &  R &    0.288 &   476.190 &  13.28 &   0.03 &  12.39 &   0.03 &  12.20 &   0.03 &  12.01 &   0.03 &  12.11 &   0.03 &  12.00 &   0.05 &  11.93 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050737.66-685057.7 &    1.4417.54 &     491237 &  R &    0.061 &   120.685 &  14.33 &   0.03 &  13.67 &   0.03 &  13.52 &   0.03 &  13.42 &   0.03 &  13.46 &   0.03 &  13.47 &   0.05 &  13.36 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050721.66-684636.8 &    1.4418.32 &    1205610 &  R &    0.061 &    29.495 &  13.23 &   0.03 &  12.35 &   0.03 &  12.20 &   0.03 &  12.05 &   0.03 &  12.15 &   0.03 &  12.05 &   0.03 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050733.00-684614.2 &    1.4418.33 &    1281334 &  R &    0.036 &   388.048 &  13.43 &   0.04 &  12.85 &   0.05 &  12.63 &   0.04 &  12.58 &   0.04 &  12.56 &   0.03 &  12.55 &   0.05 &  12.53 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050729.26-684553.8 &    1.4418.35 &    1281335 &  R &    1.658 &    29.116 &  13.34 &   0.03 &  12.48 &   0.02 &  12.29 &   0.03 &  12.26 &   0.03 &  12.33 &   0.02 &  12.26 &   0.04 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050742.02-684829.4 &    1.4418.38 &    1281330 &  R &    0.065 &    45.673 &  13.34 &   0.02 &  12.49 &   0.02 &  12.33 &   0.02 &  12.18 &   0.04 &  12.27 &   0.03 &  12.14 &   0.04 &  12.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050717.34-684750.3 &    1.4418.84 &     490456 &  R &    0.179 &   773.994 &  14.51 &   0.02 &  13.85 &   0.03 &  13.69 &   0.03 &  13.59 &   0.03 &  13.67 &   0.04 &  13.44 &   0.08 &  12.58 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J050728.55-684416.0 &    1.4419.67 &     490447 &  R &    0.106 &   846.740 &  15.09 &   0.03 &  14.46 &   0.04 &  14.29 &   0.04 &  14.24 &   0.04 &  14.34 &   0.05 &  14.34 &   0.08 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J050721.85-684455.3 &    1.4419.79 &     490449 &  R &    0.252 &  1349.530 &  14.65 &   0.03 &  14.00 &   0.03 &  13.82 &   0.03 &  13.72 &   0.02 &  13.82 &   0.03 &  13.80 &   0.06 &  13.81 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050822.91-691901.2 &    1.4531.26 &    1281278 &  R &    0.152 &    39.974 &  13.38 &   0.02 &  12.53 &   0.03 &  12.42 &   0.03 &  12.31 &   0.03 &  12.38 &   0.03 &  12.33 &   0.04 &  12.25 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050822.77-692138.9 &    1.4531.31 &    1281274 &  R &    0.045 &   362.188 &  13.87 &   0.04 &  13.12 &   0.05 &  12.90 &   0.04 &  12.85 &   0.04 &  12.91 &   0.03 &  12.88 &   0.05 &  13.04 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050834.91-691926.4 &    1.4531.36 &    1281277 &  R &    0.070 &    48.783 &  13.34 &   0.05 &  12.52 &   0.06 &  12.22 &   0.04 &  12.07 &   0.06 &  12.23 &   0.05 &  12.11 &   0.05 &  12.07 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050815.30-692017.7 &    1.4531.78 &    1281276 &  R &    0.245 &   295.421 &  13.62 &   0.03 &  12.68 &   0.03 &  12.44 &   0.03 &  12.24 &   0.03 &  12.31 &   0.03 &  12.15 &   0.05 &  12.16 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050807.45-691550.4 &    1.4532.52 &    1281284 &  R &    0.058 &   357.526 &  13.74 &   0.04 &  12.96 &   0.04 &  12.79 &   0.04 &  12.67 &   0.03 &  12.76 &   0.03 &  12.69 &   0.04 &  12.72 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050830.98-691609.8 &    1.4532.69 &     491181 &  R &    0.111 &   274.574 &  14.05 &   0.03 &  13.27 &   0.03 &  13.17 &   0.03 &  13.03 &   0.04 &  13.01 &   0.03 &  12.99 &   0.06 &  12.95 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J050835.89-691037.7 &    1.4533.27 &    1281293 &  R &    0.154 &    53.373 &  13.13 &   0.03 &  12.27 &   0.09 &  12.06 &   0.06 &  11.90 &   0.02 &  12.02 &   0.03 &  11.92 &   0.03 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050836.51-691040.7 &    1.4533.29 &    1281293 &  R &    0.297 &   484.731 &  13.14 &   0.05 &  12.35 &   0.02 &  12.12 &   0.02 &  11.91 &   0.02 &  11.98 &   0.02 &  11.84 &   0.03 &  11.78 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050819.72-691205.8 &    1.4533.30 &    1281290 &  R &    0.121 &   131.441 &  13.60 &   0.03 &  12.86 &   0.04 &  12.63 &   0.03 &  12.56 &   0.03 &  12.70 &   0.03 &  12.61 &   0.04 &  12.64 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050839.17-691319.8 &    1.4533.31 &    1281288 &  R &    0.082 &    47.443 &  13.36 &   0.02 &  12.52 &   0.02 &  12.31 &   0.03 &  12.15 &   0.04 &  12.10 &   0.04 &  12.18 &   0.04 &  12.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050810.32-690641.5 &    1.4534.38 &    1281300 &  R &    0.080 &    23.902 &  13.49 &   0.03 &  12.69 &   0.04 &  12.46 &   0.03 &  12.40 &   0.02 &  12.52 &   0.03 &  12.40 &   0.03 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050825.85-690221.6 &   1.4535.102 &    1281307 &  R &    0.046 &   512.033 &  13.42 &   0.03 &  12.57 &   0.04 &  12.39 &   0.03 &  12.27 &   0.03 &  12.40 &   0.03 &  12.26 &   0.03 &  12.24 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050833.67-690308.1 &   1.4535.114 &    1281306 &  R &    0.048 &   242.777 &  13.79 &   0.02 &  12.92 &   0.02 &  12.66 &   0.03 &  12.56 &   0.02 &  12.67 &   0.03 &  12.59 &   0.04 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J050840.46-685835.0 &    1.4536.32 &    1281313 &  R &    0.075 &   415.455 &  13.39 &   0.03 &  12.48 &   0.03 &  12.34 &   0.03 &  12.12 &   0.04 &  12.12 &   0.02 &  12.10 &   0.04 &  12.04 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J050829.79-685759.6 &    1.4536.40 &    1281314 &  R &    0.041 &    25.372 &  13.42 &   0.04 &  12.57 &   0.05 &  12.35 &   0.04 &  12.12 &   0.04 &  12.36 &   0.03 &  12.20 &   0.05 &  12.31 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J050803.06-685925.6 &    1.4536.45 &    1281312 &  R &    0.052 &    30.384 &  13.45 &   0.02 &  12.56 &   0.02 &  12.33 &   0.03 &  12.20 &   0.03 &  12.27 &   0.02 &  12.17 &   0.05 &  12.26 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050824.86-690103.5 &    1.4536.52 &    1281309 &  R &    0.043 &   209.161 &  13.66 &   0.04 &  12.84 &   0.03 &  12.66 &   0.03 &  12.47 &   0.05 &  12.46 &   0.04 &  12.34 &   0.06 &  12.19 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J050816.88-685648.2 &    1.4537.39 &    1281316 &  R &    0.164 &   468.165 &  13.47 &   0.03 &  12.57 &   0.04 &  12.28 &   0.03 &  12.20 &   0.04 &  12.26 &   0.03 &  12.14 &   0.04 &  12.13 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050828.67-685353.8 &    1.4537.49 &    1281321 &  R &    0.043 &   411.523 &  13.84 &   0.02 &  12.99 &   0.03 &  12.75 &   0.03 &  12.65 &   0.03 &  12.72 &   0.03 &  12.64 &   0.06 &  12.49 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J050813.44-685103.5 &    1.4538.33 &    1281326 &  R &    0.105 &   484.731 &  13.35 &   0.03 &  12.44 &   0.04 &  12.15 &   0.03 &  11.92 &   0.03 &  12.02 &   0.03 &  11.93 &   0.04 &  11.72 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050823.90-685336.1 &    1.4538.35 &    1281322 &  R &    0.063 &    32.141 &  13.20 &   0.02 &  12.32 &   0.02 &  12.03 &   0.02 &  11.92 &   0.03 &  12.05 &   0.03 &  11.98 &   0.04 &  11.90 &   0.05 &  10.75 &   0.23
  SSTISAGEMA J050839.82-684733.7 &    1.4539.55 &    1281332 &  R &    0.076 &   599.520 &  13.33 &   0.02 &  12.50 &   0.02 &  12.35 &   0.02 &  12.18 &   0.03 &  12.28 &   0.02 &  12.22 &   0.03 &  12.23 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050829.56-684738.3 &    1.4539.62 &    1281332 &  R &    0.076 &    28.900 &  13.25 &   0.04 &  12.37 &   0.04 &  12.20 &   0.04 &  12.05 &   0.04 &  12.19 &   0.03 &  12.02 &   0.04 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050826.15-684717.5 &    1.4539.66 &     491246 &  R &    0.110 &   240.616 &  13.91 &   0.03 &  13.23 &   0.03 &  13.08 &   0.03 &  12.97 &   0.03 &  13.05 &   0.03 &  12.92 &   0.05 &  12.83 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050834.31-684634.6 &    1.4539.67 &    1281334 &  R &    0.060 &   352.858 &  13.80 &   0.05 &  13.00 &   0.06 &  12.84 &   0.04 &  12.69 &   0.02 &  12.80 &   0.03 &  12.74 &   0.04 &  12.81 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050821.63-684915.1 &    1.4539.71 &    1281329 &  R &    0.063 &   411.523 &  13.47 &   0.02 &  12.61 &   0.02 &  12.41 &   0.03 &  12.31 &   0.03 &  12.41 &   0.02 &  12.26 &   0.04 &  12.18 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050824.58-684742.6 &    1.4539.72 &    1281332 &  R &    0.097 &   460.193 &  13.57 &   0.03 &  12.71 &   0.03 &  12.57 &   0.02 &  12.43 &   0.02 &  12.52 &   0.02 &  12.47 &   0.04 &  12.47 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050826.58-684759.3 &    1.4539.73 &    1281331 &  R &    0.380 &   417.885 &  13.51 &   0.03 &  12.73 &   0.03 &  12.47 &   0.03 &  12.37 &   0.03 &  12.49 &   0.02 &  12.33 &   0.04 &  12.39 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050842.86-684641.7 &    1.4539.74 &    1281670 &  R &    0.055 &    29.400 &  13.45 &   0.02 &  12.57 &   0.02 &  12.34 &   0.02 &  12.20 &   0.02 &  12.31 &   0.02 &  12.20 &   0.04 &  12.19 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050817.58-684919.0 &    1.4539.82 &    1281329 &  R &    0.152 &   616.523 &  13.70 &   0.03 &  12.79 &   0.03 &  12.64 &   0.03 &  12.52 &   0.04 &  12.59 &   0.03 &  12.49 &   0.04 &  12.47 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050834.53-684645.8 &    1.4539.88 &    1281333 &  R &    0.267 &   417.885 &  13.87 &   0.03 &  13.04 &   0.04 &  12.87 &   0.03 &  12.76 &   0.03 &  12.84 &   0.02 &  12.73 &   0.04 &  12.77 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050843.09-684533.0 &    1.4540.17 &    1281668 &  R &    0.762 &     8.562 &  13.06 &   0.11 &  12.86 &   0.15 &  12.81 &   0.09 &  12.87 &   0.05 &  12.88 &   0.04 &  12.79 &   0.05 &  12.96 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050801.05-684523.2 &    1.4540.45 &    1281336 &  R &    0.034 &   542.888 &  13.53 &   0.03 &  12.69 &   0.02 &  12.49 &   0.02 &  12.43 &   0.03 &  12.52 &   0.03 &  12.46 &   0.05 &  12.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050804.34-684517.3 &    1.4540.46 &    1281336 &  R &    0.070 &    25.977 &  13.57 &   0.03 &  12.73 &   0.04 &  12.49 &   0.03 &  12.45 &   0.03 &  12.55 &   0.02 &  12.43 &   0.04 &  12.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050852.94-691527.6 &    1.4653.25 &    1281720 &  R &    0.088 &   372.162 &  13.08 &   0.03 &  12.27 &   0.03 &  12.04 &   0.03 &  11.93 &   0.05 &  12.04 &   0.04 &  11.96 &   0.05 &  11.88 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050845.65-691105.1 &   1.4654.132 &     491914 &  R &    0.286 &    35.726 &  14.22 &   0.03 &  13.44 &   0.03 &  99.00 &  99.00 &  13.03 &   0.04 &  13.10 &   0.03 &  99.00 &  99.00 &  12.82 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050855.24-691309.8 &    1.4654.27 &    1281717 &  R &    0.124 &   315.956 &  13.55 &   0.04 &  12.73 &   0.04 &  12.61 &   0.04 &  12.50 &   0.03 &  12.55 &   0.03 &  12.44 &   0.05 &  12.52 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050854.22-691253.9 &    1.4654.31 &    1281716 &  R &    0.353 &   393.701 &  13.19 &   0.03 &  12.31 &   0.02 &  12.20 &   0.03 &  11.99 &   0.04 &  12.03 &   0.03 &  11.86 &   0.04 &  11.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050850.21-691248.4 &    1.4654.52 &    1281716 &  R &    0.137 &   249.439 &  13.44 &   0.02 &  12.69 &   0.03 &  12.50 &   0.03 &  12.31 &   0.03 &  12.38 &   0.03 &  12.27 &   0.04 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050856.52-690630.1 &    1.4655.25 &    1281704 &  R &    0.039 &    40.997 &  13.42 &   0.03 &  12.57 &   0.03 &  12.48 &   0.03 &  12.29 &   0.03 &  12.40 &   0.03 &  12.29 &   0.03 &  12.27 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050913.11-690029.3 &    1.4657.44 &     491889 &  R &    0.026 &    16.471 &  14.08 &   0.02 &  13.30 &   0.03 &  13.21 &   0.03 &  13.01 &   0.03 &  13.18 &   0.03 &  13.00 &   0.05 &  12.79 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J050850.14-685342.5 &    1.4658.28 &    1281683 &  R &    0.093 &   405.351 &  13.49 &   0.03 &  12.58 &   0.03 &  12.52 &   0.03 &  12.38 &   0.03 &  12.43 &   0.04 &  12.39 &   0.04 &  12.38 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J050851.48-685452.5 &    1.4658.38 &    1281685 &  R &    0.077 &    28.388 &  13.44 &   0.03 &  12.55 &   0.03 &  12.32 &   0.03 &  12.14 &   0.04 &  12.31 &   0.04 &  12.22 &   0.04 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050857.04-685333.3 &   1.4659.138 &     491874 &  R &    0.217 &    56.825 &  15.02 &   0.03 &  14.35 &   0.04 &  14.24 &   0.04 &  14.08 &   0.03 &  14.12 &   0.04 &  14.06 &   0.06 &  13.73 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J050855.77-685228.7 &    1.4659.74 &    1281681 &  R &    0.165 &   732.601 &  13.38 &   0.03 &  12.49 &   0.03 &  12.34 &   0.03 &  12.24 &   0.05 &  12.38 &   0.04 &  12.28 &   0.05 &  12.21 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050910.10-685245.2 &    1.4659.75 &    1281681 &  R &    0.108 &    64.650 &  13.48 &   0.03 &  12.53 &   0.03 &  12.37 &   0.03 &  12.25 &   0.04 &  12.32 &   0.03 &  12.23 &   0.05 &  12.19 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J050900.28-684702.1 &    1.4660.83 &    1281671 &  R &    0.091 &   323.520 &  13.73 &   0.04 &  12.78 &   0.04 &  12.62 &   0.04 &  12.45 &   0.03 &  12.53 &   0.02 &  12.38 &   0.04 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050018.39-701133.2 &   10.3187.19 &    1203622 &  R &    0.127 &   308.833 &  13.88 &   0.05 &  13.03 &   0.04 &  12.89 &   0.05 &  12.82 &   0.04 &  12.89 &   0.03 &  12.79 &   0.05 &  12.74 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050020.26-700909.8 &   10.3188.22 &    1203782 &  R &    0.158 &   476.190 &  13.50 &   0.03 &  12.67 &   0.03 &  12.39 &   0.03 &  12.29 &   0.02 &  12.36 &   0.02 &  12.23 &   0.03 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050018.78-700649.4 &   10.3188.30 &     531577 &  R &    0.106 &   286.123 &  14.10 &   0.03 &  13.29 &   0.03 &  13.13 &   0.03 &  13.05 &   0.03 &  13.11 &   0.03 &  13.00 &   0.03 &  12.97 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050031.68-700623.8 &   10.3188.35 &     532606 &  R &    0.067 &    64.041 &  14.58 &   0.03 &  13.89 &   0.03 &  13.75 &   0.03 &  13.74 &   0.03 &  13.82 &   0.03 &  13.75 &   0.04 &  13.73 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J050027.97-700318.8 &   10.3189.26 &    1203789 &  R &    0.298 &   305.344 &  13.45 &   0.03 &  12.64 &   0.03 &  12.53 &   0.03 &  12.45 &   0.03 &  12.43 &   0.03 &  12.36 &   0.03 &  12.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050021.96-700429.9 &   10.3189.27 &    1203787 &  R &    0.104 &   405.351 &  13.12 &   0.03 &  12.26 &   0.03 &  12.04 &   0.03 &  11.94 &   0.02 &  12.08 &   0.02 &  11.94 &   0.03 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050011.37-700154.5 &   10.3189.30 &    1203612 &  R &    0.071 &    45.271 &  13.24 &   0.03 &  12.35 &   0.03 &  12.18 &   0.03 &  11.97 &   0.03 &  12.12 &   0.02 &  11.98 &   0.03 &  12.02 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050033.42-700251.9 &   10.3189.34 &    1203789 &  R &    0.234 &   357.526 &  13.91 &   0.03 &  12.93 &   0.03 &  12.77 &   0.03 &  12.66 &   0.02 &  12.73 &   0.03 &  12.61 &   0.04 &  12.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050013.86-700003.2 &   10.3190.21 &    1203610 &  R &    0.036 &   380.373 &  13.62 &   0.03 &  12.79 &   0.03 &  12.65 &   0.03 &  12.54 &   0.03 &  12.64 &   0.02 &  12.54 &   0.03 &  12.57 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050031.21-694930.8 &   10.3193.12 &    1203803 &  R &    0.093 &   357.526 &  13.47 &   0.03 &  12.67 &   0.03 &  12.48 &   0.03 &  12.36 &   0.03 &  12.38 &   0.03 &  12.31 &   0.05 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050021.02-694815.0 &   10.3193.15 &    1203804 &  R &    0.054 &   357.526 &  13.32 &   0.02 &  12.44 &   0.03 &  12.23 &   0.03 &  12.17 &   0.03 &  12.25 &   0.03 &  12.14 &   0.04 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050015.06-694823.9 &   10.3193.16 &    1203598 &  R &    0.038 &   252.525 &  13.44 &   0.03 &  12.55 &   0.03 &  12.44 &   0.03 &  12.35 &   0.03 &  12.37 &   0.04 &  12.31 &   0.05 &  12.34 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050033.82-694400.8 &   10.3194.22 &    1203809 &  R &    0.094 &   521.921 &  13.35 &   0.03 &  12.44 &   0.03 &  12.29 &   0.03 &  12.12 &   0.04 &  12.23 &   0.03 &  12.16 &   0.05 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050020.89-694502.5 &   10.3194.30 &     531628 &  R &    0.157 &    95.484 &  14.25 &   0.02 &  13.46 &   0.03 &  13.38 &   0.03 &  13.31 &   0.04 &  13.36 &   0.03 &  13.34 &   0.03 &  13.15 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050013.30-693235.2 &   10.3197.17 &     531658 &  R &    1.272 &   403.388 &  14.90 &   0.03 &  14.19 &   0.03 &  14.13 &   0.04 &  14.06 &   0.03 &  14.11 &   0.04 &  14.13 &   0.07 &  14.03 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J050025.35-693303.2 &    10.3197.8 &    1203822 &  R &    0.022 &   393.701 &  13.72 &   0.02 &  12.94 &   0.03 &  12.73 &   0.03 &  12.66 &   0.03 &  12.76 &   0.03 &  12.65 &   0.04 &  12.65 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050057.65-701040.7 &   10.3308.16 &    1203781 &  R &    0.047 &   331.345 &  13.50 &   0.02 &  12.64 &   0.03 &  12.47 &   0.03 &  12.36 &   0.03 &  12.51 &   0.03 &  12.36 &   0.04 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050057.95-701258.3 &   10.3308.20 &     532622 &  R &    0.191 &   263.922 &  13.91 &   0.03 &  13.15 &   0.03 &  13.00 &   0.03 &  12.87 &   0.03 &  12.79 &   0.05 &  12.81 &   0.05 &  12.72 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050055.55-700315.5 &   10.3310.11 &    1203789 &  R &    0.071 &   327.439 &  13.55 &   0.03 &  12.85 &   0.03 &  12.72 &   0.03 &  12.71 &   0.03 &  12.68 &   0.02 &  12.66 &   0.04 &  12.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050100.69-700216.7 &   10.3310.22 &    1203790 &  R &    0.076 &    19.488 &  13.79 &   0.03 &  12.93 &   0.03 &  12.79 &   0.03 &  12.72 &   0.04 &  12.78 &   0.02 &  12.68 &   0.04 &  12.66 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050109.07-700007.1 &   10.3311.25 &    1203792 &  R &    0.034 &    34.722 &  13.29 &   0.02 &  12.44 &   0.03 &  12.24 &   0.02 &  12.10 &   0.03 &  12.27 &   0.02 &  12.15 &   0.03 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050037.02-695729.0 &   10.3312.33 &    1203795 &  R &    0.062 &   327.439 &  13.99 &   0.03 &  13.10 &   0.03 &  12.99 &   0.03 &  12.84 &   0.03 &  12.92 &   0.03 &  12.87 &   0.05 &  12.74 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050059.39-695157.7 &   10.3313.18 &    1203800 &  R &    0.048 &    42.269 &  13.21 &   0.03 &  12.40 &   0.03 &  12.17 &   0.03 &  12.09 &   0.03 &  12.19 &   0.03 &  12.10 &   0.04 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050107.06-695112.9 &   10.3313.31 &     532571 &  R &    0.083 &   283.126 &  14.03 &   0.03 &  13.27 &   0.03 &  13.10 &   0.03 &  13.10 &   0.03 &  13.08 &   0.03 &  12.97 &   0.06 &  12.96 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050104.01-694204.8 &   10.3315.17 &    1203811 &  R &    0.071 &   388.048 &  13.22 &   0.02 &  12.38 &   0.03 &  12.22 &   0.03 &  12.06 &   0.03 &  12.12 &   0.03 &  11.99 &   0.04 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050112.10-694506.2 &   10.3315.23 &    1203808 &  R &    0.047 &    36.540 &  13.55 &   0.03 &  12.74 &   0.03 &  12.56 &   0.03 &  12.42 &   0.03 &  12.47 &   0.03 &  12.39 &   0.04 &  12.38 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050105.55-693430.1 &   10.3317.23 &    1203821 &  R &    0.081 &    40.751 &  13.33 &   0.03 &  12.43 &   0.03 &  12.27 &   0.03 &  12.14 &   0.03 &  12.25 &   0.02 &  12.16 &   0.04 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050106.05-693630.4 &   10.3317.26 &    1203818 &  R &    0.047 &    41.750 &  13.24 &   0.03 &  12.43 &   0.04 &  12.24 &   0.04 &  12.12 &   0.03 &  12.27 &   0.03 &  12.17 &   0.03 &  12.11 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050114.75-693446.4 &   10.3317.34 &    1203820 &  R &    0.135 &    53.059 &  13.20 &   0.03 &  12.29 &   0.03 &  12.10 &   0.03 &  11.96 &   0.03 &  12.05 &   0.03 &  11.94 &   0.04 &  11.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050122.72-701346.4 &   10.3428.17 &    1203777 &  R &    0.050 &    28.124 &  13.25 &   0.02 &  12.40 &   0.03 &  12.22 &   0.03 &  12.05 &   0.03 &  12.23 &   0.03 &  12.11 &   0.03 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050155.71-701441.5 &   10.3428.20 &     532971 &  R &    0.128 &    50.314 &  14.17 &   0.03 &  13.49 &   0.03 &  13.29 &   0.03 &  13.18 &   0.03 &  13.17 &   0.04 &  13.17 &   0.06 &  13.14 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050130.68-700816.4 &  10.3430.111 &    1204289 &  R &    0.586 &   249.439 &  13.97 &   0.03 &  12.89 &   0.03 &  12.54 &   0.03 &  12.26 &   0.03 &  12.25 &   0.03 &  12.01 &   0.03 &  11.29 &   0.04 &   9.48 &   0.06
  SSTISAGEMA J050159.71-700252.3 &   10.3431.21 &    1204283 &  R &    0.055 &   521.921 &  13.28 &   0.02 &  12.48 &   0.03 &  12.29 &   0.03 &  12.14 &   0.04 &  12.31 &   0.03 &  12.22 &   0.04 &  12.23 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050124.84-700240.2 &   10.3431.24 &    1203789 &  R &    0.079 &   493.583 &  13.34 &   0.03 &  12.42 &   0.03 &  12.24 &   0.03 &  12.10 &   0.03 &  12.21 &   0.03 &  12.04 &   0.04 &  12.08 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050153.22-700323.4 &   10.3431.32 &     532998 &  R &    0.045 &   238.493 &  14.10 &   0.03 &  13.29 &   0.03 &  13.17 &   0.03 &  13.09 &   0.03 &  13.09 &   0.03 &  13.03 &   0.04 &  12.87 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050152.68-695831.2 &   10.3432.22 &    1204278 &  R &    0.172 &   493.583 &  13.19 &   0.02 &  12.33 &   0.03 &  12.09 &   0.03 &  11.94 &   0.02 &  12.07 &   0.02 &  11.93 &   0.03 &  11.85 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050140.44-695514.4 &   10.3433.68 &    1204275 &  R &    0.032 &   295.421 &  13.76 &   0.04 &  13.02 &   0.04 &  12.89 &   0.03 &  12.73 &   0.03 &  12.78 &   0.03 &  12.72 &   0.04 &  12.67 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050147.12-695114.6 &   10.3434.22 &    1204271 &  R &    0.042 &    25.829 &  13.34 &   0.02 &  12.47 &   0.02 &  12.28 &   0.03 &  12.20 &   0.03 &  12.33 &   0.03 &  12.20 &   0.03 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050130.74-695028.7 &   10.3434.25 &    1203802 &  R &    0.061 &    46.531 &  13.34 &   0.03 &  12.46 &   0.03 &  12.30 &   0.03 &  12.11 &   0.03 &  12.22 &   0.02 &  12.10 &   0.03 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050125.39-695237.0 &   10.3434.32 &     532574 &  R &    0.140 &   172.147 &  14.09 &   0.02 &  13.28 &   0.02 &  13.08 &   0.03 &  12.99 &   0.03 &  13.08 &   0.03 &  12.95 &   0.04 &  13.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050120.75-694543.8 &   10.3435.26 &    1203807 &  R &    0.066 &   259.808 &  13.33 &   0.02 &  12.41 &   0.03 &  12.23 &   0.03 &  12.06 &   0.04 &  12.18 &   0.03 &  12.06 &   0.04 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050202.50-694354.5 &   10.3436.53 &     533047 &  R &    0.113 &   256.476 &  14.18 &   0.02 &  13.42 &   0.03 &  13.25 &   0.03 &  13.18 &   0.04 &  13.21 &   0.04 &  13.04 &   0.05 &  13.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050131.90-694534.4 &   10.3436.64 &     532557 &  R &    0.025 &   602.773 &  14.97 &   0.03 &  14.38 &   0.03 &  14.23 &   0.04 &  14.11 &   0.05 &  14.09 &   0.05 &  13.92 &   0.08 &  13.78 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J050148.98-693606.8 &   10.3438.10 &    1204253 &  R &    0.105 &   177.778 &  13.48 &   0.03 &  12.68 &   0.03 &  12.48 &   0.03 &  12.31 &   0.02 &  12.48 &   0.03 &  12.32 &   0.03 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050132.11-693543.8 &   10.3438.11 &    1204253 &  R &    0.051 &    25.231 &  13.47 &   0.03 &  12.62 &   0.03 &  12.50 &   0.03 &  12.31 &   0.04 &  12.43 &   0.02 &  12.34 &   0.05 &  12.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050128.48-693718.3 &   10.3438.17 &    1203817 &  R &    0.041 &    21.088 &  13.71 &   0.03 &  12.85 &   0.03 &  12.67 &   0.03 &  12.60 &   0.03 &  12.72 &   0.02 &  12.65 &   0.04 &  12.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050127.01-693535.5 &   10.3438.19 &    1203819 &  R &    0.034 &   431.034 &  13.78 &   0.04 &  13.00 &   0.04 &  12.88 &   0.03 &  12.70 &   0.03 &  12.82 &   0.03 &  12.76 &   0.05 &  12.75 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050132.83-693618.0 &    10.3438.9 &    1204253 &  R &    0.293 &   315.956 &  13.39 &   0.03 &  12.56 &   0.03 &  12.39 &   0.03 &  12.25 &   0.04 &  12.35 &   0.03 &  12.22 &   0.04 &  12.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050120.38-693304.8 &   10.3439.18 &    1203822 &  R &    0.044 &     3.513 &  13.90 &   0.02 &  13.08 &   0.03 &  12.92 &   0.03 &  12.76 &   0.03 &  12.88 &   0.04 &  12.78 &   0.04 &  12.86 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050206.12-701427.0 &    10.3549.9 &    1204296 &  R &    0.039 &   367.107 &  13.63 &   0.03 &  12.81 &   0.03 &  12.72 &   0.03 &  12.61 &   0.04 &  12.67 &   0.03 &  12.59 &   0.05 &  12.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050237.61-700945.8 &   10.3550.17 &    1204291 &  R &    0.029 &   388.048 &  13.37 &   0.03 &  12.62 &   0.03 &  12.42 &   0.03 &  12.34 &   0.04 &  12.37 &   0.03 &  12.31 &   0.05 &  12.34 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050223.07-701256.5 &   10.3550.18 &    1204294 &  R &    0.055 &    34.190 &  13.13 &   0.03 &  12.26 &   0.04 &  12.05 &   0.04 &  11.87 &   0.03 &  12.02 &   0.02 &  11.92 &   0.04 &  11.89 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050232.31-700721.9 &   10.3551.15 &    1204288 &  R &    0.098 &    47.840 &  13.26 &   0.03 &  12.36 &   0.03 &  12.23 &   0.03 &  12.04 &   0.03 &  12.14 &   0.03 &  12.01 &   0.04 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050246.61-700427.5 &   10.3552.26 &    1204465 &  R &    0.055 &    21.832 &  13.65 &   0.03 &  12.92 &   0.03 &  12.69 &   0.03 &  12.66 &   0.03 &  12.76 &   0.03 &  12.66 &   0.04 &  12.65 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050213.42-695921.6 &   10.3553.16 &    1204279 &  R &    0.119 &   234.412 &  13.49 &   0.03 &  12.69 &   0.03 &  12.56 &   0.03 &  12.45 &   0.03 &  12.50 &   0.03 &  12.45 &   0.04 &  12.42 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050225.14-695945.7 &   10.3553.29 &     533007 &  R &    0.232 &   204.457 &  14.37 &   0.03 &  13.70 &   0.03 &  13.57 &   0.03 &  13.43 &   0.03 &  13.51 &   0.03 &  13.42 &   0.04 &  13.48 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050225.44-695345.7 &    10.3554.7 &     533022 &  R &    0.127 &    17.510 &  14.10 &   0.03 &  13.33 &   0.03 &  13.12 &   0.03 &  13.08 &   0.03 &  13.15 &   0.03 &  13.02 &   0.04 &  13.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050243.75-695613.7 &   10.3554.83 &    1204473 &  R &    0.061 &   372.162 &  13.35 &   0.03 &  12.60 &   0.03 &  12.39 &   0.03 &  12.24 &   0.03 &  12.35 &   0.03 &  12.26 &   0.04 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050215.01-695449.2 &   10.3554.85 &    1204274 &  R &    0.027 &    26.283 &  13.27 &   0.03 &  12.41 &   0.03 &  12.26 &   0.03 &  12.20 &   0.03 &  12.31 &   0.02 &  12.20 &   0.03 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050230.42-695020.7 &   10.3555.10 &    1204270 &  R &    0.045 &    44.625 &  13.13 &   0.03 &  12.29 &   0.03 &  12.06 &   0.03 &  11.92 &   0.03 &  12.13 &   0.03 &  12.00 &   0.03 &  11.90 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050245.69-695027.5 &   10.3555.13 &    1204479 &  R &    0.159 &   319.693 &  13.68 &   0.04 &  12.90 &   0.03 &  12.73 &   0.03 &  12.54 &   0.03 &  12.57 &   0.03 &  12.51 &   0.04 &  12.40 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050225.73-695317.0 &   10.3555.14 &    1204273 &  R &    0.042 &    30.148 &  13.21 &   0.03 &  12.34 &   0.03 &  12.12 &   0.03 &  11.98 &   0.03 &  12.15 &   0.02 &  12.02 &   0.03 &  11.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050227.92-695008.5 &   10.3555.16 &    1204270 &  R &    0.033 &    25.683 &  13.37 &   0.03 &  12.53 &   0.03 &  12.32 &   0.03 &  12.16 &   0.03 &  12.35 &   0.02 &  12.22 &   0.03 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050232.84-695322.5 &   10.3555.19 &    1204273 &  R &    0.027 &    25.467 &  13.54 &   0.03 &  12.70 &   0.03 &  12.55 &   0.04 &  12.42 &   0.03 &  12.50 &   0.03 &  12.32 &   0.04 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050245.86-694314.9 &   10.3557.25 &    1204488 &  R &    0.091 &    46.136 &  13.27 &   0.03 &  12.40 &   0.03 &  12.22 &   0.03 &  12.06 &   0.02 &  12.21 &   0.02 &  12.06 &   0.03 &  12.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050221.65-694514.8 &   10.3557.31 &    1204264 &  R &    0.091 &   284.414 &  13.89 &   0.03 &  13.11 &   0.03 &  12.91 &   0.04 &  12.80 &   0.02 &  12.85 &   0.03 &  12.73 &   0.04 &  12.74 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050231.96-694100.3 &   10.3558.27 &    1204259 &  R &    0.082 &   431.034 &  13.21 &   0.03 &  12.34 &   0.03 &  12.13 &   0.03 &  11.97 &   0.03 &  12.17 &   0.02 &  12.04 &   0.03 &  11.97 &   0.03 &  10.66 &   0.13
  SSTISAGEMA J050219.14-693441.1 &   10.3559.21 &    1204251 &  R &    0.276 &   393.701 &  13.44 &   0.03 &  12.62 &   0.03 &  12.38 &   0.03 &  12.23 &   0.04 &  12.28 &   0.03 &  12.14 &   0.04 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050242.89-693609.9 &   10.3559.26 &    1204496 &  R &    0.356 &   417.885 &  13.38 &   0.03 &  12.47 &   0.03 &  12.31 &   0.03 &  12.14 &   0.04 &  12.31 &   0.03 &  12.20 &   0.03 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050213.71-693615.5 &   10.3559.28 &    1204253 &  R &    0.042 &    24.682 &  13.46 &   0.03 &  12.70 &   0.03 &  12.52 &   0.03 &  12.43 &   0.03 &  12.51 &   0.03 &  12.37 &   0.03 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050234.18-693655.6 &   10.3559.30 &    1204254 &  R &    0.037 &    24.885 &  13.48 &   0.04 &  12.69 &   0.03 &  12.56 &   0.04 &  12.37 &   0.03 &  12.48 &   0.03 &  12.40 &   0.04 &  12.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050223.62-693240.8 &    10.3560.7 &    1204249 &  R &    0.247 &   403.063 &  13.48 &   0.03 &  12.58 &   0.03 &  12.43 &   0.03 &  12.30 &   0.03 &  12.40 &   0.03 &  12.25 &   0.04 &  12.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050303.74-701310.6 &   10.3671.23 &    1204455 &  R &    0.085 &   348.311 &  13.25 &   0.03 &  12.46 &   0.03 &  12.19 &   0.03 &  12.07 &   0.02 &  12.23 &   0.02 &  12.08 &   0.04 &  12.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050312.44-700911.0 &   10.3672.18 &     534032 &  R &    0.077 &   228.467 &  13.98 &   0.02 &  13.37 &   0.02 &  13.26 &   0.03 &  13.08 &   0.03 &  13.14 &   0.03 &  13.10 &   0.04 &  13.09 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050326.76-700421.6 &   10.3673.26 &    1204465 &  R &    0.063 &    29.175 &  13.14 &   0.05 &  12.31 &   0.05 &  12.16 &   0.03 &  12.04 &   0.04 &  12.20 &   0.02 &  12.08 &   0.04 &  12.04 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050251.71-700455.6 &   10.3673.28 &    1204464 &  R &    0.073 &    49.672 &  13.21 &   0.03 &  12.38 &   0.03 &  12.17 &   0.02 &  12.09 &   0.04 &  12.19 &   0.03 &  12.08 &   0.04 &  12.04 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050253.42-700301.2 &   10.3673.35 &    1204466 &  R &    0.046 &    21.745 &  13.60 &   0.03 &  12.91 &   0.03 &  12.67 &   0.04 &  12.64 &   0.04 &  12.70 &   0.03 &  12.65 &   0.05 &  12.59 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050325.93-700423.5 &   10.3673.40 &    1204465 &  R &    0.129 &    48.991 &  13.27 &   0.02 &  12.43 &   0.03 &  12.20 &   0.06 &  12.00 &   0.03 &  12.16 &   0.02 &  12.00 &   0.04 &  11.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050257.95-700007.2 &   10.3674.10 &    1204469 &  R &    0.119 &    41.120 &  13.37 &   0.03 &  12.65 &   0.03 &  12.42 &   0.03 &  12.28 &   0.03 &  12.41 &   0.03 &  12.32 &   0.04 &  12.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050320.77-700128.0 &    10.3674.8 &    1204468 &  R &    0.049 &   543.478 &  13.19 &   0.03 &  12.38 &   0.03 &  12.17 &   0.02 &  12.08 &   0.03 &  12.24 &   0.03 &  12.10 &   0.04 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050320.84-695822.6 &    10.3674.9 &    1204471 &  R &    0.075 &   475.511 &  13.19 &   0.03 &  12.32 &   0.03 &  12.20 &   0.03 &  12.08 &   0.04 &  12.21 &   0.03 &  12.05 &   0.05 &  12.08 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050303.23-695526.2 &  10.3675.121 &    1204474 &  R &    0.076 &    24.931 &  13.44 &   0.03 &  12.62 &   0.04 &  12.45 &   0.04 &  12.47 &   0.11 &  12.53 &   0.05 &  12.38 &   0.06 &  12.32 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050332.17-695552.3 &  10.3675.129 &            &  R &    0.029 &     4.359 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.89 &   0.03 &  12.98 &   0.03 &  12.94 &   0.05 &  12.88 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050303.27-695316.4 &   10.3676.19 &    1204476 &  R &    0.108 &   305.344 &  13.55 &   0.03 &  12.94 &   0.03 &  12.88 &   0.04 &  12.69 &   0.04 &  12.66 &   0.03 &  12.64 &   0.04 &  12.58 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050317.87-695022.5 &   10.3676.21 &    1204479 &  R &    0.046 &    23.072 &  13.54 &   0.03 &  12.79 &   0.03 &  12.57 &   0.03 &  12.43 &   0.03 &  12.52 &   0.02 &  12.44 &   0.05 &  12.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050311.72-695135.3 &   10.3676.25 &            &  R &    0.397 &   399.361 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.32 &   0.03 &  12.38 &   0.02 &  12.33 &   0.04 &  12.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050314.60-695055.8 &   10.3676.27 &    1204479 &  R &    0.045 &    24.329 &  13.47 &   0.03 &  12.68 &   0.03 &  12.50 &   0.03 &  12.33 &   0.04 &  12.47 &   0.03 &  12.39 &   0.04 &  12.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050321.46-694953.6 &   10.3676.44 &    1204480 &  R &    0.123 &   261.370 &  13.76 &   0.03 &  12.90 &   0.03 &  12.69 &   0.03 &  12.53 &   0.03 &  12.62 &   0.03 &  12.54 &   0.04 &  12.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050330.16-694859.5 &   10.3677.16 &    1204481 &  R &    0.140 &   452.489 &  13.24 &   0.03 &  12.36 &   0.03 &  12.13 &   0.03 &  11.97 &   0.02 &  12.05 &   0.02 &  11.95 &   0.04 &  11.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050306.65-694726.9 &   10.3677.24 &    1204483 &  R &    0.054 &   319.693 &  13.75 &   0.03 &  12.97 &   0.03 &  12.73 &   0.03 &  12.38 &   0.02 &  12.47 &   0.02 &  12.33 &   0.03 &  12.28 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050248.76-694701.6 &   10.3677.27 &     533981 &  R &    0.639 &    68.559 &  13.98 &   0.02 &  13.28 &   0.03 &  13.08 &   0.03 &  12.88 &   0.02 &  12.81 &   0.02 &  12.66 &   0.04 &  12.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050307.91-694149.3 &   10.3678.20 &    1204489 &  R &    0.087 &   357.526 &  13.23 &   0.03 &  12.41 &   0.03 &  12.19 &   0.03 &  12.01 &   0.03 &  12.17 &   0.03 &  12.03 &   0.03 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050320.67-694425.3 &   10.3678.22 &    1204486 &  R &    0.059 &    31.803 &  13.15 &   0.02 &  12.29 &   0.03 &  12.11 &   0.03 &  11.94 &   0.02 &  12.10 &   0.02 &  11.97 &   0.03 &  11.99 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050306.84-694305.9 &   10.3678.24 &    1204488 &  R &    0.052 &    37.037 &  13.54 &   0.02 &  12.71 &   0.03 &  12.59 &   0.03 &  12.44 &   0.02 &  12.56 &   0.02 &  12.45 &   0.03 &  12.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050306.99-694047.7 &   10.3679.14 &    1204490 &  R &    0.095 &   484.731 &  13.11 &   0.03 &  12.23 &   0.03 &  12.05 &   0.03 &  11.86 &   0.03 &  11.79 &   0.03 &  11.59 &   0.03 &  11.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050310.16-694008.6 &   10.3679.17 &    1204491 &  R &    0.060 &    38.613 &  13.41 &   0.02 &  12.54 &   0.03 &  12.37 &   0.03 &  12.30 &   0.03 &  12.40 &   0.03 &  12.30 &   0.03 &  12.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050300.52-694120.0 &   10.3679.24 &    1204490 &  R &    0.585 &   417.885 &  13.15 &   0.03 &  12.23 &   0.03 &  12.03 &   0.03 &  11.87 &   0.02 &  11.93 &   0.03 &  11.73 &   0.02 &  11.55 &   0.04 &  10.23 &   0.09
  SSTISAGEMA J050305.85-694013.6 &   10.3679.25 &    1204491 &  R &    0.254 &   240.616 &  13.67 &   0.03 &  12.82 &   0.03 &  12.61 &   0.03 &  12.48 &   0.03 &  12.57 &   0.03 &  12.48 &   0.04 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050253.48-694103.1 &   10.3679.31 &    1204490 &  R &    0.192 &   140.233 &  13.80 &   0.03 &  12.95 &   0.03 &  12.77 &   0.03 &  12.60 &   0.03 &  12.73 &   0.03 &  12.57 &   0.04 &  12.60 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050248.69-693519.0 &   10.3680.23 &     533953 &  R &    0.045 &   226.603 &  14.30 &   0.02 &  13.60 &   0.03 &  13.53 &   0.03 &  13.45 &   0.03 &  13.47 &   0.03 &  13.38 &   0.05 &  13.31 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050311.78-693337.3 &    10.3681.5 &    1204499 &  R &    0.079 &   417.885 &  13.36 &   0.02 &  12.62 &   0.03 &  12.45 &   0.03 &  12.40 &   0.05 &  12.44 &   0.05 &  12.33 &   0.04 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050355.98-701141.9 &   10.3792.13 &    1204985 &  R &    0.054 &   445.236 &  13.38 &   0.03 &  12.54 &   0.03 &  12.40 &   0.03 &  12.27 &   0.03 &  12.34 &   0.03 &  12.21 &   0.04 &  12.25 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050332.77-700650.8 &   10.3793.24 &     534026 &  R &    0.075 &   217.533 &  14.19 &   0.03 &  13.51 &   0.03 &  13.37 &   0.03 &  13.31 &   0.03 &  13.34 &   0.03 &  13.30 &   0.05 &  13.20 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J050345.30-700855.2 &   10.3793.29 &    1204460 &  R &    0.080 &   532.198 &  13.54 &   0.03 &  12.63 &   0.03 &  12.39 &   0.04 &  12.26 &   0.06 &  12.41 &   0.05 &  12.24 &   0.06 &  12.17 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050344.17-700504.8 &   10.3794.18 &    1204464 &  R &    0.912 &    70.328 &  13.41 &   0.03 &  12.79 &   0.04 &  12.60 &   0.03 &  12.46 &   0.03 &  12.47 &   0.03 &  12.35 &   0.05 &  12.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050400.47-700128.3 &   10.3795.70 &     552706 &  R &    0.138 &    37.809 &  15.36 &   0.04 &  14.65 &   0.04 &  14.49 &   0.05 &  14.54 &   0.04 &  14.67 &   0.04 &  14.37 &   0.10 &  14.28 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J050341.48-700008.3 &    10.3795.8 &    1204469 &  R &    0.182 &   502.765 &  13.03 &   0.02 &  12.16 &   0.03 &  12.01 &   0.03 &  11.92 &   0.03 &  11.96 &   0.02 &  11.88 &   0.04 &  11.77 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050338.82-695120.0 &   10.3797.18 &    1204479 &  R &    0.087 &    25.635 &  13.51 &   0.03 &  12.69 &   0.04 &  12.53 &   0.04 &  12.35 &   0.04 &  12.50 &   0.03 &  12.41 &   0.04 &  12.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050358.74-695151.4 &   10.3797.20 &    1204962 &  R &    0.045 &   377.358 &  13.72 &   0.03 &  12.93 &   0.03 &  12.80 &   0.04 &  12.71 &   0.04 &  12.80 &   0.03 &  12.69 &   0.05 &  12.71 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050400.68-694741.6 &   10.3798.18 &    1204957 &  R &    0.052 &   468.165 &  13.33 &   0.03 &  12.44 &   0.03 &  12.28 &   0.03 &  12.15 &   0.02 &  12.28 &   0.02 &  12.15 &   0.03 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050401.18-694732.2 &   10.3798.34 &    1204957 &  R &    0.458 &  1584.790 &  13.53 &   0.03 &  12.59 &   0.03 &  12.14 &   0.03 &  11.56 &   0.02 &  11.63 &   0.02 &  11.45 &   0.02 &  11.17 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050410.36-694330.7 &   10.3799.14 &    1204952 &  R &    0.050 &    41.815 &  13.19 &   0.03 &  12.37 &   0.03 &  12.12 &   0.03 &  12.03 &   0.03 &  12.15 &   0.03 &  12.02 &   0.03 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050401.89-694502.1 &   10.3799.16 &    1204953 &  R &    0.061 &    46.060 &  13.20 &   0.03 &  12.36 &   0.03 &  12.21 &   0.03 &  12.04 &   0.03 &  12.19 &   0.02 &  12.09 &   0.03 &  12.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050410.22-694422.7 &   10.3799.25 &    1204953 &  R &    0.110 &   140.964 &  13.73 &   0.02 &  12.94 &   0.03 &  12.76 &   0.03 &  12.65 &   0.03 &  12.75 &   0.03 &  12.68 &   0.04 &  12.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050353.57-694144.0 &   10.3799.50 &     533968 &  R &    0.056 &    23.170 &  14.46 &   0.03 &  13.58 &   0.03 &  13.45 &   0.03 &  13.35 &   0.03 &  13.44 &   0.03 &  13.30 &   0.04 &  13.38 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050347.11-694133.7 &   10.3800.21 &    1204490 &  R &    0.040 &    28.838 &  13.24 &   0.03 &  12.42 &   0.03 &  12.23 &   0.03 &  12.11 &   0.03 &  12.25 &   0.03 &  12.13 &   0.03 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050355.35-693818.4 &   10.3800.23 &    1204945 &  R &    0.099 &   521.921 &  13.58 &   0.03 &  12.75 &   0.03 &  12.58 &   0.03 &  12.45 &   0.03 &  12.54 &   0.03 &  12.45 &   0.04 &  12.51 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050407.27-693845.7 &   10.3800.26 &    1204946 &  R &    0.051 &   460.193 &  13.61 &   0.03 &  12.76 &   0.03 &  12.64 &   0.03 &  12.54 &   0.03 &  12.61 &   0.02 &  12.54 &   0.03 &  12.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050406.01-693930.8 &   10.3800.32 &    1204947 &  R &    0.061 &   339.674 &  13.80 &   0.03 &  13.01 &   0.03 &  12.80 &   0.03 &  12.73 &   0.02 &  12.85 &   0.03 &  12.74 &   0.03 &  12.72 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050349.86-693648.8 &   10.3801.14 &    1204495 &  R &    0.089 &   362.188 &  13.31 &   0.03 &  12.43 &   0.03 &  12.24 &   0.03 &  12.09 &   0.04 &  12.21 &   0.03 &  12.13 &   0.04 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050404.38-693654.1 &   10.3801.16 &    1204944 &  R &    0.044 &    31.006 &  13.55 &   0.03 &  12.75 &   0.03 &  12.63 &   0.03 &  12.50 &   0.03 &  12.59 &   0.04 &  12.49 &   0.04 &  12.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050412.37-693409.0 &   10.3801.18 &    1204940 &  R &    0.067 &   460.193 &  13.26 &   0.03 &  12.44 &   0.03 &  12.25 &   0.03 &  12.10 &   0.04 &  12.23 &   0.03 &  12.13 &   0.04 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050337.07-693352.7 &   10.3801.23 &    1204499 &  R &    0.326 &   283.126 &  13.37 &   0.02 &  12.54 &   0.03 &  12.39 &   0.03 &  12.27 &   0.03 &  12.33 &   0.03 &  12.19 &   0.04 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050407.29-693604.5 &   10.3801.24 &    1204943 &  R &    0.087 &   143.184 &  13.74 &   0.03 &  12.98 &   0.04 &  12.83 &   0.03 &  12.71 &   0.03 &  12.79 &   0.03 &  12.68 &   0.04 &  12.66 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050409.57-693244.2 &    10.3802.9 &     552631 &  R &    0.047 &   141.523 &  13.86 &   0.02 &  13.10 &   0.02 &  12.99 &   0.02 &  12.94 &   0.03 &  12.98 &   0.04 &  12.85 &   0.05 &  12.90 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050437.59-701447.2 &   10.3912.13 &    1204988 &  R &    0.069 &   457.666 &  13.25 &   0.03 &  12.40 &   0.03 &  12.22 &   0.03 &  12.16 &   0.03 &  12.25 &   0.03 &  12.13 &   0.04 &  12.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050456.94-701527.5 &   10.3912.16 &    1204989 &  R &    0.093 &    43.003 &  13.45 &   0.03 &  12.56 &   0.03 &  12.38 &   0.03 &  12.35 &   0.04 &  12.38 &   0.03 &  12.26 &   0.04 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050441.05-701519.5 &   10.3912.31 &     552741 &  R &    0.085 &    67.875 &  14.90 &   0.03 &  14.20 &   0.03 &  14.17 &   0.04 &  14.03 &   0.05 &  14.10 &   0.04 &  14.03 &   0.07 &  14.14 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J050427.55-701248.6 &   10.3913.10 &    1204986 &  R &    0.643 &   178.667 &  13.01 &   0.02 &  12.47 &   0.03 &  12.24 &   0.03 &  11.74 &   0.03 &  11.47 &   0.03 &  11.24 &   0.03 &  10.96 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050453.37-700558.7 &   10.3914.22 &    1204978 &  R &    0.081 &   411.523 &  13.55 &   0.04 &  12.79 &   0.04 &  12.62 &   0.04 &  12.53 &   0.03 &  12.57 &   0.03 &  12.50 &   0.06 &  12.44 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J050443.13-700911.6 &   10.3914.41 &    1204982 &  R &    0.210 &   292.227 &  13.93 &   0.03 &  13.10 &   0.03 &  12.89 &   0.03 &  12.82 &   0.03 &  12.85 &   0.03 &  12.79 &   0.04 &  12.74 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050459.58-695551.1 &   10.3917.11 &    1204966 &  R &    0.054 &    42.008 &  13.29 &   0.03 &  12.44 &   0.03 &  12.22 &   0.03 &  12.10 &   0.04 &  12.25 &   0.03 &  12.10 &   0.04 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050430.12-695518.4 &   10.3917.27 &     552689 &  R &    0.078 &    67.907 &  14.45 &   0.03 &  13.70 &   0.03 &  13.60 &   0.03 &  13.53 &   0.03 &  13.66 &   0.03 &  13.57 &   0.06 &  13.62 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050459.85-695303.9 &   10.3918.24 &    1204963 &  R &    0.029 &   388.048 &  13.58 &   0.03 &  12.75 &   0.03 &  12.62 &   0.04 &  12.54 &   0.04 &  12.62 &   0.03 &  12.54 &   0.04 &  12.48 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050442.70-694637.0 &   10.3919.17 &    1204955 &  R &    0.108 &   361.664 &  13.37 &   0.03 &  12.62 &   0.03 &  12.47 &   0.03 &  12.33 &   0.03 &  12.36 &   0.03 &  12.28 &   0.03 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050450.74-694557.5 &   10.3919.23 &    1204955 &  R &    0.155 &   315.457 &  13.78 &   0.03 &  12.95 &   0.04 &  12.81 &   0.03 &  12.71 &   0.03 &  12.77 &   0.03 &  12.71 &   0.05 &  12.62 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050443.75-694701.3 &   10.3919.33 &    1204956 &  R &    0.063 &   492.854 &  13.66 &   0.03 &  12.82 &   0.03 &  12.63 &   0.03 &  12.53 &   0.03 &  12.52 &   0.02 &  12.39 &   0.03 &  12.03 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050426.26-694743.6 &   10.3919.95 &     552669 &  R &    0.054 &    96.274 &  15.78 &   0.03 &  15.17 &   0.04 &  15.03 &   0.06 &  14.85 &   0.03 &  14.81 &   0.05 &  15.06 &   0.08 &  14.31 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J050431.95-694720.3 &   10.3919.99 &     552668 &  R &    0.278 &    38.231 &  15.45 &   0.03 &  14.71 &   0.03 &  14.72 &   0.05 &  14.50 &   0.03 &  14.56 &   0.04 &  14.51 &   0.08 &  14.51 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J050441.92-694240.0 &   10.3920.22 &    1204951 &  R &    0.221 &   377.358 &  13.38 &   0.03 &  12.57 &   0.03 &  12.48 &   0.04 &  12.32 &   0.03 &  12.40 &   0.02 &  12.32 &   0.03 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050429.61-694345.0 &   10.3920.24 &    1204952 &  R &    0.174 &   466.418 &  13.35 &   0.03 &  12.49 &   0.03 &  12.29 &   0.03 &  12.16 &   0.02 &  12.26 &   0.02 &  12.15 &   0.03 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050435.70-694148.5 &   10.3920.25 &    1204950 &  R &    0.041 &    42.657 &  13.29 &   0.03 &  12.44 &   0.03 &  12.27 &   0.03 &  12.12 &   0.03 &  12.27 &   0.02 &  12.14 &   0.03 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050443.21-694250.3 &   10.3920.26 &    1204951 &  R &    0.061 &   411.523 &  13.57 &   0.04 &  12.80 &   0.04 &  12.60 &   0.03 &  12.60 &   0.04 &  12.61 &   0.02 &  12.53 &   0.04 &  12.52 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050422.52-694355.4 &   10.3920.27 &    1204952 &  R &    0.054 &    29.821 &  13.25 &   0.03 &  12.41 &   0.03 &  12.20 &   0.03 &  12.12 &   0.02 &  12.25 &   0.02 &  12.12 &   0.03 &  12.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050433.45-694252.1 &   10.3920.28 &    1204951 &  R &    0.039 &    24.199 &  13.48 &   0.03 &  12.69 &   0.03 &  12.49 &   0.04 &  12.38 &   0.04 &  12.52 &   0.02 &  12.34 &   0.04 &  12.37 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050440.49-694349.5 &   10.3920.29 &    1204952 &  R &    0.187 &    75.677 &  13.18 &   0.02 &  12.36 &   0.03 &  12.11 &   0.03 &  11.99 &   0.02 &  12.10 &   0.02 &  11.98 &   0.03 &  11.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050446.79-694416.5 &   10.3920.35 &    1204953 &  R &    0.045 &   133.779 &  13.79 &   0.04 &  12.98 &   0.03 &  12.88 &   0.03 &  12.73 &   0.03 &  12.76 &   0.03 &  12.63 &   0.04 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050427.20-693815.1 &   10.3921.18 &    1204945 &  R &    0.083 &   345.781 &  13.54 &   0.03 &  12.81 &   0.03 &  12.63 &   0.03 &  12.52 &   0.04 &  12.54 &   0.04 &  12.44 &   0.04 &  12.44 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050430.79-694028.4 &   10.3921.26 &    1204948 &  R &    0.053 &   619.195 &  13.34 &   0.03 &  12.47 &   0.03 &  12.27 &   0.03 &  12.13 &   0.03 &  12.22 &   0.02 &  12.10 &   0.03 &  12.07 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050434.40-693857.0 &   10.3921.38 &    1204946 &  R &    0.069 &   341.297 &  13.93 &   0.03 &  13.10 &   0.03 &  12.92 &   0.03 &  12.82 &   0.02 &  12.91 &   0.02 &  12.76 &   0.05 &  12.82 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050452.54-693615.0 &   10.3922.18 &    1204943 &  R &    0.035 &   367.107 &  13.53 &   0.03 &  12.66 &   0.03 &  12.51 &   0.03 &  12.41 &   0.02 &  12.53 &   0.03 &  12.46 &   0.04 &  12.42 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050437.84-693648.9 &   10.3922.20 &    1204944 &  R &    0.027 &    23.376 &  13.65 &   0.04 &  12.78 &   0.04 &  12.54 &   0.04 &  12.48 &   0.03 &  12.60 &   0.03 &  12.46 &   0.04 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050436.72-693342.2 &   10.3922.33 &    1204939 &  R &    0.174 &   380.373 &  13.63 &   0.03 &  12.78 &   0.03 &  12.60 &   0.03 &  12.48 &   0.03 &  12.53 &   0.02 &  12.43 &   0.03 &  12.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050444.86-693601.1 &   10.3922.66 &     552638 &  R &    0.097 &    59.428 &  14.93 &   0.03 &  14.18 &   0.03 &  14.09 &   0.04 &  13.98 &   0.03 &  14.13 &   0.03 &  14.09 &   0.07 &  14.09 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J050424.52-693248.3 &   10.3923.15 &    1204938 &  R &    0.207 &   497.265 &  13.09 &   0.02 &  12.26 &   0.03 &  12.02 &   0.02 &  11.92 &   0.03 &  12.06 &   0.03 &  11.65 &   0.08 &  11.82 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050531.92-701530.7 &   10.4033.23 &    1205157 &  R &    0.089 &   399.361 &  13.39 &   0.03 &  12.54 &   0.03 &  12.34 &   0.03 &  12.15 &   0.04 &  12.37 &   0.03 &  12.27 &   0.05 &  12.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050519.33-701522.3 &   10.4033.33 &    1205157 &  R &    0.285 &   445.236 &  13.40 &   0.02 &  12.53 &   0.03 &  12.27 &   0.03 &  12.11 &   0.03 &  12.23 &   0.03 &  12.08 &   0.04 &  12.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050536.41-701032.2 &   10.4034.17 &    1205162 &  R &    0.085 &   364.697 &  13.14 &   0.02 &  12.27 &   0.03 &  12.09 &   0.03 &  11.95 &   0.03 &  12.15 &   0.03 &  12.02 &   0.04 &  11.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050514.12-700937.4 &   10.4035.34 &    1205164 &  R &    0.184 &   431.034 &  13.24 &   0.02 &  12.33 &   0.02 &  12.12 &   0.03 &  11.87 &   0.03 &  11.75 &   0.03 &  11.52 &   0.04 &  11.24 &   0.04 &  10.14 &   0.13
  SSTISAGEMA J050516.09-700712.0 &   10.4035.37 &    1205167 &  R &    0.058 &    27.865 &  13.38 &   0.04 &  12.53 &   0.03 &  12.34 &   0.03 &  12.26 &   0.03 &  12.36 &   0.03 &  12.22 &   0.04 &  12.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050541.54-700627.5 &   10.4035.44 &    1205168 &  R &    0.075 &   360.101 &  13.58 &   0.03 &  12.74 &   0.03 &  12.58 &   0.03 &  12.50 &   0.05 &  12.59 &   0.03 &  12.46 &   0.04 &  12.47 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050519.25-700724.9 &   10.4035.46 &    1205166 &  R &    0.108 &   445.236 &  13.54 &   0.03 &  12.65 &   0.03 &  12.41 &   0.02 &  12.02 &   0.03 &  12.10 &   0.03 &  11.96 &   0.04 &  11.83 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050533.08-700400.3 &   10.4036.16 &    1205170 &  R &    0.037 &   460.193 &  13.57 &   0.03 &  12.76 &   0.03 &  12.59 &   0.03 &  12.61 &   0.04 &  12.59 &   0.03 &  12.51 &   0.04 &  12.52 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050516.98-700337.2 &   10.4036.24 &     489650 &  R &    0.051 &   331.345 &  14.08 &   0.03 &  13.35 &   0.03 &  13.19 &   0.03 &  13.15 &   0.04 &  13.14 &   0.03 &  13.20 &   0.03 &  13.03 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050517.54-695932.7 &   10.4037.15 &    1205176 &  R &    0.137 &    27.695 &  13.37 &   0.04 &  12.53 &   0.03 &  12.33 &   0.03 &  12.23 &   0.03 &  12.32 &   0.02 &  12.24 &   0.04 &  12.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050521.10-695844.1 &   10.4037.17 &    1205177 &  R &    0.064 &   411.523 &  13.52 &   0.03 &  12.64 &   0.03 &  12.51 &   0.03 &  12.36 &   0.03 &  12.46 &   0.03 &  12.31 &   0.04 &  12.30 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050526.84-695821.6 &   10.4037.18 &    1205177 &  R &    0.164 &   411.523 &  13.31 &   0.04 &  12.42 &   0.03 &  12.24 &   0.03 &  12.06 &   0.03 &  12.21 &   0.02 &  12.11 &   0.05 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050503.70-695536.3 &   10.4038.19 &    1204966 &  R &    0.067 &   431.034 &  13.73 &   0.03 &  12.82 &   0.03 &  12.67 &   0.03 &  12.55 &   0.03 &  12.65 &   0.03 &  12.59 &   0.05 &  12.52 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050529.40-695518.7 &   10.4038.89 &     489669 &  R &    0.125 &    35.308 &  15.58 &   0.03 &  14.92 &   0.05 &  14.79 &   0.06 &  14.73 &   0.05 &  14.77 &   0.04 &  14.54 &   0.10 &  14.91 &   0.19 &  99.00 &  99.00
  SSTISAGEMA J050543.55-695043.5 &   10.4039.11 &    1205187 &  R &    0.042 &   327.439 &  13.42 &   0.03 &  12.59 &   0.03 &  12.49 &   0.03 &  12.32 &   0.03 &  12.41 &   0.02 &  12.34 &   0.03 &  12.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050541.63-695339.6 &   10.4039.12 &    1205183 &  R &    0.028 &    23.490 &  13.41 &   0.05 &  12.49 &   0.04 &  12.38 &   0.05 &  12.26 &   0.03 &  12.42 &   0.02 &  12.30 &   0.03 &  12.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050527.50-695115.7 &   10.4039.13 &    1205186 &  R &    0.038 &    34.029 &  13.67 &   0.03 &  12.92 &   0.03 &  12.76 &   0.03 &  12.65 &   0.03 &  12.76 &   0.03 &  12.64 &   0.04 &  12.52 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050540.14-695155.6 &   10.4039.15 &    1205185 &  R &    0.056 &   223.314 &  13.55 &   0.03 &  12.71 &   0.03 &  12.55 &   0.03 &  12.45 &   0.04 &  12.50 &   0.03 &  12.41 &   0.04 &  12.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050533.70-695125.0 &   10.4039.17 &    1205186 &  R &    0.054 &   362.188 &  13.85 &   0.02 &  13.10 &   0.03 &  12.94 &   0.03 &  12.81 &   0.02 &  12.86 &   0.02 &  12.77 &   0.04 &  12.82 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050513.37-694848.5 &   10.4040.12 &     489685 &  R &    0.068 &   271.813 &  13.88 &   0.02 &  13.16 &   0.03 &  13.04 &   0.03 &  12.99 &   0.03 &  12.95 &   0.02 &  12.89 &   0.04 &  12.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050501.49-694759.8 &   10.4040.36 &     552670 &  R &    0.075 &    64.533 &  14.39 &   0.02 &  13.62 &   0.03 &  13.53 &   0.03 &  13.42 &   0.03 &  13.54 &   0.03 &  13.37 &   0.04 &  13.35 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050544.92-694309.6 &   10.4041.21 &    1205197 &  R &    0.050 &    69.080 &  13.37 &   0.02 &  12.70 &   0.03 &  12.55 &   0.03 &  12.43 &   0.05 &  12.45 &   0.03 &  12.42 &   0.05 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050543.17-694347.0 &   10.4041.24 &    1205196 &  R &    0.271 &    70.877 &  13.43 &   0.03 &  12.65 &   0.03 &  12.46 &   0.04 &  12.34 &   0.04 &  12.33 &   0.03 &  12.21 &   0.05 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050510.54-694428.9 &   10.4041.33 &    1205195 &  R &    0.035 &   387.447 &  13.70 &   0.03 &  12.89 &   0.03 &  12.72 &   0.03 &  12.63 &   0.03 &  12.71 &   0.03 &  12.67 &   0.05 &  12.49 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050535.67-693912.0 &   10.4042.31 &    1205202 &  R &    0.047 &    23.998 &  13.58 &   0.03 &  12.76 &   0.03 &  12.60 &   0.03 &  12.46 &   0.03 &  12.59 &   0.03 &  12.45 &   0.05 &  12.47 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050531.04-694015.1 &   10.4042.35 &    1205201 &  R &    0.207 &   122.011 &  13.81 &   0.04 &  12.98 &   0.04 &  12.84 &   0.03 &  12.73 &   0.03 &  12.84 &   0.03 &  12.76 &   0.05 &  12.73 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050542.32-693556.9 &   10.4043.15 &    1205207 &  R &    0.104 &    26.959 &  13.31 &   0.02 &  12.47 &   0.03 &  12.27 &   0.03 &  12.12 &   0.03 &  12.27 &   0.03 &  12.15 &   0.04 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050524.55-693739.2 &   10.4043.16 &    1205204 &  R &    0.040 &    30.485 &  13.13 &   0.04 &  12.25 &   0.04 &  12.07 &   0.04 &  11.92 &   0.02 &  12.03 &   0.02 &  11.94 &   0.03 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050520.19-693428.7 &   10.4043.17 &    1205209 &  R &    0.247 &    78.883 &  13.24 &   0.03 &  12.41 &   0.02 &  12.25 &   0.03 &  12.06 &   0.03 &  12.13 &   0.02 &  12.06 &   0.03 &  11.99 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050535.54-693543.4 &   10.4043.25 &    1205207 &  R &    0.060 &    39.237 &  13.54 &   0.03 &  12.71 &   0.03 &  12.50 &   0.03 &  12.38 &   0.03 &  12.43 &   0.02 &  12.36 &   0.04 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050524.19-693458.1 &   10.4043.31 &     489717 &  R &    0.099 &   279.720 &  14.07 &   0.03 &  13.35 &   0.03 &  13.20 &   0.03 &  13.10 &   0.03 &  13.15 &   0.03 &  13.07 &   0.04 &  13.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050536.03-693222.5 &    10.4044.3 &    1205212 &  R &    0.229 &   390.778 &  13.10 &   0.03 &  12.29 &   0.03 &  12.10 &   0.03 &  11.93 &   0.02 &  11.98 &   0.02 &  11.87 &   0.03 &  11.78 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050559.95-701023.0 &   10.4155.21 &    1205163 &  R &    0.155 &    40.185 &  13.39 &   0.03 &  12.51 &   0.03 &  12.39 &   0.03 &  12.25 &   0.04 &  12.38 &   0.04 &  12.25 &   0.04 &  12.19 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050547.79-701034.0 &   10.4155.26 &    1205162 &  R &    0.209 &   272.926 &  13.81 &   0.04 &  13.06 &   0.03 &  12.91 &   0.04 &  12.82 &   0.04 &  12.84 &   0.03 &  12.79 &   0.06 &  12.76 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050614.34-700844.9 &   10.4156.24 &    1205165 &  R &    0.252 &   657.895 &  13.55 &   0.02 &  12.49 &   0.03 &  12.05 &   0.03 &  11.62 &   0.03 &  11.68 &   0.03 &  11.57 &   0.04 &  11.27 &   0.04 &  10.03 &   0.08
  SSTISAGEMA J050557.61-700401.0 &   10.4157.13 &    1205170 &  R &    0.420 &   323.520 &  13.42 &   0.03 &  12.60 &   0.03 &  12.37 &   0.03 &  12.27 &   0.04 &  12.24 &   0.03 &  12.07 &   0.04 &  11.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050551.09-695525.4 &   10.4159.17 &    1205181 &  R &    0.050 &    25.004 &  13.61 &   0.03 &  12.78 &   0.03 &  12.58 &   0.03 &  12.43 &   0.03 &  12.52 &   0.02 &  12.46 &   0.04 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050621.65-694959.3 &   10.4160.22 &    1205706 &  R &    0.041 &    43.554 &  13.11 &   0.03 &  12.29 &   0.03 &  12.09 &   0.03 &  11.97 &   0.04 &  12.12 &   0.04 &  11.97 &   0.03 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050555.62-695205.6 &   10.4160.25 &    1205185 &  R &    0.038 &    34.329 &  13.64 &   0.03 &  12.85 &   0.03 &  12.73 &   0.04 &  12.57 &   0.03 &  12.68 &   0.03 &  12.57 &   0.04 &  12.60 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050559.65-695140.8 &   10.4160.26 &    1205186 &  R &    0.046 &   411.523 &  13.59 &   0.02 &  12.75 &   0.02 &  12.62 &   0.03 &  12.50 &   0.02 &  12.51 &   0.02 &  12.40 &   0.03 &  12.37 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050547.78-695206.2 &   10.4160.32 &    1205185 &  R &    0.042 &    20.439 &  13.80 &   0.03 &  12.91 &   0.03 &  12.74 &   0.04 &  12.67 &   0.02 &  12.78 &   0.03 &  12.67 &   0.04 &  12.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050609.85-695308.4 &   10.4160.40 &    1205184 &  R &    0.201 &    66.711 &  14.01 &   0.03 &  13.16 &   0.04 &  13.07 &   0.04 &  12.84 &   0.03 &  12.89 &   0.03 &  12.79 &   0.04 &  12.70 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050625.86-694652.0 &   10.4161.21 &    1205702 &  R &    0.050 &   417.885 &  13.70 &   0.04 &  12.98 &   0.03 &  12.84 &   0.04 &  12.69 &   0.03 &  12.73 &   0.04 &  12.71 &   0.05 &  12.56 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050551.31-694840.0 &   10.4161.23 &    1205190 &  R &    0.032 &    27.116 &  13.38 &   0.02 &  12.52 &   0.03 &  12.34 &   0.03 &  12.21 &   0.03 &  12.31 &   0.03 &  12.19 &   0.04 &  12.19 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050630.58-694549.5 &   10.4161.24 &    1205700 &  R &    0.072 &    33.280 &  13.57 &   0.03 &  12.73 &   0.03 &  12.59 &   0.03 &  12.47 &   0.04 &  12.53 &   0.03 &  12.40 &   0.05 &  12.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050614.06-694228.1 &    10.4162.3 &    1205198 &  R &    0.127 &   197.083 &  13.33 &   0.02 &  12.63 &   0.02 &  12.46 &   0.03 &  12.36 &   0.03 &  12.36 &   0.03 &  12.28 &   0.04 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050628.03-694449.5 &    10.4162.7 &    1205699 &  R &    0.052 &    43.975 &  13.27 &   0.04 &  12.48 &   0.04 &  12.24 &   0.03 &  12.15 &   0.04 &  12.28 &   0.03 &  12.11 &   0.04 &  12.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050619.31-694253.2 &    10.4162.9 &    1205697 &  R &    0.027 &    32.602 &  13.64 &   0.03 &  12.87 &   0.04 &  12.70 &   0.03 &  12.59 &   0.03 &  12.68 &   0.03 &  12.59 &   0.05 &  12.57 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050550.90-693920.7 &   10.4163.16 &    1205202 &  R &    0.080 &   377.358 &  13.24 &   0.02 &  12.43 &   0.03 &  12.30 &   0.03 &  12.22 &   0.04 &  12.19 &   0.02 &  12.05 &   0.04 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050547.64-694037.4 &   10.4163.22 &    1205200 &  R &    0.175 &    48.179 &  13.19 &   0.03 &  12.34 &   0.03 &  12.15 &   0.03 &  11.98 &   0.07 &  12.13 &   0.03 &  12.01 &   0.04 &  11.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050624.21-693749.4 &   10.4163.24 &    1205689 &  R &    0.059 &   411.523 &  13.44 &   0.02 &  12.68 &   0.03 &  12.44 &   0.03 &  12.36 &   0.05 &  12.44 &   0.03 &  12.39 &   0.05 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050549.25-694112.8 &   10.4163.28 &    1205199 &  R &    0.055 &    27.979 &  13.84 &   0.04 &  12.99 &   0.04 &  12.88 &   0.04 &  12.75 &   0.04 &  12.84 &   0.03 &  12.77 &   0.05 &  12.70 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050609.38-693818.2 &   10.4163.29 &    1205203 &  R &    0.040 &   438.020 &  13.62 &   0.03 &  12.77 &   0.03 &  12.58 &   0.03 &  12.54 &   0.03 &  12.59 &   0.03 &  12.49 &   0.05 &  12.59 &   0.07 &  11.03 &   0.26
  SSTISAGEMA J050624.28-693726.5 &   10.4164.19 &    1205689 &  R &    0.034 &   285.633 &  13.19 &   0.03 &  12.39 &   0.03 &  12.22 &   0.03 &  12.07 &   0.03 &  12.20 &   0.03 &  12.11 &   0.04 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050614.34-693516.6 &   10.4164.21 &    1205208 &  R &    0.034 &   629.723 &  13.34 &   0.02 &  12.53 &   0.03 &  12.38 &   0.03 &  12.21 &   0.03 &  12.33 &   0.03 &  12.24 &   0.04 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050549.57-693621.9 &   10.4164.27 &    1205206 &  R &    0.047 &    25.516 &  13.42 &   0.04 &  12.60 &   0.03 &  12.41 &   0.03 &  12.33 &   0.03 &  12.43 &   0.02 &  12.31 &   0.04 &  12.35 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050548.11-693507.2 &   10.4164.31 &    1205208 &  R &    0.047 &    21.969 &  13.60 &   0.03 &  12.78 &   0.03 &  12.62 &   0.03 &  12.51 &   0.06 &  12.59 &   0.03 &  12.46 &   0.05 &  12.09 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J050553.59-693704.3 &   10.4164.32 &    1205205 &  R &    0.035 &    36.770 &  13.39 &   0.02 &  12.56 &   0.03 &  12.37 &   0.03 &  12.28 &   0.04 &  12.36 &   0.03 &  12.29 &   0.04 &  12.22 &   0.04 &   9.93 &   0.10
  SSTISAGEMA J050627.75-693715.1 &   10.4164.33 &    1205689 &  R &    0.031 &    25.301 &  13.46 &   0.03 &  12.61 &   0.03 &  12.43 &   0.04 &  12.28 &   0.03 &  12.44 &   0.03 &  12.29 &   0.05 &  12.34 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050610.23-693532.0 &   10.4164.36 &    1205207 &  R &    0.049 &   311.818 &  13.67 &   0.03 &  12.89 &   0.03 &  12.78 &   0.03 &  12.66 &   0.03 &  12.73 &   0.03 &  12.61 &   0.05 &  12.56 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050616.83-693328.1 &   10.4165.11 &    1205210 &  R &    0.081 &   417.188 &  13.80 &   0.03 &  12.92 &   0.03 &  12.70 &   0.03 &  12.63 &   0.04 &  12.63 &   0.04 &  12.50 &   0.04 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050614.26-693300.8 &    10.4165.5 &    1205211 &  R &    0.060 &    44.472 &  13.41 &   0.03 &  12.54 &   0.03 &  12.33 &   0.03 &  12.21 &   0.04 &  12.34 &   0.03 &  12.20 &   0.04 &  12.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050650.05-701234.4 & 10.4276.2622 &    1205733 &  R &    0.132 &   616.523 &  13.52 &   0.03 &  12.73 &   0.03 &  12.53 &   0.03 &  12.39 &   0.03 &  12.47 &   0.04 &  12.31 &   0.04 &  12.25 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050652.61-700947.5 & 10.4276.2624 &    1205730 &  R &    0.061 &    38.180 &  13.75 &   0.03 &  12.90 &   0.03 &  12.67 &   0.03 &  12.56 &   0.04 &  12.63 &   0.03 &  12.52 &   0.05 &  12.40 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050715.20-700303.0 & 10.4278.2396 &    1205722 &  R &    0.127 &    78.660 &  13.26 &   0.03 &  12.46 &   0.03 &  12.28 &   0.03 &  12.14 &   0.05 &  12.19 &   0.03 &  12.06 &   0.04 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050714.88-700357.8 & 10.4278.2399 &     490632 &  R &    0.116 &   274.574 &  14.03 &   0.02 &  13.29 &   0.03 &  13.12 &   0.03 &  12.84 &   0.03 &  12.97 &   0.02 &  12.80 &   0.05 &  12.77 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050654.48-695942.9 & 10.4279.1474 &    1205718 &  R &    0.107 &   468.165 &  13.13 &   0.02 &  12.26 &   0.03 &  12.11 &   0.03 &  11.96 &   0.03 &  12.07 &   0.03 &  11.94 &   0.03 &  11.87 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050713.51-695918.7 & 10.4279.1490 &    1205718 &  R &    0.070 &   352.858 &  13.81 &   0.04 &  13.06 &   0.04 &  12.88 &   0.05 &  12.73 &   0.02 &  12.76 &   0.03 &  12.66 &   0.04 &  12.58 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050637.31-695342.3 & 10.4280.4253 &    1205711 &  R &    0.089 &   399.042 &  13.67 &   0.03 &  12.90 &   0.03 &  12.67 &   0.03 &  12.56 &   0.03 &  12.67 &   0.03 &  12.57 &   0.03 &  12.57 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050645.44-695343.0 & 10.4280.4254 &     490607 &  R &    0.031 &     3.381 &  14.05 &   0.03 &  13.32 &   0.03 &  13.13 &   0.03 &  13.05 &   0.03 &  13.18 &   0.03 &  13.18 &   0.03 &  13.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050649.93-695106.4 & 10.4281.1397 &    1205707 &  R &    0.042 &   305.344 &  13.54 &   0.03 &  12.66 &   0.03 &  12.53 &   0.04 &  12.47 &   0.05 &  12.51 &   0.03 &  12.41 &   0.05 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050649.33-694732.0 & 10.4282.1331 &    1205703 &  R &    0.143 &   452.489 &  13.21 &   0.02 &  12.44 &   0.03 &  12.21 &   0.03 &  12.07 &   0.05 &  12.14 &   0.02 &  12.03 &   0.04 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050704.86-694546.2 & 10.4282.1336 &    1205700 &  R &    0.037 &    36.104 &  13.57 &   0.03 &  12.77 &   0.03 &  12.59 &   0.03 &  12.47 &   0.03 &  12.57 &   0.03 &  12.51 &   0.04 &  12.48 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050647.67-694556.8 & 10.4282.1354 &    1205701 &  R &    0.224 &   521.921 &  13.29 &   0.04 &  12.42 &   0.03 &  12.20 &   0.03 &  12.02 &   0.04 &  12.12 &   0.03 &  11.93 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050635.40-694744.1 & 10.4282.1364 &     490593 &  R &    0.119 &   125.376 &  14.33 &   0.03 &  13.47 &   0.03 &  13.34 &   0.03 &  13.25 &   0.04 &  13.32 &   0.03 &  13.31 &   0.05 &  13.29 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050709.33-694713.6 & 10.4282.1430 &     490592 &  R &    0.368 &    72.574 &  15.80 &   0.04 &  15.12 &   0.05 &  14.99 &   0.06 &  14.91 &   0.04 &  14.96 &   0.06 &  14.73 &   0.12 &  14.45 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J050633.30-694427.8 & 10.4283.1307 &    1205699 &  R &    0.042 &   602.773 &  13.18 &   0.03 &  12.35 &   0.03 &  12.13 &   0.03 &  12.00 &   0.04 &  12.13 &   0.03 &  12.08 &   0.04 &  12.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050645.09-694349.4 & 10.4283.1308 &    1205698 &  R &    0.052 &    23.934 &  13.37 &   0.02 &  12.56 &   0.03 &  12.39 &   0.03 &  12.28 &   0.03 &  12.40 &   0.03 &  12.29 &   0.04 &  12.28 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050635.07-694532.0 & 10.4283.1311 &    1205700 &  R &    0.105 &   484.731 &  13.26 &   0.03 &  12.45 &   0.03 &  12.32 &   0.03 &  12.20 &   0.03 &  12.30 &   0.03 &  12.18 &   0.04 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050714.03-694358.4 & 10.4283.1315 &    1205698 &  R &    0.055 &   476.190 &  13.46 &   0.03 &  12.65 &   0.03 &  12.46 &   0.03 &  12.43 &   0.03 &  12.48 &   0.03 &  12.39 &   0.04 &  12.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050706.93-694235.6 & 10.4283.1322 &    1205696 &  R &    1.673 &    30.048 &  13.32 &   0.03 &  12.50 &   0.03 &  12.31 &   0.03 &  12.19 &   0.03 &  12.28 &   0.03 &  12.17 &   0.04 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050648.40-694136.0 & 10.4284.1039 &    1205695 &  R &    0.102 &    28.747 &  13.00 &   0.03 &  12.19 &   0.03 &  12.00 &   0.03 &  11.90 &   0.03 &  12.02 &   0.02 &  11.89 &   0.04 &  11.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050649.04-694014.9 & 10.4284.1042 &    1205693 &  R &    0.070 &    64.041 &  13.31 &   0.04 &  12.55 &   0.04 &  12.40 &   0.03 &  12.31 &   0.10 &  12.36 &   0.03 &  12.21 &   0.05 &  12.15 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050648.39-693859.3 & 10.4284.1045 &    1205691 &  R &    0.046 &    40.509 &  13.44 &   0.03 &  12.60 &   0.03 &  12.43 &   0.03 &  12.31 &   0.03 &  12.39 &   0.02 &  12.27 &   0.04 &  12.25 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050659.63-693846.3 & 10.4284.1049 &    1205691 &  R &    0.100 &   493.583 &  13.41 &   0.04 &  12.52 &   0.04 &  12.34 &   0.04 &  12.17 &   0.03 &  12.28 &   0.03 &  12.20 &   0.04 &  12.13 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050654.11-693743.1 & 10.4284.1050 &    1205689 &  R &    0.031 &    23.902 &  13.50 &   0.03 &  12.71 &   0.03 &  12.48 &   0.03 &  12.41 &   0.05 &  12.53 &   0.03 &  12.38 &   0.04 &  12.26 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050707.01-694114.4 & 10.4284.1057 &     490578 &  R &    0.065 &   261.370 &  14.12 &   0.02 &  13.39 &   0.03 &  13.28 &   0.03 &  13.16 &   0.03 &  13.25 &   0.03 &  13.11 &   0.05 &  13.13 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050636.83-693505.0 & 10.4285.1124 &    1205685 &  R &    0.039 &   429.369 &  13.24 &   0.02 &  12.43 &   0.03 &  12.32 &   0.03 &  12.10 &   0.04 &  12.26 &   0.03 &  12.15 &   0.04 &  12.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050655.42-693624.3 & 10.4285.1135 &    1205687 &  R &    0.037 &   399.361 &  13.82 &   0.04 &  13.05 &   0.05 &  12.85 &   0.04 &  12.78 &   0.03 &  12.84 &   0.02 &  12.78 &   0.05 &  12.76 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050723.38-701509.8 & 10.4396.3876 &    1205736 &  R &    0.355 &   411.523 &  13.24 &   0.05 &  12.41 &   0.05 &  12.27 &   0.05 &  12.07 &   0.03 &  12.20 &   0.03 &  12.07 &   0.04 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050745.84-701111.8 & 10.4397.3878 &    1281203 &  R &    0.153 &   324.675 &  13.20 &   0.03 &  12.42 &   0.03 &  12.17 &   0.02 &  12.02 &   0.03 &  12.20 &   0.03 &  12.04 &   0.04 &  11.81 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050750.00-701205.0 & 10.4397.3884 &    1281202 &  R &    0.167 &   481.928 &  13.34 &   0.03 &  12.50 &   0.02 &  12.33 &   0.03 &  12.26 &   0.04 &  12.27 &   0.02 &  12.20 &   0.04 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050754.67-700243.3 & 10.4399.4546 &    1281213 &  R &    0.065 &    41.559 &  13.23 &   0.03 &  12.42 &   0.02 &  12.17 &   0.03 &  12.09 &   0.04 &  12.20 &   0.03 &  12.06 &   0.03 &  12.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050745.88-700200.3 & 10.4399.4547 &    1281214 &  R &    0.287 &    48.638 &  13.29 &   0.03 &  12.38 &   0.03 &  12.20 &   0.03 &  12.07 &   0.03 &  12.18 &   0.03 &  12.15 &   0.05 &  12.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050728.91-700221.5 & 10.4399.4554 &    1281214 &  R &    0.087 &    40.209 &  13.54 &   0.03 &  12.66 &   0.02 &  12.51 &   0.03 &  12.43 &   0.03 &  12.51 &   0.03 &  12.43 &   0.05 &  12.47 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050742.36-695717.7 & 10.4401.3787 &            &  R &    0.178 &     5.058 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  15.40 &   0.04 &  15.51 &   0.05 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J050739.82-695335.5 & 10.4402.3674 &    1281225 &  R &    0.041 &   256.476 &  13.36 &   0.03 &  12.45 &   0.02 &  12.34 &   0.03 &  12.24 &   0.03 &  12.30 &   0.03 &  12.24 &   0.05 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050719.91-695256.2 & 10.4402.3676 &    1205710 &  R &    0.150 &   251.699 &  13.38 &   0.03 &  12.55 &   0.04 &  12.44 &   0.04 &  12.28 &   0.04 &  12.27 &   0.03 &  12.14 &   0.04 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050752.58-695238.9 & 10.4402.3677 &    1281227 &  R &    0.070 &   460.193 &  13.42 &   0.02 &  12.52 &   0.02 &  12.37 &   0.03 &  12.24 &   0.04 &  12.34 &   0.03 &  12.20 &   0.04 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050730.61-695121.3 & 10.4402.3679 &    1281228 &  R &    0.061 &   512.033 &  13.19 &   0.03 &  12.26 &   0.02 &  12.08 &   0.03 &  11.95 &   0.03 &  12.09 &   0.02 &  11.99 &   0.04 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050730.92-695050.5 & 10.4402.3680 &    1281229 &  R &    0.034 &    34.329 &  13.56 &   0.03 &  12.63 &   0.02 &  12.49 &   0.03 &  12.41 &   0.03 &  12.50 &   0.03 &  12.40 &   0.04 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050750.13-695131.3 & 10.4402.3688 &    1281228 &  R &    0.277 &   333.444 &  13.64 &   0.03 &  12.83 &   0.03 &  12.67 &   0.02 &  12.61 &   0.03 &  12.65 &   0.03 &  12.51 &   0.05 &  12.52 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050743.83-694546.3 & 10.4403.3753 &    1281236 &  R &    0.060 &   421.941 &  13.48 &   0.03 &  12.58 &   0.03 &  12.36 &   0.03 &  12.30 &   0.03 &  12.36 &   0.03 &  12.30 &   0.05 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050737.28-694700.9 & 10.4403.3756 &    1281235 &  R &    0.173 &    36.870 &  13.42 &   0.03 &  12.58 &   0.03 &  12.37 &   0.03 &  12.26 &   0.03 &  12.39 &   0.03 &  12.25 &   0.04 &  12.30 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050748.06-694927.1 & 10.4403.3763 &    1281231 &  R &    0.043 &   403.063 &  13.56 &   0.03 &  12.73 &   0.03 &  12.50 &   0.03 &  12.44 &   0.04 &  12.57 &   0.03 &  12.45 &   0.05 &  12.37 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050743.34-694754.5 & 10.4403.3766 &    1281233 &  R &    0.660 &    43.558 &  13.55 &   0.02 &  12.63 &   0.03 &  12.42 &   0.03 &  12.31 &   0.03 &  12.45 &   0.03 &  12.29 &   0.05 &  12.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050732.99-694407.2 & 10.4404.3894 &    1281239 &  R &    0.384 &   423.729 &  13.23 &   0.02 &  12.33 &   0.02 &  12.20 &   0.02 &  12.06 &   0.04 &  12.21 &   0.03 &  12.08 &   0.04 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050739.73-694341.2 & 10.4404.3898 &    1281239 &  R &    0.077 &   531.350 &  13.33 &   0.03 &  12.42 &   0.02 &  12.24 &   0.03 &  12.08 &   0.03 &  12.19 &   0.03 &  12.11 &   0.05 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050755.51-694419.4 & 10.4404.3902 &    1281238 &  R &    0.100 &    25.782 &  13.52 &   0.03 &  12.67 &   0.03 &  12.51 &   0.03 &  12.40 &   0.03 &  12.49 &   0.04 &  12.39 &   0.04 &  12.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050752.79-694434.5 & 10.4404.3903 &    1281238 &  R &    0.045 &    30.950 &  13.19 &   0.03 &  12.28 &   0.04 &  12.13 &   0.03 &  11.97 &   0.03 &  12.10 &   0.02 &  11.99 &   0.04 &  11.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050727.52-694105.6 & 10.4405.3464 &    1205694 &  R &    0.048 &    41.559 &  13.19 &   0.03 &  12.35 &   0.03 &  12.12 &   0.03 &  11.98 &   0.03 &  12.16 &   0.02 &  12.00 &   0.04 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050732.58-694052.7 & 10.4405.3469 &    1281243 &  R &    0.074 &   135.355 &  13.68 &   0.04 &  12.88 &   0.03 &  12.69 &   0.03 &  12.58 &   0.04 &  12.70 &   0.03 &  12.63 &   0.05 &  12.56 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050721.58-694049.9 & 10.4405.3480 &     490577 &  R &    0.148 &   174.368 &  14.21 &   0.02 &  13.61 &   0.03 &  13.53 &   0.03 &  13.44 &   0.03 &  13.43 &   0.04 &  13.41 &   0.04 &  13.30 &   0.07 &  10.41 &   0.13
  SSTISAGEMA J050815.40-700223.4 & 10.4520.4328 &    1281214 &  R &    0.594 &   399.361 &  13.39 &   0.03 &  12.55 &   0.03 &  12.33 &   0.03 &  12.16 &   0.03 &  12.17 &   0.03 &  12.13 &   0.03 &  12.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050825.96-700458.4 & 10.4520.4333 &     491066 &  R &    0.252 &   207.598 &  14.03 &   0.02 &  13.35 &   0.03 &  13.20 &   0.03 &  13.13 &   0.04 &  13.10 &   0.03 &  13.00 &   0.05 &  12.98 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050822.14-700509.6 & 10.4520.4336 &    1281210 &  R &    0.165 &   283.126 &  13.48 &   0.03 &  12.55 &   0.03 &  12.35 &   0.03 &  12.14 &   0.03 &  12.15 &   0.02 &  12.03 &   0.04 &  11.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050805.13-694549.2 & 10.4524.3870 &    1281236 &  R &    0.127 &    46.447 &  13.19 &   0.03 &  12.34 &   0.03 &  12.11 &   0.02 &  12.01 &   0.04 &  12.15 &   0.03 &  12.02 &   0.04 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050814.62-693345.8 & 10.4527.4278 &     491140 &  R &    0.262 &   399.361 &  13.97 &   0.02 &  13.16 &   0.03 &  13.05 &   0.03 &  12.88 &   0.04 &  13.00 &   0.03 &  12.89 &   0.05 &  12.80 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053303.66-705016.3 &   11.8501.12 &    8080963 &  R &    0.102 &    51.674 &  13.14 &   0.02 &  12.28 &   0.02 &  12.12 &   0.02 &  11.97 &   0.03 &  12.11 &   0.03 &  12.01 &   0.03 &  11.99 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053311.77-705131.5 &   11.8501.16 &    8080962 &  R &    0.046 &   298.240 &  13.32 &   0.04 &  12.59 &   0.04 &  12.37 &   0.03 &  12.31 &   0.09 &  12.42 &   0.04 &  12.23 &   0.05 &  12.34 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053313.25-705008.3 &   11.8501.83 &     447862 &  R &    0.078 &    32.751 &  15.75 &   0.05 &  15.10 &   0.06 &  15.23 &   0.08 &  14.92 &   0.04 &  15.06 &   0.04 &  14.87 &   0.16 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053249.05-704927.6 &  11.8502.105 &     447864 &  R &    0.173 &    20.946 &  15.96 &   0.04 &  15.31 &   0.05 &  15.04 &   0.07 &  14.95 &   0.04 &  15.06 &   0.04 &  14.93 &   0.11 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053303.69-704712.6 &   11.8502.11 &     447869 &  R &    0.168 &   222.568 &  13.78 &   0.02 &  13.15 &   0.03 &  12.99 &   0.02 &  12.90 &   0.04 &  12.84 &   0.03 &  12.75 &   0.05 &  12.70 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053300.06-704733.1 &   11.8502.13 &    8080966 &  R &    0.045 &    36.487 &  13.48 &   0.03 &  12.66 &   0.02 &  12.59 &   0.03 &  12.42 &   0.03 &  12.52 &   0.03 &  12.43 &   0.04 &  12.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053306.37-704605.0 &   11.8502.17 &    8080968 &  R &    0.055 &    25.171 &  13.41 &   0.02 &  12.62 &   0.02 &  12.48 &   0.02 &  12.35 &   0.03 &  12.49 &   0.03 &  12.41 &   0.04 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053248.64-704203.1 &   11.8503.12 &    8080974 &  R &    0.043 &    39.911 &  13.34 &   0.03 &  12.50 &   0.03 &  12.35 &   0.03 &  12.29 &   0.03 &  12.37 &   0.03 &  12.29 &   0.04 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053254.39-704353.8 &   11.8503.13 &    8080972 &  R &    0.055 &   508.388 &  13.32 &   0.03 &  12.45 &   0.02 &  12.28 &   0.02 &  12.11 &   0.04 &  12.30 &   0.03 &  12.24 &   0.05 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053253.99-704504.0 &   11.8503.23 &    8080970 &  R &    0.601 &   421.053 &  13.28 &   0.02 &  12.41 &   0.03 &  12.24 &   0.02 &  12.02 &   0.03 &  12.25 &   0.03 &  12.04 &   0.04 &  11.76 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053247.42-703941.3 &   11.8504.22 &    8080978 &  R &    0.036 &    38.803 &  13.20 &   0.02 &  12.41 &   0.02 &  12.19 &   0.02 &  12.09 &   0.03 &  12.21 &   0.03 &  12.10 &   0.04 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053304.64-704008.1 &   11.8504.33 &     447886 &  R &    0.066 &   271.444 &  14.00 &   0.02 &  13.31 &   0.03 &  13.19 &   0.03 &  13.07 &   0.03 &  13.09 &   0.03 &  13.08 &   0.05 &  13.13 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053312.55-703615.9 &   11.8505.10 &    8080983 &  R &    0.071 &    29.137 &  13.13 &   0.03 &  12.27 &   0.03 &  12.11 &   0.03 &  11.95 &   0.04 &  12.13 &   0.04 &  11.99 &   0.05 &  11.97 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053246.69-703355.5 &   11.8505.81 &     447900 &  R &    0.037 &   183.352 &  15.77 &   0.04 &  15.25 &   0.05 &  15.31 &   0.08 &  15.11 &   0.05 &  15.16 &   0.05 &  15.33 &   0.15 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053301.30-702237.4 &   11.8508.15 &    8081005 &  R &    0.050 &    28.171 &  13.18 &   0.03 &  12.35 &   0.05 &  12.12 &   0.03 &  12.05 &   0.03 &  12.19 &   0.02 &  12.14 &   0.04 &  12.13 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053305.62-702537.0 &   11.8508.21 &    8081000 &  R &    0.068 &   371.609 &  13.50 &   0.03 &  12.66 &   0.03 &  12.46 &   0.03 &  12.43 &   0.04 &  12.53 &   0.03 &  12.41 &   0.05 &  12.39 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053259.64-702038.2 &   11.8509.39 &     447930 &  R &    0.228 &    27.937 &  14.72 &   0.03 &  14.16 &   0.04 &  14.07 &   0.05 &  14.01 &   0.05 &  14.05 &   0.05 &  13.86 &   0.06 &  13.99 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J053311.48-701520.4 &   11.8510.13 &    8081018 &  R &    0.056 &   366.703 &  13.30 &   0.03 &  12.47 &   0.03 &  12.29 &   0.03 &  12.17 &   0.03 &  12.25 &   0.03 &  12.14 &   0.03 &  12.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053251.24-701429.6 &   11.8510.15 &    8081019 &  R &    0.068 &    39.147 &  13.41 &   0.03 &  12.61 &   0.02 &  12.44 &   0.03 &  12.35 &   0.04 &  12.44 &   0.03 &  12.33 &   0.04 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053308.90-701347.2 &   11.8510.19 &    8081020 &  R &    0.087 &   339.213 &  13.20 &   0.06 &  12.30 &   0.08 &  12.11 &   0.06 &  11.99 &   0.03 &  12.15 &   0.03 &  12.01 &   0.05 &  11.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053308.24-701349.2 &   11.8510.27 &    8081020 &  R &    0.154 &   459.559 &  13.52 &   0.04 &  12.48 &   0.03 &  12.27 &   0.03 &  12.15 &   0.03 &  12.30 &   0.03 &  12.21 &   0.05 &  12.12 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053301.42-701442.5 &   11.8510.33 &    8081019 &  R &    0.072 &   286.862 &  13.89 &   0.04 &  13.16 &   0.04 &  12.95 &   0.04 &  12.88 &   0.03 &  12.95 &   0.03 &  12.87 &   0.05 &  12.81 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053305.23-701146.2 &   11.8511.16 &    8081024 &  R &    0.602 &    58.326 &  13.73 &   0.04 &  12.95 &   0.04 &  12.80 &   0.03 &  12.68 &   0.04 &  12.72 &   0.03 &  12.64 &   0.05 &  12.63 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053300.67-701114.4 &   11.8511.31 &     447951 &  R &    0.234 &   402.253 &  14.54 &   0.03 &  13.85 &   0.03 &  13.86 &   0.04 &  13.63 &   0.03 &  13.68 &   0.03 &  13.65 &   0.07 &  13.33 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J053349.39-705257.3 &   11.8622.17 &    8081639 &  R &    0.056 &    45.153 &  13.19 &   0.03 &  12.33 &   0.03 &  12.12 &   0.03 &  12.02 &   0.04 &  12.18 &   0.03 &  12.06 &   0.04 &  12.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053345.06-705336.7 &   11.8622.19 &    8081640 &  R &    0.031 &    35.674 &  13.27 &   0.02 &  12.44 &   0.02 &  12.30 &   0.03 &  12.15 &   0.03 &  12.33 &   0.03 &  12.20 &   0.04 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053336.96-705108.8 &   11.8622.28 &    8080962 &  R &    0.063 &   398.883 &  13.32 &   0.03 &  12.41 &   0.03 &  12.24 &   0.03 &  12.09 &   0.07 &  12.19 &   0.03 &  12.05 &   0.05 &  11.94 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053314.89-704832.7 &   11.8623.21 &    8080965 &  R &    0.056 &   393.082 &  13.24 &   0.03 &  12.47 &   0.03 &  12.34 &   0.03 &  12.22 &   0.03 &  12.22 &   0.03 &  12.20 &   0.04 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053348.42-704638.1 &   11.8623.22 &    8081631 &  R &    0.107 &    77.646 &  13.47 &   0.03 &  12.70 &   0.04 &  12.55 &   0.03 &  12.39 &   0.03 &  12.42 &   0.03 &  12.33 &   0.04 &  12.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053328.53-704811.3 &   11.8623.23 &    8080965 &  R &    0.057 &   475.737 &  13.27 &   0.02 &  12.41 &   0.03 &  12.22 &   0.02 &  12.17 &   0.04 &  12.27 &   0.03 &  12.11 &   0.04 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053352.54-704657.9 &   11.8623.57 &    8081632 &  R &    0.396 &    63.207 &  13.45 &   0.04 &  12.61 &   0.03 &  12.40 &   0.02 &  12.18 &   0.03 &  12.19 &   0.03 &  12.06 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053352.40-704202.1 &   11.8624.22 &    8081625 &  R &    0.362 &   181.061 &  13.43 &   0.03 &  12.63 &   0.02 &  12.37 &   0.03 &  12.23 &   0.04 &  12.37 &   0.03 &  12.30 &   0.04 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053319.80-704503.7 &   11.8624.34 &    8080970 &  R &    0.065 &   199.681 &  13.82 &   0.03 &  13.00 &   0.03 &  12.84 &   0.03 &  12.70 &   0.03 &  12.82 &   0.03 &  12.73 &   0.05 &  12.70 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053358.96-704002.9 &   11.8625.25 &    8081623 &  R &    0.111 &   382.117 &  13.32 &   0.03 &  12.41 &   0.02 &  12.19 &   0.03 &  12.04 &   0.03 &  12.16 &   0.02 &  12.08 &   0.04 &  12.08 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053332.48-704118.2 &   11.8625.37 &    8080975 &  R &    0.071 &   156.128 &  13.75 &   0.04 &  12.96 &   0.04 &  12.83 &   0.03 &  12.76 &   0.03 &  12.82 &   0.03 &  12.77 &   0.04 &  12.65 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053322.12-703345.4 &   11.8626.16 &    8080987 &  R &    0.253 &    43.284 &  13.18 &   0.02 &  12.36 &   0.02 &  12.16 &   0.02 &  12.14 &   0.03 &  12.24 &   0.03 &  12.07 &   0.03 &  12.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053328.98-703208.1 &   11.8627.18 &    8080989 &  R &    0.128 &   398.883 &  13.20 &   0.03 &  12.32 &   0.02 &  12.17 &   0.02 &  11.98 &   0.03 &  12.16 &   0.03 &  12.04 &   0.03 &  12.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053326.60-703024.2 &   11.8627.19 &    8080992 &  R &    0.078 &   315.557 &  13.37 &   0.03 &  12.48 &   0.03 &  12.35 &   0.03 &  12.24 &   0.04 &  12.27 &   0.03 &  12.24 &   0.04 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053343.64-703122.6 &   11.8627.20 &    8081610 &  R &    0.044 &    36.196 &  13.38 &   0.04 &  12.53 &   0.03 &  12.33 &   0.03 &  12.28 &   0.03 &  12.41 &   0.03 &  12.35 &   0.04 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053327.82-703059.3 &   11.8627.21 &    8080991 &  R &    0.429 &   423.729 &  13.08 &   0.03 &  12.23 &   0.02 &  12.02 &   0.03 &  11.74 &   0.03 &  11.70 &   0.03 &  11.47 &   0.04 &  11.15 &   0.04 &   9.78 &   0.06
  SSTISAGEMA J053332.16-703041.5 &   11.8627.22 &    8080991 &  R &    0.056 &    30.891 &  13.20 &   0.03 &  12.31 &   0.03 &  12.13 &   0.03 &  11.97 &   0.03 &  12.13 &   0.03 &  12.01 &   0.04 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053336.94-703111.8 &   11.8627.23 &    8080991 &  R &    0.160 &   157.011 &  13.34 &   0.03 &  12.49 &   0.03 &  12.33 &   0.03 &  12.22 &   0.04 &  12.34 &   0.03 &  12.21 &   0.04 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053320.76-703325.7 & 11.8627.2533 &    8080987 &  R &    0.155 &   434.594 &  13.20 &   0.05 &  12.36 &   0.06 &  12.17 &   0.04 &  12.15 &   0.04 &  12.20 &   0.02 &  12.06 &   0.03 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053320.44-703331.5 & 11.8627.2534 &    8080987 &  R &    0.027 &   162.602 &  13.60 &   0.03 &  12.94 &   0.03 &  12.78 &   0.03 &  12.84 &   0.06 &  12.76 &   0.03 &  12.69 &   0.04 &  12.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053316.79-702750.6 &   11.8628.27 &    8080996 &  R &    0.230 &    40.999 &  13.31 &   0.03 &  12.43 &   0.02 &  12.21 &   0.03 &  12.17 &   0.04 &  12.27 &   0.02 &  12.20 &   0.05 &  12.14 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053322.97-702934.3 &   11.8628.57 &    8080993 &  R &    0.284 &   361.794 &  13.70 &   0.03 &  12.84 &   0.03 &  12.59 &   0.03 &  12.48 &   0.03 &  12.53 &   0.03 &  12.40 &   0.04 &  12.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053326.36-702329.7 &   11.8629.23 &    8081003 &  R &    0.279 &   387.597 &  13.26 &   0.03 &  12.38 &   0.03 &  12.25 &   0.02 &  12.15 &   0.04 &  12.21 &   0.03 &  12.11 &   0.04 &  12.01 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053337.97-702427.7 &   11.8629.27 &    8081002 &  R &    0.058 &    43.146 &  13.44 &   0.03 &  12.55 &   0.03 &  12.36 &   0.03 &  12.26 &   0.03 &  12.37 &   0.04 &  12.22 &   0.04 &  12.21 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053353.57-702340.9 &   11.8629.32 &     448916 &  R &    0.095 &   162.655 &  13.99 &   0.02 &  13.30 &   0.03 &  13.18 &   0.03 &  13.07 &   0.03 &  13.07 &   0.03 &  13.12 &   0.03 &  13.10 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J053332.69-702113.1 &   11.8630.10 &    8081007 &  R &    1.970 &   444.642 &  12.95 &   0.04 &  12.26 &   0.03 &  12.06 &   0.04 &  11.87 &   0.04 &  11.80 &   0.04 &  11.62 &   0.04 &  11.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053318.90-702121.1 &   11.8630.16 &    8081007 &  R &    0.376 &    74.052 &  13.26 &   0.04 &  12.53 &   0.04 &  12.44 &   0.04 &  12.36 &   0.05 &  12.36 &   0.03 &  12.29 &   0.04 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053326.09-702035.9 &   11.8630.22 &    8081008 &  R &    0.150 &   492.854 &  13.25 &   0.03 &  12.39 &   0.03 &  12.15 &   0.03 &  12.01 &   0.03 &  12.10 &   0.03 &  11.97 &   0.04 &  11.95 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053357.46-701754.7 &   11.8630.24 &    8081588 &  R &    0.067 &   382.117 &  13.31 &   0.03 &  12.47 &   0.03 &  12.26 &   0.02 &  12.23 &   0.06 &  12.25 &   0.03 &  12.14 &   0.04 &  12.15 &   0.04 &  10.84 &   0.13
  SSTISAGEMA J053336.90-702046.8 &   11.8630.33 &    8081008 &  R &    0.107 &    40.034 &  13.50 &   0.03 &  12.64 &   0.03 &  12.45 &   0.03 &  12.35 &   0.03 &  12.46 &   0.03 &  12.29 &   0.04 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053316.02-701748.6 &   11.8630.67 &     447936 &  R &    0.033 &    23.701 &  14.17 &   0.03 &  13.38 &   0.04 &  13.24 &   0.03 &  13.09 &   0.03 &  13.17 &   0.04 &  13.15 &   0.04 &  13.09 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053348.59-701608.5 &  11.8631.180 &     448900 &  R &    0.083 &    44.930 &  15.37 &   0.04 &  14.73 &   0.04 &  14.78 &   0.06 &  14.64 &   0.04 &  14.66 &   0.05 &  14.41 &   0.10 &  14.22 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J053315.37-701429.3 &   11.8631.39 &    8081019 &  R &    0.047 &   352.361 &  13.72 &   0.03 &  12.92 &   0.03 &  12.78 &   0.03 &  12.65 &   0.04 &  12.75 &   0.03 &  12.65 &   0.05 &  12.73 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053333.40-701341.3 &   11.8632.21 &    8081020 &  R &    0.060 &   207.297 &  13.61 &   0.03 &  12.84 &   0.04 &  12.76 &   0.06 &  12.66 &   0.03 &  12.65 &   0.03 &  12.62 &   0.05 &  12.71 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053351.08-701335.9 &   11.8632.30 &    8081580 &  R &    0.186 &   204.207 &  13.72 &   0.04 &  12.98 &   0.04 &  12.88 &   0.04 &  12.68 &   0.04 &  12.67 &   0.02 &  12.67 &   0.06 &  12.64 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053348.40-701312.5 &   11.8632.35 &    8081580 &  R &    0.202 &   437.445 &  13.35 &   0.03 &  12.53 &   0.02 &  12.29 &   0.03 &  12.13 &   0.04 &  12.24 &   0.04 &  12.11 &   0.05 &  12.06 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053426.08-705139.2 &   11.8743.24 &    8081637 &  R &    0.035 &    28.025 &  13.33 &   0.03 &  12.51 &   0.02 &  12.27 &   0.03 &  12.12 &   0.03 &  12.26 &   0.03 &  12.21 &   0.04 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053426.94-705033.8 &   11.8743.26 &    8081636 &  R &    0.094 &    36.148 &  13.57 &   0.03 &  12.76 &   0.03 &  12.60 &   0.03 &  12.44 &   0.03 &  12.54 &   0.03 &  12.43 &   0.04 &  12.48 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053413.93-705302.2 &   11.8743.31 &    8081639 &  R &    0.114 &    23.578 &  13.59 &   0.03 &  12.79 &   0.03 &  12.59 &   0.03 &  12.48 &   0.04 &  12.62 &   0.04 &  12.44 &   0.06 &  12.48 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053416.94-705220.1 &   11.8743.87 &     448979 &  R &    0.129 &    40.692 &  15.37 &   0.04 &  14.70 &   0.04 &  14.56 &   0.05 &  14.53 &   0.04 &  14.49 &   0.05 &  14.53 &   0.09 &  14.49 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J053415.42-704939.7 &   11.8744.16 &    8081635 &  R &    0.075 &   393.082 &  13.52 &   0.03 &  12.71 &   0.04 &  12.60 &   0.03 &  12.50 &   0.03 &  12.55 &   0.03 &  12.48 &   0.04 &  12.43 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053431.53-704845.0 &   11.8744.18 &    8081634 &  R &    0.081 &    37.546 &  13.39 &   0.02 &  12.62 &   0.02 &  12.38 &   0.02 &  12.23 &   0.03 &  12.37 &   0.03 &  12.30 &   0.05 &  12.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053412.15-704631.1 &   11.8744.33 &    8081631 &  R &    0.064 &   382.117 &  13.74 &   0.03 &  12.95 &   0.02 &  12.70 &   0.03 &  12.59 &   0.03 &  12.68 &   0.02 &  12.58 &   0.04 &  12.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053440.44-704149.2 &   11.8745.25 &    8081625 &  R &    0.081 &   475.737 &  13.10 &   0.04 &  12.22 &   0.04 &  12.00 &   0.03 &  11.89 &   0.04 &  12.00 &   0.04 &  11.89 &   0.04 &  11.85 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053420.72-704229.7 &   11.8745.30 &    8081625 &  R &    0.065 &   423.729 &  13.66 &   0.06 &  12.82 &   0.07 &  12.64 &   0.06 &  12.50 &   0.03 &  12.60 &   0.03 &  12.46 &   0.05 &  12.44 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053412.14-704454.6 &   11.8745.32 &    8081629 &  R &    0.180 &    49.965 &  13.76 &   0.03 &  13.04 &   0.03 &  12.92 &   0.04 &  12.78 &   0.04 &  12.79 &   0.04 &  12.78 &   0.06 &  12.66 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053407.63-704215.5 &   11.8745.34 &    8081625 &  R &    0.053 &    26.574 &  13.43 &   0.03 &  12.62 &   0.03 &  12.37 &   0.03 &  12.23 &   0.03 &  12.37 &   0.03 &  12.26 &   0.04 &  12.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053359.96-704532.8 &   11.8745.58 &     448964 &  R &    0.274 &   272.331 &  14.16 &   0.03 &  13.33 &   0.03 &  13.12 &   0.03 &  13.03 &   0.03 &  13.09 &   0.03 &  13.00 &   0.06 &  13.01 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053403.21-703820.4 &   11.8746.23 &    8081620 &  R &    0.040 &   352.361 &  13.41 &   0.03 &  12.61 &   0.03 &  12.40 &   0.03 &  12.36 &   0.04 &  12.44 &   0.03 &  12.34 &   0.04 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053439.55-703832.3 &   11.8746.24 &    8081621 &  R &    0.449 &   195.389 &  13.23 &   0.02 &  12.43 &   0.02 &  12.20 &   0.03 &  12.00 &   0.04 &  12.22 &   0.02 &  12.11 &   0.04 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053442.72-704055.4 &   11.8746.31 &    8081624 &  R &    0.135 &   411.015 &  13.46 &   0.03 &  12.69 &   0.03 &  12.53 &   0.03 &  12.41 &   0.04 &  12.44 &   0.03 &  12.33 &   0.04 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053431.94-704122.2 &   11.8746.40 &     448954 &  R &    0.062 &   251.383 &  14.18 &   0.02 &  13.46 &   0.03 &  13.35 &   0.03 &  13.29 &   0.03 &  13.28 &   0.04 &  13.09 &   0.06 &  13.15 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053422.13-704106.4 &   11.8746.49 &     448954 &  R &    0.029 &    19.815 &  14.00 &   0.03 &  13.30 &   0.04 &  13.01 &   0.04 &  99.00 &  99.00 &  13.05 &   0.12 &  12.25 &   0.12 &  99.00 &  99.00 &   7.16 &   0.03
  SSTISAGEMA J053441.55-703753.8 &   11.8746.62 &     448947 &  R &    0.095 &   156.128 &  14.72 &   0.03 &  14.10 &   0.04 &  13.98 &   0.04 &  13.86 &   0.04 &  13.92 &   0.04 &  13.84 &   0.07 &  13.87 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J053414.11-703513.5 &   11.8747.25 &    8081616 &  R &    0.029 &   181.061 &  13.58 &   0.03 &  12.86 &   0.02 &  12.68 &   0.03 &  12.64 &   0.03 &  12.62 &   0.03 &  12.51 &   0.04 &  12.57 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053408.69-703454.3 &   11.8747.27 &    8081615 &  R &    0.053 &   430.478 &  13.32 &   0.04 &  12.46 &   0.05 &  12.26 &   0.04 &  12.18 &   0.03 &  12.30 &   0.03 &  12.22 &   0.04 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053412.54-703608.3 &   11.8747.30 &    8081617 &  R &    0.027 &    34.193 &  13.54 &   0.03 &  12.72 &   0.03 &  12.60 &   0.03 &  12.47 &   0.03 &  12.57 &   0.03 &  12.45 &   0.05 &  12.51 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053404.57-703351.0 &   11.8747.40 &    8081614 &  R &    0.059 &   201.167 &  13.80 &   0.04 &  13.00 &   0.03 &  12.81 &   0.03 &  12.77 &   0.04 &  12.86 &   0.03 &  12.72 &   0.06 &  12.75 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053439.55-703209.0 &   11.8748.25 &    8081611 &  R &    0.029 &    23.427 &  13.65 &   0.03 &  12.80 &   0.02 &  12.57 &   0.03 &  12.52 &   0.04 &  12.63 &   0.03 &  12.50 &   0.05 &  12.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053429.26-703157.5 &   11.8748.53 &     448935 &  R &    0.256 &    44.254 &  14.85 &   0.03 &  14.16 &   0.04 &  14.04 &   0.05 &  14.05 &   0.05 &  14.15 &   0.05 &  14.13 &   0.08 &  13.94 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J053428.03-702824.7 &   11.8749.13 &    8081606 &  R &    0.039 &    25.517 &  13.25 &   0.03 &  12.45 &   0.03 &  12.25 &   0.03 &  12.14 &   0.03 &  12.29 &   0.03 &  12.17 &   0.04 &  12.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053421.47-702640.5 &   11.8749.14 &    8081603 &  R &    0.126 &   199.681 &  13.42 &   0.02 &  12.64 &   0.02 &  12.46 &   0.03 &  12.34 &   0.03 &  12.45 &   0.03 &  12.38 &   0.04 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053407.51-702653.9 &   11.8749.15 &    8081603 &  R &    0.036 &    23.038 &  13.44 &   0.04 &  12.67 &   0.03 &  12.41 &   0.03 &  12.39 &   0.04 &  12.49 &   0.03 &  12.43 &   0.05 &  12.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053404.30-702822.5 &   11.8749.17 &    8081606 &  R &    0.050 &   602.047 &  13.28 &   0.03 &  12.47 &   0.03 &  12.22 &   0.03 &  12.19 &   0.04 &  12.27 &   0.03 &  12.13 &   0.04 &  12.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053423.51-702622.2 &   11.8749.24 &    8081602 &  R &    0.049 &    43.983 &  13.24 &   0.04 &  12.38 &   0.05 &  12.22 &   0.03 &  12.15 &   0.03 &  12.22 &   0.03 &  12.09 &   0.04 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053408.95-702722.8 &   11.8749.29 &    8081604 &  R &    0.054 &   393.082 &  13.76 &   0.04 &  13.02 &   0.04 &  12.82 &   0.03 &  12.78 &   0.05 &  12.84 &   0.03 &  12.78 &   0.05 &  12.75 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053419.70-702904.2 &   11.8749.52 &     448928 &  R &    0.108 &    93.032 &  14.61 &   0.03 &  13.84 &   0.03 &  13.72 &   0.04 &  13.66 &   0.04 &  13.76 &   0.03 &  13.67 &   0.05 &  13.58 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J053421.36-702412.7 &   11.8750.21 &    8081599 &  R &    0.208 &   444.642 &  13.19 &   0.02 &  12.37 &   0.02 &  12.10 &   0.02 &  11.95 &   0.03 &  11.99 &   0.03 &  11.86 &   0.03 &  11.80 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053409.54-702235.3 &   11.8750.22 &    8081596 &  R &    0.119 &   366.703 &  13.50 &   0.02 &  12.77 &   0.02 &  12.55 &   0.02 &  12.53 &   0.03 &  12.57 &   0.03 &  12.47 &   0.05 &  12.39 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053424.86-702505.6 &   11.8750.23 &    8081600 &  R &    0.056 &    27.515 &  13.28 &   0.03 &  12.48 &   0.03 &  12.33 &   0.03 &  12.23 &   0.05 &  12.32 &   0.03 &  12.25 &   0.04 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053423.98-702357.8 &   11.8750.26 &    8081598 &  R &    0.060 &    25.102 &  13.36 &   0.02 &  12.56 &   0.02 &  12.36 &   0.02 &  12.24 &   0.03 &  12.40 &   0.04 &  12.26 &   0.05 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053438.90-702201.5 &   11.8750.27 &    8081595 &  R &    0.048 &    41.563 &  13.32 &   0.02 &  12.50 &   0.02 &  12.30 &   0.03 &  12.22 &   0.03 &  12.31 &   0.03 &  12.25 &   0.04 &  12.23 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053420.06-702431.1 &   11.8750.28 &    8081599 &  R &    0.043 &    35.257 &  13.54 &   0.03 &  12.75 &   0.04 &  12.61 &   0.03 &  12.49 &   0.03 &  12.53 &   0.03 &  12.55 &   0.05 &  12.48 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053401.81-702149.9 &   11.8750.97 &     448912 &  R &    0.053 &   201.288 &  99.00 &  99.00 &  14.02 &   0.04 &  13.89 &   0.04 &  13.78 &   0.04 &  13.89 &   0.05 &  13.69 &   0.09 &  13.94 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J053441.82-701837.0 &   11.8751.22 &    8081589 &  R &    0.046 &    28.200 &  13.26 &   0.05 &  12.41 &   0.06 &  12.17 &   0.04 &  12.11 &   0.04 &  12.22 &   0.04 &  12.14 &   0.05 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053417.95-701943.7 &   11.8751.29 &    8081591 &  R &    0.109 &    21.322 &  13.68 &   0.03 &  12.80 &   0.03 &  12.57 &   0.02 &  12.48 &   0.03 &  12.64 &   0.03 &  12.54 &   0.05 &  12.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053443.33-701811.5 &   11.8751.31 &    8081589 &  R &    0.036 &    26.342 &  13.43 &   0.03 &  12.54 &   0.03 &  12.34 &   0.03 &  12.20 &   0.04 &  12.36 &   0.03 &  12.18 &   0.04 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053417.79-701358.6 &   11.8752.18 &    8081581 &  R &    0.070 &    27.077 &  13.16 &   0.03 &  12.29 &   0.03 &  12.10 &   0.03 &  11.96 &   0.04 &  12.13 &   0.03 &  11.97 &   0.04 &  12.00 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053443.64-701519.9 &   11.8752.20 &    8081584 &  R &    0.076 &   531.350 &  13.15 &   0.04 &  12.32 &   0.04 &  12.14 &   0.04 &  12.02 &   0.06 &  12.12 &   0.03 &  12.00 &   0.04 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053409.85-701632.4 &   11.8752.26 &    8081586 &  R &    0.046 &    24.469 &  13.31 &   0.03 &  12.50 &   0.08 &  12.27 &   0.06 &  12.14 &   0.03 &  12.33 &   0.02 &  12.15 &   0.04 &  12.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053400.60-701413.6 &  11.8752.325 &     448895 &  R &    0.057 &     3.767 &  15.78 &   0.06 &  15.15 &   0.07 &  15.06 &   0.08 &  14.85 &   0.07 &  14.95 &   0.06 &  14.94 &   0.15 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053441.70-701707.9 &   11.8752.39 &    8081587 &  R &    0.100 &    40.815 &  13.42 &   0.03 &  12.55 &   0.02 &  12.38 &   0.03 &  12.22 &   0.04 &  12.33 &   0.02 &  12.21 &   0.04 &  12.23 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053437.23-701141.7 &  11.8753.113 &     448889 &  R &    0.097 &     8.955 &  15.08 &   0.04 &  14.45 &   0.04 &  14.39 &   0.05 &  14.23 &   0.10 &  14.34 &   0.09 &  14.17 &   0.12 &  14.33 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J053427.01-701230.5 &   11.8753.22 &    8081579 &  R &    0.094 &   542.005 &  13.18 &   0.02 &  12.28 &   0.02 &  12.11 &   0.02 &  11.96 &   0.03 &  12.04 &   0.03 &  11.95 &   0.04 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053435.91-701253.3 &   11.8753.27 &    8081579 &  R &    0.147 &   521.376 &  13.23 &   0.02 &  12.41 &   0.03 &  12.17 &   0.02 &  11.98 &   0.03 &  12.13 &   0.03 &  11.99 &   0.04 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053401.60-701317.3 &   11.8753.32 &    8081580 &  R &    0.138 &   354.484 &  13.58 &   0.03 &  12.69 &   0.03 &  12.51 &   0.03 &  12.32 &   0.05 &  12.38 &   0.03 &  12.23 &   0.05 &  12.21 &   0.07 &  10.25 &   0.11
  SSTISAGEMA J053422.43-701131.3 &   11.8753.35 &    8081577 &  R &    0.129 &   361.794 &  13.67 &   0.04 &  12.88 &   0.03 &  12.74 &   0.04 &  12.56 &   0.04 &  12.65 &   0.04 &  12.57 &   0.06 &  12.49 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053403.27-701154.6 &   11.8753.37 &    8081578 &  R &    0.222 &   169.635 &  13.83 &   0.03 &  13.03 &   0.03 &  12.84 &   0.03 &  12.73 &   0.04 &  12.79 &   0.03 &  12.70 &   0.05 &  12.84 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053406.07-701150.1 &   11.8753.83 &     448889 &  R &    0.044 &    51.106 &  15.02 &   0.03 &  14.33 &   0.04 &  14.22 &   0.04 &  14.15 &   0.04 &  14.23 &   0.04 &  14.07 &   0.09 &  14.41 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J053504.16-705213.7 &   11.8864.15 &    8081785 &  R &    0.059 &    33.787 &  13.47 &   0.03 &  12.66 &   0.03 &  12.48 &   0.03 &  12.39 &   0.02 &  12.47 &   0.03 &  12.38 &   0.05 &  12.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053503.60-705145.7 &   11.8864.20 &    8081785 &  R &    0.091 &    79.618 &  13.42 &   0.02 &  12.53 &   0.03 &  12.31 &   0.03 &  12.19 &   0.04 &  12.27 &   0.04 &  12.15 &   0.04 &  12.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053503.67-705058.9 &   11.8864.23 &    8081786 &  R &    0.034 &   345.662 &  13.60 &   0.03 &  12.80 &   0.03 &  12.60 &   0.03 &  12.50 &   0.03 &  12.57 &   0.02 &  12.51 &   0.05 &  12.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053449.62-704701.6 &   11.8865.11 &    8081632 &  R &    0.022 &    26.316 &  13.68 &   0.04 &  12.93 &   0.04 &  12.73 &   0.04 &  12.60 &   0.07 &  12.70 &   0.05 &  12.63 &   0.05 &  12.65 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053500.71-704556.9 &   11.8865.14 &     449290 &  R &    0.172 &   268.745 &  13.93 &   0.02 &  13.15 &   0.03 &  12.98 &   0.03 &  12.84 &   0.04 &  12.87 &   0.03 &  12.76 &   0.05 &  12.76 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053519.99-704211.5 &   11.8866.14 &    8081797 &  R &    0.048 &    28.436 &  13.21 &   0.03 &  12.34 &   0.03 &  12.14 &   0.03 &  11.98 &   0.04 &  12.19 &   0.03 &  12.06 &   0.04 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053448.46-704147.1 &   11.8866.23 &    8081625 &  R &    0.030 &   323.102 &  13.75 &   0.03 &  12.99 &   0.03 &  12.84 &   0.03 &  12.68 &   0.03 &  12.76 &   0.03 &  12.67 &   0.05 &  12.73 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053518.68-704219.3 &   11.8866.26 &    8081797 &  R &    0.066 &    31.103 &  13.21 &   0.04 &  12.34 &   0.04 &  12.11 &   0.03 &  11.97 &   0.03 &  12.12 &   0.02 &  11.97 &   0.04 &  11.97 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053455.49-704334.7 &   11.8866.28 &    8081796 &  R &    0.034 &    40.632 &  13.37 &   0.03 &  12.47 &   0.04 &  12.25 &   0.03 &  12.14 &   0.04 &  12.28 &   0.03 &  12.15 &   0.04 &  12.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053454.61-704345.6 &   11.8866.42 &     448959 &  R &    0.095 &    35.167 &  14.15 &   0.03 &  13.34 &   0.03 &  13.21 &   0.03 &  13.08 &   0.04 &  13.05 &   0.03 &  12.83 &   0.06 &  12.90 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053512.23-703946.9 &   11.8867.21 &    8081801 &  R &    0.033 &   242.424 &  13.34 &   0.02 &  12.67 &   0.02 &  12.56 &   0.03 &  12.54 &   0.05 &  12.47 &   0.03 &  12.30 &   0.05 &  12.27 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J053457.21-704053.7 &   11.8867.26 &    8081799 &  R &    0.097 &   411.015 &  13.35 &   0.02 &  12.59 &   0.02 &  12.39 &   0.03 &  12.34 &   0.03 &  12.41 &   0.03 &  12.33 &   0.05 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053459.83-704043.9 &   11.8867.29 &    8081799 &  R &    0.052 &   339.213 &  13.52 &   0.03 &  12.76 &   0.03 &  12.56 &   0.03 &  12.50 &   0.04 &  12.54 &   0.03 &  12.46 &   0.05 &  12.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053457.00-704008.3 &   11.8867.30 &    8081800 &  R &    0.036 &    35.534 &  13.46 &   0.03 &  12.61 &   0.04 &  12.42 &   0.03 &  12.35 &   0.03 &  12.42 &   0.03 &  12.34 &   0.04 &  12.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053520.85-703840.3 &   11.8867.34 &    8081802 &  R &    0.157 &   492.854 &  13.28 &   0.06 &  12.43 &   0.06 &  12.20 &   0.05 &  12.07 &   0.03 &  12.18 &   0.04 &  12.06 &   0.03 &  11.97 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053511.18-704127.7 &   11.8867.37 &    8081798 &  R &    0.274 &    61.912 &  13.50 &   0.04 &  12.69 &   0.04 &  12.50 &   0.03 &  12.42 &   0.03 &  12.48 &   0.03 &  12.44 &   0.05 &  12.40 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053459.14-703921.0 &   11.8867.41 &    8081801 &  R &    0.042 &    27.882 &  13.55 &   0.04 &  12.67 &   0.04 &  12.41 &   0.03 &  12.38 &   0.03 &  12.48 &   0.03 &  12.40 &   0.05 &  12.36 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053502.49-703457.4 &  11.8868.104 &     449314 &  R &    0.031 &    15.634 &  15.33 &   0.03 &  14.80 &   0.04 &  14.81 &   0.06 &  14.65 &   0.03 &  14.68 &   0.05 &  14.77 &   0.10 &  14.61 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J053458.64-703348.9 &   11.8868.16 &    8081808 &  R &    0.125 &   323.102 &  13.50 &   0.03 &  12.78 &   0.03 &  12.66 &   0.03 &  12.71 &   0.04 &  12.65 &   0.03 &  12.56 &   0.05 &  12.57 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053506.71-703504.9 &   11.8868.24 &    8081807 &  R &    0.038 &    26.667 &  13.33 &   0.02 &  12.52 &   0.03 &  12.30 &   0.03 &  12.23 &   0.04 &  12.34 &   0.03 &  12.25 &   0.04 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053525.65-703030.6 &   11.8869.19 &    8081813 &  R &    0.062 &   327.011 &  13.51 &   0.02 &  12.83 &   0.03 &  12.69 &   0.03 &  12.60 &   0.03 &  12.63 &   0.03 &  12.56 &   0.05 &  12.51 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053511.78-703226.0 &   11.8869.23 &    8081810 &  R &    0.170 &   459.559 &  13.16 &   0.03 &  12.34 &   0.03 &  12.12 &   0.03 &  11.98 &   0.04 &  12.09 &   0.03 &  12.00 &   0.04 &  11.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053448.64-703213.5 &   11.8869.24 &    8081611 &  R &    0.144 &   467.290 &  13.19 &   0.06 &  12.36 &   0.07 &  12.15 &   0.05 &  11.95 &   0.03 &  12.14 &   0.03 &  11.99 &   0.04 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053455.32-703110.0 &   11.8869.25 &    8081812 &  R &    0.049 &   376.648 &  13.65 &   0.03 &  12.92 &   0.03 &  12.81 &   0.03 &  12.72 &   0.05 &  12.74 &   0.04 &  12.63 &   0.05 &  12.68 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053456.73-703328.9 & 11.8869.2591 &    8081809 &  R &    0.060 &   414.594 &  13.45 &   0.03 &  12.62 &   0.03 &  12.43 &   0.03 &  12.34 &   0.04 &  12.46 &   0.04 &  12.33 &   0.05 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053525.56-703207.9 &   11.8869.27 &    8081811 &  R &    0.043 &    38.019 &  13.36 &   0.04 &  12.49 &   0.04 &  12.28 &   0.04 &  12.23 &   0.04 &  12.33 &   0.03 &  12.24 &   0.04 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053453.11-703114.9 &   11.8869.28 &    8081610 &  R &    0.075 &   198.177 &  13.64 &   0.03 &  12.83 &   0.03 &  12.66 &   0.03 &  12.57 &   0.03 &  12.67 &   0.03 &  12.63 &   0.05 &  12.58 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053502.94-703211.0 &   11.8869.40 &     449320 &  R &    0.216 &   259.673 &  13.94 &   0.03 &  13.18 &   0.03 &  13.05 &   0.03 &  12.92 &   0.05 &  12.93 &   0.03 &  12.82 &   0.05 &  12.72 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053459.41-703149.3 &   11.8869.55 &     449321 &  R &    0.129 &   282.646 &  14.28 &   0.03 &  13.47 &   0.03 &  13.33 &   0.03 &  13.17 &   0.03 &  13.32 &   0.04 &  13.24 &   0.05 &  13.25 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053519.57-702855.8 &   11.8870.12 &    8081815 &  R &    0.273 &   376.790 &  13.24 &   0.03 &  12.42 &   0.03 &  12.26 &   0.03 &  12.22 &   0.05 &  12.24 &   0.03 &  12.15 &   0.05 &  12.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053454.42-702628.6 &   11.8870.19 &    8081602 &  R &    0.063 &    40.692 &  13.51 &   0.02 &  12.66 &   0.02 &  12.55 &   0.03 &  12.40 &   0.03 &  12.47 &   0.02 &  12.38 &   0.05 &  12.41 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053516.59-702644.6 &   11.8870.21 &    8081819 &  R &    0.247 &   387.597 &  13.19 &   0.02 &  12.40 &   0.03 &  12.22 &   0.03 &  12.08 &   0.04 &  12.22 &   0.04 &  12.11 &   0.04 &  12.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053450.58-702751.8 &   11.8870.30 &    8081605 &  R &    0.085 &   129.988 &  13.88 &   0.03 &  13.08 &   0.03 &  12.96 &   0.03 &  12.83 &   0.04 &  12.95 &   0.03 &  12.86 &   0.06 &  12.80 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053452.31-702226.5 &   11.8871.20 &    8081596 &  R &    0.037 &    27.459 &  13.14 &   0.02 &  12.32 &   0.03 &  12.11 &   0.03 &  11.98 &   0.02 &  12.15 &   0.03 &  12.08 &   0.04 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053503.85-702254.9 &   11.8871.24 &    8081825 &  R &    0.203 &    33.309 &  13.11 &   0.03 &  12.26 &   0.03 &  12.04 &   0.02 &  11.92 &   0.03 &  12.11 &   0.03 &  11.97 &   0.04 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053524.54-702207.7 &   11.8871.25 &    8081827 &  R &    0.058 &    27.376 &  13.43 &   0.02 &  12.60 &   0.03 &  12.41 &   0.03 &  12.31 &   0.04 &  12.42 &   0.03 &  12.30 &   0.04 &  12.28 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053446.91-702523.5 &   11.8871.29 &    8081601 &  R &    0.109 &   451.875 &  13.41 &   0.06 &  12.63 &   0.06 &  12.45 &   0.05 &  12.36 &   0.03 &  12.43 &   0.03 &  12.32 &   0.04 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053503.67-702415.3 &   11.8871.31 &    8081823 &  R &    0.075 &   241.663 &  13.90 &   0.05 &  13.08 &   0.05 &  12.98 &   0.05 &  12.84 &   0.04 &  12.92 &   0.03 &  12.78 &   0.06 &  12.84 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053528.14-701924.9 &   11.8872.18 &    8081831 &  R &    0.047 &   327.011 &  13.52 &   0.04 &  12.68 &   0.04 &  12.56 &   0.04 &  12.43 &   0.04 &  12.51 &   0.03 &  12.44 &   0.05 &  12.45 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053516.15-702003.1 &   11.8872.26 &    8081830 &  R &    0.042 &    24.963 &  13.31 &   0.04 &  12.46 &   0.04 &  12.29 &   0.03 &  12.12 &   0.20 &  12.34 &   0.03 &  12.18 &   0.05 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053515.87-701956.8 &   11.8872.41 &    8081830 &  R &    0.081 &    19.629 &  13.80 &   0.03 &  12.93 &   0.04 &  12.83 &   0.04 &  12.72 &   0.03 &  12.79 &   0.02 &  12.67 &   0.05 &  12.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053505.58-702135.1 &   11.8872.45 &     449345 &  R &    0.061 &   137.024 &  13.98 &   0.03 &  13.17 &   0.03 &  13.04 &   0.03 &  12.98 &   0.03 &  13.02 &   0.03 &  12.97 &   0.05 &  12.86 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053503.26-701814.5 &   11.8872.69 &     449352 &  R &    0.059 &    28.704 &  14.08 &   0.03 &  13.22 &   0.03 &  13.07 &   0.03 &  12.95 &   0.04 &  12.99 &   0.03 &  12.91 &   0.05 &  12.89 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053510.95-701517.3 &   11.8873.19 &    8081838 &  R &    0.076 &   341.180 &  13.45 &   0.03 &  12.74 &   0.03 &  12.63 &   0.03 &  12.50 &   0.03 &  12.56 &   0.02 &  12.50 &   0.05 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053456.89-701436.0 &   11.8873.43 &    8081839 &  R &    0.082 &   398.883 &  13.56 &   0.02 &  12.77 &   0.03 &  12.55 &   0.02 &  12.54 &   0.04 &  12.50 &   0.03 &  12.42 &   0.05 &  12.41 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053524.43-701544.3 &   11.8873.55 &     449358 &  R &    0.067 &   240.269 &  99.00 &  99.00 &  13.52 &   0.03 &  99.00 &  99.00 &  13.35 &   0.04 &  13.41 &   0.04 &  13.40 &   0.04 &  13.41 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053503.90-701401.6 &   11.8873.72 &    8081840 &  R &    0.268 &   113.122 &  13.76 &   0.05 &  13.02 &   0.05 &  12.80 &   0.05 &  12.72 &   0.06 &  12.91 &   0.05 &  12.67 &   0.07 &  12.69 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053504.50-701204.4 &   11.8874.23 &    8081843 &  R &    0.215 &    38.974 &  13.55 &   0.04 &  12.64 &   0.03 &  12.41 &   0.03 &  12.34 &   0.03 &  12.45 &   0.03 &  12.34 &   0.04 &  12.44 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053600.95-705153.0 &   11.8985.17 &    8081785 &  R &    0.098 &   393.082 &  13.58 &   0.03 &  12.80 &   0.03 &  12.63 &   0.03 &  12.53 &   0.04 &  12.63 &   0.04 &  12.55 &   0.05 &  12.44 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053600.50-705103.9 &   11.8985.19 &    8081786 &  R &    0.057 &    40.271 &  13.41 &   0.03 &  12.56 &   0.02 &  12.40 &   0.03 &  12.26 &   0.03 &  12.36 &   0.03 &  12.26 &   0.04 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053533.13-704713.1 &   11.8986.30 &    8081791 &  R &    0.058 &    36.784 &  13.47 &   0.03 &  12.60 &   0.03 &  12.47 &   0.03 &  12.36 &   0.03 &  12.39 &   0.03 &  12.33 &   0.05 &  12.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053529.48-704827.0 &   11.8986.31 &    8081789 &  R &    0.042 &    40.211 &  13.39 &   0.03 &  12.51 &   0.03 &  12.36 &   0.03 &  12.23 &   0.03 &  12.34 &   0.03 &  12.19 &   0.04 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053556.95-704819.9 &   11.8986.33 &    8081790 &  R &    0.032 &    37.237 &  13.56 &   0.03 &  12.67 &   0.03 &  12.48 &   0.03 &  12.40 &   0.03 &  12.51 &   0.04 &  12.38 &   0.04 &  12.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053532.65-704854.5 &   11.8986.62 &     449283 &  R &    0.080 &   261.028 &  99.00 &  99.00 &  99.00 &  99.00 &  13.67 &   0.04 &  13.60 &   0.04 &  13.64 &   0.04 &  13.43 &   0.06 &  13.59 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J053548.77-704425.6 &   11.8987.21 &    8081794 &  R &    0.043 &    33.895 &  13.56 &   0.03 &  12.72 &   0.02 &  12.49 &   0.03 &  12.41 &   0.04 &  12.53 &   0.03 &  12.41 &   0.05 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053529.95-704342.1 &   11.8987.23 &    8081795 &  R &    0.061 &   553.097 &  13.24 &   0.02 &  12.35 &   0.03 &  12.13 &   0.03 &  11.98 &   0.03 &  12.13 &   0.03 &  12.02 &   0.04 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053604.27-703822.2 &   11.8988.17 &    8081803 &  R &    0.040 &   411.015 &  13.36 &   0.03 &  12.52 &   0.03 &  12.38 &   0.03 &  12.27 &   0.04 &  12.35 &   0.04 &  12.28 &   0.05 &  12.18 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053528.56-704041.8 &   11.8988.21 &    8081799 &  R &    0.037 &   295.072 &  13.58 &   0.03 &  12.76 &   0.03 &  12.59 &   0.03 &  12.44 &   0.03 &  12.53 &   0.03 &  12.46 &   0.06 &  12.43 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053601.09-704027.5 &   11.8988.23 &    8081799 &  R &    0.187 &   492.854 &  13.15 &   0.02 &  12.30 &   0.03 &  12.12 &   0.03 &  11.92 &   0.03 &  12.02 &   0.03 &  11.95 &   0.03 &  11.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053600.43-704107.5 &   11.8988.26 &     449301 &  R &    0.058 &   199.681 &  14.05 &   0.03 &  13.39 &   0.03 &  13.31 &   0.03 &  13.22 &   0.04 &  13.23 &   0.04 &  13.20 &   0.06 &  13.18 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053559.59-703925.6 &   11.8988.65 &     449305 &  R &    0.033 &     5.067 &  14.87 &   0.04 &  14.18 &   0.04 &  14.07 &   0.04 &  14.02 &   0.04 &  14.14 &   0.04 &  14.23 &   0.07 &  14.34 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J053547.43-703718.5 &   11.8989.15 &    8081804 &  R &    0.048 &   531.350 &  13.31 &   0.02 &  12.49 &   0.03 &  12.30 &   0.03 &  12.11 &   0.03 &  12.24 &   0.03 &  12.13 &   0.05 &  12.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053548.25-703059.4 &   11.8990.13 &    8081812 &  R &    0.025 &    26.265 &  13.40 &   0.02 &  12.63 &   0.03 &  12.40 &   0.03 &  12.26 &   0.03 &  12.38 &   0.03 &  12.29 &   0.04 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053538.70-703118.6 &   11.8990.14 &    8081812 &  R &    0.358 &   298.240 &  13.51 &   0.06 &  12.68 &   0.06 &  12.53 &   0.06 &  12.37 &   0.03 &  12.43 &   0.03 &  12.33 &   0.05 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053551.83-703320.1 & 11.8990.2592 &    8081809 &  R &    0.047 &    36.566 &  13.44 &   0.03 &  12.66 &   0.03 &  12.48 &   0.03 &  12.48 &   0.04 &  12.45 &   0.03 &  12.38 &   0.05 &  12.27 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053535.65-703326.6 & 11.8990.2596 &     449317 &  R &    0.170 &    67.967 &  14.58 &   0.03 &  13.87 &   0.03 &  13.67 &   0.03 &  13.57 &   0.03 &  13.63 &   0.03 &  13.70 &   0.05 &  13.45 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053553.73-702848.3 &   11.8991.18 &    8081816 &  R &    0.083 &   423.729 &  13.39 &   0.03 &  12.59 &   0.03 &  12.46 &   0.04 &  12.46 &   0.08 &  12.53 &   0.05 &  12.47 &   0.06 &  12.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053553.15-702639.7 &   11.8991.27 &    8081819 &  R &    0.037 &    25.743 &  13.43 &   0.03 &  12.58 &   0.03 &  12.36 &   0.03 &  12.25 &   0.03 &  12.41 &   0.03 &  12.24 &   0.05 &  12.34 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053546.56-702245.4 &   11.8992.26 &    8081826 &  R &    0.296 &   411.015 &  13.37 &   0.02 &  12.57 &   0.03 &  12.47 &   0.03 &  12.29 &   0.06 &  12.28 &   0.03 &  12.20 &   0.04 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053537.74-702536.6 &   11.8992.27 &    8081821 &  R &    0.077 &    39.510 &  13.29 &   0.02 &  12.46 &   0.03 &  12.30 &   0.03 &  12.17 &   0.04 &  12.31 &   0.03 &  12.20 &   0.04 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053552.03-702414.6 &   11.8992.31 &    8081823 &  R &    0.143 &    46.070 &  13.19 &   0.03 &  12.36 &   0.04 &  12.17 &   0.03 &  12.00 &   0.03 &  12.12 &   0.03 &  11.98 &   0.04 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053610.02-702412.2 &   11.8992.32 &    8082363 &  R &    0.173 &   364.299 &  13.45 &   0.03 &  12.61 &   0.03 &  12.42 &   0.03 &  12.41 &   0.04 &  12.44 &   0.03 &  12.37 &   0.05 &  12.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053601.95-702349.0 &   11.8992.51 &    8081824 &  R &    0.075 &    45.153 &  13.46 &   0.03 &  12.52 &   0.03 &  12.32 &   0.03 &  12.19 &   0.04 &  12.26 &   0.02 &  12.14 &   0.04 &  11.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053604.67-702507.8 &   11.8992.76 &     449336 &  R &    0.186 &    68.804 &  14.47 &   0.03 &  13.74 &   0.03 &  13.61 &   0.03 &  13.50 &   0.03 &  13.63 &   0.04 &  13.55 &   0.05 &  13.45 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053534.32-702053.8 &   11.8993.35 &    8081829 &  R &    0.281 &   398.883 &  13.51 &   0.06 &  12.70 &   0.04 &  12.51 &   0.04 &  12.43 &   0.03 &  12.53 &   0.03 &  12.41 &   0.05 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053609.03-701957.8 &   11.8993.36 &    8082356 &  R &    0.249 &   402.901 &  13.43 &   0.03 &  12.58 &   0.03 &  12.44 &   0.02 &  12.31 &   0.03 &  12.39 &   0.02 &  12.31 &   0.04 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053609.63-702136.6 &   11.8993.94 &    8082359 &  R &    0.151 &    36.713 &  13.88 &   0.03 &  13.03 &   0.04 &  12.77 &   0.04 &  12.66 &   0.05 &  12.76 &   0.03 &  12.62 &   0.06 &  12.56 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053534.00-701349.8 &   11.8994.30 &    8081840 &  R &    0.082 &    47.520 &  13.38 &   0.02 &  12.49 &   0.03 &  12.31 &   0.02 &  12.28 &   0.04 &  12.28 &   0.03 &  12.17 &   0.03 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053558.22-701451.0 &   11.8994.31 &    8081838 &  R &    0.238 &   404.858 &  13.18 &   0.02 &  12.37 &   0.03 &  12.13 &   0.03 &  11.95 &   0.03 &  12.09 &   0.03 &  11.99 &   0.03 &  11.95 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053552.84-701530.4 &   11.8994.34 &    8081837 &  R &    0.045 &  1039.500 &  13.37 &   0.03 &  12.51 &   0.03 &  12.37 &   0.03 &  12.23 &   0.03 &  12.35 &   0.03 &  12.24 &   0.04 &  12.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053555.65-701622.4 &   11.8994.38 &    8081836 &  R &    0.096 &   288.767 &  13.41 &   0.02 &  12.49 &   0.03 &  12.34 &   0.03 &  12.19 &   0.03 &  12.22 &   0.03 &  12.14 &   0.04 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053546.03-701444.5 &   11.8994.61 &     449360 &  R &    0.225 &    94.029 &  14.17 &   0.03 &  13.36 &   0.03 &  13.19 &   0.03 &  13.12 &   0.04 &  13.21 &   0.04 &  13.08 &   0.06 &  13.15 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053547.90-701154.2 &   11.8995.34 &    8081843 &  R &    0.197 &   167.673 &  13.75 &   0.03 &  12.89 &   0.03 &  12.72 &   0.03 &  12.61 &   0.03 &  12.68 &   0.03 &  12.62 &   0.04 &  12.48 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053607.86-701126.3 &   11.8995.37 &    8082343 &  R &    0.367 &    35.199 &  13.61 &   0.03 &  12.78 &   0.03 &  12.54 &   0.03 &  12.44 &   0.04 &  12.61 &   0.04 &  12.45 &   0.04 &  12.55 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053620.23-704837.8 &   11.9107.25 &    8082395 &  R &    0.078 &    46.464 &  13.10 &   0.03 &  12.27 &   0.03 &  12.07 &   0.03 &  11.88 &   0.04 &  12.09 &   0.03 &  11.98 &   0.04 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053618.36-704723.3 &   11.9107.26 &    8082393 &  R &    0.239 &   475.737 &  13.28 &   0.03 &  12.48 &   0.03 &  12.23 &   0.03 &  12.07 &   0.03 &  12.16 &   0.03 &  12.07 &   0.04 &  12.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053613.20-704638.6 &   11.9107.28 &    8082393 &  R &    0.252 &   385.208 &  13.37 &   0.03 &  12.63 &   0.03 &  12.38 &   0.03 &  12.28 &   0.03 &  12.38 &   0.03 &  12.23 &   0.04 &  12.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053649.14-704544.4 &   11.9107.29 &    8082392 &  R &    0.086 &   430.478 &  13.57 &   0.03 &  12.82 &   0.03 &  12.54 &   0.03 &  12.39 &   0.03 &  12.47 &   0.03 &  12.37 &   0.04 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053617.12-704620.2 &   11.9107.36 &    8082392 &  R &    0.058 &    34.717 &  13.67 &   0.03 &  12.81 &   0.03 &  12.64 &   0.03 &  12.52 &   0.04 &  12.57 &   0.04 &  12.48 &   0.04 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053634.06-704637.3 &   11.9107.39 &    8082393 &  R &    0.061 &   361.794 &  13.92 &   0.04 &  13.15 &   0.04 &  12.98 &   0.04 &  12.88 &   0.04 &  12.91 &   0.03 &  12.88 &   0.06 &  12.91 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053642.23-704323.9 &   11.9108.15 &     450331 &  R &    0.062 &    88.230 &  13.99 &   0.03 &  13.24 &   0.03 &  13.12 &   0.03 &  13.00 &   0.03 &  13.10 &   0.03 &  13.07 &   0.05 &  12.95 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053633.25-704133.3 &   11.9109.16 &    8082387 &  R &    0.293 &   411.015 &  13.37 &   0.04 &  12.60 &   0.03 &  12.33 &   0.03 &  12.17 &   0.03 &  12.21 &   0.03 &  12.16 &   0.04 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053621.65-703957.5 &   11.9109.19 &    8082385 &  R &    0.163 &   282.725 &  13.37 &   0.03 &  12.61 &   0.04 &  12.40 &   0.04 &  12.06 &   0.03 &  12.17 &   0.03 &  12.11 &   0.04 &  12.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053622.11-704022.3 &   11.9109.26 &    8082386 &  R &    0.075 &    25.148 &  13.41 &   0.04 &  12.63 &   0.03 &  12.32 &   0.04 &  12.21 &   0.04 &  12.27 &   0.03 &  12.24 &   0.05 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053638.15-703845.5 &   11.9109.29 &    8082384 &  R &    0.037 &    41.061 &  13.28 &   0.03 &  12.50 &   0.03 &  12.25 &   0.03 &  12.06 &   0.03 &  12.22 &   0.03 &  12.10 &   0.04 &  12.08 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053654.42-703746.7 &   11.9109.35 &    8082383 &  R &    0.197 &   205.719 &  13.66 &   0.03 &  12.90 &   0.03 &  12.52 &   0.03 &  11.43 &   0.02 &  10.83 &   0.03 &  10.22 &   0.03 &   9.40 &   0.02 &   7.59 &   0.02
  SSTISAGEMA J053647.45-703647.6 &   11.9110.14 &    8082382 &  R &    0.045 &   444.642 &  13.38 &   0.03 &  12.59 &   0.03 &  12.34 &   0.03 &  12.22 &   0.03 &  12.30 &   0.03 &  12.17 &   0.03 &  12.23 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053657.81-703531.6 &   11.9110.21 &    8082380 &  R &    0.106 &    48.888 &  13.24 &   0.04 &  12.39 &   0.04 &  12.16 &   0.04 &  12.03 &   0.03 &  12.17 &   0.03 &  12.06 &   0.04 &  11.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053649.29-703725.5 &   11.9110.22 &    8082383 &  R &    0.033 &   467.508 &  13.65 &   0.03 &  12.88 &   0.03 &  12.73 &   0.04 &  12.65 &   0.03 &  12.67 &   0.03 &  12.58 &   0.05 &  12.60 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053621.47-703547.1 &   11.9110.23 &            &  R &    0.035 &    26.215 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.25 &   0.04 &  12.37 &   0.04 &  12.23 &   0.05 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053646.39-703017.6 &   11.9111.16 &    8082372 &  R &    0.460 &   382.117 &  13.25 &   0.03 &  12.46 &   0.03 &  12.25 &   0.03 &  12.00 &   0.05 &  11.98 &   0.03 &  11.83 &   0.04 &  11.66 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053633.50-703315.6 & 11.9111.2744 &    8082377 &  R &    0.040 &    27.510 &  13.28 &   0.04 &  12.43 &   0.04 &  12.25 &   0.04 &  12.14 &   0.03 &  12.26 &   0.03 &  12.14 &   0.04 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053651.01-703330.3 & 11.9111.2747 &    8082377 &  R &    0.052 &   434.594 &  13.58 &   0.04 &  12.76 &   0.03 &  12.53 &   0.04 &  12.53 &   0.08 &  12.58 &   0.04 &  12.52 &   0.05 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053649.53-702624.5 &   11.9112.29 &    8082366 &  R &    0.051 &   451.875 &  13.17 &   0.03 &  12.38 &   0.03 &  12.21 &   0.03 &  12.17 &   0.06 &  12.24 &   0.04 &  12.09 &   0.05 &  12.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053655.03-702713.0 &   11.9112.30 &    8082368 &  R &    0.046 &    27.996 &  13.16 &   0.03 &  12.37 &   0.03 &  12.12 &   0.03 &  12.09 &   0.03 &  12.21 &   0.03 &  12.10 &   0.05 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053614.85-702745.7 &   11.9112.31 &    8082369 &  R &    0.035 &   357.015 &  13.49 &   0.03 &  12.74 &   0.03 &  12.49 &   0.03 &  12.52 &   0.02 &  12.63 &   0.03 &  12.55 &   0.04 &  12.52 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053615.67-702859.6 &   11.9112.32 &    8082370 &  R &    0.043 &    28.555 &  13.28 &   0.03 &  12.53 &   0.03 &  12.24 &   0.03 &  12.18 &   0.03 &  12.30 &   0.02 &  12.27 &   0.04 &  12.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053615.66-702919.0 &   11.9112.35 &    8082371 &  R &    0.098 &   271.444 &  13.52 &   0.04 &  12.80 &   0.04 &  12.53 &   0.04 &  12.52 &   0.04 &  12.53 &   0.04 &  12.41 &   0.05 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053650.23-702747.1 &   11.9112.37 &    8082369 &  R &    0.148 &    29.613 &  13.19 &   0.03 &  12.35 &   0.03 &  12.09 &   0.03 &  11.93 &   0.03 &  12.11 &   0.02 &  11.97 &   0.04 &  11.89 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053645.35-702712.9 &   11.9112.42 &    8082368 &  R &    0.092 &    61.630 &  13.48 &   0.03 &  12.66 &   0.03 &  12.46 &   0.04 &  12.35 &   0.03 &  12.49 &   0.03 &  12.37 &   0.05 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053658.15-702246.1 &  11.9113.120 &     450288 &  R &    0.158 &    50.058 &  14.98 &   0.04 &  14.22 &   0.04 &  14.10 &   0.04 &  13.96 &   0.04 &  14.01 &   0.04 &  14.12 &   0.08 &  14.06 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J053624.91-702206.0 &  11.9113.137 &     450287 &  R &    0.108 &    30.716 &  15.64 &   0.04 &  15.07 &   0.05 &  15.04 &   0.08 &  14.86 &   0.04 &  14.88 &   0.06 &  14.73 &   0.10 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053616.75-702358.8 &   11.9113.14 &    8082362 &  R &    0.074 &    47.190 &  13.18 &   0.03 &  12.29 &   0.03 &  12.11 &   0.03 &  12.04 &   0.04 &  12.12 &   0.03 &  11.94 &   0.03 &  11.95 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053642.42-702523.7 &   11.9113.22 &    8082365 &  R &    0.021 &    21.440 &  13.50 &   0.03 &  12.66 &   0.03 &  12.43 &   0.03 &  12.41 &   0.04 &  12.53 &   0.03 &  12.42 &   0.04 &  12.45 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053649.56-702309.8 &   11.9113.25 &    8082361 &  R &    0.058 &   366.703 &  13.40 &   0.05 &  12.55 &   0.04 &  12.35 &   0.04 &  12.17 &   0.07 &  12.35 &   0.02 &  12.26 &   0.04 &  12.23 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053643.35-702150.0 &   11.9113.44 &    8082359 &  R &    0.358 &   484.262 &  13.22 &   0.04 &  12.32 &   0.03 &  12.09 &   0.03 &  11.91 &   0.03 &  12.04 &   0.02 &  11.92 &   0.04 &  11.85 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053637.19-701753.7 &   11.9114.18 &    8082353 &  R &    0.087 &   644.745 &  13.26 &   0.03 &  12.59 &   0.03 &  12.46 &   0.03 &  12.35 &   0.03 &  12.32 &   0.02 &  12.23 &   0.04 &  12.25 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053626.14-701839.9 &   11.9114.26 &    8082354 &  R &    0.036 &    27.796 &  13.27 &   0.04 &  12.41 &   0.03 &  12.21 &   0.03 &  12.08 &   0.04 &  12.20 &   0.03 &  12.10 &   0.04 &  12.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053637.87-702137.6 &   11.9114.31 &    8082359 &  R &    0.076 &    28.645 &  13.20 &   0.02 &  12.34 &   0.03 &  12.12 &   0.03 &  12.01 &   0.03 &  12.17 &   0.02 &  12.07 &   0.04 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053623.94-701816.6 &   11.9114.34 &    8082354 &  R &    0.047 &    25.430 &  13.43 &   0.03 &  12.60 &   0.03 &  12.37 &   0.03 &  12.26 &   0.03 &  12.36 &   0.02 &  12.29 &   0.04 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053618.23-702043.0 &   11.9114.36 &    8082358 &  R &    0.220 &    25.218 &  13.33 &   0.02 &  12.48 &   0.03 &  12.28 &   0.03 &  12.15 &   0.03 &  12.27 &   0.03 &  12.12 &   0.05 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053614.32-701750.4 &   11.9114.39 &    8082353 &  R &    0.236 &   561.167 &  13.31 &   0.03 &  12.47 &   0.03 &  12.24 &   0.03 &  12.16 &   0.03 &  12.22 &   0.02 &  12.12 &   0.04 &  12.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053615.72-702025.2 &   11.9114.42 &    8082357 &  R &    0.034 &   411.015 &  13.61 &   0.04 &  12.81 &   0.03 &  12.66 &   0.03 &  12.56 &   0.03 &  12.63 &   0.02 &  12.53 &   0.05 &  12.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053622.76-701433.4 &  11.9115.126 &     450271 &  R &    0.118 &    71.144 &  14.78 &   0.03 &  14.05 &   0.03 &  14.01 &   0.04 &  13.90 &   0.04 &  13.94 &   0.05 &  13.90 &   0.08 &  14.10 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J053626.85-701718.9 &  11.9115.157 &     450277 &  R &    0.069 &    70.048 &  15.43 &   0.04 &  14.87 &   0.05 &  14.81 &   0.06 &  14.67 &   0.04 &  14.73 &   0.06 &  14.47 &   0.09 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053644.78-701637.1 &   11.9115.28 &    8082351 &  R &    0.051 &    25.478 &  13.27 &   0.03 &  12.48 &   0.03 &  12.26 &   0.03 &  12.15 &   0.06 &  12.31 &   0.03 &  12.15 &   0.04 &  12.24 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053643.72-701528.3 &   11.9115.47 &    8082349 &  R &    0.086 &    48.452 &  13.18 &   0.03 &  12.33 &   0.03 &  12.09 &   0.03 &  11.95 &   0.03 &  12.09 &   0.03 &  11.97 &   0.04 &  11.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053618.80-701455.5 &   11.9115.48 &    8082348 &  R &    0.318 &   323.102 &  13.33 &   0.03 &  12.48 &   0.03 &  12.21 &   0.03 &  12.06 &   0.04 &  12.18 &   0.03 &  12.08 &   0.03 &  11.97 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053653.29-701643.0 &   11.9115.62 &    8082351 &  R &    0.087 &   246.792 &  13.42 &   0.03 &  12.50 &   0.03 &  12.26 &   0.03 &  12.08 &   0.03 &  12.25 &   0.03 &  12.11 &   0.04 &  12.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053655.51-701518.2 &   11.9115.64 &    8082349 &  R &    0.033 &    37.807 &  13.35 &   0.04 &  12.46 &   0.04 &  12.24 &   0.03 &  12.07 &   0.04 &  12.15 &   0.03 &  11.96 &   0.03 &  11.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053623.80-701243.2 &   11.9116.17 &    8082345 &  R &    0.027 &   932.836 &  13.38 &   0.03 &  12.55 &   0.03 &  12.33 &   0.03 &  12.22 &   0.03 &  12.36 &   0.03 &  12.23 &   0.04 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053619.26-701256.4 &   11.9116.18 &    8082345 &  R &    0.058 &   467.508 &  13.32 &   0.03 &  12.48 &   0.03 &  12.27 &   0.03 &  12.07 &   0.03 &  12.23 &   0.03 &  12.10 &   0.03 &  12.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053635.95-701207.0 &   11.9116.21 &    8082344 &  R &    0.111 &    26.996 &  13.38 &   0.02 &  12.53 &   0.02 &  12.34 &   0.03 &  12.26 &   0.03 &  12.34 &   0.03 &  12.22 &   0.04 &  12.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053637.96-701137.4 &   11.9116.30 &    8082343 &  R &    0.390 &   437.445 &  13.20 &   0.03 &  12.33 &   0.02 &  12.14 &   0.03 &  11.96 &   0.03 &  11.99 &   0.03 &  11.81 &   0.03 &  11.75 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053625.09-701222.3 &   11.9116.31 &    8082344 &  R &    0.055 &    45.077 &  13.21 &   0.04 &  12.38 &   0.03 &  12.12 &   0.03 &  11.95 &   0.02 &  12.09 &   0.03 &  11.97 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053658.02-705012.4 & 11.9227.2510 &     450346 &  R &    0.088 &   104.910 &  14.51 &   0.03 &  13.73 &   0.04 &  13.67 &   0.04 &  13.65 &   0.03 &  13.70 &   0.04 &  13.85 &   0.08 &  13.96 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J053741.42-704757.2 &   11.9228.39 &    8082544 &  R &    0.129 &    41.501 &  13.47 &   0.03 &  12.62 &   0.03 &  12.43 &   0.03 &  12.31 &   0.03 &  12.37 &   0.03 &  12.29 &   0.04 &  12.25 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053706.92-704422.7 &   11.9229.21 &    8082390 &  R &    0.056 &   757.576 &  13.71 &   0.04 &  12.87 &   0.04 &  12.72 &   0.04 &  12.52 &   0.03 &  12.60 &   0.03 &  12.54 &   0.05 &  12.58 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053710.67-703932.4 &   11.9230.17 &    8082385 &  R &    0.038 &    38.027 &  13.49 &   0.03 &  12.67 &   0.03 &  12.43 &   0.03 &  12.30 &   0.04 &  12.41 &   0.02 &  12.25 &   0.04 &  12.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053723.27-703809.8 &   11.9230.18 &    8082557 &  R &    0.257 &    29.689 &  13.12 &   0.02 &  12.26 &   0.03 &  12.07 &   0.03 &  11.97 &   0.03 &  12.14 &   0.03 &  12.01 &   0.03 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053727.78-704000.1 &   11.9230.37 &    8082554 &  R &    0.237 &    36.635 &  13.67 &   0.03 &  12.81 &   0.03 &  12.56 &   0.03 &  12.43 &   0.03 &  12.53 &   0.03 &  12.38 &   0.05 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053738.04-703541.6 &   11.9231.12 &    8082560 &  R &    0.129 &   423.729 &  13.36 &   0.04 &  12.52 &   0.03 &  12.45 &   0.04 &  12.31 &   0.04 &  12.31 &   0.02 &  12.23 &   0.04 &  12.18 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053725.36-703443.3 &   11.9231.22 &     450682 &  R &    0.103 &   186.012 &  14.22 &   0.03 &  13.63 &   0.03 &  13.52 &   0.03 &  13.35 &   0.03 &  13.45 &   0.04 &  13.36 &   0.06 &  13.21 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053719.82-703109.0 &  11.9232.498 &    8082566 &  R &    0.095 &   369.276 &  12.99 &   0.03 &  12.34 &   0.03 &  12.21 &   0.03 &  12.06 &   0.07 &  12.09 &   0.05 &  12.10 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053709.54-702951.7 &  11.9232.508 &    8082372 &  R &    0.038 &    39.234 &  13.53 &   0.03 &  12.70 &   0.03 &  12.45 &   0.03 &  12.37 &   0.03 &  12.40 &   0.02 &  12.38 &   0.05 &  12.24 &   0.08 &   9.87 &   0.06
  SSTISAGEMA J053734.88-702956.3 &  11.9232.512 &            &  R &    0.051 &   521.376 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.34 &   0.05 &  12.50 &   0.03 &  12.41 &   0.05 &  12.34 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053721.76-703142.2 &  11.9232.515 &    8082565 &  R &    0.106 &   349.773 &  13.72 &   0.03 &  12.88 &   0.03 &  12.70 &   0.03 &  12.60 &   0.04 &  12.66 &   0.03 &  12.50 &   0.05 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053740.99-703118.3 &  11.9232.518 &     450690 &  R &    0.043 &   253.743 &  14.24 &   0.03 &  13.51 &   0.03 &  13.38 &   0.03 &  13.29 &   0.04 &  13.31 &   0.04 &  13.26 &   0.05 &  13.09 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053715.66-702959.8 &  11.9232.523 &    8082372 &  R &    0.050 &   364.299 &  13.83 &   0.04 &  13.02 &   0.04 &  12.79 &   0.04 &  12.73 &   0.03 &  12.84 &   0.03 &  12.78 &   0.06 &  12.71 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053712.24-702608.8 &   11.9233.14 &    8082366 &  R &    0.163 &    47.980 &  13.12 &   0.03 &  12.30 &   0.03 &  12.06 &   0.03 &  11.95 &   0.03 &  12.07 &   0.02 &  11.98 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053717.27-702820.9 &   11.9233.15 &    8082370 &  R &    0.032 &    34.520 &  13.36 &   0.03 &  12.54 &   0.04 &  99.00 &  99.00 &  12.24 &   0.04 &  12.39 &   0.03 &  12.28 &   0.03 &  12.20 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053717.21-702226.0 &   11.9234.23 &    8082360 &  R &    0.101 &   396.825 &  13.38 &   0.03 &  12.54 &   0.03 &  12.38 &   0.03 &  12.25 &   0.03 &  12.35 &   0.03 &  12.25 &   0.05 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053722.26-702154.1 &   11.9234.24 &    8082579 &  R &    0.249 &   223.414 &  13.23 &   0.03 &  12.36 &   0.03 &  12.19 &   0.03 &  12.11 &   0.03 &  12.18 &   0.02 &  12.06 &   0.04 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053659.24-702532.2 & 11.9234.2998 &    8082365 &  R &    0.065 &   459.559 &  13.37 &   0.04 &  12.52 &   0.04 &  12.37 &   0.04 &  12.23 &   0.05 &  12.35 &   0.03 &  12.27 &   0.05 &  12.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053715.79-702303.5 &   11.9234.30 &    8082361 &  R &    0.562 &   402.901 &  13.24 &   0.04 &  12.38 &   0.04 &  12.19 &   0.04 &  12.01 &   0.05 &  12.14 &   0.03 &  11.93 &   0.05 &  11.83 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053659.40-702415.3 & 11.9234.3021 &            &  R &    0.052 &    55.925 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  15.30 &   0.06 &  15.46 &   0.05 &  15.06 &   0.14 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053728.62-702433.3 &   11.9234.33 &    8082575 &  R &    0.103 &   298.240 &  13.80 &   0.03 &  13.03 &   0.03 &  12.91 &   0.03 &  12.78 &   0.03 &  12.84 &   0.03 &  12.78 &   0.05 &  12.77 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053717.75-702434.7 &   11.9234.37 &    8082363 &  R &    0.064 &    45.988 &  13.42 &   0.03 &  12.49 &   0.03 &  12.29 &   0.03 &  12.11 &   0.04 &  12.23 &   0.03 &  12.13 &   0.04 &  11.97 &   0.04 &  10.29 &   0.11
  SSTISAGEMA J053712.42-701920.2 &   11.9235.25 &    8082355 &  R &    0.317 &   340.832 &  13.28 &   0.03 &  12.46 &   0.03 &  12.34 &   0.03 &  12.23 &   0.04 &  12.29 &   0.03 &  12.23 &   0.04 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053715.25-702026.4 &   11.9235.27 &    8082357 &  R &    0.038 &    37.972 &  13.42 &   0.06 &  12.57 &   0.04 &  12.39 &   0.05 &  12.26 &   0.03 &  12.36 &   0.03 &  12.20 &   0.04 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053658.38-701818.1 & 11.9235.3163 &    8082354 &  R &    0.115 &    32.095 &  13.22 &   0.03 &  12.36 &   0.03 &  12.14 &   0.03 &  11.96 &   0.03 &  12.14 &   0.03 &  12.02 &   0.04 &  12.07 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053735.40-701956.7 &   11.9235.52 &    8082582 &  R &    0.291 &  1039.500 &  13.50 &   0.03 &  12.56 &   0.03 &  12.29 &   0.03 &  12.19 &   0.02 &  12.30 &   0.03 &  12.14 &   0.04 &  12.26 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053726.98-701400.2 &  11.9236.102 &    8082592 &  R &    0.163 &   328.731 &  14.01 &   0.05 &  13.11 &   0.04 &  12.84 &   0.04 &  12.77 &   0.04 &  12.88 &   0.04 &  12.70 &   0.05 &  12.79 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053730.01-701449.2 &   11.9236.22 &    8082590 &  R &    0.053 &   261.028 &  13.64 &   0.05 &  12.97 &   0.04 &  12.78 &   0.04 &  12.66 &   0.03 &  12.67 &   0.03 &  12.68 &   0.04 &  12.69 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J053709.61-701430.2 &   11.9236.28 &    8082348 &  R &    0.044 &   848.896 &  13.32 &   0.03 &  12.50 &   0.03 &  12.27 &   0.03 &  12.15 &   0.03 &  12.30 &   0.03 &  12.18 &   0.03 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053659.82-701635.0 & 11.9236.3193 &     450275 &  R &    0.035 &    56.389 &  15.79 &   0.05 &  15.22 &   0.06 &  15.35 &   0.09 &  15.07 &   0.04 &  15.50 &   0.14 &  14.97 &   0.13 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053718.23-701426.1 &   11.9236.38 &    8082591 &  R &    0.187 &   718.907 &  13.30 &   0.03 &  12.56 &   0.03 &  12.25 &   0.03 &  12.15 &   0.03 &  12.31 &   0.03 &  12.19 &   0.04 &  12.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053717.39-701541.4 &   11.9236.41 &    8082350 &  R &    0.087 &   699.790 &  13.37 &   0.03 &  12.53 &   0.03 &  12.25 &   0.03 &  11.91 &   0.03 &  12.03 &   0.03 &  11.92 &   0.03 &  11.88 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053708.15-701603.5 &   11.9236.62 &     450274 &  R &    0.052 &    13.125 &  14.27 &   0.03 &  13.77 &   0.03 &  13.66 &   0.03 &  13.58 &   0.04 &  13.64 &   0.05 &  13.73 &   0.06 &  13.86 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J053708.29-701246.7 &  11.9237.197 &     450267 &  R &    0.168 &    57.032 &  15.64 &   0.05 &  14.95 &   0.05 &  14.79 &   0.06 &  14.61 &   0.04 &  14.77 &   0.05 &  14.71 &   0.10 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053708.72-701215.8 &   11.9237.49 &    8082344 &  R &    0.058 &   200.000 &  13.51 &   0.03 &  12.62 &   0.03 &  12.34 &   0.03 &  12.23 &   0.03 &  12.35 &   0.03 &  12.21 &   0.05 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053749.52-704653.3 &    11.9349.9 &    8082545 &  R &    0.188 &   335.008 &  13.26 &   0.03 &  12.50 &   0.03 &  12.34 &   0.03 &  12.21 &   0.04 &  12.19 &   0.03 &  12.03 &   0.04 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053818.34-704318.0 &   11.9350.19 &    8082550 &  R &    0.055 &   361.794 &  13.70 &   0.03 &  12.91 &   0.03 &  12.72 &   0.03 &  12.57 &   0.03 &  12.70 &   0.03 &  12.57 &   0.05 &  12.51 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053752.01-704143.5 &    11.9350.9 &    8082552 &  R &    0.059 &   511.509 &  13.35 &   0.03 &  12.45 &   0.03 &  12.34 &   0.03 &  12.20 &   0.03 &  12.30 &   0.03 &  12.26 &   0.05 &  12.28 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053823.20-703908.7 &   11.9351.32 &    8082556 &  R &    0.055 &    24.186 &  13.26 &   0.03 &  12.43 &   0.03 &  12.32 &   0.04 &  12.23 &   0.04 &  12.33 &   0.03 &  12.26 &   0.04 &  12.23 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053812.23-704014.5 &   11.9351.40 &    8082554 &  R &    0.028 &   236.128 &  13.51 &   0.02 &  12.71 &   0.03 &  12.54 &   0.03 &  12.44 &   0.02 &  12.53 &   0.03 &  12.44 &   0.04 &  12.69 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J053746.72-703832.5 &   11.9351.44 &    8082556 &  R &    0.041 &    29.262 &  13.46 &   0.03 &  12.59 &   0.03 &  12.47 &   0.03 &  12.32 &   0.03 &  12.39 &   0.03 &  12.31 &   0.05 &  12.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053756.68-703402.8 &   11.9352.33 &    8082562 &  R &    0.146 &   335.008 &  13.89 &   0.04 &  13.11 &   0.04 &  12.98 &   0.04 &  12.84 &   0.03 &  12.81 &   0.03 &  12.74 &   0.04 &  12.63 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053805.18-703332.3 &   11.9353.17 &    8082563 &  R &    0.150 &   341.180 &  13.68 &   0.03 &  12.80 &   0.03 &  12.59 &   0.04 &  12.42 &   0.04 &  12.47 &   0.03 &  12.42 &   0.04 &  12.31 &   0.05 &  10.46 &   0.11
  SSTISAGEMA J053814.04-703033.6 &  11.9353.554 &    8082567 &  R &    0.034 &   376.790 &  13.11 &   0.02 &  12.21 &   0.03 &  12.02 &   0.03 &  11.85 &   0.04 &  12.05 &   0.03 &  11.90 &   0.04 &  11.84 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053815.92-703221.2 &  11.9353.555 &    8082564 &  R &    0.080 &    36.834 &  13.65 &   0.03 &  12.86 &   0.03 &  12.76 &   0.04 &  12.57 &   0.03 &  12.61 &   0.03 &  12.51 &   0.05 &  12.51 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053753.48-703227.4 &  11.9353.556 &    8082564 &  R &    0.051 &   376.790 &  13.41 &   0.03 &  12.56 &   0.03 &  12.40 &   0.03 &  12.32 &   0.04 &  12.41 &   0.03 &  12.28 &   0.04 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053804.59-703218.0 &  11.9353.567 &    8082564 &  R &    0.166 &   387.597 &  13.17 &   0.03 &  12.37 &   0.03 &  12.11 &   0.03 &  11.87 &   0.05 &  11.83 &   0.05 &  11.58 &   0.05 &  10.11 &   0.04 &   7.88 &   0.02
  SSTISAGEMA J053814.71-703013.9 &  11.9353.571 &    8082567 &  R &    0.054 &    37.237 &  13.78 &   0.03 &  12.85 &   0.03 &  12.72 &   0.03 &  12.54 &   0.04 &  12.56 &   0.02 &  12.46 &   0.05 &  12.37 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053756.02-702921.3 &   11.9354.18 &    8082568 &  R &    0.083 &    43.215 &  13.24 &   0.04 &  12.36 &   0.04 &  12.22 &   0.04 &  12.02 &   0.05 &  12.16 &   0.03 &  12.04 &   0.05 &  11.94 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053820.08-702824.6 &   11.9354.26 &    8082570 &  R &    0.052 &    29.580 &  13.36 &   0.03 &  12.50 &   0.03 &  12.30 &   0.03 &  12.08 &   0.04 &  12.26 &   0.03 &  12.18 &   0.05 &  12.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053752.99-702852.9 &   11.9354.27 &    8082569 &  R &    0.030 &   451.875 &  13.59 &   0.03 &  12.75 &   0.03 &  12.62 &   0.03 &  12.43 &   0.04 &  12.52 &   0.03 &  12.40 &   0.05 &  12.36 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053810.99-702937.1 &   11.9354.30 &    8082568 &  R &    0.313 &   327.011 &  13.55 &   0.02 &  12.78 &   0.03 &  12.56 &   0.03 &  12.43 &   0.03 &  12.47 &   0.04 &  12.39 &   0.04 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053744.21-702706.5 &   11.9354.31 &    8082571 &  R &    0.138 &   542.005 &  13.30 &   0.03 &  12.39 &   0.03 &  12.16 &   0.03 &  12.03 &   0.03 &  12.19 &   0.03 &  12.06 &   0.04 &  12.01 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053803.16-702729.0 &   11.9354.32 &    8082571 &  R &    0.143 &   430.478 &  13.39 &   0.03 &  12.53 &   0.03 &  12.26 &   0.03 &  12.10 &   0.02 &  12.21 &   0.03 &  12.06 &   0.05 &  11.99 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053813.22-702609.9 &   11.9354.38 &    8082573 &  R &    0.044 &    24.143 &  13.65 &   0.05 &  12.77 &   0.05 &  12.55 &   0.05 &  12.40 &   0.03 &  12.54 &   0.03 &  12.42 &   0.04 &  12.47 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053747.61-702647.8 &   11.9354.53 &    8082572 &  R &    0.040 &   327.011 &  13.79 &   0.02 &  12.89 &   0.03 &  12.68 &   0.03 &  12.50 &   0.04 &  12.59 &   0.03 &  12.44 &   0.05 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053802.36-702513.3 &   11.9355.11 &    8082574 &  R &    1.975 &   872.600 &  13.65 &   0.03 &  12.94 &   0.03 &  12.82 &   0.04 &  12.68 &   0.04 &  12.78 &   0.03 &  12.70 &   0.05 &  12.65 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053822.79-702243.8 &   11.9355.28 &    8082578 &  R &    0.073 &   393.082 &  13.54 &   0.03 &  12.66 &   0.03 &  12.50 &   0.03 &  12.41 &   0.03 &  12.46 &   0.03 &  12.36 &   0.05 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053748.16-702252.9 &   11.9355.29 &    8082578 &  R &    0.055 &    36.292 &  13.50 &   0.03 &  12.74 &   0.04 &  12.63 &   0.04 &  12.44 &   0.03 &  12.47 &   0.03 &  12.44 &   0.04 &  12.39 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053807.67-702327.1 &   11.9355.34 &    8082577 &  R &    0.044 &    25.009 &  13.26 &   0.03 &  12.42 &   0.03 &  12.25 &   0.03 &  12.15 &   0.04 &  12.26 &   0.03 &  12.16 &   0.04 &  12.20 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053814.88-702446.2 &   11.9355.37 &    8082575 &  R &    0.048 &   467.508 &  13.30 &   0.02 &  12.44 &   0.03 &  12.23 &   0.03 &  11.98 &   0.03 &  12.20 &   0.03 &  12.05 &   0.04 &  12.09 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053803.31-702314.5 &   11.9355.38 &    8082577 &  R &    0.054 &   361.794 &  13.39 &   0.03 &  12.61 &   0.03 &  12.40 &   0.03 &  12.37 &   0.05 &  12.42 &   0.03 &  12.33 &   0.05 &  12.18 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053810.69-702322.1 &   11.9355.95 &     450707 &  R &    0.059 &    36.884 &  14.83 &   0.03 &  14.19 &   0.03 &  13.94 &   0.04 &  13.81 &   0.04 &  13.84 &   0.03 &  13.76 &   0.06 &  13.59 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J053810.16-701848.7 &   11.9356.32 &    8082584 &  R &    0.095 &   492.854 &  13.25 &   0.03 &  12.41 &   0.03 &  12.13 &   0.03 &  11.99 &   0.03 &  12.09 &   0.03 &  11.99 &   0.04 &  12.00 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053821.65-701900.5 &   11.9356.49 &    8082584 &  R &    0.290 &   542.005 &  13.46 &   0.03 &  12.60 &   0.03 &  12.37 &   0.03 &  12.20 &   0.03 &  12.28 &   0.03 &  12.18 &   0.03 &  12.02 &   0.05 &   9.86 &   0.06
  SSTISAGEMA J053750.05-701946.6 &   11.9356.54 &    8082583 &  R &    0.062 &    47.108 &  13.30 &   0.04 &  12.38 &   0.04 &  12.08 &   0.03 &  11.94 &   0.03 &  12.08 &   0.03 &  11.97 &   0.04 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053807.47-701515.3 &   11.9357.73 &    8082589 &  R &    0.062 &   731.529 &  13.90 &   0.04 &  12.97 &   0.03 &  12.73 &   0.03 &  12.61 &   0.03 &  12.71 &   0.04 &  12.61 &   0.05 &  12.70 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J053751.56-701639.3 &   11.9357.84 &    8082587 &  R &    0.131 &   366.703 &  13.68 &   0.03 &  12.62 &   0.03 &  12.30 &   0.03 &  11.98 &   0.03 &  12.03 &   0.03 &  11.89 &   0.03 &  11.70 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053813.62-701722.7 &   11.9357.95 &     450720 &  R &    0.319 &     4.108 &  14.86 &   0.03 &  14.36 &   0.03 &  14.25 &   0.04 &  14.03 &   0.04 &  14.03 &   0.05 &  14.22 &   0.11 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053757.87-701147.7 &   11.9358.26 &    8082595 &  R &    0.097 &   423.729 &  13.40 &   0.03 &  12.54 &   0.03 &  12.25 &   0.03 &  12.14 &   0.04 &  12.24 &   0.02 &  12.14 &   0.04 &  12.08 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053819.69-701259.4 &   11.9358.44 &    8082593 &  R &    0.064 &   398.883 &  13.82 &   0.05 &  12.86 &   0.04 &  12.66 &   0.04 &  12.47 &   0.04 &  12.60 &   0.04 &  12.46 &   0.05 &  12.51 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053908.65-704704.4 &   11.9470.30 &   12610624 &  R &    0.079 &   217.250 &  13.71 &   0.03 &  13.05 &   0.02 &  12.91 &   0.03 &  12.84 &   0.03 &  12.82 &   0.03 &  12.74 &   0.05 &  12.66 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053845.25-704148.9 &   11.9471.20 &   12610616 &  R &    0.081 &    47.669 &  13.24 &   0.03 &  12.43 &   0.04 &  12.19 &   0.03 &  12.05 &   0.03 &  12.19 &   0.02 &  12.07 &   0.04 &  12.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053830.91-704429.1 &   11.9471.25 &    8082548 &  R &    0.061 &   374.532 &  13.51 &   0.03 &  12.64 &   0.03 &  12.44 &   0.04 &  12.34 &   0.02 &  12.42 &   0.03 &  12.32 &   0.04 &  12.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053855.74-704325.2 &   11.9471.56 &     451648 &  R &    0.132 &   244.499 &  14.42 &   0.03 &  13.59 &   0.03 &  13.44 &   0.03 &  13.30 &   0.03 &  13.40 &   0.03 &  13.27 &   0.05 &  13.24 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053848.52-703800.7 &   11.9472.25 &   12610611 &  R &    0.049 &   588.928 &  13.35 &   0.02 &  12.45 &   0.03 &  12.27 &   0.03 &  12.11 &   0.03 &  12.23 &   0.03 &  12.15 &   0.04 &  12.14 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053833.06-703444.2 &   11.9473.27 &   12610606 &  R &    0.042 &    37.951 &  13.58 &   0.03 &  12.77 &   0.03 &  12.65 &   0.04 &  12.53 &   0.03 &  12.55 &   0.04 &  12.46 &   0.04 &  12.35 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053849.80-703046.4 &  11.9474.559 &   12610601 &  R &    0.125 &    48.195 &  13.34 &   0.03 &  12.48 &   0.03 &  12.23 &   0.03 &  12.13 &   0.03 &  12.23 &   0.02 &  12.14 &   0.04 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053838.31-703010.6 &  11.9474.562 &   12610600 &  R &    0.208 &   232.072 &  13.57 &   0.03 &  12.69 &   0.04 &  12.49 &   0.03 &  12.41 &   0.04 &  12.46 &   0.02 &  12.40 &   0.05 &  12.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053830.39-702718.6 &   11.9475.37 &    8082571 &  R &    0.035 &   298.240 &  13.84 &   0.04 &  13.02 &   0.03 &  12.87 &   0.04 &  12.76 &   0.03 &  12.81 &   0.03 &  12.78 &   0.05 &  12.74 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053856.27-702302.1 &   11.9476.14 &     451605 &  R &    0.428 &     9.356 &  13.55 &   0.03 &  13.17 &   0.03 &  13.05 &   0.03 &  12.90 &   0.03 &  12.88 &   0.03 &  12.88 &   0.06 &  12.77 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J053858.74-702337.3 &   11.9476.36 &   12610591 &  R &    0.033 &    39.799 &  13.49 &   0.04 &  12.57 &   0.04 &  12.36 &   0.04 &  12.24 &   0.05 &  12.34 &   0.03 &  12.19 &   0.04 &  12.23 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053848.74-702234.4 &   11.9476.39 &     451604 &  R &    0.072 &    35.862 &  14.32 &   0.02 &  13.79 &   0.03 &  13.67 &   0.03 &  13.55 &   0.03 &  13.61 &   0.04 &  13.53 &   0.07 &  13.85 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J053839.85-702256.4 &   11.9476.46 &   12610589 &  R &    0.050 &    40.753 &  13.66 &   0.03 &  12.71 &   0.02 &  12.49 &   0.03 &  12.34 &   0.04 &  12.45 &   0.04 &  12.33 &   0.04 &  12.26 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053901.53-702107.7 &  11.9477.123 &     451601 &  R &    0.116 &   327.011 &  14.38 &   0.03 &  13.47 &   0.03 &  13.26 &   0.03 &  13.10 &   0.03 &  13.20 &   0.03 &  13.14 &   0.06 &  13.22 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J053854.63-701842.6 &   11.9477.15 &   12610582 &  R &    0.456 &    11.530 &  13.21 &   0.03 &  12.75 &   0.02 &  12.70 &   0.03 &  12.69 &   0.03 &  12.64 &   0.03 &  12.57 &   0.05 &  12.51 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053841.84-702005.0 &   11.9477.37 &   12610585 &  R &    0.030 &   376.790 &  13.74 &   0.04 &  12.90 &   0.03 &  12.74 &   0.04 &  12.61 &   0.03 &  12.73 &   0.03 &  12.58 &   0.05 &  12.66 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053855.47-702105.6 &   11.9477.41 &   12610586 &  R &    0.113 &    46.784 &  13.22 &   0.03 &  12.34 &   0.03 &  12.09 &   0.02 &  11.96 &   0.03 &  12.15 &   0.03 &  11.97 &   0.04 &  11.92 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053846.58-701653.5 &   11.9478.18 &   12610579 &  R &    0.137 &   366.703 &  13.29 &   0.03 &  12.38 &   0.03 &  12.14 &   0.03 &  11.92 &   0.03 &  11.67 &   0.03 &  11.42 &   0.04 &  10.91 &   0.03 &   9.48 &   0.05
  SSTISAGEMA J053843.97-701632.5 &   11.9478.70 &     451591 &  R &    0.154 &   423.729 &  15.17 &   0.03 &  14.65 &   0.03 &  14.52 &   0.05 &  14.47 &   0.04 &  14.53 &   0.05 &  14.79 &   0.13 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053855.45-701216.7 &   11.9479.15 &   12610573 &  R &    0.046 &   308.452 &  13.75 &   0.04 &  12.91 &   0.04 &  12.72 &   0.05 &  12.70 &   0.03 &  12.78 &   0.03 &  12.71 &   0.04 &  12.73 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053857.21-701114.7 &   11.9479.44 &     451579 &  R &    0.657 &     3.723 &  14.72 &   0.04 &  14.36 &   0.04 &  14.30 &   0.05 &  14.13 &   0.04 &  14.11 &   0.03 &  14.09 &   0.10 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053844.62-701123.8 &   11.9479.59 &     451580 &  R &    0.771 &     3.908 &  14.93 &   0.04 &  14.45 &   0.04 &  14.28 &   0.04 &  14.14 &   0.04 &  14.10 &   0.04 &  14.22 &   0.10 &  13.86 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J053925.51-704414.9 &   11.9592.37 &   12610620 &  R &    0.064 &   352.237 &  13.89 &   0.03 &  13.04 &   0.04 &  12.88 &   0.03 &  12.77 &   0.03 &  12.89 &   0.03 &  12.76 &   0.04 &  12.82 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053933.42-704122.9 &   11.9593.15 &   12610616 &  R &    0.093 &    42.530 &  13.14 &   0.02 &  12.24 &   0.02 &  12.07 &   0.02 &  11.98 &   0.03 &  12.10 &   0.02 &  11.99 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053926.78-703805.7 &   11.9593.22 &   12610611 &  R &    0.102 &    39.324 &  13.30 &   0.03 &  12.43 &   0.03 &  12.21 &   0.03 &  12.11 &   0.03 &  12.24 &   0.03 &  12.11 &   0.04 &  12.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053918.93-703955.4 &   11.9593.33 &   12610614 &  R &    0.076 &   444.444 &  13.77 &   0.04 &  99.00 &  99.00 &  12.74 &   0.05 &  12.60 &   0.02 &  12.66 &   0.03 &  12.63 &   0.04 &  12.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053937.31-704123.4 &   11.9593.35 &   12610616 &  R &    0.206 &   390.930 &  13.64 &   0.02 &  12.71 &   0.02 &  12.53 &   0.03 &  12.36 &   0.02 &  12.45 &   0.02 &  12.33 &   0.04 &  12.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053940.68-703747.2 &   11.9593.88 &     451637 &  R &    0.053 &    68.804 &  15.18 &   0.03 &  14.55 &   0.04 &  14.45 &   0.05 &  14.34 &   0.03 &  14.34 &   0.04 &  14.33 &   0.07 &  14.30 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J053954.72-703516.0 &   11.9594.25 &   12610811 &  R &    0.112 &   371.609 &  13.43 &   0.03 &  12.56 &   0.04 &  12.36 &   0.03 &  12.25 &   0.02 &  12.37 &   0.02 &  12.26 &   0.04 &  12.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053954.03-703542.4 &   11.9594.29 &     519426 &  R &    0.270 &    55.356 &  13.92 &   0.02 &  13.17 &   0.02 &  13.00 &   0.03 &  12.78 &   0.03 &  12.76 &   0.03 &  12.63 &   0.04 &  12.51 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053925.41-703333.1 &    11.9595.5 &   12610605 &  R &    0.079 &   309.885 &  13.47 &   0.02 &  12.58 &   0.02 &  12.42 &   0.02 &  12.32 &   0.04 &  12.35 &   0.03 &  12.26 &   0.04 &  12.28 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053931.05-703105.2 &  11.9595.542 &   12610601 &  R &    0.045 &   336.587 &  13.52 &   0.03 &  12.64 &   0.03 &  12.39 &   0.03 &  12.35 &   0.03 &  12.44 &   0.03 &  12.33 &   0.05 &  12.40 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053953.64-703104.7 &  11.9595.547 &   12610817 &  R &    0.037 &    22.826 &  13.88 &   0.04 &  13.06 &   0.03 &  12.83 &   0.03 &  12.71 &   0.03 &  12.77 &   0.02 &  12.72 &   0.05 &  12.73 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053946.35-703216.1 &  11.9595.551 &     519432 &  R &    0.107 &   226.296 &  14.19 &   0.03 &  13.44 &   0.03 &  13.32 &   0.03 &  13.26 &   0.05 &  13.27 &   0.04 &  13.12 &   0.06 &  13.17 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053925.19-703020.7 &  11.9595.576 &     451621 &  R &    0.060 &    32.361 &  15.11 &   0.03 &  14.54 &   0.03 &  14.34 &   0.04 &  14.30 &   0.04 &  14.31 &   0.04 &  14.29 &   0.09 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053954.84-703226.8 &  11.9595.596 &     519432 &  R &    0.032 &   116.117 &  14.81 &   0.04 &  14.17 &   0.04 &  13.98 &   0.04 &  14.02 &   0.06 &  14.06 &   0.08 &  13.88 &   0.14 &  13.58 &   0.21 &  99.00 &  99.00
  SSTISAGEMA J053928.37-702822.2 &   11.9596.18 &   12610597 &  R &    0.047 &    29.017 &  13.26 &   0.02 &  12.42 &   0.02 &  12.28 &   0.03 &  12.22 &   0.03 &  12.27 &   0.02 &  12.18 &   0.04 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053949.79-702645.0 &   11.9596.25 &   12610823 &  R &    0.054 &    41.437 &  13.39 &   0.03 &  12.51 &   0.03 &  12.30 &   0.03 &  12.11 &   0.04 &  12.26 &   0.03 &  12.15 &   0.04 &  12.23 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053928.24-702746.0 &   11.9596.29 &   12610596 &  R &    0.061 &    37.703 &  13.52 &   0.03 &  12.64 &   0.02 &  12.43 &   0.02 &  12.30 &   0.04 &  12.41 &   0.03 &  12.34 &   0.04 &  12.35 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053943.96-702908.9 &   11.9596.47 &   12610598 &  R &    0.060 &    43.215 &  13.60 &   0.03 &  12.67 &   0.02 &  12.46 &   0.03 &  12.26 &   0.03 &  12.34 &   0.02 &  12.23 &   0.05 &  12.19 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053917.80-702905.1 &   11.9596.49 &     451618 &  R &    0.085 &   343.525 &  14.01 &   0.03 &  13.17 &   0.03 &  13.01 &   0.03 &  12.85 &   0.03 &  12.87 &   0.03 &  12.72 &   0.06 &  12.68 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053950.05-702910.9 &   11.9596.64 &   12610820 &  R &    0.050 &   371.609 &  13.89 &   0.03 &  12.87 &   0.03 &  12.63 &   0.03 &  12.41 &   0.03 &  12.53 &   0.02 &  12.34 &   0.05 &  12.51 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J053932.99-702424.0 &   11.9597.36 &   12610592 &  R &    0.523 &   443.262 &  13.34 &   0.03 &  12.44 &   0.02 &  12.14 &   0.02 &  12.07 &   0.04 &  12.20 &   0.03 &  12.06 &   0.04 &  12.08 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053951.22-702023.5 &   11.9598.18 &   12610833 &  R &    0.037 &   731.529 &  13.26 &   0.04 &  12.40 &   0.04 &  12.26 &   0.03 &  12.14 &   0.03 &  12.27 &   0.03 &  12.18 &   0.03 &  12.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053954.45-701918.3 &   11.9598.21 &   12610835 &  R &    0.167 &   330.907 &  13.56 &   0.03 &  12.69 &   0.02 &  12.55 &   0.03 &  12.45 &   0.05 &  12.49 &   0.03 &  12.41 &   0.05 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053952.03-702125.5 &   11.9598.27 &   12610832 &  R &    0.038 &   542.005 &  13.34 &   0.05 &  12.42 &   0.05 &  12.20 &   0.04 &  12.06 &   0.03 &  12.19 &   0.03 &  12.09 &   0.04 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053915.68-701840.0 &   11.9598.35 &   12610582 &  R &    0.173 &   357.015 &  13.62 &   0.05 &  12.72 &   0.06 &  12.55 &   0.05 &  12.44 &   0.04 &  12.46 &   0.03 &  12.38 &   0.05 &  12.26 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J053944.82-701913.7 &   11.9598.97 &     519459 &  R &    0.072 &     3.927 &  14.85 &   0.03 &  14.51 &   0.04 &  14.37 &   0.05 &  99.00 &  99.00 &  14.37 &   0.05 &  14.34 &   0.11 &  13.90 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J053912.99-701619.1 &   11.9599.21 &   12610579 &  R &    0.123 &   451.875 &  13.27 &   0.02 &  12.37 &   0.03 &  12.21 &   0.03 &  12.01 &   0.03 &  12.14 &   0.03 &  12.03 &   0.04 &  12.05 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053944.35-701628.4 &   11.9599.25 &     519464 &  R &    0.303 &     4.789 &  14.07 &   0.02 &  13.68 &   0.03 &  13.66 &   0.03 &  13.48 &   0.06 &  13.48 &   0.06 &  13.41 &   0.06 &  13.27 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J053921.91-701720.9 &   11.9599.26 &   12610580 &  R &    0.074 &   343.525 &  13.72 &   0.03 &  12.94 &   0.02 &  12.72 &   0.03 &  12.60 &   0.04 &  12.67 &   0.03 &  12.59 &   0.05 &  12.57 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053949.69-701736.2 &   11.9599.44 &   12610837 &  R &    0.083 &    43.215 &  13.66 &   0.04 &  12.72 &   0.05 &  12.45 &   0.03 &  12.35 &   0.04 &  12.43 &   0.03 &  12.26 &   0.04 &  12.25 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053912.57-701507.4 &   11.9599.49 &   12610577 &  R &    0.028 &    20.394 &  13.85 &   0.02 &  12.96 &   0.02 &  12.80 &   0.03 &  12.70 &   0.04 &  12.70 &   0.03 &  12.65 &   0.05 &  12.84 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J053926.85-701358.4 &   11.9599.58 &     451586 &  R &    0.094 &    34.584 &  14.21 &   0.03 &  13.52 &   0.03 &  13.35 &   0.03 &  13.24 &   0.04 &  13.23 &   0.04 &  13.18 &   0.06 &  13.17 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J053922.03-701336.6 &   11.9600.15 &   12610575 &  R &    0.075 &   588.928 &  13.24 &   0.03 &  12.31 &   0.03 &  12.06 &   0.03 &  11.95 &   0.04 &  12.06 &   0.03 &  11.93 &   0.04 &  11.93 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054027.38-705411.6 &   11.9710.12 &   12610786 &  R &    0.077 &   492.854 &  13.25 &   0.04 &  12.30 &   0.05 &  12.08 &   0.04 &  11.95 &   0.03 &  12.09 &   0.03 &  11.97 &   0.04 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054007.29-705039.6 &   11.9711.18 &   12610791 &  R &    0.067 &   357.015 &  13.34 &   0.02 &  12.49 &   0.03 &  12.28 &   0.03 &  12.13 &   0.04 &  12.26 &   0.03 &  12.21 &   0.04 &  12.34 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054024.02-705109.3 &   11.9711.21 &   12610790 &  R &    0.168 &   366.703 &  13.37 &   0.02 &  12.49 &   0.02 &  12.28 &   0.02 &  12.19 &   0.03 &  12.28 &   0.03 &  12.19 &   0.04 &  12.19 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054023.91-705054.1 &   11.9711.27 &   12610790 &  R &    1.460 &   576.701 &  13.26 &   0.03 &  12.36 &   0.02 &  12.09 &   0.03 &  11.94 &   0.03 &  12.04 &   0.03 &  11.92 &   0.04 &  11.85 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054017.43-705148.8 &   11.9711.31 &   12610789 &  R &    0.206 &   376.790 &  13.87 &   0.02 &  12.95 &   0.03 &  12.80 &   0.03 &  12.64 &   0.03 &  12.77 &   0.03 &  12.67 &   0.05 &  12.61 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054025.95-704631.4 &   11.9712.35 &     519404 &  R &    0.254 &   204.207 &  14.15 &   0.03 &  13.40 &   0.03 &  13.23 &   0.03 &  13.03 &   0.03 &  12.98 &   0.03 &  12.87 &   0.05 &  12.69 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054008.65-704727.6 &   11.9712.42 &     519402 &  R &    0.291 &     3.764 &  14.52 &   0.03 &  14.05 &   0.03 &  13.96 &   0.04 &  13.86 &   0.05 &  13.89 &   0.05 &  13.82 &   0.06 &  13.36 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J054038.69-704721.5 &   11.9712.67 &   12610795 &  R &    0.113 &    34.254 &  14.14 &   0.03 &  13.20 &   0.03 &  12.89 &   0.04 &  12.76 &   0.03 &  12.85 &   0.03 &  12.70 &   0.05 &  12.58 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054014.73-704300.3 &   11.9713.23 &   12610801 &  R &    0.067 &    37.340 &  13.40 &   0.03 &  12.63 &   0.03 &  12.43 &   0.03 &  12.39 &   0.04 &  12.37 &   0.03 &  12.28 &   0.04 &  12.22 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054013.77-704314.6 &   11.9713.35 &   12610800 &  R &    0.318 &   183.520 &  13.53 &   0.02 &  12.70 &   0.03 &  12.51 &   0.02 &  12.43 &   0.03 &  12.57 &   0.02 &  12.46 &   0.05 &  12.44 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054000.73-704235.9 &   11.9713.54 &     519412 &  R &    0.163 &     3.525 &  15.06 &   0.03 &  14.77 &   0.04 &  14.63 &   0.05 &  14.64 &   0.03 &  14.59 &   0.04 &  14.87 &   0.10 &  14.74 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J054000.94-703746.9 &   11.9714.20 &   12610808 &  R &    0.077 &   475.737 &  13.52 &   0.02 &  12.63 &   0.03 &  12.43 &   0.03 &  12.31 &   0.02 &  12.38 &   0.03 &  12.33 &   0.04 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054039.75-703828.6 &   11.9714.22 &     519420 &  R &    0.427 &     4.189 &  14.38 &   0.04 &  14.03 &   0.05 &  14.06 &   0.05 &  13.99 &   0.03 &  14.01 &   0.03 &  14.03 &   0.07 &  13.94 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J054012.83-704045.6 &   11.9714.23 &     519416 &  R &    0.230 &   240.269 &  13.98 &   0.02 &  13.20 &   0.04 &  13.04 &   0.04 &  12.91 &   0.02 &  12.95 &   0.02 &  12.91 &   0.05 &  12.98 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J054022.85-703944.9 &   11.9714.54 &     519418 &  R &    0.098 &   140.036 &  14.53 &   0.03 &  13.64 &   0.03 &  13.40 &   0.03 &  13.27 &   0.03 &  13.32 &   0.03 &  13.24 &   0.05 &  13.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054025.64-703738.7 &   11.9715.17 &     519422 &  R &    0.047 &   308.452 &  13.90 &   0.03 &  13.14 &   0.03 &  99.00 &  99.00 &  12.97 &   0.03 &  13.01 &   0.03 &  12.96 &   0.04 &  12.69 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J054024.11-703421.7 &   11.9715.27 &   12610812 &  R &    0.286 &   417.362 &  13.45 &   0.02 &  12.52 &   0.02 &  12.23 &   0.02 &  12.05 &   0.03 &  12.10 &   0.02 &  11.94 &   0.04 &  11.80 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054018.64-703029.0 &  11.9716.543 &   12610818 &  R &    0.042 &    38.394 &  13.36 &   0.03 &  12.49 &   0.02 &  12.34 &   0.03 &  12.24 &   0.03 &  12.30 &   0.02 &  12.22 &   0.04 &  12.23 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054022.91-702717.1 &   11.9717.41 &   12610822 &  R &    0.163 &    49.152 &  13.32 &   0.04 &  12.45 &   0.05 &  12.22 &   0.04 &  12.12 &   0.05 &  12.27 &   0.03 &  12.11 &   0.05 &  12.03 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054018.04-702634.8 &   11.9717.43 &   12610824 &  R &    0.040 &   467.508 &  13.52 &   0.04 &  12.63 &   0.05 &  12.46 &   0.04 &  12.36 &   0.03 &  12.44 &   0.03 &  12.32 &   0.04 &  12.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054036.21-702935.1 &   11.9717.47 &   12610819 &  R &    0.059 &   166.141 &  13.66 &   0.06 &  12.86 &   0.07 &  12.68 &   0.06 &  12.62 &   0.04 &  12.74 &   0.03 &  12.57 &   0.03 &  12.58 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J054003.71-702911.8 &   11.9717.77 &   12610820 &  R &    0.055 &    26.470 &  13.62 &   0.02 &  12.65 &   0.03 &  12.40 &   0.03 &  12.23 &   0.03 &  12.33 &   0.02 &  12.23 &   0.04 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054020.44-702426.2 &   11.9718.31 &   12610827 &  R &    0.318 &   521.376 &  13.20 &   0.03 &  12.31 &   0.03 &  12.14 &   0.03 &  11.95 &   0.03 &  12.05 &   0.03 &  11.95 &   0.03 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054004.29-702432.7 &   11.9718.39 &   12610827 &  R &    0.045 &    20.533 &  13.83 &   0.03 &  13.01 &   0.02 &  12.87 &   0.03 &  12.73 &   0.02 &  12.83 &   0.03 &  12.73 &   0.05 &  12.79 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054037.95-702420.5 &   11.9718.71 &     519448 &  R &    0.214 &   260.620 &  14.25 &   0.03 &  13.39 &   0.03 &  13.23 &   0.03 &  13.05 &   0.02 &  13.10 &   0.03 &  12.92 &   0.04 &  12.96 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054008.79-702018.8 &   11.9719.27 &   12610833 &  R &    0.347 &   398.883 &  13.02 &   0.03 &  12.21 &   0.03 &  12.01 &   0.03 &  11.90 &   0.03 &  11.87 &   0.03 &  11.74 &   0.04 &  11.64 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054016.39-701841.1 &   11.9719.62 &     519460 &  R &    0.099 &   301.568 &  14.03 &   0.02 &  13.14 &   0.03 &  12.96 &   0.03 &  12.80 &   0.03 &  12.87 &   0.03 &  12.76 &   0.05 &  12.82 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053955.79-701847.4 &   11.9719.72 &     519460 &  R &    0.099 &    79.001 &  14.62 &   0.03 &  14.01 &   0.03 &  13.89 &   0.04 &  13.82 &   0.04 &  13.88 &   0.04 &  13.96 &   0.07 &  13.92 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J054000.27-701546.9 &  11.9720.106 &     519466 &  R &    0.095 &   124.626 &  14.52 &   0.03 &  13.61 &   0.03 &  13.41 &   0.03 &  13.23 &   0.05 &  13.33 &   0.04 &  13.26 &   0.05 &  13.02 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054017.31-701608.0 &   11.9720.42 &   12610839 &  R &    0.070 &   430.478 &  13.68 &   0.03 &  12.72 &   0.03 &  12.52 &   0.03 &  12.34 &   0.03 &  12.41 &   0.03 &  12.31 &   0.04 &  12.29 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053958.23-701344.9 &   11.9720.49 &     519470 &  R &    0.059 &   100.644 &  14.12 &   0.03 &  13.34 &   0.03 &  13.14 &   0.03 &  13.03 &   0.03 &  13.13 &   0.03 &  12.94 &   0.06 &  12.84 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J054001.86-701612.9 &   11.9720.58 &     519465 &  R &    0.378 &     5.558 &  14.61 &   0.03 &  14.07 &   0.03 &  13.92 &   0.03 &  13.64 &   0.03 &  13.61 &   0.04 &  13.49 &   0.08 &  13.09 &   0.18 &  99.00 &  99.00
  SSTISAGEMA J054007.89-701504.5 &   11.9720.84 &     519467 &  R &    0.056 &    14.175 &  15.06 &   0.04 &  14.60 &   0.05 &  14.43 &   0.05 &  14.34 &   0.04 &  14.34 &   0.04 &  14.45 &   0.14 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J054002.77-701513.8 &   11.9720.90 &   12610841 &  R &    0.060 &   437.445 &  13.80 &   0.03 &  12.81 &   0.03 &  12.53 &   0.03 &  12.33 &   0.03 &  12.47 &   0.03 &  12.34 &   0.05 &  12.34 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054033.09-701335.2 &   11.9721.68 &     519470 &  R &    0.270 &  1267.430 &  15.15 &   0.04 &  14.38 &   0.04 &  14.28 &   0.04 &  14.15 &   0.03 &  14.27 &   0.04 &  14.32 &   0.11 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J054101.60-705119.1 &   11.9832.87 &     588480 &  R &    0.050 &    75.913 &  15.58 &   0.04 &  15.03 &   0.04 &  14.89 &   0.06 &  14.76 &   0.04 &  14.81 &   0.05 &  14.68 &   0.10 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J054109.43-704610.1 &   11.9833.17 &   12611367 &  R &    0.206 &   475.737 &  13.15 &   0.03 &  12.29 &   0.03 &  12.01 &   0.03 &  11.90 &   0.03 &  12.09 &   0.03 &  11.95 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054045.80-704915.3 &   11.9833.33 &     519399 &  R &    0.148 &   291.886 &  14.07 &   0.03 &  13.28 &   0.04 &  13.11 &   0.04 &  13.01 &   0.04 &  12.99 &   0.03 &  12.91 &   0.05 &  12.84 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054042.65-704755.6 &   11.9833.47 &     519401 &  R &    0.104 &   105.009 &  14.55 &   0.03 &  13.75 &   0.03 &  13.57 &   0.03 &  13.48 &   0.04 &  13.57 &   0.03 &  13.49 &   0.06 &  13.58 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J054122.44-704003.1 &   11.9835.25 &   12611359 &  R &    0.054 &   330.907 &  13.65 &   0.03 &  12.81 &   0.04 &  12.64 &   0.03 &  12.50 &   0.03 &  12.55 &   0.03 &  12.47 &   0.04 &  12.42 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054123.60-703825.6 &   11.9835.29 &   12611357 &  R &    0.101 &   352.361 &  13.41 &   0.03 &  12.52 &   0.03 &  12.28 &   0.03 &  12.10 &   0.04 &  12.23 &   0.03 &  12.15 &   0.05 &  12.16 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054118.39-703853.7 &   11.9835.53 &     588450 &  R &    0.185 &    72.280 &  14.52 &   0.03 &  13.65 &   0.03 &  13.48 &   0.03 &  13.40 &   0.04 &  13.43 &   0.04 &  13.48 &   0.05 &  13.23 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J054055.05-703432.2 &  11.9836.135 &     588439 &  R &    0.068 &  1226.990 &  14.97 &   0.03 &  13.99 &   0.03 &  13.68 &   0.03 &  13.44 &   0.05 &  13.50 &   0.04 &  13.38 &   0.16 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J054041.10-703548.4 &   11.9836.39 &   12610810 &  R &    0.266 &   499.251 &  13.32 &   0.02 &  12.33 &   0.02 &  12.08 &   0.03 &  11.99 &   0.03 &  12.05 &   0.02 &  11.92 &   0.03 &  11.86 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054116.34-702942.4 &  11.9837.533 &   12611345 &  R &    0.038 &    36.487 &  13.63 &   0.04 &  12.76 &   0.03 &  12.52 &   0.03 &  12.37 &   0.03 &  12.48 &   0.03 &  12.38 &   0.03 &  12.27 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054051.73-703210.7 &  11.9837.541 &   12610816 &  R &    0.061 &    24.940 &  13.69 &   0.03 &  12.78 &   0.03 &  12.54 &   0.03 &  12.41 &   0.02 &  12.52 &   0.02 &  12.45 &   0.04 &  12.67 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J054123.12-703309.2 &   11.9837.58 &     588436 &  R &    0.085 &   156.937 &  16.33 &   0.06 &  15.64 &   0.07 &  15.47 &   0.09 &  15.50 &   0.06 &  15.56 &   0.05 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J054054.90-702733.9 &   11.9838.35 &   12610822 &  R &    0.126 &   327.011 &  13.69 &   0.04 &  12.82 &   0.04 &  12.74 &   0.03 &  12.50 &   0.03 &  12.45 &   0.03 &  12.34 &   0.03 &  12.19 &   0.05 &   9.81 &   0.06
  SSTISAGEMA J054059.22-702245.7 &   11.9839.28 &   12611335 &  R &    0.100 &    48.109 &  13.26 &   0.05 &  12.37 &   0.05 &  12.18 &   0.04 &  12.03 &   0.03 &  12.16 &   0.02 &  12.04 &   0.04 &  11.94 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054120.02-702328.8 &   11.9839.41 &   12611336 &  R &    0.069 &   511.509 &  13.50 &   0.04 &  12.58 &   0.04 &  12.39 &   0.03 &  12.26 &   0.03 &  12.38 &   0.03 &  12.26 &   0.04 &  12.25 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054045.68-702110.2 &   11.9840.27 &   12611333 &  R &    0.061 &    27.376 &  13.39 &   0.06 &  99.00 &  99.00 &  12.21 &   0.05 &  12.10 &   0.03 &  12.23 &   0.02 &  12.15 &   0.03 &  12.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054102.17-701824.8 &   11.9840.54 &     588400 &  R &    0.077 &   301.568 &  14.02 &   0.02 &  13.24 &   0.03 &  12.98 &   0.03 &  12.85 &   0.03 &  12.77 &   0.03 &  12.70 &   0.05 &  12.64 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054101.29-701642.0 &   11.9841.34 &   12611327 &  R &    0.075 &   542.005 &  13.36 &   0.03 &  12.44 &   0.04 &  12.28 &   0.03 &  12.10 &   0.03 &  12.22 &   0.03 &  12.11 &   0.04 &  12.10 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J054124.51-705357.9 &   11.9952.10 &     588487 &  R &    0.052 &   467.508 &  13.99 &   0.03 &  13.17 &   0.03 &  13.02 &   0.03 &  12.95 &   0.04 &  13.08 &   0.03 &  13.02 &   0.05 &  13.06 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054124.44-705410.2 &   11.9952.11 &     588487 &  R &    0.165 &   467.508 &  14.14 &   0.03 &  13.41 &   0.03 &  13.21 &   0.03 &  13.16 &   0.03 &  13.22 &   0.04 &  13.12 &   0.06 &  13.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054240.14-705359.4 &  12.10073.19 &   12527379 &  R &    0.164 &   404.858 &  13.49 &   0.03 &  12.67 &   0.03 &  12.48 &   0.03 &  12.31 &   0.04 &  12.37 &   0.03 &  12.28 &   0.04 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054233.55-705045.8 &  12.10074.15 &   12527384 &  R &    0.094 &  1492.540 &  13.25 &   0.03 &  12.41 &   0.03 &  12.26 &   0.03 &  12.07 &   0.04 &  12.22 &   0.03 &  12.14 &   0.04 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054252.53-705156.8 &  12.10074.25 &   12527382 &  R &    0.079 &   521.376 &  13.51 &   0.03 &  12.62 &   0.03 &  12.51 &   0.03 &  12.39 &   0.03 &  12.45 &   0.03 &  12.36 &   0.04 &  12.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054235.68-705010.7 &  12.10074.30 &   12527384 &  R &    0.045 &   335.008 &  13.66 &   0.04 &  12.82 &   0.03 &  12.61 &   0.04 &  12.55 &   0.05 &  12.68 &   0.03 &  12.53 &   0.05 &  12.45 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054243.78-704947.6 &  12.10074.39 &     520681 &  R &    0.027 &   144.509 &  14.42 &   0.03 &  13.83 &   0.03 &  13.71 &   0.03 &  13.56 &   0.03 &  13.54 &   0.04 &  13.53 &   0.07 &  13.45 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054251.33-704934.2 &  12.10075.15 &   12527385 &  R &    0.048 &    43.912 &  13.23 &   0.03 &  12.36 &   0.03 &  12.18 &   0.03 &  12.05 &   0.04 &  12.15 &   0.03 &  12.03 &   0.04 &  12.03 &   0.05 &  10.52 &   0.19
  SSTISAGEMA J054242.10-704754.1 &  12.10075.16 &   12527387 &  R &    0.120 &    73.057 &  13.67 &   0.03 &  12.93 &   0.03 &  12.76 &   0.03 &  12.58 &   0.04 &  12.63 &   0.02 &  12.52 &   0.05 &  12.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054249.74-704555.2 &  12.10075.24 &   12527390 &  R &    0.047 &   202.675 &  13.73 &   0.03 &  12.87 &   0.03 &  12.74 &   0.03 &  12.52 &   0.03 &  12.60 &   0.03 &  12.51 &   0.04 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054223.02-704242.5 &  12.10076.23 &   12527394 &  R &    0.034 &   398.883 &  13.58 &   0.03 &  12.80 &   0.03 &  12.52 &   0.03 &  12.43 &   0.03 &  12.53 &   0.03 &  12.48 &   0.04 &  12.43 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054239.19-703948.9 &  12.10077.14 &   12527398 &  R &    0.064 &    34.661 &  13.55 &   0.04 &  12.73 &   0.03 &  12.58 &   0.04 &  12.47 &   0.03 &  12.50 &   0.03 &  12.40 &   0.03 &  12.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054229.22-703808.7 &  12.10077.21 &   12527401 &  R &    0.060 &   352.361 &  13.57 &   0.02 &  12.73 &   0.03 &  12.54 &   0.03 &  12.47 &   0.05 &  12.49 &   0.03 &  12.38 &   0.04 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054238.82-704114.4 &  12.10077.22 &   12527396 &  R &    0.036 &    24.177 &  13.46 &   0.03 &  12.62 &   0.03 &  12.37 &   0.03 &  12.25 &   0.03 &  12.39 &   0.03 &  12.25 &   0.04 &  12.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054209.41-703421.5 &  12.10078.11 &   12527406 &  R &    0.221 &   304.971 &  13.76 &   0.04 &  12.82 &   0.03 &  12.62 &   0.04 &  12.58 &   0.04 &  12.56 &   0.03 &  12.48 &   0.05 &  12.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054216.60-703612.0 & 12.10078.616 &   12527404 &  R &    0.867 &    17.792 &  12.77 &   0.03 &  12.29 &   0.03 &  12.17 &   0.03 &  12.36 &   0.04 &  12.17 &   0.03 &  12.13 &   0.05 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054231.18-703332.3 &  12.10079.23 &   12527408 &  R &    0.155 &    27.516 &  13.55 &   0.03 &  12.75 &   0.03 &  12.55 &   0.03 &  12.40 &   0.04 &  12.48 &   0.03 &  12.44 &   0.05 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054210.48-703142.6 &  12.10079.27 &   12527410 &  R &    0.124 &   492.854 &  13.38 &   0.03 &  12.49 &   0.03 &  12.32 &   0.03 &  12.17 &   0.04 &  12.21 &   0.03 &  12.03 &   0.06 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054213.50-703121.4 &  12.10079.28 &   12527410 &  R &    0.157 &    28.229 &  13.36 &   0.02 &  12.46 &   0.03 &  12.23 &   0.03 &  12.09 &   0.04 &  12.25 &   0.03 &  12.14 &   0.04 &  12.16 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054236.85-702957.7 &  12.10079.33 &   12527412 &  R &    0.093 &    43.399 &  13.51 &   0.02 &  12.62 &   0.03 &  12.46 &   0.03 &  12.26 &   0.03 &  12.35 &   0.03 &  12.23 &   0.04 &  12.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054211.74-702555.4 &  12.10080.15 &   12527418 &  R &    0.039 &    40.389 &  13.27 &   0.03 &  12.41 &   0.02 &  12.19 &   0.03 &  12.05 &   0.03 &  12.23 &   0.03 &  12.11 &   0.04 &  12.04 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054249.48-702857.6 &  12.10080.20 &     520723 &  R &    0.042 &   104.800 &  14.29 &   0.03 &  13.66 &   0.03 &  13.48 &   0.03 &  13.19 &   0.03 &  12.84 &   0.03 &  12.47 &   0.04 &  11.61 &   0.04 &   9.82 &   0.07
  SSTISAGEMA J054222.97-702528.9 &  12.10081.22 &   12527418 &  R &    0.080 &    78.771 &  13.31 &   0.02 &  12.47 &   0.03 &  12.22 &   0.03 &  11.99 &   0.03 &  11.93 &   0.03 &  11.68 &   0.04 &  11.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054247.83-702502.3 &  12.10081.32 &   12527419 &  R &    0.458 &   396.511 &  13.29 &   0.03 &  12.36 &   0.03 &  12.23 &   0.03 &  12.15 &   0.03 &  12.20 &   0.04 &  12.10 &   0.04 &  12.04 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054218.99-702408.1 &  12.10081.85 &     520733 &  R &    0.398 &    12.208 &  15.58 &   0.04 &  15.13 &   0.05 &  15.21 &   0.08 &  14.80 &   0.04 &  14.81 &   0.05 &  14.72 &   0.10 &  14.62 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J054212.20-702123.5 &  12.10082.19 &   12527423 &  R &    0.020 &    24.207 &  13.52 &   0.02 &  12.70 &   0.02 &  12.47 &   0.03 &  12.45 &   0.03 &  12.55 &   0.02 &  12.47 &   0.04 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054245.13-702041.6 &  12.10082.20 &   12527424 &  R &    0.049 &   630.120 &  13.26 &   0.02 &  12.44 &   0.03 &  12.24 &   0.03 &  12.12 &   0.03 &  12.27 &   0.03 &  12.20 &   0.05 &  12.03 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054213.24-702109.7 &  12.10082.27 &   12527424 &  R &    0.060 &   366.703 &  13.55 &   0.05 &  12.62 &   0.04 &  12.47 &   0.04 &  12.32 &   0.03 &  12.44 &   0.02 &  12.34 &   0.04 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054245.27-701352.5 &  12.10083.15 &     520754 &  R &    0.026 &   872.600 &  13.85 &   0.02 &  13.23 &   0.03 &  13.10 &   0.03 &  13.05 &   0.03 &  13.05 &   0.03 &  13.01 &   0.04 &  13.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054333.66-705614.8 &  12.10194.32 &   12527968 &  R &    0.123 &   459.559 &  13.56 &   0.02 &  12.69 &   0.02 &  12.50 &   0.03 &  12.34 &   0.03 &  12.44 &   0.03 &  12.30 &   0.04 &  12.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054324.38-705210.6 &  12.10195.13 &   12527962 &  R &    0.044 &    25.195 &  13.25 &   0.03 &  12.45 &   0.03 &  12.28 &   0.03 &  12.19 &   0.04 &  12.31 &   0.03 &  12.21 &   0.04 &  12.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054308.95-704941.3 &  12.10195.21 &   12527385 &  R &    0.053 &   285.714 &  13.43 &   0.02 &  12.60 &   0.03 &  12.43 &   0.03 &  12.29 &   0.03 &  12.46 &   0.03 &  12.33 &   0.05 &  12.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054300.46-705245.9 &  12.10195.24 &     520675 &  R &    0.089 &    59.999 &  13.91 &   0.03 &  13.18 &   0.03 &  13.05 &   0.03 &  12.92 &   0.03 &  12.93 &   0.03 &  12.85 &   0.05 &  12.74 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054331.02-704850.9 &  12.10196.14 &   12527958 &  R &    0.254 &   294.985 &  13.26 &   0.02 &  12.41 &   0.02 &  12.21 &   0.03 &  12.14 &   0.03 &  12.20 &   0.03 &  12.11 &   0.04 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054338.80-704706.7 &  12.10196.16 &   12527955 &  R &    0.050 &    26.389 &  13.37 &   0.03 &  12.54 &   0.03 &  12.37 &   0.03 &  12.27 &   0.05 &  12.40 &   0.03 &  12.28 &   0.04 &  12.25 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054333.12-704545.8 &  12.10196.23 &   12527953 &  R &    0.034 &    24.872 &  13.61 &   0.02 &  12.74 &   0.03 &  12.57 &   0.03 &  12.44 &   0.03 &  12.51 &   0.03 &  12.44 &   0.05 &  12.42 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054307.37-704408.3 &  12.10197.31 &   12527392 &  R &    0.085 &    77.208 &  13.31 &   0.03 &  12.49 &   0.03 &  12.27 &   0.03 &  12.10 &   0.03 &  12.21 &   0.02 &  12.08 &   0.03 &  12.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054321.09-704519.0 &  12.10197.38 &   12527953 &  R &    0.048 &    24.669 &  13.61 &   0.03 &  12.78 &   0.02 &  12.59 &   0.03 &  12.54 &   0.03 &  12.60 &   0.03 &  12.50 &   0.05 &  12.49 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054300.36-704139.3 &  12.10197.45 &   12527396 &  R &    0.037 &   371.609 &  13.59 &   0.03 &  12.72 &   0.03 &  12.58 &   0.04 &  12.38 &   0.03 &  12.46 &   0.03 &  12.37 &   0.04 &  12.37 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054254.13-704228.9 &  12.10197.55 &     520696 &  R &    0.173 &    46.384 &  14.17 &   0.03 &  13.35 &   0.03 &  13.19 &   0.03 &  13.08 &   0.03 &  13.11 &   0.03 &  12.99 &   0.05 &  12.99 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054315.08-704018.9 &  12.10198.26 &   12527946 &  R &    0.112 &    45.362 &  13.37 &   0.03 &  12.55 &   0.02 &  12.35 &   0.03 &  12.20 &   0.03 &  12.24 &   0.02 &  12.13 &   0.04 &  12.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054327.96-703844.4 &  12.10198.38 &   12527943 &  R &    0.097 &    43.615 &  13.49 &   0.06 &  12.57 &   0.07 &  12.36 &   0.05 &  12.25 &   0.03 &  12.34 &   0.03 &  12.29 &   0.05 &  12.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054302.96-703816.9 &  12.10198.54 &     520705 &  R &    0.035 &   246.731 &  14.10 &   0.03 &  13.31 &   0.03 &  99.00 &  99.00 &  12.99 &   0.03 &  13.13 &   0.03 &  12.93 &   0.05 &  12.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054256.64-703557.0 & 12.10199.895 &   12527404 &  R &    0.056 &    43.268 &  13.20 &   0.03 &  12.31 &   0.03 &  12.13 &   0.03 &  11.98 &   0.02 &  12.11 &   0.02 &  11.97 &   0.04 &  11.95 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054304.48-703657.1 & 12.10199.897 &   12527403 &  R &    0.070 &    38.763 &  13.34 &   0.03 &  12.58 &   0.03 &  12.38 &   0.03 &  12.13 &   0.03 &  12.35 &   0.03 &  12.22 &   0.04 &  12.11 &   0.04 &  10.13 &   0.08
  SSTISAGEMA J054335.01-703724.4 & 12.10199.898 &   12527941 &  R &    0.042 &   502.008 &  13.38 &   0.02 &  12.55 &   0.02 &  12.31 &   0.03 &  12.26 &   0.04 &  12.35 &   0.03 &  12.25 &   0.04 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054329.58-703528.2 & 12.10199.908 &   12527938 &  R &    0.028 &    29.217 &  13.89 &   0.03 &  13.08 &   0.03 &  12.89 &   0.04 &  12.81 &   0.03 &  12.87 &   0.03 &  12.78 &   0.05 &  12.82 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054320.16-703632.2 & 12.10199.918 &     588845 &  R &    0.042 &   282.646 &  14.28 &   0.04 &  13.36 &   0.03 &  13.18 &   0.03 &  13.06 &   0.03 &  13.19 &   0.03 &  13.14 &   0.04 &  13.11 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054253.64-703722.7 & 12.10199.939 &     520707 &  R &    0.070 &    77.845 &  15.32 &   0.03 &  14.75 &   0.04 &  14.67 &   0.05 &  14.61 &   0.04 &  14.66 &   0.04 &  14.76 &   0.10 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J054316.26-703548.3 & 12.10199.940 &     520710 &  R &    0.104 &    45.988 &  15.15 &   0.03 &  14.43 &   0.03 &  14.25 &   0.04 &  14.12 &   0.04 &  14.18 &   0.04 &  14.15 &   0.07 &  14.13 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J054309.84-703228.7 &  12.10200.44 &            &  R &    0.136 &   387.597 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.44 &   0.02 &  12.40 &   0.03 &  12.42 &   0.04 &  12.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054328.34-702915.5 &  12.10201.22 &   12527930 &  R &    0.051 &    25.521 &  13.31 &   0.03 &  12.49 &   0.04 &  12.28 &   0.03 &  12.25 &   0.09 &  12.38 &   0.05 &  12.21 &   0.04 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054256.96-702859.3 &  12.10201.29 &   12527413 &  R &    0.087 &    35.965 &  13.58 &   0.03 &  12.71 &   0.03 &  12.53 &   0.03 &  12.36 &   0.03 &  12.46 &   0.03 &  12.38 &   0.04 &  12.33 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054322.82-702326.2 &  12.10202.17 &   12527922 &  R &    0.079 &   347.826 &  13.27 &   0.03 &  12.41 &   0.03 &  12.18 &   0.02 &  12.07 &   0.03 &  12.18 &   0.03 &  12.08 &   0.04 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054254.69-702152.7 &  12.10202.24 &   12527423 &  R &    0.063 &   564.653 &  13.30 &   0.02 &  12.36 &   0.02 &  12.19 &   0.03 &  12.04 &   0.04 &  12.15 &   0.02 &  12.03 &   0.03 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054255.76-702249.6 &  12.10202.25 &   12527422 &  R &    0.152 &   484.262 &  13.18 &   0.02 &  12.26 &   0.03 &  12.04 &   0.03 &  11.91 &   0.04 &  11.93 &   0.03 &  11.83 &   0.04 &  11.74 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054337.67-701754.4 &  12.10203.17 &   12527914 &  R &    0.263 &   374.532 &  13.25 &   0.03 &  12.40 &   0.04 &  12.25 &   0.03 &  11.98 &   0.06 &  12.07 &   0.03 &  11.93 &   0.04 &  11.79 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054313.14-702125.6 &  12.10203.23 &   12527423 &  R &    0.037 &   712.758 &  13.10 &   0.03 &  12.23 &   0.03 &  12.03 &   0.03 &  11.88 &   0.03 &  12.02 &   0.03 &  11.85 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054314.22-702036.7 &  12.10203.26 &   12527424 &  R &    0.062 &    64.864 &  13.54 &   0.05 &  12.80 &   0.06 &  12.55 &   0.05 &  12.51 &   0.04 &  12.46 &   0.03 &  12.38 &   0.05 &  12.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054301.36-701918.9 &  12.10203.38 &   12527426 &  R &    0.040 &   411.015 &  13.72 &   0.03 &  12.82 &   0.02 &  12.64 &   0.04 &  12.53 &   0.04 &  12.65 &   0.03 &  12.55 &   0.05 &  12.51 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054325.51-701409.6 &  12.10204.14 &   12527909 &  R &    0.048 &   411.015 &  13.58 &   0.03 &  12.76 &   0.04 &  12.59 &   0.03 &  12.53 &   0.04 &  12.56 &   0.03 &  12.45 &   0.05 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054302.50-701432.9 &  12.10204.17 &   12527433 &  R &    0.055 &   411.015 &  13.61 &   0.02 &  12.74 &   0.02 &  12.61 &   0.03 &  12.48 &   0.02 &  12.50 &   0.02 &  12.42 &   0.03 &  12.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054318.90-701342.9 &  12.10205.10 &   12527908 &  R &    0.106 &   417.362 &  13.88 &   0.03 &  13.02 &   0.03 &  12.83 &   0.02 &  12.69 &   0.03 &  12.82 &   0.04 &  12.66 &   0.05 &  12.60 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054312.66-701331.2 &   12.10205.5 &   12527435 &  R &    0.119 &   508.388 &  13.32 &   0.02 &  12.43 &   0.02 &  12.20 &   0.03 &  12.09 &   0.04 &  12.21 &   0.03 &  12.08 &   0.03 &  12.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054324.45-701337.8 &   12.10205.6 &   12527908 &  R &    0.080 &   361.794 &  13.73 &   0.03 &  12.88 &   0.03 &  12.77 &   0.04 &  12.64 &   0.03 &  12.78 &   0.04 &  12.70 &   0.06 &  12.72 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054300.62-701341.1 &   12.10205.9 &   12527435 &  R &    0.050 &   361.794 &  13.61 &   0.02 &  12.76 &   0.03 &  12.51 &   0.03 &  12.38 &   0.02 &  12.50 &   0.02 &  12.36 &   0.03 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054408.57-705450.5 &  12.10315.26 &   12527966 &  R &    0.179 &    46.624 &  13.41 &   0.02 &  12.47 &   0.02 &  12.22 &   0.03 &  12.06 &   0.04 &  12.25 &   0.03 &  12.10 &   0.04 &  12.01 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054347.09-705434.6 &  12.10315.53 &            &  R &    0.153 &    58.326 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  13.64 &   0.05 &  13.67 &   0.03 &  13.56 &   0.08 &  13.50 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J054348.06-704941.0 &  12.10316.17 &   12527959 &  R &    0.062 &    31.317 &  13.17 &   0.03 &  12.30 &   0.03 &  12.11 &   0.02 &  12.00 &   0.03 &  12.17 &   0.03 &  12.07 &   0.04 &  11.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054405.42-704751.4 &  12.10317.27 &   12527956 &  R &    0.069 &   564.653 &  13.35 &   0.04 &  12.46 &   0.04 &  12.26 &   0.03 &  12.16 &   0.04 &  12.27 &   0.03 &  12.15 &   0.04 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054356.71-704817.1 &  12.10317.29 &   12527957 &  R &    0.105 &   347.826 &  13.55 &   0.03 &  12.72 &   0.03 &  12.53 &   0.03 &  12.40 &   0.03 &  12.47 &   0.02 &  12.41 &   0.05 &  12.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054353.31-704500.9 &  12.10318.57 &     588823 &  R &    0.123 &   222.568 &  14.53 &   0.03 &  13.74 &   0.03 &  13.52 &   0.03 &  13.47 &   0.03 &  13.60 &   0.03 &  13.43 &   0.05 &  13.45 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054342.96-703959.7 &  12.10319.17 &   12527945 &  R &    0.027 &   459.559 &  13.40 &   0.03 &  12.56 &   0.03 &  12.32 &   0.03 &  12.25 &   0.05 &  12.38 &   0.03 &  12.25 &   0.04 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054353.07-704033.3 &  12.10319.21 &   12527946 &  R &    0.059 &   294.985 &  13.89 &   0.03 &  13.15 &   0.03 &  13.03 &   0.03 &  12.89 &   0.03 &  12.94 &   0.02 &  12.89 &   0.06 &  12.90 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054354.55-703927.7 &  12.10319.23 &   12527945 &  R &    0.053 &   467.508 &  13.56 &   0.04 &  12.76 &   0.03 &  12.55 &   0.03 &  12.45 &   0.04 &  12.55 &   0.03 &  12.44 &   0.05 &  12.46 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054404.41-703423.9 &  12.10320.12 &   12527937 &  R &    0.053 &    38.448 &  13.45 &   0.04 &  12.62 &   0.04 &  12.44 &   0.03 &  12.37 &   0.03 &  12.47 &   0.03 &  12.34 &   0.04 &  12.33 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054348.02-703316.8 &  12.10321.16 &   12527935 &  R &    0.045 &   276.932 &  13.49 &   0.03 &  12.68 &   0.02 &  12.47 &   0.03 &  12.38 &   0.03 &  12.48 &   0.04 &  12.38 &   0.04 &  12.35 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054409.92-703049.6 &  12.10321.17 &   12527932 &  R &    0.103 &   502.008 &  13.39 &   0.02 &  12.54 &   0.02 &  12.36 &   0.03 &  12.24 &   0.03 &  12.29 &   0.02 &  12.18 &   0.03 &  12.23 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054343.27-703055.0 &  12.10321.25 &   12527932 &  R &    0.056 &    43.471 &  13.45 &   0.03 &  12.55 &   0.03 &  12.32 &   0.02 &  12.21 &   0.02 &  12.33 &   0.03 &  12.20 &   0.04 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054343.80-702654.2 &  12.10322.28 &   12527926 &  R &    0.052 &    23.293 &  13.58 &   0.03 &  12.67 &   0.03 &  12.47 &   0.03 &  12.41 &   0.03 &  12.50 &   0.03 &  12.41 &   0.05 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054356.98-702311.0 &  12.10323.24 &   12527922 &  R &    0.045 &   361.794 &  13.64 &   0.03 &  12.74 &   0.04 &  12.60 &   0.04 &  12.51 &   0.04 &  12.58 &   0.04 &  12.46 &   0.05 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054408.06-701400.7 &  12.10325.18 &   12527909 &  R &    0.096 &    25.965 &  13.43 &   0.03 &  12.53 &   0.03 &  12.34 &   0.03 &  12.23 &   0.03 &  12.38 &   0.03 &  12.30 &   0.04 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054403.21-701419.6 &  12.10325.20 &   12527909 &  R &    0.048 &    23.215 &  13.53 &   0.03 &  12.68 &   0.02 &  12.48 &   0.03 &  12.40 &   0.03 &  12.47 &   0.03 &  12.37 &   0.04 &  12.36 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054346.90-701503.2 &  12.10325.23 &   12527910 &  R &    0.128 &   357.015 &  13.72 &   0.03 &  12.74 &   0.03 &  12.56 &   0.03 &  12.54 &   0.03 &  12.50 &   0.03 &  12.41 &   0.04 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054339.98-701539.5 &  12.10325.26 &   12527911 &  R &    0.060 &    24.142 &  13.66 &   0.03 &  12.77 &   0.03 &  12.59 &   0.02 &  12.48 &   0.03 &  12.59 &   0.02 &  12.46 &   0.04 &  12.37 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054438.73-704525.3 &  12.10439.15 &   12528128 &  R &    0.129 &   361.794 &  13.54 &   0.03 &  12.72 &   0.03 &  12.60 &   0.03 &  12.50 &   0.03 &  12.55 &   0.03 &  12.47 &   0.04 &  12.35 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054441.92-704422.7 &  12.10439.47 &     521894 &  R &    0.053 &    29.548 &  14.61 &   0.03 &  13.86 &   0.03 &  13.72 &   0.03 &  13.58 &   0.04 &  13.64 &   0.03 &  13.52 &   0.07 &  13.64 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J054445.68-704029.7 &  12.10440.25 &   12528135 &  R &    0.097 &   364.299 &  13.28 &   0.03 &  12.42 &   0.03 &  12.18 &   0.02 &  12.02 &   0.04 &  12.20 &   0.02 &  12.05 &   0.04 &  12.03 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054426.45-703438.8 &  12.10441.46 &     588849 &  R &    0.051 &   773.395 &  16.01 &   0.06 &  15.41 &   0.06 &  15.36 &   0.10 &  15.18 &   0.04 &  15.30 &   0.05 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J054456.23-703556.6 & 12.10441.857 &   12528142 &  R &    0.045 &    41.627 &  13.64 &   0.02 &  12.78 &   0.03 &  12.56 &   0.03 &  12.48 &   0.03 &  12.48 &   0.03 &  12.43 &   0.04 &  12.34 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054444.79-703121.3 &  12.10442.26 &   12528149 &  R &    0.279 &    76.605 &  13.45 &   0.02 &  12.75 &   0.02 &  12.61 &   0.03 &  12.52 &   0.03 &  12.49 &   0.03 &  12.32 &   0.05 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054439.57-703107.3 &  12.10442.27 &   12528149 &  R &    0.040 &    20.619 &  13.64 &   0.02 &  12.87 &   0.02 &  12.69 &   0.03 &  12.60 &   0.03 &  12.70 &   0.03 &  12.57 &   0.05 &  12.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054447.72-702729.9 &  12.10443.34 &   12528154 &  R &    0.440 &   159.668 &  13.67 &   0.03 &  12.79 &   0.02 &  12.61 &   0.03 &  12.59 &   0.03 &  12.68 &   0.04 &  12.52 &   0.04 &  12.42 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054447.65-702312.9 &  12.10444.32 &     521939 &  R &    0.156 &   261.849 &  13.86 &   0.02 &  13.13 &   0.03 &  12.99 &   0.03 &  12.83 &   0.02 &  12.83 &   0.03 &  12.72 &   0.05 &  12.74 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054441.99-702206.9 &  12.10444.58 &     521942 &  R &    0.087 &    67.440 &  14.62 &   0.02 &  13.89 &   0.03 &  13.73 &   0.03 &  13.64 &   0.03 &  13.72 &   0.03 &  13.65 &   0.07 &  13.63 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J054431.00-701916.7 &  12.10445.19 &   12528165 &  R &    0.051 &    42.806 &  13.22 &   0.03 &  12.36 &   0.03 &  12.13 &   0.03 &  11.94 &   0.03 &  12.12 &   0.02 &  12.00 &   0.03 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054435.17-702136.4 &  12.10445.42 &     521943 &  R &    0.331 &   238.152 &  14.25 &   0.02 &  13.45 &   0.03 &  13.23 &   0.03 &  13.13 &   0.03 &  13.10 &   0.03 &  12.99 &   0.06 &  12.81 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054457.00-701709.1 &  12.10446.19 &   12528168 &  R &    0.250 &   459.559 &  13.16 &   0.03 &  12.26 &   0.02 &  12.05 &   0.03 &  11.92 &   0.03 &  12.03 &   0.02 &  11.89 &   0.03 &  11.86 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054519.14-704940.6 & 12.10558.880 &   12528122 &  R &    0.118 &   366.703 &  13.35 &   0.03 &  12.53 &   0.03 &  12.38 &   0.03 &  12.31 &   0.04 &  12.30 &   0.03 &  12.17 &   0.04 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054531.70-705029.8 & 12.10558.886 &   12528121 &  R &    0.237 &   195.389 &  13.31 &   0.02 &  12.49 &   0.02 &  12.25 &   0.03 &  12.10 &   0.04 &  12.19 &   0.03 &  12.03 &   0.04 &  11.95 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054544.42-704158.9 &  12.10560.10 &   12528620 &  R &    0.062 &    40.261 &  13.38 &   0.03 &  12.56 &   0.03 &  12.35 &   0.03 &  12.21 &   0.03 &  12.28 &   0.02 &  12.15 &   0.05 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054551.63-703938.3 &  12.10561.16 &            &  R &    0.094 &    67.636 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  13.40 &   0.05 &  13.53 &   0.04 &  13.45 &   0.08 &  13.45 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054525.65-703641.3 & 12.10562.135 &   12528141 &  R &    0.042 &    46.070 &  13.07 &   0.03 &  12.23 &   0.03 &  12.02 &   0.03 &  11.90 &   0.02 &  12.04 &   0.02 &  11.84 &   0.04 &  11.88 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054518.94-703621.1 & 12.10562.136 &   12528142 &  R &    0.098 &    52.070 &  13.14 &   0.03 &  12.28 &   0.03 &  12.05 &   0.03 &  11.91 &   0.02 &  12.04 &   0.03 &  11.91 &   0.04 &  11.92 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054530.04-703711.5 & 12.10562.136 &   12528141 &  R &    0.117 &   371.609 &  13.41 &   0.03 &  12.59 &   0.03 &  12.35 &   0.03 &  12.18 &   0.02 &  12.16 &   0.02 &  11.98 &   0.03 &  11.85 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054544.05-703529.2 &   12.10562.8 &   12528612 &  R &    0.145 &    46.057 &  13.41 &   0.03 &  12.49 &   0.03 &  12.28 &   0.03 &  12.12 &   0.03 &  12.17 &   0.03 &  12.09 &   0.03 &  12.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054519.68-702946.3 & 12.10563.862 &     521926 &  R &    0.239 &    58.703 &  14.57 &   0.03 &  13.82 &   0.03 &  13.66 &   0.03 &  13.66 &   0.03 &  13.77 &   0.04 &  13.63 &   0.06 &  13.67 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054533.79-702744.8 & 12.10564.852 &   12528154 &  R &    0.034 &    27.853 &  13.36 &   0.03 &  12.56 &   0.03 &  12.37 &   0.03 &  12.27 &   0.03 &  12.39 &   0.03 &  12.26 &   0.04 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054527.98-702639.9 & 12.10564.869 &     521932 &  R &    0.038 &    91.500 &  14.77 &   0.03 &  14.22 &   0.03 &  14.13 &   0.03 &  14.02 &   0.04 &  14.03 &   0.03 &  14.05 &   0.09 &  14.01 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J054531.90-702144.0 & 12.10565.770 &   12528162 &  R &    0.053 &   404.858 &  13.39 &   0.04 &  12.59 &   0.04 &  12.38 &   0.04 &  12.57 &   0.04 &  12.50 &   0.05 &  12.48 &   0.06 &  12.44 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054518.79-702016.0 & 12.10566.720 &   12528164 &  R &    0.053 &    25.288 &  13.30 &   0.03 &  12.46 &   0.03 &  12.27 &   0.03 &  12.22 &   0.04 &  12.28 &   0.03 &  12.17 &   0.04 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054520.59-701327.8 &  12.10568.83 &   12528173 &  R &    0.034 &    27.105 &  13.36 &   0.03 &  12.44 &   0.03 &  12.28 &   0.03 &  12.13 &   0.03 &  12.25 &   0.02 &  12.18 &   0.04 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054635.75-704847.5 &  12.10680.43 &   12528630 &  R &    0.183 &   347.826 &  13.64 &   0.03 &  12.74 &   0.03 &  12.48 &   0.03 &  12.30 &   0.03 &  12.40 &   0.03 &  12.19 &   0.05 &  12.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054635.44-704411.4 &  12.10681.46 &   12528623 &  R &    0.095 &   330.907 &  13.96 &   0.04 &  13.19 &   0.04 &  12.90 &   0.04 &  12.82 &   0.03 &  12.94 &   0.03 &  12.80 &   0.05 &  12.78 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054606.33-703751.4 &  12.10682.13 &   12528615 &  R &    0.077 &    45.302 &  13.34 &   0.03 &  12.51 &   0.03 &  12.33 &   0.03 &  12.21 &   0.03 &  12.27 &   0.03 &  12.14 &   0.04 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054626.95-703734.9 &  12.10683.10 &   12528614 &  R &    0.120 &   361.794 &  13.40 &   0.03 &  12.63 &   0.03 &  12.44 &   0.03 &  12.35 &   0.03 &  12.33 &   0.03 &  12.25 &   0.04 &  12.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054617.28-703613.2 &  12.10683.14 &   12528613 &  R &    0.054 &    26.291 &  13.37 &   0.03 &  12.47 &   0.03 &  12.33 &   0.03 &  12.17 &   0.04 &  12.27 &   0.02 &  12.21 &   0.05 &  12.22 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054602.94-703143.3 &  12.10684.18 &   12528607 &  R &    0.077 &   437.445 &  13.27 &   0.03 &  12.47 &   0.02 &  12.28 &   0.03 &  12.18 &   0.04 &  12.26 &   0.03 &  12.17 &   0.04 &  12.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054605.64-703313.3 &  12.10684.25 &   12528608 &  R &    0.058 &    39.168 &  13.52 &   0.03 &  12.67 &   0.03 &  12.53 &   0.04 &  12.39 &   0.03 &  12.46 &   0.03 &  12.39 &   0.04 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054634.76-703134.2 &  12.10684.26 &   12528606 &  R &    0.084 &    62.193 &  13.70 &   0.03 &  13.05 &   0.03 &  12.96 &   0.04 &  12.80 &   0.03 &  12.77 &   0.03 &  12.69 &   0.06 &  12.65 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054635.31-703024.4 &  12.10684.42 &   12528605 &  R &    0.048 &   423.729 &  13.66 &   0.02 &  12.75 &   0.03 &  12.49 &   0.03 &  12.36 &   0.03 &  12.43 &   0.03 &  12.26 &   0.04 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054628.34-702946.5 &  12.10684.59 &     522728 &  R &    0.024 &   184.775 &  14.67 &   0.04 &  13.81 &   0.04 &  13.73 &   0.04 &  13.77 &   0.03 &  13.86 &   0.04 &  13.86 &   0.06 &  13.78 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J054614.99-703226.9 &  12.10684.84 &     522733 &  R &    0.123 &    41.948 &  15.05 &   0.03 &  14.41 &   0.03 &  14.23 &   0.04 &  14.17 &   0.04 &  14.15 &   0.03 &  14.12 &   0.06 &  14.10 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J054601.07-702734.0 &  12.10685.16 &   12528602 &  R &    0.101 &   472.813 &  13.31 &   0.03 &  12.46 &   0.03 &  12.26 &   0.03 &  12.19 &   0.05 &  12.33 &   0.03 &  12.20 &   0.05 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054622.16-702936.7 &  12.10685.17 &   12528604 &  R &    0.028 &   366.703 &  13.31 &   0.03 &  12.46 &   0.03 &  12.25 &   0.03 &  12.16 &   0.03 &  12.24 &   0.03 &  12.16 &   0.05 &  12.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054610.60-702718.4 &  12.10685.26 &   12528601 &  R &    0.047 &    22.673 &  13.56 &   0.03 &  12.68 &   0.04 &  12.46 &   0.04 &  12.36 &   0.03 &  12.51 &   0.03 &  12.38 &   0.05 &  12.42 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054624.56-702506.3 &  12.10686.22 &   12528599 &  R &    0.349 &   398.883 &  13.19 &   0.03 &  12.30 &   0.03 &  12.09 &   0.03 &  11.93 &   0.04 &  12.09 &   0.03 &  12.00 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054626.76-702426.1 &  12.10686.31 &   12528598 &  R &    0.056 &   315.557 &  13.66 &   0.03 &  12.77 &   0.03 &  12.55 &   0.03 &  12.44 &   0.03 &  12.49 &   0.03 &  12.40 &   0.05 &  12.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054711.95-705029.9 &  12.10800.22 &   12528778 &  R &    0.069 &    28.131 &  13.17 &   0.02 &  12.27 &   0.02 &  12.10 &   0.03 &  12.01 &   0.04 &  12.14 &   0.03 &  12.04 &   0.04 &  12.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054649.85-705325.6 &  12.10800.23 &     522779 &  R &    0.048 &   240.269 &  13.91 &   0.03 &  13.23 &   0.03 &  13.10 &   0.03 &  13.02 &   0.03 &  13.03 &   0.03 &  12.98 &   0.06 &  12.91 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054656.09-704349.4 &  12.10802.27 &   12528788 &  R &    0.035 &   398.883 &  13.58 &   0.03 &  12.75 &   0.03 &  12.64 &   0.04 &  12.45 &   0.04 &  12.58 &   0.02 &  12.48 &   0.04 &  12.47 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054721.31-703744.2 &  12.10803.28 &   12528796 &  R &    0.089 &   175.162 &  13.41 &   0.02 &  12.59 &   0.02 &  12.42 &   0.03 &  12.30 &   0.03 &  12.39 &   0.03 &  12.26 &   0.05 &  12.23 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054705.02-703735.0 &  12.10804.11 &   12528797 &  R &    0.084 &    46.622 &  13.19 &   0.03 &  12.39 &   0.03 &  12.17 &   0.03 &  12.06 &   0.04 &  12.08 &   0.03 &  11.93 &   0.04 &  11.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054645.98-703531.1 &   12.10804.9 &   12528612 &  R &    0.096 &   306.466 &  13.50 &   0.03 &  12.83 &   0.03 &  12.73 &   0.04 &  12.66 &   0.03 &  12.65 &   0.03 &  12.63 &   0.05 &  12.60 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054648.88-703051.0 &  12.10805.18 &   12528606 &  R &    0.088 &   576.701 &  13.12 &   0.03 &  12.28 &   0.03 &  12.01 &   0.03 &  11.95 &   0.05 &  12.07 &   0.04 &  11.93 &   0.05 &  11.85 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054701.15-703308.9 &  12.10805.20 &   12528803 &  R &    0.045 &    24.476 &  13.56 &   0.03 &  12.71 &   0.03 &  12.55 &   0.03 &  12.40 &   0.03 &  12.52 &   0.03 &  12.44 &   0.05 &  12.48 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054642.48-703213.6 &  12.10805.22 &   12528607 &  R &    0.047 &    22.375 &  13.59 &   0.02 &  12.76 &   0.03 &  12.62 &   0.02 &  12.47 &   0.04 &  12.58 &   0.03 &  12.43 &   0.05 &  12.44 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054719.09-702331.3 & 12.10807.105 &     549303 &  R &    0.030 &    24.646 &  15.63 &   0.04 &  14.94 &   0.04 &  14.82 &   0.06 &  14.72 &   0.04 &  14.70 &   0.04 &  14.47 &   0.12 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J054649.73-702145.8 &  12.10807.23 &   12528594 &  R &    0.082 &   542.005 &  13.34 &   0.03 &  12.40 &   0.03 &  12.30 &   0.03 &  12.09 &   0.03 &  12.21 &   0.02 &  12.12 &   0.03 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054646.38-702234.3 &  12.10807.24 &   12528595 &  R &    0.359 &   274.198 &  13.81 &   0.03 &  13.00 &   0.03 &  12.78 &   0.03 &  12.64 &   0.03 &  12.66 &   0.03 &  12.55 &   0.05 &  12.49 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054703.71-702501.7 &  12.10807.26 &   12528813 &  R &    0.052 &    39.640 &  13.36 &   0.03 &  12.52 &   0.03 &  12.24 &   0.03 &  12.15 &   0.03 &  12.29 &   0.03 &  12.14 &   0.04 &  12.19 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054712.12-702454.5 &  12.10807.31 &   12528813 &  R &    0.126 &   114.639 &  13.88 &   0.04 &  13.07 &   0.03 &  12.95 &   0.04 &  12.83 &   0.03 &  12.94 &   0.04 &  12.90 &   0.06 &  12.84 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054656.87-702502.7 &  12.10807.35 &   12528813 &  R &    0.044 &   308.452 &  13.78 &   0.04 &  12.98 &   0.03 &  12.74 &   0.04 &  12.64 &   0.04 &  12.76 &   0.03 &  12.60 &   0.05 &  12.56 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054639.11-701804.3 &  12.10808.23 &   12528589 &  R &    0.364 &   430.478 &  13.40 &   0.03 &  12.53 &   0.03 &  12.31 &   0.03 &  12.07 &   0.03 &  12.15 &   0.02 &  12.04 &   0.03 &  12.01 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054710.35-702009.4 &  12.10808.27 &   12528819 &  R &    0.051 &   311.915 &  13.90 &   0.03 &  13.02 &   0.03 &  12.88 &   0.03 &  12.80 &   0.03 &  12.90 &   0.02 &  12.82 &   0.04 &  12.81 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054717.37-702050.7 &  12.10808.60 &     549310 &  R &    0.622 &   872.600 &  15.22 &   0.03 &  14.77 &   0.03 &  14.72 &   0.05 &  14.54 &   0.03 &  14.61 &   0.04 &  14.34 &   0.08 &  13.95 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J054805.86-705156.9 &  12.10921.16 &   12529283 &  R &    0.152 &   369.276 &  13.23 &   0.03 &  12.41 &   0.03 &  12.22 &   0.03 &  12.02 &   0.04 &  12.03 &   0.02 &  11.88 &   0.04 &  11.67 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054755.39-704332.8 &  12.10923.83 &     549256 &  R &    0.112 &    31.307 &  15.14 &   0.03 &  14.51 &   0.03 &  14.36 &   0.04 &  14.30 &   0.04 &  14.32 &   0.05 &  14.33 &   0.07 &  14.26 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J054738.04-703836.7 &  12.10924.22 &   12528795 &  R &    0.042 &    22.184 &  13.69 &   0.03 &  12.83 &   0.03 &  12.63 &   0.03 &  12.52 &   0.03 &  12.63 &   0.03 &  12.56 &   0.05 &  12.59 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054750.56-703926.3 &  12.10924.28 &   12528794 &  R &    0.086 &   376.648 &  13.46 &   0.02 &  12.58 &   0.02 &  12.35 &   0.03 &  12.18 &   0.03 &  12.27 &   0.03 &  12.14 &   0.04 &  12.24 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054727.72-703901.3 &  12.10924.30 &     549267 &  R &    0.185 &   196.734 &  14.05 &   0.03 &  13.35 &   0.03 &  13.23 &   0.03 &  13.09 &   0.04 &  13.11 &   0.04 &  13.09 &   0.04 &  12.93 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054733.86-703134.2 &  12.10926.28 &   12528805 &  R &    0.070 &    39.395 &  13.52 &   0.03 &  12.67 &   0.02 &  12.53 &   0.03 &  12.43 &   0.03 &  12.46 &   0.03 &  12.42 &   0.05 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054729.29-702922.4 &  12.10927.20 &   12528807 &  R &    0.043 &    23.077 &  13.62 &   0.03 &  12.76 &   0.03 &  12.57 &   0.04 &  12.45 &   0.03 &  12.57 &   0.03 &  12.45 &   0.04 &  12.52 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054806.04-702929.4 &  12.10927.49 &     589781 &  R &    0.106 &    66.618 &  14.77 &   0.03 &  14.05 &   0.03 &  13.93 &   0.03 &  13.84 &   0.04 &  13.91 &   0.04 &  13.80 &   0.05 &  13.80 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J054735.78-702453.0 &  12.10928.28 &   12528813 &  R &    0.055 &   371.609 &  13.56 &   0.03 &  12.68 &   0.03 &  12.48 &   0.03 &  12.43 &   0.03 &  12.50 &   0.03 &  12.35 &   0.03 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054803.43-702027.7 &  12.10929.10 &   12529241 &  R &    0.599 &   391.083 &  13.03 &   0.02 &  12.17 &   0.03 &  12.02 &   0.03 &  11.74 &   0.03 &  11.66 &   0.03 &  11.39 &   0.03 &  11.20 &   0.03 &  10.38 &   0.12
  SSTISAGEMA J054837.28-705153.3 &  12.11042.16 &   12529283 &  R &    0.060 &   451.875 &  13.16 &   0.03 &  12.34 &   0.02 &  12.15 &   0.03 &  12.05 &   0.03 &  12.20 &   0.03 &  12.08 &   0.04 &  12.07 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054807.43-705250.1 &  12.11042.84 &     589838 &  R &    0.053 &    94.598 &  15.71 &   0.04 &  15.10 &   0.04 &  15.19 &   0.07 &  15.06 &   0.04 &  15.01 &   0.04 &  14.79 &   0.10 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J054843.63-704646.8 &  12.11043.54 &     589823 &  R &    0.216 &    81.367 &  15.23 &   0.03 &  14.60 &   0.04 &  14.51 &   0.04 &  14.39 &   0.03 &  14.46 &   0.04 &  14.36 &   0.06 &  14.28 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J054835.40-704020.6 &  12.11045.14 &   12529268 &  R &    0.054 &    29.325 &  13.17 &   0.02 &  12.32 &   0.02 &  12.15 &   0.02 &  12.02 &   0.03 &  12.14 &   0.03 &  12.01 &   0.05 &  12.04 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054807.11-703843.6 &  12.11045.16 &     589804 &  R &    0.042 &     5.582 &  13.77 &   0.02 &  13.16 &   0.03 &  13.06 &   0.03 &  12.95 &   0.03 &  12.98 &   0.03 &  12.86 &   0.05 &  12.91 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054844.33-703540.5 &  12.11046.12 &   12529261 &  R &    0.040 &    28.103 &  13.20 &   0.02 &  12.37 &   0.03 &  12.18 &   0.03 &  12.09 &   0.04 &  12.18 &   0.03 &  12.06 &   0.04 &  12.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054814.48-703725.4 &  12.11046.25 &   12529264 &  R &    0.129 &   361.794 &  13.55 &   0.02 &  12.64 &   0.02 &  12.40 &   0.02 &  12.26 &   0.03 &  12.39 &   0.03 &  12.22 &   0.05 &  12.27 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054813.15-702544.5 &  12.11048.38 &   12529248 &  R &    0.055 &    31.794 &  13.38 &   0.03 &  12.48 &   0.03 &  12.23 &   0.03 &  12.07 &   0.03 &  12.15 &   0.02 &  12.03 &   0.03 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054841.14-702452.8 &  12.11049.30 &   12529247 &  R &    0.333 &    27.212 &  13.23 &   0.02 &  12.34 &   0.02 &  12.17 &   0.03 &  12.01 &   0.03 &  12.16 &   0.02 &  12.06 &   0.03 &  11.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054841.29-702318.9 &  12.11049.35 &   12529245 &  R &    0.091 &   417.362 &  13.44 &   0.03 &  12.64 &   0.03 &  12.44 &   0.03 &  12.30 &   0.02 &  12.41 &   0.02 &  12.33 &   0.04 &  12.30 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054830.16-702313.0 &  12.11049.36 &   12529245 &  R &    0.045 &    25.792 &  13.45 &   0.03 &  12.56 &   0.03 &  12.37 &   0.03 &  12.29 &   0.03 &  12.40 &   0.02 &  12.26 &   0.04 &  12.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054807.52-702009.5 &  12.11050.24 &   12529241 &  R &    0.046 &   402.901 &  13.49 &   0.03 &  12.66 &   0.03 &  12.57 &   0.03 &  12.48 &   0.04 &  12.52 &   0.03 &  12.42 &   0.04 &  12.44 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054811.39-702040.3 &  12.11050.40 &     589760 &  R &    0.034 &   310.078 &  14.25 &   0.02 &  13.47 &   0.02 &  13.34 &   0.03 &  13.19 &   0.03 &  13.27 &   0.03 &  13.23 &   0.04 &  13.05 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054827.09-701704.7 &  12.11051.17 &   12529237 &  R &    0.043 &   298.240 &  13.40 &   0.03 &  12.57 &   0.03 &  12.42 &   0.03 &  12.34 &   0.03 &  12.44 &   0.03 &  12.43 &   0.05 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054847.65-701641.0 &  12.11051.18 &   12529237 &  R &    0.033 &   467.508 &  13.35 &   0.02 &  12.50 &   0.02 &  12.31 &   0.03 &  12.26 &   0.03 &  12.38 &   0.02 &  12.24 &   0.04 &  12.26 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054926.05-705104.2 &  12.11163.18 &   12529412 &  R &    0.173 &   263.574 &  13.36 &   0.03 &  12.49 &   0.03 &  12.35 &   0.03 &  12.14 &   0.03 &  12.27 &   0.03 &  12.14 &   0.03 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054905.23-705231.3 &  12.11163.30 &   12529283 &  R &    0.059 &    59.734 &  13.89 &   0.04 &  13.06 &   0.04 &  12.90 &   0.04 &  12.77 &   0.03 &  12.89 &   0.03 &  12.70 &   0.05 &  12.75 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054919.37-704750.0 &  12.11164.24 &   12529415 &  R &    0.072 &   364.431 &  13.28 &   0.03 &  12.39 &   0.03 &  12.21 &   0.03 &  12.10 &   0.04 &  12.23 &   0.03 &  12.14 &   0.03 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054857.38-704614.1 &  12.11164.48 &     589822 &  R &    0.175 &    60.132 &  99.00 &  99.00 &  99.00 &  99.00 &  14.08 &   0.04 &  14.04 &   0.03 &  14.14 &   0.04 &  14.16 &   0.08 &  14.44 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J054911.38-704432.4 &  12.11165.21 &   12529273 &  R &    0.056 &    42.528 &  13.32 &   0.02 &  12.49 &   0.02 &  12.33 &   0.02 &  12.26 &   0.05 &  12.31 &   0.02 &  12.20 &   0.05 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054852.18-704227.8 &  12.11165.22 &   12529270 &  R &    0.068 &   352.361 &  13.27 &   0.02 &  12.41 &   0.03 &  12.17 &   0.03 &  12.08 &   0.03 &  12.17 &   0.03 &  12.10 &   0.04 &  12.02 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054901.80-703902.3 &  12.11166.18 &   12529266 &  R &    0.160 &   492.854 &  13.39 &   0.03 &  12.57 &   0.04 &  12.40 &   0.03 &  12.37 &   0.02 &  12.42 &   0.03 &  12.35 &   0.04 &  12.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054907.41-703554.6 &  12.11167.16 &   12529262 &  R &    0.114 &   146.049 &  13.56 &   0.02 &  12.74 &   0.02 &  12.61 &   0.03 &  12.50 &   0.03 &  12.65 &   0.03 &  12.53 &   0.05 &  12.56 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054931.01-701855.0 &  12.11171.19 &   12529451 &  R &    0.036 &    39.381 &  13.32 &   0.02 &  12.46 &   0.03 &  12.30 &   0.03 &  12.13 &   0.03 &  12.27 &   0.03 &  12.18 &   0.04 &  12.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054909.40-701731.0 &  12.11172.18 &   12529238 &  R &    0.042 &   511.509 &  13.30 &   0.02 &  12.42 &   0.03 &  12.22 &   0.02 &  12.20 &   0.04 &  12.31 &   0.02 &  12.19 &   0.04 &  12.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054859.63-701549.5 &  12.11172.19 &   12529236 &  R &    0.054 &    22.845 &  13.51 &   0.03 &  12.68 &   0.03 &  12.50 &   0.03 &  12.46 &   0.03 &  12.55 &   0.04 &  12.43 &   0.04 &  12.51 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054938.81-705616.0 &  12.11283.11 &   12529406 &  R &    0.062 &   357.015 &  13.64 &   0.04 &  12.85 &   0.04 &  12.64 &   0.05 &  12.69 &   0.04 &  12.72 &   0.02 &  12.68 &   0.04 &  12.61 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054946.08-705222.1 &  12.11284.24 &   12529410 &  R &    0.114 &   156.128 &  13.82 &   0.03 &  13.03 &   0.03 &  12.88 &   0.03 &  12.76 &   0.04 &  12.80 &   0.03 &  12.70 &   0.06 &  12.67 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054956.47-703942.5 &  12.11287.32 &     590115 &  R &    0.018 &     5.105 &  14.73 &   0.02 &  14.20 &   0.03 &  14.03 &   0.03 &  14.01 &   0.04 &  14.02 &   0.03 &  13.93 &   0.06 &  13.79 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J054952.45-701649.3 &  12.11293.16 &   12529453 &  R &    0.084 &    45.531 &  13.28 &   0.03 &  12.47 &   0.03 &  12.23 &   0.03 &  12.10 &   0.03 &  12.24 &   0.03 &  12.10 &   0.04 &  12.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054951.47-701642.4 &  12.11293.18 &   12529454 &  R &    0.101 &    24.963 &  13.59 &   0.03 &  12.70 &   0.04 &  12.53 &   0.04 &  12.43 &   0.02 &  12.53 &   0.03 &  12.44 &   0.05 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054117.87-705223.9 & 12.9832.3078 &   12611376 &  R &    0.044 &    29.698 &  13.10 &   0.03 &  12.25 &   0.03 &  12.04 &   0.02 &  11.94 &   0.03 &  12.05 &   0.03 &  11.90 &   0.04 &  11.93 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054123.63-704818.2 & 12.9833.3289 &   12611370 &  R &    0.104 &   492.368 &  13.51 &   0.02 &  12.62 &   0.02 &  12.40 &   0.03 &  12.26 &   0.03 &  12.33 &   0.03 &  12.22 &   0.04 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054125.51-701346.6 & 12.9841.3255 &     588390 &  R &    0.168 &  1479.290 &  13.80 &   0.03 &  13.19 &   0.03 &  13.02 &   0.03 &  13.05 &   0.13 &  13.05 &   0.04 &  13.00 &   0.06 &  12.97 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054142.75-705448.7 &   12.9952.56 &   12611379 &  R &    0.056 &    25.646 &  99.00 &  99.00 &  12.51 &   0.04 &  99.00 &  99.00 &  12.19 &   0.03 &  12.34 &   0.04 &  12.18 &   0.05 &  12.28 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J054130.39-705357.3 &   12.9952.60 &   12611378 &  R &    0.064 &    38.394 &  13.50 &   0.03 &  12.60 &   0.02 &  12.41 &   0.02 &  12.29 &   0.03 &  12.40 &   0.03 &  12.30 &   0.04 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054139.28-705502.9 &   12.9952.62 &   12611379 &  R &    0.044 &   361.794 &  13.65 &   0.03 &  12.79 &   0.03 &  12.60 &   0.03 &  12.45 &   0.03 &  12.55 &   0.03 &  12.39 &   0.04 &  12.35 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054127.48-704745.2 &  12.9954.142 &   12611370 &  R &    1.006 &    16.166 &  12.98 &   0.02 &  12.60 &   0.02 &  12.50 &   0.03 &  12.37 &   0.03 &  12.28 &   0.03 &  12.32 &   0.04 &  12.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054143.78-704849.0 &  12.9954.150 &   12611371 &  R &    0.111 &   484.262 &  13.21 &   0.03 &  12.33 &   0.03 &  12.09 &   0.02 &  11.96 &   0.03 &  12.07 &   0.03 &  11.94 &   0.03 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054136.58-704938.5 &  12.9954.165 &     588476 &  R &    0.042 &    19.294 &  14.14 &   0.04 &  13.26 &   0.04 &  13.00 &   0.04 &  12.91 &   0.03 &  13.04 &   0.04 &  12.93 &   0.05 &  12.95 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054138.02-704334.3 &   12.9955.88 &   12611364 &  R &    0.061 &    40.753 &  13.57 &   0.03 &  12.62 &   0.03 &  12.39 &   0.03 &  12.21 &   0.03 &  12.30 &   0.03 &  12.20 &   0.04 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054129.29-704437.3 &   12.9955.89 &   12611366 &  R &    0.133 &    37.546 &  13.64 &   0.03 &  12.73 &   0.02 &  12.61 &   0.03 &  12.41 &   0.02 &  12.55 &   0.03 &  12.44 &   0.05 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054201.81-703829.0 &  12.9956.105 &     588449 &  R &    0.047 &   256.148 &  14.23 &   0.03 &  13.44 &   0.03 &  13.31 &   0.03 &  13.26 &   0.08 &  13.33 &   0.03 &  13.30 &   0.04 &  13.11 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J054147.19-703837.7 &   12.9956.96 &   12611357 &  R &    0.086 &   222.568 &  13.94 &   0.03 &  13.08 &   0.04 &  12.90 &   0.03 &  12.77 &   0.03 &  12.84 &   0.03 &  12.73 &   0.05 &  12.67 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054138.19-703116.3 &   12.9958.52 &     588431 &  R &    0.100 &    96.358 &  14.44 &   0.03 &  13.67 &   0.03 &  13.50 &   0.03 &  13.42 &   0.03 &  13.49 &   0.03 &  13.49 &   0.05 &  13.41 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J054135.20-702933.8 &   12.9959.36 &   12611345 &  R &    0.134 &   311.915 &  13.63 &   0.03 &  12.75 &   0.03 &  12.53 &   0.03 &  12.42 &   0.02 &  12.37 &   0.03 &  12.18 &   0.03 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054139.28-702039.8 &   12.9961.24 &   12611332 &  R &    0.060 &   404.858 &  13.70 &   0.02 &  12.88 &   0.02 &  12.72 &   0.03 &  12.66 &   0.03 &  12.71 &   0.03 &  12.61 &   0.04 &  12.65 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054134.44-702009.3 &   12.9961.33 &   12611332 &  R &    0.204 &   427.899 &  13.47 &   0.02 &  12.50 &   0.02 &  12.31 &   0.03 &  12.18 &   0.03 &  12.21 &   0.03 &  12.11 &   0.03 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054153.10-701910.6 &   12.9961.42 &   12611330 &  R &    0.104 &   119.689 &  13.97 &   0.03 &  13.13 &   0.03 &  12.92 &   0.03 &  12.90 &   0.03 &  12.97 &   0.03 &  12.89 &   0.04 &  12.84 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054124.29-701747.9 &   12.9961.70 &     588399 &  R &    0.600 &     3.405 &  15.18 &   0.03 &  14.77 &   0.03 &  14.51 &   0.05 &  14.34 &   0.03 &  14.31 &   0.04 &  14.24 &   0.09 &  99.00 &  99.00 &  10.03 &   0.11
  SSTISAGEMA J054159.46-701701.6 &   12.9962.28 &   12611327 &  R &    0.145 &   492.854 &  13.33 &   0.03 &  12.46 &   0.02 &  12.26 &   0.03 &  12.09 &   0.02 &  12.16 &   0.02 &  12.05 &   0.03 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054129.59-701339.1 &   12.9962.33 &     588389 &  R &    0.074 &   501.756 &  13.94 &   0.02 &  13.33 &   0.03 &  13.24 &   0.03 &  13.17 &   0.03 &  13.22 &   0.03 &  13.13 &   0.05 &  13.18 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054135.45-701323.6 &    12.9963.8 &   12611322 &  R &    0.043 &   489.956 &  13.26 &   0.02 &  12.37 &   0.02 &  12.18 &   0.03 &  12.09 &   0.03 &  12.23 &   0.02 &  12.11 &   0.04 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051522.45-705904.0 &   13.5595.11 &    1283529 &  R &    0.051 &    22.498 &  13.63 &   0.03 &  12.81 &   0.03 &  12.64 &   0.03 &  12.54 &   0.03 &  12.57 &   0.04 &  12.51 &   0.05 &  12.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051522.10-704513.5 & 13.5599.3096 &    1283542 &  R &    0.062 &   424.088 &  13.50 &   0.03 &  12.65 &   0.03 &  12.40 &   0.03 &  12.38 &   0.04 &  12.46 &   0.03 &  12.33 &   0.05 &  12.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051520.09-703816.2 & 13.5600.3381 &    1283551 &  R &    0.416 &   287.356 &  13.17 &   0.04 &  99.00 &  99.00 &  12.14 &   0.03 &  12.00 &   0.05 &  12.09 &   0.03 &  12.00 &   0.04 &  11.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051603.69-711055.0 &   13.5713.19 &    1996147 &  R &    0.066 &   384.025 &  13.42 &   0.02 &  12.54 &   0.03 &  12.36 &   0.03 &  12.34 &   0.03 &  12.41 &   0.03 &  12.33 &   0.04 &  12.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051551.26-710555.8 &   13.5714.24 &    1996142 &  R &    0.052 &    32.576 &  14.00 &   0.03 &  13.16 &   0.03 &  12.91 &   0.04 &  12.87 &   0.03 &  12.98 &   0.03 &  12.92 &   0.06 &  12.86 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051607.76-710309.7 &   13.5715.21 &    1996140 &  R &    0.052 &   400.802 &  13.56 &   0.02 &  12.75 &   0.03 &  12.54 &   0.03 &  12.47 &   0.04 &  12.53 &   0.03 &  12.46 &   0.05 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051606.46-710434.7 &   13.5715.37 &     478500 &  R &    0.142 &   166.500 &  14.60 &   0.03 &  13.85 &   0.03 &  13.74 &   0.03 &  13.66 &   0.03 &  13.72 &   0.04 &  13.72 &   0.05 &  13.68 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051603.17-705904.5 &   13.5716.13 &    1996136 &  R &    0.055 &   544.662 &  13.37 &   0.03 &  12.46 &   0.03 &  12.23 &   0.03 &  12.10 &   0.03 &  12.27 &   0.03 &  12.17 &   0.04 &  11.76 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J051535.26-705817.6 &   13.5716.16 &    1283530 &  R &    0.052 &   358.680 &  13.33 &   0.03 &  12.48 &   0.03 &  12.30 &   0.03 &  12.19 &   0.05 &  12.27 &   0.03 &  12.21 &   0.04 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051559.95-705825.5 &   13.5716.20 &    1996135 &  R &    0.048 &     8.293 &  13.18 &   0.03 &  12.39 &   0.03 &  12.21 &   0.03 &  12.05 &   0.06 &  12.24 &   0.05 &  12.17 &   0.07 &  12.44 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J051608.32-705613.2 &   13.5717.14 &    1996133 &  R &    0.070 &    34.938 &  13.54 &   0.03 &  12.87 &   0.03 &  12.74 &   0.03 &  12.61 &   0.03 &  12.59 &   0.03 &  12.49 &   0.05 &  12.51 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051558.92-705624.0 &   13.5717.18 &    1996133 &  R &    0.033 &   412.882 &  13.74 &   0.03 &  12.88 &   0.03 &  12.71 &   0.03 &  12.63 &   0.03 &  12.67 &   0.04 &  12.59 &   0.05 &  12.50 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051547.34-705017.4 &  13.5718.568 &    1283537 &  R &    0.069 &    27.469 &  13.36 &   0.03 &  12.49 &   0.03 &  12.28 &   0.03 &  12.15 &   0.03 &  12.30 &   0.03 &  12.24 &   0.05 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051543.45-704623.8 &   13.5719.15 &    1283541 &  R &    0.049 &   432.526 &  13.41 &   0.03 &  12.61 &   0.03 &  12.45 &   0.03 &  12.38 &   0.04 &  12.42 &   0.03 &  12.34 &   0.04 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051555.68-704508.6 &   13.5720.16 &    1996122 &  R &    0.035 &    39.494 &  13.32 &   0.03 &  12.53 &   0.03 &  12.32 &   0.03 &  12.19 &   0.03 &  12.34 &   0.03 &  12.24 &   0.04 &  12.25 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051537.17-704320.5 &   13.5720.20 &    1283545 &  R &    0.049 &    26.007 &  13.41 &   0.04 &  12.58 &   0.03 &  12.42 &   0.04 &  12.31 &   0.03 &  12.43 &   0.03 &  12.37 &   0.04 &  12.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051553.83-704515.9 &   13.5720.24 &    1996122 &  R &    0.042 &   158.755 &  13.53 &   0.03 &  12.72 &   0.03 &  12.52 &   0.03 &  12.40 &   0.03 &  12.57 &   0.03 &  12.44 &   0.04 &  12.42 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051528.66-704028.4 & 13.5721.1464 &    1283548 &  R &    0.111 &   520.833 &  13.07 &   0.02 &  12.29 &   0.03 &  12.06 &   0.03 &  11.93 &   0.03 &  12.08 &   0.03 &  11.99 &   0.04 &  11.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051529.52-703915.2 & 13.5721.1467 &    1283550 &  R &    0.029 &    25.986 &  13.53 &   0.03 &  12.71 &   0.03 &  12.61 &   0.03 &  12.50 &   0.05 &  12.50 &   0.03 &  12.44 &   0.05 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051531.14-703839.1 & 13.5721.1469 &    1283550 &  R &    0.066 &    45.029 &  13.34 &   0.03 &  12.49 &   0.03 &  12.40 &   0.03 &  12.27 &   0.03 &  12.26 &   0.03 &  12.25 &   0.04 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051542.47-704028.1 & 13.5721.1470 &    1283548 &  R &    0.053 &   446.628 &  13.37 &   0.05 &  12.47 &   0.04 &  12.42 &   0.05 &  12.34 &   0.07 &  12.36 &   0.04 &  12.25 &   0.05 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051555.25-703616.1 & 13.5722.2893 &    1996112 &  R &    0.084 &    43.174 &  13.39 &   0.03 &  12.50 &   0.03 &  12.31 &   0.06 &  12.09 &   0.04 &  12.27 &   0.02 &  12.16 &   0.04 &  12.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051525.79-703532.3 & 13.5722.2900 &     476498 &  R &    0.048 &   256.937 &  14.23 &   0.02 &  13.55 &   0.03 &  13.51 &   0.03 &  13.39 &   0.03 &  13.41 &   0.03 &  13.43 &   0.05 &  13.35 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051648.65-710944.8 &   13.5834.12 &    1996146 &  R &    0.174 &   317.158 &  13.41 &   0.03 &  12.54 &   0.03 &  12.31 &   0.03 &  12.21 &   0.04 &  12.22 &   0.03 &  12.08 &   0.04 &  12.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051619.71-710634.2 &   13.5835.20 &    1996143 &  R &    0.200 &   395.101 &  13.26 &   0.03 &  12.44 &   0.03 &  12.23 &   0.03 &  12.10 &   0.04 &  12.26 &   0.03 &  12.16 &   0.04 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051623.63-710848.2 &   13.5835.23 &    1996145 &  R &    0.047 &    22.845 &  13.58 &   0.02 &  12.73 &   0.03 &  12.63 &   0.03 &  12.53 &   0.03 &  12.62 &   0.03 &  12.57 &   0.04 &  12.58 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051641.96-710933.9 &   13.5835.25 &    1996146 &  R &    0.049 &   313.480 &  13.65 &   0.03 &  12.82 &   0.03 &  12.67 &   0.03 &  12.54 &   0.07 &  12.68 &   0.03 &  12.50 &   0.05 &  12.47 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051627.77-710857.8 &   13.5835.38 &     478510 &  R &    0.085 &   104.395 &  14.17 &   0.02 &  13.34 &   0.03 &  13.21 &   0.03 &  13.10 &   0.04 &  13.19 &   0.03 &  13.15 &   0.05 &  13.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051638.46-710312.2 &   13.5836.14 &    1996140 &  R &    0.147 &   340.832 &  13.47 &   0.03 &  12.67 &   0.04 &  12.50 &   0.03 &  12.38 &   0.03 &  12.42 &   0.03 &  12.33 &   0.04 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051650.26-710407.2 &   13.5836.17 &    1996141 &  R &    0.041 &    29.326 &  13.35 &   0.04 &  12.48 &   0.04 &  12.25 &   0.04 &  12.09 &   0.03 &  12.27 &   0.02 &  12.18 &   0.04 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051612.94-710218.6 &   13.5836.18 &    1996139 &  R &    0.087 &    45.321 &  13.36 &   0.03 &  12.49 &   0.03 &  12.29 &   0.03 &  12.16 &   0.04 &  12.28 &   0.03 &  12.19 &   0.05 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051634.50-710256.1 &   13.5836.31 &    1996139 &  R &    0.075 &   384.025 &  13.95 &   0.06 &  13.15 &   0.06 &  12.91 &   0.06 &  12.83 &   0.04 &  12.95 &   0.04 &  12.85 &   0.06 &  12.86 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051624.65-705917.0 &   13.5837.18 &    1996136 &  R &    0.038 &    31.634 &  13.49 &   0.03 &  12.67 &   0.03 &  12.45 &   0.03 &  12.35 &   0.04 &  12.44 &   0.03 &  12.33 &   0.05 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051620.23-705748.3 &   13.5837.19 &    1996135 &  R &    0.295 &   328.623 &  13.36 &   0.03 &  12.65 &   0.03 &  12.43 &   0.03 &  12.36 &   0.03 &  12.31 &   0.03 &  12.16 &   0.04 &  12.06 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051649.57-705802.4 &   13.5837.34 &     478485 &  R &    0.048 &   278.396 &  14.09 &   0.04 &  13.30 &   0.04 &  99.00 &  99.00 &  13.18 &   0.05 &  13.18 &   0.03 &  13.27 &   0.07 &  13.11 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J051630.46-705706.0 &   13.5838.12 &    1996134 &  R &    0.201 &   155.958 &  13.40 &   0.03 &  12.65 &   0.03 &  12.53 &   0.03 &  12.42 &   0.03 &  12.46 &   0.03 &  12.40 &   0.05 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051636.41-705423.5 &   13.5838.18 &    1996131 &  R &    0.043 &    33.169 &  13.59 &   0.03 &  12.77 &   0.03 &  12.52 &   0.03 &  12.44 &   0.03 &  12.53 &   0.03 &  12.41 &   0.04 &  12.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051628.82-705149.5 &  13.5839.566 &    1996129 &  R &    0.038 &    26.151 &  13.23 &   0.04 &  12.40 &   0.04 &  12.19 &   0.03 &  12.15 &   0.03 &  12.26 &   0.02 &  12.11 &   0.04 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051631.70-705221.6 &  13.5839.570 &    1996129 &  R &    0.152 &   410.509 &  13.44 &   0.03 &  12.64 &   0.03 &  12.49 &   0.03 &  12.35 &   0.03 &  12.42 &   0.03 &  12.27 &   0.04 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051625.25-704821.2 &   13.5840.22 &    1996125 &  R &    0.099 &   486.381 &  13.34 &   0.03 &  12.56 &   0.03 &  12.35 &   0.03 &  12.25 &   0.04 &  12.31 &   0.03 &  12.19 &   0.04 &  12.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051645.62-704556.5 &   13.5840.25 &    1996123 &  R &    0.047 &   313.480 &  13.44 &   0.04 &  12.67 &   0.04 &  12.49 &   0.04 &  12.36 &   0.03 &  12.43 &   0.03 &  12.32 &   0.04 &  12.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051616.21-704720.9 &   13.5840.34 &     478460 &  R &    0.072 &   173.913 &  14.30 &   0.03 &  13.67 &   0.03 &  13.59 &   0.03 &  13.53 &   0.03 &  13.51 &   0.03 &  13.51 &   0.04 &  13.49 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051623.83-704232.5 &   13.5841.18 &    1996119 &  R &    0.035 &    29.046 &  13.16 &   0.03 &  12.29 &   0.03 &  12.09 &   0.03 &  11.94 &   0.03 &  12.07 &   0.02 &  11.97 &   0.04 &  11.94 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051625.28-703848.8 & 13.5842.1656 &    1996115 &  R &    0.061 &    25.076 &  13.40 &   0.02 &  12.59 &   0.03 &  12.39 &   0.03 &  12.29 &   0.03 &  12.42 &   0.03 &  12.31 &   0.04 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051639.33-703914.3 & 13.5842.1665 &    1996115 &  R &    0.157 &   454.133 &  13.46 &   0.03 &  12.62 &   0.03 &  12.49 &   0.04 &  12.36 &   0.03 &  13.14 &   0.10 &  12.44 &   0.05 &  12.32 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051653.25-704058.5 & 13.5842.1671 &    1996117 &  R &    0.024 &    34.465 &  13.80 &   0.03 &  13.12 &   0.03 &  12.79 &   0.03 &  12.49 &   0.03 &  12.59 &   0.02 &  12.49 &   0.05 &  12.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051651.68-703827.4 & 13.5842.1706 &     478439 &  R &    0.078 &    41.789 &  14.94 &   0.03 &  14.46 &   0.04 &  14.33 &   0.04 &  14.39 &   0.04 &  14.44 &   0.05 &  14.46 &   0.10 &  14.15 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J051632.35-703404.9 & 13.5843.3158 &    1996110 &  R &    0.122 &   381.679 &  13.44 &   0.02 &  12.65 &   0.03 &  12.49 &   0.03 &  12.40 &   0.03 &  12.42 &   0.03 &  12.37 &   0.05 &  12.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051648.25-703657.1 & 13.5843.3164 &    1996113 &  R &    0.095 &    44.875 &  13.40 &   0.02 &  12.50 &   0.03 &  12.34 &   0.03 &  12.18 &   0.03 &  12.31 &   0.02 &  12.20 &   0.04 &  12.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051736.90-710816.9 &   13.5956.10 &    1996228 &  R &    0.085 &   271.150 &  13.38 &   0.03 &  12.55 &   0.03 &  12.35 &   0.03 &  12.22 &   0.04 &  12.41 &   0.03 &  12.26 &   0.04 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051658.95-710738.6 &   13.5956.12 &    1996144 &  R &    0.097 &   604.961 &  13.22 &   0.02 &  12.35 &   0.03 &  12.13 &   0.03 &  12.00 &   0.03 &  12.17 &   0.03 &  12.03 &   0.04 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051716.88-710714.8 &   13.5956.14 &    1996229 &  R &    0.043 &    34.728 &  13.59 &   0.03 &  12.72 &   0.03 &  12.55 &   0.04 &  12.41 &   0.03 &  12.53 &   0.03 &  12.44 &   0.05 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051716.04-710914.9 &    13.5956.9 &    1996227 &  R &    0.136 &    38.493 &  13.39 &   0.03 &  12.53 &   0.03 &  12.37 &   0.03 &  12.25 &   0.04 &  12.34 &   0.03 &  12.24 &   0.05 &  12.23 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051704.96-710408.4 &   13.5957.21 &    1996232 &  R &    0.260 &    21.522 &  13.42 &   0.03 &  12.58 &   0.03 &  12.41 &   0.03 &  12.31 &   0.06 &  12.43 &   0.03 &  12.23 &   0.06 &  12.28 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051725.82-710033.0 &   13.5958.24 &    1996235 &  R &    0.073 &   469.704 &  13.22 &   0.03 &  12.37 &   0.03 &  12.25 &   0.03 &  12.12 &   0.03 &  12.22 &   0.03 &  12.10 &   0.04 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051707.12-710047.0 &   13.5958.29 &    1996235 &  R &    0.097 &    38.011 &  13.52 &   0.03 &  12.67 &   0.03 &  12.49 &   0.03 &  12.38 &   0.04 &  12.50 &   0.02 &  12.43 &   0.05 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051725.72-705517.9 &   13.5959.23 &    1996241 &  R &    0.149 &   328.623 &  13.87 &   0.03 &  13.03 &   0.03 &  12.90 &   0.03 &  12.74 &   0.03 &  12.81 &   0.03 &  12.69 &   0.05 &  12.69 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051731.42-705028.2 &  13.5960.497 &    1996246 &  R &    0.092 &   495.295 &  13.42 &   0.03 &  12.62 &   0.03 &  12.38 &   0.03 &  12.25 &   0.03 &  12.37 &   0.03 &  12.24 &   0.04 &  12.23 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051701.00-704902.8 &   13.5961.14 &    1996247 &  R &    0.083 &    46.557 &  13.23 &   0.03 &  12.34 &   0.03 &  12.20 &   0.03 &  12.03 &   0.03 &  12.15 &   0.04 &  12.08 &   0.04 &  11.88 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051701.26-704731.9 &   13.5961.59 &     478460 &  R &    0.099 &    40.791 &  15.40 &   0.03 &  14.79 &   0.04 &  14.74 &   0.05 &  14.68 &   0.04 &  14.74 &   0.06 &  14.75 &   0.11 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051657.68-704316.8 &   13.5962.10 &    1996120 &  R &    0.024 &    25.786 &  13.32 &   0.03 &  12.48 &   0.03 &  12.33 &   0.03 &  12.17 &   0.04 &  12.29 &   0.03 &  12.24 &   0.04 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051718.99-704201.2 &   13.5962.11 &    1996255 &  R &    0.098 &   275.558 &  13.46 &   0.02 &  12.67 &   0.03 &  12.54 &   0.03 &  12.44 &   0.04 &  12.49 &   0.03 &  12.41 &   0.05 &  12.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051714.56-704159.8 &   13.5962.14 &    1996255 &  R &    0.085 &   363.504 &  13.37 &   0.03 &  12.50 &   0.03 &  12.36 &   0.03 &  12.31 &   0.04 &  12.41 &   0.03 &  12.32 &   0.05 &  12.28 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051702.64-704419.6 &   13.5962.15 &     478772 &  R &    0.098 &   145.264 &  14.01 &   0.02 &  13.25 &   0.03 &  13.13 &   0.03 &  13.11 &   0.03 &  13.10 &   0.03 &  13.08 &   0.04 &  13.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051705.55-703435.7 & 13.5964.3104 &    1996264 &  R &    0.035 &    27.469 &  13.05 &   0.02 &  12.21 &   0.03 &  12.02 &   0.03 &  11.93 &   0.03 &  12.09 &   0.03 &  11.97 &   0.04 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051659.95-703621.6 & 13.5964.3111 &    1996112 &  R &    0.044 &    25.007 &  13.45 &   0.03 &  12.59 &   0.03 &  12.42 &   0.03 &  12.30 &   0.03 &  12.44 &   0.02 &  12.29 &   0.04 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051725.86-703129.7 & 13.5965.3161 &    1996267 &  R &    0.036 &    22.892 &  13.44 &   0.03 &  12.61 &   0.03 &  12.46 &   0.03 &  12.34 &   0.03 &  12.46 &   0.03 &  12.35 &   0.04 &  12.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051730.39-703258.7 & 13.5965.3165 &    1996266 &  R &    0.076 &    22.277 &  13.63 &   0.03 &  12.79 &   0.03 &  12.66 &   0.03 &  12.60 &   0.03 &  12.69 &   0.03 &  12.58 &   0.05 &  12.50 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051742.08-711426.9 &    13.6075.9 &    1996223 &  R &    0.070 &    31.744 &  13.26 &   0.02 &  12.38 &   0.03 &  12.20 &   0.03 &  12.10 &   0.03 &  12.21 &   0.03 &  12.17 &   0.04 &  12.12 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051747.20-710630.6 &   13.6077.17 &    1996229 &  R &    0.062 &    43.174 &  13.17 &   0.02 &  12.33 &   0.03 &  12.13 &   0.03 &  11.98 &   0.03 &  12.10 &   0.02 &  12.01 &   0.03 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051807.99-710426.0 &   13.6078.11 &    1996231 &  R &    0.134 &   278.396 &  13.30 &   0.03 &  12.41 &   0.03 &  12.27 &   0.03 &  12.11 &   0.04 &  12.19 &   0.03 &  12.06 &   0.04 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051746.93-710347.1 &   13.6078.13 &    1996232 &  R &    0.064 &   358.809 &  13.61 &   0.03 &  12.71 &   0.03 &  12.55 &   0.03 &  12.41 &   0.07 &  12.57 &   0.04 &  12.43 &   0.05 &  12.39 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051820.26-710346.2 &   13.6078.14 &     480049 &  R &    0.050 &   225.581 &  14.08 &   0.02 &  13.39 &   0.03 &  13.34 &   0.03 &  13.26 &   0.04 &  13.26 &   0.04 &  13.24 &   0.05 &  13.19 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051809.74-710514.5 &   13.6078.15 &    1996231 &  R &    0.042 &   446.628 &  13.61 &   0.03 &  12.77 &   0.03 &  12.62 &   0.04 &  12.46 &   0.03 &  12.57 &   0.03 &  12.44 &   0.04 &  12.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051756.92-705935.6 &   13.6079.14 &    1996236 &  R &    0.027 &    34.728 &  13.55 &   0.03 &  12.84 &   0.03 &  12.71 &   0.03 &  12.61 &   0.03 &  12.59 &   0.03 &  12.54 &   0.04 &  12.59 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051812.67-705716.1 &   13.6080.22 &    1996932 &  R &    0.325 &   220.119 &  13.10 &   0.04 &  12.30 &   0.04 &  12.09 &   0.04 &  11.98 &   0.02 &  12.09 &   0.03 &  11.97 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051819.75-705448.9 &   13.6080.24 &    1996930 &  R &    0.100 &    19.552 &  13.36 &   0.03 &  12.52 &   0.03 &  12.27 &   0.03 &  12.26 &   0.04 &  12.34 &   0.02 &  12.26 &   0.04 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051743.30-705729.7 &   13.6080.25 &    1996238 &  R &    0.125 &   287.191 &  13.46 &   0.03 &  12.58 &   0.04 &  12.41 &   0.03 &  12.23 &   0.02 &  12.37 &   0.03 &  12.33 &   0.05 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051759.25-705710.7 &   13.6080.30 &    1996238 &  R &    0.033 &     8.759 &  13.91 &   0.03 &  13.09 &   0.03 &  12.94 &   0.03 &  12.77 &   0.03 &  12.89 &   0.03 &  12.78 &   0.05 &  12.70 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051810.34-705427.5 &   13.6080.50 &     478745 &  R &    0.067 &   239.406 &  14.44 &   0.03 &  13.70 &   0.03 &  13.52 &   0.03 &  13.47 &   0.03 &  13.55 &   0.04 &  13.57 &   0.04 &  13.51 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051800.29-705141.3 &  13.6081.497 &    1996245 &  R &    0.106 &    34.596 &  13.46 &   0.03 &  12.69 &   0.03 &  12.60 &   0.04 &  12.41 &   0.03 &  12.49 &   0.03 &  12.43 &   0.05 &  12.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051810.33-704848.0 &   13.6082.19 &    1996248 &  R &    0.073 &    23.362 &  13.59 &   0.03 &  12.78 &   0.03 &  12.63 &   0.04 &  12.50 &   0.03 &  12.62 &   0.03 &  12.53 &   0.04 &  12.57 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051750.87-704454.4 &   13.6083.14 &    1996252 &  R &    0.036 &    33.867 &  13.31 &   0.03 &  12.44 &   0.03 &  12.28 &   0.03 &  12.19 &   0.03 &  12.34 &   0.03 &  12.20 &   0.04 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051752.10-704145.8 &   13.6083.16 &    1996255 &  R &    0.043 &   209.952 &  13.58 &   0.03 &  12.74 &   0.03 &  12.52 &   0.03 &  12.48 &   0.03 &  12.56 &   0.02 &  12.48 &   0.04 &  12.39 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051746.73-704421.3 &   13.6083.22 &     478771 &  R &    0.077 &    53.166 &  14.04 &   0.02 &  13.32 &   0.03 &  13.15 &   0.03 &  13.06 &   0.03 &  13.05 &   0.03 &  12.99 &   0.05 &  12.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051821.80-704219.4 &   13.6083.26 &     479995 &  R &    0.025 &   303.122 &  14.32 &   0.03 &  13.59 &   0.03 &  13.44 &   0.03 &  13.36 &   0.04 &  13.47 &   0.04 &  13.35 &   0.06 &  13.37 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051803.36-703940.5 & 13.6084.1734 &    1996258 &  R &    0.179 &   513.875 &  13.04 &   0.03 &  12.22 &   0.03 &  12.02 &   0.03 &  11.94 &   0.06 &  12.06 &   0.03 &  12.01 &   0.05 &  11.92 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051813.23-703857.4 & 13.6084.1735 &    1996914 &  R &    0.148 &   336.700 &  13.51 &   0.03 &  12.72 &   0.03 &  12.59 &   0.03 &  12.43 &   0.04 &  12.49 &   0.03 &  12.39 &   0.05 &  12.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051818.88-703923.4 & 13.6084.1740 &    1996914 &  R &    0.070 &   579.039 &  13.53 &   0.03 &  12.71 &   0.03 &  12.52 &   0.04 &  12.38 &   0.03 &  12.50 &   0.03 &  12.35 &   0.05 &  12.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051756.04-703858.8 & 13.6084.1744 &     478786 &  R &    0.158 &   213.220 &  14.22 &   0.02 &  13.52 &   0.03 &  13.46 &   0.03 &  13.33 &   0.03 &  13.32 &   0.03 &  13.34 &   0.04 &  13.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051821.32-703652.1 & 13.6085.3109 &    1996911 &  R &    0.044 &   293.341 &  13.43 &   0.03 &  12.65 &   0.03 &  12.41 &   0.03 &  12.37 &   0.03 &  12.47 &   0.03 &  12.37 &   0.04 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051744.21-703441.5 & 13.6085.3111 &    1996264 &  R &    0.045 &   412.882 &  13.67 &   0.03 &  12.86 &   0.03 &  12.69 &   0.03 &  12.62 &   0.03 &  12.70 &   0.03 &  12.62 &   0.05 &  12.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051748.94-703341.5 & 13.6085.3122 &            &  R &    0.258 &   368.460 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  11.89 &   0.03 &  11.98 &   0.03 &  11.83 &   0.03 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051813.74-703653.8 & 13.6085.3283 &     479981 &  R &    0.856 &   317.158 &  15.43 &   0.03 &  14.45 &   0.03 &  14.01 &   0.03 &  13.90 &   0.03 &  13.56 &   0.04 &  13.10 &   0.04 &  11.84 &   0.05 &   9.05 &   0.04
  SSTISAGEMA J051745.99-703136.6 & 13.6086.3158 &    1996267 &  R &    0.053 &   373.413 &  13.46 &   0.03 &  12.67 &   0.03 &  12.45 &   0.03 &  12.38 &   0.03 &  12.47 &   0.03 &  12.41 &   0.04 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051807.71-703229.4 & 13.6086.3162 &    1996266 &  R &    0.046 &   368.460 &  13.67 &   0.03 &  12.84 &   0.03 &  12.71 &   0.03 &  12.54 &   0.03 &  12.67 &   0.04 &  12.57 &   0.04 &  12.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051851.65-710948.0 &   13.6197.11 &    1996944 &  R &    0.038 &    36.735 &  13.25 &   0.02 &  12.43 &   0.03 &  12.23 &   0.03 &  12.14 &   0.04 &  12.28 &   0.03 &  12.20 &   0.04 &  12.13 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051850.69-711009.7 &   13.6197.13 &    1996944 &  R &    0.551 &   257.400 &  13.12 &   0.03 &  12.30 &   0.03 &  12.04 &   0.03 &  11.95 &   0.03 &  12.05 &   0.03 &  11.90 &   0.04 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051828.89-710849.4 &   13.6198.10 &    1996943 &  R &    0.122 &   412.882 &  13.32 &   0.04 &  12.54 &   0.03 &  12.38 &   0.05 &  12.26 &   0.03 &  12.27 &   0.03 &  12.20 &   0.03 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051828.29-710844.8 &   13.6198.13 &    1996943 &  R &    0.071 &    41.916 &  13.46 &   0.03 &  12.59 &   0.06 &  12.44 &   0.03 &  12.26 &   0.04 &  12.35 &   0.03 &  12.22 &   0.03 &  12.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051859.14-710319.0 &   13.6199.23 &    1996938 &  R &    0.128 &  1424.500 &  13.23 &   0.02 &  12.37 &   0.03 &  12.17 &   0.03 &  12.06 &   0.04 &  12.20 &   0.02 &  12.08 &   0.05 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051833.31-705954.9 &   13.6200.12 &    1996935 &  R &    0.045 &   461.681 &  13.56 &   0.04 &  12.76 &   0.04 &  12.61 &   0.04 &  12.53 &   0.05 &  12.59 &   0.03 &  12.49 &   0.06 &  12.44 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051903.48-705946.1 &   13.6200.15 &    1996935 &  R &    0.192 &   368.460 &  13.63 &   0.03 &  12.81 &   0.03 &  12.65 &   0.03 &  12.51 &   0.04 &  12.55 &   0.02 &  12.45 &   0.04 &  12.46 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051845.57-705434.2 &   13.6201.11 &    1996930 &  R &    0.101 &    41.140 &  13.28 &   0.03 &  12.43 &   0.03 &  12.26 &   0.03 &  12.13 &   0.03 &  12.23 &   0.03 &  12.15 &   0.04 &  12.07 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051829.01-705627.4 &   13.6201.13 &    1996932 &  R &    0.465 &   395.101 &  13.25 &   0.03 &  12.42 &   0.03 &  12.19 &   0.03 &  11.99 &   0.03 &  12.07 &   0.04 &  11.92 &   0.04 &  11.83 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051837.37-705411.1 &   13.6201.16 &     480026 &  R &    0.054 &   259.875 &  14.15 &   0.03 &  13.41 &   0.03 &  13.30 &   0.03 &  13.24 &   0.03 &  13.27 &   0.04 &  13.23 &   0.05 &  13.22 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051907.49-705607.3 &   13.6201.18 &     480031 &  R &    0.202 &   259.875 &  14.03 &   0.03 &  13.38 &   0.03 &  13.29 &   0.03 &  13.17 &   0.03 &  13.19 &   0.03 &  13.24 &   0.05 &  13.29 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051901.61-705009.6 &  13.6202.450 &    1996925 &  R &    0.110 &    69.526 &  13.26 &   0.03 &  12.50 &   0.03 &  12.29 &   0.03 &  12.04 &   0.03 &  12.12 &   0.03 &  12.03 &   0.04 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051835.87-705100.2 &  13.6202.453 &    1996926 &  R &    0.222 &   454.133 &  13.32 &   0.03 &  12.47 &   0.03 &  12.25 &   0.03 &  12.09 &   0.03 &  12.22 &   0.03 &  12.08 &   0.04 &  12.04 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051906.12-705121.3 &  13.6202.459 &            &  R &    0.093 &    44.222 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.29 &   0.10 &  12.10 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J051835.19-705049.9 &  13.6202.461 &    1996926 &  R &    0.256 &   332.557 &  13.80 &   0.03 &  12.96 &   0.03 &  12.78 &   0.04 &  12.69 &   0.06 &  12.73 &   0.03 &  12.66 &   0.05 &  12.67 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051905.18-704839.4 &   13.6203.18 &    1996924 &  R &    0.042 &    56.577 &  13.58 &   0.02 &  12.99 &   0.03 &  12.89 &   0.03 &  12.72 &   0.05 &  12.63 &   0.03 &  12.62 &   0.04 &  12.60 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051853.90-704709.4 &   13.6203.19 &    1996922 &  R &    0.037 &    26.640 &  13.39 &   0.03 &  12.62 &   0.03 &  12.40 &   0.03 &  12.30 &   0.04 &  12.46 &   0.03 &  12.27 &   0.05 &  12.35 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051855.95-704423.2 &   13.6204.21 &    1996919 &  R &    0.276 &   332.557 &  13.40 &   0.03 &  12.63 &   0.03 &  12.46 &   0.03 &  12.36 &   0.04 &  12.33 &   0.03 &  12.16 &   0.04 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051832.55-703825.5 & 13.6205.1695 &    1996913 &  R &    0.254 &   425.894 &  13.15 &   0.03 &  12.34 &   0.03 &  12.13 &   0.03 &  11.88 &   0.03 &  11.86 &   0.03 &  11.66 &   0.04 &  11.38 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051824.23-704123.9 & 13.6205.1702 &    1996916 &  R &    0.043 &   227.428 &  13.55 &   0.05 &  12.73 &   0.05 &  12.42 &   0.05 &  12.06 &   0.03 &  12.25 &   0.04 &  12.09 &   0.04 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051847.85-703731.2 & 13.6206.3162 &    1996912 &  R &    0.077 &    30.787 &  13.11 &   0.03 &  12.29 &   0.03 &  12.05 &   0.03 &  11.93 &   0.03 &  12.11 &   0.02 &  11.97 &   0.04 &  11.94 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051854.84-703726.2 & 13.6206.3169 &    1996912 &  R &    0.562 &    23.624 &  13.49 &   0.03 &  12.60 &   0.03 &  12.49 &   0.03 &  12.32 &   0.03 &  12.48 &   0.03 &  12.29 &   0.04 &  12.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051828.23-703549.1 & 13.6206.3172 &    1996910 &  R &    0.096 &   324.675 &  13.93 &   0.03 &  13.05 &   0.03 &  12.94 &   0.04 &  12.76 &   0.03 &  12.87 &   0.04 &  12.78 &   0.05 &  12.79 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051900.80-703653.3 & 13.6206.3173 &     479981 &  R &    0.081 &   229.358 &  14.05 &   0.02 &  13.38 &   0.03 &  13.25 &   0.03 &  13.16 &   0.02 &  13.20 &   0.04 &  13.10 &   0.04 &  13.02 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051912.11-711339.1 &   13.6318.13 &     480072 &  R &    0.224 &    35.495 &  14.11 &   0.02 &  13.49 &   0.03 &  13.38 &   0.03 &  13.29 &   0.03 &  13.36 &   0.03 &  13.27 &   0.06 &  13.08 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J051946.29-711134.7 & 13.6318.1470 &    1997024 &  R &    0.216 &   534.474 &  13.18 &   0.03 &  12.30 &   0.03 &  12.10 &   0.03 &  11.97 &   0.03 &  12.09 &   0.03 &  12.02 &   0.04 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051923.13-710551.5 &    13.6319.6 &    1996940 &  R &    0.051 &    24.803 &  13.56 &   0.04 &  12.69 &   0.04 &  12.57 &   0.04 &  12.46 &   0.03 &  12.52 &   0.02 &  12.48 &   0.05 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051913.21-710624.5 &    13.6319.8 &    1996941 &  R &    0.870 &   225.581 &  13.48 &   0.03 &  12.66 &   0.03 &  12.47 &   0.03 &  12.29 &   0.03 &  12.41 &   0.03 &  12.31 &   0.04 &  12.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051950.71-710412.0 & 13.6320.1546 &    1997030 &  R &    0.129 &    28.926 &  13.28 &   0.03 &  12.43 &   0.03 &  12.21 &   0.03 &  12.14 &   0.03 &  12.25 &   0.02 &  12.14 &   0.04 &  12.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051926.28-710143.8 &    13.6320.3 &    1997033 &  R &    0.121 &    27.861 &  13.37 &   0.02 &  12.47 &   0.03 &  12.36 &   0.03 &  12.27 &   0.03 &  12.34 &   0.03 &  12.26 &   0.03 &  12.22 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051910.26-710223.7 &    13.6320.4 &    1996937 &  R &    0.048 &    28.062 &  13.31 &   0.03 &  12.45 &   0.03 &  12.25 &   0.03 &  12.12 &   0.03 &  12.25 &   0.03 &  12.10 &   0.04 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051927.62-710009.1 &   13.6321.12 &    1997035 &  R &    0.136 &   412.882 &  13.16 &   0.03 &  12.26 &   0.03 &  12.08 &   0.03 &  11.97 &   0.03 &  12.07 &   0.03 &  11.98 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051915.93-705757.7 &   13.6321.14 &    1996933 &  R &    0.058 &   317.158 &  13.42 &   0.03 &  12.57 &   0.03 &  12.42 &   0.03 &  12.33 &   0.05 &  12.33 &   0.04 &  12.28 &   0.04 &  12.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051916.68-705813.9 &   13.6321.15 &    1996933 &  R &    0.037 &    37.542 &  13.43 &   0.03 &  12.62 &   0.03 &  12.43 &   0.03 &  12.31 &   0.03 &  12.41 &   0.03 &  12.26 &   0.04 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051945.68-710056.6 & 13.6321.1620 &    1997034 &  R &    0.050 &    27.554 &  13.24 &   0.03 &  12.40 &   0.03 &  12.24 &   0.03 &  12.08 &   0.03 &  12.23 &   0.04 &  12.06 &   0.04 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051910.70-710140.7 &   13.6321.17 &    1996937 &  R &    0.157 &    43.796 &  13.35 &   0.03 &  12.51 &   0.03 &  12.35 &   0.03 &  12.20 &   0.03 &  12.30 &   0.03 &  12.22 &   0.04 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051922.24-705833.5 &   13.6321.18 &    1996934 &  R &    0.044 &   446.628 &  13.43 &   0.03 &  12.59 &   0.03 &  12.37 &   0.03 &  12.28 &   0.03 &  12.39 &   0.03 &  12.33 &   0.05 &  12.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051911.25-705659.6 &   13.6322.12 &    1996932 &  R &    0.095 &    46.320 &  13.32 &   0.03 &  12.49 &   0.03 &  12.23 &   0.03 &  12.20 &   0.03 &  12.27 &   0.03 &  12.17 &   0.04 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051932.50-704948.7 &  13.6323.954 &    1997045 &  R &    0.050 &    27.749 &  13.49 &   0.03 &  12.60 &   0.03 &  12.41 &   0.03 &  12.30 &   0.03 &  12.41 &   0.03 &  12.29 &   0.04 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051945.89-704817.4 &    13.6324.4 &    1997047 &  R &    0.159 &    44.240 &  13.24 &   0.03 &  12.37 &   0.03 &  12.18 &   0.03 &  12.01 &   0.05 &  12.20 &   0.04 &  12.08 &   0.05 &  12.01 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051952.32-704415.0 &    13.6325.6 &    1997051 &  R &    1.541 &   361.141 &  13.95 &   0.03 &  13.13 &   0.03 &  12.95 &   0.04 &  12.91 &   0.03 &  13.03 &   0.03 &  12.95 &   0.06 &  12.97 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051911.93-704308.5 &  13.6325.720 &    1996918 &  R &    0.051 &    37.084 &  99.00 &  99.00 &  12.99 &   0.04 &  12.78 &   0.05 &  12.62 &   0.03 &  12.65 &   0.03 &  12.60 &   0.04 &  12.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051909.50-704400.4 &  13.6325.721 &    1996919 &  R &    0.028 &   358.809 &  13.51 &   0.04 &  12.77 &   0.04 &  12.64 &   0.04 &  12.48 &   0.06 &  12.58 &   0.06 &  12.68 &   0.07 &  12.71 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051930.17-704005.0 & 13.6326.2328 &    1997056 &  R &    0.056 &    25.169 &  13.43 &   0.03 &  12.53 &   0.03 &  12.34 &   0.03 &  12.25 &   0.03 &  12.40 &   0.03 &  12.29 &   0.04 &  12.28 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051925.09-704134.6 & 13.6326.2330 &    1997054 &  R &    0.031 &   262.329 &  13.32 &   0.03 &  12.45 &   0.03 &  12.24 &   0.03 &  12.20 &   0.04 &  12.34 &   0.04 &  12.14 &   0.04 &  12.15 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051920.82-703919.8 & 13.6326.2332 &    1996914 &  R &    0.044 &   432.526 &  13.41 &   0.03 &  12.52 &   0.03 &  12.43 &   0.03 &  12.25 &   0.03 &  12.38 &   0.02 &  12.28 &   0.04 &  12.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051922.40-703936.2 & 13.6326.2349 &     479988 &  R &    0.064 &   259.875 &  14.50 &   0.02 &  13.68 &   0.03 &  13.33 &   0.03 &  12.81 &   0.04 &  12.75 &   0.03 &  12.53 &   0.04 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052016.36-711019.5 &   13.6439.13 &    1997025 &  R &    0.046 &   461.681 &  13.40 &   0.02 &  12.55 &   0.03 &  12.35 &   0.03 &  12.17 &   0.03 &  12.35 &   0.03 &  12.24 &   0.05 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052012.06-711148.0 &   13.6439.16 &    1997024 &  R &    0.105 &    27.947 &  13.25 &   0.02 &  12.35 &   0.03 &  12.17 &   0.03 &  12.06 &   0.04 &  12.18 &   0.03 &  12.06 &   0.04 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051954.31-711307.7 &   13.6439.19 &    1997022 &  R &    0.046 &    22.199 &  13.63 &   0.03 &  12.81 &   0.03 &  12.62 &   0.03 &  12.53 &   0.03 &  12.62 &   0.03 &  12.55 &   0.05 &  12.52 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052009.13-710739.2 &   13.6440.17 &    1997027 &  R &    0.197 &  1353.180 &  13.45 &   0.03 &  12.57 &   0.03 &  12.31 &   0.03 &  12.21 &   0.04 &  12.31 &   0.02 &  12.18 &   0.04 &  12.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052014.55-710608.2 &   13.6440.22 &     480289 &  R &    0.064 &   123.031 &  14.01 &   0.03 &  13.25 &   0.03 &  13.11 &   0.03 &  12.98 &   0.04 &  13.10 &   0.04 &  13.07 &   0.04 &  12.94 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051957.89-710134.1 &   13.6442.30 &    1997033 &  R &    0.174 &    26.338 &  13.44 &   0.03 &  12.60 &   0.03 &  12.42 &   0.03 &  12.32 &   0.03 &  12.40 &   0.03 &  12.27 &   0.04 &  12.34 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052019.95-705721.7 &   13.6443.13 &    1997038 &  R &    0.041 &   439.560 &  13.24 &   0.02 &  12.40 &   0.03 &  12.25 &   0.03 &  12.19 &   0.04 &  12.20 &   0.03 &  12.11 &   0.04 &  12.18 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052024.67-705402.4 &   13.6443.18 &    1997041 &  R &    0.050 &   533.903 &  13.34 &   0.03 &  12.37 &   0.03 &  12.26 &   0.03 &  12.08 &   0.04 &  12.19 &   0.03 &  12.11 &   0.04 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052023.64-705723.0 &   13.6443.19 &    1997038 &  R &    0.098 &    30.335 &  13.07 &   0.03 &  12.24 &   0.03 &  12.04 &   0.03 &  11.93 &   0.03 &  12.04 &   0.03 &  11.98 &   0.05 &  11.94 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052005.76-705650.9 &   13.6443.20 &    1997038 &  R &    0.063 &    37.853 &  13.44 &   0.03 &  12.64 &   0.03 &  12.46 &   0.03 &  12.36 &   0.04 &  12.41 &   0.03 &  12.32 &   0.05 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052032.88-705408.7 &   13.6443.25 &    1997041 &  R &    0.030 &    23.008 &  13.72 &   0.03 &  12.87 &   0.04 &  12.79 &   0.04 &  12.66 &   0.03 &  12.70 &   0.03 &  12.66 &   0.05 &  12.60 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052031.17-705455.1 &   13.6443.28 &    1997040 &  R &    0.063 &    21.074 &  13.77 &   0.04 &  12.95 &   0.03 &  12.70 &   0.03 &  12.64 &   0.04 &  12.77 &   0.03 &  12.64 &   0.05 &  12.60 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052020.87-705133.3 &  13.6444.495 &     480326 &  R &    0.286 &    47.281 &  13.92 &   0.02 &  13.28 &   0.02 &  13.16 &   0.02 &  13.05 &   0.03 &  13.07 &   0.02 &  12.99 &   0.05 &  12.94 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052035.42-705228.5 &  13.6444.496 &    1997727 &  R &    0.049 &   439.560 &  13.46 &   0.03 &  12.63 &   0.03 &  12.43 &   0.02 &  12.33 &   0.03 &  12.49 &   0.02 &  12.37 &   0.05 &  12.26 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051958.94-705059.5 &  13.6444.498 &    1997044 &  R &    0.020 &   361.402 &  13.97 &   0.03 &  13.13 &   0.05 &  12.96 &   0.05 &  12.90 &   0.03 &  13.03 &   0.03 &  12.85 &   0.05 &  12.93 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051955.48-704750.8 &   13.6445.12 &    1997047 &  R &    0.156 &   452.899 &  13.32 &   0.03 &  12.49 &   0.03 &  12.29 &   0.03 &  12.21 &   0.04 &  12.28 &   0.02 &  12.17 &   0.04 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051954.32-704701.8 &   13.6445.17 &     480338 &  R &    0.335 &   129.116 &  14.37 &   0.02 &  13.87 &   0.03 &  13.67 &   0.03 &  13.22 &   0.03 &  13.03 &   0.03 &  12.83 &   0.06 &  12.76 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052002.04-704724.3 &   13.6445.19 &    1997048 &  R &    0.042 &    22.629 &  13.66 &   0.04 &  12.77 &   0.03 &  12.64 &   0.06 &  12.53 &   0.02 &  12.66 &   0.03 &  12.51 &   0.05 &  12.46 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051953.86-704740.9 &   13.6445.21 &    1997047 &  R &    0.210 &   411.015 &  13.49 &   0.03 &  12.57 &   0.03 &  12.36 &   0.03 &  12.23 &   0.03 &  12.31 &   0.02 &  12.23 &   0.04 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052035.65-704640.0 &   13.6445.34 &     480339 &  R &    0.047 &   406.835 &  14.18 &   0.02 &  13.35 &   0.02 &  13.15 &   0.02 &  13.10 &   0.03 &  13.17 &   0.03 &  13.10 &   0.05 &  13.03 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051957.62-704508.6 &   13.6446.25 &    1997050 &  R &    0.220 &   451.467 &  13.14 &   0.03 &  12.29 &   0.03 &  12.14 &   0.03 &  11.96 &   0.03 &  12.13 &   0.03 &  12.04 &   0.04 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051956.46-704309.0 &   13.6446.27 &    1997053 &  R &    0.179 &   621.504 &  13.24 &   0.03 &  12.38 &   0.03 &  12.21 &   0.03 &  12.08 &   0.04 &  12.18 &   0.03 &  12.07 &   0.04 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052033.70-704223.4 &   13.6446.29 &    1997054 &  R &    0.072 &   306.466 &  13.70 &   0.02 &  12.88 &   0.03 &  12.73 &   0.03 &  12.64 &   0.03 &  12.71 &   0.03 &  12.68 &   0.04 &  12.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052023.96-704122.9 & 13.6447.2281 &    1997055 &  R &    0.054 &    42.305 &  13.25 &   0.03 &  12.38 &   0.03 &  12.16 &   0.03 &  12.01 &   0.03 &  12.19 &   0.02 &  12.08 &   0.04 &  12.04 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052018.37-703758.0 & 13.6447.2285 &    1997059 &  R &    0.048 &    41.036 &  13.47 &   0.02 &  12.59 &   0.03 &  12.39 &   0.03 &  12.35 &   0.03 &  12.43 &   0.03 &  12.33 &   0.06 &  12.36 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052002.33-703937.2 & 13.6447.2291 &    1997057 &  R &    0.161 &   366.300 &  13.27 &   0.03 &  12.39 &   0.03 &  12.22 &   0.03 &  12.06 &   0.03 &  12.19 &   0.03 &  12.08 &   0.04 &  12.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052028.77-703434.3 & 13.6448.3238 &    1997062 &  R &    0.069 &    44.008 &  13.34 &   0.02 &  12.55 &   0.03 &  12.40 &   0.03 &  12.30 &   0.03 &  12.32 &   0.02 &  12.26 &   0.04 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052007.42-703353.8 & 13.6448.3241 &    1997063 &  R &    0.135 &   446.628 &  13.43 &   0.03 &  12.57 &   0.03 &  12.36 &   0.03 &  12.30 &   0.02 &  12.39 &   0.02 &  12.25 &   0.04 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051953.04-703616.0 & 13.6448.3245 &     480366 &  R &    0.043 &   259.471 &  14.05 &   0.02 &  13.37 &   0.03 &  13.31 &   0.03 &  13.15 &   0.03 &  13.22 &   0.03 &  13.16 &   0.04 &  13.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052031.02-703435.8 & 13.6448.3303 &     480370 &  R &    0.151 &   425.894 &  15.53 &   0.03 &  14.93 &   0.03 &  14.89 &   0.05 &  14.78 &   0.03 &  14.76 &   0.04 &  14.68 &   0.07 &  14.96 &   0.18 &  99.00 &  99.00
  SSTISAGEMA J052030.31-703229.5 & 13.6449.3407 &    1997065 &  R &    0.040 &   384.025 &  13.45 &   0.03 &  12.64 &   0.03 &  12.41 &   0.03 &  12.34 &   0.03 &  12.44 &   0.02 &  12.33 &   0.04 &  12.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052113.41-711256.0 &   13.6560.10 &    1997746 &  R &    0.083 &   389.408 &  13.60 &   0.03 &  12.84 &   0.03 &  12.66 &   0.03 &  12.52 &   0.03 &  12.63 &   0.03 &  12.49 &   0.04 &  12.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052055.80-711128.4 &    13.6560.9 &    1997745 &  R &    0.033 &    25.737 &  13.32 &   0.03 &  12.52 &   0.03 &  12.29 &   0.03 &  12.23 &   0.03 &  12.33 &   0.03 &  12.23 &   0.04 &  12.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052038.97-710901.0 &   13.6561.19 &    1997743 &  R &    0.090 &    42.240 &  13.32 &   0.02 &  12.46 &   0.03 &  12.30 &   0.03 &  12.19 &   0.04 &  12.26 &   0.03 &  12.21 &   0.04 &  12.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052056.06-710726.8 &   13.6561.21 &    1997741 &  R &    0.071 &   523.834 &  13.21 &   0.05 &  12.40 &   0.04 &  12.24 &   0.04 &  12.04 &   0.04 &  12.22 &   0.03 &  12.08 &   0.04 &  12.10 &   0.04 &  10.59 &   0.16
  SSTISAGEMA J052117.11-710831.5 &   13.6561.24 &    1997742 &  R &    0.058 &    41.520 &  13.28 &   0.03 &  12.46 &   0.03 &  12.27 &   0.03 &  12.12 &   0.03 &  12.24 &   0.03 &  12.14 &   0.04 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052105.45-710839.2 &   13.6561.29 &    1997742 &  R &    0.308 &   475.285 &  13.22 &   0.03 &  12.41 &   0.03 &  12.20 &   0.03 &  12.03 &   0.03 &  12.16 &   0.02 &  12.03 &   0.03 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052047.98-710742.6 &   13.6561.38 &     481623 &  R &    0.145 &   112.867 &  14.20 &   0.02 &  13.41 &   0.03 &  13.32 &   0.03 &  13.26 &   0.03 &  13.38 &   0.03 &  13.38 &   0.04 &  13.24 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052118.17-710345.4 &   13.6562.16 &    1997738 &  R &    0.071 &    41.838 &  13.37 &   0.02 &  12.63 &   0.03 &  12.46 &   0.03 &  12.35 &   0.04 &  12.33 &   0.03 &  12.27 &   0.04 &  12.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052044.17-710514.6 &   13.6562.22 &    1997739 &  R &    0.039 &    24.188 &  13.47 &   0.03 &  12.68 &   0.03 &  12.45 &   0.03 &  12.35 &   0.03 &  12.46 &   0.03 &  12.34 &   0.04 &  12.43 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052102.32-710503.9 &   13.6562.30 &     481616 &  R &    0.014 &   278.396 &  14.22 &   0.03 &  13.56 &   0.03 &  13.48 &   0.03 &  13.42 &   0.05 &  13.42 &   0.04 &  13.37 &   0.06 &  13.44 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052059.83-710350.2 &   13.6562.38 &     481613 &  R &    0.024 &   904.977 &  14.60 &   0.03 &  13.91 &   0.03 &  99.00 &  99.00 &  13.76 &   0.04 &  13.83 &   0.05 &  13.77 &   0.08 &  13.82 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J052119.45-710022.1 &   13.6563.21 &    1997734 &  R &    0.126 &   150.830 &  13.76 &   0.03 &  12.95 &   0.03 &  12.75 &   0.04 &  12.68 &   0.04 &  12.77 &   0.03 &  12.62 &   0.05 &  12.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052046.01-705453.8 &   13.6564.16 &    1997729 &  R &    0.116 &    42.174 &  13.35 &   0.03 &  12.49 &   0.03 &  12.33 &   0.03 &  12.20 &   0.02 &  12.31 &   0.03 &  12.22 &   0.04 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052103.28-705059.3 &  13.6565.458 &    1997725 &  R &    0.064 &    35.587 &  13.57 &   0.03 &  12.79 &   0.03 &  12.58 &   0.03 &  12.46 &   0.03 &  12.57 &   0.02 &  12.46 &   0.05 &  12.41 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052119.68-704635.0 &   13.6566.27 &    1997720 &  R &    0.133 &    78.511 &  13.44 &   0.03 &  12.65 &   0.03 &  12.38 &   0.03 &  12.29 &   0.04 &  12.36 &   0.02 &  12.21 &   0.04 &  11.97 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052051.83-704737.6 &   13.6566.28 &     481573 &  R &    0.192 &    46.397 &  14.10 &   0.03 &  13.39 &   0.03 &  13.31 &   0.03 &  13.17 &   0.03 &  13.22 &   0.03 &  13.12 &   0.04 &  13.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052113.77-704500.4 &   13.6567.12 &    1997718 &  R &    0.344 &   358.809 &  13.42 &   0.03 &  12.62 &   0.03 &  12.44 &   0.03 &  12.33 &   0.04 &  12.38 &   0.03 &  12.30 &   0.04 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052120.91-704340.9 &   13.6567.13 &    1997716 &  R &    0.067 &   384.025 &  13.52 &   0.03 &  12.79 &   0.03 &  12.61 &   0.04 &  12.53 &   0.03 &  12.55 &   0.02 &  12.51 &   0.04 &  12.54 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052051.20-704240.6 &   13.6567.16 &    1997715 &  R &    0.043 &    34.684 &  13.44 &   0.02 &  12.60 &   0.03 &  12.43 &   0.03 &  12.34 &   0.03 &  12.46 &   0.03 &  12.34 &   0.04 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052053.98-704455.7 &   13.6567.18 &    1997718 &  R &    0.038 &  1353.180 &  13.23 &   0.02 &  12.37 &   0.03 &  12.14 &   0.03 &  11.99 &   0.03 &  12.15 &   0.03 &  12.02 &   0.03 &  12.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052056.68-704454.3 &   13.6567.19 &    1997718 &  R &    0.054 &    24.871 &  13.47 &   0.03 &  12.65 &   0.03 &  12.39 &   0.03 &  12.39 &   0.03 &  12.49 &   0.03 &  12.33 &   0.04 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052041.36-704105.3 & 13.6568.2290 &    1997714 &  R &    0.040 &    30.002 &  13.33 &   0.03 &  12.45 &   0.03 &  12.25 &   0.03 &  12.12 &   0.03 &  12.24 &   0.03 &  12.14 &   0.04 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052121.77-703959.7 & 13.6568.2291 &    1997712 &  R &    0.028 &    23.105 &  13.42 &   0.03 &  12.61 &   0.03 &  12.41 &   0.03 &  12.31 &   0.04 &  12.46 &   0.04 &  12.33 &   0.05 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052119.86-704115.0 & 13.6568.2297 &     481556 &  R &    0.045 &   358.809 &  13.96 &   0.02 &  13.17 &   0.03 &  13.02 &   0.03 &  12.94 &   0.03 &  13.05 &   0.04 &  12.90 &   0.06 &  13.03 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052121.62-703447.2 & 13.6569.3283 &    1997706 &  R &    0.419 &   406.835 &  13.21 &   0.02 &  12.36 &   0.03 &  12.17 &   0.03 &  12.03 &   0.03 &  12.17 &   0.02 &  12.00 &   0.03 &  11.93 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052128.88-711338.6 &   13.6681.14 &    1997747 &  R &    0.062 &    65.058 &  13.59 &   0.03 &  12.91 &   0.03 &  12.75 &   0.04 &  12.61 &   0.02 &  12.66 &   0.03 &  12.60 &   0.04 &  12.52 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052155.94-711157.0 &   13.6681.17 &    1997826 &  R &    0.340 &    42.635 &  13.52 &   0.03 &  12.70 &   0.03 &  12.51 &   0.03 &  12.39 &   0.02 &  12.44 &   0.02 &  12.35 &   0.04 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052151.08-710815.6 &   13.6682.20 &    1997830 &  R &    0.099 &   504.286 &  13.35 &   0.03 &  12.45 &   0.03 &  12.27 &   0.03 &  12.11 &   0.03 &  12.25 &   0.02 &  12.17 &   0.03 &  12.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052125.05-710519.7 &   13.6683.10 &    1997739 &  R &    0.180 &    31.955 &  13.61 &   0.03 &  12.78 &   0.03 &  12.60 &   0.04 &  12.49 &   0.02 &  12.61 &   0.02 &  12.49 &   0.04 &  12.50 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052156.94-705900.8 &   13.6684.24 &    1997840 &  R &    0.068 &    49.400 &  13.21 &   0.04 &  12.34 &   0.04 &  12.12 &   0.03 &  12.07 &   0.04 &  12.16 &   0.03 &  12.00 &   0.05 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052159.67-705212.3 &  13.6686.449 &    1997847 &  R &    0.168 &   358.809 &  13.33 &   0.03 &  12.51 &   0.03 &  12.39 &   0.03 &  12.35 &   0.03 &  12.37 &   0.03 &  12.32 &   0.05 &  12.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052147.81-705136.7 &  13.6686.451 &    1997847 &  R &    0.071 &   373.413 &  13.31 &   0.04 &  12.51 &   0.04 &  12.34 &   0.03 &  12.33 &   0.05 &  12.34 &   0.04 &  12.22 &   0.06 &  12.29 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052148.85-704843.9 &   13.6687.17 &    1997850 &  R &    0.292 &   504.286 &  13.26 &   0.03 &  12.39 &   0.03 &  12.21 &   0.03 &  12.12 &   0.04 &  12.23 &   0.03 &  12.09 &   0.04 &  12.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052154.64-704908.0 &   13.6687.18 &    1997850 &  R &    0.029 &   454.133 &  99.00 &  99.00 &  12.86 &   0.04 &  12.70 &   0.04 &  12.64 &   0.05 &  12.71 &   0.03 &  12.68 &   0.05 &  12.59 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052159.60-704652.7 &   13.6687.21 &    1997852 &  R &    0.066 &   332.557 &  13.70 &   0.03 &  12.82 &   0.03 &  12.65 &   0.03 &  12.55 &   0.03 &  12.65 &   0.04 &  12.61 &   0.05 &  12.56 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052146.10-704541.8 &   13.6687.22 &    1997719 &  R &    0.026 &    35.495 &  13.44 &   0.03 &  12.65 &   0.03 &  12.42 &   0.03 &  12.34 &   0.03 &  12.42 &   0.03 &  12.33 &   0.03 &  12.22 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052149.08-704601.4 &   13.6687.23 &     492388 &  R &    0.678 &    38.278 &  14.01 &   0.02 &  13.58 &   0.03 &  13.59 &   0.03 &  13.30 &   0.03 &  13.24 &   0.04 &  13.02 &   0.04 &  12.89 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052159.42-704708.5 &   13.6687.25 &    1997852 &  R &    0.034 &    25.238 &  13.70 &   0.03 &  12.78 &   0.03 &  12.52 &   0.03 &  12.44 &   0.03 &  12.59 &   0.03 &  12.45 &   0.04 &  12.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052128.23-704335.2 &   13.6688.14 &    1997716 &  R &    0.087 &   141.503 &  13.75 &   0.03 &  13.07 &   0.03 &  13.02 &   0.04 &  12.91 &   0.04 &  12.94 &   0.04 &  12.80 &   0.05 &  12.78 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052203.48-704425.1 &   13.6688.16 &    1997855 &  R &    0.131 &    38.171 &  13.56 &   0.02 &  12.68 &   0.03 &  12.48 &   0.03 &  12.40 &   0.03 &  12.48 &   0.03 &  12.38 &   0.05 &  12.37 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052147.02-703809.8 & 13.6689.2228 &    1997863 &  R &    0.066 &   591.716 &  13.19 &   0.03 &  12.31 &   0.03 &  12.08 &   0.03 &  11.98 &   0.03 &  12.12 &   0.02 &  12.04 &   0.04 &  11.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052126.80-704017.5 & 13.6689.2231 &    1997713 &  R &    0.074 &   389.408 &  13.39 &   0.03 &  12.56 &   0.03 &  12.32 &   0.03 &  12.19 &   0.03 &  12.32 &   0.03 &  12.26 &   0.04 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052150.06-703441.9 & 13.6690.3202 &    1997867 &  R &    0.050 &    39.609 &  13.44 &   0.04 &  12.56 &   0.03 &  12.35 &   0.03 &  12.31 &   0.03 &  12.40 &   0.03 &  12.23 &   0.05 &  12.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052202.65-703515.7 & 13.6690.3203 &    1997866 &  R &    0.027 &    22.816 &  13.51 &   0.03 &  12.65 &   0.03 &  12.44 &   0.03 &  12.32 &   0.05 &  12.47 &   0.04 &  12.38 &   0.04 &  12.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052139.14-703626.9 & 13.6690.3205 &    1997708 &  R &    0.060 &   389.408 &  13.42 &   0.02 &  12.57 &   0.03 &  12.37 &   0.03 &  12.31 &   0.02 &  12.41 &   0.02 &  12.29 &   0.03 &  12.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052132.48-703724.5 & 13.6690.3206 &    1997709 &  R &    0.187 &    42.111 &  13.39 &   0.03 &  12.51 &   0.03 &  12.28 &   0.03 &  12.12 &   0.02 &  12.21 &   0.02 &  12.11 &   0.03 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052134.25-703504.6 & 13.6690.3211 &    1997707 &  R &    0.273 &   349.528 &  13.71 &   0.02 &  12.83 &   0.03 &  12.59 &   0.03 &  12.52 &   0.03 &  12.59 &   0.03 &  12.42 &   0.04 &  12.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052144.69-703622.6 & 13.6690.3221 &     481544 &  R &    0.020 &    33.867 &  14.32 &   0.03 &  13.65 &   0.04 &  13.60 &   0.04 &  13.51 &   0.03 &  13.66 &   0.04 &  13.45 &   0.06 &  13.51 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052149.14-703336.5 & 13.6691.3429 &    1997868 &  R &    0.030 &    30.301 &  13.08 &   0.03 &  12.20 &   0.03 &  12.04 &   0.03 &  11.86 &   0.03 &  12.05 &   0.03 &  11.92 &   0.04 &  11.83 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052230.47-710909.2 &   13.6803.11 &    1997829 &  R &    0.028 &    40.913 &  13.17 &   0.03 &  12.29 &   0.03 &  12.10 &   0.03 &  12.02 &   0.04 &  12.09 &   0.02 &  11.93 &   0.04 &  11.79 &   0.04 &  10.74 &   0.20
  SSTISAGEMA J052247.16-710824.1 &   13.6803.13 &    1997830 &  R &    0.058 &   425.894 &  13.40 &   0.03 &  12.56 &   0.03 &  12.45 &   0.03 &  12.32 &   0.04 &  12.39 &   0.02 &  12.30 &   0.05 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052229.63-710605.7 &   13.6803.15 &    1997832 &  R &    0.069 &    42.371 &  13.40 &   0.02 &  12.56 &   0.03 &  12.34 &   0.03 &  12.28 &   0.03 &  12.38 &   0.02 &  12.29 &   0.03 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052237.50-710453.8 &   13.6804.13 &    1997834 &  R &    0.088 &   373.413 &  13.46 &   0.04 &  12.61 &   0.05 &  12.46 &   0.04 &  12.44 &   0.03 &  12.46 &   0.02 &  12.44 &   0.04 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052222.60-710415.8 &   13.6804.15 &    1997834 &  R &    0.331 &   332.557 &  13.52 &   0.02 &  12.69 &   0.03 &  12.52 &   0.03 &  12.41 &   0.03 &  12.51 &   0.02 &  12.43 &   0.04 &  12.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052234.43-705743.1 &   13.6805.22 &    1997841 &  R &    0.063 &    32.460 &  13.30 &   0.03 &  12.37 &   0.03 &  12.19 &   0.02 &  12.05 &   0.02 &  12.16 &   0.02 &  12.10 &   0.03 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052244.46-705538.9 &   13.6806.13 &    1997843 &  R &    0.048 &   523.834 &  13.40 &   0.03 &  12.54 &   0.03 &  12.34 &   0.02 &  12.23 &   0.02 &  12.37 &   0.02 &  12.26 &   0.03 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052244.89-705703.6 &   13.6806.14 &    1997842 &  R &    0.103 &    43.039 &  13.43 &   0.03 &  12.55 &   0.03 &  12.35 &   0.03 &  12.34 &   0.02 &  12.39 &   0.02 &  12.29 &   0.03 &  12.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052232.48-705458.5 &   13.6806.17 &    1997844 &  R &    0.042 &   425.894 &  13.72 &   0.03 &  12.91 &   0.03 &  12.76 &   0.04 &  12.62 &   0.03 &  12.73 &   0.02 &  12.66 &   0.05 &  12.68 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052222.96-705122.5 &  13.6807.479 &    1997847 &  R &    0.205 &   446.628 &  13.24 &   0.03 &  12.37 &   0.03 &  12.21 &   0.03 &  12.07 &   0.04 &  12.18 &   0.03 &  12.02 &   0.04 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052210.80-704625.9 &   13.6808.21 &    1997853 &  R &    0.060 &    26.966 &  13.51 &   0.03 &  12.64 &   0.03 &  12.48 &   0.03 &  12.38 &   0.03 &  12.46 &   0.03 &  12.38 &   0.04 &  12.34 &   0.04 &  10.72 &   0.13
  SSTISAGEMA J052208.67-704701.9 &   13.6808.22 &    1997852 &  R &    0.044 &   361.141 &  13.73 &   0.04 &  12.84 &   0.03 &  12.64 &   0.04 &  12.62 &   0.03 &  12.71 &   0.03 &  12.66 &   0.05 &  12.64 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052245.08-704143.4 &   13.6809.19 &    1997859 &  R &    0.113 &   358.809 &  13.28 &   0.02 &  12.48 &   0.03 &  12.35 &   0.03 &  12.29 &   0.03 &  12.32 &   0.02 &  12.23 &   0.03 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052210.28-704347.6 &   13.6809.21 &    1997856 &  R &    0.049 &   444.050 &  13.37 &   0.02 &  12.51 &   0.03 &  12.32 &   0.03 &  12.22 &   0.03 &  12.26 &   0.03 &  12.21 &   0.04 &  12.15 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052225.54-704318.3 &   13.6809.22 &    1997857 &  R &    0.295 &    44.437 &  13.31 &   0.04 &  99.00 &  99.00 &  12.21 &   0.03 &  12.15 &   0.03 &  12.24 &   0.03 &  12.15 &   0.04 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052242.56-704047.8 & 13.6810.2195 &    1997860 &  R &    0.042 &   270.124 &  13.73 &   0.03 &  13.00 &   0.03 &  12.85 &   0.04 &  12.73 &   0.02 &  12.77 &   0.02 &  12.71 &   0.04 &  12.70 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052217.41-703814.1 & 13.6810.2199 &    1997863 &  R &    0.131 &   278.396 &  13.62 &   0.03 &  12.76 &   0.03 &  12.60 &   0.04 &  12.47 &   0.03 &  12.53 &   0.03 &  12.45 &   0.04 &  12.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052242.18-703542.9 & 13.6811.3288 &    1997866 &  R &    0.052 &   425.894 &  13.41 &   0.04 &  12.49 &   0.04 &  12.32 &   0.04 &  12.23 &   0.03 &  12.36 &   0.03 &  12.23 &   0.04 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052242.18-703637.3 & 13.6811.3289 &    1997865 &  R &    0.090 &   523.834 &  13.38 &   0.03 &  12.49 &   0.03 &  12.33 &   0.03 &  12.13 &   0.05 &  12.27 &   0.02 &  12.16 &   0.04 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052244.71-703659.4 & 13.6811.3291 &    1997864 &  R &    0.035 &   196.386 &  13.62 &   0.03 &  12.75 &   0.03 &  12.61 &   0.04 &  12.46 &   0.03 &  12.59 &   0.02 &  12.49 &   0.05 &  12.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052246.54-703542.7 & 13.6811.3295 &    1997866 &  R &    0.349 &   221.877 &  13.76 &   0.03 &  12.84 &   0.03 &  12.70 &   0.03 &  12.54 &   0.03 &  12.60 &   0.02 &  12.51 &   0.05 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052241.81-703707.8 & 13.6811.3323 &            &  R &    0.032 &     3.399 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  13.66 &   0.03 &  13.74 &   0.03 &  13.81 &   0.05 &  13.69 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052252.21-710810.9 &   13.6924.52 &     492339 &  R &    0.017 &     6.720 &  14.59 &   0.03 &  14.07 &   0.04 &  14.09 &   0.05 &  13.94 &   0.05 &  14.08 &   0.05 &  13.97 &   0.11 &  13.95 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052324.66-710506.2 &   13.6925.11 &    8529932 &  R &    0.360 &   281.215 &  13.87 &   0.04 &  13.13 &   0.04 &  13.01 &   0.04 &  12.87 &   0.04 &  12.95 &   0.03 &  12.87 &   0.06 &  12.82 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052309.54-710256.6 &   13.6925.17 &     493524 &  R &    0.143 &   108.826 &  13.95 &   0.02 &  13.23 &   0.03 &  13.04 &   0.03 &  12.98 &   0.03 &  13.10 &   0.03 &  12.93 &   0.07 &  13.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052304.90-705943.1 &   13.6926.19 &    8529938 &  R &    0.030 &   267.523 &  13.85 &   0.05 &  13.08 &   0.05 &  12.99 &   0.05 &  12.87 &   0.03 &  12.91 &   0.02 &  12.81 &   0.04 &  12.78 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052308.12-710036.9 &   13.6926.42 &     493519 &  R &    0.067 &   128.222 &  14.79 &   0.03 &  14.04 &   0.03 &  13.84 &   0.03 &  13.78 &   0.03 &  13.87 &   0.03 &  13.78 &   0.05 &  13.88 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052259.44-705433.2 &   13.6927.15 &    1997844 &  R &    0.112 &    41.724 &  13.47 &   0.03 &  12.65 &   0.03 &  12.48 &   0.03 &  12.44 &   0.03 &  12.45 &   0.02 &  12.36 &   0.04 &  12.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052259.42-705401.0 &   13.6927.17 &    1997845 &  R &    0.034 &   478.011 &  13.34 &   0.03 &  12.48 &   0.03 &  12.30 &   0.03 &  12.21 &   0.03 &  12.31 &   0.02 &  12.20 &   0.03 &  12.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052303.55-705507.4 &   13.6927.19 &    8529943 &  R &    0.108 &   284.172 &  13.49 &   0.03 &  12.72 &   0.02 &  12.51 &   0.03 &  12.34 &   0.03 &  12.47 &   0.02 &  12.40 &   0.04 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052303.85-704406.7 &   13.6930.10 &    8529957 &  R &    0.047 &    26.031 &  13.31 &   0.02 &  12.49 &   0.02 &  12.31 &   0.03 &  12.19 &   0.03 &  12.35 &   0.03 &  12.19 &   0.03 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052332.74-704157.5 &   13.6930.11 &    8529960 &  R &    0.941 &   270.124 &  13.66 &   0.03 &  12.91 &   0.02 &  12.72 &   0.03 &  12.63 &   0.03 &  12.69 &   0.03 &  12.56 &   0.04 &  12.52 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052334.10-703800.9 & 13.6931.2356 &    8529965 &  R &    0.089 &   904.977 &  13.49 &   0.02 &  12.70 &   0.02 &  12.52 &   0.02 &  12.41 &   0.04 &  12.49 &   0.03 &  12.39 &   0.05 &  12.45 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052319.62-704018.9 & 13.6931.2357 &    8529962 &  R &    0.100 &   483.793 &  13.13 &   0.02 &  12.25 &   0.02 &  12.13 &   0.03 &  11.96 &   0.02 &  12.10 &   0.02 &  11.95 &   0.03 &  11.94 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052258.29-703930.2 & 13.6931.2360 &    1997861 &  R &    0.100 &   400.802 &  13.28 &   0.03 &  12.40 &   0.03 &  12.19 &   0.03 &  12.14 &   0.03 &  12.24 &   0.03 &  12.16 &   0.03 &  12.09 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052331.01-704020.5 & 13.6931.2365 &    8529962 &  R &    0.028 &    33.576 &  13.63 &   0.03 &  12.79 &   0.03 &  12.64 &   0.03 &  12.50 &   0.03 &  12.61 &   0.03 &  12.50 &   0.04 &  12.55 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052319.59-703651.2 & 13.6932.3287 &    8529966 &  R &    0.036 &    26.939 &  13.36 &   0.04 &  12.50 &   0.04 &  12.32 &   0.03 &  12.15 &   0.04 &  12.33 &   0.03 &  12.18 &   0.05 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052251.12-703644.1 & 13.6932.3288 &    1997865 &  R &    0.084 &   439.560 &  13.34 &   0.03 &  12.42 &   0.03 &  12.24 &   0.03 &  12.15 &   0.04 &  12.26 &   0.03 &  12.09 &   0.04 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052355.67-710545.5 &   13.7045.18 &    8529931 &  R &    0.056 &    25.737 &  13.43 &   0.02 &  12.65 &   0.03 &  12.47 &   0.03 &  12.39 &   0.03 &  12.52 &   0.03 &  12.37 &   0.04 &  12.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052404.01-710846.7 &   13.7045.19 &    8529928 &  R &    0.040 &   368.460 &  13.59 &   0.02 &  12.79 &   0.03 &  12.63 &   0.03 &  12.55 &   0.03 &  12.64 &   0.03 &  12.55 &   0.05 &  12.54 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052346.78-710236.7 &   13.7046.11 &    8529935 &  R &    0.094 &   446.628 &  13.39 &   0.03 &  12.60 &   0.02 &  12.37 &   0.03 &  12.28 &   0.03 &  12.33 &   0.03 &  12.26 &   0.04 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052346.19-710114.0 &   13.7047.61 &     493520 &  R &    0.162 &     7.364 &  16.44 &   0.05 &  16.07 &   0.08 &  16.02 &   0.16 &  15.93 &   0.04 &  15.93 &   0.05 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052341.06-705214.4 &  13.7049.367 &    8529947 &  R &    0.119 &   461.681 &  13.19 &   0.03 &  12.38 &   0.03 &  12.21 &   0.02 &  12.06 &   0.02 &  12.16 &   0.02 &  12.05 &   0.03 &  11.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052344.26-705123.7 &  13.7049.368 &    8529948 &  R &    0.184 &   328.623 &  13.54 &   0.03 &  12.78 &   0.02 &  12.67 &   0.03 &  12.58 &   0.02 &  12.57 &   0.03 &  12.52 &   0.03 &  12.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052345.77-705021.7 &  13.7049.369 &    8529949 &  R &    0.074 &   495.295 &  13.40 &   0.03 &  99.00 &  99.00 &  12.31 &   0.03 &  12.19 &   0.02 &  12.34 &   0.03 &  12.22 &   0.03 &  12.19 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052336.74-705221.2 &  13.7049.402 &     493500 &  R &    0.023 &    16.004 &  15.62 &   0.04 &  15.01 &   0.04 &  14.89 &   0.06 &  14.84 &   0.03 &  14.84 &   0.04 &  15.01 &   0.10 &  14.76 &   0.19 &  99.00 &  99.00
  SSTISAGEMA J052338.70-705317.2 &    13.7049.7 &    8529945 &  R &    0.039 &   193.798 &  13.26 &   0.02 &  12.46 &   0.02 &  12.27 &   0.03 &  12.19 &   0.02 &  12.33 &   0.02 &  12.22 &   0.03 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052400.51-705307.2 &    13.7049.8 &    8529946 &  R &    0.060 &     3.652 &  13.39 &   0.03 &  12.58 &   0.04 &  12.40 &   0.03 &  12.29 &   0.02 &  12.40 &   0.03 &  12.29 &   0.03 &  12.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052340.71-704708.3 &   13.7050.17 &    8529953 &  R &    0.245 &   313.480 &  13.49 &   0.02 &  12.70 &   0.02 &  12.57 &   0.03 &  12.49 &   0.03 &  12.52 &   0.02 &  12.45 &   0.04 &  12.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052342.58-704940.0 &   13.7050.42 &     493493 &  R &    0.096 &     4.767 &  15.01 &   0.03 &  14.46 &   0.03 &  14.35 &   0.04 &  14.28 &   0.03 &  14.31 &   0.04 &  14.24 &   0.06 &  14.35 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J052357.53-704428.4 &   13.7051.10 &    8529956 &  R &    0.092 &   220.119 &  13.29 &   0.02 &  12.48 &   0.02 &  12.26 &   0.03 &  12.12 &   0.03 &  12.29 &   0.02 &  12.20 &   0.03 &  12.15 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052400.63-704337.1 &   13.7051.22 &     493479 &  R &    0.083 &   336.700 &  14.39 &   0.03 &  13.74 &   0.03 &  13.57 &   0.03 &  13.60 &   0.03 &  13.61 &   0.04 &  13.62 &   0.05 &  13.54 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052346.30-703936.0 & 13.7052.1762 &    8529963 &  R &    0.213 &   345.185 &  13.38 &   0.03 &  12.65 &   0.03 &  12.50 &   0.03 &  12.40 &   0.03 &  12.43 &   0.03 &  12.32 &   0.04 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052356.18-703952.9 & 13.7052.1764 &    8529962 &  R &    0.090 &   406.835 &  13.19 &   0.03 &  12.33 &   0.03 &  12.15 &   0.03 &  11.98 &   0.04 &  11.95 &   0.02 &  11.79 &   0.04 &  11.67 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052337.01-704008.3 & 13.7052.1765 &    8529962 &  R &    0.155 &   320.821 &  13.39 &   0.03 &  12.63 &   0.03 &  12.48 &   0.03 &  12.39 &   0.03 &  12.49 &   0.03 &  12.39 &   0.04 &  12.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052355.90-703929.6 & 13.7052.1770 &    8529963 &  R &    0.062 &   523.834 &  13.78 &   0.03 &  12.94 &   0.02 &  12.78 &   0.03 &  12.64 &   0.04 &  12.76 &   0.03 &  12.66 &   0.05 &  12.66 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052358.62-703350.5 & 13.7053.2563 &            &  R &    0.088 &   345.185 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  13.48 &   0.16 &  13.75 &   0.12 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052352.13-703124.3 & 13.7054.2684 &     493451 &  R &    0.131 &   478.011 &  15.15 &   0.03 &  14.55 &   0.03 &  14.47 &   0.05 &  14.45 &   0.04 &  14.44 &   0.04 &  14.43 &   0.07 &  14.78 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J053121.47-713032.7 &    14.8249.7 &    8933271 &  R &    0.075 &   391.696 &  13.41 &   0.03 &  12.66 &   0.03 &  12.53 &   0.04 &  12.45 &   0.03 &  12.53 &   0.03 &  12.45 &   0.05 &  12.48 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053144.93-712639.2 &   14.8250.15 &    8933275 &  R &    0.703 &    47.751 &  13.22 &   0.03 &  12.39 &   0.03 &  12.18 &   0.03 &  11.99 &   0.04 &  12.02 &   0.03 &  11.90 &   0.03 &  11.76 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053125.89-712905.2 &   14.8250.18 &    8933273 &  R &    0.042 &   369.140 &  13.69 &   0.02 &  12.97 &   0.03 &  12.79 &   0.03 &  12.78 &   0.04 &  12.80 &   0.04 &  12.71 &   0.05 &  12.64 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053131.87-712559.1 &   14.8250.22 &     446771 &  R &    0.020 &     8.140 &  13.94 &   0.02 &  13.29 &   0.02 &  13.24 &   0.03 &  13.23 &   0.05 &  13.24 &   0.04 &  13.12 &   0.05 &  13.12 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053133.84-712616.4 &   14.8250.29 &     446771 &  R &    0.228 &   278.009 &  13.89 &   0.04 &  13.12 &   0.04 &  99.00 &  99.00 &  12.86 &   0.04 &  12.95 &   0.03 &  12.89 &   0.05 &  12.79 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053123.37-712341.9 &   14.8251.13 &    8933278 &  R &    0.148 &   443.066 &  13.34 &   0.05 &  12.49 &   0.06 &  12.31 &   0.05 &  12.14 &   0.04 &  12.24 &   0.02 &  12.19 &   0.04 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053136.84-712343.2 &   14.8251.14 &    8933278 &  R &    0.095 &   337.041 &  13.47 &   0.02 &  12.70 &   0.03 &  12.51 &   0.03 &  12.42 &   0.03 &  12.56 &   0.02 &  12.45 &   0.04 &  12.44 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053140.39-712235.7 &   14.8251.18 &    8933280 &  R &    0.046 &   542.005 &  13.32 &   0.03 &  12.51 &   0.03 &  12.29 &   0.03 &  12.25 &   0.04 &  12.35 &   0.02 &  12.22 &   0.05 &  12.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053140.74-712437.5 &   14.8251.21 &    8933277 &  R &    0.050 &   288.684 &  13.73 &   0.03 &  12.94 &   0.03 &  12.76 &   0.03 &  12.71 &   0.03 &  12.76 &   0.02 &  12.66 &   0.04 &  12.69 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053125.56-712303.0 &   14.8251.28 &    8933279 &  R &    0.095 &   229.095 &  13.61 &   0.03 &  12.75 &   0.02 &  12.53 &   0.03 &  12.45 &   0.03 &  12.53 &   0.02 &  12.40 &   0.04 &  12.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053131.26-711340.8 &    14.8253.5 &    8933289 &  R &    0.210 &    28.446 &  13.13 &   0.03 &  12.30 &   0.03 &  12.12 &   0.03 &  11.99 &   0.03 &  12.19 &   0.03 &  12.04 &   0.04 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053138.31-710635.3 &   14.8255.10 &    8933296 &  R &    0.061 &   359.454 &  13.31 &   0.03 &  12.56 &   0.03 &  12.46 &   0.03 &  12.26 &   0.05 &  12.31 &   0.03 &  12.30 &   0.04 &  12.31 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053144.55-710740.5 &   14.8255.17 &     446737 &  R &    0.182 &    65.820 &  14.24 &   0.03 &  13.50 &   0.03 &  13.35 &   0.03 &  13.31 &   0.04 &  13.37 &   0.03 &  13.31 &   0.07 &  12.99 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J053131.91-710344.9 &   14.8256.21 &     446729 &  R &    0.087 &    50.474 &  14.97 &   0.03 &  14.26 &   0.03 &  14.11 &   0.04 &  14.10 &   0.03 &  14.17 &   0.05 &  14.15 &   0.09 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053127.62-710429.0 &   14.8256.27 &    8933298 &  R &    0.159 &   408.163 &  14.23 &   0.04 &  13.25 &   0.03 &  12.84 &   0.03 &  12.61 &   0.05 &  12.61 &   0.04 &  12.65 &   0.12 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053203.28-712843.1 &   14.8371.21 &    8933273 &  R &    0.060 &    20.919 &  13.56 &   0.04 &  12.81 &   0.05 &  12.61 &   0.04 &  12.53 &   0.03 &  12.65 &   0.03 &  12.50 &   0.05 &  12.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053145.88-712410.9 &   14.8372.12 &    8933278 &  R &    0.046 &   475.511 &  13.12 &   0.02 &  12.28 &   0.03 &  12.06 &   0.02 &  11.93 &   0.04 &  12.09 &   0.03 &  11.97 &   0.04 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053200.61-711959.8 &   14.8373.17 &    8933282 &  R &    0.046 &    24.636 &  13.46 &   0.03 &  12.64 &   0.02 &  12.43 &   0.03 &  12.35 &   0.03 &  12.47 &   0.03 &  12.35 &   0.04 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053226.65-711928.3 &   14.8373.19 &    8933283 &  R &    0.148 &   107.782 &  13.82 &   0.03 &  13.04 &   0.03 &  12.98 &   0.03 &  12.84 &   0.03 &  12.92 &   0.02 &  12.86 &   0.05 &  12.83 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053223.78-711437.7 &   14.8374.29 &    8933288 &  R &    0.078 &   451.875 &  13.25 &   0.03 &  12.42 &   0.03 &  12.26 &   0.03 &  12.12 &   0.03 &  12.21 &   0.03 &  12.07 &   0.04 &  12.04 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053151.48-711135.6 &   14.8375.23 &    8933291 &  R &    0.049 &    56.367 &  13.63 &   0.04 &  12.80 &   0.04 &  12.64 &   0.03 &  12.44 &   0.03 &  12.55 &   0.03 &  12.39 &   0.05 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053200.07-710815.5 &   14.8376.19 &    8933294 &  R &    0.063 &    39.709 &  13.52 &   0.03 &  12.65 &   0.03 &  12.40 &   0.04 &  12.33 &   0.05 &  12.37 &   0.03 &  12.27 &   0.05 &  12.13 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053204.58-710401.3 &   14.8377.59 &     446729 &  R &    0.105 &   113.161 &  15.34 &   0.04 &  14.81 &   0.04 &  14.78 &   0.06 &  14.71 &   0.05 &  14.68 &   0.05 &  14.95 &   0.19 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053230.22-710045.3 &   14.8378.19 &    8933302 &  R &    0.085 &    40.614 &  13.36 &   0.03 &  12.56 &   0.03 &  12.37 &   0.03 &  12.32 &   0.03 &  12.37 &   0.02 &  12.29 &   0.04 &  12.37 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053155.86-710003.6 &   14.8378.30 &     446721 &  R &    0.082 &   137.306 &  13.92 &   0.03 &  13.14 &   0.03 &  13.01 &   0.03 &  12.99 &   0.03 &  13.04 &   0.03 &  12.97 &   0.04 &  13.04 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053305.09-713057.1 &   14.8491.15 &     447769 &  R &    0.113 &    56.249 &  14.95 &   0.03 &  14.32 &   0.04 &  14.19 &   0.04 &  14.17 &   0.03 &  14.22 &   0.05 &  14.21 &   0.06 &  14.03 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J053240.20-712951.3 &    14.8491.6 &    8080917 &  R &    0.057 &    44.179 &  13.15 &   0.02 &  12.29 &   0.02 &  12.08 &   0.02 &  11.98 &   0.03 &  12.14 &   0.03 &  12.03 &   0.04 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053249.16-712603.1 &   14.8492.23 &    8080921 &  R &    0.038 &    32.817 &  13.62 &   0.03 &  12.84 &   0.02 &  12.62 &   0.03 &  12.52 &   0.03 &  12.64 &   0.03 &  12.51 &   0.05 &  12.52 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053308.30-712247.4 &   14.8493.14 &    8080925 &  R &    0.071 &   366.569 &  13.54 &   0.03 &  12.67 &   0.02 &  12.46 &   0.03 &  12.38 &   0.03 &  12.49 &   0.03 &  12.35 &   0.04 &  12.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053301.44-712523.8 &   14.8493.16 &    8080922 &  R &    0.074 &    48.866 &  13.23 &   0.03 &  12.33 &   0.03 &  12.19 &   0.03 &  12.03 &   0.03 &  12.11 &   0.02 &  12.01 &   0.03 &  12.08 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053254.02-712149.8 &   14.8493.18 &    8080925 &  R &    0.068 &    28.100 &  13.29 &   0.03 &  12.41 &   0.03 &  12.15 &   0.03 &  12.03 &   0.03 &  12.22 &   0.03 &  12.06 &   0.04 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053256.57-712451.1 &    14.8493.9 &    8080922 &  R &    0.052 &   343.407 &  13.12 &   0.04 &  12.44 &   0.04 &  12.23 &   0.03 &  12.09 &   0.06 &  12.17 &   0.03 &  12.08 &   0.05 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053300.82-711856.8 &   14.8494.13 &    8080929 &  R &    0.148 &   334.896 &  13.41 &   0.03 &  12.66 &   0.02 &  12.47 &   0.03 &  12.33 &   0.04 &  12.35 &   0.03 &  12.25 &   0.04 &  12.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053247.16-712055.9 &   14.8494.16 &    8080927 &  R &    0.057 &    42.190 &  13.32 &   0.05 &  12.47 &   0.07 &  12.23 &   0.04 &  12.18 &   0.03 &  12.30 &   0.03 &  12.17 &   0.03 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053253.23-712133.7 &   14.8494.21 &    8080926 &  R &    0.066 &   282.646 &  13.82 &   0.05 &  13.13 &   0.05 &  12.92 &   0.04 &  12.91 &   0.06 &  12.95 &   0.05 &  12.84 &   0.06 &  12.99 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053308.07-712100.8 &   14.8494.23 &    8080926 &  R &    1.070 &    73.823 &  14.00 &   0.04 &  13.09 &   0.03 &  12.97 &   0.04 &  12.78 &   0.04 &  12.80 &   0.04 &  12.68 &   0.04 &  12.61 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053248.93-711614.8 &    14.8495.8 &    8080932 &  R &    0.041 &   361.664 &  13.41 &   0.04 &  12.65 &   0.04 &  12.44 &   0.03 &  12.38 &   0.03 &  12.46 &   0.03 &  12.35 &   0.04 &  12.30 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053250.79-711040.9 &    14.8496.7 &    8080938 &  R &    0.041 &    25.301 &  13.40 &   0.03 &  12.56 &   0.03 &  12.39 &   0.03 &  12.27 &   0.04 &  12.37 &   0.03 &  12.28 &   0.03 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053259.27-711049.1 &    14.8496.8 &    8080938 &  R &    0.045 &    33.629 &  13.53 &   0.03 &  12.68 &   0.03 &  12.52 &   0.03 &  12.43 &   0.04 &  12.49 &   0.03 &  12.43 &   0.05 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053313.26-710653.3 &    14.8497.5 &    8080942 &  R &    0.054 &    45.742 &  13.05 &   0.03 &  12.26 &   0.03 &  12.05 &   0.02 &  11.94 &   0.03 &  12.07 &   0.02 &  12.00 &   0.04 &  11.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053231.39-710336.1 &   14.8498.28 &    8933299 &  R &    0.087 &   404.694 &  13.15 &   0.02 &  12.36 &   0.03 &  12.10 &   0.03 &  12.00 &   0.03 &  12.12 &   0.02 &  12.01 &   0.03 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053313.70-710236.0 &   14.8498.29 &    8080947 &  R &    0.054 &    41.866 &  13.26 &   0.04 &  12.41 &   0.03 &  12.21 &   0.02 &  12.05 &   0.03 &  12.24 &   0.02 &  12.11 &   0.04 &  12.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053242.85-710420.8 &   14.8498.31 &    8080945 &  R &    0.056 &   492.368 &  13.49 &   0.03 &  12.57 &   0.03 &  12.36 &   0.03 &  12.24 &   0.03 &  12.34 &   0.02 &  12.23 &   0.03 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053250.34-710205.8 &   14.8498.35 &    8080948 &  R &    0.046 &   301.477 &  13.83 &   0.03 &  13.08 &   0.03 &  12.97 &   0.03 &  12.83 &   0.03 &  12.91 &   0.03 &  12.84 &   0.04 &  12.80 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053244.49-710306.2 &   14.8498.45 &    8080947 &  R &    0.133 &   283.930 &  13.57 &   0.03 &  12.67 &   0.03 &  12.47 &   0.03 &  12.34 &   0.03 &  12.42 &   0.02 &  12.28 &   0.03 &  12.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053254.04-705810.3 &   14.8499.10 &    8080953 &  R &    0.240 &    26.103 &  13.40 &   0.03 &  12.59 &   0.02 &  12.36 &   0.03 &  12.28 &   0.03 &  12.40 &   0.03 &  12.27 &   0.04 &  12.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053256.29-710023.0 &   14.8499.17 &    8080950 &  R &    0.043 &    22.147 &  13.71 &   0.03 &  12.93 &   0.03 &  12.76 &   0.03 &  12.69 &   0.03 &  12.69 &   0.02 &  12.58 &   0.04 &  12.65 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053255.63-710102.7 &   14.8499.36 &     447837 &  R &    0.075 &   103.274 &  14.93 &   0.04 &  14.34 &   0.04 &  14.27 &   0.05 &  14.14 &   0.03 &  14.17 &   0.03 &  14.20 &   0.07 &  14.00 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J053312.65-705942.8 &    14.8499.8 &    8080951 &  R &    0.271 &   180.995 &  13.39 &   0.03 &  12.58 &   0.02 &  12.48 &   0.03 &  12.38 &   0.03 &  12.37 &   0.03 &  12.29 &   0.04 &  12.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053234.83-705622.5 &  14.8500.374 &    8080955 &  R &    0.044 &    25.539 &  13.40 &   0.03 &  12.57 &   0.02 &  12.42 &   0.02 &  12.32 &   0.03 &  12.42 &   0.03 &  12.40 &   0.04 &  12.27 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053257.17-705614.0 &  14.8500.381 &    8080956 &  R &    0.038 &    22.683 &  13.51 &   0.03 &  12.71 &   0.02 &  12.48 &   0.03 &  12.41 &   0.03 &  12.55 &   0.02 &  12.43 &   0.04 &  12.48 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053356.50-713010.7 &   14.8612.17 &    8081682 &  R &    0.053 &    27.228 &  13.20 &   0.05 &  12.41 &   0.06 &  12.13 &   0.04 &  12.04 &   0.03 &  12.22 &   0.02 &  12.04 &   0.04 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053354.01-712822.3 &   14.8613.20 &    8081680 &  R &    0.042 &   176.305 &  13.43 &   0.03 &  12.67 &   0.04 &  12.51 &   0.03 &  12.45 &   0.03 &  12.47 &   0.02 &  12.39 &   0.04 &  12.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053351.21-712759.5 &   14.8613.23 &    8081680 &  R &    0.039 &    27.268 &  13.22 &   0.03 &  12.40 &   0.03 &  12.12 &   0.02 &  12.08 &   0.04 &  12.21 &   0.02 &  12.10 &   0.03 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053318.95-712921.0 &   14.8613.25 &    8080918 &  R &    0.047 &    26.153 &  13.24 &   0.04 &  12.44 &   0.05 &  12.23 &   0.04 &  12.17 &   0.03 &  12.27 &   0.03 &  12.12 &   0.04 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053352.02-712453.3 &   14.8614.19 &    8081676 &  R &    0.118 &   449.640 &  13.41 &   0.03 &  12.61 &   0.03 &  12.37 &   0.02 &  12.28 &   0.03 &  12.42 &   0.02 &  12.31 &   0.04 &  12.31 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053348.20-712346.9 &   14.8614.25 &    8081675 &  R &    0.087 &    39.760 &  13.62 &   0.03 &  12.74 &   0.03 &  12.53 &   0.03 &  12.45 &   0.03 &  12.50 &   0.02 &  12.40 &   0.04 &  12.29 &   0.05 &  10.47 &   0.14
  SSTISAGEMA J053330.28-711933.3 &   14.8615.25 &    8080928 &  R &    0.038 &   411.184 &  13.48 &   0.03 &  12.67 &   0.03 &  12.47 &   0.03 &  12.39 &   0.05 &  12.46 &   0.03 &  12.31 &   0.04 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053358.90-711438.5 &   14.8616.22 &    8081665 &  R &    0.102 &    72.637 &  13.48 &   0.03 &  12.67 &   0.03 &  12.43 &   0.03 &  12.29 &   0.03 &  12.35 &   0.02 &  12.23 &   0.04 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053348.58-711013.9 &   14.8617.26 &    8081659 &  R &    0.066 &    42.648 &  13.32 &   0.03 &  12.45 &   0.04 &  12.26 &   0.03 &  12.17 &   0.03 &  12.24 &   0.02 &  12.16 &   0.04 &  12.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053333.81-710824.3 &   14.8618.18 &    8080941 &  R &    0.043 &   381.971 &  13.76 &   0.03 &  12.97 &   0.03 &  12.84 &   0.03 &  12.69 &   0.04 &  12.84 &   0.04 &  12.76 &   0.05 &  12.78 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053325.89-710527.0 &   14.8619.21 &     447827 &  R &    0.076 &   220.702 &  14.09 &   0.02 &  13.42 &   0.03 &  13.35 &   0.03 &  13.23 &   0.03 &  13.24 &   0.03 &  13.19 &   0.04 &  13.26 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053315.70-710112.2 &   14.8620.44 &    8080949 &  R &    0.207 &   204.123 &  13.26 &   0.04 &  12.41 &   0.04 &  12.19 &   0.03 &  12.07 &   0.03 &  12.22 &   0.02 &  12.10 &   0.03 &  12.07 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053316.76-705847.4 &   14.8620.50 &    8080952 &  R &    0.043 &   564.334 &  13.37 &   0.06 &  12.54 &   0.07 &  12.32 &   0.05 &  12.21 &   0.03 &  12.31 &   0.03 &  12.23 &   0.04 &  12.23 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053320.09-710009.8 &   14.8620.64 &    8080950 &  R &    0.091 &    44.984 &  13.29 &   0.03 &  12.41 &   0.03 &  12.20 &   0.02 &  12.02 &   0.04 &  12.21 &   0.03 &  12.06 &   0.05 &  12.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053334.56-705757.7 &   14.8620.77 &    8080953 &  R &    0.302 &   410.846 &  13.33 &   0.04 &  12.41 &   0.03 &  12.29 &   0.03 &  12.14 &   0.03 &  12.22 &   0.03 &  12.08 &   0.04 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053336.87-705623.6 &  14.8621.495 &    8080955 &  R &    0.056 &    27.119 &  13.23 &   0.03 &  12.34 &   0.02 &  12.15 &   0.02 &  12.02 &   0.03 &  12.19 &   0.03 &  12.03 &   0.04 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053340.75-705408.8 &  14.8621.496 &    8080958 &  R &    0.041 &   169.693 &  13.65 &   0.04 &  12.85 &   0.04 &  12.78 &   0.04 &  12.64 &   0.03 &  12.71 &   0.03 &  12.64 &   0.05 &  12.67 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053347.45-705507.9 &  14.8621.498 &    8081642 &  R &    0.179 &   230.044 &  13.56 &   0.03 &  12.69 &   0.03 &  12.53 &   0.04 &  12.45 &   0.04 &  12.51 &   0.03 &  12.43 &   0.05 &  12.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053320.53-705651.2 &  14.8621.554 &     447847 &  R &    0.094 &    30.428 &  15.57 &   0.05 &  14.95 &   0.06 &  14.89 &   0.07 &  14.74 &   0.04 &  14.75 &   0.05 &  14.79 &   0.14 &  15.03 &   0.20 &  99.00 &  99.00
  SSTISAGEMA J053329.07-705207.8 & 14.8622.3399 &    8080961 &  R &    0.081 &   166.583 &  13.60 &   0.02 &  12.92 &   0.03 &  12.79 &   0.04 &  12.63 &   0.03 &  12.68 &   0.04 &  12.61 &   0.05 &  12.73 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053338.82-704823.7 & 14.8623.3487 &    8080965 &  R &    0.045 &   362.056 &  13.55 &   0.03 &  12.69 &   0.02 &  12.57 &   0.03 &  12.43 &   0.03 &  12.57 &   0.04 &  12.44 &   0.04 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053407.70-713026.2 &    14.8733.9 &    8081682 &  R &    0.036 &    25.277 &  13.56 &   0.03 &  12.69 &   0.04 &  12.50 &   0.03 &  12.39 &   0.02 &  12.49 &   0.02 &  12.36 &   0.03 &  12.36 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053424.63-712921.1 &    14.8734.7 &    8081681 &  R &    0.051 &   319.183 &  13.45 &   0.03 &  12.60 &   0.02 &  12.40 &   0.03 &  12.27 &   0.02 &  12.39 &   0.02 &  12.28 &   0.03 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053425.82-712346.3 &   14.8735.20 &    8081675 &  R &    0.046 &   430.849 &  13.25 &   0.04 &  12.42 &   0.04 &  12.16 &   0.03 &  12.11 &   0.07 &  12.23 &   0.06 &  12.29 &   0.04 &  12.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053414.59-712157.8 &   14.8735.23 &    8081673 &  R &    0.091 &   198.373 &  13.41 &   0.03 &  12.59 &   0.03 &  12.32 &   0.02 &  12.24 &   0.03 &  12.37 &   0.02 &  12.23 &   0.03 &  12.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053436.89-712131.3 &   14.8736.17 &    8081673 &  R &    0.060 &    47.973 &  13.20 &   0.03 &  12.33 &   0.03 &  12.16 &   0.03 &  12.03 &   0.03 &  12.14 &   0.02 &  12.01 &   0.03 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053426.14-712047.1 &   14.8736.18 &    8081672 &  R &    0.071 &   417.537 &  13.36 &   0.03 &  12.50 &   0.02 &  12.29 &   0.02 &  12.20 &   0.02 &  12.28 &   0.02 &  12.16 &   0.03 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053436.05-711445.5 &   14.8737.20 &    8081665 &  R &    0.061 &   311.818 &  13.62 &   0.03 &  12.79 &   0.02 &  12.56 &   0.03 &  12.55 &   0.04 &  12.61 &   0.03 &  12.52 &   0.05 &  12.57 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053412.63-711244.5 &   14.8738.16 &    8081662 &  R &    0.056 &   430.293 &  13.55 &   0.03 &  12.73 &   0.03 &  12.54 &   0.03 &  12.43 &   0.03 &  12.53 &   0.03 &  12.44 &   0.05 &  12.43 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053413.90-711114.3 &   14.8738.21 &     449020 &  R &    0.020 &    70.200 &  13.97 &   0.02 &  13.26 &   0.03 &  13.17 &   0.03 &  13.06 &   0.04 &  13.13 &   0.03 &  13.09 &   0.04 &  13.04 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053409.15-711145.3 &   14.8738.26 &    8081661 &  R &    0.642 &   475.511 &  13.32 &   0.04 &  12.41 &   0.04 &  12.18 &   0.04 &  11.93 &   0.04 &  11.99 &   0.03 &  11.83 &   0.04 &  11.64 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053424.89-710811.5 &   14.8739.24 &    8081657 &  R &    0.043 &    19.150 &  13.87 &   0.03 &  13.11 &   0.04 &  12.84 &   0.03 &  12.77 &   0.03 &  12.88 &   0.03 &  12.84 &   0.05 &  12.80 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053416.22-710348.9 &   14.8740.16 &    8081652 &  R &    0.401 &   531.350 &  13.22 &   0.02 &  12.38 &   0.02 &  12.19 &   0.03 &  11.99 &   0.03 &  12.06 &   0.02 &  11.98 &   0.03 &  11.87 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053416.37-710449.0 &   14.8740.20 &    8081653 &  R &    0.089 &   484.027 &  13.27 &   0.03 &  12.44 &   0.02 &  12.23 &   0.03 &  12.11 &   0.04 &  12.27 &   0.03 &  12.14 &   0.03 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053410.37-710221.4 &   14.8740.22 &    8081650 &  R &    0.043 &   376.648 &  13.86 &   0.04 &  13.08 &   0.05 &  12.95 &   0.04 &  12.84 &   0.03 &  12.94 &   0.03 &  12.95 &   0.06 &  12.80 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053359.65-710129.1 &   14.8741.11 &    8081649 &  R &    0.049 &    44.179 &  13.10 &   0.03 &  12.28 &   0.03 &  12.07 &   0.03 &  12.00 &   0.04 &  12.07 &   0.02 &  11.94 &   0.04 &  11.92 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053418.46-710055.9 &   14.8741.14 &    8081648 &  R &    0.051 &   361.664 &  13.62 &   0.02 &  12.91 &   0.03 &  12.73 &   0.03 &  12.66 &   0.03 &  12.69 &   0.03 &  12.61 &   0.04 &  12.66 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053438.84-710009.9 &   14.8741.28 &     448996 &  R &    0.053 &   376.648 &  13.99 &   0.03 &  13.17 &   0.03 &  13.02 &   0.03 &  12.92 &   0.03 &  13.00 &   0.04 &  12.91 &   0.05 &  12.90 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053407.60-705832.6 &   14.8741.37 &     448992 &  R &    0.267 &    47.088 &  14.57 &   0.03 &  13.88 &   0.03 &  13.77 &   0.03 &  13.56 &   0.03 &  13.65 &   0.04 &  13.59 &   0.05 &  13.50 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053422.74-705959.1 &   14.8741.41 &    8081647 &  R &    0.026 &    24.953 &  13.89 &   0.03 &  13.15 &   0.03 &  12.94 &   0.04 &  12.84 &   0.04 &  12.89 &   0.03 &  12.88 &   0.06 &  12.90 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053430.42-705857.1 &   14.8741.55 &     448993 &  R &    0.035 &     3.661 &  14.76 &   0.04 &  14.06 &   0.06 &  13.97 &   0.04 &  13.91 &   0.04 &  13.93 &   0.04 &  13.93 &   0.06 &  13.98 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J053433.65-705903.4 &    14.8741.7 &    8081646 &  R &    0.153 &    46.051 &  13.03 &   0.02 &  12.21 &   0.03 &  12.03 &   0.03 &  11.86 &   0.03 &  11.95 &   0.03 &  11.90 &   0.04 &  11.85 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053417.59-705619.7 &  14.8742.523 &    8081643 &  R &    0.065 &   366.569 &  13.77 &   0.03 &  12.99 &   0.03 &  12.86 &   0.03 &  12.77 &   0.03 &  12.84 &   0.04 &  12.81 &   0.05 &  12.73 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053425.35-705429.0 &  14.8742.531 &    8081641 &  R &    0.033 &    26.614 &  13.40 &   0.03 &  12.58 &   0.03 &  12.32 &   0.03 &  12.25 &   0.05 &  12.38 &   0.03 &  12.29 &   0.05 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053421.67-705553.6 &  14.8742.533 &    8081642 &  R &    0.057 &    42.125 &  13.28 &   0.02 &  12.44 &   0.02 &  12.24 &   0.02 &  12.11 &   0.03 &  12.24 &   0.02 &  12.14 &   0.04 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053406.94-705450.0 &  14.8742.538 &     448985 &  R &    0.266 &   202.593 &  14.06 &   0.02 &  13.35 &   0.03 &  13.22 &   0.03 &  13.08 &   0.04 &  13.09 &   0.03 &  13.04 &   0.04 &  12.86 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053401.84-705512.0 &  14.8742.539 &     448985 &  R &    0.133 &   124.580 &  13.92 &   0.02 &  13.18 &   0.03 &  13.05 &   0.03 &  12.98 &   0.03 &  12.97 &   0.03 &  12.94 &   0.05 &  12.91 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053431.06-705343.9 &  14.8742.544 &     448982 &  R &    0.049 &   361.664 &  14.02 &   0.02 &  13.17 &   0.03 &  13.00 &   0.03 &  12.91 &   0.04 &  12.99 &   0.03 &  12.97 &   0.04 &  13.00 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053429.32-705254.6 & 14.8743.3281 &    8081639 &  R &    0.056 &   280.034 &  13.72 &   0.02 &  13.04 &   0.02 &  12.90 &   0.03 &  12.72 &   0.04 &  12.76 &   0.03 &  12.69 &   0.04 &  12.63 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053450.91-712552.2 &   14.8855.16 &    8081678 &  R &    0.041 &   371.471 &  13.57 &   0.03 &  12.85 &   0.03 &  12.69 &   0.03 &  12.58 &   0.03 &  12.65 &   0.03 &  12.57 &   0.04 &  12.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053446.63-712857.1 &   14.8855.18 &    8081681 &  R &    0.051 &    29.472 &  13.31 &   0.03 &  12.42 &   0.03 &  12.19 &   0.03 &  12.10 &   0.03 &  12.20 &   0.02 &  12.08 &   0.03 &  12.13 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053520.96-712338.0 &   14.8856.13 &    8081749 &  R &    0.125 &   141.443 &  13.46 &   0.03 &  12.71 &   0.02 &  12.50 &   0.03 &  12.42 &   0.02 &  12.52 &   0.03 &  12.38 &   0.03 &  12.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053515.85-712342.9 &   14.8856.17 &    8081749 &  R &    0.377 &   150.852 &  13.36 &   0.03 &  12.53 &   0.03 &  12.34 &   0.03 &  12.18 &   0.02 &  12.34 &   0.02 &  12.19 &   0.03 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053518.68-712335.2 &   14.8856.22 &    8081749 &  R &    0.049 &   381.971 &  13.74 &   0.03 &  12.89 &   0.03 &  12.68 &   0.03 &  12.58 &   0.02 &  12.68 &   0.02 &  12.60 &   0.04 &  12.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053502.54-712003.8 &   14.8857.17 &    8081753 &  R &    0.080 &    48.636 &  13.22 &   0.02 &  12.38 &   0.03 &  12.14 &   0.03 &  12.03 &   0.03 &  12.15 &   0.02 &  12.04 &   0.03 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053518.41-711620.4 &   14.8858.19 &     449219 &  R &    0.096 &   163.559 &  14.02 &   0.02 &  13.26 &   0.03 &  13.02 &   0.03 &  12.97 &   0.03 &  13.07 &   0.02 &  12.98 &   0.04 &  12.94 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053518.46-711019.0 &   14.8859.20 &    8081763 &  R &    0.056 &   341.297 &  13.71 &   0.04 &  13.02 &   0.03 &  12.88 &   0.03 &  12.81 &   0.03 &  12.84 &   0.03 &  12.74 &   0.05 &  12.82 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053511.12-711103.6 &   14.8859.22 &    8081763 &  R &    0.598 &    28.513 &  13.27 &   0.03 &  12.42 &   0.03 &  12.17 &   0.03 &  12.12 &   0.04 &  12.27 &   0.02 &  12.13 &   0.04 &  12.11 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053452.24-711321.1 &   14.8859.54 &     449025 &  R &    0.030 &   819.672 &  99.00 &  99.00 &  14.22 &   0.05 &  99.00 &  99.00 &  14.18 &   0.05 &  14.26 &   0.05 &  14.27 &   0.09 &  14.05 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J053503.26-710832.7 &   14.8860.19 &    8081766 &  R &    0.063 &    29.407 &  13.11 &   0.04 &  12.26 &   0.03 &  12.05 &   0.03 &  11.98 &   0.04 &  12.09 &   0.03 &  12.03 &   0.03 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053510.00-710635.0 &   14.8860.28 &    8081768 &  R &    0.046 &    24.008 &  13.79 &   0.03 &  12.88 &   0.03 &  12.69 &   0.03 &  12.61 &   0.03 &  12.70 &   0.02 &  12.57 &   0.04 &  12.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053523.12-710524.0 &   14.8861.21 &    8081770 &  R &    0.079 &   416.840 &  13.52 &   0.04 &  12.74 &   0.05 &  12.53 &   0.04 &  12.53 &   0.04 &  12.68 &   0.05 &  12.50 &   0.05 &  12.45 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053525.14-710405.1 &   14.8861.22 &    8081771 &  R &    0.054 &    26.693 &  13.40 &   0.03 &  12.58 &   0.03 &  12.43 &   0.03 &  12.27 &   0.03 &  12.40 &   0.02 &  12.28 &   0.03 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053516.61-710152.0 &   14.8861.23 &    8081773 &  R &    0.231 &    21.065 &  13.45 &   0.03 &  12.62 &   0.03 &  12.42 &   0.03 &  12.31 &   0.04 &  12.44 &   0.03 &  12.28 &   0.04 &  12.31 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053451.08-710533.2 &   14.8861.28 &    8081654 &  R &    0.119 &   501.756 &  13.45 &   0.02 &  12.61 &   0.03 &  12.35 &   0.03 &  12.26 &   0.03 &  12.42 &   0.02 &  12.32 &   0.04 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053453.17-710010.2 &   14.8862.17 &    8081647 &  R &    0.222 &    49.133 &  13.18 &   0.03 &  12.36 &   0.03 &  12.12 &   0.03 &  12.00 &   0.04 &  12.12 &   0.04 &  12.01 &   0.05 &  11.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053527.21-710003.5 &   14.8862.21 &    8081776 &  R &    0.151 &    24.005 &  13.65 &   0.03 &  12.78 &   0.03 &  12.58 &   0.03 &  12.48 &   0.04 &  12.55 &   0.03 &  12.47 &   0.05 &  12.48 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053510.09-705640.5 &  14.8863.589 &    8081779 &  R &    0.114 &    32.005 &  13.63 &   0.03 &  12.82 &   0.03 &  12.63 &   0.03 &  12.58 &   0.02 &  12.63 &   0.03 &  12.57 &   0.04 &  12.50 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053523.87-705641.6 &  14.8863.606 &     449266 &  R &    0.092 &    73.030 &  14.34 &   0.02 &  13.60 &   0.03 &  13.46 &   0.03 &  13.37 &   0.04 &  13.50 &   0.03 &  13.40 &   0.06 &  13.36 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053525.26-705317.4 & 14.8864.3262 &    8081783 &  R &    0.267 &   298.151 &  13.48 &   0.07 &  12.71 &   0.09 &  12.56 &   0.03 &  12.46 &   0.03 &  12.47 &   0.03 &  12.42 &   0.04 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053525.84-705320.7 & 14.8864.3269 &    8081783 &  R &    0.269 &   356.888 &  13.71 &   0.03 &  12.79 &   0.04 &  12.56 &   0.06 &  12.43 &   0.03 &  12.46 &   0.03 &  12.42 &   0.04 &  12.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053522.09-704846.1 & 14.8865.3307 &    8081789 &  R &    0.284 &   616.143 &  13.37 &   0.02 &  12.50 &   0.02 &  12.31 &   0.03 &  12.18 &   0.04 &  12.25 &   0.03 &  12.15 &   0.04 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053534.96-712731.1 &    14.8976.6 &    8081745 &  R &    0.038 &   437.254 &  13.22 &   0.02 &  12.41 &   0.03 &  12.19 &   0.03 &  12.11 &   0.02 &  12.20 &   0.02 &  12.12 &   0.04 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053535.21-712458.3 &   14.8977.11 &    8081748 &  R &    0.111 &  1001.000 &  13.28 &   0.03 &  12.47 &   0.03 &  12.24 &   0.03 &  12.03 &   0.04 &  12.04 &   0.03 &  11.88 &   0.03 &  11.81 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053612.16-712511.5 & 14.8977.1464 &    8082434 &  R &    0.073 &   492.368 &  13.42 &   0.03 &  12.63 &   0.03 &  12.38 &   0.03 &  12.38 &   0.04 &  12.40 &   0.03 &  12.30 &   0.04 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053533.92-711814.0 &   14.8978.12 &    8081754 &  R &    0.254 &    23.446 &  13.59 &   0.03 &  12.79 &   0.03 &  12.59 &   0.04 &  12.46 &   0.03 &  12.57 &   0.02 &  12.47 &   0.04 &  12.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053556.27-712122.5 & 14.8978.1539 &    8081751 &  R &    0.066 &    23.746 &  13.53 &   0.03 &  12.66 &   0.03 &  12.58 &   0.03 &  12.39 &   0.03 &  12.49 &   0.03 &  12.44 &   0.06 &  12.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053541.53-711715.0 &   14.8979.10 &    8081756 &  R &    0.164 &   845.309 &  13.33 &   0.03 &  12.60 &   0.03 &  12.43 &   0.03 &  12.35 &   0.03 &  12.31 &   0.02 &  12.22 &   0.04 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053612.06-711414.3 & 14.8979.1587 &    8082423 &  R &    0.196 &   474.608 &  13.36 &   0.03 &  12.56 &   0.03 &  12.34 &   0.03 &  12.16 &   0.03 &  12.24 &   0.02 &  12.14 &   0.04 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053608.92-711422.2 & 14.8979.1590 &    8082423 &  R &    0.067 &    20.453 &  13.59 &   0.03 &  12.79 &   0.03 &  12.61 &   0.04 &  12.48 &   0.03 &  12.62 &   0.03 &  12.51 &   0.04 &  12.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053541.85-711508.9 &    14.8979.7 &    8081758 &  R &    0.047 &    27.365 &  13.10 &   0.03 &  12.28 &   0.03 &  12.06 &   0.03 &  11.91 &   0.02 &  12.09 &   0.02 &  12.00 &   0.03 &  11.92 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053537.90-711037.3 &   14.8980.11 &    8081763 &  R &    0.150 &   343.407 &  13.27 &   0.03 &  12.42 &   0.03 &  12.27 &   0.03 &  12.12 &   0.03 &  12.11 &   0.02 &  11.93 &   0.03 &  11.79 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053601.86-711013.7 & 14.8980.1552 &    8081764 &  R &    0.308 &   353.732 &  13.45 &   0.02 &  12.57 &   0.03 &  12.48 &   0.03 &  12.22 &   0.03 &  12.31 &   0.02 &  12.23 &   0.03 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053611.67-710959.2 & 14.8980.1557 &     450389 &  R &    0.208 &    61.504 &  13.91 &   0.02 &  13.19 &   0.03 &  13.03 &   0.03 &  12.77 &   0.02 &  12.82 &   0.02 &  12.72 &   0.04 &  12.67 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053605.84-710744.5 & 14.8981.1129 &     449240 &  R &    0.089 &    84.617 &  14.77 &   0.03 &  14.03 &   0.03 &  13.93 &   0.04 &  13.85 &   0.03 &  13.87 &   0.03 &  13.87 &   0.04 &  13.95 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053602.68-710428.2 & 14.8982.1730 &    8081771 &  R &    0.061 &   449.438 &  13.56 &   0.03 &  12.70 &   0.03 &  12.54 &   0.03 &  12.43 &   0.03 &  12.48 &   0.03 &  12.36 &   0.04 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053547.82-705847.1 &   14.8983.12 &    8081777 &  R &    0.078 &    41.738 &  13.26 &   0.02 &  12.39 &   0.03 &  12.22 &   0.03 &  12.06 &   0.04 &  12.22 &   0.03 &  12.10 &   0.04 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053546.78-710006.9 &   14.8983.15 &    8081776 &  R &    0.106 &   140.706 &  13.73 &   0.03 &  12.99 &   0.03 &  12.78 &   0.03 &  12.73 &   0.03 &  12.83 &   0.03 &  12.74 &   0.05 &  12.70 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053602.42-705920.3 & 14.8983.1875 &    8081776 &  R &    0.030 &     4.385 &  13.84 &   0.03 &  13.15 &   0.04 &  13.00 &   0.04 &  12.87 &   0.07 &  12.94 &   0.04 &  12.82 &   0.06 &  12.84 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053609.18-710055.1 & 14.8983.1878 &    8082408 &  R &    0.043 &   385.208 &  13.54 &   0.05 &  12.77 &   0.05 &  12.58 &   0.05 &  12.46 &   0.03 &  12.57 &   0.03 &  12.52 &   0.05 &  12.42 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053601.60-710011.3 & 14.8983.1894 &            &  R &    1.087 &    15.388 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  14.17 &   0.05 &  14.13 &   0.05 &  14.26 &   0.09 &  14.33 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J053542.34-710014.2 &   14.8983.57 &     449257 &  R &    0.080 &    73.621 &  15.14 &   0.03 &  14.50 &   0.03 &  14.42 &   0.04 &  14.12 &   0.04 &  14.12 &   0.04 &  14.08 &   0.07 &  14.06 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J053530.96-705854.8 &    14.8983.8 &    8081777 &  R &    0.072 &   511.247 &  13.35 &   0.03 &  12.44 &   0.03 &  12.28 &   0.03 &  12.13 &   0.03 &  12.22 &   0.03 &  12.11 &   0.04 &  12.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053603.66-705417.9 & 14.8984.2468 &    8081782 &  R &    0.221 &   378.788 &  13.33 &   0.03 &  12.48 &   0.04 &  12.36 &   0.03 &  12.19 &   0.03 &  12.27 &   0.03 &  12.15 &   0.04 &  12.08 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053600.68-705519.9 & 14.8984.2469 &    8081781 &  R &    0.041 &    24.969 &  13.54 &   0.03 &  12.61 &   0.03 &  12.53 &   0.03 &  12.34 &   0.03 &  12.47 &   0.03 &  12.39 &   0.05 &  12.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053535.13-705340.4 &  14.8984.736 &     449272 &  R &    0.052 &   965.251 &  15.12 &   0.03 &  14.50 &   0.03 &  14.38 &   0.04 &  14.12 &   0.04 &  14.14 &   0.04 &  14.27 &   0.10 &  13.96 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J053529.83-704956.8 & 14.8985.3297 &    8081787 &  R &    0.057 &    31.376 &  13.08 &   0.03 &  12.21 &   0.03 &  12.00 &   0.03 &  11.88 &   0.02 &  12.05 &   0.03 &  11.89 &   0.03 &  11.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053559.56-704901.3 & 14.8986.4187 &    8081789 &  R &    0.081 &   939.850 &  13.83 &   0.03 &  12.97 &   0.04 &  12.81 &   0.03 &  12.74 &   0.03 &  12.80 &   0.03 &  12.76 &   0.05 &  12.72 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053600.48-704754.3 & 14.8986.4190 &     449285 &  R &    0.055 &   264.901 &  14.24 &   0.02 &  13.45 &   0.03 &  13.38 &   0.03 &  13.20 &   0.03 &  13.23 &   0.04 &  13.24 &   0.05 &  13.20 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J053651.57-712832.5 &   14.9097.25 &     450429 &  R &    0.057 &    85.690 &  14.02 &   0.03 &  13.25 &   0.03 &  13.09 &   0.03 &  13.01 &   0.03 &  13.13 &   0.04 &  12.98 &   0.06 &  12.98 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053655.83-712453.2 &   14.9098.11 &    8082434 &  R &    0.131 &   376.648 &  13.64 &   0.03 &  12.83 &   0.04 &  99.00 &  99.00 &  12.64 &   0.04 &  12.63 &   0.03 &  12.62 &   0.05 &  12.59 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053651.51-711533.9 &   14.9100.22 &    8082424 &  R &    0.048 &   381.971 &  13.45 &   0.03 &  12.66 &   0.03 &  12.46 &   0.04 &  12.31 &   0.04 &  12.42 &   0.03 &  12.28 &   0.04 &  12.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053641.02-711541.0 &   14.9100.24 &    8082424 &  R &    0.122 &   901.713 &  13.33 &   0.04 &  12.42 &   0.05 &  12.24 &   0.05 &  12.10 &   0.03 &  12.19 &   0.02 &  12.07 &   0.04 &  12.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053618.15-711727.7 &   14.9100.37 &    8082426 &  R &    0.109 &   410.846 &  13.73 &   0.03 &  12.87 &   0.03 &  12.65 &   0.03 &  12.52 &   0.04 &  12.57 &   0.04 &  12.53 &   0.04 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053638.38-711640.8 &   14.9100.72 &    8082425 &  R &    0.118 &    40.982 &  15.28 &   0.10 &  14.79 &   0.12 &  14.45 &   0.11 &  14.46 &   0.04 &  14.53 &   0.05 &  14.61 &   0.11 &  14.74 &   0.20 &  99.00 &  99.00
  SSTISAGEMA J053636.44-711148.7 &   14.9101.24 &    8082420 &  R &    0.048 &    28.129 &  13.39 &   0.03 &  12.55 &   0.03 &  12.34 &   0.03 &  12.21 &   0.05 &  12.31 &   0.02 &  12.17 &   0.03 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053632.09-710825.6 &   14.9102.15 &    8082416 &  R &    0.295 &   404.694 &  13.31 &   0.03 &  12.44 &   0.03 &  12.23 &   0.03 &  12.02 &   0.03 &  12.21 &   0.03 &  12.03 &   0.03 &  12.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053647.16-710642.7 &   14.9102.16 &    8082414 &  R &    0.047 &    25.443 &  13.29 &   0.05 &  99.00 &  99.00 &  12.31 &   0.04 &  12.17 &   0.04 &  12.32 &   0.03 &  12.24 &   0.04 &  12.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053654.57-710827.7 &   14.9102.28 &    8082416 &  R &    0.039 &    25.207 &  13.61 &   0.04 &  12.80 &   0.04 &  12.59 &   0.03 &  12.50 &   0.03 &  12.61 &   0.03 &  12.48 &   0.04 &  12.50 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053650.80-710606.6 &   14.9102.32 &    8082414 &  R &    0.082 &    38.377 &  13.57 &   0.02 &  12.69 &   0.03 &  12.49 &   0.03 &  12.35 &   0.03 &  12.47 &   0.03 &  12.33 &   0.04 &  12.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053633.78-710631.8 &   14.9102.55 &     450381 &  R &    0.148 &    51.456 &  14.80 &   0.03 &  14.07 &   0.04 &  14.01 &   0.04 &  13.83 &   0.03 &  13.92 &   0.03 &  13.84 &   0.07 &  13.95 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J053622.70-705742.4 &   14.9104.22 &    8082404 &  R &    0.060 &   475.511 &  13.16 &   0.03 &  12.38 &   0.03 &  12.16 &   0.03 &  12.14 &   0.02 &  12.22 &   0.03 &  12.16 &   0.04 &  12.13 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053652.16-705925.9 &   14.9104.37 &    8082406 &  R &    0.049 &    22.816 &  13.75 &   0.03 &  12.88 &   0.03 &  12.76 &   0.04 &  12.60 &   0.03 &  12.69 &   0.03 &  12.53 &   0.04 &  12.54 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053625.86-705424.8 &  14.9105.690 &    8082401 &  R &    0.120 &    37.019 &  13.34 &   0.03 &  12.51 &   0.03 &  12.31 &   0.03 &  12.26 &   0.03 &  12.36 &   0.03 &  12.26 &   0.04 &  12.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053626.62-705357.3 &  14.9105.692 &    8082400 &  R &    0.045 &    30.394 &  13.14 &   0.03 &  12.27 &   0.03 &  12.06 &   0.03 &  11.95 &   0.03 &  12.12 &   0.02 &  11.98 &   0.04 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053723.72-712930.2 &   14.9218.21 &    8082496 &  R &    0.067 &   328.839 &  13.40 &   0.03 &  12.70 &   0.03 &  12.55 &   0.04 &  12.50 &   0.05 &  12.57 &   0.04 &  12.50 &   0.05 &  12.38 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053713.22-712220.1 &   14.9219.48 &     450415 &  R &    0.101 &  1347.710 &  15.56 &   0.04 &  15.03 &   0.05 &  99.00 &  99.00 &  14.85 &   0.04 &  14.85 &   0.05 &  14.70 &   0.11 &  14.60 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J053725.00-712415.1 &    14.9219.9 &    8082502 &  R &    0.171 &   256.871 &  13.21 &   0.03 &  12.37 &   0.03 &  12.20 &   0.03 &  11.99 &   0.03 &  12.11 &   0.03 &  12.06 &   0.04 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053705.07-711353.1 &   14.9221.20 &    8082422 &  R &    0.392 &   423.549 &  13.60 &   0.04 &  12.76 &   0.04 &  12.54 &   0.04 &  12.43 &   0.03 &  12.52 &   0.02 &  12.44 &   0.04 &  12.42 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053702.46-711540.4 &   14.9221.72 &     450401 &  R &    0.078 &     3.504 &  15.41 &   0.04 &  14.82 &   0.04 &  14.78 &   0.05 &  14.68 &   0.04 &  14.72 &   0.05 &  14.47 &   0.09 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053726.27-711324.8 &   14.9222.23 &    8082515 &  R &    0.068 &    26.754 &  13.49 &   0.04 &  12.66 &   0.03 &  12.45 &   0.03 &  12.30 &   0.02 &  12.42 &   0.02 &  12.34 &   0.04 &  12.28 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053731.50-711047.8 &   14.9222.24 &    8082518 &  R &    0.082 &    32.336 &  13.25 &   0.03 &  12.41 &   0.03 &  12.13 &   0.03 &  12.02 &   0.03 &  12.13 &   0.02 &  11.99 &   0.04 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053706.30-711040.2 &   14.9222.72 &     450390 &  R &    0.102 &    63.476 &  14.94 &   0.03 &  14.12 &   0.03 &  14.05 &   0.04 &  14.00 &   0.03 &  14.04 &   0.03 &  13.98 &   0.04 &  13.94 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053712.11-710758.2 &   14.9223.20 &    8082416 &  R &    0.122 &   308.261 &  13.40 &   0.03 &  12.67 &   0.04 &  12.54 &   0.03 &  12.44 &   0.03 &  12.47 &   0.03 &  12.40 &   0.04 &  12.29 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053727.30-710557.3 &   14.9223.31 &    8082524 &  R &    0.045 &    24.614 &  13.50 &   0.03 &  12.66 &   0.03 &  12.51 &   0.03 &  12.41 &   0.03 &  12.52 &   0.02 &  12.40 &   0.04 &  12.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053733.76-710409.2 &   14.9224.16 &    8082526 &  R &    0.184 &   361.664 &  13.12 &   0.03 &  12.26 &   0.03 &  12.04 &   0.03 &  11.97 &   0.02 &  12.00 &   0.02 &  11.88 &   0.03 &  11.82 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053709.76-710256.8 &   14.9224.17 &    8082410 &  R &    0.087 &    26.877 &  13.36 &   0.03 &  12.52 &   0.03 &  12.38 &   0.03 &  12.23 &   0.02 &  12.37 &   0.03 &  12.23 &   0.04 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053737.51-710417.5 &   14.9224.19 &    8082525 &  R &    0.048 &   288.684 &  13.71 &   0.03 &  12.92 &   0.03 &  12.81 &   0.03 &  12.65 &   0.03 &  12.70 &   0.02 &  12.63 &   0.05 &  12.57 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053738.90-710215.0 &   14.9224.20 &    8082528 &  R &    0.122 &   459.348 &  13.42 &   0.04 &  12.54 &   0.04 &  12.39 &   0.04 &  12.24 &   0.03 &  12.33 &   0.03 &  12.26 &   0.04 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053735.60-710010.7 &   14.9225.17 &    8082530 &  R &    0.029 &    22.912 &  13.39 &   0.03 &  12.56 &   0.03 &  12.38 &   0.03 &  12.20 &   0.04 &  12.38 &   0.02 &  12.25 &   0.04 &  12.27 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053738.91-705905.9 &   14.9225.18 &    8082531 &  R &    0.061 &   451.875 &  13.40 &   0.03 &  12.55 &   0.03 &  12.37 &   0.03 &  12.21 &   0.02 &  12.33 &   0.02 &  12.17 &   0.03 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053725.70-705810.2 &   14.9225.20 &    8082532 &  R &    0.051 &    26.103 &  13.60 &   0.03 &  12.71 &   0.03 &  12.54 &   0.03 &  12.40 &   0.03 &  12.49 &   0.02 &  12.37 &   0.04 &  12.35 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053703.13-705758.3 &   14.9225.25 &     450362 &  R &    0.073 &   246.731 &  14.13 &   0.03 &  13.38 &   0.03 &  13.26 &   0.03 &  13.15 &   0.03 &  13.18 &   0.03 &  13.14 &   0.04 &  13.14 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053659.99-710028.6 &   14.9225.34 &    8082408 &  R &    0.095 &    40.433 &  13.56 &   0.03 &  12.65 &   0.03 &  12.43 &   0.03 &  12.29 &   0.02 &  12.37 &   0.02 &  12.24 &   0.03 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053729.63-705401.0 &  14.9226.611 &    8082537 &  R &    0.046 &    29.828 &  13.17 &   0.02 &  12.38 &   0.03 &  12.13 &   0.03 &  12.02 &   0.03 &  12.14 &   0.02 &  12.09 &   0.04 &  12.07 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053729.77-705559.4 &  14.9226.615 &    8082535 &  R &    0.056 &   475.511 &  13.22 &   0.03 &  12.41 &   0.03 &  12.19 &   0.03 &  12.06 &   0.04 &  12.20 &   0.02 &  12.12 &   0.03 &  12.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053728.54-705304.5 & 14.9227.2948 &    8082538 &  R &    0.031 &    38.971 &  13.50 &   0.03 &  12.73 &   0.04 &  12.46 &   0.03 &  12.31 &   0.03 &  12.48 &   0.03 &  12.38 &   0.04 &  12.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053700.04-705240.0 & 14.9227.2952 &    8082399 &  R &    0.056 &    37.222 &  13.65 &   0.03 &  12.81 &   0.03 &  12.65 &   0.03 &  12.51 &   0.03 &  12.61 &   0.03 &  12.54 &   0.06 &  12.52 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053738.16-705223.2 & 14.9227.2985 &     450644 &  R &    0.402 &  1285.350 &  14.81 &   0.03 &  14.05 &   0.03 &  14.01 &   0.04 &  13.82 &   0.03 &  13.95 &   0.03 &  13.93 &   0.05 &  13.95 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053739.12-704932.8 & 14.9228.3136 &    8082542 &  R &    0.529 &   405.186 &  13.26 &   0.03 &  12.37 &   0.03 &  12.17 &   0.03 &  12.05 &   0.04 &  12.11 &   0.02 &  12.05 &   0.04 &  11.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053801.34-712924.8 &   14.9339.26 &    8082496 &  R &    0.074 &    22.292 &  13.67 &   0.03 &  12.85 &   0.03 &  12.67 &   0.03 &  12.65 &   0.03 &  12.71 &   0.04 &  12.57 &   0.05 &  12.56 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053814.40-712540.9 &   14.9340.11 &    8082500 &  R &    0.129 &   511.247 &  13.13 &   0.03 &  12.36 &   0.03 &  12.15 &   0.03 &  12.03 &   0.04 &  12.19 &   0.03 &  12.07 &   0.04 &  12.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053754.71-712124.0 &   14.9341.16 &    8082505 &  R &    0.073 &   371.333 &  13.43 &   0.03 &  12.67 &   0.03 &  12.47 &   0.03 &  12.33 &   0.04 &  12.40 &   0.03 &  12.30 &   0.05 &  12.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053813.47-711716.1 &   14.9342.11 &    8082510 &  R &    0.051 &    23.890 &  13.38 &   0.03 &  12.59 &   0.03 &  12.39 &   0.03 &  12.30 &   0.03 &  12.42 &   0.03 &  12.28 &   0.04 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053758.86-710833.0 &   14.9344.11 &    8082520 &  R &    0.221 &   279.720 &  13.37 &   0.03 &  12.49 &   0.03 &  12.30 &   0.03 &  12.20 &   0.03 &  12.27 &   0.03 &  12.14 &   0.05 &  12.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053810.05-710750.7 &   14.9344.12 &    8082521 &  R &    0.047 &    23.166 &  13.51 &   0.03 &  12.71 &   0.03 &  12.57 &   0.03 &  12.40 &   0.03 &  12.50 &   0.03 &  12.39 &   0.05 &  12.44 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053757.81-710736.3 &   14.9344.13 &    8082522 &  R &    0.337 &   361.664 &  13.31 &   0.03 &  12.43 &   0.03 &  12.27 &   0.03 &  12.02 &   0.03 &  12.14 &   0.03 &  11.98 &   0.04 &  11.91 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053826.02-710728.6 &   14.9344.19 &    8082522 &  R &    0.110 &   396.668 &  13.42 &   0.03 &  12.51 &   0.03 &  12.37 &   0.03 &  12.24 &   0.04 &  12.31 &   0.02 &  12.25 &   0.05 &  12.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053746.91-710200.0 &  14.9345.119 &     450623 &  R &    0.129 &    57.078 &  15.84 &   0.04 &  15.22 &   0.05 &  15.10 &   0.09 &  14.96 &   0.03 &  14.97 &   0.04 &  15.22 &   0.13 &  14.54 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J053754.19-710311.5 &   14.9345.17 &    8082527 &  R &    0.380 &   352.237 &  13.33 &   0.02 &  12.50 &   0.03 &  12.31 &   0.03 &  12.22 &   0.03 &  12.27 &   0.03 &  12.20 &   0.04 &  12.02 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053818.40-710423.3 &   14.9345.20 &    8082525 &  R &    0.053 &    42.190 &  13.28 &   0.03 &  12.42 &   0.03 &  12.24 &   0.03 &  12.12 &   0.03 &  12.23 &   0.02 &  12.12 &   0.04 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053757.12-710524.1 &   14.9345.23 &    8082524 &  R &    0.262 &   521.105 &  13.25 &   0.03 &  12.35 &   0.02 &  12.14 &   0.03 &  11.98 &   0.04 &  12.08 &   0.03 &  11.98 &   0.04 &  11.89 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053744.61-705746.8 &   14.9346.14 &     450632 &  R &    0.056 &   128.717 &  14.05 &   0.03 &  13.30 &   0.03 &  13.16 &   0.03 &  13.07 &   0.02 &  13.07 &   0.02 &  13.06 &   0.04 &  12.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053801.61-710101.5 &   14.9346.17 &    8082529 &  R &    0.071 &   330.797 &  13.48 &   0.03 &  12.60 &   0.03 &  12.40 &   0.03 &  12.30 &   0.03 &  12.41 &   0.02 &  12.31 &   0.04 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053750.65-705835.2 &   14.9346.24 &    8082532 &  R &    0.156 &   315.457 &  14.02 &   0.03 &  13.12 &   0.04 &  12.91 &   0.03 &  12.80 &   0.03 &  12.87 &   0.02 &  12.80 &   0.05 &  12.75 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053825.15-710121.2 &    14.9346.7 &    8082529 &  R &    0.123 &   531.632 &  13.15 &   0.03 &  12.33 &   0.03 &  12.11 &   0.03 &  12.00 &   0.03 &  12.10 &   0.02 &  11.97 &   0.04 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053742.57-705445.7 &  14.9347.642 &    8082536 &  R &    0.065 &    72.443 &  13.37 &   0.03 &  12.59 &   0.03 &  12.39 &   0.03 &  12.18 &   0.02 &  12.12 &   0.02 &  11.92 &   0.03 &  11.76 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053815.02-705556.1 &  14.9347.643 &    8082535 &  R &    0.101 &    42.521 &  13.35 &   0.03 &  12.50 &   0.03 &  12.32 &   0.03 &  12.17 &   0.03 &  12.23 &   0.02 &  12.09 &   0.03 &  12.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053810.91-705352.9 &  14.9347.646 &    8082537 &  R &    0.045 &    23.712 &  13.39 &   0.03 &  12.59 &   0.03 &  12.37 &   0.03 &  12.30 &   0.03 &  12.41 &   0.02 &  12.33 &   0.03 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053814.79-705630.5 &  14.9347.649 &    8082534 &  R &    0.078 &   404.694 &  13.50 &   0.03 &  12.65 &   0.03 &  12.49 &   0.03 &  12.39 &   0.03 &  12.47 &   0.02 &  12.35 &   0.03 &  12.32 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053759.28-705519.5 &  14.9347.678 &     450638 &  R &    0.344 &    75.884 &  14.48 &   0.04 &  13.73 &   0.04 &  13.58 &   0.04 &  13.53 &   0.04 &  13.55 &   0.03 &  13.50 &   0.05 &  13.46 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J053823.48-705218.7 & 14.9348.3142 &    8082539 &  R &    0.048 &   501.504 &  13.77 &   0.03 &  12.93 &   0.03 &  12.78 &   0.03 &  12.60 &   0.03 &  12.71 &   0.02 &  12.64 &   0.04 &  12.60 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053808.57-705141.2 & 14.9348.3175 &     450645 &  R &    1.513 &  1173.710 &  14.99 &   0.03 &  14.32 &   0.04 &  14.23 &   0.04 &  14.13 &   0.03 &  14.17 &   0.03 &  14.27 &   0.08 &  14.21 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J053843.62-712202.0 &   14.9461.17 &   12610668 &  R &    0.055 &   492.854 &  13.22 &   0.03 &  12.34 &   0.02 &  12.16 &   0.03 &  12.01 &   0.03 &  12.17 &   0.02 &  12.07 &   0.04 &  12.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053854.82-712341.8 &   14.9461.20 &   12610670 &  R &    0.349 &   410.846 &  13.55 &   0.02 &  12.61 &   0.03 &  12.15 &   0.03 &  11.61 &   0.03 &  11.68 &   0.03 &  11.42 &   0.03 &  11.01 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053850.37-711833.5 &   14.9462.30 &   12610664 &  R &    0.100 &   492.854 &  13.30 &   0.03 &  12.47 &   0.03 &  12.27 &   0.03 &  12.15 &   0.03 &  12.24 &   0.02 &  12.13 &   0.03 &  12.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053833.31-711923.3 &   14.9462.32 &   12610665 &  R &    0.068 &    70.107 &  13.36 &   0.03 &  12.39 &   0.03 &  12.27 &   0.03 &  12.08 &   0.04 &  12.17 &   0.02 &  12.10 &   0.04 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053843.77-711612.3 &   14.9463.27 &   12610661 &  R &    0.217 &    29.472 &  13.92 &   0.03 &  13.09 &   0.03 &  12.99 &   0.04 &  12.80 &   0.03 &  12.94 &   0.03 &  12.80 &   0.04 &  12.80 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053850.39-711329.8 &   14.9464.11 &   12610657 &  R &    0.143 &   398.724 &  13.31 &   0.05 &  12.49 &   0.06 &  12.34 &   0.04 &  12.31 &   0.04 &  12.31 &   0.03 &  12.19 &   0.04 &  12.23 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053845.07-711039.9 &   14.9464.34 &     451709 &  R &    0.191 &    90.245 &  14.26 &   0.03 &  13.50 &   0.03 &  99.00 &  99.00 &  13.15 &   0.03 &  13.23 &   0.03 &  13.26 &   0.06 &  13.19 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053833.84-710614.4 &    14.9465.8 &   12610647 &  R &    0.069 &   402.414 &  13.44 &   0.02 &  12.71 &   0.02 &  12.55 &   0.03 &  12.49 &   0.04 &  12.46 &   0.03 &  12.36 &   0.05 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053854.50-710126.7 &   14.9467.16 &   12610641 &  R &    0.320 &   511.247 &  13.13 &   0.03 &  12.32 &   0.03 &  12.10 &   0.03 &  11.98 &   0.04 &  12.13 &   0.03 &  11.97 &   0.03 &  11.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053837.47-705623.1 &  14.9468.581 &   12610635 &  R &    0.144 &    39.265 &  13.60 &   0.03 &  12.70 &   0.02 &  12.55 &   0.03 &  12.41 &   0.03 &  12.51 &   0.02 &  12.39 &   0.04 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053849.59-705537.6 &  14.9468.584 &   12610634 &  R &    0.183 &   492.854 &  13.38 &   0.03 &  12.44 &   0.02 &  12.27 &   0.03 &  12.14 &   0.03 &  12.25 &   0.03 &  12.12 &   0.04 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053845.32-705400.5 &  14.9468.585 &   12610632 &  R &    0.113 &    29.408 &  13.51 &   0.02 &  12.54 &   0.02 &  12.32 &   0.03 &  12.17 &   0.03 &  12.31 &   0.02 &  12.15 &   0.04 &  12.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053854.76-705612.8 &  14.9468.605 &     451676 &  R &    0.126 &   298.151 &  14.15 &   0.03 &  13.26 &   0.03 &  13.04 &   0.03 &  12.92 &   0.03 &  12.98 &   0.04 &  12.87 &   0.05 &  12.84 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053845.94-705035.0 & 14.9469.2955 &   12610628 &  R &    0.076 &   381.971 &  13.33 &   0.03 &  12.42 &   0.02 &  12.27 &   0.03 &  12.12 &   0.03 &  12.25 &   0.02 &  12.11 &   0.03 &  12.13 &   0.06 &  10.10 &   0.08
  SSTISAGEMA J053835.40-704918.7 & 14.9470.3170 &     451661 &  R &    0.057 &   224.316 &  14.02 &   0.04 &  13.33 &   0.04 &  13.25 &   0.04 &  13.21 &   0.03 &  13.17 &   0.03 &  13.12 &   0.04 &  13.09 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053945.67-713102.3 &   14.9580.12 &   12610739 &  R &    0.041 &   347.705 &  13.61 &   0.04 &  12.66 &   0.03 &  12.44 &   0.03 &  12.30 &   0.05 &  12.45 &   0.04 &  12.32 &   0.05 &  12.23 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053952.11-712732.5 &   14.9581.11 &   12610743 &  R &    0.131 &    36.818 &  13.43 &   0.03 &  12.54 &   0.02 &  12.39 &   0.03 &  12.31 &   0.04 &  12.37 &   0.02 &  12.27 &   0.05 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053950.09-712458.6 &   14.9582.20 &   12610746 &  R &    0.107 &   501.756 &  13.29 &   0.02 &  12.42 &   0.02 &  12.22 &   0.02 &  12.10 &   0.03 &  12.25 &   0.03 &  12.10 &   0.04 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053935.13-712227.7 &   14.9582.22 &   12610668 &  R &    0.052 &   415.282 &  13.57 &   0.02 &  12.70 &   0.03 &  12.55 &   0.03 &  12.43 &   0.04 &  12.57 &   0.03 &  12.50 &   0.04 &  12.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053930.38-712341.9 &   14.9582.34 &   12610670 &  R &    0.113 &   576.369 &  13.29 &   0.02 &  12.39 &   0.03 &  12.14 &   0.02 &  12.03 &   0.03 &  12.20 &   0.03 &  12.08 &   0.04 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053936.75-712339.4 &   14.9582.36 &   12610670 &  R &    0.272 &    20.936 &  13.89 &   0.04 &  13.01 &   0.03 &  12.82 &   0.04 &  12.71 &   0.03 &  12.80 &   0.03 &  12.74 &   0.05 &  12.73 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053913.17-712248.3 &   14.9582.90 &     451737 &  R &    0.033 &   845.309 &  15.42 &   0.04 &  14.84 &   0.05 &  14.70 &   0.06 &  14.54 &   0.05 &  14.55 &   0.05 &  14.68 &   0.09 &  14.28 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J053918.32-711933.1 &   14.9583.14 &   12610665 &  R &    0.053 &   531.350 &  13.33 &   0.02 &  12.52 &   0.02 &  12.27 &   0.02 &  12.21 &   0.03 &  12.31 &   0.03 &  12.19 &   0.03 &  12.17 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053951.19-712132.4 &   14.9583.42 &     519334 &  R &    0.061 &    43.543 &  15.17 &   0.04 &  14.55 &   0.04 &  14.45 &   0.05 &  14.32 &   0.03 &  14.34 &   0.04 &  14.27 &   0.06 &  14.52 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J053933.77-711709.3 &   14.9584.22 &   12610662 &  R &    0.049 &   354.359 &  13.55 &   0.03 &  12.71 &   0.04 &  12.51 &   0.03 &  12.48 &   0.06 &  12.57 &   0.03 &  12.42 &   0.05 &  12.37 &   0.10 &   9.90 &   0.06
  SSTISAGEMA J053936.65-711505.0 &   14.9584.30 &   12610659 &  R &    0.230 &   414.766 &  13.55 &   0.03 &  12.57 &   0.03 &  12.35 &   0.03 &  12.22 &   0.03 &  12.31 &   0.03 &  12.20 &   0.04 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053916.06-711036.9 &   14.9585.32 &     451709 &  R &    0.221 &    74.223 &  14.50 &   0.03 &  13.74 &   0.03 &  13.63 &   0.03 &  13.53 &   0.03 &  13.61 &   0.03 &  13.49 &   0.05 &  13.56 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J053934.35-710823.6 &   14.9586.41 &     451704 &  R &    0.655 &     4.679 &  14.57 &   0.03 &  14.12 &   0.03 &  13.99 &   0.04 &  13.91 &   0.03 &  13.84 &   0.04 &  13.91 &   0.05 &  13.61 &   0.18 &  99.00 &  99.00
  SSTISAGEMA J053953.82-710614.1 &   14.9586.44 &   12610770 &  R &    0.191 &   298.151 &  13.69 &   0.03 &  12.83 &   0.02 &  12.56 &   0.03 &  12.29 &   0.03 &  12.40 &   0.03 &  12.26 &   0.04 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053920.59-710430.8 &   14.9587.16 &   12610645 &  R &    0.073 &   511.247 &  13.41 &   0.03 &  12.54 &   0.03 &  12.33 &   0.03 &  12.20 &   0.04 &  12.28 &   0.03 &  12.17 &   0.04 &  12.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053915.47-710142.4 &   14.9587.20 &   12610641 &  R &    0.043 &    24.552 &  13.49 &   0.04 &  12.66 &   0.05 &  12.42 &   0.03 &  12.36 &   0.03 &  12.49 &   0.03 &  12.43 &   0.05 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053948.10-710030.5 &   14.9588.16 &   12610777 &  R &    0.244 &   228.311 &  13.62 &   0.03 &  12.79 &   0.04 &  12.70 &   0.04 &  12.50 &   0.04 &  12.45 &   0.03 &  12.44 &   0.04 &  12.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053917.86-710134.2 &   14.9588.40 &   12610641 &  R &    0.143 &    32.854 &  13.85 &   0.04 &  13.11 &   0.06 &  12.89 &   0.04 &  99.00 &  99.00 &  12.85 &   0.12 &  12.94 &   0.06 &  12.93 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053947.58-705448.6 &  14.9589.602 &     519388 &  R &    0.201 &    35.786 &  14.17 &   0.03 &  13.33 &   0.03 &  13.15 &   0.03 &  13.06 &   0.03 &  12.98 &   0.04 &  12.77 &   0.04 &  12.69 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053921.54-705140.7 & 14.9590.2937 &   12610629 &  R &    0.186 &   423.549 &  13.59 &   0.04 &  12.73 &   0.04 &  12.51 &   0.03 &  12.39 &   0.03 &  12.51 &   0.03 &  12.48 &   0.05 &  12.46 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054021.51-713051.4 &   14.9701.27 &     519313 &  R &    0.024 &   437.254 &  15.69 &   0.04 &  15.00 &   0.04 &  14.97 &   0.07 &  14.84 &   0.04 &  14.81 &   0.05 &  14.67 &   0.10 &  14.53 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J054017.36-713007.5 &    14.9701.4 &   12610740 &  R &    0.164 &   430.293 &  13.34 &   0.03 &  12.52 &   0.02 &  12.34 &   0.03 &  12.27 &   0.03 &  12.27 &   0.03 &  12.15 &   0.05 &  12.11 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054013.30-712422.9 &    14.9703.9 &   12610747 &  R &    0.146 &   398.724 &  13.10 &   0.03 &  12.29 &   0.03 &  12.08 &   0.03 &  11.91 &   0.04 &  11.89 &   0.03 &  11.72 &   0.04 &  11.50 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054019.81-711528.0 &    14.9705.9 &   12610758 &  R &    0.093 &   381.971 &  13.13 &   0.02 &  12.27 &   0.03 &  12.03 &   0.03 &  11.89 &   0.03 &  12.07 &   0.02 &  11.94 &   0.03 &  11.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054014.94-710946.4 &   14.9706.11 &   12610765 &  R &    0.115 &   464.684 &  13.21 &   0.02 &  12.38 &   0.02 &  12.20 &   0.02 &  12.01 &   0.03 &  12.08 &   0.03 &  11.98 &   0.03 &  11.92 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054013.32-710245.2 &   14.9708.18 &   12610774 &  R &    0.072 &   343.761 &  13.47 &   0.03 &  12.61 &   0.03 &  12.41 &   0.03 &  12.23 &   0.03 &  12.31 &   0.03 &  12.25 &   0.04 &  12.14 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053956.09-710147.7 &   14.9708.19 &   12610775 &  R &    0.183 &   502.260 &  13.34 &   0.03 &  12.51 &   0.03 &  12.27 &   0.03 &  12.12 &   0.04 &  12.22 &   0.02 &  12.14 &   0.05 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054003.18-710019.2 &   14.9709.13 &   12610778 &  R &    0.091 &   298.418 &  13.66 &   0.02 &  13.02 &   0.03 &  12.94 &   0.03 &  12.74 &   0.04 &  12.72 &   0.03 &  12.63 &   0.04 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053957.41-710018.6 &   14.9709.14 &   12610778 &  R &    0.059 &   226.449 &  13.50 &   0.03 &  12.65 &   0.03 &  12.50 &   0.03 &  12.34 &   0.03 &  12.47 &   0.02 &  12.40 &   0.05 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054021.15-710100.1 &  14.9709.156 &     519376 &  R &    0.146 &    30.669 &  15.43 &   0.04 &  14.85 &   0.05 &  14.79 &   0.06 &  14.81 &   0.09 &  14.93 &   0.08 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J054002.87-705857.8 &   14.9709.17 &   12610779 &  R &    0.053 &    26.541 &  13.32 &   0.03 &  12.42 &   0.04 &  12.26 &   0.04 &  12.10 &   0.06 &  12.23 &   0.04 &  12.11 &   0.05 &  12.09 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054017.35-705744.0 &   14.9709.18 &   12610781 &  R &    0.173 &    42.839 &  13.32 &   0.04 &  12.43 &   0.04 &  12.20 &   0.03 &  12.11 &   0.03 &  12.20 &   0.03 &  12.10 &   0.04 &  12.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054000.56-710006.5 &   14.9709.19 &   12610778 &  R &    0.044 &    33.667 &  13.68 &   0.04 &  12.86 &   0.04 &  12.72 &   0.04 &  12.60 &   0.03 &  12.65 &   0.03 &  12.66 &   0.06 &  12.48 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054008.14-710048.0 &   14.9709.42 &     519376 &  R &    0.037 &   288.934 &  14.32 &   0.03 &  13.45 &   0.03 &  13.25 &   0.03 &  13.17 &   0.03 &  13.26 &   0.03 &  13.20 &   0.04 &  13.08 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054007.66-705940.5 &   14.9709.47 &     519378 &  R &    0.140 &   249.252 &  14.44 &   0.03 &  13.59 &   0.03 &  13.43 &   0.03 &  13.25 &   0.03 &  13.32 &   0.03 &  13.27 &   0.04 &  13.15 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054011.98-705448.6 &  14.9710.576 &   12610785 &  R &    0.137 &    34.690 &  13.67 &   0.02 &  12.80 &   0.02 &  12.66 &   0.03 &  12.56 &   0.04 &  12.58 &   0.03 &  12.52 &   0.05 &  12.55 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054015.74-705733.2 &  14.9710.583 &   12610781 &  R &    0.310 &   492.611 &  13.40 &   0.03 &  12.52 &   0.03 &  12.24 &   0.02 &  11.97 &   0.03 &  12.12 &   0.03 &  11.96 &   0.04 &  11.89 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054010.25-705540.6 &  14.9710.585 &   12610784 &  R &    1.576 &    31.806 &  13.97 &   0.03 &  13.09 &   0.03 &  12.90 &   0.03 &  12.83 &   0.04 &  12.85 &   0.03 &  12.73 &   0.05 &  12.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054014.39-704812.2 & 14.9712.3007 &   12610794 &  R &    0.028 &  1285.350 &  13.81 &   0.03 &  12.91 &   0.02 &  12.70 &   0.02 &  12.61 &   0.03 &  12.69 &   0.04 &  12.60 &   0.05 &  12.65 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054245.56-713436.6 &  15.10063.12 &   12527328 &  R &    0.235 &   366.703 &  13.40 &   0.03 &  12.59 &   0.03 &  12.39 &   0.03 &  12.40 &   0.04 &  12.41 &   0.03 &  12.38 &   0.04 &  12.32 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054221.13-713601.2 &  15.10063.60 &     520586 &  R &    0.048 &   301.568 &  14.28 &   0.03 &  13.52 &   0.03 &  99.00 &  99.00 &  13.30 &   0.03 &  13.40 &   0.04 &  13.35 &   0.05 &  13.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054225.15-713523.9 &   15.10063.8 &   12527327 &  R &    0.087 &    39.496 &  13.29 &   0.03 &  12.43 &   0.03 &  12.24 &   0.03 &  12.11 &   0.05 &  12.22 &   0.03 &  12.15 &   0.04 &  12.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054237.91-712518.8 &  15.10066.26 &   12527339 &  R &    0.068 &   459.559 &  13.59 &   0.03 &  12.79 &   0.03 &  12.58 &   0.03 &  12.43 &   0.03 &  12.47 &   0.03 &  12.36 &   0.04 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054214.54-711621.9 & 15.10068.128 &   12527350 &  R &    0.031 &   449.236 &  13.41 &   0.03 &  12.57 &   0.06 &  12.38 &   0.05 &  12.25 &   0.03 &  12.39 &   0.03 &  12.24 &   0.04 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054240.84-711112.0 &  15.10069.12 &   12527357 &  R &    0.486 &   475.285 &  13.26 &   0.03 &  12.36 &   0.04 &  12.09 &   0.03 &  11.97 &   0.03 &  12.08 &   0.02 &  11.98 &   0.04 &  11.85 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054216.90-711256.1 &  15.10069.27 &   12527355 &  R &    0.123 &   531.350 &  13.48 &   0.03 &  12.54 &   0.03 &  12.33 &   0.03 &  12.12 &   0.04 &  12.24 &   0.03 &  12.14 &   0.05 &  12.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054250.55-710832.2 &  15.10070.21 &   12527360 &  R &    0.048 &    40.999 &  13.39 &   0.02 &  12.48 &   0.03 &  12.23 &   0.03 &  12.20 &   0.03 &  12.28 &   0.03 &  12.18 &   0.04 &  12.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054234.07-710914.5 &  15.10070.24 &   12527359 &  R &    0.062 &   441.891 &  13.46 &   0.03 &  12.50 &   0.03 &  12.30 &   0.03 &  12.13 &   0.04 &  12.21 &   0.04 &  12.10 &   0.05 &  12.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054215.28-710746.9 &  15.10070.33 &   12527361 &  R &    0.036 &    34.896 &  13.75 &   0.04 &  12.85 &   0.03 &  12.64 &   0.03 &  12.49 &   0.03 &  12.54 &   0.03 &  12.49 &   0.04 &  12.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054252.42-710615.9 &  15.10070.34 &            &  R &    0.082 &    95.685 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  13.38 &   0.04 &  13.46 &   0.03 &  13.35 &   0.05 &  13.36 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054223.56-710311.4 &  15.10071.22 &   12527367 &  R &    0.174 &    31.683 &  13.33 &   0.02 &  12.41 &   0.03 &  12.14 &   0.02 &  11.93 &   0.03 &  12.16 &   0.03 &  11.98 &   0.04 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054229.51-710251.1 &  15.10071.83 &     520653 &  R &    0.489 &    48.888 &  15.16 &   0.03 &  14.47 &   0.03 &  14.33 &   0.05 &  14.19 &   0.03 &  14.26 &   0.04 &  14.18 &   0.07 &  14.39 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J054245.96-705718.3 & 15.10073.231 &   12527375 &  R &    0.121 &   339.213 &  13.30 &   0.03 &  12.53 &   0.03 &  12.38 &   0.03 &  12.26 &   0.04 &  12.27 &   0.02 &  12.18 &   0.05 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054237.62-705727.7 & 15.10073.231 &   12527375 &  R &    0.090 &   427.899 &  13.36 &   0.03 &  12.49 &   0.03 &  12.32 &   0.03 &  12.17 &   0.03 &  12.21 &   0.02 &  12.10 &   0.04 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054233.58-705700.6 & 15.10073.232 &   12527375 &  R &    0.081 &   359.324 &  13.60 &   0.03 &  12.73 &   0.03 &  12.49 &   0.03 &  12.35 &   0.03 &  12.42 &   0.03 &  12.31 &   0.05 &  12.26 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054317.24-713003.6 &  15.10185.16 &   12528012 &  R &    0.043 &    40.034 &  13.42 &   0.03 &  12.59 &   0.03 &  12.36 &   0.03 &  12.32 &   0.03 &  12.42 &   0.03 &  12.38 &   0.05 &  12.31 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054325.86-713032.6 &  15.10185.21 &   12528013 &  R &    0.095 &   128.766 &  13.72 &   0.03 &  12.94 &   0.03 &  12.72 &   0.03 &  12.71 &   0.04 &  12.79 &   0.04 &  12.67 &   0.05 &  12.71 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054310.74-713113.7 &  15.10185.33 &     520596 &  R &    0.033 &   121.300 &  14.85 &   0.03 &  14.28 &   0.03 &  14.18 &   0.04 &  14.19 &   0.04 &  14.21 &   0.04 &  14.17 &   0.07 &  13.95 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J054317.51-712906.2 &  15.10186.10 &   12528011 &  R &    0.048 &   965.251 &  13.19 &   0.02 &  12.38 &   0.03 &  12.15 &   0.02 &  12.07 &   0.04 &  12.22 &   0.03 &  12.03 &   0.04 &  12.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054327.85-712549.3 &  15.10186.11 &   12528007 &  R &    0.049 &   335.008 &  13.47 &   0.04 &  12.67 &   0.05 &  12.54 &   0.04 &  12.40 &   0.03 &  12.50 &   0.03 &  12.35 &   0.03 &  12.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054332.67-712739.9 &  15.10186.22 &   12528009 &  R &    0.195 &   408.998 &  13.17 &   0.02 &  12.29 &   0.02 &  12.02 &   0.02 &  11.93 &   0.03 &  12.05 &   0.03 &  11.88 &   0.04 &  11.87 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054316.57-712924.5 &   15.10186.9 &   12528011 &  R &    0.116 &   437.445 &  13.41 &   0.03 &  12.65 &   0.03 &  12.49 &   0.03 &  12.32 &   0.03 &  12.38 &   0.03 &  12.28 &   0.04 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054304.94-712347.0 &  15.10187.19 &   12527341 &  R &    0.256 &   459.559 &  13.44 &   0.03 &  12.57 &   0.03 &  12.39 &   0.02 &  12.28 &   0.02 &  12.30 &   0.03 &  12.24 &   0.03 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054323.49-712315.0 &  15.10187.32 &     588724 &  R &    0.027 &   158.856 &  14.11 &   0.03 &  13.30 &   0.03 &  13.11 &   0.03 &  13.00 &   0.03 &  13.10 &   0.03 &  13.06 &   0.04 &  12.99 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054330.78-712015.3 &  15.10188.14 &   12528000 &  R &    0.036 &   150.921 &  13.15 &   0.03 &  12.58 &   0.03 &  12.47 &   0.03 &  12.44 &   0.03 &  12.46 &   0.03 &  12.40 &   0.03 &  12.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054311.43-711854.6 &  15.10188.24 &   12527347 &  R &    0.114 &   156.128 &  13.39 &   0.03 &  12.56 &   0.04 &  12.46 &   0.04 &  12.27 &   0.07 &  12.37 &   0.05 &  12.23 &   0.05 &  12.21 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054332.59-712051.9 &  15.10188.28 &   12528001 &  R &    0.033 &    26.795 &  13.56 &   0.02 &  12.72 &   0.02 &  12.51 &   0.03 &  12.38 &   0.02 &  12.50 &   0.02 &  12.42 &   0.04 &  12.37 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054312.77-711735.6 & 15.10189.138 &   12527349 &  R &    0.084 &   251.383 &  13.73 &   0.02 &  12.86 &   0.03 &  12.68 &   0.03 &  12.57 &   0.03 &  12.66 &   0.04 &  12.59 &   0.05 &  12.54 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054313.56-711058.9 &  15.10190.47 &     520638 &  R &    0.154 &    86.237 &  14.45 &   0.03 &  13.66 &   0.04 &  13.50 &   0.04 &  13.39 &   0.04 &  13.52 &   0.04 &  13.35 &   0.05 &  13.25 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054320.18-710741.7 &  15.10191.27 &   12527984 &  R &    0.061 &    45.002 &  13.45 &   0.03 &  12.59 &   0.03 &  12.30 &   0.03 &  12.24 &   0.04 &  12.31 &   0.03 &  12.17 &   0.04 &  12.23 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054259.13-710643.1 &  15.10191.29 &   12527362 &  R &    0.069 &   189.934 &  13.54 &   0.03 &  12.65 &   0.03 &  12.41 &   0.03 &  12.29 &   0.04 &  12.36 &   0.04 &  12.15 &   0.05 &  11.95 &   0.20 &  99.00 &  99.00
  SSTISAGEMA J054330.55-710347.8 &  15.10192.23 &   12527978 &  R &    0.071 &   398.883 &  13.16 &   0.02 &  12.30 &   0.02 &  12.11 &   0.03 &  12.00 &   0.05 &  12.12 &   0.05 &  12.03 &   0.04 &  11.98 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054323.20-710401.1 &  15.10192.71 &     588774 &  R &    0.086 &    50.710 &  15.15 &   0.04 &  14.64 &   0.05 &  14.39 &   0.05 &  14.41 &   0.04 &  14.43 &   0.04 &  14.77 &   0.12 &  14.11 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J054308.36-705855.0 &  15.10193.10 &   12527373 &  R &    0.188 &   404.858 &  13.64 &   0.02 &  12.72 &   0.03 &  12.53 &   0.03 &  12.32 &   0.03 &  12.35 &   0.02 &  12.25 &   0.05 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054343.58-713556.9 &  15.10305.17 &   12528019 &  R &    0.037 &    26.996 &  13.33 &   0.02 &  12.49 &   0.02 &  12.34 &   0.03 &  12.25 &   0.03 &  12.37 &   0.03 &  12.27 &   0.04 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054414.74-713626.6 &  15.10305.20 &   12528020 &  R &    0.338 &   327.011 &  13.31 &   0.02 &  12.49 &   0.03 &  12.25 &   0.03 &  12.23 &   0.03 &  12.31 &   0.03 &  12.15 &   0.04 &  12.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054354.26-712944.6 &  15.10306.16 &   12528012 &  R &    0.046 &    29.645 &  13.20 &   0.03 &  12.42 &   0.03 &  12.20 &   0.03 &  12.03 &   0.04 &  12.21 &   0.03 &  12.10 &   0.04 &  12.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054344.92-713031.6 &  15.10306.55 &     588706 &  R &    0.067 &   144.509 &  15.09 &   0.03 &  14.38 &   0.03 &  14.29 &   0.04 &  14.19 &   0.03 &  14.25 &   0.04 &  14.07 &   0.08 &  14.38 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J054407.13-712757.9 &  15.10307.20 &   12528010 &  R &    0.077 &    40.450 &  13.28 &   0.03 &  12.46 &   0.04 &  12.25 &   0.03 &  12.07 &   0.04 &  12.28 &   0.03 &  12.15 &   0.04 &  12.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054409.99-712828.2 &  15.10307.21 &   12528010 &  R &    0.305 &   279.877 &  13.68 &   0.02 &  12.91 &   0.03 &  12.77 &   0.04 &  12.63 &   0.03 &  12.65 &   0.02 &  12.46 &   0.05 &  12.42 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054344.72-712228.7 &  15.10308.14 &   12528003 &  R &    0.251 &   484.262 &  13.14 &   0.02 &  12.28 &   0.02 &  12.07 &   0.02 &  11.94 &   0.03 &  12.07 &   0.02 &  11.96 &   0.03 &  11.87 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054350.57-712223.7 &  15.10308.16 &   12528003 &  R &    0.068 &    38.019 &  13.49 &   0.03 &  12.62 &   0.03 &  12.40 &   0.03 &  12.31 &   0.03 &  12.41 &   0.02 &  12.29 &   0.04 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054410.83-711844.8 &  15.10309.28 &     588735 &  R &    0.047 &   169.750 &  14.63 &   0.03 &  14.02 &   0.03 &  13.91 &   0.03 &  13.79 &   0.03 &  13.85 &   0.03 &  13.79 &   0.06 &  13.80 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J054410.33-711101.8 &  15.10311.15 &   12527988 &  R &    0.421 &   411.015 &  13.40 &   0.03 &  12.52 &   0.03 &  12.34 &   0.03 &  12.10 &   0.05 &  12.18 &   0.03 &  12.05 &   0.03 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054420.87-710630.7 &  15.10312.14 &   12527982 &  R &    0.085 &   371.609 &  13.21 &   0.03 &  12.50 &   0.03 &  12.32 &   0.03 &  12.24 &   0.05 &  12.37 &   0.04 &  12.28 &   0.05 &  12.19 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054358.29-710926.8 &  15.10312.23 &   12527986 &  R &    0.188 &    40.450 &  13.51 &   0.04 &  12.60 &   0.03 &  12.40 &   0.03 &  12.17 &   0.04 &  12.30 &   0.03 &  12.20 &   0.05 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054421.50-710508.7 &  15.10313.15 &   12527980 &  R &    0.026 &   361.794 &  13.48 &   0.03 &  12.71 &   0.03 &  12.60 &   0.03 &  12.50 &   0.04 &  12.63 &   0.03 &  12.44 &   0.04 &  12.48 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054344.91-710455.3 &  15.10313.22 &   12527980 &  R &    0.052 &    27.130 &  13.40 &   0.03 &  12.56 &   0.03 &  12.31 &   0.03 &  12.22 &   0.03 &  12.35 &   0.03 &  12.24 &   0.04 &  12.26 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054357.79-710453.8 &  15.10313.26 &   12527980 &  R &    0.067 &    23.395 &  13.69 &   0.04 &  12.79 &   0.04 &  12.66 &   0.03 &  12.52 &   0.04 &  12.62 &   0.02 &  12.48 &   0.05 &  12.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054350.36-705905.4 &  15.10314.23 &   12527972 &  R &    0.068 &   366.703 &  13.46 &   0.03 &  12.61 &   0.04 &  12.34 &   0.03 &  12.26 &   0.04 &  12.27 &   0.02 &  12.18 &   0.04 &  12.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054350.84-705926.1 &  15.10314.26 &   12527972 &  R &    0.136 &   459.559 &  13.86 &   0.03 &  13.04 &   0.03 &  12.81 &   0.03 &  12.73 &   0.03 &  12.79 &   0.04 &  12.66 &   0.05 &  12.49 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054454.69-713513.1 &  15.10426.14 &   12528065 &  R &    0.382 &   444.642 &  13.13 &   0.03 &  12.31 &   0.03 &  12.10 &   0.02 &  11.99 &   0.04 &  12.11 &   0.03 &  11.97 &   0.04 &  11.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054503.19-713541.3 &  15.10426.20 &   12528064 &  R &    0.243 &   339.213 &  13.48 &   0.03 &  12.71 &   0.03 &  12.52 &   0.03 &  12.48 &   0.03 &  12.48 &   0.03 &  12.40 &   0.06 &  12.36 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054441.24-713033.9 &   15.10427.7 &   12528069 &  R &    0.141 &   324.254 &  13.69 &   0.03 &  12.92 &   0.02 &  12.77 &   0.03 &  12.63 &   0.03 &  12.67 &   0.02 &  12.57 &   0.04 &  12.61 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054451.31-712253.6 &  15.10429.12 &   12528078 &  R &    0.037 &   210.526 &  13.15 &   0.02 &  12.28 &   0.02 &  12.08 &   0.02 &  12.02 &   0.04 &  12.12 &   0.03 &  12.01 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054427.79-711314.9 &  15.10432.11 &   12528090 &  R &    0.035 &    28.676 &  13.07 &   0.02 &  12.24 &   0.02 &  12.01 &   0.02 &  11.94 &   0.04 &  12.07 &   0.03 &  11.97 &   0.04 &  11.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054423.81-711310.2 &  15.10432.13 &   12527991 &  R &    0.056 &   282.725 &  13.56 &   0.03 &  12.83 &   0.02 &  12.71 &   0.03 &  12.60 &   0.03 &  12.60 &   0.03 &  12.55 &   0.04 &  12.48 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054445.41-710932.6 &  15.10433.22 &   12528095 &  R &    0.036 &    39.262 &  13.26 &   0.03 &  12.41 &   0.02 &  12.19 &   0.03 &  12.09 &   0.04 &  12.20 &   0.03 &  12.12 &   0.03 &  12.12 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054456.20-710346.2 &  15.10434.26 &   12528103 &  R &    0.116 &   404.858 &  13.26 &   0.03 &  12.38 &   0.03 &  12.14 &   0.02 &  12.01 &   0.04 &  12.15 &   0.03 &  11.98 &   0.04 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054453.02-710359.4 &  15.10434.39 &     521852 &  R &    0.123 &   236.128 &  14.22 &   0.02 &  13.52 &   0.03 &  13.37 &   0.03 &  13.30 &   0.04 &  13.35 &   0.03 &  13.24 &   0.05 &  13.19 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054455.00-710116.3 & 15.10435.113 &     521858 &  R &    0.224 &    33.396 &  15.11 &   0.03 &  14.45 &   0.04 &  14.36 &   0.04 &  14.31 &   0.04 &  14.32 &   0.05 &  14.40 &   0.09 &  14.11 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J054455.55-710011.4 &  15.10435.21 &   12528108 &  R &    0.057 &    30.231 &  13.13 &   0.03 &  12.29 &   0.04 &  12.08 &   0.03 &  11.99 &   0.03 &  12.10 &   0.02 &  12.00 &   0.04 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054457.99-710043.0 &  15.10435.22 &   12528107 &  R &    0.070 &   352.361 &  13.51 &   0.02 &  12.78 &   0.02 &  12.59 &   0.02 &  12.48 &   0.03 &  12.48 &   0.04 &  12.38 &   0.04 &  12.30 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054447.99-705724.8 & 15.10436.277 &   12528112 &  R &    0.052 &    26.396 &  13.19 &   0.03 &  12.34 &   0.03 &  12.12 &   0.03 &  12.10 &   0.03 &  12.23 &   0.03 &  12.09 &   0.05 &  12.11 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054438.71-705505.2 & 15.10436.277 &   12528115 &  R &    0.067 &    29.580 &  13.11 &   0.02 &  12.22 &   0.02 &  12.03 &   0.03 &  11.98 &   0.04 &  12.06 &   0.03 &  11.96 &   0.03 &  11.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054520.26-710342.0 &  15.10555.19 &   12528103 &  R &    0.062 &   430.478 &  13.60 &   0.04 &  12.71 &   0.04 &  12.54 &   0.03 &  12.39 &   0.03 &  12.51 &   0.03 &  12.46 &   0.05 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054519.27-705455.8 & 15.10557.234 &   12528115 &  R &    0.055 &   464.684 &  13.14 &   0.02 &  12.32 &   0.02 &  12.10 &   0.02 &  12.01 &   0.03 &  12.18 &   0.02 &  12.04 &   0.04 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054556.93-713400.6 &  15.10668.15 &   12528684 &  R &    0.083 &   501.756 &  13.21 &   0.03 &  12.43 &   0.03 &  12.22 &   0.03 &  12.06 &   0.04 &  12.19 &   0.02 &  12.08 &   0.04 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054608.33-711357.8 & 15.10673.130 &   12528662 &  R &    0.038 &    33.560 &  13.80 &   0.03 &  12.98 &   0.03 &  12.75 &   0.03 &  12.65 &   0.03 &  12.71 &   0.03 &  12.58 &   0.05 &  12.64 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054606.97-711009.2 &  15.10674.19 &   12528657 &  R &    0.046 &    29.440 &  13.24 &   0.04 &  12.37 &   0.04 &  12.16 &   0.04 &  12.06 &   0.03 &  12.20 &   0.03 &  12.03 &   0.03 &  12.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054627.71-711110.9 &  15.10674.23 &   12528658 &  R &    0.036 &    26.652 &  13.35 &   0.03 &  12.50 &   0.03 &  12.25 &   0.03 &  12.21 &   0.03 &  12.34 &   0.03 &  12.20 &   0.05 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054619.47-710959.2 &  15.10674.30 &   12528657 &  R &    0.029 &   244.618 &  13.84 &   0.03 &  13.11 &   0.03 &  12.93 &   0.03 &  12.82 &   0.03 &  12.91 &   0.03 &  12.84 &   0.06 &  12.79 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054608.46-710438.0 &  15.10676.15 &   12528650 &  R &    0.041 &   285.063 &  13.31 &   0.02 &  12.52 &   0.03 &  12.29 &   0.03 &  12.17 &   0.03 &  12.33 &   0.03 &  12.22 &   0.04 &  12.25 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054609.56-710414.2 &  15.10676.39 &     522802 &  R &    0.610 &    99.532 &  15.07 &   0.03 &  14.51 &   0.04 &  14.38 &   0.04 &  14.37 &   0.03 &  14.35 &   0.05 &  14.29 &   0.09 &  14.48 &   0.19 &  99.00 &  99.00
  SSTISAGEMA J054555.68-705730.3 & 15.10678.241 &   12528641 &  R &    0.059 &   458.505 &  13.36 &   0.03 &  12.59 &   0.03 &  12.37 &   0.03 &  12.29 &   0.03 &  12.38 &   0.03 &  12.24 &   0.05 &  12.33 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054623.44-705629.7 & 15.10678.244 &     522785 &  R &    0.094 &    76.342 &  14.48 &   0.03 &  13.74 &   0.03 &  13.60 &   0.03 &  13.51 &   0.03 &  13.63 &   0.04 &  13.56 &   0.05 &  13.54 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J054639.21-711344.5 & 15.10794.131 &   12528661 &  R &    0.050 &   315.557 &  13.45 &   0.02 &  12.61 &   0.03 &  12.41 &   0.03 &  12.35 &   0.04 &  12.48 &   0.03 &  12.38 &   0.05 &  12.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054647.08-711337.9 &  15.10795.15 &   12528661 &  R &    0.030 &   366.703 &  13.43 &   0.02 &  12.57 &   0.03 &  12.39 &   0.03 &  12.32 &   0.03 &  12.43 &   0.03 &  12.37 &   0.04 &  12.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054709.61-710555.6 &  15.10796.10 &   12528758 &  R &    0.104 &    35.334 &  13.54 &   0.03 &  12.84 &   0.02 &  12.73 &   0.04 &  12.60 &   0.03 &  12.61 &   0.03 &  12.55 &   0.05 &  12.47 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054650.68-710817.6 &  15.10796.13 &   12528755 &  R &    0.039 &   323.102 &  13.63 &   0.03 &  12.83 &   0.02 &  12.73 &   0.04 &  12.62 &   0.03 &  12.68 &   0.03 &  12.55 &   0.05 &  12.58 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054654.14-710503.1 &  15.10797.14 &   12528759 &  R &    0.061 &   361.794 &  13.28 &   0.03 &  12.47 &   0.03 &  12.30 &   0.03 &  12.18 &   0.03 &  12.31 &   0.03 &  12.18 &   0.05 &  12.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054714.76-710506.4 &  15.10797.16 &   12528759 &  R &    0.063 &    28.112 &  13.27 &   0.03 &  12.39 &   0.03 &  12.20 &   0.03 &  12.15 &   0.04 &  12.26 &   0.04 &  12.17 &   0.04 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054720.09-710314.5 &  15.10797.68 &     549209 &  R &    0.278 &    18.958 &  15.74 &   0.04 &  15.19 &   0.05 &  99.00 &  99.00 &  14.78 &   0.05 &  14.82 &   0.05 &  15.10 &   0.10 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J054718.55-705859.7 &  15.10798.28 &   12528767 &  R &    0.093 &   475.737 &  13.46 &   0.03 &  12.59 &   0.02 &  12.37 &   0.03 &  12.14 &   0.03 &  11.91 &   0.03 &  11.57 &   0.04 &  10.33 &   0.03 &   8.54 &   0.02
  SSTISAGEMA J054659.02-705805.7 &  15.10798.50 &     549222 &  R &    0.167 &    45.760 &  14.79 &   0.04 &  14.05 &   0.05 &  13.96 &   0.05 &  13.85 &   0.05 &  13.89 &   0.04 &  13.76 &   0.08 &  13.66 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J054704.45-705421.6 & 15.10799.239 &   12528773 &  R &    0.077 &   175.223 &  13.39 &   0.03 &  12.54 &   0.03 &  12.37 &   0.03 &  12.36 &   0.05 &  12.42 &   0.05 &  12.29 &   0.05 &  12.26 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054800.56-712959.6 &  15.10911.13 &   12528729 &  R &    0.161 &  1285.350 &  13.15 &   0.02 &  12.29 &   0.03 &  12.10 &   0.03 &  12.00 &   0.03 &  12.11 &   0.03 &  12.05 &   0.04 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054744.93-713007.6 &  15.10911.21 &   12528729 &  R &    0.056 &   521.105 &  13.47 &   0.03 &  12.58 &   0.03 &  12.41 &   0.03 &  12.31 &   0.02 &  12.41 &   0.02 &  12.31 &   0.04 &  12.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054745.76-713135.0 &  15.10911.53 &     549144 &  R &    0.076 &    63.183 &  15.72 &   0.04 &  15.03 &   0.04 &  14.99 &   0.07 &  14.88 &   0.03 &  14.86 &   0.05 &  14.83 &   0.09 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J054726.62-712630.6 &  15.10912.15 &   12528733 &  R &    0.085 &   288.684 &  13.58 &   0.03 &  12.90 &   0.04 &  12.84 &   0.03 &  12.66 &   0.03 &  12.63 &   0.03 &  12.58 &   0.04 &  12.65 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054725.29-711046.6 &  15.10916.21 &   12528752 &  R &    0.049 &    25.646 &  13.29 &   0.03 &  12.45 &   0.03 &  12.21 &   0.02 &  12.14 &   0.03 &  12.28 &   0.03 &  12.15 &   0.04 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054721.76-711046.6 &  15.10916.25 &   12528752 &  R &    0.429 &   177.525 &  13.67 &   0.03 &  12.78 &   0.03 &  12.66 &   0.03 &  12.35 &   0.03 &  12.47 &   0.02 &  12.37 &   0.05 &  12.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054739.87-710634.1 &  15.10917.27 &   12528757 &  R &    0.076 &    43.630 &  13.34 &   0.03 &  12.47 &   0.02 &  12.31 &   0.03 &  12.12 &   0.03 &  12.23 &   0.03 &  12.14 &   0.04 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054737.14-710732.0 &  15.10917.30 &   12528756 &  R &    0.054 &    39.056 &  13.35 &   0.03 &  12.51 &   0.03 &  12.30 &   0.03 &  12.19 &   0.03 &  12.30 &   0.03 &  12.16 &   0.04 &  12.19 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054726.55-710926.8 &  15.10917.55 &   12528753 &  R &    0.289 &   404.858 &  13.98 &   0.03 &  13.13 &   0.03 &  12.85 &   0.03 &  12.77 &   0.03 &  12.86 &   0.03 &  12.79 &   0.05 &  12.63 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054743.96-710152.4 &  15.10918.20 &   12528763 &  R &    0.140 &   475.737 &  13.21 &   0.02 &  12.29 &   0.02 &  12.13 &   0.02 &  12.00 &   0.03 &  12.12 &   0.03 &  11.98 &   0.04 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054736.05-710510.0 &  15.10918.25 &   12528759 &  R &    0.044 &    23.000 &  13.53 &   0.03 &  12.70 &   0.03 &  99.00 &  99.00 &  12.51 &   0.04 &  12.57 &   0.04 &  12.46 &   0.05 &  12.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054725.49-705921.6 &  15.10919.11 &   12528766 &  R &    1.883 &   357.015 &  13.76 &   0.03 &  13.08 &   0.03 &  12.93 &   0.04 &  12.84 &   0.03 &  12.98 &   0.04 &  12.79 &   0.07 &  12.71 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J054806.22-713642.1 &  15.11031.10 &   12529333 &  R &    0.214 &   404.858 &  13.37 &   0.02 &  12.59 &   0.02 &  12.38 &   0.03 &  12.32 &   0.03 &  12.29 &   0.02 &  12.18 &   0.04 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054829.10-713100.3 &  15.11032.24 &   12529328 &  R &    0.232 &  1039.500 &  13.12 &   0.02 &  12.31 &   0.03 &  12.06 &   0.03 &  11.97 &   0.03 &  12.14 &   0.03 &  12.02 &   0.04 &  11.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054810.08-713005.4 &  15.11032.25 &   12529327 &  R &    0.079 &   330.797 &  13.30 &   0.03 &  12.46 &   0.03 &  12.29 &   0.03 &  12.18 &   0.03 &  12.24 &   0.03 &  12.21 &   0.05 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054832.49-711856.4 &  15.11035.26 &   12529314 &  R &    0.351 &   376.790 &  13.59 &   0.03 &  12.74 &   0.03 &  12.54 &   0.03 &  12.50 &   0.02 &  12.56 &   0.03 &  12.43 &   0.04 &  12.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054827.04-711605.9 &  15.11036.13 &   12529311 &  R &    0.228 &  1490.310 &  13.15 &   0.02 &  12.28 &   0.03 &  12.03 &   0.02 &  11.90 &   0.03 &  12.07 &   0.03 &  11.89 &   0.03 &  11.85 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054820.74-711341.7 &  15.11037.13 &   12529309 &  R &    0.064 &    37.494 &  13.22 &   0.03 &  12.40 &   0.03 &  12.25 &   0.03 &  12.07 &   0.04 &  12.22 &   0.03 &  12.11 &   0.04 &  12.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054828.36-711154.7 &  15.11037.16 &   12529307 &  R &    0.045 &    40.151 &  13.26 &   0.02 &  12.41 &   0.03 &  12.24 &   0.03 &  12.09 &   0.03 &  12.22 &   0.03 &  12.10 &   0.04 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054846.62-711225.0 &  15.11037.36 &     589884 &  R &    0.307 &   246.792 &  14.39 &   0.03 &  13.54 &   0.02 &  13.38 &   0.03 &  13.27 &   0.04 &  13.34 &   0.04 &  13.25 &   0.04 &  13.05 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054815.66-710625.2 &  15.11038.33 &   12529301 &  R &    0.129 &   492.368 &  13.43 &   0.03 &  12.57 &   0.03 &  12.33 &   0.03 &  12.23 &   0.05 &  12.34 &   0.02 &  12.17 &   0.04 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054815.43-710414.8 &  15.11039.14 &   12529298 &  R &    0.126 &    26.580 &  13.46 &   0.03 &  12.56 &   0.03 &  12.39 &   0.03 &  12.24 &   0.04 &  12.41 &   0.03 &  12.29 &   0.03 &  12.29 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054829.15-710431.4 &  15.11039.16 &   12529298 &  R &    0.167 &   492.854 &  13.36 &   0.02 &  12.52 &   0.02 &  12.31 &   0.03 &  12.14 &   0.03 &  12.14 &   0.02 &  12.00 &   0.04 &  11.56 &   0.03 &  10.10 &   0.09
  SSTISAGEMA J054846.20-710307.2 &  15.11039.39 &     589862 &  R &    0.130 &    59.344 &  14.90 &   0.03 &  14.18 &   0.03 &  14.02 &   0.03 &  13.94 &   0.03 &  13.96 &   0.04 &  14.10 &   0.05 &  14.11 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J054836.80-710448.2 &   15.11039.9 &   12529299 &  R &    0.035 &   531.350 &  13.15 &   0.02 &  12.31 &   0.03 &  12.12 &   0.03 &  12.00 &   0.04 &  12.15 &   0.02 &  12.07 &   0.04 &  12.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054841.13-705838.7 &  15.11040.35 &   12529291 &  R &    0.061 &   347.826 &  13.32 &   0.03 &  12.48 &   0.03 &  12.30 &   0.03 &  12.10 &   0.04 &  12.24 &   0.03 &  12.13 &   0.04 &  11.98 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054829.86-710051.3 &  15.11040.38 &   12529294 &  R &    0.078 &    35.121 &  13.32 &   0.03 &  12.44 &   0.03 &  12.26 &   0.03 &  12.15 &   0.03 &  12.31 &   0.02 &  12.20 &   0.04 &  12.18 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054806.78-705500.7 & 15.11041.219 &   12529286 &  R &    0.035 &    25.009 &  13.54 &   0.03 &  12.70 &   0.02 &  12.54 &   0.03 &  12.41 &   0.03 &  12.53 &   0.03 &  12.42 &   0.04 &  12.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054912.59-712755.6 &  15.11154.22 &   12529324 &  R &    0.100 &   423.729 &  13.22 &   0.02 &  12.39 &   0.03 &  12.17 &   0.03 &  12.07 &   0.03 &  12.17 &   0.03 &  12.03 &   0.04 &  12.05 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054903.14-712059.3 &  15.11156.15 &   12529316 &  R &    0.193 &   484.262 &  13.31 &   0.02 &  12.49 &   0.02 &  12.34 &   0.03 &  12.23 &   0.03 &  12.37 &   0.03 &  12.29 &   0.05 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054853.72-710550.3 &  15.11159.12 &   12529300 &  R &    0.045 &    29.548 &  13.10 &   0.02 &  12.24 &   0.03 &  12.07 &   0.03 &  11.97 &   0.04 &  12.08 &   0.03 &  11.95 &   0.04 &  11.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054914.45-710631.6 &  15.11159.13 &   12529395 &  R &    0.034 &    29.873 &  13.06 &   0.02 &  12.24 &   0.02 &  12.01 &   0.03 &  11.91 &   0.04 &  12.05 &   0.02 &  11.94 &   0.04 &  11.91 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054917.03-710247.7 &  15.11160.15 &   12529399 &  R &    0.032 &    24.963 &  13.45 &   0.03 &  12.60 &   0.03 &  12.40 &   0.03 &  12.32 &   0.03 &  12.47 &   0.03 &  12.34 &   0.04 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054911.47-710409.0 &  15.11160.17 &   12529298 &  R &    0.063 &    32.478 &  13.53 &   0.02 &  12.65 &   0.03 &  12.49 &   0.03 &  12.41 &   0.03 &  12.47 &   0.03 &  12.40 &   0.04 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054900.33-705849.8 &  15.11161.28 &   12529291 &  R &    0.054 &    36.684 &  13.64 &   0.02 &  12.81 &   0.03 &  12.62 &   0.03 &  12.47 &   0.03 &  12.63 &   0.03 &  12.56 &   0.05 &  12.52 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054902.48-710047.1 &  15.11161.45 &     589857 &  R &    0.048 &   195.389 &  14.39 &   0.03 &  13.55 &   0.03 &  13.41 &   0.03 &  13.29 &   0.03 &  13.34 &   0.04 &  13.27 &   0.06 &  13.23 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054929.17-705617.6 & 15.11162.217 &   12529406 &  R &    0.065 &    28.706 &  13.12 &   0.03 &  12.28 &   0.03 &  12.13 &   0.03 &  11.95 &   0.03 &  12.13 &   0.02 &  12.00 &   0.04 &  11.99 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054912.78-705612.1 & 15.11162.217 &   12529288 &  R &    0.091 &   330.907 &  13.46 &   0.03 &  12.56 &   0.02 &  12.43 &   0.03 &  12.34 &   0.03 &  12.35 &   0.03 &  12.27 &   0.04 &  12.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054953.33-712109.1 &  15.11277.16 &   12529380 &  R &    0.048 &    29.167 &  13.21 &   0.03 &  12.36 &   0.03 &  12.20 &   0.03 &  12.03 &   0.05 &  12.16 &   0.02 &  12.06 &   0.04 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055002.04-711559.3 &  15.11278.15 &   12529385 &  R &    0.053 &    22.098 &  13.51 &   0.03 &  12.69 &   0.03 &  12.50 &   0.03 &  12.41 &   0.03 &  12.54 &   0.03 &  12.44 &   0.05 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054953.89-711426.8 & 15.11278.882 &   12529386 &  R &    0.046 &   576.369 &  13.43 &   0.03 &  12.58 &   0.04 &  12.40 &   0.03 &  12.27 &   0.03 &  12.38 &   0.03 &  12.29 &   0.05 &  12.28 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054952.06-710955.0 &  15.11279.17 &   12529391 &  R &    0.031 &    23.019 &  13.54 &   0.03 &  12.72 &   0.03 &  12.56 &   0.04 &  12.47 &   0.05 &  12.55 &   0.03 &  12.55 &   0.05 &  12.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055005.33-711203.0 &  15.11279.56 &     590042 &  R &    0.135 &    41.295 &  15.47 &   0.03 &  14.82 &   0.03 &  14.70 &   0.05 &  14.65 &   0.03 &  14.77 &   0.06 &  14.56 &   0.08 &  14.21 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J054938.05-705628.2 & 15.11283.116 &   12529406 &  R &    0.042 &   417.362 &  13.66 &   0.03 &  12.83 &   0.03 &  12.68 &   0.03 &  12.49 &   0.04 &  12.66 &   0.02 &  12.54 &   0.04 &  12.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054954.08-705657.1 & 15.11283.116 &     590076 &  R &    0.071 &   129.988 &  13.95 &   0.02 &  13.14 &   0.02 &  12.98 &   0.03 &  13.01 &   0.03 &  13.02 &   0.02 &  12.97 &   0.05 &  12.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054116.75-712554.6 &   15.9823.12 &   12611418 &  R &    0.047 &    23.378 &  13.86 &   0.03 &  13.01 &   0.03 &  12.86 &   0.04 &  12.71 &   0.04 &  12.80 &   0.03 &  12.68 &   0.05 &  12.70 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054116.54-712513.3 &    15.9824.9 &   12611417 &  R &    0.051 &    36.312 &  13.36 &   0.02 &  12.50 &   0.03 &  12.27 &   0.03 &  12.17 &   0.03 &  12.31 &   0.03 &  12.21 &   0.04 &  12.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054123.48-705801.7 &    15.9830.5 &   12611383 &  R &    0.199 &  1663.890 &  13.33 &   0.02 &  13.09 &   0.03 &  12.72 &   0.03 &  11.69 &   0.03 &  11.12 &   0.03 &  10.62 &   0.03 &   9.86 &   0.03 &   8.66 &   0.03
  SSTISAGEMA J054137.32-713015.6 &   15.9943.14 &   12611423 &  R &    0.059 &    23.930 &  13.31 &   0.03 &  12.51 &   0.03 &  12.31 &   0.04 &  12.26 &   0.07 &  12.37 &   0.04 &  12.20 &   0.05 &  12.17 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054146.62-712850.4 &   15.9944.25 &   12611421 &  R &    0.212 &    37.546 &  13.66 &   0.02 &  12.85 &   0.03 &  12.69 &   0.03 &  12.54 &   0.03 &  12.64 &   0.03 &  12.54 &   0.05 &  12.50 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054207.81-712456.5 &   15.9945.28 &   12527340 &  R &    0.069 &    27.239 &  13.39 &   0.03 &  12.57 &   0.03 &  12.35 &   0.03 &  12.20 &   0.03 &  12.31 &   0.02 &  12.25 &   0.05 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054125.07-712426.2 &   15.9945.30 &   12611416 &  R &    0.048 &   464.900 &  13.53 &   0.03 &  12.62 &   0.03 &  12.50 &   0.04 &  12.42 &   0.04 &  12.48 &   0.03 &  12.35 &   0.04 &  12.28 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054131.90-712432.4 &   15.9945.33 &   12611416 &  R &    0.048 &    25.670 &  13.57 &   0.03 &  12.69 &   0.03 &  12.54 &   0.03 &  12.44 &   0.04 &  12.52 &   0.03 &  12.36 &   0.05 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054132.25-711910.1 &  15.9946.420 &     588551 &  R &    0.274 &    15.087 &  15.73 &   0.04 &  14.74 &   0.04 &  14.54 &   0.05 &  14.16 &   0.06 &  14.24 &   0.05 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J054134.85-711823.3 &   15.9946.63 &     588548 &  R &    0.139 &    54.579 &  14.74 &   0.03 &  14.05 &   0.03 &  13.90 &   0.03 &  13.85 &   0.03 &  13.96 &   0.04 &  13.88 &   0.07 &  13.85 &   0.19 &  99.00 &  99.00
  SSTISAGEMA J054206.86-711642.2 & 15.9947.1281 &   12527350 &  R &    0.054 &    25.125 &  13.41 &   0.03 &  12.50 &   0.02 &  12.29 &   0.02 &  12.15 &   0.03 &  12.31 &   0.03 &  12.18 &   0.05 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054134.85-711702.0 & 15.9947.1299 &     588545 &  R &    0.129 &    33.110 &  15.31 &   0.03 &  14.74 &   0.04 &  14.67 &   0.05 &  14.57 &   0.03 &  14.62 &   0.05 &  14.56 &   0.10 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J054137.12-711208.2 &   15.9948.19 &   12611401 &  R &    0.080 &   195.389 &  13.71 &   0.04 &  13.00 &   0.04 &  12.85 &   0.03 &  12.82 &   0.06 &  12.83 &   0.04 &  12.69 &   0.06 &  12.68 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054143.28-711204.8 &   15.9948.22 &   12611401 &  R &    0.048 &    24.337 &  13.45 &   0.03 &  12.59 &   0.03 &  12.39 &   0.02 &  12.26 &   0.03 &  12.41 &   0.02 &  12.32 &   0.04 &  12.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054139.22-711332.8 &   15.9948.53 &   12611403 &  R &    0.386 &   151.768 &  13.96 &   0.03 &  13.04 &   0.03 &  12.74 &   0.05 &  12.67 &   0.03 &  12.78 &   0.03 &  12.67 &   0.05 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054201.69-710546.5 &    15.9949.8 &   12611393 &  R &    0.053 &   361.794 &  13.42 &   0.04 &  12.60 &   0.04 &  12.47 &   0.03 &  12.37 &   0.05 &  12.46 &   0.04 &  12.37 &   0.04 &  12.31 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054150.65-710339.0 &   15.9950.13 &   12611391 &  R &    0.085 &   511.509 &  13.39 &   0.03 &  12.49 &   0.02 &  12.22 &   0.02 &  12.07 &   0.04 &  12.22 &   0.03 &  12.10 &   0.04 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054149.12-710453.8 &   15.9950.18 &     588515 &  R &    0.042 &   288.767 &  14.03 &   0.03 &  13.25 &   0.03 &  13.10 &   0.03 &  12.99 &   0.03 &  13.08 &   0.03 &  13.01 &   0.05 &  12.86 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054151.94-710425.8 &   15.9950.40 &     588513 &  R &    0.054 &   110.902 &  14.30 &   0.03 &  13.46 &   0.03 &  13.28 &   0.03 &  13.17 &   0.03 &  13.24 &   0.03 &  13.15 &   0.05 &  13.00 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054207.82-710357.7 &    15.9950.7 &   12527366 &  R &    0.131 &   282.725 &  13.51 &   0.03 &  12.79 &   0.03 &  12.67 &   0.04 &  12.60 &   0.04 &  12.20 &   0.03 &  12.59 &   0.05 &  12.49 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054158.58-710027.7 &   15.9951.13 &   12611387 &  R &    0.039 &    37.754 &  13.35 &   0.04 &  99.00 &  99.00 &  12.32 &   0.04 &  12.17 &   0.07 &  12.15 &   0.05 &  12.19 &   0.05 &  12.29 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054132.24-710118.2 &   15.9951.18 &   12611388 &  R &    0.099 &   387.597 &  13.26 &   0.02 &  12.36 &   0.02 &  12.08 &   0.03 &  11.95 &   0.03 &  12.07 &   0.03 &  11.99 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054147.08-705953.8 &   15.9951.20 &   12611386 &  R &    0.167 &   531.350 &  13.20 &   0.03 &  12.26 &   0.04 &  12.09 &   0.03 &  11.95 &   0.03 &  12.07 &   0.03 &  11.90 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054139.61-705849.0 &   15.9951.24 &   12611384 &  R &    0.119 &   492.854 &  13.36 &   0.03 &  12.46 &   0.02 &  12.25 &   0.02 &  12.05 &   0.04 &  12.23 &   0.02 &  12.14 &   0.04 &  12.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054125.72-705756.4 &   15.9951.60 &     588497 &  R &    0.041 &   114.090 &  15.18 &   0.03 &  14.63 &   0.03 &  14.61 &   0.05 &  14.61 &   0.04 &  14.65 &   0.05 &  14.53 &   0.08 &  14.68 &   0.18 &  99.00 &  99.00
  SSTISAGEMA J051336.67-681406.6 & 16.5394.2743 &    1283199 &  R &    0.045 &   317.158 &  13.47 &   0.03 &  12.68 &   0.03 &  12.55 &   0.03 &  12.45 &   0.03 &  12.49 &   0.03 &  12.44 &   0.04 &  12.44 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051336.55-681349.1 & 16.5394.2748 &    1283198 &  R &    0.036 &   497.018 &  13.93 &   0.03 &  13.07 &   0.04 &  12.96 &   0.04 &  12.87 &   0.04 &  12.92 &   0.04 &  12.85 &   0.06 &  12.82 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051355.87-680945.8 & 16.5395.2688 &    1283194 &  R &    0.078 &   301.750 &  13.51 &   0.03 &  12.89 &   0.03 &  12.74 &   0.03 &  12.67 &   0.03 &  12.64 &   0.04 &  12.65 &   0.05 &  12.58 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051354.28-681047.8 & 16.5395.2690 &    1283195 &  R &    0.069 &    40.481 &  13.27 &   0.03 &  12.41 &   0.03 &  12.25 &   0.03 &  12.09 &   0.03 &  12.23 &   0.03 &  12.10 &   0.04 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051338.69-680708.4 & 16.5396.1976 &    1283192 &  R &    0.044 &    27.989 &  13.25 &   0.03 &  12.44 &   0.03 &  12.25 &   0.03 &  12.13 &   0.03 &  12.26 &   0.03 &  12.16 &   0.04 &  12.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051352.29-680214.7 &  16.5397.612 &    1283187 &  R &    0.070 &   249.252 &  13.57 &   0.03 &  12.79 &   0.03 &  12.68 &   0.03 &  12.60 &   0.04 &  12.60 &   0.03 &  12.46 &   0.04 &  12.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051342.67-680032.4 &  16.5398.680 &    1283186 &  R &    0.113 &   421.585 &  13.50 &   0.03 &  12.64 &   0.03 &  12.48 &   0.03 &  12.42 &   0.04 &  12.46 &   0.03 &  12.42 &   0.05 &  12.34 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051343.08-675819.2 &  16.5398.683 &    1283184 &  R &    0.046 &   435.161 &  13.61 &   0.03 &  12.86 &   0.03 &  12.64 &   0.04 &  12.62 &   0.05 &  12.65 &   0.02 &  12.57 &   0.05 &  12.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051346.52-675630.6 &  16.5399.570 &    1283182 &  R &    0.056 &    28.999 &  13.21 &   0.03 &  12.35 &   0.03 &  12.24 &   0.03 &  12.04 &   0.04 &  12.24 &   0.03 &  12.11 &   0.05 &  12.16 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051352.93-674703.4 &  16.5401.484 &    1283174 &  R &    0.069 &   362.056 &  13.42 &   0.03 &  12.62 &   0.03 &  12.45 &   0.03 &  12.38 &   0.03 &  12.40 &   0.02 &  12.31 &   0.05 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051352.37-674502.2 &  16.5402.359 &    1283172 &  R &    0.092 &    40.122 &  13.49 &   0.03 &  12.66 &   0.03 &  12.48 &   0.03 &  12.35 &   0.05 &  12.42 &   0.02 &  12.26 &   0.03 &  12.33 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051355.21-673802.9 &  16.5403.330 &    1283167 &  R &    0.250 &   444.840 &  13.50 &   0.03 &  12.55 &   0.03 &  12.32 &   0.03 &  12.08 &   0.03 &  12.20 &   0.03 &  12.05 &   0.04 &  11.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051440.46-681404.2 & 16.5515.2674 &    1283776 &  R &    0.104 &   421.585 &  13.59 &   0.03 &  12.71 &   0.03 &  12.50 &   0.04 &  12.45 &   0.02 &  12.57 &   0.02 &  12.47 &   0.04 &  12.43 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051414.47-681303.9 & 16.5516.2635 &    1283198 &  R &    0.042 &    32.698 &  13.62 &   0.03 &  12.80 &   0.03 &  12.59 &   0.04 &  12.53 &   0.04 &  12.60 &   0.04 &  12.53 &   0.05 &  12.44 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051434.95-680204.0 &   16.5518.30 &    1283187 &  R &    0.080 &    42.906 &  13.43 &   0.03 &  12.60 &   0.03 &  12.42 &   0.03 &  12.30 &   0.03 &  12.45 &   0.03 &  12.29 &   0.04 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051357.47-680348.0 &   16.5518.53 &     475699 &  R &    0.042 &    91.567 &  14.53 &   0.03 &  13.68 &   0.03 &  13.50 &   0.03 &  13.40 &   0.03 &  13.52 &   0.03 &  13.36 &   0.05 &  13.27 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051433.93-680131.4 &   16.5519.17 &    1283187 &  R &    0.190 &   348.068 &  13.03 &   0.03 &  12.21 &   0.03 &  12.04 &   0.03 &  11.94 &   0.03 &  11.94 &   0.03 &  11.79 &   0.03 &  11.73 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051422.66-675601.6 &   16.5520.17 &    1283182 &  R &    0.309 &   405.186 &  13.18 &   0.03 &  12.36 &   0.03 &  12.25 &   0.03 &  12.08 &   0.03 &  12.17 &   0.03 &  12.08 &   0.04 &  11.99 &   0.04 &  10.59 &   0.15
  SSTISAGEMA J051423.90-675355.9 &   16.5520.18 &    1283180 &  R &    0.100 &   531.915 &  13.20 &   0.02 &  12.33 &   0.03 &  12.14 &   0.03 &  12.05 &   0.03 &  12.16 &   0.02 &  12.04 &   0.04 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051428.80-675620.5 &   16.5520.19 &    1283182 &  R &    0.057 &    47.975 &  13.17 &   0.02 &  12.34 &   0.03 &  12.12 &   0.03 &  12.02 &   0.04 &  12.14 &   0.03 &  12.01 &   0.05 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051414.64-675648.1 &   16.5520.21 &    1283182 &  R &    0.051 &    29.003 &  13.31 &   0.03 &  12.51 &   0.03 &  12.33 &   0.03 &  12.23 &   0.04 &  12.32 &   0.03 &  12.21 &   0.04 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051410.48-675430.3 &   16.5520.22 &    1283180 &  R &    0.033 &    20.768 &  13.52 &   0.03 &  12.73 &   0.03 &  12.55 &   0.03 &  12.49 &   0.03 &  12.59 &   0.02 &  12.48 &   0.04 &  12.52 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051403.46-675027.3 &   16.5521.10 &    1283177 &  R &    0.071 &    27.768 &  13.37 &   0.03 &  12.57 &   0.03 &  12.34 &   0.03 &  12.26 &   0.04 &  12.35 &   0.02 &  12.26 &   0.04 &  12.27 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051424.04-675038.1 &    16.5521.6 &    1283177 &  R &    0.083 &   382.117 &  13.38 &   0.03 &  12.61 &   0.03 &  12.49 &   0.04 &  12.38 &   0.03 &  12.39 &   0.03 &  12.33 &   0.04 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051427.34-675201.5 &    16.5521.7 &    1283178 &  R &    0.106 &   366.703 &  13.36 &   0.03 &  12.52 &   0.03 &  12.36 &   0.03 &  99.00 &  99.00 &  12.30 &   0.02 &  12.14 &   0.03 &  12.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051405.39-675032.2 &    16.5521.8 &    1283177 &  R &    0.135 &     6.723 &  13.27 &   0.04 &  12.57 &   0.04 &  12.44 &   0.04 &  12.36 &   0.13 &  12.51 &   0.03 &  12.40 &   0.04 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051401.66-674752.3 &   16.5522.10 &    1283175 &  R &    0.111 &   502.260 &  13.18 &   0.03 &  12.38 &   0.03 &  12.13 &   0.03 &  11.99 &   0.05 &  12.14 &   0.03 &  11.98 &   0.05 &  11.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051438.01-674441.8 &   16.5523.11 &    1283803 &  R &    0.166 &    42.571 &  13.23 &   0.03 &  12.39 &   0.03 &  12.23 &   0.03 &  12.04 &   0.03 &  12.16 &   0.03 &  12.09 &   0.04 &  12.04 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051413.81-674153.7 &   16.5523.13 &    1283170 &  R &    0.145 &   387.747 &  13.47 &   0.03 &  12.58 &   0.03 &  12.40 &   0.03 &  12.17 &   0.03 &  12.20 &   0.03 &  12.07 &   0.04 &  11.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051402.62-674529.0 &   16.5523.19 &    1283173 &  R &    0.062 &   331.126 &  13.99 &   0.03 &  13.15 &   0.04 &  13.01 &   0.03 &  12.86 &   0.03 &  12.98 &   0.03 &  12.95 &   0.05 &  12.89 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051428.84-673929.5 &   16.5524.20 &    1283168 &  R &    0.039 &   357.270 &  13.58 &   0.03 &  12.77 &   0.03 &  12.62 &   0.04 &  12.52 &   0.03 &  12.61 &   0.03 &  12.52 &   0.04 &  12.48 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051357.67-673813.7 &   16.5524.27 &    1283167 &  R &    0.043 &    33.543 &  13.71 &   0.04 &  12.89 &   0.05 &  12.71 &   0.05 &  12.58 &   0.03 &  12.61 &   0.03 &  12.50 &   0.04 &  12.42 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051401.05-673504.7 &   16.5525.21 &    1283164 &  R &    0.106 &   366.703 &  13.20 &   0.04 &  12.33 &   0.04 &  12.18 &   0.04 &  12.02 &   0.04 &  12.10 &   0.03 &  11.97 &   0.04 &  11.89 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051405.80-673413.3 &   16.5525.44 &    1283164 &  R &    0.124 &   347.826 &  13.49 &   0.03 &  12.51 &   0.03 &  12.25 &   0.04 &  11.95 &   0.03 &  12.02 &   0.03 &  11.85 &   0.04 &  11.79 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051410.55-673410.1 &   16.5525.59 &     475758 &  R &    0.086 &   288.767 &  14.34 &   0.03 &  13.38 &   0.03 &  13.14 &   0.03 &  12.95 &   0.03 &  12.93 &   0.03 &  12.81 &   0.06 &  12.58 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J051507.17-681426.5 & 16.5636.2578 &     476159 &  R &    0.039 &   331.126 &  13.86 &   0.02 &  13.15 &   0.03 &  13.04 &   0.03 &  12.91 &   0.03 &  12.90 &   0.02 &  12.83 &   0.05 &  12.85 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051514.86-680623.9 & 16.5638.1860 &    1283783 &  R &    0.053 &    22.728 &  13.48 &   0.03 &  12.73 &   0.03 &  12.54 &   0.03 &  12.42 &   0.03 &  12.52 &   0.03 &  12.45 &   0.04 &  12.37 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051447.13-680634.8 & 16.5638.1861 &    1283783 &  R &    0.044 &   484.496 &  13.39 &   0.03 &  12.64 &   0.03 &  12.44 &   0.03 &  12.31 &   0.03 &  12.42 &   0.03 &  12.35 &   0.04 &  12.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051442.01-680204.8 &   16.5639.12 &    1283788 &  R &    0.037 &   341.647 &  13.78 &   0.03 &  13.07 &   0.04 &  12.88 &   0.03 &  12.58 &   0.03 &  12.65 &   0.03 &  12.53 &   0.04 &  12.48 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051521.88-680507.9 &   16.5639.13 &    1283785 &  R &    0.055 &    23.970 &  13.63 &   0.03 &  12.81 &   0.03 &  12.56 &   0.03 &  12.38 &   0.03 &  12.50 &   0.03 &  12.30 &   0.04 &  12.26 &   0.05 &   9.53 &   0.06
  SSTISAGEMA J051503.03-680303.2 &   16.5639.16 &     476134 &  R &    0.043 &    94.751 &  14.02 &   0.02 &  13.18 &   0.03 &  12.99 &   0.02 &  12.93 &   0.03 &  13.01 &   0.03 &  12.95 &   0.05 &  12.88 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051454.03-680036.4 &   16.5640.15 &    1283789 &  R &    0.088 &   484.496 &  13.33 &   0.02 &  12.44 &   0.03 &  12.31 &   0.03 &  12.09 &   0.03 &  12.21 &   0.03 &  12.12 &   0.04 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051449.66-675412.0 &   16.5641.27 &    1283795 &  R &    0.054 &    30.567 &  13.22 &   0.02 &  12.37 &   0.03 &  12.18 &   0.03 &  12.00 &   0.03 &  12.17 &   0.02 &  12.07 &   0.03 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051512.58-674947.3 &   16.5642.10 &    1283799 &  R &    0.045 &   615.764 &  13.39 &   0.03 &  12.52 &   0.03 &  12.29 &   0.03 &  12.15 &   0.03 &  12.28 &   0.02 &  12.20 &   0.04 &  12.13 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051518.91-675209.7 &   16.5642.11 &    1283797 &  R &    0.104 &   285.796 &  13.52 &   0.03 &  12.72 &   0.04 &  12.56 &   0.04 &  12.47 &   0.05 &  12.53 &   0.03 &  12.39 &   0.04 &  12.46 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051452.17-674610.4 &   16.5643.17 &    1283802 &  R &    0.092 &   352.361 &  13.60 &   0.03 &  12.74 &   0.03 &  12.59 &   0.04 &  12.50 &   0.03 &  12.57 &   0.03 &  12.50 &   0.05 &  12.49 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051521.20-674701.6 &   16.5643.18 &    1283801 &  R &    0.208 &     6.721 &  13.71 &   0.03 &  13.00 &   0.03 &  12.84 &   0.04 &  12.76 &   0.03 &  12.87 &   0.02 &  12.77 &   0.05 &  12.76 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051519.40-674735.1 &   16.5643.23 &    1283801 &  R &    0.263 &    34.717 &  13.60 &   0.03 &  12.75 &   0.03 &  12.54 &   0.03 &  12.49 &   0.04 &  12.51 &   0.03 &  12.46 &   0.04 &  12.46 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051514.56-674617.8 &   16.5643.27 &    1283802 &  R &    0.064 &    26.114 &  13.60 &   0.03 &  12.74 &   0.03 &  12.53 &   0.03 &  12.45 &   0.02 &  12.58 &   0.03 &  12.41 &   0.05 &  12.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051505.98-673354.4 &   16.5646.28 &    1283812 &  R &    0.062 &   357.270 &  13.45 &   0.03 &  12.67 &   0.03 &  12.48 &   0.03 &  12.47 &   0.04 &  12.51 &   0.04 &  12.48 &   0.05 &  12.59 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051553.83-681445.4 & 16.5757.2378 &    1995899 &  R &    0.055 &   371.885 &  13.15 &   0.03 &  12.57 &   0.03 &  12.50 &   0.03 &  12.40 &   0.03 &  12.43 &   0.02 &  12.38 &   0.03 &  12.42 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051532.13-681340.5 & 16.5757.2379 &    1283776 &  R &    0.069 &    44.667 &  13.27 &   0.03 &  12.43 &   0.03 &  12.21 &   0.03 &  12.04 &   0.03 &  12.17 &   0.03 &  12.03 &   0.04 &  12.08 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051556.38-680848.0 & 16.5759.1742 &    1995894 &  R &    0.045 &    28.338 &  13.51 &   0.03 &  12.64 &   0.03 &  12.43 &   0.04 &  12.34 &   0.05 &  12.40 &   0.03 &  12.29 &   0.04 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051604.55-680652.1 & 16.5759.1750 &     478104 &  R &    0.056 &    64.454 &  14.72 &   0.03 &  14.05 &   0.03 &  13.94 &   0.03 &  13.82 &   0.03 &  13.90 &   0.03 &  13.85 &   0.07 &  13.86 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J051606.42-680449.4 &   16.5760.13 &    1995890 &  R &    0.045 &    26.672 &  13.27 &   0.03 &  12.43 &   0.03 &  12.21 &   0.03 &  12.05 &   0.03 &  12.24 &   0.02 &  12.10 &   0.04 &  12.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051600.58-680155.0 &   16.5760.14 &    1995888 &  R &    0.065 &   362.056 &  13.69 &   0.03 &  12.87 &   0.03 &  12.70 &   0.04 &  12.58 &   0.03 &  12.66 &   0.04 &  12.61 &   0.04 &  12.54 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051548.87-680341.2 &   16.5760.16 &    1995889 &  R &    0.041 &    29.442 &  13.49 &   0.03 &  12.62 &   0.03 &  12.34 &   0.03 &  12.15 &   0.03 &  12.26 &   0.03 &  12.15 &   0.04 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051528.40-680016.9 &   16.5761.25 &    1283789 &  R &    0.040 &   424.088 &  13.45 &   0.03 &  12.69 &   0.03 &  12.55 &   0.03 &  12.43 &   0.03 &  12.49 &   0.04 &  12.36 &   0.04 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051544.23-675443.4 &   16.5762.12 &    1283794 &  R &    0.073 &   508.906 &  13.32 &   0.02 &  12.45 &   0.03 &  12.32 &   0.03 &  12.21 &   0.02 &  12.28 &   0.02 &  12.20 &   0.03 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051536.51-675639.5 &   16.5762.14 &    1283793 &  R &    0.150 &   553.403 &  13.25 &   0.02 &  12.32 &   0.03 &  12.20 &   0.03 &  12.08 &   0.03 &  12.14 &   0.02 &  12.04 &   0.03 &  12.00 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051525.65-675718.7 &    16.5762.8 &    1283792 &  R &    0.540 &   348.068 &  13.33 &   0.03 &  12.51 &   0.03 &  12.39 &   0.03 &  12.16 &   0.03 &  12.04 &   0.02 &  11.85 &   0.03 &  11.68 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051607.20-675034.1 &   16.5763.23 &    1995879 &  R &    0.043 &    25.284 &  13.48 &   0.03 &  12.60 &   0.03 &  12.44 &   0.03 &  12.35 &   0.03 &  12.44 &   0.03 &  12.36 &   0.04 &  12.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051527.65-674954.4 &   16.5763.33 &     476108 &  R &    0.045 &     5.579 &  14.98 &   0.03 &  14.34 &   0.03 &  14.33 &   0.04 &  13.81 &   0.03 &  14.31 &   0.04 &  14.31 &   0.05 &  14.30 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J051542.64-674601.2 &   16.5764.21 &    1283802 &  R &    0.072 &   641.849 &  13.27 &   0.03 &  12.36 &   0.03 &  12.18 &   0.03 &  12.07 &   0.04 &  12.23 &   0.03 &  12.08 &   0.03 &  12.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051603.30-674558.9 &   16.5764.25 &    1995876 &  R &    0.349 &   366.838 &  13.34 &   0.03 &  12.48 &   0.03 &  12.29 &   0.03 &  12.19 &   0.04 &  12.26 &   0.03 &  12.15 &   0.04 &  12.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051608.21-674207.0 &   16.5765.16 &     478058 &  R &    0.060 &   553.403 &  14.30 &   0.03 &  13.61 &   0.04 &  13.53 &   0.04 &  13.40 &   0.03 &  13.51 &   0.03 &  13.40 &   0.05 &  13.34 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051609.92-674211.9 &   16.5765.17 &     478058 &  R &    0.042 &   531.915 &  14.01 &   0.02 &  13.21 &   0.03 &  13.05 &   0.03 &  12.95 &   0.04 &  13.05 &   0.03 &  12.95 &   0.05 &  12.89 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051532.99-674507.1 &   16.5765.20 &     476099 &  R &    0.061 &   182.282 &  14.42 &   0.02 &  13.66 &   0.03 &  13.54 &   0.03 &  13.48 &   0.03 &  13.61 &   0.04 &  13.54 &   0.05 &  13.60 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051548.16-673838.1 &   16.5766.16 &    1283808 &  R &    0.194 &   452.284 &  13.03 &   0.03 &  12.16 &   0.03 &  12.05 &   0.03 &  11.89 &   0.03 &  11.93 &   0.03 &  11.81 &   0.04 &  11.76 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051529.80-673803.2 &   16.5766.21 &    1283809 &  R &    0.228 &  1584.790 &  13.67 &   0.04 &  12.82 &   0.04 &  12.66 &   0.04 &  12.58 &   0.03 &  12.70 &   0.03 &  12.57 &   0.05 &  12.62 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051527.73-674049.7 &   16.5766.30 &    1283806 &  R &    0.114 &   169.895 &  13.74 &   0.03 &  12.91 &   0.03 &  12.73 &   0.03 &  12.60 &   0.03 &  12.76 &   0.03 &  12.60 &   0.05 &  12.67 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051604.60-673343.8 &   16.5767.16 &    1995866 &  R &    0.117 &   323.311 &  13.32 &   0.03 &  12.50 &   0.03 &  12.32 &   0.03 &  12.24 &   0.03 &  12.28 &   0.02 &  12.15 &   0.04 &  12.18 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051553.91-673715.8 &   16.5767.20 &    1995869 &  R &    0.149 &   282.965 &  13.74 &   0.03 &  12.97 &   0.03 &  12.86 &   0.04 &  12.71 &   0.03 &  12.73 &   0.03 &  12.73 &   0.05 &  12.66 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051650.02-681322.3 & 16.5879.2122 &    1995898 &  R &    0.097 &   393.391 &  13.46 &   0.03 &  12.57 &   0.03 &  12.42 &   0.03 &  12.23 &   0.03 &  12.27 &   0.02 &  12.18 &   0.04 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051632.32-681145.1 & 16.5879.2125 &    1995896 &  R &    0.041 &    24.118 &  13.57 &   0.03 &  12.77 &   0.03 &  12.56 &   0.03 &  12.42 &   0.03 &  12.55 &   0.03 &  12.43 &   0.04 &  12.36 &   0.07 &  10.43 &   0.13
  SSTISAGEMA J051649.70-681256.6 & 16.5879.2128 &    1995897 &  R &    0.105 &   553.403 &  13.29 &   0.03 &  12.39 &   0.03 &  12.16 &   0.03 &  11.97 &   0.03 &  12.12 &   0.03 &  12.03 &   0.04 &  12.01 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051632.26-680845.1 & 16.5880.1356 &    1995894 &  R &    0.068 &    31.781 &  13.10 &   0.03 &  12.25 &   0.03 &  12.03 &   0.03 &  11.96 &   0.03 &  12.07 &   0.02 &  11.94 &   0.03 &  11.87 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051618.66-680925.6 & 16.5880.1365 &    1995894 &  R &    0.092 &    40.968 &  13.51 &   0.03 &  12.63 &   0.03 &  12.41 &   0.03 &  12.23 &   0.02 &  12.33 &   0.02 &  12.21 &   0.03 &  12.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051654.34-680804.9 & 16.5880.1367 &    1995893 &  R &    0.053 &    26.567 &  13.45 &   0.03 &  12.64 &   0.03 &  12.47 &   0.04 &  12.31 &   0.03 &  12.41 &   0.03 &  12.34 &   0.04 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051632.13-680621.2 & 16.5880.1368 &    1995892 &  R &    0.083 &   424.088 &  13.70 &   0.03 &  12.80 &   0.04 &  12.59 &   0.03 &  12.43 &   0.03 &  12.48 &   0.02 &  12.44 &   0.03 &  12.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051622.55-680315.3 &   16.5881.12 &    1995889 &  R &    0.266 &   352.609 &  13.33 &   0.03 &  12.53 &   0.03 &  12.36 &   0.03 &  12.29 &   0.02 &  12.31 &   0.02 &  12.13 &   0.04 &  12.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051645.17-680525.1 &   16.5881.15 &    1995891 &  R &    0.050 &   467.727 &  13.37 &   0.03 &  12.50 &   0.03 &  12.31 &   0.03 &  12.08 &   0.03 &  12.25 &   0.02 &  12.11 &   0.04 &  12.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051637.72-680448.3 &   16.5881.17 &    1995890 &  R &    0.038 &   355.114 &  13.70 &   0.03 &  12.97 &   0.03 &  12.81 &   0.04 &  12.69 &   0.03 &  12.71 &   0.03 &  12.63 &   0.04 &  12.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051653.65-675926.5 &   16.5882.15 &    1995886 &  R &    0.036 &   256.279 &  13.65 &   0.04 &  12.90 &   0.04 &  12.80 &   0.04 &  12.66 &   0.02 &  12.68 &   0.02 &  12.61 &   0.04 &  12.61 &   0.03 &  10.39 &   0.10
  SSTISAGEMA J051647.64-680021.0 &   16.5882.29 &    1995887 &  R &    0.063 &    26.133 &  13.68 &   0.03 &  12.79 &   0.03 &  12.52 &   0.03 &  12.42 &   0.02 &  12.52 &   0.02 &  12.39 &   0.03 &  12.42 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051651.27-675425.6 &   16.5883.14 &    1995882 &  R &    0.062 &   371.885 &  13.61 &   0.03 &  12.81 &   0.03 &  12.62 &   0.04 &  12.44 &   0.03 &  12.52 &   0.03 &  12.40 &   0.04 &  12.28 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051639.84-674619.9 &   16.5885.19 &    1995876 &  R &    0.112 &    47.746 &  13.26 &   0.03 &  12.37 &   0.03 &  12.20 &   0.03 &  12.11 &   0.03 &  12.18 &   0.03 &  12.09 &   0.04 &  12.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051640.93-674758.7 &   16.5885.20 &    1995877 &  R &    0.742 &    74.030 &  13.63 &   0.04 &  12.91 &   0.03 &  12.72 &   0.04 &  12.37 &   0.03 &  12.22 &   0.03 &  12.04 &   0.04 &  11.87 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051622.69-674929.7 &   16.5885.21 &    1995878 &  R &    0.091 &    45.872 &  13.40 &   0.02 &  12.53 &   0.03 &  12.34 &   0.03 &  12.23 &   0.03 &  12.33 &   0.03 &  12.26 &   0.04 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051632.12-674244.0 &   16.5886.19 &    1995873 &  R &    0.067 &   502.260 &  13.35 &   0.03 &  12.48 &   0.03 &  12.30 &   0.03 &  12.15 &   0.03 &  12.30 &   0.02 &  12.20 &   0.04 &  12.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051626.80-674209.6 &   16.5886.26 &            &  R &    0.062 &   542.299 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.84 &   0.03 &  12.97 &   0.03 &  12.85 &   0.05 &  12.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051645.16-674421.8 &   16.5886.37 &     478062 &  R &    0.114 &    59.000 &  14.12 &   0.02 &  13.28 &   0.03 &  13.06 &   0.03 &  12.93 &   0.03 &  12.98 &   0.04 &  12.86 &   0.05 &  12.87 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051702.55-681411.6 &  16.5999.178 &    1996485 &  R &    0.057 &   531.915 &  13.39 &   0.02 &  12.51 &   0.03 &  12.27 &   0.03 &  12.16 &   0.03 &  12.26 &   0.03 &  12.17 &   0.03 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051728.92-681034.6 &    16.6000.8 &    1996488 &  R &    0.088 &   431.593 &  13.47 &   0.02 &  12.59 &   0.03 &  12.44 &   0.03 &  12.35 &   0.03 &  12.42 &   0.03 &  12.32 &   0.05 &  12.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051716.53-681034.0 &  16.6000.847 &    1996488 &  R &    0.090 &    45.641 &  13.40 &   0.03 &  12.52 &   0.03 &  12.27 &   0.03 &  12.17 &   0.04 &  12.24 &   0.03 &  12.14 &   0.04 &  12.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051716.51-680941.5 &  16.6000.848 &    1996489 &  R &    0.056 &    39.311 &  13.43 &   0.02 &  12.53 &   0.03 &  12.34 &   0.03 &  12.30 &   0.04 &  12.35 &   0.03 &  12.24 &   0.04 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051715.17-681139.7 &  16.6000.850 &     479139 &  R &    0.055 &   282.965 &  14.06 &   0.02 &  13.32 &   0.02 &  13.19 &   0.02 &  13.15 &   0.03 &  13.16 &   0.04 &  13.11 &   0.04 &  13.08 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051719.39-680710.5 &  16.6001.801 &    1996491 &  R &    0.038 &   382.117 &  13.55 &   0.03 &  12.73 &   0.03 &  12.55 &   0.03 &  12.44 &   0.04 &  12.54 &   0.03 &  12.48 &   0.04 &  12.48 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051721.63-680611.4 &  16.6001.802 &    1996492 &  R &    0.091 &    73.421 &  13.61 &   0.03 &  12.83 &   0.03 &  12.66 &   0.03 &  12.51 &   0.03 &  12.51 &   0.03 &  12.39 &   0.04 &  12.38 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051715.21-680938.3 &  16.6001.803 &    1996489 &  R &    0.035 &    21.610 &  13.62 &   0.03 &  12.79 &   0.03 &  12.54 &   0.03 &  12.54 &   0.04 &  12.59 &   0.02 &  12.54 &   0.05 &  12.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051711.92-680622.2 &  16.6001.804 &    1996492 &  R &    0.137 &   437.637 &  13.55 &   0.02 &  12.67 &   0.03 &  12.46 &   0.03 &  12.27 &   0.03 &  12.35 &   0.03 &  12.25 &   0.05 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051702.41-675947.4 &  16.6003.687 &     479166 &  R &    0.071 &   295.247 &  14.22 &   0.03 &  13.34 &   0.03 &  13.13 &   0.03 &  12.97 &   0.02 &  13.07 &   0.02 &  12.95 &   0.04 &  12.87 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051709.20-675548.7 &  16.6004.671 &    1996501 &  R &    0.080 &   348.068 &  13.41 &   0.02 &  12.63 &   0.02 &  12.43 &   0.03 &  12.43 &   0.03 &  12.45 &   0.02 &  12.42 &   0.04 &  12.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051708.78-675719.6 &  16.6004.672 &    1996500 &  R &    0.041 &    39.197 &  13.43 &   0.02 &  12.71 &   0.03 &  12.51 &   0.03 &  12.29 &   0.02 &  12.36 &   0.02 &  12.31 &   0.04 &  12.19 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051708.19-675426.7 &  16.6004.673 &    1996502 &  R &    0.138 &   319.489 &  13.17 &   0.03 &  12.34 &   0.03 &  12.14 &   0.03 &  11.99 &   0.03 &  12.17 &   0.02 &  12.04 &   0.04 &  12.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051700.54-674723.8 &  16.6006.619 &    1995877 &  R &    0.032 &    23.886 &  13.55 &   0.04 &  12.74 &   0.04 &  12.57 &   0.04 &  12.50 &   0.03 &  12.58 &   0.03 &  12.49 &   0.04 &  12.49 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051707.80-674037.3 &  16.6008.580 &    1996513 &  R &    0.051 &   288.934 &  13.71 &   0.03 &  12.91 &   0.03 &  12.88 &   0.03 &  12.72 &   0.03 &  12.74 &   0.03 &  12.64 &   0.04 &  12.74 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051719.23-673744.9 &  16.6008.581 &    1996515 &  R &    0.043 &   308.642 &  13.78 &   0.03 &  12.99 &   0.03 &  12.89 &   0.03 &  12.74 &   0.03 &  12.76 &   0.03 &  12.70 &   0.05 &  12.69 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051703.53-673418.0 &  16.6009.574 &    1996517 &  R &    0.143 &    78.833 &  13.54 &   0.03 &  12.87 &   0.03 &  12.73 &   0.04 &  12.49 &   0.04 &  12.52 &   0.03 &  12.41 &   0.05 &  12.43 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051732.17-673132.2 &    16.6010.5 &     479220 &  R &    0.043 &   331.675 &  14.14 &   0.02 &  13.40 &   0.02 &  13.25 &   0.02 &  13.22 &   0.03 &  13.19 &   0.03 &  13.10 &   0.03 &  13.08 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051759.76-681140.8 &   16.6121.25 &    1996487 &  R &    0.138 &    26.260 &  13.40 &   0.03 &  12.54 &   0.03 &  12.34 &   0.03 &  12.26 &   0.03 &  12.35 &   0.03 &  12.26 &   0.04 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051758.00-681328.0 &   16.6121.26 &    1996485 &  R &    0.099 &   371.885 &  13.55 &   0.03 &  12.71 &   0.03 &  12.50 &   0.03 &  12.43 &   0.04 &  12.53 &   0.03 &  12.38 &   0.04 &  12.37 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051817.28-680940.4 &   16.6122.16 &    1996684 &  R &    0.048 &   181.192 &  13.52 &   0.03 &  12.78 &   0.03 &  12.72 &   0.03 &  12.56 &   0.04 &  12.61 &   0.03 &  12.54 &   0.05 &  12.54 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051748.62-680925.1 &   16.6122.19 &    1996489 &  R &    0.076 &   452.284 &  13.27 &   0.02 &  12.38 &   0.03 &  12.23 &   0.03 &  12.10 &   0.04 &  12.23 &   0.03 &  12.11 &   0.04 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051819.04-680935.9 &   16.6122.38 &     479608 &  R &    0.184 &    13.658 &  15.06 &   0.03 &  14.53 &   0.03 &  14.37 &   0.03 &  14.21 &   0.03 &  14.27 &   0.05 &  14.27 &   0.09 &  14.40 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J051817.72-680323.8 &   16.6123.18 &    1996678 &  R &    0.055 &   274.424 &  13.36 &   0.03 &  12.53 &   0.03 &  12.41 &   0.03 &  12.28 &   0.02 &  12.37 &   0.02 &  12.23 &   0.03 &  12.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051747.50-680220.7 &   16.6123.23 &    1996495 &  R &    0.095 &   331.126 &  99.00 &  99.00 &  99.00 &  99.00 &  12.17 &   0.04 &  12.01 &   0.03 &  12.12 &   0.02 &  12.02 &   0.04 &  12.00 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051812.19-680332.2 &   16.6123.35 &     479158 &  R &    0.046 &   242.601 &  14.12 &   0.02 &  13.41 &   0.03 &  13.31 &   0.03 &  13.17 &   0.03 &  13.20 &   0.02 &  13.22 &   0.03 &  13.10 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051814.87-680149.2 &   16.6123.36 &     479591 &  R &    0.076 &   190.078 &  14.13 &   0.02 &  13.51 &   0.02 &  13.38 &   0.03 &  13.24 &   0.03 &  13.30 &   0.03 &  13.18 &   0.04 &  13.08 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051816.76-680355.6 &   16.6123.70 &     479595 &  R &    0.042 &     4.907 &  15.29 &   0.03 &  14.60 &   0.03 &  14.44 &   0.04 &  14.46 &   0.03 &  14.55 &   0.04 &  14.50 &   0.08 &  14.58 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J051759.33-675747.9 &   16.6124.12 &    1996499 &  R &    0.071 &   542.299 &  13.44 &   0.03 &  12.56 &   0.03 &  12.34 &   0.03 &  12.23 &   0.03 &  12.35 &   0.03 &  12.24 &   0.04 &  12.13 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051745.54-680133.4 &   16.6124.18 &    1996496 &  R &    0.597 &   449.640 &  13.26 &   0.02 &  12.30 &   0.03 &  12.01 &   0.03 &  11.92 &   0.03 &  11.97 &   0.02 &  11.83 &   0.03 &  11.24 &   0.02 &   9.44 &   0.06
  SSTISAGEMA J051757.00-675705.0 &   16.6125.16 &    1996500 &  R &    0.074 &   323.311 &  13.71 &   0.03 &  12.88 &   0.03 &  12.70 &   0.03 &  12.63 &   0.03 &  12.73 &   0.03 &  12.61 &   0.04 &  12.62 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051754.61-675102.4 &  16.6126.401 &    1996505 &  R &    0.126 &   467.727 &  13.41 &   0.02 &  12.53 &   0.03 &  12.33 &   0.03 &  12.14 &   0.03 &  12.21 &   0.02 &  12.12 &   0.03 &  12.07 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051746.66-674643.6 &   16.6127.70 &     479192 &  R &    0.042 &   296.648 &  15.21 &   0.03 &  14.61 &   0.04 &  14.53 &   0.05 &  14.27 &   0.04 &  14.34 &   0.04 &  14.44 &   0.07 &  14.32 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J051809.97-674834.7 &    16.6127.8 &    1996507 &  R &    0.051 &    38.697 &  13.30 &   0.03 &  12.51 &   0.03 &  12.37 &   0.03 &  12.26 &   0.02 &  12.32 &   0.02 &  12.23 &   0.03 &  12.20 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051748.39-673939.7 &   16.6129.16 &    1996513 &  R &    0.043 &   271.665 &  13.69 &   0.02 &  12.93 &   0.03 &  12.81 &   0.03 &  12.69 &   0.03 &  12.72 &   0.03 &  12.60 &   0.04 &  12.64 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051740.16-673926.7 &   16.6129.17 &    1996513 &  R &    0.053 &    41.941 &  13.39 &   0.03 &  12.54 &   0.03 &  12.39 &   0.03 &  12.22 &   0.04 &  12.33 &   0.03 &  12.23 &   0.04 &  12.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051739.10-673110.1 &   16.6131.17 &    1996520 &  R &    0.050 &    27.133 &  13.45 &   0.03 &  12.61 &   0.03 &  12.37 &   0.03 &  12.26 &   0.03 &  12.36 &   0.03 &  12.29 &   0.04 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051856.82-680912.5 & 16.6243.1921 &    1996683 &  R &    0.065 &   352.609 &  13.93 &   0.03 &  13.16 &   0.04 &  13.04 &   0.05 &  12.96 &   0.05 &  13.01 &   0.03 &  12.86 &   0.06 &  12.97 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051858.38-680407.2 &  16.6244.651 &    1996679 &  R &    0.048 &   362.056 &  13.37 &   0.04 &  12.75 &   0.04 &  12.59 &   0.10 &  12.48 &   0.03 &  12.48 &   0.03 &  12.44 &   0.04 &  12.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051850.07-680339.3 &  16.6244.654 &            &  R &    0.129 &   371.885 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.39 &   0.02 &  12.43 &   0.03 &  12.37 &   0.04 &  12.34 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051905.26-680352.2 &  16.6244.665 &     479595 &  R &    0.069 &  1226.990 &  14.10 &   0.02 &  13.32 &   0.02 &  13.21 &   0.03 &  13.05 &   0.04 &  13.14 &   0.03 &  13.11 &   0.04 &  13.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051825.06-680400.9 &  16.6244.668 &            &  R &    0.069 &   323.311 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.89 &   0.03 &  12.94 &   0.02 &  12.92 &   0.05 &  12.73 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051907.31-680355.7 &  16.6244.671 &     479595 &  R &    0.057 &   424.088 &  14.26 &   0.02 &  13.55 &   0.02 &  13.41 &   0.03 &  13.35 &   0.04 &  13.39 &   0.03 &  13.39 &   0.04 &  13.30 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051845.39-675912.6 &   16.6245.18 &    1996675 &  R &    0.056 &   352.609 &  13.49 &   0.03 &  12.64 &   0.03 &  12.36 &   0.03 &  12.26 &   0.03 &  12.33 &   0.03 &  12.22 &   0.04 &  12.22 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051841.51-675801.7 &   16.6245.20 &    1996674 &  R &    0.059 &   364.697 &  14.00 &   0.03 &  13.09 &   0.03 &  12.94 &   0.04 &  12.79 &   0.03 &  12.90 &   0.03 &  12.78 &   0.05 &  12.76 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051838.42-675807.2 &   16.6245.36 &     479583 &  R &    0.057 &    93.171 &  14.25 &   0.03 &  13.52 &   0.03 &  13.32 &   0.03 &  13.03 &   0.03 &  13.14 &   0.03 &  13.07 &   0.04 &  12.92 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051851.82-675736.0 &   16.6246.21 &    1996674 &  R &    0.212 &   315.756 &  13.81 &   0.04 &  13.03 &   0.04 &  12.77 &   0.04 &  12.73 &   0.03 &  12.73 &   0.02 &  12.70 &   0.05 &  12.63 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051858.80-674951.7 &  16.6247.427 &    1996667 &  R &    0.053 &    25.836 &  13.39 &   0.03 &  12.53 &   0.03 &  12.30 &   0.04 &  12.18 &   0.03 &  12.36 &   0.02 &  12.20 &   0.03 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051857.57-674913.8 &   16.6248.14 &    1996666 &  R &    0.032 &    30.498 &  13.47 &   0.05 &  99.00 &  99.00 &  12.65 &   0.06 &  12.57 &   0.03 &  12.61 &   0.03 &  12.59 &   0.04 &  12.52 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051838.49-674907.9 &   16.6248.20 &    1996666 &  R &    0.039 &    28.036 &  13.38 &   0.03 &  12.52 &   0.03 &  12.26 &   0.03 &  12.18 &   0.02 &  12.31 &   0.02 &  12.18 &   0.03 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051850.58-674307.9 &   16.6249.37 &     479553 &  R &    0.182 &    41.532 &  15.30 &   0.03 &  14.55 &   0.03 &  14.43 &   0.04 &  14.45 &   0.03 &  14.46 &   0.04 &  14.46 &   0.06 &  14.53 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J051830.63-673934.6 &   16.6250.23 &    1996659 &  R &    0.086 &   371.885 &  13.45 &   0.03 &  12.56 &   0.03 &  12.30 &   0.02 &  12.23 &   0.03 &  12.30 &   0.03 &  12.19 &   0.04 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051850.60-673728.7 &   16.6251.15 &    1996658 &  R &    0.398 &    28.697 &  13.20 &   0.02 &  12.33 &   0.03 &  12.13 &   0.03 &  12.02 &   0.03 &  12.15 &   0.02 &  12.06 &   0.04 &  12.04 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051842.16-673450.0 &   16.6251.23 &     479538 &  R &    0.230 &   102.229 &  14.03 &   0.02 &  13.21 &   0.03 &  13.04 &   0.02 &  13.07 &   0.04 &  13.13 &   0.02 &  12.98 &   0.05 &  12.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051847.75-673315.5 &   16.6252.20 &    1996655 &  R &    0.045 &    44.522 &  13.24 &   0.03 &  12.37 &   0.03 &  12.19 &   0.03 &  12.12 &   0.03 &  12.19 &   0.03 &  12.09 &   0.04 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051841.91-673256.5 &   16.6252.23 &    1996654 &  R &    0.056 &    25.812 &  13.31 &   0.04 &  12.43 &   0.03 &  12.23 &   0.03 &  12.12 &   0.03 &  12.31 &   0.04 &  12.17 &   0.04 &  12.13 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051847.58-673328.7 &   16.6252.26 &    1996655 &  R &    0.037 &   312.207 &  13.97 &   0.04 &  13.15 &   0.03 &  12.96 &   0.04 &  12.99 &   0.03 &  12.98 &   0.03 &  12.77 &   0.06 &  12.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051858.69-673119.4 &   16.6252.30 &     479531 &  R &    0.021 &   437.637 &  14.58 &   0.03 &  13.84 &   0.03 &  13.78 &   0.03 &  13.69 &   0.03 &  13.78 &   0.03 &  13.66 &   0.05 &  13.64 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051913.16-680342.4 &  16.6365.932 &    1996679 &  R &    0.088 &   377.074 &  13.64 &   0.03 &  12.86 &   0.03 &  12.70 &   0.04 &  12.58 &   0.03 &  12.59 &   0.03 &  12.55 &   0.04 &  12.49 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051934.29-680151.9 &  16.6365.933 &    1997295 &  R &    0.248 &   396.983 &  13.52 &   0.03 &  12.59 &   0.02 &  12.44 &   0.03 &  12.27 &   0.03 &  12.27 &   0.03 &  12.19 &   0.03 &  12.11 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051916.57-675821.1 &   16.6366.28 &    1996674 &  R &    0.118 &   323.311 &  13.94 &   0.03 &  13.12 &   0.03 &  12.91 &   0.04 &  12.83 &   0.03 &  12.94 &   0.03 &  12.80 &   0.04 &  12.88 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051949.00-674923.8 &   16.6369.11 &    1997305 &  R &    0.075 &   371.885 &  13.44 &   0.03 &  12.52 &   0.03 &  12.26 &   0.03 &  12.10 &   0.04 &  12.23 &   0.02 &  12.10 &   0.04 &  12.07 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051914.99-674735.7 &   16.6369.12 &    1996665 &  R &    0.090 &   366.838 &  13.86 &   0.03 &  13.03 &   0.03 &  12.85 &   0.03 &  12.69 &   0.02 &  12.79 &   0.02 &  12.65 &   0.04 &  12.63 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051936.56-674712.2 &    16.6369.8 &    1997307 &  R &    0.038 &   483.559 &  13.44 &   0.03 &  12.60 &   0.03 &  12.43 &   0.03 &  12.31 &   0.03 &  12.44 &   0.02 &  12.32 &   0.04 &  12.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051924.38-674533.9 &   16.6370.20 &    1996664 &  R &    0.104 &   301.750 &  13.25 &   0.03 &  12.50 &   0.03 &  12.40 &   0.03 &  12.27 &   0.02 &  12.31 &   0.02 &  12.20 &   0.03 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051932.26-674202.9 &   16.6370.24 &    1997310 &  R &    0.052 &    24.422 &  13.39 &   0.03 &  12.60 &   0.03 &  12.42 &   0.03 &  12.26 &   0.03 &  12.40 &   0.02 &  12.29 &   0.03 &  12.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051947.94-673852.0 &   16.6371.12 &    1997313 &  R &    0.061 &    73.308 &  13.39 &   0.02 &  12.59 &   0.03 &  12.44 &   0.03 &  12.24 &   0.02 &  12.26 &   0.02 &  12.15 &   0.03 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051909.25-673501.4 &   16.6372.13 &    1996656 &  R &    0.076 &   430.849 &  13.58 &   0.03 &  12.70 &   0.02 &  12.58 &   0.03 &  12.50 &   0.03 &  12.46 &   0.03 &  12.39 &   0.04 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051914.66-673218.5 &   16.6373.15 &    1996654 &  R &    0.043 &   542.299 &  13.30 &   0.02 &  12.42 &   0.03 &  12.30 &   0.03 &  12.17 &   0.04 &  12.25 &   0.03 &  12.20 &   0.04 &  12.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051920.91-673243.6 &   16.6373.18 &    1996654 &  R &    0.248 &   242.601 &  13.26 &   0.02 &  12.36 &   0.03 &  12.16 &   0.03 &  12.06 &   0.03 &  12.15 &   0.02 &  12.06 &   0.04 &  11.97 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051955.88-681131.4 & 16.6484.2954 &    1997287 &  R &    0.126 &   542.299 &  13.29 &   0.02 &  12.37 &   0.02 &  12.15 &   0.02 &  11.98 &   0.03 &  12.13 &   0.02 &  11.98 &   0.03 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052024.34-681129.0 & 16.6484.2959 &    1997287 &  R &    0.121 &    26.109 &  13.47 &   0.03 &  12.59 &   0.03 &  12.38 &   0.03 &  12.26 &   0.03 &  12.40 &   0.02 &  12.29 &   0.03 &  12.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051953.76-675952.1 &   16.6487.20 &    1997297 &  R &    0.061 &   261.233 &  13.42 &   0.03 &  12.58 &   0.03 &  12.39 &   0.03 &  12.29 &   0.03 &  12.33 &   0.03 &  12.26 &   0.04 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052009.10-680050.9 &   16.6487.29 &    1997296 &  R &    0.241 &   452.284 &  13.42 &   0.02 &  12.42 &   0.02 &  12.20 &   0.03 &  11.97 &   0.03 &  12.10 &   0.02 &  11.94 &   0.03 &  11.81 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051955.93-680117.1 &   16.6487.35 &     480750 &  R &    0.079 &    10.810 &  13.97 &   0.02 &  13.39 &   0.03 &  13.17 &   0.03 &  13.01 &   0.03 &  12.90 &   0.03 &  12.85 &   0.05 &  12.81 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052012.11-675157.1 &  16.6489.411 &    1997303 &  R &    0.042 &   371.885 &  13.84 &   0.03 &  13.04 &   0.03 &  12.87 &   0.04 &  12.74 &   0.04 &  12.61 &   0.03 &  12.69 &   0.06 &  12.58 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052015.67-674548.6 &   16.6490.17 &    1997308 &  R &    0.045 &   312.207 &  13.44 &   0.02 &  12.66 &   0.03 &  12.48 &   0.03 &  12.37 &   0.02 &  12.42 &   0.03 &  12.38 &   0.04 &  12.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052031.09-674844.1 &   16.6490.18 &    1997306 &  R &    0.046 &   752.445 &  13.14 &   0.02 &  12.35 &   0.03 &  12.13 &   0.03 &  12.07 &   0.04 &  12.21 &   0.04 &  12.04 &   0.05 &  12.11 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052018.08-674624.6 &   16.6490.20 &    1997307 &  R &    0.072 &   222.717 &  13.47 &   0.03 &  12.63 &   0.03 &  12.46 &   0.02 &  12.39 &   0.03 &  12.45 &   0.02 &  12.36 &   0.04 &  12.39 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052004.42-674725.0 &   16.6490.21 &    1997306 &  R &    0.070 &   430.849 &  13.30 &   0.02 &  12.50 &   0.03 &  12.27 &   0.03 &  12.14 &   0.04 &  12.34 &   0.03 &  12.15 &   0.04 &  12.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052025.85-674503.3 &   16.6491.11 &    1997308 &  R &    0.080 &   323.311 &  13.31 &   0.02 &  12.51 &   0.03 &  12.32 &   0.03 &  12.23 &   0.04 &  12.29 &   0.03 &  12.23 &   0.04 &  12.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052016.64-673842.9 &   16.6492.25 &    1997313 &  R &    0.080 &    69.740 &  13.69 &   0.02 &  13.03 &   0.03 &  12.90 &   0.04 &  12.77 &   0.02 &  12.73 &   0.03 &  12.61 &   0.04 &  12.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052006.33-674137.6 &   16.6492.48 &     480787 &  R &    0.059 &    67.159 &  15.01 &   0.03 &  14.28 &   0.03 &  14.14 &   0.03 &  14.11 &   0.03 &  14.12 &   0.04 &  14.04 &   0.06 &  14.19 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J052023.48-673720.2 &   16.6493.15 &    1997314 &  R &    0.097 &   542.299 &  13.22 &   0.02 &  12.34 &   0.03 &  12.22 &   0.03 &  12.01 &   0.03 &  12.11 &   0.02 &  11.99 &   0.03 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052023.67-673311.3 &   16.6494.14 &    1997317 &  R &    0.649 &   387.747 &  13.16 &   0.02 &  12.33 &   0.03 &  12.18 &   0.03 &  12.02 &   0.03 &  12.19 &   0.02 &  12.09 &   0.03 &  12.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051958.33-673335.0 &   16.6494.15 &    1997317 &  R &    0.029 &    37.522 &  13.22 &   0.02 &  12.38 &   0.03 &  12.23 &   0.03 &  12.08 &   0.03 &  12.22 &   0.02 &  12.10 &   0.03 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052033.92-673305.2 &   16.6494.18 &    1997317 &  R &    0.040 &   385.505 &  13.64 &   0.03 &  12.80 &   0.03 &  12.66 &   0.03 &  12.54 &   0.03 &  12.62 &   0.03 &  12.51 &   0.04 &  12.50 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052002.03-673251.9 &   16.6494.21 &    1997317 &  R &    0.068 &   437.637 &  13.76 &   0.03 &  12.90 &   0.03 &  12.75 &   0.03 &  12.58 &   0.03 &  12.69 &   0.02 &  12.57 &   0.04 &  12.52 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052056.67-675750.0 &   16.6608.19 &    1997474 &  R &    0.224 &   437.637 &  13.44 &   0.03 &  12.53 &   0.03 &  12.33 &   0.03 &  12.23 &   0.03 &  12.31 &   0.03 &  12.20 &   0.04 &  12.19 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052108.46-675427.6 &   16.6609.26 &    1997470 &  R &    0.128 &   323.311 &  13.57 &   0.03 &  12.73 &   0.03 &  12.56 &   0.04 &  12.39 &   0.03 &  12.38 &   0.03 &  12.28 &   0.04 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052038.77-675309.5 &   16.6610.17 &     481153 &  R &    0.197 &   114.351 &  14.96 &   0.03 &  13.93 &   0.03 &  13.60 &   0.03 &  13.15 &   0.04 &  13.17 &   0.03 &  13.23 &   0.06 &  13.50 &   0.20 &  99.00 &  99.00
  SSTISAGEMA J052057.27-675016.3 &  16.6610.306 &    1997467 &  R &    0.055 &   417.537 &  13.67 &   0.02 &  12.80 &   0.03 &  12.62 &   0.04 &  12.54 &   0.03 &  12.52 &   0.04 &  12.48 &   0.05 &  12.57 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052104.66-675305.7 &    16.6610.8 &    1997469 &  R &    0.062 &   354.736 &  13.88 &   0.04 &  12.93 &   0.03 &  12.75 &   0.03 &  12.67 &   0.03 &  12.72 &   0.03 &  12.61 &   0.05 &  12.56 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052104.10-674612.9 &   16.6611.18 &    1997464 &  R &    0.115 &   204.332 &  13.60 &   0.02 &  12.62 &   0.03 &  12.51 &   0.03 &  12.31 &   0.03 &  12.43 &   0.03 &  12.31 &   0.05 &  12.25 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052104.18-674245.1 &   16.6612.26 &    1997461 &  R &    0.087 &   493.340 &  13.58 &   0.04 &  12.62 &   0.03 &  12.40 &   0.03 &  12.32 &   0.04 &  12.44 &   0.03 &  12.28 &   0.04 &  12.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052110.31-674114.2 &   16.6613.12 &    1997460 &  R &    0.046 &    26.438 &  13.44 &   0.02 &  12.55 &   0.03 &  12.35 &   0.03 &  12.31 &   0.03 &  12.39 &   0.04 &  12.32 &   0.05 &  12.30 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052100.25-673435.5 &   16.6614.11 &    1997455 &  R &    0.577 &   444.840 &  13.07 &   0.02 &  12.22 &   0.03 &  12.02 &   0.03 &  11.91 &   0.03 &  12.03 &   0.03 &  11.89 &   0.04 &  11.84 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045255.70-694101.1 &   17.1985.15 &    1201822 &  R &    0.100 &   323.520 &  13.49 &   0.03 &  12.63 &   0.03 &  12.46 &   0.03 &  12.42 &   0.08 &  12.49 &   0.05 &  12.31 &   0.05 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045256.32-693613.4 &   17.1986.25 &    1201818 &  R &    0.116 &   476.190 &  13.46 &   0.03 &  12.68 &   0.03 &  12.46 &   0.03 &  12.23 &   0.03 &  12.27 &   0.03 &  12.08 &   0.05 &  11.69 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045250.85-692330.5 &   17.1989.13 &    1201806 &  R &    0.149 &   415.455 &  13.41 &   0.03 &  12.78 &   0.04 &  12.67 &   0.03 &  12.60 &   0.02 &  12.68 &   0.03 &  12.60 &   0.05 &  12.55 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045306.61-692356.0 &   17.1989.15 &    1201806 &  R &    0.069 &   933.707 &  13.11 &   0.03 &  12.35 &   0.03 &  12.14 &   0.03 &  11.99 &   0.04 &  12.14 &   0.03 &  12.04 &   0.04 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045304.94-692330.2 &   17.1989.18 &    1201806 &  R &    0.114 &    76.237 &  13.27 &   0.04 &  99.00 &  99.00 &  12.28 &   0.04 &  12.12 &   0.03 &  12.19 &   0.02 &  12.08 &   0.04 &  12.01 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045248.00-692432.4 &   17.1989.22 &    1201807 &  R &    0.143 &   436.491 &  13.47 &   0.03 &  12.63 &   0.04 &  12.45 &   0.03 &  12.39 &   0.04 &  12.49 &   0.03 &  12.33 &   0.04 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045252.03-692332.9 &   17.1989.35 &     545957 &  R &    0.113 &   409.165 &  14.71 &   0.03 &  13.99 &   0.03 &  13.89 &   0.03 &  13.86 &   0.03 &  13.92 &   0.04 &  13.93 &   0.05 &  13.91 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J045343.73-700145.2 &   17.2100.12 &    1201989 &  R &    0.034 &   502.765 &  13.00 &   0.03 &  12.22 &   0.03 &  12.01 &   0.03 &  11.87 &   0.04 &  11.99 &   0.04 &  11.88 &   0.04 &  11.82 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045312.57-700347.7 &   17.2100.17 &    1201988 &  R &    0.076 &   362.188 &  13.53 &   0.03 &  12.66 &   0.03 &  12.48 &   0.03 &  12.38 &   0.03 &  12.45 &   0.03 &  12.34 &   0.04 &  12.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045347.82-695642.5 &   17.2102.18 &    1201993 &  R &    0.176 &    31.255 &  13.81 &   0.03 &  12.98 &   0.03 &  12.89 &   0.04 &  12.73 &   0.03 &  12.84 &   0.03 &  12.78 &   0.05 &  12.73 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045333.51-695540.7 &   17.2102.25 &     546754 &  R &    0.113 &    75.182 &  14.49 &   0.03 &  13.71 &   0.03 &  13.50 &   0.03 &  13.50 &   0.04 &  13.53 &   0.03 &  13.45 &   0.05 &  13.54 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J045322.44-694656.6 &   17.2104.19 &    1202003 &  R &    0.082 &    71.999 &  13.45 &   0.02 &  12.46 &   0.03 &  12.35 &   0.02 &  12.15 &   0.04 &  12.26 &   0.03 &  12.12 &   0.04 &  12.09 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J045312.95-694733.1 &   17.2104.29 &     546737 &  R &    0.071 &     5.439 &  14.57 &   0.03 &  13.86 &   0.03 &  13.75 &   0.03 &  13.65 &   0.04 &  13.71 &   0.04 &  13.67 &   0.05 &  13.65 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J045311.53-694310.9 &   17.2105.20 &    1202006 &  R &    0.056 &   367.107 &  13.50 &   0.02 &  12.70 &   0.03 &  12.56 &   0.03 &  12.43 &   0.03 &  12.49 &   0.03 &  12.41 &   0.04 &  12.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045320.78-694245.0 &   17.2105.21 &    1202006 &  R &    0.049 &    39.508 &  13.53 &   0.03 &  12.70 &   0.03 &  12.52 &   0.03 &  12.41 &   0.04 &  12.46 &   0.03 &  12.37 &   0.05 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045313.22-693053.8 &   17.2108.47 &    1202018 &  R &    0.052 &    31.803 &  13.99 &   0.03 &  13.02 &   0.02 &  12.81 &   0.04 &  12.72 &   0.04 &  12.79 &   0.03 &  12.68 &   0.05 &  12.62 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045342.44-692303.4 &   17.2110.18 &    1202025 &  R &    0.171 &   415.455 &  13.40 &   0.03 &  12.60 &   0.03 &  12.45 &   0.03 &  12.33 &   0.04 &  12.41 &   0.02 &  12.25 &   0.05 &  12.25 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045349.40-692503.0 &   17.2110.29 &    1202023 &  R &    0.062 &    40.515 &  13.71 &   0.03 &  12.79 &   0.03 &  12.57 &   0.02 &  12.45 &   0.03 &  12.53 &   0.03 &  12.44 &   0.04 &  12.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045411.02-700224.7 &   17.2221.16 &    1201989 &  R &    0.206 &    47.756 &  13.19 &   0.03 &  12.33 &   0.03 &  12.08 &   0.03 &  11.97 &   0.03 &  12.10 &   0.03 &  11.96 &   0.04 &  11.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045407.98-695235.1 &   17.2224.17 &    1201997 &  R &    0.038 &   512.033 &  13.50 &   0.03 &  12.64 &   0.03 &  12.43 &   0.03 &  12.38 &   0.03 &  12.43 &   0.03 &  12.38 &   0.04 &  12.38 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045415.73-694902.6 &   17.2225.31 &    1202000 &  R &    0.258 &   372.162 &  13.41 &   0.03 &  12.54 &   0.03 &  12.36 &   0.03 &  12.23 &   0.03 &  12.28 &   0.03 &  12.12 &   0.04 &  11.84 &   0.04 &  10.40 &   0.18
  SSTISAGEMA J045430.62-694719.3 &   17.2225.33 &    1202381 &  R &    0.097 &   493.583 &  13.40 &   0.03 &  12.48 &   0.03 &  12.34 &   0.03 &  12.26 &   0.05 &  12.28 &   0.02 &  12.20 &   0.04 &  12.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045425.53-694217.9 &   17.2226.22 &    1202376 &  R &    0.159 &   393.701 &  13.54 &   0.04 &  12.71 &   0.03 &  12.62 &   0.04 &  12.40 &   0.03 &  12.47 &   0.03 &  12.37 &   0.04 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045412.62-693647.6 &   17.2228.28 &    1202012 &  R &    0.037 &    23.289 &  13.71 &   0.03 &  12.87 &   0.03 &  12.68 &   0.03 &  12.57 &   0.03 &  12.66 &   0.03 &  12.60 &   0.05 &  12.58 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045406.76-693242.2 &   17.2229.25 &    1202016 &  R &    0.033 &    32.759 &  13.50 &   0.04 &  12.73 &   0.05 &  12.47 &   0.04 &  12.39 &   0.15 &  12.56 &   0.03 &  12.48 &   0.05 &  12.47 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045420.06-692947.9 &   17.2229.29 &    1202019 &  R &    0.476 &   502.765 &  13.24 &   0.03 &  12.28 &   0.04 &  12.07 &   0.03 &  11.90 &   0.04 &  11.97 &   0.03 &  11.82 &   0.05 &  11.86 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045409.69-692954.6 &   17.2229.32 &    1202019 &  R &    0.048 &   372.162 &  13.71 &   0.03 &  12.84 &   0.03 &  12.66 &   0.03 &  12.49 &   0.03 &  12.55 &   0.03 &  12.51 &   0.04 &  12.35 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J045434.73-693244.4 &   17.2229.52 &     395272 &  R &    0.077 &    83.738 &  14.70 &   0.03 &  13.99 &   0.03 &  13.86 &   0.03 &  13.82 &   0.03 &  13.86 &   0.04 &  13.95 &   0.06 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J045421.43-692654.5 &   17.2230.19 &    1202360 &  R &    0.052 &   348.311 &  13.50 &   0.03 &  12.72 &   0.03 &  12.56 &   0.03 &  12.47 &   0.04 &  12.53 &   0.03 &  12.45 &   0.05 &  12.51 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045404.76-692325.4 &   17.2231.14 &    1202025 &  R &    0.054 &   372.162 &  13.68 &   0.03 &  12.89 &   0.04 &  12.77 &   0.04 &  12.64 &   0.04 &  12.69 &   0.02 &  12.63 &   0.05 &  12.60 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045357.82-692344.0 &   17.2231.18 &    1202025 &  R &    0.057 &    28.182 &  13.36 &   0.02 &  12.49 &   0.03 &  12.23 &   0.02 &  12.12 &   0.04 &  12.26 &   0.02 &  12.20 &   0.04 &  12.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045511.54-695418.3 &   17.2344.32 &    1202388 &  R &    0.049 &   367.107 &  13.77 &   0.05 &  12.96 &   0.04 &  12.75 &   0.04 &  12.61 &   0.03 &  12.76 &   0.03 &  12.68 &   0.04 &  12.66 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045446.87-695125.5 &   17.2345.18 &    1202385 &  R &    0.121 &   357.526 &  99.00 &  99.00 &  12.61 &   0.05 &  99.00 &  99.00 &  12.24 &   0.04 &  12.33 &   0.04 &  12.23 &   0.04 &  12.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045503.81-694402.3 &   17.2347.18 &    1202378 &  R &    0.054 &   399.361 &  13.42 &   0.03 &  12.54 &   0.03 &  12.32 &   0.03 &  12.25 &   0.03 &  12.36 &   0.03 &  12.26 &   0.05 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045453.38-693503.9 &   17.2349.23 &    1202369 &  R &    0.078 &   314.070 &  13.43 &   0.03 &  12.75 &   0.03 &  12.65 &   0.03 &  12.54 &   0.04 &  12.57 &   0.03 &  12.48 &   0.05 &  12.42 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045446.41-693646.6 &   17.2349.26 &    1202371 &  R &    0.184 &   493.583 &  13.16 &   0.02 &  12.32 &   0.03 &  12.04 &   0.03 &  11.70 &   0.03 &  11.76 &   0.03 &  11.60 &   0.03 &  11.42 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045504.67-693639.9 &   17.2349.27 &    1202371 &  R &    0.068 &   305.344 &  13.57 &   0.04 &  12.85 &   0.04 &  12.73 &   0.04 &  12.61 &   0.04 &  12.65 &   0.03 &  12.56 &   0.05 &  12.51 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045551.75-700441.0 &   17.2463.12 &    1202551 &  R &    0.165 &   399.361 &  13.41 &   0.03 &  12.57 &   0.03 &  12.42 &   0.03 &  12.31 &   0.04 &  12.35 &   0.03 &  12.24 &   0.04 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045534.90-695858.2 &   17.2464.21 &    1202556 &  R &    0.050 &    28.037 &  13.31 &   0.02 &  12.43 &   0.03 &  12.22 &   0.03 &  12.10 &   0.03 &  12.28 &   0.03 &  12.15 &   0.04 &  12.17 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045552.19-700022.2 &   17.2464.57 &     483615 &  R &    0.094 &    46.771 &  15.07 &   0.03 &  14.39 &   0.03 &  14.21 &   0.03 &  14.27 &   0.03 &  14.29 &   0.03 &  14.24 &   0.08 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J045542.42-694622.9 &   17.2467.18 &    1202568 &  R &    0.052 &    26.954 &  13.33 &   0.03 &  12.56 &   0.03 &  12.33 &   0.03 &  12.24 &   0.04 &  12.32 &   0.03 &  12.21 &   0.04 &  12.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045532.05-694741.8 &   17.2467.19 &    1202381 &  R &    0.069 &    37.600 &  13.53 &   0.03 &  12.73 &   0.03 &  12.58 &   0.03 &  12.41 &   0.03 &  12.46 &   0.03 &  12.37 &   0.04 &  12.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045540.49-694335.3 &   17.2468.13 &    1202570 &  R &    0.048 &   542.888 &  13.38 &   0.03 &  12.59 &   0.03 &  12.39 &   0.03 &  12.30 &   0.03 &  12.39 &   0.03 &  12.30 &   0.05 &  12.56 &   0.20 &  99.00 &  99.00
  SSTISAGEMA J045601.62-693917.4 &   17.2469.28 &    1202575 &  R &    0.092 &   393.701 &  13.34 &   0.02 &  12.44 &   0.03 &  12.24 &   0.03 &  12.16 &   0.04 &  12.27 &   0.03 &  12.16 &   0.04 &  12.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045526.20-693850.9 &   17.2469.67 &     395284 &  R &    0.121 &     3.824 &  14.52 &   0.03 &  13.95 &   0.04 &  13.81 &   0.04 &  13.76 &   0.07 &  13.71 &   0.05 &  13.55 &   0.12 &  13.49 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J045538.52-693346.4 &   17.2470.18 &    1202580 &  R &    0.103 &    46.215 &  13.23 &   0.03 &  12.32 &   0.03 &  12.16 &   0.03 &  12.02 &   0.02 &  12.18 &   0.03 &  12.05 &   0.04 &  12.03 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045546.20-692935.4 &   17.2472.43 &    1202584 &  R &    0.164 &   405.351 &  13.36 &   0.03 &  12.50 &   0.03 &  12.37 &   0.03 &  12.19 &   0.03 &  12.27 &   0.03 &  12.23 &   0.05 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045603.01-692653.7 &   17.2472.46 &    1202588 &  R &    0.147 &   502.765 &  13.15 &   0.03 &  12.35 &   0.03 &  12.14 &   0.03 &  12.00 &   0.03 &  12.13 &   0.03 &  12.01 &   0.05 &  11.98 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J045540.84-692818.6 &   17.2472.57 &    1202586 &  R &    0.065 &   367.107 &  13.69 &   0.04 &  12.87 &   0.04 &  12.74 &   0.04 &  12.63 &   0.04 &  12.73 &   0.03 &  12.61 &   0.05 &  12.60 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045622.07-700323.9 &  17.2584.278 &     483621 &  R &    0.103 &    36.139 &  15.18 &   0.03 &  14.54 &   0.04 &  14.30 &   0.04 &  14.31 &   0.03 &  14.38 &   0.05 &  14.24 &   0.07 &  14.36 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J045646.04-695350.7 &  17.2586.233 &    1202972 &  R &    0.394 &   256.148 &  13.27 &   0.03 &  12.44 &   0.03 &  12.23 &   0.03 &  12.10 &   0.04 &  12.26 &   0.03 &  12.18 &   0.03 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045623.57-695647.6 &  17.2586.244 &    1202558 &  R &    0.214 &   114.325 &  13.94 &   0.03 &  13.11 &   0.03 &  12.95 &   0.03 &  12.79 &   0.03 &  12.89 &   0.02 &  12.79 &   0.05 &  12.79 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045650.99-695252.0 &    17.2587.7 &    1202971 &  R &    0.070 &   346.380 &  13.41 &   0.03 &  12.52 &   0.04 &  12.36 &   0.03 &  12.24 &   0.03 &  12.35 &   0.03 &  12.29 &   0.05 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045643.74-694817.7 &  17.2588.226 &    1202966 &  R &    0.078 &   395.413 &  13.21 &   0.03 &  12.36 &   0.02 &  12.27 &   0.03 &  12.03 &   0.03 &  12.21 &   0.03 &  12.08 &   0.04 &  12.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045634.04-694906.8 &  17.2588.232 &    1202565 &  R &    0.061 &    26.769 &  13.45 &   0.02 &  12.58 &   0.03 &  12.38 &   0.03 &  12.28 &   0.04 &  12.40 &   0.03 &  12.22 &   0.04 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045609.95-693943.6 &  17.2590.283 &     483570 &  R &    0.094 &    31.399 &  15.58 &   0.04 &  99.00 &  99.00 &  14.82 &   0.07 &  14.72 &   0.05 &  14.78 &   0.06 &  14.51 &   0.09 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J045628.94-693652.3 &  17.2591.253 &    1202577 &  R &    0.049 &    38.450 &  13.39 &   0.03 &  12.52 &   0.03 &  12.39 &   0.03 &  12.23 &   0.04 &  12.31 &   0.03 &  12.20 &   0.04 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045640.03-693724.7 &  17.2591.258 &    1202576 &  R &    0.030 &    19.502 &  13.85 &   0.03 &  12.97 &   0.03 &  12.86 &   0.04 &  12.76 &   0.03 &  12.86 &   0.03 &  12.69 &   0.05 &  12.69 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045618.27-693122.6 &  17.2592.236 &    1202582 &  R &    0.044 &    39.194 &  13.49 &   0.03 &  12.63 &   0.03 &  12.39 &   0.03 &  12.31 &   0.03 &  12.41 &   0.03 &  12.27 &   0.05 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045624.68-692855.2 &  17.2593.228 &    1202585 &  R &    0.068 &    30.181 &  13.10 &   0.02 &  12.19 &   0.03 &  12.05 &   0.03 &  11.93 &   0.04 &  12.01 &   0.03 &  11.89 &   0.04 &  11.79 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045651.41-692333.2 &    17.2594.8 &     530303 &  R &    0.065 &   263.019 &  15.40 &   0.03 &  14.86 &   0.04 &  14.75 &   0.05 &  14.65 &   0.03 &  14.66 &   0.04 &  14.68 &   0.07 &  14.63 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J045734.87-700152.5 &   17.2705.44 &     530213 &  R &    0.115 &    44.845 &  15.35 &   0.03 &  14.66 &   0.03 &  14.60 &   0.04 &  14.48 &   0.04 &  14.55 &   0.05 &  14.54 &   0.07 &  14.37 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J045718.72-695547.4 &   17.2707.16 &    1202973 &  R &    0.065 &   753.012 &  13.41 &   0.02 &  12.57 &   0.03 &  12.40 &   0.03 &  12.27 &   0.03 &  12.35 &   0.03 &  12.26 &   0.04 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045652.01-695259.5 &   17.2708.27 &    1202971 &  R &    0.056 &   365.764 &  13.87 &   0.03 &  13.04 &   0.03 &  12.86 &   0.03 &  12.86 &   0.03 &  12.90 &   0.03 &  12.82 &   0.05 &  12.80 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045728.06-694739.0 &   17.2709.18 &    1202966 &  R &    0.069 &   331.345 &  13.32 &   0.03 &  12.49 &   0.03 &  12.23 &   0.03 &  12.15 &   0.03 &  12.28 &   0.03 &  12.20 &   0.05 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045654.28-694837.2 &   17.2709.46 &     530243 &  R &    0.164 &    50.702 &  15.00 &   0.03 &  14.26 &   0.03 &  14.16 &   0.03 &  14.08 &   0.03 &  14.25 &   0.04 &  14.12 &   0.07 &  14.05 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J045653.50-693754.6 &   17.2711.30 &     530268 &  R &    0.503 &     3.761 &  14.63 &   0.03 &  14.39 &   0.03 &  14.40 &   0.04 &  14.41 &   0.04 &  14.40 &   0.04 &  14.27 &   0.08 &  14.27 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J045722.20-693554.5 &   17.2712.25 &    1202954 &  R &    0.069 &   502.765 &  13.32 &   0.03 &  12.44 &   0.02 &  12.28 &   0.03 &  12.14 &   0.03 &  12.26 &   0.03 &  12.11 &   0.04 &  12.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045659.71-693406.2 &   17.2712.28 &    1202952 &  R &    0.689 &    76.057 &  13.71 &   0.04 &  13.09 &   0.03 &  12.88 &   0.04 &  12.71 &   0.04 &  12.73 &   0.03 &  12.64 &   0.05 &  12.56 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045714.84-692739.4 &   17.2714.28 &    1202945 &  R &    0.050 &    36.986 &  13.52 &   0.03 &  12.71 &   0.03 &  12.52 &   0.03 &  12.43 &   0.02 &  12.45 &   0.02 &  12.43 &   0.04 &  12.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045655.10-692748.2 &   17.2714.35 &     530292 &  R &    0.112 &   292.483 &  13.90 &   0.02 &  13.12 &   0.03 &  12.97 &   0.03 &  12.85 &   0.03 &  12.91 &   0.02 &  12.85 &   0.05 &  12.75 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J045722.97-692814.7 &   17.2714.40 &    1202946 &  R &    0.037 &   263.922 &  13.96 &   0.03 &  13.12 &   0.03 &  12.97 &   0.04 &  12.81 &   0.03 &  12.90 &   0.02 &  12.82 &   0.04 &  12.88 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045706.26-692415.8 &   17.2715.19 &    1202942 &  R &    0.044 &    27.292 &  13.21 &   0.03 &  12.31 &   0.03 &  12.14 &   0.03 &  12.02 &   0.03 &  12.18 &   0.02 &  12.10 &   0.03 &  12.01 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045707.68-692500.6 &   17.2715.69 &     530299 &  R &    0.092 &    44.117 &  14.53 &   0.03 &  13.83 &   0.03 &  13.66 &   0.03 &  13.58 &   0.03 &  13.58 &   0.03 &  13.45 &   0.05 &  13.41 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045813.79-695839.4 &    17.2827.9 &    1203150 &  R &    0.107 &   435.540 &  13.24 &   0.03 &  12.44 &   0.03 &  12.26 &   0.03 &  12.16 &   0.03 &  12.18 &   0.03 &  12.18 &   0.04 &  12.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045813.81-695524.2 &   17.2828.28 &    1203153 &  R &    0.244 &   445.236 &  13.18 &   0.02 &  12.32 &   0.03 &  12.13 &   0.03 &  12.01 &   0.03 &  12.12 &   0.03 &  12.04 &   0.04 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045744.05-695552.6 &   17.2828.29 &    1202974 &  R &    0.083 &   565.291 &  13.60 &   0.02 &  12.75 &   0.03 &  12.56 &   0.03 &  12.53 &   0.03 &  12.55 &   0.03 &  12.46 &   0.04 &  12.48 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045819.49-695526.7 &   17.2828.31 &    1203153 &  R &    0.106 &    50.595 &  13.14 &   0.02 &  12.31 &   0.03 &  12.04 &   0.03 &  11.93 &   0.03 &  12.04 &   0.03 &  11.91 &   0.03 &  11.82 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045746.15-694912.7 &   17.2830.25 &    1202967 &  R &    0.344 &   438.020 &  13.17 &   0.03 &  12.29 &   0.03 &  12.13 &   0.03 &  11.97 &   0.03 &  12.05 &   0.03 &  11.88 &   0.04 &  11.81 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045757.48-694644.7 &   17.2830.40 &     531168 &  R &    0.140 &    86.393 &  14.47 &   0.02 &  13.65 &   0.03 &  13.49 &   0.03 &  13.45 &   0.03 &  13.55 &   0.03 &  13.41 &   0.05 &  13.56 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J045801.18-694404.4 &  17.2831.754 &     531161 &  R &    0.098 &    82.217 &  14.50 &   0.03 &  13.71 &   0.03 &  13.58 &   0.03 &  13.56 &   0.04 &  13.67 &   0.04 &  13.60 &   0.05 &  13.50 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J045742.99-694115.8 &   17.2832.15 &    1202959 &  R &    0.041 &    39.168 &  13.14 &   0.03 &  12.29 &   0.03 &  12.10 &   0.03 &  11.98 &   0.03 &  12.13 &   0.03 &  12.05 &   0.04 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045802.15-693706.6 &   17.2833.17 &    1203173 &  R &    0.067 &    39.915 &  13.35 &   0.03 &  12.52 &   0.03 &  12.35 &   0.03 &  12.33 &   0.03 &  12.29 &   0.03 &  12.28 &   0.04 &  12.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045804.17-692554.4 &   17.2835.35 &    1203185 &  R &    0.040 &    28.379 &  13.26 &   0.03 &  12.36 &   0.03 &  12.18 &   0.03 &  12.03 &   0.05 &  12.20 &   0.02 &  12.04 &   0.04 &  12.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045737.16-692839.9 &   17.2835.51 &     530290 &  R &    0.095 &   405.351 &  14.06 &   0.02 &  13.23 &   0.03 &  13.08 &   0.03 &  12.90 &   0.03 &  12.96 &   0.04 &  12.82 &   0.05 &  12.72 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045808.56-692844.2 &   17.2835.53 &     531125 &  R &    0.063 &     8.272 &  14.18 &   0.03 &  13.54 &   0.03 &  13.40 &   0.03 &  13.23 &   0.03 &  13.27 &   0.03 &  13.24 &   0.05 &  13.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045758.86-692320.9 &   17.2836.41 &    1203188 &  R &    0.038 &   362.188 &  13.79 &   0.04 &  12.98 &   0.04 &  12.84 &   0.03 &  12.69 &   0.03 &  12.79 &   0.03 &  12.61 &   0.06 &  12.63 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045902.78-700539.3 &   17.2947.19 &    1203144 &  R &    0.124 &   367.107 &  13.59 &   0.03 &  12.71 &   0.03 &  12.54 &   0.03 &  12.41 &   0.03 &  12.48 &   0.03 &  12.35 &   0.05 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045834.88-700231.9 &   17.2947.21 &    1203147 &  R &    0.156 &   468.165 &  13.40 &   0.03 &  12.58 &   0.03 &  12.31 &   0.03 &  12.18 &   0.04 &  12.32 &   0.03 &  12.15 &   0.04 &  12.10 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045858.31-700008.6 &   17.2948.14 &     531197 &  R &    0.051 &   357.398 &  13.90 &   0.02 &  13.17 &   0.02 &  13.03 &   0.03 &  12.92 &   0.03 &  12.95 &   0.03 &  12.92 &   0.06 &  12.82 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045902.76-695811.2 &   17.2948.17 &    1203150 &  R &    0.362 &    13.843 &  13.59 &   0.02 &  12.77 &   0.03 &  12.59 &   0.03 &  12.47 &   0.03 &  12.58 &   0.03 &  12.46 &   0.05 &  12.41 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045844.84-700029.7 &   17.2948.18 &    1203149 &  R &    0.057 &   357.398 &  13.84 &   0.04 &  13.04 &   0.04 &  12.75 &   0.04 &  12.77 &   0.07 &  12.89 &   0.03 &  12.76 &   0.07 &  12.82 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045825.29-695012.9 &   17.2950.17 &    1203159 &  R &    0.054 &    31.990 &  13.60 &   0.03 &  12.81 &   0.03 &  12.67 &   0.02 &  12.60 &   0.04 &  12.57 &   0.02 &  12.59 &   0.06 &  12.63 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045849.18-695202.2 &   17.2950.23 &    1203157 &  R &    0.060 &    47.756 &  13.35 &   0.03 &  12.45 &   0.03 &  12.29 &   0.03 &  12.19 &   0.04 &  12.28 &   0.03 &  12.13 &   0.04 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045842.69-693915.9 &   17.2953.25 &    1203171 &  R &    0.045 &   382.555 &  13.59 &   0.03 &  12.75 &   0.03 &  12.60 &   0.03 &  12.51 &   0.03 &  12.57 &   0.03 &  12.40 &   0.04 &  12.41 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045847.60-694004.0 &   17.2953.26 &    1203170 &  R &    0.248 &   372.162 &  13.18 &   0.04 &  12.30 &   0.03 &  12.11 &   0.03 &  11.77 &   0.03 &  11.64 &   0.03 &  11.44 &   0.03 &  10.74 &   0.02 &   9.00 &   0.04
  SSTISAGEMA J045838.16-693921.0 &   17.2953.29 &    1203171 &  R &    0.049 &   388.048 &  13.63 &   0.03 &  12.78 &   0.03 &  12.63 &   0.03 &  12.54 &   0.03 &  12.59 &   0.03 &  12.56 &   0.04 &  12.48 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045823.44-693435.9 &   17.2954.26 &    1203176 &  R &    0.074 &   222.866 &  13.21 &   0.02 &  12.37 &   0.03 &  12.12 &   0.03 &  12.05 &   0.04 &  12.11 &   0.03 &  12.00 &   0.04 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045838.71-693736.9 &   17.2954.28 &    1203173 &  R &    0.175 &   319.693 &  13.55 &   0.03 &  12.90 &   0.04 &  12.68 &   0.03 &  12.50 &   0.02 &  12.60 &   0.03 &  12.52 &   0.05 &  12.47 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045833.91-693606.0 &   17.2954.32 &    1203174 &  R &    0.072 &    27.979 &  13.34 &   0.02 &  12.44 &   0.03 &  12.22 &   0.02 &  12.13 &   0.03 &  12.25 &   0.03 &  12.18 &   0.04 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045854.51-693226.7 &  17.2955.109 &     531134 &  R &    0.160 &    36.590 &  15.64 &   0.03 &  14.84 &   0.04 &  14.76 &   0.05 &  14.65 &   0.03 &  14.75 &   0.04 &  14.80 &   0.10 &  14.69 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J045839.82-693224.0 &   17.2955.12 &    1203177 &  R &    0.064 &   382.555 &  13.50 &   0.02 &  12.77 &   0.03 &  12.60 &   0.03 &  12.48 &   0.03 &  12.55 &   0.02 &  12.50 &   0.04 &  12.49 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045833.41-693036.4 &   17.2955.13 &    1203180 &  R &    0.059 &    38.613 &  13.40 &   0.03 &  12.54 &   0.03 &  12.41 &   0.03 &  12.24 &   0.03 &  12.37 &   0.02 &  12.29 &   0.03 &  12.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045828.71-693057.9 &   17.2955.14 &    1203179 &  R &    0.067 &   362.188 &  13.54 &   0.03 &  12.64 &   0.03 &  12.48 &   0.03 &  12.37 &   0.03 &  12.43 &   0.02 &  12.31 &   0.04 &  12.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045859.69-693049.8 &   17.2955.16 &    1203179 &  R &    0.032 &   713.267 &  13.49 &   0.03 &  12.65 &   0.03 &  12.43 &   0.03 &  12.29 &   0.03 &  12.40 &   0.02 &  12.30 &   0.03 &  12.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045851.04-692706.7 &   17.2956.14 &    1203184 &  R &    0.059 &   602.773 &  13.38 &   0.03 &  12.53 &   0.03 &  12.35 &   0.03 &  12.28 &   0.04 &  12.32 &   0.03 &  12.21 &   0.04 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045829.26-692701.6 &   17.2956.20 &    1203184 &  R &    0.060 &    26.127 &  13.48 &   0.02 &  12.65 &   0.03 &  12.40 &   0.03 &  12.31 &   0.03 &  12.46 &   0.03 &  12.27 &   0.04 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045832.18-692839.1 &   17.2956.39 &     531125 &  R &    0.098 &   405.351 &  14.21 &   0.02 &  13.41 &   0.03 &  13.18 &   0.03 &  13.07 &   0.02 &  13.23 &   0.03 &  13.21 &   0.04 &  13.23 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J045821.55-692927.8 &   17.2956.51 &     531127 &  R &    0.207 &   417.885 &  14.59 &   0.02 &  13.80 &   0.03 &  13.66 &   0.03 &  13.61 &   0.03 &  13.69 &   0.03 &  13.61 &   0.04 &  13.40 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045920.19-700327.3 &   17.3068.20 &    1203613 &  R &    0.604 &   377.358 &  13.30 &   0.03 &  12.44 &   0.03 &  12.27 &   0.03 &  12.05 &   0.04 &  12.20 &   0.03 &  12.05 &   0.04 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045939.68-695503.1 &   17.3070.12 &    1203605 &  R &    0.069 &   348.311 &  13.48 &   0.03 &  12.64 &   0.03 &  12.49 &   0.03 &  12.34 &   0.04 &  12.40 &   0.02 &  12.29 &   0.04 &  12.28 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045925.69-695405.7 &   17.3070.20 &    1203604 &  R &    0.111 &   156.323 &  13.77 &   0.03 &  12.92 &   0.03 &  12.85 &   0.04 &  12.84 &   0.07 &  12.83 &   0.05 &  12.67 &   0.06 &  12.65 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045947.94-695243.6 &   17.3071.25 &    1203603 &  R &    0.123 &   377.358 &  13.50 &   0.03 &  12.66 &   0.03 &  12.46 &   0.03 &  12.39 &   0.05 &  12.46 &   0.03 &  12.34 &   0.05 &  12.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045929.21-695137.6 &   17.3071.42 &     531612 &  R &    0.075 &    85.041 &  14.51 &   0.03 &  13.79 &   0.03 &  13.61 &   0.03 &  13.60 &   0.03 &  13.65 &   0.03 &  13.70 &   0.05 &  13.60 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045940.65-694616.0 &   17.3072.22 &    1203596 &  R &    0.048 &    31.363 &  13.57 &   0.04 &  12.80 &   0.03 &  12.68 &   0.04 &  12.60 &   0.04 &  12.65 &   0.03 &  12.57 &   0.05 &  12.51 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045925.80-694055.8 &   17.3074.21 &    1203590 &  R &    0.212 &   393.701 &  13.51 &   0.04 &  12.63 &   0.04 &  12.48 &   0.04 &  12.39 &   0.04 &  12.43 &   0.04 &  12.35 &   0.04 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045930.77-694032.4 &   17.3074.44 &     531639 &  R &    0.136 &    65.902 &  14.85 &   0.03 &  14.12 &   0.03 &  13.99 &   0.03 &  13.87 &   0.03 &  13.99 &   0.05 &  13.74 &   0.07 &  13.83 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J045940.06-693934.0 &   17.3074.45 &     531642 &  R &    0.058 &    16.421 &  14.42 &   0.02 &  13.57 &   0.02 &  13.39 &   0.02 &  13.30 &   0.03 &  13.43 &   0.03 &  13.35 &   0.04 &  13.34 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045909.56-693626.4 &   17.3075.19 &    1203585 &  R &    0.047 &    41.478 &  13.39 &   0.03 &  12.55 &   0.03 &  12.34 &   0.03 &  12.31 &   0.04 &  12.31 &   0.03 &  12.21 &   0.04 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045942.50-693644.3 &   17.3075.21 &    1203586 &  R &    0.038 &    39.452 &  13.53 &   0.03 &  12.64 &   0.03 &  12.47 &   0.03 &  12.26 &   0.03 &  12.46 &   0.02 &  12.35 &   0.03 &  12.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045923.37-693512.8 &   17.3075.22 &    1203584 &  R &    0.209 &   424.268 &  13.27 &   0.03 &  12.32 &   0.02 &  12.09 &   0.03 &  11.93 &   0.03 &  11.98 &   0.02 &  11.85 &   0.03 &  11.72 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045922.45-693308.1 &   17.3076.18 &    1203582 &  R &    0.082 &   331.345 &  13.52 &   0.03 &  12.74 &   0.03 &  12.61 &   0.03 &  12.51 &   0.03 &  12.57 &   0.02 &  12.47 &   0.04 &  12.42 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045926.38-693322.3 &   17.3076.32 &    1203582 &  R &    0.031 &   411.523 &  13.91 &   0.04 &  13.06 &   0.03 &  12.87 &   0.03 &  12.19 &   0.07 &  12.85 &   0.02 &  12.75 &   0.04 &  12.78 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045910.69-693110.0 &   17.3076.51 &     531661 &  R &    0.024 &     5.163 &  14.65 &   0.03 &  13.87 &   0.03 &  13.77 &   0.03 &  13.65 &   0.03 &  13.74 &   0.03 &  13.69 &   0.04 &  13.58 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050001.17-700115.5 & 17.3190.1583 &    1203611 &  R &    0.262 &   405.351 &  13.95 &   0.03 &  12.93 &   0.03 &  12.31 &   0.03 &  11.61 &   0.02 &  11.70 &   0.02 &  11.52 &   0.03 &  11.02 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050012.01-695222.0 & 17.3192.1962 &    1203602 &  R &    0.055 &   364.697 &  13.68 &   0.03 &  12.84 &   0.03 &  12.83 &   0.03 &  12.61 &   0.04 &  12.76 &   0.03 &  12.63 &   0.05 &  12.69 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050010.04-695039.5 & 17.3192.1963 &    1203600 &  R &    0.081 &    48.309 &  13.24 &   0.03 &  12.37 &   0.03 &  12.22 &   0.04 &  12.11 &   0.04 &  12.22 &   0.03 &  12.06 &   0.04 &  12.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050000.85-695038.9 & 17.3192.1965 &    1203600 &  R &    0.054 &    27.779 &  13.16 &   0.03 &  12.28 &   0.03 &  12.10 &   0.03 &  11.96 &   0.04 &  12.13 &   0.03 &  12.01 &   0.04 &  11.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045952.15-694150.6 & 17.3194.2770 &    1203591 &  R &    0.044 &    41.623 &  13.34 &   0.03 &  12.43 &   0.03 &  12.27 &   0.03 &  12.08 &   0.04 &  12.23 &   0.03 &  12.14 &   0.04 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050015.21-694406.4 & 17.3194.2815 &     531630 &  R &    0.022 &     9.168 &  15.67 &   0.04 &  15.04 &   0.04 &  14.93 &   0.07 &  14.86 &   0.04 &  14.97 &   0.06 &  14.70 &   0.07 &  14.99 &   0.20 &  99.00 &  99.00
  SSTISAGEMA J045954.93-694000.1 & 17.3195.1945 &     531640 &  R &    0.043 &    34.243 &  15.78 &   0.04 &  15.28 &   0.05 &  15.22 &   0.08 &  15.15 &   0.04 &  15.09 &   0.08 &  15.06 &   0.11 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J050014.23-693620.7 & 17.3196.1579 &    1203585 &  R &    0.087 &   346.260 &  13.36 &   0.03 &  12.49 &   0.03 &  12.30 &   0.03 &  12.23 &   0.02 &  12.28 &   0.03 &  12.19 &   0.03 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050018.83-693358.3 & 17.3196.1583 &    1203583 &  R &    0.119 &   399.361 &  13.72 &   0.03 &  12.86 &   0.03 &  12.66 &   0.03 &  12.54 &   0.02 &  12.58 &   0.03 &  12.51 &   0.04 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045956.71-693141.2 &  17.3197.756 &    1203580 &  R &    0.029 &   269.107 &  13.72 &   0.03 &  12.99 &   0.03 &  12.81 &   0.03 &  12.75 &   0.03 &  12.77 &   0.03 &  12.78 &   0.06 &  12.73 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050018.08-692829.3 &   17.3198.26 &    1203577 &  R &    0.527 &   327.439 &  13.62 &   0.03 &  12.76 &   0.03 &  12.58 &   0.03 &  12.40 &   0.04 &  12.31 &   0.03 &  12.13 &   0.04 &  11.31 &   0.04 &   9.72 &   0.07
  SSTISAGEMA J050012.99-692803.1 &   17.3198.28 &    1203576 &  R &    0.096 &   481.928 &  13.10 &   0.02 &  12.24 &   0.02 &  12.00 &   0.03 &  11.87 &   0.02 &  12.00 &   0.03 &  11.83 &   0.03 &  11.78 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050003.86-692736.5 &   17.3198.72 &     531670 &  R &    0.083 &   399.361 &  14.73 &   0.03 &  13.88 &   0.03 &  13.80 &   0.03 &  13.62 &   0.04 &  13.71 &   0.04 &  13.57 &   0.06 &  13.48 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J050006.98-692408.2 &   17.3199.16 &    1203571 &  R &    0.087 &   422.654 &  13.35 &   0.02 &  12.50 &   0.03 &  12.34 &   0.03 &  12.14 &   0.03 &  12.22 &   0.03 &  12.14 &   0.04 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050029.97-692407.2 &   17.3199.24 &    1203833 &  R &    0.068 &   405.351 &  13.78 &   0.04 &  13.08 &   0.04 &  12.93 &   0.04 &  12.71 &   0.04 &  12.78 &   0.03 &  12.69 &   0.05 &  12.67 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045949.90-692347.0 &   17.3199.30 &    1203571 &  R &    0.171 &   521.921 &  13.34 &   0.03 &  12.44 &   0.03 &  12.22 &   0.03 &  12.01 &   0.03 &  12.10 &   0.03 &  11.95 &   0.04 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045958.07-692446.6 &    17.3199.6 &    1203572 &  R &    2.295 &   177.778 &  13.16 &   0.02 &  12.49 &   0.03 &  12.12 &   0.03 &  11.14 &   0.03 &  10.92 &   0.03 &  10.59 &   0.03 &  10.38 &   0.04 &   9.91 &   0.07
  SSTISAGEMA J050036.97-695751.0 & 17.3311.2167 &     532586 &  R &    0.089 &    38.126 &  15.73 &   0.04 &  15.13 &   0.05 &  14.92 &   0.06 &  15.00 &   0.04 &  15.07 &   0.03 &  14.98 &   0.12 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J050039.67-695358.9 & 17.3312.1950 &    1203798 &  R &    0.606 &   452.489 &  13.27 &   0.03 &  12.38 &   0.03 &  12.18 &   0.03 &  11.93 &   0.03 &  11.94 &   0.03 &  11.72 &   0.04 &  11.43 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050048.66-694610.6 & 17.3314.3182 &    1203807 &  R &    0.107 &    44.699 &  13.33 &   0.03 &  12.48 &   0.03 &  12.28 &   0.03 &  12.19 &   0.03 &  12.22 &   0.03 &  12.11 &   0.03 &  11.94 &   0.04 &  10.32 &   0.11
  SSTISAGEMA J050047.76-694321.2 & 17.3315.3631 &    1203810 &  R &    0.038 &    22.009 &  13.63 &   0.03 &  12.78 &   0.03 &  12.65 &   0.03 &  12.52 &   0.03 &  12.65 &   0.03 &  12.57 &   0.05 &  12.56 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050051.13-692956.3 & 17.3318.1271 &     532520 &  R &    0.071 &    39.682 &  15.50 &   0.03 &  14.86 &   0.04 &  14.79 &   0.05 &  14.69 &   0.04 &  14.77 &   0.05 &  14.70 &   0.09 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J045346.22-691749.7 &    18.2111.0 &     546672 &  R &    0.037 &    79.605 &  15.45 &   0.04 &  14.87 &   0.04 &  14.77 &   0.06 &  14.74 &   0.04 &  14.69 &   0.04 &  15.11 &   0.13 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J045351.63-691438.2 &    18.2112.3 &    1202034 &  R &    0.067 &    45.510 &  13.31 &   0.03 &  12.47 &   0.02 &  12.35 &   0.03 &  12.30 &   0.03 &  12.31 &   0.02 &  12.26 &   0.03 &  12.13 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045350.88-691149.5 &    18.2113.4 &    1202037 &  R &    0.048 &   380.228 &  13.64 &   0.03 &  12.80 &   0.03 &  12.61 &   0.03 &  12.48 &   0.07 &  12.59 &   0.04 &  12.59 &   0.14 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J045351.29-683445.2 &   18.2122.11 &     546577 &  R &    0.284 &   409.668 &  14.00 &   0.02 &  13.33 &   0.03 &  13.25 &   0.03 &  13.17 &   0.04 &  13.20 &   0.03 &  13.21 &   0.04 &  13.19 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J045349.53-683728.6 &   18.2122.16 &     546582 &  R &    0.079 &   403.388 &  15.61 &   0.03 &  15.02 &   0.03 &  14.94 &   0.07 &  14.97 &   0.05 &  14.92 &   0.05 &  14.80 &   0.08 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J045408.92-691518.9 &  18.2233.147 &     546666 &  R &    0.095 &     5.313 &  15.85 &   0.04 &  15.37 &   0.05 &  15.21 &   0.08 &  15.31 &   0.07 &  15.20 &   0.05 &  15.05 &   0.10 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J045415.08-691617.0 &   18.2233.21 &    1202032 &  R &    0.279 &   331.345 &  13.14 &   0.03 &  12.30 &   0.03 &  12.09 &   0.03 &  11.95 &   0.03 &  12.10 &   0.02 &  12.00 &   0.03 &  11.85 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045358.45-691322.8 &   18.2234.35 &    1202035 &  R &    0.053 &   484.731 &  13.52 &   0.03 &  12.65 &   0.03 &  12.47 &   0.03 &  12.35 &   0.03 &  12.47 &   0.03 &  12.35 &   0.03 &  12.33 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045357.63-691255.8 &   18.2234.50 &    1202036 &  R &    0.067 &    25.952 &  13.40 &   0.03 &  12.51 &   0.03 &  12.28 &   0.03 &  12.22 &   0.03 &  12.34 &   0.02 &  12.20 &   0.03 &  12.34 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045419.19-691308.4 &   18.2234.54 &    1202036 &  R &    0.158 &   502.765 &  13.49 &   0.03 &  12.46 &   0.03 &  12.00 &   0.03 &  11.52 &   0.03 &  11.59 &   0.02 &  11.45 &   0.03 &  11.06 &   0.03 &   9.98 &   0.16
  SSTISAGEMA J045417.66-690643.6 &   18.2235.39 &    1202042 &  R &    0.175 &   452.489 &  13.64 &   0.04 &  12.64 &   0.04 &  12.41 &   0.04 &  12.20 &   0.03 &  12.28 &   0.02 &  12.17 &   0.03 &  12.05 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045353.61-690123.7 &   18.2237.37 &     546636 &  R &    0.080 &   247.831 &  14.14 &   0.03 &  13.40 &   0.03 &  13.29 &   0.03 &  13.20 &   0.03 &  13.25 &   0.03 &  13.18 &   0.03 &  13.22 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J045437.40-690121.3 &   18.2237.86 &     395201 &  R &    0.114 &    69.964 &  15.48 &   0.05 &  14.95 &   0.06 &  14.93 &   0.08 &  14.78 &   0.02 &  14.84 &   0.04 &  14.50 &   0.10 &  13.63 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J045424.69-685352.0 &   18.2238.13 &    1202326 &  R &    0.033 &    24.999 &  13.80 &   0.04 &  12.91 &   0.04 &  12.75 &   0.04 &  12.60 &   0.03 &  12.70 &   0.02 &  12.58 &   0.04 &  12.58 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045358.44-684851.2 &   18.2240.12 &    1202060 &  R &    0.062 &    28.853 &  13.31 &   0.02 &  12.47 &   0.03 &  12.18 &   0.02 &  12.14 &   0.04 &  12.25 &   0.03 &  12.11 &   0.04 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045356.70-684359.5 &   18.2241.15 &    1202064 &  R &    0.077 &    76.793 &  13.31 &   0.03 &  12.49 &   0.03 &  12.32 &   0.03 &  12.21 &   0.03 &  12.24 &   0.03 &  12.11 &   0.04 &  12.10 &   0.05 &  10.61 &   0.19
  SSTISAGEMA J045427.99-684332.5 &   18.2241.19 &    1202315 &  R &    0.057 &    30.081 &  13.26 &   0.03 &  12.44 &   0.04 &  12.20 &   0.03 &  12.02 &   0.03 &  12.19 &   0.03 &  12.08 &   0.04 &  12.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045431.45-684222.6 &   18.2241.32 &     395159 &  R &    0.070 &    86.118 &  14.45 &   0.02 &  13.90 &   0.03 &  13.75 &   0.03 &  13.65 &   0.03 &  13.72 &   0.04 &  13.61 &   0.05 &  13.69 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J045425.18-684103.8 &   18.2242.19 &    1202312 &  R &    0.037 &    27.116 &  13.34 &   0.03 &  12.50 &   0.02 &  12.31 &   0.03 &  12.10 &   0.03 &  12.28 &   0.03 &  12.16 &   0.04 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045415.64-683935.8 &   18.2242.26 &    1202069 &  R &    0.030 &   452.489 &  13.86 &   0.03 &  13.02 &   0.03 &  12.89 &   0.03 &  12.70 &   0.03 &  12.80 &   0.04 &  12.70 &   0.05 &  12.73 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045354.74-683434.4 &   18.2243.32 &     546577 &  R &    0.112 &   415.973 &  14.66 &   0.03 &  13.91 &   0.03 &  13.83 &   0.03 &  13.73 &   0.03 &  13.86 &   0.04 &  13.86 &   0.06 &  13.84 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J045446.28-691602.1 &   18.2354.22 &    1202349 &  R &    0.189 &   445.236 &  13.17 &   0.03 &  12.35 &   0.02 &  12.13 &   0.03 &  11.96 &   0.03 &  12.05 &   0.02 &  11.85 &   0.04 &  11.85 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045502.38-691441.7 &   18.2354.26 &    1202348 &  R &    0.409 &    48.522 &  13.17 &   0.03 &  12.36 &   0.04 &  12.11 &   0.03 &  12.07 &   0.03 &  12.19 &   0.02 &  12.09 &   0.04 &  12.06 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045451.01-690724.6 &   18.2356.20 &    1202340 &  R &    0.053 &   335.458 &  13.57 &   0.03 &  12.70 &   0.03 &  12.57 &   0.03 &  12.37 &   0.03 &  12.43 &   0.02 &  12.36 &   0.04 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045510.42-685924.4 &   18.2358.53 &     395197 &  R &    0.121 &    60.890 &  14.74 &   0.03 &  14.15 &   0.03 &  14.09 &   0.04 &  14.02 &   0.03 &  14.06 &   0.03 &  13.88 &   0.06 &  14.06 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J045500.97-684605.1 &   18.2361.25 &    1202318 &  R &    0.055 &    37.188 &  13.54 &   0.03 &  12.75 &   0.03 &  12.55 &   0.03 &  12.50 &   0.03 &  12.51 &   0.03 &  12.51 &   0.06 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045510.30-684833.9 &   18.2361.27 &    1202320 &  R &    0.345 &   399.361 &  13.39 &   0.05 &  12.55 &   0.06 &  12.35 &   0.05 &  12.17 &   0.03 &  12.16 &   0.03 &  12.04 &   0.04 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045454.42-683558.1 &   18.2364.27 &    1202307 &  R &    0.090 &    41.080 &  13.60 &   0.04 &  12.78 &   0.05 &  12.53 &   0.04 &  12.39 &   0.03 &  12.52 &   0.03 &  12.40 &   0.04 &  12.34 &   0.13 &  10.53 &   0.10
  SSTISAGEMA J045445.42-683409.9 &   18.2364.63 &     395142 &  R &    0.137 &    51.688 &  15.05 &   0.03 &  14.37 &   0.03 &  14.33 &   0.04 &  14.18 &   0.04 &  14.23 &   0.04 &  14.03 &   0.06 &  14.45 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J045604.46-691432.2 &  18.2475.106 &     483513 &  R &    0.078 &    40.751 &  15.31 &   0.03 &  14.60 &   0.03 &  14.45 &   0.04 &  14.43 &   0.03 &  14.46 &   0.05 &  14.52 &   0.09 &  14.31 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J045605.06-691554.1 &   18.2475.25 &    1202600 &  R &    0.115 &   256.476 &  13.13 &   0.03 &  12.27 &   0.03 &  12.12 &   0.03 &  11.98 &   0.04 &  12.07 &   0.04 &  11.78 &   0.06 &  11.84 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045602.50-691404.0 &   18.2475.32 &    1202602 &  R &    0.135 &   165.865 &  13.67 &   0.03 &  12.87 &   0.03 &  12.74 &   0.03 &  12.55 &   0.02 &  12.68 &   0.03 &  12.55 &   0.04 &  12.63 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045522.33-691419.0 &   18.2475.65 &     395231 &  R &    0.096 &    50.785 &  14.66 &   0.03 &  14.00 &   0.03 &  13.82 &   0.03 &  13.75 &   0.04 &  13.86 &   0.03 &  13.76 &   0.05 &  13.87 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J045551.44-691347.9 &   18.2475.67 &     483511 &  R &    0.102 &    74.974 &  14.86 &   0.03 &  14.20 &   0.03 &  14.12 &   0.04 &  14.07 &   0.04 &  14.14 &   0.04 &  14.18 &   0.05 &  13.71 &   0.18 &  99.00 &  99.00
  SSTISAGEMA J045539.76-691214.9 &   18.2476.13 &    1202603 &  R &    0.042 &   352.858 &  13.43 &   0.03 &  12.64 &   0.03 &  12.50 &   0.04 &  12.44 &   0.03 &  12.48 &   0.03 &  12.39 &   0.04 &  12.39 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045605.60-691200.4 &   18.2476.26 &    1202604 &  R &    0.073 &    21.556 &  13.76 &   0.04 &  12.94 &   0.03 &  12.77 &   0.03 &  12.63 &   0.03 &  12.78 &   0.04 &  12.65 &   0.04 &  12.64 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045525.20-690743.9 &   18.2477.31 &    1202340 &  R &    0.065 &   452.489 &  13.70 &   0.03 &  12.86 &   0.03 &  12.70 &   0.03 &  12.56 &   0.02 &  12.68 &   0.02 &  12.57 &   0.05 &  12.63 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045605.74-690105.0 &   18.2479.12 &    1202615 &  R &    0.232 &   357.526 &  13.35 &   0.03 &  12.62 &   0.03 &  12.45 &   0.03 &  12.30 &   0.03 &  12.36 &   0.03 &  12.24 &   0.03 &  12.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045547.74-690051.4 &   18.2479.17 &    1202615 &  R &    0.062 &   377.358 &  13.29 &   0.03 &  12.40 &   0.03 &  12.26 &   0.02 &  12.05 &   0.03 &  12.18 &   0.02 &  12.08 &   0.03 &  12.05 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045603.45-685708.1 & 18.2480.1799 &    1202619 &  R &    0.205 &   269.107 &  13.57 &   0.03 &  12.75 &   0.03 &  12.61 &   0.03 &  12.43 &   0.03 &  12.50 &   0.02 &  12.38 &   0.04 &  12.36 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045525.97-684602.6 &   18.2482.23 &    1202318 &  R &    0.154 &   405.351 &  13.44 &   0.04 &  12.57 &   0.05 &  12.39 &   0.04 &  12.20 &   0.03 &  12.23 &   0.02 &  12.19 &   0.04 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045551.24-684614.2 &   18.2482.25 &    1202631 &  R &    0.056 &    39.566 &  13.30 &   0.03 &  12.43 &   0.03 &  12.20 &   0.03 &  12.07 &   0.04 &  12.26 &   0.03 &  12.11 &   0.04 &  12.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045559.77-684155.3 &   18.2483.21 &    1202635 &  R &    0.033 &   473.485 &  13.45 &   0.03 &  12.70 &   0.03 &  12.53 &   0.03 &  12.44 &   0.04 &  12.49 &   0.03 &  12.38 &   0.05 &  12.28 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J045541.51-684540.0 &   18.2483.30 &    1202631 &  R &    0.044 &    36.152 &  13.54 &   0.03 &  12.73 &   0.03 &  12.54 &   0.03 &  12.38 &   0.04 &  12.47 &   0.03 &  12.35 &   0.04 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045555.06-684514.3 &   18.2483.38 &     483447 &  R &    0.046 &   951.475 &  14.42 &   0.03 &  13.79 &   0.03 &  13.65 &   0.03 &  13.58 &   0.03 &  13.67 &   0.04 &  13.65 &   0.04 &  13.65 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J045523.84-683703.1 &   18.2485.26 &    1202308 &  R &    0.226 &    28.447 &  13.24 &   0.03 &  12.44 &   0.03 &  12.14 &   0.03 &  12.02 &   0.05 &  12.20 &   0.03 &  11.84 &   0.13 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J045628.21-691153.8 &   18.2597.29 &    1202604 &  R &    0.189 &    43.764 &  13.36 &   0.03 &  12.50 &   0.03 &  12.37 &   0.03 &  12.24 &   0.02 &  12.31 &   0.03 &  12.23 &   0.03 &  12.19 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045648.76-691135.4 &   18.2597.34 &    1202927 &  R &    0.066 &    26.716 &  13.41 &   0.02 &  12.54 &   0.03 &  12.36 &   0.03 &  12.30 &   0.03 &  12.41 &   0.03 &  12.27 &   0.04 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045630.38-691003.9 &   18.2597.50 &    1202606 &  R &    0.149 &   315.956 &  13.98 &   0.03 &  13.17 &   0.04 &  12.94 &   0.04 &  12.83 &   0.04 &  12.89 &   0.03 &  12.72 &   0.05 &  12.74 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045632.68-690213.5 &   18.2599.89 &     483485 &  R &    0.087 &   289.185 &  14.68 &   0.03 &  13.83 &   0.03 &  13.60 &   0.03 &  13.42 &   0.04 &  13.58 &   0.04 &  13.51 &   0.04 &  13.41 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J045638.50-690114.3 &   18.2600.18 &    1202614 &  R &    0.061 &    27.979 &  13.14 &   0.03 &  12.32 &   0.03 &  12.12 &   0.03 &  11.88 &   0.03 &  12.09 &   0.03 &  11.95 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045626.64-690105.0 &   18.2600.29 &    1202615 &  R &    0.049 &    27.922 &  13.38 &   0.03 &  12.54 &   0.03 &  12.35 &   0.03 &  12.15 &   0.03 &  12.32 &   0.03 &  12.18 &   0.05 &  12.19 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045627.60-685744.1 &   18.2600.32 &    1202618 &  R &    0.086 &   339.674 &  13.54 &   0.03 &  12.64 &   0.03 &  12.41 &   0.03 &  12.34 &   0.03 &  12.42 &   0.02 &  12.35 &   0.03 &  12.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045635.20-685404.4 &   18.2601.16 &    1202622 &  R &    0.049 &   377.358 &  13.70 &   0.03 &  12.81 &   0.03 &  12.66 &   0.03 &  12.55 &   0.02 &  12.66 &   0.03 &  12.56 &   0.03 &  12.48 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045651.10-685721.1 & 18.2601.1794 &    1202911 &  R &    0.069 &   222.866 &  13.76 &   0.03 &  13.01 &   0.03 &  12.78 &   0.04 &  12.65 &   0.02 &  12.81 &   0.03 &  12.74 &   0.06 &  12.63 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045649.53-685529.0 &   18.2601.18 &    1202909 &  R &    0.078 &   197.083 &  13.87 &   0.03 &  13.00 &   0.03 &  12.80 &   0.03 &  12.67 &   0.03 &  12.82 &   0.02 &  12.72 &   0.05 &  12.52 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J045648.83-685235.2 &   18.2602.21 &    1202906 &  R &    0.180 &   452.489 &  13.18 &   0.03 &  12.32 &   0.03 &  12.12 &   0.03 &  12.03 &   0.03 &  12.08 &   0.02 &  11.97 &   0.03 &  11.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045623.88-685336.8 &   18.2602.29 &            &  R &    0.069 &   120.919 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.94 &   0.03 &  13.09 &   0.03 &  12.99 &   0.05 &  13.02 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045645.99-684845.7 &   18.2603.22 &    1202902 &  R &    0.028 &   319.693 &  13.54 &   0.03 &  12.87 &   0.02 &  12.76 &   0.03 &  12.68 &   0.03 &  12.61 &   0.02 &  12.61 &   0.04 &  12.56 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045632.72-684204.7 &   18.2604.17 &    1202635 &  R &    0.148 &   399.361 &  13.31 &   0.03 &  12.43 &   0.03 &  12.30 &   0.04 &  12.16 &   0.04 &  12.25 &   0.03 &  12.17 &   0.04 &  12.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045630.42-684329.5 &   18.2604.20 &     483443 &  R &    0.216 &    80.756 &  13.97 &   0.03 &  13.24 &   0.03 &  13.06 &   0.03 &  12.88 &   0.03 &  12.93 &   0.03 &  12.82 &   0.05 &  12.86 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045635.32-684514.6 &   18.2604.22 &    1202631 &  R &    0.077 &   382.555 &  13.53 &   0.03 &  12.61 &   0.03 &  12.49 &   0.03 &  12.36 &   0.04 &  12.43 &   0.03 &  12.30 &   0.04 &  12.26 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045609.76-684056.5 &   18.2605.27 &    1202636 &  R &    0.070 &    23.033 &  13.57 &   0.04 &  12.70 &   0.03 &  12.54 &   0.04 &  12.39 &   0.04 &  12.52 &   0.03 &  12.41 &   0.05 &  12.43 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045635.18-683850.4 &   18.2605.29 &     483432 &  R &    0.039 &   308.833 &  14.05 &   0.02 &  13.28 &   0.03 &  13.16 &   0.02 &  13.05 &   0.03 &  13.10 &   0.03 &  13.05 &   0.05 &  12.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045620.16-684101.6 &   18.2605.30 &    1202636 &  R &    0.055 &   476.190 &  13.68 &   0.02 &  12.87 &   0.03 &  12.70 &   0.03 &  12.52 &   0.03 &  12.58 &   0.03 &  12.44 &   0.05 &  12.48 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045617.77-683616.1 &   18.2606.13 &    1202641 &  R &    0.043 &    27.416 &  13.30 &   0.03 &  12.44 &   0.03 &  12.27 &   0.03 &  12.19 &   0.03 &  12.27 &   0.02 &  12.18 &   0.04 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045636.12-683409.5 &   18.2606.35 &     483422 &  R &    0.040 &   415.282 &  14.70 &   0.03 &  13.97 &   0.03 &  13.89 &   0.03 &  13.70 &   0.05 &  13.82 &   0.04 &  13.74 &   0.06 &  14.00 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J045719.96-691555.2 &   18.2717.15 &    1202932 &  R &    0.057 &    40.509 &  13.47 &   0.03 &  12.64 &   0.03 &  12.39 &   0.03 &  12.31 &   0.04 &  12.43 &   0.03 &  12.29 &   0.04 &  12.32 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045700.51-691611.9 &   18.2717.17 &    1202932 &  R &    0.076 &   301.932 &  13.74 &   0.03 &  12.94 &   0.03 &  12.81 &   0.03 &  12.69 &   0.03 &  12.79 &   0.03 &  12.66 &   0.04 &  12.63 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045717.03-691554.1 &   18.2717.83 &     530321 &  R &    0.112 &    53.163 &  15.41 &   0.04 &  14.72 &   0.05 &  14.54 &   0.06 &  14.50 &   0.04 &  14.59 &   0.05 &  14.58 &   0.08 &  14.20 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J045701.19-691101.5 &   18.2718.36 &    1202927 &  R &    0.071 &    40.570 &  13.56 &   0.03 &  12.68 &   0.03 &  12.46 &   0.03 &  12.30 &   0.04 &  12.37 &   0.03 &  12.26 &   0.04 &  12.31 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045724.41-690647.2 &   18.2719.20 &    1202922 &  R &    0.549 &   382.555 &  13.23 &   0.03 &  12.37 &   0.03 &  12.19 &   0.03 &  12.10 &   0.03 &  12.20 &   0.02 &  12.07 &   0.04 &  11.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045652.47-690523.8 &   18.2720.23 &    1202920 &  R &    0.063 &   277.393 &  13.42 &   0.03 &  12.81 &   0.03 &  12.69 &   0.03 &  12.58 &   0.07 &  12.55 &   0.05 &  12.53 &   0.05 &  12.48 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045711.54-690337.7 &   18.2720.29 &    1202918 &  R &    0.065 &    26.405 &  13.57 &   0.03 &  12.78 &   0.03 &  12.58 &   0.03 &  12.47 &   0.05 &  12.55 &   0.03 &  12.44 &   0.05 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045709.45-690404.2 &   18.2720.88 &     530350 &  R &    0.134 &    83.738 &  15.13 &   0.03 &  14.48 &   0.03 &  14.39 &   0.04 &  14.24 &   0.03 &  14.21 &   0.05 &  14.24 &   0.07 &  12.69 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045710.78-685936.6 &   18.2721.57 &     530362 &  R &    0.070 &    77.101 &  14.63 &   0.03 &  13.93 &   0.03 &  13.73 &   0.03 &  13.71 &   0.03 &  13.77 &   0.05 &  13.80 &   0.07 &  13.83 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J045725.59-685252.0 &   18.2723.42 &    1202906 &  R &    0.067 &    41.246 &  13.48 &   0.03 &  12.67 &   0.03 &  12.49 &   0.03 &  12.37 &   0.03 &  12.46 &   0.02 &  12.37 &   0.05 &  12.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045726.12-685220.0 &   18.2723.43 &    1202906 &  R &    0.269 &     3.378 &  13.33 &   0.03 &  12.45 &   0.03 &  12.24 &   0.03 &  12.13 &   0.03 &  12.25 &   0.03 &  12.17 &   0.05 &  12.27 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J045655.29-685136.2 &   18.2723.54 &    1202905 &  R &    0.087 &   554.631 &  13.49 &   0.03 &  12.55 &   0.03 &  12.28 &   0.03 &  12.11 &   0.03 &  12.21 &   0.02 &  12.07 &   0.04 &  12.06 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045708.65-685313.1 &   18.2723.58 &    1202906 &  R &    0.057 &    27.361 &  13.56 &   0.02 &  12.59 &   0.02 &  12.36 &   0.03 &  12.19 &   0.02 &  12.33 &   0.02 &  12.18 &   0.03 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045701.45-684652.6 &   18.2724.28 &    1202899 &  R &    0.060 &   228.467 &  13.86 &   0.03 &  13.12 &   0.03 &  12.93 &   0.04 &  12.78 &   0.02 &  12.83 &   0.03 &  12.71 &   0.05 &  12.74 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045734.46-684348.8 &   18.2725.21 &    1202896 &  R &    0.046 &    25.046 &  13.32 &   0.03 &  12.47 &   0.03 &  12.35 &   0.03 &  12.18 &   0.03 &  12.32 &   0.02 &  12.21 &   0.04 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045706.22-684320.9 &   18.2725.23 &    1202895 &  R &    0.047 &    43.208 &  13.22 &   0.05 &  12.38 &   0.06 &  12.22 &   0.05 &  12.07 &   0.02 &  12.19 &   0.02 &  12.05 &   0.03 &  11.83 &   0.07 &   9.80 &   0.08
  SSTISAGEMA J045654.61-684413.1 &   18.2725.31 &    1202896 &  R &    0.032 &    30.881 &  13.67 &   0.03 &  12.87 &   0.03 &  12.65 &   0.03 &  12.56 &   0.02 &  12.66 &   0.03 &  12.56 &   0.04 &  12.29 &   0.19 &  99.00 &  99.00
  SSTISAGEMA J045722.74-684217.3 &   18.2725.32 &    1202894 &  R &    0.082 &   382.555 &  13.45 &   0.03 &  12.52 &   0.03 &  12.31 &   0.03 &  12.21 &   0.02 &  12.33 &   0.02 &  12.22 &   0.03 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045724.64-683854.3 &   18.2726.32 &    1202890 &  R &    0.051 &   348.311 &  13.60 &   0.03 &  12.89 &   0.03 &  12.82 &   0.04 &  12.68 &   0.04 &  12.66 &   0.03 &  12.58 &   0.04 &  12.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045711.83-683642.5 &   18.2727.23 &    1202888 &  R &    0.061 &    30.282 &  13.25 &   0.03 &  12.43 &   0.03 &  12.21 &   0.03 &  12.08 &   0.03 &  12.23 &   0.03 &  12.16 &   0.04 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045714.45-683543.7 &   18.2727.24 &    1202887 &  R &    0.076 &   468.165 &  13.41 &   0.03 &  12.56 &   0.03 &  12.42 &   0.03 &  12.30 &   0.03 &  12.31 &   0.03 &  12.22 &   0.04 &  12.16 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045714.71-683502.6 &   18.2727.25 &    1202886 &  R &    0.035 &    25.563 &  13.48 &   0.03 &  12.67 &   0.03 &  12.46 &   0.03 &  12.36 &   0.04 &  12.44 &   0.03 &  12.34 &   0.05 &  12.36 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045711.96-683702.7 &   18.2727.26 &    1202889 &  R &    0.034 &    25.903 &  13.40 &   0.03 &  12.57 &   0.03 &  12.40 &   0.03 &  12.29 &   0.04 &  12.40 &   0.03 &  12.24 &   0.04 &  12.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045716.51-683526.9 &   18.2727.29 &    1202887 &  R &    0.090 &   308.833 &  13.75 &   0.03 &  13.03 &   0.03 &  12.86 &   0.03 &  12.76 &   0.03 &  12.73 &   0.03 &  12.65 &   0.04 &  12.67 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045801.43-691714.8 &   18.2838.12 &    1203195 &  R &    0.241 &   406.339 &  13.28 &   0.03 &  12.37 &   0.03 &  12.21 &   0.03 &  12.11 &   0.03 &  12.13 &   0.03 &  11.98 &   0.04 &  11.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045741.19-691719.3 & 18.2838.2647 &    1202934 &  R &    0.225 &   401.284 &  13.24 &   0.03 &  12.39 &   0.03 &  12.19 &   0.03 &  12.03 &   0.03 &  12.10 &   0.03 &  12.01 &   0.04 &  11.97 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045754.71-691100.9 &   18.2839.10 &    1202927 &  R &    0.179 &   136.519 &  13.79 &   0.04 &  12.96 &   0.04 &  12.82 &   0.04 &  12.82 &   0.07 &  12.88 &   0.05 &  12.74 &   0.06 &  12.75 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045803.97-691040.0 &    18.2839.8 &    1203203 &  R &    0.116 &   359.971 &  13.21 &   0.03 &  12.40 &   0.03 &  12.21 &   0.03 &  12.09 &   0.06 &  12.24 &   0.04 &  12.06 &   0.04 &  12.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045805.66-690831.0 &   18.2840.14 &    1203205 &  R &    0.076 &   374.953 &  13.28 &   0.03 &  12.38 &   0.03 &  12.24 &   0.03 &  12.04 &   0.04 &  12.16 &   0.02 &  12.08 &   0.04 &  12.02 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045743.43-690723.7 & 18.2840.2725 &    1202922 &  R &    0.054 &   813.670 &  13.21 &   0.04 &  99.00 &  99.00 &  12.13 &   0.04 &  11.96 &   0.03 &  12.15 &   0.03 &  12.04 &   0.04 &  12.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045812.58-690522.8 &   18.2841.26 &    1203208 &  R &    0.170 &   348.311 &  13.43 &   0.03 &  12.56 &   0.03 &  12.32 &   0.03 &  12.08 &   0.03 &  12.03 &   0.03 &  11.82 &   0.03 &  11.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045808.44-690116.2 &   18.2842.36 &    1203213 &  R &    0.433 &    43.416 &  13.47 &   0.03 &  12.54 &   0.03 &  12.38 &   0.03 &  12.25 &   0.03 &  12.34 &   0.03 &  12.25 &   0.05 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045818.14-685410.9 & 18.2843.1113 &    1203222 &  R &    0.431 &    51.070 &  13.29 &   0.05 &  12.40 &   0.04 &  12.12 &   0.04 &  12.00 &   0.04 &  12.11 &   0.03 &  11.97 &   0.04 &  11.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045809.49-685654.2 &   18.2843.15 &    1203219 &  R &    0.155 &    45.819 &  13.30 &   0.02 &  12.46 &   0.03 &  12.27 &   0.03 &  12.14 &   0.03 &  12.26 &   0.02 &  12.14 &   0.04 &  12.11 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045739.62-685530.7 & 18.2843.2480 &    1202909 &  R &    0.157 &   301.932 &  13.83 &   0.02 &  13.05 &   0.04 &  12.88 &   0.04 &  12.72 &   0.04 &  12.77 &   0.03 &  12.71 &   0.05 &  12.62 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045737.43-685722.5 & 18.2843.2744 &    1202911 &  R &    0.089 &   512.033 &  13.25 &   0.02 &  12.42 &   0.03 &  12.20 &   0.03 &  12.07 &   0.04 &  12.20 &   0.03 &  12.08 &   0.05 &  12.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045819.03-685121.0 &   18.2844.16 &    1203225 &  R &    0.085 &   966.184 &  13.27 &   0.02 &  12.32 &   0.02 &  12.15 &   0.03 &  11.98 &   0.03 &  12.15 &   0.03 &  12.07 &   0.04 &  12.02 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J045758.61-684636.2 &   18.2845.22 &    1203231 &  R &    0.060 &   246.488 &  13.65 &   0.03 &  12.83 &   0.03 &  12.63 &   0.03 &  12.53 &   0.03 &  12.63 &   0.03 &  12.52 &   0.03 &  12.52 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045814.09-684741.2 &   18.2845.25 &    1203230 &  R &    0.146 &   357.526 &  13.79 &   0.03 &  12.96 &   0.03 &  12.74 &   0.03 &  12.65 &   0.03 &  12.73 &   0.02 &  12.66 &   0.05 &  12.59 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045817.95-684249.5 &   18.2846.10 &    1203236 &  R &    0.126 &   335.458 &  13.01 &   0.02 &  12.19 &   0.03 &  12.03 &   0.03 &  11.89 &   0.02 &  11.97 &   0.02 &  11.85 &   0.03 &  11.79 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045809.52-684430.4 &   18.2846.16 &    1203234 &  R &    0.077 &    44.920 &  13.29 &   0.02 &  12.47 &   0.03 &  12.24 &   0.03 &  12.12 &   0.03 &  12.24 &   0.02 &  12.14 &   0.03 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045759.12-684353.9 &    18.2846.9 &    1203234 &  R &    0.126 &   380.373 &  13.41 &   0.02 &  12.61 &   0.03 &  12.50 &   0.03 &  12.40 &   0.03 &  12.43 &   0.02 &  12.38 &   0.04 &  12.37 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045739.91-683958.4 & 18.2847.2816 &    1202892 &  R &    0.053 &   372.162 &  13.77 &   0.03 &  12.95 &   0.03 &  12.84 &   0.03 &  12.67 &   0.02 &  12.78 &   0.02 &  12.72 &   0.04 &  12.67 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045737.48-683806.5 & 18.2847.2820 &     530414 &  R &    0.069 &    41.688 &  15.24 &   0.03 &  14.65 &   0.04 &  14.48 &   0.04 &  14.40 &   0.03 &  14.49 &   0.04 &  14.40 &   0.05 &  14.30 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J045738.36-683639.5 & 18.2848.2515 &    1202888 &  R &    0.079 &    46.933 &  13.17 &   0.03 &  12.32 &   0.03 &  12.13 &   0.03 &  11.95 &   0.03 &  12.06 &   0.03 &  11.94 &   0.03 &  11.78 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045752.27-683615.0 &   18.2848.33 &     530418 &  R &    0.114 &    68.152 &  14.75 &   0.02 &  13.99 &   0.03 &  13.91 &   0.03 &  13.79 &   0.03 &  13.84 &   0.03 &  13.77 &   0.04 &  13.81 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J045834.25-691438.5 &   18.2959.15 &    1203198 &  R &    0.056 &   367.107 &  13.49 &   0.03 &  12.54 &   0.03 &  12.37 &   0.03 &  12.27 &   0.04 &  12.31 &   0.03 &  12.20 &   0.04 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045853.31-691450.6 &   18.2959.17 &    1203197 &  R &    0.064 &   367.107 &  13.66 &   0.03 &  12.81 &   0.03 &  12.61 &   0.03 &  12.48 &   0.03 &  12.59 &   0.03 &  12.50 &   0.05 &  12.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045836.99-691719.7 &   18.2959.52 &     531099 &  R &    0.077 &    69.080 &  14.72 &   0.03 &  14.03 &   0.03 &  13.84 &   0.03 &  13.76 &   0.03 &  13.88 &   0.04 &  13.77 &   0.06 &  13.84 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J045833.18-691039.7 &   18.2960.36 &     531082 &  R &    0.378 &    20.594 &  14.11 &   0.02 &  13.46 &   0.03 &  13.33 &   0.03 &  13.16 &   0.04 &  13.18 &   0.05 &  13.06 &   0.03 &  12.98 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045848.23-690915.1 &   18.2961.13 &    1203204 &  R &    0.049 &   362.188 &  13.53 &   0.03 &  12.72 &   0.03 &  12.56 &   0.03 &  12.49 &   0.03 &  12.53 &   0.03 &  12.47 &   0.05 &  12.44 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045859.91-690541.2 &   18.2961.19 &    1203208 &  R &    4.572 &   417.885 &  13.82 &   0.04 &  13.07 &   0.04 &  12.88 &   0.04 &  12.78 &   0.03 &  12.90 &   0.03 &  12.77 &   0.05 &  12.83 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045856.16-690329.0 &   18.2962.16 &    1203211 &  R &    0.097 &   283.126 &  13.34 &   0.03 &  12.52 &   0.02 &  12.38 &   0.03 &  12.19 &   0.03 &  12.19 &   0.03 &  12.08 &   0.04 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045824.47-685931.2 &   18.2963.21 &    1203215 &  R &    0.062 &   405.351 &  13.57 &   0.03 &  12.71 &   0.03 &  12.60 &   0.04 &  12.50 &   0.03 &  12.58 &   0.03 &  12.44 &   0.05 &  12.27 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J045901.10-690004.2 &   18.2963.29 &     531056 &  R &    0.068 &   337.041 &  14.02 &   0.02 &  13.19 &   0.02 &  13.08 &   0.02 &  12.99 &   0.03 &  13.07 &   0.03 &  12.93 &   0.05 &  12.92 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045851.85-685514.1 & 18.2964.1577 &    1203221 &  R &    0.106 &   431.034 &  13.50 &   0.04 &  12.62 &   0.04 &  12.43 &   0.04 &  12.35 &   0.05 &  12.33 &   0.03 &  12.26 &   0.05 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045836.76-685118.4 &   18.2965.58 &     531035 &  R &    0.050 &   153.681 &  14.41 &   0.02 &  13.53 &   0.03 &  13.32 &   0.03 &  13.15 &   0.03 &  13.24 &   0.04 &  13.12 &   0.05 &  13.14 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045850.05-684301.6 &   18.2967.20 &    1203235 &  R &    0.043 &    34.590 &  13.66 &   0.03 &  12.84 &   0.03 &  12.61 &   0.03 &  12.48 &   0.03 &  12.59 &   0.02 &  12.49 &   0.05 &  12.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045855.47-683819.8 &   18.2968.29 &    1203241 &  R &    0.035 &   411.523 &  13.37 &   0.02 &  12.55 &   0.03 &  12.39 &   0.03 &  12.31 &   0.03 &  12.39 &   0.02 &  12.26 &   0.03 &  12.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045823.43-684119.4 &   18.2968.43 &     531009 &  R &    0.073 &   289.185 &  14.15 &   0.02 &  13.37 &   0.02 &  13.23 &   0.03 &  13.19 &   0.03 &  13.24 &   0.02 &  13.19 &   0.03 &  13.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045850.20-683722.3 &   18.2969.15 &    1203242 &  R &    0.091 &    44.994 &  13.26 &   0.03 &  12.38 &   0.03 &  12.20 &   0.03 &  12.02 &   0.03 &  12.18 &   0.02 &  12.07 &   0.03 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045857.49-683431.0 &   18.2969.18 &    1203246 &  R &    0.054 &    26.325 &  13.41 &   0.03 &  12.56 &   0.03 &  12.41 &   0.03 &  12.30 &   0.03 &  12.41 &   0.02 &  12.26 &   0.03 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045827.40-683646.3 &   18.2969.20 &    1203243 &  R &    0.058 &   431.034 &  13.57 &   0.03 &  12.75 &   0.03 &  12.55 &   0.03 &  12.47 &   0.02 &  12.58 &   0.03 &  12.48 &   0.04 &  12.48 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045949.02-691402.6 &   18.3080.26 &    1203560 &  R &    0.053 &    43.624 &  13.32 &   0.03 &  12.41 &   0.03 &  12.28 &   0.03 &  12.19 &   0.04 &  12.23 &   0.03 &  12.14 &   0.05 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045931.06-691207.8 &   18.3081.24 &    1203558 &  R &    0.123 &    23.999 &  13.64 &   0.03 &  12.79 &   0.03 &  12.56 &   0.03 &  12.48 &   0.04 &  12.57 &   0.03 &  12.44 &   0.04 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045946.27-691222.2 &   18.3081.31 &    1203558 &  R &    0.131 &   424.268 &  13.35 &   0.03 &  12.45 &   0.03 &  12.17 &   0.03 &  12.01 &   0.03 &  12.10 &   0.03 &  12.00 &   0.03 &  11.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045917.94-691135.2 &   18.3081.36 &    1203557 &  R &    0.094 &   133.316 &  13.92 &   0.03 &  13.11 &   0.04 &  12.92 &   0.04 &  12.87 &   0.04 &  12.96 &   0.03 &  12.83 &   0.05 &  12.91 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045921.13-690655.4 &   18.3082.41 &    1203551 &  R &    0.140 &    64.168 &  13.38 &   0.03 &  12.40 &   0.04 &  99.00 &  99.00 &  11.93 &   0.03 &  12.05 &   0.03 &  11.89 &   0.04 &  11.80 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045933.74-690419.9 &   18.3083.24 &    1203548 &  R &    0.043 &   362.056 &  13.56 &   0.03 &  12.76 &   0.03 &  12.63 &   0.03 &  12.54 &   0.03 &  12.58 &   0.03 &  12.54 &   0.05 &  12.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045938.58-690344.5 &   18.3083.43 &     531729 &  R &    0.050 &   269.034 &  14.08 &   0.02 &  13.38 &   0.02 &  13.25 &   0.03 &  13.20 &   0.04 &  13.23 &   0.04 &  13.18 &   0.05 &  13.03 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050225.80-683940.4 &   19.3573.14 &    1204176 &  R &    0.031 &   367.107 &  13.27 &   0.03 &  12.49 &   0.03 &  12.21 &   0.03 &  12.08 &   0.04 &  12.23 &   0.03 &  12.11 &   0.03 &  12.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050233.93-683746.8 &   19.3573.18 &    1204174 &  R &    0.038 &    34.589 &  13.52 &   0.03 &  12.67 &   0.03 &  12.54 &   0.04 &  12.43 &   0.06 &  12.55 &   0.03 &  12.45 &   0.05 &  12.48 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050243.84-683402.9 &   19.3574.20 &    1204582 &  R &    0.074 &   468.165 &  13.26 &   0.03 &  12.46 &   0.03 &  12.25 &   0.03 &  12.12 &   0.03 &  12.20 &   0.03 &  12.10 &   0.04 &  12.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050228.36-683723.3 &   19.3574.21 &    1204174 &  R &    0.094 &   532.198 &  13.12 &   0.03 &  12.29 &   0.03 &  12.09 &   0.03 &  11.94 &   0.03 &  12.12 &   0.03 &  11.99 &   0.04 &  11.97 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050222.38-683628.3 &   19.3574.22 &    1204173 &  R &    0.064 &    38.469 &  13.34 &   0.03 &  12.56 &   0.03 &  12.35 &   0.03 &  12.23 &   0.04 &  12.37 &   0.03 &  12.20 &   0.04 &  12.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050231.09-683645.0 &   19.3574.92 &     533208 &  R &    0.055 &    68.041 &  15.55 &   0.04 &  15.00 &   0.04 &  15.01 &   0.06 &  14.81 &   0.03 &  14.75 &   0.05 &  14.85 &   0.14 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J050225.41-682758.9 &   19.3576.22 &    1204163 &  R &    0.116 &   274.574 &  13.71 &   0.03 &  13.01 &   0.03 &  12.82 &   0.03 &  12.70 &   0.04 &  12.70 &   0.03 &  12.64 &   0.05 &  12.64 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050235.91-682548.5 &   19.3576.27 &    1204161 &  R &    0.155 &   382.555 &  13.70 &   0.03 &  12.89 &   0.03 &  12.66 &   0.03 &  12.60 &   0.04 &  12.58 &   0.03 &  12.46 &   0.05 &  12.73 &   0.22 &  99.00 &  99.00
  SSTISAGEMA J050230.36-682257.9 &   19.3577.14 &    1204157 &  R &    0.047 &    27.778 &  13.15 &   0.02 &  12.30 &   0.03 &  12.09 &   0.03 &  11.99 &   0.03 &  12.17 &   0.03 &  12.01 &   0.03 &  12.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050235.47-682240.6 &   19.3577.18 &    1204157 &  R &    0.040 &    35.353 &  13.52 &   0.02 &  12.68 &   0.02 &  12.60 &   0.03 &  12.49 &   0.04 &  12.56 &   0.03 &  12.47 &   0.05 &  12.51 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050216.59-682531.5 &   19.3577.25 &     533235 &  R &    0.114 &   295.770 &  13.96 &   0.03 &  13.21 &   0.03 &  13.07 &   0.03 &  12.95 &   0.03 &  13.00 &   0.03 &  12.92 &   0.05 &  12.84 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050239.16-682524.9 &   19.3577.29 &    1204160 &  R &    0.076 &    23.570 &  13.70 &   0.03 &  12.89 &   0.04 &  12.67 &   0.03 &  12.45 &   0.03 &  12.59 &   0.03 &  12.51 &   0.04 &  12.49 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050230.05-682307.6 &   19.3577.44 &     533241 &  R &    0.182 &    38.232 &  14.88 &   0.03 &  14.21 &   0.03 &  14.16 &   0.04 &  14.01 &   0.04 &  14.02 &   0.04 &  14.02 &   0.06 &  14.04 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J050241.28-681720.0 &   19.3579.17 &    1204151 &  R &    0.061 &    68.185 &  13.57 &   0.03 &  12.76 &   0.03 &  12.72 &   0.03 &  12.58 &   0.03 &  12.57 &   0.02 &  12.44 &   0.05 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050229.26-680955.2 &   19.3580.17 &    1204143 &  R &    0.147 &    47.420 &  13.42 &   0.02 &  12.49 &   0.03 &  12.32 &   0.03 &  12.06 &   0.03 &  12.22 &   0.02 &  12.10 &   0.03 &  11.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050224.60-680629.7 &    19.3581.9 &    1204139 &  R &    0.060 &   869.565 &  12.95 &   0.02 &  12.14 &   0.02 &  12.03 &   0.03 &  11.88 &   0.03 &  12.00 &   0.02 &  11.93 &   0.03 &  11.89 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050224.23-675944.5 &   19.3583.15 &    1204132 &  R &    0.032 &   375.094 &  13.59 &   0.03 &  12.79 &   0.03 &  12.74 &   0.04 &  12.59 &   0.05 &  12.68 &   0.04 &  12.61 &   0.06 &  12.52 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050236.30-675859.1 &   19.3583.16 &    1204130 &  R &    0.204 &   966.184 &  13.54 &   0.03 &  12.76 &   0.03 &  12.66 &   0.03 &  12.52 &   0.03 &  12.65 &   0.03 &  12.56 &   0.04 &  12.44 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050322.93-683826.9 &   19.3694.33 &    1204577 &  R &    0.035 &    38.178 &  13.67 &   0.03 &  12.80 &   0.03 &  12.65 &   0.03 &  12.46 &   0.03 &  12.58 &   0.03 &  12.44 &   0.04 &  12.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050302.41-683554.6 &   19.3695.30 &    1204579 &  R &    0.166 &    72.961 &  13.71 &   0.03 &  13.03 &   0.04 &  12.86 &   0.04 &  12.70 &   0.03 &  12.68 &   0.03 &  12.52 &   0.04 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050331.73-683339.7 &   19.3696.20 &    1204582 &  R &    0.104 &    32.140 &  13.10 &   0.03 &  12.23 &   0.03 &  12.02 &   0.03 &  11.89 &   0.02 &  12.01 &   0.02 &  11.91 &   0.03 &  11.90 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050320.30-682814.0 &   19.3697.19 &    1204588 &  R &    0.058 &   377.216 &  13.50 &   0.03 &  12.60 &   0.03 &  12.44 &   0.03 &  12.45 &   0.05 &  12.46 &   0.03 &  12.37 &   0.04 &  12.45 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050303.33-682745.8 &   19.3697.22 &    1204589 &  R &    0.038 &    24.998 &  13.53 &   0.03 &  12.66 &   0.03 &  12.53 &   0.04 &  12.44 &   0.04 &  12.53 &   0.02 &  12.45 &   0.05 &  12.48 &   0.08 &  10.53 &   0.11
  SSTISAGEMA J050320.05-682759.4 &   19.3697.35 &    1204588 &  R &    0.031 &     5.239 &  13.29 &   0.03 &  12.68 &   0.03 &  12.48 &   0.03 &  12.33 &   0.04 &  12.27 &   0.03 &  12.14 &   0.08 &  99.00 &  99.00 &   8.80 &   0.03
  SSTISAGEMA J050316.50-682418.6 &   19.3698.10 &    1204592 &  R &    0.041 &    25.490 &  13.21 &   0.02 &  12.40 &   0.03 &  12.26 &   0.03 &  12.15 &   0.03 &  12.27 &   0.02 &  12.20 &   0.04 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050302.28-681822.2 &   19.3699.12 &     533769 &  R &    0.086 &   174.277 &  14.33 &   0.02 &  13.75 &   0.02 &  13.65 &   0.03 &  13.58 &   0.03 &  13.50 &   0.03 &  13.57 &   0.04 &  13.50 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050254.49-682049.1 &  19.3699.722 &     533774 &  R &    0.190 &   202.922 &  14.17 &   0.03 &  13.45 &   0.03 &  13.34 &   0.03 &  13.28 &   0.03 &  13.30 &   0.03 &  13.21 &   0.03 &  13.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050258.33-681729.1 &   19.3700.20 &    1204600 &  R &    0.119 &   134.626 &  99.00 &  99.00 &  13.09 &   0.03 &  13.00 &   0.04 &  12.86 &   0.03 &  12.85 &   0.03 &  12.77 &   0.05 &  12.75 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050250.95-681639.2 &   19.3700.21 &    1204601 &  R &    0.034 &    38.542 &  13.51 &   0.04 &  12.67 &   0.03 &  12.58 &   0.03 &  12.43 &   0.03 &  12.50 &   0.03 &  12.49 &   0.05 &  12.41 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050321.95-681559.1 &   19.3700.37 &    1204601 &  R &    0.108 &   417.014 &  13.68 &   0.03 &  12.91 &   0.03 &  12.58 &   0.03 &  12.52 &   0.06 &  12.63 &   0.04 &  12.40 &   0.05 &  12.38 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050354.44-684029.4 &   19.3815.11 &    1204860 &  R &    0.140 &    45.292 &  13.13 &   0.02 &  12.30 &   0.03 &  12.12 &   0.02 &  11.99 &   0.04 &  12.12 &   0.02 &  12.01 &   0.04 &  12.01 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050353.20-684048.3 &    19.3815.9 &    1204574 &  R &    0.070 &    28.416 &  13.11 &   0.03 &  12.27 &   0.03 &  12.06 &   0.03 &  11.95 &   0.03 &  12.10 &   0.03 &  12.00 &   0.05 &  11.94 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050412.56-683705.8 &   19.3816.28 &    1204856 &  R &    0.039 &    24.242 &  13.50 &   0.03 &  12.71 &   0.03 &  12.47 &   0.03 &  12.44 &   0.03 &  12.49 &   0.02 &  12.39 &   0.04 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050352.05-683208.6 &   19.3817.24 &    1204584 &  R &    0.049 &    24.372 &  13.42 &   0.03 &  12.61 &   0.04 &  12.34 &   0.03 &  12.31 &   0.03 &  12.38 &   0.02 &  12.29 &   0.04 &  12.36 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J050400.68-683127.8 &   19.3817.46 &    1204849 &  R &    0.287 &   521.921 &  13.42 &   0.03 &  12.47 &   0.03 &  12.12 &   0.03 &  11.84 &   0.03 &  11.87 &   0.02 &  11.76 &   0.04 &  11.57 &   0.05 &  10.01 &   0.10
  SSTISAGEMA J050351.24-682552.5 &   19.3818.13 &    1204591 &  R &    0.230 &   417.885 &  13.27 &   0.03 &  12.44 &   0.03 &  12.23 &   0.03 &  12.17 &   0.03 &  12.23 &   0.03 &  12.14 &   0.04 &  12.08 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050411.09-682738.1 &   19.3818.20 &    1204845 &  R &    0.076 &    49.943 &  13.22 &   0.03 &  12.34 &   0.03 &  12.14 &   0.03 &  11.96 &   0.03 &  12.12 &   0.03 &  11.97 &   0.04 &  11.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050406.68-682812.7 &   19.3818.22 &    1204845 &  R &    0.076 &   484.731 &  13.35 &   0.03 &  12.56 &   0.03 &  12.26 &   0.03 &  12.08 &   0.04 &  12.23 &   0.02 &  12.14 &   0.04 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050341.93-682209.5 &   19.3819.16 &    1204595 &  R &    0.310 &   319.693 &  13.35 &   0.03 &  12.57 &   0.03 &  12.40 &   0.03 &  12.25 &   0.03 &  12.31 &   0.03 &  12.23 &   0.04 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050354.54-682328.1 &   19.3819.21 &    1204841 &  R &    0.056 &   295.421 &  13.14 &   0.03 &  12.28 &   0.03 &  12.13 &   0.03 &  11.97 &   0.03 &  12.08 &   0.02 &  11.98 &   0.03 &  12.04 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050347.97-682352.6 &   19.3819.25 &    1204593 &  R &    0.039 &    40.149 &  13.49 &   0.03 &  12.68 &   0.03 &  12.47 &   0.03 &  12.38 &   0.02 &  12.41 &   0.03 &  12.35 &   0.04 &  12.40 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050408.23-682453.6 &   19.3819.33 &    1204842 &  R &    0.085 &   493.583 &  13.07 &   0.03 &  12.33 &   0.04 &  12.05 &   0.03 &  11.93 &   0.13 &  12.20 &   0.05 &  12.15 &   0.05 &  12.09 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050410.56-681435.6 &   19.3821.19 &    1204831 &  R &    0.042 &    24.482 &  13.52 &   0.03 &  12.72 &   0.03 &  12.48 &   0.03 &  12.41 &   0.03 &  12.55 &   0.02 &  12.44 &   0.04 &  12.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050415.10-681147.4 &   19.3822.27 &    1204828 &  R &    0.348 &   502.765 &  13.14 &   0.03 &  12.28 &   0.03 &  12.07 &   0.03 &  11.93 &   0.03 &  12.04 &   0.03 &  11.90 &   0.05 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050454.18-683450.6 &   19.3937.19 &    1204853 &  R &    0.079 &    38.501 &  13.56 &   0.04 &  12.76 &   0.05 &  12.53 &   0.04 &  12.37 &   0.03 &  12.43 &   0.02 &  12.36 &   0.04 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050447.53-683053.3 &   19.3938.19 &    1204849 &  R &    0.538 &   542.594 &  13.17 &   0.03 &  12.36 &   0.03 &  12.26 &   0.03 &  12.07 &   0.03 &  12.15 &   0.03 &  12.04 &   0.04 &  12.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050442.18-682719.5 &   19.3939.23 &    1204845 &  R &    0.061 &    24.637 &  13.27 &   0.03 &  12.47 &   0.03 &  12.30 &   0.03 &  12.15 &   0.03 &  12.27 &   0.02 &  12.15 &   0.03 &  12.12 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050437.23-682640.9 &   19.3939.27 &    1204844 &  R &    0.132 &   367.107 &  13.69 &   0.03 &  12.87 &   0.03 &  12.75 &   0.03 &  12.55 &   0.03 &  12.57 &   0.03 &  12.55 &   0.04 &  12.52 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050448.14-682744.7 &   19.3939.41 &    1204845 &  R &    0.087 &    22.687 &  13.86 &   0.04 &  13.03 &   0.04 &  12.80 &   0.04 &  12.62 &   0.03 &  12.77 &   0.03 &  12.63 &   0.05 &  12.61 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J050419.12-682456.1 &   19.3940.13 &    1204842 &  R &    0.046 &   306.937 &  13.38 &   0.04 &  12.71 &   0.03 &  12.59 &   0.04 &  12.59 &   0.03 &  12.52 &   0.03 &  12.41 &   0.04 &  12.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050433.56-682154.4 &   19.3940.14 &    1204839 &  R &    0.086 &   476.190 &  13.24 &   0.03 &  12.46 &   0.04 &  12.29 &   0.03 &  12.12 &   0.03 &  12.27 &   0.03 &  12.10 &   0.04 &  12.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050425.28-682147.2 &   19.3940.16 &    1204839 &  R &    0.056 &    30.690 &  13.12 &   0.03 &  12.25 &   0.03 &  12.04 &   0.03 &  11.93 &   0.03 &  12.07 &   0.02 &  11.98 &   0.03 &  11.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050426.67-682404.2 &   19.3940.21 &    1204841 &  R &    0.095 &    32.997 &  13.22 &   0.03 &  12.39 &   0.03 &  12.18 &   0.03 &  11.98 &   0.02 &  12.12 &   0.03 &  12.02 &   0.03 &  12.01 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050429.31-682007.1 &  19.3941.822 &    1204837 &  R &    0.197 &   323.520 &  13.55 &   0.03 &  12.73 &   0.03 &  12.63 &   0.04 &  12.45 &   0.03 &  12.55 &   0.03 &  12.37 &   0.05 &  12.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050441.05-682125.8 &  19.3941.845 &     552459 &  R &    0.093 &     4.583 &  14.68 &   0.03 &  14.10 &   0.03 &  14.05 &   0.04 &  14.08 &   0.03 &  14.15 &   0.05 &  14.11 &   0.06 &  14.13 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J050427.93-681624.2 &   19.3942.25 &    1204833 &  R &    0.066 &   445.038 &  13.35 &   0.03 &  12.47 &   0.03 &  12.25 &   0.03 &  12.19 &   0.04 &  12.33 &   0.04 &  12.23 &   0.04 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050420.87-681551.2 &   19.3942.27 &    1204832 &  R &    0.067 &    30.656 &  13.44 &   0.03 &  12.62 &   0.03 &  12.35 &   0.03 &  12.26 &   0.03 &  12.41 &   0.03 &  12.29 &   0.04 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050453.31-681646.8 &   19.3942.30 &    1204833 &  R &    0.047 &   411.523 &  13.54 &   0.03 &  12.64 &   0.03 &  12.43 &   0.03 &  12.31 &   0.04 &  12.45 &   0.03 &  12.36 &   0.05 &  12.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050423.05-681325.7 &   19.3943.12 &    1204829 &  R &    0.299 &   473.485 &  13.23 &   0.02 &  12.36 &   0.03 &  12.14 &   0.03 &  11.98 &   0.04 &  12.09 &   0.03 &  12.01 &   0.04 &  11.90 &   0.04 &  10.20 &   0.08
  SSTISAGEMA J050418.61-681007.3 &   19.3943.16 &    1204826 &  R &    0.042 &    28.838 &  13.20 &   0.02 &  12.31 &   0.02 &  12.08 &   0.03 &  11.99 &   0.03 &  12.14 &   0.03 &  12.01 &   0.04 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050450.87-681206.8 &   19.3943.21 &    1204828 &  R &    0.055 &    38.448 &  13.39 &   0.04 &  12.53 &   0.05 &  12.31 &   0.04 &  12.21 &   0.05 &  12.38 &   0.03 &  12.33 &   0.05 &  12.28 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050454.05-681046.4 &   19.3943.80 &     552432 &  R &    0.124 &    42.072 &  15.50 &   0.03 &  14.83 &   0.03 &  14.71 &   0.05 &  14.63 &   0.04 &  14.65 &   0.05 &  14.49 &   0.09 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J050419.29-680747.9 &   19.3944.30 &    1204823 &  R &    0.059 &    29.483 &  13.28 &   0.03 &  12.41 &   0.03 &  12.19 &   0.03 &  12.11 &   0.03 &  12.20 &   0.02 &  12.10 &   0.05 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050440.73-680656.0 &   19.3944.31 &    1204822 &  R &    0.062 &   417.885 &  13.54 &   0.02 &  12.69 &   0.03 &  12.52 &   0.02 &  12.47 &   0.04 &  12.54 &   0.03 &  12.44 &   0.06 &  12.44 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050445.92-680215.1 &   19.3945.19 &    1204818 &  R &    0.148 &   343.879 &  13.52 &   0.05 &  12.75 &   0.05 &  12.57 &   0.04 &  12.43 &   0.04 &  12.47 &   0.03 &  12.41 &   0.05 &  12.30 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050424.01-680241.9 &   19.3945.44 &    1204818 &  R &    0.073 &    28.113 &  13.76 &   0.03 &  12.70 &   0.02 &  12.42 &   0.03 &  12.26 &   0.03 &  12.30 &   0.03 &  12.11 &   0.04 &  11.90 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050434.24-680421.8 &   19.3945.74 &     552417 &  R &    0.120 &    28.991 &  15.64 &   0.03 &  15.09 &   0.04 &  15.07 &   0.07 &  14.94 &   0.04 &  15.09 &   0.05 &  14.99 &   0.15 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J050443.13-675920.5 &   19.3946.26 &    1204815 &  R &    0.148 &    72.192 &  13.65 &   0.03 &  12.81 &   0.03 &  12.64 &   0.03 &  12.60 &   0.04 &  12.63 &   0.02 &  12.55 &   0.04 &  12.57 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050421.56-675830.2 &   19.3946.32 &    1204814 &  R &    0.127 &   476.190 &  13.61 &   0.02 &  12.86 &   0.03 &  12.60 &   0.03 &  12.45 &   0.03 &  12.57 &   0.02 &  12.44 &   0.03 &  12.36 &   0.04 &  11.22 &   0.22
  SSTISAGEMA J050520.87-683845.3 &   19.4057.56 &    1205298 &  R &    0.187 &    96.219 &  13.94 &   0.02 &  13.24 &   0.03 &  13.03 &   0.03 &  12.87 &   0.03 &  12.98 &   0.02 &  12.92 &   0.05 &  12.88 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050545.83-683652.8 &  19.4058.128 &     489850 &  R &    0.073 &  1499.250 &  15.67 &   0.04 &  15.04 &   0.05 &  14.91 &   0.06 &  14.90 &   0.04 &  14.89 &   0.04 &  14.74 &   0.09 &  14.83 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J050507.48-683616.1 &   19.4058.67 &    1205302 &  R &    0.106 &   312.402 &  14.04 &   0.02 &  13.18 &   0.03 &  12.94 &   0.03 &  12.82 &   0.03 &  12.93 &   0.02 &  12.78 &   0.04 &  12.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050509.04-683118.8 &   19.4059.31 &    1205308 &  R &    0.074 &   362.188 &  13.45 &   0.03 &  12.60 &   0.03 &  12.48 &   0.03 &  12.36 &   0.05 &  12.41 &   0.02 &  12.27 &   0.05 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050510.44-683012.6 &   19.4059.54 &    1205310 &  R &    0.060 &   357.526 &  13.84 &   0.03 &  13.10 &   0.03 &  12.95 &   0.04 &  12.89 &   0.07 &  12.96 &   0.04 &  12.78 &   0.06 &  12.89 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050536.75-682825.7 &   19.4060.19 &    1205312 &  R &    0.063 &    40.750 &  13.42 &   0.04 &  12.56 &   0.04 &  12.34 &   0.03 &  12.24 &   0.03 &  12.37 &   0.03 &  12.23 &   0.05 &  12.05 &   0.17 &   9.53 &   0.05
  SSTISAGEMA J050534.32-682911.2 &   19.4060.36 &     489865 &  R &    0.150 &    88.928 &  14.37 &   0.03 &  13.61 &   0.03 &  13.39 &   0.03 &  13.35 &   0.04 &  13.44 &   0.03 &  13.27 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J050542.74-682156.2 &   19.4061.22 &    1205321 &  R &    0.094 &    45.141 &  13.33 &   0.02 &  12.50 &   0.02 &  12.28 &   0.03 &  12.12 &   0.03 &  12.26 &   0.03 &  12.15 &   0.05 &  12.21 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050539.46-682231.1 &   19.4061.29 &    1205320 &  R &    0.052 &   277.393 &  13.63 &   0.04 &  12.81 &   0.03 &  12.57 &   0.03 &  12.48 &   0.03 &  12.52 &   0.03 &  12.49 &   0.04 &  12.54 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050509.78-681742.7 &   19.4062.15 &    1205326 &  R &    0.022 &     8.245 &  13.52 &   0.03 &  12.74 &   0.03 &  12.61 &   0.03 &  12.57 &   0.05 &  12.65 &   0.04 &  12.54 &   0.04 &  12.52 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050516.86-682002.9 &  19.4062.890 &     489886 &  R &    0.128 &   116.768 &  14.01 &   0.03 &  13.29 &   0.03 &  13.18 &   0.03 &  13.06 &   0.03 &  13.15 &   0.04 &  13.13 &   0.04 &  13.01 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J050525.43-681420.6 &   19.4063.32 &    1205330 &  R &    0.033 &   576.369 &  13.48 &   0.02 &  12.63 &   0.02 &  12.40 &   0.03 &  12.28 &   0.03 &  12.30 &   0.04 &  12.33 &   0.05 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050535.02-681720.0 &   19.4063.38 &    1205326 &  R &    0.051 &    24.371 &  13.62 &   0.03 &  12.82 &   0.02 &  12.63 &   0.03 &  12.49 &   0.04 &  12.64 &   0.03 &  12.50 &   0.04 &  12.44 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050503.68-681122.3 &   19.4064.23 &    1204827 &  R &    0.407 &   191.534 &  13.40 &   0.03 &  12.58 &   0.03 &  12.34 &   0.03 &  12.21 &   0.04 &  12.31 &   0.02 &  12.22 &   0.04 &  12.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050531.71-681205.5 &   19.4064.25 &    1205332 &  R &    0.032 &    35.170 &  13.39 &   0.04 &  12.56 &   0.04 &  12.34 &   0.03 &  12.26 &   0.05 &  12.41 &   0.03 &  12.28 &   0.04 &  12.34 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050510.52-681239.2 &   19.4064.30 &    1205332 &  R &    0.042 &   315.956 &  13.68 &   0.05 &  12.99 &   0.05 &  12.86 &   0.05 &  12.74 &   0.03 &  12.78 &   0.03 &  12.80 &   0.06 &  12.64 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050509.87-680841.5 &   19.4065.39 &     489911 &  R &    0.174 &    47.669 &  14.81 &   0.03 &  14.06 &   0.03 &  13.91 &   0.03 &  13.77 &   0.03 &  13.90 &   0.04 &  13.77 &   0.06 &  13.97 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J050531.67-680430.1 &   19.4066.22 &    1205341 &  R &    0.051 &   260.960 &  13.63 &   0.03 &  12.93 &   0.03 &  12.83 &   0.03 &  12.75 &   0.03 &  12.76 &   0.03 &  12.70 &   0.05 &  12.56 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050513.81-680246.0 &   19.4066.26 &    1205343 &  R &    0.040 &    36.869 &  13.38 &   0.03 &  12.51 &   0.02 &  12.34 &   0.03 &  12.22 &   0.03 &  12.38 &   0.03 &  12.23 &   0.04 &  12.20 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050510.49-680255.1 &   19.4066.27 &    1205343 &  R &    0.202 &    45.513 &  13.36 &   0.02 &  12.51 &   0.02 &  12.29 &   0.03 &  12.22 &   0.03 &  12.30 &   0.03 &  12.20 &   0.04 &  12.11 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J050506.86-675740.6 &   19.4067.15 &    1205348 &  R &    0.205 &    28.565 &  13.22 &   0.02 &  12.44 &   0.02 &  12.18 &   0.02 &  12.06 &   0.04 &  12.25 &   0.03 &  12.10 &   0.04 &  12.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050601.67-684100.7 & 19.4178.1029 &     489840 &  R &    0.065 &   958.773 &  15.09 &   0.03 &  14.44 &   0.04 &  14.31 &   0.04 &  14.20 &   0.04 &  14.26 &   0.04 &  14.26 &   0.06 &  14.20 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J050602.14-683726.3 & 19.4179.1275 &    1205300 &  R &    0.042 &   821.018 &  13.43 &   0.03 &  12.51 &   0.03 &  12.35 &   0.03 &  12.16 &   0.03 &  12.31 &   0.02 &  12.18 &   0.05 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050628.30-683710.0 &   19.4179.17 &    1205596 &  R &    0.046 &   301.932 &  13.41 &   0.03 &  12.61 &   0.03 &  12.44 &   0.03 &  12.30 &   0.04 &  12.38 &   0.02 &  12.29 &   0.04 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050625.19-683657.0 &   19.4179.47 &     490430 &  R &    0.112 &    45.450 &  15.29 &   0.04 &  14.65 &   0.04 &  14.58 &   0.05 &  14.51 &   0.04 &  14.49 &   0.04 &  14.53 &   0.09 &  14.60 &   0.20 &  99.00 &  99.00
  SSTISAGEMA J050622.58-683049.3 &   19.4180.10 &    1205588 &  R &    0.072 &    43.900 &  13.14 &   0.02 &  12.32 &   0.03 &  12.10 &   0.03 &  11.96 &   0.03 &  12.07 &   0.03 &  11.97 &   0.04 &  11.97 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050556.47-683253.5 & 19.4180.1039 &    1205307 &  R &    0.117 &   405.351 &  13.26 &   0.03 &  12.38 &   0.03 &  12.14 &   0.03 &  11.82 &   0.03 &  11.98 &   0.03 &  11.80 &   0.04 &  11.75 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050546.20-683229.4 & 19.4180.1041 &    1205307 &  R &    0.052 &    41.813 &  13.35 &   0.03 &  12.45 &   0.03 &  12.29 &   0.03 &  12.22 &   0.05 &  12.31 &   0.03 &  12.18 &   0.04 &  12.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050623.90-683218.4 &   19.4180.25 &     490421 &  R &    0.178 &    10.707 &  14.98 &   0.03 &  14.15 &   0.03 &  13.93 &   0.03 &  13.78 &   0.03 &  13.80 &   0.04 &  13.85 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J050601.39-682510.5 & 19.4182.1135 &     489874 &  R &    0.097 &    25.952 &  99.00 &  99.00 &  14.11 &   0.02 &  14.00 &   0.03 &  13.90 &   0.09 &  13.89 &   0.08 &  13.59 &   0.17 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J050601.14-682528.2 & 19.4182.1139 &    1205316 &  R &    0.091 &   411.523 &  13.41 &   0.03 &  12.62 &   0.04 &  12.46 &   0.03 &  12.37 &   0.04 &  12.40 &   0.04 &  12.29 &   0.04 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050616.76-682215.1 &   19.4182.28 &    1205320 &  R &    0.033 &    28.500 &  13.33 &   0.03 &  12.48 &   0.04 &  12.29 &   0.03 &  12.17 &   0.03 &  12.31 &   0.03 &  12.18 &   0.05 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050625.20-682407.9 &   19.4182.32 &    1205579 &  R &    0.081 &   278.552 &  13.26 &   0.03 &  12.39 &   0.03 &  12.18 &   0.03 &  12.09 &   0.04 &  12.19 &   0.03 &  12.04 &   0.04 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050628.82-682140.4 &   19.4182.50 &     490396 &  R &    0.171 &    44.623 &  14.94 &   0.03 &  14.27 &   0.03 &  14.11 &   0.03 &  14.10 &   0.04 &  14.13 &   0.03 &  14.02 &   0.06 &  13.94 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J050557.45-682045.1 & 19.4183.1196 &    1205322 &  R &    0.500 &   357.526 &  12.90 &   0.03 &  12.39 &   0.03 &  12.27 &   0.03 &  12.23 &   0.03 &  12.24 &   0.03 &  12.22 &   0.04 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050553.71-682122.4 & 19.4183.1198 &    1205321 &  R &    0.040 &   521.921 &  13.40 &   0.03 &  12.54 &   0.02 &  12.40 &   0.03 &  12.30 &   0.03 &  12.39 &   0.03 &  12.26 &   0.04 &  12.06 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050623.06-681251.6 &   19.4185.13 &    1205565 &  R &    0.192 &   415.455 &  13.36 &   0.03 &  12.52 &   0.03 &  12.35 &   0.03 &  12.23 &   0.07 &  12.34 &   0.03 &  12.25 &   0.06 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050623.75-680543.8 &   19.4186.13 &    1205558 &  R &    0.061 &   574.053 &  13.08 &   0.02 &  12.26 &   0.02 &  12.02 &   0.02 &  11.95 &   0.03 &  12.07 &   0.02 &  11.98 &   0.04 &  11.94 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050601.01-680732.1 &  19.4186.875 &    1205338 &  R &    0.067 &   417.188 &  13.63 &   0.03 &  12.79 &   0.03 &  12.58 &   0.02 &  12.51 &   0.03 &  12.52 &   0.03 &  12.46 &   0.05 &  12.43 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050556.38-680755.0 &  19.4186.879 &     489913 &  R &    0.102 &    72.192 &  14.39 &   0.03 &  13.63 &   0.03 &  13.53 &   0.03 &  13.44 &   0.03 &  13.56 &   0.03 &  13.56 &   0.05 &  13.86 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J050618.57-680143.4 &    19.4187.8 &    1205553 &  R &    0.046 &   391.543 &  13.53 &   0.02 &  12.69 &   0.03 &  12.59 &   0.03 &  12.49 &   0.03 &  12.56 &   0.03 &  12.48 &   0.04 &  12.47 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050546.43-680531.4 &  19.4187.918 &     489918 &  R &    0.038 &   376.648 &  14.04 &   0.03 &  13.26 &   0.03 &  13.05 &   0.03 &  12.96 &   0.03 &  13.04 &   0.03 &  12.98 &   0.05 &  13.01 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050645.21-683947.4 &  19.4299.301 &    1205600 &  R &    0.077 &    45.216 &  13.25 &   0.03 &  12.42 &   0.03 &  12.20 &   0.03 &  12.04 &   0.03 &  12.20 &   0.02 &  12.09 &   0.03 &  12.07 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050645.85-683930.8 &  19.4299.305 &    1205600 &  R &    0.108 &   295.421 &  13.54 &   0.04 &  12.75 &   0.04 &  12.66 &   0.04 &  12.53 &   0.03 &  12.55 &   0.03 &  12.46 &   0.04 &  12.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050700.79-683922.4 &  19.4299.306 &    1205599 &  R &    0.086 &   512.033 &  13.38 &   0.03 &  12.55 &   0.03 &  12.36 &   0.03 &  12.20 &   0.03 &  12.30 &   0.03 &  12.24 &   0.04 &  12.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050704.09-684012.6 &  19.4299.309 &    1205601 &  R &    0.060 &   357.526 &  13.44 &   0.03 &  12.60 &   0.03 &  12.43 &   0.03 &  12.35 &   0.03 &  12.44 &   0.02 &  12.38 &   0.04 &  12.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050702.60-683727.5 &  19.4300.334 &    1205597 &  R &    0.131 &   542.594 &  13.26 &   0.04 &  12.39 &   0.03 &  12.22 &   0.04 &  12.06 &   0.03 &  12.15 &   0.03 &  12.08 &   0.04 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050647.30-683313.8 &  19.4301.338 &    1205591 &  R &    0.085 &    64.800 &  13.63 &   0.03 &  12.85 &   0.03 &  12.61 &   0.03 &  12.53 &   0.03 &  12.68 &   0.03 &  12.55 &   0.04 &  12.59 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J050638.14-682510.3 &  19.4303.336 &    1205580 &  R &    0.238 &   438.020 &  13.24 &   0.02 &  12.47 &   0.03 &  12.22 &   0.03 &  12.02 &   0.05 &  12.19 &   0.04 &  12.03 &   0.04 &  12.01 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050706.80-681951.5 &  19.4304.186 &    1205574 &  R &    0.132 &   333.444 &  13.61 &   0.03 &  12.70 &   0.03 &  12.58 &   0.03 &  12.34 &   0.03 &  12.38 &   0.03 &  12.29 &   0.04 &  12.25 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050657.97-681824.6 & 19.4304.1947 &     490389 &  R &    0.048 &   190.186 &  14.01 &   0.02 &  13.23 &   0.03 &  13.06 &   0.03 &  12.96 &   0.04 &  13.02 &   0.03 &  12.99 &   0.03 &  12.97 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050634.96-681430.1 &   19.4305.19 &    1205567 &  R &    0.050 &   181.324 &  13.53 &   0.03 &  12.76 &   0.03 &  12.68 &   0.03 &  12.58 &   0.04 &  12.65 &   0.03 &  12.52 &   0.05 &  12.60 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050704.06-681711.6 &   19.4305.20 &    1205571 &  R &    0.105 &   292.227 &  13.59 &   0.02 &  12.97 &   0.03 &  12.83 &   0.03 &  12.75 &   0.03 &  12.71 &   0.03 &  12.69 &   0.05 &  12.70 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050709.60-681705.0 &   19.4305.24 &    1205570 &  R &    0.045 &    22.097 &  13.57 &   0.03 &  12.75 &   0.03 &  12.58 &   0.03 &  12.45 &   0.03 &  12.58 &   0.03 &  12.51 &   0.04 &  12.49 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050657.54-681511.5 &   19.4305.26 &    1205568 &  R &    0.079 &    32.876 &  13.72 &   0.03 &  13.02 &   0.03 &  12.89 &   0.04 &  12.73 &   0.04 &  12.76 &   0.03 &  12.67 &   0.05 &  12.55 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050705.85-681603.6 &   19.4305.28 &    1205569 &  R &    0.061 &    29.784 &  13.36 &   0.02 &  12.46 &   0.03 &  12.23 &   0.03 &  12.12 &   0.03 &  12.24 &   0.03 &  12.15 &   0.04 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050631.03-681027.5 &   19.4306.17 &    1205563 &  R &    0.493 &   399.361 &  13.16 &   0.04 &  12.37 &   0.04 &  12.16 &   0.03 &  12.08 &   0.04 &  12.19 &   0.03 &  12.03 &   0.04 &  11.88 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050646.79-681103.2 &   19.4306.18 &    1205564 &  R &    0.060 &    27.114 &  13.32 &   0.02 &  12.45 &   0.03 &  12.33 &   0.03 &  12.16 &   0.03 &  12.34 &   0.03 &  12.23 &   0.05 &  12.27 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050713.52-681254.3 &   19.4306.35 &    1205565 &  R &    0.350 &   269.107 &  13.28 &   0.02 &  12.40 &   0.03 &  12.15 &   0.03 &  12.00 &   0.04 &  12.09 &   0.03 &  11.95 &   0.04 &  11.99 &   0.04 &  10.17 &   0.13
  SSTISAGEMA J050646.68-680633.4 &   19.4307.27 &    1205558 &  R &    0.161 &   565.291 &  13.23 &   0.03 &  12.36 &   0.03 &  12.09 &   0.03 &  12.01 &   0.04 &  12.13 &   0.03 &  11.99 &   0.04 &  11.97 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050706.15-680615.6 &   19.4307.49 &    1205558 &  R &    0.091 &    29.053 &  13.56 &   0.03 &  12.65 &   0.03 &  12.41 &   0.03 &  12.28 &   0.03 &  12.40 &   0.03 &  12.29 &   0.04 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050750.20-684029.6 &  19.4420.306 &    1281345 &  R &    0.051 &    31.147 &  13.22 &   0.02 &  12.34 &   0.02 &  12.08 &   0.02 &  12.00 &   0.03 &  12.13 &   0.02 &  12.04 &   0.04 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050757.23-683454.9 &  19.4421.349 &    1281353 &  R &    0.102 &   343.761 &  13.36 &   0.03 &  12.51 &   0.03 &  12.33 &   0.03 &  12.25 &   0.03 &  12.33 &   0.03 &  12.23 &   0.04 &  12.23 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050744.99-683523.7 &  19.4421.355 &    1281353 &  R &    0.152 &   143.123 &  13.63 &   0.04 &  12.76 &   0.03 &  12.60 &   0.03 &  12.50 &   0.02 &  12.63 &   0.04 &  12.52 &   0.04 &  12.58 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050741.05-683356.8 &  19.4421.357 &    1281355 &  R &    0.091 &   445.038 &  13.48 &   0.04 &  12.63 &   0.03 &  12.43 &   0.03 &  12.27 &   0.03 &  12.37 &   0.03 &  12.29 &   0.05 &  12.25 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050731.90-683416.0 &  19.4421.359 &    1281354 &  R &    0.055 &    28.949 &  13.49 &   0.03 &  12.56 &   0.02 &  12.37 &   0.03 &  12.21 &   0.03 &  12.35 &   0.03 &  12.19 &   0.04 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050716.60-683555.6 &  19.4421.404 &     490428 &  R &    0.100 &    62.426 &  14.77 &   0.04 &  14.29 &   0.04 &  14.11 &   0.04 &  14.08 &   0.03 &  14.11 &   0.05 &  14.23 &   0.06 &  14.06 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J050729.16-683034.8 &  19.4422.379 &    1281360 &  R &    0.055 &   335.458 &  13.68 &   0.07 &  12.81 &   0.05 &  12.60 &   0.07 &  12.47 &   0.06 &  12.53 &   0.03 &  12.38 &   0.05 &  12.11 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J050716.61-682636.3 &  19.4423.421 &     490407 &  R &    0.131 &   261.370 &  13.97 &   0.02 &  13.21 &   0.03 &  13.08 &   0.03 &  12.91 &   0.04 &  12.89 &   0.03 &  12.85 &   0.06 &  12.81 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050721.53-682554.7 &  19.4423.427 &     490406 &  R &    0.121 &    93.835 &  14.05 &   0.02 &  13.31 &   0.03 &  13.16 &   0.02 &  13.10 &   0.04 &  13.19 &   0.03 &  13.16 &   0.04 &  12.99 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050717.21-682458.6 &  19.4424.429 &    1205580 &  R &    0.051 &    32.640 &  13.16 &   0.03 &  12.32 &   0.03 &  12.11 &   0.03 &  11.97 &   0.04 &  12.12 &   0.03 &  12.02 &   0.04 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050725.95-682157.2 &  19.4424.438 &    1205576 &  R &    0.178 &   431.034 &  13.53 &   0.02 &  12.57 &   0.03 &  12.50 &   0.03 &  12.26 &   0.03 &  12.31 &   0.03 &  12.21 &   0.04 &  12.18 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050722.60-682325.1 &  19.4424.442 &            &  R &    0.069 &   377.216 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.46 &   0.03 &  12.53 &   0.03 &  12.45 &   0.05 &  12.44 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J050740.81-681819.5 & 19.4425.1924 &    1281376 &  R &    0.088 &    42.137 &  13.35 &   0.03 &  12.50 &   0.03 &  12.30 &   0.03 &  12.17 &   0.03 &  12.30 &   0.03 &  12.26 &   0.04 &  12.11 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050737.17-682133.4 &  19.4425.221 &    1281372 &  R &    0.089 &   431.034 &  13.29 &   0.02 &  12.47 &   0.03 &  12.27 &   0.03 &  12.14 &   0.03 &  12.31 &   0.03 &  12.18 &   0.04 &  12.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050727.55-681618.4 &   19.4426.29 &    1205570 &  R &    0.047 &    29.209 &  13.22 &   0.02 &  12.31 &   0.03 &  12.10 &   0.03 &  12.02 &   0.03 &  12.18 &   0.03 &  12.03 &   0.05 &  12.15 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050734.71-681629.5 &   19.4426.32 &    1281378 &  R &    0.037 &    25.804 &  13.47 &   0.04 &  12.59 &   0.04 &  12.43 &   0.03 &  12.34 &   0.04 &  12.44 &   0.03 &  12.33 &   0.04 &  12.37 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050715.26-681506.5 &   19.4426.37 &    1205568 &  R &    0.071 &   277.393 &  13.61 &   0.03 &  12.74 &   0.03 &  12.66 &   0.03 &  12.52 &   0.03 &  12.57 &   0.03 &  12.52 &   0.04 &  12.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050753.60-681142.6 &   19.4427.25 &    1281384 &  R &    0.048 &    39.336 &  13.37 &   0.04 &  12.55 &   0.04 &  12.43 &   0.03 &  12.36 &   0.03 &  12.43 &   0.03 &  12.40 &   0.05 &  12.37 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050738.65-681018.2 &   19.4427.26 &    1281385 &  R &    0.032 &    37.495 &  13.29 &   0.03 &  12.50 &   0.03 &  12.28 &   0.03 &  12.18 &   0.03 &  12.31 &   0.03 &  12.26 &   0.04 &  12.25 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050721.00-681120.6 &   19.4427.27 &    1205564 &  R &    0.060 &   417.885 &  99.00 &  99.00 &  12.71 &   0.04 &  12.50 &   0.04 &  12.44 &   0.04 &  12.49 &   0.03 &  12.43 &   0.04 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050753.76-681029.8 &   19.4427.28 &    1281385 &  R &    0.169 &    41.748 &  13.26 &   0.03 &  12.35 &   0.03 &  12.15 &   0.03 &  12.02 &   0.03 &  12.20 &   0.03 &  12.09 &   0.04 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050745.83-681201.6 &   19.4427.34 &    1281383 &  R &    0.050 &   532.198 &  13.48 &   0.03 &  12.61 &   0.03 &  12.41 &   0.03 &  12.26 &   0.03 &  12.37 &   0.03 &  12.28 &   0.04 &  12.21 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050737.67-680749.9 &   19.4428.17 &    1281388 &  R &    0.041 &   388.048 &  13.13 &   0.02 &  12.30 &   0.02 &  12.11 &   0.03 &  12.02 &   0.03 &  12.16 &   0.03 &  12.12 &   0.05 &  12.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050736.30-680930.8 &   19.4428.23 &    1281386 &  R &    0.139 &   357.526 &  13.17 &   0.03 &  12.35 &   0.02 &  12.11 &   0.02 &  11.90 &   0.03 &  12.04 &   0.03 &  11.95 &   0.04 &  11.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050737.07-680847.0 &   19.4428.24 &    1281387 &  R &    0.043 &   357.526 &  13.33 &   0.03 &  12.51 &   0.04 &  12.31 &   0.03 &  12.35 &   0.07 &  12.39 &   0.04 &  12.23 &   0.05 &  12.26 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050725.84-680454.9 &   19.4429.16 &    1205557 &  R &    0.067 &   352.858 &  13.38 &   0.02 &  12.59 &   0.03 &  12.53 &   0.03 &  12.40 &   0.04 &  12.47 &   0.03 &  12.44 &   0.05 &  12.44 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050751.50-680511.5 &   19.4429.17 &    1281392 &  R &    0.214 &   565.291 &  13.18 &   0.03 &  12.32 &   0.03 &  12.15 &   0.02 &  12.02 &   0.04 &  12.20 &   0.03 &  12.11 &   0.04 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050736.80-680214.6 &   19.4429.47 &     491348 &  R &    0.238 &  1002.000 &  14.50 &   0.03 &  13.79 &   0.03 &  13.67 &   0.03 &  13.52 &   0.04 &  13.66 &   0.04 &  13.74 &   0.05 &  13.57 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050716.22-675948.2 &   19.4430.11 &    1205551 &  R &    0.126 &   399.361 &  13.35 &   0.03 &  12.51 &   0.02 &  12.39 &   0.03 &  12.24 &   0.02 &  12.26 &   0.03 &  12.20 &   0.04 &  12.13 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050751.17-680021.1 &   19.4430.14 &    1281397 &  R &    0.046 &   343.879 &  13.52 &   0.03 &  12.73 &   0.03 &  12.60 &   0.03 &  12.48 &   0.03 &  12.54 &   0.03 &  12.51 &   0.05 &  12.46 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050737.75-680002.5 &   19.4430.34 &     491353 &  R &    0.115 &    90.106 &  14.40 &   0.03 &  13.65 &   0.03 &  13.54 &   0.03 &  13.39 &   0.03 &  13.51 &   0.04 &  13.63 &   0.05 &  13.60 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J050822.30-683920.6 &  19.4541.428 &     491266 &  R &    0.092 &    39.055 &  15.58 &   0.04 &  15.08 &   0.04 &  14.96 &   0.06 &  14.89 &   0.04 &  14.88 &   0.06 &  15.01 &   0.11 &  14.81 &   0.19 &  99.00 &  99.00
  SSTISAGEMA J050822.85-683652.3 &  19.4542.316 &    1281350 &  R &    0.033 &    30.014 &  13.16 &   0.03 &  12.30 &   0.02 &  12.17 &   0.03 &  11.99 &   0.02 &  12.17 &   0.03 &  12.04 &   0.04 &  11.97 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050836.42-683726.7 &  19.4542.324 &    1281349 &  R &    0.088 &   512.033 &  13.30 &   0.03 &  12.45 &   0.02 &  12.22 &   0.02 &  12.12 &   0.02 &  12.22 &   0.03 &  12.10 &   0.04 &  12.10 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050842.79-683711.1 &  19.4542.327 &    1281654 &  R &    0.054 &    30.864 &  13.25 &   0.03 &  12.36 &   0.02 &  12.17 &   0.02 &  12.02 &   0.03 &  12.19 &   0.03 &  12.08 &   0.04 &  12.09 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050816.67-683713.3 &  19.4542.343 &    1281350 &  R &    0.186 &    73.357 &  13.41 &   0.03 &  12.51 &   0.03 &  12.29 &   0.03 &  12.08 &   0.03 &  12.22 &   0.03 &  12.10 &   0.03 &  12.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050826.37-683519.1 &  19.4542.429 &     491274 &  R &    0.149 &    41.413 &  14.99 &   0.04 &  14.30 &   0.04 &  14.23 &   0.05 &  14.03 &   0.05 &  14.08 &   0.04 &  13.40 &   0.17 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J050840.22-683146.9 &  19.4543.444 &    1281358 &  R &    0.055 &    37.238 &  13.69 &   0.03 &  12.89 &   0.02 &  12.68 &   0.03 &  12.58 &   0.03 &  12.66 &   0.03 &  12.61 &   0.05 &  12.52 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050809.53-683030.3 &  19.4543.451 &    1281360 &  R &    0.049 &    34.371 &  13.72 &   0.04 &  12.86 &   0.04 &  12.66 &   0.04 &  12.68 &   0.13 &  12.70 &   0.04 &  12.60 &   0.08 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J050822.91-682705.7 &  19.4544.399 &    1281365 &  R &    0.054 &   312.402 &  13.80 &   0.04 &  13.10 &   0.03 &  12.99 &   0.04 &  12.83 &   0.05 &  12.80 &   0.05 &  12.69 &   0.05 &  12.60 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050800.05-682210.4 &  19.4545.431 &    1281371 &  R &    0.097 &   266.525 &  13.20 &   0.02 &  12.29 &   0.03 &  12.08 &   0.02 &  11.93 &   0.04 &  12.00 &   0.02 &  11.87 &   0.04 &  11.82 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050835.72-682532.1 &  19.4545.434 &     491296 &  R &    0.058 &   315.956 &  14.00 &   0.02 &  13.20 &   0.03 &  13.08 &   0.03 &  12.98 &   0.03 &  13.07 &   0.04 &  12.95 &   0.06 &  12.94 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050801.05-681840.9 & 19.4546.2011 &    1281375 &  R &    0.083 &    32.231 &  13.30 &   0.03 &  12.37 &   0.04 &  12.21 &   0.03 &  12.00 &   0.03 &  12.15 &   0.03 &  12.05 &   0.04 &  12.10 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050829.02-681757.2 & 19.4546.2012 &    1281376 &  R &    0.049 &   125.376 &  13.66 &   0.03 &  12.91 &   0.03 &  12.76 &   0.04 &  12.59 &   0.04 &  12.70 &   0.03 &  12.58 &   0.04 &  12.50 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050822.48-681407.8 &   19.4547.16 &    1281381 &  R &    0.145 &   301.932 &  13.16 &   0.03 &  12.33 &   0.03 &  12.18 &   0.03 &  12.01 &   0.03 &  12.10 &   0.03 &  12.01 &   0.04 &  11.94 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050831.01-681154.2 &   19.4548.18 &    1281383 &  R &    0.076 &    44.992 &  13.17 &   0.03 &  12.37 &   0.03 &  12.15 &   0.03 &  12.05 &   0.03 &  12.15 &   0.02 &  12.09 &   0.05 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050836.87-681237.9 &   19.4548.22 &    1281382 &  R &    0.036 &   445.038 &  13.53 &   0.03 &  12.74 &   0.04 &  12.49 &   0.03 &  12.47 &   0.05 &  12.53 &   0.03 &  12.43 &   0.04 &  12.48 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050827.64-681039.2 &   19.4548.26 &     491329 &  R &    0.148 &   199.960 &  13.97 &   0.03 &  13.23 &   0.03 &  13.12 &   0.03 &  12.98 &   0.04 &  13.03 &   0.03 &  12.94 &   0.06 &  12.91 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050800.45-681132.8 &   19.4548.41 &    1281384 &  R &    0.034 &   424.268 &  13.75 &   0.03 &  12.89 &   0.03 &  12.69 &   0.03 &  12.59 &   0.03 &  12.69 &   0.03 &  12.59 &   0.05 &  12.66 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050818.75-680851.2 &   19.4549.20 &    1281387 &  R &    0.098 &   343.879 &  13.49 &   0.03 &  12.77 &   0.03 &  12.63 &   0.03 &  12.56 &   0.03 &  12.55 &   0.03 &  12.49 &   0.04 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050842.58-680813.3 &   19.4549.21 &    1281616 &  R &    0.148 &   335.458 &  13.41 &   0.03 &  12.55 &   0.02 &  12.40 &   0.03 &  12.29 &   0.03 &  12.24 &   0.03 &  12.09 &   0.04 &  11.92 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050817.28-680937.0 &   19.4549.26 &    1281386 &  R &    0.039 &    26.715 &  13.37 &   0.03 &  12.54 &   0.03 &  12.36 &   0.04 &  12.31 &   0.05 &  12.38 &   0.02 &  12.29 &   0.05 &  12.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050821.73-680022.4 &   19.4551.25 &    1281397 &  R &    0.079 &    34.328 &  13.47 &   0.03 &  12.64 &   0.03 &  12.54 &   0.03 &  12.41 &   0.05 &  12.48 &   0.04 &  12.43 &   0.05 &  12.43 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050836.51-680020.2 &   19.4551.33 &    1281397 &  R &    0.042 &    38.019 &  13.41 &   0.03 &  12.52 &   0.03 &  12.35 &   0.03 &  12.27 &   0.04 &  12.36 &   0.02 &  12.27 &   0.05 &  12.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050919.28-684007.1 & 19.4662.3172 &    1281658 &  R &    0.051 &   348.311 &  13.62 &   0.03 &  12.82 &   0.02 &  12.66 &   0.04 &  12.54 &   0.03 &  12.59 &   0.03 &  12.53 &   0.05 &  12.58 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050846.20-683936.9 & 19.4662.3262 &     491842 &  R &    0.234 &    59.556 &  15.12 &   0.03 &  14.29 &   0.04 &  14.04 &   0.04 &  14.04 &   0.03 &  14.04 &   0.04 &  13.98 &   0.08 &  13.70 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J050851.90-683245.2 & 19.4664.3207 &    1281647 &  R &    0.451 &    76.664 &  13.60 &   0.02 &  12.92 &   0.03 &  12.67 &   0.03 &  12.62 &   0.04 &  12.63 &   0.03 &  12.52 &   0.04 &  12.32 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050917.98-682302.5 & 19.4666.2674 &    1281634 &  R &    0.054 &   140.944 &  13.47 &   0.03 &  12.65 &   0.03 &  12.43 &   0.03 &  12.36 &   0.04 &  12.42 &   0.03 &  12.28 &   0.05 &  12.28 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050914.81-682303.5 & 19.4666.2695 &     491807 &  R &    0.101 &    86.118 &  14.43 &   0.03 &  13.71 &   0.03 &  13.58 &   0.03 &  13.41 &   0.03 &  13.57 &   0.03 &  13.52 &   0.04 &  13.57 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050905.44-682327.6 & 19.4666.2704 &    1281634 &  R &    0.156 &   502.765 &  13.47 &   0.03 &  12.60 &   0.04 &  12.30 &   0.03 &  12.19 &   0.03 &  12.29 &   0.03 &  12.17 &   0.05 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050851.61-681837.1 & 19.4667.4228 &    1281628 &  R &    0.070 &    43.456 &  13.31 &   0.03 &  12.43 &   0.02 &  12.23 &   0.03 &  12.07 &   0.04 &  12.21 &   0.02 &  12.13 &   0.04 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050856.26-681643.2 & 19.4668.2026 &     491794 &  R &    0.049 &   301.932 &  14.06 &   0.02 &  13.35 &   0.03 &  13.20 &   0.03 &  13.13 &   0.03 &  13.15 &   0.04 &  13.15 &   0.04 &  13.11 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050920.93-681408.4 & 19.4668.2030 &    1281623 &  R &    0.037 &   411.523 &  13.94 &   0.03 &  13.10 &   0.03 &  12.88 &   0.03 &  12.80 &   0.04 &  12.93 &   0.04 &  12.82 &   0.05 &  12.86 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050917.97-681117.6 & 19.4669.2018 &    1281620 &  R &    0.060 &   452.489 &  13.35 &   0.03 &  12.48 &   0.03 &  12.28 &   0.03 &  12.15 &   0.04 &  12.27 &   0.03 &  12.18 &   0.04 &  12.18 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050924.44-681027.4 & 19.4669.2020 &    1281619 &  R &    0.106 &    33.595 &  13.55 &   0.03 &  12.65 &   0.03 &  12.47 &   0.03 &  12.34 &   0.03 &  12.43 &   0.03 &  12.27 &   0.04 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050919.20-681036.3 & 19.4669.2022 &    1281619 &  R &    0.042 &    24.459 &  13.46 &   0.02 &  12.59 &   0.03 &  12.39 &   0.03 &  12.27 &   0.03 &  12.38 &   0.03 &  12.29 &   0.05 &  12.27 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050903.57-680830.2 & 19.4670.1412 &    1281617 &  R &    0.043 &    40.627 &  13.31 &   0.03 &  12.46 &   0.02 &  12.31 &   0.03 &  12.21 &   0.03 &  12.31 &   0.03 &  12.19 &   0.04 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050901.57-680812.4 & 19.4670.1419 &    1281616 &  R &    0.028 &    33.401 &  13.57 &   0.04 &  12.74 &   0.05 &  12.56 &   0.04 &  12.49 &   0.03 &  12.61 &   0.03 &  12.49 &   0.05 &  12.53 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050845.60-680611.3 & 19.4670.1420 &    1281614 &  R &    0.047 &    28.152 &  13.40 &   0.03 &  12.55 &   0.02 &  12.29 &   0.03 &  12.12 &   0.04 &  12.38 &   0.04 &  12.24 &   0.05 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050909.36-680925.4 & 19.4670.1422 &    1281618 &  R &    0.036 &   367.107 &  13.77 &   0.02 &  12.98 &   0.02 &  12.80 &   0.03 &  12.68 &   0.03 &  12.77 &   0.03 &  12.66 &   0.05 &  12.63 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050849.67-680803.6 & 19.4670.1423 &    1281616 &  R &    0.042 &   323.520 &  13.68 &   0.04 &  12.88 &   0.03 &  12.71 &   0.03 &  12.58 &   0.04 &  12.67 &   0.03 &  12.62 &   0.06 &  12.44 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050850.88-680916.5 & 19.4670.1425 &    1281618 &  R &    0.174 &   269.107 &  13.43 &   0.03 &  12.54 &   0.03 &  12.31 &   0.03 &  12.20 &   0.03 &  12.23 &   0.03 &  12.07 &   0.03 &  12.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050922.16-680618.0 & 19.4670.1426 &     491770 &  R &    0.075 &   247.158 &  14.04 &   0.03 &  13.32 &   0.03 &  13.18 &   0.03 &  13.11 &   0.04 &  13.14 &   0.03 &  13.04 &   0.06 &  13.11 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050906.20-680843.5 & 19.4670.1437 &     491775 &  R &    0.050 &   185.014 &  14.21 &   0.03 &  13.41 &   0.03 &  13.25 &   0.03 &  13.20 &   0.03 &  13.29 &   0.04 &  13.16 &   0.05 &  13.13 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J050907.96-680428.7 &   19.4671.20 &    1281612 &  R &    0.055 &    45.519 &  13.19 &   0.03 &  12.37 &   0.03 &  12.24 &   0.03 &  12.12 &   0.03 &  12.20 &   0.03 &  12.11 &   0.03 &  12.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050918.24-680501.1 &   19.4671.25 &    1281613 &  R &    0.695 &   677.966 &  13.24 &   0.02 &  12.38 &   0.03 &  12.13 &   0.03 &  12.01 &   0.03 &  12.13 &   0.03 &  12.03 &   0.03 &  11.95 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051000.32-684021.3 & 19.4783.4326 &    1282155 &  R &    0.056 &   362.188 &  13.57 &   0.03 &  12.77 &   0.03 &  12.66 &   0.03 &  12.57 &   0.03 &  12.66 &   0.03 &  12.55 &   0.04 &  12.65 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050936.38-683051.3 & 19.4785.4070 &    1281645 &  R &    0.184 &   399.361 &  13.49 &   0.02 &  12.65 &   0.03 &  12.48 &   0.03 &  12.35 &   0.03 &  12.37 &   0.03 &  12.31 &   0.04 &  12.27 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050947.25-682751.7 & 19.4786.4070 &    1281640 &  R &    0.068 &   362.188 &  13.33 &   0.03 &  12.39 &   0.03 &  12.20 &   0.03 &  12.08 &   0.03 &  12.15 &   0.03 &  12.03 &   0.04 &  12.01 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050940.03-682732.4 & 19.4786.4075 &    1281640 &  R &    0.150 &   452.489 &  13.41 &   0.02 &  12.49 &   0.03 &  12.25 &   0.02 &  12.05 &   0.04 &  12.12 &   0.03 &  12.03 &   0.04 &  11.89 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050938.50-682656.3 & 19.4786.4080 &    1281639 &  R &    0.048 &   352.858 &  13.69 &   0.02 &  12.86 &   0.02 &  12.72 &   0.03 &  12.60 &   0.03 &  12.73 &   0.03 &  12.63 &   0.04 &  12.51 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J050936.59-682801.7 & 19.4786.4091 &    1281641 &  R &    0.254 &    47.420 &  13.44 &   0.03 &  12.48 &   0.03 &  12.26 &   0.03 &  11.98 &   0.03 &  12.10 &   0.03 &  11.98 &   0.04 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050949.67-682428.9 & 19.4787.3695 &     491810 &  R &    0.650 &  1126.130 &  15.16 &   0.05 &  14.61 &   0.06 &  14.47 &   0.06 &  14.58 &   0.05 &  14.58 &   0.06 &  14.64 &   0.09 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J050933.41-682103.5 & 19.4788.3393 &    1281631 &  R &    0.115 &   502.765 &  13.06 &   0.02 &  12.27 &   0.02 &  12.07 &   0.03 &  11.96 &   0.03 &  12.09 &   0.03 &  11.99 &   0.05 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050939.65-681144.4 & 19.4790.3123 &    1281620 &  R &    0.228 &   357.526 &  13.37 &   0.03 &  12.60 &   0.03 &  12.41 &   0.03 &  12.24 &   0.03 &  12.27 &   0.03 &  12.15 &   0.04 &  12.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050932.91-681259.0 & 19.4790.3124 &    1281622 &  R &    0.426 &   343.879 &  13.38 &   0.03 &  12.62 &   0.02 &  12.44 &   0.03 &  12.27 &   0.03 &  12.28 &   0.03 &  12.14 &   0.03 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050938.25-681020.3 & 19.4790.3130 &    1281619 &  R &    0.366 &   312.402 &  13.35 &   0.03 &  12.48 &   0.02 &  12.31 &   0.03 &  12.14 &   0.03 &  12.24 &   0.03 &  12.18 &   0.04 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050930.28-681015.4 & 19.4790.3134 &    1281619 &  R &    0.070 &    28.807 &  13.29 &   0.02 &  12.37 &   0.03 &  12.16 &   0.03 &  12.03 &   0.03 &  12.20 &   0.03 &  12.09 &   0.04 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050940.52-680710.5 & 19.4791.2311 &    1281615 &  R &    0.044 &    25.160 &  13.33 &   0.02 &  12.46 &   0.02 &  12.24 &   0.03 &  12.21 &   0.05 &  12.36 &   0.03 &  12.20 &   0.04 &  12.26 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050908.55-684338.8 &  2.4661.3629 &     491850 &  R &    0.048 &    83.921 &  14.17 &   0.03 &  13.59 &   0.03 &  13.35 &   0.03 &  13.26 &   0.03 &  13.33 &   0.04 &  13.19 &   0.07 &  13.34 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J050858.64-684446.4 &  2.4661.3774 &     491853 &  R &    0.052 &     4.493 &  15.16 &   0.04 &  14.32 &   0.04 &  14.07 &   0.04 &  13.92 &   0.04 &  13.99 &   0.04 &  13.89 &   0.05 &  12.99 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J050905.49-683843.8 &    2.4662.28 &    1281656 &  R &    0.094 &   481.696 &  13.54 &   0.03 &  12.63 &   0.03 &  12.42 &   0.03 &  12.26 &   0.03 &  12.34 &   0.03 &  12.28 &   0.04 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050913.25-683802.8 &    2.4662.31 &    1281655 &  R &    0.075 &   405.186 &  13.60 &   0.03 &  12.72 &   0.03 &  12.50 &   0.03 &  12.38 &   0.03 &  12.42 &   0.03 &  12.30 &   0.04 &  12.22 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050910.08-684136.8 &    2.4662.59 &     491846 &  R &    0.317 &    53.316 &  14.92 &   0.03 &  14.06 &   0.03 &  13.99 &   0.04 &  13.78 &   0.03 &  13.83 &   0.04 &  13.65 &   0.07 &  13.30 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J050916.66-683232.4 &    2.4664.93 &            &  R &    0.169 &   339.443 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.99 &   0.04 &  13.09 &   0.03 &  12.96 &   0.05 &  12.77 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J050859.30-682648.3 &   2.4665.379 &     491816 &  R &    0.897 &    29.459 &  14.97 &   0.03 &  14.27 &   0.03 &  13.99 &   0.04 &  13.83 &   0.04 &  13.77 &   0.04 &  13.76 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J050922.41-682657.6 &    2.4665.63 &    1281639 &  R &    0.377 &    14.635 &  13.74 &   0.03 &  13.00 &   0.04 &  12.84 &   0.04 &  12.82 &   0.03 &  12.89 &   0.03 &  12.80 &   0.04 &  12.78 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050912.20-682525.2 &   2.4666.162 &     491813 &  R &    0.498 &    11.608 &  14.15 &   0.02 &  13.40 &   0.03 &  13.23 &   0.03 &  13.15 &   0.03 &  13.25 &   0.03 &  13.14 &   0.04 &  13.28 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J050910.63-682428.8 &   2.4666.190 &     491810 &  R &    0.513 &    14.019 &  14.03 &   0.03 &  13.31 &   0.03 &  13.23 &   0.03 &  13.15 &   0.04 &  13.21 &   0.04 &  13.08 &   0.04 &  13.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050904.47-682412.2 &   2.4666.246 &     491810 &  R &    0.344 &    56.599 &  14.42 &   0.02 &  13.71 &   0.03 &  13.60 &   0.03 &  13.52 &   0.04 &  13.57 &   0.04 &  13.49 &   0.04 &  13.41 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050906.29-682007.7 &   2.4667.147 &     491800 &  R &    0.529 &    56.699 &  13.93 &   0.02 &  13.23 &   0.03 &  13.09 &   0.03 &  13.00 &   0.05 &  13.08 &   0.04 &  12.94 &   0.05 &  12.96 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050906.05-682122.1 &   2.4667.174 &     491803 &  R &    0.568 &    29.296 &  14.17 &   0.02 &  13.43 &   0.03 &  13.26 &   0.03 &  13.19 &   0.03 &  13.31 &   0.03 &  13.26 &   0.05 &  13.19 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050905.41-681751.2 &   2.4667.187 &     491796 &  R &    3.708 &    29.394 &  14.61 &   0.03 &  13.90 &   0.03 &  13.74 &   0.03 &  13.67 &   0.03 &  13.75 &   0.03 &  13.76 &   0.05 &  13.71 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050919.01-681542.1 &    2.4668.17 &    1281625 &  R &    0.168 &   218.771 &  13.28 &   0.03 &  12.40 &   0.03 &  12.21 &   0.03 &  12.08 &   0.03 &  12.17 &   0.03 &  12.08 &   0.04 &  12.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050908.95-681439.3 &    2.4668.58 &     491789 &  R &    1.192 &    19.195 &  15.01 &   0.05 &  14.36 &   0.03 &  14.23 &   0.06 &  14.21 &   0.04 &  14.33 &   0.06 &  14.12 &   0.07 &  14.31 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J050919.06-681335.9 &    2.4669.15 &    1281623 &  R &    0.041 &   361.402 &  13.67 &   0.02 &  12.77 &   0.02 &  12.59 &   0.03 &  12.52 &   0.03 &  12.58 &   0.02 &  12.47 &   0.04 &  12.52 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050957.62-684601.3 &  2.4781.4596 &    1282146 &  R &    0.062 &   371.885 &  13.53 &   0.03 &  12.67 &   0.02 &  12.57 &   0.03 &  12.44 &   0.03 &  12.53 &   0.03 &  12.53 &   0.04 &  12.44 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050932.41-684652.5 &  2.4781.4618 &    1281670 &  R &    0.061 &    41.785 &  13.52 &   0.03 &  12.63 &   0.03 &  12.41 &   0.03 &  12.32 &   0.03 &  12.37 &   0.02 &  12.32 &   0.05 &  12.25 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050942.38-684516.1 &  2.4782.2073 &    1281667 &  R &    0.269 &   272.702 &  13.33 &   0.03 &  12.41 &   0.03 &  12.32 &   0.03 &  12.07 &   0.04 &  12.25 &   0.03 &  12.12 &   0.04 &  12.10 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050948.99-684358.4 &  2.4782.2076 &    1281664 &  R &    0.045 &    26.697 &  13.32 &   0.02 &  12.45 &   0.02 &  12.24 &   0.02 &  12.09 &   0.04 &  12.27 &   0.03 &  12.12 &   0.04 &  12.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050941.51-684525.9 &  2.4782.2077 &    1281667 &  R &    0.471 &   408.831 &  13.13 &   0.02 &  12.34 &   0.03 &  12.12 &   0.02 &  11.83 &   0.03 &  11.80 &   0.03 &  11.56 &   0.03 &  11.07 &   0.04 &   9.21 &   0.05
  SSTISAGEMA J050946.75-684314.3 &  2.4782.2078 &    1281663 &  R &    0.074 &    24.421 &  13.38 &   0.03 &  12.51 &   0.02 &  12.38 &   0.03 &  12.27 &   0.03 &  12.40 &   0.03 &  12.29 &   0.04 &  12.32 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050959.71-683847.0 &    2.4783.16 &    1282158 &  R &    1.033 &   301.750 &  13.23 &   0.03 &  12.39 &   0.03 &  12.15 &   0.03 &  12.05 &   0.03 &  12.22 &   0.03 &  12.06 &   0.04 &  12.07 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050955.53-683923.0 &    2.4783.35 &    1282157 &  R &    0.041 &   430.849 &  13.59 &   0.03 &  12.70 &   0.03 &  12.47 &   0.03 &  12.33 &   0.04 &  12.45 &   0.03 &  12.27 &   0.04 &  12.33 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050948.62-684034.7 &    2.4783.40 &     491843 &  R &    0.048 &   335.233 &  14.04 &   0.02 &  13.26 &   0.03 &  13.09 &   0.03 &  12.97 &   0.03 &  13.06 &   0.03 &  12.99 &   0.05 &  12.95 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050949.82-683411.9 &   2.4784.129 &     491832 &  R &    0.020 &   589.275 &  15.42 &   0.04 &  14.75 &   0.04 &  99.00 &  99.00 &  14.51 &   0.04 &  14.56 &   0.05 &  14.48 &   0.09 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J050930.74-683541.6 &    2.4784.26 &    1281652 &  R &    0.144 &    62.960 &  13.81 &   0.03 &  13.09 &   0.03 &  12.92 &   0.03 &  12.76 &   0.04 &  12.84 &   0.04 &  12.75 &   0.06 &  12.57 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051009.66-683330.1 &    2.4785.35 &     473227 &  R &    0.110 &   232.829 &  14.02 &   0.02 &  13.29 &   0.03 &  13.14 &   0.03 &  13.05 &   0.03 &  13.06 &   0.03 &  12.91 &   0.06 &  12.99 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050946.04-682154.0 &    2.4787.19 &    1281632 &  R &    0.124 &   292.056 &  13.74 &   0.03 &  13.03 &   0.03 &  12.86 &   0.03 &  12.84 &   0.04 &  12.84 &   0.03 &  12.71 &   0.05 &  12.71 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051012.34-682427.4 &    2.4787.29 &    1282177 &  R &    0.049 &    39.815 &  13.65 &   0.03 &  12.76 &   0.03 &  12.54 &   0.03 &  12.43 &   0.03 &  12.49 &   0.03 &  12.38 &   0.05 &  12.37 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050931.32-682058.6 &    2.4788.17 &    1281631 &  R &    0.296 &   327.225 &  13.41 &   0.03 &  12.59 &   0.04 &  12.42 &   0.02 &  12.33 &   0.03 &  12.35 &   0.03 &  12.26 &   0.04 &  12.22 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050931.99-681825.7 &    2.4788.24 &    1281628 &  R &    0.044 &   467.727 &  13.53 &   0.02 &  12.71 &   0.02 &  12.54 &   0.03 &  12.42 &   0.02 &  12.49 &   0.03 &  12.48 &   0.05 &  12.37 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050952.41-682107.7 &    2.4788.31 &    1282181 &  R &    0.043 &   362.056 &  13.73 &   0.03 &  12.94 &   0.03 &  12.66 &   0.03 &  12.56 &   0.03 &  12.66 &   0.03 &  12.56 &   0.05 &  12.56 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050957.49-681618.1 &    2.4789.30 &    1282186 &  R &    0.126 &    72.401 &  13.53 &   0.03 &  12.85 &   0.03 &  12.70 &   0.04 &  12.52 &   0.03 &  12.55 &   0.03 &  12.43 &   0.04 &  12.34 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051011.39-681636.8 &    2.4789.31 &    1282185 &  R &    0.195 &   396.825 &  13.49 &   0.04 &  12.73 &   0.04 &  12.54 &   0.04 &  12.35 &   0.03 &  12.44 &   0.03 &  12.30 &   0.04 &  12.21 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050946.76-681723.7 &    2.4789.78 &     491795 &  R &    0.165 &   172.831 &  15.04 &   0.04 &  14.42 &   0.04 &  14.40 &   0.05 &  14.35 &   0.04 &  14.30 &   0.05 &  14.30 &   0.07 &  14.51 &   0.21 &  99.00 &  99.00
  SSTISAGEMA J051006.58-681039.2 &    2.4790.29 &    1282191 &  R &    0.048 &   371.885 &  13.48 &   0.03 &  12.63 &   0.03 &  12.41 &   0.03 &  12.31 &   0.03 &  12.41 &   0.03 &  12.33 &   0.04 &  12.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051036.07-684710.3 &  2.4902.4642 &    1282144 &  R &    0.041 &   405.186 &  13.68 &   0.03 &  12.82 &   0.03 &  12.75 &   0.03 &  12.56 &   0.03 &  12.67 &   0.03 &  12.55 &   0.04 &  12.56 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051014.54-684704.5 &  2.4902.4648 &    1282144 &  R &    0.327 &   430.849 &  13.40 &   0.03 &  12.56 &   0.03 &  12.34 &   0.03 &  12.19 &   0.04 &  12.34 &   0.03 &  12.19 &   0.03 &  12.13 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051031.39-684915.4 &  2.4902.4710 &     473262 &  R &    0.023 &    13.825 &  14.99 &   0.03 &  14.27 &   0.04 &  14.12 &   0.04 &  14.00 &   0.02 &  14.05 &   0.03 &  14.14 &   0.06 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051041.13-683914.9 &    2.4904.23 &    1282157 &  R &    0.061 &   602.410 &  13.14 &   0.03 &  12.26 &   0.03 &  12.08 &   0.03 &  11.95 &   0.04 &  12.12 &   0.04 &  12.04 &   0.04 &  11.99 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051034.38-683859.5 &    2.4904.25 &    1282158 &  R &    0.037 &    23.615 &  13.35 &   0.03 &  12.48 &   0.02 &  12.31 &   0.03 &  12.23 &   0.03 &  12.33 &   0.02 &  12.26 &   0.04 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051043.94-683907.4 &    2.4904.34 &    1282157 &  R &    0.073 &    26.671 &  13.49 &   0.03 &  12.61 &   0.03 &  12.42 &   0.03 &  12.31 &   0.03 &  12.44 &   0.02 &  12.30 &   0.05 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051048.85-683900.4 &    2.4904.35 &    1282158 &  R &    0.067 &    21.371 &  13.76 &   0.05 &  12.92 &   0.05 &  12.78 &   0.06 &  12.67 &   0.03 &  12.80 &   0.03 &  12.70 &   0.05 &  12.70 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051056.69-683401.6 &    2.4905.25 &    1282164 &  R &    0.145 &   362.056 &  13.29 &   0.05 &  12.48 &   0.05 &  12.33 &   0.05 &  12.24 &   0.03 &  12.30 &   0.03 &  12.22 &   0.04 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051026.68-683408.2 &    2.4905.54 &     473228 &  R &    0.069 &    29.473 &  14.69 &   0.03 &  14.05 &   0.03 &  13.96 &   0.03 &  13.97 &   0.05 &  13.97 &   0.04 &  13.87 &   0.05 &  13.19 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J051043.04-683239.9 &    2.4906.32 &    1282166 &  R &    0.156 &    24.377 &  13.47 &   0.03 &  12.63 &   0.03 &  12.42 &   0.03 &  12.27 &   0.03 &  12.41 &   0.03 &  12.38 &   0.04 &  12.26 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051037.71-683315.2 &    2.4906.38 &    1282165 &  R &    0.033 &   475.964 &  13.66 &   0.03 &  12.78 &   0.04 &  12.64 &   0.03 &  12.51 &   0.03 &  12.63 &   0.03 &  12.51 &   0.05 &  12.45 &   0.05 &  10.23 &   0.09
  SSTISAGEMA J051022.61-683216.1 &    2.4906.51 &    1282166 &  R &    0.046 &    25.120 &  13.62 &   0.03 &  12.77 &   0.03 &  12.63 &   0.03 &  12.43 &   0.03 &  12.53 &   0.03 &  12.44 &   0.04 &  12.52 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051056.14-683233.4 &    2.4906.52 &    1282166 &  R &    0.178 &    39.480 &  13.52 &   0.03 &  12.66 &   0.03 &  12.46 &   0.03 &  12.27 &   0.04 &  12.37 &   0.03 &  12.25 &   0.05 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051034.88-682745.4 &    2.4907.10 &    1282173 &  R &    0.027 &   393.391 &  13.46 &   0.03 &  12.63 &   0.03 &  12.39 &   0.03 &  12.32 &   0.03 &  12.42 &   0.03 &  12.29 &   0.04 &  12.33 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051021.77-682644.2 &    2.4907.12 &    1282174 &  R &    0.038 &    36.078 &  13.55 &   0.03 &  12.70 &   0.03 &  12.48 &   0.03 &  12.41 &   0.04 &  12.47 &   0.03 &  12.39 &   0.05 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051019.13-682905.1 &  2.4907.2088 &    1282171 &  R &    0.087 &   561.798 &  13.23 &   0.03 &  12.39 &   0.03 &  12.22 &   0.03 &  12.05 &   0.04 &  12.16 &   0.03 &  12.05 &   0.04 &  12.07 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051039.23-682838.5 &  2.4907.2092 &    1282171 &  R &    0.602 &   396.983 &  13.35 &   0.03 &  12.47 &   0.03 &  12.24 &   0.03 &  12.07 &   0.04 &  12.03 &   0.03 &  11.84 &   0.04 &  11.54 &   0.03 &  10.32 &   0.15
  SSTISAGEMA J051024.75-682710.5 &    2.4907.21 &    1282173 &  R &    0.113 &    29.473 &  13.53 &   0.03 &  12.67 &   0.03 &  12.34 &   0.02 &  12.28 &   0.04 &  12.36 &   0.03 &  12.28 &   0.04 &  12.17 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051039.36-682508.2 &    2.4908.26 &    1282176 &  R &    0.093 &   602.410 &  13.47 &   0.03 &  12.63 &   0.03 &  12.44 &   0.03 &  12.28 &   0.05 &  12.48 &   0.03 &  12.39 &   0.04 &  12.41 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051029.40-682236.2 &    2.4908.29 &    1282179 &  R &    0.068 &    29.410 &  13.30 &   0.03 &  12.40 &   0.03 &  12.16 &   0.03 &  11.93 &   0.03 &  12.10 &   0.02 &  11.98 &   0.04 &  11.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051056.35-682315.3 &    2.4908.56 &     473202 &  R &    0.133 &    70.097 &  14.58 &   0.03 &  13.79 &   0.03 &  13.63 &   0.03 &  13.53 &   0.08 &  13.68 &   0.06 &  13.39 &   0.06 &  13.46 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J051035.64-681916.6 &    2.4909.19 &    1282183 &  R &    0.302 &   437.637 &  13.16 &   0.03 &  12.33 &   0.03 &  12.06 &   0.03 &  11.99 &   0.03 &  12.03 &   0.03 &  11.89 &   0.04 &  11.83 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051033.14-682000.5 &    2.4909.33 &    1282182 &  R &    0.260 &    44.520 &  13.27 &   0.03 &  12.38 &   0.03 &  12.15 &   0.03 &  12.01 &   0.03 &  12.18 &   0.03 &  12.03 &   0.04 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051042.04-681924.3 &    2.4909.36 &     473194 &  R &    0.118 &   261.233 &  13.87 &   0.02 &  13.11 &   0.03 &  12.98 &   0.03 &  12.83 &   0.03 &  12.89 &   0.04 &  12.74 &   0.05 &  12.60 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051013.49-681606.2 &    2.4910.21 &    1282186 &  R &    0.089 &    45.704 &  13.37 &   0.03 &  12.53 &   0.03 &  12.35 &   0.03 &  12.14 &   0.04 &  12.26 &   0.03 &  12.11 &   0.05 &  12.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051025.24-681016.5 &    2.4911.33 &     473173 &  R &    0.167 &   244.738 &  13.94 &   0.02 &  13.18 &   0.03 &  13.07 &   0.03 &  13.03 &   0.05 &  12.98 &   0.03 &  12.99 &   0.05 &  12.95 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051048.12-681230.5 &    2.4911.36 &     473178 &  R &    0.088 &   196.928 &  14.02 &   0.02 &  13.16 &   0.03 &  13.01 &   0.03 &  12.88 &   0.03 &  12.98 &   0.02 &  12.90 &   0.06 &  12.86 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051017.84-681149.5 &    2.4911.52 &     473176 &  R &    0.157 &   266.312 &  14.40 &   0.03 &  13.56 &   0.03 &  13.39 &   0.03 &  13.30 &   0.04 &  13.33 &   0.03 &  13.16 &   0.04 &  13.31 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051036.52-681029.7 &    2.4911.59 &     473173 &  R &    0.166 &   315.756 &  14.09 &   0.03 &  13.31 &   0.03 &  13.06 &   0.03 &  12.96 &   0.03 &  13.09 &   0.04 &  12.97 &   0.06 &  12.85 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051051.54-680716.5 &     2.4912.7 &    1282195 &  R &    0.038 &    23.822 &  13.51 &   0.03 &  12.72 &   0.04 &  12.61 &   0.04 &  12.45 &   0.03 &  12.57 &   0.03 &  12.51 &   0.04 &  12.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051130.46-684221.3 &  2.5024.2251 &    1282450 &  R &    0.118 &    47.721 &  13.20 &   0.03 &  12.36 &   0.03 &  12.14 &   0.03 &  12.00 &   0.02 &  12.20 &   0.02 &  12.04 &   0.03 &  11.99 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051126.07-684257.4 &  2.5024.2259 &    1282451 &  R &    0.273 &   277.162 &  13.57 &   0.03 &  12.76 &   0.03 &  12.68 &   0.04 &  12.63 &   0.05 &  12.66 &   0.04 &  12.53 &   0.04 &  12.51 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051131.45-684300.3 &  2.5024.2264 &    1282451 &  R &    0.044 &    39.197 &  13.69 &   0.03 &  12.83 &   0.03 &  12.61 &   0.03 &  12.50 &   0.04 &  12.55 &   0.03 &  12.45 &   0.04 &  12.40 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051137.20-684306.3 &  2.5024.2272 &    1282451 &  R &    0.060 &   366.838 &  13.58 &   0.03 &  12.66 &   0.03 &  12.44 &   0.03 &  12.34 &   0.02 &  12.42 &   0.02 &  12.35 &   0.03 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051116.27-684105.1 &    2.5025.15 &    1282448 &  R &    0.190 &    75.758 &  13.28 &   0.04 &  12.52 &   0.04 &  12.40 &   0.05 &  12.33 &   0.03 &  12.34 &   0.03 &  12.26 &   0.04 &  12.35 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051114.23-683949.0 &    2.5025.20 &    1282447 &  R &    0.078 &    36.528 &  13.41 &   0.04 &  12.63 &   0.06 &  12.47 &   0.03 &  99.00 &  99.00 &  12.50 &   0.05 &  12.31 &   0.08 &  12.25 &   0.18 &  99.00 &  99.00
  SSTISAGEMA J051137.50-683841.8 &    2.5025.61 &     474097 &  R &    0.197 &    61.399 &  14.25 &   0.03 &  13.57 &   0.03 &  13.33 &   0.03 &  13.35 &   0.04 &  13.44 &   0.04 &  13.34 &   0.04 &  13.24 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051124.68-683644.5 &    2.5026.21 &    1282442 &  R &    0.090 &    30.601 &  13.03 &   0.03 &  12.18 &   0.03 &  12.01 &   0.03 &  11.87 &   0.03 &  12.02 &   0.03 &  11.87 &   0.03 &  11.87 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051108.73-683712.2 &    2.5026.22 &    1282442 &  R &    0.049 &    45.194 &  13.18 &   0.03 &  12.29 &   0.03 &  12.15 &   0.03 &  11.99 &   0.04 &  12.11 &   0.03 &  11.97 &   0.04 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051115.46-683616.8 &    2.5026.25 &    1282441 &  R &    0.091 &   417.537 &  13.44 &   0.03 &  12.65 &   0.03 &  12.53 &   0.03 &  12.45 &   0.04 &  12.47 &   0.03 &  12.38 &   0.04 &  12.36 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051100.66-683705.4 &    2.5026.26 &    1282160 &  R &    0.050 &    28.017 &  13.17 &   0.02 &  12.29 &   0.03 &  12.14 &   0.03 &  12.03 &   0.03 &  12.17 &   0.03 &  12.04 &   0.05 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051131.30-683649.3 &    2.5026.31 &    1282442 &  R &    0.121 &    24.553 &  13.41 &   0.03 &  12.53 &   0.03 &  12.38 &   0.03 &  12.27 &   0.03 &  12.34 &   0.03 &  12.26 &   0.03 &  12.16 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051106.99-683135.9 &    2.5027.21 &    1282435 &  R &    0.065 &   550.358 &  13.35 &   0.03 &  12.49 &   0.03 &  12.33 &   0.03 &  12.12 &   0.03 &  12.24 &   0.03 &  12.14 &   0.04 &  12.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051118.45-682949.4 &    2.5027.22 &    1282432 &  R &    0.069 &    43.109 &  13.37 &   0.03 &  12.52 &   0.03 &  12.35 &   0.03 &  12.26 &   0.07 &  12.28 &   0.03 &  12.18 &   0.04 &  12.18 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051121.02-683018.1 &    2.5027.43 &     474116 &  R &    0.065 &    75.970 &  14.48 &   0.03 &  13.77 &   0.03 &  99.00 &  99.00 &  13.50 &   0.03 &  13.48 &   0.04 &  13.47 &   0.04 &  13.56 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051100.17-682734.6 &    2.5028.18 &    1282173 &  R &    0.039 &   371.885 &  13.56 &   0.03 &  12.75 &   0.03 &  12.58 &   0.03 &  12.44 &   0.03 &  12.53 &   0.02 &  12.45 &   0.05 &  12.44 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051107.66-682715.3 &    2.5028.19 &    1282428 &  R &    0.100 &   159.847 &  13.74 &   0.03 &  12.93 &   0.03 &  12.72 &   0.03 &  12.68 &   0.03 &  12.73 &   0.03 &  12.63 &   0.05 &  12.53 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051102.84-682916.0 &  2.5028.2143 &    1282170 &  R &    0.077 &   217.391 &  13.19 &   0.03 &  12.37 &   0.03 &  12.14 &   0.02 &  12.05 &   0.03 &  12.18 &   0.03 &  12.08 &   0.05 &  12.03 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051115.19-681744.0 &    2.5030.11 &    1282417 &  R &    0.081 &   424.088 &  13.13 &   0.03 &  12.31 &   0.03 &  12.13 &   0.03 &  11.97 &   0.02 &  12.10 &   0.03 &  12.00 &   0.04 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051135.32-681752.1 &    2.5030.15 &            &  R &    0.293 &    29.314 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.91 &   0.03 &  12.88 &   0.03 &  12.77 &   0.05 &  12.77 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051113.91-681946.7 &    2.5030.24 &    1282419 &  R &    0.036 &   371.885 &  13.66 &   0.03 &  12.80 &   0.03 &  12.51 &   0.03 &  12.41 &   0.03 &  12.53 &   0.03 &  12.40 &   0.05 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051131.54-682048.0 &     2.5030.9 &    1282420 &  R &    0.159 &   366.838 &  13.39 &   0.02 &  12.59 &   0.03 &  12.46 &   0.03 &  12.36 &   0.03 &  12.38 &   0.03 &  12.36 &   0.04 &  12.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051107.74-681736.4 &    2.5031.33 &     474150 &  R &    0.029 &   325.203 &  14.16 &   0.03 &  13.39 &   0.03 &  13.26 &   0.03 &  13.21 &   0.03 &  13.31 &   0.04 &  13.20 &   0.05 &  13.14 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051132.01-681052.1 &    2.5032.15 &    1282409 &  R &    0.070 &   405.186 &  13.18 &   0.04 &  12.38 &   0.04 &  12.15 &   0.03 &  12.03 &   0.05 &  12.23 &   0.03 &  12.07 &   0.04 &  11.99 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051205.35-684559.8 &  2.5144.4517 &    1282456 &  R &    0.062 &   197.161 &  13.69 &   0.04 &  13.00 &   0.03 &  12.87 &   0.04 &  12.64 &   0.05 &  12.74 &   0.03 &  12.59 &   0.04 &  12.50 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051153.65-684420.7 &  2.5145.2073 &    1282454 &  R &    0.044 &    29.252 &  13.11 &   0.03 &  12.26 &   0.03 &  12.06 &   0.03 &  11.91 &   0.02 &  12.11 &   0.02 &  11.97 &   0.03 &  11.94 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051216.74-684423.2 &  2.5145.2075 &    6837973 &  R &    0.194 &   424.088 &  13.21 &   0.03 &  12.36 &   0.02 &  12.22 &   0.02 &  12.10 &   0.02 &  12.22 &   0.02 &  12.15 &   0.04 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051207.77-684338.2 &  2.5145.2079 &    1282452 &  R &    0.037 &   428.266 &  13.60 &   0.03 &  12.86 &   0.03 &  12.72 &   0.03 &  12.60 &   0.03 &  12.66 &   0.03 &  12.57 &   0.04 &  12.65 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051220.83-684506.1 &  2.5145.2137 &     574803 &  R &    0.033 &   323.311 &  15.02 &   0.04 &  14.43 &   0.04 &  14.31 &   0.04 &  14.32 &   0.03 &  14.38 &   0.03 &  14.38 &   0.07 &  14.40 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J051154.79-683922.1 &    2.5146.24 &    1282446 &  R &    0.063 &    29.002 &  13.13 &   0.02 &  12.25 &   0.03 &  12.08 &   0.03 &  11.91 &   0.02 &  12.07 &   0.02 &  11.92 &   0.03 &  11.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051206.98-683756.7 &    2.5146.26 &    1282444 &  R &    0.029 &    23.564 &  13.49 &   0.03 &  12.61 &   0.03 &  12.42 &   0.03 &  12.34 &   0.02 &  12.46 &   0.03 &  12.38 &   0.03 &  12.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051203.25-683852.9 &    2.5146.35 &    1282445 &  R &    0.053 &   371.885 &  13.59 &   0.02 &  12.78 &   0.03 &  12.62 &   0.03 &  12.49 &   0.02 &  12.58 &   0.02 &  12.48 &   0.03 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051221.92-684119.9 &    2.5146.40 &     574794 &  R &    0.144 &   205.888 &  14.10 &   0.02 &  13.40 &   0.03 &  13.31 &   0.03 &  13.22 &   0.03 &  13.25 &   0.03 &  13.24 &   0.04 &  13.20 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051209.52-684120.9 &    2.5146.42 &    1282449 &  R &    0.137 &    43.579 &  13.34 &   0.04 &  12.53 &   0.04 &  12.27 &   0.04 &  12.20 &   0.02 &  12.37 &   0.02 &  12.23 &   0.03 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051146.74-683559.8 &    2.5147.19 &    1282441 &  R &    0.065 &    47.472 &  13.19 &   0.03 &  12.38 &   0.05 &  12.15 &   0.06 &  12.02 &   0.04 &  12.16 &   0.03 &  12.04 &   0.04 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051209.55-683503.1 &    2.5147.21 &    1282440 &  R &    0.053 &    42.893 &  13.25 &   0.03 &  12.41 &   0.04 &  12.27 &   0.04 &  12.06 &   0.03 &  12.22 &   0.03 &  12.10 &   0.04 &  12.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051147.65-683611.4 &    2.5147.22 &    1282441 &  R &    0.112 &   382.409 &  13.34 &   0.02 &  12.49 &   0.03 &  12.27 &   0.03 &  12.17 &   0.03 &  12.31 &   0.03 &  12.19 &   0.04 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051157.83-683731.2 &    2.5147.23 &    1282443 &  R &    0.159 &    29.095 &  13.37 &   0.03 &  12.54 &   0.03 &  12.35 &   0.03 &  12.22 &   0.02 &  12.33 &   0.02 &  12.26 &   0.03 &  12.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051144.86-683554.2 &    2.5147.33 &    1282441 &  R &    0.282 &   694.927 &  13.26 &   0.05 &  12.40 &   0.04 &  12.15 &   0.04 &  11.93 &   0.03 &  11.99 &   0.03 &  11.85 &   0.03 &  11.78 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051155.49-683403.5 &    2.5147.45 &            &  R &    0.033 &     3.976 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  13.65 &   0.03 &  13.69 &   0.03 &  13.64 &   0.07 &  13.79 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051148.89-683441.3 &    2.5147.58 &     474107 &  R &    0.032 &     3.492 &  14.70 &   0.03 &  14.14 &   0.03 &  13.99 &   0.04 &  13.94 &   0.03 &  13.93 &   0.04 &  13.86 &   0.05 &  13.95 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J051153.82-683406.9 &    2.5147.62 &     474108 &  R &    0.027 &   175.346 &  14.85 &   0.03 &  14.16 &   0.04 &  14.00 &   0.03 &  13.96 &   0.03 &  14.08 &   0.04 &  14.02 &   0.08 &  14.05 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J051143.78-683240.8 &    2.5148.21 &            &  R &    0.068 &    36.368 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.50 &   0.03 &  12.59 &   0.03 &  12.54 &   0.05 &  12.50 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051226.77-683112.1 &    2.5148.26 &    6837952 &  R &    0.045 &   493.340 &  13.52 &   0.03 &  12.68 &   0.04 &  12.48 &   0.03 &  12.40 &   0.04 &  12.47 &   0.04 &  12.38 &   0.04 &  12.37 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051224.73-683333.0 &    2.5148.28 &    6837956 &  R &    0.093 &    29.731 &  13.42 &   0.03 &  12.53 &   0.03 &  12.33 &   0.03 &  12.17 &   0.03 &  12.28 &   0.02 &  12.15 &   0.04 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051217.28-682954.8 &    2.5148.57 &     574767 &  R &    0.182 &    72.333 &  14.53 &   0.02 &  13.84 &   0.03 &  13.70 &   0.03 &  13.59 &   0.03 &  13.66 &   0.03 &  13.67 &   0.05 &  13.77 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051215.60-682546.7 &    2.5149.10 &    6837944 &  R &    0.044 &   377.074 &  13.33 &   0.02 &  12.53 &   0.02 &  12.38 &   0.03 &  12.27 &   0.03 &  12.36 &   0.03 &  12.23 &   0.04 &  12.34 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051212.41-682345.1 &    2.5150.11 &    1282424 &  R &    0.123 &   405.186 &  13.42 &   0.03 &  12.57 &   0.03 &  12.38 &   0.03 &  12.27 &   0.03 &  12.42 &   0.03 &  12.33 &   0.04 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051150.62-682156.4 &    2.5150.12 &    1282421 &  R &    0.040 &    28.191 &  13.26 &   0.02 &  12.39 &   0.03 &  12.25 &   0.03 &  12.06 &   0.03 &  12.21 &   0.03 &  12.06 &   0.04 &  12.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051150.70-682301.3 &    2.5150.14 &    1282423 &  R &    0.035 &    26.593 &  13.36 &   0.03 &  12.50 &   0.03 &  12.36 &   0.03 &  12.19 &   0.04 &  12.31 &   0.03 &  12.17 &   0.04 &  12.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051207.85-682138.9 &    2.5151.17 &    1282421 &  R &    0.063 &   364.697 &  13.51 &   0.03 &  12.76 &   0.03 &  12.60 &   0.03 &  12.62 &   0.04 &  12.57 &   0.03 &  12.56 &   0.05 &  12.51 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051201.97-681845.6 &    2.5151.18 &    1282418 &  R &    0.060 &    40.660 &  13.44 &   0.03 &  12.54 &   0.03 &  12.44 &   0.03 &  12.31 &   0.03 &  12.43 &   0.03 &  12.30 &   0.04 &  12.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051152.83-682015.0 &    2.5151.22 &    1282420 &  R &    0.049 &   357.270 &  13.76 &   0.03 &  12.94 &   0.04 &  12.79 &   0.04 &  12.67 &   0.04 &  12.74 &   0.03 &  12.68 &   0.05 &  12.70 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051208.25-681539.1 &    2.5152.20 &    1282415 &  R &    0.136 &   435.161 &  13.27 &   0.03 &  12.49 &   0.04 &  12.25 &   0.03 &  12.10 &   0.04 &  12.26 &   0.02 &  12.15 &   0.04 &  12.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051221.57-681733.7 &    2.5152.21 &    6837933 &  R &    0.478 &   475.964 &  13.10 &   0.03 &  12.24 &   0.03 &  12.08 &   0.02 &  11.93 &   0.03 &  12.08 &   0.03 &  11.99 &   0.04 &  11.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051204.59-681624.6 &    2.5152.28 &    1282415 &  R &    0.051 &   280.034 &  13.69 &   0.03 &  12.84 &   0.03 &  12.66 &   0.03 &  12.56 &   0.03 &  12.63 &   0.03 &  12.47 &   0.04 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051205.87-681037.2 &    2.5153.13 &    1282409 &  R &    0.160 &   337.382 &  13.47 &   0.04 &  12.68 &   0.04 &  12.59 &   0.03 &  12.43 &   0.03 &  12.50 &   0.02 &  12.42 &   0.05 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051217.28-681334.2 &    2.5153.24 &    6837928 &  R &    0.108 &   430.849 &  13.61 &   0.03 &  12.70 &   0.02 &  12.57 &   0.03 &  12.35 &   0.02 &  12.42 &   0.03 &  12.28 &   0.04 &  12.38 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051148.24-681225.3 &    2.5153.30 &     474162 &  R &    0.039 &   277.162 &  14.06 &   0.02 &  13.25 &   0.03 &  13.09 &   0.02 &  12.98 &   0.03 &  13.08 &   0.03 &  12.98 &   0.06 &  13.09 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051153.27-680917.6 &    2.5154.11 &    1282407 &  R &    0.058 &   459.982 &  13.43 &   0.03 &  12.60 &   0.02 &  12.43 &   0.03 &  12.32 &   0.03 &  12.37 &   0.03 &  12.30 &   0.04 &  12.36 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051216.56-680845.2 &    2.5154.12 &    6837923 &  R &    0.081 &   417.537 &  13.32 &   0.03 &  12.46 &   0.02 &  12.27 &   0.03 &  12.12 &   0.04 &  12.27 &   0.02 &  12.17 &   0.06 &  12.18 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051217.24-680752.1 &    2.5154.27 &     574712 &  R &    0.052 &    54.401 &  14.04 &   0.02 &  13.34 &   0.03 &  13.12 &   0.02 &  12.84 &   0.03 &  12.92 &   0.03 &  12.78 &   0.05 &  12.81 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051259.97-684540.7 &  2.5265.3731 &    6837976 &  R &    0.062 &   354.736 &  13.10 &   0.04 &  12.23 &   0.04 &  12.03 &   0.03 &  11.95 &   0.03 &  12.05 &   0.03 &  11.99 &   0.04 &  11.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051257.48-684841.5 &  2.5265.3736 &    6837982 &  R &    0.026 &   185.322 &  13.95 &   0.05 &  13.17 &   0.05 &  12.94 &   0.04 &  12.91 &   0.03 &  12.99 &   0.04 &  12.93 &   0.06 &  12.86 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051237.14-684355.1 &  2.5266.3066 &    6837973 &  R &    0.040 &    24.225 &  13.51 &   0.04 &  12.68 &   0.04 &  12.50 &   0.03 &  12.44 &   0.03 &  12.52 &   0.03 &  12.44 &   0.04 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051242.40-684232.1 &  2.5266.3099 &     574797 &  R &    0.110 &    59.648 &  14.78 &   0.03 &  14.12 &   0.04 &  13.97 &   0.04 &  13.89 &   0.03 &  13.97 &   0.03 &  13.89 &   0.06 &  13.99 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051242.29-683954.4 &  2.5267.1369 &    6837966 &  R &    0.096 &   385.208 &  13.47 &   0.04 &  12.65 &   0.04 &  12.48 &   0.03 &  12.40 &   0.03 &  12.45 &   0.02 &  12.41 &   0.04 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051250.85-684124.4 &  2.5267.1396 &     574794 &  R &    0.044 &    91.458 &  14.54 &   0.03 &  13.89 &   0.03 &  13.76 &   0.03 &  13.67 &   0.03 &  13.69 &   0.03 &  13.76 &   0.05 &  13.61 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051247.94-683905.4 &  2.5267.1430 &     574789 &  R &    0.074 &    67.440 &  15.45 &   0.03 &  14.89 &   0.04 &  14.82 &   0.05 &  14.72 &   0.03 &  14.74 &   0.04 &  14.75 &   0.11 &  14.63 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J051304.12-683643.4 &    2.5268.11 &    6837961 &  R &    0.043 &   295.596 &  13.61 &   0.03 &  12.77 &   0.04 &  12.61 &   0.03 &  12.54 &   0.05 &  12.60 &   0.03 &  12.47 &   0.04 &  12.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051305.40-683415.5 &     2.5268.9 &    6837957 &  R &    0.219 &    41.630 &  13.38 &   0.03 &  12.45 &   0.02 &  12.30 &   0.03 &  12.10 &   0.03 &  12.28 &   0.02 &  12.16 &   0.03 &  12.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051236.80-683324.2 &  2.5269.1211 &    6837956 &  R &    0.046 &   511.771 &  13.14 &   0.02 &  12.30 &   0.03 &  12.07 &   0.02 &  11.96 &   0.03 &  12.06 &   0.02 &  11.95 &   0.03 &  11.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051237.73-683303.7 &  2.5269.1220 &    6837955 &  R &    0.056 &    42.109 &  13.41 &   0.02 &  12.47 &   0.02 &  12.35 &   0.02 &  12.22 &   0.03 &  12.33 &   0.02 &  12.19 &   0.03 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051307.91-682946.1 &    2.5269.17 &    6837950 &  R &    0.053 &    26.548 &  13.53 &   0.02 &  12.65 &   0.03 &  12.48 &   0.03 &  12.41 &   0.03 &  12.50 &   0.02 &  12.43 &   0.04 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051240.37-682656.7 &   2.5270.874 &    6837946 &  R &    0.047 &    32.194 &  13.63 &   0.03 &  12.77 &   0.03 &  12.65 &   0.03 &  12.54 &   0.04 &  12.61 &   0.03 &  12.52 &   0.05 &  12.48 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051236.73-682743.0 &   2.5270.876 &    6837947 &  R &    0.036 &   411.184 &  13.62 &   0.02 &  12.81 &   0.02 &  12.63 &   0.03 &  12.56 &   0.04 &  12.68 &   0.04 &  12.57 &   0.04 &  12.56 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051249.34-682637.6 &   2.5270.895 &     574759 &  R &    0.220 &   171.910 &  14.84 &   0.02 &  14.04 &   0.03 &  13.92 &   0.03 &  13.80 &   0.04 &  13.84 &   0.04 &  13.84 &   0.05 &  13.70 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051305.62-682523.7 &    2.5271.10 &    6837944 &  R &    0.313 &    36.291 &  13.31 &   0.02 &  12.64 &   0.03 &  12.53 &   0.03 &  12.42 &   0.03 &  12.47 &   0.03 &  12.33 &   0.04 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051232.61-682259.2 &  2.5271.1035 &    6837940 &  R &    0.046 &    30.948 &  13.07 &   0.02 &  12.22 &   0.02 &  12.03 &   0.03 &  11.92 &   0.03 &  12.05 &   0.03 &  11.90 &   0.04 &  11.91 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051237.77-682230.7 &  2.5271.1043 &     574748 &  R &    0.045 &   220.897 &  14.22 &   0.02 &  13.47 &   0.03 &  13.38 &   0.03 &  13.30 &   0.03 &  13.17 &   0.03 &  13.18 &   0.04 &  13.17 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051250.40-682200.7 &  2.5271.1083 &     574747 &  R &    0.048 &     4.839 &  15.29 &   0.03 &  14.69 &   0.04 &  14.60 &   0.05 &  14.57 &   0.04 &  14.57 &   0.05 &  14.48 &   0.09 &  14.55 &   0.18 &  99.00 &  99.00
  SSTISAGEMA J051306.59-682441.7 &    2.5271.12 &    6837943 &  R &    0.044 &    22.716 &  13.61 &   0.02 &  12.77 &   0.05 &  12.58 &   0.02 &  12.50 &   0.03 &  12.65 &   0.02 &  12.52 &   0.04 &  12.50 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051301.02-681747.5 &    2.5272.12 &    6837934 &  R &    0.111 &    40.507 &  13.46 &   0.03 &  12.56 &   0.02 &  12.36 &   0.02 &  12.18 &   0.04 &  12.33 &   0.03 &  12.20 &   0.04 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051232.53-682023.1 &   2.5272.881 &    6837937 &  R &    0.029 &    35.699 &  13.65 &   0.02 &  12.75 &   0.03 &  12.65 &   0.02 &  12.52 &   0.03 &  12.62 &   0.03 &  12.54 &   0.04 &  12.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051244.09-681407.2 &   2.5273.831 &    6837929 &  R &    0.205 &    46.183 &  13.28 &   0.02 &  12.44 &   0.02 &  12.28 &   0.02 &  12.14 &   0.03 &  12.25 &   0.03 &  12.14 &   0.04 &  12.12 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051242.71-681358.5 &   2.5273.832 &    6837929 &  R &    0.064 &   531.915 &  13.16 &   0.04 &  12.34 &   0.04 &  12.09 &   0.03 &  11.92 &   0.04 &  12.09 &   0.03 &  11.96 &   0.04 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051307.31-681038.0 &    2.5274.11 &    6837925 &  R &    0.112 &   120.380 &  13.67 &   0.03 &  12.83 &   0.04 &  12.71 &   0.03 &  12.54 &   0.04 &  12.62 &   0.03 &  12.48 &   0.05 &  12.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051301.70-681343.1 &    2.5274.13 &    6837929 &  R &    0.040 &    27.844 &  13.37 &   0.03 &  12.49 &   0.03 &  12.32 &   0.03 &  12.14 &   0.03 &  12.26 &   0.03 &  12.13 &   0.03 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051233.66-681148.4 &   2.5274.805 &     574722 &  R &    0.184 &   135.925 &  14.73 &   0.02 &  14.09 &   0.03 &  13.94 &   0.03 &  13.98 &   0.04 &  13.87 &   0.04 &  13.91 &   0.07 &  13.76 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J051306.13-680652.4 &     2.5275.5 &    6837921 &  R &    0.061 &    24.495 &  13.45 &   0.03 &  12.62 &   0.03 &  12.46 &   0.02 &  12.31 &   0.04 &  12.41 &   0.03 &  12.31 &   0.04 &  12.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051245.42-680720.5 &   2.5275.600 &    6837922 &  R &    0.039 &   393.391 &  13.77 &   0.02 &  12.90 &   0.02 &  12.74 &   0.03 &  12.60 &   0.03 &  12.68 &   0.03 &  12.67 &   0.05 &  12.58 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051305.80-680837.5 &    2.5275.71 &     574714 &  R &    0.492 &   151.149 &  15.19 &   0.03 &  14.78 &   0.04 &  14.79 &   0.05 &  14.70 &   0.03 &  14.74 &   0.05 &  14.79 &   0.11 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051344.88-685001.1 &  2.5385.4519 &    1283245 &  R &    0.071 &   362.056 &  13.85 &   0.03 &  13.01 &   0.03 &  12.76 &   0.04 &  12.68 &   0.03 &  12.76 &   0.03 &  12.78 &   0.05 &  12.70 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051318.49-684219.1 &  2.5387.2128 &    6837970 &  R &    0.121 &   174.246 &  13.54 &   0.02 &  12.71 &   0.03 &  12.57 &   0.03 &  12.44 &   0.03 &  12.57 &   0.03 &  12.53 &   0.06 &  12.45 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051316.26-684403.4 &  2.5387.2140 &    6837973 &  R &    0.050 &   357.143 &  13.78 &   0.05 &  12.99 &   0.10 &  12.88 &   0.05 &  12.81 &   0.07 &  12.70 &   0.10 &  12.92 &   0.14 &  12.49 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J051318.23-684523.3 &  2.5387.2177 &     574804 &  R &    0.164 &    34.654 &  14.74 &   0.03 &  14.09 &   0.03 &  13.97 &   0.03 &  13.83 &   0.04 &  13.89 &   0.04 &  13.89 &   0.07 &  13.89 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J051350.77-683825.2 &    2.5388.19 &    1283227 &  R &    0.074 &   201.288 &  13.35 &   0.03 &  12.50 &   0.02 &  12.39 &   0.03 &  12.31 &   0.04 &  12.34 &   0.03 &  12.28 &   0.05 &  12.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051313.59-683935.0 &    2.5388.36 &    6837965 &  R &    0.173 &   435.161 &  13.19 &   0.03 &  12.31 &   0.03 &  12.04 &   0.02 &  11.90 &   0.03 &  12.00 &   0.02 &  11.87 &   0.04 &  11.79 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051313.71-683357.6 &   2.5389.150 &     574778 &  R &    0.032 &    16.957 &  15.76 &   0.04 &  15.13 &   0.05 &  14.97 &   0.06 &  14.96 &   0.04 &  15.00 &   0.04 &  15.10 &   0.14 &  15.02 &   0.20 &  99.00 &  99.00
  SSTISAGEMA J051354.50-683627.4 &    2.5389.20 &    1283225 &  R &    0.059 &    68.856 &  13.35 &   0.03 &  12.73 &   0.03 &  12.64 &   0.03 &  12.43 &   0.04 &  12.46 &   0.03 &  12.35 &   0.04 &  12.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051317.19-683615.5 &    2.5389.25 &    6837960 &  R &    0.474 &    49.727 &  13.18 &   0.03 &  12.36 &   0.03 &  12.12 &   0.02 &  12.00 &   0.03 &  12.11 &   0.02 &  11.98 &   0.03 &  11.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051330.64-683639.0 &    2.5389.26 &    1283225 &  R &    0.064 &    42.906 &  13.32 &   0.03 &  12.51 &   0.03 &  12.36 &   0.03 &  12.16 &   0.04 &  12.30 &   0.02 &  12.20 &   0.03 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051328.24-683213.1 &    2.5390.23 &    1283220 &  R &    0.088 &    45.110 &  13.12 &   0.03 &  12.35 &   0.03 &  12.14 &   0.03 &  11.97 &   0.03 &  12.10 &   0.02 &  11.98 &   0.03 &  11.94 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051344.04-683107.6 &    2.5390.25 &    1283218 &  R &    0.055 &   377.074 &  13.22 &   0.03 &  12.41 &   0.03 &  12.23 &   0.03 &  12.03 &   0.03 &  12.17 &   0.02 &  12.06 &   0.04 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051349.67-683323.5 &    2.5390.26 &    1283221 &  R &    0.083 &   493.340 &  13.35 &   0.03 &  12.53 &   0.02 &  12.32 &   0.03 &  12.23 &   0.03 &  12.31 &   0.03 &  12.23 &   0.04 &  12.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051321.23-683223.4 &    2.5390.34 &    6837954 &  R &    0.118 &   331.126 &  13.74 &   0.03 &  12.94 &   0.02 &  12.86 &   0.03 &  12.71 &   0.03 &  12.76 &   0.02 &  12.67 &   0.04 &  12.66 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051347.99-683109.1 &    2.5390.36 &    1283218 &  R &    0.130 &   357.270 &  13.57 &   0.03 &  12.76 &   0.03 &  12.62 &   0.03 &  12.49 &   0.03 &  12.54 &   0.02 &  12.44 &   0.04 &  12.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051336.72-682956.7 &    2.5390.46 &    1283217 &  R &    0.104 &   327.225 &  13.59 &   0.03 &  12.74 &   0.03 &  12.56 &   0.04 &  12.45 &   0.03 &  12.55 &   0.02 &  12.39 &   0.03 &  12.41 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051344.45-682759.0 &   2.5391.726 &    1283214 &  R &    0.072 &   564.972 &  13.28 &   0.03 &  12.42 &   0.03 &  12.28 &   0.03 &  12.16 &   0.03 &  12.27 &   0.02 &  12.15 &   0.04 &  12.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051326.63-682607.3 &   2.5391.729 &            &  R &    0.063 &   215.657 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.72 &   0.03 &  12.72 &   0.03 &  12.75 &   0.05 &  12.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051351.10-682710.4 &   2.5391.731 &    1283213 &  R &    0.063 &    32.579 &  13.60 &   0.05 &  12.79 &   0.05 &  12.60 &   0.05 &  12.57 &   0.03 &  12.63 &   0.02 &  12.61 &   0.04 &  12.54 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051323.89-682702.8 &   2.5391.758 &     574760 &  R &    0.054 &   277.162 &  14.58 &   0.03 &  13.80 &   0.03 &  13.63 &   0.03 &  13.54 &   0.03 &  13.69 &   0.03 &  13.62 &   0.05 &  13.63 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051354.75-682225.8 &    2.5392.15 &     475654 &  R &    0.050 &   315.756 &  14.01 &   0.02 &  13.28 &   0.03 &  13.13 &   0.03 &  13.09 &   0.03 &  13.11 &   0.03 &  13.17 &   0.04 &  13.08 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051344.68-681958.9 &    2.5393.24 &    1283204 &  R &    0.041 &    25.448 &  13.43 &   0.02 &  12.64 &   0.03 &  12.43 &   0.03 &  12.27 &   0.03 &  12.39 &   0.03 &  12.29 &   0.04 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051348.35-681853.2 &    2.5393.27 &    1283203 &  R &    0.049 &    43.314 &  13.36 &   0.03 &  12.45 &   0.03 &  12.24 &   0.03 &  12.05 &   0.03 &  12.20 &   0.03 &  12.08 &   0.04 &  12.08 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051315.83-681715.1 &    2.5394.27 &    6837933 &  R &    0.110 &    50.421 &  13.72 &   0.03 &  12.97 &   0.04 &  12.85 &   0.03 &  12.74 &   0.03 &  12.68 &   0.03 &  12.63 &   0.04 &  12.64 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051330.97-681636.0 &    2.5394.33 &    1283201 &  R &    0.061 &   362.056 &  13.74 &   0.03 &  12.90 &   0.03 &  12.71 &   0.04 &  12.60 &   0.03 &  12.67 &   0.03 &  12.57 &   0.04 &  12.58 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051346.76-681639.5 &    2.5394.39 &     475669 &  R &    0.040 &   232.234 &  14.30 &   0.03 &  13.62 &   0.03 &  13.43 &   0.03 &  13.36 &   0.04 &  13.40 &   0.03 &  13.35 &   0.05 &  13.29 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051329.11-681023.1 &    2.5395.31 &    1283195 &  R &    0.653 &   405.186 &  13.04 &   0.03 &  12.24 &   0.02 &  12.06 &   0.03 &  11.93 &   0.03 &  12.03 &   0.03 &  11.88 &   0.04 &  11.79 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051341.41-681248.3 &    2.5395.33 &    1283197 &  R &    0.056 &    34.698 &  13.48 &   0.03 &  12.65 &   0.03 &  12.53 &   0.03 &  12.41 &   0.03 &  12.50 &   0.03 &  12.48 &   0.05 &  12.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051341.08-681224.3 &    2.5395.43 &     475679 &  R &    0.126 &   232.234 &  14.09 &   0.03 &  13.39 &   0.03 &  13.21 &   0.02 &  13.12 &   0.03 &  13.18 &   0.04 &  13.17 &   0.04 &  13.08 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051415.60-684458.4 &  2.5508.2065 &    1283237 &  R &    0.063 &    28.329 &  13.35 &   0.03 &  12.51 &   0.03 &  12.28 &   0.03 &  12.25 &   0.03 &  12.31 &   0.03 &  12.24 &   0.05 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051423.58-684514.8 &  2.5508.2066 &    1283237 &  R &    0.259 &   502.260 &  13.36 &   0.03 &  12.54 &   0.03 &  12.39 &   0.03 &  12.17 &   0.03 &  12.30 &   0.03 &  12.22 &   0.04 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051439.63-684237.1 &  2.5508.2160 &     475603 &  R &    0.217 &   163.747 &  15.36 &   0.03 &  14.71 &   0.04 &  14.59 &   0.05 &  14.51 &   0.04 &  14.60 &   0.05 &  14.63 &   0.10 &  14.61 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J051401.87-684118.1 &    2.5509.50 &     475607 &  R &    0.106 &    59.000 &  14.31 &   0.04 &  13.89 &   0.04 &  13.81 &   0.04 &  13.68 &   0.04 &  13.82 &   0.05 &  13.76 &   0.05 &  13.76 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051409.19-683726.0 &    2.5510.10 &    1283226 &  R &    0.108 &   443.459 &  13.20 &   0.03 &  12.39 &   0.03 &  12.20 &   0.03 &  12.01 &   0.04 &  12.18 &   0.06 &  12.06 &   0.05 &  12.16 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051430.52-683509.3 &    2.5510.18 &    1283224 &  R &    0.066 &    24.268 &  13.51 &   0.04 &  12.63 &   0.05 &  12.51 &   0.05 &  12.46 &   0.04 &  12.59 &   0.03 &  12.38 &   0.04 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051429.28-683436.6 &    2.5510.29 &    1283223 &  R &    0.155 &   966.184 &  13.38 &   0.03 &  12.51 &   0.03 &  12.26 &   0.03 &  12.11 &   0.03 &  12.15 &   0.03 &  12.03 &   0.04 &  11.92 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051424.45-683542.9 &    2.5510.36 &     475621 &  R &    0.243 &   240.442 &  14.14 &   0.02 &  13.30 &   0.03 &  13.12 &   0.03 &  13.06 &   0.03 &  13.02 &   0.04 &  12.92 &   0.06 &  12.72 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051428.38-683715.7 &     2.5510.7 &    1283226 &  R &    0.053 &   366.838 &  13.21 &   0.03 &  12.39 &   0.03 &  12.19 &   0.03 &  12.10 &   0.04 &  12.23 &   0.03 &  12.08 &   0.04 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051402.36-683634.3 &     2.5510.8 &    1283225 &  R &    0.032 &   357.270 &  13.24 &   0.03 &  12.39 &   0.04 &  12.25 &   0.04 &  12.08 &   0.03 &  12.25 &   0.03 &  12.10 &   0.04 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051406.07-683356.7 &     2.5510.9 &    1283222 &  R &    0.076 &    71.013 &  13.48 &   0.03 &  12.68 &   0.03 &  12.53 &   0.03 &  12.38 &   0.03 &  12.41 &   0.03 &  12.33 &   0.03 &  12.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051420.50-683335.0 &    2.5511.23 &    1283222 &  R &    0.057 &   493.097 &  13.27 &   0.02 &  12.42 &   0.03 &  12.18 &   0.02 &  12.01 &   0.03 &  12.22 &   0.03 &  12.08 &   0.04 &  12.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051432.28-682958.3 &    2.5511.29 &    1283217 &  R &    0.055 &   335.121 &  13.18 &   0.03 &  12.34 &   0.03 &  12.11 &   0.03 &  12.00 &   0.03 &  12.15 &   0.03 &  12.03 &   0.04 &  12.01 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051437.71-682730.6 &   2.5512.764 &    1283761 &  R &    0.171 &   444.840 &  13.34 &   0.03 &  12.51 &   0.03 &  12.32 &   0.03 &  12.16 &   0.03 &  12.22 &   0.03 &  12.08 &   0.04 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051414.01-682553.9 &   2.5512.770 &    1283211 &  R &    0.053 &    23.425 &  13.71 &   0.03 &  12.85 &   0.03 &  12.64 &   0.03 &  12.48 &   0.02 &  12.65 &   0.02 &  12.55 &   0.04 &  12.54 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051427.33-682403.0 &    2.5513.12 &    1283209 &  R &    0.223 &    74.923 &  13.24 &   0.03 &  12.30 &   0.03 &  12.12 &   0.03 &  11.81 &   0.02 &  11.80 &   0.02 &  11.64 &   0.03 &  11.56 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051440.62-682232.4 &    2.5513.15 &    1283767 &  R &    0.069 &  1584.790 &  13.59 &   0.03 &  12.84 &   0.03 &  12.63 &   0.03 &  12.61 &   0.03 &  12.67 &   0.02 &  12.60 &   0.04 &  12.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051426.51-682519.7 &    2.5513.27 &    1283211 &  R &    0.041 &    24.665 &  13.83 &   0.04 &  12.96 &   0.04 &  12.74 &   0.05 &  12.60 &   0.03 &  12.68 &   0.02 &  12.53 &   0.04 &  12.46 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051417.21-682012.7 &    2.5514.23 &    1283205 &  R &    0.125 &   459.982 &  13.20 &   0.03 &  12.36 &   0.03 &  12.18 &   0.02 &  12.07 &   0.02 &  12.16 &   0.02 &  12.06 &   0.04 &  12.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051406.83-681925.8 &    2.5514.26 &    1283204 &  R &    0.070 &   319.489 &  13.62 &   0.03 &  12.96 &   0.03 &  12.79 &   0.04 &  12.72 &   0.03 &  12.70 &   0.02 &  12.66 &   0.04 &  12.61 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051440.64-681943.8 &    2.5514.34 &    1283770 &  R &    0.030 &   467.727 &  13.64 &   0.03 &  12.80 &   0.03 &  12.62 &   0.03 &  12.52 &   0.02 &  12.60 &   0.02 &  12.52 &   0.04 &  12.57 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051418.29-682127.9 &    2.5514.35 &    1283206 &  R &    0.062 &    24.204 &  13.61 &   0.03 &  12.73 &   0.03 &  12.56 &   0.04 &  12.43 &   0.02 &  12.55 &   0.02 &  12.45 &   0.04 &  12.45 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051400.41-681649.2 &    2.5515.11 &    1283202 &  R &    0.139 &    30.429 &  13.11 &   0.03 &  12.27 &   0.03 &  12.06 &   0.03 &  11.91 &   0.02 &  12.07 &   0.02 &  11.94 &   0.03 &  11.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051406.58-681700.8 &    2.5515.12 &    1283202 &  R &    0.050 &    29.634 &  13.23 &   0.03 &  12.42 &   0.03 &  12.23 &   0.03 &  12.10 &   0.04 &  12.23 &   0.03 &  12.12 &   0.04 &  12.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051430.91-681459.4 &    2.5515.57 &     475672 &  R &    0.113 &    50.937 &  15.36 &   0.03 &  14.73 &   0.03 &  14.55 &   0.05 &  14.46 &   0.03 &  14.51 &   0.05 &  14.50 &   0.10 &  14.54 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J051408.39-681249.2 &    2.5516.14 &    1283197 &  R &    0.058 &   186.289 &  13.48 &   0.03 &  12.63 &   0.03 &  12.46 &   0.03 &  12.39 &   0.03 &  12.50 &   0.03 &  12.38 &   0.04 &  12.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051418.61-680845.6 &    2.5517.24 &    1283193 &  R &    0.058 &    38.314 &  13.52 &   0.03 &  12.72 &   0.03 &  12.48 &   0.03 &  12.47 &   0.04 &  12.48 &   0.02 &  12.38 &   0.04 &  12.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051434.28-680844.6 &    2.5517.26 &    1283193 &  R &    0.052 &    23.252 &  13.65 &   0.03 &  12.80 &   0.03 &  12.63 &   0.03 &  12.53 &   0.04 &  12.65 &   0.02 &  12.61 &   0.04 &  12.47 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051452.63-685009.8 &  2.5627.4554 &     476246 &  R &    0.038 &    89.158 &  14.62 &   0.03 &  13.91 &   0.03 &  13.82 &   0.04 &  13.81 &   0.04 &  13.87 &   0.04 &  13.71 &   0.08 &  13.89 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J051509.89-684912.3 &  2.5628.4391 &    1283731 &  R &    0.386 &   475.285 &  13.10 &   0.03 &  12.25 &   0.03 &  12.05 &   0.03 &  11.89 &   0.03 &  11.97 &   0.02 &  11.86 &   0.04 &  11.84 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051516.76-684851.1 &  2.5628.4396 &    1283732 &  R &    0.172 &    51.114 &  13.19 &   0.02 &  12.35 &   0.03 &  12.06 &   0.03 &  11.97 &   0.04 &  12.12 &   0.03 &  12.01 &   0.04 &  11.97 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051516.90-684700.2 &  2.5628.4402 &    1283735 &  R &    0.091 &   171.969 &  13.71 &   0.02 &  12.91 &   0.03 &  12.73 &   0.03 &  12.71 &   0.04 &  12.73 &   0.03 &  12.62 &   0.06 &  12.70 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051502.44-684714.9 &  2.5628.4468 &     476239 &  R &    0.038 &    12.412 &  14.67 &   0.03 &  14.10 &   0.03 &  13.95 &   0.03 &  13.91 &   0.06 &  14.02 &   0.05 &  13.91 &   0.09 &  13.70 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J051523.95-684328.7 &  2.5629.2076 &    1283740 &  R &    0.098 &    35.146 &  13.64 &   0.02 &  12.81 &   0.03 &  12.65 &   0.03 &  12.60 &   0.03 &  12.68 &   0.03 &  12.63 &   0.05 &  12.60 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051451.08-684207.8 &  2.5629.2090 &    1283742 &  R &    0.236 &    22.502 &  14.01 &   0.04 &  13.00 &   0.03 &  12.71 &   0.03 &  12.67 &   0.04 &  12.76 &   0.03 &  12.65 &   0.05 &  12.70 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051508.18-684354.8 &  2.5629.2096 &            &  R &    0.324 &   403.226 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  11.88 &   0.05 &  12.07 &   0.03 &  11.91 &   0.04 &  11.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051450.06-683831.5 &    2.5630.25 &    1283747 &  R &    0.140 &   493.340 &  13.12 &   0.04 &  12.25 &   0.04 &  12.05 &   0.04 &  11.88 &   0.03 &  11.98 &   0.03 &  11.79 &   0.04 &  11.75 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051519.74-683926.7 &    2.5630.26 &    1283746 &  R &    0.289 &   357.270 &  13.42 &   0.03 &  12.62 &   0.03 &  12.45 &   0.03 &  12.12 &   0.04 &  12.11 &   0.03 &  11.95 &   0.04 &  11.78 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051449.68-684100.0 &    2.5630.27 &    1283744 &  R &    0.166 &   348.068 &  13.17 &   0.03 &  12.40 &   0.03 &  12.12 &   0.03 &  12.07 &   0.06 &  12.21 &   0.05 &  12.06 &   0.05 &  11.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051517.60-684007.5 &    2.5630.38 &    1283745 &  R &    0.577 &   319.489 &  13.67 &   0.04 &  12.81 &   0.04 &  12.61 &   0.04 &  12.45 &   0.04 &  12.58 &   0.03 &  12.34 &   0.05 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051453.28-683416.7 &    2.5631.25 &    1283753 &  R &    0.140 &   371.747 &  13.47 &   0.03 &  12.68 &   0.03 &  12.45 &   0.03 &  12.31 &   0.03 &  12.44 &   0.03 &  12.26 &   0.05 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051443.32-683107.7 &   2.5632.128 &     476200 &  R &    0.546 &   165.700 &  15.55 &   0.05 &  15.01 &   0.05 &  14.96 &   0.07 &  14.97 &   0.05 &  14.97 &   0.04 &  14.74 &   0.10 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051448.69-682948.9 &    2.5632.21 &    1283758 &  R &    0.080 &   222.668 &  13.35 &   0.03 &  12.50 &   0.03 &  12.33 &   0.03 &  12.20 &   0.03 &  12.32 &   0.03 &  12.15 &   0.04 &  12.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051446.19-683109.3 &    2.5632.73 &     476200 &  R &    0.071 &   274.273 &  14.23 &   0.03 &  13.38 &   0.03 &  13.20 &   0.03 &  13.17 &   0.04 &  13.22 &   0.03 &  13.07 &   0.04 &  13.10 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051514.49-682622.5 &   2.5633.757 &    1283763 &  R &    0.073 &    46.041 &  13.32 &   0.03 &  12.40 &   0.03 &  12.27 &   0.03 &  12.11 &   0.05 &  12.23 &   0.03 &  12.10 &   0.04 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051443.54-682651.8 &   2.5633.760 &    1283762 &  R &    0.099 &   327.225 &  13.97 &   0.04 &  13.16 &   0.03 &  13.01 &   0.03 &  12.83 &   0.03 &  12.88 &   0.03 &  12.78 &   0.05 &  12.73 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051502.49-682654.0 &   2.5633.768 &     476188 &  R &    0.093 &    93.127 &  14.20 &   0.03 &  13.47 &   0.03 &  13.30 &   0.03 &  13.25 &   0.04 &  13.33 &   0.03 &  13.17 &   0.05 &  13.24 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051451.70-682503.6 &    2.5634.14 &    1283764 &  R &    0.043 &    26.489 &  13.30 &   0.04 &  12.46 &   0.03 &  12.24 &   0.03 &  12.15 &   0.03 &  12.26 &   0.02 &  12.12 &   0.03 &  12.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051456.30-682118.3 &    2.5635.22 &    1283768 &  R &    0.067 &   266.312 &  13.58 &   0.03 &  12.68 &   0.03 &  12.54 &   0.03 &  12.37 &   0.02 &  12.49 &   0.02 &  12.37 &   0.04 &  12.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051445.92-681219.3 &    2.5637.28 &     476155 &  R &    0.018 &    27.675 &  13.98 &   0.02 &  13.16 &   0.03 &  13.05 &   0.03 &  12.87 &   0.03 &  12.97 &   0.03 &  12.86 &   0.05 &  12.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051503.87-680939.0 &    2.5638.13 &    1283780 &  R &    0.069 &   475.964 &  13.78 &   0.03 &  12.95 &   0.03 &  12.74 &   0.03 &  12.59 &   0.03 &  12.70 &   0.02 &  12.52 &   0.05 &  12.55 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051545.64-684607.8 &  2.5749.4367 &    1283736 &  R &    0.143 &    33.919 &  13.64 &   0.04 &  12.80 &   0.04 &  12.73 &   0.05 &  12.59 &   0.03 &  12.63 &   0.03 &  12.56 &   0.05 &  12.59 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051609.18-684631.4 &  2.5749.4376 &    1995936 &  R &    0.091 &   436.300 &  13.58 &   0.03 &  12.71 &   0.03 &  12.49 &   0.03 &  12.31 &   0.03 &  12.31 &   0.02 &  12.20 &   0.03 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051539.71-684705.0 &  2.5749.4428 &    1283734 &  R &    0.200 &    43.873 &  13.66 &   0.03 &  12.75 &   0.03 &  12.46 &   0.03 &  12.32 &   0.04 &  12.45 &   0.03 &  12.26 &   0.04 &  12.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051608.73-684403.0 &  2.5750.1940 &    1995933 &  R &    0.070 &    44.189 &  13.24 &   0.03 &  12.38 &   0.03 &  12.15 &   0.03 &  12.03 &   0.03 &  12.19 &   0.03 &  12.11 &   0.04 &  12.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051549.85-684153.0 &  2.5750.1947 &    1995930 &  R &    0.057 &    24.075 &  13.49 &   0.03 &  12.71 &   0.03 &  12.49 &   0.03 &  12.40 &   0.04 &  12.52 &   0.04 &  12.43 &   0.05 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051600.12-684340.6 &  2.5750.1959 &    1995932 &  R &    0.344 &   226.449 &  13.80 &   0.03 &  12.90 &   0.03 &  12.73 &   0.04 &  12.53 &   0.04 &  12.57 &   0.04 &  12.40 &   0.05 &  12.36 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051532.77-684246.4 &  2.5750.1960 &     476227 &  R &    0.102 &   184.877 &  14.26 &   0.03 &  13.65 &   0.03 &  13.51 &   0.03 &  13.45 &   0.04 &  13.45 &   0.03 &  13.41 &   0.04 &  13.52 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J051552.51-683840.1 &    2.5751.38 &    1995926 &  R &    0.128 &   362.056 &  13.80 &   0.03 &  12.99 &   0.03 &  12.76 &   0.03 &  12.68 &   0.04 &  12.74 &   0.04 &  12.65 &   0.05 &  12.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051600.35-683530.8 &    2.5752.30 &    1995922 &  R &    0.087 &    27.988 &  13.34 &   0.02 &  12.49 &   0.03 &  12.28 &   0.03 &  12.21 &   0.03 &  12.31 &   0.03 &  12.18 &   0.05 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051609.30-682957.4 &    2.5753.15 &    1995915 &  R &    0.103 &   499.500 &  13.20 &   0.03 &  12.35 &   0.03 &  12.16 &   0.03 &  12.04 &   0.04 &  12.10 &   0.03 &  12.00 &   0.04 &  11.97 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051550.85-683131.2 &    2.5753.17 &    1995917 &  R &    0.471 &    39.596 &  13.36 &   0.03 &  12.53 &   0.03 &  12.36 &   0.03 &  12.24 &   0.06 &  12.35 &   0.03 &  12.23 &   0.04 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051546.31-682650.6 &   2.5754.695 &    1283762 &  R &    0.032 &    35.146 &  13.59 &   0.03 &  12.75 &   0.03 &  12.57 &   0.03 &  12.51 &   0.04 &  12.56 &   0.03 &  12.52 &   0.05 &  12.49 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051602.76-682807.7 &   2.5754.697 &     478148 &  R &    0.071 &   217.391 &  99.00 &  99.00 &  13.50 &   0.03 &  99.00 &  99.00 &  13.35 &   0.04 &  13.26 &   0.04 &  13.20 &   0.05 &  13.16 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051527.30-682157.4 &    2.5755.14 &    1283767 &  R &    0.093 &   331.126 &  13.62 &   0.03 &  12.86 &   0.03 &  12.74 &   0.04 &  12.61 &   0.03 &  12.61 &   0.03 &  12.51 &   0.05 &  12.51 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051605.12-682504.8 &    2.5755.16 &    1995909 &  R &    0.069 &   521.648 &  13.42 &   0.02 &  12.50 &   0.03 &  12.34 &   0.03 &  12.18 &   0.04 &  12.30 &   0.03 &  12.20 &   0.04 &  12.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051546.20-682533.5 &    2.5755.22 &    1283764 &  R &    0.298 &    35.887 &  13.60 &   0.03 &  12.74 &   0.03 &  12.56 &   0.03 &  12.40 &   0.03 &  12.48 &   0.03 &  12.38 &   0.04 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051538.73-682001.1 &    2.5756.15 &    1283770 &  R &    0.068 &   542.299 &  13.37 &   0.03 &  12.45 &   0.03 &  12.28 &   0.03 &  12.10 &   0.03 &  12.24 &   0.03 &  12.11 &   0.04 &  12.10 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051558.56-682031.1 &    2.5756.16 &    1995904 &  R &    0.080 &   542.299 &  13.29 &   0.03 &  12.41 &   0.03 &  12.19 &   0.03 &  12.03 &   0.04 &  12.12 &   0.03 &  12.00 &   0.04 &  11.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051550.72-681820.5 &    2.5756.21 &    1995902 &  R &    0.115 &   542.299 &  13.40 &   0.03 &  12.49 &   0.03 &  12.24 &   0.03 &  12.04 &   0.03 &  12.21 &   0.03 &  12.15 &   0.04 &  12.04 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051537.73-681842.4 &    2.5756.22 &    1283771 &  R &    0.074 &   589.275 &  13.53 &   0.03 &  12.64 &   0.03 &  12.42 &   0.03 &  12.29 &   0.03 &  12.40 &   0.03 &  12.21 &   0.05 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051544.96-682119.6 &    2.5756.29 &    1283768 &  R &    0.200 &   377.074 &  13.39 &   0.03 &  12.47 &   0.03 &  12.31 &   0.03 &  12.04 &   0.04 &  12.12 &   0.03 &  11.95 &   0.04 &  11.87 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051549.52-681508.6 &    2.5757.26 &     476161 &  R &    0.063 &   266.312 &  14.00 &   0.02 &  13.29 &   0.03 &  13.16 &   0.03 &  13.08 &   0.03 &  13.10 &   0.02 &  13.04 &   0.05 &  13.01 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051555.30-681702.5 &    2.5757.43 &    1995901 &  R &    0.061 &   393.391 &  13.98 &   0.03 &  13.01 &   0.03 &  12.71 &   0.03 &  12.50 &   0.03 &  12.63 &   0.03 &  12.45 &   0.04 &  12.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051559.78-680959.1 &    2.5758.16 &    1995895 &  R &    0.027 &    27.096 &  13.38 &   0.03 &  12.52 &   0.03 &  12.29 &   0.03 &  12.17 &   0.03 &  12.31 &   0.02 &  12.21 &   0.04 &  12.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051534.38-681037.1 &    2.5758.18 &    1283779 &  R &    0.035 &    24.443 &  13.55 &   0.03 &  12.72 &   0.03 &  12.53 &   0.03 &  12.38 &   0.02 &  12.45 &   0.03 &  12.33 &   0.04 &  12.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051603.91-680957.2 &    2.5758.19 &    1995895 &  R &    0.169 &   459.982 &  13.33 &   0.03 &  12.41 &   0.03 &  12.25 &   0.03 &  12.10 &   0.03 &  12.16 &   0.02 &  12.02 &   0.03 &  12.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051546.42-681230.3 &    2.5758.48 &     476155 &  R &    0.154 &    55.509 &  14.94 &   0.03 &  14.20 &   0.03 &  14.14 &   0.03 &  14.01 &   0.03 &  14.07 &   0.03 &  14.04 &   0.05 &  13.89 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J051602.24-680902.4 &    2.5759.13 &    1995894 &  R &    0.122 &   430.849 &  13.33 &   0.03 &  12.54 &   0.03 &  12.40 &   0.03 &  12.12 &   0.03 &  12.30 &   0.02 &  12.18 &   0.03 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051553.62-680831.4 &    2.5759.21 &    1995893 &  R &    0.048 &   430.849 &  13.50 &   0.03 &  12.61 &   0.03 &  12.43 &   0.03 &  12.27 &   0.02 &  12.37 &   0.02 &  12.24 &   0.03 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051652.61-684952.8 &  2.5869.4227 &    1995941 &  R &    0.054 &   357.270 &  13.71 &   0.07 &  12.91 &   0.03 &  12.78 &   0.04 &  12.68 &   0.03 &  12.74 &   0.03 &  12.63 &   0.05 &  12.63 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051653.29-684954.0 &  2.5869.4231 &    1995941 &  R &    0.288 &   553.097 &  13.83 &   0.03 &  12.94 &   0.06 &  12.78 &   0.07 &  12.66 &   0.03 &  12.78 &   0.03 &  12.66 &   0.04 &  12.70 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051621.87-684604.4 &  2.5870.3911 &    1995935 &  R &    0.059 &   191.388 &  13.54 &   0.03 &  12.61 &   0.03 &  12.40 &   0.03 &  12.28 &   0.03 &  12.31 &   0.02 &  12.22 &   0.03 &  12.28 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051653.15-684315.5 &  2.5871.1770 &    1995932 &  R &    0.153 &   379.795 &  13.42 &   0.03 &  12.62 &   0.03 &  12.53 &   0.04 &  12.37 &   0.03 &  12.41 &   0.03 &  12.35 &   0.05 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051616.55-684130.1 &    2.5872.19 &    1995930 &  R &    0.053 &   385.505 &  13.44 &   0.03 &  12.75 &   0.03 &  12.56 &   0.04 &  12.39 &   0.03 &  12.52 &   0.03 &  12.44 &   0.04 &  12.43 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051625.18-683913.5 &    2.5872.27 &    1995927 &  R &    0.124 &   361.925 &  13.42 &   0.03 &  12.55 &   0.04 &  12.37 &   0.03 &  12.30 &   0.07 &  12.39 &   0.03 &  12.26 &   0.05 &  12.26 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051611.73-684119.4 &    2.5872.32 &    1995929 &  R &    0.069 &   364.697 &  13.68 &   0.03 &  12.87 &   0.03 &  12.71 &   0.03 &  12.60 &   0.03 &  12.70 &   0.03 &  12.57 &   0.04 &  12.54 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051619.46-683733.0 &    2.5873.14 &    1995925 &  R &    0.163 &   411.184 &  13.26 &   0.03 &  12.42 &   0.03 &  12.29 &   0.03 &  12.16 &   0.03 &  12.19 &   0.03 &  12.09 &   0.04 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051619.76-683120.9 &    2.5874.18 &    1995917 &  R &    0.059 &    47.306 &  13.16 &   0.03 &  12.31 &   0.03 &  12.16 &   0.03 &  12.02 &   0.04 &  12.12 &   0.03 &  12.01 &   0.04 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051615.96-683221.3 &    2.5874.23 &    1995918 &  R &    0.051 &   357.270 &  13.59 &   0.03 &  12.84 &   0.03 &  12.72 &   0.04 &  12.67 &   0.03 &  12.67 &   0.03 &  12.61 &   0.05 &  12.61 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051639.31-682932.7 &    2.5875.13 &    1995914 &  R &    0.072 &   366.838 &  13.35 &   0.03 &  12.48 &   0.03 &  12.29 &   0.03 &  12.18 &   0.03 &  12.30 &   0.03 &  12.18 &   0.04 &  12.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051627.05-682753.5 &   2.5875.714 &    1995912 &  R &    0.106 &   352.609 &  13.47 &   0.03 &  12.63 &   0.03 &  12.49 &   0.03 &  12.40 &   0.03 &  12.40 &   0.03 &  12.35 &   0.05 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051614.65-682553.0 &   2.5875.715 &    1995910 &  R &    0.032 &   423.908 &  13.47 &   0.04 &  12.60 &   0.03 &  12.45 &   0.04 &  12.28 &   0.03 &  12.42 &   0.04 &  12.33 &   0.04 &  12.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051644.11-682148.0 &    2.5876.12 &    1995906 &  R &    0.045 &   444.840 &  13.62 &   0.03 &  12.80 &   0.03 &  12.65 &   0.03 &  12.45 &   0.04 &  12.46 &   0.03 &  12.35 &   0.05 &  12.22 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051639.78-682502.5 &    2.5876.22 &    1995909 &  R &    0.225 &    40.783 &  13.50 &   0.02 &  12.57 &   0.03 &  12.44 &   0.03 &  12.29 &   0.03 &  12.41 &   0.03 &  12.30 &   0.05 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051632.49-682331.1 &    2.5876.42 &     478138 &  R &    0.097 &    51.224 &  14.98 &   0.03 &  14.39 &   0.03 &  14.21 &   0.04 &  14.14 &   0.04 &  14.18 &   0.05 &  14.04 &   0.05 &  14.15 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J051647.35-682037.6 &    2.5877.11 &     478132 &  R &    0.062 &   357.270 &  13.88 &   0.02 &  13.16 &   0.02 &  12.98 &   0.03 &  12.94 &   0.03 &  12.99 &   0.03 &  12.86 &   0.06 &  12.87 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J051635.64-682101.2 &    2.5877.58 &     478133 &  R &    0.976 &    14.851 &  15.79 &   0.04 &  15.36 &   0.05 &  15.20 &   0.09 &  14.84 &   0.04 &  14.82 &   0.06 &  14.80 &   0.12 &  14.41 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J051620.16-682055.8 &     2.5877.8 &    1995905 &  R &    0.377 &   424.088 &  13.30 &   0.03 &  12.45 &   0.03 &  12.24 &   0.03 &  12.14 &   0.06 &  12.21 &   0.03 &  12.10 &   0.04 &  12.03 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051645.12-682019.1 &     2.5877.9 &    1995904 &  R &    0.266 &   366.838 &  13.40 &   0.03 &  12.55 &   0.03 &  12.47 &   0.03 &  12.26 &   0.03 &  12.25 &   0.03 &  12.18 &   0.04 &  12.03 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051634.48-681445.7 &    2.5878.24 &     478121 &  R &    0.075 &   157.134 &  14.14 &   0.03 &  13.34 &   0.03 &  13.18 &   0.03 &  13.08 &   0.03 &  13.17 &   0.03 &  13.16 &   0.05 &  13.22 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051636.16-681513.5 &    2.5878.33 &    1995899 &  R &    0.369 &   165.755 &  13.88 &   0.03 &  12.94 &   0.03 &  12.67 &   0.04 &  12.60 &   0.03 &  12.65 &   0.03 &  12.58 &   0.05 &  12.46 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051618.91-681102.2 &    2.5879.23 &    1995896 &  R &    0.120 &   335.233 &  13.66 &   0.03 &  12.88 &   0.03 &  12.76 &   0.04 &  12.63 &   0.02 &  12.65 &   0.02 &  12.52 &   0.04 &  12.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050541.03-675902.4 & 20.4067.2600 &     489932 &  R &    0.124 &   403.226 &  15.11 &   0.03 &  14.41 &   0.03 &  14.25 &   0.04 &  14.10 &   0.03 &  14.14 &   0.04 &  13.90 &   0.08 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J050628.50-675448.2 &  20.4189.249 &    1205546 &  R &    0.074 &   424.268 &  13.42 &   0.03 &  12.56 &   0.03 &  12.35 &   0.03 &  12.27 &   0.03 &  12.35 &   0.03 &  12.26 &   0.05 &  12.23 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050629.85-674750.4 &   20.4191.22 &    1205539 &  R &    0.058 &   367.107 &  13.75 &   0.03 &  12.95 &   0.02 &  12.81 &   0.02 &  12.74 &   0.03 &  12.79 &   0.03 &  12.75 &   0.05 &  12.69 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050616.05-674921.8 &   20.4191.28 &    1205356 &  R &    0.746 &   417.885 &  13.09 &   0.03 &  12.19 &   0.03 &  12.03 &   0.03 &  11.89 &   0.03 &  12.00 &   0.03 &  11.80 &   0.04 &  11.47 &   0.04 &  10.19 &   0.10
  SSTISAGEMA J050549.56-674044.9 & 20.4193.2832 &    1205364 &  R &    0.079 &    38.305 &  13.56 &   0.03 &  12.71 &   0.03 &  12.55 &   0.03 &  12.41 &   0.03 &  12.49 &   0.03 &  12.38 &   0.03 &  12.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050555.85-673624.4 & 20.4194.2875 &    1205369 &  R &    0.034 &    33.225 &  13.75 &   0.03 &  12.88 &   0.03 &  12.71 &   0.03 &  12.64 &   0.04 &  12.70 &   0.03 &  12.61 &   0.04 &  12.58 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050622.34-672714.9 & 20.4196.2708 &    1205521 &  R &    0.077 &    36.442 &  13.55 &   0.02 &  12.66 &   0.03 &  12.44 &   0.03 &  12.37 &   0.02 &  12.47 &   0.02 &  12.41 &   0.04 &  12.37 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050607.24-672612.2 & 20.4196.2711 &     489994 &  R &    0.056 &   315.956 &  13.93 &   0.02 &  13.20 &   0.03 &  13.02 &   0.03 &  12.94 &   0.03 &  12.98 &   0.03 &  12.93 &   0.05 &  12.91 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050612.96-672856.7 & 20.4196.2712 &    1205376 &  R &    0.035 &   377.216 &  13.74 &   0.03 &  12.92 &   0.02 &  12.80 &   0.03 &  12.70 &   0.03 &  12.84 &   0.03 &  12.76 &   0.04 &  12.74 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050633.64-680243.0 & 20.4308.2906 &    1205554 &  R &    0.169 &   319.693 &  13.57 &   0.03 &  12.83 &   0.03 &  12.66 &   0.03 &  12.52 &   0.03 &  12.55 &   0.03 &  12.43 &   0.04 &  12.35 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050656.51-680055.2 & 20.4309.2821 &    1205552 &  R &    0.108 &   269.107 &  13.13 &   0.03 &  12.31 &   0.03 &  12.06 &   0.03 &  12.01 &   0.03 &  12.16 &   0.03 &  12.03 &   0.04 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050657.11-680011.0 & 20.4309.2822 &    1205552 &  R &    0.057 &    28.065 &  13.32 &   0.03 &  12.42 &   0.03 &  12.25 &   0.03 &  12.08 &   0.03 &  12.23 &   0.02 &  12.10 &   0.05 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050713.51-674450.4 & 20.4313.2177 &     490316 &  R &    0.065 &    30.873 &  14.29 &   0.02 &  13.55 &   0.03 &  13.44 &   0.03 &  13.38 &   0.03 &  13.38 &   0.03 &  13.42 &   0.05 &  13.28 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050635.05-674239.5 &  20.4313.539 &    1205535 &  R &    0.055 &   362.188 &  13.39 &   0.03 &  12.63 &   0.03 &  12.48 &   0.03 &  12.39 &   0.03 &  12.44 &   0.03 &  12.36 &   0.04 &  12.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050634.33-674315.1 &  20.4313.543 &    1205535 &  R &    0.143 &    49.945 &  13.26 &   0.03 &  12.40 &   0.03 &  12.21 &   0.03 &  12.05 &   0.04 &  12.15 &   0.03 &  12.01 &   0.04 &  12.03 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050646.62-674139.2 & 20.4314.1458 &    1205534 &  R &    0.047 &   382.555 &  13.55 &   0.03 &  12.70 &   0.03 &  12.48 &   0.03 &  12.44 &   0.04 &  12.53 &   0.03 &  12.42 &   0.04 &  12.41 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050653.79-673802.5 & 20.4314.1459 &    1205531 &  R &    0.040 &    34.459 &  13.55 &   0.02 &  12.69 &   0.03 &  12.58 &   0.04 &  12.43 &   0.02 &  12.53 &   0.03 &  12.37 &   0.04 &  12.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050632.91-673305.4 & 20.4316.1339 &     490293 &  R &    0.016 &   732.601 &  14.97 &   0.03 &  14.34 &   0.03 &  14.25 &   0.04 &  14.19 &   0.03 &  14.20 &   0.03 &  14.14 &   0.06 &  14.09 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J050724.12-675756.6 & 20.4430.2852 &    1205549 &  R &    0.057 &   308.833 &  13.41 &   0.02 &  12.59 &   0.03 &  12.45 &   0.03 &  12.30 &   0.04 &  12.37 &   0.03 &  12.37 &   0.04 &  12.25 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050754.11-675511.3 &  20.4431.275 &     491363 &  R &    0.064 &    91.008 &  14.45 &   0.03 &  13.78 &   0.03 &  13.69 &   0.03 &  13.58 &   0.06 &  13.65 &   0.05 &  13.53 &   0.04 &  13.41 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050723.62-675322.7 &   20.4432.11 &    1205544 &  R &    0.044 &   393.701 &  13.60 &   0.03 &  12.82 &   0.02 &  12.65 &   0.03 &  12.52 &   0.03 &  12.61 &   0.03 &  12.49 &   0.05 &  12.51 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050757.45-674607.6 &   20.4433.10 &    1281412 &  R &    0.053 &   577.367 &  13.20 &   0.02 &  12.38 &   0.03 &  12.13 &   0.02 &  12.00 &   0.03 &  12.11 &   0.03 &  12.07 &   0.03 &  11.83 &   0.05 &   9.92 &   0.08
  SSTISAGEMA J050752.85-674249.5 &   20.4434.12 &    1281416 &  R &    0.088 &   445.038 &  13.40 &   0.03 &  12.56 &   0.03 &  12.40 &   0.03 &  12.34 &   0.04 &  12.44 &   0.03 &  12.36 &   0.05 &  12.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050752.83-674526.9 & 20.4434.1699 &    1281413 &  R &    0.042 &   468.165 &  13.33 &   0.02 &  12.46 &   0.02 &  12.28 &   0.02 &  12.12 &   0.03 &  12.26 &   0.03 &  12.15 &   0.04 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050722.20-673949.9 &   20.4435.20 &    1205532 &  R &    0.050 &   377.216 &  13.57 &   0.03 &  12.74 &   0.03 &  12.57 &   0.03 &  12.47 &   0.03 &  12.54 &   0.02 &  12.48 &   0.05 &  12.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050723.84-673902.6 &   20.4435.21 &    1205532 &  R &    0.043 &   274.574 &  13.86 &   0.03 &  13.10 &   0.03 &  12.99 &   0.04 &  12.84 &   0.04 &  12.88 &   0.03 &  12.82 &   0.05 &  12.77 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050721.69-673639.1 &   20.4436.13 &    1205530 &  R &    0.044 &   399.361 &  13.64 &   0.03 &  12.83 &   0.03 &  12.71 &   0.04 &  12.60 &   0.03 &  12.63 &   0.03 &  12.58 &   0.05 &  12.59 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050716.07-673732.7 &   20.4436.18 &    1205530 &  R &    0.048 &   417.885 &  13.66 &   0.03 &  12.84 &   0.03 &  12.72 &   0.04 &  12.61 &   0.04 &  12.70 &   0.03 &  12.62 &   0.05 &  12.48 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050738.42-673017.1 &   20.4437.32 &    1281426 &  R &    0.066 &     3.757 &  13.73 &   0.02 &  12.98 &   0.02 &  12.79 &   0.03 &  12.69 &   0.02 &  12.80 &   0.02 &  12.71 &   0.04 &  12.67 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050732.72-673255.7 &   20.4437.45 &     491405 &  R &    0.080 &     8.740 &  14.89 &   0.03 &  14.29 &   0.03 &  14.04 &   0.04 &  13.99 &   0.03 &  14.06 &   0.03 &  14.04 &   0.04 &  13.95 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J050743.20-672907.8 &   20.4438.57 &    1281427 &  R &    0.118 &   411.523 &  13.52 &   0.02 &  12.71 &   0.03 &  12.52 &   0.02 &  12.44 &   0.03 &  12.59 &   0.03 &  12.45 &   0.04 &  12.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050740.88-672842.9 &   20.4438.64 &    1281428 &  R &    0.032 &   199.960 &  13.84 &   0.03 &  13.02 &   0.03 &  12.85 &   0.03 &  12.78 &   0.02 &  12.89 &   0.02 &  12.78 &   0.04 &  12.79 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050740.09-672744.2 &   20.4438.68 &     491415 &  R &    0.055 &    41.368 &  14.00 &   0.03 &  13.30 &   0.04 &  99.00 &  99.00 &  13.02 &   0.04 &  13.14 &   0.03 &  13.15 &   0.07 &  13.12 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J050736.98-672633.4 &   20.4438.72 &    1281431 &  R &    0.223 &   362.188 &  13.82 &   0.03 &  13.03 &   0.02 &  12.83 &   0.03 &  12.72 &   0.03 &  12.88 &   0.03 &  12.81 &   0.05 &  12.80 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050734.42-672707.1 &   20.4438.74 &     491417 &  R &    0.053 &     9.638 &  13.95 &   0.04 &  13.34 &   0.04 &  13.05 &   0.04 &  99.00 &  99.00 &  13.16 &   0.08 &  13.07 &   0.06 &  12.98 &   0.15 &   9.88 &   0.07
  SSTISAGEMA J050806.53-680133.8 & 20.4551.2841 &    1281396 &  R &    0.117 &   133.369 &  13.77 &   0.03 &  13.09 &   0.03 &  12.93 &   0.03 &  12.91 &   0.05 &  12.94 &   0.04 &  12.88 &   0.06 &  12.64 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J050842.25-675924.8 & 20.4551.2852 &     491755 &  R &    0.096 &   259.808 &  14.05 &   0.03 &  13.35 &   0.03 &  13.17 &   0.03 &  13.08 &   0.03 &  13.14 &   0.03 &  12.98 &   0.06 &  13.10 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050810.46-675404.8 &  20.4552.269 &    1281405 &  R &    0.082 &   445.038 &  13.59 &   0.02 &  12.73 &   0.03 &  12.59 &   0.03 &  12.46 &   0.04 &  12.54 &   0.03 &  12.48 &   0.05 &  12.45 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050805.56-675513.9 &  20.4552.275 &    1281403 &  R &    0.174 &   357.526 &  13.66 &   0.03 &  12.84 &   0.03 &  12.63 &   0.03 &  12.61 &   0.04 &  12.68 &   0.03 &  12.53 &   0.05 &  12.54 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050812.28-675257.2 &   20.4553.17 &    1281406 &  R &    0.057 &    27.694 &  13.29 &   0.02 &  12.44 &   0.02 &  12.24 &   0.02 &  12.08 &   0.05 &  12.21 &   0.03 &  12.13 &   0.04 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050833.29-675007.9 &   20.4553.20 &    1281409 &  R &    0.075 &    47.257 &  13.31 &   0.03 &  12.47 &   0.03 &  12.31 &   0.03 &  12.15 &   0.04 &  12.22 &   0.03 &  12.11 &   0.04 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050823.63-674231.6 &   20.4555.12 &    1281416 &  R &    0.052 &    65.902 &  13.40 &   0.03 &  12.64 &   0.03 &  12.47 &   0.02 &  12.36 &   0.03 &  12.38 &   0.02 &  12.33 &   0.04 &  12.32 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050840.30-673349.1 &   20.4557.21 &    1281423 &  R &    0.059 &    26.964 &  13.26 &   0.02 &  12.48 &   0.03 &  12.25 &   0.03 &  12.10 &   0.02 &  12.24 &   0.02 &  12.13 &   0.03 &  12.08 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050829.96-673233.4 &   20.4558.12 &    1281424 &  R &    0.037 &    26.645 &  13.23 &   0.02 &  12.40 &   0.03 &  12.23 &   0.03 &  12.10 &   0.03 &  12.23 &   0.02 &  12.12 &   0.03 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050821.05-673323.3 &   20.4558.32 &     491404 &  R &    0.060 &     6.994 &  14.93 &   0.03 &  14.29 &   0.03 &  14.13 &   0.04 &  14.03 &   0.03 &  14.09 &   0.03 &  14.12 &   0.05 &  14.39 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J050848.03-675802.8 & 20.4672.2818 &    1281605 &  R &    0.051 &    25.853 &  13.31 &   0.03 &  12.54 &   0.03 &  12.24 &   0.03 &  12.18 &   0.03 &  12.33 &   0.03 &  12.21 &   0.04 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050902.47-680027.5 & 20.4672.2819 &    1281608 &  R &    0.071 &   339.674 &  13.51 &   0.05 &  12.69 &   0.06 &  12.52 &   0.04 &  12.45 &   0.03 &  12.49 &   0.03 &  12.43 &   0.04 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050913.19-675907.8 & 20.4672.2833 &    1281606 &  R &    0.101 &    41.058 &  13.50 &   0.03 &  12.63 &   0.03 &  12.42 &   0.03 &  12.35 &   0.04 &  12.47 &   0.03 &  12.29 &   0.04 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050916.21-675334.8 &   20.4674.17 &    1281600 &  R &    0.042 &   417.885 &  13.34 &   0.03 &  12.47 &   0.02 &  12.29 &   0.02 &  12.14 &   0.03 &  12.33 &   0.03 &  12.19 &   0.04 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050914.06-675242.8 &   20.4674.22 &    1281599 &  R &    0.070 &    58.408 &  13.75 &   0.03 &  13.08 &   0.03 &  12.96 &   0.03 &  12.80 &   0.03 &  12.79 &   0.03 &  12.73 &   0.05 &  12.56 &   0.05 &  10.74 &   0.18
  SSTISAGEMA J050927.85-674649.0 &  20.4675.111 &     491727 &  R &    0.186 &     5.610 &  15.49 &   0.05 &  15.03 &   0.05 &  15.00 &   0.07 &  14.76 &   0.05 &  14.90 &   0.07 &  15.13 &   0.10 &  14.84 &   0.21 &  99.00 &  99.00
  SSTISAGEMA J050855.80-674604.1 &   20.4675.21 &    1281592 &  R &    0.065 &    49.133 &  13.18 &   0.02 &  12.29 &   0.03 &  12.12 &   0.03 &  12.01 &   0.04 &  12.12 &   0.02 &  12.04 &   0.04 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050924.10-674931.0 &   20.4675.27 &    1281596 &  R &    0.204 &    44.332 &  13.10 &   0.03 &  12.26 &   0.03 &  12.07 &   0.03 &  11.92 &   0.03 &  12.07 &   0.03 &  11.96 &   0.04 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050855.75-674211.6 &   20.4676.10 &    1281588 &  R &    0.046 &   232.396 &  13.46 &   0.03 &  12.79 &   0.04 &  12.60 &   0.03 &  12.59 &   0.03 &  12.57 &   0.04 &  12.58 &   0.05 &  12.56 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050913.66-674249.0 &   20.4676.17 &    1281589 &  R &    0.031 &    25.301 &  13.31 &   0.02 &  12.43 &   0.03 &  12.23 &   0.03 &  12.10 &   0.03 &  12.26 &   0.03 &  12.18 &   0.04 &  12.13 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050847.51-674530.4 & 20.4676.1853 &    1281591 &  R &    0.070 &    43.904 &  13.35 &   0.03 &  12.44 &   0.02 &  12.29 &   0.03 &  12.28 &   0.03 &  12.29 &   0.03 &  12.23 &   0.04 &  12.18 &   0.04 &  10.67 &   0.14
  SSTISAGEMA J050850.41-674348.0 &    20.4676.9 &    1281590 &  R &    0.037 &   371.471 &  13.34 &   0.04 &  99.00 &  99.00 &  12.66 &   0.04 &  12.55 &   0.04 &  12.64 &   0.04 &  12.59 &   0.05 &  12.54 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050909.52-673356.5 &   20.4678.13 &    1281581 &  R &    0.154 &   393.701 &  13.42 &   0.03 &  12.56 &   0.03 &  12.35 &   0.04 &  12.36 &   0.03 &  12.38 &   0.02 &  12.32 &   0.04 &  12.28 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050913.49-673217.8 &   20.4679.23 &    1281579 &  R &    0.050 &   377.216 &  13.79 &   0.03 &  12.94 &   0.03 &  12.77 &   0.04 &  12.65 &   0.03 &  12.74 &   0.03 &  12.67 &   0.04 &  12.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050925.97-672248.5 &   20.4681.18 &    1281571 &  R &    0.032 &   393.701 &  13.57 &   0.03 &  12.75 &   0.03 &  12.54 &   0.03 &  12.47 &   0.03 &  12.55 &   0.02 &  12.48 &   0.04 &  12.44 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050955.43-675950.1 & 20.4793.2214 &    1282202 &  R &    0.089 &    27.415 &  13.29 &   0.03 &  12.47 &   0.03 &  12.23 &   0.03 &  12.12 &   0.03 &  12.24 &   0.03 &  12.15 &   0.04 &  12.19 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051011.92-675914.1 & 20.4793.2217 &    1282203 &  R &    0.048 &    30.014 &  13.19 &   0.03 &  12.36 &   0.03 &  12.12 &   0.03 &  12.03 &   0.04 &  12.19 &   0.03 &  12.08 &   0.04 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050955.57-675525.0 &  20.4794.258 &    1282207 &  R &    0.046 &   362.188 &  13.79 &   0.04 &  13.03 &   0.06 &  12.84 &   0.07 &  12.82 &   0.03 &  12.89 &   0.03 &  12.80 &   0.06 &  12.92 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050939.87-675603.7 &  20.4794.268 &    1281603 &  R &    0.034 &   665.336 &  13.92 &   0.04 &  13.11 &   0.05 &  12.96 &   0.04 &  12.85 &   0.05 &  12.89 &   0.04 &  12.87 &   0.06 &  12.76 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051002.59-675509.7 &  20.4794.280 &     473139 &  R &    0.024 &     3.935 &  14.96 &   0.03 &  14.36 &   0.03 &  14.22 &   0.04 &  14.15 &   0.03 &  14.16 &   0.04 &  14.13 &   0.06 &  13.90 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J050934.70-675505.9 &  20.4794.286 &     491745 &  R &    0.072 &    75.137 &  14.61 &   0.03 &  13.82 &   0.03 &  13.64 &   0.03 &  13.54 &   0.03 &  13.66 &   0.04 &  13.56 &   0.07 &  13.60 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050953.83-675219.3 &   20.4795.21 &    1282210 &  R &    0.321 &    29.915 &  13.19 &   0.03 &  12.25 &   0.03 &  12.10 &   0.03 &  11.98 &   0.03 &  12.11 &   0.03 &  12.00 &   0.04 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051002.04-675240.0 &   20.4795.22 &    1282210 &  R &    0.324 &   393.701 &  13.47 &   0.02 &  12.50 &   0.03 &  12.37 &   0.03 &  12.23 &   0.03 &  12.30 &   0.03 &  12.20 &   0.04 &  12.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050947.32-674635.0 &   20.4796.26 &    1281593 &  R &    0.152 &   539.665 &  13.01 &   0.03 &  12.14 &   0.02 &  12.01 &   0.03 &  11.86 &   0.03 &  12.04 &   0.03 &  11.87 &   0.04 &  11.79 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051005.91-674801.4 &   20.4796.27 &    1282214 &  R &    0.051 &   357.526 &  13.54 &   0.02 &  12.73 &   0.03 &  12.67 &   0.03 &  12.59 &   0.03 &  12.61 &   0.03 &  12.54 &   0.04 &  12.47 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050945.35-674637.9 &   20.4796.35 &    1281593 &  R &    0.053 &    42.387 &  13.42 &   0.02 &  12.56 &   0.03 &  12.40 &   0.03 &  12.22 &   0.03 &  12.36 &   0.03 &  12.29 &   0.05 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050953.25-674150.0 &  20.4797.738 &    1282220 &  R &    0.061 &    27.722 &  13.36 &   0.03 &  12.50 &   0.03 &  12.31 &   0.03 &  12.21 &   0.03 &  12.30 &   0.03 &  12.20 &   0.04 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050950.14-673835.9 &   20.4798.17 &    1281585 &  R &    0.041 &    36.108 &  13.42 &   0.03 &  12.63 &   0.03 &  12.46 &   0.03 &  12.34 &   0.02 &  12.43 &   0.02 &  12.32 &   0.04 &  12.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051010.42-673853.4 &   20.4798.19 &    1282222 &  R &    0.152 &   405.351 &  13.40 &   0.03 &  12.61 &   0.03 &  12.40 &   0.03 &  12.26 &   0.02 &  12.30 &   0.02 &  12.20 &   0.03 &  12.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050949.46-674135.1 &   20.4798.21 &    1281588 &  R &    0.056 &   126.326 &  13.84 &   0.03 &  12.98 &   0.03 &  12.83 &   0.03 &  12.60 &   0.03 &  12.61 &   0.02 &  12.45 &   0.04 &  11.79 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051011.31-673059.1 &   20.4800.23 &    1282229 &  R &    0.029 &    37.651 &  13.24 &   0.03 &  12.41 &   0.03 &  12.21 &   0.03 &  12.11 &   0.04 &  12.22 &   0.03 &  12.11 &   0.04 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051003.26-673149.0 &   20.4800.26 &    1282228 &  R &    0.046 &   319.693 &  13.69 &   0.03 &  13.05 &   0.03 &  12.83 &   0.03 &  12.82 &   0.03 &  12.87 &   0.03 &  12.81 &   0.05 &  12.76 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051001.16-673027.9 &   20.4800.27 &    1282230 &  R &    0.105 &   484.731 &  13.33 &   0.02 &  12.49 &   0.03 &  12.30 &   0.03 &  12.23 &   0.03 &  12.32 &   0.02 &  12.25 &   0.04 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051012.06-673332.4 &   20.4800.28 &    1282227 &  R &    0.044 &    26.303 &  13.33 &   0.02 &  12.45 &   0.03 &  12.31 &   0.03 &  12.20 &   0.03 &  12.33 &   0.03 &  12.26 &   0.05 &  12.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051003.81-673142.0 &   20.4800.50 &     473093 &  R &    0.122 &    96.154 &  14.70 &   0.03 &  14.02 &   0.04 &  13.81 &   0.04 &  13.64 &   0.03 &  13.77 &   0.03 &  13.69 &   0.06 &  13.58 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051048.93-680515.4 &   20.4913.10 &    1282197 &  R &    0.107 &   473.485 &  13.28 &   0.03 &  12.49 &   0.03 &  12.25 &   0.03 &  12.09 &   0.03 &  12.22 &   0.03 &  12.17 &   0.03 &  12.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051039.63-680358.7 &    20.4913.8 &    1282198 &  R &    0.289 &   417.885 &  13.26 &   0.03 &  12.39 &   0.03 &  12.22 &   0.03 &  12.06 &   0.03 &  12.16 &   0.03 &  12.06 &   0.04 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051028.46-680515.7 &    20.4913.9 &    1282197 &  R &    0.090 &    48.693 &  13.16 &   0.03 &  12.32 &   0.03 &  12.15 &   0.03 &  12.00 &   0.03 &  12.15 &   0.03 &  12.03 &   0.04 &  11.97 &   0.04 &  10.63 &   0.10
  SSTISAGEMA J051043.54-680043.8 &   20.4914.25 &    1282201 &  R &    0.048 &   362.188 &  13.26 &   0.03 &  12.46 &   0.03 &  12.22 &   0.03 &  12.12 &   0.03 &  12.26 &   0.02 &  12.15 &   0.03 &  12.15 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051043.18-680053.1 &   20.4914.28 &    1282201 &  R &    0.120 &   399.361 &  13.40 &   0.03 &  12.56 &   0.03 &  12.35 &   0.03 &  12.23 &   0.03 &  12.26 &   0.03 &  12.14 &   0.04 &  12.11 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051052.68-680002.2 &   20.4914.90 &     473150 &  R &    0.084 &    32.997 &  15.71 &   0.04 &  15.05 &   0.05 &  14.90 &   0.06 &  14.86 &   0.04 &  14.94 &   0.05 &  15.31 &   0.12 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051057.46-675610.5 &   20.4915.22 &    1282206 &  R &    0.128 &   160.000 &  13.53 &   0.03 &  12.71 &   0.03 &  12.56 &   0.03 &  12.43 &   0.04 &  12.58 &   0.03 &  12.46 &   0.05 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051048.87-675514.5 &   20.4915.35 &     473139 &  R &    0.072 &   116.279 &  14.44 &   0.03 &  13.69 &   0.03 &  13.56 &   0.03 &  13.48 &   0.03 &  13.59 &   0.05 &  13.47 &   0.07 &  13.45 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051016.84-675600.2 &   20.4915.47 &     473141 &  R &    0.355 &   298.686 &  14.26 &   0.02 &  13.32 &   0.03 &  13.13 &   0.03 &  13.04 &   0.04 &  13.07 &   0.03 &  12.89 &   0.05 &  12.91 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051043.52-675528.0 &   20.4915.66 &     473140 &  R &    0.187 &    22.518 &  15.47 &   0.05 &  14.89 &   0.06 &  14.78 &   0.07 &  14.73 &   0.05 &  14.84 &   0.11 &  14.77 &   0.15 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051013.75-675326.2 &   20.4916.23 &    1282209 &  R &    0.152 &    46.371 &  13.48 &   0.03 &  12.63 &   0.03 &  12.36 &   0.03 &  12.13 &   0.04 &  12.24 &   0.04 &  12.08 &   0.04 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051020.61-674153.4 &  20.4918.763 &    1282220 &  R &    0.030 &    25.160 &  13.22 &   0.03 &  12.46 &   0.04 &  12.27 &   0.03 &  12.12 &   0.04 &  12.27 &   0.02 &  12.16 &   0.04 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051018.73-674315.8 &  20.4918.765 &    1282218 &  R &    0.042 &    24.726 &  13.47 &   0.02 &  12.63 &   0.03 &  12.40 &   0.03 &  12.31 &   0.02 &  12.43 &   0.03 &  12.28 &   0.04 &  12.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051030.22-674221.6 &  20.4918.770 &    1282219 &  R &    0.065 &    14.622 &  13.97 &   0.04 &  13.05 &   0.03 &  12.91 &   0.04 &  12.86 &   0.03 &  12.89 &   0.02 &  12.82 &   0.04 &  12.84 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051038.17-674319.8 &  20.4918.797 &     473115 &  R &    0.245 &    30.114 &  15.67 &   0.04 &  14.94 &   0.04 &  14.93 &   0.06 &  14.64 &   0.03 &  14.73 &   0.04 &  14.88 &   0.07 &  14.97 &   0.18 &  99.00 &  99.00
  SSTISAGEMA J051036.74-673843.9 &   20.4919.26 &    1282223 &  R &    0.047 &   424.268 &  13.43 &   0.03 &  12.61 &   0.04 &  12.40 &   0.03 &  12.28 &   0.03 &  12.38 &   0.02 &  12.24 &   0.04 &  12.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051055.29-673852.9 &   20.4919.28 &    1282222 &  R &    0.135 &    65.582 &  13.68 &   0.03 &  12.92 &   0.04 &  12.75 &   0.04 &  12.61 &   0.03 &  12.57 &   0.03 &  12.52 &   0.05 &  12.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051038.07-673805.4 &   20.4919.31 &    1282223 &  R &    0.179 &   295.421 &  13.84 &   0.03 &  13.10 &   0.03 &  12.93 &   0.04 &  12.82 &   0.03 &  12.82 &   0.03 &  12.78 &   0.05 &  12.69 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051046.72-673001.8 &   20.4921.27 &    1282230 &  R &    0.030 &    25.829 &  13.49 &   0.04 &  12.65 &   0.04 &  12.52 &   0.04 &  12.39 &   0.03 &  12.52 &   0.03 &  12.39 &   0.04 &  12.34 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051032.95-673127.3 &   20.4921.47 &     473093 &  R &    0.094 &    29.115 &  14.62 &   0.03 &  14.04 &   0.03 &  13.93 &   0.03 &  13.84 &   0.03 &  13.84 &   0.04 &  13.65 &   0.04 &  13.68 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051030.78-672224.1 &   20.4923.56 &     473078 &  R &    0.076 &    54.852 &  15.61 &   0.03 &  15.01 &   0.04 &  14.89 &   0.06 &  14.73 &   0.04 &  14.75 &   0.04 &  14.70 &   0.11 &  14.86 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J051101.32-680555.1 & 20.5033.1950 &    1282196 &  R &    0.051 &    24.615 &  13.32 &   0.03 &  12.51 &   0.03 &  12.34 &   0.03 &  12.25 &   0.03 &  12.30 &   0.02 &  12.24 &   0.05 &  12.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051133.35-680146.6 &   20.5034.26 &    1282399 &  R &    0.199 &   210.793 &  13.46 &   0.03 &  12.58 &   0.02 &  12.40 &   0.03 &  12.35 &   0.04 &  12.37 &   0.03 &  12.25 &   0.05 &  12.23 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051111.65-680512.1 &   20.5034.48 &     474180 &  R &    0.284 &    68.904 &  14.72 &   0.02 &  14.19 &   0.03 &  14.09 &   0.03 &  14.03 &   0.04 &  14.01 &   0.04 &  14.06 &   0.07 &  14.03 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051136.37-680047.6 &   20.5035.26 &    1282398 &  R &    0.376 &   339.674 &  13.34 &   0.03 &  12.58 &   0.03 &  12.37 &   0.03 &  12.28 &   0.03 &  12.28 &   0.03 &  12.23 &   0.04 &  12.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051126.32-680014.6 &   20.5035.28 &    1282397 &  R &    0.064 &   343.879 &  13.69 &   0.03 &  13.04 &   0.03 &  12.93 &   0.04 &  12.87 &   0.03 &  12.84 &   0.03 &  12.80 &   0.05 &  12.89 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051112.81-680104.8 &   20.5035.35 &    1282398 &  R &    0.263 &   292.227 &  13.31 &   0.03 &  12.41 &   0.03 &  12.22 &   0.03 &  12.09 &   0.03 &  12.28 &   0.04 &  12.06 &   0.05 &  12.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051141.66-675446.7 &   20.5036.47 &     474205 &  R &    0.134 &  1492.540 &  15.26 &   0.03 &  14.74 &   0.03 &  14.56 &   0.04 &  14.41 &   0.03 &  14.52 &   0.04 &  14.36 &   0.08 &  14.35 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J051124.48-675629.8 &   20.5036.62 &     474201 &  R &    0.150 &    39.855 &  15.38 &   0.03 &  14.60 &   0.03 &  14.45 &   0.04 &  14.39 &   0.04 &  14.40 &   0.04 &  14.51 &   0.07 &  14.03 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J051116.76-675319.1 &   20.5037.19 &    1282390 &  R &    0.149 &    28.960 &  13.15 &   0.02 &  12.32 &   0.02 &  12.12 &   0.03 &  11.99 &   0.04 &  12.15 &   0.03 &  11.98 &   0.04 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051116.49-675309.0 &   20.5037.22 &    1282390 &  R &    0.417 &   424.268 &  13.53 &   0.03 &  12.59 &   0.03 &  12.40 &   0.03 &  12.14 &   0.04 &  12.27 &   0.03 &  12.18 &   0.04 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051127.43-675251.5 &   20.5037.23 &    1282390 &  R &    0.103 &   238.493 &  13.84 &   0.04 &  13.04 &   0.05 &  99.00 &  99.00 &  12.90 &   0.03 &  12.95 &   0.04 &  12.86 &   0.05 &  12.80 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051109.97-674734.0 &   20.5038.43 &     474220 &  R &    0.083 &    73.954 &  14.76 &   0.02 &  14.07 &   0.03 &  13.93 &   0.03 &  13.78 &   0.04 &  13.90 &   0.04 &  13.93 &   0.08 &  13.80 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J051114.18-673441.6 &   20.5041.23 &     474245 &  R &    0.070 &   266.525 &  14.08 &   0.02 &  13.34 &   0.03 &  13.28 &   0.03 &  13.15 &   0.03 &  13.15 &   0.03 &  13.16 &   0.04 &  13.03 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051059.44-673056.7 &   20.5042.18 &    1282229 &  R &    0.101 &    23.860 &  13.49 &   0.03 &  12.65 &   0.03 &  12.43 &   0.03 &  12.36 &   0.03 &  12.46 &   0.03 &  12.33 &   0.04 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051113.78-672843.2 &   20.5043.11 &    1282370 &  R &    0.038 &    23.860 &  13.54 &   0.03 &  12.71 &   0.03 &  12.51 &   0.03 &  12.43 &   0.03 &  12.56 &   0.03 &  12.47 &   0.04 &  12.43 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051108.74-672303.3 &   20.5044.16 &    1282365 &  R &    0.064 &   460.193 &  13.35 &   0.02 &  12.47 &   0.02 &  12.31 &   0.02 &  12.15 &   0.04 &  12.25 &   0.03 &  12.13 &   0.04 &  12.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051220.25-680535.7 &   20.5155.18 &    6837920 &  R &    0.282 &    78.654 &  13.41 &   0.03 &  12.71 &   0.02 &  12.59 &   0.03 &  12.40 &   0.03 &  12.40 &   0.03 &  12.26 &   0.03 &  12.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051151.55-680036.7 &   20.5156.21 &    1282398 &  R &    0.122 &   362.188 &  13.49 &   0.03 &  12.68 &   0.04 &  12.53 &   0.03 &  12.46 &   0.04 &  12.50 &   0.03 &  12.39 &   0.04 &  12.41 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051144.27-675944.1 &   20.5156.23 &    1282397 &  R &    0.067 &    49.529 &  13.12 &   0.02 &  12.24 &   0.03 &  12.02 &   0.03 &  11.89 &   0.03 &  12.05 &   0.03 &  11.91 &   0.04 &  11.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051220.40-675715.5 &   20.5157.15 &    6837911 &  R &    0.085 &    44.047 &  13.31 &   0.03 &  12.48 &   0.03 &  12.26 &   0.03 &  12.08 &   0.04 &  12.22 &   0.03 &  12.15 &   0.05 &  12.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051218.66-675341.8 &   20.5157.22 &    6837907 &  R &    0.088 &   168.947 &  13.78 &   0.03 &  13.06 &   0.03 &  12.84 &   0.04 &  12.74 &   0.03 &  12.89 &   0.03 &  12.70 &   0.05 &  12.58 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J051220.24-674623.9 &   20.5159.24 &    6837900 &  R &    0.051 &   367.107 &  13.74 &   0.03 &  12.88 &   0.03 &  12.65 &   0.03 &  12.47 &   0.02 &  12.58 &   0.02 &  12.47 &   0.04 &  12.48 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051149.83-674612.1 &   20.5159.26 &    1282384 &  R &    0.180 &   305.344 &  13.43 &   0.02 &  12.55 &   0.03 &  12.26 &   0.03 &  12.17 &   0.02 &  12.28 &   0.02 &  12.10 &   0.03 &  12.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051146.66-674147.8 &  20.5160.718 &    1282380 &  R &    0.050 &    39.596 &  13.51 &   0.03 &  12.68 &   0.03 &  12.50 &   0.03 &  12.27 &   0.04 &  12.37 &   0.03 &  12.26 &   0.04 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051202.55-673650.8 &   20.5162.11 &    1282376 &  R &    0.041 &    37.547 &  13.51 &   0.03 &  12.68 &   0.03 &  12.55 &   0.03 &  12.43 &   0.04 &  12.48 &   0.03 &  12.38 &   0.04 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051222.49-673734.2 &   20.5162.16 &     574647 &  R &    0.061 &    40.090 &  14.28 &   0.03 &  13.56 &   0.03 &  13.42 &   0.03 &  13.31 &   0.03 &  13.32 &   0.04 &  13.24 &   0.04 &  13.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051156.41-672829.4 &   20.5164.23 &    1282370 &  R &    0.048 &    43.833 &  13.23 &   0.02 &  12.33 &   0.03 &  12.13 &   0.03 &  12.03 &   0.03 &  12.16 &   0.03 &  12.03 &   0.05 &  12.04 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051259.73-680431.9 &   20.5276.20 &    6837919 &  R &    0.106 &   348.311 &  13.55 &   0.03 &  12.63 &   0.02 &  12.48 &   0.03 &  12.38 &   0.04 &  12.40 &   0.02 &  12.36 &   0.05 &  12.28 &   0.05 &  10.73 &   0.14
  SSTISAGEMA J051255.82-675505.7 &   20.5278.12 &    6837908 &  R &    0.039 &   372.162 &  13.08 &   0.02 &  12.24 &   0.02 &  12.05 &   0.02 &  11.92 &   0.03 &  12.14 &   0.04 &  11.96 &   0.04 &  11.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051253.69-675330.3 &   20.5279.27 &    6837906 &  R &    0.164 &    54.221 &  13.10 &   0.02 &  12.29 &   0.02 &  12.03 &   0.02 &  11.85 &   0.02 &  11.98 &   0.03 &  11.84 &   0.03 &  11.79 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051230.65-675339.2 &   20.5279.29 &    6837906 &  R &    0.077 &    27.638 &  13.32 &   0.04 &  12.51 &   0.04 &  12.30 &   0.04 &  12.18 &   0.03 &  12.33 &   0.03 &  12.16 &   0.04 &  12.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051242.19-674525.6 &   20.5281.18 &     574663 &  R &    0.242 &   237.023 &  14.52 &   0.03 &  13.63 &   0.03 &  13.40 &   0.03 &  13.07 &   0.03 &  12.89 &   0.02 &  12.65 &   0.04 &  12.41 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051302.07-674323.2 &  20.5281.718 &    6837896 &  R &    0.046 &   438.020 &  13.65 &   0.03 &  12.90 &   0.03 &  12.68 &   0.02 &  12.60 &   0.04 &  12.71 &   0.03 &  12.59 &   0.05 &  12.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051236.54-673907.2 &   20.5282.24 &    6837892 &  R &    0.104 &   141.543 &  13.87 &   0.03 &  13.11 &   0.02 &  12.91 &   0.03 &  12.78 &   0.03 &  12.87 &   0.03 &  12.81 &   0.04 &  12.76 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051256.40-673344.1 &   20.5283.25 &    6837887 &  R &    0.046 &   542.594 &  13.37 &   0.03 &  12.43 &   0.03 &  12.15 &   0.02 &  12.04 &   0.03 &  12.12 &   0.03 &  12.01 &   0.04 &  12.00 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051252.89-673410.1 &   20.5283.64 &     574641 &  R &    0.138 &    45.067 &  15.25 &   0.04 &  14.38 &   0.03 &  14.20 &   0.04 &  14.12 &   0.03 &  14.10 &   0.03 &  14.33 &   0.09 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051229.72-672957.3 &   20.5284.16 &    6837884 &  R &    0.071 &    40.995 &  13.32 &   0.03 &  12.50 &   0.02 &  12.32 &   0.03 &  12.25 &   0.05 &  12.34 &   0.03 &  12.24 &   0.05 &  12.27 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051242.91-673016.9 &   20.5284.19 &    6837884 &  R &    0.174 &   428.633 &  13.44 &   0.03 &  12.57 &   0.02 &  12.36 &   0.03 &  12.20 &   0.03 &  12.25 &   0.03 &  12.14 &   0.04 &  12.24 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051303.46-673236.6 &   20.5284.22 &    6837886 &  R &    0.043 &    40.030 &  13.58 &   0.03 &  12.68 &   0.03 &  12.44 &   0.03 &  12.13 &   0.03 &  12.31 &   0.03 &  12.18 &   0.05 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051303.16-672644.7 &   20.5285.36 &    6837881 &  R &    0.174 &   677.966 &  13.89 &   0.03 &  13.11 &   0.02 &  13.00 &   0.04 &  12.86 &   0.05 &  12.84 &   0.03 &  12.80 &   0.05 &  12.73 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051250.92-672532.3 &   20.5286.36 &    6837880 &  R &    0.054 &    44.405 &  13.59 &   0.04 &  12.53 &   0.03 &  12.21 &   0.02 &  12.05 &   0.04 &  12.15 &   0.03 &  12.04 &   0.04 &  12.09 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051313.34-675046.9 &    20.5400.7 &    6837904 &  R &    0.370 &   348.311 &  13.23 &   0.02 &  12.39 &   0.02 &  12.18 &   0.03 &  11.99 &   0.03 &  12.15 &   0.02 &  11.99 &   0.03 &  11.86 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051313.63-674334.6 &  20.5402.149 &    6837897 &  R &    0.041 &    20.286 &  13.69 &   0.03 &  12.91 &   0.03 &  12.68 &   0.03 &  12.64 &   0.03 &  12.76 &   0.03 &  12.66 &   0.04 &  12.61 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051314.43-673721.3 &    20.5404.9 &    6837890 &  R &    0.047 &   405.351 &  13.63 &   0.03 &  12.68 &   0.03 &  12.53 &   0.03 &  12.35 &   0.04 &  12.45 &   0.03 &  12.33 &   0.04 &  12.38 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051315.75-672723.6 &    20.5406.4 &     574628 &  R &    0.078 &    56.354 &  15.10 &   0.03 &  14.28 &   0.03 &  14.13 &   0.03 &  14.00 &   0.03 &  14.08 &   0.04 &  13.88 &   0.12 &  13.50 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J051312.17-672314.5 &    20.5407.8 &     574620 &  R &    0.126 &   107.980 &  13.99 &   0.02 &  13.22 &   0.02 &  13.04 &   0.03 &  12.97 &   0.04 &  13.04 &   0.03 &  13.00 &   0.04 &  12.91 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052232.08-715117.2 &   21.6792.16 &     492251 &  R &    0.075 &   117.994 &  14.51 &   0.02 &  13.79 &   0.03 &  13.68 &   0.03 &  13.54 &   0.03 &  13.68 &   0.03 &  13.66 &   0.04 &  13.52 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052247.50-715051.5 &    21.6792.8 &    1997792 &  R &    0.081 &   501.504 &  13.29 &   0.02 &  12.45 &   0.03 &  12.27 &   0.03 &  12.10 &   0.03 &  12.23 &   0.02 &  12.11 &   0.03 &  12.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052224.14-714700.1 &   21.6793.13 &    1997795 &  R &    0.067 &   408.497 &  13.67 &   0.02 &  12.84 &   0.03 &  12.64 &   0.03 &  12.56 &   0.02 &  12.63 &   0.03 &  12.50 &   0.04 &  12.54 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052218.93-714633.1 &   21.6793.18 &    1997796 &  R &    0.040 &    27.839 &  13.46 &   0.03 &  12.58 &   0.03 &  12.40 &   0.03 &  12.27 &   0.03 &  12.41 &   0.02 &  12.27 &   0.03 &  12.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052226.11-714536.0 &   21.6794.38 &     492262 &  R &    0.219 &    39.872 &  15.17 &   0.03 &  14.49 &   0.04 &  14.48 &   0.05 &  14.31 &   0.04 &  14.47 &   0.05 &  14.38 &   0.08 &  14.54 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J052215.81-713802.6 &   21.6795.20 &    1997802 &  R &    0.045 &   301.932 &  13.78 &   0.05 &  12.96 &   0.04 &  99.00 &  99.00 &  12.61 &   0.02 &  12.65 &   0.03 &  12.60 &   0.05 &  12.55 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052234.81-713123.1 &  21.6797.391 &    1997808 &  R &    0.059 &   421.230 &  13.66 &   0.03 &  12.83 &   0.03 &  12.70 &   0.03 &  12.59 &   0.03 &  12.61 &   0.03 &  12.59 &   0.04 &  12.52 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052250.16-713243.0 &  21.6797.392 &    1997807 &  R &    0.044 &   410.509 &  13.62 &   0.03 &  12.79 &   0.03 &  12.66 &   0.03 &  12.57 &   0.03 &  12.66 &   0.03 &  12.58 &   0.04 &  12.59 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052215.90-712642.9 &   21.6798.12 &    1997813 &  R &    0.218 &    48.912 &  13.29 &   0.03 &  12.40 &   0.03 &  12.23 &   0.03 &  12.02 &   0.04 &  12.18 &   0.03 &  12.01 &   0.04 &  12.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052237.62-712647.4 &   21.6798.18 &     492299 &  R &    0.082 &   255.558 &  13.98 &   0.02 &  13.21 &   0.03 &  13.09 &   0.03 &  13.04 &   0.03 &  13.10 &   0.04 &  13.05 &   0.04 &  12.97 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052231.24-712347.2 &   21.6799.34 &     492305 &  R &    0.085 &    54.529 &  14.86 &   0.03 &  14.12 &   0.03 &  14.03 &   0.03 &  13.86 &   0.04 &  13.99 &   0.04 &  13.78 &   0.06 &  13.73 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052248.20-712317.6 &   21.6799.38 &     492306 &  R &    0.089 &     8.205 &  15.37 &   0.03 &  14.85 &   0.04 &  14.84 &   0.06 &  14.76 &   0.04 &  14.76 &   0.05 &  14.46 &   0.10 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052217.81-712337.8 &   21.6799.54 &     492306 &  R &    0.106 &    36.633 &  15.46 &   0.03 &  14.89 &   0.04 &  14.71 &   0.05 &  14.65 &   0.04 &  14.76 &   0.05 &  14.83 &   0.12 &  14.73 &   0.18 &  99.00 &  99.00
  SSTISAGEMA J052239.69-712033.2 &   21.6800.12 &     492312 &  R &    0.095 &   245.218 &  14.01 &   0.02 &  13.30 &   0.03 &  13.18 &   0.03 &  13.09 &   0.03 &  13.13 &   0.03 &  13.09 &   0.03 &  13.06 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052225.46-711710.7 &  21.6801.515 &    1997821 &  R &    0.065 &    35.224 &  13.36 &   0.03 &  12.69 &   0.03 &  12.56 &   0.03 &  12.46 &   0.03 &  12.45 &   0.03 &  12.40 &   0.04 &  12.37 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052225.49-711401.7 &  21.6801.520 &    1997824 &  R &    0.053 &   363.901 &  13.43 &   0.03 &  12.57 &   0.03 &  12.33 &   0.03 &  12.30 &   0.03 &  12.41 &   0.03 &  12.29 &   0.04 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052327.68-715039.4 &    21.6913.9 &    8529884 &  R &    0.056 &   492.126 &  13.36 &   0.02 &  12.53 &   0.03 &  12.34 &   0.03 &  12.26 &   0.03 &  12.36 &   0.02 &  12.21 &   0.03 &  12.23 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052252.70-714600.8 &   21.6914.21 &     492261 &  R &    0.055 &   231.589 &  14.19 &   0.02 &  13.55 &   0.03 &  13.41 &   0.03 &  13.35 &   0.04 &  13.37 &   0.03 &  13.36 &   0.05 &  13.31 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052330.62-714218.9 &   21.6915.23 &    8529892 &  R &    0.099 &   508.388 &  13.35 &   0.03 &  12.47 &   0.02 &  12.19 &   0.03 &  12.06 &   0.04 &  12.28 &   0.03 &  12.07 &   0.03 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052250.92-713906.7 &   21.6916.12 &     492274 &  R &    0.103 &   138.447 &  13.93 &   0.02 &  13.21 &   0.03 &  13.04 &   0.03 &  13.08 &   0.04 &  13.07 &   0.03 &  13.02 &   0.04 &  13.03 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052302.81-713537.7 &   21.6917.11 &    8529899 &  R &    0.062 &    26.725 &  13.53 &   0.03 &  12.68 &   0.03 &  12.45 &   0.03 &  12.41 &   0.03 &  12.50 &   0.03 &  12.36 &   0.04 &  12.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052253.42-713737.1 &   21.6917.14 &    1997803 &  R &    0.052 &   376.364 &  13.61 &   0.03 &  12.72 &   0.03 &  12.55 &   0.03 &  12.42 &   0.03 &  12.52 &   0.03 &  12.43 &   0.05 &  12.36 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052258.30-713438.9 &    21.6917.7 &    1997805 &  R &    0.291 &    63.135 &  13.38 &   0.03 &  12.58 &   0.03 &  12.46 &   0.03 &  12.36 &   0.03 &  12.35 &   0.03 &  12.27 &   0.04 &  12.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052259.38-713248.4 &  21.6918.328 &     492287 &  R &    0.059 &   251.130 &  14.18 &   0.03 &  13.48 &   0.03 &  13.32 &   0.03 &  13.25 &   0.03 &  13.27 &   0.03 &  13.24 &   0.05 &  13.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052331.47-712920.4 &   21.6919.17 &    8529905 &  R &    0.216 &   399.521 &  13.53 &   0.03 &  12.87 &   0.02 &  12.79 &   0.03 &  12.64 &   0.03 &  12.65 &   0.04 &  12.60 &   0.04 &  12.64 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052333.73-712833.7 &   21.6919.26 &    8529906 &  R &    0.076 &   408.497 &  13.65 &   0.05 &  12.87 &   0.05 &  12.71 &   0.04 &  12.59 &   0.03 &  12.70 &   0.03 &  12.63 &   0.04 &  12.68 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052333.07-712612.5 &   21.6919.27 &    8529909 &  R &    0.066 &   374.392 &  13.74 &   0.03 &  12.92 &   0.03 &  12.81 &   0.02 &  12.66 &   0.04 &  12.73 &   0.03 &  12.69 &   0.04 &  12.66 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052317.90-712229.4 &   21.6920.23 &    8529913 &  R &    0.085 &    45.658 &  13.20 &   0.03 &  12.36 &   0.03 &  12.16 &   0.02 &  12.08 &   0.04 &  12.21 &   0.03 &  12.08 &   0.04 &  12.13 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052321.00-712154.0 &   21.6920.25 &    8529913 &  R &    0.099 &   376.081 &  13.50 &   0.03 &  12.66 &   0.04 &  12.46 &   0.03 &  12.38 &   0.03 &  12.43 &   0.03 &  12.27 &   0.05 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052300.30-712527.8 &   21.6920.26 &    8529909 &  R &    0.030 &   326.264 &  13.62 &   0.03 &  12.85 &   0.03 &  12.63 &   0.03 &  12.54 &   0.04 &  12.62 &   0.04 &  12.52 &   0.05 &  12.45 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052317.38-712305.1 &   21.6920.32 &     493569 &  R &    0.058 &   365.898 &  13.98 &   0.02 &  13.15 &   0.03 &  13.02 &   0.03 &  12.94 &   0.03 &  13.05 &   0.03 &  12.95 &   0.06 &  12.93 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052300.86-712040.0 &   21.6921.19 &    8529915 &  R &    0.052 &    25.981 &  13.33 &   0.04 &  12.54 &   0.04 &  12.35 &   0.04 &  12.22 &   0.03 &  12.33 &   0.03 &  12.26 &   0.05 &  12.27 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052310.68-711931.1 &   21.6921.26 &    8529916 &  R &    0.035 &    43.255 &  13.43 &   0.03 &  12.57 &   0.02 &  12.32 &   0.02 &  12.25 &   0.03 &  12.35 &   0.02 &  12.26 &   0.04 &  12.28 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052312.87-711942.8 &   21.6921.48 &     493561 &  R &    0.023 &   693.001 &  14.78 &   0.03 &  14.14 &   0.03 &  14.10 &   0.03 &  14.04 &   0.04 &  14.05 &   0.05 &  14.02 &   0.07 &  14.06 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J052256.32-711557.1 &  21.6922.502 &    1997822 &  R &    0.054 &   429.553 &  13.55 &   0.04 &  12.72 &   0.04 &  12.64 &   0.03 &  12.52 &   0.03 &  12.57 &   0.03 &  12.45 &   0.05 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052257.75-711406.9 &  21.6922.504 &    1997824 &  R &    0.088 &    46.518 &  13.37 &   0.02 &  12.51 &   0.03 &  12.30 &   0.03 &  12.09 &   0.03 &  12.16 &   0.04 &  12.11 &   0.05 &  12.12 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052254.19-711430.5 &  21.6922.505 &    1997824 &  R &    0.145 &    26.513 &  13.49 &   0.03 &  12.57 &   0.03 &  12.41 &   0.03 &  12.27 &   0.03 &  12.38 &   0.03 &  12.26 &   0.04 &  12.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052326.94-711351.1 &  21.6922.512 &    8529922 &  R &    0.112 &   501.002 &  13.28 &   0.02 &  12.37 &   0.02 &  12.13 &   0.02 &  11.99 &   0.03 &  12.15 &   0.03 &  12.04 &   0.04 &  11.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052316.26-711330.6 & 21.6923.2590 &    8529923 &  R &    0.099 &    43.813 &  13.21 &   0.03 &  12.34 &   0.03 &  12.19 &   0.02 &  12.03 &   0.03 &  12.25 &   0.03 &  12.08 &   0.04 &  12.02 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052317.65-710914.0 & 21.6924.2774 &    8529927 &  R &    0.055 &   364.299 &  13.78 &   0.03 &  12.92 &   0.05 &  12.82 &   0.04 &  12.67 &   0.04 &  12.80 &   0.03 &  12.70 &   0.05 &  12.66 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052356.68-715216.5 &   21.7034.18 &     493629 &  R &    0.075 &   311.624 &  13.99 &   0.02 &  13.21 &   0.03 &  13.01 &   0.03 &  12.95 &   0.03 &  12.98 &   0.03 &  12.89 &   0.05 &  12.86 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052408.76-714723.8 &   21.7035.13 &    8529887 &  R &    0.125 &   410.172 &  12.84 &   0.02 &  12.14 &   0.02 &  12.00 &   0.02 &  11.95 &   0.04 &  11.97 &   0.03 &  11.91 &   0.03 &  11.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052414.96-714544.8 &   21.7035.15 &    8530717 &  R &    0.033 &   436.491 &  13.50 &   0.04 &  12.70 &   0.05 &  12.53 &   0.04 &  12.42 &   0.04 &  12.57 &   0.03 &  12.45 &   0.05 &  12.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052419.75-714620.2 &   21.7035.16 &    8530717 &  R &    0.039 &    26.591 &  13.31 &   0.03 &  12.53 &   0.02 &  12.29 &   0.03 &  12.18 &   0.03 &  12.31 &   0.03 &  12.19 &   0.04 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052344.16-714654.7 &   21.7035.17 &    8529887 &  R &    0.070 &   294.377 &  13.82 &   0.03 &  13.13 &   0.02 &  12.91 &   0.03 &  12.84 &   0.03 &  12.89 &   0.03 &  12.79 &   0.05 &  12.75 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052344.84-714641.0 &   21.7035.19 &    8529888 &  R &    0.095 &   510.465 &  13.28 &   0.03 &  12.39 &   0.03 &  12.18 &   0.02 &  12.02 &   0.04 &  12.15 &   0.03 &  12.00 &   0.04 &  11.97 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052339.27-714358.3 &   21.7036.16 &    8529890 &  R &    0.047 &    34.907 &  13.54 &   0.03 &  12.72 &   0.03 &  12.55 &   0.03 &  12.53 &   0.03 &  12.57 &   0.03 &  12.50 &   0.05 &  12.49 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052339.09-714319.2 &   21.7036.18 &     493611 &  R &    0.116 &   311.332 &  13.94 &   0.02 &  13.14 &   0.03 &  12.98 &   0.03 &  12.87 &   0.03 &  12.93 &   0.03 &  12.82 &   0.06 &  12.85 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052403.66-713800.9 &   21.7037.16 &    8529896 &  R &    0.077 &    48.309 &  13.20 &   0.03 &  12.32 &   0.03 &  12.11 &   0.03 &  11.95 &   0.03 &  12.08 &   0.02 &  11.98 &   0.04 &  11.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052409.48-713827.0 &   21.7037.17 &    8529896 &  R &    0.104 &   520.833 &  13.33 &   0.03 &  12.46 &   0.03 &  12.23 &   0.03 &  12.10 &   0.05 &  12.18 &   0.02 &  12.04 &   0.04 &  11.97 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052415.79-713943.4 &   21.7037.19 &    8530711 &  R &    0.052 &   444.050 &  13.71 &   0.03 &  12.87 &   0.03 &  12.71 &   0.02 &  12.56 &   0.03 &  12.57 &   0.03 &  12.44 &   0.05 &  12.46 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052419.28-713658.9 &   21.7038.19 &    8530708 &  R &    0.293 &   166.445 &  13.47 &   0.03 &  12.69 &   0.03 &  12.49 &   0.03 &  12.41 &   0.04 &  12.47 &   0.03 &  12.43 &   0.05 &  12.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052406.55-713702.2 &   21.7038.20 &    8529897 &  R &    0.099 &    43.027 &  13.31 &   0.03 &  12.49 &   0.03 &  12.32 &   0.03 &  12.26 &   0.03 &  12.31 &   0.03 &  12.22 &   0.04 &  12.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052358.75-713654.5 &   21.7038.21 &    8529897 &  R &    0.145 &   483.559 &  13.24 &   0.02 &  12.39 &   0.02 &  12.24 &   0.02 &  12.21 &   0.04 &  12.27 &   0.02 &  12.16 &   0.04 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052419.54-713553.4 &   21.7038.22 &    8530707 &  R &    0.140 &   483.559 &  13.10 &   0.02 &  12.27 &   0.02 &  12.04 &   0.03 &  11.93 &   0.03 &  12.03 &   0.02 &  11.92 &   0.04 &  11.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052357.57-713602.0 &   21.7038.43 &    8529898 &  R &    0.143 &   467.071 &  14.03 &   0.04 &  13.16 &   0.03 &  12.83 &   0.03 &  12.44 &   0.04 &  12.50 &   0.03 &  12.41 &   0.04 &  12.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052403.07-713241.7 &  21.7039.452 &    8529902 &  R &    0.049 &    34.632 &  13.54 &   0.03 &  12.76 &   0.03 &  12.57 &   0.03 &  12.48 &   0.04 &  12.53 &   0.02 &  12.44 &   0.04 &  12.41 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052402.51-713205.0 &  21.7039.456 &    8529902 &  R &    0.456 &   315.259 &  13.71 &   0.03 &  12.83 &   0.03 &  12.62 &   0.02 &  12.55 &   0.03 &  12.60 &   0.03 &  12.47 &   0.05 &  12.48 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052405.88-713314.9 &  21.7039.474 &     493590 &  R &    0.095 &    35.400 &  15.60 &   0.04 &  14.88 &   0.04 &  14.91 &   0.07 &  14.79 &   0.04 &  14.84 &   0.05 &  14.67 &   0.12 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052342.11-712607.9 &   21.7040.13 &    8529909 &  R &    0.040 &    28.371 &  13.37 &   0.03 &  12.63 &   0.03 &  12.38 &   0.02 &  12.25 &   0.03 &  12.36 &   0.03 &  12.32 &   0.04 &  12.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052339.37-712323.0 &   21.7041.11 &     493569 &  R &    0.037 &   815.661 &  13.71 &   0.02 &  13.28 &   0.03 &  13.17 &   0.03 &  13.18 &   0.03 &  13.18 &   0.04 &  13.18 &   0.03 &  13.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052352.92-712255.6 &   21.7041.17 &    8529912 &  R &    0.057 &   291.290 &  13.39 &   0.02 &  12.64 &   0.03 &  12.38 &   0.02 &  12.26 &   0.04 &  12.32 &   0.03 &  12.29 &   0.04 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052404.49-712156.5 &   21.7041.18 &    8529913 &  R &    0.034 &   179.469 &  13.77 &   0.03 &  13.00 &   0.03 &  12.86 &   0.03 &  12.76 &   0.03 &  12.77 &   0.03 &  12.71 &   0.04 &  12.67 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052412.83-711529.0 &  21.7043.294 &    8530685 &  R &    0.161 &   241.896 &  13.72 &   0.03 &  13.06 &   0.03 &  12.90 &   0.03 &  12.83 &   0.03 &  12.88 &   0.03 &  12.85 &   0.05 &  12.73 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052350.27-711332.9 & 21.7044.1852 &     493548 &  R &    0.324 &    67.627 &  15.53 &   0.03 &  14.88 &   0.04 &  14.89 &   0.07 &  14.73 &   0.04 &  14.69 &   0.05 &  14.74 &   0.12 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052353.31-710931.6 & 21.7045.1870 &    8529927 &  R &    0.139 &   481.232 &  13.19 &   0.03 &  12.39 &   0.03 &  12.18 &   0.02 &  12.06 &   0.03 &  12.17 &   0.03 &  12.05 &   0.04 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052459.90-715143.0 &    21.7155.9 &    8530723 &  R &    0.103 &   501.504 &  13.15 &   0.02 &  12.29 &   0.02 &  12.09 &   0.02 &  11.97 &   0.03 &  12.10 &   0.02 &  12.01 &   0.04 &  11.94 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052424.04-714634.8 &   21.7156.15 &    8530718 &  R &    0.050 &    27.847 &  13.04 &   0.03 &  12.23 &   0.03 &  12.06 &   0.03 &  11.89 &   0.04 &  12.06 &   0.03 &  11.94 &   0.04 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052429.37-714602.5 &   21.7156.19 &    8530717 &  R &    0.042 &    25.980 &  13.23 &   0.03 &  12.40 &   0.02 &  12.27 &   0.03 &  12.15 &   0.03 &  12.26 &   0.03 &  12.15 &   0.04 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052436.17-714433.3 &   21.7157.14 &    8530715 &  R &    0.034 &   458.085 &  13.53 &   0.02 &  12.70 &   0.03 &  12.58 &   0.03 &  12.46 &   0.03 &  12.52 &   0.03 &  12.46 &   0.05 &  12.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052426.38-714056.1 &   21.7158.14 &    8530712 &  R &    0.115 &    77.555 &  13.13 &   0.05 &  12.30 &   0.05 &  12.11 &   0.04 &  11.96 &   0.03 &  12.08 &   0.03 &  11.95 &   0.04 &  11.85 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052423.75-714004.8 &   21.7158.15 &    8530711 &  R &    0.072 &   501.504 &  13.32 &   0.03 &  12.46 &   0.03 &  12.25 &   0.03 &  12.15 &   0.03 &  12.24 &   0.03 &  12.15 &   0.04 &  12.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052438.31-713332.0 &  21.7160.457 &    8530704 &  R &    0.040 &    29.741 &  13.15 &   0.03 &  12.33 &   0.03 &  12.10 &   0.03 &  11.99 &   0.04 &  12.14 &   0.02 &  12.00 &   0.06 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052458.72-713129.8 &  21.7160.458 &    8530702 &  R &    0.081 &   528.262 &  13.28 &   0.03 &  12.42 &   0.03 &  12.18 &   0.03 &  12.12 &   0.04 &  12.23 &   0.03 &  12.13 &   0.03 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052439.27-713111.7 &  21.7160.461 &    8530702 &  R &    0.057 &    37.197 &  13.53 &   0.03 &  12.67 &   0.03 &  12.47 &   0.03 &  12.39 &   0.04 &  12.41 &   0.03 &  12.32 &   0.04 &  12.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052425.95-713123.7 &  21.7160.463 &     515678 &  R &    0.044 &   222.916 &  14.11 &   0.03 &  13.53 &   0.03 &  13.39 &   0.03 &  13.31 &   0.04 &  13.30 &   0.03 &  13.36 &   0.04 &  13.22 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052438.70-713149.8 &  21.7160.469 &    8530703 &  R &    0.318 &   282.646 &  13.62 &   0.03 &  12.76 &   0.02 &  12.46 &   0.03 &  12.30 &   0.05 &  12.42 &   0.02 &  12.29 &   0.04 &  12.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052428.99-712617.0 &   21.7161.12 &    8530696 &  R &    0.163 &   410.172 &  13.35 &   0.03 &  12.53 &   0.02 &  12.34 &   0.03 &  12.30 &   0.05 &  12.36 &   0.04 &  12.21 &   0.04 &  12.18 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052430.72-712737.1 &   21.7161.20 &     515685 &  R &    0.025 &   338.524 &  14.11 &   0.03 &  13.53 &   0.03 &  13.38 &   0.03 &  13.30 &   0.03 &  13.33 &   0.03 &  13.20 &   0.04 &  13.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052434.36-712711.9 &   21.7161.21 &     515686 &  R &    0.158 &   429.553 &  13.98 &   0.03 &  13.26 &   0.03 &  13.09 &   0.03 &  13.03 &   0.04 &  13.14 &   0.03 &  12.99 &   0.06 &  13.04 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052502.46-712523.0 &   21.7162.16 &    8530696 &  R &    0.066 &   416.840 &  13.45 &   0.03 &  12.60 &   0.02 &  12.45 &   0.02 &  12.35 &   0.04 &  12.40 &   0.03 &  12.30 &   0.05 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052423.25-712253.7 &   21.7162.35 &     515695 &  R &    0.043 &     3.388 &  14.67 &   0.03 &  14.06 &   0.03 &  13.87 &   0.04 &  13.80 &   0.06 &  13.91 &   0.05 &  13.83 &   0.07 &  13.81 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052504.21-711929.4 &   21.7163.10 &    8530689 &  R &    0.041 &   370.920 &  13.67 &   0.03 &  12.87 &   0.03 &  12.64 &   0.03 &  12.56 &   0.03 &  12.67 &   0.03 &  12.62 &   0.05 &  12.58 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052436.27-711303.6 &   21.7165.19 &     515716 &  R &    0.054 &   318.573 &  13.99 &   0.02 &  13.25 &   0.03 &  13.09 &   0.03 &  13.01 &   0.03 &  13.02 &   0.03 &  13.03 &   0.04 &  12.92 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052541.77-714559.0 &   21.7277.15 &    8530745 &  R &    0.137 &   437.063 &  13.37 &   0.02 &  12.56 &   0.02 &  12.42 &   0.03 &  12.32 &   0.04 &  12.40 &   0.03 &  12.31 &   0.04 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052515.07-714820.9 &   21.7277.18 &    8530719 &  R &    0.069 &   520.833 &  13.36 &   0.02 &  12.52 &   0.02 &  12.34 &   0.02 &  12.22 &   0.04 &  12.33 &   0.03 &  12.23 &   0.04 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052520.22-714409.0 &   21.7278.12 &    8530715 &  R &    0.107 &   276.702 &  13.68 &   0.03 &  13.09 &   0.03 &  12.97 &   0.04 &  12.78 &   0.04 &  12.88 &   0.04 &  12.81 &   0.05 &  12.70 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052513.24-714308.2 &   21.7278.43 &     515654 &  R &    0.021 &   900.901 &  15.01 &   0.04 &  14.48 &   0.05 &  14.31 &   0.05 &  14.50 &   0.04 &  14.49 &   0.05 &  14.19 &   0.09 &  14.27 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J052521.11-713628.3 &    21.7280.9 &    8530707 &  R &    0.045 &    24.546 &  13.45 &   0.03 &  12.63 &   0.03 &  12.40 &   0.03 &  12.35 &   0.04 &  12.47 &   0.03 &  12.32 &   0.05 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052514.92-713249.9 &  21.7281.475 &    8530704 &  R &    0.519 &   330.251 &  13.52 &   0.03 &  12.71 &   0.03 &  12.60 &   0.03 &  12.44 &   0.03 &  12.48 &   0.04 &  12.29 &   0.04 &  12.25 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052518.69-713222.5 &  21.7281.477 &    8530703 &  R &    0.056 &   342.818 &  13.61 &   0.04 &  12.82 &   0.04 &  12.58 &   0.03 &  12.43 &   0.04 &  12.61 &   0.03 &  12.44 &   0.04 &  12.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052506.60-713301.7 &  21.7281.478 &    8530704 &  R &    0.037 &    24.480 &  13.68 &   0.03 &  12.82 &   0.03 &  12.63 &   0.03 &  12.50 &   0.03 &  12.57 &   0.02 &  12.49 &   0.05 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052525.83-712948.3 &    21.7281.7 &    8530762 &  R &    0.039 &   563.380 &  13.24 &   0.03 &  12.41 &   0.03 &  12.18 &   0.03 &  12.13 &   0.04 &  12.22 &   0.02 &  12.10 &   0.04 &  12.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052530.09-712954.7 &    21.7281.9 &    8530762 &  R &    0.111 &   410.172 &  13.60 &   0.02 &  12.78 &   0.02 &  12.57 &   0.03 &  12.51 &   0.04 &  12.47 &   0.03 &  12.42 &   0.05 &  12.45 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052508.90-712621.3 &   21.7282.22 &    8530697 &  R &    0.068 &   410.172 &  13.16 &   0.02 &  12.33 &   0.02 &  12.13 &   0.02 &  12.01 &   0.03 &  12.18 &   0.03 &  12.06 &   0.04 &  12.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052520.48-712725.2 &   21.7282.24 &    8530698 &  R &    0.089 &   365.898 &  13.71 &   0.03 &  12.87 &   0.02 &  12.71 &   0.03 &  12.58 &   0.03 &  12.66 &   0.04 &  12.58 &   0.05 &  12.55 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052534.64-712608.7 &   21.7282.36 &    8530765 &  R &    0.089 &   321.027 &  13.71 &   0.03 &  12.90 &   0.02 &  12.70 &   0.03 &  12.58 &   0.03 &  12.68 &   0.03 &  12.55 &   0.05 &  12.59 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052542.39-712903.3 &   21.7282.49 &     442951 &  R &    0.063 &   103.093 &  15.14 &   0.03 &  14.56 &   0.03 &  14.46 &   0.04 &  14.43 &   0.04 &  14.44 &   0.05 &  14.42 &   0.08 &  14.03 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J052508.99-712257.9 &   21.7283.15 &    8530693 &  R &    0.243 &    67.696 &  13.44 &   0.03 &  12.65 &   0.03 &  12.49 &   0.03 &  12.45 &   0.03 &  12.50 &   0.03 &  12.37 &   0.05 &  12.43 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052545.22-712441.1 &   21.7283.66 &     442960 &  R &    0.133 &    23.694 &  15.67 &   0.04 &  15.07 &   0.04 &  15.00 &   0.06 &  14.89 &   0.04 &  14.94 &   0.05 &  14.97 &   0.09 &  15.05 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J052525.30-711814.1 &   21.7284.12 &    8530774 &  R &    0.113 &   491.884 &  13.12 &   0.02 &  12.31 &   0.02 &  12.15 &   0.02 &  12.06 &   0.04 &  12.13 &   0.03 &  12.03 &   0.04 &  12.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052523.32-711757.2 &   21.7284.15 &    8530774 &  R &    0.071 &    42.049 &  13.33 &   0.02 &  12.50 &   0.02 &  12.36 &   0.03 &  12.20 &   0.03 &  12.36 &   0.03 &  12.20 &   0.04 &  12.25 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052508.71-711942.8 &   21.7284.31 &     515702 &  R &    0.041 &   772.201 &  14.51 &   0.03 &  13.83 &   0.03 &  13.66 &   0.03 &  13.56 &   0.03 &  13.63 &   0.04 &  13.80 &   0.04 &  13.44 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052542.08-712128.5 &   21.7284.41 &            &  R &    0.067 &   122.249 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  14.56 &   0.04 &  14.62 &   0.06 &  14.39 &   0.11 &  14.61 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J052542.61-711438.5 &   21.7285.17 &    8530778 &  R &    0.073 &    32.797 &  13.04 &   0.02 &  12.20 &   0.02 &  12.05 &   0.02 &  11.92 &   0.03 &  12.01 &   0.03 &  11.92 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052544.86-711400.4 &   21.7285.18 &    8530779 &  R &    0.077 &   563.380 &  13.20 &   0.02 &  12.34 &   0.02 &  12.17 &   0.03 &  12.02 &   0.04 &  12.19 &   0.03 &  12.04 &   0.04 &  12.04 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052531.83-711501.1 &   21.7285.21 &     442980 &  R &    0.051 &   334.336 &  13.90 &   0.02 &  13.14 &   0.03 &  13.00 &   0.03 &  12.94 &   0.04 &  12.94 &   0.03 &  12.88 &   0.05 &  12.91 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052532.37-711438.7 &   21.7285.40 &     442981 &  R &    0.081 &    81.673 &  14.64 &   0.03 &  13.91 &   0.03 &  13.76 &   0.03 &  13.73 &   0.03 &  13.76 &   0.04 &  13.66 &   0.06 &  13.59 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052540.25-711205.3 &   21.7286.20 &    8530781 &  R &    0.073 &    25.588 &  13.47 &   0.02 &  12.61 &   0.02 &  12.50 &   0.03 &  12.40 &   0.03 &  12.47 &   0.03 &  12.38 &   0.04 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052543.10-711223.3 &   21.7286.22 &    8530780 &  R &    0.053 &   365.898 &  13.70 &   0.03 &  12.94 &   0.04 &  12.74 &   0.03 &  12.62 &   0.03 &  12.72 &   0.03 &  12.69 &   0.05 &  12.72 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052522.49-711257.9 &   21.7286.43 &     515717 &  R &    0.064 &   205.297 &  14.62 &   0.03 &  13.90 &   0.03 &  13.76 &   0.03 &  13.64 &   0.03 &  13.75 &   0.04 &  13.67 &   0.04 &  13.65 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052624.83-714141.5 &   21.7399.18 &     442924 &  R &    0.034 &     5.104 &  13.79 &   0.03 &  13.28 &   0.04 &  13.22 &   0.04 &  13.15 &   0.04 &  13.23 &   0.03 &  13.20 &   0.04 &  13.08 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052614.63-714127.3 &   21.7400.20 &    8530750 &  R &    0.149 &    22.142 &  13.57 &   0.04 &  12.76 &   0.04 &  12.64 &   0.04 &  12.61 &   0.12 &  12.52 &   0.07 &  12.61 &   0.06 &  12.51 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052627.84-713546.1 &   21.7401.59 &     442937 &  R &    0.120 &    79.840 &  14.65 &   0.03 &  13.92 &   0.03 &  13.70 &   0.03 &  13.61 &   0.03 &  13.73 &   0.04 &  13.69 &   0.06 &  13.68 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052605.35-713314.0 &  21.7402.476 &    8530758 &  R &    0.060 &   430.108 &  13.18 &   0.02 &  12.36 &   0.02 &  12.08 &   0.02 &  11.92 &   0.03 &  12.15 &   0.03 &  12.00 &   0.04 &  12.05 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052613.47-713110.8 &  21.7402.477 &    8530760 &  R &    0.113 &   441.891 &  13.45 &   0.03 &  12.61 &   0.09 &  12.46 &   0.03 &  12.30 &   0.03 &  12.37 &   0.03 &  12.28 &   0.04 &  12.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052601.96-713215.0 &  21.7402.481 &     442944 &  R &    0.102 &    47.883 &  14.33 &   0.03 &  13.81 &   0.03 &  13.65 &   0.03 &  13.47 &   0.04 &  13.47 &   0.03 &  13.40 &   0.06 &  13.26 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052628.37-712825.2 &   21.7403.23 &     442952 &  R &    0.215 &   233.590 &  14.18 &   0.02 &  13.34 &   0.03 &  13.17 &   0.03 &  12.95 &   0.03 &  12.99 &   0.03 &  12.82 &   0.06 &  12.72 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052627.85-712520.6 &   21.7404.16 &     442958 &  R &    0.028 &     6.602 &  13.96 &   0.02 &  13.28 &   0.03 &  13.16 &   0.03 &  13.15 &   0.05 &  13.14 &   0.04 &  13.14 &   0.06 &  13.19 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052622.85-712449.3 &   21.7404.17 &    8530767 &  R &    0.073 &   241.896 &  13.54 &   0.03 &  12.73 &   0.03 &  12.57 &   0.04 &  12.37 &   0.04 &  12.46 &   0.03 &  12.42 &   0.05 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052608.65-712145.6 &   21.7404.36 &    8530770 &  R &    0.062 &    27.677 &  13.74 &   0.02 &  12.81 &   0.03 &  12.49 &   0.03 &  12.31 &   0.03 &  12.44 &   0.03 &  12.27 &   0.04 &  12.24 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052626.88-712050.6 &   21.7405.16 &    8530771 &  R &    0.060 &    26.570 &  13.15 &   0.03 &  12.42 &   0.03 &  12.20 &   0.02 &  12.12 &   0.03 &  12.22 &   0.04 &  12.09 &   0.05 &  12.04 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052617.22-712004.3 &   21.7405.21 &    8530772 &  R &    0.036 &   365.898 &  13.67 &   0.03 &  12.87 &   0.03 &  12.69 &   0.03 &  12.60 &   0.03 &  12.74 &   0.03 &  12.72 &   0.05 &  12.64 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052622.54-711946.4 &   21.7405.26 &    8530772 &  R &    0.040 &   443.656 &  13.86 &   0.03 &  12.99 &   0.03 &  12.84 &   0.03 &  12.66 &   0.03 &  12.81 &   0.03 &  12.76 &   0.05 &  12.78 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052627.87-711945.4 &   21.7405.30 &     442970 &  R &    0.031 &     5.268 &  14.69 &   0.02 &  14.11 &   0.03 &  13.99 &   0.03 &  13.97 &   0.03 &  13.99 &   0.03 &  13.93 &   0.08 &  13.96 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J052612.74-711423.6 &   21.7406.14 &    8530778 &  R &    0.170 &   466.636 &  13.06 &   0.04 &  12.26 &   0.04 &  12.05 &   0.03 &  11.93 &   0.05 &  12.07 &   0.04 &  12.01 &   0.05 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052549.86-711400.2 &   21.7406.16 &    8530779 &  R &    0.054 &    37.779 &  13.48 &   0.03 &  12.72 &   0.02 &  12.53 &   0.03 &  12.42 &   0.03 &  12.53 &   0.03 &  12.46 &   0.04 &  12.50 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052619.19-711444.2 &   21.7406.21 &    8530778 &  R &    0.070 &   386.698 &  13.57 &   0.03 &  12.81 &   0.02 &  12.65 &   0.03 &  12.52 &   0.03 &  12.60 &   0.03 &  12.47 &   0.05 &  12.43 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052626.14-711422.5 &   21.7406.23 &    8530778 &  R &    0.040 &   510.465 &  13.52 &   0.02 &  12.67 &   0.02 &  12.44 &   0.03 &  12.29 &   0.03 &  12.43 &   0.02 &  12.27 &   0.05 &  12.31 &   0.05 &  11.14 &   0.30
  SSTISAGEMA J052625.62-711312.9 &   21.7407.14 &    8530779 &  R &    0.054 &   365.898 &  13.39 &   0.02 &  12.57 &   0.02 &  12.42 &   0.02 &  12.28 &   0.03 &  12.41 &   0.02 &  12.26 &   0.04 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052607.27-711138.7 &   21.7407.32 &     442988 &  R &    0.133 &   116.863 &  14.32 &   0.04 &  13.57 &   0.05 &  13.29 &   0.04 &  13.25 &   0.04 &  13.32 &   0.04 &  13.30 &   0.05 &  13.27 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052605.17-710920.7 &   21.7408.19 &     442993 &  R &    0.138 &    31.833 &  15.61 &   0.04 &  14.93 &   0.04 &  14.80 &   0.05 &  14.80 &   0.04 &  14.86 &   0.04 &  15.11 &   0.12 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052604.03-710903.6 &    21.7408.5 &    8530784 &  R &    0.111 &   561.167 &  13.26 &   0.03 &  12.35 &   0.02 &  12.01 &   0.02 &  11.75 &   0.03 &  11.82 &   0.03 &  11.69 &   0.04 &  11.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052604.46-710917.8 &    21.7408.8 &    8530784 &  R &    0.035 &   385.060 &  13.71 &   0.04 &  12.89 &   0.04 &  12.63 &   0.04 &  12.62 &   0.03 &  12.70 &   0.03 &  12.62 &   0.05 &  12.65 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052709.05-715138.6 &   21.7518.10 &    8531608 &  R &    0.052 &    27.947 &  13.27 &   0.03 &  12.37 &   0.03 &  12.19 &   0.03 &  12.08 &   0.04 &  12.20 &   0.02 &  12.10 &   0.04 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052655.86-714827.7 &   21.7519.21 &     444251 &  R &    0.036 &   229.253 &  14.32 &   0.03 &  13.64 &   0.03 &  13.51 &   0.03 &  13.39 &   0.03 &  13.44 &   0.04 &  13.37 &   0.05 &  13.35 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052659.90-714134.7 &   21.7521.13 &     444240 &  R &    0.026 &     5.903 &  14.28 &   0.04 &  13.47 &   0.03 &  13.40 &   0.03 &  13.34 &   0.03 &  13.42 &   0.03 &  13.43 &   0.05 &  13.36 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052702.62-713629.0 &   21.7522.18 &     444230 &  R &    0.081 &   205.931 &  14.27 &   0.03 &  13.56 &   0.03 &  13.50 &   0.03 &  13.41 &   0.03 &  13.40 &   0.04 &  13.39 &   0.04 &  13.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052704.81-713001.4 & 21.7523.1055 &    8531587 &  R &    0.071 &   280.426 &  13.71 &   0.03 &  13.06 &   0.03 &  12.91 &   0.04 &  12.85 &   0.02 &  12.88 &   0.03 &  12.80 &   0.05 &  12.76 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052650.01-713149.7 &    21.7523.9 &    8531589 &  R &    0.044 &    33.357 &  13.80 &   0.04 &  12.96 &   0.04 &  12.73 &   0.03 &  12.59 &   0.03 &  12.68 &   0.03 &  12.59 &   0.05 &  12.66 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052657.90-712602.2 &   21.7524.20 &    8531584 &  R &    0.049 &   363.901 &  13.84 &   0.03 &  12.95 &   0.03 &  12.73 &   0.04 &  12.56 &   0.03 &  12.65 &   0.02 &  12.54 &   0.05 &  12.60 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052711.55-712309.6 &   21.7525.27 &     444206 &  R &    0.090 &   402.414 &  14.05 &   0.03 &  13.21 &   0.03 &  13.00 &   0.03 &  12.90 &   0.03 &  12.87 &   0.03 &  12.80 &   0.05 &  12.69 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052701.66-712056.4 &   21.7526.12 &    8531579 &  R &    0.200 &   531.632 &  13.12 &   0.03 &  12.26 &   0.03 &  12.08 &   0.03 &  11.91 &   0.03 &  12.05 &   0.02 &  11.97 &   0.04 &  11.94 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052636.15-711840.7 & 21.7526.1797 &    8531577 &  R &    0.140 &    67.458 &  13.79 &   0.03 &  13.15 &   0.07 &  12.93 &   0.06 &  12.72 &   0.03 &  12.72 &   0.03 &  12.58 &   0.05 &  12.41 &   0.05 &  10.58 &   0.12
  SSTISAGEMA J052634.68-711953.6 & 21.7526.1798 &     444200 &  R &    0.079 &   255.558 &  14.28 &   0.03 &  13.50 &   0.03 &  13.35 &   0.03 &  13.21 &   0.04 &  13.24 &   0.03 &  13.13 &   0.05 &  13.15 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052637.80-711442.8 & 21.7527.1606 &    8531573 &  R &    0.070 &   398.089 &  13.26 &   0.03 &  12.49 &   0.03 &  12.31 &   0.03 &  12.09 &   0.04 &  12.16 &   0.02 &  12.08 &   0.04 &  11.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052701.81-711655.6 &    21.7527.9 &    8531575 &  R &    0.080 &    33.157 &  13.61 &   0.03 &  12.82 &   0.03 &  12.64 &   0.04 &  12.58 &   0.04 &  12.65 &   0.03 &  12.59 &   0.05 &  12.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052712.48-711010.1 &   21.7528.14 &    8531568 &  R &    0.123 &   402.414 &  13.16 &   0.03 &  12.32 &   0.03 &  12.16 &   0.03 &  12.01 &   0.03 &  12.06 &   0.02 &  12.00 &   0.04 &  11.87 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052706.92-711042.0 &   21.7528.21 &    8531569 &  R &    0.208 &   359.454 &  13.47 &   0.05 &  12.76 &   0.04 &  12.57 &   0.05 &  12.45 &   0.03 &  12.48 &   0.03 &  12.33 &   0.05 &  12.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052753.71-715137.2 &   21.7639.10 &    8104697 &  R &    0.065 &   366.569 &  12.97 &   0.03 &  12.36 &   0.03 &  12.33 &   0.03 &  12.12 &   0.04 &  12.27 &   0.03 &  12.18 &   0.04 &  12.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052748.91-715157.8 &   21.7639.28 &    8104697 &  R &    0.077 &   366.569 &  13.34 &   0.03 &  12.41 &   0.03 &  12.24 &   0.03 &  12.10 &   0.03 &  12.22 &   0.03 &  12.10 &   0.04 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052756.70-714142.2 &   21.7641.16 &    8104687 &  R &    0.061 &  1225.490 &  13.39 &   0.03 &  12.60 &   0.03 &  12.41 &   0.03 &  12.31 &   0.04 &  12.44 &   0.04 &  12.36 &   0.04 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052730.10-714240.1 &   21.7641.21 &    8531600 &  R &    0.144 &   330.251 &  13.55 &   0.03 &  12.76 &   0.03 &  12.64 &   0.03 &  12.44 &   0.03 &  12.44 &   0.02 &  12.32 &   0.05 &  12.34 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052746.71-714533.2 &   21.7641.24 &    8104691 &  R &    0.121 &    48.258 &  13.18 &   0.03 &  12.38 &   0.03 &  12.12 &   0.03 &  11.97 &   0.03 &  12.10 &   0.03 &  11.98 &   0.05 &  11.93 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052723.25-713929.4 &   21.7642.19 &    8531597 &  R &    0.839 &   430.108 &  13.14 &   0.03 &  12.30 &   0.03 &  12.12 &   0.03 &  11.91 &   0.03 &  12.05 &   0.03 &  11.88 &   0.04 &  11.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052752.05-714001.2 &   21.7642.20 &    8104686 &  R &    0.118 &   483.559 &  13.23 &   0.04 &  12.41 &   0.03 &  12.19 &   0.03 &  11.98 &   0.03 &  12.16 &   0.02 &  12.03 &   0.04 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052748.18-713946.4 &   21.7642.22 &    8104686 &  R &    0.043 &    28.313 &  13.27 &   0.03 &  12.47 &   0.03 &  12.21 &   0.03 &  12.15 &   0.03 &  12.26 &   0.02 &  12.14 &   0.04 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052748.29-714110.0 &   21.7642.29 &    8104687 &  R &    0.222 &   451.467 &  13.35 &   0.03 &  12.45 &   0.03 &  12.20 &   0.03 &  12.04 &   0.04 &  12.11 &   0.03 &  12.01 &   0.04 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052756.63-713753.4 &   21.7642.32 &    8104684 &  R &    0.212 &   315.259 &  13.84 &   0.03 &  13.01 &   0.03 &  12.76 &   0.03 &  12.68 &   0.03 &  12.80 &   0.03 &  12.66 &   0.05 &  12.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052732.71-713446.6 &   21.7643.15 &    8531592 &  R &    0.239 &   429.553 &  13.43 &   0.03 &  12.56 &   0.03 &  12.39 &   0.03 &  12.29 &   0.05 &  12.39 &   0.03 &  12.26 &   0.04 &  12.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052734.49-713006.7 & 21.7644.1819 &    8531588 &  R &    0.069 &   334.336 &  13.56 &   0.03 &  12.85 &   0.03 &  12.81 &   0.04 &  12.71 &   0.04 &  12.66 &   0.04 &  12.58 &   0.05 &  12.44 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052722.15-713133.6 &   21.7644.26 &     444221 &  R &    0.064 &   350.140 &  14.19 &   0.03 &  13.31 &   0.03 &  13.08 &   0.03 &  12.98 &   0.03 &  13.00 &   0.03 &  12.93 &   0.05 &  12.88 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052723.26-712803.3 &   21.7645.24 &    8531586 &  R &    0.237 &    28.049 &  13.33 &   0.03 &  12.53 &   0.03 &  12.37 &   0.03 &  12.23 &   0.03 &  12.33 &   0.03 &  12.20 &   0.04 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052728.66-712926.4 &   21.7645.38 &    8531587 &  R &    0.042 &    32.521 &  13.89 &   0.03 &  13.07 &   0.04 &  12.85 &   0.04 &  12.79 &   0.05 &  12.81 &   0.03 &  12.70 &   0.06 &  12.66 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052759.89-712322.3 &   21.7646.24 &    8104669 &  R &    0.039 &    27.125 &  13.36 &   0.03 &  12.54 &   0.03 &  12.28 &   0.03 &  12.28 &   0.03 &  12.34 &   0.03 &  12.23 &   0.04 &  12.25 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052736.21-712320.2 &   21.7646.25 &    8531581 &  R &    5.417 &   467.071 &  13.16 &   0.03 &  12.34 &   0.03 &  12.18 &   0.03 &  12.03 &   0.03 &  12.11 &   0.03 &  11.98 &   0.04 &  11.87 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052731.03-712506.1 &   21.7646.29 &    8531583 &  R &    2.346 &   117.481 &  13.93 &   0.03 &  13.16 &   0.04 &  12.76 &   0.04 &  12.29 &   0.03 &  12.12 &   0.03 &  11.95 &   0.04 &  11.81 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052745.62-712038.2 &   21.7647.32 &     444201 &  R &    0.060 &   263.296 &  14.49 &   0.03 &  13.62 &   0.03 &  13.50 &   0.03 &  13.40 &   0.03 &  13.51 &   0.04 &  13.52 &   0.05 &  13.61 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052723.78-710903.2 &    21.7650.7 &    8531567 &  R &    0.048 &   464.684 &  13.58 &   0.02 &  12.73 &   0.03 &  12.50 &   0.03 &  12.37 &   0.03 &  12.50 &   0.02 &  12.41 &   0.04 &  12.44 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052818.18-715141.4 &   21.7760.14 &    8104697 &  R &    0.613 &   385.060 &  13.41 &   0.03 &  12.54 &   0.03 &  12.32 &   0.03 &  12.17 &   0.03 &  12.23 &   0.03 &  12.09 &   0.03 &  12.03 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052845.89-714815.1 &   21.7761.24 &     399478 &  R &    0.122 &   171.527 &  14.12 &   0.02 &  13.59 &   0.03 &  13.47 &   0.03 &  13.43 &   0.03 &  13.40 &   0.04 &  13.37 &   0.04 &  13.21 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052809.06-713808.7 &   21.7763.15 &    8104684 &  R &    0.047 &   366.300 &  13.88 &   0.03 &  13.06 &   0.03 &  12.93 &   0.04 &  12.87 &   0.04 &  12.92 &   0.03 &  12.83 &   0.06 &  12.77 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052808.48-713723.7 &   21.7764.13 &    8104683 &  R &    0.166 &  1038.420 &  13.30 &   0.03 &  12.47 &   0.03 &  12.28 &   0.03 &  12.20 &   0.03 &  12.30 &   0.03 &  12.24 &   0.05 &  12.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052815.38-713408.2 &   21.7764.26 &    8104680 &  R &    0.651 &   402.414 &  13.29 &   0.03 &  12.47 &   0.03 &  12.20 &   0.03 &  12.03 &   0.03 &  12.12 &   0.03 &  11.93 &   0.03 &  11.56 &   0.05 &  10.25 &   0.10
  SSTISAGEMA J052806.19-712349.1 &   21.7767.15 &    8104670 &  R &    0.040 &   366.300 &  13.76 &   0.03 &  12.92 &   0.03 &  12.77 &   0.03 &  12.62 &   0.03 &  12.70 &   0.04 &  12.64 &   0.05 &  12.65 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052826.59-712345.0 &   21.7767.20 &    8104669 &  R &    0.043 &    29.386 &  13.44 &   0.03 &  12.54 &   0.03 &  12.28 &   0.03 &  12.19 &   0.03 &  12.28 &   0.03 &  12.14 &   0.04 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052830.41-712123.5 &   21.7768.10 &    8104667 &  R &    0.062 &   297.619 &  13.50 &   0.02 &  12.88 &   0.03 &  12.79 &   0.03 &  12.68 &   0.03 &  12.67 &   0.03 &  12.65 &   0.05 &  12.67 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052842.72-711927.3 &   21.7768.12 &    8104665 &  R &    0.066 &   338.524 &  13.46 &   0.02 &  12.69 &   0.03 &  12.51 &   0.03 &  12.42 &   0.03 &  12.43 &   0.03 &  12.33 &   0.05 &  12.32 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052806.01-711801.5 &   21.7768.14 &    8104664 &  R &    0.075 &    75.959 &  13.29 &   0.03 &  12.52 &   0.03 &  12.39 &   0.03 &  12.33 &   0.05 &  12.29 &   0.03 &  12.14 &   0.05 &  12.04 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052819.86-711837.5 &   21.7768.25 &    8104664 &  R &    0.087 &    45.888 &  13.43 &   0.02 &  12.48 &   0.03 &  12.24 &   0.03 &  12.03 &   0.04 &  12.18 &   0.02 &  12.05 &   0.04 &  11.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052845.07-711602.3 &   21.7769.16 &    8104662 &  R &    0.069 &    36.503 &  13.58 &   0.02 &  12.70 &   0.03 &  12.56 &   0.03 &  12.51 &   0.03 &  12.58 &   0.03 &  12.51 &   0.05 &  12.54 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052805.31-711658.4 &   21.7769.22 &     399544 &  R &    0.063 &   330.251 &  13.93 &   0.02 &  13.16 &   0.02 &  13.02 &   0.03 &  12.94 &   0.03 &  13.00 &   0.03 &  12.90 &   0.05 &  12.82 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052829.32-711201.5 &   21.7770.16 &    8104658 &  R &    0.043 &   240.038 &  13.17 &   0.03 &  12.30 &   0.03 &  12.15 &   0.03 &  12.00 &   0.03 &  12.13 &   0.02 &  12.03 &   0.04 &  12.08 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052900.14-715109.0 &   21.7881.15 &    9115614 &  R &    0.176 &    28.793 &  13.38 &   0.03 &  12.56 &   0.02 &  12.39 &   0.03 &  12.29 &   0.03 &  12.28 &   0.03 &  12.30 &   0.05 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052912.81-715049.7 &   21.7881.16 &    9115614 &  R &    0.072 &   351.989 &  13.46 &   0.03 &  12.64 &   0.03 &  12.50 &   0.03 &  12.39 &   0.04 &  12.43 &   0.03 &  12.33 &   0.05 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052905.34-715110.5 &   21.7881.29 &     395523 &  R &    0.066 &     9.857 &  14.05 &   0.03 &  13.27 &   0.03 &  13.07 &   0.03 &  13.02 &   0.03 &  13.15 &   0.03 &  13.01 &   0.03 &  12.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052926.38-714711.8 &   21.7882.29 &     395533 &  R &    0.168 &   329.164 &  13.92 &   0.03 &  13.15 &   0.03 &  13.05 &   0.03 &  12.97 &   0.04 &  13.04 &   0.03 &  12.97 &   0.06 &  12.90 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052853.32-714744.3 &   21.7882.66 &     399479 &  R &    0.053 &     4.141 &  15.46 &   0.04 &  14.87 &   0.05 &  14.82 &   0.07 &  14.72 &   0.04 &  14.81 &   0.06 &  14.71 &   0.13 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052926.22-714450.7 &   21.7883.22 &    9115607 &  R &    0.112 &   369.276 &  13.19 &   0.03 &  12.28 &   0.03 &  12.12 &   0.03 &  12.01 &   0.03 &  12.13 &   0.04 &  12.03 &   0.04 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052909.58-714510.3 &   21.7883.27 &     395537 &  R &    0.061 &  1037.340 &  14.45 &   0.04 &  13.91 &   0.04 &  13.78 &   0.04 &  13.72 &   0.03 &  13.75 &   0.04 &  13.75 &   0.05 &  13.59 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J052916.71-714016.4 &   21.7884.15 &    9115603 &  R &    0.056 &    25.003 &  13.35 &   0.03 &  12.51 &   0.02 &  12.35 &   0.02 &  12.19 &   0.03 &  12.35 &   0.03 &  12.21 &   0.04 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052912.27-713745.4 &   21.7884.17 &    9115600 &  R &    0.176 &    31.757 &  13.69 &   0.03 &  12.86 &   0.02 &  12.75 &   0.03 &  12.60 &   0.03 &  12.71 &   0.03 &  12.67 &   0.05 &  12.63 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052926.65-713425.3 &   21.7885.23 &    9115597 &  R &    0.058 &    22.704 &  13.62 &   0.03 &  12.79 &   0.03 &  12.64 &   0.03 &  12.55 &   0.03 &  12.63 &   0.03 &  12.54 &   0.04 &  12.21 &   0.06 &  10.02 &   0.09
  SSTISAGEMA J052903.78-713715.9 &   21.7885.29 &    9115599 &  R &    0.044 &     9.609 &  13.90 &   0.03 &  13.10 &   0.02 &  12.87 &   0.03 &  12.86 &   0.03 &  12.92 &   0.03 &  12.82 &   0.05 &  12.84 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052902.64-713331.1 &   21.7886.12 &    9115596 &  R &    0.096 &   501.504 &  13.24 &   0.03 &  12.39 &   0.03 &  12.23 &   0.02 &  12.13 &   0.03 &  12.20 &   0.03 &  12.11 &   0.04 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052928.39-713328.0 &   21.7886.13 &    9115596 &  R &    0.043 &   345.662 &  13.23 &   0.03 &  12.36 &   0.03 &  12.19 &   0.03 &  12.02 &   0.03 &  12.21 &   0.03 &  12.09 &   0.04 &  12.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052924.60-712616.7 &   21.7887.19 &    9115589 &  R &    0.070 &   472.813 &  13.32 &   0.03 &  12.48 &   0.03 &  12.30 &   0.02 &  12.14 &   0.04 &  12.26 &   0.03 &  12.18 &   0.05 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052852.20-712649.5 &   21.7887.20 &    8104673 &  R &    0.044 &    38.567 &  13.41 &   0.04 &  12.59 &   0.03 &  12.43 &   0.04 &  12.22 &   0.04 &  12.38 &   0.03 &  12.31 &   0.05 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052917.60-712709.8 &   21.7887.21 &    9115590 &  R &    0.043 &   664.452 &  13.30 &   0.03 &  12.38 &   0.02 &  12.20 &   0.02 &  12.09 &   0.03 &  12.19 &   0.03 &  12.07 &   0.04 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052912.93-712445.8 &   21.7888.10 &    9115587 &  R &    0.038 &    27.042 &  13.05 &   0.03 &  12.25 &   0.03 &  12.03 &   0.02 &  11.95 &   0.04 &  12.17 &   0.04 &  11.95 &   0.04 &  11.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052855.14-712438.4 &   21.7888.11 &    8104670 &  R &    0.092 &    33.818 &  13.52 &   0.03 &  12.72 &   0.03 &  12.64 &   0.03 &  12.51 &   0.04 &  12.55 &   0.03 &  12.48 &   0.04 &  12.48 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052912.69-712539.4 &   21.7888.12 &    9115588 &  R &    0.111 &   436.491 &  13.13 &   0.03 &  12.32 &   0.03 &  12.13 &   0.03 &  12.02 &   0.03 &  12.19 &   0.03 &  12.01 &   0.04 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052919.16-712144.1 &   21.7888.14 &    9115584 &  R &    0.098 &   379.507 &  13.16 &   0.03 &  12.30 &   0.03 &  12.15 &   0.02 &  12.02 &   0.04 &  12.10 &   0.03 &  12.01 &   0.04 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052914.79-712502.6 &   21.7888.19 &    9115588 &  R &    0.087 &   255.558 &  13.47 &   0.03 &  12.56 &   0.03 &  12.37 &   0.03 &  12.23 &   0.05 &  12.36 &   0.04 &  12.26 &   0.05 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052922.95-712047.8 &   21.7889.15 &    9115583 &  R &    0.169 &    28.003 &  13.23 &   0.02 &  12.37 &   0.02 &  12.23 &   0.02 &  12.06 &   0.03 &  12.26 &   0.03 &  12.10 &   0.04 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052858.17-711838.2 &   21.7889.18 &    9115581 &  R &    0.038 &   416.493 &  13.53 &   0.04 &  12.70 &   0.05 &  12.50 &   0.03 &  12.43 &   0.03 &  12.52 &   0.02 &  12.38 &   0.05 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052913.46-712008.5 &   21.7889.24 &     395595 &  R &    0.046 &   276.396 &  13.94 &   0.02 &  13.26 &   0.03 &  13.10 &   0.03 &  13.05 &   0.03 &  13.04 &   0.03 &  13.03 &   0.05 &  12.95 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052921.01-711440.9 &   21.7890.14 &    9115577 &  R &    0.091 &   415.110 &  13.47 &   0.03 &  12.66 &   0.03 &  12.51 &   0.04 &  12.39 &   0.03 &  12.47 &   0.03 &  12.34 &   0.04 &  12.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052907.27-710958.5 &   21.7891.12 &    9115572 &  R &    0.054 &    30.170 &  13.21 &   0.04 &  12.33 &   0.03 &  12.12 &   0.03 &  12.01 &   0.03 &  12.15 &   0.03 &  12.01 &   0.04 &  12.04 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052910.19-711021.8 &   21.7891.14 &    9115572 &  R &    0.064 &    28.402 &  13.25 &   0.03 &  12.37 &   0.03 &  12.18 &   0.02 &  12.03 &   0.04 &  12.19 &   0.04 &  12.06 &   0.04 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052905.57-711034.1 &   21.7891.23 &    9115573 &  R &    0.060 &   398.565 &  13.62 &   0.03 &  12.72 &   0.02 &  12.55 &   0.02 &  12.41 &   0.03 &  12.52 &   0.02 &  12.44 &   0.04 &  12.44 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053015.74-715150.0 &   21.8002.25 &    8662055 &  R &    0.104 &   199.481 &  13.76 &   0.03 &  12.84 &   0.02 &  12.58 &   0.03 &  12.49 &   0.03 &  12.60 &   0.03 &  12.44 &   0.05 &  12.41 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052951.00-714140.0 &   21.8005.10 &    9115604 &  R &    0.064 &   360.620 &  13.30 &   0.02 &  12.56 &   0.03 &  12.32 &   0.02 &  12.19 &   0.03 &  12.35 &   0.03 &  12.25 &   0.04 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052947.49-714023.9 &   21.8005.14 &    9115603 &  R &    0.058 &   360.620 &  13.69 &   0.03 &  12.89 &   0.04 &  12.69 &   0.03 &  12.59 &   0.05 &  12.73 &   0.03 &  12.69 &   0.06 &  12.65 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052946.10-713424.0 &   21.8006.21 &    9115597 &  R &    0.083 &    26.778 &  13.42 &   0.03 &  12.57 &   0.03 &  12.35 &   0.02 &  12.28 &   0.03 &  12.37 &   0.03 &  12.29 &   0.05 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052952.80-713422.9 &   21.8006.22 &    9115597 &  R &    0.094 &   356.633 &  13.33 &   0.03 &  12.42 &   0.03 &  12.24 &   0.03 &  12.05 &   0.04 &  12.21 &   0.03 &  12.08 &   0.04 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053004.33-713206.7 &   21.8007.10 &    9115594 &  R &    0.060 &   501.504 &  13.31 &   0.03 &  12.42 &   0.03 &  12.23 &   0.03 &  12.09 &   0.04 &  12.27 &   0.03 &  12.14 &   0.04 &  12.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052932.53-713223.4 &   21.8007.16 &    9115595 &  R &    0.077 &    35.079 &  13.74 &   0.04 &  12.97 &   0.03 &  12.81 &   0.04 &  12.80 &   0.04 &  12.75 &   0.04 &  12.65 &   0.05 &  12.58 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052935.70-712729.1 &   21.8008.10 &    9115590 &  R &    0.053 &   429.553 &  13.35 &   0.03 &  12.46 &   0.02 &  12.25 &   0.02 &  12.15 &   0.03 &  12.26 &   0.03 &  12.11 &   0.04 &  12.11 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053006.05-712625.5 &   21.8008.15 &    9115589 &  R &    0.047 &   416.493 &  13.69 &   0.03 &  12.79 &   0.02 &  12.60 &   0.03 &  12.51 &   0.03 &  12.61 &   0.03 &  12.47 &   0.05 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053001.98-712142.0 &   21.8009.21 &    9115584 &  R &    0.069 &   437.063 &  13.25 &   0.03 &  12.38 &   0.02 &  12.21 &   0.02 &  12.12 &   0.03 &  12.21 &   0.02 &  12.20 &   0.05 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053010.30-712229.7 &   21.8009.22 &    8662028 &  R &    0.037 &    21.987 &  13.50 &   0.03 &  12.73 &   0.03 &  12.54 &   0.03 &  12.46 &   0.03 &  12.56 &   0.03 &  12.53 &   0.05 &  12.46 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052945.39-712222.0 &   21.8009.23 &    9115585 &  R &    0.091 &   416.840 &  13.37 &   0.03 &  12.52 &   0.03 &  12.33 &   0.03 &  12.21 &   0.03 &  12.36 &   0.03 &  12.18 &   0.04 &  12.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052935.68-712240.6 &   21.8009.27 &    9115585 &  R &    0.239 &   338.868 &  13.57 &   0.03 &  12.71 &   0.04 &  12.58 &   0.03 &  12.44 &   0.03 &  12.46 &   0.03 &  12.37 &   0.05 &  12.28 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053012.35-711837.1 &   21.8010.21 &    8662025 &  R &    0.075 &   416.840 &  13.39 &   0.04 &  12.58 &   0.03 &  12.39 &   0.04 &  12.36 &   0.05 &  12.41 &   0.06 &  12.32 &   0.05 &  12.29 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052959.96-712019.6 &   21.8010.46 &     395594 &  R &    0.104 &    88.992 &  14.69 &   0.04 &  99.00 &  99.00 &  13.80 &   0.04 &  13.74 &   0.04 &  13.76 &   0.04 &  13.68 &   0.06 &  13.73 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052948.81-711537.3 &   21.8011.16 &    9115577 &  R &    0.099 &   410.172 &  13.24 &   0.04 &  12.41 &   0.04 &  12.27 &   0.03 &  12.14 &   0.04 &  12.21 &   0.03 &  12.10 &   0.04 &  12.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052959.99-711711.8 &   21.8011.18 &    9115579 &  R &    0.084 &   342.818 &  13.55 &   0.03 &  12.80 &   0.03 &  12.66 &   0.04 &  12.53 &   0.04 &  12.57 &   0.02 &  12.48 &   0.05 &  12.44 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053006.86-711518.1 &   21.8011.19 &    9115577 &  R &    0.064 &   552.181 &  13.09 &   0.03 &  12.28 &   0.03 &  12.06 &   0.02 &  11.95 &   0.03 &  12.04 &   0.03 &  11.92 &   0.03 &  11.94 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052947.98-711134.5 &   21.8012.13 &     395615 &  R &    0.064 &    44.291 &  13.88 &   0.02 &  13.17 &   0.02 &  13.02 &   0.03 &  13.01 &   0.03 &  13.06 &   0.03 &  13.07 &   0.04 &  12.88 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053012.84-711312.4 &   21.8012.16 &    8662020 &  R &    0.046 &   326.584 &  13.52 &   0.03 &  12.71 &   0.03 &  12.50 &   0.03 &  12.39 &   0.03 &  12.47 &   0.03 &  12.38 &   0.04 &  12.33 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052938.14-711333.0 &   21.8012.17 &     395610 &  R &    0.037 &   258.264 &  13.98 &   0.02 &  13.30 &   0.03 &  13.12 &   0.03 &  13.06 &   0.04 &  13.08 &   0.03 &  12.97 &   0.05 &  12.93 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052956.55-711237.3 &   21.8012.22 &    9115575 &  R &    0.068 &   398.565 &  13.49 &   0.05 &  12.63 &   0.06 &  12.32 &   0.05 &  12.25 &   0.03 &  12.34 &   0.03 &  12.20 &   0.04 &  12.24 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052943.89-710925.1 &   21.8013.10 &    9115571 &  R &    0.120 &   629.327 &  13.65 &   0.03 &  12.68 &   0.03 &  12.38 &   0.03 &  12.18 &   0.03 &  12.27 &   0.03 &  12.14 &   0.04 &  12.05 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J053046.87-714504.3 &   21.8125.26 &     445534 &  R &    0.063 &   184.366 &  14.10 &   0.03 &  13.42 &   0.03 &  13.29 &   0.03 &  13.21 &   0.04 &  13.29 &   0.04 &  13.19 &   0.04 &  13.08 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053026.95-713830.7 &   21.8126.13 &    8662043 &  R &    0.147 &   380.952 &  13.36 &   0.04 &  12.55 &   0.04 &  12.40 &   0.04 &  12.33 &   0.04 &  12.36 &   0.03 &  12.30 &   0.04 &  12.25 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053042.05-714127.5 &   21.8126.17 &    8662046 &  R &    0.071 &    29.905 &  13.25 &   0.03 &  12.40 &   0.03 &  12.18 &   0.03 &  12.07 &   0.04 &  12.18 &   0.03 &  12.09 &   0.03 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053037.02-714005.2 &   21.8126.18 &    8662044 &  R &    0.047 &    26.007 &  13.27 &   0.02 &  12.47 &   0.03 &  12.25 &   0.03 &  12.09 &   0.03 &  12.32 &   0.03 &  12.18 &   0.04 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053044.64-713859.2 &   21.8126.27 &    8662043 &  R &    0.091 &    40.925 &  13.32 &   0.03 &  12.50 &   0.03 &  12.28 &   0.03 &  12.25 &   0.04 &  12.34 &   0.04 &  12.19 &   0.05 &  12.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053028.02-714128.2 &   21.8126.28 &    8662046 &  R &    0.045 &   370.920 &  13.86 &   0.04 &  13.08 &   0.04 &  12.95 &   0.04 &  12.84 &   0.03 &  12.90 &   0.03 &  12.83 &   0.05 &  12.84 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053043.83-713405.0 &   21.8127.34 &     445555 &  R &    0.175 &    58.133 &  14.67 &   0.03 &  14.12 &   0.03 &  14.04 &   0.04 &  13.94 &   0.03 &  13.92 &   0.04 &  13.96 &   0.06 &  13.97 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J053055.85-713000.9 & 21.8128.1889 &    8662035 &  R &    0.039 &   404.040 &  13.56 &   0.05 &  12.70 &   0.04 &  12.60 &   0.04 &  12.46 &   0.04 &  12.53 &   0.02 &  12.43 &   0.05 &  12.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053024.57-713249.7 &   21.8128.31 &     445557 &  R &    0.126 &    47.799 &  14.23 &   0.02 &  13.57 &   0.03 &  13.48 &   0.03 &  13.37 &   0.04 &  13.37 &   0.04 &  13.20 &   0.05 &  13.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053024.53-712749.6 &   21.8129.19 &    8662033 &  R &    0.058 &    37.255 &  13.45 &   0.03 &  12.58 &   0.03 &  12.38 &   0.03 &  12.34 &   0.03 &  12.41 &   0.03 &  12.33 &   0.05 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053035.37-712815.4 &   21.8129.20 &    8662034 &  R &    0.068 &   561.167 &  13.41 &   0.04 &  12.57 &   0.04 &  12.34 &   0.04 &  12.25 &   0.03 &  12.33 &   0.03 &  12.26 &   0.05 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053027.47-712209.1 &   21.8130.21 &    8662028 &  R &    0.054 &    28.466 &  13.39 &   0.03 &  12.52 &   0.03 &  12.28 &   0.03 &  12.07 &   0.04 &  12.21 &   0.03 &  12.08 &   0.04 &  11.79 &   0.04 &  10.29 &   0.11
  SSTISAGEMA J053029.25-712537.6 &   21.8130.28 &    8662031 &  R &    0.408 &    79.523 &  13.94 &   0.03 &  13.13 &   0.04 &  12.88 &   0.05 &  12.76 &   0.04 &  12.76 &   0.03 &  12.61 &   0.05 &  12.50 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053041.46-712336.9 &   21.8130.54 &     445573 &  R &    0.322 &   193.162 &  14.39 &   0.03 &  13.50 &   0.03 &  13.30 &   0.03 &  13.18 &   0.04 &  13.25 &   0.03 &  13.15 &   0.06 &  13.05 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053031.77-711342.3 &   21.8132.23 &    8662020 &  R &    0.044 &   499.002 &  13.42 &   0.03 &  12.64 &   0.03 &  12.45 &   0.03 &  12.38 &   0.04 &  12.49 &   0.04 &  12.33 &   0.04 &  12.42 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053037.80-711419.0 &   21.8132.33 &    8662021 &  R &    0.045 &   443.656 &  13.65 &   0.03 &  12.88 &   0.03 &  12.63 &   0.03 &  12.52 &   0.04 &  12.59 &   0.04 &  12.52 &   0.05 &  12.42 &   0.10 &  10.44 &   0.10
  SSTISAGEMA J053034.35-711255.8 &   21.8133.10 &    8662019 &  R &    0.093 &    44.914 &  13.13 &   0.03 &  12.36 &   0.03 &  12.13 &   0.03 &  12.01 &   0.03 &  12.11 &   0.03 &  12.00 &   0.04 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053019.38-711131.4 &   21.8133.16 &    8662018 &  R &    0.042 &    22.202 &  13.53 &   0.03 &  12.77 &   0.03 &  12.57 &   0.03 &  12.46 &   0.03 &  12.60 &   0.03 &  12.52 &   0.04 &  12.55 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053045.90-711054.1 &   21.8133.17 &    8662018 &  R &    0.070 &    22.142 &  13.52 &   0.03 &  12.75 &   0.03 &  12.59 &   0.04 &  12.45 &   0.03 &  12.57 &   0.03 &  12.50 &   0.04 &  12.55 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J053040.97-711238.1 &   21.8133.22 &    8662019 &  R &    0.139 &    38.092 &  13.74 &   0.03 &  12.84 &   0.03 &  12.58 &   0.03 &  12.44 &   0.03 &  12.52 &   0.04 &  12.35 &   0.04 &  12.42 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053026.94-711241.7 &   21.8133.53 &     445594 &  R &    0.189 &    53.118 &  14.88 &   0.03 &  14.13 &   0.03 &  13.94 &   0.04 &  13.86 &   0.03 &  13.92 &   0.05 &  13.98 &   0.07 &  13.95 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J053035.64-710919.5 &    21.8134.4 &    8662016 &  R &    0.089 &    44.034 &  13.27 &   0.03 &  12.46 &   0.03 &  12.26 &   0.03 &  12.14 &   0.03 &  12.20 &   0.03 &  12.09 &   0.04 &  12.02 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J053046.91-710901.6 &    21.8134.5 &    8662016 &  R &    0.020 &    22.421 &  13.47 &   0.03 &  12.69 &   0.03 &  12.49 &   0.03 &  12.46 &   0.04 &  12.52 &   0.03 &  12.36 &   0.08 &  12.22 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J053102.10-711020.9 & 21.8254.1778 &    8662017 &  R &    0.057 &   361.011 &  13.41 &   0.03 &  12.68 &   0.04 &  12.49 &   0.03 &  12.39 &   0.03 &  12.46 &   0.03 &  12.34 &   0.05 &  12.40 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050701.40-712242.5 &  22.4258.184 &    1205800 &  R &    0.064 &    24.802 &  13.26 &   0.03 &  12.46 &   0.03 &  12.26 &   0.03 &  12.19 &   0.04 &  12.28 &   0.02 &  12.21 &   0.04 &  12.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050713.43-712236.8 &  22.4258.186 &    1205800 &  R &    0.146 &   418.585 &  13.38 &   0.03 &  12.57 &   0.03 &  12.35 &   0.03 &  12.22 &   0.05 &  12.25 &   0.02 &  12.14 &   0.04 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050709.25-711427.5 &  22.4260.364 &     490777 &  R &    0.469 &     5.065 &  14.05 &   0.02 &  13.53 &   0.03 &  13.42 &   0.03 &  13.34 &   0.03 &  13.41 &   0.03 &  13.35 &   0.05 &  13.30 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050701.25-711141.8 &  22.4261.309 &    1205792 &  R &    0.689 &   406.504 &  13.26 &   0.04 &  12.41 &   0.04 &  12.24 &   0.04 &  12.03 &   0.03 &  12.09 &   0.02 &  11.95 &   0.03 &  11.86 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050656.43-705835.0 &  22.4264.529 &    1205781 &  R &    0.044 &    26.824 &  13.36 &   0.02 &  12.52 &   0.03 &  12.33 &   0.03 &  12.24 &   0.03 &  12.37 &   0.02 &  12.21 &   0.03 &  12.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050646.90-710124.8 &  22.4264.534 &    1205783 &  R &    0.072 &    23.319 &  13.56 &   0.02 &  12.74 &   0.03 &  12.51 &   0.03 &  12.45 &   0.03 &  12.56 &   0.03 &  12.40 &   0.03 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050639.36-710000.8 &  22.4264.569 &     490752 &  R &    0.096 &    34.121 &  15.70 &   0.03 &  15.10 &   0.05 &  14.94 &   0.06 &  14.83 &   0.03 &  14.85 &   0.05 &  15.08 &   0.11 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J050641.46-705418.0 & 22.4265.1425 &    1205778 &  R &    0.111 &   568.182 &  13.14 &   0.02 &  12.29 &   0.03 &  12.12 &   0.03 &  11.92 &   0.04 &  12.08 &   0.03 &  12.03 &   0.04 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050641.79-705104.9 & 22.4266.1562 &    1205775 &  R &    0.050 &   398.724 &  13.82 &   0.03 &  12.99 &   0.03 &  12.88 &   0.03 &  12.77 &   0.03 &  12.84 &   0.03 &  12.73 &   0.05 &  12.74 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050657.74-704911.2 & 22.4267.1844 &    1205773 &  R &    0.083 &   404.531 &  13.55 &   0.03 &  12.71 &   0.03 &  12.58 &   0.03 &  12.38 &   0.03 &  12.47 &   0.03 &  12.34 &   0.05 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050647.56-704840.4 & 22.4267.1845 &    1205773 &  R &    0.046 &    32.424 &  13.66 &   0.02 &  12.78 &   0.03 &  12.58 &   0.03 &  12.50 &   0.03 &  12.55 &   0.03 &  12.48 &   0.05 &  12.42 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050701.29-704544.7 & 22.4267.1910 &     490725 &  R &    0.021 &     4.736 &  16.04 &   0.04 &  15.61 &   0.06 &  15.54 &   0.09 &  15.42 &   0.05 &  15.42 &   0.04 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J050710.99-704509.5 & 22.4268.4058 &    1205770 &  R &    0.060 &   353.482 &  13.59 &   0.02 &  12.78 &   0.03 &  12.59 &   0.03 &  12.48 &   0.03 &  12.55 &   0.03 &  12.50 &   0.05 &  12.48 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050702.41-704429.3 & 22.4268.4085 &     490722 &  R &    0.059 &    43.027 &  15.35 &   0.03 &  14.84 &   0.04 &  14.62 &   0.04 &  14.68 &   0.05 &  14.66 &   0.05 &  14.50 &   0.08 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J050640.88-704318.4 & 22.4268.4292 &     490720 &  R &    0.764 &    29.499 &  16.13 &   0.05 &  15.67 &   0.08 &  15.53 &   0.10 &  15.18 &   0.04 &  15.12 &   0.04 &  15.47 &   0.22 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J050732.85-712353.2 &  22.4379.271 &    1281130 &  R &    0.045 &    23.581 &  13.56 &   0.02 &  12.70 &   0.02 &  12.59 &   0.03 &  12.48 &   0.03 &  12.57 &   0.03 &  12.48 &   0.04 &  12.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050748.90-712028.5 &  22.4380.360 &    1281132 &  R &    0.031 &    24.491 &  13.48 &   0.03 &  12.60 &   0.03 &  12.43 &   0.03 &  12.35 &   0.04 &  12.44 &   0.03 &  12.38 &   0.04 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050734.34-711453.1 &  22.4381.450 &     490913 &  R &    0.065 &    76.266 &  14.47 &   0.02 &  13.80 &   0.03 &  13.62 &   0.03 &  13.53 &   0.03 &  13.57 &   0.03 &  13.52 &   0.04 &  13.53 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050755.13-711200.9 &  22.4382.578 &    1281139 &  R &    0.045 &    23.875 &  13.48 &   0.03 &  12.66 &   0.03 &  12.53 &   0.02 &  12.38 &   0.02 &  12.55 &   0.03 &  12.43 &   0.04 &  12.41 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J050754.76-710644.8 &  22.4383.517 &    1281144 &  R &    0.034 &   280.741 &  13.46 &   0.03 &  12.73 &   0.03 &  12.61 &   0.03 &  12.52 &   0.03 &  12.52 &   0.03 &  12.51 &   0.04 &  12.48 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050738.42-710828.1 &  22.4383.521 &    1281142 &  R &    0.084 &   446.030 &  13.19 &   0.03 &  12.35 &   0.03 &  12.12 &   0.03 &  12.01 &   0.04 &  12.18 &   0.03 &  12.02 &   0.04 &  11.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050758.29-710659.8 &  22.4383.522 &    1281144 &  R &    0.061 &    29.751 &  13.11 &   0.04 &  12.39 &   0.05 &  12.21 &   0.04 &  12.07 &   0.06 &  12.19 &   0.05 &  12.08 &   0.05 &  12.00 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050747.44-710805.2 &  22.4383.523 &    1281143 &  R &    0.068 &   412.201 &  13.49 &   0.02 &  12.71 &   0.02 &  12.52 &   0.03 &  12.43 &   0.03 &  12.48 &   0.03 &  12.46 &   0.05 &  12.37 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050750.62-710343.1 &  22.4384.601 &    1281146 &  R &    0.044 &    39.124 &  13.45 &   0.02 &  12.66 &   0.03 &  12.46 &   0.03 &  12.33 &   0.02 &  12.44 &   0.02 &  12.31 &   0.04 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050738.04-710506.4 &  22.4384.605 &     490931 &  R &    0.047 &   139.082 &  14.80 &   0.03 &  14.11 &   0.03 &  14.00 &   0.04 &  13.92 &   0.03 &  13.97 &   0.03 &  13.86 &   0.04 &  13.83 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050747.76-705908.6 &   22.4385.10 &    1281150 &  R &    0.084 &    50.798 &  13.16 &   0.02 &  12.25 &   0.02 &  12.12 &   0.03 &  11.94 &   0.03 &  12.05 &   0.02 &  11.93 &   0.03 &  11.89 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050747.87-705900.9 &   22.4385.12 &    1281150 &  R &    0.057 &    35.754 &  13.35 &   0.03 &  12.51 &   0.03 &  12.31 &   0.03 &  12.26 &   0.02 &  12.36 &   0.02 &  12.22 &   0.03 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050758.52-705835.2 &   22.4385.21 &    1281151 &  R &    0.153 &   159.617 &  13.84 &   0.02 &  13.04 &   0.03 &  12.86 &   0.03 &  12.77 &   0.03 &  12.91 &   0.03 &  12.73 &   0.04 &  12.75 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050736.00-705734.7 &   22.4386.21 &    1281152 &  R &    0.067 &   362.976 &  13.51 &   0.03 &  12.74 &   0.03 &  12.60 &   0.03 &  12.54 &   0.03 &  12.55 &   0.02 &  12.48 &   0.04 &  12.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050719.35-705340.9 &   22.4386.23 &    1205777 &  R &    0.166 &   446.030 &  13.36 &   0.03 &  12.58 &   0.03 &  12.41 &   0.04 &  12.24 &   0.03 &  12.37 &   0.03 &  12.23 &   0.04 &  12.25 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050720.03-705113.9 &   22.4387.15 &    1205775 &  R &    0.071 &   461.042 &  13.28 &   0.03 &  12.44 &   0.03 &  12.21 &   0.03 &  12.13 &   0.04 &  12.21 &   0.03 &  12.11 &   0.04 &  12.08 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050751.12-704453.2 & 22.4389.2631 &    1281164 &  R &    0.079 &   378.072 &  13.75 &   0.03 &  12.92 &   0.03 &  12.73 &   0.03 &  12.62 &   0.03 &  12.65 &   0.03 &  12.54 &   0.05 &  12.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050809.71-712015.1 &  22.4501.412 &    1281132 &  R &    0.052 &   356.633 &  13.79 &   0.03 &  12.90 &   0.04 &  12.74 &   0.04 &  12.61 &   0.03 &  12.73 &   0.03 &  12.60 &   0.05 &  12.61 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050826.61-711215.7 &  22.4503.553 &    1281139 &  R &    0.050 &   245.399 &  13.91 &   0.05 &  13.26 &   0.08 &  13.11 &   0.06 &  13.07 &   0.04 &  13.11 &   0.04 &  13.00 &   0.05 &  12.98 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050829.61-711034.4 &  22.4503.555 &    1281140 &  R &    0.062 &    24.780 &  13.67 &   0.02 &  12.78 &   0.02 &  12.63 &   0.03 &  12.47 &   0.04 &  12.59 &   0.03 &  12.50 &   0.05 &  12.52 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050830.56-710149.5 &  22.4505.342 &     490937 &  R &    0.918 &    80.212 &  14.04 &   0.02 &  13.26 &   0.03 &  13.05 &   0.03 &  12.88 &   0.03 &  12.94 &   0.03 &  12.74 &   0.05 &  12.70 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050804.23-710446.0 &  22.4505.664 &    1281145 &  R &    0.036 &    29.622 &  13.67 &   0.07 &  12.91 &   0.09 &  12.71 &   0.06 &  12.65 &   0.04 &  12.69 &   0.04 &  12.61 &   0.05 &  12.54 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050836.72-710338.3 &  22.4505.670 &    1281146 &  R &    0.075 &   510.986 &  13.54 &   0.03 &  12.66 &   0.02 &  12.50 &   0.03 &  12.30 &   0.04 &  12.38 &   0.03 &  12.29 &   0.04 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050809.15-705955.8 &   22.4506.15 &    1281150 &  R &    0.061 &    41.458 &  13.39 &   0.02 &  12.62 &   0.03 &  12.45 &   0.03 &  12.35 &   0.02 &  12.40 &   0.02 &  12.32 &   0.04 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050802.23-710011.2 &   22.4506.23 &    1281149 &  R &    0.061 &   261.643 &  13.73 &   0.02 &  12.94 &   0.03 &  12.71 &   0.02 &  12.69 &   0.03 &  12.77 &   0.02 &  12.72 &   0.04 &  12.64 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050837.14-705510.2 &   22.4507.18 &    1281154 &  R &    0.025 &   181.686 &  13.83 &   0.03 &  13.00 &   0.03 &  12.92 &   0.03 &  12.85 &   0.03 &  12.93 &   0.02 &  12.80 &   0.04 &  12.92 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050817.81-705718.9 &    22.4507.7 &    1281152 &  R &    0.052 &   372.856 &  13.55 &   0.03 &  12.77 &   0.03 &  12.61 &   0.03 &  12.40 &   0.04 &  12.52 &   0.02 &  12.48 &   0.03 &  12.50 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050806.68-705237.1 &   22.4508.12 &    1281156 &  R &    0.032 &   459.137 &  13.45 &   0.02 &  12.60 &   0.03 &  12.42 &   0.02 &  12.31 &   0.03 &  12.43 &   0.02 &  12.37 &   0.04 &  12.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050800.15-705042.5 &   22.4508.22 &    1281158 &  R &    0.039 &   423.370 &  13.61 &   0.03 &  12.74 &   0.03 &  12.54 &   0.03 &  12.49 &   0.03 &  12.59 &   0.03 &  12.50 &   0.04 &  12.45 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050836.43-704935.9 &   22.4509.10 &    1281159 &  R &    0.040 &   363.240 &  13.57 &   0.03 &  12.73 &   0.03 &  12.64 &   0.03 &  12.53 &   0.03 &  12.57 &   0.03 &  12.55 &   0.04 &  12.52 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050821.27-704910.4 &   22.4509.17 &    1281160 &  R &    0.102 &    46.207 &  13.43 &   0.03 &  12.54 &   0.03 &  12.32 &   0.03 &  12.20 &   0.03 &  12.30 &   0.03 &  12.18 &   0.04 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050926.73-711725.7 &  22.4623.431 &    1281873 &  R &    0.033 &   400.641 &  13.55 &   0.03 &  12.72 &   0.04 &  12.59 &   0.03 &  12.47 &   0.02 &  12.55 &   0.02 &  12.48 &   0.03 &  12.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050902.57-711443.3 &  22.4623.436 &    1281871 &  R &    0.059 &   189.251 &  13.80 &   0.03 &  12.96 &   0.02 &  12.73 &   0.03 &  12.65 &   0.02 &  12.71 &   0.02 &  12.61 &   0.03 &  12.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050925.80-710856.8 &  22.4625.487 &    1281866 &  R &    0.043 &    25.836 &  13.59 &   0.03 &  12.66 &   0.03 &  12.53 &   0.03 &  12.40 &   0.03 &  12.51 &   0.03 &  12.39 &   0.04 &  12.37 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050916.09-710736.7 &  22.4625.489 &     492155 &  R &    0.079 &   124.486 &  14.19 &   0.02 &  13.42 &   0.03 &  13.27 &   0.03 &  13.15 &   0.03 &  13.28 &   0.03 &  13.27 &   0.05 &  13.13 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050901.59-710327.4 &  22.4626.650 &    1281861 &  R &    0.068 &    27.512 &  13.37 &   0.02 &  12.52 &   0.02 &  12.28 &   0.02 &  12.21 &   0.03 &  12.31 &   0.03 &  12.20 &   0.04 &  12.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050902.19-705754.2 &   22.4627.19 &    1281856 &  R &    0.038 &    43.871 &  13.18 &   0.02 &  12.33 &   0.02 &  12.10 &   0.02 &  12.06 &   0.03 &  12.17 &   0.03 &  12.05 &   0.05 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050907.76-710017.2 &   22.4627.20 &    1281858 &  R &    0.048 &   398.565 &  13.70 &   0.03 &  12.90 &   0.03 &  12.72 &   0.03 &  12.67 &   0.03 &  12.69 &   0.03 &  12.65 &   0.05 &  12.60 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050910.44-705621.9 &   22.4628.13 &    1281854 &  R &    0.077 &    31.986 &  13.15 &   0.03 &  12.29 &   0.03 &  12.07 &   0.03 &  12.00 &   0.04 &  12.12 &   0.03 &  12.00 &   0.04 &  11.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050850.94-704604.6 &   22.4630.29 &    1281844 &  R &    0.047 &    31.431 &  13.54 &   0.03 &  12.77 &   0.02 &  12.69 &   0.03 &  12.55 &   0.03 &  12.60 &   0.02 &  12.52 &   0.04 &  12.51 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050855.85-704734.0 &   22.4630.43 &            &  R &    0.192 &    56.417 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  13.30 &   0.03 &  13.24 &   0.03 &  13.14 &   0.04 &  12.98 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050854.99-704424.2 & 22.4631.3265 &    1281842 &  R &    0.045 &    30.346 &  13.14 &   0.03 &  12.32 &   0.03 &  12.15 &   0.02 &  12.01 &   0.03 &  12.14 &   0.03 &  12.02 &   0.03 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050920.21-704446.3 & 22.4631.3267 &    1281842 &  R &    0.196 &   332.005 &  13.44 &   0.03 &  12.70 &   0.03 &  12.55 &   0.02 &  12.50 &   0.03 &  12.47 &   0.03 &  12.38 &   0.04 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050846.02-704133.0 & 22.4632.3355 &     492107 &  R &    0.018 &   404.531 &  14.97 &   0.03 &  14.41 &   0.03 &  14.27 &   0.04 &  14.08 &   0.04 &  14.24 &   0.04 &  14.10 &   0.07 &  14.05 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J050927.64-704136.3 & 22.4632.3359 &     492107 &  R &    0.084 &     3.675 &  15.57 &   0.05 &  15.05 &   0.07 &  99.00 &  99.00 &  14.86 &   0.04 &  14.86 &   0.04 &  14.68 &   0.10 &  14.57 &   0.19 &  99.00 &  99.00
  SSTISAGEMA J050955.33-712153.8 &  22.4742.269 &    1281934 &  R &    0.049 &    28.718 &  13.18 &   0.02 &  12.30 &   0.03 &  12.13 &   0.03 &  11.96 &   0.03 &  12.14 &   0.02 &  12.01 &   0.04 &  12.01 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050937.26-712002.4 &  22.4743.463 &    1281875 &  R &    0.085 &   406.504 &  13.52 &   0.02 &  12.69 &   0.02 &  12.56 &   0.03 &  12.45 &   0.03 &  12.46 &   0.02 &  12.40 &   0.04 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050958.48-711006.4 &  22.4745.499 &    1281944 &  R &    0.042 &    27.699 &  13.27 &   0.02 &  12.44 &   0.02 &  12.30 &   0.03 &  12.15 &   0.04 &  12.29 &   0.02 &  12.20 &   0.04 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050955.65-710914.4 &  22.4746.455 &    1281945 &  R &    0.076 &    24.038 &  13.42 &   0.03 &  12.64 &   0.04 &  12.52 &   0.03 &  12.37 &   0.02 &  12.49 &   0.03 &  12.36 &   0.04 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050948.85-710842.1 &  22.4746.456 &    1281866 &  R &    0.053 &    39.251 &  13.63 &   0.04 &  12.77 &   0.04 &  12.64 &   0.03 &  12.48 &   0.03 &  12.63 &   0.04 &  12.47 &   0.04 &  12.48 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051011.18-710451.3 &  22.4747.690 &    1281949 &  R &    0.040 &    25.007 &  13.45 &   0.02 &  12.62 &   0.02 &  12.40 &   0.02 &  12.35 &   0.03 &  12.50 &   0.02 &  12.34 &   0.04 &  12.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050954.39-710535.2 &  22.4747.693 &    1281948 &  R &    0.081 &   378.072 &  13.56 &   0.03 &  12.61 &   0.02 &  12.44 &   0.03 &  12.31 &   0.03 &  12.43 &   0.03 &  12.29 &   0.04 &  12.35 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051000.21-705927.9 &   22.4748.15 &    1281954 &  R &    0.038 &    38.114 &  13.38 &   0.02 &  12.59 &   0.03 &  12.33 &   0.03 &  12.13 &   0.04 &  12.35 &   0.03 &  12.20 &   0.04 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050941.02-710127.3 &   22.4748.17 &    1281859 &  R &    0.054 &    61.923 &  13.57 &   0.03 &  12.62 &   0.03 &  12.44 &   0.03 &  12.32 &   0.03 &  12.42 &   0.03 &  12.28 &   0.04 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050943.10-705947.9 &   22.4748.21 &     492142 &  R &    0.051 &   292.569 &  14.14 &   0.02 &  13.42 &   0.03 &  13.25 &   0.03 &  13.15 &   0.04 &  13.20 &   0.03 &  13.13 &   0.04 &  13.15 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050946.77-705351.4 &   22.4749.12 &    1281852 &  R &    0.042 &    27.093 &  13.46 &   0.02 &  12.59 &   0.02 &  12.47 &   0.03 &  12.32 &   0.04 &  12.41 &   0.03 &  12.35 &   0.05 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050956.10-705406.0 &   22.4749.13 &    1281959 &  R &    0.034 &    26.774 &  13.51 &   0.03 &  12.64 &   0.02 &  12.47 &   0.03 &  12.39 &   0.03 &  12.51 &   0.03 &  12.36 &   0.04 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050947.64-705503.4 &   22.4749.16 &     492134 &  R &    0.035 &   277.932 &  13.92 &   0.03 &  13.17 &   0.03 &  13.04 &   0.03 &  12.93 &   0.03 &  12.97 &   0.04 &  12.93 &   0.05 &  12.92 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051007.67-704833.6 &   22.4751.11 &    1281964 &  R &    0.350 &   392.773 &  13.15 &   0.03 &  12.30 &   0.02 &  12.10 &   0.03 &  12.01 &   0.03 &  12.10 &   0.03 &  12.00 &   0.04 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050930.91-704542.8 &   22.4751.12 &    1281843 &  R &    0.098 &   171.409 &  13.51 &   0.03 &  12.66 &   0.03 &  12.51 &   0.02 &  12.42 &   0.02 &  12.44 &   0.02 &  12.36 &   0.03 &  12.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051005.74-704703.1 &   22.4751.15 &    1281966 &  R &    0.035 &   417.362 &  13.53 &   0.03 &  12.67 &   0.03 &  12.48 &   0.03 &  12.41 &   0.02 &  12.53 &   0.02 &  12.41 &   0.03 &  12.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051023.71-712017.2 &  22.4864.414 &    1281935 &  R &    0.229 &   404.531 &  13.34 &   0.03 &  12.50 &   0.03 &  12.26 &   0.03 &  12.19 &   0.03 &  12.22 &   0.02 &  12.12 &   0.04 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051055.33-711935.8 &  22.4864.422 &    1281936 &  R &    0.148 &    40.474 &  13.51 &   0.02 &  12.68 &   0.03 &  12.50 &   0.03 &  12.34 &   0.03 &  12.42 &   0.02 &  12.35 &   0.03 &  12.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051016.12-711535.0 &  22.4865.489 &    1281939 &  R &    0.089 &   167.056 &  13.52 &   0.03 &  12.74 &   0.03 &  12.58 &   0.03 &  12.49 &   0.03 &  12.57 &   0.03 &  12.47 &   0.04 &  12.51 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051051.62-711516.6 &  22.4865.495 &    1281939 &  R &    0.072 &   431.779 &  13.79 &   0.05 &  12.93 &   0.05 &  12.73 &   0.05 &  12.69 &   0.03 &  12.75 &   0.03 &  12.69 &   0.05 &  12.62 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051049.15-711722.5 &  22.4865.497 &     473589 &  R &    0.052 &   124.486 &  14.20 &   0.02 &  13.44 &   0.03 &  13.37 &   0.03 &  13.22 &   0.04 &  13.26 &   0.03 &  13.22 &   0.04 &  13.12 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051030.38-711153.5 &  22.4866.497 &    1281942 &  R &    0.032 &   299.222 &  13.66 &   0.03 &  12.90 &   0.03 &  12.75 &   0.03 &  12.69 &   0.03 &  12.72 &   0.03 &  12.66 &   0.05 &  12.63 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051042.56-711215.1 &  22.4866.500 &    1281942 &  R &    0.082 &   316.656 &  13.40 &   0.04 &  12.59 &   0.05 &  12.40 &   0.04 &  12.28 &   0.12 &  12.38 &   0.04 &  12.26 &   0.05 &  12.29 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051055.94-711335.7 &  22.4866.502 &    1281941 &  R &    0.146 &   533.049 &  13.30 &   0.03 &  12.46 &   0.03 &  12.23 &   0.02 &  12.10 &   0.03 &  12.26 &   0.02 &  12.12 &   0.04 &  12.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051026.44-710932.3 &  22.4867.515 &    1281944 &  R &    0.150 &   467.071 &  13.04 &   0.02 &  12.16 &   0.02 &  12.01 &   0.03 &  11.89 &   0.03 &  11.99 &   0.03 &  11.89 &   0.03 &  11.85 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051045.59-710606.1 &  22.4867.517 &    1281948 &  R &    0.039 &   236.911 &  13.46 &   0.03 &  12.59 &   0.03 &  12.49 &   0.03 &  12.36 &   0.03 &  12.45 &   0.04 &  12.33 &   0.04 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051047.38-710456.2 &  22.4868.753 &    1281949 &  R &    0.049 &   406.174 &  13.44 &   0.03 &  12.59 &   0.03 &  12.46 &   0.03 &  12.40 &   0.03 &  12.47 &   0.03 &  12.40 &   0.04 &  12.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051045.41-710421.6 &  22.4868.756 &    1281949 &  R &    0.053 &    23.043 &  13.62 &   0.02 &  12.82 &   0.03 &  12.62 &   0.03 &  12.55 &   0.03 &  12.65 &   0.03 &  12.59 &   0.05 &  12.54 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051056.60-710026.7 &   22.4869.13 &    1281953 &  R &    0.020 &  1288.660 &  13.91 &   0.02 &  13.09 &   0.03 &  12.96 &   0.04 &  12.85 &   0.03 &  12.96 &   0.03 &  12.90 &   0.05 &  12.80 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051027.70-710017.0 &    22.4869.9 &    1281953 &  R &    0.202 &   309.406 &  13.45 &   0.03 &  12.71 &   0.02 &  12.62 &   0.03 &  12.52 &   0.03 &  12.47 &   0.03 &  12.34 &   0.04 &  12.28 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051043.12-705645.2 &   22.4870.17 &    1281956 &  R &    0.070 &    73.714 &  13.37 &   0.03 &  12.57 &   0.03 &  12.51 &   0.03 &  12.33 &   0.03 &  12.37 &   0.03 &  12.27 &   0.05 &  12.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051049.91-705215.2 &   22.4871.17 &     473539 &  R &    0.025 &     4.790 &  14.33 &   0.02 &  13.73 &   0.03 &  13.70 &   0.03 &  13.57 &   0.05 &  13.64 &   0.04 &  13.57 &   0.05 &  13.41 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051024.79-704919.0 &   22.4872.12 &    1281963 &  R &    0.076 &   382.995 &  13.50 &   0.04 &  12.63 &   0.04 &  12.40 &   0.03 &  12.39 &   0.03 &  12.47 &   0.03 &  12.34 &   0.05 &  12.33 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051032.17-704925.3 &   22.4872.26 &     473533 &  R &    0.030 &     3.986 &  14.55 &   0.03 &  13.81 &   0.03 &  13.70 &   0.03 &  13.70 &   0.05 &  13.72 &   0.04 &  13.57 &   0.06 &  13.46 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051014.44-704549.2 &   22.4872.51 &     473525 &  R &    0.037 &  1124.860 &  15.23 &   0.03 &  14.64 &   0.04 &  14.44 &   0.05 &  14.43 &   0.03 &  14.37 &   0.04 &  14.36 &   0.07 &  14.60 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J051027.21-704928.7 &    22.4872.6 &    1281963 &  R &    0.023 &    27.981 &  13.19 &   0.02 &  12.35 &   0.02 &  12.17 &   0.03 &  12.07 &   0.04 &  12.25 &   0.03 &  12.07 &   0.04 &  12.04 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051052.53-704726.3 &    22.4872.7 &    1281965 &  R &    0.304 &   492.368 &  13.12 &   0.02 &  12.25 &   0.03 &  12.07 &   0.03 &  11.91 &   0.03 &  12.06 &   0.03 &  11.87 &   0.03 &  11.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051028.41-704443.2 & 22.4873.3301 &    1281968 &  R &    0.119 &   418.585 &  13.16 &   0.03 &  12.30 &   0.02 &  12.11 &   0.03 &  12.01 &   0.04 &  12.11 &   0.03 &  12.04 &   0.03 &  12.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051057.43-704204.8 & 22.4873.3302 &    1281971 &  R &    0.247 &    43.787 &  13.26 &   0.02 &  12.38 &   0.02 &  12.20 &   0.03 &  12.03 &   0.03 &  12.19 &   0.02 &  12.13 &   0.04 &  12.07 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051137.03-711808.1 &  22.4985.126 &    1282666 &  R &    0.037 &    26.932 &  13.23 &   0.03 &  12.38 &   0.03 &  12.23 &   0.04 &  12.08 &   0.03 &  12.23 &   0.03 &  12.12 &   0.04 &  12.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051130.93-712005.6 &  22.4985.128 &    1282668 &  R &    0.060 &   404.531 &  13.58 &   0.02 &  12.89 &   0.03 &  12.62 &   0.03 &  12.55 &   0.03 &  12.64 &   0.02 &  12.54 &   0.04 &  12.54 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051108.06-711127.1 &  22.4987.130 &     473738 &  R &    0.231 &   249.252 &  13.89 &   0.02 &  13.17 &   0.03 &  13.03 &   0.03 &  12.95 &   0.03 &  12.97 &   0.03 &  12.87 &   0.04 &  12.88 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051121.42-710552.3 &  22.4988.151 &    1282656 &  R &    0.086 &    28.666 &  13.51 &   0.03 &  12.61 &   0.03 &  12.46 &   0.03 &  12.28 &   0.03 &  12.40 &   0.02 &  12.28 &   0.04 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051114.91-710203.5 & 22.4989.1277 &    1282653 &  R &    0.060 &   464.037 &  13.42 &   0.02 &  12.50 &   0.03 &  12.44 &   0.03 &  12.25 &   0.03 &  12.31 &   0.03 &  12.24 &   0.04 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051135.05-710515.2 &   22.4989.69 &    1282655 &  R &    0.043 &    27.174 &  13.35 &   0.03 &  12.51 &   0.03 &  12.34 &   0.03 &  12.24 &   0.03 &  12.34 &   0.03 &  12.24 &   0.05 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051127.13-705940.3 &   22.4990.12 &    1282650 &  R &    0.063 &    62.700 &  13.42 &   0.02 &  12.63 &   0.03 &  12.62 &   0.03 &  12.43 &   0.03 &  12.46 &   0.03 &  12.38 &   0.04 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051119.72-710127.9 &   22.4990.14 &    1282652 &  R &    0.069 &   437.828 &  13.44 &   0.04 &  12.67 &   0.04 &  12.45 &   0.04 &  12.42 &   0.02 &  12.44 &   0.03 &  12.38 &   0.03 &  12.28 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051121.01-705403.8 &   22.4991.12 &    1282645 &  R &    0.045 &    43.092 &  13.42 &   0.03 &  12.54 &   0.03 &  12.41 &   0.03 &  12.29 &   0.03 &  12.37 &   0.03 &  12.25 &   0.04 &  12.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051114.53-705607.6 &   22.4991.15 &    1282647 &  R &    0.199 &   423.908 &  13.31 &   0.02 &  12.42 &   0.02 &  12.19 &   0.02 &  12.00 &   0.03 &  12.08 &   0.03 &  12.01 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051122.70-705441.8 &   22.4991.19 &    1282645 &  R &    0.165 &    33.565 &  13.68 &   0.03 &  12.82 &   0.03 &  12.64 &   0.03 &  12.53 &   0.03 &  12.65 &   0.03 &  12.53 &   0.04 &  12.51 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051141.41-704953.5 &   22.4992.22 &    1282641 &  R &    0.110 &   286.697 &  13.58 &   0.06 &  12.90 &   0.06 &  12.75 &   0.06 &  12.67 &   0.03 &  12.68 &   0.03 &  12.61 &   0.04 &  12.46 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051126.74-704733.6 &    22.4993.6 &    1282638 &  R &    0.630 &   404.531 &  13.25 &   0.03 &  12.37 &   0.03 &  12.12 &   0.02 &  12.04 &   0.03 &  12.12 &   0.03 &  11.98 &   0.04 &  11.95 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051119.65-704854.8 &    22.4993.8 &    1282640 &  R &    0.047 &    28.065 &  13.12 &   0.04 &  12.29 &   0.04 &  12.14 &   0.04 &  12.02 &   0.04 &  12.21 &   0.02 &  12.07 &   0.04 &  12.07 &   0.04 &  10.79 &   0.17
  SSTISAGEMA J051114.09-704915.0 &    22.4993.9 &    1282640 &  R &    0.029 &    35.341 &  13.67 &   0.03 &  12.84 &   0.03 &  12.79 &   0.04 &  12.64 &   0.03 &  12.68 &   0.03 &  12.68 &   0.05 &  12.64 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051113.18-704336.5 & 22.4994.2921 &    1282634 &  R &    0.184 &   480.769 &  13.30 &   0.02 &  12.36 &   0.02 &  12.19 &   0.02 &  12.10 &   0.04 &  12.17 &   0.03 &  12.04 &   0.04 &  12.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051144.70-711915.2 &   22.5106.14 &    1282667 &  R &    0.126 &   513.084 &  13.23 &   0.02 &  12.45 &   0.03 &  12.15 &   0.03 &  12.01 &   0.03 &  12.11 &   0.03 &  12.08 &   0.04 &  11.97 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051206.44-712044.3 &    22.5106.6 &    1282668 &  R &    0.037 &   286.697 &  13.59 &   0.03 &  12.88 &   0.03 &  12.70 &   0.03 &  12.65 &   0.03 &  12.68 &   0.02 &  12.68 &   0.05 &  12.61 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051216.63-711432.4 &   22.5107.17 &    6838202 &  R &    0.040 &    27.475 &  13.10 &   0.03 &  12.30 &   0.03 &  12.13 &   0.03 &  12.04 &   0.04 &  12.10 &   0.03 &  11.99 &   0.04 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051214.46-711728.3 &   22.5107.18 &    6838205 &  R &    0.053 &    27.419 &  13.23 &   0.03 &  12.44 &   0.03 &  12.31 &   0.03 &  12.14 &   0.03 &  12.27 &   0.03 &  12.15 &   0.04 &  12.15 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051223.98-711649.1 &   22.5107.19 &    6838204 &  R &    0.031 &   340.252 &  13.54 &   0.03 &  12.77 &   0.03 &  12.64 &   0.03 &  12.49 &   0.03 &  12.58 &   0.03 &  12.47 &   0.04 &  12.53 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051205.82-711725.6 &   22.5107.22 &    1282665 &  R &    0.061 &    29.241 &  13.26 &   0.03 &  12.37 &   0.03 &  12.25 &   0.03 &  12.04 &   0.03 &  12.20 &   0.03 &  12.12 &   0.04 &  12.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051156.82-711510.1 &   22.5107.30 &    1282664 &  R &    0.029 &   494.560 &  13.71 &   0.02 &  12.85 &   0.03 &  12.68 &   0.03 &  12.62 &   0.04 &  12.64 &   0.03 &  12.53 &   0.05 &  12.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051159.51-710946.2 &   22.5108.10 &    1282659 &  R &    0.095 &   289.687 &  13.81 &   0.02 &  13.03 &   0.03 &  12.80 &   0.03 &  12.62 &   0.03 &  12.61 &   0.03 &  12.50 &   0.05 &  12.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051220.15-710813.9 &   22.5109.15 &    6838196 &  R &    0.044 &    28.449 &  13.33 &   0.02 &  12.46 &   0.02 &  12.29 &   0.03 &  12.14 &   0.03 &  12.28 &   0.03 &  12.16 &   0.04 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051159.18-710750.8 &   22.5109.20 &    1282658 &  R &    0.121 &   453.309 &  13.58 &   0.02 &  12.67 &   0.03 &  12.49 &   0.03 &  12.36 &   0.04 &  12.41 &   0.03 &  12.30 &   0.04 &  12.28 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051146.14-710923.2 &   22.5109.22 &    1282659 &  R &    0.034 &    37.712 &  13.66 &   0.03 &  12.69 &   0.03 &  12.49 &   0.03 &  12.36 &   0.03 &  12.47 &   0.02 &  12.41 &   0.05 &  12.32 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051144.42-710315.5 &   22.5110.10 &    1282654 &  R &    0.062 &    32.287 &  13.21 &   0.02 &  12.28 &   0.03 &  12.06 &   0.03 &  11.92 &   0.03 &  12.10 &   0.02 &  11.94 &   0.04 &  11.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051221.37-710448.4 &    22.5110.4 &    6838193 &  R &    0.029 &    30.279 &  13.04 &   0.03 &  12.22 &   0.03 &  12.05 &   0.02 &  11.94 &   0.03 &  12.07 &   0.02 &  11.98 &   0.04 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051155.87-710413.5 &    22.5110.6 &    1282655 &  R &    0.077 &   259.403 &  13.65 &   0.03 &  12.86 &   0.03 &  12.73 &   0.04 &  12.68 &   0.05 &  12.68 &   0.02 &  12.59 &   0.06 &  12.60 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051148.95-710318.3 &    22.5110.7 &    1282654 &  R &    0.032 &   430.108 &  13.69 &   0.04 &  12.83 &   0.04 &  12.74 &   0.04 &  12.62 &   0.03 &  12.65 &   0.03 &  12.61 &   0.04 &  12.59 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051222.57-710003.1 &   22.5111.13 &    6838188 &  R &    0.089 &   543.774 &  13.16 &   0.02 &  12.38 &   0.03 &  12.08 &   0.03 &  11.97 &   0.03 &  12.09 &   0.02 &  11.96 &   0.04 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051203.09-710036.9 &   22.5111.15 &    1282651 &  R &    0.035 &   453.309 &  13.59 &   0.03 &  12.73 &   0.03 &  12.60 &   0.03 &  12.46 &   0.03 &  12.58 &   0.03 &  12.45 &   0.05 &  12.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051212.58-705053.6 &   22.5113.13 &    1282642 &  R &    0.072 &   324.149 &  13.60 &   0.03 &  12.86 &   0.03 &  12.74 &   0.04 &  12.65 &   0.03 &  12.68 &   0.03 &  12.63 &   0.04 &  12.66 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051210.30-705100.3 &   22.5113.24 &    1282642 &  R &    0.078 &    59.816 &  13.73 &   0.04 &  12.85 &   0.03 &  12.65 &   0.03 &  12.53 &   0.02 &  12.57 &   0.03 &  12.44 &   0.04 &  12.37 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051205.23-705310.4 &   22.5113.25 &    1282644 &  R &    0.076 &   241.080 &  13.78 &   0.04 &  12.96 &   0.03 &  12.71 &   0.03 &  12.61 &   0.03 &  12.70 &   0.03 &  12.57 &   0.05 &  12.54 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051226.54-705214.8 &   22.5113.29 &     575109 &  R &    0.042 &   196.425 &  14.56 &   0.02 &  14.03 &   0.03 &  13.88 &   0.03 &  13.76 &   0.05 &  13.77 &   0.03 &  13.73 &   0.05 &  13.70 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051146.19-704842.7 &   22.5114.20 &    1282639 &  R &    0.047 &   469.043 &  13.72 &   0.03 &  12.89 &   0.03 &  12.75 &   0.03 &  12.69 &   0.03 &  12.72 &   0.03 &  12.66 &   0.05 &  12.70 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051307.79-712320.4 &   22.5226.13 &    6838211 &  R &    0.148 &    53.755 &  13.09 &   0.02 &  12.22 &   0.02 &  12.05 &   0.02 &  11.92 &   0.03 &  12.04 &   0.03 &  11.92 &   0.03 &  11.89 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051252.68-711809.2 &   22.5227.20 &     575163 &  R &    0.035 &   283.688 &  14.20 &   0.02 &  13.48 &   0.03 &  13.35 &   0.03 &  13.30 &   0.03 &  13.31 &   0.03 &  13.33 &   0.04 &  13.19 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051240.99-711727.0 &   22.5228.13 &    6838205 &  R &    0.089 &   494.560 &  13.45 &   0.03 &  12.60 &   0.03 &  12.38 &   0.03 &  12.33 &   0.04 &  12.37 &   0.03 &  12.23 &   0.06 &  12.25 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051231.04-711226.1 &   22.5229.13 &    6838200 &  R &    0.156 &   459.137 &  13.12 &   0.03 &  12.27 &   0.02 &  12.06 &   0.02 &  11.90 &   0.03 &  12.01 &   0.03 &  11.89 &   0.04 &  11.80 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051304.61-710557.9 &   22.5230.22 &    6838194 &  R &    0.319 &   461.042 &  13.21 &   0.02 &  12.35 &   0.03 &  12.17 &   0.02 &  12.11 &   0.03 &  12.19 &   0.02 &  12.08 &   0.04 &  12.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051258.82-710556.7 &   22.5230.24 &    6838194 &  R &    0.167 &     4.909 &  13.63 &   0.03 &  12.80 &   0.03 &  12.66 &   0.03 &  12.56 &   0.03 &  12.66 &   0.03 &  12.56 &   0.05 &  12.58 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051230.19-710826.3 &   22.5230.51 &     575144 &  R &    0.075 &    23.941 &  15.31 &   0.04 &  14.72 &   0.05 &  14.60 &   0.05 &  14.55 &   0.05 &  14.60 &   0.04 &  14.53 &   0.07 &  14.21 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J051243.50-710426.6 &   22.5231.10 &    6838192 &  R &    0.129 &   203.335 &  13.32 &   0.02 &  12.51 &   0.03 &  12.31 &   0.02 &  12.23 &   0.04 &  12.31 &   0.03 &  12.24 &   0.04 &  12.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051238.89-710329.0 &   22.5231.16 &     575133 &  R &    0.020 &    16.097 &  13.99 &   0.02 &  13.21 &   0.03 &  13.07 &   0.02 &  13.01 &   0.03 &  13.08 &   0.03 &  12.96 &   0.05 &  13.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051238.68-710319.9 &    22.5231.9 &    6838191 &  R &    0.026 &   541.419 &  13.12 &   0.03 &  12.32 &   0.03 &  12.17 &   0.03 &  12.02 &   0.03 &  12.13 &   0.03 &  12.01 &   0.04 &  12.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051244.62-705749.2 &   22.5232.18 &    6838185 &  R &    0.091 &    46.871 &  13.24 &   0.02 &  12.43 &   0.02 &  12.22 &   0.02 &  12.03 &   0.03 &  12.21 &   0.03 &  12.08 &   0.04 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051306.40-705545.8 &   22.5233.14 &    6838183 &  R &    0.038 &    39.084 &  13.55 &   0.03 &  12.70 &   0.03 &  12.57 &   0.03 &  12.44 &   0.03 &  12.53 &   0.03 &  12.47 &   0.04 &  12.44 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051236.45-704952.2 &   22.5234.12 &    6838177 &  R &    0.052 &    25.332 &  13.42 &   0.04 &  12.54 &   0.04 &  12.40 &   0.03 &  12.25 &   0.03 &  12.40 &   0.03 &  12.33 &   0.04 &  12.23 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051308.06-704818.5 &    22.5235.7 &    6838175 &  R &    0.108 &   513.084 &  13.22 &   0.03 &  12.38 &   0.03 &  12.17 &   0.02 &  12.07 &   0.03 &  12.19 &   0.03 &  12.06 &   0.04 &  12.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051238.52-704338.9 & 22.5236.3370 &    6838170 &  R &    0.077 &    45.438 &  13.28 &   0.03 &  12.45 &   0.03 &  12.24 &   0.02 &  12.10 &   0.05 &  12.23 &   0.02 &  12.18 &   0.04 &  12.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051343.13-712259.8 &   22.5347.17 &    1283451 &  R &    0.096 &   451.467 &  13.19 &   0.03 &  12.37 &   0.03 &  12.19 &   0.03 &  12.04 &   0.03 &  12.17 &   0.03 &  12.01 &   0.04 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051313.03-712320.7 &   22.5347.18 &    6838211 &  R &    0.047 &    27.756 &  13.30 &   0.02 &  12.45 &   0.02 &  12.24 &   0.02 &  12.21 &   0.04 &  12.33 &   0.03 &  12.21 &   0.04 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051341.72-712207.5 &   22.5347.20 &    1283450 &  R &    0.043 &   356.633 &  13.46 &   0.03 &  12.60 &   0.03 &  12.36 &   0.03 &  12.28 &   0.04 &  12.41 &   0.03 &  12.28 &   0.04 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051326.08-712008.8 &   22.5348.13 &    1283449 &  R &    0.059 &    44.657 &  13.33 &   0.03 &  12.42 &   0.03 &  12.31 &   0.04 &  12.18 &   0.02 &  12.28 &   0.03 &  12.16 &   0.04 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051332.28-711520.4 &   22.5349.16 &    1283445 &  R &    0.104 &   361.011 &  13.40 &   0.03 &  12.55 &   0.03 &  12.37 &   0.03 &  12.29 &   0.04 &  12.37 &   0.03 &  12.30 &   0.05 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051341.54-710840.8 &   22.5351.15 &    1283439 &  R &    0.208 &   501.504 &  13.40 &   0.03 &  12.65 &   0.03 &  12.48 &   0.03 &  12.46 &   0.05 &  12.54 &   0.04 &  12.41 &   0.06 &  12.37 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051330.36-710710.7 &   22.5351.23 &    1283437 &  R &    0.038 &    21.003 &  13.78 &   0.03 &  12.95 &   0.03 &  12.78 &   0.04 &  12.78 &   0.06 &  12.80 &   0.03 &  12.74 &   0.06 &  12.65 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051355.17-705806.4 &   22.5353.19 &    1283429 &  R &    0.065 &   469.043 &  13.14 &   0.04 &  12.31 &   0.03 &  12.12 &   0.03 &  12.01 &   0.03 &  12.12 &   0.03 &  12.01 &   0.04 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051346.22-705656.2 &   22.5354.20 &    1283428 &  R &    0.035 &    26.762 &  13.42 &   0.03 &  12.53 &   0.03 &  12.38 &   0.03 &  12.28 &   0.03 &  12.42 &   0.03 &  12.30 &   0.04 &  12.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051311.70-705527.1 &   22.5354.21 &    6838183 &  R &    0.047 &    27.924 &  13.46 &   0.03 &  12.61 &   0.03 &  12.39 &   0.03 &  12.32 &   0.04 &  12.41 &   0.02 &  12.29 &   0.05 &  12.32 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051354.43-705248.2 &   22.5355.21 &    1283423 &  R &    0.043 &   469.043 &  13.48 &   0.03 &  12.61 &   0.03 &  12.36 &   0.03 &  12.34 &   0.03 &  12.44 &   0.03 &  12.36 &   0.05 &  12.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051349.61-705157.6 &   22.5355.22 &    1283423 &  R &    0.159 &   431.779 &  13.47 &   0.03 &  12.59 &   0.03 &  12.42 &   0.03 &  12.32 &   0.03 &  12.41 &   0.02 &  12.32 &   0.04 &  12.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051351.32-704656.4 &   22.5356.35 &    1283418 &  R &    0.529 &   235.073 &  13.56 &   0.03 &  12.61 &   0.03 &  12.39 &   0.03 &  12.19 &   0.03 &  12.27 &   0.03 &  12.09 &   0.04 &  11.33 &   0.03 &   9.64 &   0.06
  SSTISAGEMA J051316.88-704446.5 & 22.5357.3327 &    6838171 &  R &    0.049 &    25.913 &  13.40 &   0.03 &  12.57 &   0.03 &  12.41 &   0.03 &  12.32 &   0.03 &  12.41 &   0.03 &  12.34 &   0.03 &  12.34 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051349.93-704416.5 & 22.5357.3329 &    1283415 &  R &    0.081 &   406.504 &  13.61 &   0.03 &  12.75 &   0.03 &  12.60 &   0.04 &  12.48 &   0.04 &  12.59 &   0.03 &  12.46 &   0.04 &  12.51 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051346.21-704142.8 & 22.5357.3330 &    1283412 &  R &    0.042 &    25.478 &  13.50 &   0.03 &  12.66 &   0.03 &  12.47 &   0.04 &  12.36 &   0.03 &  12.49 &   0.03 &  12.38 &   0.04 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051316.95-704518.9 & 22.5357.3333 &    6838172 &  R &    0.032 &    30.312 &  13.71 &   0.03 &  12.89 &   0.03 &  12.69 &   0.02 &  12.60 &   0.03 &  12.71 &   0.04 &  12.61 &   0.05 &  12.68 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051321.97-704218.3 & 22.5357.3334 &    6838168 &  R &    0.070 &    40.339 &  13.52 &   0.03 &  12.69 &   0.03 &  12.49 &   0.03 &  12.31 &   0.03 &  12.44 &   0.03 &  12.33 &   0.04 &  12.37 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051411.96-712231.1 &    22.5468.6 &    1283450 &  R &    0.082 &    49.363 &  13.15 &   0.03 &  12.30 &   0.03 &  12.13 &   0.03 &  12.03 &   0.03 &  12.15 &   0.03 &  11.97 &   0.03 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051415.11-712412.3 &    22.5468.7 &    1283451 &  R &    0.187 &    46.902 &  13.34 &   0.03 &  12.45 &   0.03 &  12.23 &   0.03 &  12.11 &   0.03 &  12.23 &   0.03 &  12.09 &   0.04 &  12.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051359.47-711943.7 &   22.5469.17 &    1283448 &  R &    0.103 &   476.644 &  13.30 &   0.03 &  12.46 &   0.03 &  12.28 &   0.03 &  12.08 &   0.03 &  12.22 &   0.03 &  12.12 &   0.04 &  12.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051408.48-711620.4 &    22.5470.9 &    1283446 &  R &    0.129 &   522.466 &  13.30 &   0.03 &  12.45 &   0.03 &  12.26 &   0.03 &  12.12 &   0.03 &  12.20 &   0.03 &  12.08 &   0.03 &  12.08 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051423.45-711253.3 &   22.5471.10 &    1283442 &  R &    0.132 &    48.504 &  13.32 &   0.02 &  12.41 &   0.03 &  12.27 &   0.03 &  12.14 &   0.03 &  12.28 &   0.03 &  12.17 &   0.05 &  12.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051426.56-711041.4 &   22.5471.15 &     475249 &  R &    0.066 &   127.535 &  14.07 &   0.02 &  13.34 &   0.03 &  13.19 &   0.03 &  13.09 &   0.03 &  13.29 &   0.03 &  13.18 &   0.03 &  13.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051421.53-710844.5 &   22.5472.15 &    1283439 &  R &    0.062 &   523.286 &  13.30 &   0.03 &  12.44 &   0.03 &  12.30 &   0.03 &  12.15 &   0.04 &  12.30 &   0.03 &  12.20 &   0.04 &  12.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051419.81-710745.6 &   22.5472.16 &    1283438 &  R &    0.078 &   340.599 &  13.23 &   0.03 &  12.39 &   0.03 &  12.25 &   0.03 &  12.12 &   0.03 &  12.25 &   0.03 &  12.11 &   0.05 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051358.33-710553.9 &   22.5472.17 &    1283436 &  R &    0.465 &   358.551 &  13.32 &   0.03 &  12.45 &   0.03 &  12.30 &   0.03 &  12.24 &   0.03 &  12.24 &   0.03 &  12.12 &   0.04 &  12.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051410.94-710722.9 &   22.5472.20 &    1283438 &  R &    0.043 &   378.358 &  13.48 &   0.03 &  12.64 &   0.03 &  12.45 &   0.03 &  12.35 &   0.04 &  12.50 &   0.03 &  12.35 &   0.05 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051417.83-710505.7 &   22.5473.11 &    1283436 &  R &    0.087 &    30.245 &  13.32 &   0.03 &  12.41 &   0.03 &  12.24 &   0.03 &  12.12 &   0.03 &  12.27 &   0.03 &  12.14 &   0.04 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051436.12-710401.9 &   22.5473.13 &    1283435 &  R &    0.052 &   336.474 &  13.62 &   0.03 &  12.75 &   0.03 &  12.60 &   0.03 &  12.54 &   0.03 &  12.61 &   0.03 &  12.45 &   0.03 &  12.57 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051417.97-705517.6 &   22.5475.19 &     475282 &  R &    0.058 &   296.033 &  13.97 &   0.02 &  13.24 &   0.02 &  13.17 &   0.03 &  12.97 &   0.03 &  13.06 &   0.03 &  13.02 &   0.05 &  12.94 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051411.44-705324.0 &   22.5476.17 &    1283424 &  R &    0.059 &   603.865 &  13.35 &   0.03 &  12.47 &   0.03 &  12.23 &   0.03 &  12.18 &   0.04 &  12.27 &   0.03 &  12.16 &   0.05 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051414.19-705051.9 &   22.5476.19 &    1283422 &  R &    0.077 &   469.043 &  13.56 &   0.02 &  12.73 &   0.03 &  12.60 &   0.03 &  12.43 &   0.04 &  12.53 &   0.03 &  12.44 &   0.05 &  12.45 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051421.89-705143.2 &   22.5476.20 &    1283422 &  R &    0.040 &    22.474 &  13.60 &   0.03 &  12.83 &   0.03 &  12.63 &   0.03 &  12.57 &   0.03 &  12.65 &   0.02 &  12.54 &   0.04 &  12.58 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051413.10-704552.1 &   22.5477.15 &    1283417 &  R &    0.188 &   189.430 &  13.24 &   0.03 &  12.46 &   0.03 &  12.21 &   0.03 &  12.06 &   0.04 &  12.27 &   0.03 &  12.14 &   0.04 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051416.58-704837.6 &   22.5477.18 &    1283419 &  R &    0.032 &   378.072 &  13.71 &   0.03 &  12.92 &   0.03 &  12.83 &   0.04 &  12.65 &   0.03 &  12.73 &   0.03 &  12.65 &   0.05 &  12.68 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051432.59-704844.0 &   22.5477.19 &    1283419 &  R &    0.275 &    38.751 &  13.48 &   0.03 &  12.61 &   0.03 &  12.49 &   0.04 &  12.40 &   0.03 &  12.46 &   0.03 &  12.34 &   0.04 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051424.55-704147.1 & 22.5478.3224 &    1283412 &  R &    0.174 &   378.358 &  13.47 &   0.03 &  12.60 &   0.03 &  12.42 &   0.03 &  12.26 &   0.03 &  12.28 &   0.03 &  12.15 &   0.04 &  12.12 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051438.43-704437.9 & 22.5478.3248 &     475307 &  R &    0.135 &    84.818 &  14.53 &   0.03 &  13.76 &   0.03 &  13.69 &   0.04 &  13.59 &   0.03 &  13.69 &   0.03 &  13.66 &   0.05 &  13.55 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051452.62-711705.1 &  22.5591.169 &    1283512 &  R &    0.167 &   268.528 &  13.86 &   0.03 &  13.17 &   0.03 &  12.95 &   0.04 &  12.90 &   0.03 &  12.92 &   0.03 &  12.85 &   0.06 &  12.76 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051505.07-710601.7 & 22.5593.1088 &    1283522 &  R &    0.041 &   713.776 &  13.26 &   0.03 &  12.46 &   0.03 &  12.28 &   0.03 &  12.21 &   0.04 &  12.31 &   0.02 &  12.18 &   0.04 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051456.00-710828.6 & 22.5593.1102 &     476574 &  R &    0.057 &   195.848 &  14.65 &   0.03 &  13.93 &   0.03 &  13.87 &   0.03 &  13.79 &   0.04 &  13.76 &   0.04 &  13.65 &   0.05 &  13.61 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051500.36-710531.1 & 22.5594.1011 &    1283523 &  R &    0.225 &   327.654 &  13.51 &   0.03 &  12.69 &   0.03 &  12.53 &   0.03 &  12.48 &   0.03 &  12.52 &   0.03 &  12.46 &   0.04 &  12.46 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051454.05-710257.4 & 22.5594.1013 &     476563 &  R &    0.261 &    54.490 &  13.83 &   0.02 &  13.08 &   0.03 &  12.96 &   0.03 &  12.86 &   0.03 &  12.91 &   0.03 &  12.84 &   0.05 &  12.86 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051451.90-705937.6 & 22.5595.1006 &     476555 &  R &    0.043 &   253.485 &  14.16 &   0.02 &  13.50 &   0.02 &  13.38 &   0.03 &  13.31 &   0.03 &  13.38 &   0.03 &  13.29 &   0.05 &  13.29 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051455.83-705833.0 & 22.5595.1110 &     476552 &  R &    0.056 &     4.268 &  15.83 &   0.04 &  15.19 &   0.06 &  15.05 &   0.06 &  14.91 &   0.04 &  14.83 &   0.05 &  14.91 &   0.12 &  14.40 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J051453.38-705455.6 &  22.5596.975 &    1283533 &  R &    0.045 &    28.155 &  13.21 &   0.03 &  12.42 &   0.03 &  12.21 &   0.03 &  12.08 &   0.03 &  12.19 &   0.02 &  12.07 &   0.03 &  12.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051521.46-705506.7 &  22.5596.980 &    1283533 &  R &    0.060 &    42.425 &  13.33 &   0.03 &  12.47 &   0.03 &  12.28 &   0.03 &  12.12 &   0.03 &  12.27 &   0.03 &  12.20 &   0.04 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051511.35-705100.4 &  22.5597.711 &    1283537 &  R &    0.046 &   320.616 &  13.47 &   0.04 &  12.67 &   0.04 &  12.52 &   0.03 &  12.45 &   0.02 &  12.52 &   0.03 &  12.44 &   0.04 &  12.42 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051449.43-705315.5 &  22.5597.712 &    1283534 &  R &    0.133 &   366.300 &  13.41 &   0.03 &  12.62 &   0.03 &  12.46 &   0.03 &  12.33 &   0.03 &  12.33 &   0.03 &  12.22 &   0.05 &  12.15 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051446.65-705309.2 &  22.5597.714 &    1283534 &  R &    0.070 &   588.582 &  13.25 &   0.03 &  12.44 &   0.03 &  12.19 &   0.03 &  12.07 &   0.03 &  12.23 &   0.03 &  12.08 &   0.04 &  12.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051500.23-705015.1 &  22.5597.768 &     476533 &  R &    0.101 &    34.483 &  15.35 &   0.03 &  14.61 &   0.04 &  99.00 &  99.00 &  14.45 &   0.03 &  14.52 &   0.04 &  14.43 &   0.09 &  14.45 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J051504.61-704809.7 &  22.5598.778 &    1283539 &  R &    0.052 &   469.484 &  13.13 &   0.03 &  12.26 &   0.03 &  12.12 &   0.03 &  12.05 &   0.04 &  12.15 &   0.03 &  11.97 &   0.04 &  12.04 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051448.62-704548.8 &  22.5598.779 &    1283542 &  R &    0.049 &    43.029 &  13.29 &   0.03 &  12.47 &   0.03 &  12.28 &   0.03 &  12.08 &   0.04 &  12.24 &   0.03 &  12.17 &   0.04 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051511.58-704403.1 & 22.5599.3815 &    1283544 &  R &    0.045 &    26.284 &  13.33 &   0.03 &  12.51 &   0.03 &  12.36 &   0.03 &  12.22 &   0.05 &  12.38 &   0.03 &  12.28 &   0.04 &  12.28 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051451.42-704337.5 & 22.5599.3816 &    1283544 &  R &    0.047 &    25.403 &  13.41 &   0.03 &  12.61 &   0.03 &  12.38 &   0.03 &  12.29 &   0.02 &  12.39 &   0.03 &  12.26 &   0.03 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051515.20-704253.5 & 22.5599.3820 &    1283545 &  R &    0.039 &    21.950 &  13.70 &   0.03 &  12.86 &   0.03 &  12.74 &   0.04 &  12.62 &   0.03 &  12.73 &   0.04 &  12.68 &   0.05 &  12.66 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051525.97-705235.0 & 22.5718.2441 &     476538 &  R &    0.106 &    42.825 &  15.52 &   0.04 &  14.92 &   0.05 &  14.79 &   0.07 &  14.67 &   0.04 &  14.67 &   0.05 &  14.70 &   0.10 &  14.38 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J045816.68-703454.5 &    23.2818.7 &    1203118 &  R &    0.094 &   443.066 &  13.54 &   0.02 &  12.73 &   0.03 &  12.49 &   0.03 &  12.39 &   0.03 &  12.47 &   0.03 &  12.39 &   0.04 &  12.27 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045851.77-705810.6 &   23.2933.13 &    1203100 &  R &    0.038 &    35.813 &  13.60 &   0.03 &  12.76 &   0.03 &  12.59 &   0.03 &  12.51 &   0.03 &  12.59 &   0.03 &  12.43 &   0.05 &  12.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045838.70-705133.7 &   23.2935.23 &    1203105 &  R &    0.073 &    46.542 &  13.31 &   0.02 &  12.45 &   0.03 &  12.29 &   0.03 &  12.15 &   0.03 &  12.25 &   0.03 &  12.13 &   0.04 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045854.12-705105.1 &   23.2935.27 &    1203105 &  R &    0.070 &    38.997 &  13.42 &   0.02 &  12.56 &   0.03 &  12.39 &   0.03 &  12.27 &   0.03 &  12.38 &   0.03 &  12.29 &   0.04 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045836.56-704828.0 &   23.2936.57 &     531293 &  R &    0.025 &    14.823 &  14.55 &   0.02 &  13.93 &   0.03 &  13.85 &   0.03 &  13.76 &   0.03 &  13.76 &   0.03 &  13.68 &   0.04 &  13.77 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J045848.08-704237.8 &   23.2937.31 &     531282 &  R &    0.079 &    99.532 &  14.57 &   0.03 &  13.83 &   0.03 &  13.74 &   0.03 &  13.65 &   0.03 &  13.69 &   0.03 &  13.62 &   0.05 &  13.68 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045829.82-703919.0 &   23.2938.11 &    1203114 &  R &    0.064 &    21.348 &  13.66 &   0.03 &  12.88 &   0.03 &  12.63 &   0.03 &  12.58 &   0.03 &  12.65 &   0.04 &  12.59 &   0.04 &  12.54 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045835.29-704053.4 &    23.2938.9 &    1203113 &  R &    0.148 &   294.985 &  13.23 &   0.02 &  12.35 &   0.02 &  12.18 &   0.03 &  12.12 &   0.02 &  12.19 &   0.03 &  12.08 &   0.04 &  12.01 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045825.86-703332.1 &   23.2940.20 &    1203119 &  R &    0.255 &   450.653 &  13.27 &   0.02 &  12.38 &   0.03 &  12.20 &   0.03 &  12.12 &   0.02 &  12.20 &   0.03 &  12.08 &   0.04 &  12.04 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045839.24-702827.2 &   23.2941.15 &    1203123 &  R &    0.042 &    25.287 &  13.54 &   0.03 &  12.67 &   0.03 &  12.49 &   0.03 &  12.35 &   0.03 &  12.47 &   0.03 &  12.33 &   0.04 &  12.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045859.35-702123.3 &   23.2943.11 &    1203129 &  R &    0.102 &   357.015 &  13.55 &   0.02 &  12.75 &   0.03 &  12.62 &   0.03 &  12.46 &   0.03 &  12.52 &   0.03 &  12.44 &   0.05 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045834.90-702110.0 &   23.2943.15 &    1203129 &  R &    0.037 &   402.414 &  13.78 &   0.03 &  12.90 &   0.03 &  12.76 &   0.03 &  12.60 &   0.03 &  12.70 &   0.02 &  12.58 &   0.03 &  12.62 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045934.79-705823.3 &    23.3054.7 &    1203662 &  R &    0.062 &   366.569 &  13.61 &   0.04 &  12.84 &   0.04 &  12.71 &   0.04 &  12.58 &   0.03 &  12.63 &   0.03 &  12.53 &   0.05 &  12.54 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045948.07-705321.4 &   23.3056.22 &    1203658 &  R &    0.054 &    25.524 &  13.53 &   0.03 &  12.64 &   0.03 &  12.46 &   0.03 &  12.36 &   0.03 &  12.50 &   0.03 &  12.44 &   0.04 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045913.28-704622.7 &   23.3057.15 &    1203652 &  R &    0.041 &    25.791 &  13.52 &   0.03 &  12.68 &   0.03 &  12.54 &   0.03 &  12.44 &   0.03 &  12.52 &   0.02 &  12.39 &   0.03 &  12.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045913.58-704820.4 &   23.3057.17 &    1203654 &  R &    0.028 &    22.209 &  13.69 &   0.03 &  12.91 &   0.03 &  12.69 &   0.03 &  12.65 &   0.02 &  12.73 &   0.02 &  12.68 &   0.04 &  12.62 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045919.20-704334.4 &   23.3058.15 &    1203650 &  R &    0.208 &    38.610 &  13.39 &   0.03 &  12.49 &   0.03 &  12.31 &   0.03 &  12.23 &   0.04 &  12.34 &   0.03 &  12.26 &   0.05 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045920.36-704157.6 &   23.3058.17 &    1203649 &  R &    0.061 &   430.478 &  13.37 &   0.03 &  12.51 &   0.03 &  12.37 &   0.03 &  12.18 &   0.03 &  12.34 &   0.03 &  12.23 &   0.04 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045905.46-703838.6 &   23.3059.12 &    1203115 &  R &    0.077 &   343.407 &  13.33 &   0.03 &  12.47 &   0.03 &  12.30 &   0.03 &  12.25 &   0.04 &  12.34 &   0.02 &  12.23 &   0.04 &  12.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045939.48-703437.5 &   23.3060.21 &    1203643 &  R &    0.062 &    25.077 &  13.43 &   0.03 &  12.56 &   0.03 &  12.38 &   0.03 &  12.23 &   0.04 &  12.37 &   0.03 &  12.28 &   0.03 &  12.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045913.47-703629.1 &   23.3060.35 &     531513 &  R &    0.018 &     5.251 &  14.68 &   0.03 &  14.12 &   0.03 &  13.95 &   0.03 &  13.86 &   0.03 &  13.86 &   0.04 &  13.86 &   0.05 &  13.94 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J045932.95-702727.0 &   23.3062.14 &    1203637 &  R &    0.063 &   374.532 &  13.36 &   0.03 &  12.49 &   0.03 &  12.27 &   0.03 &  12.21 &   0.03 &  12.31 &   0.02 &  12.22 &   0.04 &  12.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045936.45-702453.2 &   23.3063.33 &     531537 &  R &    0.026 &    13.857 &  14.85 &   0.03 &  14.22 &   0.03 &  14.12 &   0.03 &  14.07 &   0.03 &  14.05 &   0.03 &  14.13 &   0.07 &  14.45 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J045926.61-702126.4 &   23.3064.17 &    1203631 &  R &    0.239 &    33.069 &  13.10 &   0.02 &  12.26 &   0.03 &  12.03 &   0.02 &  11.92 &   0.03 &  12.05 &   0.02 &  11.92 &   0.04 &  11.90 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045927.47-701609.5 &    23.3065.6 &    1203626 &  R &    0.031 &    22.599 &  13.56 &   0.03 &  12.76 &   0.03 &  12.59 &   0.03 &  12.50 &   0.02 &  12.59 &   0.02 &  12.50 &   0.04 &  12.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050021.72-705159.9 &   23.3177.17 &    1203744 &  R &    0.056 &    41.497 &  13.50 &   0.07 &  12.66 &   0.07 &  12.54 &   0.05 &  12.47 &   0.03 &  12.47 &   0.03 &  12.42 &   0.03 &  12.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050024.15-705055.2 &   23.3177.22 &    1203745 &  R &    0.033 &    23.824 &  13.72 &   0.04 &  12.82 &   0.03 &  12.70 &   0.04 &  12.58 &   0.03 &  12.65 &   0.02 &  12.55 &   0.04 &  12.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050022.14-704829.1 &   23.3178.16 &    1203747 &  R &    0.099 &    51.870 &  13.24 &   0.04 &  12.36 &   0.04 &  12.10 &   0.03 &  12.00 &   0.03 &  12.11 &   0.03 &  11.93 &   0.04 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050030.27-704508.3 &   23.3179.13 &    1203749 &  R &    0.041 &   330.907 &  13.67 &   0.03 &  12.84 &   0.03 &  12.70 &   0.03 &  12.60 &   0.03 &  12.68 &   0.03 &  12.62 &   0.05 &  12.59 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050006.28-703159.5 &   23.3182.18 &    1203641 &  R &    0.038 &   542.005 &  13.64 &   0.02 &  12.87 &   0.03 &  12.66 &   0.03 &  12.56 &   0.03 &  12.67 &   0.03 &  12.59 &   0.04 &  12.57 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045949.68-702548.3 &   23.3183.24 &    1203635 &  R &    0.130 &   511.509 &  13.26 &   0.02 &  12.44 &   0.03 &  12.26 &   0.03 &  12.06 &   0.03 &  12.21 &   0.03 &  12.10 &   0.03 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045957.46-702804.5 &   23.3183.27 &    1203637 &  R &    0.042 &    24.271 &  13.58 &   0.03 &  12.68 &   0.03 &  12.52 &   0.03 &  12.42 &   0.04 &  12.55 &   0.03 &  12.50 &   0.05 &  12.42 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050026.66-702229.6 &   23.3184.23 &    1203769 &  R &    0.041 &    26.782 &  13.29 &   0.03 &  12.45 &   0.03 &  12.28 &   0.03 &  12.17 &   0.02 &  12.28 &   0.03 &  12.16 &   0.04 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045959.87-702301.6 &   23.3184.29 &    1203632 &  R &    0.085 &    30.855 &  13.29 &   0.03 &  12.44 &   0.03 &  12.19 &   0.03 &  12.06 &   0.03 &  12.27 &   0.02 &  12.09 &   0.04 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050019.02-702005.2 &   23.3185.10 &    1203771 &  R &    0.059 &    60.263 &  13.48 &   0.03 &  12.64 &   0.02 &  12.52 &   0.03 &  12.40 &   0.04 &  12.48 &   0.03 &  12.37 &   0.04 &  12.32 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045953.44-701834.1 &   23.3185.38 &     531550 &  R &    0.198 &    44.267 &  14.72 &   0.03 &  14.06 &   0.03 &  13.94 &   0.03 &  13.95 &   0.04 &  14.03 &   0.06 &  13.98 &   0.05 &  13.73 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J050041.17-705917.5 &   23.3296.13 &     532713 &  R &    0.059 &   242.424 &  14.31 &   0.03 &  13.50 &   0.03 &  13.28 &   0.03 &  13.23 &   0.03 &  13.32 &   0.03 &  13.25 &   0.04 &  13.19 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050103.73-705811.8 &    23.3296.9 &    1203739 &  R &    0.071 &   371.609 &  13.51 &   0.02 &  12.62 &   0.03 &  12.43 &   0.03 &  12.37 &   0.03 &  12.43 &   0.03 &  12.32 &   0.04 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050106.67-705314.6 &   23.3298.16 &    1203743 &  R &    0.043 &    27.347 &  13.30 &   0.03 &  12.40 &   0.02 &  12.19 &   0.03 &  12.10 &   0.03 &  12.27 &   0.03 &  12.16 &   0.03 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050042.73-705005.1 &   23.3298.18 &    1203745 &  R &    0.040 &    24.939 &  13.56 &   0.04 &  12.71 &   0.04 &  12.55 &   0.04 &  12.50 &   0.03 &  12.57 &   0.03 &  12.46 &   0.04 &  12.44 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050045.49-705055.2 &   23.3298.19 &    1203745 &  R &    0.151 &   521.376 &  13.21 &   0.03 &  12.37 &   0.02 &  12.15 &   0.03 &  12.06 &   0.02 &  12.21 &   0.02 &  12.14 &   0.03 &  12.10 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050105.89-704831.5 &   23.3299.13 &    1203747 &  R &    0.130 &   677.048 &  13.15 &   0.03 &  12.28 &   0.02 &  12.10 &   0.03 &  11.94 &   0.03 &  12.05 &   0.03 &  11.94 &   0.03 &  11.83 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050034.47-704620.7 &   23.3299.20 &    1203748 &  R &    0.043 &   371.609 &  13.92 &   0.03 &  13.10 &   0.04 &  12.91 &   0.03 &  12.83 &   0.03 &  12.89 &   0.03 &  12.83 &   0.07 &  12.76 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050117.38-704458.3 &   23.3300.15 &    1203749 &  R &    0.067 &    44.853 &  13.39 &   0.03 &  12.52 &   0.03 &  12.34 &   0.03 &  12.26 &   0.04 &  12.33 &   0.03 &  12.24 &   0.04 &  12.21 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050045.62-704152.2 &    23.3300.6 &     532682 &  R &    1.629 &   475.737 &  14.87 &   0.03 &  14.57 &   0.03 &  14.58 &   0.04 &  14.51 &   0.04 &  14.49 &   0.04 &  14.91 &   0.14 &  14.76 &   0.22 &  99.00 &  99.00
  SSTISAGEMA J050057.80-704208.4 &    23.3300.7 &    1203751 &  R &    0.019 &    74.455 &  13.82 &   0.03 &  13.05 &   0.03 &  12.92 &   0.03 &  12.86 &   0.03 &  12.84 &   0.03 &  12.84 &   0.04 &  12.89 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050048.32-703910.1 &   23.3301.10 &    1203754 &  R &    0.025 &    35.347 &  13.67 &   0.03 &  12.81 &   0.03 &  12.64 &   0.03 &  12.56 &   0.03 &  12.64 &   0.03 &  12.53 &   0.04 &  12.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050041.52-704112.2 &   23.3301.12 &    1203752 &  R &    0.048 &   481.464 &  13.62 &   0.03 &  12.80 &   0.04 &  12.58 &   0.03 &  12.49 &   0.03 &  12.62 &   0.03 &  12.55 &   0.05 &  12.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050042.21-702800.2 &   23.3304.18 &    1203763 &  R &    0.116 &   414.938 &  13.36 &   0.03 &  12.52 &   0.03 &  12.31 &   0.03 &  12.34 &   0.04 &  12.31 &   0.03 &  12.26 &   0.04 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050042.30-702939.3 &   23.3304.20 &    1203762 &  R &    0.728 &   408.497 &  13.23 &   0.02 &  12.35 &   0.03 &  12.13 &   0.03 &  12.02 &   0.03 &  12.12 &   0.02 &  11.95 &   0.03 &  11.82 &   0.03 &  11.07 &   0.21
  SSTISAGEMA J050042.06-702855.2 &   23.3304.21 &    1203763 &  R &    0.047 &   473.037 &  13.47 &   0.03 &  12.55 &   0.03 &  12.38 &   0.03 &  12.27 &   0.03 &  12.40 &   0.03 &  12.29 &   0.04 &  12.28 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050051.16-702650.6 &   23.3304.22 &    1203765 &  R &    0.062 &    43.281 &  13.43 &   0.02 &  12.59 &   0.03 &  12.36 &   0.03 &  12.23 &   0.03 &  12.39 &   0.03 &  12.27 &   0.04 &  12.23 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050035.12-702622.0 &   23.3304.23 &    1203765 &  R &    0.043 &    33.129 &  13.67 &   0.03 &  12.84 &   0.03 &  12.70 &   0.03 &  12.60 &   0.03 &  12.69 &   0.03 &  12.62 &   0.05 &  12.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050044.49-702154.7 &   23.3305.26 &    1203769 &  R &    0.179 &   267.165 &  13.21 &   0.03 &  12.29 &   0.03 &  12.09 &   0.03 &  12.16 &   0.05 &  12.15 &   0.03 &  12.07 &   0.04 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050047.69-702505.1 &   23.3305.30 &    1203766 &  R &    0.050 &    29.579 &  13.26 &   0.03 &  12.40 &   0.03 &  12.21 &   0.03 &  12.05 &   0.04 &  12.23 &   0.03 &  12.09 &   0.04 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050047.18-702449.9 &   23.3305.33 &    1203766 &  R &    0.059 &   352.361 &  13.67 &   0.03 &  12.87 &   0.03 &  12.78 &   0.03 &  12.68 &   0.03 &  12.72 &   0.02 &  12.60 &   0.04 &  12.61 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050108.36-701744.7 &   23.3306.29 &     532632 &  R &    0.039 &   249.066 &  13.94 &   0.02 &  13.18 &   0.03 &  13.01 &   0.02 &  12.95 &   0.03 &  12.97 &   0.03 &  12.87 &   0.06 &  12.83 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050045.53-701707.2 &  23.3307.950 &    1203774 &  R &    0.053 &   379.795 &  13.66 &   0.03 &  12.86 &   0.03 &  12.70 &   0.03 &  12.61 &   0.03 &  12.70 &   0.03 &  12.65 &   0.04 &  12.65 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050127.81-705837.8 &    23.3417.6 &    1203739 &  R &    0.039 &   251.383 &  13.58 &   0.02 &  12.83 &   0.03 &  12.71 &   0.03 &  12.60 &   0.03 &  12.59 &   0.03 &  12.52 &   0.04 &  12.59 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050138.70-705417.8 &   23.3418.10 &    1204332 &  R &    0.034 &    27.347 &  13.20 &   0.03 &  12.44 &   0.03 &  12.27 &   0.03 &  12.12 &   0.03 &  12.27 &   0.02 &  12.14 &   0.03 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050146.66-705739.1 &   23.3418.12 &    1204334 &  R &    0.040 &   379.795 &  13.69 &   0.03 &  12.85 &   0.03 &  12.78 &   0.04 &  12.64 &   0.02 &  12.70 &   0.02 &  12.59 &   0.04 &  12.59 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050131.75-705434.1 &   23.3418.13 &    1204332 &  R &    0.279 &   430.478 &  13.33 &   0.02 &  12.61 &   0.03 &  12.36 &   0.03 &  12.19 &   0.02 &  12.26 &   0.02 &  12.14 &   0.03 &  12.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050151.84-705032.5 &   23.3419.22 &    1204329 &  R &    0.144 &   492.854 &  13.25 &   0.02 &  12.38 &   0.03 &  12.25 &   0.03 &  12.04 &   0.04 &  12.16 &   0.02 &  12.10 &   0.04 &  12.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050151.12-705024.0 &   23.3419.24 &    1204329 &  R &    0.073 &   330.907 &  13.52 &   0.03 &  12.72 &   0.03 &  12.57 &   0.03 &  12.48 &   0.04 &  12.56 &   0.03 &  12.44 &   0.05 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050120.37-704545.7 &   23.3420.13 &    1203749 &  R &    0.144 &   387.597 &  13.52 &   0.03 &  12.63 &   0.04 &  12.47 &   0.03 &  12.40 &   0.04 &  12.42 &   0.03 &  12.30 &   0.04 &  12.30 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050151.19-704521.2 &   23.3421.15 &    1204325 &  R &    0.069 &   459.559 &  13.37 &   0.03 &  12.53 &   0.03 &  12.34 &   0.03 &  12.21 &   0.03 &  12.31 &   0.03 &  12.26 &   0.04 &  12.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050147.80-703938.1 &   23.3422.18 &    1204320 &  R &    0.052 &   366.569 &  13.19 &   0.03 &  12.30 &   0.03 &  12.11 &   0.03 &  12.02 &   0.03 &  12.12 &   0.02 &  12.03 &   0.04 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050130.67-704010.6 &   23.3422.21 &    1204320 &  R &    0.090 &   311.915 &  13.72 &   0.04 &  12.89 &   0.04 &  12.75 &   0.03 &  12.71 &   0.05 &  12.73 &   0.03 &  12.66 &   0.06 &  12.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050123.95-703022.4 &   23.3424.18 &    1203761 &  R &    0.032 &    22.191 &  13.46 &   0.03 &  12.62 &   0.03 &  12.44 &   0.03 &  12.36 &   0.04 &  12.47 &   0.04 &  12.34 &   0.04 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050121.41-702904.1 &   23.3425.22 &    1203763 &  R &    0.052 &   277.008 &  13.55 &   0.03 &  12.64 &   0.03 &  12.51 &   0.03 &  12.36 &   0.03 &  12.38 &   0.03 &  12.27 &   0.04 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050147.39-702401.0 &   23.3426.28 &    1204306 &  R &    0.062 &    30.583 &  13.15 &   0.02 &  12.35 &   0.03 &  12.08 &   0.03 &  11.96 &   0.03 &  12.18 &   0.03 &  11.98 &   0.03 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050133.41-702059.2 &   23.3427.14 &    1204302 &  R &    0.062 &   502.008 &  13.33 &   0.03 &  12.42 &   0.03 &  12.25 &   0.03 &  12.06 &   0.03 &  12.25 &   0.03 &  12.15 &   0.04 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050127.96-701752.2 &   23.3427.19 &    1203773 &  R &    0.058 &   387.597 &  13.76 &   0.03 &  12.94 &   0.04 &  12.73 &   0.04 &  12.68 &   0.03 &  12.79 &   0.03 &  12.67 &   0.06 &  12.74 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050206.38-705808.0 &    23.3538.3 &    1204335 &  R &    0.031 &    32.476 &  13.68 &   0.03 &  12.90 &   0.03 &  12.74 &   0.03 &  12.62 &   0.03 &  12.70 &   0.03 &  12.62 &   0.03 &  12.60 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050232.27-705511.8 &   23.3539.14 &    1204333 &  R &    0.082 &    32.017 &  13.18 &   0.03 &  12.36 &   0.03 &  12.14 &   0.03 &  12.00 &   0.03 &  12.18 &   0.02 &  12.08 &   0.03 &  12.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050231.67-705559.2 &   23.3539.16 &    1204333 &  R &    0.045 &   845.309 &  13.55 &   0.03 &  12.72 &   0.03 &  12.60 &   0.03 &  12.46 &   0.02 &  12.60 &   0.02 &  12.53 &   0.04 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050216.74-702953.3 &  23.3545.557 &    1204311 &  R &    0.205 &   366.569 &  13.37 &   0.03 &  12.56 &   0.03 &  12.42 &   0.03 &  12.29 &   0.03 &  12.34 &   0.03 &  12.26 &   0.05 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050244.52-702721.7 &   23.3546.10 &    1204441 &  R &    0.040 &    23.112 &  13.58 &   0.03 &  12.78 &   0.03 &  12.66 &   0.03 &  12.43 &   0.03 &  12.62 &   0.03 &  12.54 &   0.05 &  12.47 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050210.90-702704.4 &  23.3546.629 &    1204308 &  R &    1.058 &     3.625 &  13.46 &   0.03 &  12.64 &   0.03 &  12.38 &   0.03 &  12.24 &   0.03 &  12.36 &   0.03 &  12.24 &   0.04 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050212.44-702255.9 &  23.3547.589 &    1204304 &  R &    0.099 &   279.799 &  13.21 &   0.02 &  12.37 &   0.03 &  12.16 &   0.03 &  12.10 &   0.03 &  12.14 &   0.03 &  12.06 &   0.04 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050244.34-702009.6 &    23.3548.5 &    1204448 &  R &    0.058 &    39.695 &  13.36 &   0.03 &  12.70 &   0.03 &  12.50 &   0.04 &  12.33 &   0.03 &  12.38 &   0.03 &  12.24 &   0.04 &  12.28 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050231.15-701845.5 &  23.3548.565 &    1204300 &  R &    0.062 &    42.939 &  13.33 &   0.02 &  12.48 &   0.03 &  12.29 &   0.03 &  12.21 &   0.05 &  12.27 &   0.02 &  12.15 &   0.04 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050247.03-701828.3 &    23.3548.7 &    1204450 &  R &    0.060 &    25.729 &  13.37 &   0.03 &  12.54 &   0.03 &  12.37 &   0.03 &  12.21 &   0.03 &  12.35 &   0.03 &  12.23 &   0.04 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050322.86-705203.6 &    23.3661.8 &    1204419 &  R &    0.170 &   404.858 &  13.32 &   0.03 &  12.54 &   0.03 &  12.33 &   0.03 &  12.19 &   0.04 &  12.26 &   0.03 &  12.08 &   0.04 &  12.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050257.93-705001.8 &    23.3661.9 &    1204421 &  R &    0.039 &    34.227 &  13.60 &   0.03 &  12.81 &   0.03 &  12.65 &   0.03 &  12.59 &   0.03 &  12.62 &   0.03 &  12.60 &   0.04 &  12.51 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050314.64-704835.7 &   23.3662.11 &    1204422 &  R &    0.102 &   451.875 &  13.53 &   0.03 &  12.71 &   0.04 &  12.56 &   0.04 &  12.40 &   0.03 &  12.49 &   0.03 &  12.38 &   0.05 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050251.83-704001.2 &   23.3664.10 &    1204429 &  R &    0.078 &   340.716 &  13.35 &   0.03 &  12.55 &   0.03 &  12.44 &   0.03 &  12.35 &   0.04 &  12.36 &   0.02 &  12.26 &   0.05 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050252.30-703851.4 &   23.3664.12 &    1204430 &  R &    0.047 &    41.710 &  13.36 &   0.03 &  12.50 &   0.03 &  12.39 &   0.03 &  12.26 &   0.03 &  12.36 &   0.03 &  12.25 &   0.05 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050259.90-703818.3 &   23.3664.13 &    1204430 &  R &    0.095 &   464.900 &  13.34 &   0.03 &  12.50 &   0.03 &  12.40 &   0.03 &  12.28 &   0.04 &  12.34 &   0.03 &  12.21 &   0.04 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050249.38-703642.3 &   23.3665.12 &    1204432 &  R &    0.039 &   425.532 &  13.59 &   0.03 &  12.80 &   0.03 &  12.64 &   0.04 &  12.56 &   0.04 &  12.63 &   0.03 &  12.49 &   0.05 &  12.30 &   0.12 &   9.61 &   0.06
  SSTISAGEMA J050324.93-703443.0 &   23.3665.36 &     534087 &  R &    0.152 &    58.575 &  15.01 &   0.03 &  14.43 &   0.03 &  14.23 &   0.04 &  14.20 &   0.04 &  14.25 &   0.05 &  14.17 &   0.07 &  13.95 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J050331.65-702311.3 &   23.3668.16 &    1204445 &  R &    0.083 &    37.964 &  13.40 &   0.03 &  12.75 &   0.04 &  12.59 &   0.04 &  12.48 &   0.04 &  12.49 &   0.03 &  12.39 &   0.05 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050327.71-702327.3 &   23.3668.17 &    1204444 &  R &    0.038 &    39.739 &  13.22 &   0.03 &  12.42 &   0.03 &  12.21 &   0.03 &  12.08 &   0.03 &  12.21 &   0.03 &  12.13 &   0.03 &  12.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050309.84-702235.0 &   23.3668.25 &    1204445 &  R &    0.059 &    30.102 &  13.25 &   0.03 &  12.45 &   0.03 &  12.23 &   0.03 &  12.12 &   0.03 &  12.24 &   0.03 &  12.10 &   0.04 &  12.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050318.55-702153.3 &   23.3668.27 &    1204446 &  R &    0.041 &    22.264 &  13.64 &   0.03 &  12.85 &   0.03 &  12.68 &   0.03 &  12.57 &   0.03 &  12.65 &   0.03 &  12.55 &   0.05 &  12.57 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050329.42-702432.8 &   23.3668.32 &    1204443 &  R &    0.057 &    23.720 &  13.63 &   0.03 &  12.90 &   0.04 &  12.69 &   0.04 &  12.53 &   0.03 &  12.67 &   0.03 &  12.53 &   0.05 &  12.62 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050254.08-701827.1 &   23.3669.36 &    1204450 &  R &    0.719 &   422.119 &  13.19 &   0.03 &  12.33 &   0.03 &  12.14 &   0.03 &  11.99 &   0.03 &  12.07 &   0.03 &  11.94 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050254.91-701733.9 & 23.3670.1132 &    1204451 &  R &    0.051 &   531.915 &  13.19 &   0.03 &  12.37 &   0.03 &  12.23 &   0.03 &  12.03 &   0.04 &  12.16 &   0.03 &  12.10 &   0.04 &  12.07 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050317.62-701710.7 & 23.3670.1134 &    1204451 &  R &    0.046 &    27.102 &  13.26 &   0.03 &  12.45 &   0.03 &  12.22 &   0.03 &  12.15 &   0.03 &  12.28 &   0.03 &  12.17 &   0.04 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050355.99-705918.5 &  23.3780.149 &            &  R &    0.154 &   158.856 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  14.80 &   0.03 &  14.76 &   0.04 &  14.68 &   0.10 &  14.90 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J050343.63-705125.8 &   23.3782.16 &    1204420 &  R &    0.062 &    24.871 &  13.55 &   0.03 &  12.74 &   0.03 &  12.55 &   0.03 &  12.45 &   0.04 &  12.51 &   0.03 &  12.41 &   0.04 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050408.93-704900.3 &   23.3783.31 &     552823 &  R &    0.090 &    87.093 &  14.66 &   0.03 &  13.85 &   0.04 &  13.73 &   0.03 &  13.65 &   0.04 &  13.69 &   0.04 &  13.51 &   0.07 &  13.60 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J050337.09-704344.0 &   23.3784.31 &    1204426 &  R &    0.070 &   521.376 &  13.22 &   0.03 &  12.43 &   0.03 &  12.16 &   0.03 &  12.05 &   0.04 &  12.19 &   0.03 &  12.13 &   0.04 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050405.47-703822.2 &   23.3785.17 &    1205014 &  R &    0.071 &    40.547 &  13.41 &   0.03 &  12.59 &   0.03 &  12.36 &   0.03 &  12.22 &   0.04 &  12.33 &   0.03 &  12.23 &   0.04 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050345.73-703918.4 &   23.3785.23 &    1204430 &  R &    0.225 &   404.858 &  13.41 &   0.03 &  12.57 &   0.03 &  12.38 &   0.03 &  12.22 &   0.03 &  12.28 &   0.03 &  12.18 &   0.05 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050416.19-703603.7 &   23.3786.13 &     552792 &  R &    0.687 &     4.418 &  14.15 &   0.02 &  13.96 &   0.03 &  13.94 &   0.03 &  13.93 &   0.04 &  13.87 &   0.04 &  13.89 &   0.05 &  14.23 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J050402.72-703419.4 &   23.3786.20 &    1205010 &  R &    0.049 &   350.263 &  13.75 &   0.03 &  12.92 &   0.03 &  12.76 &   0.03 &  12.72 &   0.03 &  12.71 &   0.03 &  12.67 &   0.04 &  12.61 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050333.33-703613.3 &   23.3786.21 &    1204433 &  R &    0.054 &    26.914 &  13.41 &   0.03 &  12.58 &   0.03 &  12.45 &   0.03 &  12.27 &   0.03 &  12.40 &   0.03 &  12.32 &   0.04 &  12.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050340.25-703409.2 &   23.3786.22 &    1204434 &  R &    0.050 &   393.082 &  13.39 &   0.03 &  12.62 &   0.03 &  12.44 &   0.03 &  12.22 &   0.05 &  12.38 &   0.02 &  12.23 &   0.04 &  12.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050343.77-702953.9 &   23.3787.24 &     534077 &  R &    0.094 &   282.725 &  13.83 &   0.02 &  13.19 &   0.02 &  13.00 &   0.03 &  12.78 &   0.02 &  12.80 &   0.03 &  12.68 &   0.04 &  12.52 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050336.27-703012.4 &   23.3787.27 &    1204438 &  R &    0.030 &    25.263 &  13.51 &   0.03 &  12.75 &   0.03 &  12.59 &   0.03 &  12.46 &   0.03 &  12.54 &   0.03 &  12.46 &   0.05 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050334.27-702724.2 &   23.3788.26 &    1204440 &  R &    0.306 &   451.875 &  13.18 &   0.02 &  12.39 &   0.03 &  12.21 &   0.03 &  12.02 &   0.04 &  12.11 &   0.03 &  12.01 &   0.04 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050404.46-702914.3 &   23.3788.27 &    1205004 &  R &    0.048 &     7.679 &  13.70 &   0.03 &  13.16 &   0.04 &  12.96 &   0.04 &  12.83 &   0.04 &  12.83 &   0.03 &  12.77 &   0.05 &  12.70 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050343.94-702824.2 &   23.3788.52 &     534074 &  R &    0.051 &   845.309 &  14.59 &   0.03 &  13.93 &   0.03 &  13.88 &   0.04 &  13.85 &   0.07 &  13.76 &   0.06 &  13.75 &   0.11 &  13.58 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J050353.40-702256.6 &  23.3789.127 &     534062 &  R &    0.097 &     9.459 &  15.64 &   0.04 &  14.95 &   0.04 &  14.84 &   0.06 &  14.76 &   0.05 &  14.80 &   0.05 &  14.85 &   0.12 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J050340.44-702205.0 &   23.3789.30 &    1204446 &  R &    0.050 &    30.136 &  13.24 &   0.03 &  12.40 &   0.03 &  12.25 &   0.03 &  12.07 &   0.03 &  12.20 &   0.03 &  12.07 &   0.05 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050359.94-702326.7 &   23.3789.44 &    1204998 &  R &    0.110 &   414.938 &  13.71 &   0.03 &  12.87 &   0.03 &  12.67 &   0.03 &  12.55 &   0.04 &  12.65 &   0.03 &  12.54 &   0.05 &  12.55 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050410.02-702027.1 &   23.3790.14 &    1204994 &  R &    0.045 &   531.350 &  13.11 &   0.03 &  12.31 &   0.03 &  12.11 &   0.03 &  12.02 &   0.03 &  12.14 &   0.03 &  12.01 &   0.05 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050414.77-701752.6 &   23.3790.16 &    1204991 &  R &    0.091 &   398.883 &  13.25 &   0.02 &  12.42 &   0.03 &  12.26 &   0.03 &  12.07 &   0.04 &  12.25 &   0.03 &  12.08 &   0.04 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050356.77-701922.2 &   23.3790.18 &    1204993 &  R &    0.047 &   340.832 &  13.59 &   0.03 &  12.84 &   0.03 &  12.66 &   0.03 &  12.57 &   0.03 &  12.63 &   0.03 &  12.63 &   0.05 &  12.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050409.47-701750.2 &   23.3790.19 &    1204991 &  R &    0.046 &   376.790 &  13.50 &   0.03 &  12.71 &   0.03 &  12.53 &   0.03 &  12.46 &   0.03 &  12.54 &   0.03 &  12.45 &   0.05 &  12.51 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050416.90-702011.8 &   23.3790.69 &            &  R &    0.144 &    40.873 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  14.17 &   0.03 &  14.27 &   0.04 &  14.21 &   0.06 &  14.19 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J050426.63-705717.8 &   23.3902.22 &    1205030 &  R &    0.150 &   361.794 &  13.64 &   0.03 &  12.89 &   0.03 &  12.78 &   0.03 &  12.62 &   0.03 &  12.64 &   0.03 &  12.62 &   0.05 &  12.52 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050430.95-705512.6 &   23.3902.43 &    1205029 &  R &    0.065 &   288.767 &  13.96 &   0.04 &  13.13 &   0.03 &  12.88 &   0.03 &  12.76 &   0.03 &  12.86 &   0.03 &  12.78 &   0.05 &  12.85 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J050423.00-704840.3 &   23.3904.17 &    1205023 &  R &    0.109 &   451.875 &  13.26 &   0.04 &  12.43 &   0.04 &  12.23 &   0.03 &  12.16 &   0.05 &  12.28 &   0.02 &  12.11 &   0.05 &  12.04 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050420.31-704533.5 &   23.3905.39 &    1205021 &  R &    0.171 &  1124.860 &  13.35 &   0.03 &  12.53 &   0.03 &  12.40 &   0.03 &  12.29 &   0.05 &  12.31 &   0.03 &  12.22 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J050439.00-704050.8 &   23.3906.12 &     552804 &  R &    0.017 &     4.413 &  15.15 &   0.03 &  15.31 &   0.04 &  15.38 &   0.08 &  15.48 &   0.03 &  15.47 &   0.05 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J050459.88-703647.0 &   23.3907.17 &    1205012 &  R &    0.066 &    29.483 &  13.17 &   0.03 &  12.30 &   0.03 &  12.09 &   0.03 &  11.96 &   0.03 &  12.15 &   0.03 &  12.00 &   0.04 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050457.82-703426.9 &   23.3907.18 &    1205010 &  R &    0.055 &    47.023 &  13.33 &   0.03 &  12.51 &   0.03 &  12.28 &   0.03 &  12.12 &   0.04 &  12.28 &   0.03 &  12.22 &   0.04 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050442.96-703451.0 &   23.3907.19 &    1205010 &  R &    0.085 &    42.403 &  13.25 &   0.02 &  12.38 &   0.03 &  12.18 &   0.03 &  12.03 &   0.03 &  12.18 &   0.03 &  12.04 &   0.03 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050435.82-703305.2 &   23.3908.22 &    1205009 &  R &    0.039 &   475.737 &  13.30 &   0.02 &  12.51 &   0.03 &  12.32 &   0.03 &  12.19 &   0.03 &  12.33 &   0.02 &  12.23 &   0.04 &  12.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050427.23-703323.2 &   23.3908.26 &    1205009 &  R &    0.552 &   430.478 &  13.18 &   0.03 &  12.30 &   0.03 &  12.11 &   0.03 &  12.02 &   0.03 &  12.07 &   0.03 &  11.94 &   0.04 &  11.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050443.01-702728.0 &   23.3909.21 &    1205003 &  R &    0.041 &  1226.990 &  13.14 &   0.02 &  12.29 &   0.03 &  12.13 &   0.03 &  12.00 &   0.03 &  12.13 &   0.03 &  12.06 &   0.04 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050454.33-702550.2 &   23.3909.22 &    1205001 &  R &    0.045 &    26.264 &  13.39 &   0.03 &  12.56 &   0.03 &  12.36 &   0.03 &  12.28 &   0.04 &  12.38 &   0.03 &  12.32 &   0.04 &  12.34 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050458.33-702305.4 &   23.3910.27 &    1204998 &  R &    0.136 &   393.082 &  13.25 &   0.04 &  12.42 &   0.04 &  12.25 &   0.04 &  12.04 &   0.04 &  12.19 &   0.03 &  12.07 &   0.04 &  11.94 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050437.21-701900.8 &   23.3911.17 &    1204993 &  R &    0.038 &    25.452 &  13.19 &   0.02 &  12.37 &   0.03 &  12.15 &   0.03 &  12.03 &   0.03 &  12.23 &   0.03 &  12.07 &   0.04 &  12.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050456.29-701843.4 &   23.3911.18 &    1204992 &  R &    0.094 &   511.509 &  13.35 &   0.02 &  12.51 &   0.03 &  12.34 &   0.03 &  12.16 &   0.03 &  12.30 &   0.03 &  12.18 &   0.04 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050454.46-701644.6 & 23.3912.1570 &    1204990 &  R &    0.074 &   531.350 &  13.41 &   0.03 &  12.51 &   0.03 &  12.37 &   0.03 &  12.24 &   0.03 &  12.29 &   0.03 &  12.18 &   0.04 &  12.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050533.15-705908.5 &    23.4022.2 &    1205112 &  R &    0.036 &    34.408 &  13.53 &   0.03 &  12.69 &   0.03 &  12.53 &   0.03 &  12.36 &   0.03 &  12.52 &   0.03 &  12.37 &   0.05 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050535.38-705743.0 &    23.4022.8 &     489538 &  R &    0.154 &    95.675 &  14.20 &   0.02 &  13.44 &   0.03 &  13.27 &   0.03 &  13.15 &   0.04 &  13.22 &   0.03 &  13.11 &   0.05 &  13.07 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050528.55-705513.9 &   23.4023.14 &    1205115 &  R &    0.043 &   366.569 &  13.40 &   0.03 &  12.59 &   0.03 &  12.41 &   0.03 &  12.33 &   0.04 &  12.42 &   0.03 &  12.28 &   0.04 &  12.24 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050533.20-704703.5 &   23.4025.23 &    1205122 &  R &    0.116 &    52.433 &  13.13 &   0.03 &  12.28 &   0.03 &  12.12 &   0.03 &  11.98 &   0.03 &  12.07 &   0.02 &  12.01 &   0.04 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050504.30-704448.5 &   23.4026.72 &     552813 &  R &    0.032 &     4.509 &  15.35 &   0.03 &  14.66 &   0.08 &  14.51 &   0.04 &  14.47 &   0.06 &  14.52 &   0.05 &  14.43 &   0.10 &  14.71 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J050541.34-703830.9 &   23.4027.42 &    1205131 &  R &    0.275 &   402.414 &  13.41 &   0.03 &  12.58 &   0.03 &  12.41 &   0.03 &  12.26 &   0.04 &  12.33 &   0.03 &  12.24 &   0.04 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050507.22-703511.5 &   23.4028.27 &    1205135 &  R &    0.048 &   578.035 &  13.21 &   0.03 &  12.36 &   0.03 &  12.15 &   0.03 &  11.96 &   0.03 &  12.15 &   0.03 &  12.06 &   0.04 &  12.01 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050529.79-703639.6 &   23.4028.32 &    1205133 &  R &    0.049 &   404.858 &  13.69 &   0.03 &  12.85 &   0.03 &  12.78 &   0.03 &  12.64 &   0.04 &  12.70 &   0.04 &  12.64 &   0.05 &  12.55 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050517.49-702952.6 &  23.4029.122 &     489594 &  R &    0.092 &     7.869 &  15.20 &   0.03 &  14.55 &   0.04 &  14.43 &   0.05 &  14.34 &   0.03 &  14.39 &   0.04 &  14.69 &   0.09 &  14.35 &   0.19 &  99.00 &  99.00
  SSTISAGEMA J050526.65-702803.5 &   23.4030.24 &    1205143 &  R &    0.253 &   339.213 &  13.56 &   0.04 &  12.66 &   0.03 &  12.57 &   0.03 &  12.37 &   0.03 &  12.30 &   0.03 &  12.11 &   0.04 &  11.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050521.75-702546.0 &   23.4030.28 &    1205146 &  R &    0.050 &    22.940 &  13.52 &   0.02 &  12.78 &   0.03 &  12.56 &   0.03 &  12.47 &   0.03 &  12.57 &   0.03 &  12.42 &   0.04 &  12.48 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050540.62-702413.5 &   23.4031.19 &    1205147 &  R &    0.049 &   238.152 &  13.61 &   0.03 &  12.83 &   0.04 &  12.65 &   0.04 &  12.58 &   0.03 &  12.65 &   0.03 &  12.50 &   0.05 &  12.49 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050532.12-702457.2 &   23.4031.24 &    1205147 &  R &    0.140 &   298.240 &  13.78 &   0.03 &  12.95 &   0.03 &  12.85 &   0.04 &  12.72 &   0.04 &  12.73 &   0.04 &  12.57 &   0.05 &  12.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050528.90-701829.9 &   23.4032.17 &    1205154 &  R &    0.149 &    46.382 &  13.34 &   0.03 &  12.45 &   0.03 &  12.27 &   0.03 &  12.09 &   0.03 &  12.25 &   0.02 &  12.17 &   0.04 &  12.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050545.51-701806.0 &   23.4032.21 &    1205154 &  R &    0.210 &   511.509 &  13.14 &   0.02 &  12.24 &   0.03 &  12.03 &   0.03 &  11.90 &   0.03 &  12.03 &   0.02 &  11.93 &   0.04 &  11.90 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050538.84-701808.8 &   23.4032.39 &     489619 &  R &    0.091 &   404.858 &  14.53 &   0.03 &  13.87 &   0.03 &  13.73 &   0.03 &  13.66 &   0.03 &  13.70 &   0.03 &  13.61 &   0.06 &  13.43 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J050518.68-701620.4 & 23.4033.1631 &    1205156 &  R &    0.025 &    29.197 &  13.68 &   0.03 &  13.03 &   0.03 &  12.96 &   0.04 &  12.87 &   0.04 &  12.85 &   0.03 &  12.77 &   0.04 &  12.83 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050610.72-705742.5 &    23.4143.4 &    1205113 &  R &    0.047 &    47.936 &  13.06 &   0.02 &  12.19 &   0.03 &  12.00 &   0.03 &  11.89 &   0.03 &  11.99 &   0.02 &  11.90 &   0.04 &  11.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050559.47-705829.2 &    23.4143.5 &    1205112 &  R &    0.057 &   475.737 &  13.43 &   0.03 &  12.60 &   0.04 &  12.50 &   0.04 &  12.33 &   0.03 &  12.43 &   0.03 &  12.40 &   0.04 &  12.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050617.49-705805.5 &    23.4143.6 &    1205781 &  R &    0.065 &    27.927 &  13.40 &   0.03 &  12.51 &   0.03 &  12.30 &   0.03 &  12.17 &   0.03 &  12.29 &   0.03 &  12.15 &   0.03 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050605.15-705616.6 &   23.4144.16 &    1205114 &  R &    0.087 &   376.790 &  13.53 &   0.03 &  12.67 &   0.03 &  12.43 &   0.03 &  12.35 &   0.04 &  12.34 &   0.03 &  12.29 &   0.04 &  12.23 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050603.61-705217.2 &   23.4145.12 &    1205117 &  R &    0.474 &   475.737 &  13.18 &   0.02 &  12.29 &   0.03 &  12.09 &   0.03 &  12.00 &   0.04 &  12.12 &   0.03 &  12.06 &   0.04 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050550.22-705246.2 &    23.4145.9 &    1205117 &  R &    0.122 &   330.907 &  13.51 &   0.02 &  12.80 &   0.03 &  12.63 &   0.03 &  12.57 &   0.03 &  12.58 &   0.02 &  12.48 &   0.04 &  12.45 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050605.20-704917.3 &   23.4146.19 &    1205120 &  R &    0.062 &    33.504 &  13.51 &   0.03 &  12.74 &   0.04 &  12.63 &   0.03 &  12.50 &   0.10 &  12.54 &   0.03 &  12.49 &   0.06 &  12.41 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050628.28-704407.3 &   23.4147.40 &    1205769 &  R &    0.061 &    38.719 &  13.86 &   0.03 &  12.93 &   0.03 &  12.66 &   0.03 &  12.43 &   0.03 &  12.53 &   0.03 &  12.43 &   0.05 &  12.32 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J050629.69-704114.0 &   23.4148.23 &    1205766 &  R &    0.053 &    25.357 &  13.35 &   0.03 &  12.55 &   0.03 &  12.38 &   0.03 &  12.26 &   0.03 &  12.38 &   0.03 &  12.28 &   0.04 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050625.11-703802.9 &   23.4148.25 &    1205762 &  R &    0.222 &   468.384 &  13.21 &   0.03 &  12.32 &   0.03 &  12.14 &   0.03 &  12.02 &   0.04 &  12.10 &   0.03 &  12.03 &   0.05 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050617.18-703442.0 &   23.4149.34 &    1205759 &  R &    0.199 &    50.661 &  13.15 &   0.03 &  12.30 &   0.03 &  12.09 &   0.03 &  11.94 &   0.03 &  12.07 &   0.03 &  11.92 &   0.03 &  11.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050600.02-703503.9 &   23.4149.37 &    1205135 &  R &    0.043 &   376.790 &  13.68 &   0.02 &  12.97 &   0.03 &  12.84 &   0.03 &  12.71 &   0.05 &  12.70 &   0.03 &  12.76 &   0.07 &  12.72 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J050554.92-703713.2 &   23.4149.42 &    1205133 &  R &    0.040 &    22.710 &  13.55 &   0.02 &  12.75 &   0.03 &  12.59 &   0.03 &  12.42 &   0.03 &  12.52 &   0.03 &  12.51 &   0.05 &  12.51 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050621.07-703048.2 &   23.4150.24 &    1205754 &  R &    1.211 &   195.389 &  12.98 &   0.02 &  12.28 &   0.03 &  12.06 &   0.03 &  11.39 &   0.03 &  11.28 &   0.03 &  11.09 &   0.03 &  10.89 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050629.13-702916.5 &   23.4151.38 &    1205752 &  R &    0.084 &    29.104 &  13.44 &   0.03 &  12.55 &   0.03 &  12.28 &   0.03 &  12.08 &   0.03 &  12.20 &   0.03 &  12.06 &   0.05 &  11.92 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J050547.03-702632.4 &   23.4151.39 &     489600 &  R &    0.038 &    13.326 &  14.17 &   0.02 &  13.49 &   0.03 &  13.36 &   0.03 &  13.24 &   0.04 &  13.36 &   0.04 &  13.25 &   0.03 &  13.23 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050608.03-702610.8 &   23.4151.60 &    1205145 &  R &    0.068 &    26.358 &  13.74 &   0.03 &  12.81 &   0.03 &  12.52 &   0.03 &  12.36 &   0.03 &  12.45 &   0.03 &  12.34 &   0.05 &  12.23 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050618.71-702554.8 &   23.4151.81 &     490682 &  R &    0.462 &   232.072 &  14.35 &   0.02 &  13.50 &   0.03 &  13.26 &   0.03 &  13.12 &   0.03 &  13.11 &   0.03 &  13.03 &   0.04 &  12.95 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050605.17-701910.1 &   23.4153.20 &     489616 &  R &    0.116 &   230.097 &  13.92 &   0.02 &  13.21 &   0.03 &  13.02 &   0.03 &  12.95 &   0.03 &  13.00 &   0.04 &  12.94 &   0.05 &  12.85 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050652.41-704859.0 &   23.4267.11 &    1205773 &  R &    0.277 &   423.729 &  13.19 &   0.02 &  12.34 &   0.03 &  12.15 &   0.03 &  12.00 &   0.04 &  12.04 &   0.03 &  11.87 &   0.04 &  11.72 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050631.76-704712.7 &   23.4267.12 &    1205772 &  R &    0.100 &   492.854 &  13.22 &   0.03 &  12.36 &   0.03 &  12.22 &   0.03 &  12.08 &   0.03 &  12.19 &   0.03 &  12.06 &   0.05 &  12.04 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050650.08-704730.1 &   23.4267.19 &    1205772 &  R &    0.040 &   220.751 &  13.59 &   0.03 &  12.77 &   0.03 &  12.53 &   0.03 &  12.27 &   0.03 &  12.42 &   0.03 &  12.29 &   0.04 &  12.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050657.63-704602.3 &   23.4267.20 &     490726 &  R &    0.046 &   113.675 &  14.00 &   0.02 &  13.31 &   0.03 &  13.17 &   0.03 &  13.08 &   0.03 &  13.08 &   0.03 &  13.02 &   0.04 &  12.98 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050639.58-704559.4 &   23.4267.23 &    1205770 &  R &    0.078 &    59.862 &  13.67 &   0.03 &  12.79 &   0.03 &  12.67 &   0.04 &  12.51 &   0.04 &  12.59 &   0.03 &  12.49 &   0.04 &  12.50 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050631.68-702945.1 & 23.4271.2820 &    1205753 &  R &    0.165 &   366.569 &  13.34 &   0.03 &  12.52 &   0.03 &  12.40 &   0.03 &  12.40 &   0.04 &  12.39 &   0.05 &  12.30 &   0.05 &  12.31 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050631.51-702623.2 & 23.4272.2768 &    1205749 &  R &    0.033 &    37.032 &  13.41 &   0.04 &  12.49 &   0.03 &  12.34 &   0.03 &  12.27 &   0.04 &  12.31 &   0.04 &  12.23 &   0.04 &  12.21 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050647.91-702801.9 & 23.4272.2785 &     490687 &  R &    0.046 &   398.883 &  14.69 &   0.03 &  14.00 &   0.03 &  13.91 &   0.03 &  13.85 &   0.04 &  13.86 &   0.04 &  13.72 &   0.05 &  14.16 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J050635.68-702156.0 & 23.4273.2285 &    1205744 &  R &    0.069 &   492.854 &  13.20 &   0.04 &  12.43 &   0.04 &  12.26 &   0.04 &  12.12 &   0.04 &  12.22 &   0.03 &  12.14 &   0.04 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050632.25-702303.7 & 23.4273.2512 &     490676 &  R &    0.448 &   965.251 &  15.64 &   0.03 &  14.68 &   0.03 &  14.30 &   0.04 &  13.74 &   0.03 &  13.45 &   0.04 &  13.15 &   0.05 &  12.60 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045637.62-681021.5 &   24.2612.17 &    1202665 &  R &    0.043 &   518.941 &  13.51 &   0.02 &  12.69 &   0.03 &  12.55 &   0.03 &  12.47 &   0.03 &  12.52 &   0.02 &  12.45 &   0.04 &  12.45 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045645.46-673601.3 &   24.2621.14 &     530546 &  R &    0.647 &   481.928 &  14.24 &   0.02 &  13.50 &   0.02 &  13.38 &   0.03 &  13.26 &   0.03 &  13.44 &   0.03 &  13.29 &   0.03 &  13.29 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045704.03-681714.3 &   24.2732.12 &    1202868 &  R &    0.082 &   135.355 &  13.56 &   0.03 &  12.75 &   0.03 &  12.58 &   0.03 &  12.46 &   0.03 &  12.59 &   0.03 &  12.51 &   0.05 &  12.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045725.28-681608.8 &    24.2732.9 &    1202867 &  R &    0.517 &   377.216 &  13.20 &   0.03 &  12.39 &   0.03 &  12.15 &   0.03 &  12.04 &   0.03 &  12.05 &   0.03 &  11.97 &   0.04 &  11.82 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045715.56-681258.4 &    24.2733.9 &    1202864 &  R &    0.061 &    25.418 &  13.28 &   0.03 &  12.47 &   0.03 &  12.24 &   0.03 &  12.14 &   0.03 &  12.30 &   0.03 &  12.18 &   0.04 &  12.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045726.16-680814.5 &   24.2734.27 &     530482 &  R &    0.071 &   602.773 &  14.57 &   0.03 &  13.76 &   0.02 &  13.74 &   0.03 &  13.61 &   0.03 &  13.70 &   0.03 &  13.72 &   0.05 &  13.56 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045708.79-680745.7 &    24.2734.7 &    1202859 &  R &    0.106 &   335.458 &  13.28 &   0.03 &  12.43 &   0.03 &  12.27 &   0.03 &  12.10 &   0.03 &  12.17 &   0.02 &  12.06 &   0.03 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045720.24-680651.1 &    24.2734.9 &    1202858 &  R &    0.051 &   502.765 &  13.44 &   0.03 &  12.61 &   0.03 &  12.41 &   0.03 &  12.34 &   0.04 &  12.36 &   0.03 &  12.29 &   0.04 &  12.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045724.66-680534.8 &   24.2735.45 &     530488 &  R &    0.085 &    66.379 &  14.71 &   0.03 &  13.95 &   0.02 &  13.79 &   0.03 &  13.71 &   0.04 &  13.76 &   0.04 &  13.70 &   0.04 &  13.59 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J045723.52-680014.6 &   24.2736.19 &    1202853 &  R &    0.057 &   339.674 &  13.28 &   0.03 &  12.47 &   0.03 &  12.26 &   0.03 &  12.17 &   0.03 &  12.26 &   0.02 &  12.17 &   0.04 &  12.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045654.52-680138.3 &   24.2736.25 &    1202854 &  R &    0.047 &   222.866 &  13.37 &   0.03 &  12.55 &   0.03 &  12.34 &   0.03 &  12.14 &   0.03 &  12.31 &   0.02 &  12.20 &   0.04 &  12.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045710.50-680026.3 &   24.2736.29 &    1202853 &  R &    0.082 &    38.339 &  13.48 &   0.03 &  12.68 &   0.03 &  12.44 &   0.03 &  12.47 &   0.04 &  12.41 &   0.03 &  12.31 &   0.04 &  12.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045717.35-674618.0 &   24.2739.21 &    1202841 &  R &    0.184 &    76.876 &  13.72 &   0.03 &  12.90 &   0.03 &  12.79 &   0.04 &  12.59 &   0.03 &  12.64 &   0.03 &  12.47 &   0.04 &  12.45 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045717.27-674924.3 &   24.2739.24 &    1202844 &  R &    0.045 &   372.162 &  13.63 &   0.03 &  12.79 &   0.03 &  12.64 &   0.04 &  12.55 &   0.05 &  12.71 &   0.05 &  12.53 &   0.05 &  12.61 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045738.29-681038.1 &   24.2854.22 &    1202862 &  R &    0.102 &    47.920 &  13.26 &   0.02 &  12.39 &   0.03 &  12.23 &   0.03 &  12.03 &   0.04 &  12.16 &   0.02 &  12.05 &   0.03 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045750.32-681007.6 &   24.2854.23 &    1202862 &  R &    0.069 &    29.335 &  13.22 &   0.03 &  12.35 &   0.03 &  12.20 &   0.03 &  12.05 &   0.03 &  12.22 &   0.02 &  12.11 &   0.03 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045742.44-681306.7 &   24.2854.27 &     530471 &  R &    0.127 &    61.996 &  14.17 &   0.03 &  13.48 &   0.03 &  13.41 &   0.03 &  13.26 &   0.03 &  13.42 &   0.03 &  13.31 &   0.05 &  13.27 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045737.75-681004.8 &   24.2854.28 &    1202862 &  R &    0.052 &    24.771 &  13.63 &   0.03 &  12.80 &   0.03 &  12.63 &   0.03 &  12.46 &   0.03 &  12.57 &   0.02 &  12.48 &   0.04 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045759.37-680519.8 &   24.2856.25 &    1203276 &  R &    0.082 &   460.193 &  13.51 &   0.03 &  12.61 &   0.03 &  12.43 &   0.03 &  12.28 &   0.04 &  12.36 &   0.03 &  12.26 &   0.04 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045752.95-675035.3 &   24.2859.18 &    1202845 &  R &    0.054 &    25.347 &  13.36 &   0.03 &  12.49 &   0.03 &  12.35 &   0.03 &  12.18 &   0.03 &  12.33 &   0.03 &  12.21 &   0.04 &  12.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045755.69-675104.1 &   24.2859.35 &     530518 &  R &    0.155 &    77.979 &  14.20 &   0.03 &  13.38 &   0.02 &  13.27 &   0.03 &  13.17 &   0.03 &  13.29 &   0.04 &  13.20 &   0.04 &  13.14 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045811.34-674834.5 &   24.2860.14 &    1203291 &  R &    0.057 &    29.366 &  13.31 &   0.02 &  12.47 &   0.03 &  12.21 &   0.03 &  12.08 &   0.03 &  12.19 &   0.03 &  12.10 &   0.04 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045813.23-674034.4 &   24.2862.15 &    1203298 &  R &    0.178 &   331.345 &  13.64 &   0.02 &  12.83 &   0.03 &  12.70 &   0.03 &  12.58 &   0.04 &  12.65 &   0.03 &  12.57 &   0.05 &  12.57 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045814.49-673655.3 &   24.2863.18 &    1203302 &  R &    0.041 &    21.675 &  13.64 &   0.03 &  12.76 &   0.03 &  12.63 &   0.03 &  12.54 &   0.04 &  12.63 &   0.03 &  12.54 &   0.05 &  12.52 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045839.80-681350.9 &   24.2974.19 &    1203268 &  R &    0.215 &   348.311 &  13.40 &   0.02 &  12.61 &   0.03 &  12.41 &   0.03 &  12.30 &   0.02 &  12.35 &   0.02 &  12.21 &   0.03 &  12.20 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045854.89-681741.2 &   24.2974.20 &    1203264 &  R &    0.048 &   445.038 &  13.62 &   0.03 &  12.79 &   0.03 &  12.62 &   0.03 &  12.50 &   0.03 &  12.60 &   0.02 &  12.52 &   0.04 &  12.46 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045831.99-681504.3 &   24.2974.21 &    1203267 &  R &    0.058 &    23.228 &  13.67 &   0.03 &  12.79 &   0.03 &  12.66 &   0.03 &  12.55 &   0.03 &  12.68 &   0.02 &  12.59 &   0.04 &  12.60 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045822.30-681242.1 &   24.2975.18 &    1203269 &  R &    0.060 &    27.778 &  13.27 &   0.02 &  12.45 &   0.03 &  12.15 &   0.04 &  12.07 &   0.02 &  12.23 &   0.02 &  12.13 &   0.03 &  12.13 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045821.34-680545.8 &   24.2976.23 &    1203275 &  R &    0.064 &    37.598 &  13.49 &   0.03 &  12.70 &   0.03 &  12.50 &   0.03 &  12.36 &   0.03 &  12.44 &   0.02 &  12.33 &   0.04 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045838.98-680921.5 &   24.2976.24 &    1203272 &  R &    0.216 &    26.430 &  13.40 &   0.03 &  12.53 &   0.03 &  12.34 &   0.03 &  12.16 &   0.03 &  12.31 &   0.03 &  12.23 &   0.04 &  12.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045901.24-680800.3 &   24.2976.40 &    1203274 &  R &    0.128 &    33.076 &  13.88 &   0.03 &  13.03 &   0.03 &  12.82 &   0.03 &  12.67 &   0.03 &  12.76 &   0.03 &  12.60 &   0.05 &  12.68 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045823.40-675931.7 &   24.2978.11 &    1203281 &  R &    0.057 &   357.526 &  13.28 &   0.03 &  12.43 &   0.03 &  12.20 &   0.03 &  12.05 &   0.04 &  12.18 &   0.03 &  12.07 &   0.03 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045838.79-675753.0 &   24.2978.15 &    1203282 &  R &    0.063 &   176.647 &  13.23 &   0.03 &  12.32 &   0.03 &  12.11 &   0.03 &  11.94 &   0.04 &  12.10 &   0.03 &  11.92 &   0.03 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045855.58-680021.2 &    24.2978.9 &    1203280 &  R &    0.046 &    31.470 &  13.75 &   0.04 &  12.95 &   0.04 &  12.81 &   0.04 &  12.73 &   0.05 &  12.79 &   0.03 &  12.69 &   0.05 &  12.65 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045828.20-675626.1 &   24.2979.17 &    1203284 &  R &    0.038 &   438.020 &  13.43 &   0.02 &  12.56 &   0.03 &  12.43 &   0.03 &  12.29 &   0.03 &  12.40 &   0.03 &  12.30 &   0.04 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045820.78-675441.5 &   24.2979.24 &    1203285 &  R &    0.135 &    27.061 &  13.67 &   0.03 &  12.83 &   0.03 &  12.57 &   0.03 &  12.41 &   0.03 &  12.53 &   0.03 &  12.37 &   0.04 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045903.90-675017.0 &   24.2980.12 &    1203289 &  R &    0.033 &    30.484 &  13.69 &   0.03 &  12.93 &   0.03 &  12.80 &   0.03 &  12.65 &   0.03 &  12.68 &   0.02 &  12.62 &   0.04 &  12.56 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045822.79-675014.2 &   24.2980.26 &     530895 &  R &    0.063 &    73.954 &  14.44 &   0.02 &  13.69 &   0.03 &  13.58 &   0.03 &  13.48 &   0.04 &  13.57 &   0.04 &  13.48 &   0.04 &  13.51 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J045845.46-674615.1 &   24.2981.21 &    1203293 &  R &    0.116 &   431.034 &  13.29 &   0.03 &  12.42 &   0.03 &  12.28 &   0.03 &  12.19 &   0.03 &  12.24 &   0.03 &  12.18 &   0.05 &  12.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045835.79-674557.7 &   24.2981.45 &     530887 &  R &    0.067 &    59.527 &  14.98 &   0.03 &  14.40 &   0.03 &  14.36 &   0.04 &  14.22 &   0.03 &  14.24 &   0.04 &  14.29 &   0.06 &  14.29 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J045902.11-674435.8 &   24.2982.21 &    1203295 &  R &    0.085 &   319.693 &  13.70 &   0.04 &  12.95 &   0.04 &  12.88 &   0.04 &  12.72 &   0.04 &  12.68 &   0.03 &  12.60 &   0.05 &  12.61 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045859.81-674505.2 &   24.2982.29 &    1203294 &  R &    0.049 &   159.058 &  13.88 &   0.03 &  13.11 &   0.03 &  12.92 &   0.04 &  12.78 &   0.04 &  12.80 &   0.03 &  12.74 &   0.05 &  12.58 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045826.62-673819.5 &   24.2983.13 &    1203300 &  R &    0.048 &    33.076 &  13.62 &   0.03 &  12.83 &   0.03 &  12.71 &   0.04 &  12.49 &   0.03 &  12.58 &   0.03 &  12.53 &   0.05 &  12.48 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045859.18-673715.6 &   24.2984.17 &    1203301 &  R &    0.120 &   773.994 &  13.12 &   0.02 &  12.28 &   0.03 &  12.09 &   0.03 &  11.95 &   0.04 &  12.11 &   0.03 &  12.02 &   0.04 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045829.61-673604.6 &   24.2984.47 &     530867 &  R &    0.073 &     4.195 &  99.00 &  99.00 &  14.75 &   0.05 &  14.69 &   0.06 &  14.59 &   0.03 &  14.64 &   0.05 &  14.58 &   0.09 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J045923.39-681827.3 &   24.3094.13 &     531839 &  R &    0.051 &   157.233 &  14.58 &   0.03 &  13.94 &   0.03 &  13.84 &   0.03 &  13.80 &   0.03 &  13.77 &   0.04 &  13.67 &   0.05 &  13.71 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045932.50-681648.8 &   24.3095.18 &    1203494 &  R &    0.139 &   460.193 &  13.31 &   0.02 &  12.47 &   0.03 &  12.34 &   0.03 &  12.21 &   0.03 &  12.25 &   0.02 &  12.14 &   0.04 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045918.86-681707.6 &   24.3095.23 &    1203494 &  R &    0.123 &   468.165 &  13.34 &   0.03 &  12.44 &   0.03 &  12.24 &   0.03 &  12.05 &   0.04 &  12.17 &   0.03 &  12.00 &   0.03 &  12.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045908.30-680604.9 &   24.3097.27 &    1203484 &  R &    0.035 &   424.268 &  13.92 &   0.03 &  13.02 &   0.03 &  12.83 &   0.04 &  12.67 &   0.03 &  12.76 &   0.03 &  12.69 &   0.05 &  12.60 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J045941.32-680325.3 &   24.3098.27 &    1203481 &  R &    0.046 &    28.181 &  13.76 &   0.03 &  12.97 &   0.04 &  12.76 &   0.03 &  12.69 &   0.04 &  12.79 &   0.02 &  12.65 &   0.05 &  12.75 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045942.86-680341.2 &   24.3098.36 &    1203481 &  R &    0.431 &   377.216 &  13.46 &   0.03 &  12.55 &   0.03 &  12.37 &   0.03 &  12.21 &   0.02 &  12.24 &   0.03 &  12.11 &   0.03 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045923.24-675432.7 &   24.3100.19 &    1203473 &  R &    0.100 &   405.351 &  13.36 &   0.02 &  12.48 &   0.03 &  12.26 &   0.03 &  12.19 &   0.04 &  12.27 &   0.03 &  12.14 &   0.04 &  12.19 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045924.26-675047.4 &   24.3101.16 &    1203470 &  R &    0.112 &   424.268 &  13.25 &   0.02 &  12.40 &   0.03 &  12.17 &   0.03 &  12.06 &   0.03 &  12.17 &   0.03 &  12.05 &   0.05 &  11.98 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045936.79-675155.0 &   24.3101.21 &    1203471 &  R &    0.051 &   303.490 &  13.73 &   0.04 &  12.84 &   0.03 &  12.66 &   0.03 &  12.61 &   0.03 &  12.65 &   0.03 &  12.63 &   0.05 &  12.49 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045910.88-674807.1 &   24.3102.21 &    1203468 &  R &    0.102 &    43.762 &  13.29 &   0.02 &  12.49 &   0.03 &  12.19 &   0.03 &  12.57 &   0.04 &  12.20 &   0.03 &  12.06 &   0.04 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045907.36-674645.1 &   24.3102.25 &    1203292 &  R &    0.105 &  1040.580 &  13.44 &   0.02 &  12.60 &   0.03 &  12.36 &   0.03 &  12.17 &   0.03 &  12.30 &   0.02 &  12.18 &   0.04 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045907.29-674506.7 &   24.3103.22 &    1203294 &  R &    0.964 &     6.853 &  13.46 &   0.05 &  12.74 &   0.04 &  12.63 &   0.04 &  12.56 &   0.04 &  12.54 &   0.04 &  12.47 &   0.05 &  12.40 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J045917.15-674419.5 &   24.3103.26 &            &  R &    0.026 &   312.402 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.99 &   0.04 &  12.98 &   0.03 &  12.96 &   0.06 &  12.96 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045910.70-674432.4 &   24.3103.31 &     531913 &  R &    0.055 &     4.389 &  14.09 &   0.05 &  13.45 &   0.05 &  13.36 &   0.05 &  13.34 &   0.05 &  13.31 &   0.05 &  13.27 &   0.07 &  13.23 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050027.94-681820.7 &    24.3215.9 &    1203909 &  R &    0.105 &   599.161 &  14.59 &   0.04 &  13.38 &   0.04 &  12.65 &   0.03 &  11.55 &   0.02 &  10.93 &   0.02 &  10.42 &   0.02 &   9.86 &   0.02 &   8.40 &   0.02
  SSTISAGEMA J050013.92-681615.6 &  24.3216.689 &    1203493 &  R &    0.044 &    36.391 &  13.56 &   0.03 &  12.72 &   0.03 &  12.55 &   0.03 &  12.38 &   0.03 &  12.48 &   0.03 &  12.46 &   0.04 &  12.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045954.27-680704.1 &  24.3218.687 &    1203485 &  R &    0.090 &   493.583 &  13.33 &   0.03 &  12.45 &   0.03 &  12.26 &   0.03 &  12.15 &   0.02 &  12.29 &   0.02 &  12.17 &   0.04 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050033.93-680146.1 &    24.3219.4 &    1203926 &  R &    0.063 &    28.986 &  13.31 &   0.04 &  12.41 &   0.03 &  12.29 &   0.03 &  12.17 &   0.04 &  12.27 &   0.04 &  12.15 &   0.04 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050032.07-680330.4 &    24.3219.6 &    1203924 &  R &    0.064 &   359.712 &  13.74 &   0.03 &  12.93 &   0.03 &  12.72 &   0.04 &  12.59 &   0.03 &  12.69 &   0.03 &  12.62 &   0.04 &  12.57 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050018.11-680215.6 &  24.3219.638 &    1203480 &  R &    0.087 &   393.701 &  13.47 &   0.03 &  12.59 &   0.03 &  12.37 &   0.03 &  12.28 &   0.03 &  12.34 &   0.03 &  12.23 &   0.04 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050008.82-680024.6 &  24.3220.664 &    1203478 &  R &    0.052 &   417.885 &  13.46 &   0.03 &  12.64 &   0.04 &  12.43 &   0.03 &  12.34 &   0.03 &  12.40 &   0.03 &  12.30 &   0.04 &  12.29 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050011.06-680027.0 &  24.3220.677 &     531879 &  R &    0.079 &   210.793 &  14.09 &   0.02 &  13.44 &   0.02 &  13.35 &   0.03 &  13.33 &   0.03 &  13.29 &   0.03 &  13.21 &   0.04 &  13.30 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J045954.70-675420.4 &  24.3221.603 &    1203473 &  R &    0.041 &    37.598 &  13.39 &   0.02 &  12.52 &   0.03 &  12.38 &   0.03 &  12.26 &   0.04 &  12.39 &   0.03 &  12.26 &   0.04 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050039.85-680741.3 &   24.3339.30 &    1203920 &  R &    0.348 &   435.540 &  13.49 &   0.03 &  12.56 &   0.03 &  12.30 &   0.03 &  12.17 &   0.03 &  12.22 &   0.03 &  12.10 &   0.03 &  12.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050048.76-680851.5 &   24.3339.34 &     532329 &  R &    0.064 &    20.092 &  14.03 &   0.03 &  13.24 &   0.03 &  13.02 &   0.03 &  12.95 &   0.03 &  13.02 &   0.03 &  12.86 &   0.05 &  12.92 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050115.12-680205.1 &   24.3340.32 &    1203925 &  R &    0.080 &   388.048 &  13.24 &   0.02 &  12.42 &   0.03 &  12.20 &   0.03 &  12.07 &   0.03 &  12.13 &   0.03 &  12.03 &   0.04 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050058.88-680208.9 &   24.3340.37 &            &  R &    0.088 &    41.056 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.37 &   0.03 &  12.52 &   0.03 &  12.40 &   0.04 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050112.92-675655.5 &   24.3342.36 &    1203931 &  R &    0.084 &   367.107 &  13.45 &   0.03 &  12.63 &   0.03 &  12.53 &   0.03 &  12.49 &   0.03 &  12.47 &   0.03 &  12.41 &   0.05 &  12.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050034.73-675615.5 &   24.3342.39 &    1203931 &  R &    0.063 &   591.366 &  13.31 &   0.02 &  12.46 &   0.03 &  12.20 &   0.03 &  12.05 &   0.03 &  12.17 &   0.03 &  12.05 &   0.04 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050103.90-675025.6 &   24.3343.18 &    1203937 &  R &    0.054 &   215.796 &  13.48 &   0.03 &  12.65 &   0.03 &  12.51 &   0.03 &  12.42 &   0.04 &  12.50 &   0.03 &  12.39 &   0.04 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050105.65-675221.2 &   24.3343.19 &     532291 &  R &    0.033 &    14.005 &  13.90 &   0.02 &  13.25 &   0.03 &  13.12 &   0.03 &  13.02 &   0.05 &  13.17 &   0.04 &  13.04 &   0.04 &  12.90 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050036.22-675040.5 &   24.3343.20 &    1203936 &  R &    0.066 &    44.948 &  99.00 &  99.00 &  12.44 &   0.04 &  12.23 &   0.04 &  12.07 &   0.04 &  12.26 &   0.02 &  12.17 &   0.04 &  12.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050047.06-674731.6 &   24.3344.45 &     532281 &  R &    0.062 &    50.218 &  14.64 &   0.03 &  14.05 &   0.04 &  13.89 &   0.04 &  13.80 &   0.03 &  13.86 &   0.04 &  13.74 &   0.06 &  13.86 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J050110.49-674058.5 &   24.3346.31 &     532267 &  R &    0.114 &    78.204 &  14.43 &   0.03 &  13.63 &   0.03 &  13.51 &   0.03 &  13.37 &   0.03 &  13.48 &   0.04 &  13.35 &   0.05 &  13.41 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050157.45-680851.5 &   24.3460.32 &    1204142 &  R &    0.209 &   323.520 &  13.68 &   0.03 &  12.83 &   0.02 &  12.71 &   0.03 &  12.55 &   0.03 &  12.55 &   0.02 &  12.44 &   0.05 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050144.68-680649.7 &   24.3460.33 &    1204140 &  R &    0.066 &   512.033 &  13.38 &   0.03 &  12.50 &   0.03 &  12.30 &   0.03 &  12.17 &   0.03 &  12.28 &   0.03 &  12.18 &   0.04 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050143.48-680428.7 &   24.3461.48 &    1204137 &  R &    0.051 &   352.858 &  14.15 &   0.03 &  13.16 &   0.03 &  12.96 &   0.04 &  12.80 &   0.04 &  12.83 &   0.04 &  12.66 &   0.08 &  12.60 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050144.21-675826.1 &   24.3462.13 &    1204130 &  R &    0.055 &    27.525 &  13.26 &   0.02 &  12.46 &   0.03 &  12.26 &   0.03 &  12.20 &   0.03 &  12.27 &   0.03 &  12.21 &   0.03 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050202.69-675610.3 &   24.3463.31 &    1204127 &  R &    0.055 &   532.198 &  13.20 &   0.03 &  12.39 &   0.03 &  12.20 &   0.03 &  12.15 &   0.03 &  12.22 &   0.03 &  12.09 &   0.04 &  12.11 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050146.26-675532.5 &   24.3463.33 &    1204127 &  R &    0.052 &   532.198 &  13.35 &   0.03 &  12.45 &   0.03 &  12.21 &   0.03 &  12.07 &   0.03 &  12.20 &   0.03 &  12.09 &   0.04 &  12.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050122.04-674947.3 &   24.3464.21 &    1203937 &  R &    0.046 &    26.051 &  13.33 &   0.03 &  12.45 &   0.03 &  12.24 &   0.03 &  12.18 &   0.03 &  12.29 &   0.03 &  12.15 &   0.04 &  12.08 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J050135.74-675309.1 &   24.3464.46 &     533309 &  R &    0.084 &    86.663 &  14.52 &   0.03 &  13.76 &   0.03 &  13.60 &   0.03 &  13.51 &   0.03 &  13.59 &   0.03 &  13.49 &   0.05 &  13.51 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J050121.89-674702.2 &   24.3465.20 &    1203940 &  R &    0.051 &    27.582 &  13.30 &   0.03 &  12.43 &   0.03 &  12.26 &   0.03 &  12.20 &   0.03 &  12.27 &   0.03 &  12.16 &   0.04 &  12.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050157.82-674249.4 &   24.3466.15 &    1204115 &  R &    0.079 &   367.107 &  13.27 &   0.02 &  12.45 &   0.03 &  12.28 &   0.03 &  12.23 &   0.03 &  12.26 &   0.03 &  12.14 &   0.03 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050121.52-674400.8 &   24.3466.16 &    1203943 &  R &    0.070 &    24.930 &  13.40 &   0.03 &  12.54 &   0.03 &  12.38 &   0.03 &  12.31 &   0.03 &  12.43 &   0.03 &  12.33 &   0.05 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050244.12-680100.2 & 24.3583.1521 &    1204617 &  R &    0.077 &    28.603 &  13.78 &   0.03 &  13.05 &   0.03 &  12.95 &   0.04 &  12.80 &   0.03 &  12.82 &   0.03 &  12.69 &   0.04 &  12.66 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050205.29-675814.3 & 24.3583.1558 &    1204129 &  R &    0.380 &   421.941 &  13.40 &   0.02 &  12.56 &   0.03 &  12.34 &   0.03 &  12.19 &   0.05 &  12.31 &   0.04 &  12.17 &   0.04 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050223.61-674912.9 &   24.3586.21 &    1204121 &  R &    0.569 &    14.691 &  13.56 &   0.03 &  12.66 &   0.03 &  12.45 &   0.03 &  12.34 &   0.03 &  12.52 &   0.03 &  12.37 &   0.05 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050330.64-681509.5 & 24.3700.2844 &     533761 &  R &    0.197 &   202.922 &  14.23 &   0.02 &  13.52 &   0.03 &  13.38 &   0.03 &  13.03 &   0.04 &  13.22 &   0.04 &  13.13 &   0.05 &  13.01 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050314.63-681420.5 & 24.3700.2852 &     533759 &  R &    0.075 &    80.283 &  14.56 &   0.02 &  13.89 &   0.03 &  13.72 &   0.03 &  13.70 &   0.03 &  13.78 &   0.03 &  13.75 &   0.05 &  13.76 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050331.26-680727.5 & 24.3702.2785 &            &  R &    0.142 &   409.500 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.49 &   0.02 &  12.64 &   0.02 &  12.54 &   0.04 &  12.50 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050315.39-680324.0 & 24.3703.2566 &    1204614 &  R &    0.092 &   458.926 &  13.38 &   0.03 &  12.60 &   0.03 &  12.36 &   0.03 &  12.26 &   0.03 &  12.35 &   0.02 &  12.23 &   0.04 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050321.35-674952.1 &   24.3706.17 &    1204627 &  R &    0.055 &   502.765 &  13.41 &   0.03 &  12.66 &   0.03 &  12.45 &   0.03 &  12.33 &   0.02 &  12.48 &   0.03 &  12.32 &   0.04 &  12.37 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050302.59-674920.1 &   24.3707.22 &     533704 &  R &    0.073 &    85.310 &  14.56 &   0.02 &  13.87 &   0.02 &  13.79 &   0.03 &  13.66 &   0.03 &  13.68 &   0.03 &  13.64 &   0.05 &  13.41 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J050327.33-674155.3 &   24.3708.13 &    1204634 &  R &    0.061 &   335.458 &  13.27 &   0.04 &  12.44 &   0.04 &  12.30 &   0.04 &  12.10 &   0.03 &  12.26 &   0.03 &  12.11 &   0.03 &  12.09 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050338.72-680708.5 & 24.3823.2728 &    1204610 &  R &    0.045 &    25.733 &  13.39 &   0.03 &  12.56 &   0.03 &  12.36 &   0.03 &  12.26 &   0.03 &  12.41 &   0.02 &  12.26 &   0.03 &  12.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050352.97-680448.9 & 24.3824.2672 &    1204613 &  R &    0.144 &    42.333 &  13.40 &   0.02 &  12.53 &   0.03 &  12.30 &   0.03 &  12.22 &   0.03 &  12.32 &   0.03 &  12.22 &   0.04 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050342.40-680336.8 & 24.3824.2677 &     533735 &  R &    0.056 &   286.123 &  13.90 &   0.02 &  13.17 &   0.03 &  13.04 &   0.03 &  12.97 &   0.04 &  12.98 &   0.02 &  13.01 &   0.03 &  12.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050351.80-680528.9 & 24.3824.2682 &     533739 &  R &    0.087 &   251.699 &  14.18 &   0.02 &  13.41 &   0.02 &  13.31 &   0.03 &  13.19 &   0.03 &  13.21 &   0.03 &  13.15 &   0.04 &  13.17 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050404.60-675505.8 &  24.3826.335 &    1204811 &  R &    0.067 &   362.188 &  13.41 &   0.03 &  12.73 &   0.03 &  12.57 &   0.03 &  12.46 &   0.02 &  12.47 &   0.02 &  12.43 &   0.04 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050346.18-675457.8 &  24.3826.345 &    1204622 &  R &    0.082 &   372.162 &  13.30 &   0.03 &  12.40 &   0.03 &  12.26 &   0.03 &  12.14 &   0.03 &  12.20 &   0.02 &  12.10 &   0.03 &  12.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050355.22-675356.0 &  24.3826.346 &    1204810 &  R &    0.034 &   339.674 &  13.52 &   0.03 &  12.61 &   0.03 &  12.45 &   0.03 &  12.33 &   0.02 &  12.45 &   0.02 &  12.36 &   0.04 &  12.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050358.05-675602.6 &  24.3826.353 &    1204812 &  R &    0.484 &   405.351 &  13.38 &   0.03 &  12.45 &   0.03 &  12.22 &   0.03 &  12.10 &   0.03 &  12.21 &   0.02 &  12.03 &   0.03 &  11.94 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050400.24-675012.0 &   24.3827.15 &    1204806 &  R &    0.049 &   301.932 &  13.37 &   0.03 &  12.75 &   0.03 &  12.63 &   0.03 &  12.52 &   0.03 &  12.49 &   0.02 &  12.47 &   0.04 &  12.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050350.19-675016.7 &   24.3827.19 &    1204627 &  R &    0.027 &    28.357 &  13.21 &   0.03 &  12.39 &   0.03 &  12.24 &   0.03 &  12.08 &   0.04 &  12.22 &   0.02 &  12.15 &   0.04 &  12.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050342.67-675243.4 &   24.3827.23 &    1204624 &  R &    0.060 &   188.857 &  13.47 &   0.03 &  12.64 &   0.03 &  12.46 &   0.03 &  12.34 &   0.03 &  12.44 &   0.03 &  12.36 &   0.04 &  12.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050339.60-674930.0 &    24.3828.7 &    1204627 &  R &    0.128 &   553.710 &  13.27 &   0.03 &  12.40 &   0.03 &  12.20 &   0.03 &  12.07 &   0.04 &  12.19 &   0.02 &  12.12 &   0.04 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050403.09-674403.1 &   24.3829.12 &    1204801 &  R &    0.095 &   542.594 &  13.08 &   0.03 &  12.21 &   0.03 &  12.01 &   0.03 &  11.93 &   0.03 &  12.03 &   0.03 &  11.94 &   0.05 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045929.73-673828.6 & 25.3104.3556 &    1203459 &  R &    0.063 &    22.241 &  13.84 &   0.04 &  12.93 &   0.04 &  12.81 &   0.04 &  12.67 &   0.03 &  12.73 &   0.03 &  12.63 &   0.05 &  12.66 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045944.74-673818.3 & 25.3104.3562 &     531926 &  R &    0.227 &    61.717 &  14.51 &   0.02 &  13.79 &   0.02 &  13.62 &   0.03 &  13.64 &   0.03 &  13.66 &   0.03 &  13.51 &   0.04 &  13.53 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045943.91-672943.0 & 25.3106.2030 &    1203452 &  R &    0.065 &   411.523 &  13.63 &   0.03 &  12.77 &   0.03 &  12.56 &   0.03 &  12.48 &   0.03 &  12.59 &   0.03 &  12.45 &   0.05 &  12.47 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050019.65-674152.9 & 25.3224.2611 &     531919 &  R &    0.037 &     8.718 &  14.04 &   0.03 &  13.46 &   0.03 &  13.28 &   0.03 &  13.23 &   0.04 &  13.17 &   0.04 &  13.11 &   0.05 &  13.23 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050022.41-673357.5 & 25.3226.1291 &    1203952 &  R &    0.062 &    47.010 &  13.13 &   0.03 &  12.25 &   0.03 &  12.08 &   0.02 &  11.96 &   0.03 &  12.07 &   0.03 &  11.97 &   0.04 &  11.92 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045952.58-673513.6 & 25.3226.1297 &     531932 &  R &    0.040 &    28.356 &  13.88 &   0.02 &  13.14 &   0.02 &  12.96 &   0.03 &  12.88 &   0.04 &  12.91 &   0.04 &  12.81 &   0.06 &  12.86 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050015.97-673227.7 &   25.3227.23 &    1203454 &  R &    0.041 &    24.726 &  13.52 &   0.04 &  12.67 &   0.04 &  12.47 &   0.04 &  12.39 &   0.03 &  12.52 &   0.04 &  12.39 &   0.04 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050011.72-672929.0 &   25.3228.26 &    1203452 &  R &    0.062 &    41.367 &  13.28 &   0.03 &  12.40 &   0.03 &  12.28 &   0.03 &  12.16 &   0.03 &  12.27 &   0.03 &  12.16 &   0.04 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045959.02-672425.6 &    25.3229.8 &    1203448 &  R &    0.043 &    26.794 &  13.30 &   0.03 &  12.47 &   0.03 &  12.25 &   0.03 &  12.14 &   0.03 &  12.23 &   0.03 &  12.12 &   0.04 &  12.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050017.14-672023.2 &   25.3230.14 &    1203445 &  R &    0.114 &   411.523 &  13.29 &   0.03 &  12.39 &   0.03 &  12.23 &   0.03 &  12.01 &   0.03 &  12.16 &   0.02 &  12.05 &   0.04 &  12.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050031.19-671824.2 &   25.3230.19 &    1203965 &  R &    0.039 &   391.389 &  13.63 &   0.03 &  12.80 &   0.03 &  12.62 &   0.03 &  12.54 &   0.03 &  12.59 &   0.03 &  12.52 &   0.05 &  12.50 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045951.32-671533.2 &   25.3231.19 &    1203441 &  R &    0.509 &   382.555 &  13.31 &   0.03 &  12.44 &   0.03 &  12.25 &   0.03 &  12.10 &   0.03 &  12.24 &   0.03 &  12.15 &   0.04 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050020.42-671118.7 &   25.3232.13 &    1203972 &  R &    0.090 &   271.813 &  13.45 &   0.03 &  12.78 &   0.03 &  12.62 &   0.03 &  12.53 &   0.04 &  12.53 &   0.03 &  12.45 &   0.04 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050019.44-671236.5 &   25.3232.14 &    1203438 &  R &    0.041 &    27.806 &  13.21 &   0.02 &  12.37 &   0.03 &  12.16 &   0.03 &  12.03 &   0.03 &  12.19 &   0.03 &  12.03 &   0.04 &  12.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050034.16-671330.7 &   25.3232.19 &    1203970 &  R &    0.062 &    42.398 &  13.47 &   0.03 &  12.63 &   0.03 &  12.45 &   0.03 &  12.26 &   0.03 &  12.41 &   0.03 &  12.26 &   0.04 &  12.28 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050008.06-670809.5 &   25.3233.54 &     531980 &  R &    0.093 &    67.363 &  14.82 &   0.03 &  14.08 &   0.03 &  13.94 &   0.03 &  13.85 &   0.03 &  13.92 &   0.03 &  13.88 &   0.05 &  13.79 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050004.27-670438.3 &   25.3234.15 &    1203432 &  R &    0.040 &    26.100 &  13.32 &   0.03 &  12.43 &   0.03 &  12.27 &   0.03 &  12.13 &   0.03 &  12.30 &   0.03 &  12.18 &   0.04 &  12.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050008.18-670348.4 &   25.3234.17 &    1203432 &  R &    0.039 &   286.123 &  13.76 &   0.03 &  12.92 &   0.03 &  12.89 &   0.04 &  12.75 &   0.03 &  12.82 &   0.03 &  12.70 &   0.05 &  12.69 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050010.77-670107.0 & 25.3235.1733 &    1203430 &  R &    0.043 &    37.390 &  13.58 &   0.02 &  12.68 &   0.03 &  12.61 &   0.04 &  12.51 &   0.05 &  12.52 &   0.02 &  12.46 &   0.05 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050056.39-673311.5 &   25.3348.24 &    1203953 &  R &    0.043 &   424.268 &  13.61 &   0.03 &  12.74 &   0.03 &  12.59 &   0.03 &  12.46 &   0.04 &  12.59 &   0.03 &  12.52 &   0.04 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050106.35-672808.2 &   25.3349.19 &    1203957 &  R &    0.042 &    28.776 &  13.28 &   0.06 &  12.45 &   0.05 &  12.28 &   0.05 &  12.16 &   0.03 &  12.29 &   0.02 &  12.18 &   0.03 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050035.88-672423.3 &   25.3350.14 &    1203960 &  R &    0.049 &    25.136 &  13.31 &   0.03 &  12.49 &   0.03 &  12.35 &   0.03 &  12.16 &   0.03 &  12.34 &   0.03 &  12.28 &   0.04 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050041.78-671641.5 &   25.3352.18 &    1203967 &  R &    0.224 &   393.701 &  13.35 &   0.03 &  12.56 &   0.03 &  12.37 &   0.03 &  12.23 &   0.04 &  12.27 &   0.03 &  12.21 &   0.03 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050116.50-670648.3 &   25.3354.42 &     532203 &  R &    0.051 &   118.807 &  15.01 &   0.03 &  14.31 &   0.03 &  14.23 &   0.04 &  14.14 &   0.04 &  14.24 &   0.05 &  14.09 &   0.08 &  13.90 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J050130.48-672745.4 &   25.3470.32 &    1203957 &  R &    0.036 &    27.497 &  13.28 &   0.03 &  12.43 &   0.03 &  12.28 &   0.04 &  12.17 &   0.04 &  12.30 &   0.03 &  12.19 &   0.04 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050133.00-672748.7 &   25.3470.36 &    1204102 &  R &    0.064 &   468.165 &  13.27 &   0.02 &  12.46 &   0.03 &  12.26 &   0.03 &  12.13 &   0.04 &  12.24 &   0.03 &  12.14 &   0.04 &  12.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050158.29-672803.9 &   25.3470.46 &    1204102 &  R &    0.158 &    78.877 &  13.71 &   0.03 &  12.95 &   0.03 &  12.79 &   0.03 &  12.57 &   0.03 &  12.64 &   0.03 &  12.55 &   0.05 &  12.41 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050132.60-672217.2 &   25.3471.15 &    1204097 &  R &    0.044 &    28.558 &  13.23 &   0.03 &  12.43 &   0.03 &  12.16 &   0.03 &  12.06 &   0.04 &  12.21 &   0.03 &  12.08 &   0.04 &  11.98 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050137.69-671913.5 &   25.3472.10 &    1204094 &  R &    0.052 &    27.304 &  13.24 &   0.02 &  12.41 &   0.02 &  12.20 &   0.02 &  12.21 &   0.04 &  12.26 &   0.02 &  12.17 &   0.04 &  12.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050126.48-671456.9 &   25.3473.16 &    1203969 &  R &    0.133 &   397.141 &  13.23 &   0.02 &  12.47 &   0.03 &  12.31 &   0.03 &  12.19 &   0.03 &  12.30 &   0.03 &  12.20 &   0.04 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050120.82-671411.7 &   25.3473.22 &    1203969 &  R &    0.122 &   230.415 &  13.66 &   0.03 &  12.81 &   0.03 &  12.72 &   0.03 &  12.58 &   0.03 &  12.72 &   0.03 &  12.66 &   0.05 &  12.63 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050134.59-671528.1 &   25.3473.65 &     533383 &  R &    0.070 &     9.179 &  15.06 &   0.03 &  14.46 &   0.03 &  14.29 &   0.04 &  14.23 &   0.05 &  14.32 &   0.04 &  14.32 &   0.08 &  14.26 &   0.10 &  11.00 &   0.17
  SSTISAGEMA J050135.28-671033.1 &   25.3474.30 &    1204087 &  R &    0.052 &   182.515 &  13.78 &   0.04 &  12.96 &   0.03 &  12.87 &   0.03 &  12.76 &   0.02 &  12.83 &   0.03 &  12.77 &   0.05 &  12.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050142.54-670856.0 &   25.3475.28 &     533393 &  R &    0.201 &   136.017 &  14.09 &   0.03 &  13.35 &   0.03 &  13.20 &   0.03 &  13.04 &   0.04 &  13.16 &   0.03 &  13.01 &   0.04 &  13.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050243.44-673302.7 &   25.3590.20 &    1204641 &  R &    0.311 &   445.038 &  13.26 &   0.03 &  12.36 &   0.03 &  12.12 &   0.03 &  12.14 &   0.03 &  12.24 &   0.03 &  12.18 &   0.04 &  12.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050241.75-673047.4 &   25.3590.22 &    1204104 &  R &    0.046 &    28.416 &  13.41 &   0.03 &  12.54 &   0.03 &  12.39 &   0.03 &  12.23 &   0.03 &  12.37 &   0.03 &  12.26 &   0.04 &  12.26 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050204.71-672909.0 &   25.3591.21 &    1204103 &  R &    0.037 &   521.921 &  13.36 &   0.03 &  12.52 &   0.03 &  12.37 &   0.03 &  12.31 &   0.04 &  12.37 &   0.03 &  12.31 &   0.04 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050204.54-671450.2 &   25.3594.15 &    1204091 &  R &    0.043 &   312.305 &  13.64 &   0.03 &  13.02 &   0.03 &  12.88 &   0.03 &  12.84 &   0.03 &  12.84 &   0.02 &  12.73 &   0.04 &  12.76 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050237.28-671422.9 &   25.3594.20 &    1204090 &  R &    0.144 &   308.833 &  13.85 &   0.03 &  12.99 &   0.03 &  12.88 &   0.03 &  12.72 &   0.03 &  12.79 &   0.03 &  12.66 &   0.04 &  12.69 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050218.97-671055.0 &   25.3595.21 &    1204088 &  R &    0.084 &    40.932 &  13.43 &   0.02 &  12.62 &   0.03 &  12.43 &   0.03 &  12.32 &   0.03 &  12.42 &   0.03 &  12.35 &   0.04 &  12.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050234.39-670430.9 &   25.3597.14 &    1204082 &  R &    0.093 &   156.323 &  13.41 &   0.03 &  12.56 &   0.03 &  12.41 &   0.04 &  12.36 &   0.03 &  12.44 &   0.03 &  12.30 &   0.05 &  12.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050253.34-673810.4 & 25.3709.2724 &    1204637 &  R &    0.085 &   357.398 &  13.51 &   0.03 &  12.81 &   0.03 &  12.61 &   0.03 &  12.56 &   0.03 &  12.58 &   0.03 &  12.50 &   0.04 &  12.54 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050250.28-672704.7 &   25.3712.11 &    1204646 &  R &    0.029 &    29.461 &  13.62 &   0.03 &  12.75 &   0.03 &  12.66 &   0.03 &  12.58 &   0.03 &  12.67 &   0.02 &  12.59 &   0.05 &  12.50 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050250.74-671858.9 & 25.3714.1165 &    1204652 &  R &    0.066 &   553.710 &  13.68 &   0.03 &  12.89 &   0.03 &  12.62 &   0.04 &  12.31 &   0.03 &  12.31 &   0.03 &  12.14 &   0.04 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050253.38-671557.6 & 25.3715.1185 &     533641 &  R &    0.466 &    59.816 &  14.60 &   0.04 &  13.86 &   0.04 &  13.74 &   0.04 &  13.66 &   0.03 &  13.72 &   0.03 &  13.62 &   0.04 &  13.64 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050313.21-671601.7 &   25.3715.19 &    1204655 &  R &    0.064 &    33.197 &  13.76 &   0.03 &  12.84 &   0.03 &  12.71 &   0.03 &  12.58 &   0.03 &  12.68 &   0.03 &  12.58 &   0.04 &  12.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050336.70-673421.0 & 25.3831.1243 &    1204640 &  R &    0.431 &    78.425 &  13.18 &   0.03 &  12.21 &   0.03 &  12.03 &   0.03 &  11.79 &   0.03 &  11.83 &   0.03 &  11.70 &   0.03 &  11.66 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050353.54-673159.1 &   25.3832.15 &    1204642 &  R &    0.183 &   352.858 &  13.56 &   0.03 &  12.64 &   0.03 &  12.48 &   0.03 &  12.35 &   0.03 &  12.35 &   0.02 &  12.23 &   0.05 &  12.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050406.17-673234.7 &   25.3832.17 &     552348 &  R &    0.054 &   565.291 &  14.36 &   0.02 &  13.75 &   0.03 &  13.73 &   0.03 &  13.59 &   0.03 &  13.68 &   0.03 &  13.56 &   0.07 &  13.58 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J050356.22-672910.3 &   25.3833.23 &    1204788 &  R &    0.054 &   335.458 &  13.69 &   0.03 &  12.92 &   0.03 &  12.79 &   0.03 &  12.56 &   0.04 &  12.65 &   0.03 &  12.52 &   0.05 &  12.58 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050348.88-671824.7 &  25.3835.194 &     533645 &  R &    0.426 &     3.882 &  15.52 &   0.05 &  15.02 &   0.05 &  14.76 &   0.07 &  14.26 &   0.09 &  14.28 &   0.11 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J050349.29-670923.4 &   25.3838.19 &    1204660 &  R &    0.049 &   405.351 &  13.69 &   0.03 &  12.70 &   0.03 &  12.63 &   0.04 &  12.44 &   0.04 &  12.53 &   0.02 &  12.44 &   0.04 &  12.48 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050339.03-670910.1 &   25.3838.44 &     533629 &  R &    0.136 &    35.398 &  15.42 &   0.03 &  14.80 &   0.03 &  14.74 &   0.06 &  14.71 &   0.04 &  14.72 &   0.05 &  14.70 &   0.10 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J050354.17-670412.7 &   25.3839.37 &    1204664 &  R &    0.033 &    31.110 &  13.84 &   0.03 &  13.02 &   0.03 &  12.84 &   0.03 &  12.75 &   0.04 &  12.76 &   0.03 &  12.70 &   0.04 &  12.72 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050454.44-674048.9 &   25.3951.24 &    1204798 &  R &    0.093 &   542.594 &  13.32 &   0.04 &  12.44 &   0.04 &  12.23 &   0.03 &  12.09 &   0.04 &  12.24 &   0.03 &  12.05 &   0.04 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050418.46-673738.9 &   25.3952.63 &     552359 &  R &    0.112 &    62.594 &  15.53 &   0.03 &  14.94 &   0.04 &  14.80 &   0.05 &  14.73 &   0.03 &  14.78 &   0.05 &  14.55 &   0.10 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J050418.83-672226.3 &   25.3955.20 &    1204783 &  R &    0.044 &    26.231 &  13.16 &   0.02 &  12.38 &   0.03 &  12.15 &   0.03 &  12.02 &   0.03 &  12.18 &   0.02 &  12.08 &   0.04 &  12.01 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050423.43-672457.7 &   25.3955.25 &    1204785 &  R &    0.564 &   333.444 &  13.22 &   0.02 &  12.39 &   0.03 &  12.29 &   0.03 &  12.17 &   0.03 &  12.12 &   0.03 &  11.98 &   0.04 &  11.62 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050423.70-672236.4 &   25.3955.37 &    1204783 &  R &    0.123 &   331.345 &  13.82 &   0.03 &  12.95 &   0.03 &  12.81 &   0.03 &  12.67 &   0.03 &  12.73 &   0.03 &  12.56 &   0.04 &  12.56 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050418.35-671922.9 &   25.3956.14 &    1204781 &  R &    0.043 &    43.829 &  13.15 &   0.02 &  12.31 &   0.03 &  12.16 &   0.03 &  12.01 &   0.04 &  12.18 &   0.02 &  12.04 &   0.04 &  12.07 &   0.04 &  10.68 &   0.14
  SSTISAGEMA J050442.52-671250.5 &   25.3958.13 &    1204775 &  R &    0.083 &    40.362 &  13.39 &   0.03 &  12.53 &   0.03 &  12.36 &   0.03 &  12.23 &   0.04 &  12.28 &   0.04 &  12.20 &   0.05 &  12.19 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050417.79-670145.9 &   25.3960.24 &    1204767 &  R &    0.053 &   217.912 &  13.55 &   0.02 &  12.76 &   0.03 &  12.55 &   0.03 &  12.43 &   0.02 &  12.52 &   0.03 &  12.37 &   0.04 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050527.60-674042.3 &   25.4072.23 &    1205364 &  R &    0.045 &   261.370 &  13.63 &   0.03 &  12.82 &   0.03 &  12.65 &   0.03 &  12.58 &   0.03 &  12.66 &   0.02 &  12.57 &   0.04 &  12.52 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050521.91-671929.3 &   25.4077.17 &    1205383 &  R &    0.043 &    39.738 &  13.32 &   0.03 &  12.46 &   0.04 &  12.28 &   0.03 &  12.12 &   0.04 &  12.27 &   0.03 &  12.16 &   0.04 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050536.02-671259.8 &   25.4079.20 &    1205389 &  R &    0.057 &    30.655 &  13.14 &   0.03 &  12.28 &   0.02 &  12.16 &   0.03 &  11.98 &   0.04 &  12.14 &   0.03 &  12.03 &   0.05 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050528.80-670417.6 &   25.4081.25 &    1205396 &  R &    0.034 &    25.113 &  13.35 &   0.03 &  12.56 &   0.02 &  12.35 &   0.03 &  12.29 &   0.03 &  12.36 &   0.04 &  12.26 &   0.04 &  12.23 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050608.11-673858.5 &   25.4193.36 &     489971 &  R &    0.043 &    43.275 &  14.73 &   0.03 &  14.05 &   0.03 &  14.00 &   0.04 &  13.89 &   0.03 &  13.98 &   0.04 &  14.06 &   0.06 &  13.77 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050556.07-671410.4 &   25.4199.14 &    1205388 &  R &    0.099 &    44.549 &  12.72 &   0.02 &  12.19 &   0.03 &  12.02 &   0.03 &  11.88 &   0.03 &  11.92 &   0.02 &  11.88 &   0.04 &  11.89 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050555.45-671022.5 &   25.4200.11 &    1205391 &  R &    0.040 &   399.361 &  13.33 &   0.03 &  12.47 &   0.02 &  12.26 &   0.03 &  12.18 &   0.03 &  12.31 &   0.02 &  12.19 &   0.05 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050617.62-670735.0 &   25.4201.22 &            &  R &    0.036 &     8.200 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  13.16 &   0.08 &  13.22 &   0.04 &  13.26 &   0.05 &  13.27 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050554.78-670908.2 &   25.4201.85 &     490023 &  R &    0.056 &    96.488 &  14.86 &   0.03 &  14.30 &   0.03 &  14.06 &   0.03 &  13.87 &   0.05 &  13.85 &   0.04 &  13.70 &   0.05 &  13.75 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J050549.01-670321.4 &   25.4202.18 &    1205397 &  R &    0.182 &   502.513 &  13.22 &   0.02 &  12.34 &   0.02 &  12.15 &   0.03 &  12.03 &   0.03 &  12.14 &   0.03 &  12.04 &   0.04 &  11.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050549.60-670238.8 &   25.4202.21 &    1205397 &  R &    0.047 &    25.633 &  13.31 &   0.03 &  12.50 &   0.03 &  12.26 &   0.03 &  12.19 &   0.03 &  12.31 &   0.03 &  12.18 &   0.04 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050651.35-674305.6 &   25.4313.14 &     490313 &  R &    0.106 &   476.190 &  15.14 &   0.03 &  14.49 &   0.03 &  14.41 &   0.04 &  14.30 &   0.04 &  14.37 &   0.05 &  14.33 &   0.05 &  14.36 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J050642.43-673228.8 &    25.4316.8 &    1205526 &  R &    0.064 &   367.107 &  13.52 &   0.03 &  12.71 &   0.03 &  12.54 &   0.03 &  12.40 &   0.02 &  12.59 &   0.02 &  12.48 &   0.04 &  12.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053006.39-720644.1 &   26.7998.23 &    1779672 &  R &    0.092 &   312.891 &  13.83 &   0.03 &  13.01 &   0.03 &  12.76 &   0.04 &  12.65 &   0.02 &  12.69 &   0.02 &  12.54 &   0.04 &  12.43 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052933.76-720517.7 &   26.7999.22 &   11782733 &  R &    0.044 &   492.611 &  13.76 &   0.03 &  12.90 &   0.03 &  12.75 &   0.04 &  12.64 &   0.02 &  12.74 &   0.02 &  12.63 &   0.04 &  12.58 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052951.30-715938.1 &   26.8000.20 &     573819 &  R &    0.086 &   258.198 &  13.93 &   0.03 &  13.22 &   0.03 &  13.10 &   0.03 &  13.01 &   0.04 &  13.05 &   0.03 &  13.03 &   0.04 &  12.92 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053000.27-714927.1 & 26.8003.2920 &    9115612 &  R &    0.080 &   488.998 &  13.32 &   0.03 &  12.45 &   0.02 &  12.28 &   0.03 &  12.15 &   0.04 &  12.24 &   0.03 &  12.11 &   0.04 &  12.12 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053016.18-714632.7 & 26.8003.2921 &    8662050 &  R &    0.062 &   511.509 &  13.32 &   0.03 &  12.52 &   0.03 &  12.29 &   0.03 &  12.21 &   0.03 &  12.32 &   0.03 &  12.24 &   0.04 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052936.41-714026.1 & 26.8005.2755 &    9115603 &  R &    0.080 &    45.924 &  13.15 &   0.03 &  12.31 &   0.02 &  12.15 &   0.03 &  11.99 &   0.03 &  12.11 &   0.03 &  12.03 &   0.04 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053008.77-713613.9 & 26.8006.2694 &    8662041 &  R &    0.127 &   391.083 &  13.45 &   0.03 &  12.68 &   0.03 &  12.52 &   0.03 &  12.40 &   0.03 &  12.42 &   0.03 &  12.40 &   0.05 &  12.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052943.49-713030.0 & 26.8007.2404 &    9115593 &  R &    0.090 &    56.938 &  13.66 &   0.03 &  12.89 &   0.03 &  12.75 &   0.04 &  12.64 &   0.03 &  12.73 &   0.03 &  12.64 &   0.05 &  12.54 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053029.42-720345.4 &   26.8120.17 &    1779675 &  R &    0.028 &   282.965 &  13.61 &   0.03 &  12.86 &   0.03 &  12.76 &   0.04 &  12.64 &   0.03 &  12.65 &   0.03 &  12.61 &   0.04 &  12.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053034.24-715348.7 &   26.8122.15 &    8662057 &  R &    0.052 &   385.505 &  13.36 &   0.04 &  12.52 &   0.04 &  12.28 &   0.03 &  12.23 &   0.02 &  12.30 &   0.02 &  12.19 &   0.03 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053048.71-715509.7 &   26.8122.21 &    8662058 &  R &    0.074 &    43.879 &  13.31 &   0.04 &  12.47 &   0.04 &  12.23 &   0.03 &  12.15 &   0.03 &  12.21 &   0.02 &  12.11 &   0.03 &  12.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053059.18-715309.7 & 26.8123.2254 &     445517 &  R &    0.057 &   858.369 &  14.30 &   0.03 &  13.69 &   0.03 &  13.54 &   0.03 &  13.50 &   0.03 &  13.57 &   0.03 &  13.51 &   0.04 &  13.50 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053024.26-714725.9 & 26.8124.2943 &     445529 &  R &    0.065 &   309.215 &  13.88 &   0.03 &  13.16 &   0.02 &  99.00 &  99.00 &  12.91 &   0.04 &  13.01 &   0.03 &  12.99 &   0.06 &  13.04 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053033.34-714902.5 & 26.8124.2975 &            &  R &    0.124 &    37.716 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  14.45 &   0.04 &  14.47 &   0.04 &  14.58 &   0.07 &  14.27 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J053020.15-713814.7 & 26.8126.2815 &    8662043 &  R &    0.051 &    30.882 &  13.17 &   0.05 &  12.34 &   0.04 &  12.12 &   0.04 &  12.02 &   0.03 &  12.17 &   0.03 &  12.05 &   0.05 &  12.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053050.94-713210.1 & 26.8128.2319 &    8662037 &  R &    0.059 &   475.059 &  13.26 &   0.03 &  12.43 &   0.03 &  12.18 &   0.03 &  12.10 &   0.03 &  12.21 &   0.03 &  12.04 &   0.04 &  11.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053141.71-720846.9 &   26.8240.18 &    1779702 &  R &    0.038 &    29.512 &  13.68 &   0.07 &  12.95 &   0.06 &  12.72 &   0.05 &  12.77 &   0.08 &  12.87 &   0.04 &  12.78 &   0.05 &  12.68 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053142.23-715830.2 &   26.8242.12 &    1779694 &  R &    0.093 &   246.245 &  13.47 &   0.03 &  12.67 &   0.04 &  12.44 &   0.04 &  12.35 &   0.03 &  12.49 &   0.03 &  12.37 &   0.05 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053131.52-715800.4 &   26.8242.13 &    1779693 &  R &    0.041 &   443.262 &  13.47 &   0.03 &  12.67 &   0.03 &  12.53 &   0.04 &  12.44 &   0.03 &  12.53 &   0.03 &  12.44 &   0.05 &  12.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053145.46-715504.6 &   26.8243.21 &     503944 &  R &    0.158 &    56.098 &  14.55 &   0.02 &  13.81 &   0.02 &  13.68 &   0.03 &  13.51 &   0.03 &  13.65 &   0.04 &  13.57 &   0.05 &  13.59 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053140.50-715325.6 & 26.8244.1540 &     446823 &  R &    0.134 &    40.720 &  15.23 &   0.03 &  14.55 &   0.03 &  14.42 &   0.05 &  14.38 &   0.03 &  14.47 &   0.04 &  14.51 &   0.08 &  14.45 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J053122.52-713822.2 & 26.8247.1294 &    8933263 &  R &    0.031 &   718.907 &  13.48 &   0.03 &  12.65 &   0.04 &  12.47 &   0.03 &  12.43 &   0.03 &  12.46 &   0.03 &  12.36 &   0.05 &  12.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053139.21-713742.6 & 26.8247.1298 &    8933264 &  R &    0.094 &    22.982 &  13.67 &   0.03 &  12.86 &   0.04 &  12.69 &   0.03 &  12.58 &   0.03 &  12.69 &   0.03 &  12.61 &   0.06 &  12.51 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053134.33-713537.7 & 26.8248.1281 &    8933266 &  R &    0.056 &   369.413 &  13.57 &   0.04 &  12.79 &   0.04 &  12.69 &   0.04 &  12.60 &   0.03 &  12.65 &   0.03 &  12.57 &   0.06 &  12.55 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053123.18-713453.8 & 26.8248.1282 &    8933267 &  R &    0.074 &    26.913 &  13.28 &   0.02 &  12.48 &   0.02 &  12.27 &   0.03 &  12.16 &   0.04 &  12.33 &   0.03 &  12.20 &   0.04 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053126.63-713623.2 & 26.8248.1295 &    8933265 &  R &    0.557 &   279.955 &  14.01 &   0.03 &  13.18 &   0.02 &  13.01 &   0.03 &  12.83 &   0.03 &  12.85 &   0.03 &  12.75 &   0.05 &  12.72 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053133.25-713103.8 & 26.8249.1609 &    8933271 &  R &    0.057 &   364.299 &  13.39 &   0.02 &  12.60 &   0.02 &  12.40 &   0.03 &  12.34 &   0.03 &  12.41 &   0.03 &  12.34 &   0.05 &  12.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053201.51-720841.8 &   26.8361.10 &   11782762 &  R &    0.054 &   591.017 &  13.13 &   0.03 &  12.31 &   0.03 &  12.12 &   0.03 &  11.91 &   0.04 &  12.10 &   0.02 &  11.94 &   0.03 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053152.11-720723.2 &   26.8361.12 &    1779701 &  R &    0.032 &    24.943 &  13.55 &   0.03 &  12.74 &   0.03 &  12.51 &   0.03 &  12.40 &   0.03 &  12.50 &   0.03 &  12.41 &   0.04 &  12.35 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053218.91-720226.7 &   26.8362.16 &     503960 &  R &    0.037 &   121.418 &  13.93 &   0.03 &  13.15 &   0.03 &  13.00 &   0.03 &  12.92 &   0.03 &  13.01 &   0.03 &  12.91 &   0.05 &  12.91 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053145.99-720226.7 &   26.8362.18 &    1779697 &  R &    0.042 &   475.059 &  13.77 &   0.03 &  12.92 &   0.03 &  12.71 &   0.03 &  12.56 &   0.05 &  12.72 &   0.03 &  12.59 &   0.06 &  12.65 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053200.42-720044.7 &   26.8363.14 &   11782756 &  R &    0.051 &   403.063 &  13.37 &   0.03 &  12.50 &   0.03 &  12.31 &   0.03 &  12.23 &   0.05 &  12.31 &   0.03 &  12.23 &   0.04 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053205.30-720019.7 &   26.8363.17 &   11782755 &  R &    0.599 &   700.280 &  13.33 &   0.03 &  12.48 &   0.03 &  12.31 &   0.03 &  12.21 &   0.04 &  12.22 &   0.03 &  12.12 &   0.04 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053150.25-715953.3 &   26.8363.27 &     503955 &  R &    0.055 &   112.676 &  14.34 &   0.02 &  13.73 &   0.03 &  13.62 &   0.03 &  13.54 &   0.04 &  13.41 &   0.03 &  13.34 &   0.05 &  13.27 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053222.16-715732.2 &   26.8364.14 &   11782752 &  R &    0.103 &   436.110 &  13.28 &   0.05 &  12.38 &   0.05 &  12.22 &   0.05 &  12.15 &   0.04 &  12.14 &   0.03 &  12.08 &   0.04 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053203.78-715508.9 &   26.8364.15 &    8933247 &  R &    0.042 &   359.454 &  13.56 &   0.03 &  12.84 &   0.03 &  12.74 &   0.03 &  12.57 &   0.03 &  12.63 &   0.03 &  12.59 &   0.05 &  12.56 &   0.05 &  10.11 &   0.08
  SSTISAGEMA J053149.50-715350.4 &   26.8364.16 &    8933248 &  R &    0.044 &    43.733 &  13.24 &   0.03 &  12.38 &   0.03 &  12.21 &   0.03 &  12.03 &   0.03 &  12.21 &   0.02 &  12.10 &   0.04 &  12.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053147.58-715520.3 &   26.8364.17 &    1779690 &  R &    0.225 &    25.715 &  13.44 &   0.02 &  12.63 &   0.03 &  12.38 &   0.03 &  12.30 &   0.03 &  12.40 &   0.03 &  12.29 &   0.04 &  12.32 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053146.99-714857.6 &   26.8366.13 &    8933253 &  R &    0.066 &    15.290 &  13.15 &   0.05 &  12.54 &   0.05 &  12.42 &   0.05 &  12.35 &   0.06 &  12.45 &   0.03 &  12.31 &   0.04 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053201.71-714456.7 &   26.8367.29 &    8933257 &  R &    0.075 &   565.931 &  13.29 &   0.02 &  12.42 &   0.03 &  12.26 &   0.03 &  12.18 &   0.03 &  12.26 &   0.02 &  12.14 &   0.04 &  12.14 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053214.11-714013.1 &   26.8368.15 &    8933262 &  R &    0.038 &    68.357 &  13.52 &   0.03 &  12.98 &   0.04 &  12.80 &   0.03 &  12.76 &   0.02 &  12.80 &   0.02 &  12.73 &   0.04 &  12.72 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053229.24-713941.9 &   26.8368.17 &    8933262 &  R &    0.101 &   359.454 &  13.64 &   0.04 &  12.88 &   0.05 &  12.76 &   0.04 &  12.64 &   0.03 &  12.63 &   0.02 &  12.62 &   0.04 &  12.52 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053220.08-713945.6 &   26.8368.21 &    8933262 &  R &    0.042 &   369.413 &  13.66 &   0.03 &  12.83 &   0.03 &  12.68 &   0.04 &  12.54 &   0.04 &  12.67 &   0.03 &  12.63 &   0.04 &  12.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053152.17-713626.2 &   26.8369.23 &    8933265 &  R &    0.147 &   985.222 &  13.25 &   0.02 &  12.45 &   0.02 &  12.25 &   0.02 &  12.08 &   0.04 &  12.21 &   0.03 &  12.11 &   0.04 &  12.14 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053211.90-713449.9 &   26.8369.27 &    8933267 &  R &    0.129 &   385.505 &  13.36 &   0.03 &  12.53 &   0.03 &  12.31 &   0.02 &  99.00 &  99.00 &  12.35 &   0.03 &  12.23 &   0.05 &  12.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053150.34-713054.7 & 26.8370.1063 &    8933271 &  R &    0.058 &    23.263 &  13.40 &   0.02 &  12.54 &   0.02 &  12.34 &   0.03 &  12.32 &   0.04 &  12.42 &   0.03 &  12.32 &   0.04 &  12.28 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053147.80-713028.8 & 26.8370.1075 &     446779 &  R &    0.230 &     5.726 &  14.76 &   0.03 &  14.53 &   0.03 &  14.46 &   0.05 &  14.52 &   0.06 &  14.48 &   0.07 &  14.23 &   0.08 &  14.50 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J053231.73-721155.7 &   26.8481.16 &   11782764 &  R &    0.028 &   377.074 &  13.52 &   0.03 &  12.73 &   0.03 &  12.52 &   0.03 &  12.39 &   0.02 &  12.53 &   0.03 &  12.42 &   0.04 &  12.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053300.34-720703.4 &   26.8482.10 &    1779998 &  R &    0.039 &    36.524 &  13.43 &   0.03 &  12.59 &   0.03 &  12.38 &   0.03 &  12.24 &   0.04 &  12.40 &   0.03 &  12.26 &   0.04 &  12.36 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053257.51-720146.2 &   26.8483.14 &    1780003 &  R &    0.061 &   591.017 &  13.36 &   0.03 &  12.46 &   0.03 &  12.29 &   0.03 &  12.23 &   0.04 &  12.31 &   0.03 &  12.23 &   0.04 &  12.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053252.04-715553.2 &   26.8485.27 &    8080891 &  R &    0.066 &    27.105 &  13.32 &   0.03 &  12.52 &   0.02 &  12.29 &   0.03 &  12.20 &   0.03 &  12.31 &   0.03 &  12.23 &   0.04 &  12.18 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053247.81-715305.7 &  26.8486.749 &    8080893 &  R &    0.049 &    40.783 &  13.43 &   0.03 &  12.55 &   0.03 &  12.37 &   0.02 &  12.26 &   0.04 &  12.37 &   0.03 &  12.29 &   0.05 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053252.72-715140.3 &  26.8486.750 &    8080895 &  R &    0.044 &    22.457 &  13.63 &   0.03 &  12.75 &   0.02 &  12.54 &   0.03 &  12.56 &   0.03 &  12.58 &   0.03 &  12.48 &   0.04 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053238.45-714612.5 &   26.8487.37 &     447736 &  R &    0.030 &   403.063 &  14.11 &   0.03 &  13.48 &   0.03 &  13.34 &   0.03 &  13.21 &   0.03 &  13.15 &   0.03 &  13.15 &   0.04 &  13.15 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053232.04-713743.2 &   26.8489.20 &    8933264 &  R &    0.037 &    24.283 &  13.54 &   0.03 &  12.72 &   0.03 &  12.53 &   0.03 &  12.40 &   0.03 &  12.55 &   0.03 &  12.43 &   0.04 &  12.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053258.16-713754.7 &   26.8489.23 &    8080909 &  R &    0.052 &   369.413 &  13.74 &   0.03 &  12.96 &   0.03 &  12.86 &   0.03 &  12.78 &   0.03 &  12.85 &   0.02 &  12.78 &   0.04 &  12.79 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053248.86-713800.1 &   26.8489.25 &    8080909 &  R &    0.072 &   340.948 &  13.65 &   0.02 &  12.84 &   0.03 &  12.66 &   0.03 &  12.57 &   0.03 &  12.68 &   0.02 &  12.57 &   0.04 &  12.62 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053257.23-713828.8 &   26.8489.28 &     447752 &  R &    0.042 &   233.263 &  14.24 &   0.03 &  13.63 &   0.03 &  13.50 &   0.03 &  13.41 &   0.03 &  13.44 &   0.03 &  13.38 &   0.05 &  13.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053233.06-713505.1 &   26.8490.33 &     447760 &  R &    0.039 &    26.590 &  14.44 &   0.03 &  13.63 &   0.03 &  13.37 &   0.03 &  13.24 &   0.03 &  13.36 &   0.03 &  13.30 &   0.04 &  13.32 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053244.14-713520.6 &    26.8490.6 &    8080911 &  R &    0.219 &   379.939 &  13.08 &   0.03 &  12.27 &   0.02 &  12.07 &   0.02 &  11.86 &   0.02 &  11.69 &   0.02 &  11.42 &   0.03 &  11.20 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053349.38-721243.7 &   26.8602.13 &    1779994 &  R &    0.044 &   377.074 &  13.74 &   0.03 &  12.91 &   0.03 &  12.72 &   0.03 &  12.60 &   0.03 &  12.73 &   0.02 &  12.66 &   0.05 &  12.66 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053325.05-715818.5 &   26.8605.12 &    1780006 &  R &    0.074 &    53.393 &  13.76 &   0.03 &  13.01 &   0.03 &  12.90 &   0.04 &  12.77 &   0.04 &  12.91 &   0.03 &  12.70 &   0.06 &  12.71 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053315.03-715622.9 &   26.8606.11 &    1780008 &  R &    0.098 &    47.063 &  13.25 &   0.03 &  12.38 &   0.03 &  12.23 &   0.02 &  12.15 &   0.04 &  12.21 &   0.03 &  12.17 &   0.04 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053339.51-715447.3 &   26.8606.21 &    1780009 &  R &    0.028 &    23.890 &  13.55 &   0.03 &  12.68 &   0.03 &  12.48 &   0.03 &  12.29 &   0.03 &  12.53 &   0.03 &  12.39 &   0.05 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053317.65-714951.8 &    26.8607.3 &    8080897 &  R &    0.054 &    46.335 &  13.20 &   0.03 &  12.30 &   0.02 &  12.11 &   0.02 &  11.92 &   0.04 &  12.10 &   0.03 &  11.97 &   0.04 &  11.94 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053329.43-715130.4 &  26.8607.735 &     447725 &  R &    0.030 &    21.795 &  14.01 &   0.02 &  13.27 &   0.03 &  13.13 &   0.03 &  13.07 &   0.04 &  13.11 &   0.03 &  12.96 &   0.06 &  13.06 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053330.98-715219.0 &  26.8607.736 &    8080894 &  R &    0.123 &   320.410 &  13.88 &   0.04 &  13.02 &   0.04 &  12.89 &   0.04 &  12.83 &   0.04 &  12.84 &   0.03 &  12.75 &   0.05 &  12.66 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053325.97-714635.1 &   26.8608.24 &    8080900 &  R &    0.041 &    26.431 &  13.54 &   0.03 &  12.74 &   0.02 &  12.60 &   0.03 &  12.49 &   0.03 &  12.54 &   0.03 &  12.43 &   0.04 &  12.37 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053336.05-714331.2 &   26.8609.11 &    8080903 &  R &    0.042 &   369.413 &  13.52 &   0.02 &  12.72 &   0.03 &  12.57 &   0.03 &  12.50 &   0.03 &  12.60 &   0.03 &  12.46 &   0.05 &  12.48 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053352.09-714306.7 &   26.8609.12 &    8081696 &  R &    0.083 &   511.509 &  13.34 &   0.02 &  12.45 &   0.02 &  12.21 &   0.02 &  12.13 &   0.03 &  12.25 &   0.02 &  12.14 &   0.04 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053323.26-714332.4 &   26.8609.13 &    8080903 &  R &    0.046 &    35.219 &  13.54 &   0.03 &  12.68 &   0.03 &  12.56 &   0.03 &  12.42 &   0.03 &  12.50 &   0.04 &  12.41 &   0.04 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053328.69-714450.5 &   26.8609.20 &    8080902 &  R &    0.224 &   379.939 &  13.71 &   0.03 &  12.85 &   0.03 &  12.64 &   0.03 &  12.27 &   0.04 &  12.33 &   0.03 &  12.23 &   0.04 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053330.68-714050.5 &   26.8610.10 &    8080906 &  R &    0.074 &    27.582 &  13.22 &   0.02 &  12.41 &   0.02 &  12.27 &   0.03 &  12.15 &   0.04 &  12.25 &   0.03 &  12.15 &   0.05 &  12.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053343.54-713807.3 &   26.8610.12 &    8081691 &  R &    0.176 &    28.622 &  13.25 &   0.03 &  12.37 &   0.03 &  12.16 &   0.03 &  12.07 &   0.04 &  12.19 &   0.03 &  12.08 &   0.03 &  12.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053355.20-714039.0 &   26.8610.45 &     449083 &  R &    0.073 &    81.321 &  14.79 &   0.03 &  14.07 &   0.03 &  13.96 &   0.03 &  13.87 &   0.03 &  13.91 &   0.03 &  13.89 &   0.05 &  13.76 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053319.69-713633.4 &   26.8611.22 &    8080910 &  R &    0.102 &    46.651 &  13.22 &   0.02 &  12.29 &   0.02 &  12.11 &   0.02 &  11.94 &   0.03 &  12.06 &   0.02 &  11.93 &   0.03 &  11.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053342.52-713445.9 &   26.8611.25 &    8080912 &  R &    0.103 &   531.915 &  13.23 &   0.02 &  12.33 &   0.02 &  12.17 &   0.03 &  12.00 &   0.04 &  12.17 &   0.02 &  12.06 &   0.03 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053318.78-713213.2 & 26.8612.1247 &    8080915 &  R &    0.069 &   324.359 &  13.42 &   0.03 &  12.76 &   0.02 &  12.67 &   0.03 &  12.55 &   0.03 &  12.53 &   0.03 &  12.46 &   0.04 &  12.43 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053338.73-713113.6 & 26.8612.1251 &    8080916 &  R &    0.105 &   458.716 &  13.18 &   0.02 &  12.37 &   0.03 &  12.25 &   0.03 &  12.05 &   0.04 &  12.15 &   0.02 &  12.07 &   0.03 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053417.94-715951.7 &  26.8726.211 &    1781543 &  R &    0.080 &   298.864 &  13.41 &   0.03 &  12.64 &   0.03 &  12.36 &   0.03 &  12.31 &   0.03 &  12.34 &   0.03 &  12.20 &   0.04 &  12.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053415.89-715922.0 &  26.8726.212 &    1781544 &  R &    0.082 &   328.407 &  13.54 &   0.03 &  12.79 &   0.03 &  12.66 &   0.03 &  12.55 &   0.04 &  12.49 &   0.03 &  12.35 &   0.05 &  12.28 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053414.69-715256.4 &  26.8728.499 &    8081706 &  R &    0.054 &    27.356 &  13.15 &   0.03 &  12.37 &   0.04 &  12.10 &   0.03 &  12.03 &   0.04 &  12.14 &   0.02 &  12.04 &   0.04 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053440.89-715127.6 &  26.8728.502 &    8081704 &  R &    0.572 &   466.636 &  13.09 &   0.02 &  12.24 &   0.02 &  12.05 &   0.02 &  11.80 &   0.03 &  11.89 &   0.03 &  11.73 &   0.04 &  11.70 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053427.75-715258.4 &  26.8728.503 &    8081706 &  R &    0.062 &    27.901 &  13.43 &   0.03 &  12.59 &   0.03 &  12.41 &   0.03 &  12.31 &   0.03 &  12.44 &   0.04 &  12.31 &   0.04 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053420.45-715237.4 &  26.8728.508 &     449108 &  R &    0.135 &    72.653 &  14.33 &   0.02 &  13.65 &   0.03 &  13.48 &   0.03 &  13.35 &   0.04 &  13.48 &   0.03 &  13.30 &   0.04 &  13.34 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053442.83-714833.2 &   26.8729.23 &     449100 &  R &    0.117 &    80.096 &  14.48 &   0.03 &  99.00 &  99.00 &  13.58 &   0.03 &  13.51 &   0.03 &  13.61 &   0.04 &  13.59 &   0.07 &  13.46 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053424.09-714304.0 &   26.8730.14 &    8081696 &  R &    0.100 &    36.079 &  13.54 &   0.03 &  12.73 &   0.03 &  12.58 &   0.03 &  12.46 &   0.03 &  12.53 &   0.02 &  12.44 &   0.05 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053422.99-713903.9 &   26.8731.16 &    8081692 &  R &    0.051 &   429.000 &  13.29 &   0.03 &  12.39 &   0.02 &  12.18 &   0.03 &  12.06 &   0.04 &  12.16 &   0.04 &  12.10 &   0.05 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053416.53-713612.8 &   26.8732.13 &    8081689 &  R &    0.068 &   379.939 &  13.72 &   0.04 &  12.98 &   0.03 &  12.77 &   0.03 &  12.77 &   0.03 &  12.80 &   0.04 &  12.75 &   0.04 &  12.67 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053433.17-713557.0 &   26.8732.15 &    8081688 &  R &    0.056 &   475.059 &  13.66 &   0.03 &  12.83 &   0.02 &  12.67 &   0.03 &  12.58 &   0.04 &  12.61 &   0.03 &  12.48 &   0.05 &  12.48 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053359.55-713428.6 & 26.8732.1732 &     449070 &  R &    0.120 &   134.156 &  14.14 &   0.04 &  13.42 &   0.04 &  13.26 &   0.03 &  13.43 &   0.07 &  13.39 &   0.05 &  13.33 &   0.04 &  13.19 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053410.26-713158.9 & 26.8733.1294 &    8081684 &  R &    0.081 &   252.908 &  13.73 &   0.03 &  12.98 &   0.03 &  12.81 &   0.03 &  12.75 &   0.02 &  12.81 &   0.02 &  12.77 &   0.05 &  12.74 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053524.50-720739.4 &   26.8845.12 &    1781536 &  R &    0.032 &   359.454 &  13.87 &   0.04 &  13.02 &   0.04 &  12.95 &   0.05 &  12.80 &   0.03 &  12.84 &   0.03 &  12.76 &   0.04 &  12.73 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053527.23-720035.7 &   26.8847.12 &    1781543 &  R &    0.062 &    25.592 &  13.23 &   0.02 &  12.40 &   0.03 &  12.23 &   0.03 &  12.10 &   0.03 &  12.23 &   0.02 &  12.14 &   0.04 &  12.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053450.29-720018.3 &   26.8847.13 &    1781543 &  R &    0.062 &   369.413 &  13.43 &   0.02 &  12.60 &   0.03 &  12.44 &   0.04 &  12.34 &   0.03 &  12.45 &   0.03 &  12.33 &   0.04 &  12.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053506.31-715506.6 &   26.8848.15 &    1781548 &  R &    0.098 &    26.697 &  13.17 &   0.03 &  12.31 &   0.03 &  12.14 &   0.03 &  12.02 &   0.04 &  12.19 &   0.03 &  12.07 &   0.04 &  12.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053455.20-715145.7 &  26.8849.367 &    8081721 &  R &    0.066 &    40.473 &  13.32 &   0.03 &  12.56 &   0.03 &  12.32 &   0.03 &  12.24 &   0.03 &  12.28 &   0.03 &  12.20 &   0.04 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053503.20-714644.1 &   26.8850.14 &    8081725 &  R &    0.046 &    26.940 &  13.30 &   0.03 &  12.46 &   0.03 &  12.35 &   0.03 &  12.22 &   0.04 &  12.30 &   0.03 &  12.23 &   0.04 &  12.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053454.13-714549.5 &   26.8850.16 &    8081699 &  R &    0.046 &    24.991 &  13.46 &   0.03 &  12.55 &   0.03 &  12.34 &   0.03 &  12.27 &   0.03 &  12.37 &   0.02 &  12.26 &   0.04 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053448.58-714712.1 &   26.8850.17 &     449097 &  R &    0.101 &   285.959 &  14.00 &   0.02 &  13.26 &   0.03 &  13.14 &   0.03 &  13.04 &   0.03 &  13.09 &   0.04 &  12.94 &   0.06 &  12.97 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053504.50-714436.7 &   26.8851.20 &     449155 &  R &    0.325 &     5.247 &  13.99 &   0.02 &  13.24 &   0.03 &  13.06 &   0.03 &  12.96 &   0.03 &  13.08 &   0.04 &  12.99 &   0.05 &  13.01 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053459.18-714114.4 &   26.8852.15 &    8081731 &  R &    0.060 &    25.156 &  13.31 &   0.02 &  12.50 &   0.03 &  12.27 &   0.03 &  12.14 &   0.04 &  12.30 &   0.03 &  12.20 &   0.03 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053509.39-713548.8 &   26.8853.15 &    8081737 &  R &    0.036 &   396.983 &  13.41 &   0.03 &  12.59 &   0.03 &  12.38 &   0.04 &  12.32 &   0.03 &  12.42 &   0.03 &  12.29 &   0.04 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053514.75-713417.4 &   26.8853.20 &     449178 &  R &    0.073 &   277.008 &  14.00 &   0.02 &  13.26 &   0.03 &  13.10 &   0.03 &  13.06 &   0.03 &  13.13 &   0.03 &  13.04 &   0.06 &  12.99 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053503.46-713023.9 & 26.8854.1281 &    8081742 &  R &    0.093 &    26.043 &  13.49 &   0.02 &  12.68 &   0.02 &  12.43 &   0.02 &  12.34 &   0.03 &  12.44 &   0.02 &  12.30 &   0.05 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053452.63-713327.2 & 26.8854.1283 &    8081686 &  R &    0.547 &   359.454 &  13.12 &   0.04 &  12.29 &   0.04 &  12.07 &   0.03 &  12.03 &   0.11 &  12.11 &   0.04 &  12.01 &   0.05 &  11.92 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053447.27-713141.0 & 26.8854.1287 &    8081684 &  R &    0.051 &   354.610 &  13.53 &   0.03 &  12.63 &   0.03 &  12.46 &   0.03 &  12.34 &   0.03 &  12.46 &   0.02 &  12.34 &   0.04 &  12.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053545.11-720606.4 &    26.8966.7 &    1781566 &  R &    0.072 &   554.324 &  13.04 &   0.03 &  12.13 &   0.03 &  12.01 &   0.03 &  11.82 &   0.04 &  11.97 &   0.03 &  11.84 &   0.04 &  11.73 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053553.55-720157.0 &   26.8967.29 &     506794 &  R &    0.083 &  1209.190 &  15.32 &   0.03 &  14.78 &   0.03 &  14.68 &   0.05 &  14.57 &   0.03 &  14.65 &   0.04 &  14.50 &   0.09 &  14.48 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J053541.20-720035.0 &   26.8968.15 &    1781561 &  R &    0.641 &   409.165 &  13.27 &   0.03 &  12.38 &   0.03 &  12.22 &   0.03 &  12.06 &   0.03 &  12.18 &   0.03 &  12.05 &   0.04 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053539.21-720003.2 &   26.8968.19 &    1781561 &  R &    0.623 &   450.857 &  13.23 &   0.03 &  12.32 &   0.03 &  12.09 &   0.03 &  11.84 &   0.03 &  11.92 &   0.02 &  11.75 &   0.03 &  11.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053607.65-715449.8 &   26.8969.15 &    1781556 &  R &    0.080 &   188.608 &  13.85 &   0.03 &  12.99 &   0.03 &  12.86 &   0.04 &  12.76 &   0.03 &  12.86 &   0.03 &  12.76 &   0.04 &  12.68 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053529.10-714606.4 &   26.8971.16 &    8081726 &  R &    0.039 &    38.932 &  13.43 &   0.03 &  12.54 &   0.03 &  12.41 &   0.03 &  12.30 &   0.03 &  12.39 &   0.03 &  12.31 &   0.04 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053529.37-714522.0 &   26.8972.10 &    8081727 &  R &    0.048 &    21.513 &  13.62 &   0.03 &  12.78 &   0.03 &  12.58 &   0.03 &  12.50 &   0.03 &  12.61 &   0.03 &  12.49 &   0.05 &  12.50 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053531.65-713919.0 &   26.8973.18 &    8081733 &  R &    0.170 &   332.447 &  13.47 &   0.03 &  12.74 &   0.03 &  12.56 &   0.03 &  12.50 &   0.04 &  12.52 &   0.03 &  12.44 &   0.05 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053545.88-713631.0 &   26.8974.18 &    8081736 &  R &    0.051 &    42.887 &  13.37 &   0.03 &  12.58 &   0.03 &  12.43 &   0.03 &  12.36 &   0.05 &  12.37 &   0.02 &  12.26 &   0.05 &  12.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053530.00-713213.7 & 26.8975.1027 &    8081740 &  R &    0.069 &    41.547 &  13.35 &   0.03 &  12.54 &   0.03 &  12.40 &   0.03 &  12.26 &   0.04 &  12.36 &   0.03 &  12.29 &   0.04 &  12.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053541.41-712959.8 & 26.8975.1028 &    8081743 &  R &    0.057 &    40.473 &  13.29 &   0.04 &  12.43 &   0.03 &  12.19 &   0.03 &  12.14 &   0.08 &  12.25 &   0.04 &  12.10 &   0.05 &  12.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053532.29-713112.7 & 26.8975.1031 &    8081741 &  R &    0.065 &   450.857 &  13.52 &   0.03 &  12.69 &   0.03 &  12.49 &   0.03 &  12.47 &   0.03 &  12.52 &   0.04 &  12.45 &   0.04 &  12.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053543.71-713008.7 & 26.8975.1032 &    8081743 &  R &    0.040 &   422.119 &  13.30 &   0.02 &  12.54 &   0.03 &  12.29 &   0.03 &  11.99 &   0.04 &  12.12 &   0.03 &  12.01 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053545.17-713213.2 & 26.8975.1036 &    8081740 &  R &    0.080 &    31.063 &  13.62 &   0.03 &  12.73 &   0.03 &  12.54 &   0.03 &  12.46 &   0.03 &  12.58 &   0.03 &  12.46 &   0.05 &  12.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053550.41-713310.3 & 26.8975.1040 &     449181 &  R &    0.233 &   263.296 &  13.95 &   0.02 &  13.13 &   0.03 &  12.97 &   0.03 &  12.89 &   0.04 &  12.90 &   0.03 &  12.81 &   0.05 &  12.74 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053627.45-720848.5 &   26.9087.14 &    1781568 &  R &    0.048 &   108.980 &  13.66 &   0.03 &  12.90 &   0.03 &  12.81 &   0.04 &  99.00 &  99.00 &  12.73 &   0.03 &  12.70 &   0.05 &  12.65 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053635.20-720654.3 &   26.9087.30 &     506803 &  R &    0.074 &   475.059 &  14.41 &   0.02 &  13.76 &   0.03 &  13.58 &   0.03 &  13.53 &   0.06 &  13.52 &   0.03 &  13.29 &   0.07 &  13.51 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053630.52-720727.2 &   26.9087.38 &     506804 &  R &    0.540 &   718.907 &  15.17 &   0.03 &  14.53 &   0.03 &  14.42 &   0.04 &  14.36 &   0.03 &  14.38 &   0.03 &  14.39 &   0.08 &  14.31 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J053613.16-720234.6 &   26.9088.12 &    1781563 &  R &    0.076 &   436.110 &  13.26 &   0.03 &  12.37 &   0.03 &  12.19 &   0.03 &  12.03 &   0.03 &  12.14 &   0.03 &  12.06 &   0.04 &  11.97 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053640.40-715332.4 &  26.9091.322 &    8082461 &  R &    0.043 &    20.564 &  13.77 &   0.03 &  12.85 &   0.03 &  12.65 &   0.03 &  12.54 &   0.02 &  12.68 &   0.03 &  12.38 &   0.06 &  12.61 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053635.01-715016.5 &    26.9091.7 &    8082458 &  R &    0.138 &   334.113 &  13.79 &   0.03 &  13.07 &   0.03 &  12.91 &   0.03 &  12.67 &   0.03 &  12.73 &   0.03 &  12.66 &   0.04 &  12.58 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053637.47-714758.0 &   26.9092.17 &    8082457 &  R &    0.072 &   369.413 &  13.35 &   0.03 &  12.53 &   0.03 &  12.36 &   0.03 &  12.23 &   0.04 &  12.34 &   0.03 &  12.19 &   0.04 &  12.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053629.92-714523.9 &   26.9093.20 &    8082454 &  R &    0.045 &     5.015 &  13.59 &   0.05 &  12.79 &   0.05 &  12.57 &   0.05 &  12.48 &   0.03 &  12.57 &   0.03 &  12.49 &   0.04 &  12.45 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053637.98-714202.3 &   26.9093.28 &    8082452 &  R &    0.104 &   263.296 &  13.67 &   0.03 &  12.83 &   0.03 &  12.66 &   0.04 &  12.52 &   0.03 &  12.59 &   0.03 &  12.46 &   0.05 &  12.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053622.22-713830.5 &   26.9094.16 &    8082448 &  R &    0.047 &    66.313 &  13.38 &   0.03 &  12.67 &   0.03 &  12.47 &   0.03 &  12.43 &   0.03 &  12.39 &   0.02 &  12.42 &   0.05 &  12.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053656.40-714059.9 &   26.9094.18 &    8082451 &  R &    0.197 &   320.410 &  13.26 &   0.03 &  12.47 &   0.03 &  12.29 &   0.03 &  12.14 &   0.04 &  12.24 &   0.03 &  12.12 &   0.04 &  11.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053628.04-714034.2 &   26.9094.25 &    8082450 &  R &    0.068 &   201.450 &  13.62 &   0.03 &  12.81 &   0.03 &  12.59 &   0.03 &  12.44 &   0.04 &  12.58 &   0.03 &  12.55 &   0.05 &  12.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053638.36-713344.2 &   26.9095.12 &    8082443 &  R &    0.039 &   436.110 &  13.38 &   0.04 &  12.60 &   0.04 &  12.42 &   0.04 &  12.34 &   0.03 &  12.42 &   0.02 &  12.32 &   0.04 &  12.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053631.49-713421.5 &   26.9095.14 &    8082444 &  R &    0.048 &    29.910 &  13.32 &   0.02 &  12.52 &   0.03 &  12.28 &   0.03 &  12.12 &   0.03 &  12.27 &   0.03 &  12.16 &   0.05 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053656.84-713436.3 &   26.9095.15 &    8082444 &  R &    0.042 &   359.454 &  13.47 &   0.03 &  12.63 &   0.03 &  12.46 &   0.03 &  12.32 &   0.03 &  12.40 &   0.03 &  12.33 &   0.04 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053649.98-713611.0 &   26.9095.19 &     450447 &  R &    0.042 &   320.410 &  14.14 &   0.02 &  13.37 &   0.03 &  13.19 &   0.03 &  13.14 &   0.04 &  13.17 &   0.03 &  13.20 &   0.05 &  13.20 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053627.03-713304.4 & 26.9096.1337 &    8082443 &  R &    0.094 &   521.648 &  13.21 &   0.03 &  12.36 &   0.03 &  12.14 &   0.03 &  12.01 &   0.03 &  12.09 &   0.02 &  12.03 &   0.04 &  11.97 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053614.43-713208.9 & 26.9096.1338 &    8082442 &  R &    0.150 &   274.198 &  13.73 &   0.03 &  13.07 &   0.03 &  12.82 &   0.03 &  12.79 &   0.02 &  12.87 &   0.03 &  12.80 &   0.05 &  12.69 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053705.36-720718.0 &   26.9208.17 &    1781567 &  R &    0.061 &    43.026 &  13.53 &   0.03 &  12.67 &   0.03 &  12.47 &   0.03 &  12.35 &   0.03 &  12.43 &   0.02 &  12.38 &   0.05 &  12.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053735.16-715232.1 &  26.9212.364 &    8082473 &  R &    0.056 &    61.554 &  13.33 &   0.03 &  12.67 &   0.03 &  12.52 &   0.03 &  12.43 &   0.02 &  12.45 &   0.03 &  12.36 &   0.05 &  12.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053701.41-715247.5 &  26.9212.378 &     450482 &  R &    0.051 &   298.864 &  14.35 &   0.03 &  13.79 &   0.03 &  13.74 &   0.03 &  13.68 &   0.09 &  13.83 &   0.05 &  13.80 &   0.05 &  13.49 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J053733.20-714817.1 &   26.9213.17 &    8082478 &  R &    0.224 &   302.206 &  13.84 &   0.03 &  13.03 &   0.03 &  12.97 &   0.03 &  12.77 &   0.03 &  12.80 &   0.03 &  12.78 &   0.05 &  12.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053709.02-714908.4 &   26.9213.18 &     450474 &  R &    0.085 &    84.955 &  14.35 &   0.03 &  13.58 &   0.03 &  13.46 &   0.03 &  13.38 &   0.03 &  13.46 &   0.03 &  13.42 &   0.05 &  13.40 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053709.30-714802.5 &    26.9213.9 &    8082457 &  R &    0.191 &  1479.290 &  13.43 &   0.03 &  12.87 &   0.03 &  12.79 &   0.04 &  12.71 &   0.03 &  12.76 &   0.03 &  12.73 &   0.04 &  12.72 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053731.85-714431.0 &   26.9214.14 &    8082482 &  R &    0.051 &    28.622 &  13.17 &   0.02 &  12.34 &   0.03 &  12.11 &   0.03 &  11.98 &   0.03 &  12.14 &   0.03 &  12.00 &   0.04 &  11.93 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053719.58-714430.1 &   26.9214.60 &     450465 &  R &    0.112 &    41.225 &  15.52 &   0.04 &  14.85 &   0.04 &  14.83 &   0.07 &  14.68 &   0.05 &  14.73 &   0.05 &  14.81 &   0.06 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053731.44-713903.8 &   26.9215.16 &    8082486 &  R &    0.194 &   450.857 &  13.32 &   0.03 &  12.53 &   0.03 &  12.31 &   0.03 &  12.13 &   0.02 &  12.22 &   0.02 &  12.10 &   0.04 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053703.35-713753.1 &   26.9215.17 &    8082448 &  R &    0.064 &   502.008 &  13.33 &   0.04 &  12.50 &   0.03 &  12.36 &   0.03 &  12.19 &   0.03 &  12.34 &   0.03 &  12.20 &   0.03 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053714.33-714006.9 &   26.9215.19 &    8082450 &  R &    0.119 &   130.361 &  13.55 &   0.03 &  12.76 &   0.03 &  12.57 &   0.03 &  12.48 &   0.03 &  12.60 &   0.03 &  12.52 &   0.05 &  12.43 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053729.95-714118.4 &   26.9215.20 &    8082484 &  R &    0.096 &   475.059 &  13.49 &   0.04 &  12.71 &   0.04 &  12.50 &   0.03 &  12.31 &   0.02 &  12.42 &   0.02 &  12.32 &   0.03 &  12.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053727.60-714047.7 &   26.9215.22 &    8082485 &  R &    0.038 &   340.948 &  13.49 &   0.04 &  12.68 &   0.04 &  12.50 &   0.03 &  12.36 &   0.04 &  12.46 &   0.04 &  12.34 &   0.04 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053736.59-714012.0 &   26.9215.24 &    8082485 &  R &    0.049 &    37.824 &  13.58 &   0.04 &  12.76 &   0.04 &  12.59 &   0.03 &  12.46 &   0.05 &  12.50 &   0.04 &  12.38 &   0.05 &  12.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053723.04-714019.3 &   26.9215.31 &     450535 &  R &    0.062 &   139.958 &  14.34 &   0.04 &  13.59 &   0.04 &  13.45 &   0.05 &  13.35 &   0.03 &  13.47 &   0.03 &  13.37 &   0.05 &  13.43 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053737.58-713434.9 &   26.9216.21 &    8082491 &  R &    0.039 &    24.991 &  13.52 &   0.03 &  12.72 &   0.03 &  12.48 &   0.03 &  12.39 &   0.04 &  12.53 &   0.03 &  12.44 &   0.04 &  12.41 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053736.64-713151.9 & 26.9217.1372 &    8082494 &  R &    0.032 &    34.442 &  13.31 &   0.03 &  12.51 &   0.03 &  12.29 &   0.03 &  12.22 &   0.03 &  12.38 &   0.03 &  12.25 &   0.04 &  12.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053741.11-713236.4 & 26.9217.1373 &    8082493 &  R &    0.039 &    29.381 &  13.12 &   0.03 &  12.32 &   0.03 &  12.12 &   0.03 &  11.99 &   0.04 &  12.15 &   0.04 &  12.03 &   0.04 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053744.38-720644.1 &    26.9329.9 &    1781875 &  R &    0.540 &   429.000 &  13.15 &   0.02 &  12.25 &   0.03 &  12.08 &   0.03 &  11.96 &   0.04 &  12.08 &   0.02 &  11.91 &   0.04 &  11.86 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053823.23-720153.4 &   26.9330.34 &     507391 &  R &    0.014 &     4.489 &  14.88 &   0.02 &  14.21 &   0.03 &  14.08 &   0.03 &  14.11 &   0.03 &  14.16 &   0.04 &  14.17 &   0.06 &  14.11 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J053821.36-720155.3 &   26.9330.70 &     507391 &  R &    0.018 &     3.815 &  16.07 &   0.03 &  15.40 &   0.04 &  15.34 &   0.08 &  15.28 &   0.04 &  15.35 &   0.04 &  15.57 &   0.19 &  14.74 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J053747.33-715853.3 &   26.9331.14 &    1781881 &  R &    0.064 &   379.939 &  13.66 &   0.03 &  12.83 &   0.03 &  12.71 &   0.03 &  12.59 &   0.03 &  12.66 &   0.03 &  12.59 &   0.05 &  12.61 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053826.43-715556.6 &   26.9332.13 &    8082470 &  R &    1.050 &   324.359 &  13.34 &   0.03 &  12.59 &   0.03 &  12.49 &   0.04 &  12.39 &   0.03 &  12.42 &   0.03 &  12.32 &   0.04 &  12.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053814.24-715546.8 &   26.9332.15 &    8082471 &  R &    0.062 &    28.469 &  13.33 &   0.03 &  12.50 &   0.03 &  12.31 &   0.03 &  12.23 &   0.03 &  12.28 &   0.02 &  12.19 &   0.04 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053750.65-714947.4 &   26.9333.10 &     450516 &  R &    0.140 &   105.474 &  14.22 &   0.02 &  13.48 &   0.03 &  13.36 &   0.03 &  13.23 &   0.03 &  13.34 &   0.03 &  13.32 &   0.05 &  13.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053820.77-715124.3 &  26.9333.341 &     450513 &  R &    0.050 &   221.631 &  14.20 &   0.03 &  13.55 &   0.03 &  13.44 &   0.03 &  13.38 &   0.03 &  13.41 &   0.03 &  13.35 &   0.05 &  13.28 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053800.37-714717.3 &   26.9334.15 &    8082479 &  R &    0.051 &    28.653 &  13.22 &   0.04 &  12.36 &   0.03 &  12.20 &   0.03 &  12.05 &   0.03 &  12.20 &   0.03 &  12.04 &   0.04 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053800.05-714630.3 &   26.9334.29 &            &  R &    0.065 &   184.672 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.78 &   0.05 &  12.86 &   0.03 &  12.73 &   0.05 &  12.72 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053759.23-714918.4 &   26.9334.52 &     450517 &  R &    0.074 &    60.024 &  14.95 &   0.03 &  14.25 &   0.03 &  14.08 &   0.04 &  14.01 &   0.04 &  14.01 &   0.04 &  13.93 &   0.07 &  14.10 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J053818.36-714510.4 &   26.9335.19 &    8082481 &  R &    0.057 &   379.939 &  13.32 &   0.03 &  12.60 &   0.03 &  12.42 &   0.03 &  12.30 &   0.04 &  12.27 &   0.03 &  12.12 &   0.04 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053808.88-714023.8 &   26.9336.25 &    8082485 &  R &    0.036 &    24.128 &  13.51 &   0.03 &  12.72 &   0.04 &  12.44 &   0.04 &  12.31 &   0.05 &  12.44 &   0.03 &  12.29 &   0.04 &  12.23 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053741.87-713748.4 &   26.9336.29 &    8082488 &  R &    0.121 &   282.965 &  13.90 &   0.03 &  13.12 &   0.04 &  12.97 &   0.04 &  12.90 &   0.04 &  12.84 &   0.03 &  12.75 &   0.05 &  12.69 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053807.58-713527.7 &   26.9337.26 &    8082490 &  R &    0.053 &    45.687 &  13.31 &   0.03 &  12.50 &   0.03 &  12.28 &   0.03 &  12.15 &   0.02 &  12.26 &   0.03 &  12.11 &   0.03 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053744.05-713606.4 &   26.9337.54 &     450545 &  R &    0.554 &   263.296 &  14.02 &   0.03 &  13.18 &   0.03 &  12.97 &   0.03 &  12.80 &   0.05 &  12.73 &   0.03 &  12.63 &   0.06 &  12.30 &   0.07 &   9.67 &   0.05
  SSTISAGEMA J053803.16-713115.5 & 26.9338.1294 &    8082494 &  R &    0.027 &    39.046 &  13.17 &   0.02 &  12.34 &   0.03 &  12.20 &   0.03 &  12.08 &   0.04 &  12.17 &   0.03 &  12.09 &   0.04 &  12.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053800.60-713118.0 & 26.9338.1304 &    8082494 &  R &    0.190 &   320.410 &  13.51 &   0.03 &  12.77 &   0.03 &  12.58 &   0.03 &  12.58 &   0.03 &  12.59 &   0.03 &  12.48 &   0.04 &  12.51 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053827.91-714534.2 &   26.9456.13 &     450525 &  R &    0.094 &    92.013 &  14.95 &   0.03 &  14.18 &   0.03 &  14.08 &   0.04 &  13.94 &   0.04 &  14.01 &   0.04 &  14.06 &   0.06 &  13.99 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053826.88-713639.9 &   26.9458.10 &    8082489 &  R &    0.043 &  1479.290 &  13.30 &   0.03 &  12.53 &   0.04 &  12.46 &   0.04 &  12.34 &   0.05 &  12.40 &   0.05 &  12.33 &   0.04 &  12.52 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J054241.50-721508.8 &  27.10053.15 &    7491367 &  R &    0.052 &    14.899 &  13.56 &   0.03 &  12.74 &   0.02 &  12.55 &   0.03 &  12.43 &   0.03 &  12.60 &   0.03 &  12.51 &   0.04 &  12.45 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054222.24-721554.1 &  27.10053.16 &    7491368 &  R &    0.070 &    24.080 &  13.46 &   0.03 &  12.65 &   0.03 &  12.50 &   0.03 &  12.44 &   0.05 &  12.48 &   0.03 &  12.38 &   0.05 &  12.34 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054236.52-720631.8 &  27.10055.18 &    7491360 &  R &    0.114 &   399.680 &  13.24 &   0.02 &  12.34 &   0.03 &  12.12 &   0.02 &  11.99 &   0.03 &  12.16 &   0.03 &  12.07 &   0.04 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054221.88-720622.6 &  27.10055.19 &    7491360 &  R &    0.076 &    53.333 &  13.71 &   0.03 &  12.97 &   0.02 &  12.79 &   0.02 &  12.67 &   0.04 &  12.70 &   0.03 &  12.64 &   0.05 &  12.62 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054242.85-720340.4 &  27.10056.19 &     508069 &  R &    0.081 &    63.613 &  15.29 &   0.03 &  14.75 &   0.03 &  14.65 &   0.05 &  14.56 &   0.03 &  14.62 &   0.05 &  14.88 &   0.12 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J054215.40-720134.8 &  27.10057.12 &    7491356 &  R &    0.043 &   286.615 &  13.73 &   0.03 &  12.96 &   0.02 &  12.82 &   0.03 &  12.69 &   0.03 &  12.75 &   0.03 &  12.71 &   0.05 &  12.64 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054227.03-715240.7 &  27.10059.11 &   12527309 &  R &    0.036 &    40.406 &  13.14 &   0.03 &  12.29 &   0.03 &  12.07 &   0.03 &  12.01 &   0.03 &  12.14 &   0.02 &  12.02 &   0.03 &  12.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054218.09-714546.8 &  27.10060.18 &     520568 &  R &    0.058 &    10.286 &  14.37 &   0.02 &  13.66 &   0.03 &  13.51 &   0.03 &  13.49 &   0.04 &  13.56 &   0.03 &  13.50 &   0.04 &  13.48 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054232.71-714221.3 &  27.10061.10 &   12527319 &  R &    0.051 &   517.598 &  13.51 &   0.03 &  12.66 &   0.03 &  12.42 &   0.03 &  12.34 &   0.03 &  12.44 &   0.03 &  12.33 &   0.04 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054302.45-715856.5 &  27.10178.13 &    7491354 &  R &    0.123 &    49.429 &  13.17 &   0.02 &  12.40 &   0.02 &  12.20 &   0.02 &  12.10 &   0.04 &  12.01 &   0.03 &  11.77 &   0.03 &  11.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054330.25-714530.5 &  27.10182.18 &   12528029 &  R &    0.078 &   356.379 &  13.58 &   0.03 &  12.73 &   0.03 &  12.48 &   0.03 &  12.40 &   0.03 &  12.51 &   0.03 &  12.42 &   0.04 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054334.02-713724.1 & 27.10184.258 &   12528021 &  R &    0.032 &    34.755 &  13.34 &   0.02 &  12.54 &   0.02 &  12.38 &   0.03 &  12.30 &   0.04 &  12.38 &   0.03 &  12.26 &   0.05 &  12.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054418.99-721708.9 &   27.10295.7 &    8454973 &  R &    0.073 &    28.085 &  13.47 &   0.03 &  12.56 &   0.03 &  12.31 &   0.03 &  12.24 &   0.03 &  12.39 &   0.03 &  12.27 &   0.04 &  12.27 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054417.99-720355.6 &  27.10298.12 &    8454980 &  R &    0.354 &   376.790 &  13.38 &   0.03 &  12.54 &   0.03 &  12.38 &   0.03 &  12.10 &   0.04 &  12.09 &   0.03 &  11.88 &   0.04 &  11.79 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054348.68-715842.7 &  27.10299.17 &    8454984 &  R &    0.065 &   517.598 &  13.24 &   0.03 &  12.42 &   0.03 &  12.20 &   0.03 &  12.10 &   0.03 &  12.19 &   0.02 &  12.08 &   0.05 &  12.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054421.65-715059.5 &  27.10301.14 &   12528034 &  R &    0.069 &    28.175 &  13.31 &   0.03 &  12.42 &   0.04 &  12.23 &   0.04 &  12.10 &   0.03 &  12.31 &   0.03 &  12.15 &   0.04 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054421.11-714148.6 &  27.10303.16 &   12528025 &  R &    0.100 &    45.660 &  13.28 &   0.02 &  12.48 &   0.02 &  12.30 &   0.03 &  12.17 &   0.05 &  12.28 &   0.03 &  12.17 &   0.04 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054340.82-713902.9 &   27.10304.6 &   12528022 &  R &    0.232 &   313.972 &  13.41 &   0.02 &  12.68 &   0.03 &  12.59 &   0.03 &  12.41 &   0.03 &  12.43 &   0.02 &  12.32 &   0.04 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054453.58-721812.9 &   27.10415.5 &    8454972 &  R &    0.057 &   351.617 &  13.43 &   0.03 &  12.62 &   0.03 &  12.49 &   0.03 &  12.35 &   0.04 &  12.44 &   0.04 &  12.33 &   0.07 &  12.37 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054444.30-721813.1 &   27.10415.7 &    8454972 &  R &    0.056 &    23.333 &  13.47 &   0.03 &  12.66 &   0.03 &  12.51 &   0.03 &  12.36 &   0.04 &  12.50 &   0.04 &  12.41 &   0.05 &  12.37 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054441.25-721443.1 &  27.10416.12 &    8454974 &  R &    0.264 &   447.227 &  13.19 &   0.03 &  12.28 &   0.03 &  12.06 &   0.03 &  11.86 &   0.04 &  11.84 &   0.03 &  11.64 &   0.05 &  11.28 &   0.07 &  10.03 &   0.08
  SSTISAGEMA J054432.95-715738.9 &   27.10421.7 &    8454985 &  R &    0.242 &   432.526 &  13.14 &   0.03 &  12.26 &   0.03 &  12.13 &   0.03 &  11.99 &   0.03 &  12.01 &   0.02 &  11.90 &   0.04 &  11.79 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054503.96-715138.8 &  27.10422.17 &   12528049 &  R &    0.038 &   342.466 &  13.57 &   0.03 &  12.79 &   0.03 &  12.53 &   0.03 &  12.54 &   0.03 &  12.62 &   0.03 &  12.59 &   0.04 &  12.52 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054505.50-714424.3 &  27.10424.20 &   12528055 &  R &    0.055 &   412.201 &  13.54 &   0.03 &  12.61 &   0.02 &  12.42 &   0.03 &  12.36 &   0.03 &  12.49 &   0.03 &  12.33 &   0.05 &  12.36 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054504.34-713948.1 &  27.10425.14 &   12528060 &  R &    0.060 &    22.690 &  13.70 &   0.02 &  12.82 &   0.03 &  12.73 &   0.03 &  12.56 &   0.03 &  12.66 &   0.04 &  12.60 &   0.05 &  12.54 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054503.18-713709.7 & 27.10426.263 &   12528063 &  R &    0.160 &  1058.200 &  13.41 &   0.02 &  12.55 &   0.02 &  12.32 &   0.03 &  12.25 &   0.03 &  12.34 &   0.03 &  12.23 &   0.04 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054437.57-713509.5 & 27.10426.263 &   12528065 &  R &    0.024 &   104.987 &  13.74 &   0.03 &  13.06 &   0.03 &  12.93 &   0.03 &  12.76 &   0.04 &  12.73 &   0.03 &  12.66 &   0.05 &  12.69 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054527.15-720734.2 &   27.10539.9 &    1782349 &  R &    0.056 &   364.166 &  13.39 &   0.03 &  12.57 &   0.03 &  12.39 &   0.03 &  12.31 &   0.03 &  12.41 &   0.03 &  12.36 &   0.05 &  12.30 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054527.68-715858.3 &  27.10541.15 &    1782344 &  R &    0.094 &   492.368 &  13.27 &   0.03 &  12.41 &   0.03 &  12.19 &   0.03 &  12.04 &   0.03 &  12.15 &   0.02 &  11.98 &   0.04 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054513.35-715429.2 & 27.10542.261 &   12528047 &  R &    0.054 &   412.201 &  13.50 &   0.03 &  12.71 &   0.03 &  12.58 &   0.03 &  12.49 &   0.03 &  12.56 &   0.03 &  12.44 &   0.04 &  12.43 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054526.05-714945.7 &  27.10543.10 &   12528050 &  R &    0.054 &   425.532 &  13.53 &   0.02 &  12.72 &   0.03 &  12.58 &   0.03 &  12.48 &   0.03 &  12.52 &   0.02 &  12.43 &   0.04 &  12.44 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054521.45-715212.8 &  27.10543.18 &   12528048 &  R &    0.064 &    32.009 &  99.00 &  99.00 &  99.00 &  99.00 &  12.91 &   0.05 &  12.73 &   0.04 &  12.88 &   0.03 &  12.73 &   0.05 &  12.63 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054551.01-715046.4 &   27.10543.8 &   12528698 &  R &    0.112 &   333.890 &  13.27 &   0.03 &  12.49 &   0.03 &  12.27 &   0.03 &  12.17 &   0.04 &  12.18 &   0.02 &  12.08 &   0.04 &  12.03 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054532.88-714008.4 &  27.10546.23 &   12528059 &  R &    0.055 &   471.254 &  13.14 &   0.02 &  12.37 &   0.03 &  12.15 &   0.02 &  12.05 &   0.03 &  12.12 &   0.02 &  12.04 &   0.04 &  12.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054550.85-714033.1 &  27.10546.25 &   12528690 &  R &    0.068 &   251.130 &  13.25 &   0.03 &  12.46 &   0.03 &  12.19 &   0.03 &  12.07 &   0.03 &  12.21 &   0.03 &  12.10 &   0.03 &  12.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054525.80-713906.2 &  27.10546.41 &     521778 &  R &    0.077 &   106.259 &  14.49 &   0.03 &  13.75 &   0.03 &  13.62 &   0.03 &  13.48 &   0.04 &  13.60 &   0.04 &  13.60 &   0.04 &  13.40 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054514.64-713724.7 & 27.10547.207 &     521782 &  R &    0.087 &    68.615 &  14.56 &   0.03 &  13.89 &   0.03 &  13.78 &   0.03 &  13.71 &   0.04 &  13.81 &   0.04 &  13.73 &   0.06 &  13.66 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J054554.33-721544.5 &   27.10658.8 &    1782354 &  R &    0.125 &   492.368 &  13.26 &   0.03 &  12.38 &   0.03 &  12.23 &   0.03 &  12.06 &   0.07 &  12.14 &   0.03 &  12.03 &   0.05 &  12.00 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054557.96-721302.9 &  27.10659.15 &    1782352 &  R &    0.082 &   354.359 &  99.00 &  99.00 &  13.00 &   0.04 &  99.00 &  99.00 &  12.72 &   0.06 &  12.86 &   0.04 &  12.79 &   0.07 &  12.79 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054617.85-720734.0 &  27.10660.15 &     511235 &  R &    0.020 &     6.193 &  15.15 &   0.03 &  14.61 &   0.03 &  14.51 &   0.04 &  14.57 &   0.05 &  14.55 &   0.06 &  14.39 &   0.11 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J054557.93-720913.7 &   27.10660.6 &    1782350 &  R &    0.043 &   949.668 &  13.29 &   0.03 &  12.78 &   0.03 &  12.67 &   0.03 &  12.57 &   0.04 &  12.56 &   0.03 &  12.56 &   0.11 &  12.49 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054622.34-720519.1 &  27.10661.13 &    1782348 &  R &    0.213 &   435.730 &  13.28 &   0.02 &  12.43 &   0.03 &  12.24 &   0.03 &  12.04 &   0.05 &  12.18 &   0.03 &  12.06 &   0.06 &  12.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054618.92-715608.8 & 27.10663.278 &   12528702 &  R &    0.040 &   418.760 &  13.49 &   0.03 &  12.65 &   0.03 &  12.54 &   0.03 &  12.43 &   0.03 &  12.50 &   0.03 &  12.42 &   0.04 &  12.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054553.90-714550.9 &  27.10665.14 &   12528694 &  R &    0.064 &   356.379 &  13.37 &   0.03 &  12.70 &   0.03 &  12.61 &   0.04 &  12.45 &   0.04 &  12.44 &   0.03 &  12.36 &   0.04 &  12.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054619.81-714520.8 &  27.10666.20 &     522881 &  R &    0.178 &    73.806 &  14.33 &   0.03 &  13.58 &   0.03 &  13.43 &   0.03 &  13.42 &   0.03 &  13.47 &   0.04 &  13.36 &   0.05 &  13.55 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J054555.86-713819.5 &  27.10667.16 &   12528688 &  R &    0.050 &   425.532 &  13.25 &   0.03 &  12.45 &   0.03 &  12.28 &   0.03 &  12.13 &   0.03 &  12.24 &   0.03 &  12.13 &   0.04 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054618.75-713817.8 &  27.10667.17 &   12528688 &  R &    0.051 &    31.512 &  13.08 &   0.03 &  12.31 &   0.03 &  12.03 &   0.03 &  11.93 &   0.04 &  12.07 &   0.03 &  11.93 &   0.04 &  11.92 &   0.04 &  10.65 &   0.12
  SSTISAGEMA J054620.58-713937.0 &  27.10667.21 &   12528689 &  R &    0.028 &    21.807 &  13.90 &   0.03 &  13.07 &   0.04 &  12.88 &   0.04 &  12.76 &   0.03 &  12.87 &   0.03 &  12.74 &   0.05 &  12.76 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054637.45-720550.6 &  27.10781.13 &    1782636 &  R &    0.035 &   201.329 &  13.62 &   0.03 &  12.78 &   0.03 &  12.53 &   0.03 &  12.52 &   0.06 &  12.54 &   0.05 &  12.53 &   0.06 &  12.44 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054707.24-715458.6 & 27.10784.263 &    1782643 &  R &    0.249 &   432.526 &  13.36 &   0.03 &  12.46 &   0.03 &  12.33 &   0.03 &  12.22 &   0.06 &  12.21 &   0.05 &  12.14 &   0.06 &  12.04 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054714.73-715541.1 & 27.10784.297 &     511747 &  R &    0.123 &    28.918 &  15.34 &   0.03 &  14.69 &   0.03 &  14.42 &   0.04 &  14.39 &   0.05 &  14.34 &   0.05 &  14.32 &   0.11 &  14.33 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J054645.70-715203.1 &  27.10785.16 &   12528699 &  R &    0.144 &   263.644 &  13.57 &   0.03 &  12.90 &   0.03 &  12.71 &   0.03 &  12.64 &   0.03 &  12.64 &   0.03 &  12.57 &   0.05 &  12.52 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054658.86-714148.3 &  27.10787.12 &   12528719 &  R &    0.155 &   447.227 &  13.28 &   0.03 &  12.48 &   0.03 &  12.27 &   0.03 &  12.11 &   0.04 &  12.19 &   0.03 &  12.08 &   0.04 &  12.01 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053814.72-715653.0 & 27.9332.3068 &     450502 &  R &    0.563 &   186.951 &  16.54 &   0.07 &  16.06 &   0.10 &  15.95 &   0.17 &  16.05 &   0.03 &  15.92 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053847.86-721016.6 &  27.9449.568 &    1781904 &  R &    0.067 &    26.291 &  13.24 &   0.03 &  12.44 &   0.03 &  12.31 &   0.03 &  12.17 &   0.03 &  12.29 &   0.03 &  12.19 &   0.05 &  12.11 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053903.24-720300.8 &  27.9451.918 &    1781899 &  R &    0.091 &   399.680 &  13.00 &   0.03 &  12.20 &   0.03 &  12.03 &   0.03 &  11.84 &   0.07 &  11.91 &   0.03 &  11.73 &   0.08 &  11.80 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053900.28-715859.2 &  27.9452.941 &    1781896 &  R &    0.062 &     4.177 &  13.42 &   0.02 &  12.56 &   0.03 &  12.40 &   0.03 &  12.27 &   0.03 &  12.38 &   0.03 &  12.26 &   0.04 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053855.01-715407.5 & 27.9453.1005 &   12610703 &  R &    0.066 &    69.701 &  13.57 &   0.03 &  12.80 &   0.04 &  12.70 &   0.03 &  12.54 &   0.03 &  12.56 &   0.03 &  12.49 &   0.05 &  12.43 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053906.41-715555.6 & 27.9453.1007 &   12610705 &  R &    0.065 &    29.700 &  13.29 &   0.03 &  12.41 &   0.02 &  12.20 &   0.02 &  12.08 &   0.04 &  12.27 &   0.03 &  12.10 &   0.04 &  12.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053849.23-715102.5 &  27.9454.731 &   12610700 &  R &    0.061 &    38.515 &  13.42 &   0.03 &  12.56 &   0.04 &  12.33 &   0.02 &  12.27 &   0.04 &  12.36 &   0.02 &  12.23 &   0.04 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053852.96-714725.4 &  27.9455.776 &   12610696 &  R &    0.055 &   303.122 &  13.51 &   0.03 &  12.71 &   0.02 &  12.53 &   0.03 &  12.45 &   0.04 &  12.50 &   0.02 &  12.40 &   0.04 &  12.38 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053905.53-714549.1 &  27.9455.777 &   12610694 &  R &    0.049 &   549.753 &  13.39 &   0.03 &  12.52 &   0.03 &  12.36 &   0.03 &  12.26 &   0.03 &  12.34 &   0.02 &  12.24 &   0.04 &  12.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053903.77-714811.8 &  27.9455.781 &   12610697 &  R &    0.130 &   371.471 &  13.71 &   0.03 &  12.88 &   0.03 &  12.73 &   0.03 &  12.55 &   0.03 &  12.68 &   0.03 &  12.57 &   0.06 &  12.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053833.90-713946.4 &  27.9457.683 &   12610688 &  R &    0.084 &   255.951 &  13.29 &   0.03 &  12.36 &   0.03 &  12.20 &   0.03 &  12.04 &   0.04 &  12.17 &   0.03 &  12.02 &   0.04 &  11.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053912.12-721206.1 &   27.9570.17 &    1781905 &  R &    0.141 &    51.156 &  13.17 &   0.03 &  12.28 &   0.03 &  12.12 &   0.03 &  11.95 &   0.03 &  12.05 &   0.03 &  11.99 &   0.05 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053912.24-721019.3 &   27.9570.18 &    1781904 &  R &    0.046 &    28.387 &  13.29 &   0.03 &  12.39 &   0.03 &  12.24 &   0.04 &  12.02 &   0.03 &  12.19 &   0.02 &  12.06 &   0.03 &  12.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053915.57-720819.1 &   27.9571.10 &    1781902 &  R &    0.044 &    37.689 &  13.54 &   0.03 &  12.71 &   0.03 &  12.51 &   0.03 &  12.38 &   0.04 &  12.46 &   0.03 &  12.36 &   0.04 &  12.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053930.96-720600.8 &   27.9571.12 &    1781901 &  R &    0.048 &    19.172 &  13.96 &   0.03 &  13.09 &   0.04 &  12.91 &   0.04 &  12.76 &   0.03 &  12.83 &   0.03 &  12.83 &   0.06 &  12.79 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053937.03-715129.0 &   27.9575.15 &   12610701 &  R &    0.141 &   376.790 &  13.42 &   0.03 &  12.58 &   0.03 &  12.48 &   0.03 &  12.41 &   0.03 &  12.38 &   0.03 &  12.28 &   0.05 &  12.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053950.08-714137.6 &   27.9578.13 &   12610727 &  R &    0.071 &    37.315 &  13.52 &   0.03 &  12.67 &   0.03 &  12.44 &   0.03 &  12.28 &   0.04 &  12.45 &   0.03 &  12.27 &   0.05 &  12.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053944.20-713958.9 &   27.9578.14 &   12610688 &  R &    0.047 &    22.632 &  13.77 &   0.03 &  12.91 &   0.03 &  12.76 &   0.03 &  12.59 &   0.02 &  12.73 &   0.03 &  12.67 &   0.05 &  12.62 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054013.72-720804.2 &   27.9692.16 &    1781902 &  R &    0.073 &    24.852 &  13.47 &   0.03 &  12.59 &   0.03 &  12.44 &   0.04 &  12.25 &   0.03 &  12.41 &   0.03 &  12.26 &   0.05 &  12.23 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054013.82-715010.9 &   27.9696.20 &   12610717 &  R &    0.083 &    44.653 &  13.29 &   0.03 &  12.43 &   0.02 &  12.20 &   0.02 &  12.12 &   0.04 &  12.24 &   0.03 &  12.15 &   0.04 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054002.53-714727.7 &   27.9697.10 &   12610720 &  R &    0.139 &   165.755 &  13.58 &   0.03 &  12.80 &   0.02 &  12.60 &   0.03 &  12.57 &   0.03 &  12.68 &   0.02 &  12.57 &   0.05 &  12.51 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054000.07-713941.2 &   27.9699.17 &   12610729 &  R &    0.177 &   204.332 &  13.94 &   0.03 &  13.12 &   0.03 &  12.93 &   0.04 &  12.59 &   0.03 &  12.40 &   0.03 &  12.04 &   0.04 &  10.97 &   0.04 &   8.94 &   0.05
  SSTISAGEMA J054013.40-713614.5 &   27.9700.15 &   12610733 &  R &    0.035 &    29.336 &  13.28 &   0.02 &  12.42 &   0.02 &  12.21 &   0.03 &  12.04 &   0.03 &  12.26 &   0.03 &  12.11 &   0.03 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053957.98-713544.2 &   27.9700.17 &   12610733 &  R &    0.070 &   479.846 &  13.18 &   0.02 &  12.34 &   0.03 &  12.08 &   0.03 &  12.02 &   0.03 &  12.15 &   0.02 &  12.06 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054046.32-721014.9 &   27.9812.10 &    8454683 &  R &    0.060 &     8.975 &  13.00 &   0.02 &  12.43 &   0.03 &  12.24 &   0.03 &  12.19 &   0.03 &  12.18 &   0.03 &  12.15 &   0.04 &  12.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054051.58-720520.0 &   27.9814.18 &    8454679 &  R &    0.116 &    31.102 &  13.53 &   0.03 &  12.67 &   0.03 &  12.44 &   0.03 &  12.35 &   0.04 &  12.44 &   0.03 &  12.27 &   0.04 &  12.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054045.96-715712.2 & 27.9816.1475 &    8454672 &  R &    0.173 &   399.680 &  13.66 &   0.03 &  12.78 &   0.03 &  12.53 &   0.03 &  12.44 &   0.03 &  12.50 &   0.03 &  12.37 &   0.04 &  12.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054118.48-714922.8 &   27.9818.13 &   12611444 &  R &    0.096 &   488.759 &  13.11 &   0.03 &  12.20 &   0.03 &  12.05 &   0.03 &  11.87 &   0.03 &  11.96 &   0.02 &  11.87 &   0.04 &  11.89 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054107.99-714851.1 &   27.9818.14 &   12611443 &  R &    0.039 &    25.527 &  13.42 &   0.03 &  12.56 &   0.02 &  12.31 &   0.03 &  12.28 &   0.03 &  12.41 &   0.02 &  12.27 &   0.04 &  12.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054100.78-714534.9 &   27.9819.48 &     588615 &  R &    0.040 &    10.726 &  14.62 &   0.03 &  13.95 &   0.03 &  13.82 &   0.03 &  13.76 &   0.03 &  13.89 &   0.04 &  13.79 &   0.05 &  13.86 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J054124.29-713930.6 &   27.9820.12 &   12611434 &  R &    0.107 &    48.077 &  13.24 &   0.03 &  12.35 &   0.02 &  12.15 &   0.03 &  11.97 &   0.02 &  12.11 &   0.03 &  11.89 &   0.05 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054054.02-714109.6 &   27.9820.15 &   12610727 &  R &    0.087 &   462.963 &  13.30 &   0.03 &  12.45 &   0.02 &  12.19 &   0.03 &  12.05 &   0.03 &  12.21 &   0.03 &  12.10 &   0.04 &  12.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054123.05-713954.3 &   27.9820.17 &   12611434 &  R &    0.080 &    44.277 &  13.37 &   0.03 &  12.52 &   0.03 &  12.34 &   0.03 &  12.23 &   0.02 &  12.30 &   0.02 &  12.21 &   0.04 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054102.51-713649.9 & 27.9821.1194 &   12611431 &  R &    0.472 &   454.959 &  13.18 &   0.03 &  12.35 &   0.04 &  12.08 &   0.03 &  11.97 &   0.07 &  12.07 &   0.04 &  11.88 &   0.05 &  11.87 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054205.50-720401.8 &   27.9935.12 &    7491358 &  R &    0.069 &   399.680 &  13.22 &   0.03 &  12.42 &   0.03 &  12.17 &   0.03 &  12.10 &   0.03 &  12.20 &   0.03 &  12.04 &   0.05 &  12.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054147.31-715324.6 &   27.9938.16 &   12611448 &  R &    0.101 &    49.616 &  13.20 &   0.03 &  12.29 &   0.02 &  12.12 &   0.03 &  11.93 &   0.03 &  12.06 &   0.02 &  11.96 &   0.04 &  11.94 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054205.34-714554.8 &   27.9939.28 &   12611440 &  R &    0.059 &     6.810 &  13.68 &   0.03 &  12.83 &   0.03 &  12.63 &   0.03 &  12.56 &   0.04 &  12.68 &   0.03 &  12.57 &   0.04 &  12.54 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054131.61-714417.4 &   27.9940.14 &   12611439 &  R &    0.036 &   366.300 &  13.61 &   0.03 &  12.74 &   0.03 &  12.56 &   0.03 &  12.50 &   0.03 &  12.57 &   0.03 &  12.44 &   0.04 &  12.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054130.23-714227.8 &   27.9940.15 &   12611437 &  R &    0.097 &    44.502 &  13.33 &   0.03 &  12.47 &   0.02 &  12.26 &   0.03 &  12.19 &   0.04 &  12.27 &   0.03 &  12.15 &   0.04 &  12.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054141.62-714538.3 &   27.9940.24 &     588615 &  R &    0.040 &    31.894 &  14.33 &   0.03 &  13.60 &   0.03 &  13.48 &   0.03 &  13.44 &   0.03 &  13.54 &   0.03 &  13.51 &   0.04 &  13.38 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054130.04-714104.0 &   27.9941.11 &   12611436 &  R &    0.064 &   317.763 &  13.33 &   0.02 &  12.46 &   0.03 &  12.30 &   0.02 &  12.21 &   0.03 &  12.28 &   0.03 &  12.18 &   0.04 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054129.18-713537.4 & 27.9942.2560 &   12611430 &  R &    0.200 &   517.598 &  13.27 &   0.03 &  12.35 &   0.02 &  12.16 &   0.02 &  12.06 &   0.04 &  12.19 &   0.03 &  12.01 &   0.04 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054834.22-712932.3 & 28.11033.253 &   12529326 &  R &    0.092 &    38.665 &  13.42 &   0.04 &  12.58 &   0.04 &  12.37 &   0.04 &  12.31 &   0.04 &  12.38 &   0.04 &  12.31 &   0.05 &  12.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054821.80-712807.6 & 28.11033.254 &     589917 &  R &    0.051 &   282.646 &  14.04 &   0.02 &  13.33 &   0.02 &  13.26 &   0.03 &  13.11 &   0.04 &  13.10 &   0.04 &  13.12 &   0.03 &  12.97 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054927.65-712547.6 & 28.11154.237 &     590016 &  R &    0.400 &   236.742 &  13.98 &   0.03 &  13.17 &   0.02 &  13.00 &   0.03 &  12.85 &   0.05 &  12.85 &   0.03 &  12.61 &   0.05 &  12.55 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054903.27-711613.8 & 28.11157.310 &   12529311 &  R &    0.048 &    32.212 &  13.44 &   0.03 &  12.60 &   0.03 &  12.43 &   0.03 &  12.36 &   0.04 &  12.44 &   0.03 &  12.33 &   0.04 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054956.90-712947.2 & 28.11274.172 &   12529371 &  R &    0.053 &    27.928 &  13.21 &   0.03 &  12.33 &   0.03 &  12.11 &   0.03 &  12.08 &   0.06 &  12.15 &   0.04 &  12.06 &   0.07 &  11.98 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055000.49-712228.0 & 28.11276.182 &   12529378 &  R &    0.048 &   478.240 &  13.24 &   0.02 &  12.42 &   0.02 &  12.15 &   0.02 &  12.11 &   0.03 &  12.24 &   0.03 &  12.14 &   0.04 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055032.15-713601.7 &  28.11394.30 &     551338 &  R &    0.018 &   909.091 &  15.07 &   0.03 &  14.44 &   0.03 &  14.27 &   0.04 &  14.27 &   0.06 &  14.34 &   0.04 &  14.47 &   0.08 &  14.36 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J055040.20-712716.3 &  28.11396.17 &   12529902 &  R &    0.036 &    41.022 &  13.21 &   0.03 &  12.36 &   0.03 &  12.20 &   0.03 &  12.06 &   0.05 &  12.21 &   0.04 &  12.10 &   0.09 &  12.08 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J055102.28-712415.6 &  28.11397.16 &   12529900 &  R &    0.050 &   332.779 &  13.53 &   0.03 &  12.70 &   0.03 &  12.55 &   0.03 &  12.43 &   0.04 &  12.52 &   0.04 &  12.41 &   0.07 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055037.31-712057.6 &  28.11398.20 &   12529897 &  R &    0.037 &    26.843 &  13.23 &   0.03 &  12.36 &   0.03 &  12.15 &   0.03 &  12.06 &   0.05 &  12.21 &   0.04 &  12.05 &   0.04 &  12.02 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055104.23-712031.8 &  28.11398.22 &   12529897 &  R &    0.064 &   375.657 &  13.61 &   0.03 &  12.81 &   0.03 &  12.65 &   0.03 &  12.56 &   0.05 &  12.57 &   0.03 &  12.55 &   0.08 &  12.54 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J055055.35-711714.5 & 28.11399.767 &     551308 &  R &    0.086 &   210.217 &  14.37 &   0.02 &  13.65 &   0.03 &  13.52 &   0.03 &  13.50 &   0.05 &  13.47 &   0.05 &  13.59 &   0.08 &  13.31 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J055142.47-713416.5 &  28.11515.11 &    1205840 &  R &    0.049 &   445.831 &  13.30 &   0.03 &  12.47 &   0.03 &  12.27 &   0.03 &  12.15 &   0.04 &  12.30 &   0.04 &  12.21 &   0.06 &  12.16 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055145.41-713302.9 &  28.11516.14 &     483825 &  R &    0.056 &   360.231 &  13.95 &   0.03 &  13.21 &   0.03 &  13.10 &   0.03 &  13.05 &   0.07 &  13.09 &   0.05 &  12.99 &   0.05 &  12.95 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J055108.44-712317.6 &  28.11518.11 &   12529899 &  R &    0.056 &    37.452 &  13.50 &   0.03 &  12.68 &   0.03 &  12.47 &   0.04 &  12.39 &   0.06 &  12.44 &   0.03 &  12.40 &   0.06 &  12.33 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055115.34-710352.0 &  28.11523.28 &     551283 &  R &    0.028 &     3.852 &  14.27 &   0.02 &  13.49 &   0.03 &  13.37 &   0.03 &  13.26 &   0.04 &  13.36 &   0.04 &  13.25 &   0.05 &  13.28 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055231.13-713043.2 &  28.11637.11 &    1205843 &  R &    0.035 &    22.768 &  13.49 &   0.04 &  12.68 &   0.03 &  12.52 &   0.03 &  12.38 &   0.06 &  12.52 &   0.04 &  12.43 &   0.05 &  12.34 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J055232.27-713301.8 &  28.11637.12 &    1205841 &  R &    0.070 &    37.994 &  13.38 &   0.03 &  12.54 &   0.03 &  12.37 &   0.03 &  12.27 &   0.05 &  12.32 &   0.04 &  12.20 &   0.06 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055228.05-713329.5 &  28.11637.13 &    1205841 &  R &    0.124 &    25.788 &  13.41 &   0.03 &  12.59 &   0.04 &  12.45 &   0.04 &  12.29 &   0.05 &  12.41 &   0.06 &  12.29 &   0.06 &  12.29 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J055159.02-712606.1 &  28.11638.19 &     483835 &  R &    0.076 &   113.688 &  14.04 &   0.03 &  13.33 &   0.03 &  13.20 &   0.03 &  13.06 &   0.05 &  13.22 &   0.05 &  13.11 &   0.05 &  13.23 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J055154.08-712447.0 &  28.11639.21 &     483837 &  R &    0.123 &   238.892 &  13.98 &   0.03 &  13.23 &   0.03 &  13.13 &   0.03 &  13.06 &   0.04 &  13.14 &   0.04 &  13.06 &   0.05 &  12.98 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055207.95-712003.5 &  28.11640.12 &    1205850 &  R &    0.070 &   398.406 &  13.22 &   0.02 &  12.35 &   0.03 &  12.16 &   0.03 &  12.00 &   0.04 &  12.17 &   0.04 &  12.02 &   0.06 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055230.70-711223.9 &  28.11642.12 &    1205856 &  R &    0.065 &   360.231 &  13.23 &   0.02 &  12.42 &   0.03 &  12.19 &   0.03 &  12.11 &   0.06 &  12.19 &   0.04 &  12.15 &   0.05 &  12.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055155.10-710553.6 &  28.11643.28 &     483867 &  R &    0.053 &     4.074 &  14.20 &   0.08 &  13.66 &   0.08 &  13.57 &   0.07 &  13.65 &   0.14 &  13.66 &   0.06 &  13.83 &   0.08 &  13.33 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J055214.43-705359.5 &  28.11646.27 &     483890 &  R &    1.039 &   138.966 &  15.73 &   0.05 &  15.26 &   0.06 &  15.13 &   0.08 &  15.08 &   0.05 &  15.15 &   0.06 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J055256.16-712551.4 & 28.11759.223 &    1206298 &  R &    0.413 &   360.231 &  13.30 &   0.03 &  12.46 &   0.03 &  12.31 &   0.03 &  12.16 &   0.04 &  12.12 &   0.03 &  12.08 &   0.06 &  11.90 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055253.19-712608.0 & 28.11759.228 &     484705 &  R &    0.060 &    29.798 &  14.46 &   0.03 &  13.88 &   0.03 &  13.82 &   0.03 &  13.83 &   0.04 &  13.72 &   0.06 &  13.90 &   0.08 &  13.72 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J055256.55-711847.5 & 28.11761.247 &    1206293 &  R &    0.132 &   381.098 &  13.22 &   0.02 &  12.40 &   0.03 &  12.21 &   0.03 &  12.10 &   0.04 &  12.19 &   0.03 &  12.11 &   0.07 &  12.05 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J055315.88-710701.7 & 28.11764.354 &    1206285 &  R &    0.060 &   598.444 &  13.27 &   0.03 &  12.38 &   0.03 &  12.13 &   0.03 &  11.96 &   0.05 &  12.17 &   0.04 &  12.04 &   0.06 &  12.03 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055253.53-710146.7 & 28.11765.346 &    1206281 &  R &    0.027 &   424.268 &  13.56 &   0.03 &  12.74 &   0.03 &  12.53 &   0.03 &  12.39 &   0.04 &  12.55 &   0.04 &  12.44 &   0.08 &  12.39 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J055254.05-705813.6 & 28.11766.438 &    1206278 &  R &    0.061 &   344.116 &  13.40 &   0.03 &  12.62 &   0.03 &  12.42 &   0.03 &  12.35 &   0.05 &  12.42 &   0.03 &  12.38 &   0.07 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055311.61-710002.9 & 28.11766.439 &    1206279 &  R &    0.027 &    32.331 &  13.58 &   0.03 &  12.79 &   0.03 &  12.58 &   0.03 &  12.34 &   0.03 &  12.55 &   0.04 &  12.51 &   0.05 &  12.46 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J055325.80-713228.5 &  28.11879.25 &    1206302 &  R &    0.066 &    38.215 &  13.78 &   0.03 &  12.87 &   0.03 &  12.68 &   0.03 &  12.57 &   0.07 &  12.69 &   0.04 &  12.55 &   0.09 &  12.60 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J055339.66-712539.0 &  28.11881.16 &    1206298 &  R &    0.467 &   375.657 &  13.58 &   0.03 &  12.70 &   0.03 &  12.51 &   0.03 &  12.33 &   0.10 &  12.53 &   0.03 &  12.29 &   0.10 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055345.05-712457.1 &   28.11881.6 &    1206297 &  R &    0.049 &    23.909 &  13.61 &   0.03 &  12.75 &   0.03 &  12.59 &   0.03 &  12.44 &   0.05 &  12.59 &   0.04 &  12.40 &   0.09 &  12.47 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055325.77-711356.0 & 28.11883.780 &    1206290 &  R &    0.050 &     7.156 &  13.66 &   0.02 &  12.86 &   0.03 &  12.63 &   0.03 &  12.53 &   0.04 &  12.63 &   0.04 &  12.49 &   0.05 &  12.53 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055401.42-711353.4 & 28.11883.781 &    1206344 &  R &    0.087 &    41.939 &  13.41 &   0.03 &  12.55 &   0.03 &  12.39 &   0.03 &  12.29 &   0.04 &  12.40 &   0.04 &  12.33 &   0.05 &  12.22 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J055343.05-710504.3 &  28.11886.22 &     484675 &  R &    0.041 &   106.326 &  14.63 &   0.04 &  13.94 &   0.03 &  13.78 &   0.03 &  13.82 &   0.07 &  13.83 &   0.05 &  13.57 &   0.07 &  13.64 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J055353.19-710026.2 &  28.11887.18 &    1206280 &  R &    0.094 &    45.581 &  13.18 &   0.02 &  12.33 &   0.03 &  12.17 &   0.03 &  12.02 &   0.05 &  12.16 &   0.03 &  12.06 &   0.04 &  12.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055351.13-710056.8 &  28.11887.19 &    1206280 &  R &    0.119 &   398.406 &  13.29 &   0.03 &  12.50 &   0.03 &  12.36 &   0.03 &  12.23 &   0.05 &  12.23 &   0.05 &  12.23 &   0.06 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055342.63-705924.7 &  28.11887.22 &    1206279 &  R &    0.120 &   445.831 &  13.38 &   0.03 &  12.54 &   0.03 &  12.36 &   0.03 &  12.23 &   0.07 &  12.29 &   0.04 &  12.16 &   0.05 &  12.01 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055347.40-710114.5 &  28.11887.24 &    1206280 &  R &    0.244 &   193.199 &  13.56 &   0.03 &  12.71 &   0.03 &  12.59 &   0.03 &  12.44 &   0.04 &  12.58 &   0.04 &  12.53 &   0.06 &  12.34 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055439.90-713308.4 &  28.12000.20 &     484771 &  R &    0.087 &    91.500 &  14.14 &   0.03 &  13.55 &   0.03 &  13.38 &   0.03 &  99.00 &  99.00 &  13.21 &   0.06 &  99.00 &  99.00 &  13.04 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J055409.38-710824.6 &  28.12006.10 &    1206347 &  R &    0.054 &    44.956 &  13.17 &   0.02 &  12.32 &   0.03 &  12.11 &   0.03 &  12.03 &   0.05 &  12.18 &   0.04 &  12.09 &   0.05 &  12.10 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055405.06-710836.8 &  28.12006.11 &    1206347 &  R &    0.154 &    48.440 &  13.25 &   0.03 &  12.40 &   0.03 &  12.25 &   0.03 &  12.03 &   0.04 &  12.15 &   0.04 &  12.06 &   0.06 &  12.06 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055421.42-710854.0 &  28.12006.14 &    1206347 &  R &    0.032 &   537.057 &  13.63 &   0.03 &  12.78 &   0.02 &  12.68 &   0.03 &  12.50 &   0.04 &  12.63 &   0.04 &  12.58 &   0.06 &  12.52 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055443.73-705509.2 &  28.12009.26 &     484819 &  R &    0.093 &    52.197 &  99.00 &  99.00 &  14.04 &   0.04 &  13.90 &   0.04 &  13.86 &   0.05 &  13.90 &   0.05 &  13.76 &   0.07 &  13.72 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J055421.33-705355.6 &   28.12009.9 &    1206357 &  R &    0.035 &     4.419 &  13.57 &   0.05 &  12.88 &   0.04 &  12.81 &   0.04 &  12.65 &   0.05 &  12.79 &   0.06 &  12.70 &   0.07 &  12.65 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J055517.76-712823.4 &   28.12122.8 &    1206755 &  R &    0.087 &   392.465 &  13.23 &   0.02 &  12.38 &   0.02 &  12.13 &   0.02 &  99.00 &  99.00 &  12.13 &   0.05 &  99.00 &  99.00 &  12.03 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J055508.82-710920.3 &  28.12127.18 &    1206347 &  R &    0.043 &    25.587 &  13.43 &   0.02 &  12.61 &   0.03 &  12.47 &   0.03 &  12.50 &   0.09 &  12.44 &   0.05 &  12.34 &   0.07 &  12.29 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J055518.63-710619.9 &  28.12127.19 &    1206742 &  R &    0.071 &   312.989 &  13.41 &   0.03 &  12.63 &   0.03 &  12.42 &   0.03 &  12.30 &   0.10 &  12.35 &   0.03 &  12.28 &   0.08 &  12.33 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055508.27-710418.2 &  28.12128.13 &    1206350 &  R &    0.069 &    68.199 &  13.44 &   0.03 &  12.65 &   0.03 &  12.56 &   0.03 &  12.44 &   0.04 &  12.52 &   0.04 &  12.41 &   0.06 &  12.34 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J055522.09-710318.8 &  28.12128.15 &    1206740 &  R &    0.031 &   417.537 &  13.36 &   0.02 &  12.51 &   0.03 &  12.29 &   0.02 &  12.26 &   0.05 &  12.31 &   0.05 &  12.23 &   0.05 &  12.27 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055546.23-711624.0 &  28.12246.14 &    1206748 &  R &    0.619 &    78.616 &  13.79 &   0.03 &  13.09 &   0.03 &  12.98 &   0.03 &  99.00 &  99.00 &  12.78 &   0.04 &  99.00 &  99.00 &  12.58 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J055554.07-710603.3 &   28.12248.6 &    1206742 &  R &    0.066 &   424.268 &  13.29 &   0.02 &  12.46 &   0.02 &  12.29 &   0.03 &  99.00 &  99.00 &  12.22 &   0.04 &  99.00 &  99.00 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055628.22-711242.9 &  28.12368.11 &    1206797 &  R &    0.042 &    33.486 &  13.45 &   0.03 &  12.65 &   0.03 &  12.47 &   0.03 &  99.00 &  99.00 &  12.49 &   0.06 &  99.00 &  99.00 &  12.36 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J055622.67-705756.8 &   28.12371.7 &    1206737 &  R &    0.253 &   461.467 &  13.14 &   0.02 &  12.24 &   0.02 &  12.16 &   0.03 &  11.98 &   0.05 &  12.09 &   0.04 &  12.02 &   0.07 &  11.95 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055706.01-710700.1 &   28.12490.2 &    1206800 &  R &    0.147 &   234.632 &  13.53 &   0.02 &  12.75 &   0.02 &  12.63 &   0.03 &  99.00 &  99.00 &  12.61 &   0.05 &  99.00 &  99.00 &  12.48 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055011.30-704946.0 & 29.11284.185 &   12529413 &  R &    0.059 &    28.976 &  13.14 &   0.04 &  12.29 &   0.03 &  12.10 &   0.03 &  11.97 &   0.03 &  12.12 &   0.03 &  11.99 &   0.03 &  11.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054955.49-704820.4 & 29.11285.156 &   12529415 &  R &    0.052 &    27.988 &  13.19 &   0.02 &  12.34 &   0.03 &  12.18 &   0.03 &  12.03 &   0.03 &  12.18 &   0.02 &  12.07 &   0.04 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055013.98-704803.4 & 29.11285.156 &   12529415 &  R &    0.048 &   431.220 &  13.30 &   0.03 &  12.50 &   0.03 &  12.27 &   0.03 &  12.03 &   0.03 &  12.21 &   0.03 &  12.06 &   0.03 &  11.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054950.18-703918.8 & 29.11287.187 &   12529426 &  R &    0.047 &   404.531 &  13.26 &   0.02 &  12.40 &   0.03 &  12.21 &   0.03 &  12.06 &   0.05 &  12.27 &   0.03 &  12.18 &   0.04 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055006.91-703658.1 & 29.11288.176 &     590122 &  R &    0.120 &   190.367 &  14.70 &   0.02 &  14.04 &   0.03 &  13.91 &   0.03 &  13.81 &   0.04 &  13.69 &   0.06 &  13.81 &   0.05 &  13.60 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J055000.14-703613.4 & 29.11288.178 &     590124 &  R &    0.056 &   100.231 &  15.51 &   0.04 &  14.98 &   0.04 &  15.08 &   0.07 &  14.97 &   0.04 &  14.90 &   0.05 &  14.94 &   0.09 &  14.71 &   0.22 &  99.00 &  99.00
  SSTISAGEMA J055007.37-703157.0 & 29.11289.270 &   12529436 &  R &    0.334 &   288.684 &  13.67 &   0.05 &  12.88 &   0.05 &  12.62 &   0.04 &  12.44 &   0.03 &  12.36 &   0.03 &  12.17 &   0.04 &  11.94 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055005.65-702654.1 & 29.11290.174 &   12529442 &  R &    0.034 &    19.190 &  13.91 &   0.03 &  13.05 &   0.03 &  12.92 &   0.03 &  12.78 &   0.02 &  12.90 &   0.03 &  12.76 &   0.04 &  12.83 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055004.49-702149.4 & 29.11291.165 &   12529448 &  R &    0.036 &    28.660 &  13.11 &   0.03 &  12.24 &   0.03 &  12.02 &   0.03 &  11.93 &   0.03 &  12.09 &   0.02 &  11.99 &   0.04 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054956.22-702121.8 & 29.11292.159 &     590158 &  R &    0.051 &   226.552 &  14.09 &   0.03 &  13.48 &   0.02 &  13.41 &   0.03 &  13.27 &   0.03 &  13.32 &   0.03 &  13.25 &   0.06 &  13.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055019.55-701512.9 & 29.11293.143 &   12529455 &  R &    0.066 &   381.098 &  13.40 &   0.03 &  12.54 &   0.03 &  12.38 &   0.03 &  12.34 &   0.03 &  12.44 &   0.03 &  12.34 &   0.04 &  12.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055051.83-704925.4 &  29.11406.10 &   12529866 &  R &    0.067 &    24.489 &  13.56 &   0.03 &  12.78 &   0.03 &  12.54 &   0.03 &  12.50 &   0.04 &  12.54 &   0.03 &  12.48 &   0.05 &  12.50 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055028.27-704307.7 &  29.11407.19 &     551238 &  R &    0.188 &   197.550 &  14.02 &   0.02 &  13.35 &   0.02 &  13.18 &   0.03 &  13.09 &   0.03 &  13.08 &   0.03 &  13.02 &   0.04 &  12.91 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055020.34-703456.2 &  29.11409.23 &   12529432 &  R &    0.051 &   445.831 &  13.35 &   0.02 &  12.50 &   0.02 &  12.30 &   0.03 &  12.23 &   0.05 &  12.33 &   0.03 &  12.15 &   0.04 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055104.05-702630.1 &  29.11411.17 &   12529842 &  R &    0.039 &   572.082 &  13.05 &   0.03 &  12.19 &   0.03 &  12.03 &   0.03 &  11.81 &   0.03 &  12.00 &   0.02 &  11.87 &   0.04 &  11.84 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055044.16-702832.7 &  29.11411.18 &   12529844 &  R &    0.040 &    23.866 &  13.50 &   0.03 &  12.68 &   0.03 &  12.55 &   0.03 &  12.38 &   0.02 &  12.42 &   0.02 &  12.26 &   0.04 &  12.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055025.00-702146.9 &  29.11412.12 &   12529448 &  R &    0.037 &    33.529 &  13.55 &   0.03 &  12.83 &   0.03 &  12.71 &   0.03 &  12.55 &   0.03 &  12.59 &   0.03 &  12.48 &   0.05 &  12.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055046.00-702240.1 &  29.11412.13 &   12529838 &  R &    0.047 &   774.593 &  13.20 &   0.03 &  12.32 &   0.03 &  12.17 &   0.03 &  12.05 &   0.04 &  12.22 &   0.03 &  12.07 &   0.04 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055104.07-702247.5 &  29.11412.16 &   12529838 &  R &    0.072 &   332.779 &  13.30 &   0.03 &  12.44 &   0.03 &  12.22 &   0.03 &  12.08 &   0.04 &  12.16 &   0.03 &  12.09 &   0.04 &  11.97 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055033.16-702454.4 &  29.11412.42 &     551199 &  R &    0.182 &    47.999 &  14.93 &   0.03 &  14.28 &   0.03 &  14.15 &   0.04 &  14.06 &   0.05 &  14.12 &   0.05 &  14.02 &   0.08 &  14.09 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J055129.90-705004.3 & 29.11526.139 &   12529867 &  R &    0.061 &   350.631 &  13.44 &   0.03 &  12.70 &   0.03 &  12.58 &   0.03 &  12.42 &   0.03 &  12.44 &   0.03 &  12.38 &   0.03 &  12.35 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055117.19-704507.4 &  29.11528.16 &   12529862 &  R &    0.149 &   584.795 &  13.19 &   0.03 &  12.35 &   0.03 &  12.13 &   0.03 &  11.99 &   0.03 &  12.19 &   0.03 &  12.06 &   0.04 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055119.33-704251.0 &  29.11528.17 &   12529859 &  R &    0.051 &   461.467 &  13.31 &   0.03 &  12.55 &   0.03 &  12.33 &   0.03 &  12.21 &   0.05 &  12.31 &   0.03 &  12.23 &   0.05 &  12.23 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055107.62-704355.9 &  29.11528.18 &   12529860 &  R &    0.054 &    28.691 &  13.29 &   0.03 &  12.47 &   0.03 &  12.30 &   0.03 &  12.17 &   0.03 &  12.27 &   0.03 &  12.23 &   0.04 &  12.23 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055112.61-704122.3 &  29.11529.15 &   12529857 &  R &    0.042 &    25.612 &  13.31 &   0.03 &  12.52 &   0.03 &  12.36 &   0.03 &  12.20 &   0.04 &  12.33 &   0.03 &  12.26 &   0.05 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055136.87-704117.2 &  29.11529.16 &    1205885 &  R &    0.035 &    36.617 &  13.40 &   0.04 &  12.59 &   0.03 &  12.43 &   0.03 &  12.38 &   0.06 &  12.42 &   0.04 &  12.32 &   0.05 &  12.23 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055117.42-703723.2 &  29.11530.13 &   12529853 &  R &    0.349 &   337.041 &  13.34 &   0.03 &  12.59 &   0.03 &  12.38 &   0.03 &  12.35 &   0.04 &  12.31 &   0.03 &  12.21 &   0.04 &  12.19 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055146.93-703515.2 &  29.11530.19 &    1205890 &  R &    0.033 &   337.041 &  13.41 &   0.03 &  12.50 &   0.03 &  12.33 &   0.03 &  12.24 &   0.03 &  12.37 &   0.03 &  12.29 &   0.03 &  12.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055122.60-703315.7 & 29.11531.114 &   12529848 &  R &    0.055 &    41.806 &  13.15 &   0.03 &  12.35 &   0.03 &  12.14 &   0.03 &  12.02 &   0.03 &  12.16 &   0.02 &  12.04 &   0.03 &  11.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055109.27-703005.1 &   29.11531.8 &   12529845 &  R &    0.065 &   381.098 &  13.34 &   0.02 &  12.55 &   0.03 &  12.32 &   0.03 &  12.13 &   0.03 &  12.26 &   0.02 &  12.14 &   0.03 &  12.04 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055106.93-702549.9 &  29.11532.18 &   12529841 &  R &    0.058 &    38.104 &  13.30 &   0.03 &  12.44 &   0.03 &  12.24 &   0.03 &  12.23 &   0.06 &  12.27 &   0.03 &  12.15 &   0.05 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055106.17-702613.0 &  29.11532.27 &     551202 &  R &    0.045 &   298.686 &  14.13 &   0.02 &  13.44 &   0.03 &  13.26 &   0.03 &  13.17 &   0.03 &  13.26 &   0.03 &  13.17 &   0.04 &  13.14 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055105.87-702855.7 &  29.11532.32 &     551207 &  R &    0.388 &   170.590 &  14.41 &   0.02 &  13.77 &   0.03 &  13.59 &   0.03 &  13.42 &   0.03 &  13.47 &   0.03 &  13.31 &   0.04 &  13.23 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J055123.69-702539.4 &  29.11533.19 &   12529841 &  R &    0.076 &   469.704 &  13.09 &   0.03 &  12.26 &   0.03 &  12.06 &   0.03 &  12.00 &   0.04 &  12.08 &   0.03 &  12.01 &   0.04 &  11.94 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055145.58-702400.2 &  29.11533.37 &     483947 &  R &    0.073 &    64.994 &  14.86 &   0.03 &  14.11 &   0.03 &  14.05 &   0.03 &  13.97 &   0.03 &  14.01 &   0.04 &  13.97 &   0.06 &  13.85 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J055137.07-701326.5 &  29.11536.20 &    1205909 &  R &    0.083 &    46.468 &  13.14 &   0.03 &  12.26 &   0.03 &  12.07 &   0.03 &  11.94 &   0.03 &  12.11 &   0.04 &  11.95 &   0.04 &  11.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055138.00-701128.5 &  29.11536.21 &    1205911 &  R &    0.382 &   404.531 &  13.38 &   0.02 &  12.46 &   0.03 &  12.29 &   0.03 &  12.04 &   0.04 &  12.20 &   0.03 &  12.03 &   0.04 &  12.01 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055220.85-705237.9 & 29.11647.152 &     483892 &  R &    0.078 &   159.210 &  14.22 &   0.03 &  13.42 &   0.03 &  13.28 &   0.03 &  13.18 &   0.03 &  13.25 &   0.03 &  13.15 &   0.04 &  13.16 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J055154.91-704317.5 &  29.11649.16 &    1205883 &  R &    0.051 &    29.969 &  13.05 &   0.03 &  12.17 &   0.03 &  12.04 &   0.03 &  11.91 &   0.03 &  12.00 &   0.02 &  11.89 &   0.03 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055216.59-704249.8 &  29.11649.17 &    1205884 &  R &    0.039 &    36.925 &  13.24 &   0.03 &  12.33 &   0.03 &  12.18 &   0.03 &  12.01 &   0.04 &  12.19 &   0.03 &  12.08 &   0.04 &  12.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055231.12-703436.0 &  29.11651.16 &    1205891 &  R &    0.264 &    45.112 &  13.17 &   0.03 &  12.32 &   0.03 &  12.09 &   0.03 &  11.95 &   0.03 &  12.11 &   0.02 &  12.00 &   0.03 &  11.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055203.61-703021.6 &   29.11652.5 &    1205895 &  R &    0.121 &   411.015 &  13.18 &   0.03 &  12.31 &   0.03 &  12.16 &   0.03 &  11.97 &   0.02 &  12.09 &   0.02 &  11.97 &   0.03 &  11.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055150.70-702222.5 &  29.11654.22 &     483950 &  R &    0.041 &   243.309 &  14.41 &   0.03 &  13.59 &   0.03 &  13.49 &   0.03 &  13.40 &   0.03 &  13.41 &   0.03 &  13.35 &   0.06 &  13.38 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J055205.92-702045.9 &  29.11655.31 &    1205903 &  R &    0.071 &     4.144 &  13.79 &   0.03 &  12.98 &   0.04 &  12.85 &   0.03 &  12.67 &   0.04 &  12.76 &   0.03 &  12.65 &   0.05 &  12.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055202.76-701526.9 &  29.11656.21 &     483962 &  R &    0.043 &   119.389 &  14.34 &   0.03 &  13.61 &   0.03 &  13.49 &   0.03 &  13.43 &   0.04 &  13.49 &   0.03 &  13.42 &   0.04 &  13.32 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J055204.03-701134.4 &  29.11657.11 &     483969 &  R &    0.041 &    13.080 &  13.82 &   0.03 &  13.39 &   0.03 &  13.30 &   0.03 &  13.26 &   0.03 &  13.31 &   0.04 &  13.18 &   0.05 &  13.47 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J055202.53-701114.7 &  29.11657.13 &    1205911 &  R &    0.094 &     4.195 &  13.78 &   0.03 &  13.00 &   0.03 &  12.86 &   0.03 &  12.72 &   0.04 &  12.86 &   0.03 &  12.75 &   0.04 &  12.69 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055238.57-705328.5 & 29.11768.153 &     483891 &  R &    0.100 &    25.098 &  15.60 &   0.04 &  14.86 &   0.05 &  14.80 &   0.05 &  14.79 &   0.03 &  14.76 &   0.06 &  14.79 &   0.10 &  14.76 &   0.18 &  99.00 &  99.00
  SSTISAGEMA J055315.06-704832.9 &  29.11769.13 &    1206270 &  R &    0.027 &    25.890 &  13.27 &   0.02 &  12.46 &   0.03 &  12.23 &   0.03 &  12.10 &   0.03 &  12.32 &   0.03 &  12.20 &   0.03 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055245.83-704243.3 &  29.11770.10 &    1205884 &  R &    0.046 &   375.657 &  13.86 &   0.02 &  13.00 &   0.03 &  12.89 &   0.03 &  12.75 &   0.03 &  12.91 &   0.04 &  12.73 &   0.05 &  12.71 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055317.76-702822.7 &  29.11774.20 &    1206254 &  R &    0.055 &   438.404 &  13.14 &   0.03 &  12.29 &   0.03 &  12.14 &   0.03 &  12.01 &   0.04 &  12.16 &   0.02 &  12.01 &   0.04 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055236.93-702256.2 &  29.11775.14 &    1205901 &  R &    0.059 &   262.812 &  13.70 &   0.02 &  13.04 &   0.03 &  12.92 &   0.03 &  12.77 &   0.04 &  12.83 &   0.03 &  12.69 &   0.06 &  12.66 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055253.40-702239.8 &  29.11775.15 &    1206250 &  R &    0.166 &   537.057 &  13.17 &   0.02 &  12.32 &   0.03 &  12.16 &   0.03 &  11.98 &   0.03 &  12.14 &   0.03 &  11.98 &   0.04 &  12.00 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055301.19-702206.5 &  29.11775.17 &    1206249 &  R &    0.160 &   411.015 &  13.37 &   0.03 &  12.55 &   0.03 &  12.35 &   0.03 &  12.18 &   0.04 &  12.34 &   0.03 &  12.23 &   0.04 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055302.60-702509.9 &  29.11775.19 &    1206251 &  R &    0.154 &   398.406 &  13.56 &   0.03 &  12.79 &   0.03 &  12.50 &   0.03 &  12.21 &   0.04 &  12.28 &   0.03 &  12.17 &   0.04 &  12.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055238.66-702215.9 &  29.11775.30 &     483950 &  R &    0.092 &    64.197 &  14.63 &   0.03 &  13.87 &   0.03 &  13.76 &   0.03 &  13.73 &   0.03 &  13.77 &   0.04 &  13.73 &   0.06 &  13.55 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J055317.82-702130.4 &  29.11776.20 &     484602 &  R &    0.076 &   268.168 &  14.04 &   0.03 &  13.29 &   0.03 &  13.18 &   0.03 &  13.03 &   0.04 &  13.09 &   0.03 &  12.96 &   0.06 &  12.94 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055258.98-701625.0 &  29.11777.23 &    1206245 &  R &    0.032 &    26.598 &  13.34 &   0.03 &  12.54 &   0.03 &  12.32 &   0.03 &  12.22 &   0.03 &  12.37 &   0.03 &  12.21 &   0.04 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055311.53-701454.4 &  29.11777.28 &    1206244 &  R &    0.083 &   202.102 &  13.89 &   0.03 &  13.05 &   0.03 &  12.94 &   0.03 &  12.82 &   0.04 &  12.93 &   0.03 &  12.77 &   0.05 &  12.98 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J055246.37-701246.6 &  29.11778.11 &    1205910 &  R &    0.069 &   217.155 &  13.48 &   0.03 &  12.61 &   0.03 &  12.52 &   0.03 &  12.46 &   0.05 &  12.46 &   0.03 &  12.37 &   0.05 &  12.37 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055348.98-704815.1 &  29.11890.30 &     484647 &  R &    0.044 &    25.414 &  14.33 &   0.03 &  13.51 &   0.03 &  13.32 &   0.03 &  13.17 &   0.04 &  13.26 &   0.05 &  13.27 &   0.06 &  13.17 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J055401.56-704046.2 &  29.11892.27 &    1206367 &  R &    0.122 &   375.657 &  13.44 &   0.03 &  12.60 &   0.03 &  12.51 &   0.03 &  12.34 &   0.03 &  12.41 &   0.03 &  12.31 &   0.04 &  12.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055355.85-703315.3 & 29.11894.829 &    1206257 &  R &    0.077 &    44.051 &  13.35 &   0.03 &  12.50 &   0.03 &  12.29 &   0.03 &  12.22 &   0.03 &  12.30 &   0.03 &  12.21 &   0.05 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055349.30-702235.0 &  29.11896.14 &    1206249 &  R &    0.116 &   411.015 &  13.17 &   0.03 &  12.32 &   0.03 &  12.13 &   0.03 &  12.02 &   0.03 &  12.08 &   0.03 &  12.01 &   0.04 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055402.64-704313.0 &  29.12012.10 &    1206366 &  R &    0.041 &    39.839 &  13.42 &   0.03 &  12.61 &   0.03 &  12.50 &   0.03 &  12.38 &   0.04 &  12.40 &   0.04 &  12.38 &   0.06 &  12.34 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055416.03-704236.6 & 29.12012.213 &    1206366 &  R &    0.054 &     3.420 &  13.55 &   0.03 &  12.79 &   0.03 &  12.67 &   0.03 &  12.56 &   0.03 &  12.70 &   0.04 &  12.61 &   0.07 &  12.75 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J055418.97-703425.3 & 29.12014.143 &     484850 &  R &    0.096 &    96.191 &  14.23 &   0.02 &  13.55 &   0.02 &  13.43 &   0.03 &  13.37 &   0.04 &  13.45 &   0.03 &  13.47 &   0.05 &  13.38 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J055403.28-703421.3 &   29.12014.4 &    1206372 &  R &    0.269 &   411.015 &  13.28 &   0.03 &  12.42 &   0.03 &  12.25 &   0.03 &  12.17 &   0.03 &  12.31 &   0.02 &  12.21 &   0.04 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055416.30-702229.2 & 29.12017.170 &    1206380 &  R &    0.034 &    35.891 &  13.47 &   0.03 &  12.63 &   0.02 &  12.46 &   0.03 &  12.41 &   0.03 &  12.46 &   0.03 &  12.38 &   0.05 &  12.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055434.50-702251.2 & 29.12017.179 &     484866 &  R &    0.215 &    64.041 &  14.17 &   0.02 &  13.90 &   0.03 &  13.90 &   0.03 &  13.86 &   0.06 &  13.78 &   0.03 &  13.95 &   0.07 &  13.88 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J055444.21-701818.6 & 29.12018.180 &    1206383 &  R &    0.053 &    23.481 &  13.59 &   0.03 &  12.74 &   0.03 &  12.56 &   0.03 &  12.43 &   0.03 &  12.56 &   0.02 &  12.45 &   0.04 &  12.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055413.00-701930.6 & 29.12018.488 &     484870 &  R &    1.586 &     3.550 &  16.71 &   0.08 &  15.84 &   0.09 &  15.11 &   0.08 &  99.00 &  99.00 &  14.69 &   0.13 &  99.00 &  99.00 &  14.31 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J055422.41-701134.9 & 29.12020.162 &    1206388 &  R &    0.140 &     3.447 &  13.48 &   0.02 &  12.74 &   0.02 &  12.53 &   0.03 &  12.46 &   0.03 &  12.58 &   0.03 &  12.45 &   0.06 &  12.38 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055512.53-704440.9 &  29.12133.17 &     484835 &  R &    0.070 &   138.236 &  14.04 &   0.03 &  13.24 &   0.02 &  13.16 &   0.03 &  12.98 &   0.04 &  13.14 &   0.04 &  12.92 &   0.08 &  13.07 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J055518.04-703743.6 &  29.12134.27 &     601265 &  R &    0.094 &    54.472 &  14.65 &   0.03 &  13.91 &   0.03 &  13.79 &   0.03 &  13.65 &   0.03 &  13.78 &   0.04 &  13.71 &   0.06 &  13.86 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J055506.87-703055.4 & 29.12136.591 &    1206374 &  R &    0.035 &   487.329 &  13.36 &   0.02 &  12.55 &   0.03 &  12.44 &   0.03 &  12.24 &   0.03 &  12.37 &   0.02 &  12.31 &   0.05 &  12.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055457.40-701538.1 &  29.12140.14 &    1206385 &  R &    0.097 &    49.727 &  13.17 &   0.03 &  12.29 &   0.03 &  12.11 &   0.03 &  11.97 &   0.04 &  12.08 &   0.03 &  11.96 &   0.04 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055552.62-703013.7 & 29.12257.503 &    1206719 &  R &    0.045 &    36.514 &  13.36 &   0.03 &  12.60 &   0.04 &  12.43 &   0.03 &  12.34 &   0.03 &  12.39 &   0.04 &  12.36 &   0.06 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055556.01-702602.2 &  29.12258.12 &    1206716 &  R &    0.532 &   341.413 &  13.22 &   0.03 &  12.45 &   0.03 &  12.28 &   0.03 &  12.10 &   0.04 &  12.07 &   0.04 &  11.95 &   0.06 &  11.80 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J055534.83-701736.2 &  29.12261.14 &    1206710 &  R &    0.078 &    28.505 &  13.22 &   0.03 &  12.36 &   0.02 &  12.18 &   0.02 &  12.00 &   0.03 &  12.19 &   0.03 &  12.09 &   0.03 &  12.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055532.52-701011.8 &  29.12262.22 &    1206705 &  R &    0.024 &   298.686 &  13.25 &   0.04 &  12.47 &   0.04 &  12.27 &   0.03 &  12.12 &   0.03 &  12.25 &   0.03 &  12.15 &   0.04 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055539.13-701253.1 &  29.12262.23 &    1206707 &  R &    0.201 &   417.537 &  13.32 &   0.03 &  12.50 &   0.02 &  12.29 &   0.03 &  12.15 &   0.05 &  12.27 &   0.03 &  12.15 &   0.04 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055552.67-701046.6 &  29.12262.24 &    1206705 &  R &    0.039 &   292.056 &  13.65 &   0.03 &  12.86 &   0.03 &  12.69 &   0.03 &  12.61 &   0.04 &  12.68 &   0.03 &  12.59 &   0.04 &  12.62 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055546.32-701049.9 &  29.12262.27 &     601300 &  R &    0.055 &   167.336 &  14.01 &   0.03 &  13.31 &   0.03 &  13.22 &   0.03 &  13.12 &   0.03 &  13.17 &   0.03 &  13.01 &   0.04 &  13.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055630.72-705218.9 &  29.12373.56 &     603232 &  R &    0.131 &   124.471 &  14.25 &   0.03 &  13.46 &   0.03 &  13.31 &   0.03 &  13.24 &   0.08 &  13.26 &   0.05 &  13.29 &   0.07 &  13.17 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J055632.46-704731.1 &  29.12374.12 &    1206811 &  R &    0.072 &   375.657 &  13.39 &   0.02 &  12.55 &   0.02 &  12.36 &   0.02 &  12.15 &   0.05 &  12.37 &   0.05 &  12.23 &   0.06 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055637.27-704458.7 &   29.12375.9 &    1206813 &  R &    0.412 &   381.098 &  13.26 &   0.03 &  12.46 &   0.02 &  12.23 &   0.02 &  12.19 &   0.04 &  12.16 &   0.04 &  12.05 &   0.04 &  11.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055657.75-703414.2 &  29.12377.17 &    1206820 &  R &    0.154 &    30.455 &  13.12 &   0.02 &  12.28 &   0.02 &  12.04 &   0.02 &  11.86 &   0.05 &  12.11 &   0.04 &  11.99 &   0.08 &  11.93 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055723.61-702830.2 &  29.12500.15 &    1206823 &  R &    0.069 &   515.996 &  13.22 &   0.02 &  12.39 &   0.03 &  12.21 &   0.03 &  12.13 &   0.05 &  12.19 &   0.05 &  12.14 &   0.05 &  12.15 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055729.22-702701.0 &  29.12500.17 &    1206824 &  R &    0.058 &    43.253 &  13.32 &   0.03 &  12.51 &   0.03 &  12.29 &   0.03 &  12.21 &   0.04 &  12.31 &   0.04 &  12.18 &   0.05 &  12.21 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J055726.28-702655.2 &  29.12500.33 &            &  R &    0.124 &     3.508 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  13.54 &   0.04 &  13.61 &   0.05 &  13.57 &   0.07 &  13.53 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J055703.79-702151.4 &  29.12501.16 &    1206827 &  R &    0.057 &   612.370 &  13.16 &   0.03 &  12.35 &   0.03 &  12.08 &   0.03 &  11.96 &   0.04 &  12.11 &   0.04 &  11.81 &   0.08 &  11.94 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055738.01-701555.6 &  29.12503.17 &    1207138 &  R &    0.056 &    33.875 &  13.40 &   0.03 &  12.66 &   0.03 &  12.48 &   0.03 &  12.46 &   0.07 &  12.47 &   0.04 &  12.32 &   0.07 &  12.42 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055817.92-705130.2 &  29.12615.14 &    1207158 &  R &    0.099 &     7.419 &  99.00 &  99.00 &  99.00 &  99.00 &  12.70 &   0.08 &  99.00 &  99.00 &  12.79 &   0.09 &  99.00 &  99.00 &  12.53 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J055756.30-703052.3 & 29.12620.449 &    1207146 &  R &    0.052 &    36.719 &  13.54 &   0.03 &  12.74 &   0.03 &  12.62 &   0.03 &  99.00 &  99.00 &  12.50 &   0.05 &  99.00 &  99.00 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055822.25-702708.5 &  29.12621.13 &    1207144 &  R &    0.096 &   424.268 &  13.38 &   0.03 &  12.56 &   0.03 &  12.42 &   0.03 &  99.00 &  99.00 &  12.37 &   0.04 &  99.00 &  99.00 &  12.28 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J055754.45-702935.3 &  29.12621.21 &     605798 &  R &    0.125 &   798.722 &  13.94 &   0.02 &  13.17 &   0.02 &  13.05 &   0.03 &  99.00 &  99.00 &  13.04 &   0.05 &  99.00 &  99.00 &  12.95 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051854.35-684712.2 &    3.6233.14 &    1996725 &  R &    0.166 &   516.529 &  13.20 &   0.03 &  12.28 &   0.03 &  12.10 &   0.03 &  11.99 &   0.04 &  12.14 &   0.03 &  12.06 &   0.05 &  12.02 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051849.81-684623.3 &    3.6233.24 &    1996724 &  R &    0.080 &   355.872 &  13.78 &   0.04 &  12.87 &   0.04 &  99.00 &  99.00 &  12.50 &   0.03 &  12.65 &   0.03 &  12.55 &   0.05 &  12.52 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051853.42-684354.1 &    3.6234.15 &    1996721 &  R &    0.369 &   399.042 &  13.38 &   0.03 &  12.50 &   0.03 &  12.34 &   0.03 &  12.08 &   0.03 &  12.05 &   0.02 &  11.83 &   0.04 &  11.74 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051855.86-684403.6 &    3.6234.21 &    1996721 &  R &    0.087 &   506.586 &  13.43 &   0.03 &  12.50 &   0.03 &  12.33 &   0.02 &  12.11 &   0.04 &  12.25 &   0.03 &  12.13 &   0.06 &  12.16 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051857.19-684214.4 &    3.6234.58 &     479689 &  R &    0.039 &    92.285 &  15.24 &   0.03 &  14.66 &   0.04 &  14.52 &   0.05 &  13.99 &   0.06 &  13.57 &   0.05 &  12.96 &   0.05 &  12.07 &   0.04 &   9.77 &   0.06
  SSTISAGEMA J051905.07-683937.4 &    3.6235.14 &    1996716 &  R &    0.062 &    43.320 &  13.31 &   0.03 &  12.43 &   0.03 &  12.26 &   0.03 &  12.16 &   0.04 &  12.26 &   0.03 &  12.16 &   0.05 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051859.91-683836.3 &    3.6235.15 &    1996714 &  R &    0.066 &   585.823 &  13.28 &   0.04 &  12.41 &   0.03 &  12.17 &   0.04 &  12.03 &   0.03 &  12.19 &   0.03 &  12.06 &   0.04 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051850.15-683917.8 &    3.6235.30 &     479682 &  R &    0.094 &    93.598 &  14.23 &   0.03 &  13.48 &   0.03 &  13.33 &   0.03 &  13.26 &   0.04 &  13.39 &   0.04 &  13.27 &   0.05 &  13.16 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051906.14-683652.9 &    3.6236.16 &    1996712 &  R &    0.103 &   324.992 &  13.36 &   0.03 &  12.48 &   0.03 &  12.36 &   0.03 &  12.25 &   0.05 &  12.35 &   0.03 &  12.21 &   0.05 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051856.74-683738.0 &    3.6236.18 &    1996713 &  R &    0.062 &    29.247 &  13.34 &   0.03 &  12.50 &   0.03 &  12.23 &   0.03 &  12.12 &   0.04 &  12.24 &   0.03 &  12.20 &   0.04 &  12.11 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051900.02-683326.8 &    3.6237.14 &    1996708 &  R &    0.041 &    27.853 &  13.22 &   0.03 &  12.39 &   0.03 &  12.19 &   0.03 &  12.02 &   0.04 &  12.19 &   0.03 &  12.11 &   0.04 &  12.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051908.18-682410.2 &    3.6239.23 &    1996698 &  R &    0.097 &    42.757 &  13.55 &   0.03 &  12.64 &   0.03 &  12.42 &   0.03 &  12.32 &   0.04 &  12.41 &   0.03 &  12.29 &   0.05 &  12.30 &   0.05 &  10.22 &   0.09
  SSTISAGEMA J051844.39-682048.8 &    3.6240.21 &    1996695 &  R &    0.140 &   424.809 &  13.63 &   0.03 &  12.75 &   0.03 &  12.52 &   0.03 &  12.40 &   0.03 &  12.52 &   0.03 &  12.44 &   0.05 &  12.41 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051852.46-681346.8 &    3.6241.10 &    1996688 &  R &    0.065 &    40.640 &  13.36 &   0.03 &  12.52 &   0.03 &  12.34 &   0.03 &  12.29 &   0.03 &  12.34 &   0.02 &  12.26 &   0.04 &  12.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051902.98-681736.7 &    3.6241.20 &    1996692 &  R &    0.792 &   424.809 &  13.43 &   0.03 &  12.49 &   0.03 &  12.22 &   0.03 &  11.98 &   0.03 &  12.03 &   0.03 &  11.90 &   0.04 &  11.56 &   0.04 &  10.18 &   0.11
  SSTISAGEMA J051949.36-684607.1 &    3.6354.18 &    1997249 &  R &    0.065 &    26.346 &  13.57 &   0.03 &  12.65 &   0.03 &  12.41 &   0.03 &  12.30 &   0.03 &  12.44 &   0.03 &  12.29 &   0.04 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051936.82-684626.9 &    3.6354.19 &    1997248 &  R &    0.062 &    30.397 &  13.39 &   0.03 &  12.44 &   0.03 &  12.21 &   0.03 &  12.05 &   0.04 &  12.23 &   0.04 &  12.08 &   0.04 &  11.99 &   0.05 &  10.42 &   0.09
  SSTISAGEMA J051946.52-684627.3 &    3.6354.25 &    1997248 &  R &    0.163 &   446.429 &  13.65 &   0.03 &  12.61 &   0.03 &  12.39 &   0.03 &  12.29 &   0.03 &  12.37 &   0.03 &  12.23 &   0.04 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051914.72-684252.3 &    3.6355.19 &    1996720 &  R &    0.038 &   487.805 &  13.37 &   0.03 &  12.54 &   0.03 &  12.45 &   0.04 &  12.30 &   0.03 &  12.38 &   0.03 &  12.29 &   0.04 &  12.32 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051912.40-684509.5 &    3.6355.27 &    1996722 &  R &    0.284 &   411.523 &  13.46 &   0.03 &  12.55 &   0.03 &  12.38 &   0.03 &  12.21 &   0.02 &  12.27 &   0.03 &  12.17 &   0.04 &  12.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051916.66-684203.2 &    3.6355.34 &    1996719 &  R &    0.049 &    22.883 &  13.78 &   0.03 &  12.94 &   0.03 &  12.72 &   0.04 &  12.64 &   0.03 &  12.74 &   0.04 &  12.67 &   0.05 &  12.66 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051922.69-684116.5 &    3.6356.19 &    1996718 &  R &    0.088 &    37.244 &  13.51 &   0.06 &  12.78 &   0.05 &  12.69 &   0.05 &  12.46 &   0.03 &  12.45 &   0.03 &  12.42 &   0.04 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051941.60-683828.6 &    3.6356.22 &    1997259 &  R &    0.112 &   446.429 &  13.34 &   0.03 &  12.45 &   0.02 &  12.25 &   0.03 &  12.17 &   0.03 &  12.16 &   0.03 &  12.09 &   0.04 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051908.83-683859.1 &    3.6356.24 &    1996715 &  R &    0.290 &   454.133 &  13.37 &   0.03 &  12.52 &   0.03 &  12.34 &   0.03 &  12.25 &   0.03 &  12.33 &   0.02 &  12.26 &   0.04 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051941.64-684047.2 &    3.6356.35 &    1997256 &  R &    0.099 &   317.158 &  13.61 &   0.02 &  12.80 &   0.02 &  12.53 &   0.03 &  12.40 &   0.03 &  12.50 &   0.03 &  12.37 &   0.04 &  12.39 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051914.92-683803.8 &    3.6356.81 &     479679 &  R &    0.078 &    66.578 &  15.17 &   0.03 &  14.60 &   0.03 &  14.48 &   0.04 &  14.47 &   0.04 &  14.47 &   0.04 &  14.48 &   0.06 &  14.28 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051923.11-683444.1 &    3.6357.25 &     479671 &  R &    0.195 &   101.554 &  14.02 &   0.02 &  13.17 &   0.02 &  13.00 &   0.02 &  12.81 &   0.04 &  12.94 &   0.03 &  12.86 &   0.06 &  12.95 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051931.11-683124.9 &    3.6358.18 &    1997267 &  R &    0.048 &    36.317 &  13.45 &   0.03 &  12.60 &   0.03 &  12.42 &   0.03 &  12.31 &   0.04 &  12.40 &   0.04 &  12.34 &   0.04 &  12.21 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051910.17-683023.8 &    3.6358.20 &    1996705 &  R &    0.124 &   516.529 &  13.19 &   0.03 &  12.33 &   0.03 &  12.09 &   0.03 &  11.97 &   0.03 &  12.06 &   0.04 &  11.97 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051928.51-683028.5 &    3.6358.22 &    1997268 &  R &    0.123 &   346.380 &  13.76 &   0.03 &  12.91 &   0.03 &  12.79 &   0.04 &  12.64 &   0.03 &  12.70 &   0.03 &  12.62 &   0.04 &  12.64 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051948.10-683259.6 &    3.6358.32 &    1997266 &  R &    0.166 &   438.982 &  13.58 &   0.02 &  12.70 &   0.03 &  12.47 &   0.03 &  12.34 &   0.02 &  12.38 &   0.03 &  12.30 &   0.04 &  12.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051915.78-683156.4 &    3.6358.35 &    1996707 &  R &    0.161 &   585.823 &  13.39 &   0.03 &  12.48 &   0.03 &  12.18 &   0.03 &  12.05 &   0.04 &  12.12 &   0.03 &  11.98 &   0.04 &  11.82 &   0.05 &  10.31 &   0.09
  SSTISAGEMA J051931.36-682905.1 &   3.6359.179 &    1997269 &  R &    0.067 &   329.056 &  13.64 &   0.07 &  12.78 &   0.08 &  12.57 &   0.06 &  12.45 &   0.03 &  12.52 &   0.03 &  12.38 &   0.05 &  12.34 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051941.62-682742.8 &   3.6359.180 &    1997271 &  R &    0.048 &    41.086 &  13.50 &   0.04 &  12.62 &   0.05 &  12.34 &   0.04 &  12.24 &   0.04 &  12.35 &   0.02 &  12.23 &   0.04 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051910.94-682257.1 &    3.6360.15 &    1996697 &  R &    0.043 &   360.750 &  13.59 &   0.03 &  12.82 &   0.03 &  12.70 &   0.03 &  12.61 &   0.03 &  12.65 &   0.02 &  12.64 &   0.05 &  12.63 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051946.58-682457.3 &    3.6360.16 &    1997274 &  R &    0.061 &   599.161 &  13.37 &   0.02 &  12.45 &   0.02 &  12.25 &   0.02 &  12.13 &   0.04 &  12.16 &   0.02 &  12.06 &   0.04 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051938.45-682438.7 &    3.6360.21 &    1997274 &  R &    0.036 &    23.288 &  13.75 &   0.04 &  12.85 &   0.04 &  12.63 &   0.03 &  12.49 &   0.03 &  12.62 &   0.03 &  12.53 &   0.04 &  12.60 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051933.92-682010.9 &    3.6361.17 &    1997279 &  R &    0.121 &    41.475 &  13.36 &   0.03 &  12.46 &   0.03 &  12.21 &   0.02 &  12.07 &   0.03 &  12.20 &   0.03 &  12.09 &   0.04 &  12.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051947.48-682044.2 &    3.6361.21 &    1997278 &  R &    0.124 &    36.827 &  13.76 &   0.05 &  12.93 &   0.07 &  12.72 &   0.05 &  12.63 &   0.03 &  12.74 &   0.03 &  12.54 &   0.05 &  12.58 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051912.65-681616.2 &    3.6362.28 &    1996691 &  R &    0.028 &    35.581 &  13.66 &   0.03 &  12.85 &   0.03 &  12.77 &   0.03 &  12.60 &   0.03 &  12.64 &   0.03 &  12.55 &   0.05 &  12.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051949.85-681431.5 &    3.6362.35 &    1997284 &  R &    0.425 &   446.429 &  13.16 &   0.02 &  12.29 &   0.03 &  12.06 &   0.03 &  11.98 &   0.04 &  12.07 &   0.03 &  11.90 &   0.04 &  11.82 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051945.17-681716.7 &    3.6362.37 &    1997281 &  R &    0.228 &   411.523 &  13.63 &   0.02 &  12.75 &   0.03 &  12.53 &   0.03 &  12.41 &   0.03 &  12.53 &   0.03 &  12.37 &   0.04 &  12.43 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051909.87-681429.7 &    3.6362.49 &    1996689 &  R &    0.574 &   462.107 &  13.22 &   0.02 &  12.29 &   0.03 &  12.12 &   0.03 &  11.93 &   0.03 &  12.09 &   0.03 &  11.88 &   0.04 &  11.86 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051952.52-681009.4 &    3.6363.29 &     480731 &  R &    0.054 &   283.046 &  14.29 &   0.02 &  13.50 &   0.02 &  13.34 &   0.03 &  13.29 &   0.02 &  13.32 &   0.03 &  13.34 &   0.04 &  13.29 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051940.99-680613.5 &    3.6364.25 &    1997292 &  R &    0.095 &   478.927 &  13.39 &   0.03 &  12.55 &   0.04 &  12.34 &   0.03 &  12.18 &   0.04 &  12.27 &   0.02 &  12.18 &   0.03 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051913.82-680845.4 &    3.6364.27 &    1996683 &  R &    0.219 &   387.297 &  13.30 &   0.03 &  12.47 &   0.03 &  12.27 &   0.03 &  12.07 &   0.03 &  12.07 &   0.02 &  11.89 &   0.03 &  11.74 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051929.44-680940.1 &    3.6364.30 &    1997289 &  R &    0.076 &    44.342 &  13.27 &   0.02 &  12.44 &   0.02 &  12.25 &   0.03 &  12.12 &   0.02 &  12.24 &   0.02 &  12.12 &   0.03 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051950.05-680659.4 &    3.6364.32 &    1997291 &  R &    0.062 &    44.045 &  13.24 &   0.02 &  12.37 &   0.02 &  12.10 &   0.03 &  11.99 &   0.03 &  12.16 &   0.02 &  12.01 &   0.03 &  11.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051929.09-680724.3 &    3.6364.44 &     480737 &  R &    0.099 &    49.803 &  14.72 &   0.02 &  14.01 &   0.03 &  13.91 &   0.03 &  13.84 &   0.03 &  13.91 &   0.03 &  13.75 &   0.05 &  13.86 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052004.08-684611.9 &    3.6475.18 &    1997248 &  R &    0.143 &   299.133 &  13.23 &   0.04 &  12.30 &   0.03 &  12.10 &   0.03 &  12.02 &   0.03 &  12.15 &   0.03 &  12.05 &   0.04 &  11.93 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052012.43-684350.8 &    3.6476.23 &    1997252 &  R &    0.077 &    40.083 &  13.31 &   0.03 &  12.47 &   0.03 &  12.29 &   0.03 &  12.17 &   0.04 &  12.27 &   0.04 &  12.14 &   0.04 &  12.15 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052022.60-684341.6 &    3.6476.28 &    1997252 &  R &    0.209 &   302.572 &  13.13 &   0.02 &  12.28 &   0.03 &  12.10 &   0.02 &  11.97 &   0.03 &  12.11 &   0.03 &  11.97 &   0.05 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052035.67-683837.4 &    3.6477.25 &    1997259 &  R &    0.028 &   393.082 &  13.82 &   0.02 &  12.97 &   0.02 &  12.81 &   0.03 &  12.67 &   0.03 &  12.76 &   0.03 &  12.66 &   0.05 &  12.49 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J052036.25-684039.3 &    3.6477.34 &    1997256 &  R &    0.084 &   260.620 &  13.54 &   0.02 &  12.57 &   0.02 &  12.38 &   0.02 &  12.24 &   0.04 &  12.31 &   0.03 &  12.18 &   0.04 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052029.16-683612.9 &    3.6478.19 &    1997262 &  R &    0.083 &    48.785 &  13.15 &   0.03 &  12.30 &   0.03 &  12.10 &   0.03 &  11.97 &   0.03 &  12.07 &   0.03 &  11.96 &   0.03 &  11.91 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052015.32-683700.2 &    3.6478.22 &    1997261 &  R &    0.041 &   317.158 &  13.66 &   0.03 &  12.81 &   0.04 &  12.64 &   0.03 &  12.52 &   0.03 &  12.57 &   0.03 &  12.50 &   0.05 &  12.57 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051959.49-683546.5 &    3.6478.24 &    1997263 &  R &    0.125 &    49.150 &  13.28 &   0.02 &  12.42 &   0.03 &  12.16 &   0.03 &  12.07 &   0.03 &  12.19 &   0.03 &  12.04 &   0.04 &  12.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052023.37-683423.1 &    3.6478.36 &    1997264 &  R &    0.047 &   333.222 &  13.86 &   0.03 &  13.10 &   0.04 &  12.87 &   0.03 &  12.80 &   0.06 &  12.86 &   0.04 &  12.76 &   0.05 &  12.79 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051952.83-682907.2 &   3.6480.244 &    1997269 &  R &    0.202 &   337.496 &  13.40 &   0.03 &  12.50 &   0.02 &  12.33 &   0.03 &  12.25 &   0.03 &  12.27 &   0.03 &  12.16 &   0.04 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052000.49-682643.2 &   3.6480.256 &    1997272 &  R &    0.042 &   230.840 &  13.85 &   0.03 &  12.89 &   0.04 &  12.69 &   0.03 &  12.58 &   0.03 &  12.74 &   0.03 &  12.47 &   0.05 &  12.51 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051954.83-682841.0 &   3.6480.298 &     480685 &  R &    0.058 &     4.256 &  15.59 &   0.04 &  14.96 &   0.04 &  14.88 &   0.06 &  14.78 &   0.06 &  14.77 &   0.06 &  14.71 &   0.09 &  14.87 &   0.20 &  99.00 &  99.00
  SSTISAGEMA J052028.07-682237.5 &    3.6481.23 &    1997276 &  R &    0.070 &    39.901 &  13.43 &   0.03 &  12.54 &   0.03 &  12.41 &   0.03 &  12.29 &   0.03 &  12.39 &   0.03 &  12.29 &   0.04 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051955.21-682311.7 &    3.6481.32 &    1997276 &  R &    0.054 &   360.750 &  13.82 &   0.03 &  12.92 &   0.03 &  12.77 &   0.03 &  12.61 &   0.04 &  12.63 &   0.03 &  12.55 &   0.04 &  12.51 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052032.77-682301.4 &    3.6481.38 &     480700 &  R &    0.170 &    70.185 &  14.07 &   0.03 &  13.29 &   0.03 &  13.15 &   0.04 &  13.05 &   0.03 &  13.14 &   0.03 &  13.05 &   0.04 &  13.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052033.15-682010.6 &    3.6482.20 &    1997279 &  R &    0.051 &    38.954 &  13.42 &   0.03 &  12.52 &   0.03 &  12.33 &   0.02 &  12.26 &   0.03 &  12.38 &   0.03 &  12.33 &   0.05 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052026.65-682006.7 &    3.6482.23 &    1997279 &  R &    0.177 &   393.082 &  13.37 &   0.02 &  12.45 &   0.02 &  12.26 &   0.03 &  12.13 &   0.04 &  12.20 &   0.03 &  12.11 &   0.04 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052017.81-681435.6 &    3.6483.16 &    1997284 &  R &    0.073 &    33.410 &  13.53 &   0.02 &  12.71 &   0.02 &  12.54 &   0.03 &  12.47 &   0.03 &  12.50 &   0.03 &  12.41 &   0.04 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052015.19-681449.1 &    3.6483.18 &    1997284 &  R &    0.163 &   693.963 &  13.21 &   0.02 &  12.34 &   0.02 &  12.15 &   0.02 &  12.06 &   0.03 &  12.19 &   0.03 &  12.05 &   0.04 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052002.04-680706.3 &    3.6485.17 &    1997291 &  R &    0.068 &    42.072 &  13.50 &   0.03 &  12.63 &   0.04 &  12.36 &   0.03 &  12.26 &   0.03 &  12.36 &   0.02 &  12.24 &   0.04 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052002.86-680935.6 &    3.6485.24 &    1997289 &  R &    1.363 &   245.942 &  13.69 &   0.03 &  12.72 &   0.03 &  12.51 &   0.03 &  12.36 &   0.02 &  12.47 &   0.02 &  12.34 &   0.03 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052108.09-684547.1 &    3.6596.84 &     481274 &  R &    0.147 &    48.605 &  15.61 &   0.04 &  14.73 &   0.04 &  14.58 &   0.05 &  14.35 &   0.05 &  14.40 &   0.09 &  14.06 &   0.09 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052040.66-684406.5 &    3.6597.24 &    1997519 &  R &    0.054 &    41.672 &  13.45 &   0.02 &  12.56 &   0.03 &  12.30 &   0.03 &  12.13 &   0.04 &  12.30 &   0.02 &  12.18 &   0.04 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052109.82-684309.4 &    3.6597.43 &    1997517 &  R &    0.102 &   355.872 &  13.61 &   0.02 &  12.63 &   0.03 &  12.36 &   0.03 &  12.11 &   0.03 &  12.24 &   0.02 &  12.06 &   0.04 &  11.97 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052103.10-683457.1 &    3.6599.16 &    1997507 &  R &    0.059 &    30.432 &  13.29 &   0.03 &  12.40 &   0.03 &  12.23 &   0.03 &  12.04 &   0.04 &  12.21 &   0.02 &  12.05 &   0.04 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052119.30-683019.3 &    3.6600.17 &    1997502 &  R &    0.176 &   155.666 &  13.62 &   0.04 &  12.80 &   0.04 &  12.60 &   0.04 &  12.55 &   0.03 &  12.64 &   0.03 &  12.63 &   0.05 &  12.65 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052120.94-683320.1 &    3.6600.19 &    1997506 &  R &    0.060 &    26.775 &  13.52 &   0.03 &  12.58 &   0.03 &  12.36 &   0.03 &  12.14 &   0.04 &  12.33 &   0.03 &  12.18 &   0.04 &  12.19 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052102.30-683335.3 &    3.6600.40 &     481244 &  R &    0.506 &   203.998 &  14.05 &   0.03 &  13.26 &   0.03 &  13.08 &   0.03 &  12.97 &   0.03 &  13.08 &   0.03 &  12.97 &   0.06 &  12.97 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052056.38-682023.6 &    3.6603.27 &    1997492 &  R &    0.034 &    23.288 &  13.55 &   0.03 &  12.72 &   0.03 &  12.56 &   0.03 &  12.43 &   0.03 &  12.55 &   0.03 &  12.47 &   0.05 &  12.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052117.48-681847.5 &    3.6603.30 &    1997491 &  R &    0.070 &   370.920 &  13.64 &   0.02 &  12.81 &   0.03 &  12.62 &   0.03 &  12.51 &   0.03 &  12.62 &   0.03 &  12.56 &   0.05 &  12.52 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052112.84-681938.2 &    3.6603.71 &     481209 &  R &    0.129 &    98.135 &  99.00 &  99.00 &  14.39 &   0.05 &  99.00 &  99.00 &  14.10 &   0.04 &  14.05 &   0.04 &  14.15 &   0.10 &  13.74 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J052052.44-681735.2 &    3.6604.24 &     481204 &  R &    0.103 &   104.373 &  14.16 &   0.03 &  13.37 &   0.03 &  13.24 &   0.03 &  13.12 &   0.03 &  13.21 &   0.04 &  13.12 &   0.04 &  13.09 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052109.86-681255.2 &    3.6605.32 &    1997486 &  R &    0.065 &    44.492 &  13.53 &   0.03 &  12.64 &   0.03 &  12.41 &   0.03 &  12.28 &   0.02 &  12.38 &   0.02 &  12.26 &   0.04 &  12.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052109.35-680636.8 &    3.6606.24 &    1997480 &  R &    0.055 &    58.052 &  13.71 &   0.04 &  12.92 &   0.04 &  12.78 &   0.04 &  12.58 &   0.03 &  12.63 &   0.04 &  12.48 &   0.04 &  12.52 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052102.26-680702.7 &    3.6606.33 &    1997480 &  R &    0.132 &   239.234 &  13.52 &   0.03 &  12.58 &   0.03 &  12.29 &   0.03 &  12.10 &   0.04 &  12.26 &   0.03 &  12.09 &   0.03 &  12.00 &   0.05 &  10.73 &   0.15
  SSTISAGEMA J052039.61-680608.5 &    3.6606.39 &    1997480 &  R &    0.054 &    23.687 &  13.88 &   0.04 &  12.91 &   0.03 &  12.66 &   0.04 &  12.45 &   0.02 &  12.54 &   0.03 &  12.44 &   0.04 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052110.44-680639.8 &    3.6606.42 &     481180 &  R &    0.220 &    44.417 &  14.96 &   0.03 &  14.31 &   0.03 &  14.19 &   0.03 &  14.18 &   0.03 &  14.18 &   0.04 &  14.20 &   0.05 &  13.80 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J052114.00-680642.8 &    3.6606.59 &     481180 &  R &    0.250 &    42.139 &  15.18 &   0.03 &  14.44 &   0.03 &  14.39 &   0.04 &  14.36 &   0.03 &  14.45 &   0.04 &  14.44 &   0.06 &  13.87 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J052140.58-684232.0 &    3.6718.29 &    1997516 &  R &    0.169 &   506.586 &  13.20 &   0.02 &  12.28 &   0.03 &  12.09 &   0.03 &  11.96 &   0.03 &  12.05 &   0.03 &  11.92 &   0.04 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052128.16-684436.3 &    3.6718.31 &    1997519 &  R &    0.426 &    40.022 &  13.56 &   0.03 &  12.63 &   0.03 &  12.41 &   0.03 &  12.31 &   0.04 &  12.34 &   0.03 &  12.27 &   0.05 &  12.15 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052122.80-684000.4 &    3.6719.12 &    1997513 &  R &    0.126 &   351.124 &  13.48 &   0.04 &  12.67 &   0.04 &  12.54 &   0.04 &  12.48 &   0.03 &  12.53 &   0.03 &  12.50 &   0.06 &  12.48 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052130.30-683839.1 &    3.6719.14 &    1997511 &  R &    0.085 &   411.523 &  13.21 &   0.05 &  12.27 &   0.04 &  12.11 &   0.05 &  12.02 &   0.04 &  12.14 &   0.03 &  12.00 &   0.04 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052129.91-683531.4 &    3.6720.20 &    1997508 &  R &    0.120 &    22.132 &  13.61 &   0.02 &  12.74 &   0.03 &  12.58 &   0.03 &  12.45 &   0.03 &  12.56 &   0.03 &  12.45 &   0.05 &  12.48 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052142.27-683539.1 &    3.6720.22 &    1997508 &  R &    0.153 &    32.991 &  13.75 &   0.03 &  12.98 &   0.03 &  12.85 &   0.03 &  12.66 &   0.03 &  12.71 &   0.03 &  12.61 &   0.05 &  12.67 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052153.23-683422.2 &    3.6720.26 &     492676 &  R &    0.040 &   263.227 &  14.04 &   0.03 &  13.36 &   0.03 &  13.22 &   0.03 &  13.17 &   0.03 &  13.15 &   0.03 &  13.21 &   0.04 &  13.09 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052153.20-683406.0 &    3.6720.49 &    1998065 &  R &    0.069 &   431.779 &  13.46 &   0.05 &  12.56 &   0.05 &  12.15 &   0.04 &  12.18 &   0.03 &  12.31 &   0.02 &  12.14 &   0.05 &  12.07 &   0.08 &  10.06 &   0.07
  SSTISAGEMA J052146.97-683323.0 &    3.6721.10 &    1997506 &  R &    0.039 &    38.897 &  13.49 &   0.02 &  12.68 &   0.03 &  12.52 &   0.03 &  12.37 &   0.03 &  12.45 &   0.03 &  12.36 &   0.04 &  12.31 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052149.31-683052.8 &    3.6721.13 &    1998068 &  R &    0.053 &    34.872 &  13.60 &   0.03 &  12.72 &   0.03 &  12.58 &   0.03 &  12.45 &   0.04 &  12.54 &   0.03 &  12.48 &   0.05 &  12.46 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052145.07-682942.7 &    3.6721.17 &    1997502 &  R &    0.103 &   142.187 &  13.72 &   0.03 &  12.95 &   0.03 &  12.75 &   0.03 &  12.64 &   0.03 &  12.78 &   0.03 &  12.73 &   0.05 &  12.63 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052143.73-683200.7 &    3.6721.22 &    1997504 &  R &    0.044 &   360.750 &  13.67 &   0.04 &  12.73 &   0.03 &  12.53 &   0.04 &  12.39 &   0.03 &  12.57 &   0.03 &  12.33 &   0.04 &  12.41 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052151.48-683320.1 &    3.6721.23 &    1998065 &  R &    0.042 &    34.282 &  13.78 &   0.04 &  12.92 &   0.04 &  12.71 &   0.04 &  12.52 &   0.08 &  12.57 &   0.03 &  12.44 &   0.07 &  12.33 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052128.09-683021.2 &     3.6721.7 &    1997502 &  R &    0.046 &   302.572 &  13.38 &   0.03 &  12.74 &   0.03 &  12.64 &   0.03 &  12.52 &   0.04 &  12.53 &   0.03 &  12.48 &   0.05 &  12.47 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052152.86-683256.7 &     3.6721.8 &    1998066 &  R &    0.221 &    74.080 &  13.56 &   0.04 &  12.86 &   0.04 &  12.67 &   0.04 &  12.50 &   0.03 &  12.36 &   0.03 &  12.18 &   0.04 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052153.40-682931.8 &   3.6722.269 &    1998069 &  R &    0.096 &   355.872 &  13.63 &   0.02 &  12.84 &   0.03 &  12.68 &   0.03 &  12.54 &   0.03 &  12.54 &   0.03 &  12.42 &   0.05 &  12.33 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052131.45-682651.8 &   3.6722.270 &     481226 &  R &    0.035 &    56.796 &  13.83 &   0.02 &  13.07 &   0.02 &  12.98 &   0.02 &  12.86 &   0.03 &  12.94 &   0.03 &  12.86 &   0.06 &  12.77 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052151.52-682908.3 &   3.6722.274 &    1998069 &  R &    0.050 &    26.188 &  13.49 &   0.03 &  12.60 &   0.03 &  12.40 &   0.03 &  12.27 &   0.03 &  12.41 &   0.03 &  12.28 &   0.05 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052142.09-682756.2 &   3.6722.275 &    1997500 &  R &    0.118 &   324.992 &  13.84 &   0.02 &  13.00 &   0.03 &  12.84 &   0.03 &  12.75 &   0.03 &  12.79 &   0.03 &  12.71 &   0.05 &  12.69 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052136.19-682819.5 &   3.6722.286 &     481230 &  R &    0.093 &    10.542 &  13.96 &   0.04 &  99.00 &  99.00 &  13.21 &   0.05 &  13.01 &   0.04 &  12.96 &   0.03 &  12.96 &   0.07 &  12.91 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J052155.38-682546.4 &     3.6722.8 &    1998072 &  R &    0.044 &   317.158 &  13.60 &   0.03 &  12.74 &   0.03 &  12.58 &   0.03 &  12.38 &   0.03 &  12.30 &   0.02 &  12.11 &   0.04 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052155.01-682429.9 &    3.6723.26 &    1998073 &  R &    0.052 &    23.392 &  13.62 &   0.03 &  12.77 &   0.03 &  12.63 &   0.03 &  12.48 &   0.03 &  12.61 &   0.03 &  12.52 &   0.05 &  12.52 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052150.22-681906.8 &    3.6724.15 &     492706 &  R &    0.042 &   243.665 &  13.76 &   0.02 &  13.19 &   0.03 &  13.10 &   0.03 &  12.98 &   0.03 &  12.98 &   0.03 &  12.96 &   0.06 &  12.97 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052138.08-681825.3 &    3.6724.16 &    1997490 &  R &    0.100 &    36.724 &  13.54 &   0.03 &  12.67 &   0.03 &  12.51 &   0.04 &  12.40 &   0.04 &  12.41 &   0.03 &  12.36 &   0.05 &  12.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052205.74-681902.2 &    3.6724.17 &    1998078 &  R &    0.397 &   446.429 &  13.37 &   0.03 &  12.49 &   0.03 &  12.26 &   0.03 &  12.07 &   0.04 &  12.19 &   0.03 &  12.05 &   0.04 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052146.14-682011.7 &    3.6724.21 &    1997492 &  R &    0.047 &   659.196 &  13.33 &   0.03 &  12.43 &   0.03 &  12.22 &   0.03 &  12.05 &   0.04 &  12.15 &   0.03 &  12.08 &   0.04 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052148.64-682008.3 &    3.6724.28 &     481210 &  R &    0.039 &   243.665 &  14.32 &   0.02 &  13.61 &   0.03 &  13.51 &   0.03 &  13.45 &   0.04 &  13.46 &   0.03 &  13.46 &   0.05 &  13.32 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052155.33-681415.4 &    3.6725.18 &    1998083 &  R &    0.062 &   560.853 &  13.26 &   0.03 &  12.38 &   0.03 &  12.18 &   0.03 &  12.05 &   0.03 &  12.15 &   0.02 &  12.01 &   0.03 &  12.00 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052143.29-681651.6 &    3.6725.22 &    1997489 &  R &    0.286 &   234.962 &  13.32 &   0.02 &  12.46 &   0.03 &  12.26 &   0.03 &  12.19 &   0.03 &  12.22 &   0.02 &  12.12 &   0.03 &  12.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052137.63-681355.1 &    3.6725.26 &    1997486 &  R &    0.244 &   446.429 &  13.44 &   0.03 &  12.53 &   0.03 &  12.33 &   0.03 &  12.09 &   0.03 &  12.18 &   0.02 &  12.08 &   0.04 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052202.18-681257.0 &    3.6726.23 &    1998084 &  R &    0.047 &    26.451 &  13.19 &   0.03 &  12.33 &   0.03 &  12.15 &   0.03 &  12.06 &   0.03 &  12.23 &   0.02 &  12.11 &   0.03 &  12.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052148.03-680755.8 &    3.6727.16 &    1997481 &  R &    0.133 &   470.367 &  13.56 &   0.03 &  12.63 &   0.03 &  12.43 &   0.04 &  12.26 &   0.02 &  12.39 &   0.03 &  12.26 &   0.04 &  12.22 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052239.12-684327.2 &    3.6839.12 &    1998054 &  R &    0.064 &   360.490 &  13.60 &   0.03 &  12.71 &   0.03 &  12.52 &   0.03 &  12.33 &   0.03 &  12.48 &   0.03 &  12.38 &   0.05 &  12.31 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052215.80-684521.3 &  3.6839.1570 &    1998051 &  R &    0.090 &   365.764 &  13.31 &   0.03 &  12.40 &   0.03 &  12.22 &   0.03 &  12.07 &   0.04 &  12.19 &   0.03 &  12.10 &   0.04 &  12.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052220.17-684313.6 &  3.6839.1571 &    1998054 &  R &    0.166 &    36.827 &  13.44 &   0.02 &  12.62 &   0.03 &  12.43 &   0.03 &  12.35 &   0.04 &  12.46 &   0.04 &  12.36 &   0.05 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052208.74-683745.4 &  3.6840.1490 &    1998061 &  R &    0.269 &    45.415 &  13.25 &   0.03 &  12.38 &   0.03 &  12.23 &   0.03 &  12.15 &   0.06 &  12.21 &   0.03 &  12.11 &   0.04 &  12.12 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052221.77-684120.5 &  3.6840.1493 &    1998057 &  R &    0.077 &   280.034 &  13.89 &   0.03 &  13.14 &   0.03 &  12.98 &   0.04 &  12.94 &   0.04 &  12.96 &   0.03 &  12.92 &   0.06 &  12.75 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J052240.01-683902.9 &    3.6840.15 &    1998059 &  R &    0.150 &   487.567 &  13.30 &   0.02 &  12.37 &   0.03 &  12.18 &   0.03 &  12.06 &   0.04 &  12.18 &   0.03 &  12.04 &   0.03 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052216.78-683417.3 &  3.6841.1358 &    1998064 &  R &    0.113 &   560.853 &  13.09 &   0.03 &  12.19 &   0.03 &  12.00 &   0.03 &  11.91 &   0.05 &  12.03 &   0.05 &  11.97 &   0.05 &  11.84 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052211.10-683654.6 &  3.6841.1361 &    1998062 &  R &    0.152 &    43.825 &  13.30 &   0.04 &  12.42 &   0.03 &  12.14 &   0.03 &  12.04 &   0.05 &  12.23 &   0.04 &  12.08 &   0.04 &  11.97 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052223.46-683654.7 &  3.6841.1364 &     492671 &  R &    0.065 &    34.193 &  14.28 &   0.03 &  13.69 &   0.03 &  13.53 &   0.03 &  13.46 &   0.03 &  13.54 &   0.04 &  13.42 &   0.05 &  13.38 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052224.60-683238.6 &  3.6842.1140 &    1998066 &  R &    0.442 &   265.887 &  13.31 &   0.03 &  12.46 &   0.03 &  12.26 &   0.03 &  12.09 &   0.03 &  12.09 &   0.02 &  11.90 &   0.04 &  11.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052215.01-683022.8 &  3.6842.1145 &    1998068 &  R &    0.075 &   405.186 &  13.51 &   0.03 &  12.61 &   0.02 &  12.40 &   0.03 &  12.24 &   0.03 &  12.35 &   0.03 &  12.23 &   0.04 &  12.19 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052246.10-682350.6 &    3.6844.10 &    1998074 &  R &    0.159 &   370.920 &  13.64 &   0.04 &  12.66 &   0.04 &  12.43 &   0.04 &  12.20 &   0.04 &  12.03 &   0.03 &  11.83 &   0.04 &  11.59 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052238.21-682254.5 &     3.6844.7 &    1998075 &  R &    0.038 &   189.215 &  13.47 &   0.03 &  12.66 &   0.03 &  12.54 &   0.04 &  12.45 &   0.03 &  12.47 &   0.02 &  12.39 &   0.05 &  12.37 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052244.44-682227.2 &     3.6844.8 &    1998075 &  R &    0.095 &   387.297 &  13.26 &   0.02 &  12.36 &   0.03 &  12.19 &   0.03 &  12.05 &   0.03 &  12.15 &   0.03 &  12.08 &   0.05 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052219.15-681804.2 &  3.6845.1072 &    1998079 &  R &    0.163 &    41.540 &  13.33 &   0.03 &  12.52 &   0.03 &  12.32 &   0.03 &  12.19 &   0.03 &  12.28 &   0.02 &  12.15 &   0.03 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052210.58-682026.7 &  3.6845.1095 &     492703 &  R &    0.084 &    53.231 &  15.23 &   0.03 &  14.63 &   0.04 &  14.51 &   0.05 &  14.39 &   0.04 &  14.43 &   0.04 &  14.45 &   0.09 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052226.81-681615.1 &  3.6846.1016 &    1998081 &  R &    0.060 &   381.679 &  13.62 &   0.03 &  12.79 &   0.03 &  12.63 &   0.03 &  12.51 &   0.03 &  12.61 &   0.02 &  12.48 &   0.04 &  12.55 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052241.67-681239.4 &    3.6847.10 &    1998084 &  R &    0.087 &    48.405 &  13.33 &   0.03 &  12.41 &   0.03 &  12.15 &   0.03 &  11.98 &   0.03 &  12.11 &   0.03 &  12.00 &   0.03 &  11.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052243.42-681137.8 &     3.6847.7 &    1998085 &  R &    0.033 &   381.679 &  13.26 &   0.02 &  12.40 &   0.03 &  12.20 &   0.03 &  12.06 &   0.03 &  12.13 &   0.03 &  12.02 &   0.03 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052320.23-684405.7 &    3.6960.20 &    8530157 &  R &    0.132 &    46.213 &  13.07 &   0.03 &  12.26 &   0.03 &  12.08 &   0.03 &  11.97 &   0.04 &  12.09 &   0.03 &  11.98 &   0.04 &  11.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052252.71-684521.3 &    3.6960.30 &    1998051 &  R &    0.049 &    37.563 &  13.57 &   0.02 &  12.71 &   0.03 &  12.50 &   0.03 &  12.39 &   0.03 &  12.49 &   0.04 &  12.38 &   0.05 &  12.43 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052319.48-683807.3 &    3.6961.19 &    8530165 &  R &    0.111 &   381.679 &  13.14 &   0.03 &  12.31 &   0.03 &  12.18 &   0.03 &  12.04 &   0.04 &  12.16 &   0.03 &  12.04 &   0.04 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052330.75-684003.9 &    3.6961.25 &     493201 &  R &    0.079 &   186.602 &  14.01 &   0.02 &  13.48 &   0.03 &  13.42 &   0.03 &  13.33 &   0.03 &  13.42 &   0.04 &  13.31 &   0.05 &  13.43 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052330.60-683656.1 &    3.6962.12 &    8530166 &  R &    0.315 &   462.107 &  13.31 &   0.03 &  12.45 &   0.03 &  12.21 &   0.03 &  11.99 &   0.03 &  12.12 &   0.03 &  11.93 &   0.03 &  11.89 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052309.68-683541.3 &    3.6962.15 &    8530168 &  R &    0.661 &   260.620 &  13.07 &   0.03 &  12.27 &   0.03 &  12.07 &   0.03 &  11.92 &   0.03 &  12.03 &   0.03 &  11.84 &   0.04 &  11.72 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052318.30-683709.6 &    3.6962.21 &     493194 &  R &    0.066 &   346.380 &  13.99 &   0.02 &  13.24 &   0.03 &  13.07 &   0.03 &  13.05 &   0.03 &  13.10 &   0.04 &  13.07 &   0.05 &  13.09 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052324.12-683258.6 &    3.6963.12 &    8530171 &  R &    0.068 &   376.223 &  13.40 &   0.02 &  12.69 &   0.02 &  12.48 &   0.03 &  12.37 &   0.03 &  12.43 &   0.03 &  12.32 &   0.05 &  12.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052333.90-683257.8 &    3.6963.15 &    8530171 &  R &    0.089 &   346.380 &  13.55 &   0.03 &  12.75 &   0.03 &  12.55 &   0.03 &  12.48 &   0.04 &  12.47 &   0.03 &  12.39 &   0.04 &  12.22 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052307.33-682936.0 &    3.6964.10 &    8530174 &  R &    0.070 &   470.367 &  13.42 &   0.03 &  12.60 &   0.03 &  12.46 &   0.03 &  12.32 &   0.03 &  12.40 &   0.03 &  12.37 &   0.05 &  12.20 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052313.89-682827.8 &    3.6964.12 &    8530175 &  R &    0.058 &    26.586 &  13.53 &   0.03 &  12.67 &   0.03 &  12.48 &   0.03 &  12.33 &   0.03 &  12.46 &   0.04 &  12.38 &   0.04 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052304.03-682846.7 &    3.6964.15 &    8530175 &  R &    0.052 &    26.162 &  13.58 &   0.03 &  12.68 &   0.03 &  12.45 &   0.03 &  12.31 &   0.03 &  12.43 &   0.03 &  12.34 &   0.04 &  12.33 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052256.13-682348.7 &    3.6965.21 &            &  R &    0.091 &   775.795 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  11.89 &   0.03 &  11.89 &   0.02 &  11.75 &   0.04 &  11.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052251.90-682329.1 &    3.6965.23 &    1998074 &  R &    0.047 &    43.037 &  13.39 &   0.03 &  12.52 &   0.03 &  12.27 &   0.03 &  12.16 &   0.03 &  12.25 &   0.02 &  12.16 &   0.05 &  12.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052251.12-682043.2 &    3.6966.22 &    1998077 &  R &    0.055 &    37.671 &  13.33 &   0.02 &  12.47 &   0.03 &  12.31 &   0.03 &  12.14 &   0.04 &  12.27 &   0.03 &  12.19 &   0.04 &  12.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052320.49-682101.1 &    3.6966.26 &    8530182 &  R &    0.102 &   470.367 &  13.32 &   0.03 &  12.45 &   0.03 &  12.22 &   0.03 &  11.99 &   0.03 &  12.15 &   0.02 &  12.02 &   0.03 &  12.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052334.97-681824.9 &    3.6966.33 &    8530184 &  R &    0.035 &   487.805 &  13.45 &   0.03 &  12.56 &   0.03 &  12.32 &   0.03 &  12.07 &   0.04 &  12.21 &   0.03 &  12.15 &   0.04 &  12.12 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J052255.13-681719.7 &    3.6967.16 &    1998080 &  R &    0.209 &    40.022 &  13.30 &   0.02 &  12.47 &   0.02 &  12.30 &   0.03 &  12.14 &   0.03 &  12.24 &   0.02 &  12.15 &   0.03 &  12.12 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052331.78-681528.2 &    3.6967.21 &    8530187 &  R &    0.059 &    24.345 &  13.40 &   0.03 &  12.57 &   0.03 &  12.38 &   0.03 &  12.29 &   0.03 &  12.40 &   0.03 &  12.28 &   0.04 &  12.18 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052259.70-681452.7 &    3.6967.24 &    1998082 &  R &    0.086 &    41.672 &  13.44 &   0.02 &  12.53 &   0.03 &  12.30 &   0.03 &  12.16 &   0.03 &  12.29 &   0.03 &  12.18 &   0.04 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052326.82-681045.3 &    3.6968.22 &    8530191 &  R &    0.122 &   360.750 &  13.05 &   0.03 &  12.14 &   0.03 &  12.04 &   0.03 &  11.88 &   0.03 &  11.99 &   0.02 &  11.84 &   0.04 &  11.94 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052331.29-681111.8 &    3.6968.33 &    8530190 &  R &    0.088 &    30.119 &  13.45 &   0.04 &  12.49 &   0.04 &  12.28 &   0.04 &  12.09 &   0.04 &  12.27 &   0.03 &  12.15 &   0.03 &  12.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052326.32-681052.5 &    3.6968.74 &     493142 &  R &    0.115 &    26.267 &  15.33 &   0.03 &  14.75 &   0.04 &  14.60 &   0.05 &  14.57 &   0.04 &  14.62 &   0.04 &  14.72 &   0.11 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052338.50-684438.7 &    3.7081.20 &    8530156 &  R &    0.098 &   516.529 &  13.18 &   0.03 &  12.34 &   0.03 &  12.10 &   0.03 &  11.98 &   0.03 &  12.13 &   0.03 &  12.02 &   0.03 &  11.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052347.15-684436.6 &    3.7081.23 &    8530156 &  R &    0.053 &   360.750 &  13.52 &   0.03 &  12.73 &   0.03 &  12.52 &   0.03 &  12.44 &   0.03 &  12.50 &   0.03 &  12.40 &   0.05 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052414.11-683746.7 &    3.7082.12 &    8530431 &  R &    0.207 &   370.920 &  13.42 &   0.03 &  12.67 &   0.03 &  12.49 &   0.03 &  12.38 &   0.03 &  12.42 &   0.03 &  12.39 &   0.05 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052414.50-684022.7 &    3.7082.18 &    8530434 &  R &    0.042 &   341.880 &  13.55 &   0.03 &  12.69 &   0.03 &  12.51 &   0.03 &  12.44 &   0.04 &  12.53 &   0.04 &  12.45 &   0.04 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052356.18-684035.6 &    3.7082.23 &    8530162 &  R &    0.304 &   431.779 &  13.59 &   0.03 &  12.69 &   0.03 &  12.47 &   0.03 &  12.31 &   0.04 &  12.36 &   0.03 &  12.26 &   0.05 &  12.28 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052346.00-683532.3 &    3.7083.14 &    8530168 &  R &    0.061 &    35.389 &  13.69 &   0.03 &  12.82 &   0.04 &  12.63 &   0.03 &  12.51 &   0.03 &  12.60 &   0.03 &  12.55 &   0.05 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052404.69-683448.9 &     3.7083.9 &     493190 &  R &    0.428 &    45.181 &  13.78 &   0.02 &  13.41 &   0.03 &  13.32 &   0.03 &  13.24 &   0.03 &  13.19 &   0.03 &  13.09 &   0.03 &  13.01 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052338.33-683047.3 &    3.7084.20 &    8530173 &  R &    0.041 &   346.380 &  13.48 &   0.03 &  12.74 &   0.03 &  12.54 &   0.03 &  12.40 &   0.03 &  12.51 &   0.03 &  12.47 &   0.05 &  12.49 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052347.33-682448.5 &    3.7086.12 &    8530179 &  R &    0.091 &   329.056 &  13.54 &   0.03 &  12.70 &   0.03 &  12.51 &   0.03 &  12.34 &   0.03 &  12.44 &   0.03 &  12.33 &   0.03 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052345.30-682229.0 &    3.7086.14 &    8530181 &  R &    0.083 &   516.529 &  13.42 &   0.03 &  12.56 &   0.03 &  12.36 &   0.03 &  12.15 &   0.04 &  12.30 &   0.02 &  12.14 &   0.04 &  12.16 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052335.71-682310.1 &    3.7086.17 &    8530180 &  R &    0.059 &    29.378 &  13.42 &   0.03 &  12.58 &   0.03 &  12.30 &   0.03 &  12.11 &   0.03 &  12.31 &   0.03 &  12.11 &   0.04 &  12.11 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052417.19-682211.3 &    3.7086.21 &    8530414 &  R &    0.055 &   333.222 &  13.88 &   0.02 &  13.11 &   0.03 &  12.97 &   0.03 &  12.77 &   0.03 &  12.78 &   0.03 &  12.71 &   0.04 &  12.77 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052403.07-682040.6 &    3.7087.26 &     493161 &  R &    0.030 &    12.508 &  14.48 &   0.03 &  13.89 &   0.03 &  99.00 &  99.00 &  13.68 &   0.03 &  13.73 &   0.03 &  13.74 &   0.05 &  13.80 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J052411.29-682051.8 &    3.7087.28 &     493161 &  R &    0.075 &    79.214 &  14.52 &   0.03 &  13.84 &   0.03 &  13.64 &   0.03 &  13.59 &   0.03 &  13.66 &   0.03 &  13.54 &   0.05 &  13.46 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J052401.39-681049.3 &    3.7089.27 &    8530191 &  R &    0.038 &    34.734 &  13.65 &   0.03 &  12.78 &   0.03 &  12.60 &   0.03 &  12.44 &   0.03 &  12.57 &   0.03 &  12.43 &   0.04 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052448.82-684201.2 &    3.7202.21 &    8530436 &  R &    0.086 &   399.042 &  13.42 &   0.03 &  12.62 &   0.03 &  12.48 &   0.03 &  12.32 &   0.02 &  12.37 &   0.02 &  12.29 &   0.04 &  12.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052504.36-683758.0 &    3.7203.28 &    8530431 &  R &    0.279 &    52.804 &  13.10 &   0.03 &  12.29 &   0.03 &  12.09 &   0.03 &  11.90 &   0.03 &  12.00 &   0.02 &  11.87 &   0.04 &  11.84 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052502.82-683906.4 &    3.7203.29 &    8530432 &  R &    0.102 &    43.107 &  13.33 &   0.03 &  12.57 &   0.03 &  12.34 &   0.03 &  12.21 &   0.03 &  12.31 &   0.02 &  12.22 &   0.03 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052504.45-683900.6 &    3.7203.40 &     516077 &  R &    0.072 &   207.211 &  14.01 &   0.03 &  13.24 &   0.03 &  13.09 &   0.03 &  13.03 &   0.03 &  13.02 &   0.03 &  12.95 &   0.05 &  12.79 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052428.26-683733.8 &    3.7204.22 &    8530430 &  R &    0.108 &   506.586 &  13.18 &   0.03 &  12.33 &   0.02 &  12.09 &   0.02 &  12.04 &   0.03 &  12.15 &   0.02 &  12.06 &   0.03 &  12.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052429.23-683513.0 &    3.7204.27 &    8530428 &  R &    0.201 &   245.942 &  13.73 &   0.03 &  13.06 &   0.02 &  12.92 &   0.03 &  12.89 &   0.03 &  12.85 &   0.03 &  12.75 &   0.05 &  12.78 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052502.26-682344.6 &    3.7207.23 &    8530416 &  R &    0.341 &   393.082 &  13.32 &   0.02 &  12.43 &   0.02 &  12.21 &   0.02 &  12.02 &   0.03 &  12.07 &   0.02 &  11.94 &   0.03 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052445.66-681511.0 &    3.7209.56 &     516123 &  R &    0.062 &  1055.970 &  14.53 &   0.03 &  13.40 &   0.02 &  13.00 &   0.03 &  12.72 &   0.03 &  12.76 &   0.03 &  12.66 &   0.05 &  12.58 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052502.74-681201.3 &    3.7210.21 &    8530405 &  R &    0.053 &   424.809 &  13.52 &   0.03 &  12.64 &   0.02 &  12.55 &   0.03 &  12.53 &   0.04 &  12.52 &   0.03 &  12.41 &   0.04 &  12.38 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052503.70-681309.4 &    3.7210.26 &    8530406 &  R &    0.046 &    39.187 &  13.47 &   0.03 &  12.58 &   0.03 &  12.35 &   0.03 &  12.21 &   0.03 &  12.34 &   0.02 &  12.26 &   0.05 &  12.30 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052434.44-680826.4 &    3.7211.21 &    8530402 &  R &    0.084 &   224.921 &  13.41 &   0.03 &  12.46 &   0.02 &  12.25 &   0.02 &  12.14 &   0.03 &  12.26 &   0.02 &  12.12 &   0.04 &  12.11 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052459.36-680833.8 &    3.7211.25 &    8530402 &  R &    0.054 &   526.870 &  13.50 &   0.03 &  12.59 &   0.03 &  12.36 &   0.03 &  12.23 &   0.04 &  12.30 &   0.03 &  12.15 &   0.05 &  12.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052446.27-680520.4 &     3.7212.8 &    8530399 &  R &    0.046 &    37.998 &  13.45 &   0.03 &  12.55 &   0.02 &  12.39 &   0.03 &  12.29 &   0.04 &  12.31 &   0.03 &  12.23 &   0.04 &  12.21 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052544.98-684750.9 &    3.7322.22 &     443310 &  R &    0.069 &   355.872 &  13.93 &   0.02 &  13.20 &   0.03 &  13.03 &   0.03 &  12.94 &   0.03 &  13.03 &   0.03 &  12.94 &   0.06 &  12.93 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J052504.91-684600.9 &    3.7322.41 &    8530442 &  R &    0.125 &   497.018 &  13.89 &   0.03 &  13.01 &   0.03 &  12.77 &   0.03 &  12.60 &   0.02 &  12.68 &   0.03 &  12.51 &   0.04 &  12.55 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052517.07-683850.9 &    3.7324.17 &    8530432 &  R &    0.078 &   156.593 &  13.77 &   0.03 &  13.05 &   0.03 &  12.89 &   0.04 &  12.79 &   0.02 &  12.85 &   0.02 &  12.83 &   0.04 &  12.79 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052537.67-683916.0 &    3.7324.26 &    8531037 &  R &    0.340 &   462.107 &  13.34 &   0.02 &  12.37 &   0.02 &  12.12 &   0.02 &  11.85 &   0.02 &  11.82 &   0.02 &  11.66 &   0.03 &  11.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052538.79-684138.1 &    3.7324.41 &     443323 &  R &    0.067 &    95.988 &  14.45 &   0.03 &  13.68 &   0.03 &  13.54 &   0.03 &  13.45 &   0.03 &  13.56 &   0.03 &  13.55 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052548.69-683659.4 &    3.7325.61 &     443334 &  R &    0.090 &    89.758 &  15.32 &   0.03 &  14.78 &   0.04 &  14.77 &   0.05 &  14.61 &   0.03 &  14.66 &   0.04 &  14.66 &   0.14 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052537.75-683232.3 &    3.7326.21 &    8531045 &  R &    0.144 &   560.853 &  13.20 &   0.03 &  12.37 &   0.02 &  12.04 &   0.02 &  11.71 &   0.02 &  11.75 &   0.02 &  11.56 &   0.03 &  11.45 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052511.98-683211.8 &    3.7326.39 &    8530424 &  R &    0.367 &   387.297 &  13.91 &   0.04 &  13.03 &   0.04 &  12.81 &   0.03 &  12.62 &   0.03 &  12.71 &   0.03 &  12.56 &   0.05 &  12.48 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052514.08-683013.8 &    3.7326.50 &    8530422 &  R &    0.128 &   405.186 &  13.88 &   0.04 &  12.88 &   0.03 &  12.63 &   0.03 &  12.43 &   0.04 &  12.43 &   0.03 &  12.32 &   0.06 &  11.98 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052535.65-683329.0 &    3.7326.68 &     443342 &  R &    0.097 &    42.274 &  15.50 &   0.04 &  14.77 &   0.04 &  14.71 &   0.05 &  14.62 &   0.04 &  14.66 &   0.06 &  14.62 &   0.08 &  14.78 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J052510.15-682741.4 &    3.7327.30 &    8530419 &  R &    0.262 &   506.586 &  13.64 &   0.03 &  12.61 &   0.03 &  12.29 &   0.03 &  12.08 &   0.03 &  12.20 &   0.03 &  12.08 &   0.05 &  12.06 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J052506.69-682214.5 &    3.7328.11 &    8530414 &  R &    0.095 &   454.133 &  13.37 &   0.03 &  12.53 &   0.02 &  12.35 &   0.03 &  12.24 &   0.03 &  12.35 &   0.03 &  12.27 &   0.04 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052531.13-682536.0 &    3.7328.15 &    8531052 &  R &    0.058 &    18.555 &  13.80 &   0.04 &  12.96 &   0.04 &  12.85 &   0.03 &  12.74 &   0.03 &  12.86 &   0.03 &  12.77 &   0.04 &  12.77 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052531.70-682311.0 &    3.7328.20 &    8531055 &  R &    0.043 &   405.186 &  13.48 &   0.03 &  12.54 &   0.02 &  12.31 &   0.02 &  12.18 &   0.04 &  12.32 &   0.02 &  12.16 &   0.03 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052525.06-682147.7 &    3.7328.30 &     443367 &  R &    0.145 &   107.793 &  14.33 &   0.03 &  13.50 &   0.03 &  13.35 &   0.03 &  13.20 &   0.04 &  13.27 &   0.03 &  13.21 &   0.03 &  13.14 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052532.95-680622.3 &    3.7332.20 &    8531071 &  R &    0.048 &   405.186 &  13.66 &   0.03 &  12.87 &   0.02 &  12.78 &   0.03 &  12.71 &   0.05 &  12.28 &   0.04 &  12.72 &   0.05 &  12.66 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052553.53-684730.6 &     3.7443.6 &    8531027 &  R &    0.072 &   355.872 &  13.64 &   0.03 &  12.84 &   0.03 &  12.64 &   0.03 &  12.53 &   0.03 &  12.71 &   0.04 &  12.56 &   0.06 &  12.51 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052614.19-683839.4 &    3.7445.16 &    8531038 &  R &    0.072 &   346.380 &  13.12 &   0.04 &  12.29 &   0.04 &  12.11 &   0.03 &  11.95 &   0.03 &  12.06 &   0.02 &  11.98 &   0.03 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052557.47-684039.4 &    3.7445.29 &    8531036 &  R &    0.095 &    20.132 &  13.82 &   0.02 &  12.97 &   0.03 &  12.79 &   0.03 &  12.70 &   0.03 &  12.77 &   0.02 &  12.70 &   0.04 &  12.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052559.11-683130.7 &    3.7447.19 &    8531046 &  R &    0.310 &   351.124 &  13.38 &   0.02 &  12.54 &   0.02 &  12.38 &   0.02 &  12.29 &   0.02 &  12.37 &   0.02 &  12.25 &   0.03 &  12.15 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052558.77-683207.1 &    3.7447.22 &    8531045 &  R &    0.216 &    24.300 &  13.49 &   0.03 &  12.71 &   0.03 &  12.50 &   0.03 &  12.44 &   0.03 &  12.52 &   0.02 &  12.46 &   0.04 &  12.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052555.11-683016.5 &    3.7447.23 &    8531047 &  R &    0.202 &   321.027 &  13.69 &   0.02 &  12.92 &   0.02 &  12.73 &   0.03 &  12.58 &   0.03 &  12.68 &   0.03 &  12.52 &   0.04 &  12.59 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052612.84-683234.8 &    3.7447.26 &    8531045 &  R &    0.201 &    39.901 &  13.47 &   0.03 &  12.64 &   0.02 &  12.40 &   0.02 &  12.25 &   0.02 &  12.37 &   0.02 &  12.23 &   0.03 &  12.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052559.96-682422.6 &    3.7449.16 &    8531054 &  R &    0.076 &    41.540 &  13.17 &   0.03 &  12.29 &   0.02 &  12.07 &   0.02 &  11.98 &   0.02 &  12.15 &   0.02 &  12.01 &   0.03 &  12.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052607.96-682341.2 &    3.7449.18 &    8531054 &  R &    0.040 &   197.824 &  13.63 &   0.03 &  12.83 &   0.03 &  12.70 &   0.04 &  12.69 &   0.03 &  12.68 &   0.02 &  12.64 &   0.04 &  12.58 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052613.33-681705.9 &    3.7451.16 &    8531061 &  R &    0.121 &    47.724 &  13.27 &   0.03 &  12.38 &   0.03 &  12.21 &   0.02 &  12.03 &   0.04 &  12.19 &   0.03 &  12.08 &   0.04 &  12.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052550.33-681628.7 &    3.7451.17 &    8531062 &  R &    0.095 &   526.870 &  13.34 &   0.03 &  12.48 &   0.02 &  12.27 &   0.02 &  12.12 &   0.03 &  12.24 &   0.03 &  12.15 &   0.04 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052558.79-681343.1 &    3.7451.19 &    8531064 &  R &    0.284 &   487.805 &  13.53 &   0.02 &  12.67 &   0.02 &  12.47 &   0.03 &  12.35 &   0.04 &  12.44 &   0.03 &  12.31 &   0.04 &  12.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052556.51-681314.6 &    3.7452.15 &    8531065 &  R &    0.186 &    26.372 &  13.38 &   0.03 &  12.50 &   0.02 &  12.30 &   0.03 &  12.22 &   0.03 &  12.34 &   0.03 &  12.17 &   0.04 &  12.17 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054931.52-701412.9 & 30.11172.310 &   12529456 &  R &    0.031 &    26.518 &  13.29 &   0.03 &  12.49 &   0.03 &  12.27 &   0.03 &  12.22 &   0.03 &  12.31 &   0.03 &  12.15 &   0.04 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054932.52-701057.0 & 30.11173.309 &   12529460 &  R &    0.069 &    45.267 &  13.16 &   0.02 &  12.33 &   0.02 &  12.10 &   0.03 &  12.02 &   0.03 &  12.09 &   0.03 &  11.97 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054926.50-700456.0 & 30.11175.114 &     590195 &  R &    0.142 &     5.038 &  15.71 &   0.03 &  15.18 &   0.04 &  14.97 &   0.07 &  14.73 &   0.04 &  14.64 &   0.05 &  14.79 &   0.11 &  14.36 &   0.20 &  99.00 &  99.00
  SSTISAGEMA J054930.13-695751.4 &   30.11176.7 &   12529474 &  R &    0.255 &    95.493 &  13.91 &   0.03 &  13.15 &   0.04 &  12.99 &   0.03 &  12.92 &   0.03 &  13.08 &   0.04 &  13.08 &   0.03 &  12.96 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J055007.79-701049.4 & 30.11294.171 &   12529460 &  R &    0.213 &   487.329 &  13.36 &   0.02 &  12.49 &   0.03 &  12.25 &   0.03 &  12.07 &   0.03 &  12.18 &   0.03 &  12.05 &   0.04 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054952.11-700743.6 &  30.11295.17 &   12529463 &  R &    0.060 &    42.900 &  13.14 &   0.03 &  12.31 &   0.02 &  12.07 &   0.03 &  12.00 &   0.04 &  12.10 &   0.03 &  11.98 &   0.04 &  12.02 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055000.24-700506.3 &  30.11296.25 &     590194 &  R &    0.172 &    17.091 &  13.83 &   0.02 &  13.44 &   0.03 &  13.40 &   0.03 &  13.61 &   0.04 &  13.57 &   0.04 &  13.66 &   0.07 &  13.33 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J055012.02-700303.6 &  30.11296.89 &     590199 &  R &    0.066 &    74.388 &  15.57 &   0.04 &  15.04 &   0.05 &  14.91 &   0.06 &  14.89 &   0.04 &  14.96 &   0.05 &  14.54 &   0.10 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J055007.02-695816.6 &  30.11297.21 &   12529473 &  R &    0.068 &    26.019 &  13.80 &   0.03 &  13.09 &   0.04 &  12.93 &   0.03 &  12.90 &   0.03 &  12.94 &   0.02 &  12.88 &   0.05 &  12.84 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054959.78-695423.1 &  30.11298.12 &   12529477 &  R &    0.439 &   375.657 &  13.35 &   0.03 &  12.52 &   0.03 &  12.33 &   0.02 &  12.27 &   0.04 &  12.37 &   0.03 &  12.27 &   0.06 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054935.87-694027.9 &  30.11302.33 &     590244 &  R &    0.058 &    41.411 &  14.05 &   0.02 &  13.48 &   0.02 &  13.37 &   0.03 &  13.21 &   0.03 &  13.20 &   0.03 &  13.16 &   0.06 &  13.09 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054940.08-693859.0 &  30.11302.63 &     590247 &  R &    0.094 &    57.834 &  15.06 &   0.03 &  14.32 &   0.03 &  14.18 &   0.04 &  14.11 &   0.03 &  14.18 &   0.04 &  14.21 &   0.05 &  13.95 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J055027.24-700654.6 &  30.11416.24 &   12529823 &  R &    0.035 &   324.570 &  13.70 &   0.03 &  13.04 &   0.03 &  12.97 &   0.04 &  12.86 &   0.05 &  12.89 &   0.03 &  12.81 &   0.05 &  12.71 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J055043.34-700815.1 &  30.11416.26 &   12529824 &  R &    0.510 &   404.694 &  13.33 &   0.02 &  12.49 &   0.03 &  12.28 &   0.03 &  12.08 &   0.04 &  12.14 &   0.03 &  12.04 &   0.04 &  11.95 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055020.15-700717.0 &  30.11416.80 &     590190 &  R &    0.088 &    45.901 &  15.38 &   0.03 &  14.66 &   0.04 &  14.53 &   0.04 &  14.44 &   0.05 &  14.49 &   0.05 &  14.38 &   0.08 &  14.16 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J055047.96-700414.7 &  30.11417.13 &   12529821 &  R &    0.137 &   220.799 &  13.58 &   0.03 &  12.73 &   0.03 &  12.57 &   0.04 &  12.52 &   0.03 &  12.57 &   0.02 &  12.45 &   0.05 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055023.79-695308.1 &  30.11420.21 &   12529478 &  R &    0.045 &    28.018 &  13.46 &   0.02 &  12.59 &   0.02 &  12.42 &   0.03 &  12.33 &   0.05 &  12.42 &   0.02 &  12.30 &   0.04 &  12.31 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055100.36-693741.7 &  30.11423.27 &   12529797 &  R &    0.052 &   526.316 &  13.45 &   0.03 &  12.62 &   0.03 &  12.39 &   0.03 &  12.30 &   0.03 &  12.41 &   0.03 &  12.25 &   0.04 &  12.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055030.72-693759.1 &  30.11423.36 &     551109 &  R &    0.523 &   279.642 &  14.06 &   0.03 &  13.20 &   0.03 &  13.01 &   0.03 &  12.91 &   0.02 &  13.04 &   0.03 &  12.91 &   0.04 &  12.82 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055042.54-693713.9 & 30.11424.321 &   12529797 &  R &    0.051 &    27.318 &  13.23 &   0.03 &  12.42 &   0.03 &  12.14 &   0.03 &  12.09 &   0.04 &  12.22 &   0.02 &  12.14 &   0.04 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055127.20-701800.6 & 30.11534.250 &     551184 &  R &    0.033 &   302.115 &  14.04 &   0.02 &  13.33 &   0.03 &  13.25 &   0.03 &  13.13 &   0.03 &  13.22 &   0.04 &  13.15 &   0.05 &  13.15 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055119.80-701513.2 & 30.11535.237 &   12529831 &  R &    0.082 &    33.486 &  13.87 &   0.03 &  13.04 &   0.03 &  12.82 &   0.04 &  12.67 &   0.03 &  12.78 &   0.03 &  12.59 &   0.04 &  12.57 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055115.23-700435.6 &  30.11538.10 &   12529821 &  R &    0.041 &    27.781 &  99.00 &  99.00 &  99.00 &  99.00 &  12.20 &   0.03 &  12.09 &   0.04 &  12.21 &   0.03 &  12.10 &   0.05 &  12.10 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J055109.22-700223.6 &  30.11538.13 &   12529819 &  R &    0.112 &   337.041 &  13.55 &   0.02 &  12.69 &   0.03 &  12.49 &   0.03 &  12.37 &   0.02 &  12.50 &   0.03 &  12.36 &   0.04 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055138.42-695943.0 &   30.11539.4 &    1205921 &  R &    0.043 &    24.884 &  13.42 &   0.02 &  12.59 &   0.03 &  12.33 &   0.03 &  12.24 &   0.04 &  12.35 &   0.03 &  12.22 &   0.05 &  12.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055119.79-695939.5 &   30.11539.5 &   12529817 &  R &    0.043 &   537.057 &  13.53 &   0.02 &  12.68 &   0.03 &  12.54 &   0.03 &  12.47 &   0.03 &  12.53 &   0.03 &  12.44 &   0.05 &  12.43 &   0.06 &  10.79 &   0.14
  SSTISAGEMA J055137.55-695455.1 &  30.11540.18 &    1205924 &  R &    0.061 &   370.370 &  13.21 &   0.03 &  12.38 &   0.03 &  12.15 &   0.02 &  12.00 &   0.03 &  12.15 &   0.03 &  11.95 &   0.04 &  12.01 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055113.79-695519.8 &  30.11540.19 &   12529813 &  R &    0.085 &   285.714 &  13.52 &   0.03 &  12.82 &   0.03 &  12.66 &   0.04 &  12.64 &   0.04 &  12.58 &   0.04 &  12.50 &   0.03 &  12.45 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055117.16-695226.5 &   30.11541.9 &   12529810 &  R &    0.042 &   375.657 &  13.61 &   0.04 &  12.81 &   0.03 &  12.69 &   0.04 &  12.63 &   0.03 &  12.75 &   0.03 &  12.62 &   0.05 &  12.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055140.32-694846.0 &  30.11542.23 &    1205929 &  R &    0.062 &    31.939 &  13.61 &   0.02 &  12.80 &   0.03 &  12.61 &   0.03 &  12.56 &   0.03 &  12.63 &   0.03 &  12.59 &   0.05 &  12.47 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055148.50-694713.9 &  30.11542.26 &    1205930 &  R &    0.644 &    46.553 &  13.72 &   0.04 &  12.82 &   0.03 &  99.00 &  99.00 &  12.45 &   0.03 &  12.46 &   0.03 &  12.39 &   0.06 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055124.82-693520.1 & 30.11545.374 &     551105 &  R &    0.059 &    77.688 &  15.29 &   0.04 &  14.71 &   0.05 &  14.60 &   0.05 &  14.50 &   0.04 &  14.53 &   0.04 &  14.48 &   0.09 &  14.49 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J055151.36-701626.8 & 30.11656.214 &    1205907 &  R &    0.124 &    33.486 &  13.08 &   0.03 &  12.19 &   0.03 &  12.05 &   0.03 &  11.88 &   0.03 &  12.01 &   0.03 &  11.89 &   0.04 &  11.75 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055149.61-701001.5 & 30.11657.202 &     483972 &  R &    0.041 &   288.850 &  13.94 &   0.03 &  13.20 &   0.03 &  12.97 &   0.03 &  12.89 &   0.03 &  13.00 &   0.04 &  12.79 &   0.05 &  12.89 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055232.56-700842.6 &  30.11658.18 &    1205913 &  R &    0.424 &   381.098 &  13.47 &   0.03 &  12.59 &   0.03 &  12.42 &   0.03 &  12.31 &   0.03 &  12.32 &   0.02 &  12.23 &   0.05 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055218.88-700548.9 &  30.11658.22 &    1205916 &  R &    0.063 &   245.580 &  13.78 &   0.03 &  12.97 &   0.03 &  12.86 &   0.04 &  12.75 &   0.04 &  12.77 &   0.03 &  12.71 &   0.05 &  12.70 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055206.37-700152.0 &  30.11659.21 &     483986 &  R &    0.089 &    43.469 &  13.92 &   0.03 &  13.25 &   0.03 &  13.18 &   0.03 &  13.00 &   0.04 &  12.98 &   0.03 &  12.88 &   0.05 &  12.79 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055202.76-700328.0 &  30.11659.23 &    1205918 &  R &    0.157 &   279.642 &  13.74 &   0.03 &  12.84 &   0.03 &  12.67 &   0.03 &  12.53 &   0.03 &  12.65 &   0.03 &  12.54 &   0.04 &  12.48 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055211.16-700107.6 &  30.11660.45 &     483987 &  R &    0.075 &    64.358 &  15.25 &   0.03 &  14.51 &   0.03 &  14.37 &   0.04 &  14.27 &   0.03 &  14.36 &   0.05 &  14.34 &   0.07 &  14.23 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J055222.00-695221.2 &  30.11662.27 &     484002 &  R &    0.207 &     8.889 &  14.54 &   0.03 &  13.95 &   0.03 &  13.85 &   0.03 &  13.80 &   0.04 &  13.79 &   0.03 &  13.84 &   0.08 &  13.73 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J055200.69-694228.6 &  30.11664.14 &    1205934 &  R &    0.071 &    36.515 &  13.46 &   0.02 &  12.63 &   0.03 &  12.45 &   0.03 &  12.35 &   0.03 &  12.41 &   0.03 &  12.33 &   0.04 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055205.51-694509.7 &  30.11664.17 &    1205932 &  R &    0.052 &   257.666 &  13.83 &   0.03 &  13.05 &   0.03 &  12.90 &   0.03 &  12.82 &   0.04 &  12.85 &   0.03 &  12.80 &   0.05 &  12.76 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055219.84-694517.5 &  30.11664.21 &     484014 &  R &    0.043 &     6.659 &  14.18 &   0.03 &  13.47 &   0.03 &  13.30 &   0.03 &  13.26 &   0.04 &  13.33 &   0.03 &  13.31 &   0.04 &  13.27 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J055221.60-694057.4 &  30.11665.21 &     484020 &  R &    0.103 &   215.378 &  13.96 &   0.03 &  13.29 &   0.03 &  13.17 &   0.02 &  13.08 &   0.03 &  13.03 &   0.03 &  12.96 &   0.05 &  13.01 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055224.17-693732.7 & 30.11666.308 &    1205938 &  R &    0.044 &    29.041 &  13.18 &   0.03 &  12.33 &   0.03 &  12.13 &   0.03 &  12.06 &   0.03 &  12.18 &   0.03 &  12.08 &   0.04 &  12.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055214.76-693714.0 & 30.11666.310 &    1205938 &  R &    0.056 &   445.831 &  13.40 &   0.03 &  12.52 &   0.03 &  12.36 &   0.03 &  12.23 &   0.03 &  12.35 &   0.02 &  12.23 &   0.05 &  12.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055312.93-700434.4 &   30.11780.7 &    1206236 &  R &    0.072 &   302.115 &  13.36 &   0.03 &  12.58 &   0.03 &  12.40 &   0.03 &  12.27 &   0.04 &  12.31 &   0.03 &  12.23 &   0.04 &  12.18 &   0.05 &  10.20 &   0.11
  SSTISAGEMA J055235.44-695950.6 &  30.11781.19 &    1205921 &  R &    0.084 &   461.467 &  13.42 &   0.02 &  12.57 &   0.03 &  12.36 &   0.03 &  12.26 &   0.03 &  12.37 &   0.03 &  12.29 &   0.04 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055316.02-694802.0 &  30.11784.17 &    1206223 &  R &    0.049 &    39.243 &  13.44 &   0.02 &  12.71 &   0.03 &  12.53 &   0.03 &  12.48 &   0.04 &  12.51 &   0.03 &  12.43 &   0.05 &  12.41 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055238.85-694340.9 &  30.11785.20 &    1205933 &  R &    0.029 &    26.096 &  13.25 &   0.02 &  12.33 &   0.03 &  12.20 &   0.03 &  12.05 &   0.03 &  12.22 &   0.03 &  12.06 &   0.04 &  12.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055237.63-694514.8 &  30.11785.31 &     484014 &  R &    0.036 &     7.162 &  14.58 &   0.03 &  13.84 &   0.03 &  13.80 &   0.03 &  13.66 &   0.04 &  13.78 &   0.04 &  13.60 &   0.05 &  13.65 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J055256.69-693552.6 & 30.11787.293 &    1206214 &  R &    0.145 &   279.642 &  13.14 &   0.02 &  12.27 &   0.03 &  12.12 &   0.03 &  12.00 &   0.03 &  12.04 &   0.03 &  11.93 &   0.04 &  11.89 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055347.43-701306.0 & 30.11899.204 &    1206242 &  R &    0.072 &    42.620 &  13.30 &   0.02 &  12.43 &   0.03 &  12.30 &   0.03 &  12.18 &   0.03 &  12.25 &   0.03 &  12.15 &   0.04 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055357.21-701036.0 & 30.11899.204 &    1206240 &  R &    0.072 &   380.228 &  13.51 &   0.05 &  12.72 &   0.04 &  12.56 &   0.04 &  12.55 &   0.06 &  12.59 &   0.03 &  12.55 &   0.04 &  12.47 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055354.71-701221.7 & 30.11899.204 &    1206241 &  R &    0.103 &   315.956 &  13.72 &   0.04 &  13.03 &   0.03 &  12.89 &   0.03 &  12.78 &   0.04 &  12.76 &   0.02 &  12.69 &   0.06 &  12.65 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055401.77-700642.9 & 30.11900.535 &    1206391 &  R &    0.092 &   257.666 &  13.90 &   0.03 &  13.06 &   0.03 &  12.85 &   0.03 &  12.69 &   0.03 &  12.77 &   0.03 &  12.66 &   0.05 &  12.60 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055323.97-700809.7 &   30.11900.9 &    1206238 &  R &    0.080 &    48.174 &  13.13 &   0.03 &  12.24 &   0.03 &  12.06 &   0.03 &  11.90 &   0.03 &  12.05 &   0.04 &  11.90 &   0.04 &  11.89 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055319.25-695757.0 &   30.11902.8 &    1206230 &  R &    0.116 &   206.911 &  13.60 &   0.03 &  12.80 &   0.03 &  12.69 &   0.03 &  12.57 &   0.03 &  12.59 &   0.03 &  12.51 &   0.04 &  12.51 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055327.30-695302.2 &  30.11904.13 &    1206227 &  R &    0.040 &   375.657 &  13.64 &   0.02 &  12.81 &   0.03 &  12.61 &   0.03 &  12.51 &   0.03 &  12.64 &   0.02 &  12.50 &   0.05 &  12.54 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055351.55-694957.4 & 30.11904.630 &    1206224 &  R &    0.053 &   298.686 &  13.41 &   0.03 &  12.59 &   0.03 &  12.42 &   0.03 &  12.30 &   0.03 &  12.43 &   0.03 &  12.31 &   0.04 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055318.19-694735.2 &  30.11905.21 &    1206223 &  R &    0.182 &   365.230 &  13.34 &   0.03 &  12.48 &   0.04 &  12.35 &   0.03 &  12.22 &   0.03 &  12.25 &   0.03 &  12.10 &   0.04 &  12.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055401.50-693659.8 & 30.11908.684 &    1206411 &  R &    0.048 &   370.370 &  13.41 &   0.03 &  12.59 &   0.03 &  12.44 &   0.03 &  12.31 &   0.03 &  12.37 &   0.03 &  12.28 &   0.05 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055433.67-700115.2 &  30.12023.16 &    1206395 &  R &    0.082 &    42.373 &  13.19 &   0.02 &  12.30 &   0.03 &  12.18 &   0.03 &  11.99 &   0.03 &  12.15 &   0.03 &  12.03 &   0.04 &  11.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055409.61-694721.9 &  30.12026.10 &    1206404 &  R &    0.064 &    29.698 &  13.23 &   0.03 &  12.30 &   0.03 &  12.11 &   0.02 &  11.97 &   0.02 &  12.13 &   0.03 &  12.05 &   0.04 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055427.72-694513.1 &  30.12027.13 &    1206406 &  R &    0.057 &    42.483 &  13.35 &   0.03 &  12.52 &   0.03 &  12.36 &   0.03 &  12.26 &   0.03 &  12.34 &   0.03 &  12.22 &   0.04 &  12.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055420.54-693902.6 &  30.12028.17 &    1206410 &  R &    0.148 &   156.372 &  13.86 &   0.03 &  13.08 &   0.03 &  12.96 &   0.04 &  12.93 &   0.03 &  12.98 &   0.03 &  12.92 &   0.07 &  12.88 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055431.61-693823.4 &  30.12028.26 &     484924 &  R &    0.073 &   101.010 &  14.35 &   0.02 &  13.62 &   0.03 &  13.50 &   0.03 &  13.40 &   0.03 &  13.51 &   0.03 &  13.44 &   0.05 &  13.41 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J055524.61-700305.1 &  30.12143.13 &    1206700 &  R &    0.056 &   438.404 &  13.42 &   0.02 &  12.61 &   0.03 &  12.44 &   0.03 &  12.36 &   0.04 &  12.49 &   0.03 &  12.44 &   0.05 &  12.35 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055458.64-693901.1 &  30.12149.13 &    1206410 &  R &    0.090 &    79.815 &  13.33 &   0.03 &  12.51 &   0.03 &  12.40 &   0.03 &  12.29 &   0.03 &  12.31 &   0.03 &  12.17 &   0.04 &  12.19 &   0.06 &  10.76 &   0.23
  SSTISAGEMA J055505.12-693957.6 &  30.12149.15 &    1206409 &  R &    0.055 &   398.406 &  13.69 &   0.03 &  12.89 &   0.03 &  12.75 &   0.03 &  12.60 &   0.04 &  12.64 &   0.03 &  12.53 &   0.05 &  12.52 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055546.58-701010.3 & 30.12262.122 &     601300 &  R &    0.073 &    67.499 &  14.16 &   0.03 &  13.46 &   0.03 &  13.40 &   0.03 &  13.35 &   0.03 &  13.38 &   0.03 &  13.32 &   0.05 &  13.33 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055536.41-695532.3 & 30.12266.292 &    1206695 &  R &    0.100 &   345.901 &  13.18 &   0.03 &  12.37 &   0.02 &  12.16 &   0.02 &  12.02 &   0.04 &  12.15 &   0.02 &  12.00 &   0.04 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055603.37-695034.3 &  30.12267.23 &    1206692 &  R &    0.039 &    19.591 &  13.86 &   0.02 &  13.12 &   0.03 &  12.93 &   0.03 &  12.90 &   0.03 &  12.91 &   0.02 &  12.92 &   0.05 &  12.83 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055551.99-693702.9 &  30.12271.11 &    1206684 &  R &    0.051 &    24.558 &  13.30 &   0.03 &  12.47 &   0.03 &  12.29 &   0.02 &  12.21 &   0.04 &  12.31 &   0.03 &  12.18 &   0.04 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055644.26-700657.1 &  30.12384.13 &     603284 &  R &    0.079 &   243.309 &  13.95 &   0.02 &  13.31 &   0.03 &  13.15 &   0.03 &  13.08 &   0.06 &  13.09 &   0.04 &  12.81 &   0.08 &  12.91 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J055658.19-700219.8 &  30.12385.21 &    1206839 &  R &    0.050 &    30.211 &  13.07 &   0.02 &  12.20 &   0.02 &  12.07 &   0.03 &  11.91 &   0.03 &  12.03 &   0.02 &  11.95 &   0.04 &  11.84 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055636.24-695957.3 &  30.12386.15 &    1206841 &  R &    0.342 &   431.220 &  13.17 &   0.02 &  12.30 &   0.03 &  12.15 &   0.03 &  12.04 &   0.03 &  12.15 &   0.03 &  12.03 &   0.04 &  11.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055632.12-694958.9 &   30.12388.5 &    1206846 &  R &    0.071 &   162.153 &  13.43 &   0.03 &  12.79 &   0.03 &  12.66 &   0.03 &  12.54 &   0.04 &  12.54 &   0.03 &  12.47 &   0.04 &  12.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055647.54-694217.4 &   30.12390.9 &    1206851 &  R &    0.036 &    24.063 &  13.44 &   0.02 &  12.65 &   0.02 &  12.45 &   0.03 &  12.34 &   0.03 &  12.49 &   0.02 &  12.37 &   0.04 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055632.94-693940.2 &  30.12391.13 &    1206853 &  R &    0.121 &   365.230 &  13.43 &   0.03 &  12.65 &   0.02 &  12.53 &   0.03 &  12.46 &   0.03 &  12.46 &   0.03 &  12.43 &   0.04 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055632.25-693916.8 &  30.12391.16 &    1206853 &  R &    0.033 &    34.318 &  13.54 &   0.02 &  12.73 &   0.03 &  12.58 &   0.03 &  12.47 &   0.03 &  12.53 &   0.02 &  12.46 &   0.05 &  12.48 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J055744.46-700849.2 &  30.12505.21 &    1207134 &  R &    0.069 &   375.657 &  13.65 &   0.02 &  12.84 &   0.03 &  12.68 &   0.03 &  12.58 &   0.06 &  12.65 &   0.03 &  12.51 &   0.07 &  12.47 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J055711.05-695936.6 &  30.12507.14 &    1206841 &  R &    0.081 &   430.293 &  13.12 &   0.03 &  12.28 &   0.03 &  12.12 &   0.03 &  12.05 &   0.03 &  12.14 &   0.02 &  12.03 &   0.03 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055744.20-693755.7 &  30.12512.18 &    1207115 &  R &    0.169 &    53.149 &  13.13 &   0.03 &  12.24 &   0.03 &  12.02 &   0.02 &  11.94 &   0.02 &  12.05 &   0.02 &  11.90 &   0.03 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054705.20-692709.1 & 31.10821.775 &   12528875 &  R &    0.065 &   446.429 &  13.40 &   0.03 &  12.56 &   0.03 &  12.38 &   0.03 &  12.29 &   0.02 &  12.37 &   0.02 &  12.30 &   0.03 &  12.32 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054720.32-692719.2 & 31.10821.780 &   12528875 &  R &    0.098 &   169.722 &  13.71 &   0.03 &  12.84 &   0.03 &  12.66 &   0.03 &  12.47 &   0.03 &  12.55 &   0.02 &  12.50 &   0.03 &  12.55 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054658.59-692921.9 & 31.10821.788 &     549421 &  R &    0.321 &    97.050 &  14.52 &   0.04 &  13.73 &   0.05 &  13.50 &   0.03 &  13.40 &   0.02 &  13.41 &   0.03 &  13.30 &   0.05 &  12.37 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054712.72-692550.8 & 31.10821.798 &     549428 &  R &    0.088 &    69.565 &  14.91 &   0.03 &  14.13 &   0.03 &  13.93 &   0.03 &  13.89 &   0.03 &  13.93 &   0.03 &  13.89 &   0.04 &  13.73 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054700.31-692450.6 &   31.10822.6 &   12528877 &  R &    0.706 &   418.060 &  13.06 &   0.03 &  12.22 &   0.03 &  12.01 &   0.02 &  11.71 &   0.02 &  11.71 &   0.02 &  11.48 &   0.03 &  11.35 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054701.79-691830.1 &  31.10823.12 &   12528883 &  R &    0.105 &   462.107 &  13.49 &   0.04 &  12.53 &   0.03 &  12.26 &   0.03 &  12.14 &   0.03 &  12.21 &   0.02 &  12.09 &   0.04 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054705.36-692031.0 &   31.10823.9 &   12528881 &  R &    0.070 &    50.566 &  13.26 &   0.02 &  12.29 &   0.02 &  12.01 &   0.02 &  11.85 &   0.02 &  11.97 &   0.02 &  11.80 &   0.03 &  11.83 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054710.69-691426.5 &  31.10824.10 &   12528886 &  R &    0.107 &   333.222 &  13.65 &   0.03 &  12.79 &   0.02 &  12.60 &   0.03 &  12.46 &   0.02 &  12.49 &   0.02 &  12.40 &   0.04 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054702.66-691633.6 &  31.10824.12 &   12528885 &  R &    0.053 &    39.420 &  13.67 &   0.03 &  12.78 &   0.03 &  12.56 &   0.03 &  12.44 &   0.03 &  12.49 &   0.03 &  12.37 &   0.03 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054658.46-691439.5 &   31.10824.7 &   12528886 &  R &    0.073 &   324.992 &  13.48 &   0.03 &  12.66 &   0.03 &  12.56 &   0.03 &  12.36 &   0.03 &  12.42 &   0.02 &  12.26 &   0.04 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054659.60-690647.9 &  31.10826.17 &     549464 &  R &    0.101 &   190.658 &  14.58 &   0.02 &  13.90 &   0.03 &  13.68 &   0.03 &  13.65 &   0.03 &  13.69 &   0.03 &  13.62 &   0.07 &  13.73 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J054710.63-685059.7 &   31.10830.4 &   12528906 &  R &    0.035 &    37.832 &  13.32 &   0.05 &  12.50 &   0.05 &  12.36 &   0.05 &  12.31 &   0.05 &  12.34 &   0.04 &  12.25 &   0.05 &  12.25 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054753.61-693031.8 & 31.10941.240 &   12528872 &  R &    0.060 &   405.186 &  13.60 &   0.03 &  12.79 &   0.03 &  12.59 &   0.03 &  12.48 &   0.03 &  12.52 &   0.03 &  12.44 &   0.04 &  12.50 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054759.90-693213.9 & 31.10941.240 &   12528870 &  R &    0.033 &    26.161 &  13.50 &   0.03 &  12.62 &   0.03 &  12.36 &   0.03 &  12.20 &   0.03 &  12.33 &   0.03 &  12.23 &   0.03 &  12.18 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054732.68-692931.8 & 31.10942.836 &   12528873 &  R &    0.049 &    43.605 &  13.36 &   0.02 &  12.46 &   0.02 &  12.28 &   0.02 &  12.01 &   0.02 &  12.21 &   0.02 &  12.10 &   0.03 &  12.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054745.39-692304.1 &  31.10943.29 &     549434 &  R &    0.058 &   309.693 &  14.18 &   0.03 &  13.32 &   0.03 &  13.09 &   0.03 &  12.97 &   0.03 &  12.98 &   0.03 &  12.92 &   0.05 &  12.86 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054725.01-692321.7 &  31.10943.35 &     549433 &  R &    0.182 &     6.119 &  14.90 &   0.03 &  14.56 &   0.03 &  14.45 &   0.04 &  14.38 &   0.03 &  14.37 &   0.04 &  14.68 &   0.12 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J054723.34-691937.5 &  31.10944.26 &   12528882 &  R &    0.042 &   537.634 &  13.66 &   0.03 &  12.78 &   0.03 &  12.55 &   0.03 &  12.45 &   0.03 &  12.47 &   0.03 &  12.34 &   0.03 &  12.37 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054754.44-691123.1 &  31.10946.41 &     549455 &  R &    0.030 &     6.070 &  15.12 &   0.03 &  14.33 &   0.03 &  14.19 &   0.04 &  14.07 &   0.03 &  14.16 &   0.03 &  13.98 &   0.05 &  13.89 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J054758.73-690603.3 &  31.10947.26 &   12528894 &  R &    0.043 &    23.022 &  13.73 &   0.03 &  12.82 &   0.04 &  12.70 &   0.04 &  12.60 &   0.03 &  12.64 &   0.03 &  12.52 &   0.04 &  12.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054748.12-690423.0 &  31.10948.12 &   12528895 &  R &    0.045 &    42.684 &  13.25 &   0.02 &  12.42 &   0.03 &  12.23 &   0.03 &  12.09 &   0.04 &  12.22 &   0.03 &  12.12 &   0.03 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J054722.08-690322.2 &  31.10948.14 &   12528896 &  R &    0.055 &   454.133 &  13.35 &   0.02 &  12.52 &   0.02 &  12.34 &   0.02 &  12.27 &   0.03 &  12.36 &   0.03 &  12.23 &   0.03 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054755.40-690209.7 &  31.10948.21 &   12528897 &  R &    0.080 &    62.166 &  13.83 &   0.03 &  13.03 &   0.04 &  12.83 &   0.04 &  12.74 &   0.04 &  12.82 &   0.06 &  12.65 &   0.06 &  12.69 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054725.26-690024.6 &  31.10949.12 &   12528898 &  R &    0.095 &    38.838 &  13.31 &   0.03 &  12.45 &   0.03 &  12.21 &   0.03 &  12.08 &   0.04 &  12.16 &   0.03 &  12.10 &   0.04 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054759.44-685858.6 &  31.10949.13 &   12528899 &  R &    0.206 &   333.222 &  13.21 &   0.02 &  12.32 &   0.02 &  12.10 &   0.03 &  11.95 &   0.03 &  12.07 &   0.03 &  11.97 &   0.04 &  11.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054736.23-685728.2 &  31.10950.19 &   12528900 &  R &    0.079 &    42.615 &  13.28 &   0.03 &  12.40 &   0.03 &  12.16 &   0.03 &  11.99 &   0.03 &  12.13 &   0.03 &  12.00 &   0.03 &  11.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054732.65-685432.6 &  31.10950.20 &   12528903 &  R &    0.035 &   207.168 &  13.56 &   0.02 &  12.72 &   0.03 &  12.53 &   0.03 &  12.40 &   0.04 &  12.53 &   0.03 &  12.42 &   0.04 &  12.43 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054757.36-685602.3 &  31.10950.26 &   12528902 &  R &    0.031 &   399.042 &  13.80 &   0.03 &  12.87 &   0.02 &  12.67 &   0.03 &  12.60 &   0.04 &  12.67 &   0.03 &  12.54 &   0.05 &  12.62 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054817.48-692817.6 & 31.11063.316 &   12529186 &  R &    0.130 &   257.998 &  13.53 &   0.03 &  12.67 &   0.02 &  12.43 &   0.02 &  12.32 &   0.03 &  12.36 &   0.03 &  12.23 &   0.03 &  12.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054827.21-692457.2 &  31.11064.15 &   12529183 &  R &    0.036 &    36.979 &  13.19 &   0.03 &  12.33 &   0.02 &  12.15 &   0.02 &  11.99 &   0.03 &  12.12 &   0.03 &  12.02 &   0.04 &  11.99 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054847.87-692326.3 &  31.11064.16 &   12529182 &  R &    0.102 &   470.367 &  13.16 &   0.03 &  12.38 &   0.02 &  12.15 &   0.02 &  12.09 &   0.04 &  12.15 &   0.03 &  12.04 &   0.03 &  12.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054815.09-692432.7 &  31.11064.18 &   12529183 &  R &    0.081 &   405.186 &  13.43 &   0.03 &  12.63 &   0.03 &  12.39 &   0.03 &  12.28 &   0.03 &  12.35 &   0.03 &  12.20 &   0.04 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054827.86-692203.1 &  31.11064.22 &   12529180 &  R &    0.037 &    22.763 &  13.69 &   0.02 &  12.90 &   0.02 &  12.68 &   0.03 &  12.60 &   0.03 &  12.65 &   0.03 &  12.54 &   0.04 &  12.60 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054818.84-691933.8 &  31.11065.18 &   12529178 &  R &    0.061 &   292.483 &  13.56 &   0.03 &  12.81 &   0.02 &  12.68 &   0.03 &  12.52 &   0.02 &  12.63 &   0.02 &  12.54 &   0.03 &  12.49 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054827.91-692111.6 &  31.11065.21 &   12529180 &  R &    0.331 &   234.962 &  13.31 &   0.03 &  12.46 &   0.03 &  12.23 &   0.03 &  12.09 &   0.03 &  12.19 &   0.02 &  12.07 &   0.03 &  12.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054829.86-690456.0 &  31.11069.21 &   12529166 &  R &    0.058 &    37.995 &  13.65 &   0.03 &  12.76 &   0.03 &  12.57 &   0.02 &  12.44 &   0.02 &  12.55 &   0.03 &  12.38 &   0.04 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054812.58-690251.5 &  31.11069.23 &   12529164 &  R &    0.054 &   376.223 &  13.75 &   0.03 &  13.00 &   0.04 &  12.79 &   0.03 &  12.72 &   0.03 &  12.81 &   0.03 &  12.72 &   0.04 &  12.66 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054822.68-690139.6 &  31.11070.15 &   12529163 &  R &    0.045 &    23.062 &  13.67 &   0.02 &  12.80 &   0.02 &  12.60 &   0.03 &  12.45 &   0.03 &  12.57 &   0.03 &  12.44 &   0.06 &  12.52 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054840.28-685926.9 &  31.11070.23 &   12529162 &  R &    0.187 &   431.779 &  13.74 &   0.03 &  12.86 &   0.02 &  12.54 &   0.03 &  12.43 &   0.03 &  12.53 &   0.03 &  12.43 &   0.04 &  12.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054926.99-693236.9 &  31.11183.10 &   12529498 &  R &    0.040 &    31.564 &  13.53 &   0.03 &  12.78 &   0.03 &  12.64 &   0.03 &  12.55 &   0.05 &  12.65 &   0.04 &  12.50 &   0.05 &  12.52 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054934.48-693124.0 &  31.11183.17 &   12529499 &  R &    0.068 &   438.982 &  13.65 &   0.03 &  12.74 &   0.02 &  12.59 &   0.03 &  12.43 &   0.03 &  12.55 &   0.03 &  12.44 &   0.04 &  12.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054855.35-692857.0 &  31.11184.28 &   12529186 &  R &    0.029 &   977.517 &  13.92 &   0.03 &  13.06 &   0.02 &  12.84 &   0.03 &  12.68 &   0.03 &  12.76 &   0.03 &  12.66 &   0.05 &  12.63 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054913.54-692240.7 &  31.11185.14 &     589636 &  R &    0.350 &     4.789 &  14.45 &   0.03 &  13.98 &   0.03 &  13.92 &   0.03 &  13.72 &   0.03 &  13.70 &   0.03 &  13.67 &   0.05 &  13.59 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054921.10-692115.3 &  31.11186.24 &   12529508 &  R &    0.572 &   405.186 &  13.17 &   0.03 &  12.31 &   0.03 &  12.11 &   0.03 &  11.92 &   0.03 &  11.96 &   0.02 &  11.86 &   0.04 &  11.65 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054926.93-691857.7 &  31.11186.28 &   12529510 &  R &    0.061 &    17.934 &  13.56 &   0.02 &  12.66 &   0.02 &  12.49 &   0.03 &  12.37 &   0.03 &  12.49 &   0.03 &  12.38 &   0.04 &  12.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054854.78-691741.5 &  31.11186.29 &   12529177 &  R &    0.080 &    41.019 &  13.35 &   0.03 &  12.48 &   0.03 &  12.30 &   0.03 &  12.10 &   0.03 &  12.26 &   0.02 &  12.18 &   0.03 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054904.63-692007.0 &  31.11186.43 &     589631 &  R &    0.964 &    37.243 &  14.27 &   0.03 &  13.33 &   0.03 &  13.17 &   0.03 &  13.02 &   0.03 &  13.05 &   0.02 &  13.04 &   0.03 &  12.93 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054928.65-691712.6 &  31.11187.16 &   12529511 &  R &    0.075 &    37.886 &  13.46 &   0.03 &  12.73 &   0.03 &  12.51 &   0.02 &  12.37 &   0.02 &  12.44 &   0.02 &  12.33 &   0.04 &  12.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054917.33-691405.9 & 31.11187.324 &     589620 &  R &    0.229 &     4.104 &  17.04 &   0.12 &  16.76 &   0.16 &  16.50 &   0.23 &  16.50 &   0.09 &  16.39 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J054919.02-691259.2 & 31.11188.100 &   12529515 &  R &    0.236 &   136.893 &  13.92 &   0.03 &  13.07 &   0.03 &  12.92 &   0.03 &  12.80 &   0.03 &  12.87 &   0.03 &  12.73 &   0.04 &  12.74 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054922.45-691151.8 &  31.11188.22 &     590294 &  R &    0.332 &   230.840 &  14.28 &   0.03 &  13.47 &   0.03 &  13.23 &   0.03 &  13.13 &   0.03 &  13.23 &   0.03 &  13.14 &   0.04 &  12.93 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054920.28-685744.2 &  31.11191.10 &   12529527 &  R &    0.061 &    37.401 &  13.33 &   0.02 &  12.50 &   0.02 &  12.32 &   0.02 &  12.21 &   0.04 &  12.33 &   0.02 &  12.27 &   0.04 &  12.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054915.15-685602.5 &  31.11192.22 &     589590 &  R &    0.060 &   295.770 &  13.93 &   0.03 &  13.22 &   0.03 &  13.06 &   0.03 &  12.97 &   0.03 &  12.98 &   0.02 &  12.89 &   0.05 &  12.99 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054910.12-685704.1 &  31.11192.40 &     589591 &  R &    0.097 &    57.537 &  14.97 &   0.03 &  14.24 &   0.03 &  14.09 &   0.03 &  14.04 &   0.03 &  14.16 &   0.04 &  14.15 &   0.06 &  13.67 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J054908.33-685653.8 &  31.11192.67 &   12529160 &  R &    0.554 &   365.631 &  13.40 &   0.03 &  12.75 &   0.04 &  12.62 &   0.04 &  12.42 &   0.05 &  12.65 &   0.04 &  12.53 &   0.04 &  12.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054958.10-691344.9 &  31.11308.20 &     590291 &  R &    0.055 &   405.186 &  14.43 &   0.04 &  13.81 &   0.03 &  13.57 &   0.04 &  13.44 &   0.03 &  13.39 &   0.03 &  13.35 &   0.04 &  13.42 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054958.89-691441.4 &   31.11308.6 &   12529513 &  R &    0.058 &   355.745 &  13.77 &   0.03 &  13.00 &   0.02 &  12.84 &   0.03 &  12.76 &   0.04 &  12.80 &   0.02 &  12.68 &   0.05 &  12.76 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055012.24-691048.4 &  31.11309.14 &   12529517 &  R &    0.132 &   324.992 &  13.74 &   0.03 &  12.97 &   0.03 &  12.77 &   0.03 &  12.69 &   0.04 &  12.76 &   0.03 &  12.72 &   0.05 &  12.64 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054950.25-691059.1 &  31.11309.28 &     590296 &  R &    0.064 &     5.639 &  15.16 &   0.03 &  14.53 &   0.03 &  14.38 &   0.04 &  14.29 &   0.04 &  14.42 &   0.05 &  14.14 &   0.08 &  14.36 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J054959.81-691317.0 & 31.11309.977 &   12529515 &  R &    0.143 &   560.224 &  13.27 &   0.03 &  12.40 &   0.03 &  12.14 &   0.02 &  12.03 &   0.04 &  12.16 &   0.04 &  11.98 &   0.04 &  11.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055019.02-690548.2 &  31.11310.20 &   12529521 &  R &    0.106 &   313.381 &  13.62 &   0.02 &  12.83 &   0.03 &  12.61 &   0.03 &  12.49 &   0.03 &  12.59 &   0.03 &  12.49 &   0.05 &  12.37 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054943.27-690004.8 &  31.11312.19 &   12529525 &  R &    0.098 &   292.483 &  13.80 &   0.03 &  13.04 &   0.04 &  12.84 &   0.04 &  12.74 &   0.03 &  12.73 &   0.03 &  12.69 &   0.04 &  12.60 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054946.83-685527.3 &  31.11313.25 &   12529528 &  R &    0.047 &   360.620 &  13.57 &   0.03 &  12.71 &   0.02 &  12.53 &   0.03 &  12.39 &   0.02 &  12.49 &   0.02 &  12.38 &   0.04 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054936.10-685523.6 &  31.11313.34 &   12529529 &  R &    0.245 &   337.496 &  13.23 &   0.03 &  12.35 &   0.03 &  12.11 &   0.03 &  11.97 &   0.03 &  12.02 &   0.02 &  11.89 &   0.03 &  11.78 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054948.56-685402.7 &  31.11313.37 &     590321 &  R &    0.077 &    50.664 &  14.93 &   0.03 &  14.35 &   0.03 &  14.27 &   0.04 &  14.20 &   0.03 &  14.23 &   0.03 &  14.24 &   0.06 &  13.95 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J055055.21-693041.3 &  31.11425.18 &     551097 &  R &    0.061 &    89.079 &  14.16 &   0.03 &  13.37 &   0.03 &  13.22 &   0.03 &  13.13 &   0.03 &  13.23 &   0.03 &  13.12 &   0.03 &  13.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055045.52-693236.4 &  31.11425.72 &     551100 &  R &    0.198 &     4.103 &  14.94 &   0.03 &  14.32 &   0.03 &  14.13 &   0.04 &  14.10 &   0.04 &  14.14 &   0.04 &  14.05 &   0.05 &  14.15 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J055046.78-692316.0 &  31.11427.14 &     551085 &  R &    0.054 &   250.627 &  14.08 &   0.02 &  13.44 &   0.03 &  13.28 &   0.03 &  13.08 &   0.03 &  13.18 &   0.03 &  13.13 &   0.04 &  12.97 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055047.79-691409.1 &  31.11429.18 &   12529778 &  R &    0.048 &   265.816 &  13.77 &   0.03 &  12.88 &   0.03 &  12.64 &   0.03 &  12.55 &   0.04 &  12.71 &   0.04 &  12.64 &   0.05 &  12.68 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055035.60-691727.4 &  31.11429.20 &   12529780 &  R &    0.077 &   370.920 &  13.69 &   0.03 &  12.79 &   0.03 &  12.62 &   0.03 &  12.47 &   0.03 &  12.57 &   0.02 &  12.45 &   0.04 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055034.01-691157.0 &  31.11430.11 &   12529776 &  R &    0.312 &   438.982 &  13.25 &   0.03 &  12.35 &   0.03 &  12.11 &   0.03 &  11.92 &   0.03 &  12.04 &   0.02 &  11.91 &   0.04 &  11.86 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055026.79-691052.6 &  31.11430.14 &   12529775 &  R &    0.041 &   454.133 &  13.58 &   0.03 &  12.79 &   0.03 &  12.64 &   0.04 &  12.47 &   0.04 &  12.57 &   0.03 &  12.49 &   0.05 &  12.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055033.93-691019.1 &  31.11430.17 &     551065 &  R &    0.052 &   213.904 &  14.37 &   0.02 &  13.78 &   0.03 &  13.58 &   0.03 &  13.52 &   0.03 &  13.56 &   0.04 &  13.42 &   0.05 &  13.42 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055052.89-690737.0 &  31.11431.28 &     551061 &  R &    0.076 &   228.833 &  14.40 &   0.03 &  13.72 &   0.03 &  13.53 &   0.03 &  13.43 &   0.07 &  13.55 &   0.05 &  13.43 &   0.07 &  13.36 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J055035.54-685610.6 &  31.11434.15 &   12529766 &  R &    0.254 &   418.060 &  13.17 &   0.02 &  12.32 &   0.03 &  12.11 &   0.02 &  12.01 &   0.03 &  11.99 &   0.02 &  11.81 &   0.03 &  11.70 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055032.12-685625.2 &  31.11434.18 &   12529766 &  R &    0.037 &   283.046 &  13.54 &   0.02 &  12.74 &   0.03 &  12.59 &   0.03 &  12.46 &   0.02 &  12.54 &   0.02 &  12.49 &   0.03 &  12.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055045.11-685613.6 &  31.11434.21 &   12529766 &  R &    0.034 &    19.620 &  13.64 &   0.05 &  12.85 &   0.05 &  12.69 &   0.04 &  12.55 &   0.03 &  12.68 &   0.02 &  12.58 &   0.04 &  12.63 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055143.38-691021.2 & 31.11551.220 &    1205957 &  R &    0.055 &   393.082 &  13.31 &   0.02 &  12.46 &   0.03 &  12.24 &   0.03 &  12.13 &   0.03 &  12.28 &   0.03 &  12.18 &   0.05 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055126.82-691006.3 & 31.11551.223 &   12529775 &  R &    0.114 &   190.658 &  13.70 &   0.03 &  12.82 &   0.03 &  12.72 &   0.03 &  12.60 &   0.04 &  12.65 &   0.03 &  12.60 &   0.06 &  12.58 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055123.58-690156.0 &  31.11553.16 &   12529769 &  R &    0.073 &    41.668 &  13.36 &   0.03 &  12.48 &   0.03 &  12.27 &   0.03 &  12.13 &   0.04 &  12.27 &   0.02 &  12.14 &   0.04 &  12.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055146.96-685741.5 &  31.11554.10 &    1205965 &  R &    0.053 &    28.609 &  13.24 &   0.03 &  12.36 &   0.05 &  12.20 &   0.05 &  12.08 &   0.03 &  12.19 &   0.02 &  12.04 &   0.04 &  12.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055112.26-690120.6 &  31.11554.13 &   12529769 &  R &    0.065 &   548.847 &  13.40 &   0.02 &  12.52 &   0.02 &  12.32 &   0.03 &  12.22 &   0.03 &  12.29 &   0.03 &  12.19 &   0.04 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055119.45-685426.7 &  31.11555.10 &   12529764 &  R &    0.071 &    44.043 &  13.19 &   0.02 &  12.41 &   0.02 &  12.22 &   0.03 &  12.10 &   0.04 &  12.19 &   0.02 &  12.10 &   0.04 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055130.37-685520.4 &  31.11555.12 &   12529765 &  R &    0.142 &   462.107 &  13.19 &   0.02 &  12.32 &   0.03 &  12.15 &   0.03 &  12.05 &   0.03 &  12.10 &   0.03 &  11.99 &   0.04 &  11.97 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055126.54-685450.5 &  31.11555.15 &   12529765 &  R &    0.199 &    48.874 &  13.26 &   0.02 &  12.39 &   0.03 &  12.20 &   0.03 &  12.09 &   0.03 &  12.22 &   0.03 &  12.10 &   0.04 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055144.05-685721.5 &  31.11555.16 &    1205965 &  R &    0.123 &   126.454 &  13.68 &   0.03 &  12.93 &   0.03 &  12.77 &   0.03 &  12.64 &   0.03 &  12.72 &   0.03 &  12.64 &   0.05 &  12.57 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055108.46-685259.4 &  31.11556.14 &   12529763 &  R &    0.062 &    30.501 &  13.21 &   0.03 &  12.70 &   0.04 &  12.51 &   0.04 &  12.24 &   0.03 &  12.20 &   0.03 &  12.18 &   0.05 &  12.23 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055201.28-692945.0 &  31.11667.17 &    1205944 &  R &    0.142 &    48.335 &  13.25 &   0.03 &  12.38 &   0.03 &  12.15 &   0.03 &  12.08 &   0.04 &  12.21 &   0.03 &  12.10 &   0.04 &  12.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055209.18-691822.1 &  31.11670.20 &    1205952 &  R &    0.044 &   337.496 &  13.63 &   0.03 &  12.92 &   0.03 &  12.85 &   0.03 &  12.67 &   0.03 &  12.68 &   0.03 &  12.60 &   0.05 &  12.56 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055205.64-691954.8 &  31.11670.21 &    1205951 &  R &    0.107 &   376.223 &  13.23 &   0.03 &  12.37 &   0.03 &  12.15 &   0.03 &  12.02 &   0.04 &  12.14 &   0.02 &  12.03 &   0.04 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055157.44-691049.6 & 31.11672.240 &    1205957 &  R &    0.034 &    24.803 &  13.44 &   0.03 &  12.59 &   0.03 &  12.35 &   0.03 &  12.24 &   0.04 &  12.37 &   0.03 &  12.26 &   0.04 &  12.24 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055149.99-691339.3 &   31.11672.9 &    1205955 &  R &    0.237 &   405.186 &  13.29 &   0.02 &  12.50 &   0.03 &  12.22 &   0.03 &  12.13 &   0.03 &  12.13 &   0.02 &  12.04 &   0.04 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055205.95-690852.2 &  31.11673.28 &     484066 &  R &    0.050 &     6.448 &  14.02 &   0.03 &  13.45 &   0.03 &  13.23 &   0.03 &  13.08 &   0.04 &  12.99 &   0.03 &  12.92 &   0.05 &  13.00 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055216.73-685605.5 &  31.11676.32 &     484083 &  R &    0.039 &     4.624 &  14.72 &   0.03 &  14.19 &   0.03 &  14.20 &   0.04 &  13.98 &   0.04 &  14.07 &   0.04 &  14.04 &   0.05 &  14.01 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J055257.51-692942.9 &  31.11788.22 &    1206209 &  R &    0.056 &     3.503 &  13.16 &   0.08 &  12.61 &   0.06 &  12.40 &   0.05 &  12.43 &   0.04 &  12.51 &   0.03 &  12.44 &   0.07 &  12.41 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055302.33-693252.7 &  31.11788.26 &    1206211 &  R &    0.084 &   360.620 &  13.36 &   0.03 &  12.55 &   0.03 &  12.39 &   0.03 &  12.36 &   0.04 &  12.38 &   0.03 &  12.24 &   0.04 &  12.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055300.19-692242.6 &  31.11790.27 &    1206204 &  R &    0.140 &    22.038 &  13.54 &   0.03 &  12.75 &   0.03 &  12.53 &   0.03 &  12.50 &   0.02 &  12.58 &   0.02 &  12.44 &   0.04 &  12.48 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055316.03-691646.0 &  31.11792.18 &    1206200 &  R &    0.056 &   560.538 &  13.34 &   0.03 &  12.48 &   0.03 &  12.34 &   0.03 &  12.19 &   0.03 &  12.31 &   0.03 &  12.20 &   0.04 &  12.13 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055259.24-691153.2 & 31.11793.243 &    1206197 &  R &    0.042 &   431.779 &  13.81 &   0.03 &  13.01 &   0.03 &  12.84 &   0.04 &  12.77 &   0.03 &  12.80 &   0.03 &  12.70 &   0.05 &  12.68 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055245.50-690535.5 &  31.11795.16 &    1205960 &  R &    0.037 &    26.371 &  13.27 &   0.03 &  12.42 &   0.04 &  12.24 &   0.03 &  12.08 &   0.03 &  12.23 &   0.03 &  12.14 &   0.04 &  12.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055246.96-685852.1 &  31.11796.15 &    1205964 &  R &    0.074 &   137.005 &  13.82 &   0.03 &  13.02 &   0.03 &  12.82 &   0.03 &  12.73 &   0.03 &  12.89 &   0.03 &  12.70 &   0.05 &  12.69 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J055244.96-685421.5 &  31.11797.17 &     484085 &  R &    0.157 &    70.502 &  14.08 &   0.03 &  13.33 &   0.03 &  13.16 &   0.03 &  13.12 &   0.04 &  13.23 &   0.04 &  13.14 &   0.04 &  13.09 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055342.17-685800.7 &  31.11917.16 &    1206188 &  R &    0.118 &   329.056 &  13.48 &   0.03 &  12.75 &   0.03 &  12.62 &   0.03 &  12.52 &   0.03 &  12.50 &   0.03 &  12.41 &   0.04 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055328.88-690056.0 &  31.11917.18 &    1206190 &  R &    0.044 &    42.823 &  13.38 &   0.02 &  12.53 &   0.03 &  12.35 &   0.02 &  12.23 &   0.03 &  12.38 &   0.03 &  12.26 &   0.04 &  12.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055413.60-691059.7 & 31.12035.271 &    1206428 &  R &    0.053 &    36.417 &  13.51 &   0.03 &  12.71 &   0.03 &  12.53 &   0.03 &  12.30 &   0.03 &  12.44 &   0.03 &  12.38 &   0.05 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055413.34-691130.5 & 31.12035.273 &    1206428 &  R &    0.133 &   470.367 &  13.35 &   0.03 &  12.50 &   0.03 &  12.28 &   0.03 &  12.15 &   0.03 &  12.21 &   0.03 &  12.04 &   0.04 &  12.01 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055446.64-690725.3 &  31.12036.23 &     484963 &  R &    0.058 &   147.776 &  14.60 &   0.03 &  13.85 &   0.03 &  13.77 &   0.03 &  13.67 &   0.03 &  13.76 &   0.04 &  13.66 &   0.05 &  13.60 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J055420.48-690534.2 &  31.12037.27 &     484964 &  R &    0.079 &    76.225 &  15.00 &   0.03 &  14.24 &   0.03 &  14.17 &   0.03 &  14.13 &   0.03 &  14.20 &   0.04 &  14.18 &   0.06 &  14.07 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J055445.60-685418.6 &   31.12039.6 &    1206439 &  R &    0.174 &   292.483 &  13.18 &   0.03 &  12.29 &   0.02 &  12.09 &   0.03 &  12.00 &   0.03 &  12.07 &   0.03 &  11.95 &   0.03 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055502.75-693401.9 &  31.12150.10 &     484930 &  R &    0.050 &   355.745 &  13.99 &   0.03 &  13.21 &   0.03 &  13.06 &   0.02 &  12.98 &   0.04 &  13.07 &   0.03 &  13.04 &   0.03 &  12.97 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055452.98-693356.9 &   31.12150.9 &    1206413 &  R &    0.065 &   360.620 &  13.44 &   0.03 &  12.67 &   0.02 &  12.50 &   0.03 &  12.38 &   0.03 &  12.46 &   0.03 &  12.34 &   0.04 &  12.37 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055448.09-691935.5 &   31.12154.7 &    1206423 &  R &    0.064 &    37.032 &  13.38 &   0.03 &  12.63 &   0.02 &  12.51 &   0.03 &  12.43 &   0.03 &  12.44 &   0.02 &  12.37 &   0.04 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055447.19-691603.3 &  31.12155.17 &     484952 &  R &    0.092 &   182.715 &  14.01 &   0.03 &  13.19 &   0.03 &  13.04 &   0.03 &  12.99 &   0.04 &  13.06 &   0.03 &  12.98 &   0.06 &  12.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054402.12-684626.1 & 32.10347.251 &   12527808 &  R &    0.081 &   393.082 &  13.72 &   0.03 &  12.88 &   0.02 &  12.72 &   0.03 &  12.68 &   0.03 &  12.70 &   0.03 &  12.71 &   0.05 &  12.59 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054400.36-684157.6 & 32.10348.226 &   12527804 &  R &    0.084 &   317.158 &  13.87 &   0.04 &  13.13 &   0.03 &  12.89 &   0.03 &  12.77 &   0.03 &  12.88 &   0.03 &  12.79 &   0.05 &  12.75 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054421.10-683257.7 & 32.10351.195 &     589126 &  R &    0.557 &     4.475 &  14.44 &   0.05 &  13.97 &   0.04 &  13.87 &   0.04 &  13.99 &   0.08 &  13.96 &   0.06 &  13.82 &   0.06 &  13.45 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J054436.71-684746.3 & 32.10468.210 &     522129 &  R &    0.097 &    38.722 &  15.51 &   0.03 &  14.72 &   0.04 &  14.69 &   0.05 &  14.62 &   0.04 &  14.63 &   0.05 &  14.61 &   0.12 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J054458.40-683801.6 & 32.10470.219 &     522145 &  R &    0.062 &     5.205 &  15.16 &   0.03 &  14.54 &   0.04 &  14.33 &   0.04 &  14.18 &   0.03 &  14.28 &   0.04 &  14.22 &   0.07 &  14.15 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J054455.11-683213.1 & 32.10472.144 &   12528277 &  R &    0.043 &   174.216 &  13.58 &   0.03 &  12.80 &   0.03 &  12.72 &   0.03 &  12.55 &   0.03 &  12.53 &   0.03 &  12.55 &   0.05 &  12.59 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054440.65-682204.3 & 32.10474.178 &            &  R &    0.048 &    23.453 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.43 &   0.04 &  12.55 &   0.03 &  12.42 &   0.04 &  12.47 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054449.74-681425.3 & 32.10476.161 &   12528290 &  R &    0.477 &   411.523 &  13.24 &   0.02 &  12.37 &   0.02 &  12.15 &   0.03 &  12.05 &   0.04 &  12.15 &   0.03 &  12.03 &   0.04 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054530.44-684035.5 & 32.10591.291 &   12528270 &  R &    0.143 &   387.297 &  13.27 &   0.03 &  12.39 &   0.03 &  12.25 &   0.03 &  12.25 &   0.05 &  12.20 &   0.02 &  12.14 &   0.05 &  12.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054537.69-683951.6 & 32.10591.323 &     522142 &  R &    0.053 &     5.671 &  15.16 &   0.03 &  14.49 &   0.04 &  14.39 &   0.04 &  14.32 &   0.04 &  14.34 &   0.04 &  14.40 &   0.07 &  14.51 &   0.21 &  99.00 &  99.00
  SSTISAGEMA J054514.02-683538.1 & 32.10592.208 &   12528274 &  R &    0.211 &   411.523 &  13.32 &   0.03 &  12.39 &   0.03 &  12.16 &   0.03 &  11.98 &   0.03 &  12.01 &   0.03 &  11.87 &   0.04 &  11.81 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054521.70-683115.1 & 32.10593.104 &   12528277 &  R &    0.196 &   333.222 &  13.58 &   0.03 &  12.75 &   0.03 &  12.59 &   0.03 &  12.50 &   0.04 &  12.49 &   0.03 &  12.48 &   0.05 &  12.42 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054516.12-682120.6 &  32.10596.65 &   12528285 &  R &    0.082 &   506.586 &  13.41 &   0.02 &  12.55 &   0.03 &  12.30 &   0.03 &  12.24 &   0.03 &  12.29 &   0.04 &  12.21 &   0.04 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054549.06-681404.4 &  32.10597.24 &   12528476 &  R &    0.071 &   365.631 &  13.24 &   0.03 &  12.43 &   0.03 &  12.22 &   0.03 &  12.16 &   0.03 &  12.21 &   0.03 &  12.11 &   0.04 &  12.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054537.01-681531.0 &  32.10597.26 &   12528289 &  R &    0.050 &   775.795 &  13.76 &   0.04 &  13.07 &   0.05 &  12.87 &   0.05 &  12.98 &   0.05 &  13.02 &   0.06 &  12.84 &   0.05 &  13.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054527.32-680549.9 &  32.10599.16 &   12528296 &  R &    0.056 &    28.516 &  13.31 &   0.03 &  12.43 &   0.03 &  12.20 &   0.03 &  12.16 &   0.04 &  12.27 &   0.03 &  12.14 &   0.04 &  12.23 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054514.91-680714.8 &  32.10599.29 &   12528295 &  R &    0.089 &    43.821 &  13.53 &   0.02 &  12.58 &   0.03 &  12.31 &   0.03 &  12.25 &   0.02 &  12.32 &   0.03 &  12.20 &   0.04 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054635.37-684618.9 &  32.10710.17 &   12528500 &  R &    0.077 &   141.423 &  13.71 &   0.02 &  12.92 &   0.03 &  12.74 &   0.03 &  12.68 &   0.03 &  12.78 &   0.03 &  12.61 &   0.05 &  12.63 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054605.38-684805.8 &  32.10710.18 &   12528501 &  R &    0.056 &   393.082 &  13.77 &   0.03 &  12.94 &   0.03 &  12.69 &   0.03 &  12.60 &   0.03 &  12.60 &   0.03 &  12.54 &   0.06 &  12.64 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054611.32-684727.2 &  32.10710.22 &   12528501 &  R &    0.072 &   370.782 &  13.82 &   0.03 &  12.93 &   0.03 &  12.73 &   0.03 &  12.57 &   0.03 &  12.67 &   0.03 &  12.54 &   0.04 &  12.47 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054621.02-684434.6 &  32.10711.46 &     522530 &  R &    0.046 &     7.136 &  15.18 &   0.03 &  14.66 &   0.04 &  14.49 &   0.05 &  14.47 &   0.04 &  14.45 &   0.05 &  14.51 &   0.10 &  14.63 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J054632.74-684139.2 &  32.10712.14 &   12528496 &  R &    0.056 &   387.297 &  13.44 &   0.02 &  12.58 &   0.03 &  12.45 &   0.03 &  12.32 &   0.03 &  12.43 &   0.03 &  12.37 &   0.04 &  12.34 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054608.74-683335.8 &  32.10714.25 &   12528490 &  R &    0.179 &   405.186 &  13.21 &   0.03 &  12.38 &   0.03 &  12.24 &   0.03 &  12.18 &   0.03 &  12.23 &   0.03 &  12.13 &   0.03 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054626.91-682815.4 & 32.10715.388 &     522507 &  R &    0.093 &    86.505 &  14.65 &   0.03 &  13.90 &   0.03 &  13.85 &   0.03 &  13.73 &   0.05 &  13.75 &   0.04 &  13.62 &   0.05 &  13.78 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054600.87-682134.7 &  32.10717.15 &   12528481 &  R &    0.043 &     7.307 &  13.39 &   0.03 &  12.68 &   0.03 &  12.63 &   0.03 &  12.55 &   0.02 &  12.62 &   0.02 &  12.56 &   0.04 &  12.44 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054559.54-681948.0 &  32.10717.20 &     522496 &  R &    0.070 &     8.625 &  14.04 &   0.02 &  13.45 &   0.03 &  13.34 &   0.03 &  13.26 &   0.03 &  13.28 &   0.03 &  13.35 &   0.05 &  13.38 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054608.10-681410.6 &  32.10718.11 &   12528476 &  R &    0.047 &    25.826 &  13.40 &   0.03 &  12.56 &   0.03 &  12.36 &   0.03 &  12.24 &   0.04 &  12.37 &   0.03 &  12.28 &   0.04 &  12.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054552.65-681559.4 &  32.10718.17 &     522491 &  R &    0.048 &     4.340 &  14.15 &   0.02 &  13.52 &   0.03 &  13.39 &   0.03 &  13.32 &   0.04 &  13.42 &   0.03 &  13.29 &   0.05 &  13.27 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054600.84-681406.9 &  32.10718.18 &     522489 &  R &    0.040 &     4.340 &  14.14 &   0.02 &  13.44 &   0.03 &  13.34 &   0.03 &  13.35 &   0.04 &  13.39 &   0.04 &  13.34 &   0.05 &  13.25 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054625.27-681212.4 &  32.10719.24 &   12528475 &  R &    0.195 &  1200.480 &  13.13 &   0.02 &  12.31 &   0.03 &  12.10 &   0.03 &  12.04 &   0.04 &  12.05 &   0.03 &  11.97 &   0.04 &  11.84 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054559.99-681112.6 &  32.10719.26 &   12528474 &  R &    0.084 &     4.782 &  13.68 &   0.03 &  12.81 &   0.02 &  12.70 &   0.03 &  12.61 &   0.03 &  12.72 &   0.04 &  12.62 &   0.04 &  12.64 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054552.54-681117.3 &  32.10719.31 &   12528474 &  R &    0.054 &   243.665 &  13.90 &   0.03 &  13.03 &   0.03 &  12.90 &   0.04 &  12.81 &   0.04 &  12.84 &   0.02 &  12.77 &   0.04 &  12.72 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054614.67-681307.9 &  32.10719.74 &     522488 &  R &    0.049 &  1055.970 &  15.82 &   0.05 &  15.25 &   0.06 &  99.00 &  99.00 &  15.05 &   0.03 &  15.06 &   0.06 &  15.01 &   0.13 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J054603.79-680547.0 &  32.10720.15 &   12528470 &  R &    0.055 &   376.223 &  13.11 &   0.02 &  12.24 &   0.03 &  12.05 &   0.03 &  11.94 &   0.02 &  12.05 &   0.02 &  11.96 &   0.03 &  11.93 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054705.36-684229.3 &  32.10832.20 &   12528912 &  R &    0.213 &  1655.630 &  13.30 &   0.02 &  12.39 &   0.02 &  12.01 &   0.02 &  11.40 &   0.03 &  11.49 &   0.03 &  11.28 &   0.03 &  11.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054714.64-683848.0 &  32.10833.19 &     549509 &  R &    0.104 &    66.068 &  14.53 &   0.03 &  13.77 &   0.03 &  13.62 &   0.03 &  13.62 &   0.04 &  13.70 &   0.04 &  13.75 &   0.05 &  13.57 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054712.51-683358.9 &  32.10834.12 &   12528919 &  R &    0.071 &    33.536 &  13.66 &   0.03 &  12.86 &   0.02 &  12.64 &   0.03 &  12.51 &   0.03 &  12.60 &   0.03 &  12.49 &   0.05 &  12.48 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054651.45-683651.7 &   32.10834.8 &   12528916 &  R &    0.050 &   302.572 &  13.43 &   0.03 &  12.58 &   0.02 &  12.42 &   0.03 &  12.29 &   0.04 &  12.37 &   0.03 &  12.23 &   0.04 &  12.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054646.62-683101.1 &  32.10835.15 &   12528488 &  R &    0.184 &   376.223 &  13.45 &   0.03 &  12.60 &   0.03 &  12.44 &   0.03 &  12.31 &   0.03 &  12.41 &   0.03 &  12.30 &   0.05 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054704.88-683207.2 &  32.10835.16 &   12528920 &  R &    0.036 &    24.826 &  13.49 &   0.03 &  12.70 &   0.02 &  12.45 &   0.03 &  12.35 &   0.03 &  12.46 &   0.04 &  12.34 &   0.04 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054645.54-682045.7 &  32.10838.22 &   12528481 &  R &    0.061 &   333.222 &  13.56 &   0.03 &  12.81 &   0.03 &  12.64 &   0.03 &  12.49 &   0.03 &  12.55 &   0.03 &  12.47 &   0.04 &  12.46 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054651.94-681059.4 &  32.10840.23 &   12528935 &  R &    0.054 &   370.782 &  13.42 &   0.03 &  12.52 &   0.03 &  12.24 &   0.03 &  12.29 &   0.06 &  12.24 &   0.06 &  12.00 &   0.05 &  11.34 &   0.18 &  99.00 &  99.00
  SSTISAGEMA J054715.44-681209.4 &  32.10840.50 &     549547 &  R &    0.159 &    34.324 &  15.40 &   0.03 &  14.71 &   0.03 &  14.50 &   0.04 &  14.47 &   0.03 &  14.53 &   0.04 &  14.51 &   0.07 &  14.49 &   0.18 &  99.00 &  99.00
  SSTISAGEMA J054706.35-680613.8 &  32.10841.26 &   12528939 &  R &    0.132 &    57.287 &  13.87 &   0.03 &  13.04 &   0.03 &  12.85 &   0.03 &  12.76 &   0.02 &  12.83 &   0.02 &  12.64 &   0.04 &  12.70 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054738.42-684005.1 & 32.10954.286 &   12528914 &  R &    0.055 &    32.620 &  13.12 &   0.03 &  12.20 &   0.02 &  12.02 &   0.03 &  11.93 &   0.04 &  12.05 &   0.03 &  11.94 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054727.75-681606.5 & 32.10960.294 &   12528931 &  R &    0.044 &    14.622 &  13.40 &   0.02 &  12.55 &   0.03 &  12.33 &   0.03 &  12.23 &   0.02 &  12.38 &   0.03 &  12.26 &   0.04 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054724.08-681659.9 & 32.10960.296 &   12528931 &  R &    0.071 &   370.782 &  13.74 &   0.03 &  12.93 &   0.04 &  12.75 &   0.03 &  12.68 &   0.03 &  12.77 &   0.03 &  12.66 &   0.05 &  12.67 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054826.31-684556.8 &  32.11073.17 &   12529152 &  R &    0.113 &   321.027 &  13.62 &   0.03 &  12.86 &   0.03 &  12.69 &   0.03 &  12.62 &   0.03 &  12.62 &   0.03 &  12.57 &   0.05 &  12.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054816.53-684428.4 &  32.11074.26 &   12529151 &  R &    0.146 &   306.091 &  13.87 &   0.02 &  13.12 &   0.03 &  12.91 &   0.03 &  12.84 &   0.04 &  12.84 &   0.03 &  12.74 &   0.05 &  12.59 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054838.44-684015.3 &  32.11075.15 &   12529147 &  R &    0.055 &    24.120 &  13.32 &   0.03 &  12.53 &   0.03 &  12.34 &   0.03 &  12.19 &   0.04 &  12.35 &   0.03 &  12.24 &   0.04 &  12.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054825.08-683342.9 &  32.11076.12 &   12529142 &  R &    0.059 &   537.634 &  13.42 &   0.03 &  12.51 &   0.03 &  12.33 &   0.03 &  12.20 &   0.03 &  12.31 &   0.03 &  12.20 &   0.04 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054820.06-683438.2 &  32.11076.35 &     589558 &  R &    0.133 &    37.832 &  15.38 &   0.03 &  14.67 &   0.03 &  14.54 &   0.04 &  14.37 &   0.04 &  14.48 &   0.05 &  14.35 &   0.08 &  14.28 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J054821.29-683151.0 &  32.11077.14 &   12529141 &  R &    0.136 &   405.186 &  13.03 &   0.02 &  12.20 &   0.02 &  12.01 &   0.03 &  11.86 &   0.03 &  11.88 &   0.02 &  11.67 &   0.03 &  11.48 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054814.48-683035.1 &  32.11077.20 &   12529140 &  R &    0.057 &   245.942 &  13.57 &   0.02 &  12.68 &   0.03 &  12.49 &   0.03 &  12.40 &   0.04 &  12.46 &   0.04 &  12.37 &   0.05 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054832.54-682935.3 &  32.11078.10 &   12529139 &  R &    0.261 &   346.380 &  13.38 &   0.03 &  12.56 &   0.02 &  12.43 &   0.03 &  12.28 &   0.03 &  12.28 &   0.02 &  12.14 &   0.04 &  12.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054833.63-682245.7 &  32.11079.18 &   12529134 &  R &    0.058 &    28.924 &  13.06 &   0.03 &  12.25 &   0.02 &  12.05 &   0.03 &  12.00 &   0.03 &  12.11 &   0.03 &  12.00 &   0.04 &  11.97 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054806.11-682010.1 &  32.11080.14 &   12529133 &  R &    0.048 &   324.992 &  13.83 &   0.03 &  12.99 &   0.03 &  12.77 &   0.03 &  12.73 &   0.03 &  12.83 &   0.03 &  12.76 &   0.05 &  12.69 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054828.36-681806.4 &  32.11080.22 &   12529131 &  R &    0.107 &   506.586 &  13.09 &   0.02 &  12.21 &   0.03 &  12.04 &   0.02 &  11.85 &   0.03 &  11.99 &   0.03 &  11.86 &   0.03 &  11.85 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054824.77-680911.2 &  32.11083.13 &   12529125 &  R &    0.053 &    27.588 &  13.14 &   0.03 &  12.26 &   0.02 &  12.12 &   0.03 &  12.02 &   0.03 &  12.13 &   0.02 &  12.01 &   0.03 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054820.35-680817.5 &  32.11083.18 &   12529124 &  R &    0.272 &   370.782 &  13.45 &   0.03 &  12.53 &   0.03 &  12.36 &   0.02 &  12.10 &   0.02 &  12.12 &   0.02 &  11.93 &   0.03 &  11.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054859.79-684555.9 &   32.11194.6 &   12529152 &  R &    0.043 &   302.572 &  13.43 &   0.03 &  12.63 &   0.03 &  12.46 &   0.03 &  12.41 &   0.03 &  12.49 &   0.03 &  12.39 &   0.04 &  12.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054906.55-684741.1 &   32.11194.9 &   12529153 &  R &    0.047 &    37.347 &  13.63 &   0.03 &  12.71 &   0.03 &  12.50 &   0.03 &  12.37 &   0.03 &  12.47 &   0.03 &  12.38 &   0.04 &  12.29 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054920.87-683909.1 &  32.11196.19 &   12529540 &  R &    0.124 &   355.745 &  13.47 &   0.03 &  12.63 &   0.03 &  12.42 &   0.03 &  12.29 &   0.02 &  12.39 &   0.03 &  12.31 &   0.04 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054926.58-684010.6 &  32.11196.25 &     590339 &  R &    0.057 &   263.158 &  13.99 &   0.02 &  13.30 &   0.02 &  13.15 &   0.03 &  13.08 &   0.04 &  13.07 &   0.03 &  13.08 &   0.04 &  12.92 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054923.97-683745.1 &  32.11196.27 &     590342 &  R &    0.040 &     7.014 &  14.08 &   0.02 &  13.30 &   0.03 &  13.17 &   0.03 &  13.08 &   0.03 &  13.20 &   0.03 &  13.12 &   0.04 &  13.19 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054902.44-683552.3 &  32.11197.12 &   12529144 &  R &    0.049 &   365.631 &  13.28 &   0.03 &  12.48 &   0.03 &  12.30 &   0.03 &  12.15 &   0.03 &  12.25 &   0.03 &  12.17 &   0.04 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054908.87-683312.8 &  32.11198.33 &     589556 &  R &    0.134 &    54.779 &  14.87 &   0.03 &  14.11 &   0.03 &  13.94 &   0.03 &  13.85 &   0.04 &  13.89 &   0.04 &  13.77 &   0.05 &  13.61 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054914.68-682830.5 &  32.11199.18 &   12529139 &  R &    0.061 &   497.018 &  13.23 &   0.02 &  12.33 &   0.02 &  12.07 &   0.02 &  11.93 &   0.03 &  12.06 &   0.02 &  11.91 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054920.68-681958.0 &  32.11201.20 &     590364 &  R &    0.039 &   289.268 &  14.31 &   0.02 &  13.53 &   0.03 &  13.37 &   0.03 &  13.29 &   0.03 &  13.38 &   0.03 &  13.31 &   0.04 &  13.22 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054908.16-681514.5 &   32.11202.7 &   12529129 &  R &    0.034 &   487.805 &  13.70 &   0.03 &  12.86 &   0.02 &  12.67 &   0.02 &  12.63 &   0.03 &  12.70 &   0.03 &  12.60 &   0.04 &  12.62 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054947.69-684408.2 &   32.11316.9 &     590334 &  R &    0.642 &     5.549 &  13.52 &   0.02 &  13.24 &   0.02 &  13.19 &   0.03 &  13.20 &   0.03 &  13.20 &   0.04 &  13.24 &   0.04 &  13.27 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054954.00-683636.7 &  32.11318.23 &   12529541 &  R &    0.043 &   360.620 &  13.59 &   0.03 &  12.65 &   0.03 &  12.46 &   0.03 &  12.32 &   0.03 &  12.40 &   0.03 &  12.33 &   0.04 &  12.33 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J055012.61-683312.8 &  32.11319.15 &   12529543 &  R &    0.100 &   431.779 &  13.22 &   0.03 &  12.44 &   0.03 &  12.25 &   0.03 &  12.08 &   0.03 &  12.21 &   0.02 &  12.10 &   0.05 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054955.41-682447.2 &  32.11321.23 &   12529548 &  R &    0.103 &   548.847 &  13.15 &   0.02 &  12.32 &   0.02 &  12.07 &   0.03 &  11.94 &   0.02 &  12.10 &   0.02 &  11.99 &   0.03 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055018.02-682002.3 &  32.11322.11 &   12529552 &  R &    0.082 &   478.927 &  13.46 &   0.02 &  12.59 &   0.03 &  12.38 &   0.03 &  12.27 &   0.03 &  12.36 &   0.03 &  12.30 &   0.05 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054938.05-681717.8 &  32.11323.41 &   12529553 &  R &    0.064 &   215.657 &  13.70 &   0.02 &  12.89 &   0.02 &  12.67 &   0.03 &  12.53 &   0.03 &  12.57 &   0.03 &  12.45 &   0.05 &  12.20 &   0.04 &  10.57 &   0.14
  SSTISAGEMA J055005.23-680628.6 &  32.11325.19 &   12529561 &  R &    0.101 &   659.196 &  13.47 &   0.03 &  12.60 &   0.03 &  12.30 &   0.03 &  12.01 &   0.04 &  12.03 &   0.03 &  11.86 &   0.04 &  11.79 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054959.37-680637.6 &  32.11325.20 &   12529561 &  R &    0.052 &   376.223 &  13.65 &   0.03 &  12.86 &   0.02 &  12.69 &   0.03 &  12.61 &   0.03 &  12.71 &   0.03 &  12.65 &   0.05 &  12.61 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055022.53-683435.0 &  32.11439.16 &   12529543 &  R &    0.076 &   207.168 &  13.64 &   0.02 &  12.83 &   0.03 &  12.73 &   0.03 &  12.54 &   0.03 &  12.61 &   0.03 &  12.57 &   0.05 &  12.48 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055053.66-681546.6 &  32.11444.17 &   12529740 &  R &    0.085 &    27.940 &  13.29 &   0.02 &  12.40 &   0.03 &  12.19 &   0.03 &  12.08 &   0.03 &  12.21 &   0.02 &  12.06 &   0.03 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055056.50-681657.6 &  32.11444.19 &   12529741 &  R &    0.129 &   134.898 &  13.84 &   0.04 &  13.03 &   0.04 &  12.87 &   0.04 &  12.73 &   0.03 &  12.85 &   0.03 &  12.79 &   0.04 &  12.78 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055104.08-681225.0 &  32.11445.27 &   12529738 &  R &    0.105 &   393.082 &  13.55 &   0.03 &  12.66 &   0.03 &  12.45 &   0.03 &  12.36 &   0.03 &  12.40 &   0.03 &  12.30 &   0.04 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055105.02-683754.3 &  32.11559.34 &     551024 &  R &    0.070 &    54.327 &  15.04 &   0.03 &  14.44 &   0.03 &  14.32 &   0.04 &  14.21 &   0.05 &  14.26 &   0.05 &  14.10 &   0.07 &  14.33 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J055127.29-683011.0 &  32.11561.17 &   12529750 &  R &    0.044 &   355.745 &  13.66 &   0.03 &  12.77 &   0.03 &  12.67 &   0.03 &  12.57 &   0.04 &  12.61 &   0.03 &  12.48 &   0.04 &  12.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055128.49-682225.1 &  32.11563.20 &   12529745 &  R &    0.063 &    38.836 &  13.56 &   0.03 &  12.73 &   0.03 &  12.55 &   0.04 &  12.40 &   0.03 &  12.49 &   0.03 &  12.38 &   0.04 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055139.65-681928.7 &  32.11564.19 &    1205988 &  R &    0.241 &   418.060 &  13.31 &   0.03 &  12.47 &   0.03 &  12.27 &   0.03 &  12.06 &   0.02 &  12.07 &   0.02 &  11.97 &   0.03 &  11.79 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055130.29-681342.0 &  32.11565.26 &     550995 &  R &    0.030 &     9.376 &  13.77 &   0.02 &  13.19 &   0.03 &  13.08 &   0.03 &  13.00 &   0.03 &  13.02 &   0.03 &  12.97 &   0.04 &  12.75 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054237.45-684757.3 &  33.10105.18 &   12527542 &  R &    0.100 &   370.782 &  13.26 &   0.03 &  12.45 &   0.03 &  12.26 &   0.02 &  12.23 &   0.03 &  12.32 &   0.03 &  12.19 &   0.04 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054217.77-683936.8 &  33.10107.21 &   12527550 &  R &    0.162 &   516.529 &  13.18 &   0.02 &  12.28 &   0.02 &  12.10 &   0.02 &  11.91 &   0.04 &  12.07 &   0.03 &  11.94 &   0.04 &  11.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054242.34-683728.4 &  33.10108.20 &   12527552 &  R &    0.092 &   431.779 &  13.49 &   0.03 &  12.67 &   0.03 &  12.47 &   0.03 &  12.36 &   0.03 &  12.37 &   0.04 &  12.26 &   0.05 &  12.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054253.26-683047.3 &  33.10109.12 &   12527559 &  R &    0.042 &   370.782 &  13.37 &   0.02 &  12.52 &   0.03 &  12.25 &   0.03 &  12.10 &   0.03 &  12.28 &   0.03 &  12.19 &   0.04 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054211.70-683306.7 & 33.10109.918 &     520956 &  R &    0.054 &    78.034 &  14.26 &   0.02 &  13.47 &   0.03 &  13.30 &   0.03 &  13.23 &   0.03 &  13.30 &   0.03 &  13.20 &   0.05 &  13.15 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054228.78-682837.9 &  33.10110.41 &     520963 &  R &    0.066 &   351.000 &  13.99 &   0.02 &  13.18 &   0.02 &  13.00 &   0.03 &  12.95 &   0.04 &  12.99 &   0.04 &  12.95 &   0.06 &  12.94 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054235.93-682522.9 &  33.10111.23 &   12527564 &  R &    0.150 &   526.870 &  13.09 &   0.02 &  12.27 &   0.02 &  12.07 &   0.02 &  11.94 &   0.04 &  12.09 &   0.03 &  11.94 &   0.04 &  11.89 &   0.04 &  10.64 &   0.16
  SSTISAGEMA J054247.81-682200.3 &  33.10111.29 &   12527567 &  R &    0.048 &   213.904 &  13.81 &   0.02 &  13.02 &   0.03 &  12.88 &   0.03 &  12.86 &   0.03 &  12.89 &   0.03 &  12.84 &   0.05 &  12.89 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054238.68-682130.6 &  33.10112.13 &   12527567 &  R &    0.056 &   411.523 &  13.44 &   0.03 &  12.68 &   0.02 &  12.53 &   0.03 &  12.45 &   0.02 &  12.49 &   0.03 &  12.44 &   0.05 &  12.43 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054252.66-681542.7 &  33.10113.27 &   12527572 &  R &    0.047 &   431.779 &  13.35 &   0.02 &  12.61 &   0.02 &  12.45 &   0.02 &  12.35 &   0.04 &  12.38 &   0.03 &  12.28 &   0.04 &  12.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054215.22-681422.8 &  33.10113.31 &   12527573 &  R &    0.043 &    33.322 &  13.54 &   0.03 &  12.73 &   0.02 &  12.59 &   0.03 &  12.47 &   0.03 &  12.53 &   0.03 &  12.46 &   0.05 &  12.48 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054254.07-680958.3 &  33.10114.21 &   12527577 &  R &    0.060 &   350.754 &  13.14 &   0.02 &  12.36 &   0.02 &  12.18 &   0.02 &  12.16 &   0.03 &  12.25 &   0.03 &  12.10 &   0.04 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054338.63-685332.4 &  33.10225.24 &   12527814 &  R &    0.058 &   345.781 &  13.34 &   0.04 &  12.52 &   0.04 &  12.35 &   0.03 &  12.25 &   0.03 &  12.34 &   0.02 &  12.24 &   0.05 &  12.28 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054331.11-685157.2 &  33.10225.27 &   12527813 &  R &    0.051 &    35.481 &  13.55 &   0.03 &  12.72 &   0.02 &  12.52 &   0.03 &  12.42 &   0.04 &  12.43 &   0.02 &  12.31 &   0.04 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054311.96-685104.7 &  33.10225.31 &   12527538 &  R &    0.062 &   355.745 &  13.70 &   0.02 &  12.87 &   0.02 &  12.68 &   0.03 &  12.66 &   0.04 &  12.71 &   0.04 &  12.66 &   0.05 &  12.71 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054255.43-684213.8 &  33.10227.25 &   12527548 &  R &    0.068 &   365.631 &  13.57 &   0.02 &  12.81 &   0.03 &  12.60 &   0.03 &  12.51 &   0.04 &  12.54 &   0.03 &  12.47 &   0.05 &  12.47 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054319.89-684141.3 &  33.10227.65 &     589110 &  R &    0.143 &   180.180 &  15.20 &   0.04 &  14.51 &   0.03 &  14.42 &   0.04 &  14.32 &   0.05 &  14.35 &   0.05 &  14.30 &   0.08 &  14.51 &   0.20 &  99.00 &  99.00
  SSTISAGEMA J054315.01-683325.5 & 33.10230.929 &     520955 &  R &    0.054 &    14.014 &  14.78 &   0.03 &  14.28 &   0.03 &  14.12 &   0.04 &  14.12 &   0.04 &  14.09 &   0.04 &  14.05 &   0.07 &  14.00 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J054323.66-682932.3 &  33.10231.15 &   12527793 &  R &    0.039 &    35.820 &  13.48 &   0.03 &  12.67 &   0.03 &  12.55 &   0.03 &  12.36 &   0.03 &  12.50 &   0.03 &  12.39 &   0.04 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054315.18-681945.7 &  33.10233.49 &     520978 &  R &    0.230 &    40.637 &  15.76 &   0.04 &  15.13 &   0.06 &  14.95 &   0.07 &  14.93 &   0.05 &  14.96 &   0.06 &  14.79 &   0.11 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J054319.34-681403.3 &  33.10234.20 &   12527780 &  R &    0.037 &    27.617 &  13.29 &   0.03 &  12.38 &   0.02 &  12.20 &   0.03 &  12.03 &   0.03 &  12.16 &   0.03 &  12.03 &   0.04 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054315.69-681146.4 &  33.10235.18 &   12527576 &  R &    0.045 &   381.679 &  13.56 &   0.02 &  12.73 &   0.03 &  12.53 &   0.03 &  12.45 &   0.03 &  12.55 &   0.03 &  12.45 &   0.05 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054358.78-685249.7 &  33.10346.46 &     589088 &  R &    0.056 &    32.338 &  15.21 &   0.03 &  14.48 &   0.03 &  14.35 &   0.04 &  14.23 &   0.04 &  14.30 &   0.04 &  14.33 &   0.08 &  14.37 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J054352.36-684814.6 &  33.10347.30 &   12527810 &  R &    0.641 &   365.631 &  13.56 &   0.03 &  12.62 &   0.02 &  12.47 &   0.03 &  12.27 &   0.03 &  12.29 &   0.03 &  12.18 &   0.04 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054422.60-683116.7 &  33.10351.15 &     589129 &  R &    0.087 &   295.770 &  14.09 &   0.03 &  13.24 &   0.02 &  13.04 &   0.02 &  12.91 &   0.03 &  12.98 &   0.03 &  12.83 &   0.05 &  12.96 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J054341.88-683049.7 &   33.10351.9 &   12527794 &  R &    0.081 &   585.823 &  13.29 &   0.03 &  12.41 &   0.02 &  12.22 &   0.02 &  12.05 &   0.05 &  12.20 &   0.03 &  12.05 &   0.04 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054357.05-682634.6 &  33.10352.24 &   12527790 &  R &    0.181 &    29.775 &  13.39 &   0.03 &  12.49 &   0.03 &  12.34 &   0.03 &  12.18 &   0.04 &  12.31 &   0.03 &  12.20 &   0.05 &  12.11 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054340.05-682458.5 &  33.10353.17 &   12527788 &  R &    0.053 &   376.081 &  13.72 &   0.03 &  12.90 &   0.02 &  12.67 &   0.03 &  12.60 &   0.03 &  12.68 &   0.03 &  12.58 &   0.04 &  12.61 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054350.28-681913.6 &  33.10354.23 &   12527784 &  R &    0.036 &    23.792 &  13.67 &   0.03 &  12.83 &   0.03 &  12.61 &   0.03 &  12.45 &   0.03 &  12.54 &   0.03 &  12.38 &   0.05 &  12.47 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054338.67-681308.9 &  33.10356.17 &   12527780 &  R &    0.106 &    27.021 &  13.20 &   0.03 &  12.39 &   0.02 &  12.23 &   0.02 &  99.00 &  99.00 &  12.24 &   0.03 &  12.10 &   0.04 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054444.24-683812.6 &  33.10470.20 &   12528272 &  R &    0.041 &   360.620 &  13.57 &   0.02 &  12.68 &   0.03 &  12.44 &   0.03 &  12.31 &   0.03 &  12.42 &   0.03 &  12.31 &   0.05 &  12.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054504.25-684102.0 &  33.10470.34 &     522140 &  R &    0.148 &    45.333 &  14.84 &   0.03 &  14.17 &   0.03 &  14.05 &   0.04 &  14.07 &   0.04 &  14.13 &   0.04 &  14.08 &   0.08 &  14.26 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J054428.81-682443.4 &  33.10474.15 &   12528283 &  R &    0.058 &    31.639 &  13.55 &   0.02 &  12.82 &   0.02 &  12.64 &   0.03 &  12.56 &   0.03 &  12.60 &   0.03 &  12.54 &   0.05 &  12.48 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054502.55-681113.4 &  33.10477.20 &   12528292 &  R &    0.037 &   355.745 &  13.48 &   0.03 &  12.69 &   0.03 &  12.49 &   0.03 &  12.44 &   0.03 &  12.43 &   0.04 &  12.39 &   0.03 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053726.17-685056.2 &  33.9257.376 &    8082705 &  R &    0.125 &   280.034 &  13.43 &   0.03 &  12.59 &   0.03 &  12.25 &   0.03 &  12.08 &   0.03 &  12.15 &   0.02 &  11.95 &   0.03 &  11.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053729.42-685246.7 &  33.9257.379 &     450896 &  R &    0.048 &   355.745 &  14.13 &   0.02 &  13.26 &   0.03 &  13.08 &   0.03 &  13.01 &   0.02 &  13.01 &   0.02 &  12.88 &   0.04 &  12.75 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J053720.88-684824.8 &  33.9258.312 &    8082707 &  R &    0.095 &    78.266 &  13.28 &   0.03 &  12.59 &   0.03 &  12.42 &   0.03 &  12.32 &   0.03 &  12.27 &   0.02 &  12.23 &   0.04 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053735.25-683728.4 &   33.9261.13 &    8082717 &  R &    0.049 &    26.583 &  13.41 &   0.03 &  12.56 &   0.03 &  12.36 &   0.03 &  12.29 &   0.03 &  12.41 &   0.03 &  12.29 &   0.04 &  12.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053737.09-683428.6 &    33.9261.9 &    8082720 &  R &    0.141 &    69.018 &  13.54 &   0.03 &  12.73 &   0.03 &  12.54 &   0.03 &  12.50 &   0.03 &  12.49 &   0.03 &  12.39 &   0.04 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053722.92-681853.9 &   33.9265.13 &    8082734 &  R &    0.102 &   381.679 &  13.41 &   0.04 &  12.59 &   0.03 &  12.46 &   0.04 &  12.35 &   0.04 &  12.42 &   0.03 &  12.33 &   0.03 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053731.63-681632.9 &   33.9266.17 &    8082735 &  R &    0.067 &   365.631 &  13.53 &   0.03 &  12.81 &   0.03 &  12.63 &   0.03 &  12.53 &   0.04 &  12.59 &   0.03 &  12.48 &   0.04 &  12.50 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053751.08-685024.8 &   33.9378.17 &    8082705 &  R &    0.049 &    38.722 &  13.40 &   0.03 &  12.54 &   0.03 &  12.30 &   0.03 &  12.15 &   0.03 &  12.28 &   0.02 &  12.13 &   0.03 &  11.98 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053756.74-685245.5 &   33.9378.26 &            &  R &    0.215 &    27.792 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.38 &   0.02 &  12.07 &   0.02 &  11.89 &   0.03 &  11.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053813.14-684725.1 &   33.9379.17 &     450905 &  R &    0.032 &   212.179 &  14.04 &   0.02 &  13.26 &   0.02 &  13.14 &   0.03 &  13.05 &   0.03 &  13.13 &   0.02 &  12.92 &   0.05 &  12.83 &   0.09 &  10.56 &   0.11
  SSTISAGEMA J053747.91-684850.0 &   33.9379.18 &    8082707 &  R &    0.151 &   478.927 &  13.45 &   0.03 &  12.51 &   0.03 &  12.26 &   0.03 &  12.10 &   0.03 &  12.27 &   0.03 &  12.15 &   0.03 &  12.17 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053820.85-684918.0 &   33.9379.35 &     450902 &  R &    0.075 &   183.993 &  14.66 &   0.03 &  13.94 &   0.03 &  13.77 &   0.03 &  13.59 &   0.03 &  13.60 &   0.02 &  13.53 &   0.05 &  13.76 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J053752.00-684530.4 &   33.9380.21 &    8082710 &  R &    0.061 &   424.809 &  13.40 &   0.02 &  12.46 &   0.03 &  12.20 &   0.03 &  12.05 &   0.03 &  12.17 &   0.02 &  12.04 &   0.03 &  12.09 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053809.79-684528.8 &   33.9380.24 &    8082710 &  R &    0.042 &   239.234 &  13.82 &   0.02 &  12.94 &   0.03 &  12.73 &   0.03 &  12.49 &   0.02 &  12.55 &   0.02 &  12.48 &   0.04 &  12.53 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J053808.53-683800.7 &   33.9381.23 &    8082717 &  R &    0.094 &   548.847 &  13.12 &   0.03 &  12.24 &   0.03 &  12.08 &   0.03 &  11.93 &   0.03 &  12.04 &   0.02 &  11.96 &   0.04 &  11.86 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053748.63-683418.5 &   33.9382.22 &    8082720 &  R &    0.090 &   516.529 &  13.17 &   0.02 &  12.31 &   0.03 &  12.14 &   0.03 &  11.99 &   0.03 &  12.11 &   0.02 &  12.01 &   0.04 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053759.48-683714.9 &   33.9382.24 &    8082718 &  R &    0.062 &    23.537 &  13.29 &   0.03 &  12.45 &   0.03 &  12.25 &   0.03 &  12.20 &   0.03 &  12.28 &   0.03 &  12.23 &   0.03 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053818.27-683628.5 &   33.9382.30 &    8082718 &  R &    0.046 &    29.148 &  13.16 &   0.03 &  12.32 &   0.03 &  12.05 &   0.03 &  11.91 &   0.03 &  12.08 &   0.03 &  11.94 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053818.97-683407.9 &   33.9382.33 &    8082721 &  R &    0.064 &    24.366 &  13.56 &   0.02 &  12.65 &   0.03 &  12.46 &   0.03 &  12.31 &   0.03 &  12.42 &   0.03 &  12.32 &   0.04 &  12.35 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053753.91-683218.7 & 33.9383.1394 &    8082722 &  R &    0.180 &   398.724 &  13.29 &   0.03 &  12.46 &   0.03 &  12.26 &   0.03 &  12.09 &   0.04 &  12.17 &   0.03 &  12.05 &   0.04 &  11.97 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053814.67-682317.0 &   33.9385.22 &    8082730 &  R &    0.240 &   411.523 &  13.38 &   0.03 &  12.52 &   0.03 &  12.38 &   0.03 &  12.26 &   0.03 &  12.29 &   0.03 &  12.20 &   0.04 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053809.00-681927.9 &   33.9386.12 &    8082733 &  R &    0.068 &    41.146 &  13.23 &   0.03 &  12.35 &   0.03 &  12.19 &   0.03 &  11.96 &   0.03 &  12.12 &   0.03 &  11.95 &   0.04 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053810.39-681629.3 &   33.9387.13 &    8082735 &  R &    0.053 &   313.381 &  13.47 &   0.03 &  12.85 &   0.03 &  12.86 &   0.03 &  12.61 &   0.04 &  12.61 &   0.02 &  12.59 &   0.05 &  12.53 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053754.06-681613.9 &   33.9387.16 &    8082736 &  R &    0.043 &    24.732 &  13.26 &   0.02 &  12.43 &   0.02 &  12.22 &   0.03 &  12.12 &   0.03 &  12.28 &   0.03 &  12.10 &   0.05 &  12.13 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053905.13-684559.4 &   33.9500.25 &   12610462 &  R &    0.119 &   317.158 &  13.48 &   0.03 &  12.71 &   0.02 &  12.60 &   0.03 &  12.45 &   0.03 &  12.45 &   0.02 &  12.42 &   0.04 &  12.42 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053837.83-684817.8 &   33.9500.26 &   12610465 &  R &    0.058 &   355.745 &  13.41 &   0.02 &  12.58 &   0.03 &  12.45 &   0.03 &  12.30 &   0.03 &  12.38 &   0.02 &  12.31 &   0.04 &  12.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053843.93-684733.8 &   33.9500.28 &   12610464 &  R &    0.027 &    36.823 &  13.57 &   0.03 &  12.66 &   0.03 &  12.47 &   0.03 &  12.37 &   0.03 &  12.44 &   0.02 &  12.38 &   0.03 &  12.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053855.65-684659.5 &   33.9500.38 &   12610463 &  R &    0.077 &   355.745 &  13.82 &   0.03 &  12.95 &   0.03 &  12.69 &   0.03 &  12.59 &   0.03 &  12.57 &   0.03 &  12.40 &   0.05 &  12.19 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J053901.89-684517.4 &   33.9501.12 &   12610462 &  R &    0.092 &   248.262 &  13.60 &   0.03 &  12.91 &   0.03 &  12.87 &   0.03 &  12.76 &   0.04 &  12.70 &   0.03 &  12.63 &   0.05 &  12.60 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053853.35-683546.8 &   33.9503.18 &   12610453 &  R &    0.031 &   909.918 &  13.33 &   0.02 &  12.43 &   0.02 &  12.20 &   0.03 &  11.87 &   0.02 &  12.05 &   0.02 &  11.88 &   0.03 &  11.76 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053855.90-683734.4 &   33.9503.28 &   12610455 &  R &    0.168 &   306.091 &  13.55 &   0.02 &  12.67 &   0.03 &  12.40 &   0.03 &  12.31 &   0.02 &  12.45 &   0.02 &  12.28 &   0.03 &  12.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053833.57-683528.6 &   33.9503.40 &     451381 &  R &    0.064 &    65.902 &  14.66 &   0.03 &  13.89 &   0.03 &  13.82 &   0.03 &  13.71 &   0.02 &  13.85 &   0.04 &  13.71 &   0.05 &  13.65 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053834.17-682758.9 &   33.9505.42 &   12610446 &  R &    0.037 &    33.751 &  13.50 &   0.03 &  12.70 &   0.03 &  12.47 &   0.03 &  12.39 &   0.03 &  12.48 &   0.03 &  12.42 &   0.04 &  12.39 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053904.17-682144.5 &   33.9506.25 &   12610440 &  R &    0.061 &   424.809 &  13.29 &   0.03 &  12.48 &   0.02 &  12.22 &   0.02 &  12.15 &   0.02 &  12.26 &   0.03 &  12.15 &   0.04 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053840.79-682400.2 &   33.9506.70 &     451359 &  R &    0.650 &   537.634 &  15.80 &   0.04 &  15.01 &   0.04 &  14.29 &   0.04 &  13.36 &   0.04 &  12.76 &   0.03 &  12.27 &   0.05 &  10.81 &   0.03 &   8.55 &   0.03
  SSTISAGEMA J053841.07-681947.6 &   33.9507.15 &   12610438 &  R &    0.343 &   431.779 &  13.13 &   0.03 &  12.27 &   0.03 &  12.07 &   0.03 &  11.93 &   0.03 &  11.98 &   0.03 &  11.87 &   0.04 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053909.87-681811.6 &   33.9507.16 &   12610437 &  R &    0.110 &   497.018 &  13.32 &   0.02 &  12.47 &   0.03 &  12.30 &   0.03 &  12.17 &   0.04 &  12.27 &   0.03 &  12.16 &   0.04 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053831.67-682030.1 &   33.9507.35 &     450957 &  R &    0.102 &    94.260 &  14.51 &   0.03 &  13.78 &   0.03 &  13.71 &   0.03 &  13.53 &   0.03 &  13.64 &   0.03 &  13.77 &   0.06 &  13.43 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053846.12-681503.1 &    33.9508.9 &   12610435 &  R &    0.859 &   418.060 &  13.45 &   0.04 &  12.66 &   0.04 &  12.58 &   0.04 &  12.27 &   0.04 &  12.27 &   0.02 &  12.19 &   0.04 &  12.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053951.78-685327.6 &   33.9620.22 &   12610947 &  R &    0.084 &    52.170 &  13.23 &   0.03 &  12.25 &   0.02 &  12.03 &   0.02 &  11.82 &   0.03 &  11.94 &   0.03 &  11.79 &   0.04 &  11.91 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053928.18-684945.1 &   33.9620.23 &   12610466 &  R &    0.066 &   283.046 &  13.66 &   0.03 &  12.82 &   0.03 &  12.54 &   0.03 &  12.46 &   0.03 &  12.58 &   0.03 &  12.45 &   0.05 &  12.55 &   0.18 &  99.00 &  99.00
  SSTISAGEMA J053933.08-685227.9 &   33.9620.46 &   12610468 &  R &    0.457 &   321.027 &  13.99 &   0.03 &  12.97 &   0.03 &  12.80 &   0.04 &  12.47 &   0.03 &  12.49 &   0.03 &  12.28 &   0.05 &  12.23 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J053942.51-684250.3 &   33.9622.26 &   12610460 &  R &    0.063 &   506.586 &  13.51 &   0.02 &  12.61 &   0.02 &  12.40 &   0.03 &  12.26 &   0.03 &  12.35 &   0.02 &  12.26 &   0.04 &  12.21 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053924.28-684539.3 &   33.9622.28 &   12610462 &  R &    0.114 &   399.042 &  13.49 &   0.03 &  12.50 &   0.02 &  12.30 &   0.03 &  12.14 &   0.03 &  12.25 &   0.03 &  12.13 &   0.04 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053952.78-684340.8 &   33.9622.34 &   12610956 &  R &    0.062 &   370.782 &  13.81 &   0.03 &  12.88 &   0.04 &  12.60 &   0.04 &  12.57 &   0.03 &  12.63 &   0.03 &  12.48 &   0.05 &  12.40 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053952.70-683748.2 &   33.9623.19 &   12610962 &  R &    0.050 &   560.538 &  13.48 &   0.03 &  12.58 &   0.03 &  12.34 &   0.03 &  12.31 &   0.04 &  12.36 &   0.02 &  12.26 &   0.05 &  12.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053935.83-683919.8 &   33.9623.25 &   12610456 &  R &    0.055 &   140.667 &  13.95 &   0.03 &  13.11 &   0.03 &  12.95 &   0.03 &  12.86 &   0.03 &  12.95 &   0.03 &  12.92 &   0.05 &  12.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053935.69-683802.2 &   33.9623.28 &   12610455 &  R &    0.038 &    32.180 &  13.77 &   0.03 &  12.86 &   0.03 &  12.69 &   0.03 &  12.53 &   0.02 &  12.61 &   0.02 &  12.55 &   0.04 &  12.42 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053917.32-682330.9 &   33.9627.11 &   12610442 &  R &    0.051 &    15.419 &  13.50 &   0.03 &  12.67 &   0.04 &  12.54 &   0.04 &  12.44 &   0.03 &  12.52 &   0.03 &  12.44 &   0.05 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053951.80-681343.0 &   33.9629.23 &            &  R &    0.038 &   265.816 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.71 &   0.03 &  12.79 &   0.03 &  12.68 &   0.05 &  12.70 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053914.65-681140.4 &   33.9630.19 &   12610432 &  R &    0.095 &   572.738 &  13.16 &   0.03 &  12.34 &   0.03 &  12.12 &   0.02 &  12.01 &   0.04 &  12.20 &   0.03 &  12.06 &   0.04 &  11.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053953.48-681209.8 &   33.9630.20 &   12610984 &  R &    0.051 &   306.091 &  13.64 &   0.03 &  12.86 &   0.03 &  12.70 &   0.02 &  12.65 &   0.03 &  12.69 &   0.03 &  12.63 &   0.05 &  12.69 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053920.35-681041.0 &   33.9630.24 &   12610431 &  R &    0.045 &    38.609 &  13.47 &   0.03 &  12.62 &   0.03 &  12.40 &   0.03 &  12.38 &   0.03 &  12.45 &   0.03 &  12.32 &   0.05 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054033.87-685015.9 &   33.9741.13 &   12610950 &  R &    0.173 &   237.079 &  13.59 &   0.03 &  12.75 &   0.03 &  12.58 &   0.03 &  12.48 &   0.03 &  12.56 &   0.03 &  12.41 &   0.05 &  12.40 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054024.29-685337.0 &   33.9741.26 &   12610947 &  R &    0.057 &    36.823 &  13.86 &   0.02 &  12.94 &   0.02 &  12.69 &   0.03 &  12.47 &   0.03 &  12.52 &   0.03 &  12.44 &   0.05 &  12.51 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J054002.88-684703.3 &   33.9742.39 &   12610953 &  R &    0.163 &    74.074 &  13.64 &   0.03 &  12.91 &   0.03 &  12.69 &   0.03 &  12.57 &   0.03 &  12.54 &   0.03 &  12.50 &   0.05 &  12.47 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J054016.95-684610.1 &   33.9742.67 &   12610954 &  R &    0.347 &   286.123 &  14.18 &   0.04 &  13.24 &   0.03 &  12.94 &   0.03 &  12.82 &   0.03 &  12.77 &   0.03 &  12.56 &   0.05 &  12.44 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054015.62-684720.0 &   33.9742.70 &     519638 &  R &    0.100 &   248.262 &  14.45 &   0.03 &  13.63 &   0.03 &  13.38 &   0.03 &  13.21 &   0.03 &  13.33 &   0.04 &  13.15 &   0.05 &  12.85 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J054039.77-684327.2 &   33.9743.19 &   12610956 &  R &    0.355 &   329.056 &  13.45 &   0.03 &  12.60 &   0.03 &  12.44 &   0.03 &  12.28 &   0.04 &  12.25 &   0.03 &  12.10 &   0.04 &  11.95 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054021.29-684328.6 &   33.9743.24 &   12610956 &  R &    0.094 &   497.018 &  13.35 &   0.02 &  12.45 &   0.02 &  12.24 &   0.03 &  12.06 &   0.03 &  12.15 &   0.03 &  12.06 &   0.04 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054006.53-684309.7 &   33.9743.26 &   12610957 &  R &    0.567 &   537.634 &  13.41 &   0.03 &  12.45 &   0.03 &  12.21 &   0.03 &  12.06 &   0.03 &  12.18 &   0.03 &  12.04 &   0.04 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054033.51-684451.1 &   33.9743.34 &   12610955 &  R &    0.593 &   418.060 &  13.37 &   0.03 &  12.42 &   0.04 &  12.16 &   0.03 &  12.05 &   0.04 &  12.09 &   0.03 &  11.93 &   0.04 &  11.78 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054022.92-684538.7 &   33.9743.35 &   12610954 &  R &    0.076 &   360.620 &  13.78 &   0.05 &  12.93 &   0.05 &  12.66 &   0.04 &  12.53 &   0.03 &  12.57 &   0.02 &  12.45 &   0.06 &  12.43 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054032.40-684418.1 &   33.9743.36 &   12610956 &  R &    0.059 &    26.423 &  13.75 &   0.02 &  12.78 &   0.02 &  12.51 &   0.03 &  12.36 &   0.03 &  12.47 &   0.03 &  12.31 &   0.05 &  12.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053959.21-683621.1 &   33.9745.12 &   12610963 &  R &    0.106 &     5.646 &  13.09 &   0.03 &  12.92 &   0.03 &  12.90 &   0.04 &  12.83 &   0.03 &  12.77 &   0.02 &  12.74 &   0.05 &  12.80 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054012.75-683401.0 &   33.9745.33 &   12610965 &  R &    0.073 &    54.104 &  13.80 &   0.03 &  13.07 &   0.02 &  12.90 &   0.03 &  12.79 &   0.03 &  12.79 &   0.03 &  12.70 &   0.05 &  12.64 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054039.65-683330.6 & 33.9746.1386 &   12610966 &  R &    0.121 &   193.461 &  13.78 &   0.03 &  12.97 &   0.03 &  12.81 &   0.03 &  12.69 &   0.03 &  12.78 &   0.03 &  12.71 &   0.05 &  12.75 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054013.58-682304.7 &   33.9748.33 &   12610975 &  R &    0.046 &   370.782 &  13.71 &   0.03 &  12.91 &   0.03 &  12.76 &   0.03 &  12.64 &   0.03 &  12.74 &   0.02 &  12.62 &   0.04 &  12.69 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054006.35-682049.3 &   33.9749.16 &   12610977 &  R &    0.046 &   283.046 &  13.30 &   0.02 &  12.50 &   0.03 &  12.34 &   0.03 &  12.20 &   0.02 &  12.33 &   0.02 &  12.23 &   0.03 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054035.91-681848.9 &   33.9749.22 &   12610979 &  R &    0.032 &    36.365 &  13.51 &   0.02 &  12.67 &   0.03 &  12.47 &   0.02 &  12.35 &   0.03 &  12.49 &   0.02 &  12.37 &   0.04 &  12.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054028.36-681517.7 &   33.9750.19 &   12610982 &  R &    0.061 &    34.101 &  13.41 &   0.03 &  12.62 &   0.03 &  12.42 &   0.02 &  12.34 &   0.03 &  12.43 &   0.03 &  12.39 &   0.05 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054024.62-681536.0 &   33.9750.22 &   12610981 &  R &    0.048 &    28.987 &  13.40 &   0.02 &  12.51 &   0.02 &  12.31 &   0.03 &  12.23 &   0.02 &  12.32 &   0.03 &  12.26 &   0.04 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054059.74-685041.9 &   33.9862.12 &   12611218 &  R &    0.045 &    26.529 &  13.18 &   0.03 &  12.37 &   0.03 &  12.16 &   0.02 &  12.09 &   0.03 &  12.20 &   0.03 &  12.04 &   0.04 &  12.03 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J054106.08-685039.7 &   33.9862.16 &   12611218 &  R &    0.088 &   350.754 &  13.58 &   0.05 &  12.88 &   0.05 &  12.70 &   0.05 &  12.63 &   0.04 &  12.68 &   0.03 &  12.56 &   0.04 &  12.52 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J054120.38-684812.9 & 33.9863.1741 &   12611215 &  R &    0.064 &   360.620 &  13.63 &   0.03 &  12.71 &   0.03 &  12.44 &   0.03 &  12.30 &   0.03 &  12.41 &   0.02 &  12.30 &   0.03 &  12.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054058.66-684447.1 &   33.9864.19 &   12611212 &  R &    0.093 &   446.429 &  13.42 &   0.03 &  12.54 &   0.03 &  12.35 &   0.03 &  12.19 &   0.03 &  12.26 &   0.02 &  12.20 &   0.05 &  12.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054103.19-683628.0 &    33.9866.8 &   12611204 &  R &    0.039 &    40.763 &  13.36 &   0.03 &  12.49 &   0.03 &  12.32 &   0.03 &  12.17 &   0.04 &  12.27 &   0.04 &  12.15 &   0.04 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054101.51-682659.9 &  33.9868.489 &   12611195 &  R &    0.062 &    40.203 &  13.40 &   0.03 &  12.57 &   0.02 &  12.51 &   0.03 &  12.39 &   0.04 &  12.40 &   0.03 &  12.38 &   0.05 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054059.72-682056.2 &  33.9870.473 &   12611190 &  R &    0.051 &   548.847 &  13.76 &   0.03 &  12.95 &   0.03 &  12.83 &   0.03 &  12.69 &   0.02 &  12.76 &   0.02 &  12.71 &   0.04 &  12.68 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054105.60-682038.8 &  33.9870.474 &   12611190 &  R &    0.046 &   461.894 &  13.56 &   0.03 &  12.68 &   0.03 &  12.50 &   0.03 &  12.33 &   0.03 &  12.50 &   0.02 &  12.41 &   0.03 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054049.90-682054.4 &  33.9870.481 &            &  R &    0.057 &  1200.480 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  13.60 &   0.03 &  13.68 &   0.03 &  13.64 &   0.05 &  13.66 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054118.67-681042.7 &   33.9872.10 &     588116 &  R &    0.151 &   821.018 &  14.03 &   0.03 &  13.33 &   0.03 &  13.15 &   0.03 &  13.08 &   0.03 &  13.11 &   0.03 &  13.10 &   0.05 &  13.08 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054110.97-681039.2 &  33.9872.364 &     588116 &  R &    0.048 &   470.146 &  14.02 &   0.03 &  13.20 &   0.03 &  13.05 &   0.03 &  12.96 &   0.03 &  13.06 &   0.02 &  12.98 &   0.04 &  12.89 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054120.05-681238.3 &    33.9872.9 &   12611184 &  R &    0.043 &   851.064 &  13.39 &   0.02 &  12.50 &   0.02 &  12.29 &   0.03 &  12.26 &   0.03 &  12.34 &   0.02 &  12.20 &   0.04 &  12.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054134.93-685136.0 &   33.9983.41 &   12611218 &  R &    0.048 &    22.318 &  13.52 &   0.04 &  12.71 &   0.04 &  12.45 &   0.03 &  12.37 &   0.03 &  12.50 &   0.03 &  12.44 &   0.05 &  12.31 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J054141.53-684445.9 &   33.9985.35 &   12611211 &  R &    0.131 &   387.297 &  13.65 &   0.03 &  12.76 &   0.03 &  12.51 &   0.03 &  12.35 &   0.03 &  12.42 &   0.03 &  12.37 &   0.04 &  12.35 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054129.24-684116.5 &   33.9986.31 &     588173 &  R &    0.087 &   228.833 &  14.00 &   0.04 &  13.23 &   0.04 &  13.05 &   0.04 &  12.94 &   0.04 &  13.02 &   0.03 &  12.94 &   0.06 &  12.84 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054141.32-683641.1 &   33.9987.32 &   12611204 &  R &    0.068 &   506.586 &  13.29 &   0.03 &  12.37 &   0.02 &  12.24 &   0.03 &  12.09 &   0.04 &  12.22 &   0.03 &  12.10 &   0.04 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054157.72-683317.1 & 33.9988.1005 &   12611201 &  R &    0.417 &   387.297 &  13.30 &   0.02 &  12.40 &   0.03 &  12.23 &   0.02 &  12.00 &   0.04 &  11.98 &   0.03 &  11.78 &   0.04 &  11.66 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054159.66-682429.6 &   33.9990.27 &   12611193 &  R &    0.039 &   283.046 &  13.29 &   0.02 &  12.45 &   0.02 &  12.28 &   0.03 &  12.19 &   0.03 &  12.32 &   0.03 &  12.18 &   0.05 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054155.82-681702.5 &   33.9992.22 &   12611187 &  R &    0.062 &   393.082 &  13.32 &   0.03 &  12.46 &   0.02 &  12.28 &   0.03 &  12.21 &   0.03 &  12.27 &   0.03 &  12.23 &   0.04 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054126.14-681310.5 &   33.9993.19 &   12611184 &  R &    0.148 &   399.042 &  13.47 &   0.03 &  12.63 &   0.02 &  12.43 &   0.03 &  12.39 &   0.03 &  12.46 &   0.03 &  12.37 &   0.04 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054211.65-724609.0 &   34.10045.3 &    7491387 &  R &    0.180 &   365.230 &  13.72 &   0.05 &  13.08 &   0.05 &  12.91 &   0.04 &  13.07 &   0.12 &  12.89 &   0.07 &  12.90 &   0.08 &  12.74 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054210.02-723400.8 &  34.10048.10 &    7491380 &  R &    0.186 &   337.041 &  13.43 &   0.03 &  12.71 &   0.03 &  12.52 &   0.03 &  12.49 &   0.03 &  12.52 &   0.03 &  12.44 &   0.05 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054223.20-722617.2 &   34.10050.7 &    7491375 &  R &    0.146 &   469.704 &  13.26 &   0.02 &  12.45 &   0.03 &  12.24 &   0.03 &  12.09 &   0.03 &  12.12 &   0.03 &  12.06 &   0.04 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054238.50-721837.2 & 34.10052.310 &     508092 &  R &    0.035 &     4.588 &  14.83 &   0.02 &  14.23 &   0.02 &  14.14 &   0.03 &  14.09 &   0.04 &  14.10 &   0.05 &  14.20 &   0.08 &  14.05 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J054212.58-721609.8 & 34.10053.127 &    7491368 &  R &    0.097 &   548.246 &  13.68 &   0.03 &  12.92 &   0.03 &  12.67 &   0.03 &  12.44 &   0.05 &  12.50 &   0.03 &  12.36 &   0.04 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054245.03-721249.7 & 34.10054.127 &    7491365 &  R &    0.058 &    40.083 &  13.48 &   0.02 &  12.66 &   0.03 &  12.50 &   0.02 &  12.39 &   0.03 &  12.46 &   0.02 &  12.40 &   0.04 &  12.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054334.33-724516.9 &  34.10167.22 &    8454957 &  R &    0.070 &   365.230 &  13.69 &   0.03 &  12.82 &   0.03 &  12.65 &   0.04 &  12.54 &   0.05 &  12.61 &   0.04 &  12.52 &   0.08 &  12.43 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054322.84-722422.9 &  34.10172.18 &    7491373 &  R &    0.047 &    35.099 &  13.65 &   0.03 &  12.78 &   0.03 &  12.64 &   0.03 &  12.57 &   0.04 &  12.61 &   0.03 &  12.54 &   0.05 &  12.48 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054308.70-722526.6 &  34.10172.19 &    7491374 &  R &    0.064 &   386.698 &  13.84 &   0.02 &  13.04 &   0.03 &  12.88 &   0.04 &  12.85 &   0.03 &  12.92 &   0.03 &  12.83 &   0.06 &  12.84 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054401.50-724022.3 &  34.10289.13 &    8454959 &  R &    0.070 &   305.623 &  13.46 &   0.03 &  12.61 &   0.03 &  12.46 &   0.03 &  12.34 &   0.05 &  12.37 &   0.04 &  12.32 &   0.06 &  12.24 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054410.96-721047.7 & 34.10296.151 &    8454976 &  R &    0.572 &   365.230 &  13.10 &   0.03 &  12.28 &   0.03 &  12.09 &   0.03 &  12.00 &   0.03 &  11.86 &   0.03 &  11.66 &   0.03 &  11.23 &   0.03 &   9.53 &   0.04
  SSTISAGEMA J054355.85-721256.3 & 34.10296.151 &    8454975 &  R &    0.037 &    33.444 &  13.51 &   0.03 &  12.69 &   0.03 &  12.45 &   0.03 &  12.41 &   0.03 &  12.50 &   0.02 &  12.47 &   0.04 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053501.18-724812.0 &  34.8835.420 &    1781508 &  R &    0.048 &   309.310 &  13.66 &   0.03 &  12.74 &   0.03 &  12.59 &   0.03 &  12.52 &   0.03 &  12.59 &   0.03 &  12.49 &   0.04 &  12.47 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053517.81-724337.0 &  34.8836.563 &     506679 &  R &    0.071 &    92.140 &  14.24 &   0.02 &  13.52 &   0.03 &  13.34 &   0.03 &  13.30 &   0.03 &  13.37 &   0.04 &  13.42 &   0.04 &  13.26 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053511.43-723819.7 &  34.8837.617 &    1781514 &  R &    0.097 &   328.623 &  13.48 &   0.02 &  12.64 &   0.03 &  12.47 &   0.03 &  12.35 &   0.04 &  12.43 &   0.03 &  12.34 &   0.04 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053525.92-724036.3 &  34.8837.618 &    1781513 &  R &    0.107 &   584.795 &  13.24 &   0.03 &  12.32 &   0.03 &  12.14 &   0.03 &  11.99 &   0.03 &  12.09 &   0.03 &  12.00 &   0.04 &  11.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053452.21-723019.3 &  34.8839.542 &     506697 &  R &    0.104 &   365.230 &  14.02 &   0.02 &  13.20 &   0.03 &  13.09 &   0.03 &  13.00 &   0.04 &  13.11 &   0.03 &  13.02 &   0.05 &  12.96 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053500.65-722832.7 &  34.8840.515 &     506700 &  R &    0.065 &    67.155 &  15.17 &   0.03 &  14.47 &   0.03 &  14.35 &   0.04 &  14.29 &   0.04 &  14.37 &   0.04 &  14.21 &   0.07 &  14.53 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J053509.65-722008.3 &  34.8842.611 &    1781527 &  R &    0.178 &   298.686 &  13.17 &   0.03 &  12.34 &   0.03 &  12.16 &   0.03 &  11.99 &   0.05 &  12.15 &   0.03 &  11.95 &   0.05 &  11.89 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053525.52-721239.0 & 34.8844.2233 &    1781532 &  R &    0.070 &    42.414 &  13.41 &   0.02 &  12.50 &   0.03 &  12.37 &   0.03 &  12.31 &   0.03 &  12.35 &   0.02 &  12.23 &   0.03 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053526.25-721318.0 & 34.8844.2235 &    1781532 &  R &    0.067 &   355.366 &  13.54 &   0.02 &  12.68 &   0.03 &  12.52 &   0.03 &  12.42 &   0.03 &  12.48 &   0.02 &  12.41 &   0.04 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053551.15-724700.8 &    34.8956.6 &    1781594 &  R &    0.103 &   424.268 &  13.39 &   0.04 &  12.53 &   0.04 &  12.43 &   0.04 &  12.30 &   0.03 &  12.38 &   0.03 &  12.32 &   0.05 &  12.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053531.77-724517.0 &    34.8957.0 &    1781510 &  R &    0.062 &    41.280 &  13.23 &   0.02 &  12.39 &   0.03 &  12.28 &   0.03 &  12.16 &   0.03 &  12.22 &   0.03 &  12.10 &   0.03 &  12.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053546.92-721925.9 &    34.8963.9 &    1781576 &  R &    0.049 &    23.048 &  13.42 &   0.02 &  12.61 &   0.03 &  12.39 &   0.03 &  12.34 &   0.04 &  12.45 &   0.02 &  12.30 &   0.04 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053551.45-721308.2 & 34.8965.1587 &    1781571 &  R &    0.081 &    46.387 &  13.37 &   0.03 &  12.49 &   0.03 &  12.26 &   0.03 &  12.09 &   0.04 &  12.24 &   0.02 &  12.11 &   0.04 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053640.56-724609.5 &    34.9077.6 &     506863 &  R &    0.071 &    81.806 &  13.90 &   0.02 &  13.23 &   0.03 &  13.06 &   0.03 &  12.96 &   0.03 &  13.03 &   0.03 &  12.92 &   0.05 &  12.86 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053622.14-724510.4 &    34.9078.4 &    1781593 &  R &    0.218 &   404.694 &  13.05 &   0.03 &  12.20 &   0.03 &  12.00 &   0.03 &  11.94 &   0.02 &  11.94 &   0.03 &  11.87 &   0.03 &  11.80 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053630.94-723213.4 &  34.9081.260 &    1781585 &  R &    0.128 &   157.307 &  13.39 &   0.03 &  12.52 &   0.03 &  12.34 &   0.03 &  12.19 &   0.03 &  12.34 &   0.03 &  12.22 &   0.04 &  12.16 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053628.95-723203.8 &  34.9081.261 &    1781585 &  R &    0.061 &   398.406 &  13.78 &   0.03 &  13.00 &   0.03 &  12.70 &   0.03 &  12.64 &   0.03 &  12.77 &   0.03 &  12.70 &   0.05 &  12.56 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053625.78-721907.9 &   34.9084.17 &    1781576 &  R &    0.054 &   548.246 &  13.38 &   0.03 &  12.48 &   0.03 &  12.32 &   0.03 &  12.14 &   0.03 &  12.33 &   0.03 &  12.21 &   0.04 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053627.38-721341.9 &   34.9085.18 &    1781572 &  R &    0.028 &    18.243 &  13.61 &   0.05 &  12.84 &   0.04 &  12.65 &   0.05 &  12.59 &   0.03 &  12.68 &   0.03 &  12.57 &   0.04 &  12.58 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053710.43-724500.4 &    34.9199.7 &     507323 &  R &    0.086 &   245.580 &  13.92 &   0.02 &  13.32 &   0.02 &  13.17 &   0.02 &  13.07 &   0.03 &  13.10 &   0.03 &  12.97 &   0.05 &  12.90 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053724.17-723654.7 &   34.9201.18 &    1781854 &  R &    0.055 &   365.230 &  13.40 &   0.02 &  12.55 &   0.03 &  12.36 &   0.03 &  12.28 &   0.04 &  12.36 &   0.03 &  12.28 &   0.04 &  12.27 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053703.84-723717.0 &   34.9201.19 &    1781588 &  R &    0.134 &   469.704 &  13.57 &   0.03 &  12.62 &   0.03 &  12.51 &   0.03 &  12.31 &   0.04 &  12.38 &   0.02 &  12.27 &   0.04 &  12.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053741.60-722813.9 &   34.9203.26 &     507346 &  R &    0.153 &   107.631 &  13.99 &   0.02 &  13.21 &   0.02 &  13.08 &   0.02 &  13.06 &   0.03 &  13.15 &   0.03 &  13.04 &   0.05 &  13.06 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053739.78-721746.2 &   34.9205.11 &    1781867 &  R &    0.225 &   265.463 &  13.16 &   0.03 &  12.29 &   0.03 &  12.09 &   0.03 &  11.89 &   0.03 &  11.94 &   0.02 &  11.78 &   0.03 &  11.72 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053725.18-721708.2 &   34.9206.13 &    1781867 &  R &    0.116 &   185.014 &  13.60 &   0.02 &  12.74 &   0.03 &  12.58 &   0.03 &  12.47 &   0.03 &  12.60 &   0.03 &  12.46 &   0.05 &  12.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053824.36-724809.7 &    34.9319.2 &    1781847 &  R &    0.116 &    44.958 &  13.35 &   0.02 &  12.54 &   0.03 &  12.41 &   0.03 &  12.23 &   0.03 &  12.27 &   0.03 &  12.17 &   0.04 &  12.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053754.24-724824.3 &    34.9319.4 &    1781847 &  R &    0.045 &    22.173 &  13.67 &   0.03 &  12.82 &   0.03 &  12.63 &   0.03 &  12.59 &   0.04 &  12.68 &   0.04 &  12.59 &   0.05 &  12.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053756.09-724444.9 &    34.9320.9 &    1781849 &  R &    0.043 &   370.370 &  13.63 &   0.03 &  12.78 &   0.03 &  12.62 &   0.03 &  12.49 &   0.03 &  12.58 &   0.03 &  12.55 &   0.06 &  12.43 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053803.77-723525.3 &   34.9322.18 &     507336 &  R &    0.108 &   106.326 &  14.97 &   0.02 &  14.10 &   0.03 &  13.95 &   0.03 &  13.81 &   0.03 &  13.92 &   0.04 &  13.78 &   0.05 &  13.63 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053810.44-723717.8 &    34.9322.6 &    1781854 &  R &    0.042 &    21.822 &  13.75 &   0.03 &  12.87 &   0.03 &  12.71 &   0.04 &  12.61 &   0.03 &  12.70 &   0.03 &  12.65 &   0.05 &  12.64 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053818.55-723319.4 &  34.9323.262 &    1781856 &  R &    0.033 &    29.969 &  13.24 &   0.03 &  12.36 &   0.03 &  12.17 &   0.03 &  12.00 &   0.03 &  12.17 &   0.03 &  12.06 &   0.04 &  12.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053753.96-723040.3 &    34.9323.8 &     507342 &  R &    0.104 &    49.633 &  14.69 &   0.02 &  14.02 &   0.03 &  13.94 &   0.03 &  13.88 &   0.04 &  13.97 &   0.04 &  13.97 &   0.06 &  13.75 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053812.83-722332.0 &   34.9325.63 &     507353 &  R &    0.078 &    41.873 &  15.03 &   0.02 &  14.48 &   0.03 &  14.27 &   0.03 &  14.02 &   0.03 &  13.93 &   0.03 &  13.83 &   0.05 &  13.91 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053842.44-724812.3 &    34.9440.5 &    1781927 &  R &    0.104 &    23.651 &  13.64 &   0.03 &  12.80 &   0.03 &  12.64 &   0.04 &  12.45 &   0.03 &  12.58 &   0.03 &  12.56 &   0.04 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053859.13-724903.5 &    34.9440.8 &    1781928 &  R &    0.645 &   381.098 &  13.38 &   0.03 &  12.53 &   0.03 &  12.25 &   0.03 &  12.04 &   0.03 &  12.19 &   0.03 &  12.00 &   0.03 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053906.84-723833.6 &    34.9442.7 &    1781922 &  R &    0.056 &   505.561 &  13.21 &   0.03 &  12.34 &   0.03 &  12.15 &   0.03 &  12.05 &   0.04 &  12.21 &   0.03 &  12.08 &   0.04 &  12.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053834.59-722632.0 &   34.9445.11 &    1781860 &  R &    0.655 &   365.230 &  13.46 &   0.03 &  12.54 &   0.03 &  12.33 &   0.03 &  12.00 &   0.03 &  12.00 &   0.03 &  11.76 &   0.04 &  11.14 &   0.03 &   9.37 &   0.05
  SSTISAGEMA J053827.48-721629.8 & 34.9448.1600 &    1781868 &  R &    0.046 &   370.370 &  13.54 &   0.03 &  12.73 &   0.03 &  12.49 &   0.04 &  12.38 &   0.03 &  12.50 &   0.03 &  12.34 &   0.04 &  12.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053933.94-724026.8 &   34.9563.11 &    1781923 &  R &    0.042 &   434.216 &  13.58 &   0.03 &  12.70 &   0.03 &  12.54 &   0.03 &  12.44 &   0.02 &  12.55 &   0.03 &  12.47 &   0.04 &  12.47 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053924.67-722842.6 &    34.9566.5 &    1781916 &  R &    0.056 &    27.840 &  13.17 &   0.03 &  12.37 &   0.03 &  12.17 &   0.03 &  12.03 &   0.03 &  12.22 &   0.03 &  12.06 &   0.04 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053912.04-722756.1 &    34.9566.6 &    1781916 &  R &    0.049 &    25.612 &  13.41 &   0.03 &  12.56 &   0.03 &  12.34 &   0.03 &  12.26 &   0.03 &  12.41 &   0.03 &  12.27 &   0.04 &  12.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053926.89-721956.7 &  34.9568.301 &     507470 &  R &    0.030 &     4.417 &  14.67 &   0.03 &  13.98 &   0.03 &  13.91 &   0.03 &  13.80 &   0.03 &  13.80 &   0.04 &  13.73 &   0.06 &  13.94 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J053916.14-722004.4 &  34.9568.310 &     507470 &  R &    0.045 &   548.246 &  99.00 &  99.00 &  15.44 &   0.05 &  99.00 &  99.00 &  15.57 &   0.09 &  15.44 &   0.06 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053927.40-721530.8 & 34.9569.1631 &    1781907 &  R &    0.056 &   559.910 &  13.16 &   0.03 &  12.29 &   0.03 &  12.16 &   0.03 &  11.95 &   0.03 &  12.11 &   0.03 &  12.03 &   0.04 &  11.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053948.33-720954.3 & 34.9570.2092 &     507453 &  R &    0.079 &    45.739 &  15.41 &   0.03 &  14.77 &   0.03 &  14.71 &   0.05 &  14.65 &   0.04 &  14.65 &   0.05 &  14.61 &   0.09 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J054001.14-722947.9 &   34.9686.10 &    1781917 &  R &    0.167 &   386.698 &  13.56 &   0.03 &  12.76 &   0.03 &  12.56 &   0.03 &  12.47 &   0.03 &  12.55 &   0.03 &  12.44 &   0.04 &  12.41 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054037.76-722027.4 &  34.9689.311 &    8454690 &  R &    0.341 &   398.406 &  13.28 &   0.02 &  12.42 &   0.03 &  12.24 &   0.03 &  12.07 &   0.03 &  12.09 &   0.02 &  12.00 &   0.03 &  11.85 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054022.89-721625.8 & 34.9690.1604 &    8454688 &  R &    0.202 &   375.657 &  13.69 &   0.03 &  12.95 &   0.03 &  12.84 &   0.03 &  12.76 &   0.04 &  12.83 &   0.03 &  12.84 &   0.05 &  12.72 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054100.49-725013.7 &    34.9802.4 &    8454709 &  R &    0.079 &    35.575 &  13.73 &   0.03 &  12.93 &   0.03 &  12.76 &   0.03 &  12.64 &   0.04 &  12.72 &   0.04 &  12.63 &   0.05 &  12.61 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054114.88-724457.8 &   34.9804.19 &    8454706 &  R &    0.093 &   105.474 &  13.88 &   0.03 &  13.06 &   0.03 &  12.90 &   0.04 &  12.83 &   0.04 &  12.95 &   0.04 &  12.82 &   0.08 &  12.86 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054112.80-723411.0 &    34.9806.6 &    8454700 &  R &    0.232 &   222.668 &  13.64 &   0.03 &  12.78 &   0.03 &  12.59 &   0.03 &  12.54 &   0.03 &  12.61 &   0.05 &  12.52 &   0.04 &  12.44 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054054.27-723708.3 &    34.9806.7 &    8454701 &  R &    0.053 &   445.831 &  13.42 &   0.02 &  12.57 &   0.03 &  12.36 &   0.03 &  12.25 &   0.03 &  12.39 &   0.03 &  12.29 &   0.04 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054119.79-723009.7 &   34.9807.11 &    8454697 &  R &    0.055 &    33.788 &  13.51 &   0.02 &  12.67 &   0.03 &  12.53 &   0.03 &  12.41 &   0.02 &  12.51 &   0.02 &  12.46 &   0.04 &  12.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054042.12-722924.4 &    34.9808.8 &    8454697 &  R &    0.060 &    43.253 &  13.22 &   0.02 &  12.33 &   0.03 &  12.16 &   0.02 &  12.01 &   0.03 &  12.16 &   0.03 &  12.06 &   0.03 &  12.03 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054059.18-722403.8 &   34.9809.16 &    8454693 &  R &    0.027 &    32.940 &  13.66 &   0.03 &  12.87 &   0.04 &  12.64 &   0.03 &  12.55 &   0.03 &  12.68 &   0.03 &  12.59 &   0.04 &  12.58 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054051.60-721444.7 & 34.9811.1655 &    8454686 &  R &    0.035 &    21.840 &  13.52 &   0.02 &  12.72 &   0.03 &  12.50 &   0.03 &  12.42 &   0.03 &  12.55 &   0.03 &  12.38 &   0.05 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054143.38-724643.0 &    34.9924.1 &    8454707 &  R &    0.456 &     4.604 &  13.24 &   0.05 &  99.00 &  99.00 &  13.04 &   0.06 &  12.92 &   0.05 &  12.98 &   0.05 &  13.00 &   0.09 &  13.36 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J054140.75-723733.7 &   34.9927.14 &    8454702 &  R &    0.051 &   506.073 &  13.50 &   0.02 &  12.68 &   0.02 &  12.52 &   0.03 &  12.46 &   0.06 &  12.47 &   0.03 &  12.33 &   0.04 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054143.89-722453.8 &   34.9930.13 &     507986 &  R &    0.079 &   232.558 &  14.23 &   0.02 &  13.49 &   0.02 &  13.34 &   0.03 &  13.29 &   0.03 &  13.33 &   0.04 &  13.25 &   0.04 &  13.26 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054140.59-721931.2 &  34.9931.356 &    8454690 &  R &    0.049 &    44.575 &  12.97 &   0.02 &  12.14 &   0.02 &  12.02 &   0.03 &  11.89 &   0.03 &  11.96 &   0.02 &  11.90 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054147.63-721502.4 & 34.9932.1494 &    8454687 &  R &    0.071 &   116.212 &  13.67 &   0.04 &  12.93 &   0.04 &  12.86 &   0.05 &  12.74 &   0.03 &  12.84 &   0.03 &  12.76 &   0.05 &  12.92 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054132.78-721458.2 & 34.9932.1497 &    8454687 &  R &    0.122 &    50.785 &  13.29 &   0.02 &  12.40 &   0.03 &  12.18 &   0.03 &  11.99 &   0.03 &  12.14 &   0.03 &  12.00 &   0.04 &  11.90 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052536.96-724025.4 &   35.7264.15 &    1779071 &  R &    0.507 &   392.465 &  13.64 &   0.03 &  12.83 &   0.03 &  12.55 &   0.03 &  12.50 &   0.03 &  12.55 &   0.03 &  12.45 &   0.04 &  12.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052533.79-723642.8 &    35.7265.9 &    1779068 &  R &    0.059 &   392.465 &  13.54 &   0.03 &  12.80 &   0.03 &  12.65 &   0.03 &  12.56 &   0.02 &  12.61 &   0.02 &  12.55 &   0.04 &  12.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052557.65-724727.5 &    35.7383.2 &    1779075 &  R &    0.061 &   282.646 &  13.54 &   0.03 &  12.91 &   0.03 &  12.82 &   0.04 &  12.73 &   0.03 &  12.73 &   0.02 &  12.63 &   0.04 &  12.72 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052622.96-721528.2 &   35.7391.10 &    1779342 &  R &    0.056 &    23.801 &  13.44 &   0.03 &  12.57 &   0.02 &  12.48 &   0.03 &  12.35 &   0.03 &  12.46 &   0.03 &  12.39 &   0.04 &  12.37 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052707.91-724746.1 &    35.7504.3 &    1779321 &  R &    0.055 &    42.346 &  13.45 &   0.03 &  12.63 &   0.03 &  12.50 &   0.03 &  12.30 &   0.03 &  12.44 &   0.03 &  12.33 &   0.04 &  12.30 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052633.61-723208.8 &   35.7508.17 &    1779331 &  R &    0.044 &    26.159 &  13.34 &   0.03 &  12.49 &   0.03 &  12.30 &   0.03 &  12.23 &   0.03 &  12.32 &   0.02 &  12.21 &   0.04 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052711.52-723219.5 &   35.7508.18 &    1779330 &  R &    0.120 &   485.201 &  13.37 &   0.03 &  12.49 &   0.03 &  12.32 &   0.03 &  12.16 &   0.04 &  12.30 &   0.03 &  12.20 &   0.04 &  12.26 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052714.70-723020.3 &   35.7508.19 &    1779332 &  R &    0.040 &     4.402 &  13.63 &   0.03 &  12.77 &   0.02 &  12.57 &   0.03 &  12.47 &   0.04 &  12.63 &   0.03 &  12.55 &   0.05 &  12.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052711.58-723016.4 &   35.7508.20 &    1779332 &  R &    0.038 &    21.579 &  13.53 &   0.03 &  12.66 &   0.03 &  12.53 &   0.03 &  12.43 &   0.05 &  12.53 &   0.03 &  12.42 &   0.05 &  12.50 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052637.68-723317.6 &   35.7508.22 &    1779330 &  R &    0.077 &   537.057 &  13.45 &   0.03 &  12.52 &   0.02 &  12.36 &   0.03 &  12.27 &   0.03 &  12.40 &   0.03 &  12.27 &   0.03 &  12.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052642.80-722621.1 &    35.7509.3 &    1779334 &  R &    0.191 &   445.831 &  13.32 &   0.03 &  12.45 &   0.03 &  12.26 &   0.03 &  12.10 &   0.03 &  12.22 &   0.02 &  12.10 &   0.03 &  12.03 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052700.99-721659.0 &   35.7512.18 &    1779341 &  R &    0.086 &   392.465 &  13.20 &   0.03 &  12.34 &   0.03 &  12.16 &   0.03 &  12.04 &   0.03 &  12.17 &   0.03 &  12.06 &   0.03 &  12.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052652.65-720755.3 &   35.7514.17 &    1779347 &  R &    0.230 &   469.704 &  13.21 &   0.04 &  12.37 &   0.04 &  12.13 &   0.04 &  11.99 &   0.05 &  12.17 &   0.03 &  12.11 &   0.04 &  12.02 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052735.88-723419.4 &   35.7628.10 &    1779329 &  R &    0.064 &   658.328 &  13.32 &   0.03 &  12.47 &   0.03 &  12.21 &   0.03 &  11.98 &   0.03 &  12.06 &   0.03 &  11.99 &   0.04 &  11.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052736.46-722518.0 &   35.7631.12 &    1779335 &  R &    0.053 &    39.011 &  13.27 &   0.02 &  12.46 &   0.03 &  12.30 &   0.03 &  12.17 &   0.03 &  12.25 &   0.02 &  12.19 &   0.04 &  12.13 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052745.51-722522.0 &   35.7631.14 &    1779388 &  R &    0.113 &    15.052 &  13.45 &   0.03 &  12.68 &   0.03 &  12.53 &   0.03 &  12.48 &   0.03 &  12.59 &   0.03 &  12.50 &   0.05 &  12.46 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052749.08-722249.3 &   35.7631.18 &    1779386 &  R &    0.106 &   626.959 &  13.36 &   0.03 &  12.53 &   0.03 &  12.16 &   0.03 &  11.69 &   0.02 &  11.75 &   0.02 &  11.59 &   0.02 &  11.33 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052747.57-722221.8 &   35.7631.19 &    1779386 &  R &    0.065 &     3.774 &  13.68 &   0.03 &  12.78 &   0.03 &  12.61 &   0.03 &  12.56 &   0.03 &  12.68 &   0.02 &  12.53 &   0.03 &  12.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052753.02-721429.0 &   35.7633.11 &    1779380 &  R &    0.065 &     3.858 &  13.17 &   0.03 &  12.37 &   0.02 &  12.16 &   0.03 &  12.06 &   0.03 &  12.22 &   0.02 &  12.08 &   0.04 &  12.07 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052753.60-721619.8 &   35.7633.19 &     503334 &  R &    0.064 &    95.147 &  14.41 &   0.02 &  13.73 &   0.02 &  13.58 &   0.03 &  13.50 &   0.02 &  13.52 &   0.03 &  13.54 &   0.05 &  13.51 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052739.06-721046.1 &   35.7634.14 &    1779345 &  R &    0.075 &    29.665 &  13.33 &   0.03 &  12.46 &   0.03 &  12.27 &   0.03 &  12.07 &   0.04 &  12.27 &   0.03 &  12.14 &   0.05 &  11.95 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052723.32-720607.6 &   35.7635.16 &    1779349 &  R &    0.055 &   572.082 &  13.28 &   0.03 &  12.41 &   0.03 &  12.20 &   0.03 &  12.15 &   0.03 &  12.25 &   0.03 &  12.14 &   0.04 &  12.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052733.21-720601.4 &   35.7635.19 &    1779349 &  R &    0.075 &   515.996 &  13.24 &   0.03 &  12.38 &   0.03 &  12.18 &   0.03 &  12.03 &   0.04 &  12.20 &   0.02 &  12.12 &   0.04 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052756.20-720624.0 &   35.7635.21 &    1779374 &  R &    0.050 &    19.475 &  13.69 &   0.03 &  12.82 &   0.03 &  12.65 &   0.03 &  12.56 &   0.03 &  12.68 &   0.03 &  12.56 &   0.04 &  12.57 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052748.90-720713.4 &   35.7635.29 &     503317 &  R &    0.114 &     6.165 &  14.34 &   0.03 &  13.66 &   0.03 &  13.45 &   0.03 &  13.63 &   0.04 &  13.78 &   0.04 &  13.72 &   0.07 &  13.79 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052826.10-723731.6 &   35.7749.13 &    1779395 &  R &    0.048 &   360.231 &  13.52 &   0.03 &  12.81 &   0.03 &  12.70 &   0.03 &  12.61 &   0.04 &  12.65 &   0.02 &  12.54 &   0.05 &  12.50 &   0.05 &  10.40 &   0.13
  SSTISAGEMA J052845.10-723620.3 &   35.7749.17 &    1779394 &  R &    0.065 &   417.537 &  13.79 &   0.03 &  13.00 &   0.03 &  12.85 &   0.04 &  12.69 &   0.03 &  12.76 &   0.03 &  12.64 &   0.05 &  12.68 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052810.41-722632.3 &    35.7751.5 &    1779388 &  R &    0.041 &   548.246 &  13.41 &   0.03 &  12.51 &   0.03 &  12.41 &   0.03 &  12.32 &   0.04 &  12.43 &   0.04 &  12.20 &   0.08 &  12.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052819.05-722632.6 &    35.7751.6 &    1779388 &  R &    0.157 &   548.246 &  13.22 &   0.03 &  12.37 &   0.03 &  12.11 &   0.03 &  11.98 &   0.03 &  12.12 &   0.03 &  12.01 &   0.04 &  12.01 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052829.16-722539.1 &   35.7752.15 &    1779388 &  R &    0.051 &    43.758 &  13.27 &   0.03 &  12.44 &   0.03 &  12.21 &   0.03 &  12.12 &   0.03 &  12.26 &   0.02 &  12.14 &   0.04 &  12.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052839.99-721927.2 &   35.7753.14 &    1779384 &  R &    0.046 &   183.722 &  13.70 &   0.03 &  13.01 &   0.03 &  12.84 &   0.04 &  12.70 &   0.03 &  12.77 &   0.04 &  12.73 &   0.05 &  12.72 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052838.91-721522.5 &   35.7754.15 &    1779381 &  R &    0.041 &   295.334 &  13.66 &   0.03 &  12.87 &   0.03 &  12.74 &   0.04 &  12.68 &   0.03 &  12.70 &   0.02 &  12.64 &   0.05 &  12.64 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052838.89-721404.3 &   35.7754.16 &    1779380 &  R &    0.036 &    24.955 &  13.61 &   0.03 &  12.76 &   0.03 &  12.57 &   0.03 &  12.48 &   0.03 &  12.59 &   0.02 &  12.46 &   0.04 &  12.46 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052827.04-721439.6 &   35.7754.17 &    1779381 &  R &    0.173 &   445.831 &  13.33 &   0.03 &  12.47 &   0.03 &  12.34 &   0.03 &  12.18 &   0.02 &  12.31 &   0.03 &  12.18 &   0.03 &  12.19 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052833.04-720648.2 &   35.7756.10 &    1779375 &  R &    0.683 &   398.406 &  13.30 &   0.02 &  12.47 &   0.02 &  12.25 &   0.03 &  12.06 &   0.03 &  12.14 &   0.02 &  11.99 &   0.03 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052815.01-720728.7 &    35.7756.8 &    1779375 &  R &    0.071 &   337.041 &  13.50 &   0.03 &  12.80 &   0.03 &  12.66 &   0.04 &  12.58 &   0.03 &  12.57 &   0.03 &  12.60 &   0.04 &  12.54 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052928.64-724458.3 &    35.7868.3 &   11782706 &  R &    0.057 &   295.334 &  13.86 &   0.03 &  13.08 &   0.04 &  12.94 &   0.04 &  12.83 &   0.04 &  12.86 &   0.03 &  12.77 &   0.06 &  12.70 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052901.23-723708.2 &   35.7870.16 &   11782711 &  R &    0.062 &     3.731 &  13.59 &   0.03 &  12.88 &   0.03 &  12.63 &   0.03 &  12.61 &   0.03 &  12.67 &   0.03 &  12.58 &   0.05 &  12.62 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052901.31-723317.2 &   35.7871.23 &     503360 &  R &    0.058 &     6.644 &  14.22 &   0.02 &  13.60 &   0.03 &  13.45 &   0.03 &  13.42 &   0.03 &  13.44 &   0.03 &  13.35 &   0.05 &  13.38 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052906.90-722340.8 &   35.7873.10 &   11782719 &  R &    0.199 &   166.279 &  13.22 &   0.03 &  12.37 &   0.03 &  12.19 &   0.03 &  12.05 &   0.04 &  12.15 &   0.03 &  12.03 &   0.03 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052927.93-722056.3 &   35.7874.14 &   11782721 &  R &    0.152 &   196.078 &  13.22 &   0.03 &  12.37 &   0.03 &  12.14 &   0.03 &  11.99 &   0.03 &  12.12 &   0.03 &  12.00 &   0.04 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052915.79-722031.3 &    35.7874.8 &   11782722 &  R &    0.065 &   515.996 &  13.40 &   0.03 &  12.55 &   0.03 &  12.41 &   0.03 &  12.30 &   0.04 &  12.39 &   0.03 &  12.23 &   0.04 &  12.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053001.82-724059.4 &   35.7990.46 &     573757 &  R &    0.057 &   358.680 &  13.95 &   0.02 &  13.19 &   0.03 &  13.07 &   0.03 &  12.96 &   0.04 &  13.00 &   0.03 &  13.02 &   0.04 &  12.93 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052941.87-724130.6 &   35.7990.52 &     573756 &  R &    0.094 &    42.970 &  15.07 &   0.03 &  14.41 &   0.03 &  14.27 &   0.04 &  14.19 &   0.03 &  14.24 &   0.04 &  14.02 &   0.06 &  14.11 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J052950.75-723414.3 &   35.7991.41 &    1779653 &  R &    0.081 &   496.524 &  13.34 &   0.03 &  12.50 &   0.02 &  12.36 &   0.03 &  12.21 &   0.03 &  12.34 &   0.03 &  12.24 &   0.04 &  12.20 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052948.85-723225.6 &   35.7992.48 &    1779655 &  R &    0.081 &   320.616 &  13.61 &   0.03 &  12.88 &   0.03 &  12.76 &   0.04 &  12.65 &   0.05 &  12.70 &   0.03 &  12.62 &   0.05 &  12.58 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052948.98-722447.5 &   35.7994.41 &    1779660 &  R &    0.082 &    28.474 &  13.20 &   0.03 &  12.33 &   0.03 &  12.18 &   0.03 &  12.09 &   0.03 &  12.18 &   0.04 &  12.10 &   0.04 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053005.90-722152.7 &   35.7994.42 &    1779662 &  R &    0.055 &    35.607 &  13.55 &   0.03 &  12.77 &   0.03 &  12.61 &   0.03 &  12.52 &   0.03 &  12.61 &   0.03 &  12.51 &   0.05 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052950.28-722338.2 &   35.7994.43 &    1779660 &  R &    0.051 &   438.404 &  13.42 &   0.03 &  12.59 &   0.03 &  12.43 &   0.03 &  12.28 &   0.03 &  12.38 &   0.02 &  12.31 &   0.04 &  12.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052952.08-722221.3 &   35.7994.54 &     573782 &  R &    0.063 &    72.140 &  14.68 &   0.03 &  13.99 &   0.03 &  13.88 &   0.04 &  13.81 &   0.04 &  13.83 &   0.03 &  13.86 &   0.05 &  13.76 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052950.85-721202.2 & 35.7997.1425 &    1779668 &  R &    0.101 &   350.631 &  13.19 &   0.02 &  12.38 &   0.03 &  12.20 &   0.03 &  12.07 &   0.05 &  12.20 &   0.03 &  12.06 &   0.04 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053047.57-723334.2 &   35.8113.12 &    1779654 &  R &    0.032 &   312.989 &  13.52 &   0.03 &  12.71 &   0.03 &  12.54 &   0.03 &  12.47 &   0.03 &  12.55 &   0.04 &  12.47 &   0.05 &  12.41 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053033.55-722349.9 &   35.8115.11 &    1779660 &  R &    0.148 &   250.313 &  13.37 &   0.03 &  12.53 &   0.03 &  12.31 &   0.03 &  12.17 &   0.03 &  12.33 &   0.03 &  12.18 &   0.05 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053019.71-721022.2 & 35.8118.1507 &    1779670 &  R &    0.095 &   247.954 &  13.33 &   0.03 &  12.49 &   0.03 &  12.34 &   0.03 &  12.25 &   0.03 &  12.31 &   0.02 &  12.23 &   0.04 &  12.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053041.14-721103.3 & 35.8118.1509 &    1779669 &  R &    0.248 &   453.515 &  13.23 &   0.03 &  12.44 &   0.03 &  12.21 &   0.03 &  12.18 &   0.03 &  12.25 &   0.03 &  12.15 &   0.04 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053135.62-723823.5 &   35.8232.13 &    1779722 &  R &    0.075 &   515.996 &  13.48 &   0.03 &  12.64 &   0.03 &  12.52 &   0.03 &  12.41 &   0.04 &  12.53 &   0.02 &  12.43 &   0.04 &  12.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053131.77-723000.9 &   35.8234.18 &    1779717 &  R &    0.170 &   350.631 &  13.25 &   0.03 &  12.35 &   0.03 &  12.17 &   0.03 &  12.02 &   0.03 &  12.13 &   0.02 &  11.99 &   0.04 &  11.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053119.96-722633.6 &  35.8235.846 &     504004 &  R &    0.049 &   265.463 &  14.04 &   0.02 &  13.33 &   0.03 &  13.17 &   0.02 &  13.08 &   0.03 &  13.14 &   0.03 &  13.04 &   0.04 &  13.08 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053109.79-721911.9 &   35.8237.12 &    1779709 &  R &    0.031 &     4.920 &  13.44 &   0.03 &  12.95 &   0.03 &  12.79 &   0.03 &  12.74 &   0.03 &  12.74 &   0.04 &  12.71 &   0.05 &  12.59 &   0.06 &  10.49 &   0.11
  SSTISAGEMA J053121.49-721514.0 &    35.8238.9 &    1779707 &  R &    0.035 &   526.316 &  13.45 &   0.03 &  12.61 &   0.03 &  12.37 &   0.03 &  12.29 &   0.03 &  12.43 &   0.03 &  12.34 &   0.05 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053127.60-721030.7 & 35.8239.1467 &    1779703 &  R &    0.077 &    47.306 &  13.10 &   0.03 &  12.26 &   0.03 &  12.04 &   0.03 &  11.93 &   0.02 &  12.07 &   0.02 &  11.93 &   0.03 &  11.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053116.78-721023.2 & 35.8239.1468 &    1779703 &  R &    0.051 &    35.575 &  13.59 &   0.02 &  12.77 &   0.03 &  12.60 &   0.03 &  12.47 &   0.02 &  12.57 &   0.02 &  12.48 &   0.04 &  12.44 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053206.88-724840.0 &    35.8351.2 &   11782788 &  R &    0.083 &   469.704 &  13.34 &   0.03 &  12.49 &   0.03 &  12.31 &   0.03 &  12.19 &   0.03 &  12.30 &   0.04 &  12.15 &   0.04 &  12.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053229.87-723444.7 &   35.8354.15 &   11782780 &  R &    0.040 &   292.056 &  13.84 &   0.03 &  13.06 &   0.03 &  12.84 &   0.03 &  12.77 &   0.02 &  12.83 &   0.03 &  12.73 &   0.04 &  12.67 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053218.59-723347.6 &   35.8354.19 &   11782779 &  R &    0.099 &   404.694 &  13.49 &   0.03 &  12.64 &   0.03 &  12.42 &   0.03 &  12.33 &   0.03 &  12.44 &   0.03 &  12.31 &   0.04 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053157.47-723004.4 &    35.8355.9 &    1779717 &  R &    0.183 &   445.831 &  13.38 &   0.03 &  12.49 &   0.03 &  12.40 &   0.03 &  12.20 &   0.04 &  12.27 &   0.03 &  12.15 &   0.04 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053223.85-722007.6 &   35.8358.11 &   11782770 &  R &    0.070 &   496.524 &  13.38 &   0.03 &  12.53 &   0.03 &  12.30 &   0.03 &  12.22 &   0.03 &  12.34 &   0.03 &  12.20 &   0.04 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053229.21-721025.7 & 35.8360.1449 &     569969 &  R &    0.218 &    82.576 &  14.33 &   0.03 &  13.51 &   0.03 &  13.38 &   0.03 &  13.32 &   0.04 &  13.41 &   0.03 &  13.47 &   0.03 &  13.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053255.30-724748.8 &    35.8472.2 &    1779972 &  R &    0.104 &   417.537 &  13.11 &   0.03 &  12.26 &   0.03 &  12.02 &   0.03 &  11.91 &   0.03 &  12.05 &   0.03 &  11.94 &   0.04 &  11.84 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053303.51-724544.3 &    35.8472.3 &    1779973 &  R &    0.046 &   140.469 &  13.55 &   0.03 &  12.72 &   0.03 &  12.51 &   0.03 &  12.41 &   0.03 &  12.49 &   0.02 &  12.43 &   0.04 &  12.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053304.28-724336.8 &    35.8473.2 &    1779974 &  R &    0.229 &   360.231 &  13.42 &   0.03 &  12.60 &   0.03 &  12.43 &   0.03 &  12.41 &   0.03 &  12.41 &   0.02 &  12.33 &   0.04 &  12.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053243.65-723000.2 &   35.8476.14 &   11782777 &  R &    0.094 &     3.334 &  13.72 &   0.03 &  12.93 &   0.03 &  12.78 &   0.03 &  12.69 &   0.03 &  12.76 &   0.03 &  12.67 &   0.04 &  12.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053239.25-722914.4 &   35.8477.14 &     570000 &  R &    0.066 &     3.401 &  14.02 &   0.03 &  13.28 &   0.02 &  13.08 &   0.02 &  13.05 &   0.03 &  13.16 &   0.03 &  13.04 &   0.04 &  13.03 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053257.51-722516.1 &   35.8478.14 &    1779985 &  R &    0.048 &    25.488 &  13.51 &   0.03 &  12.60 &   0.03 &  12.50 &   0.03 &  12.35 &   0.03 &  12.50 &   0.03 &  12.39 &   0.05 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053300.47-721414.1 &   35.8480.15 &    1779992 &  R &    0.203 &   262.812 &  13.26 &   0.03 &  12.48 &   0.03 &  12.30 &   0.03 &  12.18 &   0.03 &  12.26 &   0.02 &  12.14 &   0.03 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053250.84-721704.9 &   35.8480.23 &   11782768 &  R &    0.090 &   365.230 &  13.82 &   0.03 &  12.95 &   0.03 &  12.73 &   0.04 &  12.59 &   0.03 &  12.72 &   0.03 &  12.55 &   0.04 &  12.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053247.34-721246.7 & 35.8481.1643 &   11782765 &  R &    0.048 &    41.873 &  13.39 &   0.03 &  12.51 &   0.03 &  12.36 &   0.03 &  12.23 &   0.03 &  12.35 &   0.02 &  12.23 &   0.03 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053323.43-723531.1 &   35.8596.23 &     570009 &  R &    0.050 &   142.755 &  14.50 &   0.03 &  13.81 &   0.03 &  13.69 &   0.03 &  13.59 &   0.04 &  13.63 &   0.05 &  13.59 &   0.04 &  13.48 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053357.43-723238.0 &    35.8597.6 &    1779980 &  R &    0.066 &    26.252 &  13.31 &   0.03 &  12.52 &   0.03 &  12.31 &   0.03 &  12.17 &   0.04 &  12.27 &   0.03 &  12.19 &   0.04 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053339.71-722732.2 &   35.8598.12 &     569997 &  R &    0.059 &   113.895 &  14.85 &   0.03 &  14.14 &   0.03 &  14.01 &   0.03 &  13.83 &   0.03 &  13.94 &   0.04 &  13.91 &   0.05 &  13.84 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053315.62-722518.0 &   35.8599.11 &    1779985 &  R &    0.070 &   731.529 &  13.55 &   0.03 &  12.68 &   0.03 &  12.50 &   0.03 &  12.42 &   0.03 &  12.60 &   0.03 &  12.46 &   0.04 &  12.43 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053330.06-722041.6 &    35.8600.7 &    1779988 &  R &    0.060 &   417.537 &  13.29 &   0.04 &  12.39 &   0.04 &  12.25 &   0.04 &  12.13 &   0.02 &  12.25 &   0.02 &  12.15 &   0.04 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053339.23-722031.5 &    35.8600.8 &    1779988 &  R &    0.056 &   461.467 &  13.49 &   0.03 &  12.67 &   0.03 &  12.49 &   0.03 &  12.39 &   0.03 &  12.52 &   0.03 &  12.42 &   0.04 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053346.76-721554.2 &   35.8601.17 &     569979 &  R &    0.058 &    37.029 &  14.40 &   0.02 &  13.78 &   0.03 &  13.71 &   0.03 &  13.64 &   0.02 &  13.67 &   0.03 &  13.51 &   0.05 &  13.56 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053322.70-721556.9 &    35.8601.9 &    1779991 &  R &    0.056 &    27.605 &  13.28 &   0.04 &  12.44 &   0.04 &  12.23 &   0.04 &  12.18 &   0.03 &  12.27 &   0.02 &  12.17 &   0.03 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053323.57-720929.7 & 35.8603.2264 &    1779996 &  R &    0.071 &    41.873 &  13.58 &   0.03 &  12.69 &   0.03 &  12.50 &   0.03 &  12.41 &   0.03 &  12.50 &   0.03 &  12.34 &   0.04 &  12.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053415.48-724702.6 &    35.8714.0 &    1781509 &  R &    0.056 &    24.195 &  13.48 &   0.03 &  12.69 &   0.03 &  12.52 &   0.03 &  12.41 &   0.03 &  12.53 &   0.03 &  12.38 &   0.04 &  12.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053414.72-724449.1 &    35.8715.1 &    1781510 &  R &    0.124 &   506.073 &  13.26 &   0.03 &  12.43 &   0.03 &  12.27 &   0.03 &  12.12 &   0.03 &  12.15 &   0.02 &  12.04 &   0.05 &  11.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053408.28-721443.9 &    35.8722.8 &    1781531 &  R &    0.054 &    24.085 &  13.65 &   0.02 &  12.79 &   0.03 &  12.65 &   0.03 &  12.52 &   0.03 &  12.63 &   0.02 &  12.56 &   0.04 &  12.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053435.27-720949.5 & 35.8723.1379 &    1781534 &  R &    0.042 &    27.261 &  13.42 &   0.03 &  12.59 &   0.03 &  12.44 &   0.03 &  12.35 &   0.03 &  12.37 &   0.03 &  12.27 &   0.04 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053428.42-720834.4 & 35.8724.1895 &    1781535 &  R &    0.048 &    27.149 &  13.20 &   0.03 &  12.36 &   0.03 &  12.20 &   0.03 &  12.12 &   0.03 &  12.18 &   0.03 &  12.11 &   0.04 &  12.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053417.43-720912.2 & 35.8724.1896 &    1781535 &  R &    0.062 &    34.274 &  13.67 &   0.03 &  12.86 &   0.03 &  12.73 &   0.03 &  12.60 &   0.03 &  12.64 &   0.03 &  12.59 &   0.04 &  12.48 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053446.85-722312.0 &   35.8841.15 &    1781524 &  R &    0.060 &   398.406 &  13.22 &   0.03 &  12.36 &   0.03 &  12.23 &   0.03 &  12.14 &   0.03 &  12.19 &   0.03 &  12.12 &   0.04 &  12.12 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053447.69-721433.8 &    35.8843.9 &    1781531 &  R &    0.185 &   178.731 &  13.56 &   0.02 &  12.77 &   0.03 &  12.57 &   0.03 &  12.41 &   0.02 &  12.55 &   0.03 &  12.44 &   0.04 &  12.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051731.84-723122.4 &   36.5935.11 &    1778324 &  R &    0.131 &   311.915 &  13.53 &   0.03 &  12.75 &   0.03 &  12.59 &   0.03 &  12.45 &   0.03 &  12.55 &   0.03 &  12.39 &   0.05 &  12.42 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051714.07-722036.1 &   36.5938.13 &    1778331 &  R &    0.044 &   416.147 &  13.69 &   0.03 &  12.88 &   0.03 &  12.76 &   0.03 &  12.60 &   0.03 &  12.68 &   0.03 &  12.57 &   0.05 &  12.56 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051708.37-722130.8 &   36.5938.20 &     606138 &  R &    0.095 &   247.036 &  14.18 &   0.02 &  13.48 &   0.02 &  13.32 &   0.03 &  13.26 &   0.03 &  13.27 &   0.03 &  13.23 &   0.03 &  13.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051729.47-722018.4 &   36.5938.23 &    1778331 &  R &    0.060 &    33.107 &  13.88 &   0.03 &  13.05 &   0.04 &  12.85 &   0.04 &  12.74 &   0.03 &  12.83 &   0.03 &  12.68 &   0.04 &  12.65 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051701.26-721554.3 &   36.5939.11 &    1778334 &  R &    0.041 &     3.888 &  13.54 &   0.03 &  12.79 &   0.03 &  12.58 &   0.03 &  12.49 &   0.03 &  12.59 &   0.03 &  12.54 &   0.05 &  12.42 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051659.17-721634.8 &   36.5939.12 &    1778333 &  R &    0.069 &    31.702 &  13.65 &   0.03 &  12.83 &   0.03 &  12.75 &   0.03 &  12.59 &   0.03 &  12.64 &   0.04 &  12.59 &   0.04 &  12.59 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051731.15-720838.2 &   36.5941.11 &    1778339 &  R &    0.308 &   319.489 &  13.32 &   0.03 &  12.54 &   0.03 &  12.40 &   0.03 &  12.34 &   0.03 &  12.36 &   0.03 &  12.30 &   0.04 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051707.03-720034.5 &  36.5943.655 &    1778345 &  R &    0.053 &    23.753 &  13.45 &   0.03 &  12.60 &   0.03 &  12.41 &   0.03 &  12.36 &   0.03 &  12.47 &   0.03 &  12.36 &   0.04 &  12.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051715.30-715745.2 &  36.5943.658 &    1778347 &  R &    0.239 &   311.915 &  13.64 &   0.04 &  12.88 &   0.03 &  12.64 &   0.03 &  12.63 &   0.04 &  12.68 &   0.03 &  12.61 &   0.06 &  12.57 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051700.35-715833.4 &  36.5943.674 &     606104 &  R &    0.112 &   402.739 &  15.44 &   0.03 &  14.73 &   0.03 &  14.69 &   0.05 &  14.63 &   0.04 &  14.65 &   0.04 &  14.70 &   0.11 &  14.75 &   0.19 &  99.00 &  99.00
  SSTISAGEMA J051708.95-715401.2 & 36.5944.1795 &     606096 &  R &    0.059 &    70.701 &  15.12 &   0.03 &  14.43 &   0.03 &  14.30 &   0.04 &  14.31 &   0.03 &  14.37 &   0.04 &  14.40 &   0.07 &  14.59 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J051733.57-715315.1 & 36.5945.1944 &     478621 &  R &    0.307 &   344.828 &  14.35 &   0.02 &  13.49 &   0.03 &  13.11 &   0.03 &  12.17 &   0.02 &  11.94 &   0.03 &  11.62 &   0.03 &  11.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051805.89-723520.1 &    36.6055.2 &    1778321 &  R &    0.069 &   429.738 &  13.54 &   0.03 &  12.67 &   0.03 &  12.60 &   0.03 &  12.45 &   0.03 &  12.54 &   0.03 &  12.43 &   0.04 &  12.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051817.10-723209.7 &    36.6056.8 &    1778323 &  R &    0.225 &   403.226 &  13.25 &   0.03 &  12.39 &   0.03 &  12.21 &   0.03 &  12.13 &   0.03 &  12.19 &   0.02 &  12.11 &   0.04 &  12.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051800.07-722822.9 &   36.6057.15 &     606148 &  R &    0.110 &   122.279 &  13.92 &   0.02 &  13.13 &   0.03 &  12.99 &   0.03 &  12.95 &   0.04 &  13.04 &   0.03 &  12.95 &   0.06 &  12.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051750.08-722440.9 &   36.6058.13 &    1778328 &  R &    0.058 &   558.347 &  13.26 &   0.03 &  12.39 &   0.03 &  12.18 &   0.03 &  12.06 &   0.03 &  12.22 &   0.03 &  12.11 &   0.04 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051801.35-722531.2 &   36.6058.14 &    1778327 &  R &    0.106 &   468.165 &  13.30 &   0.03 &  12.42 &   0.03 &  12.31 &   0.03 &  12.19 &   0.03 &  12.21 &   0.02 &  12.11 &   0.04 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051815.07-722035.7 &    36.6059.8 &    1778331 &  R &    0.063 &   287.853 &  13.67 &   0.03 &  13.09 &   0.03 &  12.94 &   0.04 &  12.86 &   0.02 &  12.83 &   0.04 &  12.75 &   0.05 &  12.81 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051822.54-722012.5 &    36.6059.9 &    1778376 &  R &    0.045 &    26.338 &  13.29 &   0.03 &  12.46 &   0.03 &  12.27 &   0.03 &  12.16 &   0.04 &  12.34 &   0.03 &  12.24 &   0.04 &  12.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051812.53-721608.8 &    36.6060.6 &    1778333 &  R &    0.078 &    38.521 &  13.39 &   0.03 &  12.65 &   0.03 &  12.48 &   0.03 &  12.32 &   0.03 &  12.42 &   0.03 &  12.31 &   0.04 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051758.60-720945.4 &   36.6061.13 &    1778338 &  R &    0.037 &   256.739 &  13.31 &   0.02 &  12.49 &   0.03 &  12.32 &   0.03 &  12.20 &   0.03 &  12.33 &   0.03 &  12.26 &   0.04 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051750.31-721022.3 &   36.6061.15 &    1778337 &  R &    0.130 &   311.915 &  13.86 &   0.03 &  13.13 &   0.03 &  13.03 &   0.04 &  12.88 &   0.03 &  12.92 &   0.03 &  12.78 &   0.05 &  12.74 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051743.77-721308.3 &   36.6061.17 &    1778335 &  R &    0.297 &   821.018 &  13.16 &   0.03 &  12.32 &   0.03 &  12.13 &   0.03 &  11.94 &   0.03 &  11.97 &   0.02 &  11.77 &   0.04 &  11.74 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051755.29-720845.4 &   36.6062.12 &    1778338 &  R &    0.047 &   374.392 &  13.49 &   0.02 &  12.71 &   0.03 &  12.55 &   0.03 &  12.48 &   0.03 &  12.53 &   0.03 &  12.47 &   0.05 &  12.37 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051757.80-720829.3 &   36.6062.13 &    1778339 &  R &    0.059 &   504.286 &  13.41 &   0.02 &  12.60 &   0.02 &  12.38 &   0.03 &  12.30 &   0.03 &  12.36 &   0.03 &  12.33 &   0.05 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051759.39-720216.4 &   36.6063.17 &    1778344 &  R &    0.113 &   188.324 &  13.40 &   0.03 &  12.58 &   0.03 &  12.40 &   0.03 &  12.23 &   0.04 &  12.36 &   0.03 &  12.24 &   0.04 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051743.10-715941.8 &  36.6064.623 &    1778346 &  R &    0.075 &   391.236 &  13.51 &   0.02 &  12.68 &   0.03 &  12.48 &   0.03 &  12.42 &   0.03 &  12.45 &   0.03 &  12.38 &   0.05 &  12.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051739.67-715537.1 & 36.6065.1723 &    1996188 &  R &    0.104 &   504.286 &  13.19 &   0.02 &  12.32 &   0.03 &  12.09 &   0.03 &  11.93 &   0.04 &  12.15 &   0.03 &  11.99 &   0.04 &  11.92 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051819.86-715326.8 & 36.6066.1745 &    1996979 &  R &    0.032 &   195.351 &  13.60 &   0.03 &  12.84 &   0.03 &  12.69 &   0.03 &  12.60 &   0.03 &  12.57 &   0.03 &  12.52 &   0.04 &  12.52 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051809.90-715303.8 & 36.6066.1748 &    1996190 &  R &    0.096 &   409.500 &  13.38 &   0.03 &  12.48 &   0.03 &  12.30 &   0.03 &  12.13 &   0.03 &  12.27 &   0.03 &  12.18 &   0.04 &  12.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051832.82-723119.9 &   36.6177.15 &    1778384 &  R &    0.041 &    43.520 &  13.37 &   0.02 &  12.52 &   0.03 &  12.33 &   0.03 &  12.26 &   0.03 &  12.33 &   0.03 &  12.25 &   0.04 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051853.14-722838.8 &    36.6178.6 &    1778382 &  R &    0.044 &   272.851 &  13.38 &   0.03 &  12.65 &   0.03 &  12.53 &   0.03 &  12.44 &   0.03 &  12.46 &   0.02 &  12.37 &   0.05 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051844.54-722048.7 &   36.6180.11 &    1778377 &  R &    0.134 &   514.403 &  13.30 &   0.03 &  12.47 &   0.03 &  12.25 &   0.03 &  12.18 &   0.04 &  12.19 &   0.03 &  12.04 &   0.03 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051840.53-721033.3 &    36.6182.7 &    1778369 &  R &    0.129 &   409.500 &  13.35 &   0.03 &  12.53 &   0.03 &  12.42 &   0.03 &  12.33 &   0.03 &  12.38 &   0.03 &  12.31 &   0.04 &  12.28 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051848.07-720631.4 &   36.6183.22 &    1778366 &  R &    0.033 &    38.016 &  13.39 &   0.03 &  12.57 &   0.03 &  12.39 &   0.03 &  12.30 &   0.04 &  12.37 &   0.03 &  12.28 &   0.04 &  12.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051852.00-720754.2 &   36.6183.25 &    1778367 &  R &    0.135 &   444.444 &  13.33 &   0.03 &  12.54 &   0.03 &  12.36 &   0.03 &  12.28 &   0.03 &  12.34 &   0.03 &  12.24 &   0.05 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051851.07-720701.1 &   36.6183.26 &    1778367 &  R &    0.048 &   267.237 &  13.50 &   0.03 &  12.65 &   0.03 &  12.52 &   0.03 &  12.40 &   0.03 &  12.46 &   0.03 &  12.31 &   0.04 &  12.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051826.86-720449.7 &   36.6184.10 &    1778365 &  R &    0.073 &    44.407 &  13.34 &   0.03 &  12.44 &   0.03 &  12.29 &   0.03 &  12.19 &   0.03 &  12.27 &   0.02 &  12.10 &   0.04 &  12.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051832.16-720309.5 &   36.6184.24 &     500526 &  R &    0.025 &   225.734 &  14.69 &   0.03 &  13.98 &   0.03 &  13.88 &   0.03 &  13.77 &   0.03 &  13.84 &   0.03 &  13.84 &   0.07 &  13.69 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051840.97-715823.4 &  36.6185.715 &     500518 &  R &    0.064 &   113.766 &  14.77 &   0.03 &  14.47 &   0.03 &  14.48 &   0.05 &  14.44 &   0.03 &  14.47 &   0.04 &  14.37 &   0.09 &  14.50 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J051901.90-715854.4 &  36.6185.720 &    1778360 &  R &    0.077 &   444.444 &  13.34 &   0.02 &  12.52 &   0.03 &  12.39 &   0.03 &  12.35 &   0.03 &  12.38 &   0.03 &  12.28 &   0.04 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051908.17-720031.6 &  36.6185.721 &    1778361 &  R &    0.040 &   369.140 &  13.57 &   0.02 &  12.80 &   0.03 &  12.62 &   0.03 &  12.54 &   0.04 &  12.64 &   0.03 &  12.49 &   0.05 &  12.45 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051852.63-720036.9 &  36.6185.722 &    1778361 &  R &    0.066 &    22.277 &  13.41 &   0.03 &  12.56 &   0.03 &  12.43 &   0.03 &  12.40 &   0.04 &  12.50 &   0.03 &  12.35 &   0.04 &  12.37 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051842.53-720059.5 &  36.6185.723 &     500522 &  R &    0.107 &   269.978 &  13.88 &   0.02 &  13.16 &   0.02 &  13.04 &   0.02 &  12.98 &   0.03 &  13.01 &   0.02 &  13.00 &   0.04 &  12.92 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051848.12-715259.5 & 36.6187.1988 &    1996979 &  R &    0.053 &    28.868 &  13.35 &   0.03 &  12.47 &   0.03 &  12.28 &   0.03 &  12.17 &   0.03 &  12.28 &   0.03 &  12.20 &   0.04 &  11.95 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051918.52-723017.9 &   36.6298.18 &    1778383 &  R &    0.045 &    24.261 &  13.32 &   0.02 &  12.50 &   0.03 &  12.32 &   0.03 &  12.27 &   0.03 &  12.36 &   0.03 &  12.28 &   0.05 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051939.53-722959.4 &   36.6298.32 &     500564 &  R &    0.138 &    59.049 &  15.63 &   0.04 &  15.06 &   0.04 &  14.98 &   0.06 &  14.89 &   0.05 &  14.89 &   0.05 &  14.84 &   0.10 &  14.66 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J051929.49-722841.1 &   36.6299.11 &    1778382 &  R &    0.075 &   323.415 &  13.42 &   0.02 &  12.55 &   0.03 &  12.38 &   0.03 &  12.24 &   0.03 &  12.38 &   0.03 &  12.24 &   0.04 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051927.85-722608.6 &   36.6299.12 &    1778380 &  R &    0.045 &   452.080 &  13.50 &   0.03 &  12.64 &   0.03 &  12.45 &   0.03 &  12.34 &   0.04 &  12.45 &   0.03 &  12.35 &   0.05 &  12.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051908.35-722344.8 &    36.6300.6 &    1778379 &  R &    0.110 &   275.710 &  13.89 &   0.03 &  13.11 &   0.03 &  13.03 &   0.03 &  12.94 &   0.03 &  12.96 &   0.03 &  12.79 &   0.05 &  12.84 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051951.59-721033.8 &   36.6303.14 &    1778369 &  R &    0.042 &    32.775 &  13.57 &   0.03 &  12.81 &   0.03 &  12.65 &   0.03 &  12.45 &   0.03 &  12.59 &   0.03 &  12.49 &   0.05 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051927.26-720421.9 &   36.6305.16 &    1778365 &  R &    0.240 &   452.080 &  13.28 &   0.05 &  12.46 &   0.05 &  12.24 &   0.05 &  12.12 &   0.03 &  12.21 &   0.03 &  12.08 &   0.04 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051912.41-720321.2 &   36.6305.19 &    1778364 &  R &    0.137 &    26.338 &  13.18 &   0.02 &  12.29 &   0.03 &  12.12 &   0.03 &  11.97 &   0.03 &  12.14 &   0.03 &  12.03 &   0.03 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051936.32-720237.1 &   36.6305.20 &    1778363 &  R &    0.032 &    35.201 &  13.57 &   0.03 &  12.78 &   0.03 &  12.57 &   0.03 &  12.52 &   0.03 &  12.57 &   0.02 &  12.57 &   0.04 &  12.52 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051914.72-715609.1 & 36.6307.2006 &    1778358 &  R &    0.108 &    14.144 &  13.25 &   0.02 &  12.42 &   0.03 &  12.16 &   0.03 &  12.02 &   0.04 &  12.20 &   0.03 &  12.05 &   0.03 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051917.27-715307.9 & 36.6308.1982 &     500508 &  R &    0.154 &     5.643 &  13.93 &   0.02 &  13.17 &   0.02 &  13.03 &   0.03 &  12.94 &   0.03 &  13.07 &   0.04 &  12.93 &   0.06 &  12.95 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052027.97-723227.6 &   36.6419.15 &     604324 &  R &    0.020 &     8.312 &  13.93 &   0.02 &  13.17 &   0.02 &  13.04 &   0.03 &  12.95 &   0.04 &  13.05 &   0.03 &  13.02 &   0.04 &  12.89 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052032.07-722926.6 &   36.6420.16 &     604328 &  R &    0.056 &   358.938 &  14.02 &   0.02 &  13.26 &   0.03 &  13.12 &   0.03 &  13.01 &   0.03 &  13.08 &   0.03 &  13.00 &   0.06 &  13.03 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052006.18-722007.5 &   36.6422.16 &    1778671 &  R &    0.552 &   291.036 &  13.59 &   0.03 &  12.80 &   0.03 &  12.61 &   0.03 &  12.48 &   0.03 &  12.49 &   0.03 &  12.36 &   0.05 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052013.91-720649.6 &   36.6425.15 &    1778679 &  R &    0.038 &    40.614 &  13.33 &   0.03 &  12.48 &   0.03 &  12.29 &   0.03 &  12.17 &   0.03 &  12.29 &   0.02 &  12.14 &   0.04 &  12.11 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052006.65-720651.9 &   36.6425.16 &    1778679 &  R &    0.064 &   391.236 &  13.54 &   0.03 &  12.77 &   0.03 &  12.62 &   0.03 &  12.53 &   0.04 &  12.59 &   0.02 &  12.48 &   0.05 &  12.50 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052005.90-720607.6 &   36.6425.17 &    1778680 &  R &    0.071 &    30.447 &  13.19 &   0.04 &  12.36 &   0.03 &  12.21 &   0.03 &  12.04 &   0.04 &  12.18 &   0.02 &  12.02 &   0.04 &  12.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052018.35-720403.0 &   36.6426.12 &    1778682 &  R &    0.041 &   709.723 &  13.30 &   0.03 &  12.44 &   0.03 &  12.28 &   0.03 &  12.19 &   0.03 &  12.30 &   0.03 &  12.17 &   0.03 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052014.17-720313.0 &   36.6426.19 &     604368 &  R &    0.062 &    57.874 &  14.12 &   0.02 &  13.47 &   0.02 &  13.32 &   0.03 &  13.23 &   0.03 &  13.32 &   0.03 &  13.26 &   0.06 &  13.24 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051959.21-715853.0 &  36.6427.624 &    1996985 &  R &    0.047 &   379.795 &  13.33 &   0.02 &  12.50 &   0.03 &  12.32 &   0.03 &  12.21 &   0.03 &  12.33 &   0.02 &  12.22 &   0.03 &  12.23 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052033.77-720110.4 &  36.6427.628 &     604371 &  R &    0.071 &    47.043 &  14.14 &   0.02 &  13.51 &   0.03 &  13.36 &   0.03 &  13.34 &   0.03 &  13.46 &   0.03 &  13.35 &   0.04 &  13.32 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052000.30-715652.8 & 36.6428.1893 &    1996986 &  R &    0.055 &    28.397 &  13.07 &   0.02 &  12.23 &   0.03 &  12.10 &   0.03 &  11.97 &   0.03 &  12.09 &   0.03 &  11.96 &   0.04 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052103.17-723031.9 &   36.6540.11 &     604327 &  R &    0.177 &   264.550 &  14.22 &   0.02 &  13.47 &   0.02 &  13.29 &   0.03 &  13.13 &   0.04 &  13.27 &   0.03 &  13.20 &   0.03 &  13.11 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052046.29-720115.1 &  36.6548.391 &    1778684 &  R &    0.244 &   354.108 &  13.51 &   0.02 &  12.73 &   0.03 &  12.53 &   0.03 &  12.46 &   0.03 &  12.51 &   0.03 &  12.42 &   0.04 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052038.19-715604.2 & 36.6549.1181 &    1778688 &  R &    0.054 &   514.403 &  13.41 &   0.03 &  12.62 &   0.03 &  12.45 &   0.03 &  12.35 &   0.03 &  12.44 &   0.03 &  12.35 &   0.04 &  12.37 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052120.50-715312.8 & 36.6550.1194 &    1997779 &  R &    0.053 &    42.050 &  13.44 &   0.04 &  12.58 &   0.04 &  12.39 &   0.04 &  12.31 &   0.03 &  12.40 &   0.03 &  12.28 &   0.04 &  12.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052127.95-723326.7 & 36.6661.1215 &    1778662 &  R &    0.103 &   178.063 &  13.58 &   0.03 &  12.79 &   0.04 &  12.56 &   0.03 &  12.56 &   0.03 &  12.67 &   0.03 &  12.56 &   0.05 &  12.64 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052126.03-722804.6 &  36.6662.957 &    1778665 &  R &    0.045 &    40.116 &  13.48 &   0.03 &  12.60 &   0.03 &  12.40 &   0.03 &  12.39 &   0.04 &  12.47 &   0.03 &  12.40 &   0.05 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052152.49-721856.1 &    36.6664.9 &    1778715 &  R &    0.059 &   468.165 &  13.65 &   0.03 &  12.81 &   0.03 &  12.60 &   0.03 &  12.53 &   0.03 &  12.65 &   0.03 &  12.58 &   0.05 &  12.52 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052150.33-720546.8 &   36.6667.12 &    1778705 &  R &    0.040 &    27.780 &  13.91 &   0.03 &  13.07 &   0.03 &  12.96 &   0.03 &  12.83 &   0.03 &  12.89 &   0.03 &  12.77 &   0.04 &  12.73 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052149.38-720600.8 &    36.6667.8 &    1778705 &  R &    0.082 &   415.455 &  13.17 &   0.02 &  12.33 &   0.03 &  12.13 &   0.03 &  12.02 &   0.04 &  12.11 &   0.03 &  12.02 &   0.04 &  12.00 &   0.05 &  10.38 &   0.11
  SSTISAGEMA J052228.54-720953.1 &   36.6787.20 &    1778709 &  R &    0.042 &   403.226 &  13.51 &   0.03 &  12.77 &   0.03 &  12.63 &   0.03 &  12.52 &   0.03 &  12.56 &   0.03 &  12.51 &   0.04 &  12.50 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052236.05-721255.4 &   36.6787.21 &    1778711 &  R &    0.148 &   374.392 &  13.49 &   0.03 &  12.70 &   0.03 &  12.46 &   0.03 &  12.39 &   0.03 &  12.47 &   0.03 &  12.42 &   0.04 &  12.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052246.67-720401.6 &   36.6789.14 &    1778704 &  R &    0.036 &    25.123 &  13.46 &   0.03 &  12.61 &   0.03 &  12.39 &   0.03 &  12.30 &   0.03 &  12.44 &   0.03 &  12.33 &   0.04 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052227.17-720530.4 &   36.6789.15 &    1778705 &  R &    0.049 &   211.149 &  13.56 &   0.03 &  12.69 &   0.03 &  12.51 &   0.03 &  12.41 &   0.02 &  12.52 &   0.02 &  12.47 &   0.04 &  12.43 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052215.78-720242.0 &   36.6789.16 &    1778703 &  R &    0.042 &    29.553 &  13.42 &   0.03 &  12.63 &   0.03 &  12.37 &   0.03 &  12.28 &   0.03 &  12.37 &   0.03 &  12.29 &   0.04 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052240.59-720147.1 &   36.6789.18 &     604411 &  R &    0.085 &    99.870 &  13.95 &   0.02 &  13.30 &   0.02 &  13.12 &   0.02 &  13.03 &   0.03 &  13.07 &   0.03 &  12.99 &   0.06 &  12.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052233.57-715804.1 &   36.6790.12 &    1778699 &  R &    0.086 &    62.881 &  13.74 &   0.02 &  12.99 &   0.03 &  12.84 &   0.04 &  12.67 &   0.04 &  12.72 &   0.03 &  12.63 &   0.05 &  12.59 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052227.41-715642.1 &   36.6791.20 &    1997787 &  R &    0.060 &    26.153 &  13.43 &   0.02 &  12.55 &   0.03 &  12.40 &   0.03 &  12.31 &   0.03 &  12.43 &   0.02 &  12.33 &   0.05 &  12.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052214.24-715731.2 &   36.6791.25 &    1778698 &  R &    0.270 &   207.771 &  13.79 &   0.03 &  12.93 &   0.03 &  12.75 &   0.03 &  12.03 &   0.03 &  11.59 &   0.03 &  10.93 &   0.04 &   9.76 &   0.03 &   7.43 &   0.02
  SSTISAGEMA J052239.68-715409.7 &   36.6791.26 &    1997789 &  R &    0.134 &   468.165 &  13.45 &   0.03 &  12.57 &   0.03 &  12.34 &   0.03 &  12.17 &   0.03 &  12.27 &   0.02 &  12.13 &   0.04 &  12.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052307.60-723103.5 &   36.6903.16 &     501638 &  R &    0.118 &   331.675 &  13.93 &   0.02 &  13.17 &   0.02 &  13.00 &   0.03 &  12.90 &   0.03 &  12.95 &   0.03 &  12.85 &   0.04 &  12.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052314.47-722510.6 &   36.6905.14 &    1779006 &  R &    0.050 &     6.542 &  12.77 &   0.03 &  12.20 &   0.03 &  12.01 &   0.03 &  11.97 &   0.04 &  12.05 &   0.03 &  12.01 &   0.04 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052324.85-722514.8 &   36.6905.16 &     501646 &  R &    0.066 &    80.250 &  13.76 &   0.02 &  13.21 &   0.02 &  13.07 &   0.03 &  13.05 &   0.03 &  13.07 &   0.03 &  13.02 &   0.04 &  12.96 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052326.37-722440.7 &   36.6905.19 &    1779006 &  R &    0.056 &    23.776 &  13.42 &   0.02 &  12.62 &   0.03 &  12.44 &   0.03 &  12.33 &   0.04 &  12.45 &   0.03 &  12.32 &   0.04 &  12.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052312.27-722307.1 &   36.6905.20 &    1779008 &  R &    0.040 &   436.872 &  13.70 &   0.03 &  12.85 &   0.03 &  12.70 &   0.04 &  12.69 &   0.03 &  12.69 &   0.03 &  12.60 &   0.05 &  12.55 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052256.29-722506.2 &   36.6905.26 &     604449 &  R &    0.039 &  1144.160 &  14.03 &   0.02 &  13.26 &   0.02 &  13.12 &   0.03 &  13.06 &   0.04 &  13.16 &   0.03 &  13.01 &   0.04 &  13.04 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052301.67-721835.6 &   36.6906.24 &    1778715 &  R &    0.069 &   369.140 &  13.63 &   0.03 &  12.76 &   0.03 &  12.66 &   0.04 &  12.53 &   0.04 &  12.66 &   0.03 &  12.57 &   0.05 &  12.54 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052313.50-721652.2 &    36.6907.4 &    1779012 &  R &    0.027 &    22.921 &  13.76 &   0.03 &  12.89 &   0.03 &  12.78 &   0.03 &  12.66 &   0.04 &  12.73 &   0.03 &  12.71 &   0.05 &  12.65 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052326.31-720751.4 &   36.6909.20 &     501672 &  R &    0.072 &     5.635 &  14.96 &   0.03 &  14.35 &   0.03 &  14.19 &   0.04 &  14.17 &   0.03 &  14.22 &   0.04 &  14.20 &   0.06 &  14.01 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J052319.12-720329.7 &   36.6910.18 &    1779023 &  R &    0.032 &   476.872 &  13.37 &   0.04 &  12.50 &   0.04 &  12.39 &   0.04 &  12.29 &   0.04 &  12.41 &   0.03 &  12.30 &   0.05 &  12.23 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052301.33-720317.7 &   36.6910.20 &    1778703 &  R &    0.082 &    45.331 &  13.30 &   0.03 &  12.46 &   0.03 &  12.30 &   0.03 &  12.29 &   0.05 &  12.32 &   0.03 &  12.26 &   0.04 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052329.39-715937.9 &   36.6911.14 &    1779026 &  R &    0.039 &    27.882 &  13.25 &   0.03 &  12.43 &   0.03 &  12.20 &   0.03 &  11.98 &   0.04 &  12.27 &   0.03 &  12.15 &   0.03 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052311.04-715849.2 &   36.6911.15 &    8529876 &  R &    0.119 &    28.708 &  13.24 &   0.03 &  12.38 &   0.03 &  12.24 &   0.02 &  12.07 &   0.05 &  12.24 &   0.03 &  12.11 &   0.04 &  12.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052319.59-720121.1 &   36.6911.17 &    1779024 &  R &    0.059 &    26.633 &  13.28 &   0.03 &  12.45 &   0.03 &  12.20 &   0.02 &  12.10 &   0.04 &  12.30 &   0.03 &  12.17 &   0.04 &  12.16 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052325.53-715604.0 &   36.6912.18 &    8529879 &  R &    0.053 &    40.116 &  13.47 &   0.03 &  12.61 &   0.02 &  12.44 &   0.03 &  12.31 &   0.03 &  12.43 &   0.03 &  12.31 &   0.04 &  12.42 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052259.30-715553.2 &   36.6912.19 &    1997788 &  R &    0.043 &    28.183 &  13.30 &   0.03 &  12.44 &   0.03 &  12.22 &   0.03 &  12.10 &   0.04 &  12.23 &   0.03 &  12.11 &   0.05 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052406.01-722936.1 &   36.7025.20 &     501640 &  R &    0.125 &    15.613 &  15.14 &   0.03 &  14.65 &   0.04 &  14.59 &   0.05 &  14.55 &   0.03 &  14.57 &   0.05 &  14.61 &   0.06 &  14.15 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J052342.71-722213.4 &   36.7026.21 &    1779008 &  R &    0.076 &   459.982 &  13.29 &   0.02 &  12.42 &   0.03 &  12.28 &   0.03 &  12.18 &   0.03 &  12.27 &   0.02 &  12.20 &   0.04 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052400.84-722249.6 &   36.7026.26 &    1779008 &  R &    0.062 &   385.356 &  13.59 &   0.03 &  12.78 &   0.03 &  12.59 &   0.03 &  12.45 &   0.03 &  12.59 &   0.03 &  12.48 &   0.05 &  12.43 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052409.63-722307.0 &   36.7026.29 &     501649 &  R &    0.123 &     7.096 &  99.00 &  99.00 &  13.57 &   0.03 &  13.44 &   0.03 &  13.34 &   0.04 &  13.38 &   0.04 &  13.30 &   0.05 &  13.17 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052351.95-720407.9 &   36.7031.29 &     501678 &  R &    0.032 &  1096.490 &  15.22 &   0.06 &  14.67 &   0.07 &  14.56 &   0.06 &  14.53 &   0.04 &  14.54 &   0.04 &  14.48 &   0.08 &  14.30 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J052415.15-720042.8 &   36.7032.11 &    1779025 &  R &    0.065 &   494.805 &  13.30 &   0.03 &  12.45 &   0.03 &  12.28 &   0.03 &  12.19 &   0.03 &  12.26 &   0.03 &  12.20 &   0.04 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052418.09-715525.4 &   36.7033.13 &    1779030 &  R &    0.081 &   429.738 &  13.48 &   0.03 &  12.68 &   0.03 &  12.48 &   0.03 &  12.38 &   0.03 &  12.45 &   0.03 &  12.38 &   0.04 &  12.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052343.46-715529.8 &   36.7033.18 &    8529879 &  R &    0.059 &   409.500 &  13.47 &   0.02 &  12.59 &   0.02 &  12.41 &   0.03 &  12.32 &   0.03 &  12.44 &   0.03 &  12.35 &   0.05 &  12.27 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052409.56-715334.9 & 36.7034.1564 &    1779031 &  R &    0.136 &   327.547 &  13.30 &   0.02 &  12.41 &   0.03 &  12.25 &   0.03 &  12.14 &   0.02 &  12.24 &   0.02 &  12.12 &   0.03 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052426.86-723212.5 &   36.7145.13 &    1779002 &  R &    0.057 &    40.995 &  13.46 &   0.03 &  12.65 &   0.03 &  12.59 &   0.03 &  12.48 &   0.04 &  12.47 &   0.03 &  12.38 &   0.03 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052443.98-722529.1 &   36.7147.10 &    1779060 &  R &    0.181 &   409.500 &  13.35 &   0.03 &  12.45 &   0.03 &  12.30 &   0.03 &  12.17 &   0.03 &  12.33 &   0.03 &  12.12 &   0.04 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052503.73-720701.3 &   36.7151.13 &    1779047 &  R &    0.061 &   429.738 &  13.44 &   0.03 &  12.58 &   0.03 &  12.38 &   0.03 &  12.27 &   0.03 &  12.38 &   0.03 &  12.26 &   0.04 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052456.14-720821.6 &   36.7151.14 &    1779048 &  R &    0.211 &   308.166 &  13.74 &   0.03 &  12.97 &   0.03 &  12.78 &   0.04 &  12.69 &   0.03 &  12.73 &   0.03 &  12.62 &   0.04 &  12.58 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052453.32-720933.6 &   36.7151.19 &    1779049 &  R &    0.324 &   304.599 &  13.85 &   0.03 &  13.05 &   0.03 &  12.86 &   0.03 &  12.72 &   0.03 &  12.84 &   0.03 &  12.76 &   0.05 &  12.77 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052440.99-720509.9 &   36.7152.15 &    1779046 &  R &    0.154 &   374.392 &  13.29 &   0.03 &  12.50 &   0.03 &  12.38 &   0.03 &  12.28 &   0.03 &  12.36 &   0.03 &  12.30 &   0.04 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052436.24-720247.2 &   36.7152.23 &     501680 &  R &    0.076 &   227.687 &  14.25 &   0.02 &  13.50 &   0.03 &  13.38 &   0.03 &  13.29 &   0.04 &  13.29 &   0.03 &  13.12 &   0.05 &  13.21 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052441.96-715741.3 &   36.7153.10 &    8530728 &  R &    0.106 &    24.908 &  13.41 &   0.02 &  12.61 &   0.03 &  12.41 &   0.03 &  12.37 &   0.04 &  12.44 &   0.02 &  12.37 &   0.05 &  12.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052441.25-715757.2 &   36.7153.11 &    8530729 &  R &    0.065 &   391.236 &  13.43 &   0.03 &  12.57 &   0.03 &  12.41 &   0.03 &  12.35 &   0.05 &  12.42 &   0.03 &  12.33 &   0.05 &  12.35 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052429.14-715225.8 & 36.7155.1633 &    8530724 &  R &    0.088 &    28.996 &  13.37 &   0.03 &  12.50 &   0.03 &  12.31 &   0.03 &  12.20 &   0.04 &  12.28 &   0.02 &  12.19 &   0.03 &  12.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052510.62-721818.2 &  36.7269.724 &     606640 &  R &    0.106 &    57.617 &  14.63 &   0.03 &  13.95 &   0.03 &  13.83 &   0.03 &  13.77 &   0.03 &  13.81 &   0.04 &  13.72 &   0.05 &  13.59 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052509.81-715950.1 &   36.7274.16 &    1779041 &  R &    0.052 &    36.786 &  13.45 &   0.03 &  12.66 &   0.04 &  12.44 &   0.04 &  12.35 &   0.03 &  12.44 &   0.03 &  12.38 &   0.04 &  12.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052513.34-715821.4 &   36.7274.26 &    1779040 &  R &    0.082 &   416.147 &  13.72 &   0.03 &  12.91 &   0.03 &  12.68 &   0.03 &  12.63 &   0.04 &  12.73 &   0.02 &  12.68 &   0.05 &  12.65 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052538.00-715656.2 &   36.7275.14 &    1779039 &  R &    0.100 &   150.421 &  13.76 &   0.04 &  12.97 &   0.04 &  12.74 &   0.04 &  12.67 &   0.03 &  12.67 &   0.03 &  12.58 &   0.04 &  12.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052557.71-721721.7 & 36.7391.1643 &    1779055 &  R &    0.374 &    31.588 &  13.20 &   0.02 &  12.38 &   0.03 &  12.14 &   0.03 &  12.04 &   0.03 &  12.15 &   0.03 &  12.03 &   0.04 &  12.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052617.35-715452.0 &   36.7396.11 &    8530736 &  R &    0.124 &   468.165 &  13.34 &   0.02 &  12.46 &   0.02 &  12.30 &   0.03 &  12.20 &   0.03 &  12.28 &   0.03 &  12.16 &   0.04 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052557.57-715628.0 &   36.7396.13 &    8530735 &  R &    0.053 &    23.906 &  13.63 &   0.03 &  12.75 &   0.02 &  12.60 &   0.03 &  12.51 &   0.03 &  12.61 &   0.02 &  12.51 &   0.04 &  12.55 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051220.30-715243.5 &  37.5098.742 &    6838236 &  R &    0.041 &    26.499 &  13.52 &   0.03 &  12.58 &   0.03 &  12.33 &   0.02 &  12.12 &   0.03 &  12.34 &   0.03 &  12.23 &   0.05 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051158.95-714830.9 &  37.5099.751 &    1282688 &  R &    0.046 &    37.580 &  13.51 &   0.03 &  12.69 &   0.03 &  12.61 &   0.03 &  12.43 &   0.03 &  12.49 &   0.03 &  12.42 &   0.04 &  12.34 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051205.92-711627.5 & 37.5107.2079 &    1282665 &  R &    0.065 &   374.392 &  13.75 &   0.03 &  13.02 &   0.03 &  12.89 &   0.04 &  12.77 &   0.04 &  12.81 &   0.03 &  12.75 &   0.05 &  12.70 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051310.55-715316.2 &   37.5219.12 &    6838236 &  R &    0.047 &   422.833 &  13.53 &   0.03 &  12.75 &   0.03 &  12.57 &   0.02 &  12.46 &   0.03 &  12.55 &   0.03 &  12.44 &   0.04 &  12.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051309.02-715234.1 &   37.5219.16 &    6838236 &  R &    0.057 &   610.501 &  13.77 &   0.03 &  12.76 &   0.03 &  12.53 &   0.03 &  12.35 &   0.03 &  12.47 &   0.03 &  12.31 &   0.05 &  12.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051256.62-714748.1 &   37.5220.10 &    6838232 &  R &    0.049 &   409.668 &  13.65 &   0.03 &  12.83 &   0.03 &  12.70 &   0.03 &  12.58 &   0.04 &  12.60 &   0.03 &  12.54 &   0.05 &  12.48 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051309.28-714912.3 &   37.5220.11 &    6838233 &  R &    0.073 &    25.100 &  13.59 &   0.03 &  12.73 &   0.03 &  12.54 &   0.03 &  12.41 &   0.03 &  12.55 &   0.03 &  12.44 &   0.05 &  12.47 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051235.15-714615.6 &   37.5220.12 &    6838231 &  R &    0.051 &   429.738 &  13.70 &   0.03 &  12.88 &   0.03 &  12.67 &   0.03 &  12.60 &   0.03 &  12.70 &   0.03 &  12.62 &   0.05 &  12.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051241.55-714504.3 &   37.5221.13 &    6838230 &  R &    0.060 &    23.604 &  13.51 &   0.03 &  12.67 &   0.03 &  12.49 &   0.03 &  12.44 &   0.03 &  12.50 &   0.02 &  12.39 &   0.04 &  12.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051235.13-714242.9 &   37.5221.21 &     575206 &  R &    0.037 &    25.895 &  14.06 &   0.02 &  13.32 &   0.03 &  13.16 &   0.03 &  13.08 &   0.04 &  13.17 &   0.03 &  13.14 &   0.04 &  13.20 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051256.07-713643.0 &   37.5223.12 &    6838222 &  R &    0.035 &    23.331 &  13.70 &   0.03 &  12.81 &   0.03 &  12.65 &   0.02 &  12.57 &   0.03 &  12.73 &   0.03 &  12.59 &   0.05 &  12.56 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051252.86-713514.1 &   37.5223.15 &     575193 &  R &    0.087 &   121.153 &  14.14 &   0.02 &  13.34 &   0.03 &  13.17 &   0.03 &  13.06 &   0.04 &  13.23 &   0.05 &  13.14 &   0.05 &  13.05 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051233.21-713631.4 &   37.5223.22 &     575195 &  R &    0.089 &    48.619 &  14.59 &   0.03 &  13.93 &   0.03 &  13.81 &   0.03 &  13.76 &   0.03 &  13.85 &   0.03 &  13.83 &   0.06 &  13.71 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051232.85-713104.4 &   37.5224.20 &    6838217 &  R &    0.041 &    36.891 &  13.56 &   0.03 &  12.65 &   0.02 &  12.53 &   0.03 &  12.41 &   0.03 &  12.52 &   0.03 &  12.45 &   0.05 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051257.11-712747.9 &   37.5225.14 &    6838215 &  R &    0.094 &   570.451 &  13.35 &   0.02 &  12.45 &   0.02 &  12.23 &   0.02 &  12.10 &   0.03 &  12.23 &   0.02 &  12.06 &   0.03 &  12.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051254.73-712538.4 & 37.5226.1245 &     575177 &  R &    0.098 &    52.952 &  14.87 &   0.03 &  14.28 &   0.03 &  14.15 &   0.03 &  14.12 &   0.03 &  14.17 &   0.03 &  13.97 &   0.05 &  14.11 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051334.19-715753.6 &    37.5338.5 &    1283477 &  R &    0.055 &   374.392 &  13.70 &   0.03 &  12.89 &   0.03 &  12.80 &   0.04 &  12.68 &   0.04 &  12.75 &   0.03 &  12.67 &   0.05 &  12.63 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051340.43-715645.9 &   37.5339.12 &    1283476 &  R &    0.036 &   796.178 &  13.34 &   0.03 &  12.49 &   0.03 &  12.34 &   0.03 &  12.20 &   0.03 &  12.34 &   0.03 &  12.20 &   0.04 &  12.17 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051317.45-714501.6 &    37.5342.6 &    6838230 &  R &    0.074 &    27.942 &  13.21 &   0.03 &  12.32 &   0.03 &  12.16 &   0.03 &  12.02 &   0.04 &  12.12 &   0.03 &  12.00 &   0.04 &  11.94 &   0.05 &   9.95 &   0.08
  SSTISAGEMA J051341.93-714217.1 &    37.5342.8 &    1283466 &  R &    0.079 &    26.259 &  13.19 &   0.03 &  12.34 &   0.03 &  12.15 &   0.03 &  12.07 &   0.03 &  12.23 &   0.03 &  12.14 &   0.05 &  12.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051338.50-714420.1 &    37.5342.9 &    1283467 &  R &    0.044 &     3.969 &  13.29 &   0.03 &  12.44 &   0.03 &  12.26 &   0.03 &  12.20 &   0.03 &  12.31 &   0.03 &  12.18 &   0.03 &  12.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051315.26-714107.7 &   37.5343.17 &    6838226 &  R &    0.069 &    37.418 &  13.40 &   0.04 &  12.48 &   0.03 &  12.35 &   0.03 &  12.28 &   0.03 &  12.39 &   0.03 &  12.29 &   0.04 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051318.01-714004.4 &   37.5343.18 &    6838225 &  R &    0.062 &    62.582 &  13.74 &   0.02 &  12.99 &   0.03 &  12.86 &   0.03 &  12.78 &   0.03 &  12.75 &   0.03 &  12.67 &   0.05 &  12.64 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051350.81-713914.3 &   37.5343.20 &    1283463 &  R &    0.049 &    36.788 &  13.55 &   0.03 &  12.71 &   0.03 &  12.53 &   0.03 &  12.40 &   0.03 &  12.53 &   0.03 &  12.43 &   0.04 &  12.37 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051340.98-713253.8 &   37.5345.18 &    1283458 &  R &    0.057 &    25.818 &  13.36 &   0.03 &  12.47 &   0.03 &  12.28 &   0.03 &  12.23 &   0.04 &  12.37 &   0.03 &  12.23 &   0.04 &  12.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051319.10-713142.1 &   37.5345.19 &    6838218 &  R &    0.032 &   358.938 &  13.61 &   0.03 &  12.73 &   0.03 &  12.63 &   0.02 &  12.46 &   0.03 &  12.57 &   0.03 &  12.49 &   0.04 &  12.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051350.24-713202.6 &   37.5345.26 &    1283458 &  R &    0.029 &     7.973 &  13.83 &   0.03 &  12.95 &   0.04 &  12.78 &   0.04 &  12.69 &   0.03 &  12.80 &   0.03 &  12.70 &   0.05 &  12.75 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051327.75-712759.4 &   37.5346.18 &     475214 &  R &    0.067 &    67.078 &  14.34 &   0.03 &  13.63 &   0.03 &  13.51 &   0.03 &  13.41 &   0.02 &  13.49 &   0.03 &  13.46 &   0.04 &  13.38 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051319.41-712749.1 &   37.5346.32 &    6838215 &  R &    1.143 &   152.161 &  13.74 &   0.02 &  13.03 &   0.02 &  12.69 &   0.02 &  11.84 &   0.02 &  11.76 &   0.02 &  11.53 &   0.03 &  11.39 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051355.40-712529.7 & 37.5347.1150 &    1283453 &  R &    0.072 &    27.588 &  13.25 &   0.03 &  12.41 &   0.03 &  12.21 &   0.03 &  12.09 &   0.04 &  12.26 &   0.03 &  12.12 &   0.05 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051342.15-711822.8 & 37.5348.1915 &    1283447 &  R &    0.090 &   409.668 &  13.40 &   0.04 &  12.68 &   0.04 &  12.49 &   0.04 &  12.39 &   0.03 &  12.42 &   0.03 &  12.39 &   0.05 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051413.53-715320.8 &   37.5461.15 &    1283474 &  R &    0.051 &    57.874 &  13.60 &   0.03 &  12.89 &   0.03 &  12.74 &   0.03 &  12.62 &   0.03 &  12.63 &   0.03 &  12.55 &   0.05 &  12.52 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051438.28-713940.8 &   37.5464.12 &    1283494 &  R &    0.043 &    26.580 &  13.28 &   0.04 &  12.49 &   0.04 &  12.31 &   0.04 &  12.25 &   0.03 &  12.35 &   0.03 &  12.28 &   0.04 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051401.37-713343.6 &   37.5465.12 &     475203 &  R &    0.025 &     4.200 &  14.23 &   0.02 &  13.53 &   0.03 &  13.41 &   0.03 &  13.34 &   0.03 &  13.38 &   0.03 &  13.27 &   0.05 &  13.25 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051429.08-712636.3 &   37.5467.14 &    1283453 &  R &    0.112 &   335.909 &  13.59 &   0.03 &  12.82 &   0.03 &  12.62 &   0.03 &  12.53 &   0.03 &  12.59 &   0.02 &  12.55 &   0.05 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051405.16-712932.2 &   37.5467.17 &    1283456 &  R &    0.082 &     4.445 &  13.77 &   0.03 &  12.97 &   0.03 &  12.82 &   0.03 &  12.73 &   0.03 &  12.81 &   0.03 &  12.71 &   0.05 &  12.76 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051357.91-712922.2 &   37.5467.30 &     475212 &  R &    0.052 &     7.760 &  14.93 &   0.03 &  14.45 &   0.03 &  14.40 &   0.04 &  14.24 &   0.04 &  14.27 &   0.04 &  14.18 &   0.04 &  14.18 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051405.07-712821.6 &   37.5467.35 &     475214 &  R &    0.110 &    80.006 &  14.39 &   0.03 &  13.75 &   0.03 &  13.60 &   0.03 &  13.45 &   0.03 &  13.39 &   0.04 &  13.36 &   0.05 &  13.52 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051439.58-712540.4 & 37.5468.1232 &    1283505 &  R &    0.087 &   570.451 &  13.22 &   0.03 &  12.42 &   0.03 &  12.20 &   0.03 &  12.06 &   0.03 &  12.22 &   0.03 &  12.15 &   0.05 &  12.04 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051413.05-712539.4 & 37.5468.1247 &     475218 &  R &    0.107 &    90.220 &  14.53 &   0.03 &  13.83 &   0.03 &  13.66 &   0.03 &  13.68 &   0.04 &  13.70 &   0.05 &  13.76 &   0.05 &  13.77 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051524.29-715926.7 &    37.5580.4 &    1778025 &  R &    0.041 &   394.322 &  13.60 &   0.02 &  12.84 &   0.03 &  12.69 &   0.03 &  12.58 &   0.03 &  12.71 &   0.04 &  12.57 &   0.05 &  12.60 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051521.94-715733.0 &   37.5581.10 &    1283480 &  R &    0.140 &   444.444 &  13.27 &   0.03 &  12.40 &   0.03 &  12.25 &   0.03 &  12.12 &   0.02 &  12.21 &   0.02 &  12.10 &   0.04 &  12.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051440.72-715604.7 &   37.5581.12 &    1778016 &  R &    0.074 &   379.795 &  13.43 &   0.03 &  12.56 &   0.03 &  12.38 &   0.03 &  12.32 &   0.03 &  12.36 &   0.02 &  12.29 &   0.04 &  12.27 &   0.04 &  10.31 &   0.11
  SSTISAGEMA J051450.85-714139.9 &    37.5585.9 &    1283492 &  R &    0.061 &    27.883 &  13.57 &   0.03 &  12.68 &   0.03 &  12.50 &   0.03 &  12.35 &   0.03 &  12.46 &   0.03 &  12.37 &   0.04 &  12.23 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051501.04-713536.1 &   37.5586.17 &    1283497 &  R &    0.578 &     3.782 &  13.36 &   0.03 &  12.56 &   0.03 &  12.37 &   0.03 &  12.27 &   0.04 &  12.38 &   0.03 &  12.33 &   0.05 &  12.26 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051457.61-713444.7 &   37.5586.19 &    1283498 &  R &    0.056 &    38.465 &  13.48 &   0.03 &  12.70 &   0.03 &  12.55 &   0.03 &  12.45 &   0.03 &  12.53 &   0.03 &  12.41 &   0.03 &  12.41 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051515.57-713500.0 &   37.5586.22 &    1283498 &  R &    0.046 &    21.978 &  13.72 &   0.03 &  12.88 &   0.03 &  12.65 &   0.03 &  12.60 &   0.03 &  12.68 &   0.02 &  12.60 &   0.04 &  12.64 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051452.55-713256.6 &   37.5587.19 &    1283499 &  R &    0.043 &    25.998 &  13.35 &   0.03 &  12.59 &   0.03 &  12.41 &   0.03 &  12.31 &   0.02 &  12.47 &   0.03 &  12.33 &   0.04 &  12.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051513.18-712656.9 &   37.5588.26 &     476613 &  R &    0.129 &    91.483 &  14.36 &   0.02 &  13.55 &   0.03 &  13.42 &   0.03 &  13.29 &   0.03 &  13.39 &   0.03 &  13.30 &   0.04 &  13.29 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051455.34-712648.6 &   37.5588.49 &     476612 &  R &    0.114 &   625.000 &  13.93 &   0.02 &  13.33 &   0.03 &  13.12 &   0.03 &  12.99 &   0.06 &  12.94 &   0.05 &  12.81 &   0.07 &  12.81 &   0.07 &   9.92 &   0.06
  SSTISAGEMA J051517.55-712157.0 & 37.5589.1220 &    1283508 &  R &    0.116 &   270.051 &  13.17 &   0.03 &  12.36 &   0.03 &  12.25 &   0.03 &  12.11 &   0.03 &  12.15 &   0.03 &  12.04 &   0.04 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051448.66-711928.2 & 37.5590.2005 &    1283510 &  R &    0.089 &   429.738 &  13.65 &   0.05 &  12.85 &   0.05 &  12.64 &   0.05 &  12.51 &   0.02 &  12.65 &   0.03 &  12.55 &   0.05 &  12.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051542.09-715543.4 &   37.5702.10 &    1778023 &  R &    0.229 &   403.226 &  13.10 &   0.03 &  12.25 &   0.03 &  12.10 &   0.03 &  11.96 &   0.05 &  11.97 &   0.03 &  11.82 &   0.04 &  11.65 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051539.22-715510.9 &   37.5702.11 &    1778022 &  R &    0.038 &    28.275 &  13.32 &   0.03 &  12.44 &   0.03 &  12.32 &   0.04 &  12.14 &   0.04 &  12.29 &   0.02 &  12.18 &   0.03 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051541.84-714810.2 &   37.5704.22 &    1283487 &  R &    0.066 &   319.489 &  13.35 &   0.02 &  12.50 &   0.03 &  12.34 &   0.03 &  12.26 &   0.02 &  12.34 &   0.02 &  12.25 &   0.03 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051608.09-714339.6 &   37.5705.20 &    1996173 &  R &    0.066 &    46.296 &  13.25 &   0.03 &  12.42 &   0.03 &  12.18 &   0.03 &  12.03 &   0.03 &  12.25 &   0.02 &  12.10 &   0.03 &  12.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051531.76-714219.5 &   37.5705.34 &     476641 &  R &    0.087 &   231.750 &  14.18 &   0.02 &  13.35 &   0.03 &  13.16 &   0.03 &  13.07 &   0.03 &  13.15 &   0.04 &  12.99 &   0.04 &  13.00 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051532.43-713452.2 &   37.5707.11 &    1283498 &  R &    0.043 &    34.012 &  13.58 &   0.03 &  12.78 &   0.03 &  12.64 &   0.03 &  12.52 &   0.02 &  12.63 &   0.03 &  12.54 &   0.04 &  12.58 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051550.21-713705.6 &   37.5707.29 &     478567 &  R &    0.154 &    33.421 &  15.26 &   0.03 &  14.55 &   0.03 &  14.44 &   0.04 &  14.35 &   0.03 &  14.37 &   0.04 &  14.34 &   0.06 &  14.10 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J051546.93-713604.7 &    37.5707.9 &    1283497 &  R &    0.036 &   284.738 &  13.58 &   0.03 &  12.87 &   0.04 &  12.73 &   0.04 &  12.67 &   0.02 &  12.69 &   0.03 &  12.59 &   0.04 &  12.50 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051601.37-712947.4 &    37.5708.9 &    1996162 &  R &    0.105 &   358.938 &  13.48 &   0.03 &  12.56 &   0.02 &  12.42 &   0.03 &  12.27 &   0.04 &  12.31 &   0.03 &  12.22 &   0.04 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051535.71-712649.8 &   37.5709.12 &    1283504 &  R &    0.064 &   364.034 &  13.24 &   0.03 &  12.50 &   0.03 &  12.24 &   0.03 &  12.18 &   0.04 &  12.34 &   0.03 &  12.22 &   0.05 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051601.07-712553.3 &   37.5709.14 &    1996159 &  R &    0.070 &    28.367 &  13.38 &   0.03 &  12.51 &   0.03 &  12.34 &   0.03 &  12.30 &   0.06 &  12.35 &   0.03 &  12.24 &   0.04 &  12.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051602.15-712616.6 &   37.5709.15 &    1996160 &  R &    0.286 &   409.668 &  13.38 &   0.02 &  12.55 &   0.03 &  12.33 &   0.02 &  12.24 &   0.03 &  12.30 &   0.03 &  12.18 &   0.04 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051528.76-712439.2 &  37.5710.224 &    1283506 &  R &    0.065 &   422.833 &  13.38 &   0.03 &  12.58 &   0.03 &  12.35 &   0.03 &  12.28 &   0.03 &  12.38 &   0.03 &  12.27 &   0.04 &  12.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051533.24-712028.8 &  37.5711.330 &    1283509 &  R &    0.089 &   452.080 &  13.40 &   0.03 &  12.59 &   0.03 &  12.45 &   0.03 &  12.36 &   0.03 &  12.42 &   0.02 &  12.33 &   0.04 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051539.46-712053.0 &  37.5711.333 &    1283509 &  R &    0.052 &   374.392 &  13.63 &   0.03 &  12.80 &   0.03 &  12.71 &   0.04 &  12.62 &   0.03 &  12.80 &   0.03 &  12.55 &   0.05 &  12.60 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051542.28-711801.7 &  37.5711.345 &     476595 &  R &    0.075 &   101.812 &  14.75 &   0.03 &  13.99 &   0.03 &  13.87 &   0.03 &  13.81 &   0.04 &  13.91 &   0.03 &  13.84 &   0.05 &  13.90 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051536.55-711731.9 &  37.5712.735 &    1283512 &  R &    0.055 &    28.932 &  13.34 &   0.03 &  12.50 &   0.03 &  12.33 &   0.03 &  12.18 &   0.03 &  12.27 &   0.02 &  12.19 &   0.04 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051539.79-711650.6 &  37.5712.736 &    1283512 &  R &    0.083 &   397.141 &  13.43 &   0.03 &  12.67 &   0.03 &  12.44 &   0.04 &  12.33 &   0.06 &  12.42 &   0.03 &  12.25 &   0.04 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051653.54-714209.2 &    37.5826.5 &    1996172 &  R &    0.050 &    39.392 &  13.38 &   0.05 &  12.51 &   0.03 &  12.34 &   0.06 &  12.17 &   0.03 &  12.29 &   0.02 &  12.20 &   0.03 &  12.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051653.09-714214.5 &    37.5826.6 &    1996172 &  R &    0.085 &   494.805 &  13.42 &   0.03 &  12.55 &   0.05 &  12.41 &   0.03 &  12.26 &   0.03 &  12.33 &   0.03 &  12.27 &   0.03 &  12.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051614.50-713313.5 &  37.5829.942 &    1996165 &  R &    0.063 &    45.570 &  13.29 &   0.02 &  12.40 &   0.03 &  12.20 &   0.03 &  12.12 &   0.02 &  12.27 &   0.02 &  12.15 &   0.03 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051611.39-712533.9 & 37.5831.1145 &     478544 &  R &    0.132 &   103.018 &  15.48 &   0.03 &  14.93 &   0.03 &  14.84 &   0.05 &  14.76 &   0.05 &  14.80 &   0.05 &  14.81 &   0.12 &  14.34 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J051635.96-712432.5 &    37.5831.5 &    1996158 &  R &    0.090 &    42.492 &  13.44 &   0.03 &  12.57 &   0.03 &  12.40 &   0.03 &  12.33 &   0.05 &  12.38 &   0.03 &  12.26 &   0.04 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051621.56-712024.0 & 37.5832.1296 &    1996155 &  R &    0.031 &    27.103 &  13.26 &   0.02 &  12.39 &   0.02 &  12.20 &   0.03 &  12.12 &   0.04 &  12.27 &   0.03 &  12.14 &   0.04 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051713.88-714223.1 &   37.5947.21 &    1996198 &  R &    0.039 &   358.938 &  13.27 &   0.03 &  12.42 &   0.03 &  12.24 &   0.03 &  12.13 &   0.02 &  12.25 &   0.02 &  12.14 &   0.03 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051703.49-714307.4 &   37.5947.23 &    1996198 &  R &    0.049 &   304.599 &  13.69 &   0.03 &  12.73 &   0.03 &  12.55 &   0.03 &  12.54 &   0.02 &  12.57 &   0.03 &  12.46 &   0.04 &  12.49 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051717.03-714537.0 &   37.5947.33 &     478635 &  R &    0.105 &    98.001 &  14.46 &   0.02 &  13.64 &   0.02 &  13.50 &   0.03 &  13.46 &   0.03 &  13.53 &   0.03 &  13.49 &   0.05 &  13.51 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051717.79-713341.9 &   37.5949.15 &    1996206 &  R &    0.087 &    42.257 &  13.53 &   0.03 &  12.60 &   0.03 &  12.47 &   0.03 &  12.36 &   0.03 &  12.49 &   0.03 &  12.38 &   0.04 &  12.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051730.59-712603.3 &   37.5951.16 &    1996212 &  R &    0.089 &    39.690 &  13.34 &   0.02 &  12.50 &   0.03 &  12.30 &   0.02 &  12.24 &   0.05 &  12.31 &   0.03 &  12.20 &   0.04 &  12.15 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051655.05-712827.8 &   37.5951.19 &    1996161 &  R &    0.057 &    43.378 &  13.30 &   0.02 &  12.38 &   0.03 &  12.25 &   0.03 &  12.09 &   0.04 &  12.28 &   0.03 &  12.14 &   0.03 &  12.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051706.59-712626.6 &   37.5951.20 &    1996212 &  R &    0.123 &   468.165 &  13.24 &   0.03 &  12.39 &   0.03 &  12.19 &   0.03 &  12.02 &   0.03 &  12.17 &   0.03 &  12.08 &   0.03 &  12.04 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051709.90-712442.2 &   37.5952.10 &    1996213 &  R &    0.077 &   287.853 &  13.28 &   0.03 &  12.42 &   0.03 &  12.25 &   0.03 &  11.98 &   0.04 &  12.19 &   0.03 &  12.08 &   0.04 &  12.03 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051728.59-712335.0 &   37.5952.11 &    1996214 &  R &    0.053 &    44.334 &  13.21 &   0.03 &  12.35 &   0.03 &  12.11 &   0.03 &  12.00 &   0.03 &  12.15 &   0.03 &  12.06 &   0.04 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051821.88-715013.6 &   37.6066.29 &    1996977 &  R &    0.063 &    24.791 &  13.48 &   0.02 &  12.62 &   0.03 &  12.47 &   0.03 &  12.33 &   0.03 &  12.47 &   0.03 &  12.35 &   0.04 &  12.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051813.58-714717.7 &   37.6067.13 &    1996975 &  R &    0.227 &   409.668 &  13.27 &   0.03 &  12.48 &   0.03 &  12.31 &   0.03 &  12.16 &   0.03 &  12.23 &   0.03 &  12.13 &   0.04 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051808.13-714843.5 &   37.6067.32 &     478629 &  R &    0.095 &   323.415 &  15.10 &   0.03 &  14.44 &   0.03 &  14.30 &   0.03 &  14.24 &   0.03 &  14.31 &   0.04 &  14.06 &   0.06 &  14.11 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J051754.85-714443.2 &   37.6068.13 &    1996197 &  R &    0.432 &   354.108 &  13.24 &   0.02 &  12.44 &   0.03 &  12.29 &   0.03 &  12.10 &   0.04 &  12.17 &   0.03 &  12.04 &   0.04 &  11.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051803.83-714441.3 &   37.6068.15 &    1996197 &  R &    0.782 &   416.147 &  13.14 &   0.02 &  12.29 &   0.03 &  12.06 &   0.03 &  11.87 &   0.03 &  11.94 &   0.03 &  11.73 &   0.04 &  11.58 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051749.40-714031.2 &   37.6069.19 &    1996200 &  R &    0.165 &   130.856 &  13.64 &   0.04 &  12.82 &   0.04 &  12.57 &   0.03 &  12.52 &   0.02 &  12.67 &   0.02 &  12.54 &   0.03 &  12.52 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051805.48-713347.4 &   37.6070.17 &    1996206 &  R &    0.067 &   403.226 &  13.46 &   0.03 &  12.54 &   0.03 &  12.34 &   0.03 &  12.22 &   0.03 &  12.29 &   0.02 &  12.23 &   0.04 &  12.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051749.21-713341.9 &   37.6070.20 &    1996206 &  R &    0.027 &    22.527 &  13.81 &   0.03 &  12.95 &   0.03 &  12.75 &   0.04 &  12.68 &   0.03 &  12.71 &   0.02 &  12.66 &   0.04 &  12.60 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051808.47-713358.4 &   37.6070.27 &     478658 &  R &    0.131 &   192.493 &  14.58 &   0.03 &  13.77 &   0.03 &  13.63 &   0.03 &  13.43 &   0.03 &  13.51 &   0.03 &  13.46 &   0.04 &  13.34 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051744.22-713252.8 &   37.6071.19 &    1996206 &  R &    0.040 &    35.927 &  13.65 &   0.03 &  12.77 &   0.03 &  12.67 &   0.04 &  12.56 &   0.03 &  12.59 &   0.03 &  12.52 &   0.04 &  12.52 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051814.64-713007.1 &   37.6071.20 &    1996962 &  R &    0.065 &    26.525 &  13.27 &   0.03 &  12.45 &   0.03 &  12.24 &   0.02 &  12.08 &   0.03 &  12.28 &   0.03 &  12.14 &   0.03 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051748.66-713035.2 &   37.6071.23 &    1996208 &  R &    0.054 &    30.028 &  13.33 &   0.03 &  12.42 &   0.03 &  12.22 &   0.03 &  12.11 &   0.02 &  12.25 &   0.02 &  12.08 &   0.03 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051758.79-712642.3 &   37.6072.18 &    1996212 &  R &    0.087 &   278.629 &  13.31 &   0.03 &  12.52 &   0.03 &  12.40 &   0.03 &  12.27 &   0.03 &  12.28 &   0.02 &  12.20 &   0.04 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051810.58-712248.9 &   37.6073.13 &    1996215 &  R &    0.065 &   504.286 &  13.32 &   0.03 &  12.47 &   0.03 &  12.33 &   0.03 &  12.26 &   0.03 &  12.27 &   0.03 &  12.24 &   0.04 &  12.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051809.07-712242.9 &   37.6073.16 &    1996215 &  R &    0.087 &   315.657 &  13.78 &   0.03 &  12.98 &   0.04 &  12.82 &   0.04 &  12.70 &   0.03 &  12.76 &   0.02 &  12.68 &   0.05 &  12.69 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051742.94-711902.2 &   37.6074.15 &    1996218 &  R &    0.047 &   452.080 &  13.42 &   0.02 &  12.58 &   0.03 &  12.36 &   0.03 &  12.29 &   0.04 &  12.36 &   0.04 &  12.25 &   0.04 &  12.25 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051827.22-715046.0 &   37.6187.13 &    1996977 &  R &    0.046 &    41.256 &  13.25 &   0.03 &  12.40 &   0.03 &  12.23 &   0.03 &  12.10 &   0.04 &  12.31 &   0.03 &  12.11 &   0.05 &  12.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051848.90-715214.3 &   37.6187.17 &     480154 &  R &    0.126 &   335.909 &  14.20 &   0.02 &  13.59 &   0.03 &  13.46 &   0.03 &  13.45 &   0.03 &  13.50 &   0.03 &  13.45 &   0.04 &  13.34 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051857.29-714754.3 &   37.6188.13 &    1996975 &  R &    0.048 &    26.935 &  13.61 &   0.02 &  12.78 &   0.03 &  12.64 &   0.03 &  12.53 &   0.04 &  12.58 &   0.03 &  12.47 &   0.04 &  12.49 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051841.58-714652.5 &   37.6188.16 &    1996974 &  R &    0.055 &    24.465 &  13.49 &   0.03 &  12.72 &   0.03 &  12.47 &   0.03 &  12.44 &   0.03 &  12.56 &   0.03 &  12.47 &   0.05 &  12.45 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051902.00-714324.4 &   37.6189.12 &    1996972 &  R &    0.090 &    50.304 &  13.14 &   0.03 &  12.29 &   0.03 &  12.12 &   0.03 &  11.98 &   0.02 &  12.10 &   0.02 &  11.96 &   0.03 &  11.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051826.58-713813.5 &   37.6190.10 &     480126 &  R &    0.066 &   247.036 &  14.01 &   0.02 &  13.22 &   0.03 &  13.07 &   0.03 &  12.98 &   0.04 &  13.08 &   0.03 &  12.91 &   0.05 &  12.89 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051856.28-713425.3 &   37.6191.13 &    1996965 &  R &    0.043 &    30.843 &  13.64 &   0.03 &  12.82 &   0.04 &  12.76 &   0.04 &  12.64 &   0.02 &  12.67 &   0.03 &  12.60 &   0.04 &  12.58 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051828.83-713122.4 &   37.6192.15 &     480111 &  R &    0.064 &   229.674 &  14.15 &   0.02 &  13.46 &   0.03 &  13.35 &   0.03 &  13.29 &   0.03 &  13.34 &   0.03 &  13.22 &   0.03 &  13.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051855.98-713135.4 &   37.6192.18 &    1996963 &  R &    0.072 &    26.259 &  13.66 &   0.03 &  12.82 &   0.03 &  12.62 &   0.03 &  12.47 &   0.03 &  12.59 &   0.03 &  12.48 &   0.03 &  12.45 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051901.37-713332.8 &    37.6192.9 &    1996964 &  R &    0.028 &    38.465 &  13.33 &   0.03 &  12.50 &   0.03 &  12.33 &   0.03 &  12.22 &   0.03 &  12.33 &   0.02 &  12.18 &   0.03 &  12.21 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051900.34-712722.3 &   37.6193.19 &    1996959 &  R &    0.049 &   340.252 &  13.69 &   0.03 &  12.92 &   0.03 &  12.73 &   0.03 &  12.64 &   0.03 &  12.69 &   0.02 &  12.61 &   0.04 &  12.60 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051827.06-712302.5 &   37.6194.12 &    1996956 &  R &    0.042 &   468.165 &  13.11 &   0.03 &  12.56 &   0.03 &  12.44 &   0.03 &  12.38 &   0.03 &  12.37 &   0.03 &  12.29 &   0.05 &  12.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051903.05-712457.7 &   37.6194.15 &    1996957 &  R &    0.053 &   281.690 &  13.36 &   0.03 &  12.56 &   0.03 &  12.39 &   0.03 &  12.28 &   0.02 &  12.36 &   0.02 &  12.24 &   0.03 &  12.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051839.13-712308.6 &   37.6194.17 &    1996956 &  R &    0.033 &    24.720 &  13.36 &   0.03 &  12.54 &   0.03 &  12.35 &   0.03 &  12.24 &   0.04 &  12.39 &   0.03 &  12.26 &   0.04 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051839.22-712147.0 &   37.6194.20 &     480090 &  R &    0.260 &   175.685 &  14.50 &   0.02 &  13.74 &   0.03 &  13.63 &   0.03 &  13.46 &   0.04 &  13.46 &   0.03 &  13.42 &   0.04 &  13.27 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051841.37-711901.2 &   37.6195.14 &    1996953 &  R &    0.172 &   494.805 &  13.08 &   0.04 &  99.00 &  99.00 &  12.04 &   0.03 &  11.93 &   0.04 &  12.02 &   0.03 &  11.92 &   0.04 &  11.84 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051855.81-712001.4 &   37.6195.17 &    1996953 &  R &    0.062 &   403.226 &  13.49 &   0.03 &  12.78 &   0.03 &  12.60 &   0.03 &  12.50 &   0.04 &  12.54 &   0.03 &  12.50 &   0.04 &  12.47 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051837.63-711939.9 &   37.6195.19 &    1996953 &  R &    0.051 &    25.197 &  13.29 &   0.04 &  12.46 &   0.04 &  12.30 &   0.04 &  12.21 &   0.04 &  12.35 &   0.03 &  12.21 &   0.04 &  12.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051850.33-711827.0 &   37.6195.22 &    1996952 &  R &    0.091 &   476.872 &  13.49 &   0.03 &  12.67 &   0.03 &  12.48 &   0.03 &  12.40 &   0.04 &  12.43 &   0.02 &  12.38 &   0.04 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051851.95-711657.6 &  37.6196.593 &    1996950 &  R &    0.040 &   199.840 &  13.60 &   0.03 &  12.88 &   0.04 &  12.69 &   0.03 &  12.67 &   0.03 &  12.68 &   0.02 &  12.57 &   0.04 &  12.58 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051944.81-714755.4 &   37.6309.22 &    1996993 &  R &    0.035 &   301.114 &  13.72 &   0.02 &  12.89 &   0.03 &  12.69 &   0.03 &  12.60 &   0.03 &  12.71 &   0.03 &  12.55 &   0.05 &  12.60 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051912.49-714732.9 &   37.6309.31 &     480145 &  R &    0.075 &   251.826 &  14.05 &   0.02 &  13.21 &   0.02 &  13.06 &   0.03 &  12.94 &   0.03 &  12.96 &   0.03 &  12.88 &   0.05 &  12.87 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051931.14-713937.5 &   37.6311.14 &    1997000 &  R &    0.043 &   311.915 &  13.67 &   0.03 &  13.00 &   0.03 &  12.83 &   0.04 &  12.72 &   0.03 &  12.79 &   0.03 &  12.67 &   0.05 &  12.72 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051944.52-713617.7 &   37.6312.15 &    1997003 &  R &    0.067 &   179.308 &  13.53 &   0.03 &  12.77 &   0.03 &  12.66 &   0.04 &  12.53 &   0.04 &  12.59 &   0.03 &  12.50 &   0.04 &  12.55 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051929.15-713306.6 &   37.6313.10 &    1997005 &  R &    0.057 &   349.406 &  13.72 &   0.03 &  13.08 &   0.03 &  12.86 &   0.03 &  12.83 &   0.04 &  12.82 &   0.03 &  12.81 &   0.05 &  12.79 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051918.02-712657.6 &   37.6314.10 &     480102 &  R &    0.061 &   270.051 &  13.95 &   0.02 &  13.17 &   0.03 &  13.02 &   0.03 &  12.92 &   0.03 &  12.96 &   0.03 &  12.81 &   0.04 &  12.76 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051936.54-712322.8 &   37.6315.19 &    1997013 &  R &    0.100 &   235.905 &  13.36 &   0.03 &  12.52 &   0.03 &  12.37 &   0.03 &  12.29 &   0.03 &  12.31 &   0.02 &  12.23 &   0.03 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051916.24-712249.8 &   37.6315.21 &    1996956 &  R &    0.042 &   168.890 &  13.69 &   0.03 &  12.95 &   0.03 &  12.84 &   0.03 &  12.65 &   0.02 &  12.72 &   0.02 &  12.64 &   0.04 &  12.57 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051951.12-712045.7 &   37.6316.24 &     480254 &  R &    0.122 &    77.399 &  14.21 &   0.02 &  13.51 &   0.03 &  13.32 &   0.03 &  13.23 &   0.04 &  13.37 &   0.03 &  13.23 &   0.05 &  13.24 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051950.81-711557.6 &  37.6317.426 &    1997020 &  R &    0.287 &   403.226 &  13.13 &   0.03 &  12.32 &   0.03 &  12.14 &   0.03 &  12.05 &   0.04 &  12.15 &   0.02 &  12.04 &   0.04 &  11.97 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052034.82-714932.8 &   37.6430.11 &    1997776 &  R &    0.641 &   397.141 &  13.22 &   0.02 &  12.41 &   0.03 &  12.19 &   0.03 &  11.95 &   0.03 &  12.14 &   0.03 &  11.93 &   0.04 &  11.92 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052036.16-714631.2 &   37.6430.14 &    1997774 &  R &    0.190 &   323.415 &  13.60 &   0.03 &  12.86 &   0.03 &  12.71 &   0.03 &  12.59 &   0.03 &  12.65 &   0.02 &  12.58 &   0.04 &  12.52 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052000.05-714512.7 &   37.6431.15 &    1996996 &  R &    0.064 &   364.034 &  13.22 &   0.02 &  12.38 &   0.03 &  12.19 &   0.03 &  12.03 &   0.03 &  12.18 &   0.02 &  12.05 &   0.03 &  12.03 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052035.49-714526.0 &   37.6431.17 &    1997773 &  R &    0.046 &   459.982 &  13.24 &   0.03 &  12.43 &   0.03 &  12.25 &   0.03 &  12.12 &   0.02 &  12.21 &   0.02 &  12.15 &   0.04 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052011.81-714508.9 &   37.6431.24 &     480200 &  R &    0.045 &   364.034 &  13.94 &   0.02 &  13.15 &   0.02 &  12.98 &   0.02 &  12.95 &   0.03 &  13.07 &   0.03 &  12.90 &   0.05 &  12.85 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052010.17-713836.5 &   37.6432.11 &    1997001 &  R &    0.078 &   514.403 &  13.35 &   0.03 &  12.51 &   0.03 &  12.34 &   0.03 &  12.18 &   0.03 &  12.26 &   0.03 &  12.12 &   0.04 &  12.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052029.57-714049.6 &   37.6432.13 &    1996999 &  R &    0.223 &   429.738 &  13.45 &   0.03 &  12.61 &   0.03 &  12.40 &   0.03 &  12.30 &   0.04 &  12.39 &   0.03 &  12.27 &   0.04 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052035.41-712949.9 &   37.6434.17 &    1997761 &  R &    0.043 &   422.833 &  13.71 &   0.03 &  12.86 &   0.03 &  12.75 &   0.03 &  12.61 &   0.03 &  12.70 &   0.03 &  12.58 &   0.04 &  12.59 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052001.95-712933.4 &   37.6435.34 &     480234 &  R &    0.068 &     6.617 &  13.82 &   0.02 &  13.23 &   0.02 &  13.07 &   0.02 &  12.77 &   0.03 &  12.75 &   0.03 &  12.59 &   0.05 &  12.76 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052001.52-712248.4 &   37.6436.23 &     480249 &  R &    0.084 &   154.871 &  14.08 &   0.02 &  13.33 &   0.03 &  13.18 &   0.03 &  13.09 &   0.03 &  13.11 &   0.03 &  13.11 &   0.04 &  13.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052003.46-712241.3 &   37.6436.50 &     480249 &  R &    0.140 &    39.690 &  15.23 &   0.03 &  14.61 &   0.03 &  14.44 &   0.04 &  14.43 &   0.04 &  14.49 &   0.05 &  14.44 &   0.06 &  14.69 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J052010.61-711759.8 &   37.6437.12 &    1997018 &  R &    0.071 &   476.872 &  13.36 &   0.03 &  12.52 &   0.03 &  12.31 &   0.03 &  12.22 &   0.02 &  12.33 &   0.02 &  12.20 &   0.03 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051957.09-712036.5 &   37.6437.13 &    1997015 &  R &    0.039 &    27.502 &  13.28 &   0.03 &  12.44 &   0.03 &  12.25 &   0.03 &  12.14 &   0.03 &  12.27 &   0.03 &  12.18 &   0.03 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052005.74-711723.5 &  37.6438.498 &    1997018 &  R &    0.159 &   397.141 &  13.48 &   0.02 &  12.64 &   0.03 &  12.48 &   0.03 &  12.41 &   0.03 &  12.43 &   0.02 &  12.41 &   0.04 &  12.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052033.28-711639.0 &  37.6438.500 &    1997019 &  R &    0.049 &    22.566 &  13.55 &   0.03 &  12.78 &   0.03 &  12.57 &   0.04 &  12.50 &   0.02 &  12.62 &   0.02 &  12.53 &   0.04 &  12.59 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052040.83-715200.5 &   37.6550.15 &     481720 &  R &    0.244 &    49.542 &  14.48 &   0.03 &  13.78 &   0.03 &  13.66 &   0.03 &  13.48 &   0.03 &  13.54 &   0.03 &  13.55 &   0.06 &  13.44 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052046.31-714928.0 &   37.6551.20 &     481715 &  R &    0.035 &    11.526 &  14.94 &   0.03 &  14.29 &   0.03 &  14.16 &   0.04 &  14.16 &   0.03 &  14.16 &   0.04 &  14.12 &   0.06 &  13.95 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J052056.22-713405.4 &   37.6554.37 &    1997764 &  R &    0.037 &    25.392 &  13.54 &   0.03 &  12.71 &   0.03 &  12.53 &   0.04 &  12.40 &   0.03 &  12.50 &   0.03 &  12.39 &   0.05 &  12.44 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052042.26-712646.1 &   37.6556.16 &    1997758 &  R &    0.321 &    27.131 &  13.46 &   0.03 &  12.59 &   0.03 &  12.37 &   0.03 &  12.36 &   0.04 &  12.40 &   0.03 &  12.27 &   0.04 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052054.06-712151.4 &    37.6557.7 &    1997754 &  R &    0.058 &   459.982 &  13.40 &   0.03 &  12.58 &   0.03 &  12.35 &   0.03 &  12.27 &   0.04 &  12.41 &   0.03 &  12.29 &   0.04 &  12.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052054.42-711727.5 &  37.6559.503 &    1997750 &  R &    0.096 &   403.226 &  13.38 &   0.03 &  12.54 &   0.03 &  12.34 &   0.03 &  12.23 &   0.02 &  12.37 &   0.02 &  12.21 &   0.04 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050302.81-715919.3 &   38.3644.15 &    1776708 &  R &    0.108 &   316.056 &  13.37 &   0.04 &  12.66 &   0.04 &  12.55 &   0.05 &  12.45 &   0.07 &  12.38 &   0.03 &  12.46 &   0.05 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050256.62-715906.1 &   38.3644.16 &    1776708 &  R &    0.110 &   298.063 &  13.33 &   0.02 &  12.54 &   0.03 &  12.32 &   0.03 &  12.21 &   0.04 &  12.31 &   0.02 &  12.19 &   0.04 &  12.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050315.32-715831.2 &   38.3644.17 &    1776707 &  R &    0.050 &   349.895 &  13.76 &   0.03 &  13.00 &   0.03 &  12.88 &   0.03 &  12.76 &   0.03 &  12.86 &   0.03 &  12.78 &   0.05 &  12.76 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050325.04-714303.9 &   38.3648.14 &    1204385 &  R &    0.071 &    31.482 &  13.32 &   0.02 &  12.43 &   0.03 &  12.32 &   0.03 &  12.12 &   0.04 &  12.28 &   0.03 &  12.18 &   0.04 &  12.15 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050255.96-713901.1 &    38.3649.8 &     534190 &  R &    0.076 &    54.463 &  13.90 &   0.02 &  13.42 &   0.03 &  13.35 &   0.03 &  13.34 &   0.03 &  13.35 &   0.03 &  13.26 &   0.05 &  13.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050308.75-711956.3 &    38.3654.5 &     534165 &  R &    0.091 &   144.009 &  13.83 &   0.02 &  13.16 &   0.02 &  13.04 &   0.03 &  12.95 &   0.03 &  12.98 &   0.04 &  12.94 &   0.07 &  12.80 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050411.47-720117.9 &   38.3765.11 &    1777016 &  R &    0.086 &   380.373 &  13.45 &   0.02 &  12.61 &   0.03 &  12.42 &   0.03 &  12.33 &   0.03 &  12.44 &   0.03 &  12.33 &   0.04 &  12.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050345.63-715504.1 &   38.3766.12 &    1776705 &  R &    0.372 &   340.716 &  13.42 &   0.03 &  12.66 &   0.03 &  12.46 &   0.03 &  12.40 &   0.03 &  12.41 &   0.03 &  12.33 &   0.05 &  12.26 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050415.11-715200.0 &   38.3767.16 &    1205067 &  R &    0.055 &    18.938 &  13.49 &   0.03 &  12.59 &   0.03 &  12.44 &   0.03 &  12.35 &   0.03 &  12.45 &   0.03 &  12.34 &   0.04 &  12.33 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050350.62-715315.4 &   38.3767.25 &     607949 &  R &    0.166 &    37.853 &  14.74 &   0.02 &  14.00 &   0.03 &  13.91 &   0.03 &  13.79 &   0.03 &  13.89 &   0.04 &  13.83 &   0.06 &  13.94 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J050333.84-713455.6 &   38.3771.53 &     534185 &  R &    0.074 &    35.206 &  15.37 &   0.03 &  14.76 &   0.04 &  14.68 &   0.06 &  14.39 &   0.05 &  14.32 &   0.04 &  14.37 &   0.05 &  14.73 &   0.20 &  99.00 &  99.00
  SSTISAGEMA J050332.31-712951.5 &   38.3772.10 &    1204393 &  R &    0.030 &   369.549 &  13.52 &   0.02 &  12.65 &   0.03 &  12.48 &   0.03 &  12.35 &   0.02 &  12.51 &   0.03 &  12.37 &   0.04 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050345.81-711932.6 &   38.3775.12 &     534164 &  R &    0.040 &   252.143 &  14.09 &   0.02 &  13.45 &   0.03 &  13.31 &   0.03 &  13.23 &   0.03 &  13.25 &   0.03 &  13.22 &   0.05 &  13.16 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050426.25-715809.4 &   38.3886.16 &    1205070 &  R &    0.183 &   327.976 &  13.44 &   0.03 &  12.65 &   0.03 &  12.53 &   0.03 &  12.37 &   0.02 &  12.44 &   0.03 &  12.29 &   0.04 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050442.85-715414.7 &   38.3887.23 &    1205068 &  R &    0.056 &   445.038 &  13.53 &   0.03 &  12.69 &   0.03 &  12.52 &   0.03 &  12.44 &   0.03 &  12.59 &   0.03 &  12.42 &   0.04 &  12.37 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050445.13-714813.7 &   38.3889.18 &    1205064 &  R &    0.036 &    24.827 &  13.68 &   0.03 &  12.80 &   0.03 &  12.64 &   0.04 &  12.50 &   0.03 &  12.60 &   0.03 &  12.48 &   0.04 &  13.62 &   0.20 &  99.00 &  99.00
  SSTISAGEMA J050456.45-714353.8 &   38.3890.15 &    1205062 &  R &    0.038 &   597.015 &  13.23 &   0.05 &  12.37 &   0.04 &  12.18 &   0.04 &  12.03 &   0.03 &  12.20 &   0.03 &  12.06 &   0.04 &  12.08 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050448.00-713014.6 &   38.3893.10 &    1205053 &  R &    0.023 &   201.654 &  13.22 &   0.03 &  12.54 &   0.03 &  12.42 &   0.03 &  12.34 &   0.03 &  12.43 &   0.03 &  12.41 &   0.05 &  12.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050438.43-713322.7 &   38.3893.15 &    1205055 &  R &    0.134 &   374.953 &  13.18 &   0.03 &  12.34 &   0.03 &  12.14 &   0.03 &  12.01 &   0.03 &  12.14 &   0.03 &  11.97 &   0.04 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050451.65-712539.7 &   38.3895.13 &    1205050 &  R &    0.046 &   477.327 &  13.46 &   0.03 &  12.66 &   0.03 &  12.44 &   0.03 &  12.35 &   0.03 &  12.49 &   0.03 &  12.35 &   0.05 &  12.42 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050524.79-715715.5 &   38.4008.12 &    1205073 &  R &    0.054 &    68.404 &  13.44 &   0.03 &  12.67 &   0.03 &  12.60 &   0.03 &  12.43 &   0.03 &  12.46 &   0.02 &  12.34 &   0.04 &  12.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050509.99-715732.3 &   38.4008.16 &    1777019 &  R &    0.063 &   316.056 &  13.60 &   0.03 &  12.82 &   0.03 &  12.73 &   0.03 &  12.61 &   0.04 &  12.63 &   0.03 &  12.51 &   0.04 &  12.51 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050509.78-715724.8 &   38.4008.17 &    1777019 &  R &    0.170 &   460.617 &  13.27 &   0.05 &  12.44 &   0.05 &  12.22 &   0.04 &  12.10 &   0.03 &  12.15 &   0.02 &  12.06 &   0.04 &  12.03 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050542.35-712945.1 &   38.4014.14 &    1205090 &  R &    0.048 &    25.258 &  13.33 &   0.03 &  12.51 &   0.03 &  12.32 &   0.03 &  12.24 &   0.03 &  12.35 &   0.03 &  12.18 &   0.04 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050536.05-712813.1 &   38.4015.23 &    1205091 &  R &    0.339 &   332.116 &  13.40 &   0.03 &  12.63 &   0.03 &  12.52 &   0.03 &  12.36 &   0.03 &  12.38 &   0.03 &  12.32 &   0.04 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050505.70-711930.6 &   38.4017.16 &     489502 &  R &    0.080 &    65.330 &  14.75 &   0.03 &  14.11 &   0.03 &  14.02 &   0.03 &  13.93 &   0.03 &  13.90 &   0.03 &  13.93 &   0.05 &  13.85 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050613.51-715825.4 &   38.4128.14 &    1777027 &  R &    0.131 &   505.051 &  13.23 &   0.02 &  12.34 &   0.02 &  12.16 &   0.03 &  12.03 &   0.03 &  12.16 &   0.03 &  12.01 &   0.04 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050554.64-715422.2 &   38.4129.13 &    1205075 &  R &    0.062 &   385.951 &  13.14 &   0.04 &  12.33 &   0.04 &  12.18 &   0.04 &  12.11 &   0.08 &  12.17 &   0.05 &  12.21 &   0.06 &  12.33 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050615.03-715655.2 &   38.4129.14 &    1777026 &  R &    0.043 &   349.895 &  13.46 &   0.04 &  12.71 &   0.04 &  12.55 &   0.03 &  12.41 &   0.04 &  12.50 &   0.03 &  12.37 &   0.05 &  12.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050616.11-714850.4 &   38.4131.23 &     489463 &  R &    0.077 &   135.099 &  14.14 &   0.02 &  13.32 &   0.03 &  13.18 &   0.03 &  13.03 &   0.03 &  13.15 &   0.03 &  13.11 &   0.04 &  13.08 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050554.04-713943.3 &   38.4133.17 &    1205084 &  R &    0.056 &   437.445 &  13.37 &   0.02 &  12.55 &   0.03 &  12.38 &   0.03 &  12.27 &   0.03 &  12.37 &   0.03 &  12.26 &   0.04 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050601.95-713847.9 &   38.4133.18 &    1205085 &  R &    0.052 &    29.630 &  13.35 &   0.03 &  12.49 &   0.03 &  12.30 &   0.03 &  12.15 &   0.02 &  12.31 &   0.02 &  12.20 &   0.04 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050546.76-713033.1 &   38.4135.16 &    1205089 &  R &    0.107 &   730.460 &  13.27 &   0.02 &  12.46 &   0.03 &  12.30 &   0.03 &  12.18 &   0.03 &  12.17 &   0.03 &  12.08 &   0.04 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050556.62-713246.8 &   38.4135.17 &    1205088 &  R &    0.030 &    23.941 &  13.42 &   0.03 &  12.59 &   0.03 &  12.39 &   0.03 &  12.29 &   0.05 &  12.40 &   0.03 &  12.31 &   0.04 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050615.87-712843.5 &   38.4136.15 &    1205090 &  R &    0.114 &   397.614 &  13.53 &   0.03 &  12.73 &   0.03 &  12.65 &   0.03 &  12.46 &   0.03 &  12.52 &   0.03 &  12.43 &   0.04 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050559.64-712528.2 &   38.4137.18 &    1205092 &  R &    0.043 &    26.782 &  13.46 &   0.02 &  12.64 &   0.03 &  12.43 &   0.03 &  12.30 &   0.03 &  12.43 &   0.03 &  12.33 &   0.05 &  12.36 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050546.25-712408.2 &   38.4137.26 &    1205093 &  R &    0.073 &   340.716 &  13.75 &   0.03 &  12.94 &   0.03 &  12.69 &   0.03 &  12.62 &   0.04 &  12.75 &   0.03 &  12.62 &   0.05 &  12.65 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050702.86-715952.8 &   38.4249.25 &     495968 &  R &    0.119 &    60.783 &  14.86 &   0.03 &  14.17 &   0.03 &  14.06 &   0.04 &  13.93 &   0.03 &  14.01 &   0.04 &  13.95 &   0.06 &  13.76 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J050652.49-715658.6 &   38.4250.16 &    1205823 &  R &    0.046 &   486.381 &  13.46 &   0.03 &  12.60 &   0.03 &  12.38 &   0.03 &  12.35 &   0.04 &  12.37 &   0.03 &  12.27 &   0.04 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050636.30-715546.8 &   38.4250.17 &     495963 &  R &    0.066 &   305.064 &  13.78 &   0.02 &  13.14 &   0.03 &  13.04 &   0.03 &  12.99 &   0.04 &  13.03 &   0.04 &  12.86 &   0.06 &  12.83 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050636.66-714719.5 &   38.4252.17 &    1205817 &  R &    0.167 &   410.172 &  13.16 &   0.02 &  12.33 &   0.03 &  12.12 &   0.03 &  12.01 &   0.03 &  12.06 &   0.03 &  11.99 &   0.05 &  11.89 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050658.21-714351.2 &   38.4253.27 &     490822 &  R &    0.110 &   129.735 &  14.13 &   0.02 &  13.38 &   0.03 &  13.25 &   0.03 &  13.14 &   0.03 &  13.28 &   0.03 &  13.19 &   0.05 &  13.29 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050649.09-713342.4 &   38.4255.14 &    1205808 &  R &    0.089 &    48.871 &  13.22 &   0.03 &  12.31 &   0.03 &  12.13 &   0.03 &  12.00 &   0.03 &  12.06 &   0.04 &  11.97 &   0.04 &  11.94 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050638.13-713042.5 &   38.4256.12 &    1205806 &  R &    0.186 &   354.610 &  13.37 &   0.02 &  12.55 &   0.03 &  12.38 &   0.03 &  12.17 &   0.04 &  12.08 &   0.02 &  11.77 &   0.05 &  11.36 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050714.98-713005.6 &    38.4256.9 &    1205805 &  R &    0.041 &     6.584 &  12.86 &   0.03 &  12.16 &   0.03 &  12.12 &   0.03 &  12.02 &   0.04 &  12.12 &   0.03 &  12.03 &   0.04 &  11.95 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050703.67-712915.9 &    38.4257.4 &    1205805 &  R &    0.050 &   349.895 &  13.53 &   0.03 &  12.73 &   0.03 &  12.65 &   0.03 &  12.55 &   0.02 &  12.53 &   0.03 &  12.46 &   0.04 &  12.42 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050710.05-712829.1 &    38.4257.5 &    1205804 &  R &    0.041 &    32.742 &  13.76 &   0.02 &  12.94 &   0.03 &  12.79 &   0.03 &  12.65 &   0.03 &  12.68 &   0.03 &  12.61 &   0.04 &  12.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050635.25-712536.1 &  38.4258.863 &    1205802 &  R &    0.280 &   460.617 &  13.26 &   0.03 &  12.41 &   0.03 &  12.25 &   0.03 &  12.05 &   0.04 &  12.23 &   0.03 &  12.14 &   0.04 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050643.26-712442.8 &  38.4258.864 &    1205802 &  R &    0.209 &   380.373 &  13.19 &   0.03 &  12.36 &   0.03 &  12.21 &   0.03 &  12.02 &   0.03 &  12.07 &   0.03 &  11.95 &   0.04 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050639.71-712133.3 & 38.4259.1282 &    1205799 &  R &    0.255 &   359.454 &  13.36 &   0.03 &  12.56 &   0.03 &  12.38 &   0.03 &  12.24 &   0.03 &  12.31 &   0.02 &  12.18 &   0.05 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050715.78-715449.4 & 38.4371.1022 &    1205822 &  R &    0.049 &    26.672 &  13.56 &   0.03 &  12.64 &   0.03 &  12.46 &   0.03 &  12.39 &   0.04 &  12.51 &   0.03 &  12.41 &   0.05 &  12.41 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050753.09-715200.4 &    38.4372.9 &    1281109 &  R &    0.080 &     9.969 &  13.45 &   0.02 &  12.82 &   0.03 &  12.68 &   0.03 &  12.63 &   0.03 &  12.61 &   0.03 &  12.60 &   0.05 &  12.54 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050739.67-713502.7 &    38.4376.1 &    1281121 &  R &    0.031 &    28.255 &  13.56 &   0.03 &  12.84 &   0.03 &  12.71 &   0.03 &  12.68 &   0.03 &  12.68 &   0.04 &  12.67 &   0.05 &  12.66 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050720.20-713051.9 & 38.4377.1121 &    1205806 &  R &    0.037 &    27.600 &  13.24 &   0.02 &  12.37 &   0.03 &  12.17 &   0.03 &  12.08 &   0.03 &  12.19 &   0.03 &  12.10 &   0.04 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050731.66-713318.4 &    38.4377.8 &    1281123 &  R &    0.115 &   193.798 &  13.67 &   0.03 &  12.83 &   0.03 &  12.73 &   0.03 &  12.63 &   0.03 &  12.68 &   0.02 &  12.58 &   0.04 &  12.50 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050745.63-713323.5 &    38.4377.9 &    1281123 &  R &    0.069 &   410.172 &  13.49 &   0.03 &  12.65 &   0.02 &  12.47 &   0.03 &  12.39 &   0.03 &  12.43 &   0.02 &  12.36 &   0.04 &  12.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050745.83-712434.2 & 38.4379.1131 &    1281129 &  R &    0.096 &   380.373 &  13.24 &   0.03 &  12.40 &   0.02 &  12.18 &   0.02 &  12.08 &   0.02 &  12.16 &   0.02 &  12.03 &   0.03 &  11.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050736.17-712449.2 & 38.4379.1133 &    1281129 &  R &    0.035 &   193.911 &  13.51 &   0.03 &  12.67 &   0.03 &  12.46 &   0.03 &  12.39 &   0.03 &  12.50 &   0.03 &  12.39 &   0.05 &  12.39 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050731.46-712019.7 & 38.4380.1608 &     490903 &  R &    0.132 &    11.537 &  14.43 &   0.02 &  13.61 &   0.03 &  13.47 &   0.03 &  13.43 &   0.03 &  13.51 &   0.04 &  13.37 &   0.04 &  13.36 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050822.61-715628.5 &   38.4492.19 &    1777350 &  R &    0.099 &   291.460 &  13.81 &   0.03 &  13.03 &   0.04 &  12.76 &   0.03 &  12.67 &   0.04 &  12.77 &   0.03 &  12.64 &   0.04 &  12.65 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050831.30-714141.2 &   38.4495.15 &    1281116 &  R &    0.082 &   332.116 &  13.33 &   0.03 &  12.47 &   0.03 &  12.34 &   0.03 &  12.20 &   0.03 &  12.24 &   0.03 &  12.13 &   0.04 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050842.00-714210.7 &   38.4495.18 &    1281892 &  R &    0.061 &    36.738 &  13.55 &   0.03 &  12.72 &   0.03 &  12.61 &   0.03 &  12.49 &   0.03 &  12.56 &   0.03 &  12.44 &   0.05 &  12.44 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050826.22-713438.0 &   38.4497.20 &    1281122 &  R &    0.302 &   410.172 &  13.30 &   0.03 &  12.53 &   0.03 &  12.33 &   0.03 &  12.22 &   0.03 &  12.31 &   0.03 &  12.17 &   0.04 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050805.28-713417.8 &   38.4497.24 &    1281122 &  R &    0.096 &    49.056 &  13.19 &   0.03 &  12.32 &   0.03 &  12.14 &   0.02 &  12.03 &   0.04 &  12.17 &   0.03 &  12.06 &   0.04 &  12.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050830.65-712620.2 &   38.4499.16 &    1281128 &  R &    0.069 &    26.114 &  13.25 &   0.03 &  12.44 &   0.03 &  12.27 &   0.03 &  12.12 &   0.03 &  12.29 &   0.02 &  12.14 &   0.04 &  12.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050841.05-712619.3 &   38.4499.18 &    1281880 &  R &    0.055 &    38.351 &  13.56 &   0.03 &  12.70 &   0.02 &  12.51 &   0.03 &  12.44 &   0.03 &  12.57 &   0.03 &  12.41 &   0.05 &  12.44 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050837.35-712329.4 & 38.4500.1161 &    1281130 &  R &    0.196 &   437.445 &  13.36 &   0.03 &  12.46 &   0.02 &  12.32 &   0.03 &  12.15 &   0.02 &  12.19 &   0.02 &  12.08 &   0.03 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050834.97-712514.0 & 38.4500.1162 &    1281129 &  R &    0.054 &   291.460 &  13.70 &   0.03 &  12.90 &   0.03 &  12.80 &   0.03 &  12.68 &   0.03 &  12.79 &   0.03 &  12.65 &   0.04 &  12.73 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050916.86-720150.1 &    38.4611.1 &    1777362 &  R &    0.222 &   410.172 &  13.32 &   0.03 &  12.53 &   0.02 &  12.35 &   0.03 &  12.24 &   0.03 &  12.30 &   0.04 &  12.14 &   0.04 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050851.01-720041.0 &    38.4612.6 &    1777347 &  R &    0.173 &   486.381 &  13.09 &   0.03 &  12.30 &   0.03 &  12.13 &   0.02 &  11.96 &   0.04 &  12.07 &   0.02 &  11.95 &   0.04 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050844.80-715531.0 &   38.4613.12 &    1281902 &  R &    0.401 &   445.038 &  13.18 &   0.03 &  12.33 &   0.03 &  12.08 &   0.03 &  12.06 &   0.03 &  12.10 &   0.03 &  11.99 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050859.30-714734.4 &   38.4615.26 &     492217 &  R &    0.074 &    62.081 &  14.51 &   0.03 &  13.86 &   0.04 &  13.78 &   0.04 &  13.72 &   0.04 &  13.80 &   0.04 &  13.73 &   0.05 &  13.75 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J050846.00-713908.7 &  38.4617.292 &    1281890 &  R &    0.037 &    32.579 &  13.70 &   0.06 &  12.90 &   0.07 &  12.80 &   0.06 &  12.66 &   0.03 &  12.75 &   0.03 &  12.67 &   0.05 &  12.56 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050912.71-714001.0 &  38.4617.293 &    1281891 &  R &    0.123 &   312.305 &  13.94 &   0.02 &  13.13 &   0.03 &  12.92 &   0.03 &  12.89 &   0.03 &  12.98 &   0.03 &  12.85 &   0.05 &  12.84 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050909.85-713306.6 &   38.4619.20 &    1281885 &  R &    0.053 &    31.294 &  13.29 &   0.03 &  12.41 &   0.02 &  12.22 &   0.02 &  12.10 &   0.03 &  12.28 &   0.03 &  12.13 &   0.04 &  12.07 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050919.41-713311.7 &   38.4619.22 &    1281885 &  R &    0.205 &    24.410 &  13.56 &   0.02 &  12.72 &   0.04 &  12.52 &   0.02 &  12.46 &   0.03 &  12.57 &   0.03 &  12.47 &   0.05 &  12.41 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050858.15-713234.5 &   38.4619.35 &     492196 &  R &    0.106 &    57.323 &  14.86 &   0.03 &  14.21 &   0.03 &  14.03 &   0.04 &  13.98 &   0.03 &  14.08 &   0.04 &  13.93 &   0.06 &  14.17 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J050906.25-712522.5 & 38.4621.1275 &    1281879 &  R &    0.200 &   270.416 &  13.72 &   0.03 &  12.90 &   0.03 &  12.75 &   0.03 &  12.67 &   0.03 &  12.76 &   0.03 &  12.69 &   0.05 &  12.63 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050935.59-720029.0 &   38.4733.18 &     497907 &  R &    0.133 &   238.379 &  13.82 &   0.03 &  13.15 &   0.03 &  13.09 &   0.03 &  12.98 &   0.04 &  13.02 &   0.04 &  12.95 &   0.06 &  12.86 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050948.98-715100.5 &   38.4735.21 &     492222 &  R &    0.139 &     7.247 &  14.69 &   0.02 &  14.40 &   0.03 &  14.37 &   0.04 &  14.33 &   0.03 &  14.36 &   0.05 &  14.42 &   0.06 &  14.55 &   0.19 &  99.00 &  99.00
  SSTISAGEMA J051008.46-714507.7 &   38.4737.10 &    1281915 &  R &    0.085 &   477.327 &  13.44 &   0.03 &  12.57 &   0.03 &  12.33 &   0.03 &  12.30 &   0.03 &  12.39 &   0.03 &  12.30 &   0.04 &  12.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051008.09-713957.9 &  38.4738.336 &    1281919 &  R &    0.068 &    28.073 &  13.46 &   0.03 &  12.58 &   0.02 &  12.36 &   0.02 &  12.28 &   0.05 &  12.37 &   0.03 &  12.27 &   0.05 &  12.29 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051007.40-712352.1 & 38.4742.1216 &    1281932 &  R &    0.136 &    24.850 &  13.49 &   0.03 &  12.58 &   0.03 &  12.48 &   0.03 &  12.39 &   0.04 &  12.49 &   0.02 &  12.39 &   0.05 &  12.43 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051016.58-720039.4 &   38.4854.13 &    1777361 &  R &    0.056 &   359.454 &  13.54 &   0.03 &  12.71 &   0.03 &  12.53 &   0.03 &  12.54 &   0.04 &  12.57 &   0.03 &  12.46 &   0.05 &  12.56 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051034.49-715822.9 &   38.4854.16 &     473656 &  R &    0.292 &   319.898 &  13.92 &   0.02 &  13.12 &   0.03 &  12.97 &   0.03 &  12.82 &   0.03 &  12.89 &   0.03 &  12.75 &   0.05 &  12.69 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051031.62-715721.6 &   38.4855.10 &    1281907 &  R &    0.137 &   364.431 &  13.59 &   0.03 &  12.77 &   0.03 &  12.54 &   0.03 &  12.47 &   0.04 &  12.55 &   0.03 &  12.47 &   0.05 &  12.37 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051021.15-715510.8 &    38.4855.8 &    1281908 &  R &    0.145 &   391.696 &  13.43 &   0.02 &  12.59 &   0.02 &  12.46 &   0.03 &  12.32 &   0.02 &  12.33 &   0.03 &  12.33 &   0.04 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051045.39-714822.0 &   38.4857.11 &    1281913 &  R &    0.072 &   349.895 &  13.14 &   0.03 &  12.32 &   0.03 &  12.10 &   0.02 &  11.95 &   0.03 &  12.10 &   0.02 &  12.00 &   0.04 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051030.82-714405.8 &   38.4858.14 &    1281916 &  R &    0.099 &   374.953 &  13.57 &   0.03 &  12.79 &   0.04 &  12.61 &   0.03 &  12.50 &   0.03 &  12.52 &   0.03 &  12.48 &   0.04 &  12.41 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051039.84-713756.5 &  38.4859.364 &    1281921 &  R &    0.089 &   171.321 &  13.80 &   0.03 &  12.88 &   0.03 &  12.76 &   0.03 &  12.66 &   0.04 &  12.44 &   0.02 &  12.15 &   0.04 &  11.42 &   0.03 &  10.23 &   0.09
  SSTISAGEMA J051022.41-713619.3 &   38.4860.13 &    1281922 &  R &    0.050 &   267.594 &  13.50 &   0.03 &  12.62 &   0.03 &  12.42 &   0.03 &  12.37 &   0.05 &  12.45 &   0.02 &  12.39 &   0.05 &  12.32 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051035.13-713532.9 &   38.4860.17 &            &  R &    0.038 &    24.456 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.53 &   0.04 &  12.64 &   0.03 &  12.47 &   0.04 &  12.58 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051014.01-713148.1 &   38.4861.12 &    1281926 &  R &    0.038 &    27.542 &  13.32 &   0.03 &  12.42 &   0.02 &  12.18 &   0.03 &  12.10 &   0.04 &  12.26 &   0.03 &  12.11 &   0.04 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051049.96-713002.0 &   38.4861.14 &    1281927 &  R &    0.091 &   468.823 &  13.38 &   0.03 &  12.49 &   0.03 &  12.27 &   0.03 &  12.18 &   0.03 &  12.32 &   0.03 &  12.17 &   0.03 &  12.12 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051041.68-712954.6 &   38.4861.16 &    1281927 &  R &    0.050 &   340.716 &  13.77 &   0.03 &  12.89 &   0.03 &  12.77 &   0.03 &  12.66 &   0.03 &  12.79 &   0.03 &  12.63 &   0.04 &  12.70 &   0.07 &  10.93 &   0.19
  SSTISAGEMA J051039.54-713225.9 &   38.4861.20 &     473616 &  R &    0.067 &   121.330 &  14.28 &   0.02 &  13.48 &   0.03 &  13.37 &   0.03 &  13.27 &   0.03 &  13.40 &   0.03 &  13.27 &   0.04 &  13.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051022.98-713227.4 &   38.4861.27 &     473616 &  R &    0.064 &     7.912 &  14.75 &   0.03 &  13.96 &   0.03 &  13.90 &   0.03 &  13.77 &   0.04 &  13.86 &   0.04 &  13.87 &   0.05 &  13.83 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051023.67-712624.3 &   38.4862.14 &    1281930 &  R &    0.174 &    80.613 &  13.10 &   0.03 &  12.31 &   0.02 &  12.02 &   0.03 &  11.85 &   0.02 &  11.99 &   0.03 &  11.84 &   0.03 &  11.79 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051027.20-712542.7 &   38.4862.15 &    1281931 &  R &    0.048 &    32.783 &  13.62 &   0.02 &  12.78 &   0.03 &  12.65 &   0.03 &  12.53 &   0.03 &  12.58 &   0.03 &  12.50 &   0.04 &  12.50 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051015.70-712817.9 &   38.4862.20 &     473609 &  R &    0.098 &    67.173 &  14.78 &   0.03 &  14.12 &   0.03 &  14.01 &   0.03 &  13.93 &   0.03 &  13.95 &   0.04 &  13.97 &   0.05 &  13.89 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051046.90-712153.4 & 38.4863.1273 &     473598 &  R &    0.123 &   192.753 &  14.07 &   0.02 &  13.44 &   0.03 &  13.36 &   0.03 &  13.23 &   0.02 &  13.18 &   0.03 &  13.16 &   0.03 &  13.14 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051136.51-715850.7 &   38.4975.16 &     498468 &  R &    0.252 &   224.115 &  14.30 &   0.02 &  13.49 &   0.03 &  13.34 &   0.03 &  13.18 &   0.03 &  13.21 &   0.04 &  13.09 &   0.05 &  12.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051136.23-714644.9 &   38.4978.10 &    1282687 &  R &    0.059 &    22.234 &  13.66 &   0.03 &  12.84 &   0.03 &  12.68 &   0.03 &  12.55 &   0.05 &  12.68 &   0.03 &  12.58 &   0.04 &  12.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051059.11-714458.5 &   38.4979.11 &    1281915 &  R &    0.046 &   359.454 &  13.49 &   0.03 &  12.58 &   0.03 &  12.37 &   0.03 &  12.23 &   0.04 &  12.43 &   0.03 &  12.37 &   0.04 &  12.33 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051133.72-713847.5 &  38.4980.364 &    1282681 &  R &    0.033 &    34.739 &  13.50 &   0.03 &  12.73 &   0.03 &  12.53 &   0.03 &  12.45 &   0.04 &  12.52 &   0.03 &  12.43 &   0.04 &  12.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051108.41-713253.4 &   38.4982.11 &    1282677 &  R &    0.115 &   349.895 &  13.38 &   0.03 &  12.67 &   0.03 &  12.53 &   0.03 &  12.47 &   0.03 &  12.50 &   0.03 &  12.44 &   0.04 &  12.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051102.36-713202.6 &   38.4982.13 &    1281926 &  R &    0.098 &   445.038 &  13.21 &   0.03 &  12.36 &   0.03 &  12.10 &   0.03 &  12.00 &   0.03 &  12.15 &   0.03 &  12.11 &   0.04 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051116.71-713339.3 &   38.4982.17 &    1282678 &  R &    0.062 &   359.454 &  13.58 &   0.03 &  12.67 &   0.03 &  12.56 &   0.03 &  12.44 &   0.03 &  12.50 &   0.03 &  12.38 &   0.04 &  12.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051113.43-712750.1 &   38.4983.13 &    1282673 &  R &    0.032 &    35.735 &  13.38 &   0.03 &  12.56 &   0.03 &  12.43 &   0.03 &  12.36 &   0.03 &  12.45 &   0.03 &  12.35 &   0.04 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051058.18-712227.0 & 38.4984.1257 &    1281933 &  R &    0.048 &   374.953 &  13.65 &   0.03 &  12.79 &   0.02 &  12.63 &   0.02 &  12.55 &   0.03 &  12.57 &   0.02 &  12.49 &   0.05 &  12.52 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051118.24-712218.1 & 38.4984.1260 &     473718 &  R &    0.101 &   200.120 &  14.11 &   0.03 &  13.50 &   0.03 &  13.39 &   0.03 &  13.30 &   0.03 &  13.36 &   0.04 &  13.19 &   0.03 &  13.23 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051114.16-712340.3 & 38.4984.1261 &    1282670 &  R &    0.040 &   319.898 &  13.72 &   0.03 &  12.91 &   0.03 &  12.81 &   0.03 &  12.69 &   0.03 &  12.76 &   0.03 &  12.67 &   0.04 &  12.70 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051150.14-715135.3 &   38.5098.10 &    1282690 &  R &    0.060 &   364.431 &  13.62 &   0.03 &  12.85 &   0.04 &  12.66 &   0.03 &  12.56 &   0.03 &  12.68 &   0.03 &  12.58 &   0.05 &  12.54 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045231.79-710819.8 &   39.1963.11 &    1201883 &  R &    0.060 &   214.546 &  13.49 &   0.03 &  12.64 &   0.03 &  12.47 &   0.03 &  12.36 &   0.03 &  12.45 &   0.02 &  12.28 &   0.04 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045236.20-710349.3 &    39.1964.8 &    1201881 &  R &    0.158 &    78.064 &  13.36 &   0.03 &  12.66 &   0.03 &  12.59 &   0.03 &  12.55 &   0.04 &  12.46 &   0.03 &  12.47 &   0.05 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045241.73-710004.2 &    39.1965.7 &    1201879 &  R &    0.156 &     5.590 &  13.49 &   0.03 &  12.91 &   0.03 &  12.81 &   0.03 &  12.70 &   0.03 &  12.70 &   0.03 &  12.72 &   0.06 &  12.68 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045314.53-714127.5 &   39.2076.15 &    1201923 &  R &    0.136 &   315.557 &  13.49 &   0.03 &  12.78 &   0.03 &  12.63 &   0.03 &  12.52 &   0.03 &  12.52 &   0.03 &  12.48 &   0.05 &  12.44 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045341.62-713911.4 &   39.2076.16 &    1201925 &  R &    0.062 &    31.768 &  13.24 &   0.03 &  12.35 &   0.03 &  12.17 &   0.03 &  12.00 &   0.03 &  12.18 &   0.03 &  12.03 &   0.05 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045332.25-714043.4 &   39.2076.17 &    1201923 &  R &    0.056 &    29.049 &  13.45 &   0.02 &  12.55 &   0.03 &  12.35 &   0.03 &  12.22 &   0.03 &  12.32 &   0.03 &  12.18 &   0.04 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045309.85-713430.5 &    39.2077.5 &    1201927 &  R &    0.071 &    22.754 &  13.62 &   0.03 &  12.76 &   0.03 &  12.62 &   0.04 &  12.47 &   0.03 &  12.61 &   0.03 &  12.47 &   0.04 &  12.48 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045312.12-713226.6 &   39.2078.11 &    1201928 &  R &    0.047 &   436.872 &  13.40 &   0.03 &  12.59 &   0.03 &  12.37 &   0.03 &  12.28 &   0.03 &  12.34 &   0.02 &  12.26 &   0.04 &  12.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045309.87-711539.6 &   39.2082.26 &    1201938 &  R &    0.102 &    45.473 &  13.26 &   0.03 &  12.40 &   0.03 &  12.20 &   0.03 &  12.11 &   0.03 &  12.23 &   0.02 &  12.11 &   0.04 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045351.92-711119.8 &   39.2083.30 &     546880 &  R &    0.108 &    38.736 &  15.27 &   0.03 &  14.50 &   0.03 &  14.42 &   0.05 &  14.32 &   0.03 &  14.39 &   0.03 &  14.23 &   0.07 &  14.31 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J045311.14-710517.5 &   39.2085.15 &    1201944 &  R &    0.110 &   415.973 &  13.48 &   0.03 &  12.66 &   0.03 &  12.46 &   0.03 &  12.35 &   0.03 &  12.46 &   0.03 &  12.35 &   0.04 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045337.30-710212.4 &   39.2085.17 &    1201947 &  R &    0.072 &    24.252 &  13.58 &   0.03 &  12.76 &   0.03 &  12.55 &   0.03 &  12.48 &   0.03 &  12.50 &   0.03 &  12.49 &   0.05 &  12.47 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045353.45-713957.0 &   39.2197.21 &     546918 &  R &    0.070 &    81.222 &  14.72 &   0.03 &  13.96 &   0.03 &  13.85 &   0.03 &  13.78 &   0.03 &  13.90 &   0.04 &  13.55 &   0.07 &  13.84 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J045403.40-713610.5 &    39.2198.8 &    1201926 &  R &    0.036 &   353.982 &  13.68 &   0.03 &  12.91 &   0.03 &  12.72 &   0.03 &  12.61 &   0.03 &  12.67 &   0.03 &  12.60 &   0.04 &  12.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045419.38-712959.2 &   39.2199.15 &    1201930 &  R &    0.055 &   583.090 &  13.65 &   0.03 &  12.74 &   0.03 &  12.49 &   0.03 &  12.37 &   0.03 &  12.54 &   0.03 &  12.37 &   0.04 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045358.09-712701.8 &    39.2200.6 &    1201931 &  R &    0.073 &   225.632 &  13.52 &   0.03 &  12.67 &   0.03 &  12.54 &   0.03 &  12.44 &   0.03 &  12.53 &   0.03 &  12.43 &   0.04 &  12.39 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045417.22-711328.6 &   39.2204.14 &    1201939 &  R &    0.058 &   304.507 &  13.74 &   0.04 &  12.88 &   0.04 &  12.83 &   0.04 &  12.72 &   0.03 &  12.76 &   0.03 &  12.71 &   0.06 &  12.64 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045441.69-712703.4 &   39.2321.10 &    1202456 &  R &    0.281 &   374.251 &  13.44 &   0.03 &  12.61 &   0.03 &  12.43 &   0.03 &  12.29 &   0.03 &  12.34 &   0.03 &  12.23 &   0.03 &  12.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045448.30-712403.0 &   39.2322.41 &     395462 &  R &    0.064 &  1650.160 &  15.36 &   0.03 &  14.80 &   0.04 &  14.71 &   0.05 &  14.58 &   0.04 &  14.60 &   0.04 &  14.82 &   0.10 &  14.56 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J045508.50-711940.6 &   39.2323.29 &    1202452 &  R &    0.252 &    25.860 &  13.58 &   0.03 &  12.76 &   0.03 &  12.52 &   0.03 &  12.49 &   0.07 &  12.55 &   0.05 &  12.45 &   0.06 &  12.45 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045441.45-711536.7 &   39.2324.15 &     395451 &  R &    0.062 &   199.800 &  13.80 &   0.03 &  13.17 &   0.03 &  13.10 &   0.03 &  13.02 &   0.04 &  13.09 &   0.03 &  13.11 &   0.03 &  13.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045500.51-711522.7 &   39.2324.33 &     395450 &  R &    0.046 &   173.280 &  14.35 &   0.03 &  13.49 &   0.03 &  13.35 &   0.03 &  13.23 &   0.03 &  13.32 &   0.03 &  13.21 &   0.05 &  13.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045513.46-711004.4 &   39.2325.10 &    1202446 &  R &    0.057 &   358.809 &  13.66 &   0.03 &  12.88 &   0.03 &  12.73 &   0.03 &  12.66 &   0.04 &  12.73 &   0.03 &  12.63 &   0.05 &  12.48 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045510.42-710825.1 &   39.2326.10 &    1202445 &  R &    0.214 &   183.016 &  13.43 &   0.03 &  12.56 &   0.03 &  12.42 &   0.03 &  12.32 &   0.03 &  12.42 &   0.03 &  12.32 &   0.05 &  12.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045440.77-710931.2 &   39.2326.16 &     395443 &  R &    0.149 &   180.473 &  14.20 &   0.02 &  13.41 &   0.02 &  13.25 &   0.03 &  13.15 &   0.03 &  13.28 &   0.04 &  13.17 &   0.04 &  13.17 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045529.23-713430.8 &   39.2440.13 &    1202460 &  R &    0.099 &   369.004 &  13.40 &   0.03 &  12.60 &   0.03 &  12.46 &   0.03 &  12.32 &   0.03 &  12.39 &   0.03 &  12.30 &   0.04 &  12.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045554.98-713552.9 &   39.2440.14 &    1202487 &  R &    0.097 &   335.796 &  13.32 &   0.03 &  12.49 &   0.03 &  12.28 &   0.03 &  12.10 &   0.03 &  12.19 &   0.03 &  12.09 &   0.04 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045553.11-712331.5 &   39.2443.30 &    1202494 &  R &    0.048 &   304.507 &  13.44 &   0.03 &  12.78 &   0.03 &  12.66 &   0.03 &  12.63 &   0.03 &  12.55 &   0.02 &  12.54 &   0.04 &  12.49 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045532.65-711854.1 &    39.2444.8 &    1202496 &  R &    0.169 &   304.507 &  13.53 &   0.03 &  12.78 &   0.03 &  12.71 &   0.04 &  12.53 &   0.03 &  12.50 &   0.03 &  12.48 &   0.05 &  12.41 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045532.52-711612.7 &    39.2445.8 &    1202498 &  R &    0.043 &    25.581 &  13.42 &   0.02 &  12.57 &   0.03 &  12.33 &   0.03 &  12.24 &   0.03 &  12.40 &   0.03 &  12.29 &   0.04 &  12.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045534.15-710951.4 &   39.2446.22 &     483733 &  R &    0.023 &   468.165 &  14.72 &   0.03 &  14.28 &   0.03 &  14.19 &   0.04 &  14.02 &   0.03 &  14.13 &   0.05 &  14.06 &   0.09 &  13.88 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J045540.00-710625.9 &   39.2447.16 &    1202504 &  R &    0.044 &    26.597 &  13.26 &   0.03 &  12.37 &   0.03 &  12.18 &   0.03 &  12.07 &   0.03 &  12.26 &   0.03 &  12.10 &   0.05 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045558.92-710723.4 &   39.2447.18 &    1202503 &  R &    0.060 &    41.902 &  13.41 &   0.03 &  12.56 &   0.03 &  12.44 &   0.03 &  12.31 &   0.03 &  12.37 &   0.03 &  12.27 &   0.05 &  12.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045536.46-710651.3 &   39.2447.19 &    1202504 &  R &    0.068 &    30.507 &  13.38 &   0.03 &  12.54 &   0.03 &  12.34 &   0.03 &  12.29 &   0.03 &  12.35 &   0.03 &  12.21 &   0.05 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045552.36-710410.0 &    39.2448.8 &    1202505 &  R &    0.062 &    30.017 &  13.13 &   0.02 &  12.23 &   0.03 &  12.06 &   0.03 &  12.01 &   0.04 &  12.15 &   0.02 &  11.99 &   0.04 &  11.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045524.10-705933.0 &   39.2449.13 &    1202439 &  R &    0.061 &   369.004 &  13.78 &   0.03 &  12.93 &   0.03 &  12.78 &   0.03 &  12.67 &   0.03 &  12.84 &   0.03 &  12.73 &   0.05 &  12.69 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045611.76-713659.4 &   39.2561.11 &    1202486 &  R &    0.055 &    42.173 &  13.28 &   0.03 &  12.40 &   0.03 &  12.19 &   0.03 &  12.10 &   0.04 &  12.24 &   0.03 &  12.11 &   0.05 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045622.61-712126.7 &  39.2565.963 &    1202495 &  R &    0.035 &    30.678 &  13.54 &   0.03 &  12.81 &   0.03 &  12.68 &   0.03 &  12.60 &   0.03 &  12.65 &   0.03 &  12.50 &   0.05 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045645.93-711618.1 &   39.2566.18 &    1203037 &  R &    0.044 &    28.356 &  13.24 &   0.03 &  12.39 &   0.03 &  12.20 &   0.03 &  12.07 &   0.03 &  12.22 &   0.03 &  12.10 &   0.04 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045625.06-710554.4 &   39.2568.14 &    1202504 &  R &    0.113 &    44.697 &  13.26 &   0.03 &  12.41 &   0.03 &  12.19 &   0.03 &  12.06 &   0.04 &  12.16 &   0.03 &  12.01 &   0.04 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045633.15-710621.0 &   39.2568.16 &     483729 &  R &    0.044 &   272.777 &  14.21 &   0.02 &  13.50 &   0.03 &  13.36 &   0.03 &  13.24 &   0.04 &  13.28 &   0.03 &  13.34 &   0.05 &  13.16 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045700.65-713739.5 &   39.2682.35 &    1203049 &  R &    0.204 &    65.703 &  13.77 &   0.03 &  12.96 &   0.03 &  12.79 &   0.03 &  12.74 &   0.03 &  12.76 &   0.03 &  12.61 &   0.05 &  12.64 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045718.60-711100.3 &   39.2688.76 &    1203034 &  R &    0.075 &   524.384 &  13.36 &   0.02 &  12.50 &   0.03 &  12.25 &   0.03 &  12.15 &   0.03 &  12.22 &   0.03 &  12.04 &   0.04 &  12.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045701.72-710433.2 &  39.2690.106 &    1203029 &  R &    0.060 &    26.502 &  13.56 &   0.02 &  12.77 &   0.03 &  12.59 &   0.03 &  12.46 &   0.03 &  12.56 &   0.03 &  12.47 &   0.05 &  12.44 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045701.02-705913.2 &   39.2691.86 &     530103 &  R &    0.098 &   422.119 &  15.42 &   0.03 &  14.83 &   0.04 &  14.69 &   0.05 &  14.64 &   0.04 &  14.76 &   0.05 &  14.70 &   0.09 &  14.94 &   0.19 &  99.00 &  99.00
  SSTISAGEMA J045800.98-713153.8 &   39.2804.20 &     531357 &  R &    0.046 &     4.439 &  14.19 &   0.02 &  13.56 &   0.03 &  13.47 &   0.03 &  13.38 &   0.04 &  13.45 &   0.04 &  13.45 &   0.05 &  13.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045809.99-712941.8 &   39.2804.24 &    1203079 &  R &    0.823 &   415.973 &  13.32 &   0.02 &  12.39 &   0.03 &  12.19 &   0.03 &  12.02 &   0.03 &  12.07 &   0.03 &  11.83 &   0.03 &  11.70 &   0.05 &  10.92 &   0.22
  SSTISAGEMA J045758.64-712714.5 &    39.2805.9 &    1203081 &  R &    0.042 &    23.875 &  13.84 &   0.03 &  13.02 &   0.03 &  12.80 &   0.03 &  12.67 &   0.04 &  12.79 &   0.03 &  12.67 &   0.05 &  12.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045808.16-710425.7 &   39.2811.13 &    1203095 &  R &    0.263 &   396.983 &  13.35 &   0.03 &  12.53 &   0.03 &  12.33 &   0.03 &  12.28 &   0.03 &  12.36 &   0.03 &  12.24 &   0.04 &  12.25 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045747.12-710126.2 &   39.2812.67 &    1203027 &  R &    0.064 &   284.657 &  13.39 &   0.02 &  12.60 &   0.03 &  12.40 &   0.03 &  12.31 &   0.03 &  12.42 &   0.03 &  12.29 &   0.05 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045824.94-714223.0 &    39.2922.6 &    1203072 &  R &    0.049 &    22.307 &  13.57 &   0.02 &  12.77 &   0.03 &  12.56 &   0.03 &  12.44 &   0.03 &  12.55 &   0.03 &  12.44 &   0.05 &  12.45 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045900.22-713109.2 &   39.2925.16 &    1203078 &  R &    0.364 &   391.083 &  13.33 &   0.03 &  12.50 &   0.03 &  12.32 &   0.03 &  12.15 &   0.03 &  12.13 &   0.03 &  11.97 &   0.04 &  11.88 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045902.29-713201.4 &   39.2925.24 &    1203078 &  R &    0.043 &   374.251 &  13.74 &   0.02 &  12.91 &   0.03 &  12.73 &   0.04 &  12.59 &   0.03 &  12.73 &   0.03 &  12.66 &   0.05 &  12.66 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045829.96-713143.9 &   39.2925.36 &     531356 &  R &    0.030 &   269.906 &  14.94 &   0.03 &  14.29 &   0.03 &  14.25 &   0.04 &  14.09 &   0.03 &  14.16 &   0.04 &  14.08 &   0.06 &  14.62 &   0.19 &  99.00 &  99.00
  SSTISAGEMA J045858.39-712404.5 &   39.2927.17 &    1203082 &  R &    0.065 &    42.240 &  13.39 &   0.03 &  12.51 &   0.03 &  12.35 &   0.03 &  12.20 &   0.03 &  12.30 &   0.03 &  12.23 &   0.04 &  12.23 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045821.86-712446.7 &   39.2927.21 &    1203082 &  R &    0.061 &   363.901 &  13.76 &   0.03 &  12.92 &   0.03 &  12.73 &   0.04 &  12.64 &   0.03 &  12.69 &   0.03 &  12.57 &   0.05 &  12.56 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045824.31-711727.3 &   39.2929.13 &    1203087 &  R &    0.036 &    27.206 &  13.49 &   0.03 &  12.65 &   0.03 &  12.44 &   0.03 &  12.38 &   0.03 &  12.47 &   0.03 &  12.38 &   0.05 &  12.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045845.99-711121.5 &   39.2930.13 &     531329 &  R &    0.035 &   269.906 &  13.94 &   0.03 &  13.16 &   0.02 &  13.06 &   0.03 &  12.89 &   0.03 &  12.96 &   0.03 &  12.95 &   0.06 &  12.88 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045842.72-710929.1 &    39.2931.9 &    1203092 &  R &    0.356 &   340.136 &  13.50 &   0.03 &  12.68 &   0.03 &  12.53 &   0.03 &  12.45 &   0.04 &  12.48 &   0.03 &  12.45 &   0.04 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045827.21-710350.8 &   39.2932.16 &    1203095 &  R &    0.090 &    75.586 &  13.33 &   0.02 &  12.49 &   0.03 &  12.26 &   0.03 &  12.20 &   0.03 &  12.25 &   0.03 &  12.15 &   0.04 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045844.88-705911.1 &  39.2933.599 &    1203099 &  R &    0.118 &   415.973 &  13.43 &   0.02 &  12.59 &   0.03 &  12.41 &   0.03 &  12.25 &   0.02 &  12.31 &   0.02 &  12.26 &   0.04 &  12.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045903.62-705932.3 &  39.2933.600 &    1203099 &  R &    0.043 &    26.014 &  13.38 &   0.03 &  12.51 &   0.03 &  12.36 &   0.03 &  12.25 &   0.03 &  12.38 &   0.03 &  12.29 &   0.04 &  12.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045913.72-714047.7 &   39.3044.15 &    1203690 &  R &    0.054 &     6.184 &  13.75 &   0.03 &  12.88 &   0.03 &  12.83 &   0.03 &  12.67 &   0.04 &  12.81 &   0.03 &  12.63 &   0.05 &  12.66 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045940.92-713206.5 &   39.3046.11 &    1203684 &  R &    0.043 &   369.004 &  13.74 &   0.03 &  13.11 &   0.03 &  12.95 &   0.04 &  12.92 &   0.04 &  13.02 &   0.04 &  13.01 &   0.04 &  12.89 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045912.55-712926.9 &   39.3047.18 &    1203683 &  R &    0.036 &     7.195 &  13.76 &   0.03 &  12.97 &   0.03 &  12.86 &   0.04 &  12.72 &   0.04 &  12.79 &   0.03 &  12.69 &   0.04 &  12.69 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045914.65-712719.8 &   39.3047.23 &     531431 &  R &    0.061 &   290.951 &  14.01 &   0.02 &  13.19 &   0.02 &  13.10 &   0.03 &  13.03 &   0.03 &  13.05 &   0.03 &  13.02 &   0.05 &  13.06 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045909.87-710920.8 &   39.3052.14 &    1203670 &  R &    0.120 &   369.004 &  13.36 &   0.03 &  12.57 &   0.03 &  12.38 &   0.03 &  12.25 &   0.04 &  12.22 &   0.02 &  12.06 &   0.03 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045915.88-710547.4 &   39.3052.17 &    1203667 &  R &    0.041 &    36.014 &  13.52 &   0.02 &  12.69 &   0.03 &  12.42 &   0.03 &  12.35 &   0.03 &  12.49 &   0.03 &  12.39 &   0.04 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045913.08-710103.8 &  39.3054.650 &    1203664 &  R &    0.042 &   369.004 &  13.46 &   0.04 &  12.64 &   0.04 &  12.45 &   0.04 &  12.42 &   0.03 &  12.52 &   0.03 &  12.41 &   0.04 &  12.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045909.58-710121.7 &  39.3054.651 &    1203664 &  R &    0.041 &    26.408 &  13.56 &   0.04 &  12.66 &   0.03 &  12.50 &   0.03 &  12.43 &   0.03 &  12.49 &   0.03 &  12.38 &   0.05 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050004.99-713631.6 &    39.3166.7 &    1203687 &  R &    0.063 &    41.568 &  13.54 &   0.03 &  12.68 &   0.03 &  12.49 &   0.03 &  12.34 &   0.02 &  12.42 &   0.03 &  12.32 &   0.04 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050011.24-712702.7 &   39.3168.14 &    1203681 &  R &    0.219 &   369.004 &  13.35 &   0.03 &  12.54 &   0.03 &  12.42 &   0.03 &  12.30 &   0.04 &  12.36 &   0.03 &  12.31 &   0.05 &  12.31 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050002.46-712639.9 &   39.3168.18 &    1203681 &  R &    0.133 &   363.901 &  13.12 &   0.03 &  12.29 &   0.03 &  12.06 &   0.03 &  11.94 &   0.05 &  12.03 &   0.03 &  11.89 &   0.03 &  11.89 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045958.61-711712.6 &   39.3171.12 &    1203675 &  R &    0.066 &    45.473 &  13.41 &   0.02 &  12.53 &   0.03 &  12.35 &   0.03 &  12.28 &   0.03 &  12.34 &   0.03 &  12.18 &   0.04 &  12.26 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050016.19-711320.2 &   39.3172.22 &    1203672 &  R &    0.030 &    31.349 &  13.95 &   0.03 &  13.08 &   0.03 &  12.91 &   0.03 &  12.84 &   0.03 &  12.97 &   0.03 &  12.85 &   0.05 &  12.77 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050024.44-710224.2 &   39.3174.19 &    1203736 &  R &    0.108 &   415.973 &  13.33 &   0.02 &  12.49 &   0.03 &  12.24 &   0.03 &  12.19 &   0.03 &  12.20 &   0.03 &  12.08 &   0.04 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050005.78-710519.1 &   39.3174.20 &    1203667 &  R &    0.054 &    28.794 &  13.28 &   0.04 &  12.41 &   0.04 &  12.25 &   0.04 &  12.18 &   0.06 &  12.27 &   0.03 &  12.18 &   0.04 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050015.81-710509.3 &   39.3174.28 &     531462 &  R &    0.029 &     4.421 &  14.31 &   0.03 &  13.57 &   0.03 &  13.43 &   0.02 &  13.39 &   0.04 &  13.46 &   0.04 &  13.44 &   0.04 &  13.26 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045952.70-710114.2 &  39.3175.697 &    1203664 &  R &    0.043 &   396.983 &  13.60 &   0.02 &  12.75 &   0.03 &  12.59 &   0.03 &  12.47 &   0.03 &  12.56 &   0.02 &  12.46 &   0.05 &  12.43 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050106.47-711425.7 &   39.3292.10 &    1203728 &  R &    0.183 &   374.251 &  13.52 &   0.03 &  12.73 &   0.03 &  12.61 &   0.03 &  12.49 &   0.04 &  12.45 &   0.03 &  12.42 &   0.04 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050048.46-711546.3 &   39.3292.12 &    1203727 &  R &    0.171 &  1464.130 &  13.09 &   0.02 &  12.20 &   0.03 &  12.06 &   0.03 &  11.89 &   0.03 &  11.99 &   0.03 &  11.85 &   0.04 &  11.83 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050050.40-711122.6 &   39.3293.12 &    1203730 &  R &    0.097 &   363.901 &  13.55 &   0.03 &  12.76 &   0.03 &  12.63 &   0.03 &  12.50 &   0.03 &  12.54 &   0.03 &  12.42 &   0.04 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050057.56-710900.6 &   39.3294.11 &    1203731 &  R &    0.074 &    26.925 &  13.34 &   0.03 &  12.49 &   0.03 &  12.30 &   0.03 &  12.14 &   0.04 &  12.26 &   0.03 &  12.16 &   0.05 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050106.04-710606.4 &   39.3294.12 &    1203733 &  R &    0.094 &    61.965 &  13.69 &   0.03 &  12.89 &   0.03 &  12.68 &   0.03 &  12.58 &   0.03 &  12.61 &   0.03 &  12.55 &   0.05 &  12.50 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050117.64-710401.2 &   39.3295.16 &    1203735 &  R &    0.059 &   494.805 &  13.28 &   0.02 &  12.41 &   0.03 &  12.17 &   0.03 &  12.03 &   0.05 &  12.20 &   0.03 &  12.11 &   0.04 &  12.03 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052331.00-680642.1 &  4.6969.2328 &    8530194 &  R &    0.069 &   292.056 &  13.43 &   0.03 &  12.66 &   0.03 &  12.54 &   0.03 &  12.42 &   0.04 &  12.51 &   0.03 &  12.47 &   0.05 &  12.41 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052334.00-674718.9 &     4.6974.8 &    8530210 &  R &    0.044 &   295.334 &  13.61 &   0.03 &  12.76 &   0.03 &  12.66 &   0.03 &  12.52 &   0.03 &  12.61 &   0.03 &  12.49 &   0.04 &  12.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052342.97-682039.1 &  4.7087.2498 &    8530182 &  R &    0.032 &    22.023 &  13.62 &   0.03 &  12.80 &   0.03 &  12.61 &   0.03 &  12.41 &   0.03 &  12.59 &   0.02 &  12.46 &   0.04 &  12.45 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052342.89-681831.0 &  4.7087.2499 &    8530184 &  R &    0.099 &   773.395 &  13.26 &   0.03 &  12.46 &   0.04 &  12.22 &   0.04 &  12.08 &   0.08 &  12.20 &   0.05 &  12.08 &   0.04 &  11.93 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052408.12-681617.7 &  4.7088.2753 &     493153 &  R &    0.092 &   304.878 &  14.04 &   0.02 &  13.25 &   0.03 &  13.06 &   0.03 &  12.95 &   0.03 &  12.99 &   0.03 &  12.88 &   0.04 &  12.84 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052340.25-681035.7 &  4.7089.2679 &    8530191 &  R &    0.135 &   467.290 &  13.48 &   0.03 &  12.60 &   0.03 &  12.49 &   0.03 &  12.31 &   0.04 &  12.38 &   0.03 &  12.31 &   0.04 &  12.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052420.10-680846.9 &  4.7090.2562 &    8530402 &  R &    0.041 &   218.914 &  13.46 &   0.03 &  12.72 &   0.02 &  12.49 &   0.03 &  12.45 &   0.03 &  12.53 &   0.03 &  12.50 &   0.05 &  12.37 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052337.99-680707.1 &  4.7090.2571 &    8530194 &  R &    0.085 &    26.307 &  13.47 &   0.03 &  12.60 &   0.03 &  12.36 &   0.02 &  12.21 &   0.03 &  12.39 &   0.03 &  12.25 &   0.04 &  12.27 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052352.03-675604.6 &    4.7093.11 &    8530203 &  R &    0.054 &   511.509 &  13.19 &   0.03 &  12.35 &   0.03 &  12.21 &   0.03 &  12.06 &   0.03 &  12.23 &   0.03 &  12.16 &   0.04 &  12.21 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052410.14-675516.3 &    4.7093.19 &    8530204 &  R &    0.079 &   437.445 &  13.71 &   0.03 &  12.89 &   0.03 &  12.78 &   0.03 &  12.62 &   0.03 &  12.64 &   0.03 &  12.56 &   0.05 &  12.48 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052340.85-675615.1 &    4.7093.47 &    8530203 &  R &    0.079 &   366.569 &  13.86 &   0.03 &  12.76 &   0.03 &  12.44 &   0.03 &  12.15 &   0.04 &  12.21 &   0.03 &  12.07 &   0.08 &  99.00 &  99.00 &   8.53 &   0.03
  SSTISAGEMA J052400.09-674606.2 &    4.7095.29 &    8530211 &  R &    0.061 &    20.317 &  13.81 &   0.03 &  12.97 &   0.03 &  12.85 &   0.03 &  12.68 &   0.03 &  12.80 &   0.03 &  12.71 &   0.05 &  12.71 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052451.32-681601.3 &  4.7209.2411 &    8530409 &  R &    0.037 &    38.653 &  13.33 &   0.03 &  12.47 &   0.02 &  12.31 &   0.03 &  12.18 &   0.03 &  12.33 &   0.03 &  12.20 &   0.04 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052502.48-681726.4 &  4.7209.2420 &    8530410 &  R &    0.034 &   315.457 &  14.04 &   0.02 &  13.07 &   0.03 &  12.86 &   0.03 &  12.69 &   0.03 &  12.71 &   0.03 &  12.61 &   0.05 &  12.69 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052431.63-681714.6 &  4.7209.2421 &     516120 &  R &    0.089 &   221.190 &  14.33 &   0.03 &  13.58 &   0.03 &  13.38 &   0.03 &  13.18 &   0.04 &  13.22 &   0.03 &  13.24 &   0.05 &  13.15 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052434.55-681642.9 &  4.7209.2422 &    8530409 &  R &    0.106 &   230.044 &  13.83 &   0.03 &  12.85 &   0.03 &  12.51 &   0.03 &  12.34 &   0.03 &  12.38 &   0.03 &  12.26 &   0.04 &  12.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052439.11-680837.9 &  4.7211.2692 &     516135 &  R &    0.049 &    28.666 &  14.41 &   0.03 &  13.87 &   0.03 &  13.70 &   0.03 &  13.61 &   0.03 &  13.67 &   0.04 &  13.53 &   0.06 &  13.47 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052434.91-680328.8 &   4.7212.774 &     516145 &  R &    0.109 &    37.045 &  14.08 &   0.03 &  13.40 &   0.03 &  13.21 &   0.03 &  13.13 &   0.03 &  13.13 &   0.03 &  13.00 &   0.06 &  13.02 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052434.20-680303.6 &   4.7212.793 &     516145 &  R &    0.118 &    72.585 &  14.89 &   0.03 &  14.21 &   0.03 &  14.07 &   0.04 &  14.06 &   0.04 &  14.05 &   0.03 &  13.97 &   0.07 &  13.87 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J052445.83-680111.7 &  4.7213.1002 &    8530395 &  R &    0.033 &    36.820 &  13.08 &   0.03 &  12.22 &   0.02 &  12.09 &   0.02 &  11.96 &   0.03 &  12.10 &   0.03 &  12.01 &   0.04 &  12.02 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052435.89-680132.5 &  4.7213.1003 &    8530395 &  R &    0.308 &   308.356 &  13.45 &   0.03 &  12.68 &   0.02 &  12.51 &   0.03 &  12.40 &   0.03 &  12.42 &   0.03 &  12.32 &   0.05 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052458.63-680106.7 &  4.7213.1004 &    8530395 &  R &    0.051 &   542.005 &  13.34 &   0.03 &  12.49 &   0.02 &  12.33 &   0.03 &  12.23 &   0.03 &  12.34 &   0.03 &  12.31 &   0.05 &  12.21 &   0.06 &  10.19 &   0.11
  SSTISAGEMA J052423.15-680032.2 &  4.7213.1005 &    8530394 &  R &    0.053 &    27.987 &  13.21 &   0.02 &  12.44 &   0.02 &  12.24 &   0.02 &  12.08 &   0.04 &  12.23 &   0.03 &  12.14 &   0.05 &  12.00 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052459.92-680034.0 &  4.7213.1009 &    8530394 &  R &    0.075 &   334.896 &  13.71 &   0.03 &  12.95 &   0.02 &  12.74 &   0.03 &  12.63 &   0.05 &  12.71 &   0.03 &  12.61 &   0.07 &  12.64 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052437.67-675907.5 &    4.7213.12 &    8530393 &  R &    0.047 &    26.030 &  13.39 &   0.02 &  12.57 &   0.02 &  12.39 &   0.02 &  12.26 &   0.03 &  12.37 &   0.03 &  12.25 &   0.04 &  12.25 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052450.86-675755.8 &     4.7213.9 &    8530392 &  R &    0.055 &    24.163 &  13.37 &   0.03 &  12.55 &   0.02 &  12.39 &   0.03 &  12.26 &   0.03 &  12.41 &   0.03 &  12.27 &   0.05 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052444.69-675215.1 &    4.7215.18 &    8530387 &  R &    0.372 &   213.812 &  13.18 &   0.02 &  12.36 &   0.03 &  12.11 &   0.02 &  11.98 &   0.03 &  12.18 &   0.03 &  12.01 &   0.04 &  12.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052452.48-674254.8 &    4.7217.10 &    8530379 &  R &    0.062 &    31.755 &  13.19 &   0.02 &  12.33 &   0.02 &  12.14 &   0.03 &  11.92 &   0.04 &  12.13 &   0.03 &  12.00 &   0.05 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052545.98-681908.8 &  4.7329.2503 &     443372 &  R &    0.103 &    98.775 &  14.14 &   0.02 &  13.37 &   0.03 &  13.24 &   0.03 &  13.18 &   0.07 &  13.31 &   0.03 &  13.20 &   0.05 &  13.27 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J052545.76-682119.5 &  4.7329.2544 &     443368 &  R &    0.042 &   152.555 &  15.32 &   0.03 &  14.55 &   0.03 &  14.31 &   0.04 &  14.24 &   0.04 &  14.22 &   0.04 &  13.96 &   0.06 &  13.78 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J052506.02-680507.5 &   4.7333.846 &     516142 &  R &    0.051 &    29.961 &  14.07 &   0.03 &  13.25 &   0.03 &  13.03 &   0.03 &  12.94 &   0.03 &  13.04 &   0.03 &  12.96 &   0.05 &  13.12 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052505.54-675757.1 &     4.7334.7 &    8530392 &  R &    0.057 &   404.858 &  13.49 &   0.03 &  12.68 &   0.03 &  12.48 &   0.03 &  12.45 &   0.04 &  12.50 &   0.03 &  12.38 &   0.04 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052516.15-675833.3 &     4.7334.9 &    8530392 &  R &    0.106 &     8.781 &  13.93 &   0.03 &  13.11 &   0.03 &  12.93 &   0.03 &  12.87 &   0.03 &  12.98 &   0.04 &  12.86 &   0.05 &  12.94 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052521.91-675608.3 &    4.7335.19 &    8530390 &  R &    0.114 &     3.717 &  13.17 &   0.03 &  12.33 &   0.02 &  12.16 &   0.03 &  11.99 &   0.04 &  12.09 &   0.03 &  11.97 &   0.04 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052528.96-675024.7 &    4.7336.12 &    8531085 &  R &    0.057 &    39.073 &  13.45 &   0.03 &  12.60 &   0.03 &  12.40 &   0.02 &  12.30 &   0.03 &  12.36 &   0.03 &  12.31 &   0.05 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052547.48-675117.1 &    4.7336.13 &    8531085 &  R &    0.074 &   451.875 &  13.50 &   0.03 &  12.62 &   0.02 &  12.53 &   0.03 &  12.48 &   0.04 &  12.48 &   0.03 &  12.38 &   0.04 &  12.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052511.55-674428.1 &    4.7338.12 &     516177 &  R &    0.037 &     8.761 &  13.95 &   0.03 &  13.17 &   0.03 &  13.02 &   0.03 &  12.88 &   0.03 &  12.98 &   0.03 &  12.88 &   0.05 &  12.93 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052525.59-674020.9 &    4.7339.22 &     443440 &  R &    0.069 &   249.066 &  14.13 &   0.02 &  13.37 &   0.03 &  13.23 &   0.03 &  13.13 &   0.03 &  13.18 &   0.03 &  13.05 &   0.04 &  13.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052615.47-681830.5 &  4.7450.2437 &    8531060 &  R &    0.059 &   393.082 &  13.53 &   0.03 &  12.69 &   0.03 &  12.52 &   0.03 &  12.40 &   0.03 &  12.52 &   0.03 &  12.39 &   0.05 &  12.38 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052632.26-680901.6 &  4.7453.2203 &     443392 &  R &    0.035 &   263.505 &  14.29 &   0.03 &  13.48 &   0.03 &  13.38 &   0.03 &  13.22 &   0.03 &  13.22 &   0.04 &  13.14 &   0.05 &  12.95 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052553.65-680705.3 &  4.7453.2218 &     443395 &  R &    0.110 &    42.928 &  15.03 &   0.03 &  14.37 &   0.03 &  14.21 &   0.04 &  14.22 &   0.04 &  14.23 &   0.05 &  14.32 &   0.08 &  14.38 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J052603.28-680306.6 &   4.7454.675 &    8531074 &  R &    0.059 &   304.878 &  13.38 &   0.02 &  12.58 &   0.03 &  12.40 &   0.02 &  12.26 &   0.02 &  12.42 &   0.03 &  12.23 &   0.04 &  12.16 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052629.74-680305.3 &   4.7454.676 &    8531074 &  R &    0.057 &    34.892 &  13.40 &   0.03 &  12.62 &   0.02 &  12.47 &   0.03 &  12.38 &   0.03 &  12.44 &   0.03 &  12.35 &   0.03 &  12.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052632.84-680158.1 &   4.7454.682 &    8531075 &  R &    0.075 &    42.457 &  13.38 &   0.02 &  12.51 &   0.02 &  12.35 &   0.03 &  12.25 &   0.03 &  12.35 &   0.04 &  12.20 &   0.04 &  12.25 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052621.80-675750.0 &    4.7455.10 &    8531079 &  R &    0.062 &    27.505 &  13.30 &   0.03 &  12.50 &   0.03 &  12.28 &   0.03 &  12.18 &   0.03 &  12.29 &   0.03 &  12.24 &   0.05 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052554.31-675443.6 &    4.7456.26 &    8531082 &  R &    0.042 &   177.462 &  13.86 &   0.03 &  13.04 &   0.02 &  12.81 &   0.03 &  12.74 &   0.04 &  12.80 &   0.03 &  12.70 &   0.05 &  12.68 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052618.56-675403.8 &    4.7456.40 &     443419 &  R &    0.088 &    86.513 &  14.73 &   0.02 &  13.97 &   0.03 &  13.81 &   0.03 &  13.71 &   0.03 &  13.79 &   0.04 &  13.52 &   0.07 &  13.92 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J052559.46-674942.8 &    4.7457.32 &    8531086 &  R &    0.047 &  1124.860 &  13.88 &   0.04 &  12.96 &   0.04 &  12.68 &   0.03 &  12.56 &   0.06 &  12.80 &   0.04 &  12.50 &   0.05 &  12.39 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052601.01-674439.5 &    4.7459.19 &    8531090 &  R &    0.193 &   502.008 &  13.29 &   0.03 &  12.23 &   0.02 &  12.05 &   0.03 &  11.92 &   0.03 &  12.04 &   0.03 &  11.93 &   0.04 &  11.89 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052613.75-674528.7 &    4.7459.23 &    8531090 &  R &    0.131 &   356.888 &  13.55 &   0.03 &  12.66 &   0.03 &  12.50 &   0.03 &  12.35 &   0.04 &  12.33 &   0.03 &  12.18 &   0.04 &  12.08 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052554.94-674338.7 &    4.7459.24 &    8531091 &  R &    0.035 &    26.005 &  13.57 &   0.03 &  12.70 &   0.03 &  12.54 &   0.03 &  12.43 &   0.04 &  12.49 &   0.03 &  12.40 &   0.05 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052606.52-674032.1 &    4.7460.17 &    8531094 &  R &    0.049 &   271.370 &  13.77 &   0.02 &  12.99 &   0.02 &  12.86 &   0.04 &  12.73 &   0.03 &  12.75 &   0.03 &  12.66 &   0.05 &  12.65 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052703.58-681851.4 &    4.7571.61 &    8531305 &  R &    0.044 &   437.254 &  13.68 &   0.03 &  12.74 &   0.02 &  12.56 &   0.03 &  12.45 &   0.03 &  12.60 &   0.04 &  12.47 &   0.05 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052656.01-680706.4 &    4.7574.36 &    8531294 &  R &    0.069 &   404.694 &  13.54 &   0.03 &  12.75 &   0.03 &  12.59 &   0.03 &  12.49 &   0.03 &  12.56 &   0.03 &  12.43 &   0.05 &  12.51 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052644.27-680603.6 &    4.7574.38 &    8531293 &  R &    0.055 &    24.931 &  13.38 &   0.03 &  12.54 &   0.03 &  12.35 &   0.03 &  12.29 &   0.04 &  12.37 &   0.03 &  12.26 &   0.05 &  12.24 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052712.95-680627.4 &    4.7574.39 &    8531293 &  R &    0.033 &    28.515 &  13.45 &   0.03 &  12.66 &   0.03 &  12.46 &   0.03 &  12.31 &   0.03 &  12.47 &   0.03 &  12.34 &   0.04 &  12.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052647.05-680456.7 &    4.7575.30 &    8531292 &  R &    0.112 &    48.349 &  13.27 &   0.03 &  12.41 &   0.03 &  12.21 &   0.03 &  12.04 &   0.05 &  12.17 &   0.03 &  12.04 &   0.05 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052643.11-675838.6 &     4.7576.9 &    8531286 &  R &    0.044 &    36.793 &  13.44 &   0.04 &  12.61 &   0.04 &  12.42 &   0.03 &  12.32 &   0.03 &  12.43 &   0.03 &  12.33 &   0.04 &  12.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052711.44-675002.3 &    4.7578.19 &    8531279 &  R &    0.087 &  1039.500 &  13.40 &   0.03 &  12.55 &   0.02 &  12.31 &   0.03 &  12.20 &   0.03 &  12.32 &   0.03 &  12.17 &   0.05 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052704.20-674847.7 &    4.7579.13 &    8531278 &  R &    0.050 &    25.233 &  13.54 &   0.03 &  12.78 &   0.02 &  12.63 &   0.02 &  12.58 &   0.05 &  12.57 &   0.03 &  12.46 &   0.05 &  12.42 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052641.28-674534.0 &    4.7580.27 &    8531275 &  R &    0.039 &   366.569 &  13.68 &   0.02 &  12.86 &   0.03 &  12.67 &   0.03 &  12.56 &   0.04 &  12.63 &   0.03 &  12.51 &   0.04 &  12.58 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052722.22-681849.5 &    4.7692.17 &    8531305 &  R &    0.103 &   823.723 &  13.30 &   0.03 &  12.48 &   0.02 &  12.29 &   0.02 &  12.12 &   0.03 &  12.19 &   0.03 &  12.11 &   0.04 &  12.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052756.76-682048.7 &    4.7692.18 &    8104389 &  R &    0.049 &   352.237 &  13.53 &   0.03 &  12.74 &   0.03 &  12.68 &   0.03 &  12.58 &   0.03 &  12.61 &   0.02 &  12.52 &   0.04 &  12.47 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052719.78-681948.8 &    4.7692.26 &    8531305 &  R &    0.082 &   691.085 &  13.47 &   0.03 &  12.54 &   0.02 &  12.25 &   0.03 &  12.18 &   0.03 &  12.28 &   0.03 &  12.14 &   0.04 &  12.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052739.47-682029.7 &    4.7692.33 &     443822 &  R &    0.230 &    46.527 &  14.29 &   0.03 &  13.54 &   0.04 &  13.40 &   0.04 &  13.20 &   0.03 &  13.18 &   0.03 &  12.99 &   0.05 &  12.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052743.86-681302.2 &    4.7694.10 &    8531299 &  R &    0.071 &    45.977 &  13.26 &   0.02 &  12.42 &   0.03 &  12.18 &   0.03 &  12.02 &   0.03 &  12.14 &   0.03 &  12.03 &   0.04 &  12.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052753.09-681204.7 &     4.7694.9 &    8104381 &  R &    0.049 &    27.013 &  13.55 &   0.05 &  12.67 &   0.05 &  12.49 &   0.04 &  12.39 &   0.03 &  12.47 &   0.03 &  12.38 &   0.04 &  12.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052735.58-680756.3 &    4.7695.13 &    8531294 &  R &    0.065 &    43.912 &  13.35 &   0.02 &  12.51 &   0.03 &  12.43 &   0.03 &  12.23 &   0.02 &  12.26 &   0.02 &  12.24 &   0.04 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052755.98-680616.8 &    4.7695.29 &     399972 &  R &    0.080 &    84.104 &  14.45 &   0.03 &  13.72 &   0.03 &  13.58 &   0.03 &  13.42 &   0.03 &  13.51 &   0.03 &  13.56 &   0.05 &  13.51 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052756.60-675449.6 &    4.7698.16 &    8104366 &  R &    0.094 &   294.898 &  13.51 &   0.03 &  12.65 &   0.02 &  12.46 &   0.03 &  12.33 &   0.04 &  12.42 &   0.03 &  12.25 &   0.04 &  12.28 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052747.91-675420.8 &    4.7698.17 &    8104366 &  R &    0.032 &   164.582 &  13.77 &   0.03 &  12.91 &   0.03 &  12.80 &   0.03 &  12.64 &   0.03 &  12.74 &   0.03 &  12.69 &   0.05 &  12.59 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052742.07-675131.7 &    4.7699.17 &    8531280 &  R &    0.066 &   404.694 &  13.24 &   0.03 &  12.41 &   0.03 &  12.18 &   0.03 &  12.10 &   0.04 &  12.15 &   0.03 &  12.08 &   0.04 &  11.99 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052727.32-674606.7 &    4.7700.14 &    8531276 &  R &    0.043 &    24.994 &  13.44 &   0.02 &  12.60 &   0.02 &  12.36 &   0.03 &  12.24 &   0.04 &  12.35 &   0.03 &  12.22 &   0.04 &  12.17 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052734.51-674700.9 &    4.7700.19 &     443764 &  R &    0.216 &   105.053 &  14.26 &   0.03 &  13.50 &   0.03 &  13.33 &   0.03 &  13.25 &   0.04 &  13.34 &   0.04 &  13.06 &   0.04 &  13.15 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052730.57-674423.5 &    4.7701.17 &    8531274 &  R &    0.050 &   320.205 &  13.81 &   0.02 &  13.07 &   0.03 &  12.90 &   0.03 &  12.88 &   0.04 &  12.92 &   0.04 &  12.93 &   0.06 &  12.84 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052834.98-681733.2 &    4.7814.11 &    8104386 &  R &    0.131 &   354.862 &  13.55 &   0.03 &  12.72 &   0.02 &  12.68 &   0.03 &  12.55 &   0.03 &  12.57 &   0.02 &  12.47 &   0.04 &  12.49 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052839.81-681522.9 &    4.7814.14 &    8104384 &  R &    0.101 &   430.293 &  13.55 &   0.03 &  12.60 &   0.03 &  12.43 &   0.02 &  12.34 &   0.03 &  12.44 &   0.03 &  12.35 &   0.03 &  12.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052808.77-681207.0 &    4.7815.19 &    8104381 &  R &    0.126 &   393.082 &  13.46 &   0.03 &  12.65 &   0.03 &  12.50 &   0.03 &  12.37 &   0.03 &  12.40 &   0.03 &  12.31 &   0.04 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052846.60-680148.7 &    4.7817.10 &    8104372 &  R &    0.270 &    38.764 &  13.38 &   0.03 &  12.60 &   0.03 &  12.44 &   0.03 &  12.32 &   0.03 &  12.34 &   0.03 &  12.23 &   0.04 &  12.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052828.32-680526.8 &    4.7817.12 &    8104375 &  R &    0.036 &    35.052 &  13.31 &   0.06 &  12.44 &   0.07 &  12.21 &   0.05 &  12.06 &   0.03 &  12.18 &   0.02 &  12.05 &   0.04 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052835.95-680201.3 &    4.7817.13 &    8104372 &  R &    0.060 &   511.247 &  13.30 &   0.02 &  12.40 &   0.02 &  12.19 &   0.03 &  12.06 &   0.04 &  12.14 &   0.03 &  12.09 &   0.03 &  12.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052827.85-680523.9 &     4.7817.9 &    8104375 &  R &    0.221 &   282.725 &  13.41 &   0.03 &  12.59 &   0.03 &  12.43 &   0.03 &  12.36 &   0.02 &  12.36 &   0.03 &  12.32 &   0.04 &  12.28 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052813.62-675815.2 &  4.7818.1095 &    8104369 &  R &    0.168 &   366.569 &  13.41 &   0.02 &  12.58 &   0.03 &  12.44 &   0.02 &  12.19 &   0.03 &  12.21 &   0.03 &  12.04 &   0.04 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052826.81-675733.9 &    4.7819.21 &    8104369 &  R &    0.150 &   343.407 &  13.52 &   0.03 &  12.68 &   0.02 &  12.56 &   0.03 &  12.44 &   0.03 &  12.44 &   0.03 &  12.41 &   0.03 &  12.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052808.24-675623.8 &    4.7819.22 &    8104368 &  R &    0.179 &    47.923 &  13.25 &   0.03 &  12.46 &   0.03 &  12.21 &   0.03 &  12.06 &   0.04 &  12.19 &   0.03 &  12.00 &   0.04 &  12.08 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052844.95-675521.7 &    4.7819.24 &    8104367 &  R &    0.062 &   192.567 &  13.71 &   0.03 &  12.89 &   0.03 &  12.76 &   0.03 &  12.63 &   0.03 &  12.69 &   0.03 &  12.60 &   0.04 &  12.64 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052828.14-673800.8 &    4.7823.20 &    8104352 &  R &    0.087 &   464.900 &  13.66 &   0.03 &  12.79 &   0.03 &  12.61 &   0.03 &  12.51 &   0.04 &  12.53 &   0.03 &  12.46 &   0.04 &  12.52 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052859.27-681615.1 &    4.7935.20 &    9115313 &  R &    0.107 &   371.471 &  13.28 &   0.03 &  12.37 &   0.02 &  12.19 &   0.02 &  12.12 &   0.03 &  12.22 &   0.02 &  12.11 &   0.03 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052903.39-681525.7 &    4.7935.21 &    9115312 &  R &    0.087 &   531.350 &  13.30 &   0.03 &  12.46 &   0.03 &  12.23 &   0.02 &  12.08 &   0.03 &  12.22 &   0.02 &  12.11 &   0.03 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052916.94-681647.4 &    4.7935.28 &     396031 &  R &    0.086 &     3.688 &  14.07 &   0.02 &  13.30 &   0.02 &  13.20 &   0.03 &  13.08 &   0.03 &  13.18 &   0.04 &  13.10 &   0.04 &  13.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052916.41-681606.3 &    4.7935.83 &     396033 &  R &    0.084 &   150.038 &  15.80 &   0.04 &  15.28 &   0.04 &  15.25 &   0.08 &  15.11 &   0.02 &  15.23 &   0.04 &  14.98 &   0.11 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052915.26-680605.0 &    4.7937.17 &    9115304 &  R &    0.120 &    38.543 &  13.55 &   0.03 &  12.72 &   0.03 &  12.54 &   0.03 &  12.49 &   0.03 &  12.59 &   0.02 &  12.49 &   0.04 &  12.45 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052859.17-680922.9 &    4.7937.32 &     399967 &  R &    0.203 &   102.114 &  14.42 &   0.03 &  13.62 &   0.03 &  13.39 &   0.03 &  13.30 &   0.03 &  13.39 &   0.03 &  13.31 &   0.04 &  13.26 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052910.29-680518.4 &    4.7938.18 &    9115303 &  R &    0.208 &   393.082 &  13.34 &   0.03 &  12.47 &   0.03 &  12.35 &   0.02 &  12.21 &   0.03 &  12.25 &   0.02 &  12.17 &   0.04 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052931.27-675904.0 &  4.7939.1153 &    9115298 &  R &    0.082 &   481.464 &  13.29 &   0.03 &  12.47 &   0.02 &  12.34 &   0.03 &  12.24 &   0.04 &  12.35 &   0.03 &  12.26 &   0.03 &  12.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052858.62-675636.8 &    4.7940.19 &     399988 &  R &    0.076 &   114.600 &  14.12 &   0.02 &  13.53 &   0.03 &  13.42 &   0.03 &  13.34 &   0.03 &  13.37 &   0.04 &  13.36 &   0.04 &  13.24 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052915.11-675345.3 &    4.7940.21 &     396074 &  R &    0.035 &   191.205 &  14.19 &   0.02 &  13.61 &   0.03 &  13.52 &   0.03 &  13.47 &   0.04 &  13.50 &   0.04 &  13.46 &   0.05 &  13.38 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052920.54-674740.2 &    4.7942.11 &    9115289 &  R &    0.039 &    38.543 &  13.32 &   0.03 &  12.51 &   0.02 &  12.33 &   0.02 &  12.24 &   0.03 &  12.35 &   0.03 &  12.27 &   0.04 &  12.28 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052909.66-674138.3 &    4.7944.17 &    9115285 &  R &    0.044 &    35.944 &  13.55 &   0.03 &  12.72 &   0.02 &  12.55 &   0.02 &  12.51 &   0.03 &  12.57 &   0.03 &  12.54 &   0.06 &  12.50 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052951.10-681935.2 &    4.8055.12 &    9115315 &  R &    0.108 &   228.154 &  13.28 &   0.03 &  12.45 &   0.04 &  12.21 &   0.04 &  12.07 &   0.03 &  12.15 &   0.03 &  12.04 &   0.04 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053005.28-681855.4 &    4.8055.13 &    9115315 &  R &    0.119 &    45.376 &  13.27 &   0.03 &  12.42 &   0.03 &  12.26 &   0.03 &  12.03 &   0.03 &  12.17 &   0.03 &  12.07 &   0.04 &  11.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053009.55-681709.1 &    4.8056.29 &     396031 &  R &    0.064 &    64.864 &  14.08 &   0.02 &  13.27 &   0.02 &  13.12 &   0.02 &  12.99 &   0.03 &  13.13 &   0.03 &  12.99 &   0.06 &  13.02 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053001.63-680238.4 &    4.8059.21 &    9115301 &  R &    0.053 &   459.559 &  13.24 &   0.03 &  12.39 &   0.03 &  12.16 &   0.02 &  12.12 &   0.03 &  12.21 &   0.02 &  12.11 &   0.03 &  12.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053014.99-675810.5 &  4.8060.1266 &    8661768 &  R &    0.199 &   430.293 &  13.47 &   0.03 &  12.63 &   0.03 &  12.36 &   0.03 &  12.24 &   0.03 &  12.28 &   0.02 &  12.18 &   0.04 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052949.98-680116.5 &     4.8060.6 &    9115300 &  R &    0.070 &   484.027 &  13.31 &   0.03 &  12.50 &   0.03 &  12.28 &   0.03 &  12.14 &   0.03 &  12.28 &   0.02 &  12.19 &   0.04 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052945.34-675414.3 &    4.8061.20 &    9115294 &  R &    0.115 &   381.971 &  13.77 &   0.03 &  12.94 &   0.02 &  12.76 &   0.03 &  12.63 &   0.03 &  12.75 &   0.03 &  12.62 &   0.05 &  12.65 &   0.06 &  10.66 &   0.14
  SSTISAGEMA J053015.20-675007.3 &    4.8062.20 &    8661762 &  R &    0.040 &    31.092 &  13.06 &   0.03 &  12.27 &   0.02 &  12.05 &   0.03 &  11.94 &   0.03 &  12.10 &   0.03 &  11.93 &   0.04 &  11.92 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052945.44-675208.8 &    4.8062.21 &    9115293 &  R &    0.036 &   339.098 &  13.51 &   0.03 &  12.71 &   0.03 &  12.56 &   0.03 &  12.51 &   0.03 &  12.54 &   0.03 &  12.52 &   0.04 &  12.46 &   0.05 &  11.07 &   0.19
  SSTISAGEMA J053016.42-675333.7 &    4.8062.29 &     445980 &  R &    0.068 &    56.606 &  13.88 &   0.04 &  13.18 &   0.03 &  13.02 &   0.03 &  12.90 &   0.03 &  12.93 &   0.02 &  12.87 &   0.04 &  12.77 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052958.36-675027.2 &    4.8062.62 &     396080 &  R &    0.227 &    76.965 &  15.44 &   0.03 &  14.84 &   0.03 &  14.67 &   0.05 &  14.78 &   0.04 &  14.75 &   0.05 &  14.68 &   0.10 &  14.54 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J052949.99-674613.8 &    4.8063.23 &    9115288 &  R &    0.042 &   502.008 &  13.38 &   0.03 &  12.50 &   0.02 &  12.32 &   0.03 &  12.21 &   0.04 &  12.33 &   0.03 &  12.18 &   0.04 &  12.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053008.57-674736.9 &    4.8063.38 &     396084 &  R &    0.055 &   182.216 &  14.36 &   0.02 &  13.61 &   0.03 &  13.48 &   0.03 &  13.41 &   0.04 &  13.47 &   0.05 &  13.43 &   0.06 &  13.36 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053003.87-674500.2 &    4.8064.27 &     396089 &  R &    0.096 &     4.902 &  14.73 &   0.03 &  14.19 &   0.03 &  14.06 &   0.04 &  13.99 &   0.03 &  14.02 &   0.04 &  14.23 &   0.07 &  14.30 &   0.19 &  99.00 &  99.00
  SSTISAGEMA J053031.32-682031.3 &    4.8176.11 &    8661784 &  R &    0.066 &   143.596 &  13.18 &   0.03 &  12.53 &   0.03 &  12.38 &   0.03 &  12.28 &   0.03 &  12.40 &   0.03 &  12.32 &   0.05 &  12.26 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053019.62-681057.9 &    4.8178.22 &    8661777 &  R &    0.074 &   371.609 &  13.50 &   0.04 &  12.69 &   0.04 &  12.44 &   0.04 &  12.39 &   0.04 &  12.43 &   0.02 &  12.29 &   0.05 &  12.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053046.00-681027.1 &    4.8178.44 &     445953 &  R &    0.038 &     5.027 &  14.54 &   0.03 &  13.92 &   0.03 &  13.87 &   0.04 &  13.73 &   0.07 &  13.84 &   0.07 &  13.47 &   0.18 &  99.00 &  99.00 &   9.16 &   0.04
  SSTISAGEMA J053032.99-680843.9 &    4.8179.19 &    8661775 &  R &    0.107 &   343.407 &  13.26 &   0.03 &  12.53 &   0.03 &  12.29 &   0.03 &  12.20 &   0.04 &  12.19 &   0.03 &  12.01 &   0.04 &  11.87 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053022.76-680724.2 &    4.8179.21 &    8661774 &  R &    0.049 &   417.188 &  13.43 &   0.03 &  12.65 &   0.03 &  12.47 &   0.04 &  12.38 &   0.03 &  12.47 &   0.03 &  12.42 &   0.05 &  12.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053027.20-675957.4 &    4.8181.19 &    8661769 &  R &    0.109 &   275.330 &  13.50 &   0.03 &  12.81 &   0.03 &  12.71 &   0.03 &  12.61 &   0.02 &  12.59 &   0.02 &  12.49 &   0.04 &  12.49 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053032.76-675126.2 &    4.8183.18 &    8661763 &  R &    0.054 &    27.094 &  13.40 &   0.02 &  12.57 &   0.02 &  12.33 &   0.03 &  12.26 &   0.03 &  12.37 &   0.02 &  12.24 &   0.03 &  12.23 &   0.05 &  11.02 &   0.19
  SSTISAGEMA J053042.31-674202.2 &    4.8185.14 &    8661757 &  R &    0.274 &   410.846 &  13.39 &   0.03 &  12.54 &   0.03 &  12.33 &   0.03 &  12.18 &   0.02 &  12.31 &   0.03 &  12.20 &   0.04 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045301.00-715700.2 &    40.1951.8 &    1201911 &  R &    0.097 &   391.236 &  13.46 &   0.03 &  12.73 &   0.03 &  12.55 &   0.03 &  99.00 &  99.00 &  12.46 &   0.04 &  99.00 &  99.00 &  12.28 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045251.73-715638.8 &    40.1951.9 &    1201911 &  R &    0.048 &   374.392 &  13.61 &   0.03 &  12.75 &   0.03 &  12.61 &   0.03 &  99.00 &  99.00 &  12.53 &   0.04 &  99.00 &  99.00 &  12.38 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045251.13-714931.4 &    40.1953.3 &    1201907 &  R &    0.153 &   397.141 &  13.50 &   0.03 &  12.82 &   0.03 &  12.55 &   0.03 &  12.40 &   0.12 &  12.33 &   0.04 &  12.26 &   0.07 &  12.23 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045316.33-715510.1 &   40.2072.20 &    1201916 &  R &    0.054 &    41.059 &  13.34 &   0.03 &  12.51 &   0.03 &  12.34 &   0.02 &  99.00 &  99.00 &  12.13 &   0.04 &  99.00 &  99.00 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045318.35-715112.5 &   40.2073.15 &    1201918 &  R &    0.094 &   524.659 &  13.34 &   0.03 &  12.46 &   0.03 &  12.28 &   0.03 &  12.17 &   0.05 &  12.28 &   0.05 &  12.20 &   0.09 &  12.13 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045328.67-714547.8 &   40.2074.14 &    1201921 &  R &    0.051 &   189.681 &  13.70 &   0.02 &  12.92 &   0.03 &  12.72 &   0.04 &  12.65 &   0.03 &  12.70 &   0.03 &  12.60 &   0.04 &  12.64 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045429.09-715359.5 &    40.2193.8 &    1202471 &  R &    0.078 &    44.181 &  13.29 &   0.03 &  12.39 &   0.03 &  12.21 &   0.03 &  12.08 &   0.06 &  12.25 &   0.04 &  12.06 &   0.09 &  12.09 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045354.61-715201.0 &    40.2194.9 &    1201918 &  R &    0.077 &   349.406 &  13.59 &   0.03 &  12.77 &   0.03 &  12.59 &   0.04 &  12.65 &   0.10 &  12.55 &   0.05 &  12.48 &   0.09 &  12.47 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045458.85-714813.8 &   40.2316.14 &    1202468 &  R &    0.147 &   459.982 &  13.62 &   0.03 &  12.83 &   0.03 &  12.60 &   0.03 &  12.43 &   0.04 &  12.56 &   0.03 &  12.49 &   0.05 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045558.63-715909.0 &   40.2434.11 &    1776073 &  R &    0.118 &   409.500 &  13.34 &   0.03 &  12.52 &   0.03 &  12.36 &   0.03 &  12.15 &   0.06 &  12.24 &   0.03 &  12.15 &   0.08 &  12.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045539.34-715917.6 &   40.2434.14 &    1776073 &  R &    0.048 &    23.927 &  13.57 &   0.03 &  12.74 &   0.03 &  12.54 &   0.03 &  12.42 &   0.06 &  12.49 &   0.05 &  12.41 &   0.08 &  12.41 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045548.15-720002.0 &   40.2434.17 &    1776073 &  R &    0.051 &    32.012 &  13.84 &   0.02 &  13.05 &   0.03 &  12.79 &   0.04 &  12.75 &   0.10 &  12.80 &   0.04 &  12.65 &   0.09 &  12.74 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J045558.27-715233.8 &    40.2436.6 &    1202478 &  R &    0.053 &   546.448 &  12.96 &   0.02 &  12.29 &   0.03 &  12.22 &   0.03 &  12.14 &   0.03 &  12.17 &   0.02 &  12.20 &   0.04 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045603.04-715151.1 &    40.2436.7 &    1202479 &  R &    0.025 &   335.909 &  13.73 &   0.03 &  12.91 &   0.03 &  12.77 &   0.03 &  12.60 &   0.03 &  12.73 &   0.03 &  12.61 &   0.05 &  12.65 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045545.50-714645.0 &   40.2437.15 &    1202481 &  R &    0.075 &    41.319 &  13.41 &   0.03 &  12.54 &   0.03 &  12.31 &   0.03 &  12.13 &   0.05 &  12.29 &   0.03 &  12.11 &   0.04 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045542.06-714802.3 &   40.2437.17 &     483780 &  R &    0.103 &   247.036 &  14.05 &   0.03 &  13.39 &   0.03 &  13.21 &   0.03 &  13.15 &   0.03 &  13.11 &   0.03 &  13.01 &   0.03 &  13.01 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045550.33-714900.6 &   40.2437.18 &     483781 &  R &    0.074 &     7.599 &  14.40 &   0.03 &  13.75 &   0.03 &  13.62 &   0.03 &  13.56 &   0.04 &  13.49 &   0.03 &  13.50 &   0.06 &  13.54 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J045613.06-720756.5 &    40.2553.9 &    1776068 &  R &    0.030 &    32.169 &  13.51 &   0.03 &  12.64 &   0.03 &  12.46 &   0.03 &  99.00 &  99.00 &  12.44 &   0.03 &  99.00 &  99.00 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045615.17-715925.1 &   40.2555.26 &     488047 &  R &    0.114 &     5.638 &  15.47 &   0.03 &  14.83 &   0.03 &  14.66 &   0.05 &  14.59 &   0.08 &  14.70 &   0.08 &  14.45 &   0.17 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J045643.10-715119.5 &   40.2557.13 &    1203057 &  R &    0.140 &   354.108 &  14.04 &   0.03 &  13.14 &   0.03 &  12.99 &   0.03 &  12.89 &   0.03 &  12.95 &   0.03 &  12.80 &   0.06 &  12.78 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045643.78-715228.2 &    40.2557.9 &    1203057 &  R &    0.083 &   452.080 &  13.38 &   0.02 &  12.57 &   0.03 &  12.41 &   0.03 &  12.31 &   0.04 &  12.34 &   0.02 &  12.21 &   0.04 &  12.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045614.42-714553.2 &   40.2558.15 &    1202481 &  R &    0.370 &    45.727 &  13.32 &   0.03 &  12.51 &   0.03 &  12.31 &   0.03 &  12.14 &   0.03 &  12.27 &   0.02 &  12.19 &   0.04 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045639.13-714643.6 &   40.2558.16 &    1202481 &  R &    0.095 &    45.331 &  13.40 &   0.02 &  12.54 &   0.03 &  12.28 &   0.03 &  12.19 &   0.03 &  12.27 &   0.03 &  12.10 &   0.04 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045645.33-714237.4 &  40.2559.353 &     530045 &  R &    0.074 &     3.912 &  15.33 &   0.04 &  14.65 &   0.05 &  14.47 &   0.05 &  14.31 &   0.04 &  14.33 &   0.04 &  14.32 &   0.06 &  13.94 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J045708.90-720219.5 &    40.2675.4 &    1776084 &  R &    0.251 &   369.140 &  13.21 &   0.03 &  12.38 &   0.03 &  12.16 &   0.03 &  11.94 &   0.04 &  11.97 &   0.03 &  11.83 &   0.05 &  11.74 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045725.21-715628.9 &  40.2677.517 &    1203060 &  R &    0.071 &    29.341 &  13.26 &   0.02 &  12.42 &   0.03 &  12.27 &   0.03 &  12.03 &   0.03 &  12.25 &   0.03 &  12.14 &   0.04 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045758.71-721531.8 &   40.2793.20 &    1776375 &  R &    0.109 &    41.124 &  13.34 &   0.03 &  12.50 &   0.03 &  12.33 &   0.03 &  99.00 &  99.00 &  12.30 &   0.04 &  99.00 &  99.00 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045808.70-714944.6 &   40.2799.19 &    1203068 &  R &    0.249 &   476.872 &  13.27 &   0.03 &  12.43 &   0.03 &  12.21 &   0.03 &  12.09 &   0.04 &  12.20 &   0.03 &  12.09 &   0.04 &  12.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045815.61-715133.0 &   40.2799.20 &            &  R &    0.074 &   212.857 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  13.11 &   0.04 &  13.16 &   0.04 &  13.08 &   0.04 &  13.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045739.82-714657.1 &   40.2800.11 &    1203054 &  R &    0.104 &   494.805 &  13.36 &   0.03 &  12.47 &   0.03 &  12.26 &   0.02 &  12.17 &   0.04 &  12.30 &   0.03 &  12.15 &   0.04 &  12.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045840.33-720656.3 &   40.2916.10 &    1776380 &  R &    0.077 &   358.938 &  13.35 &   0.03 &  12.57 &   0.03 &  12.40 &   0.03 &  12.26 &   0.04 &  12.15 &   0.05 &  11.94 &   0.07 &  11.82 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045847.98-720524.3 &   40.2917.13 &     397728 &  R &    0.141 &    37.578 &  15.44 &   0.03 &  14.80 &   0.04 &  14.61 &   0.05 &  14.62 &   0.04 &  14.74 &   0.07 &  14.76 &   0.10 &  14.40 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J045823.67-715141.7 &   40.2920.13 &    1203067 &  R &    0.052 &   416.147 &  13.43 &   0.04 &  12.64 &   0.04 &  12.46 &   0.03 &  12.40 &   0.16 &  12.46 &   0.10 &  12.48 &   0.04 &  12.43 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045948.17-721527.4 &   40.3035.13 &    1776404 &  R &    0.068 &     9.530 &  13.60 &   0.03 &  12.74 &   0.03 &  12.58 &   0.03 &  12.43 &   0.05 &  12.55 &   0.05 &  12.44 &   0.09 &  12.34 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J045931.09-721140.5 &   40.3036.17 &     494963 &  R &    0.098 &   118.399 &  14.34 &   0.03 &  13.68 &   0.03 &  13.48 &   0.03 &  13.51 &   0.05 &  13.56 &   0.04 &  13.59 &   0.05 &  13.70 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J045945.81-720059.0 &   40.3039.11 &    1776396 &  R &    0.041 &    34.687 &  13.78 &   0.03 &  12.93 &   0.03 &  12.76 &   0.03 &  12.70 &   0.04 &  12.79 &   0.03 &  12.64 &   0.05 &  12.68 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045930.83-715346.7 &   40.3040.11 &    1203697 &  R &    0.056 &   379.795 &  13.81 &   0.03 &  13.01 &   0.03 &  12.85 &   0.03 &  12.71 &   0.03 &  12.76 &   0.02 &  12.70 &   0.04 &  12.66 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045934.96-714953.4 &   40.3041.11 &    1203695 &  R &    0.090 &   422.833 &  13.37 &   0.03 &  12.56 &   0.03 &  12.35 &   0.03 &  12.30 &   0.03 &  12.35 &   0.02 &  12.29 &   0.03 &  12.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045941.76-714401.5 &  40.3043.339 &    1203691 &  R &    0.031 &    34.919 &  13.63 &   0.02 &  12.81 &   0.03 &  12.62 &   0.03 &  12.53 &   0.03 &  12.59 &   0.03 &  12.48 &   0.04 &  12.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050024.78-722347.0 &   40.3154.11 &    1776409 &  R &    0.060 &   349.406 &  13.80 &   0.03 &  12.95 &   0.03 &  12.79 &   0.04 &  99.00 &  99.00 &  12.75 &   0.05 &  99.00 &  99.00 &  12.66 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050032.01-722410.0 &   40.3154.12 &    1776409 &  R &    0.263 &   476.872 &  13.45 &   0.03 &  12.57 &   0.03 &  12.42 &   0.03 &  99.00 &  99.00 &  12.17 &   0.04 &  99.00 &  99.00 &  11.84 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050017.37-721103.9 &   40.3157.14 &    1776401 &  R &    0.051 &   363.901 &  13.49 &   0.02 &  12.69 &   0.03 &  12.51 &   0.04 &  12.41 &   0.06 &  12.50 &   0.04 &  12.39 &   0.06 &  12.32 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050012.24-720802.4 &   40.3158.11 &    1776399 &  R &    0.090 &   369.140 &  13.42 &   0.03 &  12.60 &   0.03 &  12.45 &   0.03 &  12.41 &   0.05 &  12.41 &   0.02 &  12.26 &   0.04 &  12.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050025.31-715815.3 &   40.3160.17 &    1776394 &  R &    0.027 &   403.226 &  13.42 &   0.02 &  12.63 &   0.03 &  12.45 &   0.03 &  12.35 &   0.03 &  12.45 &   0.03 &  12.34 &   0.04 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050006.42-715813.7 &   40.3160.19 &    1776394 &  R &    0.054 &    29.889 &  13.32 &   0.03 &  12.52 &   0.02 &  12.34 &   0.03 &  12.22 &   0.03 &  12.32 &   0.03 &  12.25 &   0.05 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045951.80-720040.8 &   40.3160.21 &    1776395 &  R &    0.103 &    67.245 &  13.75 &   0.03 &  12.95 &   0.04 &  12.76 &   0.03 &  12.66 &   0.03 &  12.65 &   0.03 &  12.56 &   0.05 &  12.54 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050056.01-722115.8 &   40.3276.12 &    1776407 &  R &    0.064 &   625.000 &  13.31 &   0.02 &  12.43 &   0.03 &  12.30 &   0.03 &  99.00 &  99.00 &  12.25 &   0.03 &  99.00 &  99.00 &  12.12 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050057.72-721814.0 &   40.3276.14 &    1776405 &  R &    0.066 &   369.140 &  13.69 &   0.03 &  12.88 &   0.03 &  12.72 &   0.03 &  12.70 &   0.08 &  12.68 &   0.05 &  12.54 &   0.10 &  12.55 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050048.94-721552.7 &   40.3277.14 &    1776404 &  R &    0.205 &   385.356 &  13.66 &   0.03 &  12.78 &   0.03 &  12.56 &   0.03 &  12.45 &   0.04 &  12.55 &   0.04 &  12.41 &   0.07 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050059.19-720807.6 &   40.3279.14 &    1776399 &  R &    0.484 &   468.165 &  13.44 &   0.03 &  12.56 &   0.03 &  12.38 &   0.03 &  12.30 &   0.03 &  12.36 &   0.03 &  12.22 &   0.05 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050049.07-715907.8 &    40.3281.9 &    1776395 &  R &    0.085 &   254.259 &  13.35 &   0.02 &  12.45 &   0.03 &  12.24 &   0.03 &  12.10 &   0.04 &  12.26 &   0.03 &  12.10 &   0.04 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050102.18-714812.4 &   40.3284.11 &    1203708 &  R &    0.087 &   452.080 &  13.52 &   0.03 &  12.72 &   0.03 &  12.46 &   0.03 &  12.42 &   0.03 &  12.52 &   0.03 &  12.41 &   0.05 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050128.70-722037.2 &   40.3397.11 &    1776685 &  R &    0.065 &   596.303 &  13.06 &   0.02 &  12.24 &   0.03 &  12.02 &   0.03 &  11.94 &   0.04 &  12.03 &   0.04 &  11.90 &   0.09 &  11.90 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050119.63-722050.1 &   40.3397.14 &    1776685 &  R &    0.064 &   444.444 &  13.54 &   0.04 &  12.73 &   0.03 &  99.00 &  99.00 &  12.38 &   0.05 &  12.51 &   0.04 &  12.38 &   0.08 &  12.45 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050145.03-721100.8 &   40.3399.10 &    1776691 &  R &    0.211 &   319.489 &  13.43 &   0.03 &  12.63 &   0.03 &  12.45 &   0.03 &  12.33 &   0.03 &  12.32 &   0.03 &  12.18 &   0.03 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050138.83-720210.5 &  40.3401.399 &    1776696 &  R &    0.064 &   459.982 &  13.36 &   0.02 &  12.52 &   0.03 &  12.33 &   0.03 &  12.21 &   0.03 &  12.33 &   0.03 &  12.25 &   0.04 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050149.41-715129.2 &   40.3404.15 &    1204370 &  R &    0.086 &   485.673 &  13.47 &   0.03 &  12.67 &   0.03 &  12.47 &   0.03 &  12.35 &   0.04 &  12.46 &   0.03 &  12.41 &   0.04 &  12.33 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050130.46-714147.9 &  40.3406.101 &     532773 &  R &    0.115 &   168.862 &  13.96 &   0.03 &  13.27 &   0.03 &  13.18 &   0.03 &  13.08 &   0.02 &  13.10 &   0.03 &  13.08 &   0.04 &  13.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050131.43-714524.5 &   40.3406.99 &    1204366 &  R &    0.038 &   319.489 &  13.14 &   0.03 &  12.30 &   0.03 &  12.08 &   0.03 &  11.96 &   0.03 &  12.13 &   0.04 &  12.01 &   0.04 &  11.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044922.87-703539.2 &   41.1366.11 &   12184697 &  R &    0.086 &   315.657 &  13.55 &   0.03 &  12.70 &   0.03 &  12.56 &   0.03 &  12.55 &   0.06 &  12.57 &   0.03 &  12.46 &   0.05 &  12.46 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044943.37-703929.6 &   41.1486.20 &   12185111 &  R &    0.058 &   369.140 &  13.74 &   0.04 &  12.96 &   0.05 &  12.75 &   0.04 &  12.64 &   0.03 &  12.68 &   0.03 &  12.63 &   0.05 &  12.58 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044933.92-702524.4 &   41.1490.25 &   12184704 &  R &    0.042 &   335.909 &  13.61 &   0.03 &  12.75 &   0.04 &  12.57 &   0.03 &  12.43 &   0.04 &  12.52 &   0.03 &  12.43 &   0.04 &  12.36 &   0.05 &  10.07 &   0.08
  SSTISAGEMA J044949.03-701817.2 &   41.1491.14 &   12185096 &  R &    0.106 &   397.141 &  13.25 &   0.03 &  12.39 &   0.03 &  12.19 &   0.03 &  12.09 &   0.03 &  12.21 &   0.02 &  12.04 &   0.03 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044947.52-702013.0 &   41.1491.21 &     544664 &  R &    0.073 &   275.710 &  14.05 &   0.02 &  13.30 &   0.02 &  13.16 &   0.03 &  13.06 &   0.03 &  13.11 &   0.02 &  13.06 &   0.05 &  12.92 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044951.51-701625.3 &   41.1492.14 &   12185095 &  R &    0.026 &   358.938 &  13.30 &   0.03 &  12.68 &   0.02 &  12.57 &   0.03 &  12.52 &   0.02 &  12.58 &   0.02 &  12.54 &   0.04 &  12.49 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045031.89-704616.2 &   41.1605.15 &   12185116 &  R &    0.599 &  1254.710 &  13.66 &   0.04 &  12.74 &   0.05 &  12.60 &   0.04 &  12.53 &   0.04 &  12.55 &   0.02 &  12.44 &   0.04 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045020.18-703604.1 &   41.1608.12 &   12185109 &  R &    0.212 &   358.938 &  13.25 &   0.03 &  12.35 &   0.03 &  12.15 &   0.02 &  12.02 &   0.04 &  12.08 &   0.03 &  11.95 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045037.57-703159.5 &   41.1609.10 &   12185106 &  R &    0.122 &    41.916 &  13.56 &   0.03 &  12.75 &   0.03 &  12.55 &   0.03 &  12.41 &   0.03 &  12.50 &   0.03 &  12.44 &   0.04 &  12.43 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045013.70-702749.1 &  41.1610.466 &   12185103 &  R &    0.342 &   396.197 &  13.43 &   0.03 &  12.56 &   0.03 &  12.31 &   0.03 &  12.27 &   0.05 &  12.25 &   0.03 &  12.11 &   0.05 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045047.82-702911.4 &  41.1610.467 &    1201472 &  R &    0.062 &   494.805 &  13.45 &   0.03 &  12.64 &   0.03 &  12.50 &   0.03 &  12.41 &   0.03 &  12.46 &   0.02 &  12.33 &   0.04 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045029.83-702150.6 &   41.1611.18 &   12185099 &  R &    0.041 &    27.187 &  13.26 &   0.03 &  12.41 &   0.04 &  12.20 &   0.03 &  12.15 &   0.02 &  12.22 &   0.03 &  12.14 &   0.04 &  12.04 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045046.71-702242.7 &   41.1611.28 &    1201476 &  R &    0.107 &    37.312 &  13.78 &   0.03 &  12.91 &   0.03 &  12.68 &   0.03 &  12.53 &   0.03 &  12.67 &   0.02 &  12.54 &   0.04 &  12.44 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J045114.31-704809.1 &   41.1726.15 &    1201461 &  R &    0.060 &   311.915 &  13.56 &   0.03 &  12.78 &   0.03 &  12.70 &   0.03 &  12.56 &   0.04 &  12.59 &   0.03 &  12.44 &   0.05 &  12.48 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045111.07-704801.2 &   41.1726.16 &    1201462 &  R &    0.039 &   524.659 &  13.32 &   0.03 &  12.48 &   0.03 &  12.28 &   0.03 &  12.12 &   0.03 &  12.26 &   0.02 &  12.17 &   0.04 &  12.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045056.49-704251.2 &   41.1727.18 &    1201464 &  R &    0.078 &   504.286 &  13.39 &   0.03 &  12.56 &   0.03 &  12.35 &   0.03 &  12.27 &   0.05 &  12.34 &   0.03 &  12.20 &   0.05 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045133.87-703935.5 &   41.1728.15 &    1201466 &  R &    0.067 &   610.501 &  13.30 &   0.03 &  12.47 &   0.03 &  12.21 &   0.03 &  12.01 &   0.03 &  12.17 &   0.03 &  12.06 &   0.04 &  12.01 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045128.41-703444.9 &   41.1729.13 &    1201469 &  R &    0.043 &    37.797 &  13.43 &   0.03 &  12.59 &   0.03 &  12.42 &   0.03 &  12.27 &   0.03 &  12.35 &   0.03 &  12.29 &   0.05 &  12.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045134.85-702329.1 &   41.1732.15 &     545560 &  R &    0.108 &   123.442 &  14.47 &   0.02 &  13.62 &   0.03 &  13.44 &   0.03 &  13.39 &   0.02 &  13.46 &   0.03 &  13.29 &   0.05 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J045126.43-702409.0 &    41.1732.8 &     545561 &  R &    0.072 &     4.468 &  13.84 &   0.02 &  13.30 &   0.02 &  13.20 &   0.02 &  13.14 &   0.03 &  13.13 &   0.02 &  13.09 &   0.04 &  13.06 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045132.34-701810.7 &   41.1733.13 &    1201479 &  R &    0.054 &    29.190 &  13.29 &   0.03 &  12.43 &   0.03 &  12.26 &   0.03 &  12.09 &   0.03 &  12.24 &   0.03 &  12.13 &   0.04 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045128.80-702005.3 &   41.1733.16 &    1201478 &  R &    0.053 &     3.760 &  13.62 &   0.03 &  12.85 &   0.03 &  12.69 &   0.03 &  12.54 &   0.03 &  12.63 &   0.03 &  12.52 &   0.05 &  12.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045123.74-702129.0 &   41.1733.19 &     545556 &  R &    0.031 &     6.460 &  14.43 &   0.02 &  13.85 &   0.03 &  13.81 &   0.03 &  13.72 &   0.04 &  13.68 &   0.03 &  13.58 &   0.06 &  13.60 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045112.95-701551.7 &   41.1734.18 &    1201481 &  R &    0.082 &   335.909 &  13.87 &   0.03 &  13.05 &   0.03 &  12.91 &   0.03 &  12.80 &   0.03 &  12.86 &   0.03 &  12.77 &   0.04 &  12.73 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045127.99-701716.1 &   41.1734.26 &     545549 &  R &    0.072 &     7.644 &  14.38 &   0.02 &  13.66 &   0.02 &  13.54 &   0.03 &  13.43 &   0.04 &  13.62 &   0.03 &  13.52 &   0.05 &  13.50 &   0.06 &  10.92 &   0.18
  SSTISAGEMA J045128.68-701540.6 &   41.1734.27 &     545546 &  R &    0.111 &   625.000 &  14.28 &   0.02 &  13.48 &   0.02 &  13.36 &   0.03 &  13.30 &   0.03 &  13.40 &   0.04 &  13.28 &   0.05 &  13.33 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J045136.80-701209.7 &   41.1735.26 &     545539 &  R &    0.024 &   176.866 &  13.82 &   0.02 &  13.10 &   0.02 &  12.97 &   0.02 &  12.92 &   0.04 &  12.93 &   0.03 &  12.86 &   0.06 &  12.82 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045135.00-701331.8 &   41.1735.31 &     545542 &  R &    0.027 &    70.897 &  14.29 &   0.02 &  13.72 &   0.02 &  13.69 &   0.03 &  13.57 &   0.03 &  13.70 &   0.04 &  13.56 &   0.04 &  13.55 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045130.06-700906.0 &   41.1736.13 &    1201486 &  R &    0.151 &   535.332 &  13.33 &   0.03 &  12.46 &   0.03 &  12.24 &   0.03 &  12.19 &   0.03 &  12.27 &   0.03 &  12.18 &   0.05 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045127.65-700929.0 &   41.1736.81 &     545534 &  R &    0.142 &   821.018 &  15.87 &   0.04 &  15.25 &   0.04 &  15.44 &   0.09 &  15.19 &   0.07 &  15.11 &   0.08 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J045211.15-704917.9 &   41.1847.23 &    1201872 &  R &    0.040 &    26.777 &  13.41 &   0.03 &  12.54 &   0.03 &  12.35 &   0.03 &  12.23 &   0.03 &  12.38 &   0.02 &  12.18 &   0.04 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045200.25-703544.7 &   41.1850.15 &    1201863 &  R &    0.039 &   267.237 &  13.35 &   0.03 &  12.51 &   0.03 &  12.34 &   0.03 &  12.21 &   0.03 &  12.35 &   0.02 &  12.22 &   0.04 &  12.23 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045159.22-703338.3 &   41.1851.11 &    1201862 &  R &    0.058 &   374.392 &  13.57 &   0.03 &  12.68 &   0.03 &  12.62 &   0.03 &  12.41 &   0.05 &  12.52 &   0.03 &  12.41 &   0.03 &  12.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045204.03-703014.8 &   41.1851.13 &    1201860 &  R &    0.037 &     4.370 &  13.88 &   0.04 &  13.10 &   0.03 &  12.98 &   0.04 &  12.82 &   0.04 &  12.96 &   0.03 &  12.81 &   0.06 &  12.82 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045151.05-702138.2 &   41.1854.16 &    1201477 &  R &    0.692 &   379.795 &  13.34 &   0.03 &  12.50 &   0.03 &  12.29 &   0.03 &  12.02 &   0.03 &  11.98 &   0.02 &  11.77 &   0.03 &  11.54 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045220.11-700701.7 &   41.1857.20 &    1201843 &  R &    0.051 &   281.611 &  13.59 &   0.03 &  12.76 &   0.03 &  12.51 &   0.03 &  12.39 &   0.03 &  12.52 &   0.03 &  12.45 &   0.05 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045246.18-704601.9 &   41.1968.32 &    1201870 &  R &    0.482 &   385.505 &  13.76 &   0.03 &  12.79 &   0.03 &  12.61 &   0.03 &  12.45 &   0.02 &  12.42 &   0.02 &  12.38 &   0.04 &  12.24 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045306.77-704311.9 &   41.1969.15 &    1201868 &  R &    0.080 &    40.055 &  13.57 &   0.03 &  12.71 &   0.03 &  12.55 &   0.03 &  12.42 &   0.03 &  12.55 &   0.03 &  12.41 &   0.04 &  12.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045255.46-704138.9 &   41.1970.21 &    1201867 &  R &    0.051 &   297.708 &  13.24 &   0.03 &  12.41 &   0.04 &  12.23 &   0.03 &  12.02 &   0.03 &  12.20 &   0.03 &  12.04 &   0.04 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045233.66-703213.3 &   41.1972.11 &    1201861 &  R &    0.076 &   656.168 &  13.22 &   0.02 &  12.34 &   0.03 &  12.21 &   0.03 &  12.08 &   0.03 &  12.20 &   0.03 &  12.03 &   0.04 &  11.97 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045258.86-703324.0 &   41.1972.12 &    1201862 &  R &    0.075 &   468.165 &  13.37 &   0.03 &  12.56 &   0.03 &  12.35 &   0.03 &  12.22 &   0.04 &  12.31 &   0.03 &  12.19 &   0.04 &  12.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045227.35-703056.2 &   41.1972.17 &    1201860 &  R &    0.032 &   315.657 &  13.69 &   0.03 &  12.85 &   0.03 &  12.63 &   0.03 &  12.54 &   0.03 &  12.63 &   0.03 &  12.45 &   0.05 &  12.48 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045251.85-702807.7 &  41.1973.540 &    1201858 &  R &    0.093 &   468.165 &  13.59 &   0.03 &  12.73 &   0.03 &  12.60 &   0.03 &  12.41 &   0.02 &  12.36 &   0.02 &  12.18 &   0.03 &  11.79 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045300.15-702617.8 &    41.1973.6 &    1201857 &  R &    0.131 &   173.370 &  13.18 &   0.03 &  12.32 &   0.03 &  12.09 &   0.03 &  11.91 &   0.03 &  12.08 &   0.02 &  11.89 &   0.03 &  11.81 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045257.09-702044.0 &   41.1975.41 &     545839 &  R &    0.053 &   221.877 &  14.17 &   0.02 &  13.34 &   0.03 &  13.17 &   0.03 &  13.15 &   0.04 &  13.26 &   0.04 &  13.14 &   0.04 &  13.13 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045239.24-701540.1 &   41.1976.11 &    1201850 &  R &    0.329 &   358.938 &  13.43 &   0.03 &  12.61 &   0.03 &  12.46 &   0.03 &  12.33 &   0.03 &  12.35 &   0.03 &  12.23 &   0.04 &  12.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045226.69-701059.0 &   41.1977.27 &    1201846 &  R &    0.093 &   171.086 &  13.84 &   0.04 &  13.01 &   0.04 &  12.84 &   0.04 &  12.76 &   0.04 &  12.83 &   0.03 &  12.78 &   0.05 &  12.72 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045251.46-700758.9 &  41.1978.189 &    1201844 &  R &    0.099 &   416.147 &  13.10 &   0.03 &  12.21 &   0.03 &  12.01 &   0.03 &  11.91 &   0.03 &  12.02 &   0.03 &  11.93 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045237.59-700938.4 &  41.1978.193 &    1201845 &  R &    0.046 &    24.329 &  13.50 &   0.03 &  12.59 &   0.03 &  12.36 &   0.03 &  12.27 &   0.04 &  12.40 &   0.03 &  12.30 &   0.05 &  12.25 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045328.80-704707.1 &  41.2089.390 &    1201955 &  R &    0.067 &   369.140 &  13.45 &   0.03 &  12.58 &   0.03 &  12.32 &   0.03 &  12.10 &   0.03 &  12.30 &   0.02 &  12.18 &   0.04 &  12.12 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045336.33-704918.5 &  41.2089.392 &    1201954 &  R &    0.037 &    18.784 &  13.89 &   0.03 &  13.10 &   0.04 &  12.95 &   0.04 &  12.86 &   0.03 &  12.97 &   0.03 &  12.85 &   0.05 &  12.85 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045346.32-704441.1 &    41.2090.6 &    1201957 &  R &    0.032 &    36.684 &  13.49 &   0.03 &  12.70 &   0.03 &  12.49 &   0.03 &  12.36 &   0.03 &  12.49 &   0.02 &  12.39 &   0.04 &  12.36 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045352.53-703732.6 &   41.2092.17 &     546831 &  R &    0.131 &   112.309 &  14.45 &   0.03 &  13.69 &   0.03 &  13.59 &   0.03 &  13.48 &   0.03 &  13.57 &   0.05 &  13.41 &   0.04 &  13.38 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045315.32-703516.9 &  41.2092.537 &    1201963 &  R &    0.072 &   558.347 &  13.51 &   0.03 &  12.65 &   0.04 &  12.41 &   0.03 &  12.25 &   0.03 &  12.34 &   0.03 &  12.26 &   0.04 &  12.26 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J045323.73-702415.4 &  41.2095.522 &    1201971 &  R &    0.045 &    36.479 &  13.44 &   0.03 &  12.70 &   0.03 &  12.56 &   0.03 &  12.40 &   0.03 &  12.52 &   0.03 &  12.44 &   0.04 &  12.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045323.95-702448.4 &  41.2095.524 &    1201971 &  R &    0.038 &    25.691 &  13.48 &   0.03 &  12.62 &   0.03 &  12.39 &   0.03 &  12.35 &   0.03 &  12.48 &   0.03 &  12.34 &   0.04 &  12.34 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045344.48-702456.0 &    41.2095.7 &    1201970 &  R &    0.158 &     4.954 &  13.51 &   0.03 &  12.63 &   0.03 &  12.45 &   0.03 &  12.38 &   0.03 &  12.35 &   0.03 &  12.20 &   0.04 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045322.90-701741.0 &  41.2096.663 &    1201976 &  R &    0.035 &    29.857 &  13.72 &   0.03 &  12.97 &   0.03 &  12.79 &   0.03 &  12.75 &   0.03 &  12.75 &   0.03 &  12.68 &   0.04 &  12.58 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045317.87-701703.8 &  41.2097.703 &     546795 &  R &    0.070 &    52.005 &  13.78 &   0.02 &  13.13 &   0.03 &  12.99 &   0.03 &  12.91 &   0.03 &  12.99 &   0.03 &  12.88 &   0.05 &  12.92 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J045347.74-700640.0 &  41.2099.220 &     546776 &  R &    0.046 &   172.206 &  13.88 &   0.02 &  13.29 &   0.03 &  13.17 &   0.03 &  13.12 &   0.03 &  13.14 &   0.03 &  13.11 &   0.04 &  13.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045418.16-703828.6 &   41.2212.20 &     546833 &  R &    0.047 &   369.140 &  13.96 &   0.02 &  13.18 &   0.03 &  13.05 &   0.03 &  12.94 &   0.03 &  13.06 &   0.03 &  12.99 &   0.05 &  13.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045435.53-703916.5 &   41.2212.25 &     395400 &  R &    0.051 &     4.071 &  14.64 &   0.02 &  14.08 &   0.03 &  14.04 &   0.03 &  13.91 &   0.03 &  13.95 &   0.03 &  13.93 &   0.04 &  13.96 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J045415.53-702620.9 & 41.2215.1259 &    1201969 &  R &    0.073 &    35.203 &  13.68 &   0.05 &  12.99 &   0.05 &  12.88 &   0.05 &  12.68 &   0.03 &  12.68 &   0.04 &  12.65 &   0.04 &  12.53 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045428.63-702614.2 & 41.2215.1263 &    1202415 &  R &    0.137 &   344.828 &  13.69 &   0.03 &  12.94 &   0.03 &  12.74 &   0.03 &  12.64 &   0.03 &  12.65 &   0.03 &  12.57 &   0.03 &  12.61 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045415.12-702647.2 & 41.2215.1269 &     546814 &  R &    0.106 &   227.739 &  14.12 &   0.04 &  13.45 &   0.03 &  99.00 &  99.00 &  13.28 &   0.03 &  13.28 &   0.03 &  13.26 &   0.04 &  13.19 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045419.66-702640.6 & 41.2215.1277 &            &  R &    0.059 &     5.994 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  13.69 &   0.09 &  13.62 &   0.06 &  13.72 &   0.07 &  13.78 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J045417.91-701927.2 &   41.2217.12 &    1201975 &  R &    0.098 &     3.866 &  12.76 &   0.02 &  12.48 &   0.03 &  12.49 &   0.03 &  12.41 &   0.03 &  12.47 &   0.03 &  12.45 &   0.04 &  12.43 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045414.75-702117.6 &   41.2217.27 &    1201973 &  R &    0.316 &   416.147 &  13.29 &   0.02 &  12.39 &   0.03 &  12.16 &   0.03 &  12.06 &   0.03 &  12.17 &   0.03 &  12.03 &   0.04 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045411.17-701839.2 &   41.2217.33 &     546798 &  R &    0.115 &   259.336 &  14.01 &   0.02 &  13.24 &   0.03 &  13.13 &   0.03 &  13.03 &   0.04 &  12.90 &   0.06 &  13.13 &   0.05 &  12.90 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045358.06-701542.0 &   41.2218.15 &    1201978 &  R &    0.078 &    41.783 &  13.50 &   0.03 &  12.63 &   0.03 &  12.41 &   0.03 &  12.33 &   0.04 &  12.37 &   0.03 &  12.31 &   0.05 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045421.77-701142.5 &   41.2219.32 &    1202403 &  R &    0.198 &   409.500 &  13.47 &   0.03 &  12.65 &   0.03 &  12.51 &   0.03 &  12.33 &   0.05 &  12.36 &   0.04 &  12.29 &   0.04 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045429.98-701331.2 &   41.2219.53 &     395353 &  R &    0.069 &    64.276 &  14.74 &   0.03 &  14.09 &   0.03 &  13.93 &   0.03 &  13.88 &   0.04 &  13.96 &   0.03 &  14.02 &   0.07 &  13.86 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J045408.79-701048.1 &   41.2219.76 &    1201982 &  R &    0.292 &   364.034 &  12.75 &   0.03 &  12.45 &   0.04 &  12.33 &   0.03 &  12.38 &   0.13 &  12.34 &   0.03 &  12.29 &   0.05 &  12.40 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045504.51-704819.1 &   41.2331.26 &    1202431 &  R &    0.088 &    44.865 &  13.36 &   0.03 &  12.49 &   0.03 &  12.36 &   0.03 &  12.23 &   0.03 &  12.28 &   0.03 &  12.21 &   0.04 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045448.78-703552.3 &   41.2334.16 &    1202423 &  R &    0.033 &    25.844 &  13.29 &   0.03 &  12.43 &   0.03 &  12.32 &   0.03 &  12.19 &   0.04 &  12.29 &   0.03 &  12.21 &   0.03 &  12.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045459.99-703438.1 &   41.2334.19 &    1202422 &  R &    0.135 &   422.833 &  13.46 &   0.03 &  12.60 &   0.03 &  12.42 &   0.03 &  12.30 &   0.03 &  12.32 &   0.02 &  12.20 &   0.03 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045506.54-703206.1 &   41.2335.15 &    1202420 &  R &    0.033 &    23.289 &  13.89 &   0.03 &  12.99 &   0.03 &  12.91 &   0.04 &  12.77 &   0.03 &  12.85 &   0.02 &  12.76 &   0.04 &  12.74 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045515.71-702557.1 & 41.2336.1275 &    1202415 &  R &    0.028 &   148.699 &  13.42 &   0.03 &  12.57 &   0.03 &  12.42 &   0.03 &  12.35 &   0.03 &  12.46 &   0.03 &  12.38 &   0.04 &  12.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045452.79-702926.5 &    41.2336.6 &    1202418 &  R &    0.055 &   354.108 &  13.61 &   0.03 &  12.82 &   0.03 &  12.61 &   0.03 &  12.50 &   0.03 &  12.63 &   0.03 &  12.47 &   0.04 &  12.49 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045509.39-702220.4 &   41.2337.17 &    1202412 &  R &    0.037 &    28.836 &  13.32 &   0.03 &  12.52 &   0.03 &  12.32 &   0.03 &  12.22 &   0.03 &  12.35 &   0.02 &  12.17 &   0.04 &  12.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045459.00-701942.6 &   41.2338.55 &     395365 &  R &    0.118 &    68.124 &  14.62 &   0.04 &  13.88 &   0.08 &  13.64 &   0.06 &  13.85 &   0.05 &  13.86 &   0.05 &  13.78 &   0.08 &  13.94 &   0.18 &  99.00 &  99.00
  SSTISAGEMA J045501.22-701055.1 &   41.2340.21 &    1202402 &  R &    0.086 &   468.165 &  13.24 &   0.03 &  12.37 &   0.03 &  12.18 &   0.03 &  12.06 &   0.04 &  12.18 &   0.03 &  12.03 &   0.04 &  12.02 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045458.72-701122.6 &   41.2340.24 &    1202402 &  R &    0.077 &   468.165 &  13.46 &   0.05 &  12.63 &   0.04 &  12.46 &   0.04 &  12.33 &   0.03 &  12.40 &   0.03 &  12.33 &   0.04 &  12.28 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045512.37-701229.8 &   41.2340.27 &    1202404 &  R &    0.247 &   422.833 &  13.46 &   0.03 &  12.56 &   0.02 &  12.38 &   0.03 &  12.25 &   0.03 &  12.34 &   0.03 &  12.24 &   0.05 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045448.66-700912.4 &  41.2341.349 &    1202401 &  R &    0.056 &    29.891 &  13.20 &   0.03 &  12.35 &   0.02 &  12.17 &   0.02 &  12.03 &   0.03 &  12.16 &   0.03 &  12.03 &   0.04 &  12.03 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045437.87-700551.1 &  41.2341.350 &    1202398 &  R &    0.037 &   369.140 &  13.58 &   0.03 &  12.69 &   0.03 &  12.56 &   0.03 &  12.47 &   0.04 &  12.59 &   0.03 &  12.46 &   0.05 &  12.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045450.07-700808.2 &  41.2341.356 &    1202400 &  R &    0.088 &   422.833 &  13.56 &   0.03 &  12.68 &   0.03 &  12.45 &   0.03 &  12.41 &   0.04 &  12.43 &   0.03 &  12.31 &   0.04 &  12.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045604.03-704819.0 &    41.2452.8 &    1202516 &  R &    0.052 &   374.392 &  13.69 &   0.03 &  12.92 &   0.03 &  12.77 &   0.04 &  12.71 &   0.03 &  12.74 &   0.03 &  12.66 &   0.05 &  12.67 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045554.54-703451.3 &   41.2455.20 &    1202526 &  R &    0.084 &     4.583 &  13.90 &   0.04 &  13.00 &   0.04 &  12.91 &   0.05 &  12.75 &   0.02 &  12.83 &   0.02 &  12.71 &   0.04 &  12.68 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045550.20-703604.5 &   41.2455.34 &     483681 &  R &    0.143 &   287.853 &  14.05 &   0.02 &  13.19 &   0.02 &  12.99 &   0.03 &  12.85 &   0.02 &  12.96 &   0.02 &  12.87 &   0.04 &  12.76 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045604.26-703036.4 &   41.2456.14 &    1202529 &  R &    0.038 &    31.248 &  13.61 &   0.03 &  12.91 &   0.03 &  12.77 &   0.03 &  12.64 &   0.03 &  12.63 &   0.02 &  12.61 &   0.04 &  12.60 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045554.09-703133.9 &   41.2456.15 &    1202528 &  R &    0.162 &   429.738 &  13.47 &   0.03 &  12.59 &   0.03 &  12.47 &   0.03 &  12.34 &   0.03 &  12.38 &   0.02 &  12.29 &   0.04 &  12.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045524.79-703338.0 &   41.2456.25 &     395390 &  R &    0.333 &     6.001 &  14.25 &   0.03 &  13.43 &   0.03 &  13.25 &   0.03 &  13.13 &   0.02 &  13.15 &   0.02 &  13.10 &   0.03 &  13.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045546.13-702958.2 &   41.2456.42 &     483671 &  R &    0.080 &    14.734 &  15.09 &   0.03 &  14.48 &   0.04 &  14.41 &   0.04 &  14.32 &   0.04 &  14.35 &   0.04 &  14.11 &   0.06 &  14.27 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J045523.82-702418.8 &   41.2458.20 &    1202414 &  R &    0.116 &    41.518 &  13.59 &   0.03 &  12.72 &   0.03 &  12.57 &   0.03 &  12.44 &   0.03 &  12.49 &   0.03 &  12.37 &   0.04 &  12.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045536.95-700719.5 &  41.2462.405 &    1202549 &  R &    0.047 &   452.080 &  13.50 &   0.02 &  12.62 &   0.03 &  12.46 &   0.03 &  12.34 &   0.03 &  12.46 &   0.03 &  12.37 &   0.04 &  12.37 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045641.88-704650.7 &    41.2573.9 &    1202517 &  R &    0.528 &   409.500 &  13.31 &   0.03 &  12.45 &   0.03 &  12.28 &   0.03 &  12.20 &   0.03 &  12.27 &   0.03 &  12.12 &   0.04 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045633.69-703822.1 &   41.2575.21 &    1202523 &  R &    0.068 &   369.140 &  13.29 &   0.02 &  12.46 &   0.03 &  12.26 &   0.03 &  12.06 &   0.03 &  12.22 &   0.02 &  12.11 &   0.03 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045616.22-703525.5 &   41.2576.17 &    1202525 &  R &    0.437 &   374.392 &  13.43 &   0.03 &  12.59 &   0.03 &  12.39 &   0.03 &  12.20 &   0.03 &  12.23 &   0.02 &  12.12 &   0.03 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045609.16-703025.1 &   41.2577.13 &    1202529 &  R &    0.042 &   391.236 &  13.51 &   0.03 &  12.77 &   0.04 &  12.56 &   0.03 &  12.47 &   0.02 &  12.52 &   0.02 &  12.45 &   0.03 &  12.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045639.22-703339.1 &   41.2577.17 &    1202527 &  R &    0.101 &   468.165 &  13.49 &   0.03 &  12.60 &   0.03 &  12.45 &   0.03 &  12.28 &   0.02 &  12.44 &   0.03 &  12.33 &   0.04 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045630.34-702751.6 &    41.2578.6 &    1202531 &  R &    0.039 &   364.034 &  13.59 &   0.03 &  12.77 &   0.03 &  12.63 &   0.04 &  12.49 &   0.03 &  12.55 &   0.02 &  12.44 &   0.04 &  12.46 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045608.04-702346.1 &   41.2579.41 &     483660 &  R &    0.070 &    42.393 &  14.38 &   0.03 &  13.65 &   0.03 &  13.50 &   0.03 &  13.39 &   0.03 &  13.39 &   0.03 &  13.40 &   0.05 &  13.23 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045650.31-701934.2 &   41.2580.15 &    1202995 &  R &    0.248 &   287.853 &  13.92 &   0.03 &  13.18 &   0.03 &  12.96 &   0.03 &  12.82 &   0.02 &  12.87 &   0.03 &  12.75 &   0.04 &  12.77 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045649.71-701356.1 &   41.2581.33 &    1202990 &  R &    0.060 &    24.650 &  13.66 &   0.03 &  12.74 &   0.03 &  12.62 &   0.03 &  12.51 &   0.03 &  12.60 &   0.03 &  12.48 &   0.04 &  12.41 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045619.39-701356.4 &   41.2581.36 &    1202543 &  R &    0.064 &   485.673 &  13.38 &   0.03 &  12.52 &   0.03 &  12.22 &   0.03 &  12.02 &   0.04 &  12.23 &   0.02 &  12.09 &   0.04 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045606.74-700623.5 &  41.2583.416 &    1202550 &  R &    0.108 &    47.046 &  13.34 &   0.03 &  12.49 &   0.03 &  12.28 &   0.03 &  12.15 &   0.05 &  12.30 &   0.03 &  12.19 &   0.04 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045614.18-700830.3 &  41.2583.421 &    1202548 &  R &    0.027 &    23.289 &  13.57 &   0.03 &  12.71 &   0.03 &  12.54 &   0.03 &  12.49 &   0.03 &  12.56 &   0.03 &  12.48 &   0.04 &  12.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045703.67-703656.5 &   41.2697.10 &    1203009 &  R &    0.031 &   364.034 &  13.17 &   0.02 &  12.40 &   0.03 &  12.32 &   0.03 &  12.24 &   0.03 &  12.32 &   0.03 &  12.23 &   0.04 &  12.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045723.75-702950.9 &   41.2698.25 &    1203004 &  R &    0.113 &   459.982 &  13.39 &   0.03 &  12.56 &   0.03 &  12.37 &   0.03 &  12.28 &   0.03 &  12.40 &   0.03 &  12.29 &   0.04 &  12.25 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045701.14-703016.0 &   41.2698.26 &    1203004 &  R &    0.057 &   429.738 &  13.53 &   0.03 &  12.68 &   0.03 &  12.52 &   0.03 &  12.48 &   0.03 &  12.53 &   0.02 &  12.45 &   0.04 &  12.50 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045723.17-703020.0 &   41.2698.30 &    1203004 &  R &    0.050 &   397.141 &  13.59 &   0.03 &  12.74 &   0.03 &  12.58 &   0.03 &  12.46 &   0.03 &  12.63 &   0.03 &  12.48 &   0.04 &  12.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045653.21-702559.5 & 41.2699.1496 &     530162 &  R &    0.384 &     4.097 &  14.72 &   0.03 &  14.14 &   0.03 &  13.94 &   0.04 &  13.73 &   0.03 &  13.63 &   0.03 &  13.57 &   0.05 &  13.18 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J045713.79-702258.8 &   41.2700.20 &    1202998 &  R &    0.336 &   158.629 &  13.46 &   0.04 &  12.60 &   0.03 &  12.44 &   0.04 &  12.31 &   0.05 &  12.45 &   0.04 &  12.26 &   0.04 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045656.57-701833.5 &   41.2701.32 &    1202994 &  R &    0.138 &   327.547 &  13.60 &   0.04 &  12.73 &   0.03 &  12.58 &   0.03 &  12.39 &   0.03 &  12.49 &   0.03 &  12.38 &   0.05 &  12.22 &   0.05 &  10.50 &   0.11
  SSTISAGEMA J045655.11-701356.9 &   41.2702.15 &    1202990 &  R &    0.033 &    32.899 &  13.59 &   0.03 &  12.85 &   0.03 &  12.72 &   0.03 &  12.64 &   0.04 &  12.65 &   0.02 &  12.62 &   0.05 &  12.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045734.07-701424.9 &   41.2702.16 &    1202990 &  R &    0.264 &   429.738 &  13.22 &   0.03 &  12.35 &   0.03 &  12.19 &   0.03 &  12.02 &   0.04 &  12.11 &   0.03 &  12.03 &   0.03 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045728.42-701653.6 &   41.2702.17 &    1202993 &  R &    0.153 &   796.178 &  13.38 &   0.03 &  12.52 &   0.03 &  12.24 &   0.03 &  11.86 &   0.03 &  11.87 &   0.03 &  11.69 &   0.03 &  11.50 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045723.27-701034.5 &   41.2703.10 &    1202987 &  R &    0.062 &   238.039 &  13.53 &   0.02 &  12.69 &   0.03 &  12.53 &   0.03 &  12.46 &   0.03 &  12.47 &   0.03 &  12.37 &   0.04 &  12.40 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045713.89-700901.4 &  41.2704.395 &    1202985 &  R &    0.069 &   160.591 &  13.46 &   0.02 &  12.68 &   0.03 &  12.54 &   0.03 &  12.48 &   0.03 &  12.50 &   0.03 &  12.39 &   0.05 &  12.33 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045718.92-700851.8 &  41.2704.399 &    1202985 &  R &    0.036 &   409.500 &  13.82 &   0.03 &  13.00 &   0.04 &  12.82 &   0.03 &  12.76 &   0.03 &  12.84 &   0.03 &  12.82 &   0.05 &  12.75 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045729.34-700709.7 &  41.2704.400 &    1202984 &  R &    0.048 &   409.500 &  13.48 &   0.03 &  12.66 &   0.03 &  12.45 &   0.03 &  12.38 &   0.05 &  12.48 &   0.03 &  12.44 &   0.04 &  12.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045752.44-704733.0 &   41.2815.57 &    1203017 &  R &    0.193 &   349.406 &  13.20 &   0.02 &  12.33 &   0.03 &  12.15 &   0.03 &  11.99 &   0.03 &  12.12 &   0.02 &  11.97 &   0.04 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045752.27-704551.5 &   41.2815.58 &    1203016 &  R &    0.072 &   340.252 &  13.60 &   0.03 &  12.83 &   0.02 &  12.68 &   0.04 &  12.58 &   0.03 &  12.60 &   0.03 &  12.55 &   0.03 &  12.48 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045748.80-704805.2 &   41.2815.62 &     530121 &  R &    0.099 &   212.857 &  13.98 &   0.03 &  13.36 &   0.03 &  13.24 &   0.03 &  13.17 &   0.03 &  13.16 &   0.03 &  13.06 &   0.04 &  13.04 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045746.08-704254.3 &   41.2816.28 &     530131 &  R &    0.071 &    81.500 &  14.68 &   0.03 &  13.93 &   0.03 &  13.88 &   0.03 &  13.79 &   0.02 &  13.90 &   0.03 &  13.76 &   0.05 &  13.88 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045736.38-702911.4 &  41.2820.203 &    1203003 &  R &    0.129 &   468.165 &  13.31 &   0.02 &  12.51 &   0.03 &  12.34 &   0.03 &  12.16 &   0.04 &  12.28 &   0.02 &  12.16 &   0.04 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045741.58-701201.2 &   41.2824.10 &     530191 &  R &    0.077 &   256.739 &  14.08 &   0.03 &  13.37 &   0.03 &  13.24 &   0.02 &  13.15 &   0.03 &  13.17 &   0.04 &  13.20 &   0.04 &  13.09 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J044723.83-713137.1 &   43.1110.10 &   12184626 &  R &    0.079 &   184.298 &  13.61 &   0.03 &  12.81 &   0.04 &  12.59 &   0.03 &  99.00 &  99.00 &  12.64 &   0.03 &  99.00 &  99.00 &  12.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044721.40-713258.8 &   43.1110.11 &   12184627 &  R &    0.103 &   396.983 &  13.47 &   0.03 &  12.64 &   0.04 &  12.37 &   0.04 &  99.00 &  99.00 &  12.44 &   0.04 &  99.00 &  99.00 &  12.29 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J044803.16-713446.2 &    43.1230.9 &     593709 &  R &    0.115 &    49.900 &  14.58 &   0.02 &  13.90 &   0.03 &  13.70 &   0.03 &  99.00 &  99.00 &  13.78 &   0.04 &  99.00 &  99.00 &  13.79 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J044834.10-713301.1 &   43.1231.31 &     544488 &  R &    0.114 &     4.124 &  15.17 &   0.03 &  14.50 &   0.03 &  14.32 &   0.04 &  14.16 &   0.07 &  14.23 &   0.05 &  13.96 &   0.09 &  13.80 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J044818.02-712542.5 &   43.1232.14 &   12184622 &  R &    0.262 &   340.136 &  13.40 &   0.03 &  12.56 &   0.04 &  12.42 &   0.03 &  12.30 &   0.03 &  12.30 &   0.02 &  12.22 &   0.03 &  12.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044825.63-712519.4 &   43.1233.13 &   12184665 &  R &    0.135 &   329.815 &  13.71 &   0.03 &  12.91 &   0.03 &  12.74 &   0.03 &  12.69 &   0.03 &  12.72 &   0.03 &  12.64 &   0.04 &  12.62 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044816.72-712110.0 &   43.1234.24 &   12184619 &  R &    0.401 &    60.114 &  13.71 &   0.03 &  12.85 &   0.04 &  12.60 &   0.03 &  12.33 &   0.02 &  12.43 &   0.03 &  12.26 &   0.04 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044836.90-711844.0 &    43.1234.7 &   12184669 &  R &    0.159 &   750.188 &  13.53 &   0.03 &  12.67 &   0.02 &  12.49 &   0.03 &  12.39 &   0.03 &  12.41 &   0.02 &  12.30 &   0.04 &  12.21 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044822.05-711425.4 &   43.1235.12 &   12184615 &  R &    0.060 &    29.508 &  13.45 &   0.03 &  12.59 &   0.03 &  12.43 &   0.03 &  12.29 &   0.03 &  12.42 &   0.02 &  12.30 &   0.03 &  12.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044805.73-711034.3 &   43.1236.10 &   12184612 &  R &    0.042 &   353.982 &  13.43 &   0.03 &  12.82 &   0.03 &  12.70 &   0.03 &  12.62 &   0.03 &  12.50 &   0.03 &  12.58 &   0.05 &  12.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044825.30-710637.7 &  43.1237.191 &     544453 &  R &    0.167 &     3.611 &  16.41 &   0.05 &  15.85 &   0.06 &  15.82 &   0.10 &  15.34 &   0.04 &  15.33 &   0.03 &  15.21 &   0.16 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J044925.03-714323.1 &  43.1349.106 &   12184653 &  R &    0.078 &    31.500 &  13.16 &   0.02 &  12.30 &   0.03 &  12.05 &   0.03 &  99.00 &  99.00 &  12.07 &   0.06 &  99.00 &  99.00 &  11.94 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J044914.68-713101.5 &   43.1352.12 &   12184661 &  R &    0.119 &     5.725 &  13.36 &   0.02 &  12.90 &   0.02 &  12.83 &   0.04 &  12.78 &   0.03 &  12.85 &   0.03 &  12.74 &   0.05 &  12.66 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044859.68-711026.8 &   43.1357.13 &     544458 &  R &    0.034 &  1096.490 &  13.94 &   0.02 &  13.26 &   0.02 &  13.15 &   0.03 &  13.03 &   0.03 &  13.00 &   0.02 &  12.90 &   0.04 &  12.97 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J044841.97-710541.8 &   43.1358.15 &   12184677 &  R &    0.040 &    28.635 &  13.28 &   0.02 &  12.39 &   0.02 &  12.17 &   0.02 &  12.13 &   0.04 &  12.18 &   0.03 &  12.10 &   0.05 &  12.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044906.70-710510.6 &    43.1359.4 &   12184678 &  R &    0.046 &    29.743 &  13.36 &   0.03 &  12.53 &   0.03 &  12.35 &   0.03 &  12.27 &   0.03 &  12.35 &   0.03 &  12.15 &   0.04 &  12.21 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J044853.69-710521.4 &    43.1359.5 &   12184678 &  R &    0.052 &    22.557 &  13.60 &   0.02 &  12.73 &   0.02 &  12.55 &   0.03 &  12.45 &   0.03 &  12.57 &   0.03 &  12.49 &   0.05 &  12.43 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J044901.13-710313.9 &    43.1359.7 &   12184679 &  R &    0.064 &   420.521 &  13.83 &   0.03 &  12.97 &   0.03 &  12.77 &   0.03 &  12.68 &   0.04 &  12.76 &   0.03 &  12.68 &   0.05 &  12.73 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044941.27-713116.4 &   43.1473.14 &     544562 &  R &    0.060 &    25.432 &  14.17 &   0.02 &  13.52 &   0.02 &  13.40 &   0.03 &  13.26 &   0.04 &  13.27 &   0.03 &  13.24 &   0.05 &  13.13 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045007.97-712241.2 &  43.1475.137 &   12185140 &  R &    0.068 &    60.114 &  13.72 &   0.03 &  12.94 &   0.03 &  12.78 &   0.03 &  12.68 &   0.03 &  12.70 &   0.03 &  12.65 &   0.05 &  12.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044944.96-711927.4 &   43.1476.24 &   12185138 &  R &    0.544 &   249.314 &  13.53 &   0.03 &  12.70 &   0.03 &  12.46 &   0.03 &  12.39 &   0.03 &  12.42 &   0.03 &  12.26 &   0.04 &  11.70 &   0.03 &  10.18 &   0.10
  SSTISAGEMA J045006.95-711138.7 &   43.1478.12 &   12185132 &  R &    0.025 &   583.090 &  13.49 &   0.02 &  12.70 &   0.02 &  12.52 &   0.03 &  12.43 &   0.03 &  12.52 &   0.02 &  12.41 &   0.03 &  12.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045033.70-713735.0 &   43.1593.34 &     544553 &  R &    0.153 &    30.190 &  15.75 &   0.03 &  15.14 &   0.03 &  15.01 &   0.06 &  14.94 &   0.04 &  14.95 &   0.05 &  14.91 &   0.10 &  14.65 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J045015.17-713332.9 &   43.1594.12 &   12185147 &  R &    0.052 &    35.094 &  13.70 &   0.02 &  12.84 &   0.03 &  12.66 &   0.03 &  12.56 &   0.02 &  12.65 &   0.03 &  12.55 &   0.03 &  12.58 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045033.28-713325.6 &   43.1594.13 &     544559 &  R &    0.096 &   229.621 &  13.86 &   0.02 &  13.22 &   0.02 &  13.10 &   0.02 &  13.01 &   0.04 &  13.03 &   0.03 &  12.92 &   0.05 &  12.85 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045040.29-712915.7 &   43.1595.10 &   12185144 &  R &    0.748 &   391.083 &  13.22 &   0.03 &  12.37 &   0.03 &  12.11 &   0.03 &  11.86 &   0.03 &  11.81 &   0.02 &  11.63 &   0.03 &  11.28 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045036.03-712712.3 &   43.1595.14 &     544567 &  R &    0.178 &    24.617 &  15.03 &   0.03 &  14.47 &   0.03 &  14.32 &   0.04 &  14.29 &   0.04 &  14.32 &   0.04 &  14.19 &   0.11 &  14.26 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J045035.60-711919.5 &   43.1597.13 &   12185138 &  R &    0.067 &   524.384 &  13.34 &   0.03 &  12.46 &   0.03 &  12.26 &   0.03 &  12.07 &   0.03 &  12.27 &   0.03 &  12.15 &   0.04 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045046.52-710628.1 &   43.1600.10 &    1201450 &  R &    0.046 &    30.795 &  13.11 &   0.03 &  12.29 &   0.03 &  12.01 &   0.03 &  11.90 &   0.02 &  12.10 &   0.02 &  11.94 &   0.03 &  11.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045123.40-713154.4 &   43.1715.12 &    1201435 &  R &    0.117 &    45.872 &  13.45 &   0.03 &  12.51 &   0.03 &  12.32 &   0.03 &  12.23 &   0.02 &  12.33 &   0.03 &  12.25 &   0.04 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045117.31-710659.7 &    43.1721.9 &    1201450 &  R &    0.244 &   369.004 &  13.39 &   0.03 &  12.55 &   0.03 &  12.43 &   0.03 &  12.28 &   0.03 &  12.30 &   0.03 &  12.19 &   0.04 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044308.00-711856.3 &     43.387.7 &   12183781 &  R &    0.170 &   409.500 &  13.80 &   0.03 &  13.01 &   0.03 &  12.83 &   0.03 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.39 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J044258.70-710446.4 &     43.391.3 &   12183773 &  R &    0.225 &    54.250 &  13.75 &   0.03 &  12.91 &   0.03 &  12.74 &   0.03 &  12.49 &   0.04 &  12.50 &   0.03 &  12.32 &   0.04 &  12.25 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044345.59-710941.1 &    43.510.14 &     393715 &  R &    0.055 &   304.507 &  13.93 &   0.03 &  13.18 &   0.03 &  13.05 &   0.03 &  12.97 &   0.04 &  12.95 &   0.03 &  12.85 &   0.06 &  12.85 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044350.83-711133.2 &    43.510.17 &   12183827 &  R &    0.073 &   546.448 &  13.39 &   0.03 &  12.51 &   0.03 &  12.28 &   0.03 &  12.18 &   0.05 &  12.25 &   0.02 &  12.15 &   0.05 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044409.89-711103.7 &    43.510.24 &     393714 &  R &    0.121 &   225.632 &  14.23 &   0.03 &  13.53 &   0.03 &  13.42 &   0.03 &  13.27 &   0.05 &  13.32 &   0.03 &  13.24 &   0.03 &  13.29 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J044444.43-712046.3 &    43.629.18 &   12183822 &  R &    0.064 &   369.004 &  13.57 &   0.03 &  12.75 &   0.03 &  12.58 &   0.04 &  99.00 &  99.00 &  12.55 &   0.04 &  99.00 &  99.00 &  12.42 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J044539.49-712154.7 &     43.749.6 &   12184169 &  R &    0.166 &   379.651 &  13.52 &   0.02 &  12.63 &   0.02 &  12.51 &   0.03 &  12.42 &   0.05 &  12.42 &   0.02 &  12.39 &   0.07 &  12.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044537.02-711029.6 &    43.752.12 &   12184163 &  R &    0.100 &   494.560 &  13.24 &   0.03 &  12.37 &   0.03 &  12.17 &   0.03 &  12.00 &   0.03 &  12.14 &   0.02 &  12.00 &   0.04 &  11.92 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044505.56-710400.2 &    43.754.14 &     513458 &  R &    0.106 &   159.541 &  14.05 &   0.03 &  13.22 &   0.03 &  13.02 &   0.02 &  12.98 &   0.02 &  13.08 &   0.03 &  13.03 &   0.04 &  12.96 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J044627.08-711554.6 &    43.872.23 &     514207 &  R &    0.131 &    43.869 &  14.90 &   0.03 &  14.11 &   0.03 &  14.08 &   0.03 &  13.97 &   0.03 &  14.03 &   0.04 &  14.06 &   0.05 &  13.86 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J044613.83-711207.5 &    43.873.26 &            &  R &    0.069 &    26.569 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  14.39 &   0.03 &  14.41 &   0.05 &  14.23 &   0.08 &  14.27 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J044647.65-712208.8 &   43.991.300 &   12184214 &  R &    0.077 &    41.046 &  13.33 &   0.02 &  12.43 &   0.03 &  12.27 &   0.03 &  12.15 &   0.04 &  12.28 &   0.03 &  12.15 &   0.05 &  12.15 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J044703.73-711614.7 &     43.993.7 &   12184218 &  R &    0.034 &    25.911 &  13.44 &   0.03 &  12.56 &   0.03 &  12.35 &   0.02 &  12.23 &   0.03 &  12.39 &   0.03 &  12.24 &   0.04 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044636.77-710451.8 &   43.996.233 &   12184225 &  R &    0.639 &   344.709 &  13.52 &   0.03 &  12.66 &   0.03 &  12.46 &   0.04 &  12.34 &   0.04 &  12.46 &   0.03 &  12.38 &   0.04 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044656.00-700107.7 &   44.1012.19 &   12184264 &  R &    0.082 &   225.632 &  13.69 &   0.03 &  12.86 &   0.03 &  12.73 &   0.04 &  12.57 &   0.02 &  12.62 &   0.03 &  12.45 &   0.04 &  12.48 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044641.70-695834.2 &   44.1012.21 &     514105 &  R &    0.056 &   199.800 &  14.10 &   0.03 &  13.29 &   0.03 &  13.07 &   0.03 &  12.99 &   0.03 &  13.09 &   0.03 &  12.99 &   0.05 &  13.01 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044648.49-694953.3 &   44.1014.14 &   12184272 &  R &    0.171 &    45.952 &  13.39 &   0.03 &  12.43 &   0.04 &  12.26 &   0.03 &  12.06 &   0.03 &  12.19 &   0.03 &  12.08 &   0.03 &  12.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044631.86-693521.2 &   44.1018.18 &   12184282 &  R &    0.066 &   174.459 &  13.69 &   0.03 &  12.94 &   0.03 &  12.74 &   0.04 &  12.69 &   0.03 &  12.76 &   0.03 &  12.63 &   0.05 &  12.65 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J044711.00-693456.7 &   44.1018.20 &   12184282 &  R &    0.084 &   327.439 &  13.35 &   0.03 &  12.86 &   0.04 &  12.76 &   0.04 &  12.80 &   0.07 &  12.82 &   0.04 &  12.68 &   0.07 &  12.71 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J044707.35-692954.5 &   44.1019.16 &   12184285 &  R &    0.077 &   182.983 &  13.14 &   0.02 &  12.29 &   0.02 &  12.09 &   0.03 &  11.96 &   0.03 &  12.20 &   0.03 &  12.04 &   0.05 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044701.72-692712.9 &   44.1020.10 &   12184287 &  R &    0.085 &   363.901 &  13.23 &   0.02 &  12.58 &   0.03 &  12.42 &   0.03 &  12.37 &   0.04 &  12.47 &   0.03 &  12.37 &   0.04 &  12.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044715.20-700330.4 &   44.1132.24 &   12184568 &  R &    0.036 &    23.384 &  13.61 &   0.02 &  12.73 &   0.03 &  12.63 &   0.03 &  12.48 &   0.03 &  12.58 &   0.02 &  12.49 &   0.05 &  12.46 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044740.30-695037.0 &   44.1135.16 &   12184558 &  R &    0.053 &    38.908 &  13.41 &   0.03 &  12.58 &   0.02 &  12.40 &   0.03 &  12.28 &   0.03 &  12.43 &   0.03 &  12.29 &   0.03 &  12.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044744.27-694438.2 &   44.1137.23 &     593563 &  R &    0.043 &   323.311 &  13.94 &   0.02 &  13.22 &   0.03 &  13.08 &   0.02 &  13.04 &   0.04 &  13.06 &   0.03 &  12.98 &   0.04 &  12.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044750.31-694241.5 &   44.1137.26 &   12184553 &  R &    0.078 &    26.677 &  13.60 &   0.03 &  12.72 &   0.02 &  12.50 &   0.03 &  12.39 &   0.03 &  12.47 &   0.02 &  12.38 &   0.04 &  12.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044715.42-693927.1 &   44.1138.29 &   12184550 &  R &    0.084 &    41.768 &  13.41 &   0.03 &  12.56 &   0.02 &  12.41 &   0.03 &  12.29 &   0.04 &  12.37 &   0.03 &  12.28 &   0.04 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044735.95-694131.5 &   44.1138.30 &   12184552 &  R &    0.082 &    44.619 &  13.31 &   0.03 &  12.40 &   0.02 &  12.29 &   0.03 &  12.14 &   0.03 &  12.26 &   0.03 &  12.18 &   0.04 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044740.91-693952.9 &   44.1138.32 &   12184550 &  R &    0.047 &   436.872 &  13.53 &   0.04 &  12.66 &   0.04 &  12.56 &   0.03 &  12.45 &   0.03 &  12.53 &   0.03 &  12.42 &   0.04 &  12.42 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J044727.64-693042.5 &   44.1140.13 &   12184544 &  R &    0.213 &   451.875 &  13.28 &   0.03 &  12.38 &   0.02 &  12.16 &   0.03 &  12.12 &   0.04 &  12.22 &   0.03 &  12.09 &   0.04 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044733.62-693204.7 &   44.1140.26 &     593545 &  R &    0.201 &   233.699 &  14.38 &   0.02 &  13.56 &   0.03 &  13.38 &   0.03 &  13.26 &   0.03 &  13.34 &   0.03 &  13.28 &   0.04 &  13.22 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J044832.06-695511.3 &   44.1255.15 &   12184727 &  R &    0.102 &   369.004 &  13.86 &   0.03 &  13.11 &   0.02 &  12.89 &   0.04 &  12.82 &   0.03 &  12.86 &   0.03 &  12.79 &   0.05 &  12.76 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J044837.88-695311.9 &   44.1256.14 &   12184729 &  R &    0.093 &   485.437 &  13.25 &   0.03 &  12.38 &   0.02 &  12.22 &   0.03 &  12.10 &   0.04 &  12.22 &   0.03 &  12.08 &   0.03 &  12.04 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J044835.81-694342.0 &   44.1258.15 &   12184737 &  R &    0.047 &   468.165 &  13.72 &   0.03 &  12.83 &   0.02 &  12.64 &   0.03 &  12.54 &   0.03 &  12.62 &   0.02 &  12.54 &   0.04 &  12.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044759.55-694413.2 &    44.1258.9 &   12184554 &  R &    0.092 &   344.709 &  13.48 &   0.02 &  12.71 &   0.03 &  12.57 &   0.03 &  12.42 &   0.03 &  12.40 &   0.02 &  12.29 &   0.03 &  12.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044825.32-693740.3 &   44.1260.21 &   12184741 &  R &    0.097 &    25.506 &  13.44 &   0.02 &  12.61 &   0.02 &  12.37 &   0.03 &  12.28 &   0.03 &  12.40 &   0.02 &  12.29 &   0.04 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044814.48-693149.3 &   44.1261.10 &   12184544 &  R &    0.078 &   267.165 &  13.73 &   0.03 &  13.02 &   0.04 &  12.85 &   0.04 &  12.71 &   0.03 &  12.66 &   0.03 &  12.57 &   0.04 &  12.44 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044838.14-693107.6 &   44.1261.18 &     544298 &  R &    0.359 &   110.840 &  14.69 &   0.03 &  13.94 &   0.03 &  13.72 &   0.03 &  13.60 &   0.03 &  13.66 &   0.03 &  13.60 &   0.05 &  13.56 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J044757.82-692437.6 &    44.1263.7 &   12184539 &  R &    0.171 &   422.654 &  13.39 &   0.03 &  12.54 &   0.03 &  12.38 &   0.03 &  12.25 &   0.03 &  12.31 &   0.03 &  12.23 &   0.05 &  12.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044852.99-695056.6 &   44.1377.16 &   12184731 &  R &    0.048 &   290.951 &  13.60 &   0.04 &  12.80 &   0.04 &  12.67 &   0.03 &  12.65 &   0.04 &  12.65 &   0.03 &  12.58 &   0.04 &  12.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044922.97-693752.1 & 44.1380.1307 &   12184741 &  R &    0.035 &   196.773 &  13.66 &   0.03 &  12.89 &   0.04 &  12.76 &   0.04 &  12.60 &   0.02 &  12.68 &   0.02 &  12.61 &   0.04 &  12.58 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044841.42-692559.1 &   44.1383.15 &     544288 &  R &    0.047 &   246.975 &  14.31 &   0.03 &  13.52 &   0.03 &  13.36 &   0.03 &  13.23 &   0.04 &  13.23 &   0.04 &  13.15 &   0.05 &  13.08 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J044926.23-700401.7 &  44.1495.232 &   12184720 &  R &    0.153 &   249.314 &  13.84 &   0.03 &  13.06 &   0.04 &  12.94 &   0.03 &  12.92 &   0.03 &  12.95 &   0.03 &  12.84 &   0.05 &  12.75 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044941.88-700045.2 &   44.1496.34 &   12185082 &  R &    0.079 &   297.619 &  13.66 &   0.03 &  12.95 &   0.02 &  12.79 &   0.03 &  12.77 &   0.04 &  12.76 &   0.03 &  12.66 &   0.05 &  12.78 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J044942.28-695354.2 &   44.1497.24 &   12185075 &  R &    0.062 &   451.875 &  13.31 &   0.02 &  12.45 &   0.02 &  12.24 &   0.02 &  12.10 &   0.03 &  12.27 &   0.03 &  12.14 &   0.03 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044932.96-694715.1 &   44.1499.28 &   12184734 &  R &    0.038 &    34.492 &  13.66 &   0.02 &  12.77 &   0.03 &  12.69 &   0.03 &  12.56 &   0.03 &  12.62 &   0.03 &  12.51 &   0.03 &  12.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044953.55-694321.0 &   44.1500.15 &   12185065 &  R &    0.100 &    73.405 &  13.43 &   0.03 &  12.74 &   0.04 &  12.61 &   0.03 &  12.48 &   0.03 &  12.50 &   0.03 &  12.38 &   0.04 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044943.60-694229.3 &   44.1500.19 &   12185064 &  R &    0.071 &   494.315 &  13.51 &   0.03 &  12.58 &   0.03 &  12.48 &   0.03 &  12.31 &   0.03 &  12.42 &   0.03 &  12.33 &   0.03 &  12.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045000.85-693847.0 &   44.1501.35 &   12185061 &  R &    0.179 &    49.522 &  13.22 &   0.03 &  12.34 &   0.02 &  12.18 &   0.03 &  12.00 &   0.03 &  12.13 &   0.02 &  12.03 &   0.04 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044950.56-693857.4 &   44.1501.36 &   12185061 &  R &    0.227 &   485.437 &  13.12 &   0.02 &  12.27 &   0.03 &  12.06 &   0.02 &  11.93 &   0.02 &  12.05 &   0.02 &  11.92 &   0.03 &  11.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045004.77-694053.5 &   44.1501.37 &   12185063 &  R &    0.038 &    37.376 &  13.51 &   0.03 &  12.69 &   0.03 &  12.46 &   0.03 &  12.37 &   0.04 &  12.44 &   0.03 &  12.37 &   0.04 &  12.35 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J044953.13-692610.9 &   44.1504.17 &   12185049 &  R &    0.046 &   391.696 &  13.31 &   0.03 &  12.43 &   0.02 &  12.23 &   0.03 &  12.18 &   0.04 &  12.28 &   0.03 &  12.13 &   0.04 &  12.13 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045037.00-695912.1 &   44.1617.33 &   12185080 &  R &    0.390 &   281.532 &  12.62 &   0.08 &  12.56 &   0.10 &  12.50 &   0.07 &  12.52 &   0.16 &  12.47 &   0.08 &  12.58 &   0.11 &  12.51 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J045013.09-695702.7 &   44.1618.46 &     544707 &  R &    0.056 &   182.983 &  15.32 &   0.03 &  14.73 &   0.03 &  14.70 &   0.05 &  14.60 &   0.04 &  14.71 &   0.05 &  14.36 &   0.10 &  14.38 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J045034.83-695051.0 &   44.1619.26 &   12185073 &  R &    0.186 &   104.624 &  14.19 &   0.02 &  13.41 &   0.02 &  13.26 &   0.03 &  13.15 &   0.07 &  13.25 &   0.05 &  12.85 &   0.14 &  13.21 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J045031.75-694252.9 &   44.1621.29 &     544740 &  R &    0.109 &   159.541 &  14.05 &   0.02 &  13.21 &   0.02 &  13.09 &   0.03 &  13.00 &   0.03 &  13.10 &   0.03 &  12.92 &   0.05 &  13.06 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045011.36-694326.4 &   44.1621.63 &     544739 &  R &    0.088 &    60.346 &  15.06 &   0.03 &  14.32 &   0.03 &  14.18 &   0.03 &  14.15 &   0.04 &  14.28 &   0.04 &  14.02 &   0.12 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J045020.55-694333.7 &   44.1621.77 &     544739 &  R &    0.069 &   284.657 &  14.60 &   0.03 &  13.92 &   0.03 &  13.70 &   0.03 &  13.53 &   0.03 &  13.53 &   0.04 &  13.47 &   0.05 &  13.52 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J045043.61-693940.3 &   44.1622.30 &   12185062 &  R &    0.054 &   403.063 &  13.62 &   0.03 &  12.69 &   0.03 &  12.63 &   0.03 &  12.43 &   0.03 &  12.49 &   0.03 &  12.37 &   0.04 &  12.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045048.22-693425.6 &   44.1623.27 &    1201514 &  R &    0.047 &    24.342 &  13.57 &   0.03 &  12.70 &   0.04 &  12.52 &   0.03 &  12.36 &   0.03 &  12.51 &   0.03 &  12.38 &   0.04 &  12.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045043.27-692545.6 &   44.1625.32 &   12185049 &  R &    0.089 &   477.327 &  13.21 &   0.02 &  12.33 &   0.02 &  12.13 &   0.03 &  11.98 &   0.03 &  12.12 &   0.02 &  11.98 &   0.03 &  11.90 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045129.62-700401.2 &  44.1737.198 &    1201490 &  R &    0.065 &    30.401 &  13.69 &   0.03 &  12.93 &   0.03 &  12.73 &   0.03 &  12.69 &   0.03 &  12.70 &   0.03 &  12.65 &   0.04 &  12.64 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045125.15-695403.0 &   44.1739.17 &    1201498 &  R &    0.121 &   225.632 &  13.25 &   0.03 &  12.40 &   0.03 &  12.17 &   0.03 &  12.01 &   0.03 &  12.21 &   0.03 &  12.03 &   0.04 &  12.02 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045128.58-695550.1 &  44.1739.170 &    1201497 &  R &    1.387 &   906.618 &  14.94 &   0.05 &  13.71 &   0.04 &  12.90 &   0.04 &  11.12 &   0.03 &  10.61 &   0.02 &  10.04 &   0.02 &   9.19 &   0.03 &   7.17 &   0.02
  SSTISAGEMA J045110.87-695704.5 &   44.1739.42 &     545509 &  R &    0.065 &     4.358 &  15.05 &   0.03 &  14.32 &   0.03 &  14.30 &   0.04 &  14.18 &   0.04 &  14.27 &   0.05 &  14.23 &   0.07 &  14.24 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J045130.65-694720.1 &   44.1741.23 &    1201504 &  R &    0.101 &    46.034 &  13.28 &   0.03 &  12.36 &   0.02 &  12.18 &   0.03 &  12.02 &   0.03 &  12.12 &   0.03 &  12.03 &   0.04 &  12.06 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045139.30-694217.9 &    44.1742.9 &    1201508 &  R &    0.073 &    28.857 &  13.34 &   0.03 &  12.45 &   0.03 &  12.26 &   0.03 &  12.14 &   0.03 &  12.26 &   0.03 &  12.16 &   0.05 &  12.17 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045128.07-693855.0 &   44.1743.23 &    1201510 &  R &    0.086 &    45.473 &  13.23 &   0.03 &  12.34 &   0.03 &  12.15 &   0.03 &  11.99 &   0.04 &  12.12 &   0.03 &  12.00 &   0.04 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045137.45-693449.8 &   44.1744.21 &    1201513 &  R &    0.192 &   327.439 &  13.31 &   0.03 &  12.49 &   0.03 &  12.28 &   0.03 &  12.09 &   0.03 &  12.10 &   0.03 &  12.02 &   0.04 &  11.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045104.13-693700.4 &   44.1744.26 &    1201512 &  R &    0.057 &    41.502 &  13.32 &   0.03 &  12.43 &   0.03 &  12.22 &   0.03 &  12.06 &   0.04 &  12.22 &   0.04 &  12.06 &   0.04 &  11.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045135.80-692956.1 &   44.1745.26 &    1201517 &  R &    0.051 &    25.333 &  13.47 &   0.03 &  12.64 &   0.03 &  12.41 &   0.03 &  12.28 &   0.02 &  12.36 &   0.03 &  12.26 &   0.04 &  12.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045125.80-693003.8 &   44.1745.89 &     545450 &  R &    0.139 &    26.408 &  15.75 &   0.03 &  15.11 &   0.03 &  15.06 &   0.06 &  14.93 &   0.03 &  14.99 &   0.05 &  15.25 &   0.13 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J045133.34-692821.9 &   44.1746.24 &    1201518 &  R &    0.051 &    19.850 &  13.76 &   0.03 &  12.94 &   0.03 &  12.73 &   0.04 &  12.64 &   0.04 &  12.71 &   0.04 &  12.61 &   0.05 &  12.63 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045129.17-692551.5 &   44.1746.28 &    1201520 &  R &    0.043 &    35.524 &  13.75 &   0.03 &  12.97 &   0.03 &  12.80 &   0.04 &  12.68 &   0.03 &  12.73 &   0.03 &  12.57 &   0.04 &  12.68 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045104.11-692808.9 &   44.1746.37 &    1201518 &  R &    0.058 &   369.549 &  13.88 &   0.03 &  12.98 &   0.03 &  12.79 &   0.04 &  12.49 &   0.04 &  12.67 &   0.02 &  12.59 &   0.03 &  12.65 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045215.19-700153.2 &  44.1858.181 &    1201840 &  R &    0.080 &   468.165 &  13.50 &   0.03 &  12.65 &   0.03 &  12.45 &   0.03 &  12.35 &   0.03 &  12.47 &   0.03 &  12.30 &   0.05 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045204.09-700414.5 &  44.1858.187 &     545871 &  R &    0.089 &   304.507 &  13.90 &   0.02 &  13.16 &   0.02 &  13.06 &   0.03 &  12.96 &   0.03 &  13.01 &   0.03 &  12.95 &   0.05 &  12.87 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045206.02-700342.6 &  44.1858.192 &     545872 &  R &    0.142 &   335.796 &  14.28 &   0.02 &  13.43 &   0.02 &  13.23 &   0.03 &  13.17 &   0.03 &  13.19 &   0.04 &  13.01 &   0.04 &  12.93 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045210.47-694803.8 &   44.1862.14 &    1201829 &  R &    0.058 &   429.553 &  13.64 &   0.03 &  12.84 &   0.03 &  12.64 &   0.03 &  12.55 &   0.03 &  12.62 &   0.03 &  12.51 &   0.05 &  12.52 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045149.02-694410.0 &   44.1863.16 &    1201506 &  R &    0.053 &   261.780 &  13.39 &   0.03 &  12.55 &   0.02 &  12.36 &   0.03 &  12.31 &   0.03 &  12.39 &   0.03 &  12.33 &   0.05 &  12.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045150.34-694306.3 &   44.1863.24 &    1201507 &  R &    0.074 &   524.384 &  13.68 &   0.03 &  12.83 &   0.03 &  12.52 &   0.03 &  12.39 &   0.03 &  12.47 &   0.02 &  12.33 &   0.04 &  12.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045215.83-693822.3 &   44.1864.26 &    1201820 &  R &    0.081 &    99.453 &  13.95 &   0.04 &  13.10 &   0.04 &  12.94 &   0.04 &  12.82 &   0.04 &  12.88 &   0.03 &  12.76 &   0.06 &  12.67 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045147.58-693728.9 &   44.1865.92 &     545465 &  R &    0.137 &    41.437 &  15.71 &   0.03 &  15.06 &   0.03 &  14.90 &   0.06 &  14.68 &   0.04 &  14.67 &   0.06 &  14.50 &   0.09 &  13.83 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J045152.14-693018.2 &   44.1866.12 &    1201517 &  R &    0.042 &    25.211 &  13.28 &   0.03 &  12.46 &   0.03 &  12.25 &   0.03 &  12.12 &   0.04 &  12.31 &   0.03 &  12.18 &   0.04 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045151.99-693246.4 &   44.1866.15 &    1201515 &  R &    0.053 &    39.979 &  13.52 &   0.03 &  12.61 &   0.03 &  12.45 &   0.03 &  12.30 &   0.03 &  12.40 &   0.03 &  12.28 &   0.04 &  12.26 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045147.82-693121.0 &   44.1866.18 &    1201516 &  R &    0.043 &    26.197 &  13.60 &   0.03 &  12.68 &   0.03 &  12.47 &   0.03 &  12.38 &   0.05 &  12.46 &   0.03 &  12.33 &   0.05 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045145.31-692837.1 &   44.1867.24 &    1201518 &  R &    0.049 &   374.251 &  13.65 &   0.03 &  12.74 &   0.03 &  12.38 &   0.03 &  11.62 &   0.03 &  11.23 &   0.03 &  10.87 &   0.03 &  10.38 &   0.03 &   8.59 &   0.04
  SSTISAGEMA J045228.09-700735.2 & 44.1978.2618 &    1201844 &  R &    0.052 &   359.583 &  13.18 &   0.03 &  12.40 &   0.03 &  12.21 &   0.03 &  12.03 &   0.03 &  12.21 &   0.03 &  12.11 &   0.03 &  12.03 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045306.97-695943.2 & 44.1980.1292 &    1201838 &  R &    0.057 &   358.809 &  13.66 &   0.03 &  12.84 &   0.03 &  12.69 &   0.04 &  12.58 &   0.03 &  12.67 &   0.03 &  12.56 &   0.05 &  12.62 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045246.65-695657.1 & 44.1981.1264 &     545886 &  R &    0.028 &   363.901 &  13.70 &   0.03 &  13.17 &   0.03 &  13.07 &   0.03 &  13.04 &   0.04 &  13.05 &   0.03 &  13.04 &   0.04 &  13.04 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045245.54-695654.4 & 44.1981.1266 &    1201836 &  R &    0.064 &   379.651 &  13.14 &   0.04 &  12.27 &   0.04 &  12.10 &   0.04 &  11.99 &   0.03 &  12.14 &   0.03 &  11.97 &   0.03 &  11.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045308.41-695610.9 & 44.1981.1267 &    1201835 &  R &    0.082 &    50.577 &  13.06 &   0.03 &  12.19 &   0.03 &  12.01 &   0.03 &  11.87 &   0.03 &  11.98 &   0.03 &  11.90 &   0.04 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045237.87-695411.3 & 44.1981.1280 &     545891 &  R &    0.049 &     4.449 &  14.62 &   0.03 &  13.96 &   0.03 &  13.85 &   0.03 &  13.75 &   0.04 &  13.85 &   0.04 &  13.86 &   0.05 &  13.94 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J045236.65-695329.9 & 44.1982.1312 &    1201833 &  R &    0.060 &   363.901 &  13.29 &   0.02 &  12.52 &   0.03 &  12.34 &   0.03 &  12.30 &   0.03 &  12.40 &   0.03 &  12.29 &   0.04 &  12.23 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045229.04-694708.6 & 44.1983.1230 &    1201828 &  R &    0.067 &   278.552 &  13.64 &   0.03 &  12.81 &   0.03 &  12.59 &   0.03 &  12.52 &   0.03 &  12.65 &   0.03 &  12.57 &   0.05 &  12.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045233.54-694824.4 & 44.1983.1247 &     545903 &  R &    0.168 &    43.290 &  14.88 &   0.03 &  14.13 &   0.03 &  14.03 &   0.04 &  13.94 &   0.03 &  14.03 &   0.04 &  13.96 &   0.07 &  13.90 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J045224.73-693545.7 & 44.1986.2123 &    1201817 &  R &    0.060 &   403.063 &  13.37 &   0.04 &  12.57 &   0.04 &  12.37 &   0.04 &  12.27 &   0.03 &  12.35 &   0.03 &  12.26 &   0.05 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045301.80-693449.4 & 44.1986.2125 &    1201817 &  R &    0.063 &   524.384 &  13.34 &   0.02 &  12.43 &   0.02 &  12.30 &   0.03 &  12.18 &   0.03 &  12.31 &   0.03 &  12.18 &   0.04 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045235.89-693554.8 & 44.1986.2131 &    1201818 &  R &    0.043 &    32.845 &  13.80 &   0.03 &  12.97 &   0.03 &  12.74 &   0.03 &  12.64 &   0.04 &  12.74 &   0.03 &  12.66 &   0.05 &  12.59 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045232.32-692751.9 & 44.1988.1887 &    1201810 &  R &    0.129 &   147.820 &  13.34 &   0.06 &  12.74 &   0.06 &  12.59 &   0.06 &  12.55 &   0.03 &  12.52 &   0.02 &  12.50 &   0.05 &  12.25 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J044457.31-695642.4 &     44.650.0 &   12184121 &  R &    0.252 &   451.875 &  13.23 &   0.02 &  12.36 &   0.03 &  12.11 &   0.03 &  12.05 &   0.03 &  12.10 &   0.02 &  11.96 &   0.03 &  11.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044511.14-700007.8 &    44.770.10 &   12184123 &  R &    0.326 &   344.709 &  13.47 &   0.02 &  12.64 &   0.03 &  12.38 &   0.03 &  12.30 &   0.02 &  12.35 &   0.02 &  12.25 &   0.03 &  12.13 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044529.46-694841.1 &    44.773.14 &   12184116 &  R &    0.070 &   335.796 &  13.48 &   0.02 &  12.71 &   0.03 &  12.53 &   0.03 &  12.37 &   0.03 &  12.31 &   0.03 &  12.13 &   0.03 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044506.87-694633.3 &    44.773.16 &   12184115 &  R &    0.085 &    42.515 &  13.52 &   0.03 &  12.66 &   0.03 &  12.52 &   0.03 &  12.43 &   0.03 &  12.45 &   0.03 &  12.29 &   0.04 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044512.45-694722.8 &    44.773.18 &   12184115 &  R &    0.184 &   391.083 &  13.66 &   0.03 &  12.82 &   0.03 &  12.60 &   0.04 &  12.46 &   0.04 &  12.53 &   0.04 &  12.38 &   0.03 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044506.92-693830.6 &    44.775.16 &   12184109 &  R &    0.047 &    23.054 &  13.64 &   0.03 &  12.82 &   0.03 &  12.70 &   0.03 &  12.55 &   0.03 &  12.63 &   0.03 &  12.51 &   0.04 &  12.62 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044626.48-695104.4 &    44.893.18 &   12184271 &  R &    0.032 &    37.351 &  13.37 &   0.05 &  12.50 &   0.05 &  12.34 &   0.05 &  12.26 &   0.03 &  12.34 &   0.03 &  12.22 &   0.03 &  12.33 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J044625.78-695108.7 &    44.893.19 &   12184271 &  R &    0.195 &   281.532 &  13.68 &   0.03 &  12.95 &   0.03 &  12.70 &   0.03 &  12.63 &   0.03 &  12.71 &   0.03 &  12.64 &   0.04 &  12.64 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044606.79-694916.4 &    44.894.16 &   12184272 &  R &    0.044 &   242.365 &  13.70 &   0.04 &  12.83 &   0.03 &  12.59 &   0.03 &  12.51 &   0.03 &  12.58 &   0.03 &  12.49 &   0.04 &  12.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044549.91-692505.8 &     44.900.7 &     513588 &  R &    0.065 &   175.623 &  13.99 &   0.03 &  13.15 &   0.02 &  13.00 &   0.03 &  12.92 &   0.03 &  13.00 &   0.03 &  12.86 &   0.05 &  12.91 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J044632.61-690226.1 &   45.1026.11 &   12184305 &  R &    0.239 &   345.185 &  13.51 &   0.02 &  12.71 &   0.03 &  12.53 &   0.03 &  12.50 &   0.03 &  12.50 &   0.02 &  12.42 &   0.05 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044704.40-690300.4 &   45.1026.13 &   12184305 &  R &    0.051 &   354.610 &  13.45 &   0.02 &  12.54 &   0.02 &  12.36 &   0.03 &  12.21 &   0.03 &  12.38 &   0.03 &  12.30 &   0.04 &  12.28 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044704.06-683241.6 &   45.1034.20 &   12184326 &  R &    0.407 &   416.667 &  13.47 &   0.02 &  12.59 &   0.03 &  12.34 &   0.03 &  12.25 &   0.02 &  12.31 &   0.03 &  12.11 &   0.03 &  11.68 &   0.04 &  10.14 &   0.08
  SSTISAGEMA J044643.59-683153.1 &   45.1034.47 &     513975 &  R &    0.148 &    44.623 &  15.41 &   0.03 &  14.75 &   0.04 &  14.68 &   0.05 &  14.64 &   0.04 &  14.65 &   0.05 &  14.72 &   0.08 &  14.47 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J044647.63-683241.0 &    45.1034.9 &   12184326 &  R &    0.232 &   380.373 &  13.90 &   0.06 &  13.10 &   0.07 &  12.97 &   0.06 &  12.88 &   0.04 &  12.93 &   0.03 &  12.86 &   0.05 &  12.85 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044651.69-682120.0 &    45.1037.8 &   12184333 &  R &    0.044 &   336.361 &  13.79 &   0.03 &  13.05 &   0.03 &  12.94 &   0.03 &  12.82 &   0.03 &  12.87 &   0.02 &  12.83 &   0.04 &  12.75 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044727.97-690221.5 &    45.1147.8 &   12184522 &  R &    0.098 &    44.397 &  13.42 &   0.02 &  12.58 &   0.03 &  12.34 &   0.03 &  12.23 &   0.03 &  12.35 &   0.03 &  12.18 &   0.04 &  12.18 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044751.33-685503.7 &   45.1149.17 &   12184516 &  R &    0.050 &   391.696 &  13.83 &   0.03 &  13.03 &   0.04 &  12.86 &   0.04 &  12.76 &   0.03 &  12.81 &   0.02 &  12.74 &   0.05 &  12.65 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044724.92-685037.0 &   45.1150.15 &   12184513 &  R &    0.061 &    23.382 &  13.61 &   0.03 &  12.77 &   0.04 &  12.60 &   0.03 &  12.52 &   0.03 &  12.61 &   0.03 &  12.51 &   0.04 &  12.48 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044726.23-685221.5 &   45.1150.29 &     593483 &  R &    0.125 &    76.237 &  14.50 &   0.02 &  13.76 &   0.03 &  13.63 &   0.03 &  13.52 &   0.03 &  13.66 &   0.03 &  13.56 &   0.04 &  13.55 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J044714.42-684625.8 &   45.1151.26 &   12184510 &  R &    0.136 &   397.614 &  13.57 &   0.03 &  12.73 &   0.02 &  12.55 &   0.03 &  12.42 &   0.03 &  12.44 &   0.03 &  12.32 &   0.04 &  12.37 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044737.16-684538.5 &  45.1152.309 &   12184510 &  R &    0.082 &   316.056 &  13.76 &   0.02 &  12.96 &   0.03 &  12.76 &   0.04 &  12.67 &   0.04 &  12.71 &   0.03 &  12.63 &   0.05 &  12.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044747.63-684442.8 &  45.1152.311 &   12184509 &  R &    0.040 &    23.427 &  13.59 &   0.03 &  12.79 &   0.03 &  12.58 &   0.03 &  12.41 &   0.04 &  12.62 &   0.03 &  12.50 &   0.04 &  12.52 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044724.15-683758.9 &   45.1153.20 &     593463 &  R &    0.095 &   100.776 &  14.17 &   0.03 &  13.36 &   0.03 &  13.21 &   0.03 &  13.17 &   0.03 &  13.25 &   0.03 &  13.19 &   0.04 &  13.25 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J044726.96-683634.0 &   45.1154.16 &   12184503 &  R &    0.095 &    72.775 &  13.37 &   0.02 &  12.54 &   0.02 &  12.31 &   0.03 &  12.26 &   0.03 &  12.31 &   0.03 &  12.27 &   0.04 &  12.18 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J044724.93-682946.3 &   45.1155.19 &   12184498 &  R &    0.072 &    47.452 &  13.16 &   0.02 &  12.35 &   0.03 &  12.10 &   0.03 &  12.07 &   0.03 &  12.19 &   0.03 &  12.02 &   0.04 &  11.95 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044712.56-683142.8 &   45.1155.23 &   12184326 &  R &    0.278 &   468.823 &  13.36 &   0.03 &  12.47 &   0.03 &  12.24 &   0.03 &  12.10 &   0.04 &  12.19 &   0.03 &  12.10 &   0.03 &  12.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044739.84-683313.4 &   45.1155.26 &   12184501 &  R &    0.157 &    75.580 &  13.80 &   0.03 &  13.05 &   0.04 &  12.82 &   0.03 &  12.70 &   0.03 &  12.70 &   0.03 &  12.60 &   0.05 &  12.51 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J044750.85-682627.3 &   45.1156.11 &   12184496 &  R &    0.057 &   460.617 &  13.62 &   0.03 &  12.82 &   0.03 &  12.63 &   0.03 &  12.61 &   0.03 &  12.63 &   0.03 &  12.58 &   0.04 &  12.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044740.88-682511.9 &   45.1157.11 &   12184495 &  R &    0.077 &    43.647 &  13.26 &   0.03 &  12.51 &   0.03 &  12.30 &   0.02 &  12.22 &   0.03 &  12.28 &   0.03 &  12.17 &   0.04 &  12.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044729.93-682342.7 &   45.1157.17 &   12184494 &  R &    0.090 &   363.769 &  13.37 &   0.02 &  12.51 &   0.03 &  12.23 &   0.03 &  12.12 &   0.04 &  12.30 &   0.03 &  12.14 &   0.04 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044818.86-690125.1 &   45.1269.27 &   12184521 &  R &    0.064 &    29.529 &  13.25 &   0.02 &  12.43 &   0.03 &  12.23 &   0.03 &  12.15 &   0.03 &  12.23 &   0.03 &  12.14 &   0.03 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044836.77-685329.8 &   45.1271.17 &   12184778 &  R &    0.071 &   494.560 &  13.70 &   0.03 &  12.78 &   0.03 &  12.53 &   0.03 &  12.39 &   0.03 &  12.47 &   0.02 &  12.34 &   0.03 &  12.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044840.00-684832.9 &   45.1272.16 &   12184782 &  R &    0.205 &   374.813 &  13.55 &   0.03 &  12.63 &   0.03 &  12.46 &   0.02 &  12.30 &   0.03 &  12.35 &   0.03 &  12.20 &   0.05 &  12.11 &   0.06 &  11.03 &   0.17
  SSTISAGEMA J044802.47-684716.1 &   45.1272.22 &            &  R &    0.556 &   208.073 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.82 &   0.04 &  12.88 &   0.03 &  12.57 &   0.06 &  12.83 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J044802.79-684328.8 &  45.1273.348 &   12184508 &  R &    0.066 &   460.617 &  13.54 &   0.02 &  12.67 &   0.03 &  12.45 &   0.03 &  12.39 &   0.03 &  12.47 &   0.03 &  12.35 &   0.04 &  12.42 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J044828.47-683444.2 &   45.1275.21 &   12184793 &  R &    0.061 &     4.303 &  13.57 &   0.03 &  12.74 &   0.03 &  12.61 &   0.03 &  12.47 &   0.03 &  12.59 &   0.03 &  12.56 &   0.04 &  12.48 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044836.45-683343.5 &   45.1275.48 &     544188 &  R &    0.036 &     9.441 &  15.15 &   0.07 &  14.66 &   0.08 &  14.61 &   0.07 &  14.57 &   0.13 &  14.56 &   0.06 &  14.79 &   0.14 &  14.55 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J044805.86-683020.6 &   45.1276.12 &   12184499 &  R &    0.097 &   416.667 &  13.44 &   0.03 &  12.61 &   0.03 &  12.42 &   0.03 &  12.31 &   0.03 &  12.42 &   0.03 &  12.28 &   0.04 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044826.54-682712.6 &   45.1277.10 &   12184799 &  R &    0.238 &   374.813 &  13.38 &   0.03 &  12.57 &   0.02 &  12.46 &   0.03 &  12.26 &   0.03 &  12.42 &   0.03 &  12.34 &   0.04 &  12.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044758.31-682556.6 &   45.1277.15 &   12184496 &  R &    0.039 &    31.672 &  13.70 &   0.03 &  12.93 &   0.02 &  12.75 &   0.03 &  12.67 &   0.03 &  12.71 &   0.03 &  12.62 &   0.06 &  12.60 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044835.84-682320.2 &   45.1278.13 &   12184802 &  R &    0.148 &     6.623 &  12.88 &   0.03 &  12.58 &   0.03 &  12.61 &   0.02 &  12.55 &   0.03 &  12.56 &   0.03 &  12.56 &   0.04 &  12.61 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044922.57-690146.9 &    45.1389.4 &     544240 &  R &    0.357 &    20.649 &  14.29 &   0.03 &  14.12 &   0.03 &  13.90 &   0.03 &  13.57 &   0.03 &  13.36 &   0.03 &  13.30 &   0.03 &  13.08 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J044915.02-685527.1 &   45.1391.50 &     544228 &  R &    0.158 &    59.945 &  14.87 &   0.03 &  14.04 &   0.03 &  13.93 &   0.03 &  13.78 &   0.03 &  13.84 &   0.04 &  13.77 &   0.05 &  13.74 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J044858.14-684742.2 &  45.1393.152 &     544214 &  R &    0.230 &   264.901 &  16.13 &   0.04 &  15.02 &   0.03 &  14.03 &   0.03 &  11.56 &   0.03 &  10.41 &   0.02 &   9.34 &   0.03 &   8.23 &   0.02 &   5.51 &   0.01
  SSTISAGEMA J044843.11-684724.5 &   45.1393.16 &   12184783 &  R &    0.158 &   403.714 &  13.53 &   0.02 &  12.68 &   0.02 &  12.46 &   0.03 &  12.35 &   0.03 &  12.44 &   0.03 &  12.37 &   0.05 &  12.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044912.35-684838.4 &   45.1393.28 &     544216 &  R &    0.150 &   262.261 &  14.22 &   0.02 &  13.41 &   0.03 &  13.24 &   0.03 &  13.13 &   0.04 &  13.19 &   0.03 &  13.17 &   0.04 &  13.04 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J044925.16-684051.0 &   45.1395.11 &   12184789 &  R &    0.075 &   486.145 &  13.47 &   0.03 &  12.66 &   0.03 &  12.45 &   0.03 &  12.30 &   0.04 &  12.42 &   0.03 &  12.31 &   0.04 &  12.35 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J044842.29-683756.8 &   45.1395.21 &   12184791 &  R &    0.411 &    59.538 &  13.82 &   0.03 &  13.22 &   0.05 &  12.93 &   0.03 &  12.88 &   0.04 &  12.84 &   0.03 &  12.62 &   0.04 &  12.55 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J044849.98-683140.7 &   45.1397.31 &     544184 &  R &    0.062 &    59.538 &  14.43 &   0.03 &  13.66 &   0.03 &  13.55 &   0.03 &  13.35 &   0.03 &  13.57 &   0.04 &  13.52 &   0.05 &  13.54 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J044858.39-682337.7 &  45.1399.315 &   12184802 &  R &    0.057 &   477.327 &  13.26 &   0.02 &  12.46 &   0.02 &  12.27 &   0.03 &  12.25 &   0.03 &  12.27 &   0.03 &  12.16 &   0.05 &  12.11 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J044944.52-690406.7 &   45.1510.17 &   12185029 &  R &    0.093 &   173.461 &  13.51 &   0.03 &  12.70 &   0.03 &  12.43 &   0.03 &  12.35 &   0.04 &  12.47 &   0.03 &  12.43 &   0.04 &  12.29 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J044945.73-685923.4 &   45.1511.33 &     544829 &  R &    0.114 &   171.321 &  14.42 &   0.03 &  13.77 &   0.03 &  13.63 &   0.03 &  13.57 &   0.03 &  13.56 &   0.03 &  13.53 &   0.04 &  13.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045005.00-685536.7 &   45.1512.21 &   12185022 &  R &    0.047 &    35.813 &  13.56 &   0.02 &  12.72 &   0.02 &  12.59 &   0.03 &  12.43 &   0.03 &  12.54 &   0.03 &  12.39 &   0.04 &  12.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044948.09-684636.5 &   45.1514.17 &   12185014 &  R &    0.193 &   331.565 &  13.78 &   0.03 &  12.93 &   0.03 &  12.73 &   0.03 &  12.70 &   0.03 &  12.73 &   0.03 &  12.63 &   0.04 &  12.67 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J044931.65-684345.9 &  45.1515.456 &   12184786 &  R &    0.040 &    28.665 &  13.22 &   0.02 &  12.52 &   0.03 &  12.25 &   0.02 &  12.06 &   0.03 &  12.28 &   0.03 &  12.16 &   0.03 &  12.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044948.32-684312.9 &  45.1515.458 &   12185010 &  R &    0.081 &   546.448 &  13.38 &   0.02 &  12.48 &   0.03 &  12.29 &   0.03 &  12.18 &   0.03 &  12.31 &   0.03 &  12.23 &   0.04 &  12.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044929.06-684311.9 &  45.1515.460 &   12184787 &  R &    0.047 &    32.315 &  13.69 &   0.03 &  12.84 &   0.03 &  12.65 &   0.03 &  12.50 &   0.03 &  12.63 &   0.03 &  12.48 &   0.04 &  12.51 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045003.19-684201.3 &    45.1515.8 &   12185009 &  R &    0.039 &    24.088 &  13.50 &   0.02 &  12.73 &   0.02 &  12.55 &   0.03 &  12.49 &   0.02 &  12.58 &   0.03 &  12.49 &   0.04 &  12.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044958.51-683839.9 &   45.1516.18 &   12185006 &  R &    0.090 &   385.951 &  13.38 &   0.03 &  12.49 &   0.02 &  12.36 &   0.02 &  12.27 &   0.04 &  12.37 &   0.03 &  12.19 &   0.04 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044941.07-684053.8 &   45.1516.19 &   12185008 &  R &    0.574 &    72.775 &  14.03 &   0.04 &  13.15 &   0.04 &  12.86 &   0.03 &  12.65 &   0.03 &  12.68 &   0.03 &  12.49 &   0.04 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044954.92-684052.3 &   45.1516.49 &     544867 &  R &    0.055 &     3.687 &  15.73 &   0.03 &  15.24 &   0.03 &  15.05 &   0.06 &  15.02 &   0.03 &  15.15 &   0.04 &  15.13 &   0.13 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J044956.44-683348.2 &   45.1517.32 &     544881 &  R &    0.130 &    49.707 &  14.97 &   0.03 &  14.31 &   0.03 &  14.17 &   0.03 &  14.21 &   0.05 &  14.20 &   0.04 &  14.11 &   0.08 &  14.05 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J045002.83-683505.1 &    45.1517.9 &   12185003 &  R &    0.189 &   380.373 &  13.26 &   0.02 &  12.52 &   0.02 &  12.31 &   0.03 &  12.27 &   0.03 &  12.34 &   0.03 &  12.23 &   0.03 &  12.12 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045009.95-682905.9 &   45.1519.14 &   12184998 &  R &    0.710 &   460.617 &  13.06 &   0.02 &  12.21 &   0.02 &  12.02 &   0.03 &  11.83 &   0.03 &  11.96 &   0.03 &  11.80 &   0.04 &  11.69 &   0.04 &  10.95 &   0.19
  SSTISAGEMA J045032.33-690202.4 &  45.1631.615 &   12185027 &  R &    0.084 &   311.721 &  13.77 &   0.03 &  12.95 &   0.03 &  12.93 &   0.04 &  12.74 &   0.02 &  12.73 &   0.03 &  12.72 &   0.04 &  12.74 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045017.81-685757.2 &    45.1632.8 &   12185024 &  R &    0.092 &    44.090 &  13.21 &   0.02 &  12.34 &   0.03 &  12.17 &   0.03 &  12.04 &   0.03 &  12.17 &   0.02 &  12.06 &   0.04 &  12.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045035.46-685905.9 &  45.1632.931 &   12185025 &  R &    0.049 &   369.004 &  13.46 &   0.02 &  12.67 &   0.02 &  12.45 &   0.03 &  12.37 &   0.04 &  12.47 &   0.03 &  12.39 &   0.05 &  12.29 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045038.77-685747.9 &  45.1632.946 &     544832 &  R &    0.076 &     4.339 &  14.88 &   0.02 &  14.33 &   0.03 &  14.25 &   0.04 &  14.17 &   0.03 &  14.26 &   0.04 &  14.07 &   0.08 &  13.93 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J045018.06-684853.5 &   45.1635.12 &   12185016 &  R &    0.055 &    25.379 &  13.33 &   0.02 &  12.55 &   0.02 &  12.32 &   0.02 &  12.26 &   0.03 &  12.37 &   0.03 &  12.26 &   0.04 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045011.49-684838.5 &   45.1635.16 &   12185015 &  R &    0.051 &   416.667 &  13.82 &   0.02 &  12.95 &   0.02 &  12.71 &   0.03 &  12.62 &   0.03 &  12.72 &   0.03 &  12.56 &   0.05 &  12.62 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045013.37-684717.0 &   45.1635.22 &     544854 &  R &    0.088 &    84.631 &  14.74 &   0.02 &  14.03 &   0.03 &  13.91 &   0.03 &  13.87 &   0.03 &  14.00 &   0.05 &  13.87 &   0.06 &  13.83 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J045037.77-684712.7 &  45.1635.899 &   12185014 &  R &    0.466 &   359.454 &  13.41 &   0.03 &  12.61 &   0.03 &  12.46 &   0.03 &  12.25 &   0.04 &  12.30 &   0.03 &  12.08 &   0.03 &  12.07 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045012.78-684421.0 &  45.1636.181 &   12185011 &  R &    0.055 &    24.826 &  13.50 &   0.02 &  12.63 &   0.03 &  12.46 &   0.03 &  12.37 &   0.02 &  12.49 &   0.03 &  12.44 &   0.04 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045022.70-684111.7 &   45.1637.10 &   12185008 &  R &    0.050 &    41.315 &  13.45 &   0.03 &  12.59 &   0.02 &  12.45 &   0.03 &  12.31 &   0.03 &  12.39 &   0.03 &  12.30 &   0.04 &  12.23 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045036.54-682924.4 &  45.1640.773 &   12184998 &  R &    0.035 &    25.160 &  13.34 &   0.03 &  12.56 &   0.04 &  12.33 &   0.03 &  12.27 &   0.04 &  12.41 &   0.03 &  12.31 &   0.06 &  12.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045013.77-682655.0 &    45.1640.9 &   12184996 &  R &    0.096 &   359.454 &  13.69 &   0.03 &  12.85 &   0.03 &  12.63 &   0.03 &  12.50 &   0.03 &  12.61 &   0.03 &  12.43 &   0.05 &  12.35 &   0.09 &   9.88 &   0.10
  SSTISAGEMA J045013.35-682516.0 &  45.1641.795 &   12184995 &  R &    0.084 &    76.828 &  13.87 &   0.03 &  12.99 &   0.02 &  12.73 &   0.03 &  12.56 &   0.03 &  12.60 &   0.02 &  12.43 &   0.05 &  12.38 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045058.00-690332.6 &   45.1752.14 &    1201540 &  R &    0.053 &   374.251 &  13.08 &   0.03 &  12.23 &   0.03 &  12.01 &   0.03 &  11.81 &   0.02 &  11.98 &   0.02 &  11.83 &   0.03 &  11.85 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045117.16-690215.0 &   45.1752.31 &     545389 &  R &    0.089 &    60.111 &  14.03 &   0.03 &  13.21 &   0.03 &  12.99 &   0.03 &  12.91 &   0.03 &  12.99 &   0.03 &  12.80 &   0.04 &  12.80 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045056.38-690111.4 &  45.1753.167 &    1201541 &  R &    0.743 &     6.332 &  14.06 &   0.03 &  12.56 &   0.03 &  12.11 &   0.03 &  11.66 &   0.02 &  11.75 &   0.02 &  11.58 &   0.04 &  11.42 &   0.08 &   9.05 &   0.04
  SSTISAGEMA J045059.55-685117.9 &   45.1755.21 &    1201549 &  R &    0.105 &    73.589 &  13.35 &   0.03 &  12.47 &   0.03 &  12.20 &   0.03 &  12.09 &   0.04 &  12.21 &   0.03 &  12.11 &   0.04 &  12.08 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045105.20-685337.9 &   45.1755.40 &     545371 &  R &    0.072 &   430.293 &  14.95 &   0.03 &  14.48 &   0.03 &  14.38 &   0.04 &  14.36 &   0.04 &  14.39 &   0.04 &  14.23 &   0.07 &  14.69 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J045135.58-685331.6 &   45.1755.47 &     545371 &  R &    0.050 &   535.906 &  14.64 &   0.03 &  13.86 &   0.03 &  13.77 &   0.03 &  13.61 &   0.03 &  13.70 &   0.04 &  13.45 &   0.05 &  13.72 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J045109.15-684930.5 &   45.1756.36 &    1201551 &  R &    0.256 &   558.971 &  13.40 &   0.03 &  12.51 &   0.03 &  12.18 &   0.03 &  11.90 &   0.03 &  11.94 &   0.03 &  11.79 &   0.03 &  11.59 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045135.07-684520.9 &   45.1757.22 &    1201554 &  R &    0.054 &    38.576 &  13.32 &   0.03 &  12.46 &   0.03 &  12.29 &   0.03 &  12.22 &   0.05 &  12.30 &   0.05 &  12.20 &   0.05 &  12.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045121.95-683529.7 &   45.1759.16 &    1201563 &  R &    0.031 &    26.699 &  13.46 &   0.03 &  12.62 &   0.03 &  12.46 &   0.03 &  12.28 &   0.03 &  12.39 &   0.04 &  12.27 &   0.04 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045057.39-682725.9 &   45.1761.36 &    1201569 &  R &    0.139 &   327.976 &  14.20 &   0.04 &  13.27 &   0.04 &  12.96 &   0.04 &  12.88 &   0.04 &  12.92 &   0.03 &  12.87 &   0.05 &  12.69 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045113.61-682253.9 &  45.1762.944 &    1201572 &  R &    0.053 &   403.714 &  13.49 &   0.03 &  12.62 &   0.03 &  12.51 &   0.04 &  12.34 &   0.03 &  12.38 &   0.03 &  12.29 &   0.04 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045137.41-682238.9 &  45.1762.949 &    1201573 &  R &    0.049 &    37.419 &  13.56 &   0.03 &  12.68 &   0.03 &  12.44 &   0.03 &  12.38 &   0.03 &  12.46 &   0.02 &  12.33 &   0.05 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045145.30-690358.3 &   45.1873.14 &    1201539 &  R &    0.045 &   332.116 &  13.73 &   0.03 &  12.79 &   0.03 &  12.59 &   0.03 &  12.45 &   0.02 &  12.55 &   0.02 &  12.45 &   0.04 &  12.46 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045145.07-685929.2 &   45.1874.34 &     545383 &  R &    0.061 &    27.953 &  14.14 &   0.02 &  13.42 &   0.03 &  13.26 &   0.03 &  13.18 &   0.03 &  13.22 &   0.03 &  13.10 &   0.03 &  13.17 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045150.28-685631.2 &   45.1875.17 &    1201545 &  R &    0.051 &   380.373 &  13.71 &   0.03 &  12.87 &   0.03 &  12.67 &   0.03 &  12.58 &   0.03 &  12.68 &   0.03 &  12.55 &   0.04 &  12.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045140.51-685332.5 &   45.1876.49 &     545371 &  R &    0.045 &  1097.690 &  14.69 &   0.03 &  14.15 &   0.03 &  14.04 &   0.04 &  13.90 &   0.03 &  14.03 &   0.04 &  13.98 &   0.06 &  13.94 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J045219.66-685120.5 &   45.1876.87 &     546028 &  R &    0.085 &    34.490 &  15.53 &   0.03 &  14.88 &   0.03 &  14.82 &   0.06 &  14.69 &   0.03 &  14.76 &   0.05 &  14.44 &   0.08 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J045203.32-685335.4 &   45.1876.92 &     546023 &  R &    0.093 &   185.908 &  15.69 &   0.03 &  14.93 &   0.03 &  14.89 &   0.06 &  14.78 &   0.04 &  14.83 &   0.05 &  14.73 &   0.11 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J045222.78-684552.8 &   45.1877.16 &    1201772 &  R &    0.052 &    29.331 &  13.11 &   0.03 &  12.26 &   0.03 &  12.06 &   0.03 &  11.99 &   0.04 &  12.10 &   0.03 &  12.00 &   0.04 &  11.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045212.03-684909.0 &   45.1877.18 &    1201775 &  R &    0.202 &   415.973 &  13.36 &   0.03 &  12.36 &   0.03 &  12.20 &   0.03 &  12.11 &   0.04 &  12.18 &   0.03 &  12.05 &   0.04 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045150.41-683937.9 &   45.1879.29 &    1201559 &  R &    0.032 &   430.293 &  13.67 &   0.04 &  12.77 &   0.04 &  12.58 &   0.04 &  12.45 &   0.03 &  12.55 &   0.03 &  12.47 &   0.04 &  12.47 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045149.76-683530.8 &   45.1880.17 &    1201563 &  R &    0.045 &   452.694 &  13.33 &   0.02 &  12.44 &   0.03 &  12.32 &   0.03 &  12.17 &   0.03 &  12.26 &   0.03 &  12.21 &   0.05 &  12.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045221.63-683557.7 &   45.1880.20 &    1201764 &  R &    0.111 &   249.750 &  13.33 &   0.03 &  12.50 &   0.03 &  12.25 &   0.03 &  12.14 &   0.03 &  12.23 &   0.03 &  12.14 &   0.04 &  12.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045145.41-683637.1 &   45.1880.22 &    1201562 &  R &    0.043 &    23.035 &  13.47 &   0.03 &  12.60 &   0.03 &  12.43 &   0.03 &  12.34 &   0.04 &  12.47 &   0.03 &  12.38 &   0.05 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045155.04-683626.4 &   45.1880.23 &    1201562 &  R &    0.036 &   445.038 &  13.59 &   0.04 &  12.71 &   0.04 &  12.53 &   0.04 &  12.44 &   0.04 &  12.56 &   0.03 &  12.44 &   0.04 &  12.45 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045156.77-683027.5 &   45.1881.16 &    1201567 &  R &    0.032 &   974.659 &  13.27 &   0.03 &  12.45 &   0.03 &  12.31 &   0.03 &  12.18 &   0.02 &  12.31 &   0.03 &  12.20 &   0.03 &  12.25 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045154.18-683042.0 &   45.1881.33 &     545324 &  R &    0.181 &   129.099 &  14.19 &   0.02 &  13.31 &   0.03 &  13.19 &   0.03 &  13.15 &   0.02 &  13.26 &   0.03 &  13.26 &   0.05 &  13.02 &   0.08 &  10.82 &   0.17
  SSTISAGEMA J045211.37-682750.4 &   45.1882.16 &    1201757 &  R &    0.641 &   374.813 &  13.22 &   0.03 &  12.41 &   0.03 &  12.18 &   0.03 &  12.01 &   0.02 &  12.07 &   0.03 &  11.90 &   0.03 &  11.77 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045157.00-682651.0 &   45.1882.18 &    1201569 &  R &    0.082 &    39.448 &  13.52 &   0.03 &  12.65 &   0.03 &  12.49 &   0.04 &  12.35 &   0.03 &  12.51 &   0.03 &  12.37 &   0.04 &  12.36 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045214.91-682803.7 &   45.1882.21 &     546079 &  R &    0.074 &   119.119 &  14.14 &   0.02 &  13.39 &   0.02 &  13.28 &   0.03 &  13.22 &   0.02 &  13.31 &   0.04 &  13.19 &   0.04 &  13.30 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J045217.74-682131.0 & 45.1884.3142 &    1201752 &  R &    0.042 &   374.813 &  13.87 &   0.03 &  13.08 &   0.04 &  12.80 &   0.04 &  12.73 &   0.03 &  12.85 &   0.04 &  12.79 &   0.05 &  12.77 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045241.16-685326.0 &   45.1997.28 &    1201779 &  R &    0.127 &   410.172 &  13.80 &   0.03 &  12.94 &   0.03 &  12.72 &   0.04 &  12.56 &   0.02 &  12.64 &   0.03 &  12.56 &   0.03 &  12.55 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045248.02-684913.0 &   45.1998.16 &    1201775 &  R &    0.056 &    24.162 &  13.43 &   0.03 &  12.59 &   0.03 &  12.39 &   0.03 &  12.26 &   0.03 &  12.37 &   0.03 &  12.26 &   0.03 &  12.27 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045252.03-683939.4 &   45.2000.20 &    1201767 &  R &    0.056 &  1552.800 &  13.49 &   0.03 &  12.70 &   0.03 &  12.50 &   0.03 &  12.43 &   0.03 &  12.51 &   0.03 &  12.42 &   0.05 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045231.19-684120.8 &   45.2000.27 &    1201768 &  R &    0.041 &    25.039 &  13.56 &   0.03 &  12.74 &   0.03 &  12.53 &   0.04 &  12.40 &   0.05 &  12.53 &   0.03 &  12.43 &   0.04 &  12.36 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045225.94-683823.1 &   45.2000.29 &    1201766 &  R &    0.065 &    44.853 &  13.49 &   0.03 &  12.53 &   0.04 &  12.40 &   0.04 &  12.22 &   0.03 &  12.26 &   0.03 &  12.14 &   0.04 &  12.17 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045234.37-683736.9 &   45.2001.23 &    1201765 &  R &    0.053 &    26.754 &  13.34 &   0.03 &  12.46 &   0.03 &  12.28 &   0.03 &  12.18 &   0.03 &  12.28 &   0.03 &  12.20 &   0.04 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045239.93-683100.8 &   45.2002.19 &     546073 &  R &    0.105 &    70.235 &  14.23 &   0.02 &  13.48 &   0.03 &  13.37 &   0.03 &  13.26 &   0.04 &  13.35 &   0.03 &  13.32 &   0.05 &  13.28 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J045301.53-682908.7 &   45.2003.20 &    1201758 &  R &    0.038 &    28.043 &  13.24 &   0.03 &  12.41 &   0.03 &  12.21 &   0.03 &  12.06 &   0.04 &  12.24 &   0.03 &  12.13 &   0.05 &  12.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045239.76-682630.0 &   45.2003.21 &    1201756 &  R &    0.205 &   252.143 &  13.72 &   0.03 &  13.00 &   0.03 &  12.87 &   0.03 &  12.75 &   0.04 &  12.72 &   0.03 &  12.61 &   0.04 &  12.60 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045232.16-682703.2 &   45.2003.22 &    1201757 &  R &    0.052 &   416.667 &  13.55 &   0.03 &  12.82 &   0.03 &  12.63 &   0.03 &  12.54 &   0.05 &  12.59 &   0.03 &  12.54 &   0.05 &  12.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045250.37-682701.3 &   45.2003.31 &     546081 &  R &    0.026 &    11.050 &  14.47 &   0.03 &  13.89 &   0.03 &  13.85 &   0.03 &  13.83 &   0.05 &  13.80 &   0.05 &  13.70 &   0.06 &  13.57 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J045259.37-682432.7 &  45.2004.823 &    1201755 &  R &    0.087 &   495.540 &  13.38 &   0.03 &  12.54 &   0.03 &  12.34 &   0.03 &  12.18 &   0.03 &  12.30 &   0.02 &  12.20 &   0.04 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045247.66-682055.4 & 45.2005.2892 &    1201752 &  R &    0.826 &    20.085 &  12.57 &   0.03 &  12.15 &   0.03 &  12.11 &   0.03 &  11.64 &   0.03 &  11.60 &   0.02 &  11.58 &   0.04 &  11.56 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045316.01-685935.7 &  45.2116.542 &    1202049 &  R &    0.535 &   369.549 &  13.54 &   0.03 &  12.59 &   0.03 &  12.38 &   0.03 &  12.19 &   0.04 &  12.26 &   0.02 &  12.10 &   0.04 &  11.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045345.27-685323.8 &  45.2118.646 &    1202055 &  R &    0.039 &   369.549 &  13.47 &   0.03 &  12.75 &   0.03 &  12.64 &   0.03 &  12.54 &   0.03 &  12.65 &   0.03 &  12.56 &   0.05 &  12.57 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045316.31-683910.6 &  45.2121.506 &     546586 &  R &    0.073 &   140.154 &  14.58 &   0.02 &  14.01 &   0.03 &  13.94 &   0.03 &  13.90 &   0.04 &  13.92 &   0.03 &  13.87 &   0.05 &  13.79 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J045334.32-683339.6 &   45.2123.24 &    1202074 &  R &    0.077 &    26.672 &  13.42 &   0.03 &  12.56 &   0.03 &  12.29 &   0.03 &  12.21 &   0.03 &  12.31 &   0.03 &  12.13 &   0.04 &  12.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045330.08-682754.7 &   45.2124.18 &    1202079 &  R &    0.090 &   535.906 &  13.30 &   0.03 &  12.38 &   0.03 &  12.19 &   0.03 &  12.07 &   0.03 &  12.16 &   0.03 &  12.01 &   0.04 &  12.01 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045349.22-682413.0 &  45.2125.435 &    1202083 &  R &    0.426 &    11.187 &  13.74 &   0.03 &  12.90 &   0.03 &  12.75 &   0.03 &  12.68 &   0.04 &  12.80 &   0.03 &  12.70 &   0.06 &  12.62 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045340.78-682340.8 &  45.2125.443 &    1202083 &  R &    0.255 &   354.610 &  13.43 &   0.02 &  12.59 &   0.03 &  12.50 &   0.04 &  12.37 &   0.03 &  12.39 &   0.03 &  12.33 &   0.04 &  12.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045347.96-682347.9 &  45.2125.446 &    1202083 &  R &    0.050 &   477.327 &  13.57 &   0.03 &  12.71 &   0.02 &  12.55 &   0.03 &  12.43 &   0.03 &  12.49 &   0.03 &  12.42 &   0.05 &  12.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045421.21-684042.2 & 45.2242.3453 &     546590 &  R &    0.046 &    12.008 &  14.91 &   0.02 &  14.20 &   0.03 &  14.13 &   0.04 &  14.02 &   0.04 &  14.11 &   0.04 &  14.11 &   0.07 &  14.03 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J045416.55-683206.0 &   45.2244.15 &    1202076 &  R &    0.063 &    43.011 &  13.41 &   0.03 &  12.52 &   0.03 &  12.35 &   0.03 &  12.25 &   0.03 &  12.35 &   0.03 &  12.23 &   0.04 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045401.48-682458.5 &  45.2246.440 &    1202082 &  R &    0.082 &   374.813 &  13.66 &   0.02 &  12.79 &   0.03 &  12.56 &   0.03 &  12.46 &   0.03 &  12.55 &   0.03 &  12.43 &   0.05 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044710.26-704342.5 &   46.1001.10 &   12184238 &  R &    1.495 &   156.421 &  13.45 &   0.02 &  12.59 &   0.03 &  12.39 &   0.03 &  11.73 &   0.03 &  11.65 &   0.03 &  11.40 &   0.03 &  11.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044644.04-703921.3 &   46.1002.12 &            &  R &    0.059 &    26.943 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.61 &   0.03 &  12.69 &   0.03 &  12.52 &   0.04 &  12.54 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044648.65-703711.8 &   46.1003.11 &   12184242 &  R &    0.076 &     3.985 &  13.59 &   0.02 &  12.74 &   0.03 &  12.54 &   0.03 &  12.42 &   0.03 &  12.51 &   0.03 &  12.38 &   0.04 &  12.38 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J044631.21-702250.5 &   46.1006.48 &   12184251 &  R &    0.079 &     8.305 &  13.50 &   0.03 &  12.65 &   0.03 &  12.45 &   0.03 &  12.37 &   0.03 &  12.42 &   0.02 &  12.33 &   0.04 &  12.33 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J044659.40-702111.9 &   46.1007.15 &   12184252 &  R &    0.050 &    37.757 &  13.68 &   0.03 &  12.80 &   0.02 &  12.68 &   0.03 &  12.54 &   0.03 &  12.62 &   0.03 &  12.54 &   0.05 &  12.59 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J044652.30-701914.7 &   46.1007.52 &     514134 &  R &    0.122 &     8.257 &  14.55 &   0.03 &  13.92 &   0.03 &  13.66 &   0.03 &  13.39 &   0.03 &  13.39 &   0.04 &  13.31 &   0.04 &  13.27 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J044630.78-701527.7 &   46.1008.15 &   12184255 &  R &    0.132 &     6.558 &  13.65 &   0.03 &  12.75 &   0.02 &  12.56 &   0.03 &  12.41 &   0.03 &  12.52 &   0.03 &  12.40 &   0.05 &  12.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044638.05-700812.9 &  46.1010.920 &   12184260 &  R &    0.594 &   361.925 &  13.21 &   0.03 &  12.33 &   0.03 &  12.18 &   0.03 &  11.91 &   0.02 &  11.93 &   0.02 &  11.82 &   0.03 &  11.72 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044654.10-700634.5 &  46.1010.921 &   12184261 &  R &    0.062 &    26.345 &  13.65 &   0.04 &  12.75 &   0.03 &  12.63 &   0.04 &  12.48 &   0.03 &  12.55 &   0.02 &  12.44 &   0.04 &  12.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044712.84-701456.2 &   46.1129.13 &   12184576 &  R &    0.075 &   389.257 &  13.76 &   0.03 &  12.90 &   0.02 &  12.73 &   0.03 &  12.63 &   0.03 &  12.70 &   0.03 &  12.64 &   0.05 &  12.60 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044734.62-701631.7 &    46.1129.9 &   12184577 &  R &    0.054 &    38.225 &  13.36 &   0.03 &  12.48 &   0.03 &  12.30 &   0.03 &  12.20 &   0.03 &  12.36 &   0.03 &  12.23 &   0.04 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044723.47-700358.8 & 46.1132.1849 &   12184568 &  R &    0.351 &   503.778 &  13.24 &   0.03 &  12.38 &   0.02 &  12.16 &   0.03 &  12.05 &   0.04 &  12.20 &   0.02 &  12.11 &   0.04 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044832.16-703439.5 &    46.1245.4 &   12184698 &  R &    0.116 &   338.181 &  13.34 &   0.02 &  12.52 &   0.02 &  12.35 &   0.03 &  12.25 &   0.03 &  12.37 &   0.03 &  12.27 &   0.04 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044912.99-704353.0 &  46.1364.216 &   12184692 &  R &    0.117 &    25.946 &  13.28 &   0.02 &  12.41 &   0.03 &  12.23 &   0.03 &  12.13 &   0.03 &  12.20 &   0.03 &  12.06 &   0.04 &  12.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044900.15-704302.9 &  46.1364.221 &   12184693 &  R &    0.090 &  1221.000 &  13.67 &   0.03 &  12.78 &   0.03 &  12.63 &   0.03 &  12.56 &   0.03 &  12.62 &   0.03 &  12.48 &   0.04 &  12.52 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044911.16-704257.4 &  46.1364.222 &   12184693 &  R &    0.166 &   168.379 &  13.81 &   0.02 &  12.92 &   0.03 &  12.79 &   0.04 &  12.67 &   0.04 &  12.73 &   0.03 &  12.65 &   0.05 &  12.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044909.81-703844.1 &  46.1365.168 &   12184696 &  R &    0.232 &   317.259 &  13.52 &   0.03 &  12.69 &   0.03 &  12.48 &   0.03 &  12.26 &   0.04 &  12.12 &   0.03 &  11.87 &   0.04 &  11.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044924.49-703224.1 &  46.1367.143 &   12184700 &  R &    0.163 &   201.329 &  13.44 &   0.04 &  12.60 &   0.04 &  12.48 &   0.03 &  12.36 &   0.03 &  12.51 &   0.03 &  12.42 &   0.04 &  12.42 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044847.14-703100.3 &  46.1367.144 &   12184701 &  R &    0.102 &   421.230 &  13.59 &   0.02 &  12.74 &   0.02 &  12.59 &   0.03 &  12.46 &   0.03 &  12.57 &   0.03 &  12.44 &   0.05 &  12.43 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044129.38-702137.4 &    46.160.10 &   12183486 &  R &    0.077 &   445.633 &  13.55 &   0.03 &  12.74 &   0.03 &  12.58 &   0.03 &  12.43 &   0.03 &  12.52 &   0.02 &  12.45 &   0.04 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044117.46-702036.2 &    46.160.13 &   12183487 &  R &    0.275 &   399.361 &  13.46 &   0.03 &  12.69 &   0.03 &  12.43 &   0.03 &  12.35 &   0.03 &  12.46 &   0.02 &  12.32 &   0.04 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044122.84-702117.8 &     46.160.8 &   12183486 &  R &    0.083 &    10.534 &  13.11 &   0.03 &  12.30 &   0.03 &  12.08 &   0.03 &  11.92 &   0.02 &  12.10 &   0.02 &  11.97 &   0.03 &  11.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044138.64-700815.9 &    46.163.11 &   12183493 &  R &    0.248 &   399.361 &  13.39 &   0.02 &  12.56 &   0.03 &  12.42 &   0.03 &  12.27 &   0.03 &  12.34 &   0.03 &  12.15 &   0.04 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044238.04-702300.9 &    46.280.18 &     504365 &  R &    0.106 &   874.891 &  14.07 &   0.02 &  13.20 &   0.02 &  13.01 &   0.02 &  12.91 &   0.03 &  12.98 &   0.03 &  12.96 &   0.06 &  12.90 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J044243.52-701016.3 &    46.283.15 &   12183743 &  R &    0.082 &   361.925 &  13.23 &   0.02 &  12.40 &   0.03 &  12.26 &   0.03 &  12.09 &   0.03 &  12.27 &   0.02 &  12.15 &   0.03 &  12.18 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044229.60-700514.6 &     46.285.4 &   12183740 &  R &    0.096 &   246.366 &  13.67 &   0.03 &  12.89 &   0.03 &  12.65 &   0.04 &  12.60 &   0.03 &  12.66 &   0.03 &  12.53 &   0.04 &  12.60 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044312.79-704609.2 &     46.395.6 &     504340 &  R &    0.060 &   298.864 &  14.03 &   0.02 &  13.30 &   0.02 &  13.15 &   0.03 &  13.05 &   0.03 &  13.06 &   0.03 &  13.01 &   0.03 &  12.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044311.60-701842.9 &    46.402.19 &   12183747 &  R &    0.112 &     9.943 &  13.64 &   0.03 &  12.82 &   0.03 &  12.72 &   0.04 &  12.59 &   0.03 &  12.65 &   0.03 &  12.58 &   0.04 &  12.60 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044254.44-701933.8 &    46.402.20 &   12183748 &  R &    0.089 &   927.644 &  13.49 &   0.03 &  12.67 &   0.03 &  12.55 &   0.03 &  12.43 &   0.03 &  12.49 &   0.03 &  12.40 &   0.04 &  12.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044312.52-700724.7 &    46.405.21 &   12183741 &  R &    0.186 &     3.733 &  13.54 &   0.03 &  12.69 &   0.03 &  12.49 &   0.03 &  12.44 &   0.03 &  12.49 &   0.03 &  12.40 &   0.04 &  12.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044355.94-704017.1 &     46.518.9 &   12183846 &  R &    0.057 &    32.034 &  13.09 &   0.03 &  12.20 &   0.03 &  12.01 &   0.03 &  11.84 &   0.02 &  12.02 &   0.03 &  11.90 &   0.04 &  11.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044344.57-703231.6 &    46.520.16 &   12183850 &  R &    0.126 &    24.388 &  13.59 &   0.02 &  12.70 &   0.03 &  12.55 &   0.03 &  12.45 &   0.03 &  12.59 &   0.03 &  12.46 &   0.05 &  12.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044346.61-703049.1 &    46.520.24 &     393763 &  R &    0.051 &   126.855 &  14.31 &   0.03 &  13.66 &   0.03 &  13.51 &   0.03 &  13.38 &   0.03 &  13.37 &   0.04 &  13.37 &   0.06 &  13.31 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J044348.64-701550.1 &    46.524.14 &   12183859 &  R &    0.061 &    10.227 &  13.32 &   0.03 &  12.40 &   0.02 &  12.26 &   0.03 &  12.15 &   0.05 &  12.26 &   0.03 &  12.14 &   0.04 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044347.75-701355.6 &    46.524.20 &     393784 &  R &    0.086 &   136.986 &  13.98 &   0.03 &  13.15 &   0.03 &  13.00 &   0.02 &  12.93 &   0.03 &  13.00 &   0.03 &  12.88 &   0.05 &  12.89 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044400.13-701034.7 &    46.525.10 &   12183862 &  R &    0.081 &    66.037 &  13.52 &   0.03 &  12.62 &   0.03 &  12.46 &   0.03 &  12.37 &   0.03 &  12.06 &   0.03 &  12.35 &   0.04 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044450.06-704157.3 &    46.638.14 &   12184147 &  R &    0.122 &    46.522 &  13.42 &   0.03 &  12.60 &   0.03 &  12.35 &   0.03 &  12.28 &   0.04 &  12.36 &   0.03 &  12.20 &   0.04 &  12.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044417.86-704135.3 &     46.639.8 &   12183845 &  R &    0.083 &     4.612 &  13.47 &   0.03 &  12.60 &   0.03 &  12.40 &   0.03 &  12.29 &   0.03 &  12.44 &   0.03 &  12.23 &   0.04 &  12.28 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044436.51-703423.8 &     46.640.3 &   12183849 &  R &    0.067 &     4.121 &  13.13 &   0.03 &  12.26 &   0.03 &  12.08 &   0.03 &  11.96 &   0.02 &  12.07 &   0.03 &  11.93 &   0.03 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044420.33-702954.1 &    46.641.18 &     393764 &  R &    0.377 &    68.078 &  13.86 &   0.03 &  13.16 &   0.03 &  12.98 &   0.03 &  12.86 &   0.03 &  12.83 &   0.03 &  12.76 &   0.05 &  12.67 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044448.72-702834.0 &    46.642.12 &   12183852 &  R &    0.080 &     4.962 &  13.65 &   0.03 &  12.78 &   0.03 &  12.61 &   0.03 &  12.46 &   0.03 &  12.53 &   0.03 &  12.45 &   0.05 &  12.53 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J044442.21-700633.3 &    46.647.43 &   12183864 &  R &    0.540 &   421.230 &  13.10 &   0.03 &  12.16 &   0.02 &  12.03 &   0.03 &  11.83 &   0.02 &  11.77 &   0.02 &  11.63 &   0.03 &  11.46 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044417.12-700413.3 &   46.648.102 &   12183866 &  R &    0.087 &   379.795 &  14.01 &   0.03 &  13.14 &   0.03 &  12.86 &   0.04 &  12.81 &   0.03 &  12.94 &   0.03 &  12.79 &   0.05 &  12.80 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044509.56-703829.2 &   46.760.465 &   12184144 &  R &    0.164 &   103.114 &  13.89 &   0.03 &  13.11 &   0.04 &  12.99 &   0.04 &  12.85 &   0.03 &  12.93 &   0.03 &  12.76 &   0.05 &  12.86 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J044500.15-703104.0 &   46.762.484 &   12184140 &  R &    0.076 &   389.257 &  13.73 &   0.03 &  12.89 &   0.03 &  12.64 &   0.04 &  12.51 &   0.03 &  12.65 &   0.03 &  12.54 &   0.04 &  12.50 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J044540.95-702426.0 &    46.764.13 &   12184137 &  R &    0.041 &    25.859 &  13.42 &   0.03 &  12.54 &   0.03 &  12.33 &   0.03 &  12.23 &   0.03 &  12.31 &   0.03 &  12.23 &   0.04 &  12.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044516.02-701851.0 &   46.765.500 &   12184134 &  R &    0.068 &   330.907 &  13.49 &   0.03 &  12.55 &   0.03 &  12.40 &   0.03 &  12.31 &   0.04 &  12.40 &   0.03 &  12.26 &   0.04 &  12.32 &   0.05 &  10.68 &   0.13
  SSTISAGEMA J044511.89-702115.0 &   46.765.502 &     513513 &  R &    0.085 &    78.462 &  14.15 &   0.03 &  13.47 &   0.03 &  13.36 &   0.03 &  13.29 &   0.04 &  13.34 &   0.05 &  13.31 &   0.05 &  13.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044542.56-701340.2 &    46.767.10 &     513523 &  R &    0.072 &   298.864 &  14.10 &   0.03 &  13.34 &   0.03 &  13.23 &   0.03 &  13.19 &   0.05 &  13.15 &   0.04 &  13.10 &   0.05 &  13.01 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J044600.81-704316.3 &    46.880.21 &   12184238 &  R &    0.222 &   317.259 &  13.93 &   0.03 &  13.09 &   0.02 &  12.83 &   0.03 &  12.77 &   0.05 &  12.83 &   0.03 &  12.73 &   0.05 &  12.69 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044627.41-702010.0 &    46.886.14 &   12184252 &  R &    0.067 &    40.856 &  13.53 &   0.03 &  12.69 &   0.02 &  12.55 &   0.03 &  12.44 &   0.04 &  12.49 &   0.03 &  12.41 &   0.05 &  12.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044548.24-701006.9 &    46.888.14 &   12184129 &  R &    0.204 &   164.772 &  13.19 &   0.04 &  12.40 &   0.04 &  12.16 &   0.04 &  11.96 &   0.04 &  12.17 &   0.03 &  12.03 &   0.04 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044616.39-700735.8 &   46.889.792 &   12184260 &  R &    0.057 &     5.470 &  13.69 &   0.03 &  12.87 &   0.03 &  12.65 &   0.03 &  12.55 &   0.03 &  12.61 &   0.03 &  12.53 &   0.04 &  12.40 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J044907.96-681940.7 &    47.1400.8 &   12184805 &  R &    0.045 &    40.306 &  13.14 &   0.02 &  12.31 &   0.03 &  12.10 &   0.02 &  11.98 &   0.04 &  12.12 &   0.03 &  11.98 &   0.04 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044920.22-681333.0 &    47.1402.9 &   12184810 &  R &    0.027 &    23.737 &  13.60 &   0.02 &  12.78 &   0.02 &  12.62 &   0.03 &  12.54 &   0.03 &  12.65 &   0.02 &  12.49 &   0.05 &  12.54 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J044908.37-680550.4 &    47.1403.7 &   12184816 &  R &    0.118 &    23.705 &  13.50 &   0.03 &  12.67 &   0.03 &  12.53 &   0.03 &  12.38 &   0.03 &  12.59 &   0.03 &  12.41 &   0.04 &  12.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044912.44-680705.0 &    47.1403.9 &   12184815 &  R &    0.024 &   403.063 &  13.87 &   0.03 &  12.98 &   0.03 &  12.83 &   0.04 &  12.66 &   0.03 &  12.74 &   0.03 &  12.65 &   0.05 &  12.61 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044919.59-680159.8 &    47.1404.9 &   12184819 &  R &    0.091 &   445.236 &  13.38 &   0.03 &  12.50 &   0.02 &  12.42 &   0.03 &  12.31 &   0.02 &  12.40 &   0.03 &  12.29 &   0.03 &  12.28 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044925.46-675208.7 &    47.1407.8 &   12184826 &  R &    0.027 &   484.731 &  13.40 &   0.03 &  12.58 &   0.02 &  12.37 &   0.03 &  12.28 &   0.03 &  12.37 &   0.02 &  12.33 &   0.04 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044952.52-681425.6 &   47.1522.20 &   12184986 &  R &    0.117 &    25.660 &  13.29 &   0.03 &  12.47 &   0.03 &  12.28 &   0.03 &  12.17 &   0.03 &  12.34 &   0.03 &  12.24 &   0.04 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044929.97-680939.8 &   47.1524.18 &   12184813 &  R &    0.117 &   452.489 &  13.41 &   0.03 &  12.53 &   0.04 &  12.39 &   0.03 &  12.28 &   0.04 &  12.34 &   0.02 &  12.26 &   0.05 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044929.55-680835.9 &   47.1524.19 &   12184814 &  R &    0.108 &   352.858 &  13.50 &   0.02 &  12.71 &   0.02 &  12.64 &   0.02 &  12.52 &   0.03 &  12.55 &   0.03 &  12.45 &   0.04 &  12.44 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J044934.87-680916.3 &   47.1524.41 &     544146 &  R &    0.071 &    74.162 &  14.90 &   0.03 &  14.13 &   0.03 &  13.92 &   0.03 &  13.87 &   0.03 &  13.93 &   0.05 &  13.96 &   0.09 &  13.99 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J044957.52-680306.4 &   47.1525.12 &   12184977 &  R &    0.038 &    24.661 &  13.26 &   0.03 &  12.43 &   0.02 &  12.31 &   0.03 &  12.16 &   0.04 &  12.31 &   0.02 &  12.19 &   0.03 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044940.51-675307.6 &   47.1528.13 &   12184969 &  R &    0.091 &   191.534 &  13.34 &   0.03 &  12.49 &   0.02 &  12.33 &   0.03 &  12.16 &   0.03 &  12.29 &   0.03 &  12.22 &   0.04 &  12.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044940.14-674754.3 &   47.1529.15 &   12184965 &  R &    0.087 &    45.370 &  13.21 &   0.03 &  12.35 &   0.02 &  12.20 &   0.03 &  12.09 &   0.03 &  12.23 &   0.03 &  12.13 &   0.03 &  12.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J044951.43-674621.8 &   47.1529.21 &     544965 &  R &    0.187 &   228.519 &  14.02 &   0.02 &  13.26 &   0.02 &  13.12 &   0.03 &  12.98 &   0.03 &  12.99 &   0.04 &  12.90 &   0.05 &  12.84 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J044928.26-674443.2 &   47.1530.21 &   12184832 &  R &    0.035 &    26.330 &  13.20 &   0.03 &  12.43 &   0.03 &  12.22 &   0.02 &  12.10 &   0.02 &  12.24 &   0.03 &  12.11 &   0.03 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045042.53-682215.3 &    47.1641.8 &   12184992 &  R &    0.055 &   116.782 &  13.74 &   0.03 &  12.96 &   0.03 &  12.85 &   0.04 &  12.73 &   0.04 &  12.86 &   0.03 &  12.71 &   0.05 &  12.70 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045046.80-681947.7 &   47.1642.27 &   12184990 &  R &    0.102 &   493.583 &  13.39 &   0.02 &  12.51 &   0.02 &  12.34 &   0.03 &  12.12 &   0.05 &  12.23 &   0.03 &  12.11 &   0.03 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045018.59-681732.2 &    47.1643.6 &   12184988 &  R &    0.052 &   532.198 &  13.08 &   0.02 &  12.26 &   0.03 &  12.04 &   0.03 &  11.95 &   0.04 &  12.11 &   0.03 &  11.98 &   0.03 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045038.06-680240.2 &   47.1646.15 &   12184977 &  R &    0.070 &    29.820 &  13.46 &   0.02 &  12.55 &   0.03 &  12.36 &   0.03 &  12.24 &   0.03 &  12.33 &   0.03 &  12.24 &   0.04 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045023.42-675822.5 &   47.1647.21 &   12184973 &  R &    0.068 &    55.988 &  13.77 &   0.03 &  13.00 &   0.03 &  12.91 &   0.03 &  12.76 &   0.03 &  12.78 &   0.03 &  12.59 &   0.04 &  12.69 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045043.19-675443.4 &   47.1648.11 &   12184971 &  R &    0.453 &   399.361 &  13.31 &   0.03 &  12.46 &   0.03 &  12.22 &   0.03 &  12.00 &   0.03 &  12.04 &   0.02 &  11.92 &   0.03 &  11.61 &   0.03 &  10.43 &   0.09
  SSTISAGEMA J045035.55-674351.6 &   47.1651.19 &   12184962 &  R &    0.156 &    31.916 &  13.71 &   0.03 &  13.03 &   0.03 &  12.88 &   0.03 &  12.76 &   0.04 &  12.81 &   0.03 &  12.78 &   0.05 &  12.70 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045052.73-673913.8 &   47.1652.16 &    1201602 &  R &    0.219 &   445.236 &  13.15 &   0.03 &  12.30 &   0.03 &  12.05 &   0.03 &  11.83 &   0.03 &  11.90 &   0.03 &  11.74 &   0.03 &  11.66 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045111.03-682110.3 &   47.1763.66 &     545305 &  R &    0.107 &    46.773 &  15.57 &   0.03 &  14.83 &   0.03 &  14.74 &   0.05 &  14.63 &   0.04 &  14.61 &   0.05 &  14.45 &   0.09 &  14.59 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J045132.11-681317.5 &   47.1765.15 &    1201579 &  R &    0.087 &   277.393 &  13.73 &   0.03 &  13.11 &   0.03 &  12.90 &   0.04 &  12.73 &   0.03 &  12.78 &   0.03 &  12.67 &   0.05 &  12.75 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045120.31-680904.8 &   47.1766.15 &    1201582 &  R &    0.140 &   335.458 &  13.72 &   0.03 &  12.92 &   0.03 &  12.78 &   0.03 &  12.63 &   0.03 &  12.57 &   0.03 &  12.48 &   0.04 &  12.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045101.32-680415.1 &   47.1767.13 &    1201585 &  R &    1.676 &   357.526 &  13.14 &   0.03 &  12.33 &   0.03 &  12.12 &   0.03 &  11.99 &   0.03 &  12.18 &   0.02 &  12.05 &   0.03 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045113.09-680225.8 &   47.1767.29 &    1201587 &  R &    0.049 &    28.330 &  13.12 &   0.03 &  12.27 &   0.03 &  12.10 &   0.03 &  11.96 &   0.03 &  12.16 &   0.03 &  12.00 &   0.04 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045135.61-680522.4 &   47.1767.32 &    1201585 &  R &    1.145 &     3.543 &  13.71 &   0.06 &  13.02 &   0.05 &  12.83 &   0.04 &  12.71 &   0.07 &  12.83 &   0.06 &  12.76 &   0.11 &  12.72 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J045129.05-675842.7 &   47.1768.13 &    1201590 &  R &    0.125 &   459.982 &  13.37 &   0.03 &  12.44 &   0.03 &  12.23 &   0.03 &  12.18 &   0.03 &  12.16 &   0.03 &  12.06 &   0.04 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045130.87-675955.2 &   47.1768.17 &     545265 &  R &    0.033 &   101.502 &  14.54 &   0.03 &  13.80 &   0.03 &  13.74 &   0.03 &  13.63 &   0.03 &  13.70 &   0.03 &  13.60 &   0.05 &  13.60 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045058.95-675242.0 &   47.1770.11 &    1201593 &  R &    0.289 &   502.513 &  13.20 &   0.03 &  12.37 &   0.03 &  12.12 &   0.03 &  12.01 &   0.03 &  12.12 &   0.02 &  12.00 &   0.03 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045127.03-675335.8 &   47.1770.14 &    1201593 &  R &    0.129 &    28.261 &  13.58 &   0.03 &  12.70 &   0.03 &  12.51 &   0.03 &  12.36 &   0.03 &  12.49 &   0.03 &  12.37 &   0.04 &  12.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045111.72-675141.9 &   47.1770.21 &     545251 &  R &    0.050 &   236.351 &  14.51 &   0.02 &  13.79 &   0.02 &  13.65 &   0.03 &  13.62 &   0.02 &  13.65 &   0.03 &  13.58 &   0.04 &  13.64 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045132.47-674646.8 &   47.1771.21 &    1201597 &  R &    0.044 &   305.250 &  13.79 &   0.03 &  13.01 &   0.03 &  12.86 &   0.04 &  12.78 &   0.02 &  12.80 &   0.02 &  12.73 &   0.04 &  12.73 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045150.69-682036.8 &   47.1884.20 &    1201574 &  R &    0.286 &   362.188 &  13.53 &   0.03 &  12.61 &   0.03 &  12.45 &   0.03 &  12.31 &   0.03 &  12.37 &   0.03 &  12.26 &   0.04 &  12.23 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045141.16-681410.5 &   47.1885.14 &    1201579 &  R &    0.075 &   271.813 &  13.37 &   0.03 &  12.51 &   0.03 &  12.34 &   0.03 &  12.31 &   0.04 &  12.31 &   0.03 &  12.23 &   0.04 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045211.21-680612.9 &   47.1887.23 &     546123 &  R &    0.030 &     6.575 &  14.22 &   0.02 &  13.56 &   0.03 &  13.46 &   0.03 &  13.36 &   0.03 &  13.49 &   0.03 &  13.45 &   0.06 &  13.40 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J045149.57-680615.4 &   47.1887.24 &    1201584 &  R &    0.052 &    23.270 &  13.87 &   0.03 &  12.97 &   0.03 &  12.82 &   0.04 &  12.66 &   0.03 &  12.68 &   0.03 &  12.61 &   0.05 &  12.65 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045205.10-680701.3 &   47.1887.25 &    1201740 &  R &    0.231 &   224.719 &  13.48 &   0.03 &  12.58 &   0.03 &  12.33 &   0.03 &  12.11 &   0.04 &  12.24 &   0.03 &  12.15 &   0.04 &  12.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045220.90-680421.1 &   47.1888.15 &    1201738 &  R &    1.266 &   357.526 &  13.59 &   0.03 &  12.77 &   0.03 &  12.56 &   0.03 &  12.49 &   0.03 &  12.59 &   0.03 &  12.50 &   0.05 &  12.69 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J045206.06-675250.5 &   47.1891.12 &    1201730 &  R &    0.102 &   397.141 &  13.51 &   0.04 &  12.67 &   0.04 &  12.60 &   0.04 &  12.50 &   0.03 &  12.53 &   0.03 &  12.44 &   0.04 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045200.40-674942.5 &   47.1891.14 &    1201727 &  R &    0.037 &    21.380 &  13.76 &   0.03 &  12.93 &   0.03 &  12.79 &   0.03 &  12.63 &   0.03 &  12.73 &   0.03 &  12.65 &   0.05 &  12.62 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045142.42-674802.8 &   47.1892.15 &    1201596 &  R &    0.041 &   308.737 &  13.46 &   0.03 &  12.78 &   0.03 &  12.65 &   0.03 &  12.60 &   0.03 &  12.59 &   0.02 &  12.53 &   0.04 &  12.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045201.41-674728.9 &   47.1892.21 &    1201725 &  R &    0.049 &   182.482 &  13.67 &   0.03 &  12.80 &   0.03 &  12.62 &   0.03 &  12.50 &   0.04 &  12.58 &   0.03 &  12.50 &   0.05 &  12.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045148.57-674223.6 &   47.1893.24 &    1201600 &  R &    0.070 &   424.268 &  13.41 &   0.03 &  12.56 &   0.03 &  12.49 &   0.03 &  12.34 &   0.03 &  12.42 &   0.02 &  12.33 &   0.03 &  12.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045219.51-674150.2 &   47.1893.26 &    1201721 &  R &    0.543 &   352.858 &  13.46 &   0.03 &  12.64 &   0.03 &  12.49 &   0.03 &  12.39 &   0.04 &  12.42 &   0.02 &  12.30 &   0.03 &  12.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045140.74-674456.9 &   47.1893.34 &     545239 &  R &    0.032 &    36.189 &  14.23 &   0.03 &  13.98 &   0.03 &  13.89 &   0.03 &  13.63 &   0.02 &  13.32 &   0.03 &  11.36 &   0.03 &   8.51 &   0.01 &   4.36 &   0.01
  SSTISAGEMA J045259.07-675831.2 &   47.2010.96 &     546137 &  R &    0.099 &    93.598 &  13.88 &   0.02 &  13.19 &   0.03 &  13.12 &   0.03 &  12.98 &   0.03 &  13.06 &   0.03 &  12.97 &   0.04 &  13.03 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045302.46-675227.8 &   47.2012.11 &    1201729 &  R &    0.070 &    40.798 &  13.43 &   0.03 &  12.64 &   0.03 &  12.45 &   0.03 &  12.33 &   0.03 &  12.45 &   0.03 &  12.36 &   0.04 &  12.37 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045346.72-681844.9 &   47.2126.29 &     546542 &  R &    0.111 &    92.251 &  14.14 &   0.02 &  13.31 &   0.03 &  13.16 &   0.03 &  13.17 &   0.04 &  13.19 &   0.03 &  13.10 &   0.04 &  13.05 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045352.08-681518.7 &   47.2127.21 &    1202091 &  R &    0.049 &   431.034 &  13.55 &   0.03 &  12.73 &   0.03 &  12.50 &   0.03 &  12.40 &   0.03 &  12.52 &   0.03 &  12.47 &   0.05 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045308.69-681546.0 &   47.2127.32 &    1201748 &  R &    0.342 &   403.063 &  13.33 &   0.03 &  12.39 &   0.03 &  12.17 &   0.03 &  11.96 &   0.04 &  12.07 &   0.02 &  11.94 &   0.04 &  11.82 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045339.81-681030.0 &   47.2128.20 &    1202095 &  R &    0.142 &    49.583 &  13.21 &   0.03 &  12.33 &   0.03 &  12.09 &   0.03 &  11.89 &   0.03 &  12.09 &   0.03 &  11.93 &   0.04 &  11.81 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045326.43-680240.5 &   47.2130.32 &    1202101 &  R &    0.092 &   254.065 &  13.87 &   0.03 &  12.98 &   0.03 &  12.88 &   0.04 &  12.66 &   0.03 &  12.75 &   0.04 &  12.62 &   0.04 &  12.64 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045352.98-675033.9 &   47.2133.14 &    1202111 &  R &    0.049 &    35.540 &  13.41 &   0.03 &  12.58 &   0.03 &  12.34 &   0.03 &  12.32 &   0.04 &  12.40 &   0.02 &  12.31 &   0.04 &  12.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045313.41-675313.5 &   47.2133.27 &    1202109 &  R &    0.080 &    37.722 &  13.76 &   0.04 &  12.94 &   0.04 &  12.66 &   0.04 &  12.56 &   0.03 &  12.68 &   0.03 &  12.60 &   0.05 &  12.54 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045340.82-674935.3 &   47.2134.18 &    1202112 &  R &    0.116 &    35.587 &  13.51 &   0.03 &  12.72 &   0.03 &  12.55 &   0.03 &  12.45 &   0.03 &  12.52 &   0.03 &  12.49 &   0.05 &  12.39 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045313.51-674546.0 &   47.2134.19 &    1202115 &  R &    0.038 &    25.278 &  13.60 &   0.03 &  12.81 &   0.03 &  12.57 &   0.03 &  12.44 &   0.03 &  12.58 &   0.02 &  12.43 &   0.05 &  12.45 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045333.14-673948.1 &   47.2136.14 &    1202119 &  R &    0.044 &   484.731 &  13.14 &   0.02 &  12.31 &   0.03 &  12.08 &   0.03 &  11.99 &   0.03 &  12.12 &   0.03 &  11.98 &   0.03 &  12.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045416.10-681741.3 &   47.2247.30 &    1202089 &  R &    0.075 &    23.491 &  13.46 &   0.02 &  12.68 &   0.03 &  12.44 &   0.03 &  12.39 &   0.03 &  12.49 &   0.03 &  12.38 &   0.05 &  12.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045427.46-682119.9 &   47.2247.34 &    1202293 &  R &    0.134 &   713.267 &  13.59 &   0.03 &  12.70 &   0.03 &  12.28 &   0.03 &  11.88 &   0.03 &  11.98 &   0.03 &  11.84 &   0.04 &  11.72 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045402.57-682042.2 &   47.2247.36 &     546546 &  R &    0.103 &    98.600 &  14.10 &   0.02 &  13.32 &   0.02 &  13.20 &   0.03 &  13.11 &   0.03 &  13.20 &   0.03 &  13.17 &   0.04 &  13.10 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045410.58-681743.3 &   47.2247.37 &    1202089 &  R &    0.169 &   450.045 &  13.48 &   0.02 &  12.53 &   0.03 &  12.37 &   0.03 &  12.18 &   0.03 &  12.26 &   0.03 &  12.07 &   0.04 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045425.46-680903.3 &   47.2250.24 &    1202282 &  R &    0.050 &   357.398 &  13.54 &   0.03 &  12.67 &   0.03 &  12.54 &   0.03 &  12.38 &   0.03 &  12.54 &   0.03 &  12.39 &   0.05 &  12.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045401.19-680323.1 &   47.2251.25 &    1202101 &  R &    0.081 &   286.123 &  13.90 &   0.03 &  13.08 &   0.03 &  12.98 &   0.04 &  12.86 &   0.04 &  12.96 &   0.03 &  12.81 &   0.05 &  12.82 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045437.53-680059.7 &    47.2252.7 &    1202274 &  R &    0.126 &   321.543 &  13.41 &   0.03 &  12.73 &   0.03 &  12.56 &   0.03 &  12.45 &   0.03 &  12.50 &   0.02 &  12.42 &   0.04 &  12.41 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045353.17-675231.0 &   47.2254.16 &    1202110 &  R &    0.068 &   445.236 &  13.56 &   0.04 &  12.76 &   0.03 &  12.53 &   0.03 &  12.43 &   0.03 &  12.54 &   0.03 &  12.40 &   0.04 &  12.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045432.19-675117.1 &   47.2254.20 &     395053 &  R &    0.033 &   263.922 &  14.05 &   0.03 &  13.39 &   0.03 &  13.27 &   0.03 &  13.16 &   0.05 &  13.16 &   0.03 &  13.03 &   0.05 &  12.95 &   0.07 &  10.16 &   0.09
  SSTISAGEMA J045355.49-674829.0 &   47.2255.23 &    1202113 &  R &    0.037 &    33.160 &  13.68 &   0.04 &  12.86 &   0.04 &  12.71 &   0.03 &  12.65 &   0.04 &  12.72 &   0.03 &  12.67 &   0.05 &  12.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045358.83-674226.0 &    47.2256.4 &    1202117 &  R &    0.037 &    26.280 &  13.40 &   0.03 &  12.55 &   0.03 &  12.40 &   0.03 &  12.27 &   0.03 &  12.42 &   0.03 &  12.32 &   0.04 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045403.48-673936.8 &   47.2257.19 &    1202120 &  R &    0.113 &    79.346 &  13.36 &   0.06 &  12.55 &   0.06 &  12.41 &   0.06 &  12.25 &   0.03 &  12.26 &   0.02 &  12.11 &   0.04 &  12.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045435.29-674006.3 &   47.2257.23 &    1202257 &  R &    0.032 &    22.520 &  13.61 &   0.03 &  12.79 &   0.02 &  12.60 &   0.03 &  12.48 &   0.04 &  12.61 &   0.03 &  12.48 &   0.04 &  12.52 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045439.85-682139.3 &   47.2368.11 &    1202294 &  R &    0.221 &   261.370 &  13.24 &   0.03 &  12.43 &   0.03 &  12.22 &   0.03 &  12.12 &   0.03 &  12.21 &   0.03 &  12.03 &   0.03 &  11.97 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045457.15-680824.0 &   47.2371.12 &    1202281 &  R &    0.071 &    46.757 &  13.15 &   0.03 &  12.30 &   0.02 &  12.11 &   0.03 &  11.97 &   0.03 &  12.12 &   0.03 &  12.01 &   0.04 &  11.95 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045453.61-680656.4 &   47.2371.13 &    1202280 &  R &    0.052 &    26.946 &  13.43 &   0.02 &  12.57 &   0.02 &  12.45 &   0.03 &  12.36 &   0.03 &  12.45 &   0.03 &  12.32 &   0.04 &  12.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045446.10-675937.3 &  47.2373.702 &    1202273 &  R &    0.078 &   417.711 &  13.20 &   0.03 &  12.35 &   0.02 &  12.19 &   0.03 &  11.99 &   0.03 &  12.17 &   0.02 &  12.02 &   0.03 &  12.07 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045456.85-675839.2 &  47.2373.707 &    1202273 &  R &    0.049 &    23.321 &  13.57 &   0.03 &  12.78 &   0.04 &  12.52 &   0.04 &  12.48 &   0.04 &  12.57 &   0.03 &  12.44 &   0.05 &  12.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045445.09-675932.3 &  47.2373.710 &    1202273 &  R &    0.215 &   130.753 &  13.75 &   0.03 &  12.93 &   0.04 &  12.74 &   0.04 &  12.58 &   0.03 &  12.70 &   0.02 &  12.60 &   0.04 &  12.62 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045500.39-675549.8 &   47.2374.13 &    1202270 &  R &    0.169 &   377.216 &  13.21 &   0.03 &  12.39 &   0.03 &  12.21 &   0.03 &  12.03 &   0.06 &  11.98 &   0.03 &  11.80 &   0.04 &  11.60 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045446.99-675538.7 &   47.2374.14 &    1202270 &  R &    0.052 &    29.486 &  13.16 &   0.03 &  12.32 &   0.04 &  12.12 &   0.03 &  12.02 &   0.03 &  12.12 &   0.03 &  12.05 &   0.04 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045504.30-675733.4 &   47.2374.15 &    1202271 &  R &    0.097 &   481.928 &  13.20 &   0.02 &  12.39 &   0.02 &  12.15 &   0.03 &  12.00 &   0.03 &  12.13 &   0.02 &  12.02 &   0.04 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045507.23-675224.5 &   47.2375.21 &    1202267 &  R &    0.047 &    37.879 &  13.41 &   0.03 &  12.57 &   0.04 &  12.43 &   0.03 &  12.32 &   0.03 &  12.40 &   0.02 &  12.30 &   0.04 &  12.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045440.86-674600.2 &   47.2376.24 &    1202262 &  R &    0.176 &   417.885 &  13.15 &   0.03 &  12.26 &   0.03 &  12.13 &   0.03 &  11.98 &   0.04 &  12.05 &   0.03 &  11.89 &   0.04 &  11.80 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045521.26-674812.8 &   47.2376.27 &    1202264 &  R &    0.085 &   217.533 &  13.32 &   0.02 &  12.47 &   0.03 &  12.28 &   0.03 &  12.16 &   0.04 &  12.26 &   0.03 &  12.15 &   0.04 &  12.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045521.02-674837.5 &   47.2376.28 &    1202264 &  R &    0.052 &   417.885 &  13.35 &   0.03 &  12.51 &   0.02 &  12.31 &   0.03 &  12.19 &   0.03 &  12.36 &   0.03 &  12.23 &   0.04 &  12.23 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045449.60-674628.0 &   47.2376.29 &    1202262 &  R &    0.064 &    25.024 &  13.43 &   0.03 &  12.61 &   0.03 &  12.38 &   0.03 &  12.31 &   0.03 &  12.40 &   0.03 &  12.29 &   0.04 &  12.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045518.68-674139.3 &   47.2378.10 &    1202258 &  R &    0.078 &    43.074 &  13.39 &   0.05 &  12.56 &   0.05 &  12.50 &   0.04 &  12.33 &   0.03 &  12.37 &   0.03 &  12.31 &   0.03 &  12.30 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045438.61-674109.2 &   47.2378.19 &     395035 &  R &    0.079 &   105.474 &  14.17 &   0.03 &  13.40 &   0.03 &  13.22 &   0.03 &  13.17 &   0.03 &  13.27 &   0.03 &  13.17 &   0.04 &  13.19 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045552.41-681907.2 &   47.2489.37 &     483390 &  R &    1.089 &    87.230 &  14.09 &   0.02 &  13.25 &   0.02 &  13.05 &   0.02 &  12.77 &   0.03 &  12.84 &   0.04 &  12.60 &   0.05 &  12.58 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J045604.65-681546.4 &   47.2490.18 &    1202660 &  R &    0.061 &   450.045 &  13.51 &   0.03 &  12.60 &   0.03 &  12.36 &   0.03 &  12.23 &   0.03 &  12.36 &   0.03 &  12.29 &   0.04 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045540.63-681331.0 &   47.2491.18 &    1202662 &  R &    0.099 &   431.034 &  13.07 &   0.03 &  12.25 &   0.03 &  12.02 &   0.03 &  11.94 &   0.03 &  12.01 &   0.02 &  11.90 &   0.03 &  11.78 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045528.05-681043.8 &   47.2491.19 &    1202283 &  R &    0.072 &    48.438 &  13.21 &   0.03 &  12.34 &   0.03 &  12.13 &   0.03 &  12.04 &   0.04 &  12.16 &   0.02 &  11.97 &   0.05 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045539.48-681219.2 &   47.2491.32 &    1202663 &  R &    0.043 &    27.895 &  13.99 &   0.05 &  13.17 &   0.04 &  12.98 &   0.03 &  12.87 &   0.04 &  12.99 &   0.03 &  12.82 &   0.05 &  12.93 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045549.80-680615.7 &   47.2492.15 &    1202669 &  R &    0.125 &   553.710 &  13.25 &   0.03 &  12.36 &   0.03 &  12.18 &   0.03 &  12.08 &   0.03 &  12.14 &   0.02 &  12.03 &   0.03 &  11.97 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045522.68-680208.2 &   47.2493.25 &    1202275 &  R &    0.057 &   602.773 &  13.10 &   0.03 &  12.31 &   0.03 &  12.04 &   0.03 &  11.98 &   0.03 &  12.10 &   0.02 &  11.97 &   0.03 &  11.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045546.12-675836.9 &  47.2494.680 &    1202675 &  R &    0.044 &    27.117 &  13.30 &   0.03 &  12.47 &   0.03 &  12.28 &   0.03 &  12.12 &   0.03 &  12.25 &   0.03 &  12.15 &   0.04 &  12.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045555.06-675809.9 &  47.2494.681 &    1202676 &  R &    0.054 &   484.731 &  13.47 &   0.03 &  12.63 &   0.03 &  12.42 &   0.03 &  12.36 &   0.04 &  12.43 &   0.04 &  12.33 &   0.04 &  12.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045535.45-675528.6 &   47.2495.22 &    1202678 &  R &    0.079 &   335.458 &  13.81 &   0.04 &  12.94 &   0.03 &  12.86 &   0.04 &  12.76 &   0.04 &  12.84 &   0.03 &  12.74 &   0.05 &  12.71 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045548.45-675357.0 &   47.2495.23 &    1202679 &  R &    0.057 &    57.428 &  13.77 &   0.03 &  13.05 &   0.03 &  12.89 &   0.04 &  12.68 &   0.03 &  12.76 &   0.03 &  12.63 &   0.05 &  12.65 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045545.90-674450.0 &   47.2498.26 &    1202686 &  R &    0.106 &   377.358 &  13.49 &   0.03 &  12.73 &   0.03 &  12.54 &   0.03 &  12.42 &   0.03 &  12.52 &   0.02 &  12.40 &   0.04 &  12.43 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045526.74-674316.7 &   47.2498.27 &    1202260 &  R &    0.253 &   452.489 &  13.16 &   0.02 &  12.30 &   0.02 &  12.13 &   0.03 &  12.00 &   0.03 &  12.05 &   0.03 &  11.94 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045615.77-682042.3 &  47.2610.224 &    1202655 &  R &    0.104 &   362.188 &  13.32 &   0.03 &  12.52 &   0.03 &  12.28 &   0.03 &  12.12 &   0.04 &  12.16 &   0.03 &  11.93 &   0.04 &  11.36 &   0.04 &   8.16 &   0.02
  SSTISAGEMA J045623.02-680829.9 &  47.2613.590 &    1202667 &  R &    0.045 &   319.591 &  13.48 &   0.03 &  12.64 &   0.03 &  12.50 &   0.03 &  12.40 &   0.03 &  12.44 &   0.03 &  12.36 &   0.04 &  12.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045638.30-675758.9 & 47.2615.1132 &    1202676 &  R &    0.054 &    28.871 &  13.31 &   0.03 &  12.42 &   0.03 &  12.22 &   0.03 &  12.06 &   0.03 &  12.21 &   0.02 &  12.13 &   0.04 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045628.34-675818.1 & 47.2615.1135 &    1202676 &  R &    0.053 &   399.521 &  13.54 &   0.03 &  12.70 &   0.03 &  12.51 &   0.03 &  12.36 &   0.03 &  12.51 &   0.03 &  12.38 &   0.03 &  12.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045638.10-675214.2 & 47.2617.1083 &    1202681 &  R &    0.129 &   452.489 &  13.38 &   0.03 &  12.47 &   0.03 &  12.29 &   0.03 &  12.12 &   0.03 &  12.22 &   0.02 &  12.14 &   0.03 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045636.13-675152.6 & 47.2617.1084 &    1202681 &  R &    0.065 &    27.037 &  13.38 &   0.03 &  12.40 &   0.03 &  12.22 &   0.03 &  12.03 &   0.04 &  12.22 &   0.02 &  12.11 &   0.04 &  12.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045620.79-675020.9 & 47.2617.1086 &    1202682 &  R &    0.068 &   230.415 &  13.80 &   0.03 &  13.05 &   0.03 &  12.91 &   0.04 &  12.66 &   0.03 &  12.76 &   0.03 &  12.67 &   0.04 &  12.65 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045629.11-673957.0 & 47.2620.1047 &    1202690 &  R &    0.092 &   357.526 &  13.59 &   0.03 &  12.73 &   0.03 &  12.57 &   0.03 &  12.39 &   0.03 &  12.49 &   0.03 &  12.33 &   0.05 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045219.30-673240.6 &   48.1896.10 &    1201715 &  R &    0.046 &    27.002 &  13.34 &   0.03 &  12.48 &   0.03 &  12.31 &   0.03 &  12.19 &   0.03 &  12.33 &   0.02 &  12.22 &   0.03 &  12.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045238.36-673647.6 &   48.2016.20 &    1201718 &  R &    0.112 &   423.370 &  13.53 &   0.03 &  12.67 &   0.03 &  12.49 &   0.03 &  12.40 &   0.02 &  12.49 &   0.02 &  12.46 &   0.03 &  12.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045225.09-673031.9 &   48.2017.17 &    1201713 &  R &    0.071 &    28.751 &  13.25 &   0.03 &  12.41 &   0.03 &  12.29 &   0.03 &  12.15 &   0.03 &  12.24 &   0.03 &  12.10 &   0.03 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045225.54-672943.1 &   48.2017.20 &    1201713 &  R &    0.157 &    25.331 &  13.38 &   0.03 &  12.59 &   0.03 &  12.38 &   0.03 &  12.23 &   0.03 &  12.37 &   0.02 &  12.28 &   0.04 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045301.11-673102.5 &   48.2017.21 &    1201714 &  R &    0.029 &     5.769 &  13.45 &   0.03 &  12.80 &   0.03 &  12.65 &   0.04 &  12.46 &   0.03 &  12.36 &   0.03 &  12.35 &   0.04 &  12.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045246.77-673327.3 &   48.2017.34 &     546180 &  R &    0.077 &    84.789 &  14.57 &   0.02 &  13.88 &   0.02 &  13.75 &   0.03 &  13.77 &   0.04 &  13.80 &   0.03 &  13.80 &   0.06 &  13.59 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J045245.14-672803.2 &   48.2018.13 &    1201712 &  R &    0.211 &   505.051 &  13.15 &   0.03 &  12.34 &   0.03 &  12.14 &   0.03 &  11.99 &   0.03 &  12.12 &   0.03 &  11.98 &   0.03 &  11.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045248.91-672531.3 &   48.2019.19 &    1201710 &  R &    0.170 &   397.614 &  13.10 &   0.02 &  12.24 &   0.03 &  12.12 &   0.03 &  12.02 &   0.03 &  12.07 &   0.02 &  12.01 &   0.04 &  11.93 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045247.67-672136.1 &   48.2020.29 &    1201707 &  R &    0.057 &   349.895 &  13.61 &   0.03 &  12.77 &   0.03 &  12.62 &   0.03 &  12.52 &   0.03 &  12.58 &   0.03 &  12.54 &   0.05 &  12.42 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045303.25-671831.5 &   48.2020.44 &     546204 &  R &    0.068 &    62.523 &  14.56 &   0.02 &  13.89 &   0.03 &  13.78 &   0.03 &  13.74 &   0.03 &  13.77 &   0.04 &  13.81 &   0.05 &  13.75 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J045250.13-671340.1 &   48.2021.24 &    1201702 &  R &    0.040 &    31.943 &  13.11 &   0.03 &  12.25 &   0.03 &  12.08 &   0.03 &  11.93 &   0.03 &  12.04 &   0.03 &  11.93 &   0.03 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045226.29-671246.4 &   48.2022.15 &    1201702 &  R &    0.051 &    42.662 &  13.25 &   0.02 &  12.37 &   0.03 &  12.19 &   0.03 &  12.13 &   0.03 &  12.22 &   0.02 &  12.18 &   0.04 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045237.17-670751.7 &   48.2023.17 &    1201698 &  R &    0.588 &     6.085 &  13.12 &   0.03 &  12.26 &   0.03 &  12.10 &   0.03 &  11.98 &   0.04 &  12.10 &   0.03 &  12.00 &   0.03 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045237.29-670916.7 &   48.2023.21 &    1201699 &  R &    2.355 &     6.249 &  13.60 &   0.03 &  12.69 &   0.03 &  12.59 &   0.03 &  12.48 &   0.03 &  12.59 &   0.03 &  12.47 &   0.04 &  12.43 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045251.71-670410.5 &   48.2024.16 &    1201696 &  R &    0.059 &    37.962 &  13.40 &   0.03 &  12.58 &   0.03 &  12.42 &   0.03 &  12.28 &   0.03 &  12.31 &   0.03 &  12.22 &   0.04 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045251.83-670319.3 &   48.2024.37 &    1201695 &  R &    1.032 &   177.117 &  13.36 &   0.03 &  12.69 &   0.03 &  12.47 &   0.03 &  11.51 &   0.03 &  11.33 &   0.03 &  11.20 &   0.03 &  11.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045258.14-665834.2 &   48.2025.19 &    1201692 &  R &    0.166 &    41.578 &  13.39 &   0.03 &  12.57 &   0.03 &  12.33 &   0.03 &  12.20 &   0.04 &  12.24 &   0.03 &  12.11 &   0.04 &  12.19 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045340.51-673829.0 & 48.2136.1862 &    1202120 &  R &    0.101 &   323.939 &  13.48 &   0.03 &  12.78 &   0.03 &  12.55 &   0.03 &  12.50 &   0.04 &  12.50 &   0.02 &  12.42 &   0.05 &  12.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045317.70-673543.0 &    48.2137.9 &    1202122 &  R &    0.086 &    46.363 &  13.23 &   0.03 &  12.39 &   0.03 &  12.23 &   0.03 &  12.12 &   0.04 &  12.20 &   0.02 &  12.16 &   0.04 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045336.16-673119.9 &   48.2138.17 &    1202125 &  R &    0.133 &   397.614 &  13.20 &   0.03 &  12.32 &   0.03 &  12.12 &   0.03 &  11.93 &   0.03 &  12.02 &   0.02 &  11.85 &   0.03 &  11.78 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045333.35-673045.3 &   48.2138.20 &    1202126 &  R &    0.188 &   254.582 &  13.75 &   0.03 &  12.95 &   0.03 &  12.79 &   0.03 &  12.66 &   0.02 &  12.73 &   0.03 &  12.67 &   0.04 &  12.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045319.49-672730.0 &   48.2139.20 &    1202128 &  R &    0.069 &   505.051 &  13.42 &   0.03 &  12.63 &   0.03 &  12.43 &   0.03 &  12.31 &   0.04 &  12.43 &   0.02 &  12.33 &   0.04 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045325.38-672937.6 &   48.2139.21 &    1202126 &  R &    0.089 &   197.122 &  13.35 &   0.03 &  12.43 &   0.03 &  12.18 &   0.02 &  12.04 &   0.03 &  12.14 &   0.02 &  12.03 &   0.04 &  11.47 &   0.04 &  10.02 &   0.08
  SSTISAGEMA J045339.24-672446.3 &   48.2140.14 &    1202130 &  R &    0.046 &    37.207 &  13.38 &   0.03 &  12.51 &   0.03 &  12.33 &   0.03 &  12.25 &   0.04 &  12.35 &   0.02 &  12.23 &   0.04 &  12.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045348.59-672147.1 &   48.2140.17 &    1202132 &  R &    0.296 &   298.063 &  13.79 &   0.03 &  12.97 &   0.03 &  12.75 &   0.03 &  12.61 &   0.03 &  12.61 &   0.03 &  12.43 &   0.05 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045331.86-671951.0 &   48.2141.17 &    1202134 &  R &    0.094 &   145.603 &  13.76 &   0.02 &  12.92 &   0.03 &  12.70 &   0.03 &  12.74 &   0.02 &  12.82 &   0.03 &  12.73 &   0.04 &  12.77 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045345.61-671017.8 &   48.2143.27 &    1202141 &  R &    0.054 &   380.373 &  13.92 &   0.02 &  12.99 &   0.03 &  12.85 &   0.03 &  12.75 &   0.03 &  12.78 &   0.04 &  12.69 &   0.04 &  12.74 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045317.35-670843.4 &   48.2144.20 &    1202142 &  R &    0.036 &    24.387 &  13.45 &   0.03 &  12.63 &   0.04 &  12.54 &   0.04 &  12.35 &   0.03 &  12.49 &   0.02 &  12.40 &   0.04 &  12.46 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045328.81-670424.6 &   48.2145.27 &    1202145 &  R &    0.101 &   226.040 &  13.48 &   0.03 &  12.61 &   0.03 &  12.40 &   0.03 &  12.29 &   0.03 &  12.41 &   0.03 &  12.31 &   0.04 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045316.69-665728.8 &   48.2147.21 &    1202150 &  R &    0.068 &    47.454 &  13.49 &   0.02 &  12.59 &   0.03 &  12.31 &   0.03 &  12.15 &   0.03 &  12.23 &   0.03 &  12.15 &   0.04 &  12.14 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045412.65-673102.2 &   48.2259.16 &    1202125 &  R &    0.046 &    43.083 &  13.33 &   0.03 &  12.51 &   0.03 &  12.38 &   0.03 &  12.30 &   0.03 &  12.36 &   0.02 &  12.28 &   0.04 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045412.95-672204.6 &   48.2261.25 &    1202132 &  R &    0.058 &    33.367 &  13.62 &   0.03 &  12.80 &   0.03 &  12.62 &   0.03 &  12.57 &   0.04 &  12.60 &   0.02 &  12.48 &   0.05 &  12.44 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045410.27-671850.9 &   48.2262.27 &    1202134 &  R &    0.052 &    34.330 &  13.80 &   0.03 &  12.94 &   0.03 &  12.71 &   0.03 &  12.69 &   0.03 &  12.77 &   0.02 &  12.68 &   0.04 &  12.72 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045422.24-671550.3 &   48.2263.29 &    1202239 &  R &    0.617 &   240.558 &  13.66 &   0.03 &  12.81 &   0.03 &  12.66 &   0.03 &  12.58 &   0.03 &  12.67 &   0.03 &  12.53 &   0.05 &  12.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045412.00-671056.0 &   48.2264.18 &    1202141 &  R &    0.060 &   430.293 &  13.20 &   0.02 &  12.36 &   0.03 &  12.19 &   0.03 &  12.19 &   0.03 &  12.21 &   0.03 &  12.11 &   0.04 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045427.79-670900.5 &   48.2265.30 &    1202233 &  R &    0.099 &   416.667 &  13.40 &   0.03 &  12.61 &   0.03 &  12.46 &   0.03 &  12.34 &   0.02 &  12.39 &   0.03 &  12.34 &   0.04 &  12.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045404.81-670850.7 &   48.2265.31 &    1202142 &  R &    0.218 &   403.714 &  13.25 &   0.02 &  12.38 &   0.03 &  12.27 &   0.03 &  12.17 &   0.03 &  12.25 &   0.03 &  12.14 &   0.04 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045355.51-670320.2 &   48.2266.27 &    1202146 &  R &    0.307 &   423.370 &  13.14 &   0.03 &  12.29 &   0.03 &  12.13 &   0.03 &  11.96 &   0.03 &  12.04 &   0.03 &  11.93 &   0.03 &  11.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045434.01-670434.4 &   48.2266.28 &    1202230 &  R &    0.178 &   332.116 &  13.50 &   0.03 &  12.71 &   0.03 &  12.61 &   0.03 &  12.43 &   0.03 &  12.49 &   0.03 &  12.37 &   0.04 &  12.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045353.64-670443.3 &   48.2266.31 &    1202145 &  R &    0.199 &    10.034 &  13.38 &   0.03 &  12.55 &   0.03 &  12.44 &   0.03 &  12.30 &   0.03 &  12.42 &   0.03 &  12.30 &   0.04 &  12.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045357.18-670055.5 &   48.2267.21 &    1202148 &  R &    0.051 &     3.364 &  13.33 &   0.02 &  12.45 &   0.03 &  12.30 &   0.03 &  12.21 &   0.03 &  12.33 &   0.02 &  12.19 &   0.04 &  12.23 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J045356.55-665853.2 &   48.2267.27 &    1202149 &  R &    0.080 &    10.872 &  13.77 &   0.03 &  12.95 &   0.03 &  12.81 &   0.03 &  12.71 &   0.03 &  12.79 &   0.04 &  12.69 &   0.05 &  12.74 &   0.08 &  10.84 &   0.18
  SSTISAGEMA J045453.58-673000.4 &   48.2380.27 &    1202250 &  R &    0.065 &   273.224 &  13.52 &   0.02 &  12.70 &   0.03 &  12.55 &   0.03 &  12.45 &   0.02 &  12.48 &   0.03 &  12.44 &   0.04 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045505.37-672216.6 &   48.2382.12 &    1202244 &  R &    0.197 &    63.127 &  13.59 &   0.02 &  12.96 &   0.02 &  12.89 &   0.03 &  12.72 &   0.03 &  12.67 &   0.03 &  12.63 &   0.04 &  12.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045445.42-672230.3 &   48.2382.16 &    1202244 &  R &    0.079 &    40.362 &  13.39 &   0.03 &  12.54 &   0.03 &  12.37 &   0.03 &  12.26 &   0.03 &  12.37 &   0.02 &  12.26 &   0.04 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045440.34-672521.7 &   48.2382.19 &    1202246 &  R &    0.142 &   208.073 &  13.63 &   0.04 &  12.78 &   0.03 &  12.66 &   0.04 &  12.60 &   0.03 &  12.70 &   0.02 &  12.61 &   0.04 &  12.58 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045506.01-670650.9 &   48.2386.32 &     394978 &  R &    0.072 &    64.210 &  14.19 &   0.02 &  13.47 &   0.02 &  13.30 &   0.03 &  13.24 &   0.03 &  13.38 &   0.03 &  13.23 &   0.04 &  13.08 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045457.26-670641.2 &   48.2386.48 &     394978 &  R &    0.049 &     3.904 &  14.89 &   0.03 &  14.24 &   0.03 &  14.12 &   0.04 &  14.04 &   0.04 &  14.14 &   0.03 &  14.17 &   0.06 &  14.00 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J045449.15-665723.4 &   48.2389.14 &     394964 &  R &    0.128 &   254.582 &  13.86 &   0.02 &  13.23 &   0.02 &  13.09 &   0.02 &  13.01 &   0.03 &  12.92 &   0.03 &  12.82 &   0.04 &  12.87 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045557.34-673755.7 & 48.2499.2710 &     483309 &  R &    0.068 &     7.900 &  15.63 &   0.05 &  15.01 &   0.05 &  14.93 &   0.06 &  14.96 &   0.04 &  14.96 &   0.05 &  14.88 &   0.13 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J045544.16-670945.2 &  48.2506.915 &    1202712 &  R &    0.075 &   471.254 &  13.03 &   0.03 &  12.14 &   0.03 &  12.00 &   0.03 &  11.92 &   0.03 &  11.98 &   0.02 &  11.93 &   0.04 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045612.49-673528.1 &  48.2621.590 &    1202693 &  R &    0.141 &   416.667 &  13.41 &   0.03 &  12.59 &   0.03 &  12.38 &   0.03 &  12.27 &   0.04 &  12.37 &   0.03 &  12.24 &   0.04 &  12.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045631.87-673606.9 &  48.2621.600 &    1202693 &  R &    0.280 &   312.305 &  13.25 &   0.03 &  12.36 &   0.03 &  12.15 &   0.03 &  11.93 &   0.04 &  12.05 &   0.04 &  11.89 &   0.04 &  11.82 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045648.47-672235.3 &   48.2624.19 &    1202823 &  R &    0.060 &   354.610 &  13.68 &   0.06 &  12.79 &   0.04 &  12.63 &   0.05 &  12.52 &   0.03 &  12.63 &   0.03 &  12.57 &   0.05 &  12.59 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045731.27-673614.8 & 48.2742.1289 &    1202834 &  R &    0.069 &   359.454 &  13.49 &   0.03 &  12.63 &   0.03 &  12.46 &   0.03 &  12.32 &   0.03 &  12.43 &   0.03 &  12.30 &   0.04 &  12.34 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045712.79-673429.3 & 48.2742.1292 &    1202832 &  R &    1.199 &     3.504 &  13.87 &   0.03 &  13.06 &   0.02 &  12.93 &   0.03 &  12.82 &   0.03 &  12.88 &   0.03 &  12.80 &   0.06 &  12.77 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045729.75-672607.1 &   48.2744.10 &    1202826 &  R &    0.223 &     4.399 &  12.94 &   0.02 &  12.71 &   0.03 &  12.71 &   0.03 &  12.70 &   0.04 &  12.72 &   0.03 &  12.68 &   0.05 &  12.70 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045654.33-672729.4 &   48.2744.19 &    1202827 &  R &    0.180 &   525.210 &  13.21 &   0.03 &  12.31 &   0.03 &  12.14 &   0.03 &  12.05 &   0.04 &  12.18 &   0.03 &  12.03 &   0.04 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045728.52-672717.7 &   48.2744.50 &     530563 &  R &    0.089 &    44.248 &  14.99 &   0.03 &  14.30 &   0.03 &  14.14 &   0.04 &  14.09 &   0.05 &  14.21 &   0.05 &  13.98 &   0.06 &  13.98 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050412.27-671403.0 &    48.2750.8 &     552312 &  R &    0.287 &     6.824 &  15.49 &   0.03 &  15.62 &   0.06 &  15.92 &   0.13 &  15.76 &   0.03 &  15.89 &   0.06 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J050544.48-671305.5 &   48.2751.10 &     490017 &  R &    0.052 &    45.796 &  14.10 &   0.02 &  14.04 &   0.03 &  13.97 &   0.03 &  13.95 &   0.03 &  13.89 &   0.03 &  14.00 &   0.07 &  13.93 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045754.51-672618.9 &   48.2865.14 &    1202826 &  R &    0.057 &    30.599 &  13.21 &   0.02 &  12.36 &   0.03 &  12.14 &   0.03 &  12.01 &   0.04 &  12.18 &   0.03 &  12.03 &   0.04 &  12.04 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045828.64-673018.3 &   48.2985.25 &     530856 &  R &    0.154 &   298.063 &  14.04 &   0.02 &  13.20 &   0.03 &  13.05 &   0.03 &  12.89 &   0.03 &  12.98 &   0.03 &  12.90 &   0.05 &  12.78 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045850.09-672419.3 &   48.2987.14 &    1203313 &  R &    0.287 &   374.953 &  13.23 &   0.02 &  12.41 &   0.03 &  12.22 &   0.03 &  12.09 &   0.03 &  12.17 &   0.03 &  11.99 &   0.04 &  11.89 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045832.78-672140.5 &   48.2987.25 &    1203315 &  R &    0.059 &   445.038 &  13.70 &   0.03 &  12.83 &   0.03 &  12.66 &   0.03 &  12.50 &   0.03 &  12.65 &   0.03 &  12.56 &   0.05 &  12.62 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045842.39-671845.1 &   48.2988.19 &    1203317 &  R &    0.161 &   452.694 &  13.23 &   0.03 &  12.37 &   0.03 &  12.20 &   0.03 &  12.01 &   0.03 &  12.16 &   0.03 &  12.02 &   0.04 &  12.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045848.12-672003.2 &   48.2988.20 &    1203316 &  R &    0.091 &   319.898 &  13.68 &   0.03 &  12.99 &   0.03 &  12.95 &   0.04 &  12.76 &   0.03 &  12.73 &   0.03 &  12.68 &   0.05 &  12.58 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045850.53-672126.8 &   48.2988.22 &    1203315 &  R &    0.240 &   403.714 &  13.49 &   0.03 &  12.66 &   0.03 &  12.51 &   0.03 &  12.36 &   0.02 &  12.43 &   0.03 &  12.31 &   0.04 &  12.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045850.51-671915.0 &   48.2988.23 &    1203317 &  R &    0.138 &   410.172 &  13.43 &   0.03 &  12.60 &   0.03 &  12.39 &   0.03 &  12.29 &   0.04 &  12.33 &   0.03 &  12.18 &   0.05 &  12.20 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045909.84-672819.1 &   48.3107.15 &    1203451 &  R &    0.063 &   364.431 &  13.59 &   0.03 &  12.80 &   0.03 &  12.56 &   0.03 &  12.46 &   0.04 &  12.57 &   0.02 &  12.54 &   0.05 &  12.46 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045911.56-672904.6 &   48.3107.20 &     531943 &  R &    0.144 &     4.614 &  14.60 &   0.03 &  14.21 &   0.03 &  14.01 &   0.03 &  14.01 &   0.05 &  14.17 &   0.04 &  14.18 &   0.07 &  14.40 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J045916.99-672017.2 &   48.3109.11 &    1203445 &  R &    0.060 &    24.410 &  13.35 &   0.03 &  12.49 &   0.03 &  12.29 &   0.03 &  12.19 &   0.03 &  12.36 &   0.03 &  12.25 &   0.04 &  12.28 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051437.66-672858.9 &    49.5527.4 &    1283160 &  R &    0.075 &   772.201 &  13.43 &   0.03 &  12.65 &   0.03 &  12.48 &   0.04 &  12.44 &   0.04 &  12.47 &   0.03 &  12.36 &   0.05 &  12.44 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051439.09-672301.9 &    49.5528.1 &    1283820 &  R &    0.063 &   297.885 &  13.89 &   0.03 &  12.98 &   0.03 &  12.77 &   0.03 &  12.69 &   0.03 &  12.73 &   0.02 &  12.57 &   0.05 &  12.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051454.57-672908.8 &   49.5648.16 &    1283816 &  R &    0.049 &    27.989 &  13.53 &   0.03 &  12.67 &   0.03 &  12.46 &   0.03 &  12.30 &   0.03 &  12.39 &   0.03 &  12.28 &   0.04 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051459.53-671434.8 &   49.5651.17 &    1283827 &  R &    0.064 &   485.909 &  13.27 &   0.03 &  12.43 &   0.03 &  12.35 &   0.03 &  12.25 &   0.03 &  12.28 &   0.03 &  12.23 &   0.04 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051453.26-671122.6 &  49.5652.583 &    1283829 &  R &    0.056 &    19.633 &  13.75 &   0.03 &  12.96 &   0.03 &  12.82 &   0.03 &  12.67 &   0.03 &  12.80 &   0.03 &  12.71 &   0.05 &  12.65 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051459.02-670558.6 &   49.5653.19 &    1283834 &  R &    0.043 &    26.843 &  13.25 &   0.03 &  12.43 &   0.02 &  12.25 &   0.03 &  12.10 &   0.04 &  12.27 &   0.03 &  12.11 &   0.03 &  12.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051457.89-670615.4 &   49.5653.22 &    1283833 &  R &    0.072 &   380.084 &  13.54 &   0.03 &  12.66 &   0.03 &  12.50 &   0.03 &  12.47 &   0.04 &  12.49 &   0.03 &  12.44 &   0.04 &  12.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051507.64-670843.6 &   49.5653.24 &    1283831 &  R &    0.246 &   200.000 &  13.65 &   0.02 &  12.82 &   0.03 &  12.69 &   0.03 &  12.64 &   0.03 &  12.70 &   0.03 &  12.60 &   0.04 &  12.52 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051453.56-665315.9 &  49.5657.867 &    1283844 &  R &    0.059 &    28.603 &  13.32 &   0.03 &  12.39 &   0.02 &  12.22 &   0.03 &  12.06 &   0.03 &  12.20 &   0.03 &  12.11 &   0.04 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051601.77-672707.5 &   49.5769.20 &    1995862 &  R &    0.045 &    38.321 &  13.23 &   0.03 &  12.36 &   0.03 &  12.21 &   0.03 &  12.10 &   0.03 &  12.22 &   0.03 &  12.10 &   0.03 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051544.61-672732.3 &   49.5769.22 &    1283817 &  R &    0.094 &   504.796 &  13.27 &   0.04 &  12.36 &   0.03 &  12.20 &   0.03 &  12.02 &   0.03 &  12.18 &   0.03 &  12.07 &   0.04 &  12.01 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051558.50-672534.4 &   49.5770.12 &    1995860 &  R &    0.039 &    32.153 &  13.64 &   0.03 &  12.86 &   0.03 &  12.73 &   0.04 &  12.65 &   0.04 &  12.70 &   0.03 &  12.64 &   0.05 &  12.56 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051531.22-671839.0 &   49.5771.12 &    1283824 &  R &    0.058 &    41.679 &  13.17 &   0.03 &  12.35 &   0.03 &  12.12 &   0.03 &  12.00 &   0.03 &  12.14 &   0.03 &  12.02 &   0.04 &  12.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051607.22-671633.1 &   49.5772.12 &    1995854 &  R &    0.136 &   354.359 &  13.41 &   0.03 &  12.53 &   0.03 &  12.39 &   0.03 &  12.30 &   0.03 &  12.28 &   0.03 &  12.08 &   0.03 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051535.91-671518.6 &   49.5772.16 &    1283826 &  R &    0.062 &    20.478 &  13.73 &   0.03 &  12.88 &   0.03 &  12.64 &   0.03 &  12.57 &   0.03 &  12.70 &   0.03 &  12.57 &   0.06 &  12.61 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051550.90-670639.9 &   49.5774.17 &    1995847 &  R &    0.159 &   583.431 &  13.15 &   0.03 &  12.26 &   0.03 &  12.06 &   0.03 &  11.94 &   0.03 &  12.07 &   0.03 &  11.94 &   0.04 &  11.93 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051529.14-665801.4 &   49.5776.14 &    1283840 &  R &    0.317 &   380.084 &  13.50 &   0.03 &  12.56 &   0.03 &  12.42 &   0.03 &  12.26 &   0.04 &  12.28 &   0.02 &  12.16 &   0.04 &  12.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051603.67-665553.3 &   49.5777.25 &    1995839 &  R &    0.184 &   403.063 &  13.34 &   0.03 &  12.48 &   0.03 &  12.36 &   0.03 &  12.31 &   0.04 &  12.36 &   0.03 &  12.32 &   0.04 &  12.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051540.16-665445.9 &   49.5777.27 &     476014 &  R &    0.068 &   340.136 &  13.80 &   0.04 &  13.13 &   0.04 &  13.04 &   0.03 &  12.95 &   0.04 &  13.00 &   0.03 &  12.89 &   0.05 &  12.94 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051528.45-665304.1 &  49.5778.805 &    1283844 &  R &    0.053 &    25.583 &  13.28 &   0.03 &  12.39 &   0.03 &  12.25 &   0.03 &  12.20 &   0.03 &  12.22 &   0.03 &  12.13 &   0.04 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051546.05-665226.3 &  49.5778.807 &    1283844 &  R &    0.054 &    22.712 &  13.34 &   0.03 &  12.48 &   0.03 &  12.33 &   0.03 &  12.17 &   0.04 &  12.31 &   0.02 &  12.23 &   0.04 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051650.09-673231.5 & 49.5889.1725 &    1995866 &  R &    0.207 &   370.645 &  13.58 &   0.03 &  12.74 &   0.03 &  12.61 &   0.03 &  12.47 &   0.03 &  12.58 &   0.03 &  12.49 &   0.05 &  12.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051632.76-673047.9 & 49.5889.1735 &    1995864 &  R &    0.038 &    25.709 &  13.32 &   0.03 &  12.48 &   0.03 &  12.29 &   0.03 &  12.18 &   0.03 &  12.26 &   0.03 &  12.17 &   0.04 &  12.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051614.59-673103.0 & 49.5889.1737 &    1995864 &  R &    0.041 &    24.826 &  13.65 &   0.03 &  12.81 &   0.03 &  12.60 &   0.03 &  12.47 &   0.04 &  12.56 &   0.03 &  12.49 &   0.04 &  12.42 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051642.58-672643.3 &   49.5890.13 &    1995861 &  R &    0.047 &    27.203 &  13.27 &   0.03 &  12.43 &   0.03 &  12.24 &   0.03 &  12.08 &   0.04 &  12.25 &   0.03 &  12.13 &   0.04 &  12.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051617.42-672551.4 &   49.5890.16 &    1995861 &  R &    0.053 &    27.992 &  13.42 &   0.03 &  12.59 &   0.03 &  12.30 &   0.03 &  12.28 &   0.04 &  12.33 &   0.03 &  12.22 &   0.05 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051636.27-672312.9 &   49.5891.14 &    1995859 &  R &    0.083 &   202.881 &  13.88 &   0.03 &  13.08 &   0.03 &  12.88 &   0.04 &  12.84 &   0.03 &  12.85 &   0.03 &  12.83 &   0.05 &  12.80 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051626.52-671646.8 &   49.5893.21 &    1995854 &  R &    0.058 &    30.257 &  13.34 &   0.03 &  12.44 &   0.03 &  12.21 &   0.03 &  12.08 &   0.04 &  12.21 &   0.03 &  12.10 &   0.04 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051630.58-671554.5 &   49.5893.24 &    1995853 &  R &    0.046 &    23.445 &  13.53 &   0.03 &  12.63 &   0.03 &  12.46 &   0.03 &  12.33 &   0.03 &  12.47 &   0.03 &  12.34 &   0.04 &  12.37 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051625.63-671239.9 &  49.5894.644 &    1995851 &  R &    0.064 &    29.144 &  13.14 &   0.03 &  12.29 &   0.03 &  12.09 &   0.03 &  11.92 &   0.03 &  12.14 &   0.03 &  12.06 &   0.04 &  11.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051638.23-670751.4 &   49.5895.17 &    1995848 &  R &    0.100 &    43.697 &  13.42 &   0.03 &  12.51 &   0.03 &  12.35 &   0.03 &  12.25 &   0.04 &  12.31 &   0.03 &  12.23 &   0.04 &  12.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051631.30-670619.0 &   49.5895.24 &    1995847 &  R &    0.293 &   656.599 &  13.37 &   0.03 &  12.47 &   0.03 &  12.24 &   0.03 &  12.10 &   0.03 &  12.13 &   0.03 &  11.98 &   0.04 &  11.89 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051631.72-670444.6 &   49.5896.15 &    1995846 &  R &    0.071 &     7.713 &  13.34 &   0.03 &  12.46 &   0.03 &  12.28 &   0.03 &  12.11 &   0.04 &  12.34 &   0.03 &  12.19 &   0.04 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051649.20-670517.3 &   49.5896.31 &    1995846 &  R &    0.224 &   403.551 &  13.92 &   0.03 &  13.02 &   0.03 &  12.79 &   0.03 &  12.64 &   0.03 &  12.76 &   0.03 &  12.62 &   0.05 &  12.67 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051641.49-665832.6 &   49.5897.24 &    1995841 &  R &    0.055 &    42.421 &  13.41 &   0.03 &  12.49 &   0.03 &  12.33 &   0.03 &  12.21 &   0.04 &  12.31 &   0.03 &  12.23 &   0.04 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051624.66-665934.2 &   49.5897.25 &    1995842 &  R &    0.043 &   796.178 &  13.39 &   0.04 &  12.56 &   0.03 &  12.34 &   0.03 &  12.35 &   0.06 &  12.42 &   0.03 &  12.30 &   0.06 &  12.31 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051638.70-665759.5 &   49.5897.26 &    1995841 &  R &    0.031 &    21.312 &  13.55 &   0.02 &  12.70 &   0.03 &  12.54 &   0.03 &  12.54 &   0.03 &  12.57 &   0.03 &  12.56 &   0.04 &  12.47 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051647.78-665957.7 &   49.5897.44 &     477987 &  R &    0.030 &     4.636 &  15.01 &   0.03 &  14.34 &   0.04 &  14.19 &   0.04 &  14.22 &   0.05 &  14.15 &   0.05 &  14.28 &   0.08 &  14.20 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J051630.62-670049.4 &   49.5897.77 &     477988 &  R &    0.197 &   477.099 &  15.76 &   0.03 &  15.29 &   0.05 &  15.11 &   0.07 &  15.04 &   0.05 &  15.37 &   0.16 &  14.88 &   0.09 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051632.57-665544.3 &   49.5898.23 &     477981 &  R &    0.069 &   180.668 &  14.06 &   0.02 &  13.25 &   0.03 &  13.09 &   0.03 &  13.04 &   0.04 &  13.11 &   0.03 &  12.98 &   0.05 &  13.04 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051737.21-672731.9 &   49.6011.25 &     479227 &  R &    0.110 &   251.699 &  13.95 &   0.02 &  13.21 &   0.03 &  13.12 &   0.03 &  13.03 &   0.03 &  13.01 &   0.03 &  12.95 &   0.06 &  12.95 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051734.31-672336.5 &   49.6012.14 &    1996525 &  R &    0.063 &   340.136 &  13.63 &   0.03 &  12.79 &   0.03 &  12.62 &   0.04 &  12.55 &   0.04 &  12.63 &   0.03 &  12.54 &   0.04 &  12.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051737.57-672323.1 &   49.6012.15 &     479234 &  R &    0.091 &    53.143 &  14.36 &   0.02 &  13.72 &   0.03 &  13.59 &   0.03 &  13.55 &   0.04 &  13.54 &   0.03 &  13.53 &   0.06 &  13.54 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051700.91-672531.6 &   49.6012.17 &    1995860 &  R &    0.039 &    36.311 &  13.83 &   0.03 &  12.91 &   0.03 &  12.71 &   0.04 &  12.56 &   0.03 &  12.55 &   0.03 &  12.45 &   0.05 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051714.93-672124.7 &   49.6013.50 &     479237 &  R &    0.092 &    38.435 &  15.41 &   0.03 &  14.74 &   0.03 &  14.54 &   0.04 &  14.54 &   0.04 &  14.60 &   0.05 &  14.48 &   0.10 &  14.43 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J051733.13-671428.5 &   49.6014.15 &    1996532 &  R &    0.046 &    24.968 &  13.47 &   0.03 &  12.63 &   0.03 &  12.42 &   0.03 &  12.31 &   0.03 &  12.42 &   0.03 &  12.32 &   0.04 &  12.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051721.18-671259.5 &  49.6015.617 &    1996533 &  R &    0.046 &    39.020 &  13.44 &   0.03 &  12.59 &   0.03 &  12.37 &   0.03 &  12.24 &   0.03 &  12.33 &   0.03 &  12.24 &   0.05 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051734.44-671331.6 &  49.6015.618 &    1996532 &  R &    0.063 &    34.218 &  13.80 &   0.03 &  12.95 &   0.03 &  12.82 &   0.03 &  12.68 &   0.03 &  12.72 &   0.03 &  12.62 &   0.05 &  12.64 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051720.53-670325.0 &   49.6017.16 &    1996539 &  R &    0.085 &   369.276 &  13.33 &   0.03 &  12.59 &   0.03 &  12.42 &   0.03 &  12.34 &   0.03 &  12.36 &   0.03 &  11.66 &   0.16 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051713.95-665957.2 &   49.6018.16 &     479274 &  R &    0.031 &     4.150 &  14.14 &   0.02 &  13.41 &   0.03 &  13.32 &   0.03 &  13.27 &   0.03 &  13.36 &   0.04 &  13.29 &   0.04 &  13.26 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051730.24-665816.2 &   49.6018.17 &    1996543 &  R &    0.044 &   485.437 &  13.79 &   0.03 &  13.07 &   0.03 &  12.77 &   0.03 &  12.49 &   0.03 &  12.53 &   0.03 &  12.44 &   0.05 &  12.33 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051706.76-665523.2 &   49.6019.20 &    1996544 &  R &    0.070 &   477.099 &  13.30 &   0.03 &  12.45 &   0.03 &  12.32 &   0.03 &  12.19 &   0.03 &  12.27 &   0.03 &  12.18 &   0.04 &  12.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051709.04-665249.9 &  49.6020.767 &    1996546 &  R &    0.059 &   374.672 &  13.20 &   0.03 &  12.46 &   0.03 &  12.24 &   0.03 &  12.14 &   0.05 &  12.35 &   0.03 &  12.15 &   0.06 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051733.15-665235.2 &  49.6020.777 &     479286 &  R &    0.062 &    87.758 &  14.36 &   0.03 &  13.63 &   0.03 &  13.51 &   0.03 &  13.40 &   0.03 &  13.47 &   0.03 &  13.47 &   0.04 &  13.58 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051754.94-672807.8 &   49.6132.18 &    1996522 &  R &    0.054 &    27.550 &  13.22 &   0.03 &  12.37 &   0.03 &  12.21 &   0.03 &  12.12 &   0.03 &  12.26 &   0.03 &  12.14 &   0.04 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051758.30-672545.6 &   49.6132.20 &    1996523 &  R &    0.055 &    41.966 &  13.30 &   0.03 &  12.48 &   0.03 &  12.28 &   0.03 &  12.12 &   0.04 &  12.27 &   0.03 &  12.14 &   0.04 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051801.20-672543.1 &   49.6132.23 &     479230 &  R &    0.083 &    50.183 &  14.05 &   0.02 &  13.28 &   0.02 &  13.16 &   0.02 &  13.09 &   0.03 &  13.15 &   0.03 &  13.20 &   0.05 &  13.00 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051750.14-671704.9 &   49.6135.17 &    1996530 &  R &    0.099 &   251.953 &  13.63 &   0.03 &  12.97 &   0.03 &  12.89 &   0.04 &  12.80 &   0.04 &  12.74 &   0.03 &  12.69 &   0.05 &  12.71 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051758.30-671530.6 &   49.6135.18 &    1996531 &  R &    0.086 &   391.083 &  13.33 &   0.03 &  12.51 &   0.03 &  12.33 &   0.03 &  12.23 &   0.04 &  12.29 &   0.04 &  12.20 &   0.04 &  12.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051756.16-671732.9 &   49.6135.19 &    1996529 &  R &    0.054 &   359.195 &  13.37 &   0.03 &  12.52 &   0.03 &  12.28 &   0.03 &  12.19 &   0.14 &  12.34 &   0.03 &  12.20 &   0.05 &  12.27 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J051804.12-671511.1 &   49.6135.29 &     479248 &  R &    0.039 &    37.082 &  14.23 &   0.02 &  13.40 &   0.02 &  13.29 &   0.03 &  13.17 &   0.04 &  13.23 &   0.03 &  13.27 &   0.05 &  13.20 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051820.64-670754.2 &   49.6137.19 &    1996635 &  R &    0.039 &   433.651 &  13.70 &   0.03 &  13.02 &   0.03 &  12.87 &   0.04 &  12.59 &   0.03 &  12.72 &   0.03 &  12.62 &   0.05 &  12.55 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051815.53-670417.6 &   49.6138.14 &    1996633 &  R &    0.045 &    26.734 &  13.45 &   0.02 &  12.58 &   0.03 &  12.38 &   0.03 &  12.18 &   0.04 &  12.33 &   0.03 &  12.28 &   0.04 &  12.24 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051818.10-670107.0 &   49.6139.13 &    1996630 &  R &    0.066 &    29.015 &  13.16 &   0.03 &  12.33 &   0.03 &  12.11 &   0.03 &  11.97 &   0.03 &  12.13 &   0.03 &  12.06 &   0.04 &  12.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051746.58-665959.4 &   49.6139.18 &     479274 &  R &    0.041 &  1144.160 &  14.35 &   0.02 &  13.58 &   0.03 &  13.45 &   0.03 &  13.40 &   0.04 &  13.47 &   0.03 &  13.47 &   0.06 &  13.47 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051759.03-665317.1 &  49.6141.739 &    1996546 &  R &    0.367 &   415.973 &  13.25 &   0.03 &  12.40 &   0.03 &  12.18 &   0.03 &  12.09 &   0.02 &  12.20 &   0.02 &  12.04 &   0.03 &  11.94 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051903.38-672546.5 &   49.6253.25 &     479521 &  R &    0.069 &   237.982 &  14.23 &   0.02 &  13.54 &   0.03 &  13.44 &   0.03 &  13.35 &   0.03 &  13.30 &   0.03 &  13.31 &   0.03 &  13.22 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051832.87-672352.6 &   49.6254.42 &     479518 &  R &    0.174 &    49.707 &  15.42 &   0.03 &  14.89 &   0.04 &  14.75 &   0.05 &  14.76 &   0.04 &  14.81 &   0.05 &  14.65 &   0.08 &  14.57 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J051842.88-671721.6 &   49.6256.13 &    1996642 &  R &    0.043 &    35.085 &  13.58 &   0.03 &  12.77 &   0.03 &  12.62 &   0.03 &  12.51 &   0.05 &  12.57 &   0.03 &  12.46 &   0.05 &  12.54 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051829.06-671724.2 &   49.6256.14 &    1996642 &  R &    0.040 &    26.570 &  13.31 &   0.03 &  12.45 &   0.03 &  12.21 &   0.03 &  12.20 &   0.04 &  12.26 &   0.04 &  12.11 &   0.04 &  12.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051852.09-670702.7 &   49.6258.11 &    1996635 &  R &    0.053 &    41.880 &  13.15 &   0.05 &  12.30 &   0.05 &  12.10 &   0.05 &  12.02 &   0.04 &  12.15 &   0.04 &  12.10 &   0.04 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051841.26-670915.4 &   49.6258.13 &    1996636 &  R &    0.133 &   485.909 &  13.22 &   0.02 &  12.35 &   0.03 &  12.10 &   0.03 &  12.03 &   0.04 &  12.18 &   0.03 &  12.06 &   0.04 &  12.08 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051849.73-670457.8 &   49.6259.26 &    1996633 &  R &    0.034 &    27.093 &  13.07 &   0.02 &  12.23 &   0.03 &  12.02 &   0.03 &  11.92 &   0.03 &  12.06 &   0.02 &  11.95 &   0.03 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051831.55-670027.7 &   49.6260.20 &    1996630 &  R &    0.096 &   423.012 &  13.55 &   0.03 &  12.68 &   0.03 &  12.48 &   0.03 &  12.38 &   0.04 &  12.43 &   0.03 &  12.32 &   0.04 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051832.55-665710.4 &   49.6261.10 &    1996628 &  R &    0.153 &   287.687 &  13.90 &   0.03 &  13.13 &   0.03 &  12.97 &   0.03 &  12.83 &   0.04 &  12.90 &   0.03 &  12.75 &   0.04 &  12.72 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051827.93-665701.4 &    49.6261.9 &    1996628 &  R &    0.419 &    71.875 &  13.78 &   0.03 &  13.07 &   0.03 &  12.92 &   0.04 &  12.84 &   0.03 &  12.78 &   0.03 &  12.63 &   0.05 &  12.58 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051848.27-665156.5 &  49.6262.712 &    1996624 &  R &    0.067 &    41.698 &  13.20 &   0.02 &  12.29 &   0.03 &  12.06 &   0.03 &  11.92 &   0.03 &  12.12 &   0.02 &  11.97 &   0.03 &  11.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051933.16-673231.9 & 49.6373.1665 &    1997317 &  R &    0.063 &   359.195 &  13.38 &   0.03 &  12.56 &   0.03 &  12.34 &   0.03 &  12.15 &   0.06 &  12.36 &   0.03 &  12.20 &   0.04 &  12.19 &   0.06 &   9.97 &   0.07
  SSTISAGEMA J051938.84-672557.0 &   49.6374.20 &    1997322 &  R &    0.072 &   415.973 &  13.53 &   0.03 &  12.71 &   0.03 &  12.63 &   0.03 &  12.42 &   0.03 &  12.52 &   0.02 &  12.44 &   0.04 &  12.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051925.06-671411.6 &   49.6377.13 &     479501 &  R &    0.102 &    52.879 &  13.85 &   0.02 &  13.13 &   0.03 &  13.08 &   0.03 &  13.04 &   0.03 &  13.03 &   0.03 &  12.97 &   0.05 &  12.84 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051915.08-670242.5 &    49.6380.7 &    1996632 &  R &    0.223 &   409.836 &  13.38 &   0.03 &  12.47 &   0.03 &  12.29 &   0.03 &  12.13 &   0.03 &  12.29 &   0.03 &  12.19 &   0.04 &  12.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051940.80-665434.9 &   49.6382.19 &    1997345 &  R &    0.084 &   359.195 &  13.42 &   0.03 &  12.60 &   0.02 &  12.49 &   0.02 &  12.44 &   0.03 &  12.49 &   0.02 &  12.39 &   0.04 &  12.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051934.77-665426.8 &   49.6382.23 &    1997345 &  R &    0.059 &    28.417 &  13.23 &   0.03 &  12.35 &   0.02 &  12.15 &   0.03 &  12.03 &   0.03 &  12.23 &   0.02 &  12.08 &   0.03 &  12.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051935.13-665339.8 &  49.6383.747 &    1997345 &  R &    0.111 &   485.909 &  13.37 &   0.03 &  12.40 &   0.02 &  12.26 &   0.03 &  12.09 &   0.04 &  12.28 &   0.03 &  12.15 &   0.03 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051916.22-664918.3 & 49.6384.1972 &     479460 &  R &    0.037 &   199.760 &  14.38 &   0.02 &  13.79 &   0.03 &  13.68 &   0.03 &  13.63 &   0.03 &  13.59 &   0.03 &  13.58 &   0.04 &  13.61 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052003.00-672851.4 &   49.6495.13 &    1997320 &  R &    0.046 &    25.938 &  13.26 &   0.03 &  12.39 &   0.03 &  12.21 &   0.03 &  12.10 &   0.04 &  12.23 &   0.02 &  12.14 &   0.04 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052011.60-672305.3 &   49.6496.19 &    1997324 &  R &    0.066 &   379.651 &  13.62 &   0.03 &  12.82 &   0.03 &  12.67 &   0.03 &  12.61 &   0.04 &  12.65 &   0.02 &  12.55 &   0.05 &  12.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052015.49-672537.3 &   49.6496.26 &     480816 &  R &    0.042 &    16.327 &  14.21 &   0.02 &  13.46 &   0.02 &  13.31 &   0.03 &  13.26 &   0.04 &  13.33 &   0.04 &  13.26 &   0.04 &  13.16 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052031.10-672411.9 &   49.6496.52 &     480818 &  R &    0.102 &     6.743 &  15.38 &   0.03 &  14.83 &   0.03 &  14.63 &   0.04 &  14.64 &   0.04 &  14.69 &   0.05 &  14.59 &   0.07 &  14.65 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J052029.99-671942.0 &   49.6497.23 &    1997327 &  R &    0.115 &   364.166 &  13.07 &   0.03 &  12.20 &   0.03 &  12.01 &   0.03 &  11.86 &   0.03 &  11.94 &   0.03 &  11.86 &   0.04 &  11.80 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052009.32-671905.3 &   49.6497.26 &    1997327 &  R &    0.061 &    40.222 &  13.45 &   0.03 &  12.72 &   0.04 &  12.56 &   0.03 &  12.45 &   0.04 &  12.49 &   0.03 &  12.44 &   0.05 &  12.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052015.47-671604.3 &   49.6498.29 &    1997329 &  R &    0.070 &   596.659 &  13.71 &   0.03 &  12.82 &   0.04 &  12.70 &   0.05 &  12.64 &   0.03 &  12.65 &   0.03 &  12.59 &   0.04 &  12.66 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052036.76-671528.9 &   49.6498.30 &     480833 &  R &    0.024 &    54.762 &  14.13 &   0.03 &  13.53 &   0.03 &  13.43 &   0.03 &  13.49 &   0.10 &  13.50 &   0.05 &  13.41 &   0.08 &  13.37 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J051953.69-670854.5 &   49.6500.11 &    1997334 &  R &    0.045 &   349.284 &  13.60 &   0.03 &  12.92 &   0.03 &  12.78 &   0.03 &  12.70 &   0.03 &  12.74 &   0.03 &  12.70 &   0.04 &  12.67 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052017.56-670200.0 &   49.6501.21 &    1997339 &  R &    0.054 &   312.110 &  13.84 &   0.04 &  12.98 &   0.04 &  12.83 &   0.04 &  12.80 &   0.03 &  12.79 &   0.03 &  12.73 &   0.04 &  12.69 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052022.25-670118.5 &   49.6502.19 &    1997340 &  R &    0.046 &    28.572 &  13.69 &   0.03 &  12.98 &   0.02 &  12.91 &   0.04 &  12.77 &   0.03 &  12.75 &   0.04 &  12.68 &   0.04 &  12.62 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051957.85-670112.9 &   49.6502.21 &     480856 &  R &    0.047 &   249.563 &  13.99 &   0.03 &  13.37 &   0.03 &  13.24 &   0.03 &  13.15 &   0.03 &  13.18 &   0.03 &  13.18 &   0.05 &  13.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051954.41-665405.3 &   49.6503.17 &    1997345 &  R &    0.040 &    31.957 &  13.76 &   0.03 &  12.83 &   0.02 &  12.66 &   0.03 &  12.60 &   0.03 &  12.70 &   0.03 &  12.59 &   0.04 &  12.50 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052020.28-665336.2 &  49.6504.321 &    1997345 &  R &    0.070 &    46.742 &  13.35 &   0.03 &  12.37 &   0.03 &  12.17 &   0.03 &  12.03 &   0.03 &  12.13 &   0.03 &  12.03 &   0.04 &  12.02 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052009.75-665226.7 &  49.6504.322 &     480871 &  R &    0.053 &    54.993 &  14.42 &   0.02 &  13.83 &   0.03 &  13.75 &   0.03 &  13.68 &   0.04 &  13.72 &   0.03 &  13.79 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052038.28-673056.4 & 49.6615.1356 &    1997453 &  R &    0.060 &    21.106 &  13.69 &   0.03 &  12.87 &   0.03 &  12.68 &   0.04 &  12.62 &   0.03 &  12.70 &   0.02 &  12.58 &   0.04 &  12.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052055.89-672605.5 &   49.6616.14 &    1997449 &  R &    0.109 &    43.624 &  13.28 &   0.02 &  12.42 &   0.03 &  12.19 &   0.03 &  12.11 &   0.03 &  12.22 &   0.02 &  12.10 &   0.04 &  12.09 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052115.36-672627.1 &   49.6616.20 &    1997449 &  R &    0.290 &   429.553 &  13.17 &   0.02 &  12.29 &   0.03 &  12.03 &   0.03 &  11.91 &   0.02 &  11.98 &   0.02 &  11.84 &   0.02 &  11.80 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052102.72-672200.6 &   49.6617.10 &    1997446 &  R &    0.043 &   364.166 &  13.15 &   0.03 &  12.50 &   0.03 &  12.36 &   0.03 &  12.29 &   0.03 &  12.38 &   0.02 &  12.27 &   0.04 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052048.86-672454.5 &   49.6617.13 &    1997448 &  R &    0.058 &   444.642 &  13.56 &   0.03 &  12.69 &   0.02 &  12.52 &   0.03 &  12.45 &   0.03 &  12.52 &   0.02 &  12.44 &   0.04 &  12.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052042.68-671306.2 &   49.6620.10 &     481085 &  R &    0.075 &   214.777 &  14.11 &   0.02 &  13.38 &   0.02 &  13.27 &   0.03 &  13.16 &   0.03 &  13.17 &   0.03 &  13.14 &   0.04 &  13.19 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052107.53-670831.9 &   49.6621.13 &    1997437 &  R &    0.030 &    31.648 &  13.56 &   0.03 &  12.75 &   0.03 &  12.54 &   0.03 &  12.48 &   0.04 &  12.57 &   0.03 &  12.48 &   0.05 &  12.45 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052109.28-670711.4 &   49.6621.14 &    1997436 &  R &    0.086 &   535.619 &  13.32 &   0.03 &  12.45 &   0.03 &  12.20 &   0.03 &  12.10 &   0.03 &  12.23 &   0.02 &  12.11 &   0.04 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052111.15-670242.4 &   49.6622.12 &    1997433 &  R &    0.053 &     9.410 &  13.30 &   0.03 &  12.45 &   0.03 &  12.25 &   0.03 &  12.20 &   0.04 &  12.31 &   0.03 &  12.18 &   0.04 &  12.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052109.69-670102.2 &   49.6623.22 &    1997431 &  R &    0.047 &    50.826 &  13.10 &   0.03 &  12.27 &   0.03 &  12.08 &   0.03 &  11.99 &   0.03 &  12.12 &   0.02 &  12.03 &   0.03 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052117.44-665519.7 &   49.6624.21 &    1997427 &  R &    0.211 &    27.463 &  13.22 &   0.02 &  12.39 &   0.03 &  12.20 &   0.03 &  12.03 &   0.04 &  12.11 &   0.03 &  12.08 &   0.04 &  12.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052037.42-664940.5 &  49.6626.565 &    1997348 &  R &    0.279 &    46.742 &  13.29 &   0.03 &  12.38 &   0.02 &  12.18 &   0.03 &  12.05 &   0.04 &  12.12 &   0.03 &  12.04 &   0.04 &  12.01 &   0.05 &  10.71 &   0.16
  SSTISAGEMA J052141.73-673015.6 &    49.6736.9 &    1997452 &  R &    0.358 &    30.049 &  13.57 &   0.04 &  12.78 &   0.03 &  12.58 &   0.04 &  12.53 &   0.04 &  12.66 &   0.03 &  12.49 &   0.05 &  12.49 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052136.66-672915.4 &   49.6737.29 &     481111 &  R &    0.076 &    47.248 &  14.96 &   0.03 &  14.43 &   0.03 &  14.43 &   0.04 &  14.34 &   0.03 &  14.30 &   0.05 &  14.33 &   0.07 &  14.04 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J052153.13-672407.6 &   49.6738.11 &    1998123 &  R &    0.138 &   261.780 &  13.24 &   0.02 &  12.39 &   0.03 &  12.18 &   0.03 &  12.10 &   0.03 &  12.24 &   0.03 &  12.12 &   0.04 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052200.14-672533.9 &   49.6738.13 &    1998122 &  R &    0.056 &   344.590 &  13.68 &   0.03 &  12.86 &   0.03 &  12.73 &   0.03 &  12.64 &   0.04 &  12.76 &   0.03 &  12.61 &   0.05 &  12.74 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052143.72-672349.3 &   49.6738.27 &     481102 &  R &    0.124 &   209.380 &  14.39 &   0.03 &  13.64 &   0.03 &  13.50 &   0.03 &  13.41 &   0.03 &  13.48 &   0.04 &  13.42 &   0.04 &  13.32 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052128.33-672222.5 &   49.6738.44 &     481100 &  R &    0.062 &  1650.160 &  15.04 &   0.03 &  99.00 &  99.00 &  14.23 &   0.03 &  14.09 &   0.03 &  14.10 &   0.04 &  14.02 &   0.05 &  14.23 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J052133.66-671613.9 &   49.6740.21 &    1997442 &  R &    0.120 &   288.018 &  13.23 &   0.02 &  12.36 &   0.03 &  12.27 &   0.03 &  12.13 &   0.02 &  12.16 &   0.02 &  12.05 &   0.03 &  12.01 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052136.86-671544.5 &   49.6740.25 &    1997442 &  R &    0.641 &   369.276 &  13.35 &   0.02 &  12.45 &   0.03 &  12.36 &   0.03 &  12.20 &   0.03 &  12.15 &   0.02 &  12.01 &   0.03 &  11.90 &   0.03 &  10.91 &   0.18
  SSTISAGEMA J052132.34-671148.3 &   49.6741.10 &    1997439 &  R &    0.060 &    34.620 &  13.69 &   0.03 &  12.85 &   0.03 &  12.72 &   0.03 &  12.59 &   0.03 &  12.65 &   0.03 &  12.55 &   0.04 &  12.62 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052152.51-670956.8 & 49.6741.1101 &     492826 &  R &    0.094 &    19.081 &  14.69 &   0.03 &  13.96 &   0.03 &  13.82 &   0.03 &  13.75 &   0.03 &  13.87 &   0.03 &  13.78 &   0.05 &  13.84 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052155.28-670743.1 &   49.6742.15 &    1998135 &  R &    0.107 &    77.369 &  13.19 &   0.03 &  12.37 &   0.03 &  12.30 &   0.03 &  12.11 &   0.03 &  12.19 &   0.03 &  12.06 &   0.04 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052123.16-670643.0 &   49.6742.20 &    1997436 &  R &    0.047 &   192.419 &  13.43 &   0.02 &  12.51 &   0.03 &  12.23 &   0.03 &  12.07 &   0.04 &  12.20 &   0.03 &  12.10 &   0.04 &  12.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052140.81-670311.8 &   49.6743.20 &    1997433 &  R &    0.262 &   485.909 &  13.42 &   0.03 &  12.50 &   0.03 &  12.17 &   0.03 &  11.81 &   0.02 &  11.83 &   0.02 &  11.65 &   0.03 &  11.39 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052124.63-665843.1 &   49.6744.23 &    1997430 &  R &    0.088 &    51.629 &  13.10 &   0.02 &  12.24 &   0.03 &  12.02 &   0.02 &  11.93 &   0.03 &  12.06 &   0.02 &  11.93 &   0.04 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052128.65-665228.7 &   49.6746.15 &    1997425 &  R &    0.089 &   122.369 &  13.71 &   0.03 &  12.97 &   0.03 &  12.81 &   0.03 &  12.71 &   0.03 &  12.75 &   0.03 &  12.65 &   0.05 &  12.68 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052127.20-665309.0 &   49.6746.28 &     481052 &  R &    0.051 &   103.907 &  14.73 &   0.03 &  13.98 &   0.03 &  13.88 &   0.03 &  13.78 &   0.03 &  13.87 &   0.04 &  13.85 &   0.06 &  13.74 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J050712.15-695614.2 &     5.4280.6 &    1205714 &  R &    0.087 &   377.358 &  13.52 &   0.02 &  12.71 &   0.03 &  12.53 &   0.03 &  12.40 &   0.02 &  12.52 &   0.02 &  12.45 &   0.03 &  12.46 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050710.95-695346.1 &    5.4280.69 &     490607 &  R &    0.309 &    66.225 &  15.83 &   0.04 &  15.09 &   0.05 &  14.94 &   0.05 &  14.35 &   0.03 &  14.13 &   0.04 &  13.75 &   0.06 &  12.98 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050712.99-695656.1 &     5.4280.7 &            &  R &    0.044 &   399.361 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.41 &   0.02 &  12.51 &   0.02 &  12.39 &   0.03 &  12.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050702.55-695129.9 &     5.4281.7 &    1205707 &  R &    0.173 &   320.821 &  99.00 &  99.00 &  12.81 &   0.04 &  12.65 &   0.04 &  12.51 &   0.03 &  12.48 &   0.03 &  12.46 &   0.04 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050706.71-694751.1 &     5.4282.7 &    1205703 &  R &    0.046 &    26.175 &  13.46 &   0.03 &  12.67 &   0.03 &  12.46 &   0.03 &  12.40 &   0.05 &  12.46 &   0.03 &  12.27 &   0.05 &  12.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050702.00-694632.1 &     5.4282.8 &    1205701 &  R &    0.064 &   429.369 &  13.47 &   0.03 &  12.68 &   0.03 &  12.52 &   0.03 &  12.41 &   0.07 &  12.52 &   0.03 &  12.35 &   0.05 &  12.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050712.05-694511.3 &    5.4283.15 &    1205700 &  R &    0.043 &    27.627 &  13.30 &   0.03 &  12.48 &   0.03 &  12.33 &   0.03 &  12.21 &   0.05 &  12.28 &   0.03 &  12.22 &   0.05 &  12.16 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050714.39-694203.0 &    5.4283.22 &    1205695 &  R &    0.080 &   405.351 &  13.48 &   0.03 &  12.71 &   0.04 &  12.58 &   0.03 &  12.41 &   0.10 &  12.53 &   0.04 &  12.39 &   0.06 &  12.46 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J050708.29-693810.1 &    5.4284.11 &    1205690 &  R &    0.048 &   422.654 &  13.35 &   0.03 &  12.54 &   0.04 &  12.37 &   0.03 &  12.19 &   0.05 &  12.31 &   0.03 &  12.24 &   0.04 &  12.18 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050707.73-692126.6 &  5.4289.4414 &    1205665 &  R &    0.066 &    20.151 &  13.79 &   0.03 &  13.00 &   0.03 &  12.79 &   0.03 &  12.67 &   0.04 &  12.80 &   0.03 &  12.63 &   0.04 &  12.59 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050744.17-695952.2 &    5.4400.37 &    1281217 &  R &    0.090 &    23.230 &  13.67 &   0.03 &  12.81 &   0.03 &  12.55 &   0.03 &  12.51 &   0.02 &  12.65 &   0.02 &  12.55 &   0.03 &  12.51 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050745.68-695912.2 &    5.4400.38 &    1281218 &  R &    0.055 &   352.858 &  13.83 &   0.04 &  12.99 &   0.03 &  12.81 &   0.04 &  12.77 &   0.04 &  12.84 &   0.04 &  12.73 &   0.04 &  12.62 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050757.85-695922.0 &    5.4400.62 &     491080 &  R &    0.084 &   226.603 &  14.12 &   0.03 &  13.24 &   0.03 &  99.00 &  99.00 &  12.97 &   0.03 &  13.09 &   0.03 &  12.95 &   0.05 &  12.97 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050726.55-695456.9 &    5.4401.25 &    1205712 &  R &    0.372 &    74.360 &  13.41 &   0.03 &  12.82 &   0.03 &  12.70 &   0.04 &  12.50 &   0.03 &  12.50 &   0.03 &  12.41 &   0.05 &  12.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050715.23-695531.7 &    5.4401.30 &    1205713 &  R &    0.042 &    26.027 &  13.34 &   0.03 &  12.57 &   0.03 &  12.36 &   0.03 &  12.27 &   0.03 &  12.37 &   0.02 &  12.32 &   0.03 &  12.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050730.14-695432.8 &    5.4401.33 &    1281224 &  R &    0.325 &    37.757 &  13.63 &   0.04 &  12.71 &   0.04 &  12.67 &   0.04 &  12.51 &   0.03 &  12.53 &   0.03 &  12.50 &   0.04 &  12.43 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050751.67-695711.3 &    5.4401.34 &    1281220 &  R &    0.090 &   411.523 &  13.51 &   0.03 &  12.64 &   0.03 &  12.40 &   0.03 &  12.34 &   0.03 &  12.47 &   0.03 &  12.34 &   0.03 &  12.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050756.69-694935.7 &    5.4403.16 &    1281231 &  R &    0.044 &    46.217 &  13.03 &   0.03 &  12.22 &   0.04 &  12.01 &   0.03 &  11.90 &   0.04 &  12.01 &   0.03 &  11.92 &   0.04 &  11.86 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050726.67-694819.5 &    5.4403.17 &     490595 &  R &    0.075 &   240.616 &  13.78 &   0.03 &  13.16 &   0.04 &  13.09 &   0.03 &  13.01 &   0.03 &  13.02 &   0.03 &  12.96 &   0.06 &  13.00 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050726.93-694720.8 &    5.4403.19 &    1205702 &  R &    0.079 &    45.444 &  13.22 &   0.03 &  12.36 &   0.02 &  12.18 &   0.03 &  12.08 &   0.03 &  12.16 &   0.03 &  12.05 &   0.03 &  12.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050745.04-694608.3 &    5.4403.22 &    1281236 &  R &    0.066 &    32.332 &  13.21 &   0.02 &  12.32 &   0.02 &  12.19 &   0.03 &  11.98 &   0.03 &  12.11 &   0.02 &  11.98 &   0.05 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050737.78-694457.3 &    5.4404.24 &    1281237 &  R &    0.062 &   431.034 &  13.44 &   0.03 &  12.51 &   0.03 &  12.34 &   0.03 &  12.28 &   0.03 &  12.34 &   0.03 &  12.22 &   0.05 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050718.59-693909.5 &    5.4405.18 &    1205691 &  R &    0.151 &   209.118 &  13.13 &   0.03 &  12.34 &   0.03 &  12.16 &   0.03 &  11.99 &   0.03 &  12.09 &   0.03 &  11.97 &   0.04 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050723.05-693943.9 &    5.4405.20 &    1205692 &  R &    0.043 &    22.235 &  13.21 &   0.03 &  12.38 &   0.03 &  12.17 &   0.03 &  12.01 &   0.03 &  12.22 &   0.03 &  12.07 &   0.04 &  12.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050719.76-693706.9 &    5.4406.19 &    1205688 &  R &    0.058 &   387.898 &  13.60 &   0.03 &  12.83 &   0.03 &  12.74 &   0.03 &  12.57 &   0.03 &  12.63 &   0.03 &  12.55 &   0.05 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050733.76-693346.8 &    5.4406.21 &    1281254 &  R &    0.072 &   452.489 &  13.22 &   0.03 &  12.44 &   0.03 &  12.22 &   0.03 &  12.13 &   0.03 &  12.26 &   0.03 &  12.15 &   0.05 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050722.05-693427.9 &    5.4406.23 &    1205685 &  R &    0.075 &    29.055 &  13.27 &   0.03 &  12.40 &   0.03 &  12.23 &   0.03 &  12.08 &   0.03 &  12.22 &   0.03 &  12.10 &   0.04 &  12.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050727.10-693729.5 &    5.4406.24 &    1205689 &  R &    0.115 &   172.087 &  13.78 &   0.04 &  12.93 &   0.04 &  12.82 &   0.04 &  12.76 &   0.03 &  12.84 &   0.03 &  12.77 &   0.05 &  12.78 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050717.08-693733.8 &    5.4406.42 &    1205689 &  R &    0.256 &    77.730 &  13.24 &   0.03 &  12.41 &   0.03 &  12.12 &   0.03 &  11.86 &   0.03 &  11.86 &   0.02 &  11.75 &   0.03 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050724.06-693039.9 &    5.4407.20 &    1205679 &  R &    0.081 &   424.268 &  13.38 &   0.02 &  12.52 &   0.03 &  12.40 &   0.03 &  12.22 &   0.03 &  12.32 &   0.03 &  12.18 &   0.04 &  12.21 &   0.05 &  10.14 &   0.10
  SSTISAGEMA J050732.78-693112.9 &    5.4407.27 &    1281259 &  R &    0.235 &    39.626 &  13.24 &   0.03 &  12.39 &   0.02 &  12.18 &   0.03 &  12.03 &   0.04 &  12.22 &   0.02 &  12.08 &   0.04 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050722.90-693326.7 &    5.4407.28 &    1205683 &  R &    0.136 &   335.458 &  13.70 &   0.03 &  12.84 &   0.03 &  12.78 &   0.03 &  12.63 &   0.04 &  12.71 &   0.03 &  12.69 &   0.05 &  12.55 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050756.15-692915.0 &  5.4408.1667 &    1281262 &  R &    0.155 &   215.796 &  13.62 &   0.04 &  12.72 &   0.03 &  12.57 &   0.03 &  12.44 &   0.03 &  12.35 &   0.03 &  12.41 &   0.04 &  12.46 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050730.66-692750.9 &  5.4408.1670 &    1281264 &  R &    0.043 &   417.885 &  13.66 &   0.02 &  12.86 &   0.02 &  12.59 &   0.03 &  12.52 &   0.03 &  12.56 &   0.02 &  12.44 &   0.04 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050722.47-691925.9 &  5.4410.4397 &     490527 &  R &    0.190 &   314.070 &  14.07 &   0.03 &  13.26 &   0.03 &  13.16 &   0.03 &  13.03 &   0.03 &  13.14 &   0.03 &  13.02 &   0.04 &  12.96 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050727.48-691919.9 &  5.4410.4481 &     490527 &  R &    0.045 &     3.365 &  15.84 &   0.05 &  15.19 &   0.05 &  15.10 &   0.06 &  14.91 &   0.03 &  14.99 &   0.05 &  15.04 &   0.09 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J050841.65-700050.3 &    5.4521.24 &    1281789 &  R &    0.261 &    28.834 &  13.22 &   0.02 &  12.35 &   0.03 &  12.16 &   0.02 &  11.99 &   0.02 &  12.18 &   0.02 &  12.08 &   0.03 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050832.76-695945.0 &    5.4521.27 &    1281217 &  R &    0.086 &   364.964 &  13.67 &   0.03 &  12.94 &   0.03 &  12.77 &   0.03 &  12.68 &   0.03 &  12.73 &   0.02 &  12.66 &   0.04 &  12.61 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050828.52-695933.5 &    5.4521.30 &    1281217 &  R &    0.118 &   293.686 &  13.54 &   0.02 &  12.70 &   0.02 &  12.52 &   0.03 &  12.41 &   0.02 &  12.47 &   0.02 &  12.40 &   0.04 &  12.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050837.13-695744.5 &    5.4521.34 &     491083 &  R &    0.113 &   242.777 &  14.03 &   0.02 &  13.30 &   0.02 &  13.25 &   0.03 &  13.16 &   0.03 &  13.14 &   0.04 &  13.06 &   0.04 &  13.13 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J050810.05-695753.1 &    5.4521.35 &     491083 &  R &    0.264 &   403.063 &  13.99 &   0.03 &  13.24 &   0.03 &  13.13 &   0.03 &  13.04 &   0.02 &  13.11 &   0.03 &  13.08 &   0.04 &  13.10 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050825.16-695817.3 &    5.4521.37 &    1281219 &  R &    0.225 &   366.838 &  13.55 &   0.03 &  12.67 &   0.02 &  12.48 &   0.03 &  12.38 &   0.03 &  12.42 &   0.03 &  12.29 &   0.04 &  12.28 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050759.74-695853.3 &    5.4521.39 &    1281218 &  R &    0.073 &   357.526 &  13.77 &   0.02 &  12.87 &   0.03 &  12.68 &   0.03 &  12.53 &   0.02 &  12.70 &   0.02 &  12.56 &   0.03 &  12.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050810.11-700104.3 &    5.4521.47 &     491075 &  R &    0.116 &   126.920 &  14.30 &   0.02 &  13.54 &   0.03 &  13.40 &   0.03 &  13.30 &   0.02 &  13.33 &   0.03 &  13.34 &   0.03 &  13.34 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050841.77-695341.8 &    5.4522.13 &    1281780 &  R &    0.059 &    52.048 &  13.11 &   0.03 &  12.16 &   0.03 &  12.04 &   0.03 &  11.89 &   0.04 &  11.99 &   0.03 &  11.86 &   0.04 &  11.86 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050825.14-695424.9 &    5.4522.15 &    1281224 &  R &    0.081 &    78.660 &  13.41 &   0.03 &  12.59 &   0.02 &  12.37 &   0.02 &  12.20 &   0.03 &  12.26 &   0.03 &  12.12 &   0.04 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050813.12-695405.9 &    5.4522.22 &    1281225 &  R &    0.052 &   346.260 &  13.53 &   0.04 &  12.73 &   0.04 &  12.62 &   0.04 &  12.41 &   0.07 &  12.61 &   0.05 &  12.55 &   0.07 &  12.63 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J050814.28-695605.7 &    5.4522.24 &    1281222 &  R &    0.040 &    37.038 &  13.51 &   0.03 &  12.71 &   0.04 &  12.51 &   0.03 &  12.45 &   0.05 &  12.37 &   0.05 &  12.47 &   0.05 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050841.24-695538.1 &    5.4522.25 &    1281782 &  R &    0.078 &   476.190 &  13.36 &   0.03 &  12.48 &   0.03 &  12.31 &   0.02 &  12.18 &   0.03 &  12.27 &   0.03 &  12.16 &   0.04 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050838.47-695342.0 &    5.4522.29 &    1281225 &  R &    0.082 &    46.294 &  13.29 &   0.02 &  12.41 &   0.02 &  12.22 &   0.03 &  12.03 &   0.05 &  12.20 &   0.03 &  12.11 &   0.04 &  12.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050759.47-695514.1 &    5.4522.36 &    1281223 &  R &    0.072 &    43.977 &  13.55 &   0.04 &  12.63 &   0.03 &  12.39 &   0.03 &  12.28 &   0.03 &  12.37 &   0.03 &  12.28 &   0.05 &  12.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050843.43-695052.2 &    5.4523.16 &    1281776 &  R &    0.052 &    26.561 &  13.31 &   0.04 &  12.42 &   0.04 &  12.27 &   0.03 &  12.08 &   0.05 &  12.31 &   0.03 &  12.16 &   0.05 &  12.25 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050827.47-695235.5 &    5.4523.21 &    1281227 &  R &    0.044 &   308.833 &  13.73 &   0.03 &  12.91 &   0.02 &  12.76 &   0.03 &  12.67 &   0.04 &  12.71 &   0.03 &  12.65 &   0.04 &  12.60 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050835.19-695101.4 &    5.4523.23 &    1281229 &  R &    0.121 &   302.024 &  13.51 &   0.03 &  12.67 &   0.02 &  12.50 &   0.03 &  12.39 &   0.03 &  12.47 &   0.03 &  12.39 &   0.05 &  12.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050813.32-695239.0 &    5.4523.36 &    1281227 &  R &    0.148 &   473.709 &  13.56 &   0.02 &  12.71 &   0.02 &  12.53 &   0.03 &  12.36 &   0.03 &  12.49 &   0.03 &  12.37 &   0.04 &  12.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050841.88-694831.6 &    5.4524.20 &    1281772 &  R &    0.036 &   484.731 &  13.47 &   0.03 &  12.62 &   0.03 &  12.45 &   0.03 &  12.31 &   0.04 &  12.42 &   0.03 &  12.32 &   0.05 &  12.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050837.53-694721.6 &    5.4524.21 &    1281234 &  R &    0.135 &   431.034 &  13.38 &   0.03 &  12.55 &   0.03 &  12.47 &   0.03 &  12.29 &   0.04 &  12.35 &   0.02 &  12.24 &   0.05 &  12.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050803.36-694924.8 &    5.4524.24 &    1281231 &  R &    0.067 &    27.695 &  13.25 &   0.03 &  12.39 &   0.03 &  12.20 &   0.03 &  12.10 &   0.03 &  12.27 &   0.03 &  12.08 &   0.05 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050826.78-694913.3 &    5.4524.28 &    1281231 &  R &    0.051 &    57.185 &  13.80 &   0.03 &  13.05 &   0.04 &  12.88 &   0.03 &  12.83 &   0.04 &  12.78 &   0.03 &  12.73 &   0.05 &  12.74 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050833.70-694936.3 &    5.4524.35 &    1281231 &  R &    0.099 &   452.489 &  13.51 &   0.02 &  12.61 &   0.03 &  12.41 &   0.03 &  12.28 &   0.04 &  12.31 &   0.03 &  12.17 &   0.04 &  12.09 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050828.47-694431.5 &    5.4525.18 &    1281238 &  R &    0.139 &   405.351 &  13.33 &   0.03 &  12.58 &   0.04 &  12.36 &   0.04 &  12.33 &   0.04 &  12.31 &   0.03 &  12.25 &   0.05 &  12.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050826.55-694225.0 &    5.4525.19 &    1281241 &  R &    0.043 &    38.505 &  13.14 &   0.03 &  12.38 &   0.04 &  12.18 &   0.03 &  12.03 &   0.05 &  12.22 &   0.05 &  12.20 &   0.05 &  12.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050841.05-694240.7 &    5.4525.20 &    1281764 &  R &    0.166 &   120.395 &  13.69 &   0.03 &  13.00 &   0.03 &  12.88 &   0.04 &  12.77 &   0.05 &  12.83 &   0.04 &  12.74 &   0.06 &  12.74 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050810.11-694540.0 &    5.4525.29 &    1281236 &  R &    0.048 &    22.207 &  13.65 &   0.02 &  12.86 &   0.03 &  12.65 &   0.02 &  12.59 &   0.03 &  12.68 &   0.03 &  12.56 &   0.05 &  12.59 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050836.39-694315.7 &    5.4525.42 &            &  R &    0.438 &  1228.500 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  10.79 &   0.03 &  10.83 &   0.02 &  10.52 &   0.04 &  10.16 &   0.03 &   9.69 &   0.09
  SSTISAGEMA J050808.85-693801.7 &    5.4526.15 &    1281248 &  R &    0.047 &   230.362 &  13.40 &   0.03 &  12.60 &   0.04 &  12.41 &   0.03 &  12.33 &   0.04 &  12.44 &   0.03 &  12.33 &   0.04 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050816.58-693444.0 &    5.4527.28 &    1281253 &  R &    0.853 &   337.610 &  13.19 &   0.02 &  12.35 &   0.02 &  12.14 &   0.02 &  11.97 &   0.03 &  12.01 &   0.03 &  11.88 &   0.04 &  11.87 &   0.04 &  10.39 &   0.11
  SSTISAGEMA J050831.98-693544.9 &    5.4527.30 &    1281251 &  R &    0.148 &    25.223 &  13.35 &   0.03 &  12.44 &   0.02 &  12.30 &   0.03 &  12.09 &   0.03 &  12.27 &   0.02 &  12.12 &   0.04 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050817.84-693558.5 &    5.4527.31 &    1281251 &  R &    0.043 &    29.138 &  13.49 &   0.03 &  12.61 &   0.03 &  12.39 &   0.03 &  12.37 &   0.04 &  12.42 &   0.04 &  12.23 &   0.04 &  12.28 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050838.00-693433.0 &    5.4527.36 &     491138 &  R &    0.053 &   249.314 &  13.95 &   0.03 &  13.21 &   0.03 &  13.03 &   0.03 &  13.00 &   0.04 &  13.07 &   0.05 &  12.97 &   0.06 &  12.83 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050808.27-693603.6 &    5.4527.38 &    1281251 &  R &    0.043 &   502.765 &  13.71 &   0.03 &  12.92 &   0.03 &  12.80 &   0.03 &  12.64 &   0.03 &  12.70 &   0.03 &  12.59 &   0.05 &  12.72 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050821.73-693407.0 &    5.4527.57 &     491139 &  R &    0.097 &    79.783 &  99.00 &  99.00 &  99.00 &  99.00 &  13.39 &   0.04 &  13.36 &   0.04 &  13.45 &   0.04 &  13.34 &   0.05 &  13.43 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050833.78-693335.7 &    5.4528.25 &    1281255 &  R &    0.106 &   315.856 &  13.61 &   0.03 &  12.92 &   0.04 &  12.78 &   0.04 &  12.68 &   0.03 &  12.68 &   0.03 &  12.60 &   0.05 &  12.59 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050821.73-693326.0 &    5.4528.26 &    1281255 &  R &    1.566 &   616.143 &  13.16 &   0.03 &  12.27 &   0.03 &  12.06 &   0.03 &  11.94 &   0.03 &  12.06 &   0.03 &  11.95 &   0.03 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050825.39-693051.8 &    5.4528.27 &    1281259 &  R &    0.062 &    33.321 &  13.13 &   0.03 &  12.30 &   0.02 &  12.09 &   0.03 &  11.94 &   0.03 &  12.12 &   0.03 &  11.94 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050807.47-693217.7 &    5.4528.33 &    1281257 &  R &    0.222 &   512.033 &  13.58 &   0.02 &  12.76 &   0.02 &  12.60 &   0.03 &  12.49 &   0.03 &  12.58 &   0.03 &  12.47 &   0.05 &  12.52 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050801.76-692938.8 &  5.4529.1352 &    1281261 &  R &    0.549 &   393.701 &  13.31 &   0.02 &  12.48 &   0.02 &  12.26 &   0.03 &  12.15 &   0.03 &  12.31 &   0.03 &  12.11 &   0.05 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050842.33-692808.9 &  5.4529.1428 &     491950 &  R &    0.124 &    59.432 &  14.92 &   0.04 &  14.28 &   0.04 &  14.10 &   0.04 &  13.94 &   0.04 &  14.05 &   0.05 &  14.09 &   0.06 &  13.71 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J050838.84-692158.5 &  5.4530.3824 &    1281273 &  R &    0.163 &   198.491 &  13.49 &   0.03 &  12.67 &   0.03 &  12.50 &   0.03 &  12.35 &   0.04 &  12.53 &   0.03 &  12.37 &   0.05 &  12.26 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J050834.30-692127.6 &  5.4531.4080 &    1281274 &  R &    0.219 &   438.020 &  13.12 &   0.04 &  12.31 &   0.05 &  12.13 &   0.04 &  11.95 &   0.04 &  11.92 &   0.05 &  11.87 &   0.04 &  11.78 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050826.60-692116.5 &  5.4531.4146 &     491170 &  R &    0.048 &     3.490 &  15.49 &   0.05 &  15.04 &   0.07 &  14.81 &   0.07 &  14.64 &   0.04 &  14.62 &   0.05 &  14.56 &   0.11 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J050914.15-700111.8 &    5.4642.18 &    1281790 &  R &    0.064 &   473.709 &  99.00 &  99.00 &  99.00 &  99.00 &  12.27 &   0.06 &  12.07 &   0.02 &  12.16 &   0.02 &  12.07 &   0.03 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050851.09-695748.7 &    5.4642.19 &    1281786 &  R &    0.039 &    25.046 &  13.39 &   0.03 &  12.58 &   0.03 &  12.40 &   0.03 &  12.31 &   0.03 &  12.40 &   0.03 &  12.30 &   0.05 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050927.85-700045.4 &    5.4642.20 &    1281789 &  R &    0.182 &   431.034 &  13.36 &   0.03 &  12.47 &   0.03 &  12.38 &   0.03 &  12.19 &   0.04 &  12.24 &   0.03 &  12.11 &   0.04 &  12.11 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050905.51-695900.8 &    5.4642.21 &    1281787 &  R &    0.169 &   403.063 &  13.36 &   0.03 &  12.50 &   0.03 &  12.36 &   0.03 &  12.16 &   0.03 &  12.28 &   0.03 &  12.13 &   0.04 &  12.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050856.96-695957.1 &    5.4642.22 &    1281788 &  R &    0.144 &   350.754 &  13.71 &   0.03 &  12.97 &   0.02 &  12.73 &   0.03 &  12.62 &   0.03 &  12.73 &   0.03 &  12.61 &   0.05 &  12.51 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050909.66-695628.4 &    5.4643.13 &    1281784 &  R &    0.041 &   417.885 &  13.17 &   0.02 &  12.36 &   0.02 &  12.18 &   0.02 &  12.03 &   0.04 &  12.20 &   0.03 &  12.09 &   0.04 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050907.49-695416.8 &    5.4643.16 &    1281781 &  R &    0.118 &   902.527 &  13.21 &   0.03 &  12.39 &   0.03 &  12.15 &   0.02 &  12.03 &   0.04 &  12.19 &   0.03 &  12.07 &   0.05 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050845.90-695630.8 &    5.4643.19 &    1281784 &  R &    0.041 &   382.555 &  13.33 &   0.02 &  12.39 &   0.02 &  12.25 &   0.02 &  12.05 &   0.03 &  12.25 &   0.03 &  12.10 &   0.05 &  12.11 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050858.84-694946.1 &    5.4644.14 &    1281774 &  R &    0.235 &   468.165 &  13.21 &   0.03 &  12.35 &   0.03 &  12.16 &   0.03 &  12.06 &   0.03 &  12.13 &   0.03 &  12.03 &   0.03 &  12.01 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050918.45-695117.3 &    5.4644.17 &    1281776 &  R &    0.051 &    45.444 &  13.28 &   0.03 &  12.38 &   0.02 &  12.21 &   0.02 &  12.07 &   0.03 &  12.19 &   0.03 &  12.07 &   0.04 &  12.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050925.71-695304.9 &    5.4644.21 &    1281779 &  R &    0.042 &    25.092 &  13.45 &   0.03 &  12.66 &   0.03 &  12.46 &   0.03 &  12.29 &   0.04 &  12.46 &   0.02 &  12.36 &   0.05 &  12.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050917.72-695017.3 &    5.4644.25 &    1281775 &  R &    0.028 &    34.365 &  13.62 &   0.04 &  12.77 &   0.03 &  12.65 &   0.03 &  12.50 &   0.03 &  12.59 &   0.03 &  12.50 &   0.05 &  12.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050926.13-695100.9 &    5.4644.36 &     492001 &  R &    0.063 &   266.525 &  14.04 &   0.02 &  13.29 &   0.02 &  13.20 &   0.03 &  13.06 &   0.04 &  13.10 &   0.03 &  13.07 &   0.05 &  13.11 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050859.43-694926.7 &    5.4645.16 &    1281774 &  R &    0.241 &   431.034 &  13.36 &   0.03 &  12.49 &   0.02 &  12.23 &   0.03 &  12.13 &   0.03 &  12.23 &   0.03 &  12.12 &   0.04 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050855.74-694558.1 &    5.4645.17 &    1281769 &  R &    0.137 &   460.193 &  13.19 &   0.02 &  12.29 &   0.03 &  12.10 &   0.03 &  12.02 &   0.04 &  12.09 &   0.03 &  11.99 &   0.04 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050850.72-694739.4 &    5.4645.23 &    1281771 &  R &    0.068 &    40.510 &  13.47 &   0.03 &  12.55 &   0.02 &  12.43 &   0.03 &  12.31 &   0.04 &  12.45 &   0.04 &  12.33 &   0.05 &  12.32 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050908.82-694904.3 &    5.4645.27 &    1281773 &  R &    0.051 &   411.523 &  13.22 &   0.03 &  12.32 &   0.03 &  12.11 &   0.03 &  12.01 &   0.03 &  12.18 &   0.03 &  12.04 &   0.03 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050913.94-694508.2 &    5.4646.24 &    1281767 &  R &    0.043 &   142.288 &  13.32 &   0.03 &  12.49 &   0.04 &  12.39 &   0.03 &  12.26 &   0.04 &  12.33 &   0.04 &  12.21 &   0.04 &  12.16 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050912.39-694153.2 &    5.4646.26 &    1281762 &  R &    0.054 &    27.683 &  13.24 &   0.03 &  12.43 &   0.03 &  12.21 &   0.03 &  12.14 &   0.03 &  12.23 &   0.03 &  12.19 &   0.05 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050846.96-694413.3 &    5.4646.30 &    1281766 &  R &    0.036 &   460.193 &  13.50 &   0.03 &  12.63 &   0.03 &  12.50 &   0.02 &  12.38 &   0.03 &  12.47 &   0.04 &  12.38 &   0.04 &  12.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050906.25-694344.2 &    5.4646.31 &    1281765 &  R &    0.087 &    27.809 &  13.30 &   0.03 &  12.44 &   0.02 &  12.26 &   0.03 &  12.16 &   0.04 &  12.25 &   0.03 &  12.17 &   0.04 &  12.08 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050902.01-694517.9 &    5.4646.32 &    1281768 &  R &    0.166 &   221.092 &  13.39 &   0.03 &  12.49 &   0.03 &  12.35 &   0.03 &  12.18 &   0.03 &  12.31 &   0.03 &  12.22 &   0.04 &  12.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050854.45-694505.0 &    5.4646.33 &    1281767 &  R &    0.049 &   372.162 &  13.55 &   0.03 &  12.69 &   0.03 &  12.55 &   0.03 &  12.39 &   0.03 &  12.45 &   0.03 &  12.40 &   0.05 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050913.24-694529.0 &    5.4646.43 &    1281768 &  R &    0.030 &   393.701 &  13.73 &   0.04 &  12.88 &   0.03 &  12.73 &   0.03 &  12.67 &   0.05 &  12.70 &   0.03 &  12.63 &   0.05 &  12.62 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050923.58-693748.9 &   5.4647.103 &     491972 &  R &    0.151 &    69.945 &  99.00 &  99.00 &  14.81 &   0.05 &  14.78 &   0.07 &  14.64 &   0.05 &  14.59 &   0.06 &  14.50 &   0.09 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J050858.27-694004.3 &    5.4647.22 &    1281759 &  R &    0.040 &   298.686 &  13.46 &   0.03 &  12.68 &   0.03 &  12.56 &   0.03 &  12.42 &   0.04 &  12.47 &   0.04 &  12.34 &   0.05 &  12.33 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050915.21-693948.6 &    5.4647.27 &    1281759 &  R &    0.073 &    26.412 &  13.49 &   0.03 &  12.62 &   0.03 &  12.47 &   0.03 &  12.41 &   0.04 &  12.47 &   0.03 &  12.43 &   0.05 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050923.07-693928.9 &    5.4647.43 &    1281758 &  R &    0.169 &   175.408 &  13.86 &   0.03 &  13.03 &   0.03 &  12.93 &   0.04 &  12.80 &   0.04 &  12.86 &   0.03 &  12.80 &   0.05 &  12.76 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050922.65-693713.0 &    5.4648.34 &    1281755 &  R &    0.285 &   182.482 &  13.61 &   0.03 &  12.83 &   0.03 &  12.66 &   0.03 &  12.55 &   0.04 &  12.64 &   0.04 &  12.52 &   0.05 &  12.48 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050913.70-693146.7 &    5.4649.16 &    1281746 &  R &    0.439 &   405.186 &  13.15 &   0.03 &  12.31 &   0.04 &  12.15 &   0.03 &  12.02 &   0.05 &  11.91 &   0.03 &  11.72 &   0.04 &  11.43 &   0.04 &  10.33 &   0.11
  SSTISAGEMA J050900.36-693020.5 &    5.4649.37 &     491955 &  R &    0.060 &   181.324 &  14.22 &   0.03 &  13.45 &   0.03 &  13.33 &   0.03 &  13.23 &   0.04 &  13.29 &   0.03 &  13.20 &   0.06 &  13.19 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J050850.80-692711.1 &  5.4650.2405 &    1281739 &  R &    0.123 &    47.342 &  13.20 &   0.03 &  12.36 &   0.03 &  12.12 &   0.03 &  12.03 &   0.02 &  12.19 &   0.03 &  12.05 &   0.04 &  12.10 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050909.02-692844.0 &  5.4650.2415 &    1281741 &  R &    0.063 &    60.485 &  13.61 &   0.03 &  12.98 &   0.03 &  12.79 &   0.04 &  12.57 &   0.03 &  12.58 &   0.03 &  12.48 &   0.05 &  12.36 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050916.20-692721.1 &  5.4650.2421 &    1281739 &  R &    0.304 &    22.427 &  13.63 &   0.04 &  12.78 &   0.03 &  12.58 &   0.03 &  12.44 &   0.03 &  12.59 &   0.03 &  12.50 &   0.05 &  12.56 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050856.31-692617.6 &  5.4650.2430 &    1281737 &  R &    0.044 &   431.034 &  13.71 &   0.03 &  12.76 &   0.03 &  12.55 &   0.03 &  12.39 &   0.04 &  12.50 &   0.04 &  12.37 &   0.05 &  12.32 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J050902.39-692221.8 &  5.4651.7083 &    1281731 &  R &    0.071 &    29.211 &  13.27 &   0.03 &  12.42 &   0.03 &  12.22 &   0.03 &  12.06 &   0.04 &  12.19 &   0.04 &  12.08 &   0.04 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050845.52-692437.2 &  5.4651.7175 &    1281735 &  R &    0.151 &   502.765 &  13.74 &   0.03 &  12.62 &   0.03 &  12.20 &   0.03 &  11.90 &   0.03 &  12.02 &   0.03 &  11.86 &   0.05 &  11.74 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050914.12-692020.2 &  5.4652.7905 &    1281728 &  R &    0.040 &   405.351 &  13.60 &   0.02 &  12.73 &   0.03 &  12.61 &   0.03 &  12.53 &   0.04 &  13.21 &   0.04 &  12.56 &   0.05 &  12.52 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051009.53-700232.0 &  5.4762.3716 &    1282020 &  R &    0.047 &   460.193 &  13.57 &   0.02 &  12.74 &   0.03 &  12.48 &   0.02 &  12.39 &   0.03 &  12.47 &   0.03 &  12.43 &   0.04 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051005.26-700158.5 &  5.4762.3717 &     473423 &  R &    0.056 &   298.686 &  13.94 &   0.02 &  13.16 &   0.03 &  13.00 &   0.03 &  12.91 &   0.03 &  13.01 &   0.03 &  12.99 &   0.06 &  12.97 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051002.14-695926.1 &    5.4763.24 &    1282025 &  R &    0.067 &    27.528 &  13.40 &   0.06 &  12.49 &   0.08 &  12.31 &   0.05 &  12.22 &   0.03 &  12.33 &   0.03 &  12.24 &   0.04 &  12.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050952.79-695800.7 &    5.4763.25 &    1282027 &  R &    0.167 &    44.191 &  13.45 &   0.03 &  12.52 &   0.02 &  12.39 &   0.03 &  12.28 &   0.03 &  12.37 &   0.03 &  12.26 &   0.05 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050952.13-695428.3 &    5.4764.23 &    1282031 &  R &    0.439 &    51.264 &  13.24 &   0.04 &  12.31 &   0.04 &  12.18 &   0.04 &  12.02 &   0.04 &  12.15 &   0.03 &  12.02 &   0.04 &  11.97 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051003.46-695021.8 &    5.4765.15 &    1282038 &  R &    0.055 &    25.444 &  13.29 &   0.03 &  12.42 &   0.03 &  12.34 &   0.03 &  12.17 &   0.04 &  12.31 &   0.03 &  12.19 &   0.04 &  12.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050956.61-695135.4 &    5.4765.16 &    1282036 &  R &    0.221 &    73.562 &  13.37 &   0.04 &  12.58 &   0.04 &  12.41 &   0.04 &  12.31 &   0.04 &  12.30 &   0.02 &  12.26 &   0.05 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050952.81-695127.5 &    5.4765.18 &    1282036 &  R &    0.369 &   319.693 &  13.25 &   0.03 &  12.38 &   0.03 &  12.21 &   0.03 &  12.16 &   0.04 &  12.26 &   0.03 &  12.10 &   0.05 &  12.08 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050944.03-695210.0 &    5.4765.21 &    1281778 &  R &    0.080 &   197.083 &  13.44 &   0.04 &  12.64 &   0.04 &  12.43 &   0.04 &  12.39 &   0.21 &  12.57 &   0.03 &  12.44 &   0.07 &  12.45 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051000.34-694559.7 &    5.4766.13 &    1282045 &  R &    0.139 &    46.374 &  13.24 &   0.03 &  12.41 &   0.03 &  12.15 &   0.02 &  12.02 &   0.03 &  12.15 &   0.03 &  12.04 &   0.03 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050958.92-694659.5 &    5.4766.17 &    1282043 &  R &    0.230 &   753.012 &  13.26 &   0.03 &  12.39 &   0.02 &  12.16 &   0.02 &  11.96 &   0.04 &  11.98 &   0.04 &  11.84 &   0.04 &  11.76 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050934.29-694655.0 &    5.4766.18 &    1281770 &  R &    0.080 &    45.598 &  13.27 &   0.02 &  12.37 &   0.03 &  12.19 &   0.03 &  12.02 &   0.04 &  12.16 &   0.03 &  12.04 &   0.04 &  11.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050942.39-694606.9 &    5.4766.21 &    1281769 &  R &    0.047 &    23.490 &  13.45 &   0.04 &  12.65 &   0.03 &  12.48 &   0.03 &  12.32 &   0.03 &  12.45 &   0.03 &  12.38 &   0.04 &  12.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050944.12-694617.1 &    5.4766.22 &    1281769 &  R &    0.140 &    42.668 &  13.39 &   0.03 &  12.44 &   0.03 &  12.26 &   0.03 &  12.19 &   0.05 &  12.23 &   0.02 &  12.14 &   0.04 &  12.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050945.55-694848.0 &    5.4766.25 &    1281773 &  R &    0.137 &    38.397 &  13.46 &   0.07 &  12.57 &   0.06 &  12.35 &   0.04 &  12.26 &   0.03 &  12.38 &   0.03 &  12.26 &   0.04 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050948.86-694416.1 &    5.4767.20 &    1281766 &  R &    0.078 &   532.198 &  13.30 &   0.03 &  12.44 &   0.02 &  12.24 &   0.02 &  12.15 &   0.04 &  12.23 &   0.02 &  12.19 &   0.04 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051009.30-694445.4 &    5.4767.26 &    1282046 &  R &    0.052 &   417.885 &  13.55 &   0.02 &  12.68 &   0.02 &  12.57 &   0.03 &  12.43 &   0.03 &  12.46 &   0.03 &  12.39 &   0.04 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050944.56-694347.2 &    5.4767.29 &    1281765 &  R &    0.053 &    26.127 &  13.34 &   0.04 &  12.45 &   0.05 &  12.32 &   0.04 &  12.16 &   0.14 &  12.36 &   0.05 &  12.18 &   0.05 &  12.14 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051007.58-694144.8 &    5.4767.35 &    1282051 &  R &    0.041 &     7.443 &  13.62 &   0.03 &  12.79 &   0.03 &  12.60 &   0.03 &  12.45 &   0.03 &  12.55 &   0.03 &  12.45 &   0.05 &  12.48 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051006.83-694316.3 &    5.4767.38 &    1282049 &  R &    0.048 &   411.523 &  13.71 &   0.03 &  12.84 &   0.03 &  12.69 &   0.03 &  12.59 &   0.03 &  12.68 &   0.03 &  12.61 &   0.05 &  12.48 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050932.85-694152.4 &    5.4767.66 &     491982 &  R &    0.118 &    63.780 &  14.66 &   0.02 &  13.86 &   0.03 &  13.68 &   0.03 &  13.57 &   0.03 &  13.68 &   0.03 &  13.60 &   0.05 &  13.45 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050955.69-693800.9 &    5.4768.13 &    1282057 &  R &    0.169 &    26.219 &  13.31 &   0.03 &  12.47 &   0.03 &  12.27 &   0.03 &  12.15 &   0.03 &  12.28 &   0.03 &  12.19 &   0.05 &  12.18 &   0.05 &  10.84 &   0.16
  SSTISAGEMA J050949.91-693959.3 &    5.4768.14 &    1281759 &  R &    0.061 &   467.946 &  13.60 &   0.04 &  12.75 &   0.05 &  12.56 &   0.04 &  12.46 &   0.03 &  12.58 &   0.03 &  12.47 &   0.04 &  12.51 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050933.63-694021.5 &    5.4768.15 &     491978 &  R &    0.048 &   224.669 &  13.93 &   0.02 &  13.19 &   0.03 &  13.06 &   0.03 &  12.97 &   0.03 &  13.01 &   0.03 &  12.95 &   0.05 &  12.97 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051010.08-693341.9 &    5.4769.17 &    1282064 &  R &    0.177 &   445.038 &  13.28 &   0.03 &  12.48 &   0.03 &  12.30 &   0.03 &  12.17 &   0.03 &  12.17 &   0.03 &  12.06 &   0.05 &  12.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051003.84-693524.0 &    5.4769.20 &    1282061 &  R &    0.049 &    39.785 &  13.34 &   0.03 &  12.53 &   0.04 &  12.29 &   0.03 &  12.26 &   0.03 &  12.31 &   0.03 &  12.20 &   0.04 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050936.53-693708.1 &    5.4769.21 &    1281755 &  R &    0.071 &    28.378 &  13.21 &   0.03 &  12.32 &   0.03 &  12.15 &   0.03 &  12.05 &   0.04 &  12.19 &   0.04 &  12.10 &   0.05 &  12.11 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050956.46-693606.0 &    5.4769.26 &    1282060 &  R &    0.037 &   362.188 &  13.60 &   0.03 &  12.67 &   0.03 &  12.59 &   0.03 &  12.48 &   0.03 &  12.63 &   0.03 &  12.49 &   0.05 &  12.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051003.34-693552.4 &    5.4769.32 &     473365 &  R &    0.044 &   312.305 &  13.92 &   0.03 &  13.17 &   0.03 &  13.05 &   0.03 &  12.96 &   0.05 &  13.01 &   0.03 &  12.96 &   0.06 &  12.94 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050959.13-693732.4 &    5.4769.33 &    1282058 &  R &    0.083 &   312.305 &  13.85 &   0.04 &  13.12 &   0.04 &  13.00 &   0.04 &  12.85 &   0.04 &  12.89 &   0.03 &  12.83 &   0.05 &  12.73 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050952.28-693447.4 &    5.4769.34 &    1282062 &  R &    0.055 &   352.734 &  13.86 &   0.03 &  12.98 &   0.03 &  12.85 &   0.03 &  12.77 &   0.03 &  12.78 &   0.03 &  12.70 &   0.05 &  12.68 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050941.24-693123.8 &    5.4770.11 &    1281745 &  R &    0.034 &   377.216 &  13.67 &   0.02 &  13.03 &   0.03 &  12.90 &   0.03 &  12.77 &   0.03 &  12.82 &   0.03 &  12.68 &   0.06 &  12.68 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051008.27-693334.0 &   5.4770.121 &     473360 &  R &    0.125 &    39.496 &  15.54 &   0.05 &  14.82 &   0.05 &  14.63 &   0.06 &  14.60 &   0.04 &  14.62 &   0.05 &  14.60 &   0.08 &  14.20 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J050933.09-693205.8 &    5.4770.13 &    1281746 &  R &    0.175 &   411.353 &  13.10 &   0.03 &  12.23 &   0.03 &  12.04 &   0.03 &  11.97 &   0.03 &  12.02 &   0.03 &  11.86 &   0.04 &  11.79 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051000.04-693131.9 &    5.4770.14 &    1282067 &  R &    0.069 &   362.188 &  13.62 &   0.04 &  12.84 &   0.03 &  12.72 &   0.03 &  12.64 &   0.05 &  12.68 &   0.04 &  12.63 &   0.05 &  12.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050947.53-693059.8 &    5.4770.17 &    1281745 &  R &    0.169 &   228.415 &  13.24 &   0.03 &  12.42 &   0.02 &  12.16 &   0.03 &  12.04 &   0.03 &  12.27 &   0.04 &  12.11 &   0.04 &  12.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050944.03-693019.2 &    5.4770.19 &    1281743 &  R &    0.150 &    32.016 &  13.18 &   0.02 &  12.30 &   0.03 &  12.02 &   0.02 &  11.88 &   0.03 &  12.05 &   0.03 &  11.94 &   0.05 &  11.83 &   0.13 &   9.78 &   0.07
  SSTISAGEMA J050959.98-693034.8 &    5.4770.33 &    1282069 &  R &    0.035 &   186.220 &  13.70 &   0.03 &  12.86 &   0.03 &  12.64 &   0.03 &  12.51 &   0.03 &  12.62 &   0.03 &  12.58 &   0.06 &  12.51 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051007.72-693213.7 &    5.4770.48 &            &  R &    0.036 &   195.580 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  13.41 &   0.03 &  13.39 &   0.04 &  13.31 &   0.04 &  13.43 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050937.64-692622.6 &  5.4771.1190 &    1281737 &  R &    0.043 &    25.060 &  13.64 &   0.03 &  12.77 &   0.03 &  12.60 &   0.03 &  12.40 &   0.03 &  12.49 &   0.03 &  12.38 &   0.05 &  12.33 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J050935.48-692746.9 &  5.4771.1214 &    1281740 &  R &    0.108 &    68.190 &  13.87 &   0.03 &  13.01 &   0.03 &  12.83 &   0.03 &  12.67 &   0.06 &  12.77 &   0.03 &  12.62 &   0.05 &  12.60 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050947.19-692255.2 &  5.4772.4134 &    1281732 &  R &    0.046 &    27.923 &  13.22 &   0.02 &  12.39 &   0.03 &  12.22 &   0.03 &  12.10 &   0.02 &  12.28 &   0.03 &  12.11 &   0.04 &  12.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051007.76-692346.3 &  5.4772.4168 &     473338 &  R &    0.081 &   172.147 &  14.54 &   0.03 &  13.85 &   0.03 &  13.75 &   0.03 &  13.65 &   0.04 &  13.66 &   0.03 &  13.61 &   0.05 &  13.55 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051011.06-692528.4 &  5.4772.4208 &    1282078 &  R &    0.290 &   204.457 &  14.01 &   0.05 &  12.97 &   0.06 &  12.67 &   0.06 &  12.51 &   0.04 &  12.58 &   0.04 &  12.47 &   0.06 &  12.71 &   0.21 &  99.00 &  99.00
  SSTISAGEMA J050944.34-692125.6 &  5.4773.4068 &    1281730 &  R &    0.120 &    36.202 &  13.39 &   0.03 &  12.58 &   0.03 &  12.37 &   0.03 &  12.28 &   0.04 &  12.38 &   0.03 &  12.29 &   0.04 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050940.61-692014.6 &  5.4773.4071 &    1281728 &  R &    0.041 &   367.107 &  13.65 &   0.02 &  12.83 &   0.03 &  12.70 &   0.03 &  12.57 &   0.03 &  12.66 &   0.03 &  12.53 &   0.05 &  12.47 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051000.42-691957.8 &  5.4773.4074 &    1282087 &  R &    0.077 &    30.418 &  13.22 &   0.03 &  12.35 &   0.04 &  12.07 &   0.03 &  11.95 &   0.04 &  12.12 &   0.03 &  11.97 &   0.05 &  11.67 &   0.07 &   9.39 &   0.06
  SSTISAGEMA J050957.27-692033.2 &  5.4773.4084 &    1282086 &  R &    0.316 &    38.235 &  13.61 &   0.04 &  12.82 &   0.05 &  12.66 &   0.03 &  12.39 &   0.03 &  12.31 &   0.03 &  11.91 &   0.04 &  10.24 &   0.03 &   7.37 &   0.02
  SSTISAGEMA J051052.63-700158.5 &  5.4883.3795 &    1282021 &  R &    0.103 &   431.034 &  13.28 &   0.02 &  12.39 &   0.02 &  12.14 &   0.03 &  12.03 &   0.04 &  12.11 &   0.03 &  12.00 &   0.04 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051023.09-700216.8 &  5.4883.3798 &            &  R &    0.065 &   230.415 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  13.15 &   0.03 &  13.14 &   0.03 &  13.10 &   0.04 &  13.03 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051036.54-700217.8 &  5.4883.3801 &     473424 &  R &    0.202 &   101.533 &  14.06 &   0.03 &  13.28 &   0.03 &  13.09 &   0.03 &  12.95 &   0.03 &  13.09 &   0.03 &  13.09 &   0.05 &  13.01 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051040.54-700109.5 &    5.4884.19 &    1282022 &  R &    0.104 &    32.410 &  13.10 &   0.03 &  12.24 &   0.03 &  12.01 &   0.03 &  11.90 &   0.03 &  12.02 &   0.02 &  11.89 &   0.04 &  11.85 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051040.25-695833.1 &    5.4884.22 &    1282026 &  R &    0.076 &   362.188 &  13.60 &   0.03 &  12.75 &   0.04 &  12.55 &   0.03 &  12.48 &   0.03 &  12.54 &   0.03 &  12.49 &   0.04 &  12.45 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051047.34-700114.5 &    5.4884.28 &     473422 &  R &    0.070 &   176.616 &  13.92 &   0.02 &  13.15 &   0.03 &  13.05 &   0.03 &  12.95 &   0.03 &  12.99 &   0.03 &  13.02 &   0.06 &  12.99 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051042.08-695832.3 &    5.4884.30 &     473416 &  R &    0.083 &   244.918 &  14.03 &   0.02 &  13.31 &   0.03 &  13.18 &   0.03 &  13.10 &   0.04 &  13.13 &   0.03 &  13.02 &   0.04 &  12.93 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051039.00-695804.4 &    5.4884.33 &    1282027 &  R &    0.072 &   377.358 &  99.00 &  99.00 &  99.00 &  99.00 &  12.66 &   0.08 &  12.56 &   0.05 &  12.63 &   0.03 &  12.51 &   0.05 &  12.50 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051025.73-695359.5 &    5.4885.22 &    1282032 &  R &    0.049 &    24.396 &  13.35 &   0.03 &  12.49 &   0.02 &  12.32 &   0.03 &  12.24 &   0.03 &  12.37 &   0.03 &  12.27 &   0.05 &  12.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051021.41-695517.3 &    5.4885.24 &    1282030 &  R &    0.049 &    43.624 &  13.27 &   0.02 &  12.39 &   0.02 &  12.21 &   0.03 &  12.06 &   0.03 &  12.22 &   0.02 &  12.11 &   0.04 &  12.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051045.39-695438.8 &    5.4885.34 &    1282031 &  R &    0.075 &   372.162 &  13.82 &   0.03 &  13.04 &   0.04 &  12.87 &   0.04 &  12.78 &   0.04 &  12.85 &   0.04 &  12.76 &   0.05 &  12.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051056.87-695102.8 &    5.4886.28 &    1282037 &  R &    0.050 &    30.762 &  13.75 &   0.03 &  12.92 &   0.03 &  12.74 &   0.03 &  12.65 &   0.03 &  12.73 &   0.03 &  12.63 &   0.05 &  12.56 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051036.54-694953.1 &    5.4886.30 &    1282038 &  R &    0.104 &   405.351 &  13.52 &   0.03 &  12.71 &   0.03 &  12.50 &   0.03 &  12.37 &   0.03 &  12.44 &   0.03 &  12.34 &   0.05 &  12.33 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051031.17-695334.9 &    5.4886.31 &    1282033 &  R &    0.050 &   424.268 &  13.72 &   0.03 &  12.86 &   0.03 &  12.73 &   0.03 &  12.60 &   0.03 &  12.65 &   0.03 &  12.56 &   0.05 &  12.51 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051029.21-695242.5 &    5.4886.33 &    1282034 &  R &    0.109 &   460.193 &  13.34 &   0.02 &  12.43 &   0.02 &  12.23 &   0.03 &  12.11 &   0.03 &  12.21 &   0.03 &  12.08 &   0.04 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051017.64-695241.4 &    5.4886.41 &    1282034 &  R &    0.119 &   143.802 &  13.78 &   0.04 &  13.00 &   0.04 &  12.82 &   0.04 &  12.69 &   0.05 &  12.87 &   0.04 &  12.77 &   0.07 &  12.74 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051054.29-695141.8 &    5.4886.58 &     473400 &  R &    0.063 &   132.714 &  14.23 &   0.03 &  13.46 &   0.03 &  13.28 &   0.03 &  13.18 &   0.05 &  13.37 &   0.05 &  13.27 &   0.05 &  13.18 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051051.39-694632.6 &    5.4887.27 &    1282044 &  R &    0.789 &   484.731 &  13.10 &   0.02 &  12.22 &   0.03 &  12.06 &   0.03 &  11.90 &   0.03 &  12.00 &   0.03 &  11.82 &   0.04 &  11.83 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051029.18-694554.2 &    5.4887.31 &    1282045 &  R &    0.044 &    22.538 &  13.61 &   0.03 &  12.77 &   0.03 &  12.62 &   0.03 &  12.47 &   0.03 &  12.57 &   0.03 &  12.50 &   0.05 &  12.45 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051030.37-694513.6 &    5.4888.24 &    1282046 &  R &    0.065 &    46.138 &  13.20 &   0.03 &  12.35 &   0.03 &  12.15 &   0.03 &  12.03 &   0.03 &  12.20 &   0.03 &  12.06 &   0.04 &  12.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051020.42-694507.1 &    5.4888.25 &    1282046 &  R &    0.086 &   317.763 &  13.53 &   0.03 &  12.66 &   0.04 &  12.54 &   0.03 &  12.38 &   0.03 &  12.45 &   0.03 &  12.37 &   0.05 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051036.42-694234.5 &    5.4888.28 &    1282050 &  R &    0.036 &   362.188 &  13.50 &   0.03 &  12.72 &   0.02 &  12.55 &   0.03 &  12.48 &   0.05 &  12.54 &   0.03 &  12.50 &   0.05 &  12.52 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051022.04-694204.4 &    5.4888.33 &    1282051 &  R &    0.098 &    47.176 &  13.22 &   0.04 &  12.40 &   0.05 &  12.16 &   0.04 &  11.98 &   0.04 &  12.07 &   0.03 &  11.90 &   0.04 &  11.84 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051055.30-694229.4 &    5.4888.40 &     473380 &  R &    0.045 &   269.179 &  14.02 &   0.03 &  13.30 &   0.03 &  13.21 &   0.03 &  13.09 &   0.04 &  13.14 &   0.04 &  13.06 &   0.04 &  13.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051020.85-694357.7 &    5.4888.44 &     473383 &  R &    0.053 &   296.912 &  14.07 &   0.03 &  13.33 &   0.03 &  13.17 &   0.03 &  13.07 &   0.03 &  13.19 &   0.04 &  13.14 &   0.05 &  13.03 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051028.21-693942.4 &    5.4889.12 &    1282054 &  R &    0.050 &    32.397 &  13.16 &   0.03 &  12.31 &   0.03 &  12.11 &   0.02 &  11.99 &   0.03 &  12.13 &   0.04 &  11.95 &   0.04 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051033.27-693906.6 &    5.4889.14 &    1282055 &  R &    0.480 &    54.750 &  13.14 &   0.06 &  12.26 &   0.08 &  12.02 &   0.05 &  11.92 &   0.04 &  11.99 &   0.03 &  11.92 &   0.04 &  11.87 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051034.27-693911.4 &    5.4889.15 &    1282055 &  R &    0.053 &    24.922 &  13.39 &   0.03 &  12.54 &   0.03 &  12.35 &   0.03 &  12.32 &   0.04 &  12.41 &   0.04 &  12.27 &   0.04 &  12.25 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051040.93-693821.4 &    5.4889.16 &    1282056 &  R &    0.365 &   512.033 &  13.23 &   0.03 &  12.35 &   0.02 &  12.13 &   0.02 &  11.95 &   0.03 &  12.08 &   0.04 &  11.97 &   0.04 &  11.93 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051036.13-693855.7 &    5.4889.20 &    1282055 &  R &    0.051 &    39.438 &  13.55 &   0.02 &  12.67 &   0.02 &  12.50 &   0.03 &  12.43 &   0.04 &  12.47 &   0.03 &  12.44 &   0.05 &  12.44 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051055.20-694003.0 &    5.4889.23 &    1282054 &  R &    0.074 &   437.828 &  13.57 &   0.02 &  12.73 &   0.02 &  12.65 &   0.03 &  12.44 &   0.03 &  12.56 &   0.03 &  12.44 &   0.05 &  12.38 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051053.32-693404.0 &    5.4890.21 &    1282063 &  R &    0.051 &   565.291 &  13.22 &   0.02 &  12.33 &   0.03 &  12.16 &   0.03 &  12.03 &   0.04 &  12.18 &   0.03 &  12.07 &   0.04 &  12.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051040.31-693615.7 &    5.4890.26 &    1282060 &  R &    0.361 &   382.555 &  13.37 &   0.03 &  12.51 &   0.03 &  12.35 &   0.03 &  12.14 &   0.04 &  12.30 &   0.03 &  12.22 &   0.04 &  12.16 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051018.72-693442.3 &    5.4890.27 &    1282062 &  R &    0.089 &   473.709 &  13.28 &   0.02 &  12.46 &   0.03 &  12.23 &   0.02 &  12.18 &   0.03 &  12.23 &   0.02 &  12.18 &   0.04 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051054.18-693615.0 &    5.4890.33 &    1282060 &  R &    0.076 &    38.181 &  13.64 &   0.04 &  12.77 &   0.04 &  12.65 &   0.03 &  12.57 &   0.05 &  12.57 &   0.03 &  12.52 &   0.05 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051039.86-693636.8 &    5.4890.39 &    1282059 &  R &    0.095 &   286.041 &  13.73 &   0.04 &  12.89 &   0.05 &  12.74 &   0.04 &  12.57 &   0.03 &  12.66 &   0.03 &  12.55 &   0.04 &  12.52 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051054.59-693505.2 &    5.4890.42 &    1282062 &  R &    0.083 &    22.936 &  13.74 &   0.02 &  12.83 &   0.03 &  12.71 &   0.03 &  12.52 &   0.03 &  12.67 &   0.03 &  12.55 &   0.05 &  12.58 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051036.28-693333.2 &    5.4891.26 &    1282064 &  R &    0.056 &   367.107 &  13.26 &   0.03 &  12.41 &   0.03 &  12.20 &   0.03 &  12.14 &   0.04 &  12.22 &   0.03 &  12.15 &   0.04 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051045.38-693052.3 &    5.4891.32 &    1282068 &  R &    0.691 &   431.034 &  13.15 &   0.02 &  12.29 &   0.02 &  12.03 &   0.02 &  11.87 &   0.03 &  11.92 &   0.03 &  11.73 &   0.03 &  11.25 &   0.04 &   9.82 &   0.06
  SSTISAGEMA J051041.28-693331.5 &    5.4891.34 &    1282064 &  R &    0.049 &   372.162 &  13.45 &   0.02 &  12.70 &   0.03 &  12.52 &   0.03 &  12.48 &   0.04 &  12.50 &   0.03 &  12.40 &   0.05 &  12.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051025.15-693242.3 &    5.4891.35 &    1282066 &  R &    0.071 &    29.464 &  13.21 &   0.04 &  12.28 &   0.04 &  12.11 &   0.03 &  12.00 &   0.03 &  12.13 &   0.03 &  11.97 &   0.04 &  12.01 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051037.19-693309.9 &    5.4891.39 &    1282065 &  R &    0.073 &   399.361 &  13.35 &   0.04 &  12.51 &   0.04 &  12.36 &   0.03 &  12.26 &   0.06 &  12.35 &   0.04 &  12.24 &   0.04 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051031.72-692955.0 &    5.4891.40 &    1282070 &  R &    0.046 &  1002.000 &  13.36 &   0.05 &  12.48 &   0.05 &  12.28 &   0.04 &  12.23 &   0.04 &  12.31 &   0.03 &  12.21 &   0.04 &  12.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051034.08-692956.6 &    5.4891.48 &    1282070 &  R &    0.068 &   377.358 &  13.65 &   0.04 &  12.80 &   0.04 &  12.65 &   0.04 &  12.58 &   0.04 &  12.66 &   0.04 &  12.53 &   0.05 &  12.65 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051016.83-693217.9 &    5.4891.51 &    1282066 &  R &    0.053 &   377.216 &  13.68 &   0.03 &  12.81 &   0.03 &  12.59 &   0.03 &  12.55 &   0.03 &  12.65 &   0.03 &  12.55 &   0.05 &  12.57 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051052.85-693049.0 &    5.4891.82 &     473354 &  R &    0.093 &    88.645 &  14.58 &   0.03 &  13.81 &   0.03 &  13.76 &   0.03 &  13.58 &   0.04 &  13.69 &   0.04 &  13.67 &   0.05 &  13.67 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051057.80-692759.5 &  5.4892.1545 &    1282073 &  R &    0.054 &    43.210 &  13.38 &   0.02 &  12.54 &   0.03 &  12.34 &   0.03 &  12.24 &   0.03 &  12.34 &   0.03 &  12.21 &   0.05 &  12.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051038.21-692756.3 &  5.4892.1547 &    1282074 &  R &    0.165 &    37.089 &  13.37 &   0.02 &  12.60 &   0.02 &  12.41 &   0.03 &  12.34 &   0.03 &  12.41 &   0.03 &  12.33 &   0.04 &  12.36 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051051.52-692738.5 &  5.4892.1549 &    1282074 &  R &    0.053 &    38.235 &  13.55 &   0.03 &  12.65 &   0.03 &  12.50 &   0.03 &  12.29 &   0.03 &  12.43 &   0.04 &  12.29 &   0.05 &  12.26 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051044.60-692810.3 &  5.4892.1553 &    1282073 &  R &    0.139 &   452.489 &  13.30 &   0.04 &  12.45 &   0.04 &  12.27 &   0.04 &  12.07 &   0.04 &  12.27 &   0.03 &  12.16 &   0.04 &  12.11 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051042.53-692751.1 &  5.4892.1554 &    1282074 &  R &    0.048 &   382.555 &  13.52 &   0.03 &  12.66 &   0.03 &  12.51 &   0.03 &  12.36 &   0.04 &  12.50 &   0.03 &  12.41 &   0.05 &  12.35 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051028.73-692846.4 &  5.4892.1557 &    1282072 &  R &    0.156 &    30.317 &  13.71 &   0.03 &  12.87 &   0.04 &  12.71 &   0.03 &  12.57 &   0.04 &  12.66 &   0.03 &  12.58 &   0.04 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051026.77-692908.7 &  5.4892.1560 &     473351 &  R &    0.046 &   258.933 &  14.08 &   0.02 &  13.38 &   0.03 &  13.35 &   0.03 &  13.21 &   0.04 &  13.29 &   0.05 &  13.17 &   0.04 &  13.17 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051015.26-692332.0 &  5.4893.4369 &    1282081 &  R &    0.047 &    28.125 &  13.23 &   0.03 &  12.34 &   0.03 &  12.19 &   0.03 &  12.01 &   0.04 &  12.22 &   0.04 &  12.08 &   0.04 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051026.79-692321.8 &  5.4893.4378 &     473337 &  R &    0.123 &   212.450 &  13.89 &   0.02 &  13.22 &   0.03 &  13.10 &   0.03 &  12.98 &   0.03 &  12.98 &   0.04 &  12.82 &   0.05 &  12.75 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051025.03-692538.4 &  5.4893.4379 &    1282077 &  R &    0.059 &   357.526 &  13.64 &   0.04 &  12.78 &   0.03 &  12.63 &   0.03 &  12.48 &   0.04 &  12.61 &   0.03 &  12.57 &   0.05 &  12.61 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051114.89-700038.7 &   5.5005.775 &    1282581 &  R &    0.079 &   403.388 &  13.49 &   0.03 &  12.67 &   0.03 &  12.52 &   0.03 &  12.45 &   0.04 &  12.46 &   0.02 &  12.38 &   0.05 &  12.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051134.56-700039.1 &   5.5005.778 &    1282581 &  R &    0.290 &   206.016 &  13.17 &   0.03 &  12.34 &   0.03 &  12.09 &   0.03 &  11.79 &   0.03 &  11.73 &   0.02 &  11.42 &   0.03 &  10.06 &   0.03 &   7.86 &   0.02
  SSTISAGEMA J051122.24-700025.7 &   5.5005.795 &    1282580 &  R &    0.254 &   207.987 &  13.66 &   0.02 &  12.80 &   0.03 &  12.60 &   0.04 &  12.08 &   0.03 &  12.22 &   0.03 &  12.14 &   0.04 &  11.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051102.97-695358.3 &    5.5006.10 &    1282032 &  R &    0.119 &   438.020 &  13.44 &   0.07 &  12.58 &   0.06 &  12.44 &   0.05 &  12.44 &   0.04 &  12.46 &   0.03 &  12.40 &   0.04 &  12.41 &   0.05 &  10.67 &   0.15
  SSTISAGEMA J051107.37-695651.3 &   5.5006.111 &            &  R &    0.303 &     5.079 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  17.03 &   0.19 &  16.65 &   0.12 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051104.96-695700.9 &    5.5006.14 &    1282575 &  R &    0.044 &     3.655 &  13.92 &   0.05 &  13.19 &   0.05 &  12.95 &   0.05 &  12.91 &   0.05 &  13.01 &   0.04 &  12.91 &   0.07 &  12.96 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051105.95-695730.1 &    5.5006.20 &     473909 &  R &    0.048 &   401.284 &  14.46 &   0.03 &  13.81 &   0.03 &  13.77 &   0.04 &  13.88 &   0.07 &  13.92 &   0.05 &  13.74 &   0.09 &  13.61 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J051119.25-695643.2 &   5.5006.848 &     473911 &  R &    0.104 &    77.160 &  13.92 &   0.03 &  13.19 &   0.03 &  13.03 &   0.03 &  12.99 &   0.03 &  13.09 &   0.03 &  13.08 &   0.04 &  12.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051136.29-695246.0 &   5.5007.854 &    1282569 &  R &    0.045 &    25.349 &  13.55 &   0.02 &  12.65 &   0.02 &  12.54 &   0.03 &  12.44 &   0.03 &  12.50 &   0.03 &  12.41 &   0.04 &  12.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051119.81-695212.5 &   5.5007.857 &    1282568 &  R &    0.069 &   429.369 &  13.46 &   0.02 &  12.62 &   0.03 &  12.42 &   0.03 &  12.34 &   0.03 &  12.41 &   0.03 &  12.32 &   0.05 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051119.27-695201.6 &   5.5007.860 &    1282568 &  R &    0.359 &   316.957 &  13.65 &   0.03 &  12.74 &   0.05 &  12.58 &   0.04 &  12.40 &   0.03 &  12.53 &   0.03 &  12.42 &   0.04 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051104.07-694944.5 &     5.5007.9 &    1282564 &  R &    0.067 &    26.003 &  13.40 &   0.03 &  12.50 &   0.03 &  12.35 &   0.03 &  12.19 &   0.05 &  12.36 &   0.03 &  12.26 &   0.05 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051116.50-694742.9 &  5.5008.1008 &            &  R &    0.117 &    50.133 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  14.24 &   0.04 &  14.29 &   0.04 &  14.13 &   0.07 &  14.15 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J051107.27-694759.0 &     5.5008.7 &    1282562 &  R &    0.056 &   368.324 &  13.36 &   0.02 &  12.57 &   0.03 &  12.40 &   0.03 &  12.30 &   0.04 &  12.37 &   0.03 &  12.25 &   0.05 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051058.25-694402.6 &     5.5009.7 &    1282048 &  R &    0.037 &   502.765 &  13.49 &   0.03 &  12.55 &   0.03 &  12.41 &   0.03 &  12.27 &   0.03 &  12.38 &   0.03 &  12.24 &   0.04 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051103.97-694035.7 &    5.5010.16 &    1282550 &  R &    0.050 &   308.737 &  13.72 &   0.03 &  12.95 &   0.03 &  12.78 &   0.03 &  12.62 &   0.03 &  12.69 &   0.03 &  12.60 &   0.05 &  12.58 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051142.17-693751.5 &   5.5010.988 &    1282545 &  R &    0.100 &    41.230 &  13.25 &   0.03 &  12.41 &   0.03 &  12.17 &   0.03 &  12.12 &   0.04 &  12.20 &   0.04 &  12.07 &   0.04 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051118.38-694019.8 &   5.5010.989 &    1282549 &  R &    0.042 &    25.913 &  13.41 &   0.03 &  12.60 &   0.04 &  12.37 &   0.03 &  12.27 &   0.03 &  12.40 &   0.04 &  12.29 &   0.05 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051132.54-693813.1 &   5.5010.991 &    1282546 &  R &    0.140 &   357.398 &  13.61 &   0.03 &  12.77 &   0.02 &  12.56 &   0.03 &  12.43 &   0.03 &  12.49 &   0.03 &  12.44 &   0.05 &  12.36 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051116.63-693349.2 &  5.5011.1014 &    1282539 &  R &    0.387 &   359.842 &  13.29 &   0.03 &  12.47 &   0.03 &  12.35 &   0.03 &  12.26 &   0.04 &  12.25 &   0.03 &  12.16 &   0.04 &  12.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051118.03-693709.0 &  5.5011.1018 &    1282544 &  R &    0.093 &   268.889 &  13.32 &   0.02 &  12.39 &   0.03 &  12.18 &   0.03 &  12.07 &   0.03 &  12.21 &   0.03 &  12.14 &   0.04 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051133.57-693641.2 &  5.5011.1020 &    1282544 &  R &    0.047 &    27.406 &  13.40 &   0.03 &  12.53 &   0.03 &  12.35 &   0.03 &  12.23 &   0.03 &  12.36 &   0.03 &  12.27 &   0.04 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051113.53-693350.8 &  5.5011.1022 &    1282539 &  R &    0.077 &   454.545 &  13.28 &   0.02 &  12.44 &   0.03 &  12.25 &   0.02 &  12.06 &   0.04 &  12.21 &   0.03 &  12.11 &   0.04 &  12.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051113.99-693640.0 &  5.5011.1023 &    1282544 &  R &    0.120 &   425.170 &  13.41 &   0.03 &  12.61 &   0.03 &  12.39 &   0.03 &  12.30 &   0.05 &  12.33 &   0.03 &  12.29 &   0.04 &  12.19 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051108.45-693356.1 &    5.5011.25 &     473965 &  R &    0.059 &   246.792 &  14.34 &   0.03 &  13.60 &   0.03 &  13.53 &   0.03 &  13.40 &   0.04 &  13.45 &   0.04 &  13.40 &   0.04 &  13.29 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051108.26-693413.5 &    5.5011.30 &     473964 &  R &    0.080 &   895.255 &  14.99 &   0.03 &  14.46 &   0.04 &  14.30 &   0.05 &  14.25 &   0.04 &  14.31 &   0.05 &  14.35 &   0.07 &  14.40 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J051118.87-693202.7 &  5.5012.1038 &    1282536 &  R &    0.044 &    24.400 &  13.67 &   0.04 &  12.78 &   0.04 &  12.57 &   0.04 &  12.41 &   0.04 &  12.50 &   0.03 &  12.39 &   0.05 &  12.29 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051100.90-692913.2 &  5.5013.1564 &    1282071 &  R &    0.056 &   399.361 &  13.18 &   0.04 &  12.44 &   0.04 &  12.32 &   0.03 &  12.14 &   0.05 &  12.12 &   0.04 &  12.04 &   0.04 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051138.91-692435.7 &  5.5014.5462 &    1282523 &  R &    0.063 &    28.657 &  13.31 &   0.03 &  12.48 &   0.03 &  12.29 &   0.03 &  12.19 &   0.05 &  12.31 &   0.04 &  12.15 &   0.05 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051135.79-692150.9 &  5.5014.5465 &    1282518 &  R &    0.121 &   302.024 &  13.35 &   0.03 &  12.51 &   0.03 &  12.34 &   0.03 &  12.20 &   0.03 &  12.34 &   0.03 &  12.23 &   0.04 &  12.17 &   0.05 &  10.72 &   0.14
  SSTISAGEMA J051132.13-692453.0 &  5.5014.5469 &    1282524 &  R &    0.153 &   369.959 &  13.42 &   0.03 &  12.58 &   0.03 &  12.40 &   0.02 &  12.34 &   0.03 &  12.32 &   0.02 &  12.23 &   0.04 &  12.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051139.21-692154.5 &  5.5014.5474 &    1282518 &  R &    0.065 &    30.149 &  13.19 &   0.03 &  12.34 &   0.03 &  12.07 &   0.03 &  11.91 &   0.03 &  12.10 &   0.03 &  11.85 &   0.05 &  11.97 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051108.66-692101.6 &  5.5015.4559 &     473996 &  R &    0.055 &  1166.860 &  16.02 &   0.05 &  15.35 &   0.05 &  15.21 &   0.07 &  15.15 &   0.05 &  15.26 &   0.05 &  99.00 &  99.00 &  15.05 &   0.19 &  99.00 &  99.00
  SSTISAGEMA J051114.42-691949.3 &  5.5015.5184 &    1282515 &  R &    0.043 &   880.282 &  13.22 &   0.03 &  12.62 &   0.03 &  12.52 &   0.03 &  12.41 &   0.03 &  12.51 &   0.03 &  12.47 &   0.04 &  12.49 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051210.30-700201.6 &  5.5125.3108 &    1282583 &  R &    0.081 &    48.265 &  13.19 &   0.05 &  12.32 &   0.04 &  12.19 &   0.05 &  12.06 &   0.03 &  12.15 &   0.03 &  12.08 &   0.04 &  12.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051149.72-700157.5 &  5.5125.3109 &    1282583 &  R &    0.090 &    39.396 &  13.30 &   0.03 &  12.44 &   0.03 &  12.27 &   0.03 &  12.17 &   0.03 &  12.28 &   0.03 &  12.20 &   0.04 &  12.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051223.77-700207.0 &  5.5125.3111 &    6838114 &  R &    0.206 &   424.268 &  13.43 &   0.03 &  12.63 &   0.03 &  12.38 &   0.03 &  12.27 &   0.05 &  12.39 &   0.03 &  12.27 &   0.05 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051209.86-700131.5 &    5.5126.26 &    1282582 &  R &    0.108 &    27.865 &  13.27 &   0.03 &  12.45 &   0.03 &  12.28 &   0.03 &  12.15 &   0.04 &  12.24 &   0.03 &  12.11 &   0.04 &  12.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051221.74-695834.1 &    5.5126.30 &    6838109 &  R &    0.051 &   357.526 &  13.57 &   0.02 &  12.83 &   0.02 &  12.69 &   0.03 &  12.57 &   0.03 &  12.67 &   0.03 &  12.52 &   0.05 &  12.56 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051148.85-695706.9 &    5.5127.21 &    1282575 &  R &    0.167 &   372.024 &  13.24 &   0.07 &  12.33 &   0.07 &  12.10 &   0.06 &  11.99 &   0.03 &  12.12 &   0.03 &  11.98 &   0.04 &  12.05 &   0.05 &  10.84 &   0.17
  SSTISAGEMA J051149.81-695400.4 &    5.5127.28 &    1282571 &  R &    0.111 &   564.972 &  13.23 &   0.03 &  12.36 &   0.03 &  12.12 &   0.03 &  12.03 &   0.03 &  12.16 &   0.02 &  12.08 &   0.04 &  12.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051203.04-695348.9 &    5.5127.43 &     473918 &  R &    0.149 &    90.383 &  14.17 &   0.02 &  13.35 &   0.03 &  13.21 &   0.03 &  13.03 &   0.04 &  13.09 &   0.03 &  13.11 &   0.04 &  13.03 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051212.87-695055.1 &    5.5128.12 &    1282566 &  R &    0.333 &    46.294 &  13.33 &   0.03 &  12.41 &   0.03 &  12.30 &   0.04 &  12.06 &   0.04 &  12.23 &   0.03 &  12.10 &   0.04 &  12.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051217.24-695226.3 &    5.5128.20 &    6838099 &  R &    0.045 &   417.885 &  13.83 &   0.03 &  13.11 &   0.04 &  12.97 &   0.04 &  12.94 &   0.06 &  13.05 &   0.03 &  12.92 &   0.07 &  12.92 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051216.25-695258.4 &    5.5128.22 &    6838100 &  R &    0.075 &   362.188 &  13.58 &   0.03 &  12.80 &   0.03 &  12.58 &   0.03 &  12.49 &   0.03 &  12.65 &   0.03 &  12.49 &   0.04 &  12.49 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051153.39-695317.0 &   5.5128.747 &     473919 &  R &    0.626 &   210.748 &  15.62 &   0.03 &  14.82 &   0.05 &  14.59 &   0.05 &  14.38 &   0.03 &  14.30 &   0.05 &  14.06 &   0.06 &  12.79 &   0.05 &   9.92 &   0.10
  SSTISAGEMA J051152.46-694935.8 &    5.5129.18 &    1282564 &  R &    0.156 &    29.400 &  13.18 &   0.03 &  12.26 &   0.02 &  12.13 &   0.02 &  12.00 &   0.04 &  12.12 &   0.02 &  11.96 &   0.04 &  12.01 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051221.09-694800.1 &    5.5129.21 &    6838091 &  R &    0.118 &    53.373 &  13.04 &   0.03 &  12.24 &   0.03 &  12.02 &   0.03 &  11.95 &   0.03 &  11.98 &   0.04 &  11.86 &   0.04 &  11.79 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051149.41-694708.3 &    5.5129.27 &    1282560 &  R &    0.300 &   323.520 &  13.39 &   0.03 &  12.55 &   0.03 &  12.35 &   0.03 &  12.27 &   0.04 &  12.38 &   0.03 &  12.29 &   0.04 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051216.99-694811.0 &    5.5129.29 &    6838092 &  R &    0.035 &   493.583 &  13.60 &   0.03 &  12.77 &   0.03 &  12.65 &   0.03 &  12.53 &   0.03 &  12.62 &   0.03 &  12.54 &   0.05 &  12.58 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051157.03-694918.1 &    5.5129.32 &    1282564 &  R &    0.046 &    38.450 &  13.63 &   0.03 &  12.79 &   0.04 &  12.64 &   0.03 &  12.52 &   0.04 &  12.58 &   0.03 &  12.51 &   0.05 &  12.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051222.16-694525.1 &    5.5130.12 &    6838087 &  R &    0.155 &   263.922 &  13.49 &   0.03 &  12.83 &   0.04 &  12.73 &   0.03 &  12.59 &   0.03 &  12.60 &   0.03 &  12.46 &   0.04 &  12.45 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051206.37-694213.0 &    5.5130.18 &    1282552 &  R &    0.046 &   445.236 &  13.47 &   0.03 &  12.64 &   0.04 &  12.49 &   0.03 &  12.35 &   0.03 &  12.43 &   0.03 &  12.21 &   0.06 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051157.51-694250.8 &    5.5130.19 &    1282553 &  R &    0.056 &   460.193 &  13.52 &   0.03 &  12.71 &   0.04 &  12.58 &   0.03 &  12.43 &   0.03 &  12.50 &   0.03 &  12.41 &   0.04 &  12.45 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051152.06-694410.9 &    5.5130.22 &    1282555 &  R &    0.041 &    26.535 &  13.52 &   0.03 &  12.62 &   0.03 &  12.43 &   0.03 &  12.23 &   0.05 &  12.40 &   0.03 &  12.33 &   0.05 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051212.40-694341.0 &    5.5130.31 &     473942 &  R &    0.058 &   214.133 &  14.16 &   0.03 &  13.48 &   0.03 &  13.34 &   0.03 &  13.36 &   0.05 &  13.31 &   0.04 &  13.23 &   0.04 &  13.26 &   0.07 &  10.38 &   0.12
  SSTISAGEMA J051156.98-694403.6 &    5.5130.51 &     473941 &  R &    0.074 &   210.793 &  14.47 &   0.03 &  13.74 &   0.03 &  13.63 &   0.04 &  13.58 &   0.04 &  13.58 &   0.04 &  13.53 &   0.05 &  13.51 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051201.63-694150.9 &    5.5130.67 &     473946 &  R &    0.033 &     6.167 &  14.95 &   0.03 &  14.31 &   0.03 &  14.19 &   0.04 &  14.10 &   0.04 &  14.18 &   0.06 &  14.03 &   0.06 &  14.07 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J051220.78-694342.6 &    5.5130.72 &     574944 &  R &    0.155 &    55.664 &  14.60 &   0.03 &  13.98 &   0.04 &  13.79 &   0.04 &  13.87 &   0.05 &  14.20 &   0.06 &  13.89 &   0.06 &  13.73 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J051221.51-694357.9 &     5.5130.9 &    6838084 &  R &    0.135 &   438.020 &  13.35 &   0.03 &  12.54 &   0.04 &  12.38 &   0.04 &  12.28 &   0.03 &  12.34 &   0.03 &  12.26 &   0.05 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051144.53-693909.0 &   5.5131.232 &    1282547 &  R &    0.257 &   387.898 &  13.44 &   0.03 &  12.74 &   0.03 &  12.53 &   0.03 &  12.17 &   0.04 &  12.25 &   0.03 &  12.11 &   0.04 &  12.01 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051153.37-693815.8 &   5.5131.244 &    1282546 &  R &    0.035 &    24.042 &  13.80 &   0.03 &  12.93 &   0.03 &  12.71 &   0.03 &  12.50 &   0.04 &  12.63 &   0.03 &  12.54 &   0.06 &  12.57 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051212.88-693423.7 &    5.5132.15 &    1282540 &  R &    0.054 &    30.115 &  13.15 &   0.03 &  12.33 &   0.03 &  12.16 &   0.03 &  12.04 &   0.04 &  12.25 &   0.04 &  12.06 &   0.04 &  12.13 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051202.90-693446.3 &    5.5132.19 &    1282541 &  R &    0.036 &    24.352 &  13.50 &   0.03 &  12.70 &   0.03 &  12.50 &   0.04 &  12.51 &   0.04 &  12.50 &   0.03 &  12.40 &   0.05 &  12.46 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051205.36-693624.6 &    5.5132.21 &    1282543 &  R &    0.244 &    22.235 &  13.61 &   0.03 &  12.78 &   0.03 &  12.54 &   0.03 &  12.53 &   0.03 &  12.62 &   0.03 &  12.62 &   0.05 &  12.65 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051143.42-693719.7 &    5.5132.23 &    1282544 &  R &    0.085 &   445.038 &  13.37 &   0.03 &  12.62 &   0.03 &  12.38 &   0.03 &  12.31 &   0.04 &  12.34 &   0.02 &  12.21 &   0.04 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051221.95-693359.6 &    5.5132.24 &    6838067 &  R &    0.137 &    49.135 &  13.26 &   0.02 &  12.32 &   0.02 &  12.12 &   0.02 &  11.96 &   0.03 &  12.07 &   0.03 &  11.98 &   0.04 &  12.01 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051211.78-693539.7 &    5.5132.27 &    1282542 &  R &    0.037 &   327.439 &  13.70 &   0.03 &  12.86 &   0.03 &  12.67 &   0.04 &  12.64 &   0.04 &  12.69 &   0.04 &  12.59 &   0.04 &  12.59 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051151.85-693424.4 &    5.5132.29 &    1282540 &  R &    0.037 &   565.291 &  13.30 &   0.03 &  12.40 &   0.03 &  12.18 &   0.03 &  12.06 &   0.03 &  12.18 &   0.03 &  12.10 &   0.04 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051218.64-693435.6 &    5.5132.34 &     574923 &  R &    0.072 &   100.412 &  14.12 &   0.03 &  13.33 &   0.03 &  13.24 &   0.03 &  13.17 &   0.04 &  13.16 &   0.04 &  13.19 &   0.05 &  13.09 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J051218.29-693524.6 &    5.5132.38 &    6838069 &  R &    0.162 &   933.707 &  13.72 &   0.04 &  12.93 &   0.04 &  12.70 &   0.03 &  12.67 &   0.04 &  12.71 &   0.04 &  12.58 &   0.05 &  12.56 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051148.75-693314.1 &    5.5133.17 &    1282538 &  R &    0.080 &    51.948 &  13.10 &   0.03 &  12.28 &   0.03 &  12.10 &   0.03 &  11.96 &   0.03 &  12.07 &   0.03 &  11.95 &   0.04 &  11.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051206.13-693210.2 &    5.5133.21 &    1282536 &  R &    0.061 &    46.374 &  13.12 &   0.03 &  12.27 &   0.04 &  12.06 &   0.05 &  11.94 &   0.03 &  12.08 &   0.03 &  12.00 &   0.04 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051212.94-693057.3 &    5.5133.22 &    1282534 &  R &    0.050 &   271.813 &  13.30 &   0.03 &  12.46 &   0.03 &  12.26 &   0.03 &  12.09 &   0.05 &  12.29 &   0.03 &  12.18 &   0.04 &  12.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051211.64-693022.5 &    5.5133.26 &    1282533 &  R &    0.089 &    46.138 &  13.25 &   0.03 &  12.37 &   0.03 &  12.16 &   0.03 &  11.97 &   0.03 &  12.14 &   0.03 &  12.05 &   0.04 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051205.32-693214.8 &    5.5133.28 &    1282536 &  R &    0.172 &   452.489 &  13.19 &   0.03 &  12.36 &   0.03 &  12.19 &   0.03 &  12.03 &   0.03 &  12.19 &   0.03 &  12.07 &   0.04 &  12.06 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051212.63-693104.9 &    5.5133.29 &    1282534 &  R &    0.150 &    24.051 &  13.60 &   0.03 &  12.69 &   0.03 &  12.55 &   0.03 &  12.45 &   0.04 &  12.61 &   0.03 &  12.43 &   0.04 &  12.47 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051147.57-693303.7 &    5.5133.38 &    1282538 &  R &    0.050 &   542.888 &  13.50 &   0.03 &  12.65 &   0.03 &  12.45 &   0.03 &  12.33 &   0.04 &  12.43 &   0.03 &  12.29 &   0.04 &  12.26 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051151.73-693101.1 &    5.5133.87 &     473973 &  R &    0.067 &    57.303 &  15.13 &   0.03 &  14.61 &   0.03 &  14.53 &   0.04 &  14.40 &   0.05 &  14.46 &   0.05 &  14.37 &   0.08 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051214.14-692639.9 &  5.5134.1705 &    1282527 &  R &    0.042 &  1499.250 &  13.36 &   0.03 &  12.54 &   0.03 &  12.34 &   0.04 &  12.20 &   0.03 &  12.30 &   0.02 &  12.18 &   0.05 &  12.14 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051155.94-692828.0 &  5.5134.1708 &    1282530 &  R &    0.158 &  1228.500 &  13.49 &   0.03 &  12.66 &   0.04 &  12.46 &   0.03 &  12.33 &   0.05 &  12.45 &   0.04 &  12.30 &   0.05 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051142.78-692608.1 &  5.5134.1709 &    1282526 &  R &    0.038 &   445.236 &  13.44 &   0.03 &  12.54 &   0.03 &  12.39 &   0.03 &  12.26 &   0.03 &  12.34 &   0.03 &  12.26 &   0.04 &  12.08 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051219.50-692818.6 &  5.5134.1711 &    6838056 &  R &    0.094 &   493.583 &  13.27 &   0.03 &  12.41 &   0.03 &  12.21 &   0.03 &  12.10 &   0.04 &  12.27 &   0.03 &  12.11 &   0.04 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051144.12-692641.8 &  5.5134.1733 &    1282527 &  R &    0.094 &   206.016 &  13.43 &   0.03 &  12.54 &   0.03 &  12.27 &   0.03 &  12.05 &   0.04 &  11.93 &   0.03 &  11.64 &   0.04 &  10.50 &   0.03 &   8.84 &   0.03
  SSTISAGEMA J051159.58-692928.3 &  5.5134.1769 &     473976 &  R &    0.197 &    59.172 &  14.88 &   0.03 &  14.12 &   0.03 &  14.03 &   0.03 &  13.96 &   0.03 &  13.98 &   0.05 &  13.96 &   0.07 &  14.12 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J051208.07-692755.1 &  5.5134.1798 &     473980 &  R &    0.162 &    41.880 &  15.16 &   0.03 &  14.48 &   0.03 &  14.38 &   0.04 &  14.35 &   0.04 &  14.35 &   0.04 &  14.56 &   0.09 &  14.22 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J051206.12-692414.3 &  5.5135.4462 &    1282523 &  R &    0.180 &   424.268 &  13.23 &   0.03 &  12.44 &   0.03 &  12.27 &   0.03 &  12.16 &   0.04 &  12.20 &   0.03 &  12.14 &   0.03 &  12.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051226.30-692419.8 &  5.5135.4471 &    6838048 &  R &    0.131 &    49.314 &  13.18 &   0.03 &  12.35 &   0.03 &  12.10 &   0.03 &  12.00 &   0.03 &  12.10 &   0.03 &  12.04 &   0.04 &  11.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051216.96-692443.2 &  5.5135.4490 &    6838048 &  R &    0.056 &    23.330 &  13.48 &   0.02 &  12.64 &   0.02 &  12.47 &   0.02 &  12.38 &   0.03 &  12.48 &   0.03 &  12.35 &   0.04 &  12.43 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051202.30-692353.2 &  5.5135.4494 &    1282522 &  R &    0.243 &    24.638 &  13.51 &   0.05 &  12.68 &   0.05 &  12.49 &   0.04 &  12.38 &   0.04 &  12.46 &   0.03 &  12.31 &   0.04 &  12.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051150.14-692505.2 &  5.5135.4525 &     473986 &  R &    0.067 &   277.393 &  14.19 &   0.03 &  13.40 &   0.03 &  13.22 &   0.03 &  13.10 &   0.04 &  13.16 &   0.05 &  12.96 &   0.05 &  13.08 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051144.55-692232.4 &  5.5135.4541 &    1282520 &  R &    0.168 &    30.418 &  14.06 &   0.03 &  13.22 &   0.03 &  12.96 &   0.03 &  12.89 &   0.04 &  12.96 &   0.04 &  12.87 &   0.05 &  12.69 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051153.53-692102.8 &  5.5136.4455 &    1282517 &  R &    0.068 &    39.974 &  13.51 &   0.03 &  12.66 &   0.03 &  12.52 &   0.03 &  12.47 &   0.05 &  12.50 &   0.04 &  12.44 &   0.05 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051146.60-692000.4 &  5.5136.4469 &    1282515 &  R &    0.665 &   452.489 &  13.66 &   0.04 &  12.80 &   0.04 &  12.58 &   0.03 &  12.40 &   0.03 &  12.50 &   0.03 &  12.34 &   0.05 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051236.37-695809.7 &    5.5247.25 &    6838108 &  R &    0.055 &    21.130 &  13.75 &   0.02 &  12.93 &   0.03 &  12.75 &   0.03 &  12.68 &   0.03 &  12.72 &   0.04 &  12.69 &   0.05 &  12.63 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051256.07-695937.7 &    5.5247.31 &    6838110 &  R &    0.525 &   431.034 &  13.05 &   0.03 &  12.21 &   0.03 &  12.01 &   0.02 &  11.89 &   0.03 &  12.02 &   0.03 &  11.90 &   0.04 &  11.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051238.52-695553.5 &    5.5248.20 &    6838104 &  R &    0.152 &   502.513 &  13.10 &   0.03 &  12.25 &   0.03 &  12.03 &   0.03 &  11.93 &   0.03 &  12.08 &   0.03 &  11.95 &   0.04 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051228.98-695449.0 &    5.5248.22 &    6838103 &  R &    0.289 &    46.755 &  13.17 &   0.03 &  12.34 &   0.03 &  12.12 &   0.03 &  11.98 &   0.03 &  12.15 &   0.03 &  12.02 &   0.04 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051232.38-695706.8 &    5.5248.23 &    6838106 &  R &    0.327 &   409.165 &  13.20 &   0.03 &  12.41 &   0.03 &  12.16 &   0.02 &  12.07 &   0.04 &  12.19 &   0.03 &  12.09 &   0.04 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051231.51-695639.4 &    5.5248.25 &    6838106 &  R &    0.039 &   457.666 &  13.50 &   0.03 &  12.67 &   0.04 &  12.48 &   0.03 &  12.39 &   0.04 &  12.47 &   0.03 &  12.37 &   0.05 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051309.25-695629.5 &    5.5248.29 &    6838105 &  R &    2.306 &    24.452 &  13.36 &   0.02 &  12.54 &   0.02 &  12.31 &   0.02 &  12.20 &   0.04 &  12.36 &   0.03 &  12.22 &   0.05 &  12.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051307.62-695644.7 &    5.5248.32 &    6838106 &  R &    0.039 &   362.188 &  13.70 &   0.02 &  12.93 &   0.03 &  12.71 &   0.02 &  12.60 &   0.03 &  12.73 &   0.03 &  12.64 &   0.05 &  12.56 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051255.18-695343.7 &    5.5248.33 &     574967 &  R &    0.035 &   289.017 &  13.92 &   0.03 &  13.14 &   0.03 &  13.05 &   0.03 &  12.98 &   0.04 &  13.02 &   0.03 &  12.97 &   0.06 &  12.88 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051244.59-695433.4 &    5.5248.50 &    6838102 &  R &    0.033 &   339.559 &  13.87 &   0.03 &  13.05 &   0.03 &  12.79 &   0.03 &  12.68 &   0.03 &  12.88 &   0.03 &  12.73 &   0.05 &  12.72 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051300.08-695309.4 &    5.5249.19 &    6838100 &  R &    0.099 &   393.546 &  13.46 &   0.05 &  12.65 &   0.05 &  12.51 &   0.05 &  12.38 &   0.04 &  12.41 &   0.03 &  12.28 &   0.04 &  12.25 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051245.41-695110.8 &    5.5249.22 &    6838097 &  R &    0.103 &    47.324 &  13.25 &   0.03 &  12.41 &   0.02 &  12.25 &   0.02 &  12.10 &   0.04 &  12.20 &   0.03 &  12.09 &   0.04 &  12.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051250.69-695118.1 &    5.5249.37 &    6838097 &  R &    0.061 &   493.340 &  13.38 &   0.03 &  12.50 &   0.02 &  12.25 &   0.02 &  12.18 &   0.03 &  12.31 &   0.03 &  12.20 &   0.04 &  12.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051245.64-694954.1 &    5.5249.40 &     574958 &  R &    0.119 &   111.483 &  13.98 &   0.03 &  13.20 &   0.03 &  13.03 &   0.03 &  12.99 &   0.04 &  13.14 &   0.04 &  12.98 &   0.03 &  13.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051256.87-695217.7 &    5.5249.52 &            &  R &    0.047 &  1175.090 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  13.35 &   0.05 &  13.41 &   0.05 &  13.32 &   0.07 &  13.41 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051303.44-695226.7 &    5.5249.74 &     574964 &  R &    0.128 &    48.766 &  14.31 &   0.03 &  13.57 &   0.03 &  13.44 &   0.03 &  13.34 &   0.04 &  13.36 &   0.04 &  13.23 &   0.05 &  13.26 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051308.36-695234.5 &    5.5249.96 &     574964 &  R &    0.038 &    13.767 &  15.13 &   0.04 &  14.45 &   0.04 &  14.38 &   0.04 &  14.37 &   0.03 &  14.39 &   0.05 &  14.37 &   0.07 &  14.12 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J051303.30-694922.2 &    5.5250.19 &    6838094 &  R &    0.059 &   411.353 &  13.12 &   0.02 &  12.28 &   0.02 &  12.09 &   0.02 &  12.00 &   0.03 &  12.17 &   0.03 &  12.02 &   0.04 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051242.72-694645.3 &    5.5250.20 &    6838089 &  R &    0.080 &    48.852 &  13.23 &   0.02 &  12.34 &   0.02 &  12.16 &   0.03 &  12.00 &   0.03 &  12.16 &   0.03 &  12.03 &   0.04 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051310.99-694638.1 &    5.5250.25 &    6838089 &  R &    0.048 &    25.993 &  13.37 &   0.03 &  12.48 &   0.03 &  12.29 &   0.03 &  12.19 &   0.03 &  12.37 &   0.03 &  12.24 &   0.04 &  12.24 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051229.42-694855.5 &    5.5250.27 &    6838093 &  R &    0.068 &   577.367 &  13.57 &   0.03 &  12.77 &   0.03 &  12.52 &   0.03 &  12.48 &   0.03 &  12.60 &   0.03 &  12.51 &   0.04 &  12.39 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051229.96-694600.9 &    5.5250.68 &            &  R &    0.274 &    27.952 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  13.47 &   0.05 &  13.53 &   0.04 &  13.45 &   0.05 &  13.35 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051305.88-694144.9 &    5.5251.64 &     574939 &  R &    0.027 &   328.515 &  14.68 &   0.03 &  14.05 &   0.04 &  13.95 &   0.04 &  13.93 &   0.04 &  13.94 &   0.05 &  13.89 &   0.07 &  13.58 &   0.18 &  99.00 &  99.00
  SSTISAGEMA J051304.57-694049.7 &   5.5252.290 &     574937 &  R &    0.024 &    21.353 &  14.94 &   0.03 &  14.27 &   0.03 &  14.17 &   0.04 &  14.10 &   0.05 &  14.23 &   0.05 &  14.22 &   0.09 &  13.69 &   0.21 &  99.00 &  99.00
  SSTISAGEMA J051255.08-693242.6 &    5.5254.21 &    6838064 &  R &    0.050 &    41.944 &  13.35 &   0.02 &  12.51 &   0.02 &  12.35 &   0.02 &  12.22 &   0.03 &  12.31 &   0.03 &  12.16 &   0.04 &  12.17 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051302.47-693005.1 &    5.5254.23 &    6838059 &  R &    0.043 &    36.788 &  13.60 &   0.04 &  99.00 &  99.00 &  12.65 &   0.04 &  12.61 &   0.05 &  12.63 &   0.04 &  12.61 &   0.05 &  12.47 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051251.08-693012.0 &    5.5254.26 &    6838059 &  R &    0.121 &    50.597 &  13.13 &   0.03 &  12.28 &   0.03 &  12.06 &   0.02 &  11.99 &   0.04 &  12.10 &   0.03 &  11.95 &   0.04 &  11.94 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051234.36-693306.3 &    5.5254.28 &    6838065 &  R &    0.044 &    26.178 &  13.34 &   0.03 &  12.56 &   0.03 &  12.35 &   0.02 &  12.20 &   0.06 &  12.37 &   0.04 &  12.24 &   0.05 &  12.21 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051246.11-693118.8 &    5.5254.35 &    6838062 &  R &    0.046 &   357.526 &  13.53 &   0.03 &  12.64 &   0.03 &  12.43 &   0.02 &  12.36 &   0.03 &  12.41 &   0.03 &  12.32 &   0.05 &  12.34 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051303.17-693004.4 &    5.5254.63 &    6838059 &  R &    0.060 &    72.005 &  14.86 &   0.04 &  99.00 &  99.00 &  14.18 &   0.07 &  14.29 &   0.05 &  14.23 &   0.05 &  14.26 &   0.08 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051311.09-693103.3 &    5.5254.85 &     574914 &  R &    0.068 &   217.533 &  14.58 &   0.04 &  13.79 &   0.04 &  13.61 &   0.04 &  13.43 &   0.03 &  13.53 &   0.03 &  13.48 &   0.05 &  13.56 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051228.88-692659.2 &  5.5255.1765 &    6838053 &  R &    0.087 &   300.210 &  13.58 &   0.04 &  12.94 &   0.04 &  12.84 &   0.03 &  12.70 &   0.03 &  12.65 &   0.03 &  12.61 &   0.05 &  12.62 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051233.20-692913.1 &  5.5255.1767 &    6838057 &  R &    0.207 &   645.578 &  13.31 &   0.03 &  12.48 &   0.03 &  12.30 &   0.02 &  12.22 &   0.03 &  12.33 &   0.03 &  12.20 &   0.04 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051311.39-692811.5 &  5.5255.1768 &    6838055 &  R &    0.048 &    28.038 &  13.31 &   0.04 &  12.49 &   0.05 &  12.32 &   0.03 &  12.19 &   0.03 &  12.33 &   0.03 &  12.23 &   0.04 &  12.23 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051305.98-692653.1 &  5.5255.1771 &    6838053 &  R &    0.038 &    27.952 &  13.16 &   0.04 &  12.33 &   0.05 &  12.10 &   0.03 &  11.98 &   0.04 &  12.14 &   0.03 &  12.07 &   0.04 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051305.17-692940.7 &  5.5255.1772 &    6838058 &  R &    0.084 &    46.692 &  13.33 &   0.03 &  12.49 &   0.02 &  12.28 &   0.02 &  12.17 &   0.03 &  12.26 &   0.03 &  12.17 &   0.04 &  12.10 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051307.83-692642.3 &  5.5255.1773 &    6838052 &  R &    0.053 &    26.955 &  13.41 &   0.03 &  12.59 &   0.03 &  12.34 &   0.03 &  12.30 &   0.04 &  12.40 &   0.04 &  12.23 &   0.05 &  12.17 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051250.94-692800.9 &  5.5255.1787 &    6838055 &  R &    1.065 &   460.193 &  13.44 &   0.02 &  12.48 &   0.02 &  12.34 &   0.03 &  12.23 &   0.03 &  12.35 &   0.03 &  12.19 &   0.03 &  12.04 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051247.06-692655.3 &  5.5255.1816 &    6838053 &  R &    0.178 &   405.351 &  13.54 &   0.03 &  12.65 &   0.03 &  12.36 &   0.02 &  12.27 &   0.04 &  12.35 &   0.03 &  12.22 &   0.05 &  12.31 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051259.06-692912.2 &  5.5255.1833 &     574909 &  R &    0.070 &    29.086 &  14.14 &   0.03 &  13.30 &   0.03 &  13.13 &   0.03 &  12.99 &   0.03 &  13.15 &   0.04 &  13.09 &   0.04 &  13.02 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051300.38-692641.7 &  5.5255.1846 &     574903 &  R &    0.164 &    41.246 &  14.64 &   0.03 &  14.00 &   0.03 &  13.83 &   0.04 &  13.90 &   0.03 &  13.98 &   0.04 &  14.03 &   0.06 &  14.00 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J051243.54-692940.7 &  5.5255.1883 &     574911 &  R &    0.102 &   902.527 &  15.19 &   0.03 &  14.53 &   0.04 &  14.40 &   0.04 &  14.36 &   0.04 &  14.40 &   0.05 &  14.28 &   0.07 &  14.18 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J051245.47-692642.0 &  5.5255.1973 &     574903 &  R &    0.264 &   873.362 &  15.61 &   0.04 &  14.91 &   0.04 &  14.73 &   0.05 &  14.75 &   0.04 &  14.87 &   0.05 &  14.89 &   0.09 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051244.13-692702.2 &  5.5255.2076 &     574904 &  R &    0.221 &    26.279 &  15.83 &   0.05 &  15.17 &   0.04 &  15.06 &   0.07 &  14.88 &   0.04 &  14.96 &   0.05 &  14.53 &   0.08 &  14.18 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J051230.34-692426.9 &  5.5256.3926 &    6838048 &  R &    0.055 &   329.381 &  13.29 &   0.03 &  12.45 &   0.03 &  12.25 &   0.03 &  12.10 &   0.04 &  12.22 &   0.03 &  12.15 &   0.04 &  12.11 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051230.28-692237.2 &  5.5256.3930 &    6838045 &  R &    0.059 &   369.959 &  13.52 &   0.04 &  12.68 &   0.04 &  12.47 &   0.03 &  12.39 &   0.03 &  12.48 &   0.02 &  12.40 &   0.06 &  12.32 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051240.70-692440.4 &  5.5256.3936 &    6838048 &  R &    0.070 &   713.267 &  13.15 &   0.03 &  12.25 &   0.03 &  12.00 &   0.03 &  11.87 &   0.03 &  12.01 &   0.03 &  11.87 &   0.04 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051330.91-700012.3 &   5.5368.148 &     475416 &  R &    0.099 &    10.436 &  15.78 &   0.04 &  15.13 &   0.05 &  15.10 &   0.07 &  15.00 &   0.04 &  15.08 &   0.05 &  14.90 &   0.10 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051320.55-695810.4 &    5.5368.29 &    6838108 &  R &    0.116 &   295.334 &  13.49 &   0.03 &  12.87 &   0.03 &  12.74 &   0.02 &  12.61 &   0.03 &  12.63 &   0.03 &  12.56 &   0.04 &  12.56 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051315.31-695849.2 &    5.5368.30 &     574980 &  R &    0.080 &   283.126 &  13.90 &   0.03 &  13.14 &   0.03 &  13.03 &   0.03 &  13.02 &   0.03 &  13.04 &   0.04 &  12.99 &   0.06 &  12.97 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051343.08-695937.1 &    5.5368.35 &    1283360 &  R &    0.079 &   362.188 &  13.54 &   0.03 &  12.66 &   0.03 &  12.53 &   0.03 &  12.44 &   0.03 &  12.50 &   0.03 &  12.39 &   0.04 &  12.48 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051320.98-695412.4 &    5.5369.17 &    6838102 &  R &    0.147 &    42.519 &  13.30 &   0.03 &  12.52 &   0.04 &  12.32 &   0.03 &  12.22 &   0.04 &  12.28 &   0.03 &  12.18 &   0.04 &  12.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051334.47-695425.8 &    5.5369.21 &    1283352 &  R &    0.064 &    23.788 &  13.55 &   0.03 &  12.70 &   0.03 &  12.54 &   0.03 &  12.52 &   0.04 &  12.59 &   0.03 &  12.48 &   0.05 &  12.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051312.70-695724.9 &    5.5369.25 &    6838107 &  R &    0.051 &   372.024 &  13.49 &   0.02 &  12.66 &   0.03 &  12.45 &   0.02 &  12.34 &   0.04 &  12.51 &   0.04 &  12.38 &   0.05 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051342.45-695208.0 &   5.5370.142 &    1283349 &  R &    0.087 &   377.358 &  13.31 &   0.03 &  12.45 &   0.03 &  12.28 &   0.03 &  12.15 &   0.04 &  12.27 &   0.03 &  12.16 &   0.04 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051348.77-695201.7 &    5.5370.15 &    1283349 &  R &    0.062 &   357.526 &  13.16 &   0.03 &  12.41 &   0.03 &  12.25 &   0.03 &  12.10 &   0.06 &  12.31 &   0.04 &  12.23 &   0.04 &  12.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051325.03-695258.4 &    5.5370.18 &    6838100 &  R &    0.087 &    45.581 &  13.00 &   0.03 &  12.29 &   0.04 &  12.08 &   0.03 &  11.89 &   0.06 &  12.03 &   0.06 &  11.91 &   0.06 &  11.86 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051312.75-695043.6 &   5.5370.184 &     574960 &  R &    0.034 &     6.049 &  15.64 &   0.04 &  15.09 &   0.05 &  15.13 &   0.07 &  14.88 &   0.05 &  14.94 &   0.05 &  14.97 &   0.11 &  14.63 &   0.18 &  99.00 &  99.00
  SSTISAGEMA J051314.71-695134.3 &    5.5370.20 &    6838097 &  R &    0.095 &    40.137 &  13.24 &   0.02 &  12.41 &   0.02 &  12.29 &   0.03 &  12.11 &   0.04 &  12.25 &   0.03 &  12.08 &   0.05 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051322.50-695148.2 &    5.5370.27 &    6838098 &  R &    0.126 &    60.332 &  13.53 &   0.03 &  12.81 &   0.04 &  12.70 &   0.04 &  12.54 &   0.04 &  12.74 &   0.05 &  12.52 &   0.06 &  12.42 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051354.99-695257.4 &    5.5370.29 &    1283350 &  R &    0.221 &   424.268 &  13.08 &   0.03 &  12.21 &   0.03 &  12.01 &   0.03 &  11.86 &   0.04 &  11.90 &   0.03 &  11.77 &   0.03 &  11.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051340.23-695242.3 &    5.5370.30 &    1283350 &  R &    0.099 &   249.439 &  13.42 &   0.03 &  12.66 &   0.03 &  12.44 &   0.03 &  12.35 &   0.03 &  12.51 &   0.03 &  12.37 &   0.04 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051354.06-695308.7 &    5.5370.33 &    1283350 &  R &    0.050 &    25.904 &  13.41 &   0.03 &  12.53 &   0.03 &  12.35 &   0.04 &  12.28 &   0.04 &  12.42 &   0.03 &  12.30 &   0.04 &  12.30 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051312.53-695152.8 &    5.5370.34 &    6838098 &  R &    0.067 &    29.549 &  13.22 &   0.03 &  12.36 &   0.03 &  12.15 &   0.03 &  12.05 &   0.04 &  12.21 &   0.03 &  12.06 &   0.04 &  12.10 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051355.11-695108.0 &    5.5370.36 &    1283348 &  R &    0.072 &   167.898 &  13.73 &   0.03 &  13.00 &   0.03 &  12.76 &   0.03 &  12.74 &   0.04 &  12.77 &   0.03 &  12.70 &   0.05 &  12.66 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051316.35-694836.6 &    5.5371.14 &    6838093 &  R &    0.149 &   417.711 &  13.08 &   0.02 &  12.25 &   0.03 &  12.08 &   0.02 &  11.93 &   0.04 &  12.05 &   0.03 &  11.93 &   0.04 &  11.82 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051318.15-694759.1 &    5.5371.23 &    6838091 &  R &    0.043 &    38.436 &  13.38 &   0.04 &  12.55 &   0.05 &  12.32 &   0.04 &  12.29 &   0.05 &  12.37 &   0.03 &  12.23 &   0.04 &  12.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051337.30-694642.6 &    5.5371.28 &    1283341 &  R &    0.050 &   350.754 &  13.53 &   0.03 &  12.76 &   0.03 &  12.54 &   0.03 &  12.47 &   0.04 &  12.57 &   0.03 &  12.49 &   0.05 &  12.45 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051339.21-694627.2 &    5.5371.31 &    1283341 &  R &    0.046 &   357.526 &  13.63 &   0.03 &  12.85 &   0.03 &  12.69 &   0.03 &  12.62 &   0.05 &  12.65 &   0.03 &  12.56 &   0.05 &  12.49 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051312.47-694147.9 &    5.5372.17 &    6838081 &  R &    0.071 &   328.515 &  13.36 &   0.03 &  12.72 &   0.04 &  12.57 &   0.03 &  12.51 &   0.03 &  12.49 &   0.03 &  12.39 &   0.05 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051333.66-694404.0 &    5.5372.20 &    1283337 &  R &    0.054 &    27.237 &  13.26 &   0.03 &  12.47 &   0.03 &  12.30 &   0.03 &  12.16 &   0.03 &  12.29 &   0.03 &  12.20 &   0.04 &  12.26 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051353.15-694252.2 &    5.5372.21 &    1283335 &  R &    0.067 &    25.564 &  13.47 &   0.03 &  12.59 &   0.03 &  12.45 &   0.03 &  12.30 &   0.04 &  12.42 &   0.03 &  12.29 &   0.05 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051312.12-694514.1 &    5.5372.25 &    6838087 &  R &    0.065 &   366.972 &  13.34 &   0.02 &  12.53 &   0.02 &  12.35 &   0.02 &  12.26 &   0.03 &  12.40 &   0.03 &  12.27 &   0.05 &  12.27 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051323.59-694143.1 &    5.5372.31 &    6838081 &  R &    0.066 &   480.769 &  13.42 &   0.02 &  12.64 &   0.02 &  12.43 &   0.02 &  12.39 &   0.03 &  12.47 &   0.03 &  12.33 &   0.04 &  12.24 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051316.75-693305.1 &   5.5375.277 &     574919 &  R &    0.202 &    42.075 &  15.61 &   0.04 &  14.81 &   0.05 &  14.73 &   0.06 &  14.68 &   0.05 &  14.64 &   0.06 &  14.68 &   0.15 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051336.79-693141.6 &    5.5375.43 &    1283317 &  R &    0.065 &    40.547 &  13.18 &   0.02 &  12.31 &   0.02 &  12.10 &   0.03 &  11.94 &   0.03 &  12.12 &   0.03 &  11.96 &   0.05 &  11.91 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051321.75-693129.4 &    5.5375.46 &    6838062 &  R &    0.130 &   399.361 &  13.52 &   0.03 &  12.64 &   0.03 &  12.47 &   0.03 &  12.36 &   0.04 &  12.47 &   0.03 &  12.38 &   0.05 &  12.28 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051323.42-693254.2 &    5.5375.79 &    6838065 &  R &    0.040 &   431.034 &  13.82 &   0.03 &  12.93 &   0.06 &  12.75 &   0.05 &  12.66 &   0.03 &  12.68 &   0.03 &  12.67 &   0.05 &  12.44 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J051319.68-693127.8 &    5.5375.97 &    6838062 &  R &    0.174 &    23.757 &  13.80 &   0.03 &  12.96 &   0.04 &  12.71 &   0.03 &  12.67 &   0.04 &  12.80 &   0.03 &  12.61 &   0.05 &  12.69 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051324.14-692910.7 &  5.5376.2002 &    6838057 &  R &    0.102 &   445.236 &  13.37 &   0.02 &  12.58 &   0.02 &  12.40 &   0.02 &  12.33 &   0.03 &  12.38 &   0.03 &  12.29 &   0.04 &  12.29 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051346.86-692721.7 &  5.5376.2006 &    1283309 &  R &    0.098 &   411.523 &  13.43 &   0.02 &  12.57 &   0.03 &  12.41 &   0.03 &  12.18 &   0.05 &  12.27 &   0.03 &  12.15 &   0.04 &  12.03 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051353.74-692743.2 &  5.5376.2008 &    1283310 &  R &    0.343 &    49.046 &  13.27 &   0.03 &  12.40 &   0.03 &  12.16 &   0.02 &  12.07 &   0.03 &  12.16 &   0.02 &  12.06 &   0.04 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051332.04-692935.4 &  5.5376.2009 &    1283313 &  R &    0.235 &   473.709 &  13.34 &   0.03 &  12.52 &   0.03 &  12.31 &   0.03 &  12.23 &   0.03 &  12.33 &   0.03 &  12.21 &   0.04 &  12.21 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051349.91-692716.0 &  5.5376.2012 &    1283309 &  R &    0.070 &    41.625 &  13.35 &   0.03 &  12.54 &   0.03 &  12.31 &   0.03 &  12.16 &   0.03 &  12.31 &   0.04 &  12.18 &   0.04 &  12.11 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051341.71-692805.6 &  5.5376.2078 &     475494 &  R &    0.060 &   269.179 &  14.36 &   0.03 &  13.53 &   0.03 &  13.36 &   0.03 &  13.27 &   0.03 &  13.41 &   0.04 &  13.40 &   0.05 &  13.47 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051315.51-692228.6 &  5.5377.4722 &     574893 &  R &    0.055 &    29.527 &  15.42 &   0.04 &  14.83 &   0.06 &  14.71 &   0.06 &  14.59 &   0.10 &  14.62 &   0.14 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051332.82-692350.1 &  5.5377.4955 &     475503 &  R &    0.225 &   428.633 &  16.12 &   0.10 &  15.40 &   0.08 &  99.00 &  99.00 &  15.15 &   0.08 &  15.20 &   0.06 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051334.10-691949.5 &  5.5378.4276 &    1283295 &  R &    0.036 &    21.812 &  13.55 &   0.03 &  12.74 &   0.03 &  12.60 &   0.04 &  12.53 &   0.08 &  12.68 &   0.04 &  12.48 &   0.07 &  12.41 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J051411.05-700243.5 &  5.5488.3254 &     475410 &  R &    0.024 &   323.520 &  15.23 &   0.04 &  14.54 &   0.04 &  14.39 &   0.05 &  14.38 &   0.04 &  14.46 &   0.04 &  14.43 &   0.10 &  14.32 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051401.79-695743.2 &    5.5489.14 &    1283357 &  R &    0.162 &   195.656 &  13.23 &   0.03 &  12.36 &   0.03 &  12.18 &   0.03 &  11.98 &   0.03 &  12.08 &   0.02 &  11.97 &   0.05 &  11.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051439.58-700118.0 &    5.5489.17 &    1283600 &  R &    0.084 &    43.691 &  13.29 &   0.03 &  12.44 &   0.03 &  12.22 &   0.03 &  12.08 &   0.03 &  12.26 &   0.03 &  12.11 &   0.04 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051413.13-700053.9 &    5.5489.26 &    1283362 &  R &    0.069 &   308.833 &  13.62 &   0.03 &  12.88 &   0.03 &  12.76 &   0.04 &  12.60 &   0.03 &  12.63 &   0.03 &  12.45 &   0.05 &  12.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051430.89-695658.7 &    5.5490.22 &    1283356 &  R &    0.075 &   616.523 &  13.18 &   0.03 &  12.37 &   0.03 &  12.11 &   0.03 &  11.94 &   0.03 &  12.12 &   0.02 &  12.00 &   0.04 &  11.95 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051403.84-695354.1 &    5.5490.26 &    1283351 &  R &    0.047 &   186.289 &  13.63 &   0.03 &  12.79 &   0.03 &  12.64 &   0.03 &  12.58 &   0.04 &  12.63 &   0.03 &  12.47 &   0.05 &  12.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051435.34-695050.0 &    5.5491.24 &    1283347 &  R &    0.064 &   367.107 &  13.44 &   0.03 &  12.57 &   0.02 &  12.41 &   0.03 &  12.28 &   0.03 &  12.38 &   0.03 &  12.29 &   0.05 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051410.03-695143.6 &    5.5491.25 &    1283348 &  R &    0.073 &   476.190 &  13.18 &   0.03 &  12.40 &   0.03 &  12.18 &   0.03 &  12.09 &   0.03 &  12.19 &   0.03 &  12.10 &   0.04 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051440.23-695255.4 &    5.5491.26 &    1283613 &  R &    0.054 &    30.052 &  13.28 &   0.02 &  12.36 &   0.03 &  12.23 &   0.03 &  12.09 &   0.03 &  12.20 &   0.03 &  12.13 &   0.04 &  12.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051405.96-695236.4 &    5.5491.30 &    1283350 &  R &    0.060 &    24.417 &  13.41 &   0.03 &  12.58 &   0.03 &  12.44 &   0.03 &  12.32 &   0.03 &  12.47 &   0.03 &  12.35 &   0.05 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051417.42-695021.1 &    5.5491.32 &    1283346 &  R &    0.199 &    28.688 &  13.20 &   0.02 &  12.33 &   0.03 &  12.13 &   0.03 &  11.99 &   0.03 &  12.15 &   0.03 &  12.03 &   0.04 &  11.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051426.13-695237.9 &    5.5491.33 &    1283350 &  R &    0.104 &    44.994 &  13.16 &   0.03 &  12.29 &   0.03 &  12.14 &   0.03 &  12.09 &   0.03 &  12.17 &   0.03 &  12.10 &   0.04 &  12.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051433.18-695110.1 &    5.5491.37 &    1283348 &  R &    0.042 &    26.770 &  13.29 &   0.03 &  12.45 &   0.03 &  12.26 &   0.03 &  12.07 &   0.04 &  12.26 &   0.03 &  12.16 &   0.04 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051406.82-695141.4 &    5.5491.38 &    1283348 &  R &    0.058 &    25.420 &  13.54 &   0.03 &  12.66 &   0.03 &  12.49 &   0.03 &  12.39 &   0.03 &  12.50 &   0.03 &  12.33 &   0.05 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051431.43-695125.6 &    5.5491.39 &    1283348 &  R &    0.092 &   315.956 &  13.75 &   0.03 &  12.96 &   0.02 &  12.85 &   0.03 &  12.74 &   0.03 &  12.76 &   0.03 &  12.71 &   0.05 &  12.58 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051426.40-694743.0 &    5.5492.11 &    1283343 &  R &    0.068 &    68.046 &  13.42 &   0.04 &  12.66 &   0.04 &  12.51 &   0.04 &  12.40 &   0.03 &  12.44 &   0.03 &  12.34 &   0.04 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051413.19-694724.8 &   5.5492.166 &     475446 &  R &    0.050 &     8.600 &  14.91 &   0.04 &  14.13 &   0.05 &  13.52 &   0.04 &  13.32 &   0.11 &  13.27 &   0.10 &  12.38 &   0.05 &  10.02 &   0.03 &   6.90 &   0.02
  SSTISAGEMA J051405.98-694908.5 &    5.5492.17 &    1283345 &  R &    0.307 &   405.351 &  13.13 &   0.02 &  12.29 &   0.02 &  12.05 &   0.02 &  11.90 &   0.04 &  12.07 &   0.03 &  11.88 &   0.04 &  11.81 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051439.21-694717.0 &    5.5492.19 &    1283622 &  R &    0.055 &   403.063 &  13.55 &   0.02 &  12.64 &   0.02 &  12.49 &   0.03 &  12.34 &   0.03 &  12.48 &   0.03 &  12.36 &   0.04 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051358.71-694543.6 &    5.5492.21 &    1283340 &  R &    0.048 &    38.614 &  13.25 &   0.03 &  12.41 &   0.03 &  12.23 &   0.03 &  12.09 &   0.05 &  12.28 &   0.03 &  12.18 &   0.04 &  12.15 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051438.23-694629.8 &    5.5492.23 &    1283623 &  R &    0.074 &    23.197 &  13.63 &   0.03 &  12.82 &   0.03 &  12.62 &   0.03 &  12.49 &   0.03 &  12.60 &   0.03 &  12.48 &   0.05 &  12.44 &   0.06 &  10.73 &   0.14
  SSTISAGEMA J051357.11-694648.3 &    5.5492.25 &    1283341 &  R &    0.106 &   192.901 &  13.62 &   0.03 &  12.78 &   0.03 &  12.63 &   0.03 &  12.53 &   0.04 &  12.68 &   0.03 &  12.54 &   0.04 &  12.55 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051427.12-694305.8 &    5.5493.19 &    1283336 &  R &    0.040 &   399.361 &  13.44 &   0.03 &  12.71 &   0.03 &  12.51 &   0.03 &  12.44 &   0.03 &  12.52 &   0.03 &  12.39 &   0.05 &  12.45 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051426.50-694143.6 &    5.5493.27 &    1283333 &  R &    0.183 &    28.958 &  13.26 &   0.03 &  12.40 &   0.03 &  12.25 &   0.03 &  12.17 &   0.05 &  12.24 &   0.03 &  12.16 &   0.04 &  12.11 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051427.76-693041.2 &   5.5496.264 &     475487 &  R &    0.114 &    25.302 &  15.81 &   0.04 &  15.19 &   0.05 &  15.09 &   0.07 &  14.91 &   0.05 &  14.99 &   0.05 &  14.78 &   0.13 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051411.05-693020.0 &    5.5496.50 &    1283314 &  R &    0.057 &    26.102 &  13.47 &   0.03 &  12.64 &   0.03 &  12.41 &   0.03 &  12.30 &   0.03 &  12.42 &   0.03 &  12.34 &   0.05 &  12.36 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051419.58-693001.1 &    5.5496.53 &    1283314 &  R &    0.050 &    35.539 &  13.51 &   0.04 &  12.67 &   0.04 &  12.51 &   0.04 &  12.37 &   0.05 &  12.49 &   0.04 &  12.41 &   0.05 &  12.28 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051404.65-693013.2 &    5.5496.57 &    1283314 &  R &    0.096 &   357.526 &  13.39 &   0.04 &  12.57 &   0.04 &  12.38 &   0.04 &  12.32 &   0.04 &  12.37 &   0.03 &  12.27 &   0.04 &  12.23 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051440.99-693001.5 &    5.5496.62 &    1283654 &  R &    0.285 &   521.921 &  13.22 &   0.03 &  12.31 &   0.03 &  12.04 &   0.03 &  11.87 &   0.03 &  11.98 &   0.03 &  11.87 &   0.04 &  11.78 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051358.09-693107.9 &    5.5496.96 &     475486 &  R &    0.069 &   323.520 &  14.11 &   0.02 &  13.28 &   0.03 &  13.08 &   0.02 &  12.99 &   0.03 &  13.07 &   0.04 &  12.84 &   0.06 &  12.82 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051416.95-692836.9 &  5.5497.1877 &    1283312 &  R &    0.110 &    27.009 &  13.15 &   0.03 &  12.34 &   0.03 &  12.10 &   0.03 &  11.99 &   0.03 &  12.17 &   0.03 &  11.98 &   0.04 &  11.85 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051431.85-692904.2 &  5.5497.1878 &    1283312 &  R &    0.062 &   231.428 &  13.65 &   0.03 &  12.96 &   0.04 &  12.81 &   0.04 &  12.80 &   0.04 &  12.80 &   0.03 &  12.78 &   0.06 &  12.79 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051419.79-692911.3 &  5.5497.1879 &    1283312 &  R &    0.132 &    48.610 &  13.15 &   0.03 &  12.28 &   0.03 &  12.12 &   0.02 &  12.00 &   0.04 &  12.12 &   0.03 &  11.98 &   0.05 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051438.41-692936.1 &  5.5497.1889 &    1283655 &  R &    0.052 &    57.415 &  13.63 &   0.04 &  12.85 &   0.03 &  12.71 &   0.04 &  12.68 &   0.09 &  12.63 &   0.06 &  12.58 &   0.06 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051418.78-692937.1 &  5.5497.1893 &    1283313 &  R &    0.047 &   493.583 &  13.56 &   0.03 &  12.69 &   0.03 &  12.58 &   0.03 &  12.43 &   0.03 &  12.50 &   0.04 &  12.40 &   0.05 &  12.16 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J051423.05-692742.0 &  5.5497.1894 &    1283310 &  R &    0.044 &   399.361 &  13.42 &   0.03 &  12.59 &   0.03 &  12.39 &   0.03 &  12.30 &   0.04 &  12.42 &   0.04 &  12.30 &   0.04 &  12.40 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051420.29-692651.3 &  5.5497.1896 &    1283308 &  R &    0.051 &    21.138 &  13.70 &   0.03 &  12.95 &   0.03 &  12.82 &   0.04 &  12.64 &   0.04 &  12.75 &   0.03 &  12.69 &   0.05 &  12.83 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J051424.16-692641.4 &  5.5497.1897 &    1283308 &  R &    0.100 &   424.268 &  13.57 &   0.03 &  12.68 &   0.03 &  12.54 &   0.03 &  12.44 &   0.04 &  12.56 &   0.03 &  12.39 &   0.05 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051418.03-692853.5 &  5.5497.1905 &    1283312 &  R &    0.066 &    35.726 &  13.61 &   0.04 &  12.76 &   0.04 &  12.55 &   0.04 &  12.47 &   0.04 &  12.56 &   0.04 &  12.44 &   0.05 &  12.33 &   0.21 &  99.00 &  99.00
  SSTISAGEMA J051402.26-692610.9 &  5.5497.1987 &     475498 &  R &    0.207 &   452.489 &  14.61 &   0.03 &  13.76 &   0.03 &  13.63 &   0.03 &  13.41 &   0.04 &  13.50 &   0.04 &  13.32 &   0.08 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051519.02-700143.0 &  5.5609.4108 &    1283599 &  R &    0.227 &   399.361 &  13.73 &   0.03 &  12.99 &   0.03 &  12.85 &   0.03 &  12.72 &   0.03 &  12.80 &   0.03 &  12.63 &   0.05 &  12.41 &   0.19 &  99.00 &  99.00
  SSTISAGEMA J051506.92-700239.9 &  5.5609.4114 &     476418 &  R &    0.036 &   352.858 &  14.02 &   0.02 &  13.21 &   0.03 &  13.06 &   0.03 &  12.97 &   0.03 &  13.04 &   0.03 &  12.94 &   0.05 &  12.85 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051453.90-695855.1 &  5.5610.1563 &    1283604 &  R &    0.068 &   362.188 &  13.41 &   0.02 &  12.57 &   0.03 &  12.43 &   0.03 &  12.30 &   0.03 &  12.42 &   0.03 &  12.29 &   0.04 &  12.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051451.60-700138.1 &  5.5610.1569 &    1283599 &  R &    0.075 &   424.268 &  13.31 &   0.02 &  12.46 &   0.03 &  12.24 &   0.03 &  12.15 &   0.04 &  12.22 &   0.03 &  12.10 &   0.05 &  12.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051450.49-695859.5 &  5.5610.1578 &    1283604 &  R &    0.107 &    64.654 &  13.44 &   0.04 &  12.57 &   0.04 &  12.36 &   0.04 &  12.25 &   0.04 &  12.30 &   0.03 &  12.26 &   0.05 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051458.92-695857.8 &  5.5610.1580 &    1283604 &  R &    0.186 &   438.020 &  13.53 &   0.03 &  12.65 &   0.03 &  12.51 &   0.03 &  12.34 &   0.04 &  12.44 &   0.03 &  12.26 &   0.04 &  12.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051452.46-695630.0 &  5.5611.1593 &    1283607 &  R &    0.039 &    26.355 &  13.32 &   0.02 &  12.47 &   0.03 &  12.26 &   0.03 &  12.19 &   0.03 &  12.34 &   0.03 &  12.21 &   0.04 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051441.42-695458.5 &  5.5611.1600 &    1283610 &  R &    0.070 &   360.101 &  13.56 &   0.03 &  12.83 &   0.04 &  12.60 &   0.04 &  12.47 &   0.03 &  12.60 &   0.03 &  12.52 &   0.05 &  12.48 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051504.50-695430.9 &  5.5611.1652 &     476399 &  R &    0.072 &   240.616 &  14.75 &   0.03 &  13.94 &   0.03 &  13.75 &   0.03 &  13.66 &   0.04 &  13.77 &   0.05 &  13.64 &   0.06 &  13.74 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J051445.50-695117.0 &  5.5612.1679 &    1283616 &  R &    0.347 &   467.946 &  13.14 &   0.03 &  12.30 &   0.03 &  12.07 &   0.03 &  11.87 &   0.03 &  11.93 &   0.03 &  11.72 &   0.04 &  11.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051451.84-695134.9 &  5.5612.1680 &    1283615 &  R &    0.200 &   417.711 &  13.33 &   0.02 &  12.48 &   0.03 &  12.34 &   0.03 &  12.20 &   0.03 &  12.31 &   0.03 &  12.15 &   0.04 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051450.41-695105.8 &  5.5612.1686 &    1283616 &  R &    0.060 &   372.024 &  13.50 &   0.03 &  12.71 &   0.03 &  12.48 &   0.03 &  12.39 &   0.03 &  12.54 &   0.03 &  12.37 &   0.04 &  12.39 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051455.69-694908.2 &  5.5613.1638 &    1283619 &  R &    0.045 &    44.609 &  13.22 &   0.04 &  12.34 &   0.04 &  12.21 &   0.04 &  12.02 &   0.04 &  12.18 &   0.03 &  12.05 &   0.04 &  12.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051447.18-694842.5 &  5.5613.1639 &    1283620 &  R &    0.076 &   405.186 &  13.51 &   0.03 &  12.66 &   0.03 &  12.52 &   0.04 &  12.48 &   0.04 &  12.53 &   0.04 &  12.39 &   0.05 &  12.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051505.09-694637.9 &  5.5613.1641 &    1283623 &  R &    0.089 &    29.580 &  13.37 &   0.03 &  12.48 &   0.03 &  12.31 &   0.03 &  12.24 &   0.04 &  12.33 &   0.03 &  12.18 &   0.04 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051451.82-694716.1 &  5.5613.1642 &    1283622 &  R &    0.046 &    40.677 &  13.52 &   0.03 &  12.70 &   0.03 &  12.60 &   0.03 &  12.45 &   0.04 &  12.46 &   0.03 &  12.43 &   0.05 &  12.34 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051504.92-694850.8 &  5.5613.1645 &    1283620 &  R &    0.121 &   437.828 &  13.30 &   0.03 &  12.47 &   0.03 &  12.24 &   0.03 &  12.14 &   0.04 &  12.22 &   0.03 &  12.14 &   0.03 &  12.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051456.25-694835.6 &  5.5613.1646 &    1283620 &  R &    0.041 &    26.892 &  13.42 &   0.04 &  12.58 &   0.04 &  12.31 &   0.04 &  12.29 &   0.05 &  12.35 &   0.03 &  12.26 &   0.05 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051447.16-694652.9 &  5.5613.1648 &    1283623 &  R &    0.111 &   366.972 &  13.62 &   0.02 &  12.78 &   0.02 &  12.62 &   0.02 &  12.49 &   0.03 &  12.59 &   0.03 &  12.44 &   0.04 &  12.51 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051503.22-694232.5 &  5.5614.1683 &    1283630 &  R &    0.069 &   493.340 &  13.43 &   0.02 &  12.60 &   0.03 &  12.38 &   0.03 &  12.30 &   0.03 &  12.41 &   0.04 &  12.29 &   0.04 &  12.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051448.26-694517.9 &  5.5614.1710 &     476379 &  R &    0.173 &   210.748 &  14.17 &   0.03 &  13.37 &   0.03 &  13.18 &   0.03 &  13.08 &   0.04 &  13.14 &   0.04 &  12.99 &   0.06 &  12.87 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051501.77-694447.3 &  5.5614.1747 &     476377 &  R &    0.293 &    33.514 &  14.25 &   0.03 &  13.48 &   0.03 &  13.27 &   0.03 &  13.17 &   0.04 &  13.14 &   0.03 &  13.04 &   0.04 &  12.81 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051451.36-694123.5 &  5.5615.2070 &    1283632 &  R &    0.085 &   421.941 &  13.28 &   0.02 &  12.48 &   0.03 &  12.29 &   0.03 &  12.17 &   0.03 &  12.22 &   0.04 &  12.16 &   0.04 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051441.30-693902.1 &  5.5615.2498 &     476363 &  R &    0.061 &   512.033 &  14.58 &   0.03 &  13.88 &   0.03 &  13.76 &   0.03 &  13.65 &   0.03 &  13.73 &   0.04 &  13.61 &   0.06 &  13.51 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051450.17-693332.9 &  5.5617.2294 &    1283647 &  R &    0.486 &   405.351 &  13.74 &   0.04 &  12.89 &   0.04 &  12.76 &   0.06 &  12.80 &   0.05 &  12.86 &   0.04 &  12.72 &   0.05 &  12.84 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051500.89-693153.1 &  5.5617.2302 &     476346 &  R &    0.497 &   382.555 &  14.19 &   0.03 &  13.46 &   0.03 &  13.32 &   0.03 &  13.26 &   0.04 &  13.40 &   0.05 &  13.30 &   0.05 &  13.52 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J051443.29-693033.7 &  5.5617.2312 &    1283653 &  R &    0.069 &    23.653 &  13.40 &   0.03 &  12.59 &   0.03 &  12.39 &   0.03 &  12.27 &   0.04 &  12.42 &   0.03 &  12.32 &   0.05 &  12.50 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J051444.76-692941.7 &  5.5617.2319 &    1283655 &  R &    0.050 &    25.115 &  13.33 &   0.02 &  12.51 &   0.03 &  12.27 &   0.03 &  12.12 &   0.04 &  12.33 &   0.03 &  12.19 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051448.37-692708.2 &  5.5618.3926 &    1283660 &  R &    0.043 &    36.105 &  13.34 &   0.03 &  12.52 &   0.03 &  12.32 &   0.03 &  12.28 &   0.05 &  12.36 &   0.03 &  12.27 &   0.05 &  12.18 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051516.96-692805.9 &  5.5618.3927 &    1283658 &  R &    0.489 &   367.107 &  13.24 &   0.03 &  12.40 &   0.03 &  12.24 &   0.03 &  12.00 &   0.03 &  12.09 &   0.03 &  11.92 &   0.03 &  11.84 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051452.13-692728.1 &  5.5618.3932 &    1283659 &  R &    0.070 &   532.198 &  13.24 &   0.03 &  12.35 &   0.03 &  12.16 &   0.03 &  12.05 &   0.05 &  12.20 &   0.03 &  12.10 &   0.04 &  11.99 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051459.86-692825.5 &  5.5618.3935 &     476338 &  R &    0.083 &    58.789 &  14.03 &   0.03 &  13.43 &   0.03 &  13.28 &   0.03 &  13.23 &   0.03 &  13.27 &   0.04 &  13.24 &   0.05 &  13.20 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051445.16-692726.3 &  5.5618.3955 &    1283659 &  R &    0.316 &   269.179 &  13.54 &   0.06 &  12.64 &   0.05 &  12.49 &   0.05 &  12.35 &   0.07 &  12.52 &   0.04 &  12.34 &   0.07 &  11.99 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051517.37-692603.5 &  5.5618.5134 &     476332 &  R &    1.087 &    39.452 &  15.18 &   0.04 &  14.83 &   0.04 &  14.70 &   0.05 &  14.61 &   0.03 &  14.67 &   0.06 &  14.81 &   0.11 &  14.56 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J051502.68-692353.2 &  5.5619.6728 &            &  R &    0.270 &    64.805 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  14.49 &   0.05 &  14.43 &   0.05 &  14.80 &   0.15 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J054140.22-674145.5 &  50.10000.25 &   12611160 &  R &    0.041 &   303.951 &  13.55 &   0.03 &  12.75 &   0.02 &  12.57 &   0.03 &  12.53 &   0.04 &  12.55 &   0.03 &  12.47 &   0.04 &  12.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054144.76-674131.0 &  50.10001.12 &   12611160 &  R &    0.034 &    29.571 &  13.15 &   0.03 &  12.31 &   0.02 &  12.06 &   0.03 &  11.95 &   0.03 &  12.10 &   0.03 &  12.02 &   0.04 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054205.54-674108.1 &  50.10001.16 &   12611159 &  R &    0.060 &    21.623 &  13.71 &   0.02 &  12.82 &   0.03 &  12.68 &   0.03 &  12.59 &   0.03 &  12.65 &   0.03 &  12.62 &   0.05 &  12.55 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054135.33-673831.6 &  50.10001.38 &     588064 &  R &    0.086 &    75.290 &  15.19 &   0.03 &  14.70 &   0.04 &  14.62 &   0.05 &  14.53 &   0.04 &  14.50 &   0.04 &  14.36 &   0.08 &  14.69 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J054127.19-673350.3 &  50.10002.54 &     588057 &  R &    0.051 &     9.730 &  15.52 &   0.03 &  14.93 &   0.04 &  14.96 &   0.06 &  14.75 &   0.04 &  14.78 &   0.05 &  14.94 &   0.10 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J054137.16-673000.0 &  50.10003.19 &   12611151 &  R &    0.029 &    32.944 &  13.29 &   0.02 &  12.42 &   0.02 &  12.27 &   0.03 &  12.17 &   0.03 &  12.28 &   0.03 &  12.23 &   0.04 &  12.12 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054210.56-680341.0 &  50.10116.20 &   12527582 &  R &    0.498 &   387.297 &  13.03 &   0.02 &  12.20 &   0.02 &  12.02 &   0.02 &  11.86 &   0.02 &  11.82 &   0.02 &  11.57 &   0.03 &  11.33 &   0.03 &  10.03 &   0.08
  SSTISAGEMA J054249.15-680137.6 &  50.10117.11 &   12527584 &  R &    0.117 &     9.228 &  12.90 &   0.03 &  12.38 &   0.03 &  12.25 &   0.03 &  12.14 &   0.03 &  12.17 &   0.03 &  12.14 &   0.03 &  12.13 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054227.11-675704.9 & 50.10118.197 &     521010 &  R &    0.397 &     3.604 &  15.60 &   0.04 &  15.02 &   0.05 &  14.82 &   0.06 &  14.85 &   0.03 &  14.86 &   0.03 &  14.83 &   0.11 &  14.62 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J054234.10-674618.5 &  50.10120.20 &   12527596 &  R &    0.036 &    32.900 &  13.75 &   0.03 &  12.96 &   0.03 &  12.82 &   0.03 &  12.71 &   0.03 &  12.77 &   0.03 &  12.69 &   0.05 &  12.68 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054216.78-674241.5 &  50.10121.21 &   12527599 &  R &    0.536 &   370.370 &  13.20 &   0.03 &  12.35 &   0.03 &  12.23 &   0.02 &  12.18 &   0.03 &  12.21 &   0.02 &  12.13 &   0.04 &  12.01 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054238.38-674537.5 &  50.10121.22 &   12527596 &  R &    0.040 &    38.655 &  13.29 &   0.03 &  12.48 &   0.03 &  12.28 &   0.02 &  12.20 &   0.04 &  12.31 &   0.03 &  12.20 &   0.04 &  12.22 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054235.90-674443.4 &  50.10121.24 &   12527597 &  R &    0.119 &   168.748 &  13.17 &   0.02 &  12.40 &   0.02 &  12.13 &   0.02 &  12.02 &   0.04 &  12.14 &   0.02 &  12.01 &   0.03 &  12.01 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054233.87-673031.3 &  50.10124.15 &   12527608 &  R &    0.034 &    23.458 &  13.15 &   0.04 &  12.33 &   0.04 &  12.17 &   0.03 &  12.07 &   0.04 &  12.21 &   0.03 &  12.08 &   0.04 &  12.07 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054256.44-673630.1 & 50.10244.959 &     521038 &  R &    0.104 &    18.975 &  15.61 &   0.04 &  15.10 &   0.05 &  15.09 &   0.08 &  14.85 &   0.04 &  14.91 &   0.05 &  14.80 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053612.18-680611.7 & 50.9026.2432 &    8082191 &  R &    0.105 &   319.285 &  13.21 &   0.03 &  12.39 &   0.03 &  12.25 &   0.03 &  12.25 &   0.03 &  12.20 &   0.03 &  12.11 &   0.04 &  12.07 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053553.38-680557.1 & 50.9026.2433 &    8082000 &  R &    0.042 &    26.136 &  13.30 &   0.02 &  12.47 &   0.03 &  12.27 &   0.03 &  12.17 &   0.04 &  12.31 &   0.02 &  12.20 &   0.04 &  12.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053549.53-675559.2 & 50.9029.2473 &    8082008 &  R &    0.038 &   412.541 &  13.64 &   0.03 &  12.80 &   0.03 &  12.63 &   0.03 &  12.44 &   0.03 &  12.55 &   0.03 &  12.45 &   0.05 &  12.48 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053601.78-674032.6 &   50.9033.19 &    8082019 &  R &    0.068 &    42.821 &  13.49 &   0.03 &  12.67 &   0.03 &  12.44 &   0.03 &  12.27 &   0.03 &  12.35 &   0.03 &  12.28 &   0.03 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053610.81-673957.0 &   50.9033.22 &    8082171 &  R &    0.047 &   375.940 &  13.87 &   0.03 &  13.04 &   0.03 &  12.86 &   0.03 &  12.74 &   0.02 &  12.84 &   0.02 &  12.73 &   0.04 &  12.79 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053606.94-673444.1 &   50.9034.50 &     449690 &  R &    0.075 &     9.044 &  15.36 &   0.03 &  14.47 &   0.04 &  14.37 &   0.04 &  14.20 &   0.06 &  14.21 &   0.07 &  14.03 &   0.11 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053552.70-673017.0 &   50.9035.11 &    8082026 &  R &    0.068 &   569.476 &  13.56 &   0.03 &  12.64 &   0.03 &  12.39 &   0.03 &  12.16 &   0.03 &  12.29 &   0.03 &  12.11 &   0.06 &  12.12 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053639.64-680643.3 & 50.9147.2465 &    8082191 &  R &    0.375 &   412.541 &  13.16 &   0.02 &  12.31 &   0.03 &  12.11 &   0.03 &  12.02 &   0.04 &  12.12 &   0.03 &  11.99 &   0.04 &  11.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053616.99-675939.8 & 50.9149.2504 &    8082186 &  R &    0.215 &     7.486 &  13.06 &   0.03 &  12.26 &   0.03 &  12.04 &   0.03 &  11.93 &   0.04 &  12.06 &   0.03 &  11.97 &   0.04 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053630.69-675855.7 & 50.9149.2506 &    8082185 &  R &    0.054 &    46.333 &  13.21 &   0.03 &  12.29 &   0.02 &  12.13 &   0.03 &  11.97 &   0.03 &  12.12 &   0.03 &  12.00 &   0.04 &  11.97 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053621.39-675853.9 & 50.9149.2511 &    8082185 &  R &    0.057 &    27.344 &  13.29 &   0.03 &  12.46 &   0.03 &  12.20 &   0.03 &  12.13 &   0.04 &  12.25 &   0.03 &  12.11 &   0.04 &  12.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053642.84-675655.3 & 50.9150.2494 &    8082184 &  R &    0.065 &    40.310 &  13.40 &   0.03 &  12.47 &   0.03 &  12.28 &   0.03 &  12.19 &   0.03 &  12.26 &   0.03 &  12.10 &   0.04 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053632.52-673701.5 &   50.9155.42 &     449963 &  R &    0.076 &    50.274 &  14.73 &   0.03 &  14.00 &   0.03 &  13.77 &   0.03 &  13.68 &   0.05 &  13.68 &   0.04 &  13.63 &   0.06 &  13.61 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J053653.99-673203.0 &   50.9156.17 &    8082165 &  R &    0.267 &   370.370 &  13.14 &   0.02 &  12.30 &   0.02 &  12.11 &   0.03 &  11.94 &   0.03 &  11.89 &   0.02 &  11.70 &   0.04 &  11.64 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053719.61-681227.7 & 50.9267.3594 &    8082738 &  R &    0.051 &   413.223 &  13.40 &   0.03 &  12.67 &   0.03 &  12.43 &   0.03 &  12.39 &   0.03 &  12.47 &   0.03 &  12.39 &   0.05 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053715.44-680623.1 & 50.9268.2351 &     450007 &  R &    0.145 &    74.845 &  14.80 &   0.03 &  14.06 &   0.03 &  13.97 &   0.04 &  13.80 &   0.04 &  13.86 &   0.04 &  13.85 &   0.05 &  14.04 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J053734.90-680312.0 & 50.9269.2497 &    8082745 &  R &    0.049 &   419.287 &  13.43 &   0.02 &  12.69 &   0.03 &  12.50 &   0.03 &  12.40 &   0.03 &  12.52 &   0.03 &  12.39 &   0.04 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053727.47-675233.8 & 50.9272.2988 &    8082753 &  R &    0.366 &    42.112 &  13.10 &   0.02 &  12.30 &   0.03 &  12.08 &   0.03 &  11.94 &   0.03 &  12.09 &   0.02 &  11.98 &   0.04 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053739.78-675323.4 & 50.9272.2991 &    8082752 &  R &    0.070 &   393.391 &  13.38 &   0.02 &  12.51 &   0.03 &  12.28 &   0.03 &  12.22 &   0.04 &  12.25 &   0.02 &  12.15 &   0.05 &  12.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053735.34-675250.0 & 50.9272.3128 &     451000 &  R &    0.100 &    12.906 &  15.78 &   0.04 &  15.17 &   0.05 &  15.06 &   0.07 &  14.58 &   0.06 &  14.70 &   0.06 &  14.54 &   0.11 &  14.96 &   0.19 &  99.00 &  99.00
  SSTISAGEMA J053738.27-674819.7 & 50.9273.2518 &    8082756 &  R &    0.051 &    26.055 &  13.40 &   0.02 &  12.54 &   0.03 &  12.37 &   0.03 &  12.37 &   0.03 &  12.38 &   0.03 &  12.29 &   0.03 &  12.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053716.23-674155.3 & 50.9274.1112 &    8082173 &  R &    0.034 &   387.297 &  13.84 &   0.03 &  13.02 &   0.03 &  12.80 &   0.03 &  12.76 &   0.03 &  12.78 &   0.03 &  12.68 &   0.06 &  12.68 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053732.93-673941.1 &   50.9275.27 &    8082763 &  R &    0.074 &    29.265 &  13.22 &   0.03 &  12.38 &   0.03 &  12.18 &   0.03 &  12.00 &   0.04 &  12.15 &   0.03 &  12.02 &   0.04 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053727.59-673918.4 &   50.9275.29 &    8082763 &  R &    0.116 &   492.368 &  13.45 &   0.03 &  12.57 &   0.03 &  12.38 &   0.03 &  12.26 &   0.04 &  12.31 &   0.03 &  12.21 &   0.04 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053753.93-680833.4 & 50.9389.2432 &    8082741 &  R &    0.198 &   405.844 &  13.24 &   0.02 &  12.46 &   0.03 &  12.26 &   0.03 &  12.20 &   0.03 &  12.21 &   0.03 &  12.18 &   0.04 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053755.13-680933.1 & 50.9389.2435 &    8082740 &  R &    0.077 &   359.971 &  13.36 &   0.03 &  12.49 &   0.03 &  12.23 &   0.03 &  12.14 &   0.04 &  12.21 &   0.03 &  12.10 &   0.04 &  12.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053744.48-680159.7 & 50.9390.2344 &    8082746 &  R &    0.062 &   227.739 &  13.07 &   0.02 &  12.28 &   0.03 &  12.07 &   0.03 &  11.94 &   0.03 &  12.12 &   0.02 &  12.01 &   0.05 &  11.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053815.19-680150.2 & 50.9390.2347 &    8082746 &  R &    0.053 &    26.028 &  13.43 &   0.02 &  12.60 &   0.03 &  12.48 &   0.03 &  12.27 &   0.04 &  12.42 &   0.03 &  12.28 &   0.03 &  12.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053808.86-675432.3 & 50.9392.2505 &     450997 &  R &    0.303 &  1529.050 &  15.57 &   0.03 &  15.01 &   0.04 &  14.82 &   0.06 &  14.63 &   0.05 &  14.66 &   0.05 &  14.76 &   0.10 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053808.34-674550.9 & 50.9394.2418 &    8082758 &  R &    0.067 &    28.194 &  13.26 &   0.03 &  12.35 &   0.03 &  12.19 &   0.03 &  12.05 &   0.03 &  12.18 &   0.03 &  12.08 &   0.03 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053807.59-674744.5 & 50.9394.2423 &     451008 &  R &    0.090 &   257.732 &  14.02 &   0.02 &  13.21 &   0.03 &  13.05 &   0.03 &  12.97 &   0.02 &  13.06 &   0.03 &  13.06 &   0.03 &  13.01 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053823.64-674804.3 & 50.9394.2424 &            &  R &    0.065 &    21.085 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.69 &   0.02 &  12.79 &   0.02 &  12.70 &   0.04 &  12.72 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053749.15-674536.4 & 50.9395.1094 &    8082758 &  R &    0.334 &   465.333 &  13.23 &   0.03 &  12.37 &   0.03 &  12.12 &   0.03 &  11.97 &   0.02 &  12.07 &   0.02 &  11.95 &   0.03 &  11.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053757.33-674001.7 &   50.9396.12 &    8082762 &  R &    0.049 &     5.629 &  13.62 &   0.03 &  13.08 &   0.04 &  12.98 &   0.04 &  12.85 &   0.03 &  12.92 &   0.03 &  12.82 &   0.05 &  12.88 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053750.13-673304.7 &   50.9398.15 &    8082767 &  R &    0.091 &   419.287 &  13.16 &   0.03 &  12.34 &   0.03 &  12.10 &   0.03 &  11.93 &   0.03 &  12.04 &   0.03 &  11.94 &   0.03 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053850.08-680556.5 &   50.9510.84 &     451328 &  R &    0.100 &    25.843 &  15.44 &   0.03 &  14.87 &   0.04 &  14.79 &   0.06 &  14.69 &   0.03 &  14.73 &   0.05 &  14.61 &   0.07 &  14.59 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J053908.91-680522.1 &   50.9511.15 &   12610427 &  R &    0.061 &    39.130 &  13.23 &   0.04 &  12.38 &   0.04 &  12.20 &   0.03 &  12.11 &   0.14 &  12.23 &   0.06 &  12.21 &   0.05 &  12.22 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053849.30-680309.2 &   50.9511.16 &   12610425 &  R &    0.048 &   457.038 &  13.56 &   0.03 &  12.76 &   0.03 &  12.58 &   0.03 &  12.47 &   0.03 &  12.54 &   0.03 &  12.38 &   0.05 &  12.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053907.72-680055.7 &   50.9512.23 &   12610423 &  R &    0.053 &   370.370 &  13.52 &   0.02 &  12.66 &   0.02 &  12.46 &   0.03 &  12.38 &   0.03 &  12.49 &   0.02 &  12.42 &   0.05 &  12.37 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053847.01-675634.4 &   50.9513.19 &   12610420 &  R &    0.100 &   457.038 &  13.37 &   0.03 &  12.51 &   0.03 &  12.30 &   0.03 &  12.14 &   0.04 &  12.26 &   0.02 &  12.10 &   0.04 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053834.08-675612.6 &   50.9513.24 &     451313 &  R &    0.046 &   359.971 &  13.94 &   0.03 &  13.19 &   0.03 &  12.99 &   0.03 &  12.95 &   0.03 &  13.01 &   0.03 &  12.92 &   0.05 &  12.89 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053830.93-675159.9 &  50.9514.474 &    8082754 &  R &    0.083 &   483.092 &  13.46 &   0.03 &  12.57 &   0.03 &  12.38 &   0.03 &  12.23 &   0.03 &  12.34 &   0.03 &  12.25 &   0.04 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053844.75-674923.3 &   50.9515.18 &   12610415 &  R &    0.034 &    34.369 &  13.65 &   0.03 &  12.84 &   0.02 &  12.69 &   0.03 &  12.63 &   0.02 &  12.64 &   0.02 &  12.53 &   0.04 &  12.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053839.67-673954.9 &   50.9517.18 &   12610408 &  R &    0.071 &   545.256 &  13.45 &   0.03 &  12.78 &   0.03 &  12.66 &   0.03 &  12.61 &   0.03 &  12.65 &   0.02 &  12.70 &   0.05 &  12.66 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053829.37-673949.8 &   50.9517.24 &    8082762 &  R &    0.063 &    14.212 &  13.53 &   0.03 &  12.77 &   0.03 &  12.58 &   0.03 &  12.53 &   0.05 &  12.61 &   0.03 &  12.53 &   0.05 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053847.75-673719.4 &   50.9518.22 &   12610406 &  R &    0.064 &   483.092 &  13.34 &   0.03 &  12.56 &   0.03 &  12.36 &   0.03 &  12.23 &   0.03 &  12.32 &   0.03 &  12.22 &   0.05 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053854.76-673316.2 &   50.9519.16 &   12610403 &  R &    0.044 &    27.611 &  13.22 &   0.02 &  12.33 &   0.03 &  12.10 &   0.03 &  12.03 &   0.02 &  12.16 &   0.03 &  12.04 &   0.04 &  12.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053937.75-680734.6 &  50.9631.588 &   12610428 &  R &    0.108 &   252.589 &  13.20 &   0.03 &  12.30 &   0.03 &  12.11 &   0.03 &  11.97 &   0.03 &  12.07 &   0.03 &  12.00 &   0.04 &  11.97 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053921.13-680321.6 &   50.9632.13 &   12610425 &  R &    0.108 &   364.166 &  13.19 &   0.02 &  12.42 &   0.02 &  12.18 &   0.03 &  12.02 &   0.03 &  11.94 &   0.03 &  11.81 &   0.04 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053939.02-675624.8 &  50.9634.617 &   12610420 &  R &    0.085 &    39.070 &  13.24 &   0.02 &  12.35 &   0.02 &  12.13 &   0.03 &  12.02 &   0.04 &  12.18 &   0.03 &  12.04 &   0.04 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053938.79-675216.7 &  50.9635.481 &   12610417 &  R &    0.079 &   323.311 &  13.46 &   0.03 &  12.56 &   0.03 &  12.36 &   0.03 &  12.26 &   0.03 &  12.29 &   0.02 &  12.16 &   0.03 &  12.14 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053953.30-675235.7 &  50.9635.482 &   12611000 &  R &    0.077 &    28.965 &  13.82 &   0.03 &  13.00 &   0.03 &  12.89 &   0.03 &  12.76 &   0.02 &  12.80 &   0.02 &  12.73 &   0.04 &  12.70 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053951.19-675300.5 &  50.9635.484 &     519732 &  R &    0.061 &    36.024 &  14.93 &   0.03 &  14.46 &   0.03 &  14.42 &   0.05 &  14.39 &   0.03 &  14.40 &   0.04 &  14.40 &   0.06 &  14.55 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J053955.05-674611.1 &  50.9636.568 &   12611005 &  R &    0.086 &   370.370 &  13.47 &   0.04 &  12.56 &   0.04 &  12.38 &   0.03 &  12.25 &   0.03 &  12.33 &   0.03 &  12.23 &   0.04 &  12.24 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053950.29-674719.5 &  50.9636.569 &   12611004 &  R &    0.062 &   370.370 &  13.87 &   0.05 &  13.08 &   0.05 &  12.84 &   0.05 &  12.87 &   0.08 &  12.92 &   0.04 &  12.81 &   0.05 &  12.79 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053931.53-674655.1 &  50.9636.580 &     451299 &  R &    0.064 &    88.692 &  14.68 &   0.03 &  13.87 &   0.03 &  13.73 &   0.04 &  13.60 &   0.03 &  13.68 &   0.04 &  13.59 &   0.05 &  13.65 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J053944.25-674449.5 &  50.9637.615 &   12610412 &  R &    0.099 &    78.548 &  13.22 &   0.02 &  12.31 &   0.02 &  12.10 &   0.03 &  11.95 &   0.03 &  12.05 &   0.03 &  11.98 &   0.04 &  11.94 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053938.96-674011.8 &  50.9638.602 &   12610408 &  R &    0.127 &   713.776 &  13.59 &   0.02 &  12.72 &   0.03 &  12.47 &   0.03 &  12.35 &   0.03 &  12.40 &   0.03 &  12.27 &   0.04 &  12.19 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053954.69-673455.3 &  50.9639.650 &   12611014 &  R &    0.053 &   190.223 &  13.53 &   0.03 &  12.62 &   0.02 &  12.43 &   0.03 &  12.26 &   0.03 &  12.40 &   0.03 &  12.30 &   0.04 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053948.18-673009.3 &  50.9640.659 &   12611017 &  R &    0.027 &    27.642 &  13.09 &   0.04 &  12.26 &   0.03 &  12.06 &   0.03 &  11.89 &   0.03 &  12.09 &   0.03 &  11.98 &   0.04 &  11.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053944.40-673155.5 &  50.9640.660 &   12610402 &  R &    0.096 &   465.333 &  13.26 &   0.03 &  12.39 &   0.03 &  12.20 &   0.03 &  12.05 &   0.04 &  12.18 &   0.03 &  12.05 &   0.04 &  12.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053948.65-673326.7 &  50.9640.661 &   12611015 &  R &    0.049 &    24.241 &  13.39 &   0.03 &  12.58 &   0.02 &  12.36 &   0.03 &  12.23 &   0.03 &  12.36 &   0.03 &  12.20 &   0.04 &  12.27 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053912.65-673111.8 &    50.9640.8 &     451275 &  R &    0.129 &    52.890 &  15.37 &   0.04 &  14.78 &   0.04 &  14.69 &   0.06 &  14.61 &   0.04 &  14.59 &   0.04 &  14.31 &   0.14 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053916.47-673310.1 &    50.9640.9 &     451278 &  R &    0.074 &    64.416 &  14.93 &   0.03 &  14.21 &   0.04 &  14.05 &   0.04 &  13.99 &   0.03 &  14.02 &   0.04 &  13.87 &   0.06 &  13.79 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J054026.25-680202.5 &   50.9753.20 &   12610992 &  R &    0.056 &   365.097 &  13.55 &   0.02 &  12.72 &   0.03 &  12.55 &   0.03 &  12.42 &   0.03 &  12.59 &   0.02 &  12.50 &   0.05 &  12.48 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054035.44-680423.4 &   50.9753.21 &   12610990 &  R &    0.072 &   393.391 &  13.63 &   0.02 &  12.74 &   0.02 &  12.64 &   0.03 &  12.47 &   0.03 &  12.57 &   0.02 &  12.45 &   0.04 &  12.54 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054033.18-675736.8 &   50.9755.20 &   12610996 &  R &    0.220 &   393.391 &  13.19 &   0.02 &  12.37 &   0.02 &  12.23 &   0.03 &  12.12 &   0.03 &  12.17 &   0.03 &  12.04 &   0.04 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054007.24-675315.4 &   50.9756.11 &   12610999 &  R &    0.118 &    46.419 &  13.22 &   0.03 &  12.32 &   0.03 &  12.08 &   0.03 &  12.00 &   0.02 &  12.13 &   0.02 &  11.99 &   0.03 &  11.97 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053956.84-675012.9 & 50.9756.1169 &     519736 &  R &    0.082 &     6.513 &  14.59 &   0.02 &  14.01 &   0.03 &  13.90 &   0.03 &  13.74 &   0.02 &  13.68 &   0.03 &  13.74 &   0.05 &  13.58 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054035.88-675145.2 &   50.9756.13 &   12611000 &  R &    0.101 &   290.107 &  13.74 &   0.03 &  13.04 &   0.02 &  12.87 &   0.03 &  12.80 &   0.03 &  12.80 &   0.03 &  12.75 &   0.04 &  12.77 &   0.05 &  10.34 &   0.11
  SSTISAGEMA J054004.11-674510.3 &   50.9758.14 &   12611005 &  R &    0.066 &   522.739 &  13.16 &   0.03 &  12.33 &   0.03 &  12.15 &   0.02 &  12.10 &   0.03 &  12.17 &   0.02 &  12.10 &   0.04 &  12.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054015.16-673801.5 &  50.9759.248 &     519755 &  R &    1.822 &    84.559 &  16.31 &   0.10 &  15.78 &   0.11 &  15.61 &   0.12 &  15.51 &   0.05 &  15.47 &   0.05 &  15.21 &   0.16 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J054023.82-673756.4 &   50.9759.32 &   12611011 &  R &    0.086 &    11.530 &  13.85 &   0.02 &  13.03 &   0.03 &  12.72 &   0.03 &  12.72 &   0.03 &  12.84 &   0.03 &  12.72 &   0.05 &  12.81 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054006.11-673554.6 &   50.9760.15 &   12611013 &  R &    0.090 &    49.395 &  13.19 &   0.03 &  12.35 &   0.03 &  12.16 &   0.02 &  12.05 &   0.03 &  12.11 &   0.03 &  12.01 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053958.03-673218.8 &   50.9761.30 &     519764 &  R &    0.050 &     3.553 &  14.52 &   0.03 &  13.96 &   0.03 &  13.83 &   0.03 &  13.71 &   0.03 &  13.65 &   0.05 &  13.76 &   0.05 &  13.84 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J054112.18-681159.1 & 50.9872.1533 &   12611183 &  R &    0.046 &   350.017 &  13.68 &   0.03 &  12.81 &   0.03 &  12.57 &   0.03 &  12.53 &   0.02 &  12.63 &   0.03 &  12.50 &   0.04 &  12.48 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054105.21-680147.4 &   50.9874.42 &     588102 &  R &    0.077 &  1076.430 &  15.10 &   0.03 &  14.46 &   0.03 &  14.38 &   0.04 &  14.27 &   0.04 &  14.31 &   0.03 &  14.26 &   0.07 &  14.10 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J054117.65-680000.2 &   50.9875.26 &   12611174 &  R &    0.197 &    49.109 &  13.28 &   0.03 &  12.39 &   0.03 &  12.19 &   0.03 &  12.08 &   0.02 &  12.18 &   0.03 &  12.04 &   0.03 &  12.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054116.22-675400.9 &   50.9876.22 &   12611169 &  R &    0.056 &   354.862 &  13.82 &   0.03 &  13.07 &   0.03 &  12.95 &   0.03 &  12.87 &   0.03 &  12.96 &   0.03 &  12.88 &   0.05 &  12.97 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054047.37-675017.6 & 50.9877.1141 &   12611002 &  R &    0.030 &   349.650 &  13.23 &   0.03 &  12.36 &   0.02 &  12.18 &   0.03 &  12.10 &   0.04 &  12.20 &   0.03 &  12.11 &   0.04 &  12.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054051.15-674549.2 &   50.9878.26 &     519743 &  R &    0.094 &    44.314 &  14.39 &   0.02 &  13.66 &   0.03 &  13.50 &   0.03 &  13.43 &   0.03 &  13.41 &   0.03 &  13.31 &   0.04 &  13.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054111.79-673851.9 &   50.9880.13 &   12611158 &  R &    0.044 &   247.709 &  13.15 &   0.03 &  12.43 &   0.03 &  12.20 &   0.03 &  12.10 &   0.04 &  12.21 &   0.03 &  12.10 &   0.04 &  12.14 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054101.12-673806.4 &   50.9880.15 &   12611157 &  R &    0.046 &    29.813 &  13.12 &   0.03 &  12.22 &   0.03 &  12.01 &   0.02 &  11.91 &   0.03 &  12.06 &   0.03 &  11.95 &   0.04 &  11.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054109.09-674133.4 &   50.9880.19 &   12611160 &  R &    0.102 &   483.092 &  13.68 &   0.03 &  12.85 &   0.04 &  12.68 &   0.03 &  12.58 &   0.04 &  12.67 &   0.03 &  12.53 &   0.04 &  12.48 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054127.64-675311.8 &   50.9998.13 &     588087 &  R &    0.143 &     3.804 &  14.82 &   0.03 &  14.26 &   0.03 &  14.26 &   0.10 &  14.23 &   0.03 &  14.19 &   0.03 &  14.26 &   0.05 &  14.51 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J054732.79-721505.7 & 51.10900.230 &    1782630 &  R &    0.058 &   174.095 &  13.64 &   0.03 &  12.81 &   0.03 &  12.56 &   0.02 &  12.49 &   0.04 &  12.56 &   0.04 &  12.42 &   0.07 &  12.46 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054739.09-714808.6 & 51.10907.176 &   12528714 &  R &    0.134 &   318.471 &  13.17 &   0.04 &  12.39 &   0.04 &  12.19 &   0.03 &  12.10 &   0.05 &  12.08 &   0.05 &  12.01 &   0.06 &  11.95 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054806.95-721551.1 &  51.11021.11 &    1782660 &  R &    0.045 &    41.999 &  13.22 &   0.03 &  12.38 &   0.03 &  12.22 &   0.03 &  12.06 &   0.04 &  12.19 &   0.03 &  12.06 &   0.05 &  12.02 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054814.24-715325.3 &  51.11027.17 &   12529346 &  R &    0.093 &    20.369 &  13.79 &   0.04 &  13.10 &   0.03 &  12.92 &   0.04 &  13.01 &   0.06 &  12.94 &   0.06 &  12.89 &   0.10 &  13.06 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J054829.25-715056.2 &   51.11027.8 &   12529344 &  R &    0.046 &    27.688 &  13.28 &   0.03 &  12.45 &   0.03 &  12.25 &   0.02 &  12.20 &   0.04 &  12.34 &   0.04 &  12.20 &   0.05 &  12.10 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054822.07-714459.7 &  51.11029.14 &   12529340 &  R &    0.195 &   398.565 &  13.35 &   0.03 &  12.55 &   0.03 &  12.41 &   0.03 &  12.28 &   0.04 &  12.29 &   0.04 &  12.23 &   0.05 &  12.17 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054821.54-714345.7 &  51.11029.15 &   12529339 &  R &    0.163 &   404.858 &  13.36 &   0.03 &  12.52 &   0.03 &  12.39 &   0.03 &  12.25 &   0.05 &  12.30 &   0.04 &  12.23 &   0.06 &  12.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054812.01-714107.4 &  51.11030.12 &   12529337 &  R &    0.042 &    34.793 &  13.42 &   0.03 &  12.67 &   0.04 &  12.49 &   0.04 &  12.41 &   0.04 &  12.44 &   0.04 &  12.33 &   0.06 &  12.29 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054821.95-713548.4 & 51.11031.341 &   12529332 &  R &    0.047 &    23.076 &  13.52 &   0.03 &  12.69 &   0.03 &  12.52 &   0.03 &  12.44 &   0.03 &  12.55 &   0.02 &  12.48 &   0.04 &  12.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054927.56-714720.1 &  51.11149.12 &   12529358 &  R &    0.076 &   128.949 &  13.77 &   0.03 &  13.02 &   0.02 &  12.81 &   0.03 &  12.77 &   0.04 &  12.90 &   0.04 &  12.77 &   0.08 &  12.75 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054905.03-714901.6 &   51.11149.9 &   12529343 &  R &    0.074 &   398.565 &  13.44 &   0.02 &  12.65 &   0.03 &  12.55 &   0.03 &  12.44 &   0.05 &  12.46 &   0.03 &  12.33 &   0.07 &  12.37 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054953.29-721107.2 &  51.11264.12 &     512244 &  R &    0.052 &   247.097 &  14.33 &   0.03 &  13.71 &   0.03 &  13.57 &   0.03 &  13.51 &   0.05 &  13.54 &   0.06 &  13.53 &   0.07 &  13.36 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054939.29-720159.3 &  51.11266.14 &    1782652 &  R &    0.058 &    28.625 &  13.38 &   0.03 &  12.56 &   0.03 &  12.37 &   0.03 &  12.32 &   0.06 &  12.36 &   0.04 &  12.27 &   0.06 &  12.36 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054941.16-714519.5 &  51.11271.16 &     589985 &  R &    0.034 &     6.081 &  14.23 &   0.03 &  13.64 &   0.03 &  13.53 &   0.03 &  13.46 &   0.04 &  13.42 &   0.04 &  13.37 &   0.07 &  13.36 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J055015.65-713955.8 &  51.11272.12 &   12529363 &  R &    0.165 &   310.655 &  13.41 &   0.02 &  12.66 &   0.02 &  12.54 &   0.03 &  12.51 &   0.03 &  12.49 &   0.03 &  12.44 &   0.04 &  12.37 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055103.41-721541.9 &  51.11384.15 &    1782935 &  R &    0.124 &   392.465 &  13.30 &   0.05 &  12.38 &   0.06 &  12.22 &   0.03 &  99.00 &  99.00 &  12.12 &   0.07 &  99.00 &  99.00 &  11.73 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055032.03-721710.4 &  51.11384.17 &    1782935 &  R &    0.050 &   370.233 &  13.48 &   0.03 &  12.69 &   0.04 &  12.42 &   0.03 &  99.00 &  99.00 &  12.42 &   0.05 &  99.00 &  99.00 &  12.25 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055050.87-720302.8 &  51.11387.13 &    1782943 &  R &    0.132 &   425.351 &  13.71 &   0.05 &  12.77 &   0.04 &  12.28 &   0.03 &  11.73 &   0.04 &  11.75 &   0.04 &  11.51 &   0.04 &  11.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055041.85-715032.3 &  51.11390.13 &   12529918 &  R &    0.060 &    28.722 &  13.21 &   0.03 &  12.37 &   0.03 &  12.13 &   0.03 &  12.03 &   0.04 &  12.21 &   0.04 &  12.01 &   0.05 &  12.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055057.56-714954.7 &  51.11390.15 &   12529917 &  R &    0.050 &    23.723 &  13.50 &   0.02 &  12.69 &   0.03 &  12.44 &   0.03 &  12.38 &   0.05 &  12.52 &   0.04 &  12.48 &   0.06 &  12.43 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055103.46-714431.7 &  51.11392.25 &     551350 &  R &    0.059 &     4.592 &  15.09 &   0.03 &  14.36 &   0.03 &  14.26 &   0.04 &  14.22 &   0.05 &  14.33 &   0.06 &  14.09 &   0.10 &  14.06 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J055057.04-713740.3 &  51.11393.17 &   12529909 &  R &    0.037 &    21.382 &  13.61 &   0.03 &  12.79 &   0.03 &  12.57 &   0.03 &  12.48 &   0.03 &  12.61 &   0.03 &  12.53 &   0.05 &  12.47 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055122.25-721108.8 &   51.11506.6 &    1782962 &  R &    0.049 &   369.549 &  13.37 &   0.03 &  12.53 &   0.03 &  12.41 &   0.03 &  99.00 &  99.00 &  12.38 &   0.04 &  99.00 &  99.00 &  12.31 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J055118.41-720828.3 &  51.11507.10 &    1782960 &  R &    0.198 &   303.214 &  13.28 &   0.04 &  12.60 &   0.05 &  12.40 &   0.04 &  99.00 &  99.00 &  12.20 &   0.04 &  99.00 &  99.00 &  11.84 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J055138.66-715712.5 & 51.11510.452 &    1782954 &  R &    0.050 &    27.270 &  13.36 &   0.03 &  12.49 &   0.03 &  12.32 &   0.03 &  12.23 &   0.05 &  12.35 &   0.04 &  12.15 &   0.08 &  12.16 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055132.05-714841.1 &  51.11512.13 &   12529917 &  R &    0.102 &   318.471 &  13.45 &   0.03 &  12.76 &   0.03 &  12.65 &   0.03 &  12.55 &   0.05 &  12.56 &   0.03 &  12.48 &   0.06 &  12.44 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055104.34-713523.4 & 51.11515.118 &     551337 &  R &    0.044 &   176.523 &  14.37 &   0.02 &  13.62 &   0.03 &  13.48 &   0.03 &  13.42 &   0.06 &  13.47 &   0.04 &  13.33 &   0.06 &  13.13 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J055209.65-715835.2 &  51.11630.12 &    1782955 &  R &    0.060 &    42.950 &  13.33 &   0.03 &  12.45 &   0.03 &  12.27 &   0.03 &  12.22 &   0.05 &  12.22 &   0.05 &  12.08 &   0.07 &  12.11 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J055207.76-715436.2 &   51.11631.5 &     483800 &  R &    0.079 &   217.391 &  13.97 &   0.03 &  13.18 &   0.03 &  13.06 &   0.03 &  99.00 &  99.00 &  13.03 &   0.05 &  13.02 &   0.07 &  12.88 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J055155.68-714849.5 &   51.11633.6 &    1205832 &  R &    0.117 &    40.074 &  13.50 &   0.03 &  12.62 &   0.03 &  12.43 &   0.03 &  12.42 &   0.05 &  12.46 &   0.04 &  12.31 &   0.06 &  12.37 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J055231.70-714803.6 & 51.11633.617 &    1205832 &  R &    0.202 &   411.523 &  13.24 &   0.03 &  12.37 &   0.03 &  12.15 &   0.03 &  12.08 &   0.06 &  12.07 &   0.04 &  12.06 &   0.06 &  11.88 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055152.39-714007.4 &  51.11635.24 &     483817 &  R &    0.218 &    22.109 &  15.98 &   0.05 &  15.21 &   0.06 &  15.14 &   0.07 &  14.94 &   0.04 &  15.09 &   0.05 &  99.00 &  99.00 &  14.66 &   0.21 &  99.00 &  99.00
  SSTISAGEMA J055238.75-714543.2 &   51.11754.8 &    1205834 &  R &    0.141 &   447.828 &  13.21 &   0.02 &  12.36 &   0.02 &  12.18 &   0.03 &  12.02 &   0.05 &  12.17 &   0.02 &  12.06 &   0.06 &  11.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055331.51-715452.8 & 51.11873.389 &    1783258 &  R &    0.093 &    43.573 &  13.18 &   0.02 &  12.29 &   0.02 &  12.14 &   0.02 &  99.00 &  99.00 &  12.11 &   0.04 &  99.00 &  99.00 &  11.99 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J055355.00-713532.0 & 51.11878.957 &    1206304 &  R &    0.200 &   398.565 &  13.31 &   0.03 &  12.47 &   0.03 &  12.28 &   0.03 &  99.00 &  99.00 &  12.22 &   0.04 &  99.00 &  99.00 &  12.13 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J055327.42-713507.8 & 51.11878.960 &    1206304 &  R &    0.041 &     3.405 &  13.75 &   0.03 &  13.00 &   0.03 &  13.00 &   0.03 &  99.00 &  99.00 &  12.87 &   0.04 &  99.00 &  99.00 &  12.81 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055408.76-714431.9 &  51.11997.11 &    1206326 &  R &    0.069 &    38.317 &  13.24 &   0.03 &  12.41 &   0.03 &  12.25 &   0.03 &  99.00 &  99.00 &  12.28 &   0.05 &  99.00 &  99.00 &  12.12 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J055414.60-714500.7 &  51.11997.12 &    1206326 &  R &    0.052 &   265.182 &  13.36 &   0.03 &  12.54 &   0.03 &  12.36 &   0.03 &  99.00 &  99.00 &  12.37 &   0.04 &  99.00 &  99.00 &  12.24 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050628.10-665917.6 & 52.4203.1152 &    1205499 &  R &    0.073 &    71.362 &  13.30 &   0.04 &  12.62 &   0.05 &  12.41 &   0.04 &  12.41 &   0.04 &  12.38 &   0.04 &  12.31 &   0.05 &  12.20 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050548.67-665847.3 & 52.4203.1154 &    1205400 &  R &    0.060 &    39.727 &  13.50 &   0.03 &  12.62 &   0.03 &  12.41 &   0.03 &  12.36 &   0.04 &  12.38 &   0.03 &  12.25 &   0.04 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050624.14-665751.3 & 52.4203.1161 &    1205498 &  R &    0.719 &   406.339 &  13.32 &   0.03 &  12.38 &   0.03 &  12.15 &   0.03 &  12.02 &   0.04 &  12.19 &   0.02 &  12.07 &   0.04 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050623.11-665754.1 & 52.4203.1165 &     490230 &  R &    0.038 &   150.038 &  14.26 &   0.03 &  13.73 &   0.03 &  13.61 &   0.03 &  13.55 &   0.05 &  13.55 &   0.04 &  13.53 &   0.06 &  13.43 &   0.06 &  10.99 &   0.18
  SSTISAGEMA J050658.72-672738.9 & 52.4317.3326 &    1205522 &  R &    0.046 &   658.762 &  13.46 &   0.03 &  12.59 &   0.03 &  12.44 &   0.03 &  12.38 &   0.03 &  12.46 &   0.02 &  12.37 &   0.03 &  12.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050651.06-672208.7 & 52.4318.3031 &    1205517 &  R &    0.044 &    39.297 &  13.38 &   0.03 &  12.51 &   0.03 &  12.30 &   0.03 &  12.24 &   0.03 &  12.36 &   0.03 &  12.27 &   0.04 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050659.62-672226.2 & 52.4318.3045 &            &  R &    0.032 &     6.303 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  13.53 &   0.05 &  13.69 &   0.06 &  13.56 &   0.09 &  13.31 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J050642.95-671911.0 &  52.4319.904 &    1205514 &  R &    0.062 &   381.971 &  13.28 &   0.02 &  12.45 &   0.03 &  12.37 &   0.03 &  12.24 &   0.03 &  12.27 &   0.03 &  12.23 &   0.04 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050634.71-672110.0 &  52.4319.908 &    1205516 &  R &    0.034 &    67.751 &  13.31 &   0.03 &  12.47 &   0.03 &  12.32 &   0.03 &  12.22 &   0.03 &  12.36 &   0.03 &  12.29 &   0.05 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050707.19-671248.6 &  52.4321.972 &    1205509 &  R &    0.071 &    26.970 &  13.26 &   0.02 &  12.44 &   0.03 &  12.18 &   0.02 &  12.11 &   0.04 &  12.27 &   0.02 &  12.13 &   0.03 &  12.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050635.83-670639.8 &  52.4322.885 &    1205504 &  R &    0.048 &   457.457 &  13.45 &   0.03 &  12.60 &   0.03 &  12.39 &   0.03 &  12.31 &   0.03 &  12.46 &   0.03 &  12.37 &   0.04 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050644.96-670728.3 &  52.4322.886 &    1205505 &  R &    0.067 &    27.201 &  13.29 &   0.02 &  12.40 &   0.03 &  12.20 &   0.03 &  12.12 &   0.02 &  12.23 &   0.03 &  12.10 &   0.03 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050714.26-670404.2 &  52.4323.969 &    1205502 &  R &    0.090 &    46.988 &  13.27 &   0.03 &  12.40 &   0.03 &  12.14 &   0.03 &  12.00 &   0.03 &  12.10 &   0.03 &  11.92 &   0.04 &  11.63 &   0.04 &  10.03 &   0.10
  SSTISAGEMA J050640.60-670456.0 &  52.4323.971 &    1205503 &  R &    0.116 &   365.497 &  13.37 &   0.03 &  12.51 &   0.03 &  12.21 &   0.03 &  12.07 &   0.03 &  12.21 &   0.03 &  12.06 &   0.03 &  12.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050704.09-665817.0 &  52.4324.307 &    1205498 &  R &    0.462 &   434.028 &  13.08 &   0.02 &  12.23 &   0.02 &  12.05 &   0.03 &  11.72 &   0.02 &  11.72 &   0.02 &  11.51 &   0.03 &  11.44 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050654.08-665420.0 &   52.4325.20 &    1205495 &  R &    0.105 &   492.854 &  13.25 &   0.02 &  12.35 &   0.02 &  12.15 &   0.02 &  12.08 &   0.03 &  12.17 &   0.03 &  12.05 &   0.04 &  12.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050727.36-673131.3 & 52.4437.2128 &    1205525 &  R &    0.027 &     5.962 &  12.99 &   0.02 &  12.36 &   0.02 &  12.26 &   0.03 &  12.13 &   0.03 &  12.17 &   0.02 &  12.12 &   0.03 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050733.76-672732.2 & 52.4438.3620 &    1281429 &  R &    0.069 &     6.033 &  13.72 &   0.08 &  12.95 &   0.08 &  12.85 &   0.06 &  12.77 &   0.07 &  12.84 &   0.05 &  12.76 &   0.05 &  12.76 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050740.64-672815.5 & 52.4438.3640 &    1281428 &  R &    0.483 &   315.657 &  13.45 &   0.04 &  12.61 &   0.04 &  12.39 &   0.03 &  12.26 &   0.03 &  12.35 &   0.03 &  12.24 &   0.04 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050730.48-672725.1 & 52.4438.3648 &            &  R &    0.049 &     4.018 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  13.48 &   0.07 &  13.62 &   0.19 &  13.58 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J050731.15-672739.9 & 52.4438.3664 &     491415 &  R &    0.032 &     4.018 &  14.46 &   0.05 &  13.81 &   0.05 &  13.63 &   0.05 &  13.58 &   0.03 &  13.65 &   0.03 &  13.64 &   0.05 &  13.55 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J050736.94-672730.4 & 52.4438.3665 &     491416 &  R &    0.059 &     5.612 &  14.09 &   0.05 &  13.71 &   0.06 &  13.45 &   0.05 &  13.64 &   0.05 &  13.87 &   0.03 &  13.84 &   0.05 &  13.78 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J050734.11-672743.3 & 52.4438.3681 &     491415 &  R &    0.106 &     5.525 &  14.19 &   0.05 &  13.69 &   0.07 &  13.50 &   0.06 &  13.67 &   0.06 &  13.64 &   0.07 &  13.48 &   0.08 &  13.73 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J050728.60-672743.2 & 52.4438.3688 &     490283 &  R &    0.036 &     3.813 &  14.97 &   0.03 &  14.50 &   0.04 &  14.37 &   0.05 &  14.20 &   0.04 &  14.29 &   0.04 &  14.27 &   0.06 &  14.35 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J050735.59-672735.3 & 52.4438.3694 &     491416 &  R &    0.079 &     5.614 &  15.05 &   0.08 &  14.71 &   0.07 &  14.57 &   0.09 &  14.27 &   0.05 &  14.30 &   0.05 &  14.39 &   0.10 &  14.51 &   0.19 &  99.00 &  99.00
  SSTISAGEMA J050735.38-672800.7 & 52.4438.3698 &     491414 &  R &    0.032 &     5.363 &  15.10 &   0.05 &  14.53 &   0.05 &  14.48 &   0.06 &  14.22 &   0.05 &  14.41 &   0.05 &  14.42 &   0.10 &  14.49 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J050735.93-672707.3 & 52.4438.3707 &     491417 &  R &    0.034 &     6.030 &  15.25 &   0.04 &  14.74 &   0.05 &  14.41 &   0.07 &  14.38 &   0.06 &  14.39 &   0.06 &  14.33 &   0.08 &  14.36 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J050737.19-672145.9 & 52.4439.1373 &    1281435 &  R &    0.174 &   419.815 &  13.05 &   0.03 &  12.25 &   0.04 &  12.10 &   0.03 &  11.93 &   0.03 &  12.00 &   0.02 &  11.98 &   0.04 &  11.89 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050730.02-671928.2 &   52.4440.13 &    1281437 &  R &    0.031 &     5.531 &  12.86 &   0.04 &  12.32 &   0.04 &  12.20 &   0.04 &  12.13 &   0.04 &  12.21 &   0.02 &  12.15 &   0.04 &  12.14 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050739.42-672053.7 &   52.4440.25 &    1281436 &  R &    0.043 &    25.207 &  13.32 &   0.02 &  12.47 &   0.02 &  12.34 &   0.02 &  12.27 &   0.03 &  12.34 &   0.03 &  99.00 &  99.00 &  12.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050730.46-672116.1 &   52.4440.26 &    1281436 &  R &    0.105 &   315.657 &  13.45 &   0.03 &  12.57 &   0.03 &  12.47 &   0.03 &  12.30 &   0.04 &  12.27 &   0.03 &  12.08 &   0.05 &  12.01 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050748.48-672116.0 &   52.4440.29 &    1281436 &  R &    0.041 &    37.011 &  13.46 &   0.03 &  12.67 &   0.03 &  12.50 &   0.03 &  12.42 &   0.02 &  12.50 &   0.03 &  12.41 &   0.03 &  12.44 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050756.42-672120.3 &   52.4440.62 &     491427 &  R &    0.057 &    10.523 &  15.22 &   0.03 &  14.58 &   0.04 &  14.47 &   0.04 &  14.45 &   0.04 &  14.50 &   0.03 &  14.32 &   0.09 &  14.44 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J050739.87-671738.3 &   52.4441.15 &    1281439 &  R &    0.034 &    22.332 &  13.61 &   0.03 &  12.81 &   0.03 &  12.69 &   0.03 &  12.56 &   0.03 &  12.68 &   0.03 &  12.58 &   0.04 &  12.50 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050733.33-671341.1 &   52.4441.38 &     491440 &  R &    0.021 &    15.456 &  14.97 &   0.03 &  14.29 &   0.03 &  14.12 &   0.04 &  14.02 &   0.04 &  14.13 &   0.04 &  14.00 &   0.05 &  13.99 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050730.34-671256.9 &   52.4442.15 &    1281443 &  R &    0.023 &     8.024 &  13.16 &   0.03 &  12.50 &   0.02 &  12.44 &   0.02 &  12.32 &   0.02 &  12.46 &   0.03 &  12.35 &   0.04 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050757.33-670841.4 &   52.4443.15 &    1281446 &  R &    0.067 &   387.747 &  13.50 &   0.02 &  12.71 &   0.03 &  12.48 &   0.03 &  12.35 &   0.03 &  12.50 &   0.03 &  12.40 &   0.05 &  12.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050746.89-670831.1 &   52.4443.16 &    1281446 &  R &    0.274 &   290.444 &  13.46 &   0.03 &  12.68 &   0.03 &  12.47 &   0.03 &  12.33 &   0.03 &  12.34 &   0.03 &  12.16 &   0.04 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050722.31-670447.9 &   52.4444.10 &    1205503 &  R &    0.043 &    25.795 &  13.31 &   0.03 &  12.49 &   0.03 &  12.33 &   0.03 &  12.20 &   0.02 &  12.29 &   0.02 &  12.18 &   0.04 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050746.35-670242.1 &   52.4444.16 &    1281451 &  R &    0.063 &    24.155 &  13.56 &   0.03 &  12.72 &   0.03 &  12.59 &   0.04 &  12.49 &   0.03 &  12.58 &   0.03 &  12.51 &   0.05 &  12.48 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050722.76-670403.6 &   52.4444.22 &     490240 &  R &    0.032 &     7.805 &  14.19 &   0.02 &  13.57 &   0.03 &  13.41 &   0.03 &  13.34 &   0.03 &  13.35 &   0.04 &  13.34 &   0.04 &  13.27 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050749.76-665916.4 &   52.4445.21 &    1281454 &  R &    0.049 &    26.438 &  13.19 &   0.02 &  12.35 &   0.03 &  12.16 &   0.03 &  12.04 &   0.04 &  12.18 &   0.03 &  12.07 &   0.04 &  11.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050747.80-665815.4 &   52.4445.24 &    1281455 &  R &    0.045 &    35.965 &  13.43 &   0.03 &  12.71 &   0.04 &  12.49 &   0.03 &  12.38 &   0.02 &  12.43 &   0.02 &  12.38 &   0.04 &  12.45 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J050731.58-665425.8 &   52.4446.13 &    1281458 &  R &    0.138 &   512.821 &  13.24 &   0.03 &  12.41 &   0.03 &  12.18 &   0.03 &  12.07 &   0.03 &  12.18 &   0.03 &  12.06 &   0.05 &  12.01 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050732.57-665519.4 &   52.4446.14 &     491470 &  R &    0.095 &     3.939 &  14.17 &   0.03 &  13.63 &   0.03 &  13.57 &   0.03 &  13.41 &   0.03 &  13.50 &   0.03 &  13.41 &   0.05 &  13.42 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050824.77-673007.4 & 52.4558.2703 &     491410 &  R &    0.017 &     4.607 &  14.47 &   0.03 &  13.97 &   0.03 &  13.85 &   0.03 &  13.77 &   0.04 &  13.81 &   0.04 &  13.73 &   0.05 &  13.75 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J050827.01-673119.6 & 52.4558.2707 &     491408 &  R &    0.031 &   116.401 &  14.51 &   0.03 &  13.84 &   0.03 &  13.66 &   0.03 &  13.67 &   0.03 &  13.72 &   0.04 &  13.56 &   0.05 &  13.62 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J050825.64-673020.2 & 52.4558.2728 &     491410 &  R &    0.021 &    20.514 &  15.60 &   0.04 &  15.00 &   0.04 &  14.92 &   0.06 &  14.75 &   0.04 &  14.78 &   0.05 &  14.89 &   0.11 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J050841.68-672014.1 &   52.4561.20 &    1281569 &  R &    0.033 &    38.349 &  13.32 &   0.03 &  12.48 &   0.02 &  12.26 &   0.03 &  12.18 &   0.03 &  12.32 &   0.02 &  12.21 &   0.03 &  12.26 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050808.21-672116.7 &   52.4561.23 &    1281436 &  R &    0.049 &    39.602 &  13.51 &   0.03 &  12.65 &   0.02 &  12.45 &   0.03 &  12.35 &   0.03 &  12.47 &   0.02 &  12.32 &   0.04 &  12.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050844.03-672112.0 &   52.4561.24 &    1281570 &  R &    0.102 &   230.044 &  13.50 &   0.03 &  12.67 &   0.03 &  12.44 &   0.03 &  12.36 &   0.02 &  12.44 &   0.02 &  12.34 &   0.03 &  12.29 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050826.67-671946.7 &   52.4561.30 &     491430 &  R &    0.034 &    27.288 &  14.31 &   0.03 &  13.56 &   0.03 &  13.43 &   0.03 &  13.38 &   0.02 &  13.41 &   0.04 &  13.33 &   0.05 &  13.29 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050811.09-671548.8 &   52.4562.22 &    1281441 &  R &    0.104 &   483.559 &  13.31 &   0.03 &  12.47 &   0.02 &  12.28 &   0.02 &  12.18 &   0.03 &  12.28 &   0.02 &  12.19 &   0.04 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050823.55-671533.1 &   52.4562.27 &    1281441 &  R &    0.054 &    35.464 &  13.57 &   0.03 &  12.70 &   0.02 &  12.54 &   0.03 &  12.46 &   0.03 &  12.52 &   0.03 &  12.43 &   0.04 &  12.42 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050831.39-671720.7 &   52.4562.47 &     491434 &  R &    0.031 &     5.408 &  15.50 &   0.03 &  15.00 &   0.05 &  15.11 &   0.09 &  14.83 &   0.04 &  14.81 &   0.05 &  14.74 &   0.12 &  14.27 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J050832.83-671213.9 &   52.4563.15 &     491443 &  R &    0.088 &   210.970 &  14.46 &   0.03 &  13.71 &   0.03 &  13.59 &   0.03 &  13.50 &   0.04 &  13.55 &   0.03 &  13.58 &   0.06 &  13.34 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J050834.45-671049.7 &  52.4563.811 &    1281445 &  R &    0.157 &   419.815 &  13.38 &   0.03 &  12.59 &   0.03 &  12.41 &   0.03 &  12.30 &   0.04 &  12.34 &   0.03 &  12.26 &   0.04 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050829.87-671025.9 &  52.4563.812 &    1281445 &  R &    0.045 &   523.286 &  13.30 &   0.03 &  12.43 &   0.03 &  12.29 &   0.03 &  12.14 &   0.03 &  12.26 &   0.02 &  12.22 &   0.04 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050823.29-671023.3 &  52.4563.813 &    1281445 &  R &    0.049 &    26.914 &  13.31 &   0.02 &  12.46 &   0.02 &  12.26 &   0.02 &  12.14 &   0.03 &  12.27 &   0.02 &  12.13 &   0.04 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050818.99-670752.4 &   52.4564.23 &    1281447 &  R &    0.079 &    25.258 &  13.35 &   0.04 &  12.52 &   0.04 &  12.33 &   0.04 &  12.23 &   0.03 &  12.33 &   0.02 &  12.26 &   0.04 &  12.26 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050837.18-670708.8 &   52.4564.26 &    1281448 &  R &    0.185 &   441.501 &  13.52 &   0.03 &  12.63 &   0.03 &  12.35 &   0.03 &  12.16 &   0.03 &  12.20 &   0.03 &  12.11 &   0.04 &  12.04 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050841.42-670936.6 &   52.4564.31 &     491447 &  R &    0.092 &   104.037 &  14.40 &   0.02 &  13.60 &   0.03 &  13.47 &   0.03 &  13.33 &   0.03 &  13.35 &   0.03 &  13.24 &   0.04 &  13.23 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050807.52-670021.3 &   52.4566.22 &    1281453 &  R &    0.126 &    41.073 &  13.25 &   0.03 &  12.43 &   0.03 &  12.20 &   0.03 &  12.15 &   0.03 &  12.24 &   0.03 &  12.20 &   0.04 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050825.59-665740.3 &   52.4566.27 &    1281455 &  R &    0.373 &   465.766 &  13.31 &   0.02 &  12.47 &   0.02 &  12.29 &   0.03 &  12.04 &   0.03 &  12.14 &   0.03 &  12.01 &   0.03 &  11.95 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050805.00-670028.1 &   52.4566.43 &     491462 &  R &    0.030 &   492.854 &  14.73 &   0.03 &  14.05 &   0.03 &  13.97 &   0.03 &  13.81 &   0.03 &  13.94 &   0.04 &  13.89 &   0.05 &  13.82 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050802.23-665217.1 & 52.4568.1173 &    1281459 &  R &    0.047 &    25.383 &  13.21 &   0.02 &  12.32 &   0.02 &  12.21 &   0.03 &  12.13 &   0.02 &  12.24 &   0.03 &  12.09 &   0.04 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050921.67-673221.9 & 52.4679.2633 &            &  R &    0.068 &     9.752 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  13.73 &   0.04 &  13.80 &   0.04 &  13.69 &   0.07 &  13.84 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J050900.74-672520.2 & 52.4681.1870 &    1281573 &  R &    0.054 &    38.006 &  13.37 &   0.03 &  12.64 &   0.03 &  12.48 &   0.03 &  12.40 &   0.03 &  12.38 &   0.02 &  12.38 &   0.04 &  12.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050907.58-672206.3 & 52.4681.1873 &    1281571 &  R &    0.051 &   434.028 &  13.73 &   0.02 &  12.93 &   0.02 &  12.71 &   0.03 &  12.68 &   0.03 &  12.77 &   0.02 &  12.66 &   0.04 &  12.69 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050853.99-672149.0 & 52.4681.1894 &     491681 &  R &    0.082 &    60.075 &  15.10 &   0.03 &  14.39 &   0.03 &  14.32 &   0.04 &  14.21 &   0.03 &  14.27 &   0.03 &  14.27 &   0.08 &  14.16 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050846.93-671750.8 &    52.4682.9 &    1281567 &  R &    0.040 &    40.875 &  13.30 &   0.03 &  12.37 &   0.02 &  12.16 &   0.02 &  12.05 &   0.03 &  12.20 &   0.02 &  12.08 &   0.03 &  12.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050920.24-671706.6 &   52.4683.17 &    1281566 &  R &    0.065 &    35.988 &  13.55 &   0.03 &  12.70 &   0.03 &  12.51 &   0.03 &  12.37 &   0.02 &  12.47 &   0.02 &  12.37 &   0.03 &  12.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050852.77-671729.4 &   52.4683.31 &     491674 &  R &    0.061 &     7.416 &  15.00 &   0.03 &  14.24 &   0.03 &  14.14 &   0.04 &  14.03 &   0.03 &  14.09 &   0.03 &  14.07 &   0.05 &  13.90 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J050856.59-671717.0 &   52.4683.38 &     491674 &  R &    0.037 &     5.399 &  15.70 &   0.03 &  15.16 &   0.04 &  15.03 &   0.07 &  14.91 &   0.03 &  15.01 &   0.05 &  15.18 &   0.12 &  14.93 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J050847.33-670622.9 &   52.4685.92 &    1281558 &  R &    0.036 &    26.800 &  13.24 &   0.03 &  12.41 &   0.03 &  12.25 &   0.03 &  12.18 &   0.03 &  12.23 &   0.03 &  12.14 &   0.04 &  12.11 &   0.04 &  10.68 &   0.16
  SSTISAGEMA J050905.95-670420.5 &   52.4686.91 &    1281556 &  R &    0.152 &    31.279 &  13.69 &   0.03 &  12.86 &   0.04 &  12.67 &   0.04 &  12.58 &   0.03 &  12.61 &   0.03 &  12.57 &   0.05 &  12.58 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050910.74-665833.6 &  52.4687.109 &    1281552 &  R &    0.041 &    21.778 &  13.75 &   0.03 &  12.91 &   0.03 &  12.68 &   0.03 &  12.58 &   0.03 &  12.70 &   0.03 &  12.64 &   0.05 &  12.59 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050903.39-665712.2 &   52.4688.78 &    1281551 &  R &    0.034 &   260.688 &  13.48 &   0.03 &  12.62 &   0.03 &  12.47 &   0.03 &  12.33 &   0.03 &  12.41 &   0.03 &  12.33 &   0.04 &  12.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050932.14-672352.2 & 52.4802.2058 &    1281572 &  R &    0.173 &   387.747 &  13.41 &   0.05 &  12.58 &   0.05 &  12.44 &   0.04 &  12.43 &   0.03 &  12.40 &   0.02 &  12.33 &   0.03 &  12.30 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050940.96-671635.0 &   52.4804.32 &    1281566 &  R &    0.084 &   376.223 &  13.77 &   0.03 &  12.99 &   0.03 &  12.85 &   0.03 &  12.75 &   0.03 &  12.87 &   0.03 &  12.79 &   0.04 &  12.82 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050934.43-670759.8 &   52.4806.25 &    1281559 &  R &    0.416 &   350.385 &  13.35 &   0.03 &  12.55 &   0.03 &  12.43 &   0.03 &  12.23 &   0.04 &  12.21 &   0.03 &  12.10 &   0.04 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051005.19-670724.3 &   52.4806.36 &     473052 &  R &    0.095 &   209.249 &  14.23 &   0.02 &  13.42 &   0.03 &  13.28 &   0.03 &  13.13 &   0.02 &  13.17 &   0.03 &  13.12 &   0.04 &  13.05 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J050956.70-670040.9 &   52.4808.18 &    1282253 &  R &    0.065 &    24.503 &  13.31 &   0.03 &  12.51 &   0.02 &  12.31 &   0.03 &  12.26 &   0.04 &  12.36 &   0.03 &  12.26 &   0.04 &  12.29 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050949.89-665927.3 &   52.4808.21 &    1281553 &  R &    0.045 &    36.797 &  13.46 &   0.03 &  12.58 &   0.03 &  12.41 &   0.03 &  12.20 &   0.02 &  12.31 &   0.03 &  12.24 &   0.04 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050938.76-665715.4 &   52.4809.11 &    1281551 &  R &    0.050 &    27.495 &  13.31 &   0.03 &  12.46 &   0.03 &  12.26 &   0.03 &  12.12 &   0.03 &  12.26 &   0.03 &  12.18 &   0.04 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050944.47-665137.3 & 52.4810.1100 &    1281547 &  R &    0.084 &   247.954 &  13.15 &   0.02 &  12.40 &   0.03 &  12.19 &   0.03 &  12.07 &   0.03 &  12.17 &   0.03 &  12.14 &   0.04 &  12.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051000.25-665325.8 & 52.4810.1104 &    1282258 &  R &    0.127 &   412.882 &  13.37 &   0.03 &  12.54 &   0.03 &  12.41 &   0.03 &  12.30 &   0.04 &  12.34 &   0.02 &  12.25 &   0.04 &  12.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051028.68-672245.3 & 52.4923.2236 &    1282236 &  R &    0.037 &   315.060 &  13.48 &   0.02 &  12.69 &   0.03 &  12.47 &   0.03 &  12.40 &   0.03 &  12.53 &   0.03 &  12.37 &   0.04 &  12.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051020.09-672219.7 & 52.4923.2248 &     473078 &  R &    0.076 &   105.330 &  14.31 &   0.02 &  13.52 &   0.03 &  13.41 &   0.03 &  13.30 &   0.04 &  13.35 &   0.03 &  13.32 &   0.05 &  13.29 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051026.77-671931.3 &   52.4924.14 &    1282239 &  R &    0.055 &   350.385 &  13.06 &   0.03 &  12.34 &   0.04 &  12.12 &   0.03 &  12.06 &   0.08 &  12.09 &   0.04 &  12.08 &   0.05 &  12.22 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051046.84-671913.0 &   52.4924.16 &    1282239 &  R &    0.058 &   365.497 &  13.70 &   0.03 &  12.88 &   0.03 &  12.68 &   0.03 &  12.55 &   0.03 &  12.65 &   0.03 &  12.53 &   0.05 &  12.58 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051051.85-671542.7 &   52.4925.23 &    1282242 &  R &    0.081 &   406.339 &  13.67 &   0.04 &  12.93 &   0.04 &  12.73 &   0.04 &  12.59 &   0.03 &  12.64 &   0.03 &  12.62 &   0.05 &  12.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051024.08-671247.1 &   52.4926.14 &    1282244 &  R &    0.378 &   393.701 &  13.32 &   0.03 &  12.40 &   0.03 &  12.22 &   0.03 &  12.10 &   0.03 &  12.15 &   0.02 &  12.07 &   0.03 &  11.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051030.95-671316.7 &   52.4926.16 &    1282243 &  R &    0.121 &   492.854 &  13.36 &   0.03 &  12.45 &   0.03 &  12.20 &   0.03 &  12.08 &   0.03 &  12.17 &   0.03 &  12.08 &   0.03 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051016.69-665754.1 &   52.4929.21 &    1282255 &  R &    0.052 &    28.704 &  13.18 &   0.03 &  12.32 &   0.03 &  12.16 &   0.03 &  11.98 &   0.03 &  12.14 &   0.02 &  12.04 &   0.04 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051042.79-665553.8 &   52.4930.24 &    1282256 &  R &    0.086 &   336.474 &  13.98 &   0.03 &  13.09 &   0.03 &  12.93 &   0.04 &  12.89 &   0.04 &  12.93 &   0.03 &  12.86 &   0.05 &  12.88 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051013.67-665701.2 &   52.4930.31 &     473035 &  R &    0.168 &    59.513 &  14.19 &   0.03 &  13.40 &   0.03 &  13.24 &   0.03 &  13.12 &   0.03 &  13.16 &   0.03 &  13.03 &   0.04 &  13.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051046.60-665037.7 & 52.4931.1011 &    1282260 &  R &    0.162 &    50.633 &  13.10 &   0.02 &  12.27 &   0.03 &  12.14 &   0.03 &  11.96 &   0.03 &  11.98 &   0.03 &  11.84 &   0.04 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051038.09-665133.7 & 52.4931.1012 &    1282259 &  R &    0.034 &    40.420 &  13.17 &   0.03 &  12.31 &   0.03 &  12.17 &   0.03 &  11.99 &   0.03 &  12.17 &   0.03 &  12.03 &   0.03 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051040.20-664956.5 & 52.4931.1015 &    1282260 &  R &    0.039 &    28.511 &  13.69 &   0.03 &  12.98 &   0.03 &  12.81 &   0.03 &  12.77 &   0.04 &  12.73 &   0.03 &  12.68 &   0.05 &  12.85 &   0.20 &  99.00 &  99.00
  SSTISAGEMA J051117.74-672543.7 & 52.5043.2496 &    1282368 &  R &    0.397 &   345.066 &  13.34 &   0.02 &  12.49 &   0.02 &  12.30 &   0.02 &  12.23 &   0.03 &  12.17 &   0.02 &  11.98 &   0.03 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051110.85-672513.3 & 52.5044.2089 &    1282367 &  R &    0.066 &   225.530 &  13.47 &   0.03 &  12.64 &   0.03 &  12.57 &   0.03 &  12.41 &   0.03 &  12.48 &   0.03 &  12.45 &   0.04 &  12.42 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051118.10-671404.0 &   52.5046.30 &     474282 &  R &    0.072 &     3.437 &  14.12 &   0.02 &  13.40 &   0.03 &  13.28 &   0.03 &  13.17 &   0.03 &  13.29 &   0.03 &  13.21 &   0.06 &  13.32 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051116.98-670835.5 &   52.5048.21 &    1282353 &  R &    0.080 &   393.701 &  13.65 &   0.02 &  12.77 &   0.03 &  12.44 &   0.03 &  11.96 &   0.03 &  12.10 &   0.03 &  11.94 &   0.04 &  11.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051126.63-670400.7 &   52.5049.12 &    1282350 &  R &    0.064 &     4.366 &  13.36 &   0.03 &  12.47 &   0.03 &  12.27 &   0.03 &  12.15 &   0.03 &  12.25 &   0.02 &  12.18 &   0.03 &  12.15 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051114.77-670019.5 &   52.5050.25 &    1282347 &  R &    0.049 &    23.551 &  13.61 &   0.03 &  12.71 &   0.03 &  12.61 &   0.03 &  12.44 &   0.03 &  12.56 &   0.02 &  12.46 &   0.03 &  12.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051106.98-665959.5 &   52.5050.27 &    1282347 &  R &    0.053 &    27.886 &  13.59 &   0.03 &  12.66 &   0.03 &  12.47 &   0.03 &  12.38 &   0.02 &  12.44 &   0.02 &  12.33 &   0.03 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051128.57-665451.1 &   52.5051.12 &    1282343 &  R &    0.105 &   557.724 &  13.21 &   0.02 &  12.37 &   0.03 &  12.15 &   0.03 &  12.04 &   0.03 &  12.15 &   0.02 &  12.04 &   0.03 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051105.69-665625.5 &   52.5051.13 &    1282344 &  R &    0.056 &    35.316 &  13.48 &   0.03 &  12.71 &   0.02 &  12.50 &   0.03 &  12.41 &   0.03 &  12.49 &   0.02 &  12.44 &   0.04 &  12.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051111.70-665354.3 &   52.5051.15 &     474319 &  R &    0.024 &     4.432 &  13.77 &   0.03 &  13.12 &   0.03 &  12.97 &   0.03 &  12.85 &   0.03 &  12.87 &   0.03 &  12.83 &   0.06 &  12.86 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051217.87-673235.4 & 52.5163.2414 &    6837886 &  R &    0.051 &   355.240 &  13.58 &   0.03 &  12.82 &   0.03 &  12.61 &   0.03 &  12.55 &   0.02 &  12.56 &   0.03 &  12.55 &   0.04 &  12.55 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051212.23-672719.1 & 52.5164.2392 &    1282369 &  R &    0.165 &   365.497 &  13.32 &   0.02 &  12.48 &   0.03 &  12.35 &   0.03 &  12.10 &   0.03 &  12.15 &   0.03 &  12.00 &   0.04 &  11.91 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051159.95-671910.6 &   52.5166.22 &    1282362 &  R &    0.126 &   360.360 &  13.19 &   0.02 &  12.33 &   0.03 &  12.16 &   0.02 &  12.00 &   0.03 &  12.07 &   0.02 &  11.96 &   0.04 &  11.86 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051146.97-672114.2 &   52.5166.23 &    1282364 &  R &    0.054 &    39.418 &  13.29 &   0.03 &  12.48 &   0.03 &  12.33 &   0.03 &  12.22 &   0.04 &  12.29 &   0.03 &  12.14 &   0.04 &  12.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051210.61-671604.0 &   52.5167.36 &     474278 &  R &    0.109 &   227.998 &  14.30 &   0.03 &  13.50 &   0.03 &  13.37 &   0.04 &  13.30 &   0.03 &  13.32 &   0.03 &  13.35 &   0.04 &  13.32 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051145.15-671030.3 & 52.5168.1183 &    1282355 &  R &    0.036 &     3.659 &  13.17 &   0.03 &  12.33 &   0.03 &  12.09 &   0.03 &  11.95 &   0.03 &  12.15 &   0.03 &  12.06 &   0.04 &  12.02 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051152.91-670845.8 &   52.5169.21 &    1282353 &  R &    0.091 &   360.360 &  13.40 &   0.02 &  12.56 &   0.02 &  12.40 &   0.03 &  12.23 &   0.03 &  12.17 &   0.04 &  11.97 &   0.04 &  11.86 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051149.46-670544.9 &   52.5169.24 &     474297 &  R &    0.173 &    84.097 &  14.21 &   0.03 &  13.67 &   0.03 &  13.63 &   0.03 &  13.52 &   0.04 &  13.57 &   0.03 &  13.67 &   0.08 &  13.70 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051219.56-670833.1 &   52.5169.55 &     574592 &  R &    0.088 &    50.736 &  15.12 &   0.03 &  14.41 &   0.03 &  14.20 &   0.03 &  14.20 &   0.04 &  14.23 &   0.04 &  14.11 &   0.08 &  14.09 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J051220.72-665905.2 &   52.5171.26 &     574577 &  R &    0.149 &    60.938 &  14.75 &   0.03 &  13.99 &   0.03 &  13.82 &   0.03 &  13.80 &   0.04 &  13.81 &   0.04 &  13.70 &   0.06 &  13.92 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J051225.23-665520.2 &   52.5172.19 &    6837852 &  R &    0.042 &   376.223 &  13.72 &   0.02 &  12.92 &   0.03 &  12.67 &   0.03 &  12.62 &   0.03 &  12.68 &   0.02 &  12.56 &   0.04 &  12.58 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051156.36-665413.3 &   52.5172.29 &     474318 &  R &    0.051 &     4.260 &  14.45 &   0.02 &  13.78 &   0.03 &  13.69 &   0.03 &  13.63 &   0.03 &  13.68 &   0.03 &  13.68 &   0.05 &  13.69 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051246.64-671750.3 &   52.5287.26 &    6837872 &  R &    0.085 &   449.438 &  13.45 &   0.03 &  12.58 &   0.03 &  12.37 &   0.02 &  12.34 &   0.04 &  12.30 &   0.03 &  12.20 &   0.04 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051244.77-671857.7 &   52.5287.28 &    6837873 &  R &    0.127 &   340.948 &  13.62 &   0.02 &  12.83 &   0.02 &  12.61 &   0.02 &  12.52 &   0.03 &  12.57 &   0.03 &  12.44 &   0.04 &  12.47 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051235.80-671928.7 &   52.5287.29 &    6837874 &  R &    0.164 &   290.444 &  13.65 &   0.02 &  12.98 &   0.02 &  12.82 &   0.03 &  12.72 &   0.04 &  12.71 &   0.03 &  12.63 &   0.05 &  12.60 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051238.43-672130.6 &   52.5287.31 &    6837876 &  R &    0.120 &   153.657 &  13.77 &   0.03 &  13.03 &   0.03 &  12.83 &   0.03 &  12.69 &   0.04 &  12.84 &   0.03 &  12.74 &   0.05 &  12.78 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051237.32-670934.0 &   52.5290.36 &    6837864 &  R &    0.218 &   274.725 &  13.56 &   0.03 &  12.60 &   0.02 &  12.30 &   0.02 &  12.17 &   0.04 &  12.25 &   0.03 &  12.04 &   0.04 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051236.92-670612.9 &   52.5290.41 &     574588 &  R &    0.067 &   243.250 &  14.55 &   0.02 &  13.75 &   0.03 &  13.56 &   0.03 &  13.53 &   0.05 &  13.51 &   0.04 &  13.45 &   0.05 &  13.45 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051228.43-670424.6 &   52.5291.12 &    6837859 &  R &    0.048 &    26.857 &  13.20 &   0.03 &  12.40 &   0.02 &  12.17 &   0.03 &  12.07 &   0.04 &  12.22 &   0.03 &  12.10 &   0.04 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051238.48-670422.8 &   52.5291.15 &    6837859 &  R &    0.043 &    26.744 &  13.47 &   0.03 &  12.57 &   0.03 &  12.39 &   0.02 &  12.25 &   0.03 &  12.37 &   0.03 &  12.23 &   0.04 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051232.50-665107.3 &  52.5294.859 &    6837848 &  R &    0.041 &   277.701 &  13.41 &   0.02 &  12.61 &   0.02 &  12.42 &   0.02 &  12.36 &   0.03 &  12.44 &   0.02 &  12.33 &   0.03 &  12.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045846.81-665353.7 &   53.2994.23 &    1203337 &  R &    0.412 &   381.971 &  13.41 &   0.02 &  12.57 &   0.04 &  12.39 &   0.03 &  12.26 &   0.04 &  12.31 &   0.03 &  12.20 &   0.03 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045856.33-664738.8 &   53.2996.19 &     530784 &  R &    0.096 &   216.357 &  14.34 &   0.02 &  13.48 &   0.02 &  13.29 &   0.03 &  13.19 &   0.02 &  13.26 &   0.03 &  13.15 &   0.04 &  12.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045854.03-663438.7 &   53.2999.11 &    1203351 &  R &    0.067 &   406.339 &  13.55 &   0.03 &  12.71 &   0.03 &  12.58 &   0.03 &  12.46 &   0.03 &  12.56 &   0.03 &  12.44 &   0.04 &  12.49 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045900.88-662924.3 &   53.3001.21 &    1203354 &  R &    0.074 &   350.385 &  13.70 &   0.03 &  12.92 &   0.03 &  12.86 &   0.03 &  12.67 &   0.03 &  12.76 &   0.03 &  12.71 &   0.05 &  12.73 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045849.78-661910.7 &  53.3003.462 &    1203361 &  R &    0.083 &    45.393 &  13.15 &   0.02 &  12.32 &   0.03 &  12.15 &   0.03 &  11.95 &   0.03 &  12.09 &   0.02 &  11.95 &   0.04 &  11.88 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045904.37-661947.9 &  53.3003.463 &    1203361 &  R &    0.058 &   336.474 &  13.62 &   0.03 &  12.85 &   0.03 &  12.79 &   0.03 &  12.64 &   0.03 &  12.67 &   0.03 &  12.60 &   0.04 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045932.22-664225.2 &   53.3118.15 &     532020 &  R &    0.099 &    57.757 &  13.92 &   0.02 &  13.26 &   0.03 &  13.12 &   0.03 &  13.01 &   0.03 &  13.00 &   0.03 &  12.91 &   0.04 &  12.83 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045944.58-663739.2 &   53.3120.23 &    1203412 &  R &    0.097 &    30.899 &  13.09 &   0.03 &  12.24 &   0.03 &  12.02 &   0.03 &  11.89 &   0.03 &  12.05 &   0.03 &  11.89 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045946.01-662253.5 &   53.3123.16 &    1203402 &  R &    0.062 &    39.974 &  13.29 &   0.02 &  12.51 &   0.03 &  12.32 &   0.03 &  12.24 &   0.04 &  12.31 &   0.02 &  12.24 &   0.05 &  12.19 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050031.27-665806.7 &   53.3235.29 &     532189 &  R &    0.149 &   186.254 &  14.51 &   0.02 &  13.83 &   0.03 &  13.66 &   0.03 &  13.59 &   0.03 &  13.68 &   0.03 &  13.59 &   0.05 &  13.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050001.34-665425.1 &   53.3236.23 &    1203425 &  R &    0.077 &   412.882 &  13.38 &   0.03 &  12.56 &   0.03 &  12.37 &   0.03 &  12.30 &   0.03 &  12.36 &   0.02 &  12.20 &   0.04 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050033.53-665439.3 &   53.3236.24 &    1203985 &  R &    0.031 &    28.736 &  13.25 &   0.03 &  12.39 &   0.03 &  12.16 &   0.03 &  12.12 &   0.03 &  12.23 &   0.03 &  12.11 &   0.04 &  12.10 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045955.25-665418.8 &   53.3236.27 &    1203425 &  R &    0.063 &    14.017 &  13.23 &   0.03 &  12.36 &   0.03 &  12.22 &   0.03 &  12.08 &   0.04 &  12.24 &   0.03 &  12.11 &   0.03 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050017.50-665035.8 &  53.3237.111 &     532008 &  R &    0.173 &     6.273 &  15.96 &   0.04 &  15.37 &   0.05 &  15.21 &   0.07 &  15.06 &   0.04 &  15.14 &   0.04 &  15.07 &   0.10 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J050025.13-663238.5 &    53.3242.6 &    1204001 &  R &    0.062 &    30.528 &  13.09 &   0.02 &  12.24 &   0.03 &  12.05 &   0.03 &  11.98 &   0.03 &  12.13 &   0.02 &  11.95 &   0.04 &  12.00 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050025.66-662952.5 &    53.3242.8 &    1204003 &  R &    0.132 &   300.661 &  13.75 &   0.03 &  12.99 &   0.03 &  12.87 &   0.04 &  12.79 &   0.03 &  12.82 &   0.03 &  12.77 &   0.05 &  12.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050032.06-662355.0 &   53.3244.19 &    1204007 &  R &    0.056 &    27.229 &  13.27 &   0.02 &  12.35 &   0.03 &  12.20 &   0.02 &  12.09 &   0.03 &  12.23 &   0.03 &  12.11 &   0.04 &  12.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050026.25-661846.1 &  53.3245.609 &     532130 &  R &    0.052 &     5.057 &  14.14 &   0.03 &  13.24 &   0.03 &  13.06 &   0.02 &  12.94 &   0.03 &  12.95 &   0.03 &  12.84 &   0.04 &  12.81 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050057.46-665300.3 &   53.3358.14 &    1203986 &  R &    0.039 &   370.782 &  13.54 &   0.03 &  12.67 &   0.03 &  12.51 &   0.03 &  12.37 &   0.04 &  12.48 &   0.03 &  12.36 &   0.04 &  12.42 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050115.08-665323.2 &   53.3358.28 &    1203986 &  R &    0.623 &   387.747 &  13.37 &   0.03 &  12.42 &   0.03 &  12.23 &   0.03 &  12.11 &   0.03 &  12.21 &   0.02 &  12.01 &   0.04 &  11.69 &   0.03 &   9.99 &   0.08
  SSTISAGEMA J050106.04-664737.1 &   53.3359.21 &    1203990 &  R &    0.235 &   345.662 &  13.54 &   0.03 &  12.76 &   0.03 &  12.52 &   0.02 &  12.40 &   0.03 &  12.41 &   0.02 &  12.33 &   0.04 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050113.80-664502.5 &   53.3360.15 &    1203992 &  R &    0.087 &   534.188 &  13.09 &   0.03 &  12.27 &   0.03 &  12.08 &   0.03 &  11.96 &   0.03 &  12.10 &   0.02 &  12.00 &   0.04 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050045.02-663835.8 &   53.3361.10 &     532159 &  R &    0.466 &   271.813 &  14.01 &   0.02 &  13.20 &   0.02 &  13.02 &   0.02 &  12.93 &   0.03 &  13.07 &   0.02 &  12.87 &   0.04 &  12.87 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050117.58-663900.2 &    53.3361.8 &    1203997 &  R &    0.038 &    28.510 &  13.03 &   0.03 &  12.15 &   0.03 &  12.03 &   0.03 &  11.87 &   0.02 &  12.05 &   0.02 &  11.91 &   0.03 &  11.89 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050038.82-663407.6 &   53.3362.15 &    1204000 &  R &    0.039 &   920.810 &  13.23 &   0.03 &  12.32 &   0.03 &  12.20 &   0.03 &  12.05 &   0.04 &  12.19 &   0.03 &  12.10 &   0.04 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050100.05-663043.4 &   53.3363.11 &    1204002 &  R &    0.036 &    27.405 &  13.01 &   0.02 &  12.13 &   0.03 &  12.01 &   0.02 &  11.89 &   0.03 &  12.08 &   0.03 &  11.91 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050111.27-662759.9 &   53.3364.21 &    1204005 &  R &    0.055 &   202.552 &  13.57 &   0.03 &  12.76 &   0.03 &  12.65 &   0.03 &  12.52 &   0.03 &  12.61 &   0.03 &  12.52 &   0.04 &  12.45 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050105.60-662415.6 &   53.3365.10 &    1204007 &  R &    0.043 &    38.580 &  13.29 &   0.03 &  12.47 &   0.03 &  12.35 &   0.03 &  12.21 &   0.03 &  12.31 &   0.03 &  12.24 &   0.04 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050133.16-665402.2 &   53.3478.24 &     532182 &  R &    0.120 &    65.189 &  14.92 &   0.03 &  14.17 &   0.03 &  14.11 &   0.04 &  13.98 &   0.03 &  14.07 &   0.04 &  13.94 &   0.05 &  14.07 &   0.14 &  10.75 &   0.16
  SSTISAGEMA J050156.51-665211.9 &   53.3479.19 &    1204073 &  R &    0.073 &    63.400 &  13.80 &   0.03 &  13.07 &   0.03 &  12.92 &   0.04 &  12.66 &   0.03 &  12.74 &   0.03 &  12.66 &   0.04 &  12.57 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050130.88-663522.2 &   53.3483.22 &    1203999 &  R &    0.066 &   434.028 &  13.44 &   0.04 &  12.62 &   0.04 &  12.51 &   0.04 &  12.38 &   0.02 &  12.48 &   0.03 &  12.43 &   0.04 &  12.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050148.45-663334.7 &    53.3484.8 &    1204059 &  R &    0.049 &    38.640 &  13.02 &   0.03 &  12.24 &   0.03 &  12.04 &   0.03 &  11.98 &   0.03 &  12.09 &   0.03 &  12.04 &   0.04 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050218.12-665917.9 &  53.3598.152 &    1204079 &  R &    0.281 &   490.436 &  13.09 &   0.03 &  12.18 &   0.03 &  12.02 &   0.03 &  11.91 &   0.02 &  12.00 &   0.02 &  11.84 &   0.03 &  11.80 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050219.88-665636.1 &  53.3599.173 &    1204077 &  R &    0.033 &    33.002 &  13.91 &   0.03 &  13.03 &   0.03 &  12.84 &   0.03 &  12.77 &   0.04 &  12.83 &   0.04 &  12.75 &   0.05 &  12.74 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050244.23-665542.8 &  53.3599.176 &    1204670 &  R &    0.082 &   502.513 &  13.53 &   0.03 &  12.69 &   0.03 &  12.49 &   0.03 &  12.30 &   0.03 &  12.43 &   0.03 &  12.35 &   0.04 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050205.33-665351.0 &    53.3599.9 &    1204075 &  R &    0.080 &   364.830 &  13.48 &   0.03 &  12.67 &   0.03 &  12.50 &   0.03 &  12.40 &   0.04 &  12.41 &   0.03 &  12.32 &   0.04 &  12.25 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050229.83-664909.1 &  53.3601.181 &     533426 &  R &    0.069 &    64.691 &  14.15 &   0.03 &  13.50 &   0.03 &  13.36 &   0.03 &  13.25 &   0.03 &  13.37 &   0.03 &  13.33 &   0.04 &  13.25 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050244.28-663350.6 &  53.3604.217 &    1204686 &  R &    0.058 &   570.125 &  13.79 &   0.04 &  13.00 &   0.04 &  12.83 &   0.04 &  12.72 &   0.03 &  12.82 &   0.03 &  12.73 &   0.05 &  12.70 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050240.04-663248.0 &  53.3605.202 &    1204059 &  R &    0.043 &    37.501 &  13.29 &   0.03 &  12.53 &   0.03 &  12.34 &   0.03 &  12.16 &   0.03 &  12.32 &   0.02 &  12.22 &   0.03 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050229.73-662903.7 &  53.3606.211 &    1204056 &  R &    0.129 &   512.821 &  13.20 &   0.03 &  12.36 &   0.03 &  12.22 &   0.03 &  12.03 &   0.03 &  12.17 &   0.02 &  12.06 &   0.03 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050228.20-662622.0 &  53.3606.232 &     533460 &  R &    0.075 &    46.896 &  14.98 &   0.03 &  14.32 &   0.03 &  14.22 &   0.03 &  14.18 &   0.03 &  14.23 &   0.03 &  14.31 &   0.07 &  14.18 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050217.17-661847.3 & 53.3608.1176 &    1204049 &  R &    0.083 &    10.709 &  13.56 &   0.03 &  12.77 &   0.03 &  12.65 &   0.03 &  12.52 &   0.03 &  12.65 &   0.03 &  12.55 &   0.04 &  12.55 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050250.97-665309.2 &   53.3721.11 &    1204672 &  R &    0.074 &    26.630 &  13.12 &   0.03 &  12.28 &   0.03 &  12.14 &   0.03 &  12.02 &   0.03 &  12.14 &   0.03 &  12.04 &   0.04 &  12.07 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050304.53-665109.4 &   53.3721.14 &    1204674 &  R &    0.084 &    38.407 &  13.42 &   0.03 &  12.63 &   0.03 &  12.46 &   0.03 &  12.36 &   0.03 &  12.46 &   0.03 &  12.32 &   0.04 &  12.34 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050249.10-665012.5 &   53.3721.17 &    1204675 &  R &    0.049 &    38.332 &  13.62 &   0.03 &  12.85 &   0.03 &  12.63 &   0.03 &  12.54 &   0.08 &  12.65 &   0.04 &  12.56 &   0.05 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J050258.76-663855.9 &  53.3724.919 &    1204682 &  R &    0.050 &   212.314 &  13.80 &   0.03 &  13.04 &   0.03 &  12.77 &   0.03 &  12.70 &   0.04 &  12.80 &   0.03 &  12.68 &   0.05 &  12.64 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050324.61-663138.6 &   53.3726.17 &    1204687 &  R &    0.185 &   465.766 &  13.30 &   0.03 &  12.50 &   0.03 &  12.33 &   0.03 &  12.14 &   0.02 &  12.22 &   0.03 &  12.08 &   0.04 &  12.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050303.25-662725.8 &   53.3727.25 &    1204690 &  R &    0.040 &   473.709 &  13.40 &   0.02 &  12.63 &   0.03 &  12.38 &   0.03 &  12.27 &   0.03 &  12.41 &   0.03 &  12.25 &   0.03 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050323.58-661845.2 & 53.3729.1046 &    1204697 &  R &    0.098 &   240.906 &  13.10 &   0.02 &  12.25 &   0.03 &  12.07 &   0.03 &  11.94 &   0.02 &  12.07 &   0.02 &  11.93 &   0.03 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050349.89-664819.8 &   53.3843.22 &    1204676 &  R &    0.161 &   512.821 &  13.19 &   0.02 &  12.34 &   0.03 &  12.21 &   0.03 &  12.02 &   0.03 &  12.19 &   0.03 &  12.11 &   0.04 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050342.64-664517.9 &   53.3844.19 &    1204678 &  R &    0.082 &   360.231 &  13.30 &   0.03 &  12.52 &   0.03 &  12.30 &   0.03 &  12.21 &   0.03 &  12.31 &   0.03 &  12.23 &   0.04 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050410.00-664017.9 &   53.3845.15 &    1204751 &  R &    0.054 &   365.497 &  13.91 &   0.03 &  13.01 &   0.03 &  12.77 &   0.04 &  12.62 &   0.03 &  12.71 &   0.03 &  12.61 &   0.05 &  12.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050357.69-663741.0 &  53.3845.889 &     552249 &  R &    0.114 &   240.500 &  13.76 &   0.02 &  13.13 &   0.03 &  12.99 &   0.03 &  12.91 &   0.04 &  12.88 &   0.03 &  12.79 &   0.05 &  12.85 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050340.60-662551.8 &   53.3848.39 &    1204692 &  R &    0.074 &    38.817 &  13.40 &   0.03 &  12.61 &   0.04 &  12.44 &   0.04 &  12.31 &   0.05 &  12.46 &   0.03 &  12.32 &   0.04 &  12.28 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J050415.16-662219.2 &   53.3849.25 &    1204739 &  R &    0.092 &   492.854 &  13.27 &   0.02 &  12.43 &   0.03 &  12.21 &   0.03 &  12.04 &   0.04 &  12.24 &   0.03 &  12.18 &   0.04 &  12.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050418.50-665748.3 &   53.3961.14 &    1204764 &  R &    0.046 &    21.833 &  13.27 &   0.02 &  12.64 &   0.03 &  12.49 &   0.03 &  12.39 &   0.03 &  12.31 &   0.02 &  12.29 &   0.04 &  12.30 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050424.77-665331.5 &   53.3963.14 &    1204761 &  R &    0.068 &    44.520 &  13.17 &   0.02 &  12.39 &   0.03 &  12.12 &   0.03 &  12.03 &   0.04 &  12.15 &   0.03 &  12.05 &   0.04 &  12.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050425.49-665007.1 &   53.3963.16 &    1204758 &  R &    0.056 &   355.240 &  13.53 &   0.02 &  12.75 &   0.03 &  12.58 &   0.03 &  12.55 &   0.03 &  12.59 &   0.03 &  12.52 &   0.04 &  12.51 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050437.91-663759.7 &  53.3966.920 &    1204750 &  R &    0.069 &   448.632 &  13.37 &   0.03 &  12.46 &   0.03 &  12.28 &   0.02 &  12.14 &   0.04 &  12.27 &   0.03 &  12.14 &   0.04 &  12.25 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050432.63-663526.3 &   53.3967.12 &    1204748 &  R &    0.065 &   156.201 &  13.10 &   0.03 &  12.35 &   0.03 &  12.24 &   0.03 &  12.10 &   0.04 &  12.23 &   0.03 &  12.12 &   0.04 &  12.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050437.43-663419.0 &   53.3967.14 &    1204747 &  R &    0.031 &    27.351 &  13.17 &   0.03 &  12.38 &   0.03 &  12.17 &   0.03 &  12.04 &   0.04 &  12.23 &   0.03 &  12.13 &   0.04 &  12.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050429.19-663425.5 &   53.3967.17 &     552245 &  R &    0.109 &   249.938 &  14.07 &   0.02 &  13.32 &   0.03 &  13.17 &   0.03 &  13.05 &   0.03 &  13.09 &   0.03 &  12.98 &   0.05 &  12.87 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050426.09-662914.8 &   53.3969.18 &    1204744 &  R &    0.137 &   191.865 &  13.44 &   0.02 &  12.71 &   0.03 &  12.56 &   0.03 &  12.48 &   0.03 &  12.59 &   0.02 &  12.53 &   0.05 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050445.67-662154.3 &   53.3970.13 &    1204738 &  R &    0.067 &   381.971 &  13.20 &   0.05 &  12.46 &   0.05 &  12.32 &   0.05 &  12.16 &   0.05 &  12.31 &   0.04 &  12.25 &   0.05 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050433.36-662239.6 &    53.3970.9 &    1204739 &  R &    0.065 &   523.286 &  13.18 &   0.03 &  12.40 &   0.03 &  12.24 &   0.03 &  12.06 &   0.04 &  12.17 &   0.03 &  12.08 &   0.04 &  12.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050537.85-664743.2 &   53.4085.14 &    1205408 &  R &    0.046 &    45.475 &  13.11 &   0.02 &  12.29 &   0.03 &  12.10 &   0.03 &  12.05 &   0.03 &  12.15 &   0.02 &  12.10 &   0.04 &  11.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050524.80-664759.9 &   53.4085.18 &    1205408 &  R &    0.039 &    26.355 &  13.41 &   0.03 &  12.64 &   0.03 &  12.47 &   0.03 &  12.30 &   0.03 &  12.45 &   0.03 &  12.38 &   0.04 &  12.28 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050518.69-663906.8 & 53.4087.1001 &     490069 &  R &    0.216 &   138.447 &  14.93 &   0.03 &  14.24 &   0.03 &  14.13 &   0.04 &  13.93 &   0.03 &  13.96 &   0.04 &  13.75 &   0.07 &  13.64 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050540.74-663540.5 &   53.4088.14 &    1205417 &  R &    0.073 &   386.997 &  13.34 &   0.04 &  12.59 &   0.05 &  12.44 &   0.04 &  12.29 &   0.06 &  12.39 &   0.04 &  12.22 &   0.05 &  12.28 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050532.70-663425.7 &   53.4088.19 &    1205418 &  R &    0.042 &   192.976 &  13.66 &   0.04 &  12.90 &   0.03 &  12.69 &   0.03 &  12.38 &   0.04 &  12.44 &   0.03 &  12.35 &   0.05 &  12.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050522.25-663315.5 &   53.4089.26 &     490078 &  R &    0.067 &   118.568 &  14.62 &   0.03 &  14.00 &   0.03 &  13.87 &   0.03 &  13.81 &   0.04 &  13.89 &   0.04 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J045149.73-660621.1 &   54.1917.18 &    1201650 &  R &    0.044 &   415.110 &  13.47 &   0.03 &  12.69 &   0.03 &  12.51 &   0.04 &  12.43 &   0.04 &  12.50 &   0.05 &  12.43 &   0.04 &  12.42 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J045151.03-660245.2 &   54.1918.17 &     545109 &  R &    0.059 &     7.226 &  15.11 &   0.03 &  14.36 &   0.03 &  14.27 &   0.03 &  14.24 &   0.04 &  14.34 &   0.06 &  14.21 &   0.07 &  14.01 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J045209.70-655913.1 &  54.1919.150 &    1201660 &  R &    0.065 &    48.084 &  13.27 &   0.03 &  12.44 &   0.03 &  12.25 &   0.03 &  12.13 &   0.04 &  12.12 &   0.04 &  12.07 &   0.04 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045153.83-660058.4 &  54.1919.151 &    1201653 &  R &    0.506 &   365.631 &  13.22 &   0.02 &  12.43 &   0.03 &  12.28 &   0.03 &  12.08 &   0.04 &  12.16 &   0.03 &  11.95 &   0.05 &  11.88 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045202.39-654531.7 &   54.1923.12 &    1364495 &  R &    0.055 &    36.031 &  13.42 &   0.03 &  12.58 &   0.03 &  12.40 &   0.03 &  12.27 &   0.05 &  12.40 &   0.04 &  12.23 &   0.05 &  12.31 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045205.24-653928.3 &   54.1924.10 &    1364492 &  R &    0.041 &    25.539 &  13.23 &   0.02 &  12.45 &   0.03 &  12.26 &   0.03 &  12.13 &   0.04 &  12.31 &   0.04 &  12.23 &   0.06 &  12.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045306.33-660122.0 &  54.2040.142 &    1201661 &  R &    0.320 &   346.861 &  13.53 &   0.03 &  12.75 &   0.03 &  12.58 &   0.03 &  12.44 &   0.05 &  12.43 &   0.03 &  12.33 &   0.04 &  12.34 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045240.93-655727.7 &   54.2041.18 &    1201660 &  R &    0.039 &   508.906 &  13.60 &   0.03 &  13.07 &   0.03 &  12.97 &   0.04 &  12.87 &   0.04 &  12.81 &   0.04 &  12.82 &   0.08 &  12.76 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J045302.97-655234.7 &   54.2042.12 &    1364507 &  R &    0.051 &   422.654 &  13.60 &   0.03 &  12.77 &   0.03 &  12.62 &   0.03 &  12.53 &   0.04 &  12.64 &   0.05 &  12.53 &   0.06 &  12.54 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J045246.34-654923.2 &   54.2043.13 &    1364497 &  R &    0.074 &   223.714 &  13.61 &   0.03 &  12.81 &   0.03 &  12.59 &   0.03 &  12.53 &   0.06 &  12.62 &   0.04 &  12.45 &   0.07 &  12.61 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045225.40-654334.5 &   54.2044.17 &    1364494 &  R &    0.049 &    29.311 &  13.10 &   0.03 &  12.25 &   0.03 &  12.05 &   0.03 &  12.01 &   0.05 &  12.10 &   0.04 &  12.01 &   0.05 &  11.94 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045230.69-654134.2 &   54.2045.18 &     509042 &  R &    0.083 &    19.314 &  13.96 &   0.03 &  13.25 &   0.03 &  13.12 &   0.03 &  12.97 &   0.07 &  13.02 &   0.07 &  13.00 &   0.06 &  13.13 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J045330.80-661746.8 &   54.2156.11 &     546341 &  R &    0.140 &    50.510 &  15.30 &   0.03 &  14.62 &   0.03 &  14.56 &   0.05 &  14.52 &   0.03 &  14.49 &   0.04 &  14.23 &   0.07 &  14.60 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J045322.24-661150.9 &   54.2158.14 &    1202178 &  R &    0.074 &    50.360 &  13.04 &   0.02 &  12.17 &   0.03 &  12.02 &   0.03 &  11.80 &   0.03 &  11.95 &   0.03 &  11.86 &   0.03 &  11.80 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045315.00-660914.3 &   54.2159.24 &     546332 &  R &    0.052 &    42.072 &  14.12 &   0.02 &  13.40 &   0.02 &  13.33 &   0.03 &  13.21 &   0.03 &  13.31 &   0.03 &  13.20 &   0.04 &  13.13 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045328.96-660254.8 &   54.2160.19 &    1202182 &  R &    0.055 &   429.185 &  13.38 &   0.03 &  12.52 &   0.03 &  12.37 &   0.04 &  12.26 &   0.03 &  12.32 &   0.03 &  12.22 &   0.03 &  12.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045341.97-655109.9 &   54.2163.23 &    1364508 &  R &    0.036 &     6.542 &  13.76 &   0.03 &  12.92 &   0.03 &  12.82 &   0.04 &  12.69 &   0.03 &  12.81 &   0.04 &  12.78 &   0.07 &  12.71 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045352.47-653806.1 &   54.2166.19 &    1364765 &  R &    0.090 &   482.859 &  13.31 &   0.03 &  12.45 &   0.03 &  12.27 &   0.03 &  12.08 &   0.05 &  12.27 &   0.04 &  12.17 &   0.06 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045423.10-661044.2 &   54.2279.19 &    1202197 &  R &    0.091 &    63.299 &  13.41 &   0.03 &  12.57 &   0.03 &  12.40 &   0.03 &  12.28 &   0.03 &  12.34 &   0.03 &  12.20 &   0.04 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045402.13-661138.6 &   54.2279.31 &     546334 &  R &    0.178 &    77.845 &  14.61 &   0.02 &  13.86 &   0.02 &  13.73 &   0.03 &  13.73 &   0.03 &  13.79 &   0.04 &  13.75 &   0.04 &  13.69 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J045421.83-655229.4 &    54.2284.9 &    1364773 &  R &    0.341 &   346.861 &  13.31 &   0.04 &  12.55 &   0.04 &  12.36 &   0.04 &  12.20 &   0.03 &  12.25 &   0.02 &  12.18 &   0.04 &  12.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045407.57-654743.7 &   54.2285.12 &    1364770 &  R &    0.072 &   458.295 &  13.47 &   0.03 &  12.80 &   0.03 &  12.71 &   0.03 &  12.64 &   0.05 &  12.71 &   0.04 &  12.65 &   0.08 &  12.58 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045517.30-660945.8 &  54.2400.812 &     394902 &  R &    0.057 &    14.740 &  14.71 &   0.03 &  13.92 &   0.03 &  13.76 &   0.03 &  13.79 &   0.03 &  13.85 &   0.04 &  13.78 &   0.05 &  13.74 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J045444.25-660607.1 &   54.2401.11 &    1202195 &  R &    0.042 &    23.665 &  13.59 &   0.03 &  12.78 &   0.03 &  12.64 &   0.03 &  12.53 &   0.03 &  12.63 &   0.03 &  12.51 &   0.05 &  12.56 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045503.77-660350.4 &   54.2402.18 &    1202194 &  R &    0.099 &    45.844 &  13.07 &   0.02 &  12.23 &   0.03 &  12.06 &   0.03 &  11.95 &   0.03 &  12.06 &   0.03 &  12.00 &   0.04 &  11.95 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045517.29-660109.0 &  54.2403.619 &     394893 &  R &    0.043 &   196.309 &  13.95 &   0.03 &  13.29 &   0.03 &  13.09 &   0.03 &  13.03 &   0.03 &  13.06 &   0.03 &  13.04 &   0.04 &  13.01 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045453.34-655729.1 &   54.2404.14 &    1202191 &  R &    0.144 &    50.454 &  13.23 &   0.03 &  12.39 &   0.03 &  12.15 &   0.03 &  12.00 &   0.04 &  12.15 &   0.03 &  12.01 &   0.04 &  11.95 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045606.33-661621.7 &   54.2520.19 &    1202749 &  R &    0.124 &    51.765 &  13.32 &   0.03 &  12.39 &   0.03 &  12.13 &   0.03 &  11.98 &   0.04 &  12.02 &   0.03 &  11.95 &   0.04 &  11.88 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045618.04-661052.2 &   54.2642.16 &    1202752 &  R &    0.080 &   355.114 &  13.54 &   0.03 &  12.67 &   0.03 &  12.50 &   0.03 &  12.43 &   0.04 &  12.53 &   0.03 &  12.44 &   0.05 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045645.76-660021.6 &   54.2645.13 &    1202767 &  R &    0.044 &   392.003 &  13.52 &   0.03 &  12.69 &   0.03 &  12.54 &   0.03 &  12.44 &   0.03 &  12.53 &   0.02 &  12.47 &   0.04 &  12.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045633.76-655422.9 &   54.2646.13 &    1365045 &  R &    0.072 &    36.615 &  13.45 &   0.03 &  12.60 &   0.03 &  12.40 &   0.03 &  12.32 &   0.04 &  12.42 &   0.03 &  12.30 &   0.04 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045630.36-655258.2 &   54.2647.15 &    1365044 &  R &    0.056 &   188.041 &  13.34 &   0.03 &  12.62 &   0.03 &  12.48 &   0.03 &  12.38 &   0.03 &  12.40 &   0.03 &  12.31 &   0.04 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045607.39-654510.5 &   54.2649.10 &    1365039 &  R &    0.062 &   255.363 &  13.94 &   0.03 &  13.15 &   0.03 &  12.94 &   0.03 &  12.81 &   0.03 &  12.94 &   0.03 &  12.82 &   0.06 &  12.59 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045631.24-654036.9 &   54.2650.20 &    1365037 &  R &    0.081 &    78.070 &  13.29 &   0.02 &  12.58 &   0.03 &  12.49 &   0.03 &  12.33 &   0.03 &  12.30 &   0.03 &  12.21 &   0.03 &  12.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045708.19-655936.9 &   54.2766.11 &    1202766 &  R &    0.037 &    29.632 &  13.41 &   0.02 &  13.01 &   0.03 &  12.84 &   0.04 &  12.83 &   0.05 &  12.88 &   0.03 &  12.82 &   0.05 &  12.86 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045711.12-655525.3 &   54.2767.13 &    1365051 &  R &    0.141 &   180.050 &  13.31 &   0.03 &  12.48 &   0.03 &  12.29 &   0.03 &  12.07 &   0.04 &  12.19 &   0.02 &  12.05 &   0.04 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045657.21-654758.2 &   54.2769.17 &    1365056 &  R &    0.038 &    34.516 &  13.63 &   0.02 &  12.82 &   0.03 &  12.64 &   0.03 &  12.58 &   0.03 &  12.61 &   0.03 &  12.57 &   0.05 &  12.50 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045718.88-653841.9 &   54.2771.20 &    1365061 &  R &    0.033 &   197.628 &  13.86 &   0.03 &  13.07 &   0.03 &  12.89 &   0.03 &  12.77 &   0.03 &  12.88 &   0.03 &  12.80 &   0.04 &  12.77 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045812.61-661602.6 &   54.2883.30 &    1203363 &  R &    0.112 &   435.161 &  13.58 &   0.03 &  12.70 &   0.03 &  12.51 &   0.03 &  12.33 &   0.03 &  12.37 &   0.03 &  12.29 &   0.04 &  12.21 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045815.90-661316.4 &   54.2884.10 &    1203365 &  R &    0.604 &     3.547 &  13.41 &   0.03 &  12.56 &   0.03 &  12.40 &   0.03 &  12.28 &   0.03 &  12.39 &   0.03 &  12.32 &   0.04 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045751.50-660953.2 &    54.2884.7 &    1202772 &  R &    0.189 &   314.663 &  13.11 &   0.03 &  12.26 &   0.03 &  12.09 &   0.03 &  11.94 &   0.03 &  11.98 &   0.03 &  11.89 &   0.04 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045755.18-660224.2 &   54.2886.29 &     530693 &  R &    0.106 &    54.077 &  14.83 &   0.03 &  14.18 &   0.03 &  13.97 &   0.03 &  13.72 &   0.03 &  13.60 &   0.03 &  13.52 &   0.04 &  13.38 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045755.40-655339.0 &   54.2889.18 &     388402 &  R &    0.027 &     9.057 &  14.46 &   0.03 &  13.76 &   0.03 &  13.59 &   0.03 &  13.56 &   0.04 &  13.59 &   0.04 &  13.55 &   0.05 &  13.50 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J045745.03-653941.8 &   54.2892.18 &    1365315 &  R &    0.111 &   416.147 &  13.37 &   0.03 &  12.55 &   0.03 &  12.46 &   0.03 &  12.35 &   0.02 &  12.40 &   0.02 &  12.34 &   0.04 &  12.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045756.32-653855.3 &   54.2892.27 &     388387 &  R &    0.075 &    85.727 &  14.58 &   0.02 &  13.84 &   0.03 &  13.71 &   0.03 &  13.66 &   0.04 &  13.74 &   0.05 &  13.71 &   0.04 &  13.77 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J045828.02-661326.5 & 54.3005.1239 &    1203365 &  R &    0.088 &   450.653 &  13.45 &   0.03 &  12.63 &   0.03 &  12.48 &   0.03 &  12.36 &   0.04 &  12.46 &   0.03 &  12.38 &   0.04 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045843.14-660030.5 & 54.3008.1361 &     530719 &  R &    0.084 &     3.938 &  14.66 &   0.03 &  14.02 &   0.03 &  13.81 &   0.03 &  14.05 &   0.13 &  14.27 &   0.05 &  14.25 &   0.07 &  13.81 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J045828.31-655048.3 &  54.3010.992 &     388399 &  R &    0.042 &     5.575 &  13.84 &   0.02 &  13.22 &   0.03 &  13.05 &   0.03 &  12.89 &   0.04 &  12.87 &   0.03 &  12.77 &   0.05 &  12.74 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J045827.48-654028.1 &  54.3013.907 &    1365315 &  R &    0.048 &    41.748 &  13.27 &   0.03 &  12.48 &   0.03 &  12.35 &   0.03 &  12.23 &   0.03 &  12.29 &   0.03 &  12.20 &   0.04 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J045835.36-661031.1 &   55.3005.28 &    1203367 &  R &    0.071 &   406.339 &  13.45 &   0.03 &  12.55 &   0.03 &  12.33 &   0.03 &  12.21 &   0.03 &  12.31 &   0.03 &  12.18 &   0.04 &  12.10 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J045849.87-655758.2 &   55.3008.46 &     530713 &  R &    0.111 &    47.241 &  14.97 &   0.03 &  14.26 &   0.03 &  14.22 &   0.04 &  14.20 &   0.04 &  14.27 &   0.04 &  14.20 &   0.07 &  14.40 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J045919.87-661907.1 &    55.3124.8 &    1203400 &  R &    0.140 &    12.157 &  13.03 &   0.10 &  12.49 &   0.09 &  12.36 &   0.08 &  12.41 &   0.08 &  12.55 &   0.06 &  12.44 &   0.07 &  12.50 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J045936.36-660941.3 &   55.3126.14 &    1203393 &  R &    0.062 &    38.222 &  13.49 &   0.03 &  12.64 &   0.03 &  12.56 &   0.03 &  12.40 &   0.03 &  12.47 &   0.03 &  12.40 &   0.04 &  12.36 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J045909.07-655907.0 &   55.3129.34 &    1365331 &  R &    0.148 &     3.467 &  13.52 &   0.08 &  12.94 &   0.08 &  12.84 &   0.07 &  12.96 &   0.11 &  12.94 &   0.09 &  12.95 &   0.08 &  12.92 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J045917.32-655924.8 &   55.3129.35 &    1203387 &  R &    0.137 &    46.192 &  13.36 &   0.03 &  12.50 &   0.03 &  12.27 &   0.03 &  12.15 &   0.04 &  12.30 &   0.04 &  12.14 &   0.04 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045907.21-655954.5 &   55.3129.40 &    1203374 &  R &    0.027 &   355.114 &  13.92 &   0.04 &  13.14 &   0.04 &  13.10 &   0.04 &  13.06 &   0.04 &  13.16 &   0.04 &  12.99 &   0.08 &  12.93 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J045910.24-655933.0 &   55.3129.64 &     595687 &  R &    0.163 &    12.141 &  14.41 &   0.07 &  13.69 &   0.05 &  13.56 &   0.04 &  13.43 &   0.07 &  13.49 &   0.06 &  13.50 &   0.07 &  13.61 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J045913.89-655115.0 &   55.3131.21 &    1365338 &  R &    0.070 &   203.046 &  13.80 &   0.03 &  13.09 &   0.03 &  12.94 &   0.03 &  12.80 &   0.03 &  12.94 &   0.03 &  12.75 &   0.06 &  12.75 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050024.60-661450.6 &   55.3246.26 &    1204014 &  R &    0.035 &    38.522 &  13.38 &   0.04 &  12.51 &   0.04 &  12.27 &   0.03 &  12.22 &   0.02 &  12.34 &   0.02 &  12.20 &   0.04 &  12.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J045953.06-660430.6 &   55.3249.25 &    1203390 &  R &    0.053 &    27.802 &  13.30 &   0.02 &  12.43 &   0.03 &  12.21 &   0.03 &  12.08 &   0.04 &  12.24 &   0.03 &  12.08 &   0.04 &  12.01 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050022.67-660418.3 &   55.3249.31 &    1204022 &  R &    0.110 &   473.261 &  13.48 &   0.03 &  12.57 &   0.03 &  12.37 &   0.03 &  12.25 &   0.02 &  12.33 &   0.03 &  12.24 &   0.05 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050038.24-661508.8 &   55.3367.13 &    1204014 &  R &    0.150 &    58.741 &  13.79 &   0.03 &  13.12 &   0.04 &  12.96 &   0.03 &  12.77 &   0.04 &  12.77 &   0.03 &  12.66 &   0.05 &  12.62 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050040.18-660902.9 &   55.3369.17 &    1204019 &  R &    0.036 &   359.842 &  13.26 &   0.03 &  12.41 &   0.03 &  12.25 &   0.03 &  12.20 &   0.03 &  12.26 &   0.03 &  12.22 &   0.04 &  12.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050049.84-655353.9 &   55.3372.26 &    1204029 &  R &    0.048 &     6.974 &  13.56 &   0.02 &  12.98 &   0.03 &  12.80 &   0.03 &  12.81 &   0.02 &  12.77 &   0.02 &  12.69 &   0.04 &  12.71 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050058.00-655413.7 &   55.3372.27 &    1365628 &  R &    0.071 &   194.288 &  13.22 &   0.03 &  12.37 &   0.03 &  12.15 &   0.03 &  12.06 &   0.03 &  12.12 &   0.03 &  12.01 &   0.03 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050116.01-654851.4 &   55.3374.21 &    1365633 &  R &    0.268 &     3.356 &  13.33 &   0.02 &  12.50 &   0.03 &  12.42 &   0.03 &  12.22 &   0.03 &  12.30 &   0.03 &  12.23 &   0.04 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050106.85-654311.2 &   55.3375.16 &    1365637 &  R &    0.055 &   374.813 &  13.57 &   0.02 &  12.75 &   0.03 &  12.60 &   0.03 &  12.53 &   0.04 &  12.63 &   0.03 &  12.50 &   0.04 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050045.40-654053.0 &   55.3376.23 &    1365638 &  R &    0.150 &   490.436 &  13.25 &   0.03 &  12.42 &   0.03 &  12.26 &   0.03 &  12.13 &   0.04 &  12.22 &   0.03 &  12.16 &   0.04 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050146.44-660714.9 &   55.3490.18 &    1204041 &  R &    0.344 &   408.831 &  13.36 &   0.03 &  12.48 &   0.03 &  12.36 &   0.03 &  12.19 &   0.03 &  12.22 &   0.03 &  12.10 &   0.05 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050144.56-653649.3 &    55.3498.9 &    1365911 &  R &    0.056 &    39.798 &  13.32 &   0.03 &  12.47 &   0.02 &  12.25 &   0.03 &  12.12 &   0.04 &  12.28 &   0.02 &  12.21 &   0.05 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050241.56-655931.1 &   55.3613.16 &    1204035 &  R &    0.590 &   391.083 &  13.09 &   0.03 &  12.31 &   0.03 &  12.08 &   0.03 &  11.89 &   0.02 &  12.03 &   0.02 &  11.86 &   0.03 &  11.77 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050227.90-654956.3 &   55.3615.13 &    1365921 &  R &    0.027 &    26.442 &  13.35 &   0.03 &  12.55 &   0.03 &  12.38 &   0.03 &  12.28 &   0.03 &  12.37 &   0.03 &  12.30 &   0.04 &  12.25 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050211.47-655021.6 &   55.3615.17 &    1365921 &  R &    0.104 &   336.474 &  13.83 &   0.03 &  13.11 &   0.03 &  12.98 &   0.03 &  12.83 &   0.03 &  12.89 &   0.03 &  12.79 &   0.04 &  12.64 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050231.36-655026.6 &   55.3615.18 &     389816 &  R &    0.040 &  1169.590 &  14.21 &   0.02 &  13.58 &   0.03 &  13.49 &   0.03 &  13.42 &   0.03 &  13.41 &   0.03 &  13.41 &   0.05 &  13.16 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050212.16-654356.5 &   55.3617.18 &    1365916 &  R &    0.081 &     8.189 &  13.70 &   0.03 &  12.93 &   0.03 &  12.77 &   0.03 &  12.75 &   0.04 &  12.76 &   0.03 &  12.70 &   0.05 &  12.62 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050244.75-654346.9 &   55.3617.25 &     389849 &  R &    0.046 &  1222.490 &  14.14 &   0.02 &  13.56 &   0.03 &  13.39 &   0.03 &  13.24 &   0.03 &  13.21 &   0.03 &  13.07 &   0.04 &  13.18 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050244.46-654110.8 &   55.3618.11 &    1365944 &  R &    0.066 &   333.222 &  13.52 &   0.02 &  12.86 &   0.03 &  12.69 &   0.03 &  12.62 &   0.03 &  12.61 &   0.02 &  12.55 &   0.04 &  12.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050318.04-660750.6 &   55.3732.20 &    1204705 &  R &    0.056 &   359.842 &  13.75 &   0.03 &  12.98 &   0.03 &  12.87 &   0.03 &  12.80 &   0.03 &  12.84 &   0.03 &  12.82 &   0.05 &  12.74 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050307.53-660422.2 &   55.3733.26 &    1204708 &  R &    0.126 &   254.712 &  13.72 &   0.03 &  13.01 &   0.03 &  12.86 &   0.04 &  12.78 &   0.03 &  12.83 &   0.02 &  12.69 &   0.04 &  12.68 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050249.55-655344.7 &   55.3735.28 &     389837 &  R &    0.085 &   182.482 &  14.24 &   0.02 &  13.40 &   0.03 &  13.19 &   0.03 &  13.06 &   0.04 &  13.09 &   0.03 &  13.03 &   0.03 &  13.09 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050345.27-655622.0 &   55.3856.14 &    1366239 &  R &    0.043 &    27.380 &  13.24 &   0.02 &  12.40 &   0.03 &  12.20 &   0.03 &  12.05 &   0.04 &  12.24 &   0.03 &  12.14 &   0.04 &  12.12 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050337.31-655123.4 &   55.3857.20 &    1366234 &  R &    0.393 &   391.083 &  13.25 &   0.03 &  12.35 &   0.02 &  12.12 &   0.02 &  11.85 &   0.03 &  11.79 &   0.03 &  11.56 &   0.04 &  11.37 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050409.85-654450.9 &   55.3859.22 &    1366229 &  R &    0.082 &   317.561 &  13.69 &   0.03 &  12.88 &   0.03 &  12.72 &   0.04 &  12.60 &   0.03 &  12.63 &   0.03 &  12.53 &   0.05 &  12.39 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050435.81-654216.2 &   55.3980.20 &    2339729 &  R &    0.083 &    42.421 &  13.42 &   0.03 &  12.52 &   0.03 &  12.35 &   0.03 &  12.14 &   0.04 &  12.22 &   0.02 &  12.08 &   0.03 &  12.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050434.68-653859.2 &   55.3981.15 &    2339731 &  R &    0.050 &   396.825 &  13.56 &   0.03 &  12.77 &   0.03 &  12.65 &   0.03 &  12.60 &   0.03 &  12.60 &   0.03 &  12.56 &   0.04 &  12.47 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050431.56-654135.4 &   55.3981.17 &    2339729 &  R &    0.036 &    27.463 &  13.37 &   0.03 &  12.57 &   0.03 &  12.32 &   0.03 &  12.14 &   0.03 &  12.29 &   0.04 &  12.14 &   0.04 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050500.58-653626.3 &    55.3982.9 &     358299 &  R &    0.064 &    94.796 &  14.10 &   0.02 &  13.39 &   0.02 &  13.29 &   0.03 &  13.22 &   0.03 &  13.31 &   0.03 &  13.36 &   0.05 &  13.15 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050516.85-660851.9 &  55.4095.187 &     490111 &  R &    0.174 &   230.787 &  13.84 &   0.02 &  13.16 &   0.03 &  12.98 &   0.03 &  12.94 &   0.03 &  12.94 &   0.03 &  12.83 &   0.04 &  12.73 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050509.22-660142.8 &  55.4097.625 &    1205441 &  R &    0.047 &   355.114 &  13.79 &   0.04 &  12.91 &   0.03 &  12.75 &   0.03 &  12.67 &   0.03 &  12.75 &   0.03 &  12.67 &   0.04 &  12.68 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050554.44-663421.3 &  56.4209.242 &    1205418 &  R &    0.074 &    36.425 &  13.58 &   0.03 &  12.74 &   0.03 &  12.56 &   0.03 &  12.49 &   0.03 &  12.45 &   0.03 &  12.45 &   0.04 &  12.49 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050620.02-662209.4 &  56.4212.193 &    1205471 &  R &    0.037 &   381.388 &  13.62 &   0.03 &  12.81 &   0.03 &  12.59 &   0.03 &  12.50 &   0.03 &  12.63 &   0.03 &  12.49 &   0.04 &  12.54 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050617.54-662207.5 &  56.4212.194 &    1205427 &  R &    0.052 &   433.463 &  13.60 &   0.03 &  12.75 &   0.03 &  12.57 &   0.03 &  12.46 &   0.03 &  12.60 &   0.03 &  12.46 &   0.04 &  12.48 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050550.23-661919.2 &  56.4213.186 &    1205429 &  R &    0.072 &    23.756 &  13.43 &   0.03 &  12.62 &   0.03 &  12.43 &   0.03 &  12.32 &   0.03 &  12.43 &   0.03 &  12.37 &   0.04 &  12.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050623.47-661435.3 &   56.4214.20 &     490166 &  R &    0.118 &    42.950 &  14.09 &   0.02 &  13.42 &   0.03 &  13.26 &   0.03 &  13.14 &   0.03 &  13.13 &   0.03 &  13.09 &   0.04 &  12.91 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050627.80-660820.3 &  56.4216.723 &    1205461 &  R &    0.059 &   370.233 &  13.55 &   0.03 &  12.73 &   0.02 &  12.59 &   0.02 &  12.44 &   0.04 &  12.52 &   0.03 &  12.43 &   0.04 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050702.20-665017.9 &   56.4326.24 &     490218 &  R &    0.088 &   255.037 &  14.25 &   0.02 &  13.41 &   0.03 &  13.18 &   0.03 &  13.00 &   0.03 &  13.15 &   0.03 &  12.98 &   0.05 &  13.11 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050656.88-664411.1 &   56.4328.17 &    1205487 &  R &    0.185 &   168.691 &  13.61 &   0.03 &  12.90 &   0.04 &  12.68 &   0.03 &  12.35 &   0.03 &  12.44 &   0.03 &  12.35 &   0.03 &  12.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050703.71-664435.5 &   56.4328.19 &    1205487 &  R &    0.050 &    27.512 &  13.23 &   0.03 &  12.37 &   0.03 &  12.17 &   0.02 &  12.04 &   0.04 &  12.20 &   0.03 &  12.06 &   0.04 &  12.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050635.15-662242.1 &   56.4333.14 &    1205471 &  R &    0.049 &    34.496 &  13.52 &   0.02 &  12.72 &   0.02 &  12.52 &   0.02 &  12.42 &   0.03 &  12.53 &   0.03 &  12.50 &   0.04 &  12.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050649.80-662447.9 &   56.4333.17 &    1205472 &  R &    0.037 &   381.388 &  13.72 &   0.03 &  13.07 &   0.03 &  12.87 &   0.03 &  12.54 &   0.03 &  12.63 &   0.03 &  12.58 &   0.05 &  12.45 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050711.19-661907.3 &   56.4334.13 &    1205469 &  R &    0.059 &   381.388 &  13.73 &   0.03 &  12.87 &   0.03 &  12.79 &   0.03 &  12.67 &   0.03 &  12.71 &   0.03 &  12.64 &   0.04 &  12.60 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050637.28-661344.7 &   56.4335.17 &    1205465 &  R &    0.104 &    46.742 &  13.32 &   0.02 &  12.52 &   0.02 &  12.33 &   0.03 &  12.26 &   0.03 &  12.32 &   0.03 &  12.22 &   0.03 &  12.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050639.22-661434.5 &   56.4335.20 &    1205465 &  R &    0.067 &   596.303 &  13.24 &   0.03 &  12.41 &   0.03 &  12.15 &   0.03 &  12.06 &   0.03 &  12.20 &   0.02 &  12.06 &   0.03 &  12.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050653.58-661242.0 &   56.4336.21 &    1205464 &  R &    0.063 &    41.957 &  13.32 &   0.03 &  12.44 &   0.03 &  12.30 &   0.03 &  12.17 &   0.04 &  12.33 &   0.03 &  12.20 &   0.03 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050644.03-660949.1 &   56.4336.30 &     490160 &  R &    0.239 &   210.659 &  13.97 &   0.02 &  13.28 &   0.03 &  13.09 &   0.03 &  13.06 &   0.03 &  13.06 &   0.03 &  13.07 &   0.04 &  12.99 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050639.61-660823.2 &  56.4337.722 &     490158 &  R &    0.114 &     5.633 &  99.00 &  99.00 &  13.84 &   0.03 &  13.72 &   0.03 &  13.65 &   0.04 &  13.70 &   0.04 &  13.75 &   0.06 &  13.81 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J050736.32-665137.9 &    56.4447.9 &    1281460 &  R &    0.048 &    24.331 &  13.30 &   0.03 &  12.46 &   0.03 &  12.32 &   0.03 &  12.26 &   0.03 &  12.32 &   0.03 &  12.23 &   0.05 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050722.79-664318.4 &   56.4449.14 &    1205486 &  R &    0.157 &   381.388 &  13.37 &   0.03 &  12.52 &   0.03 &  12.40 &   0.03 &  12.31 &   0.03 &  12.39 &   0.03 &  12.29 &   0.05 &  12.28 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050746.83-664538.5 &   56.4449.15 &    1281465 &  R &    0.041 &    26.507 &  13.17 &   0.03 &  12.30 &   0.03 &  12.18 &   0.03 &  12.05 &   0.03 &  12.19 &   0.02 &  12.10 &   0.04 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050724.57-663359.0 &   56.4451.15 &    1205479 &  R &    0.071 &   512.033 &  13.12 &   0.03 &  12.24 &   0.03 &  12.04 &   0.03 &  11.93 &   0.03 &  11.98 &   0.03 &  11.89 &   0.04 &  11.91 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050721.06-663521.6 &   56.4451.17 &    1205480 &  R &    0.045 &    22.615 &  13.57 &   0.03 &  12.66 &   0.02 &  12.57 &   0.03 &  12.50 &   0.04 &  12.55 &   0.03 &  12.46 &   0.05 &  12.42 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050749.98-663455.3 &   56.4451.25 &     491499 &  R &    0.056 &   233.918 &  13.91 &   0.03 &  13.15 &   0.03 &  13.01 &   0.03 &  12.95 &   0.04 &  13.00 &   0.03 &  12.91 &   0.06 &  12.84 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050747.81-663241.6 &   56.4452.25 &     491502 &  R &    0.074 &    50.256 &  14.05 &   0.02 &  13.46 &   0.03 &  13.34 &   0.03 &  13.27 &   0.03 &  13.35 &   0.04 &  13.28 &   0.05 &  13.35 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050743.21-661918.1 &   56.4455.11 &    1281485 &  R &    0.113 &   375.799 &  13.41 &   0.03 &  12.66 &   0.02 &  12.50 &   0.03 &  12.39 &   0.03 &  12.40 &   0.03 &  12.31 &   0.03 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050752.03-662046.8 &   56.4455.13 &    1281484 &  R &    0.149 &   492.126 &  13.24 &   0.02 &  12.38 &   0.03 &  12.20 &   0.03 &  12.03 &   0.03 &  12.18 &   0.02 &  12.04 &   0.03 &  12.00 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050743.69-662042.3 &   56.4455.17 &     491518 &  R &    0.077 &     9.741 &  14.25 &   0.03 &  13.75 &   0.03 &  13.64 &   0.03 &  13.55 &   0.03 &  13.47 &   0.03 &  13.53 &   0.04 &  13.36 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050727.60-661011.6 &   56.4457.26 &    1205462 &  R &    0.071 &    53.763 &  13.71 &   0.03 &  12.91 &   0.03 &  12.78 &   0.03 &  12.69 &   0.03 &  12.76 &   0.03 &  12.70 &   0.05 &  12.64 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050738.09-661328.8 &   56.4457.30 &     491528 &  R &    0.067 &    82.604 &  14.15 &   0.02 &  13.43 &   0.02 &  13.29 &   0.03 &  13.20 &   0.04 &  13.26 &   0.03 &  13.26 &   0.04 &  13.12 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050835.99-664746.5 &   56.4569.16 &    1281463 &  R &    0.088 &    41.546 &  13.42 &   0.02 &  12.50 &   0.02 &  12.34 &   0.03 &  12.26 &   0.03 &  12.33 &   0.03 &  12.22 &   0.04 &  12.22 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050809.09-664410.1 &   56.4570.20 &     491486 &  R &    0.071 &    90.547 &  14.50 &   0.03 &  13.77 &   0.03 &  13.64 &   0.03 &  13.56 &   0.04 &  13.49 &   0.03 &  13.65 &   0.05 &  13.51 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050841.14-664035.7 &   56.4571.26 &    1281538 &  R &    0.048 &    42.096 &  13.44 &   0.03 &  12.46 &   0.03 &  12.35 &   0.03 &  12.25 &   0.04 &  12.31 &   0.03 &  12.23 &   0.04 &  12.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050829.28-663433.5 &   56.4572.16 &    1281474 &  R &    0.135 &   473.934 &  13.42 &   0.03 &  12.49 &   0.03 &  12.22 &   0.03 &  11.90 &   0.03 &  12.01 &   0.03 &  11.83 &   0.03 &  11.72 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050807.18-663123.6 &   56.4573.31 &    1281476 &  R &    0.098 &    42.096 &  13.42 &   0.03 &  12.57 &   0.03 &  12.37 &   0.03 &  12.28 &   0.03 &  12.40 &   0.03 &  12.24 &   0.04 &  12.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050837.41-662052.5 &   56.4576.22 &    1281484 &  R &    0.140 &   181.984 &  13.50 &   0.03 &  12.66 &   0.03 &  12.45 &   0.03 &  12.39 &   0.03 &  12.48 &   0.02 &  12.42 &   0.04 &  12.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050806.47-661845.8 &   56.4576.24 &     491521 &  R &    0.025 &     4.444 &  14.32 &   0.03 &  13.71 &   0.03 &  13.58 &   0.03 &  13.48 &   0.02 &  13.56 &   0.03 &  13.58 &   0.05 &  13.58 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050827.87-661442.8 &   56.4577.16 &    1281488 &  R &    0.057 &   370.233 &  13.42 &   0.03 &  12.60 &   0.03 &  12.39 &   0.03 &  12.22 &   0.03 &  12.37 &   0.03 &  12.26 &   0.04 &  12.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050842.83-661734.3 &   56.4577.17 &    1281522 &  R &    0.047 &   375.799 &  13.71 &   0.03 &  12.89 &   0.03 &  12.73 &   0.04 &  12.64 &   0.03 &  12.63 &   0.03 &  12.57 &   0.04 &  12.59 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050813.02-660824.8 &  56.4579.821 &    1281492 &  R &    0.146 &   370.233 &  13.42 &   0.03 &  12.57 &   0.03 &  12.51 &   0.03 &  12.40 &   0.04 &  12.42 &   0.03 &  12.35 &   0.05 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050925.57-664523.1 & 56.4691.1688 &    1281542 &  R &    0.051 &    36.740 &  13.58 &   0.02 &  12.75 &   0.03 &  12.55 &   0.03 &  12.47 &   0.03 &  12.55 &   0.03 &  12.46 &   0.04 &  12.51 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050924.06-662512.2 & 56.4696.1590 &    1281527 &  R &    0.073 &    17.255 &  13.44 &   0.03 &  12.69 &   0.03 &  12.61 &   0.03 &  12.45 &   0.03 &  12.57 &   0.03 &  12.44 &   0.04 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050907.61-661653.4 &   56.4698.11 &    1281521 &  R &    0.068 &    42.027 &  13.34 &   0.03 &  12.62 &   0.03 &  12.47 &   0.03 &  12.46 &   0.03 &  12.46 &   0.03 &  12.41 &   0.05 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050958.43-664800.7 &   56.4811.13 &    1282262 &  R &    0.296 &   375.799 &  13.35 &   0.03 &  12.46 &   0.03 &  12.42 &   0.03 &  12.27 &   0.04 &  12.29 &   0.03 &  12.22 &   0.04 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050953.92-664233.1 &   56.4812.21 &    1282266 &  R &    0.149 &   440.917 &  13.10 &   0.03 &  12.23 &   0.03 &  12.04 &   0.03 &  11.87 &   0.02 &  11.95 &   0.03 &  11.82 &   0.04 &  11.72 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050941.75-662917.2 &   56.4816.18 &    1281530 &  R &    0.051 &    27.980 &  13.38 &   0.03 &  12.45 &   0.03 &  12.30 &   0.03 &  12.15 &   0.03 &  12.27 &   0.03 &  12.15 &   0.04 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051003.71-662709.4 &   56.4816.39 &     472993 &  R &    0.071 &    37.389 &  14.87 &   0.03 &  14.29 &   0.03 &  14.17 &   0.04 &  14.14 &   0.03 &  14.15 &   0.03 &  14.17 &   0.06 &  13.96 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050934.70-662517.4 &   56.4817.21 &    1281527 &  R &    0.407 &     6.293 &  13.68 &   0.03 &  12.80 &   0.03 &  12.68 &   0.03 &  12.58 &   0.02 &  12.67 &   0.03 &  12.56 &   0.04 &  12.60 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050929.96-661043.7 &   56.4820.19 &    1281517 &  R &    0.111 &   229.727 &  13.37 &   0.03 &  12.52 &   0.03 &  12.28 &   0.03 &  12.15 &   0.03 &  12.28 &   0.02 &  12.18 &   0.05 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051045.19-664101.3 &   56.4934.40 &     473012 &  R &    0.056 &    18.954 &  14.38 &   0.02 &  13.59 &   0.03 &  13.50 &   0.03 &  13.33 &   0.03 &  13.48 &   0.03 &  13.41 &   0.04 &  13.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051048.38-662609.2 &   56.4937.20 &    1282277 &  R &    0.077 &    43.840 &  13.33 &   0.03 &  12.51 &   0.03 &  12.38 &   0.03 &  12.31 &   0.03 &  12.34 &   0.02 &  12.26 &   0.03 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051019.17-662652.5 &   56.4937.26 &    1282276 &  R &    0.103 &   165.399 &  13.91 &   0.03 &  13.06 &   0.03 &  12.94 &   0.04 &  12.78 &   0.03 &  12.92 &   0.03 &  12.84 &   0.04 &  12.73 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051022.33-661544.9 &   56.4940.18 &    1282284 &  R &    0.037 &    34.826 &  13.42 &   0.03 &  12.64 &   0.03 &  12.44 &   0.03 &  12.39 &   0.03 &  12.45 &   0.03 &  12.33 &   0.05 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051022.03-661329.4 &   56.4941.21 &    1282285 &  R &    0.047 &   354.736 &  13.41 &   0.03 &  12.66 &   0.03 &  12.44 &   0.03 &  12.35 &   0.03 &  12.44 &   0.02 &  12.38 &   0.04 &  12.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051047.06-661310.3 &   56.4941.22 &    1282285 &  R &    0.042 &   354.736 &  13.71 &   0.03 &  13.06 &   0.03 &  12.87 &   0.04 &  12.83 &   0.05 &  12.85 &   0.03 &  12.82 &   0.05 &  12.85 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051024.80-661229.9 &   56.4941.25 &    1282286 &  R &    0.223 &   512.033 &  13.13 &   0.03 &  12.29 &   0.03 &  12.10 &   0.03 &  12.00 &   0.03 &  12.07 &   0.02 &  11.96 &   0.04 &  11.93 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051013.61-661054.4 &   56.4941.26 &     472970 &  R &    0.106 &   245.218 &  13.91 &   0.02 &  13.24 &   0.02 &  13.13 &   0.03 &  13.05 &   0.03 &  13.05 &   0.03 &  13.04 &   0.04 &  13.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051138.71-664449.6 &   56.5054.29 &    1282335 &  R &    0.228 &   381.388 &  13.77 &   0.03 &  12.91 &   0.03 &  12.61 &   0.03 &  12.53 &   0.04 &  12.57 &   0.04 &  12.41 &   0.04 &  12.44 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051125.81-662918.8 &    56.5058.8 &    1282324 &  R &    0.044 &    31.309 &  13.10 &   0.03 &  12.30 &   0.03 &  12.07 &   0.03 &  11.94 &   0.02 &  12.05 &   0.03 &  11.93 &   0.03 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051124.73-662007.1 &   56.5060.13 &    1282318 &  R &    0.374 &   381.388 &  13.20 &   0.03 &  12.41 &   0.03 &  12.26 &   0.03 &  12.05 &   0.03 &  12.16 &   0.02 &  12.06 &   0.03 &  11.97 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051128.89-662021.9 &   56.5060.14 &    1282318 &  R &    0.272 &   448.833 &  13.20 &   0.03 &  12.32 &   0.03 &  12.16 &   0.03 &  12.00 &   0.03 &  12.15 &   0.02 &  12.08 &   0.05 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051130.77-661516.9 &   56.5061.19 &    1282314 &  R &    0.039 &    33.584 &  13.69 &   0.03 &  12.86 &   0.03 &  12.72 &   0.04 &  12.62 &   0.03 &  12.66 &   0.03 &  12.58 &   0.05 &  12.59 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051155.57-663438.2 &   56.5177.15 &    1282327 &  R &    0.077 &   345.185 &  13.43 &   0.03 &  12.60 &   0.03 &  12.49 &   0.03 &  12.35 &   0.02 &  12.43 &   0.03 &  12.29 &   0.03 &  12.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051149.13-663039.1 &   56.5178.15 &    1282325 &  R &    0.185 &   331.675 &  13.47 &   0.03 &  12.70 &   0.03 &  12.57 &   0.03 &  12.42 &   0.03 &  12.38 &   0.02 &  12.25 &   0.04 &  12.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051205.76-662620.3 &   56.5179.18 &     474361 &  R &    0.120 &   242.895 &  14.06 &   0.02 &  13.35 &   0.03 &  13.22 &   0.03 &  13.16 &   0.03 &  13.14 &   0.03 &  13.05 &   0.06 &  12.91 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051216.33-662327.9 &   56.5180.22 &    6837825 &  R &    0.092 &   375.799 &  13.12 &   0.03 &  12.33 &   0.02 &  12.13 &   0.03 &  12.00 &   0.03 &  12.13 &   0.03 &  12.04 &   0.04 &  12.01 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051145.78-661311.4 &   56.5183.14 &    1282313 &  R &    0.056 &   405.844 &  13.66 &   0.03 &  12.82 &   0.03 &  12.60 &   0.03 &  12.48 &   0.03 &  12.59 &   0.03 &  12.52 &   0.04 &  12.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051226.16-660858.3 &  56.5184.836 &     574500 &  R &    0.102 &    67.650 &  14.78 &   0.03 &  14.13 &   0.03 &  13.94 &   0.03 &  13.85 &   0.03 &  13.96 &   0.04 &  13.93 &   0.05 &  13.92 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051246.98-664812.2 &  56.5295.568 &    6837845 &  R &    0.073 &   364.964 &  13.50 &   0.03 &  12.69 &   0.03 &  12.41 &   0.03 &  12.34 &   0.02 &  12.44 &   0.02 &  12.36 &   0.04 &  12.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051240.74-664528.4 &  56.5296.498 &    6837843 &  R &    0.111 &    45.165 &  13.15 &   0.02 &  12.33 &   0.03 &  12.16 &   0.02 &  12.65 &   0.09 &  12.15 &   0.02 &  12.08 &   0.03 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051245.74-663542.8 &  56.5298.424 &    6837835 &  R &    0.050 &    27.601 &  13.17 &   0.02 &  12.38 &   0.02 &  12.14 &   0.03 &  12.06 &   0.03 &  12.22 &   0.02 &  12.09 &   0.04 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051244.20-661551.5 &  56.5303.227 &    6837819 &  R &    0.088 &    37.779 &  13.50 &   0.03 &  12.64 &   0.02 &  12.48 &   0.03 &  12.41 &   0.03 &  12.46 &   0.03 &  12.42 &   0.04 &  12.42 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050541.34-660527.3 &   57.4096.17 &    1205439 &  R &    0.238 &   381.971 &  13.41 &   0.02 &  12.62 &   0.03 &  12.45 &   0.02 &  12.38 &   0.03 &  12.46 &   0.02 &  12.33 &   0.04 &  12.34 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050556.29-654016.6 &   57.4223.27 &     358697 &  R &    0.060 &    65.651 &  14.65 &   0.03 &  13.96 &   0.03 &  13.81 &   0.03 &  13.74 &   0.03 &  13.82 &   0.04 &  13.88 &   0.06 &  13.85 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J050618.80-653237.8 &   57.4225.17 &    2339979 &  R &    0.039 &    28.194 &  13.27 &   0.02 &  12.47 &   0.03 &  12.21 &   0.02 &  12.17 &   0.03 &  12.26 &   0.03 &  12.23 &   0.05 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050600.15-653200.2 &   57.4225.18 &    2339979 &  R &    0.061 &   151.814 &  13.73 &   0.03 &  12.95 &   0.03 &  12.72 &   0.02 &  12.65 &   0.03 &  12.76 &   0.03 &  12.63 &   0.05 &  12.64 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050649.29-653907.5 &   57.4344.13 &    2340012 &  R &    0.033 &   387.747 &  13.32 &   0.02 &  12.57 &   0.02 &  12.36 &   0.03 &  12.31 &   0.03 &  12.43 &   0.02 &  12.32 &   0.04 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050657.63-654135.6 &   57.4344.14 &    2340010 &  R &    0.050 &   376.223 &  13.56 &   0.03 &  12.72 &   0.03 &  12.56 &   0.03 &  12.45 &   0.04 &  12.60 &   0.04 &  12.44 &   0.04 &  12.46 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050641.12-653806.0 &   57.4344.15 &    2340012 &  R &    0.039 &    36.374 &  13.32 &   0.03 &  12.44 &   0.03 &  12.32 &   0.03 &  12.18 &   0.04 &  12.30 &   0.02 &  12.26 &   0.04 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050649.73-653004.7 &   57.4346.22 &    2340017 &  R &    0.042 &   381.971 &  13.87 &   0.03 &  13.11 &   0.03 &  12.97 &   0.03 &  12.80 &   0.03 &  12.84 &   0.03 &  12.76 &   0.05 &  12.83 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050713.40-652555.7 &   57.4347.16 &    2340019 &  R &    0.094 &   406.339 &  13.43 &   0.03 &  12.63 &   0.03 &  12.55 &   0.03 &  12.40 &   0.03 &  12.44 &   0.03 &  12.37 &   0.05 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050659.84-652516.8 &   57.4348.10 &     358770 &  R &    0.033 &   257.998 &  14.11 &   0.02 &  13.33 &   0.02 &  13.22 &   0.03 &  13.15 &   0.04 &  13.21 &   0.03 &  13.18 &   0.04 &  13.03 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050715.81-654032.2 &   57.4465.17 &    2340011 &  R &    0.075 &   512.821 &  13.15 &   0.03 &  12.33 &   0.02 &  12.11 &   0.03 &  12.07 &   0.03 &  12.16 &   0.03 &  12.05 &   0.04 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050715.57-653300.9 &   57.4467.22 &    2340015 &  R &    0.078 &   311.721 &  13.82 &   0.03 &  13.00 &   0.03 &  12.89 &   0.04 &  12.87 &   0.04 &  12.84 &   0.04 &  12.73 &   0.06 &  12.71 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050757.28-652559.2 &   57.4468.22 &    2340267 &  R &    0.168 &   434.028 &  13.45 &   0.03 &  12.59 &   0.03 &  12.43 &   0.03 &  12.34 &   0.03 &  12.45 &   0.03 &  12.36 &   0.05 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050825.64-660647.0 &   57.4579.19 &    1281494 &  R &    0.052 &    27.026 &  13.23 &   0.03 &  12.39 &   0.03 &  12.22 &   0.03 &  12.04 &   0.04 &  12.16 &   0.03 &  12.04 &   0.04 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050830.31-655925.8 &   57.4581.23 &     491544 &  R &    0.076 &   311.721 &  14.13 &   0.03 &  13.37 &   0.03 &  13.18 &   0.03 &  12.90 &   0.02 &  12.88 &   0.03 &  12.60 &   0.04 &  11.02 &   0.04 &   8.60 &   0.03
  SSTISAGEMA J050843.11-655456.3 &   57.4582.16 &    2340293 &  R &    0.052 &  1124.860 &  13.52 &   0.03 &  12.73 &   0.03 &  12.49 &   0.03 &  12.44 &   0.03 &  12.48 &   0.03 &  12.38 &   0.04 &  12.40 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050830.76-654648.4 &   57.4584.19 &    2340299 &  R &    0.159 &   304.321 &  13.50 &   0.03 &  12.75 &   0.03 &  12.63 &   0.03 &  12.60 &   0.03 &  12.60 &   0.02 &  12.48 &   0.04 &  12.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050803.56-654324.3 &   57.4585.16 &    2340278 &  R &    0.239 &   230.044 &  13.31 &   0.03 &  12.49 &   0.03 &  12.28 &   0.03 &  12.16 &   0.03 &  12.25 &   0.02 &  12.16 &   0.03 &  12.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050811.74-653227.0 &   57.4588.17 &    2340271 &  R &    0.035 &   315.657 &  13.36 &   0.03 &  12.52 &   0.03 &  12.40 &   0.03 &  12.34 &   0.04 &  12.38 &   0.03 &  12.30 &   0.04 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050924.57-654730.8 &  57.4705.926 &    2340582 &  R &    0.058 &    26.084 &  13.54 &   0.02 &  12.71 &   0.03 &  12.53 &   0.03 &  12.44 &   0.03 &  12.55 &   0.03 &  12.47 &   0.05 &  12.47 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050854.54-653752.2 &   57.4707.19 &    2340305 &  R &    0.081 &   400.000 &  13.48 &   0.03 &  12.64 &   0.02 &  12.43 &   0.03 &  12.35 &   0.03 &  12.45 &   0.02 &  12.33 &   0.04 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050850.30-653334.4 &    57.4709.8 &    2340308 &  R &    0.062 &   225.938 &  13.28 &   0.02 &  12.42 &   0.02 &  12.30 &   0.03 &  12.15 &   0.03 &  12.27 &   0.02 &  12.20 &   0.03 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050856.54-652841.0 &   57.4710.14 &    2340311 &  R &    0.065 &    25.612 &  13.23 &   0.03 &  12.42 &   0.03 &  12.25 &   0.03 &  12.14 &   0.03 &  12.25 &   0.02 &  12.15 &   0.03 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050936.39-660056.6 &   57.4823.29 &     491567 &  R &    0.101 &   230.044 &  13.90 &   0.02 &  13.21 &   0.03 &  13.12 &   0.03 &  13.01 &   0.03 &  13.07 &   0.04 &  12.97 &   0.05 &  12.88 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051012.97-655033.9 &   57.4825.19 &    2340584 &  R &    0.147 &   365.497 &  13.38 &   0.03 &  12.54 &   0.03 &  12.41 &   0.03 &  12.31 &   0.03 &  12.38 &   0.03 &  12.25 &   0.04 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051007.59-654348.9 &   57.4827.30 &     359666 &  R &    0.053 &     3.586 &  15.01 &   0.03 &  14.45 &   0.03 &  14.26 &   0.04 &  14.28 &   0.05 &  14.32 &   0.06 &  14.37 &   0.08 &  13.96 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J051012.01-653030.8 &   57.4830.16 &    2340569 &  R &    0.036 &    38.522 &  13.31 &   0.03 &  12.49 &   0.03 &  12.33 &   0.02 &  12.30 &   0.03 &  12.37 &   0.03 &  12.31 &   0.04 &  12.23 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051055.54-660708.2 &   57.4942.21 &     472966 &  R &    0.050 &     5.098 &  14.81 &   0.03 &  14.17 &   0.03 &  14.08 &   0.04 &  13.92 &   0.03 &  13.91 &   0.03 &  13.82 &   0.05 &  13.81 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051050.70-655906.5 &    57.4944.8 &    1282295 &  R &    0.054 &    65.484 &  13.25 &   0.02 &  12.57 &   0.03 &  12.41 &   0.03 &  12.35 &   0.03 &  12.33 &   0.03 &  12.27 &   0.05 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051034.67-655158.1 &   57.4946.21 &    2340596 &  R &    0.059 &   370.782 &  13.36 &   0.02 &  12.47 &   0.03 &  12.34 &   0.02 &  12.23 &   0.03 &  12.34 &   0.03 &  12.23 &   0.04 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051124.47-660653.8 &   57.5063.10 &    1282309 &  R &    0.191 &   441.501 &  13.24 &   0.03 &  12.44 &   0.03 &  12.21 &   0.03 &  12.06 &   0.03 &  12.11 &   0.03 &  12.03 &   0.04 &  11.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051108.75-655439.0 &   57.5066.25 &    2340594 &  R &    0.104 &   196.309 &  13.93 &   0.03 &  13.07 &   0.04 &  12.89 &   0.04 &  12.78 &   0.04 &  12.76 &   0.04 &  12.65 &   0.05 &  12.54 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051147.65-660049.7 &   57.5186.21 &    1282306 &  R &    0.095 &   370.782 &  13.12 &   0.03 &  12.36 &   0.03 &  12.17 &   0.03 &  12.05 &   0.03 &  12.12 &   0.03 &  11.97 &   0.03 &  11.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051150.14-654248.4 &   57.5190.26 &     420668 &  R &    0.087 &    96.899 &  13.92 &   0.02 &  13.17 &   0.02 &  13.01 &   0.02 &  13.06 &   0.04 &  13.10 &   0.03 &  12.99 &   0.06 &  12.98 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051157.25-653543.2 &   57.5192.51 &     420659 &  R &    0.088 &    73.416 &  15.46 &   0.03 &  14.94 &   0.04 &  14.81 &   0.05 &  14.73 &   0.04 &  14.80 &   0.05 &  14.64 &   0.07 &  14.67 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J051237.08-654622.1 &   57.5310.10 &     420707 &  R &    0.067 &    51.870 &  14.40 &   0.03 &  13.77 &   0.03 &  13.66 &   0.03 &  13.54 &   0.03 &  13.62 &   0.03 &  13.54 &   0.06 &  13.45 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051307.91-664302.9 &   58.5296.12 &    6837841 &  R &    0.033 &   676.133 &  13.34 &   0.03 &  12.55 &   0.02 &  12.35 &   0.03 &  12.19 &   0.04 &  12.34 &   0.02 &  12.26 &   0.03 &  12.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051325.89-664236.7 &   58.5417.13 &    6837840 &  R &    0.062 &    42.655 &  13.16 &   0.02 &  12.29 &   0.03 &  12.09 &   0.02 &  11.97 &   0.02 &  12.12 &   0.02 &  12.00 &   0.03 &  11.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051321.48-664236.7 &   58.5417.24 &    6837840 &  R &    0.066 &    24.063 &  13.72 &   0.03 &  12.83 &   0.03 &  12.69 &   0.03 &  12.56 &   0.03 &  12.72 &   0.02 &  12.56 &   0.04 &  12.57 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051354.46-664102.1 &   58.5418.28 &    1283122 &  R &    0.219 &   137.099 &  13.68 &   0.03 &  12.91 &   0.03 &  12.78 &   0.03 &  12.71 &   0.02 &  12.78 &   0.02 &  12.73 &   0.04 &  12.77 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051339.38-662955.7 &   58.5420.20 &     475873 &  R &    0.055 &   250.376 &  13.89 &   0.02 &  13.19 &   0.03 &  13.08 &   0.03 &  13.00 &   0.03 &  12.98 &   0.04 &  12.97 &   0.05 &  12.84 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051343.21-662334.8 &   58.5422.11 &    1283111 &  R &    0.047 &   287.109 &  13.52 &   0.03 &  12.99 &   0.03 &  12.89 &   0.04 &  12.72 &   0.03 &  12.71 &   0.03 &  12.62 &   0.05 &  12.66 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051328.64-662148.4 &   58.5422.12 &    1283110 &  R &    0.113 &    32.230 &  13.09 &   0.03 &  12.26 &   0.03 &  12.04 &   0.03 &  11.90 &   0.03 &  12.06 &   0.02 &  11.90 &   0.03 &  11.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051349.15-662053.0 &   58.5423.20 &    1283109 &  R &    0.043 &   492.854 &  13.43 &   0.03 &  12.55 &   0.03 &  12.34 &   0.03 &  12.23 &   0.02 &  12.36 &   0.03 &  12.24 &   0.04 &  12.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051318.78-662138.8 &   58.5423.22 &    6837823 &  R &    0.062 &   376.223 &  13.63 &   0.04 &  12.84 &   0.04 &  12.70 &   0.04 &  12.59 &   0.03 &  12.65 &   0.02 &  12.58 &   0.05 &  12.59 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051316.78-662101.9 &   58.5423.36 &     574517 &  R &    0.160 &    48.603 &  14.97 &   0.02 &  14.23 &   0.03 &  14.17 &   0.03 &  14.03 &   0.03 &  14.08 &   0.03 &  14.13 &   0.06 &  13.95 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051322.93-661439.3 &   58.5424.18 &    6837818 &  R &    0.065 &    43.236 &  13.42 &   0.03 &  12.59 &   0.02 &  12.46 &   0.03 &  12.37 &   0.03 &  12.42 &   0.03 &  12.35 &   0.04 &  12.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051408.23-664438.9 &   58.5538.18 &    1283125 &  R &    0.084 &    35.364 &  13.60 &   0.03 &  12.79 &   0.03 &  12.61 &   0.04 &  12.44 &   0.03 &  12.56 &   0.03 &  12.47 &   0.05 &  12.47 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051411.25-663505.4 &   58.5540.17 &    1283118 &  R &    0.053 &   191.865 &  13.35 &   0.03 &  12.75 &   0.04 &  12.60 &   0.05 &  12.37 &   0.02 &  12.47 &   0.02 &  12.40 &   0.04 &  12.30 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051433.16-663515.2 &   58.5540.19 &    1283119 &  R &    0.112 &   483.559 &  13.19 &   0.02 &  12.36 &   0.03 &  12.19 &   0.03 &  12.00 &   0.02 &  12.09 &   0.02 &  12.02 &   0.03 &  11.92 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051402.55-663605.2 &   58.5540.22 &     475864 &  R &    0.057 &   250.376 &  14.05 &   0.02 &  13.44 &   0.02 &  13.33 &   0.02 &  13.23 &   0.03 &  13.23 &   0.03 &  13.28 &   0.04 &  13.23 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051357.43-662615.2 &   58.5542.22 &    1283113 &  R &    0.070 &    47.962 &  13.22 &   0.03 &  12.42 &   0.03 &  12.24 &   0.03 &  12.09 &   0.04 &  12.10 &   0.02 &  11.96 &   0.04 &  11.87 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051415.81-662316.6 &   58.5543.18 &    1283111 &  R &    0.073 &   465.766 &  13.39 &   0.03 &  12.55 &   0.03 &  12.41 &   0.03 &  12.25 &   0.03 &  12.33 &   0.03 &  12.26 &   0.04 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051408.78-661628.6 &   58.5545.16 &    1283106 &  R &    0.032 &    20.970 &  13.55 &   0.04 &  12.71 &   0.04 &  12.56 &   0.04 &  12.48 &   0.05 &  12.52 &   0.03 &  12.45 &   0.04 &  12.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051410.94-661405.5 &   58.5545.17 &    1283104 &  R &    0.089 &   146.563 &  13.80 &   0.03 &  13.03 &   0.03 &  12.82 &   0.03 &  12.79 &   0.03 &  12.93 &   0.03 &  12.75 &   0.05 &  12.76 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051417.92-660848.0 &   58.5547.21 &    1283101 &  R &    0.782 &   332.116 &  13.53 &   0.02 &  12.70 &   0.03 &  12.53 &   0.03 &  12.22 &   0.03 &  12.27 &   0.02 &  12.11 &   0.04 &  11.92 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051357.88-660816.2 &   58.5547.24 &    1283101 &  R &    0.053 &   123.762 &  13.71 &   0.02 &  12.94 &   0.03 &  12.75 &   0.03 &  12.62 &   0.03 &  12.77 &   0.03 &  12.69 &   0.05 &  12.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051511.85-665033.4 &   58.5657.18 &     476008 &  R &    0.789 &     6.757 &  15.29 &   0.03 &  14.73 &   0.03 &  14.62 &   0.04 &  14.60 &   0.04 &  14.66 &   0.05 &  14.44 &   0.09 &  14.59 &   0.18 &  99.00 &  99.00
  SSTISAGEMA J051456.51-664910.9 &   58.5658.17 &    1283847 &  R &    0.269 &   441.501 &  13.24 &   0.03 &  12.45 &   0.03 &  12.20 &   0.02 &  12.05 &   0.03 &  12.19 &   0.02 &  12.13 &   0.04 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051521.88-664309.6 &   58.5659.14 &    1283852 &  R &    0.043 &   381.971 &  13.52 &   0.03 &  12.77 &   0.03 &  12.58 &   0.04 &  12.46 &   0.03 &  12.55 &   0.03 &  12.52 &   0.04 &  12.48 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051454.06-663636.4 &   58.5661.29 &    1283857 &  R &    0.207 &   426.803 &  13.15 &   0.02 &  12.26 &   0.02 &  12.01 &   0.03 &  11.88 &   0.03 &  11.96 &   0.02 &  11.82 &   0.03 &  11.72 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051521.40-662742.5 &   58.5663.19 &    1283864 &  R &    0.067 &    26.465 &  13.22 &   0.02 &  12.38 &   0.03 &  12.21 &   0.03 &  12.06 &   0.03 &  12.22 &   0.03 &  12.11 &   0.04 &  12.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051511.98-662734.2 &   58.5663.22 &    1283864 &  R &    0.054 &     9.445 &  13.65 &   0.02 &  12.90 &   0.03 &  12.65 &   0.03 &  12.57 &   0.03 &  12.76 &   0.02 &  12.64 &   0.04 &  12.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051511.75-662136.7 &   58.5665.18 &    1283868 &  R &    0.025 &     4.953 &  12.73 &   0.02 &  12.22 &   0.02 &  12.19 &   0.03 &  12.12 &   0.02 &  12.18 &   0.02 &  12.17 &   0.04 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051528.51-664635.7 &   58.5779.20 &    1283849 &  R &    0.047 &   209.249 &  13.68 &   0.02 &  12.89 &   0.03 &  12.73 &   0.03 &  12.60 &   0.02 &  12.73 &   0.03 &  12.62 &   0.04 &  12.66 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051553.98-664250.7 &   58.5780.13 &    1995830 &  R &    0.037 &    35.813 &  13.53 &   0.03 &  12.71 &   0.03 &  12.54 &   0.03 &  12.45 &   0.03 &  12.52 &   0.03 &  12.37 &   0.06 &  12.42 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051556.56-663512.7 &   58.5782.23 &    1995824 &  R &    0.032 &    26.885 &  13.05 &   0.02 &  12.24 &   0.03 &  12.06 &   0.03 &  11.93 &   0.03 &  12.11 &   0.02 &  12.00 &   0.04 &  11.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051559.15-663626.9 &   58.5782.24 &    1995825 &  R &    0.118 &   457.457 &  13.42 &   0.04 &  12.57 &   0.05 &  12.42 &   0.05 &  12.35 &   0.03 &  12.43 &   0.03 &  12.39 &   0.04 &  12.34 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051552.06-663719.4 &   58.5782.26 &    1995826 &  R &    0.081 &    44.289 &  13.15 &   0.02 &  12.29 &   0.03 &  12.10 &   0.03 &  12.02 &   0.04 &  12.07 &   0.02 &  11.98 &   0.05 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051546.80-660748.6 &   58.5789.17 &    1283877 &  R &    0.062 &   250.376 &  13.25 &   0.02 &  12.38 &   0.03 &  12.26 &   0.03 &  12.18 &   0.05 &  12.18 &   0.03 &  12.08 &   0.04 &  11.92 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051629.12-664600.4 &   58.5900.13 &    1995832 &  R &    0.047 &   387.747 &  13.13 &   0.02 &  12.27 &   0.03 &  12.08 &   0.03 &  11.95 &   0.02 &  12.07 &   0.02 &  11.99 &   0.03 &  11.94 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051633.03-663534.4 &   58.5903.14 &    1995825 &  R &    0.094 &   387.747 &  13.42 &   0.03 &  12.59 &   0.03 &  12.33 &   0.03 &  12.23 &   0.03 &  12.35 &   0.03 &  12.25 &   0.04 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051648.08-662732.3 & 58.5905.1185 &     477939 &  R &    0.053 &   332.116 &  14.41 &   0.02 &  13.61 &   0.03 &  13.44 &   0.03 &  13.30 &   0.03 &  13.42 &   0.03 &  13.32 &   0.07 &  13.27 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051627.11-662607.4 &   58.5905.12 &    1995818 &  R &    0.062 &    37.724 &  13.31 &   0.03 &  12.48 &   0.03 &  12.33 &   0.03 &  12.20 &   0.04 &  12.31 &   0.03 &  12.25 &   0.04 &  12.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051616.95-662423.3 &   58.5906.18 &    1995817 &  R &    0.116 &   387.747 &  13.12 &   0.03 &  12.26 &   0.03 &  12.08 &   0.03 &  11.92 &   0.03 &  12.00 &   0.02 &  11.83 &   0.03 &  11.76 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051646.14-660801.5 &  58.5910.596 &     477913 &  R &    0.071 &   266.099 &  14.09 &   0.02 &  13.53 &   0.03 &  13.41 &   0.03 &  13.39 &   0.03 &  13.39 &   0.03 &  13.38 &   0.05 &  13.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051713.56-664746.0 &   58.6021.19 &    1996549 &  R &    0.392 &   287.109 &  13.31 &   0.03 &  12.57 &   0.03 &  12.38 &   0.03 &  12.33 &   0.03 &  12.34 &   0.02 &  12.18 &   0.03 &  12.04 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051709.19-664809.4 &   58.6021.23 &    1996549 &  R &    0.098 &   360.360 &  13.43 &   0.04 &  12.56 &   0.04 &  12.36 &   0.03 &  12.26 &   0.02 &  12.33 &   0.02 &  12.27 &   0.03 &  12.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051706.16-663612.7 &   58.6024.32 &     479311 &  R &    0.096 &    73.844 &  14.28 &   0.02 &  13.50 &   0.03 &  13.40 &   0.03 &  13.34 &   0.03 &  13.39 &   0.03 &  13.36 &   0.04 &  13.40 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051703.49-663051.0 &   58.6025.18 &    1996560 &  R &    0.046 &    35.813 &  13.62 &   0.03 &  12.79 &   0.03 &  12.66 &   0.03 &  12.54 &   0.04 &  12.58 &   0.03 &  12.53 &   0.05 &  12.48 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051704.42-662156.7 &   58.6027.28 &    1996566 &  R &    0.070 &   426.803 &  13.38 &   0.03 &  12.60 &   0.03 &  12.36 &   0.03 &  12.24 &   0.03 &  12.30 &   0.03 &  12.16 &   0.04 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051715.25-662225.6 &   58.6027.29 &    1996566 &  R &    0.056 &   492.854 &  13.42 &   0.03 &  12.57 &   0.03 &  12.39 &   0.03 &  12.26 &   0.03 &  12.36 &   0.03 &  12.27 &   0.04 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051727.93-661519.3 &   58.6029.19 &    1996570 &  R &    0.085 &   214.500 &  13.25 &   0.03 &  12.40 &   0.03 &  12.25 &   0.03 &  12.05 &   0.03 &  12.23 &   0.03 &  12.12 &   0.04 &  12.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051800.75-664813.8 &   58.6142.10 &    1996549 &  R &    0.065 &   355.240 &  13.24 &   0.02 &  12.43 &   0.03 &  12.26 &   0.03 &  12.16 &   0.03 &  12.22 &   0.03 &  12.16 &   0.04 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051741.54-664143.7 &   58.6143.17 &    1996553 &  R &    0.107 &   365.497 &  13.64 &   0.03 &  12.72 &   0.03 &  12.44 &   0.03 &  12.26 &   0.04 &  12.31 &   0.03 &  12.21 &   0.05 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051812.89-663753.7 &   58.6144.18 &    1996556 &  R &    0.079 &    71.159 &  13.22 &   0.03 &  12.35 &   0.03 &  12.24 &   0.03 &  12.06 &   0.03 &  12.13 &   0.03 &  12.05 &   0.03 &  11.94 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051740.08-663209.8 &   58.6146.37 &            &  R &    0.068 &   340.948 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.97 &   0.04 &  13.09 &   0.03 &  12.97 &   0.06 &  12.94 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051802.75-662735.5 &   58.6147.21 &    1996562 &  R &    0.058 &    31.126 &  13.44 &   0.03 &  12.60 &   0.03 &  12.44 &   0.03 &  12.31 &   0.04 &  12.38 &   0.03 &  12.36 &   0.05 &  12.30 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051818.86-662753.9 &   58.6147.23 &    1996607 &  R &    0.070 &   457.457 &  13.40 &   0.03 &  12.54 &   0.03 &  12.34 &   0.03 &  12.14 &   0.03 &  12.31 &   0.02 &  12.23 &   0.04 &  12.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051803.65-662720.4 &   58.6147.42 &     479324 &  R &    0.123 &    52.513 &  15.12 &   0.03 &  14.34 &   0.03 &  14.22 &   0.03 &  14.15 &   0.03 &  14.24 &   0.04 &  13.93 &   0.05 &  13.93 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051759.63-661303.4 &   58.6151.17 &    1996572 &  R &    0.078 &    44.443 &  13.24 &   0.02 &  12.38 &   0.03 &  12.21 &   0.03 &  12.03 &   0.03 &  12.14 &   0.03 &  12.04 &   0.04 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051820.55-660926.7 &   58.6152.14 &    1996594 &  R &    0.041 &   319.591 &  13.36 &   0.03 &  12.66 &   0.03 &  12.46 &   0.03 &  12.44 &   0.04 &  12.48 &   0.02 &  12.45 &   0.05 &  12.44 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051832.17-665028.0 &   58.6262.13 &    1996623 &  R &    0.086 &     3.691 &  13.29 &   0.03 &  12.43 &   0.04 &  12.24 &   0.04 &  12.16 &   0.03 &  12.24 &   0.02 &  12.14 &   0.04 &  12.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051838.37-664836.1 &   58.6263.12 &     479459 &  R &    0.818 &     9.452 &  14.02 &   0.03 &  13.52 &   0.03 &  13.49 &   0.03 &  13.42 &   0.05 &  13.47 &   0.04 &  13.32 &   0.05 &  13.39 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051838.58-664445.0 &   58.6264.15 &    1996619 &  R &    0.109 &    24.527 &  13.33 &   0.02 &  12.51 &   0.03 &  12.27 &   0.03 &  12.24 &   0.03 &  12.35 &   0.03 &  12.23 &   0.04 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051850.97-663913.7 &   58.6265.42 &     479444 &  R &    0.086 &    53.847 &  14.95 &   0.03 &  14.26 &   0.03 &  14.10 &   0.03 &  14.08 &   0.03 &  14.16 &   0.04 &  14.07 &   0.06 &  14.03 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051833.62-663220.9 &   58.6267.41 &     479433 &  R &    0.209 &    11.741 &  14.78 &   0.03 &  14.18 &   0.03 &  14.04 &   0.03 &  14.01 &   0.03 &  14.08 &   0.04 &  13.96 &   0.07 &  13.94 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051904.99-662802.0 &   58.6268.21 &    1996607 &  R &    0.044 &    29.031 &  13.22 &   0.03 &  12.34 &   0.03 &  12.15 &   0.03 &  12.01 &   0.03 &  12.15 &   0.03 &  12.04 &   0.04 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051839.60-661041.3 &   58.6272.30 &     479399 &  R &    0.063 &     7.582 &  14.86 &   0.03 &  14.25 &   0.03 &  14.13 &   0.03 &  14.05 &   0.04 &  14.13 &   0.04 &  14.03 &   0.07 &  14.12 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051854.33-660926.8 &   58.6273.17 &    1996594 &  R &    0.028 &   474.608 &  13.16 &   0.02 &  12.37 &   0.03 &  12.18 &   0.03 &  12.08 &   0.03 &  12.20 &   0.03 &  12.11 &   0.04 &  12.13 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051946.05-664643.8 &   58.6384.33 &    1997350 &  R &    0.120 &   393.701 &  13.65 &   0.03 &  12.80 &   0.03 &  12.58 &   0.03 &  12.55 &   0.03 &  12.57 &   0.03 &  12.48 &   0.04 &  12.59 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051934.66-662058.6 &   58.6391.24 &    1997368 &  R &    0.067 &   400.000 &  13.67 &   0.03 &  12.86 &   0.03 &  12.63 &   0.03 &  12.54 &   0.03 &  12.64 &   0.03 &  12.51 &   0.04 &  12.56 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051948.45-662000.8 &   58.6391.55 &     480922 &  R &    0.147 &    13.482 &  14.83 &   0.03 &  14.29 &   0.03 &  14.09 &   0.03 &  13.92 &   0.04 &  13.91 &   0.05 &  13.81 &   0.06 &  13.68 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J052014.59-664002.7 &   58.6507.17 &    1997354 &  R &    0.073 &   355.240 &  13.13 &   0.02 &  12.23 &   0.02 &  12.04 &   0.03 &  11.89 &   0.04 &  12.02 &   0.02 &  11.88 &   0.04 &  11.86 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051251.90-660814.6 &  59.5305.673 &     574499 &  R &    0.197 &     5.664 &  15.29 &   0.03 &  14.65 &   0.03 &  14.51 &   0.04 &  14.46 &   0.03 &  14.55 &   0.04 &  14.39 &   0.06 &  14.26 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J051304.12-655848.9 &  59.5307.651 &    6837806 &  R &    0.061 &   120.817 &  13.47 &   0.03 &  12.84 &   0.06 &  12.73 &   0.06 &  12.68 &   0.03 &  12.76 &   0.03 &  12.69 &   0.05 &  12.67 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051255.84-660040.3 &  59.5307.654 &    6837807 &  R &    0.037 &    26.603 &  13.20 &   0.02 &  12.38 &   0.03 &  12.17 &   0.02 &  12.11 &   0.04 &  12.24 &   0.03 &  12.19 &   0.04 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051258.56-655748.3 &  59.5307.667 &     574486 &  R &    0.116 &    40.101 &  14.91 &   0.02 &  14.17 &   0.03 &  14.03 &   0.03 &  14.00 &   0.03 &  14.06 &   0.04 &  14.00 &   0.06 &  14.10 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J051257.73-654331.1 &  59.5311.536 &    8453447 &  R &    0.300 &   756.430 &  13.23 &   0.03 &  12.45 &   0.02 &  12.24 &   0.03 &  12.16 &   0.03 &  12.19 &   0.03 &  12.06 &   0.05 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051255.42-653722.6 &  59.5313.615 &     420718 &  R &    0.039 &    29.674 &  15.06 &   0.03 &  14.43 &   0.03 &  14.30 &   0.04 &  14.23 &   0.04 &  14.32 &   0.05 &  14.37 &   0.09 &  14.06 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051344.53-660547.2 &  59.5426.999 &    1283099 &  R &    0.083 &    72.171 &  13.24 &   0.02 &  12.40 &   0.03 &  12.26 &   0.03 &  12.10 &   0.04 &  12.07 &   0.03 &  12.08 &   0.04 &  12.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051344.48-655401.4 &   59.5429.14 &    1836697 &  R &    0.148 &   412.882 &  13.41 &   0.02 &  12.54 &   0.03 &  12.40 &   0.03 &  12.26 &   0.03 &  12.34 &   0.03 &  12.20 &   0.04 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051353.24-654418.3 &   59.5432.13 &    1836693 &  R &    0.063 &   252.908 &  13.64 &   0.03 &  13.09 &   0.04 &  12.87 &   0.04 &  12.73 &   0.03 &  12.76 &   0.03 &  12.73 &   0.04 &  12.69 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051318.74-653728.9 &   59.5434.29 &    1836689 &  R &    0.037 &    26.219 &  13.20 &   0.02 &  12.38 &   0.02 &  12.16 &   0.03 &  12.07 &   0.03 &  12.21 &   0.03 &  12.13 &   0.04 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051341.34-653716.8 &   59.5434.30 &    1836689 &  R &    0.043 &   189.036 &  13.41 &   0.03 &  12.64 &   0.03 &  12.49 &   0.03 &  12.39 &   0.03 &  12.46 &   0.04 &  12.38 &   0.05 &  12.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051344.42-653126.2 &   59.5435.13 &    1836686 &  R &    0.068 &   370.782 &  13.20 &   0.03 &  12.42 &   0.02 &  12.22 &   0.03 &  12.02 &   0.04 &  12.16 &   0.03 &  12.07 &   0.05 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051317.94-653122.5 &   59.5435.22 &     421117 &  R &    0.067 &   137.836 &  14.01 &   0.03 &  13.31 &   0.03 &  13.20 &   0.03 &  13.19 &   0.04 &  13.17 &   0.03 &  13.12 &   0.04 &  13.13 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051341.88-652800.0 &  59.5436.172 &     421112 &  R &    0.094 &    29.365 &  14.48 &   0.02 &  13.91 &   0.03 &  13.81 &   0.04 &  13.85 &   0.05 &  13.90 &   0.05 &  13.86 &   0.07 &  14.01 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J051416.16-660617.8 &  59.5547.994 &    1283099 &  R &    0.181 &   474.383 &  13.13 &   0.02 &  12.26 &   0.03 &  12.07 &   0.03 &  11.98 &   0.03 &  12.09 &   0.02 &  11.97 &   0.04 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051406.13-660142.7 &   59.5548.14 &    1283096 &  R &    0.083 &   457.457 &  13.12 &   0.02 &  12.29 &   0.03 &  12.05 &   0.02 &  11.94 &   0.03 &  12.07 &   0.03 &  11.97 &   0.04 &  11.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051415.88-655655.9 &   59.5550.18 &    1283093 &  R &    0.158 &     3.984 &  12.53 &   0.02 &  12.25 &   0.02 &  12.17 &   0.03 &  12.23 &   0.03 &  12.20 &   0.02 &  12.15 &   0.04 &  12.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051408.79-654319.8 &   59.5553.18 &    1836692 &  R &    0.039 &    26.138 &  13.17 &   0.03 &  12.35 &   0.03 &  12.13 &   0.03 &  12.02 &   0.04 &  12.17 &   0.02 &  12.07 &   0.04 &  12.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051403.00-653402.7 &   59.5555.10 &    1836687 &  R &    0.119 &   297.177 &  13.35 &   0.03 &  12.49 &   0.03 &  12.28 &   0.03 &  12.15 &   0.03 &  12.27 &   0.03 &  12.19 &   0.04 &  12.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051445.11-655606.8 &   59.5671.19 &     421155 &  R &    0.035 &   360.231 &  13.86 &   0.02 &  13.11 &   0.02 &  12.97 &   0.03 &  12.95 &   0.03 &  13.00 &   0.03 &  12.91 &   0.05 &  12.92 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051513.98-654907.9 &  59.5673.501 &    8279537 &  R &    1.370 &    17.519 &  12.66 &   0.02 &  12.29 &   0.02 &  12.18 &   0.02 &  11.97 &   0.03 &  11.95 &   0.02 &  11.89 &   0.03 &  11.93 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051550.52-653737.2 &   59.5797.18 &    8279529 &  R &    0.187 &   483.559 &  13.10 &   0.02 &  12.23 &   0.03 &  12.05 &   0.02 &  11.94 &   0.03 &  12.03 &   0.03 &  11.91 &   0.04 &  11.84 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051622.78-660258.8 &   59.5911.32 &    1995803 &  R &    0.061 &   355.240 &  13.54 &   0.03 &  12.82 &   0.03 &  12.68 &   0.04 &  12.54 &   0.03 &  12.56 &   0.03 &  12.40 &   0.04 &  12.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051654.44-655101.0 &   59.5914.22 &    8279550 &  R &    0.058 &   360.231 &  13.14 &   0.02 &  12.32 &   0.02 &  12.13 &   0.03 &  12.02 &   0.02 &  12.22 &   0.03 &  12.06 &   0.03 &  12.03 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051616.90-653848.8 &   59.5917.11 &    8279557 &  R &    0.113 &   304.321 &  13.49 &   0.03 &  12.77 &   0.03 &  12.60 &   0.03 &  12.52 &   0.04 &  12.57 &   0.03 &  12.51 &   0.04 &  12.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051611.24-652620.8 &   59.5920.14 &    8279565 &  R &    0.074 &   523.286 &  12.98 &   0.02 &  12.17 &   0.03 &  12.03 &   0.03 &  11.85 &   0.03 &  11.99 &   0.03 &  11.87 &   0.04 &  11.85 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051717.25-660331.2 &   59.6032.23 &    1996577 &  R &    0.048 &   360.231 &  13.57 &   0.03 &  12.79 &   0.03 &  12.59 &   0.03 &  12.51 &   0.03 &  12.63 &   0.03 &  12.54 &   0.03 &  12.55 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051656.04-660008.6 &   59.6033.19 &    1995802 &  R &    0.043 &   381.971 &  13.52 &   0.03 &  12.70 &   0.03 &  12.55 &   0.04 &  12.45 &   0.03 &  12.55 &   0.03 &  12.44 &   0.04 &  12.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051715.31-660038.8 &   59.6033.21 &    1996578 &  R &    0.093 &   412.882 &  13.48 &   0.03 &  12.63 &   0.03 &  12.47 &   0.03 &  12.27 &   0.03 &  12.31 &   0.03 &  12.25 &   0.04 &  12.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051710.71-655123.4 &   59.6035.39 &     422988 &  R &    0.302 &   920.810 &  15.35 &   0.03 &  14.79 &   0.04 &  14.36 &   0.04 &  13.47 &   0.03 &  12.95 &   0.03 &  12.42 &   0.04 &  11.72 &   0.05 &   9.71 &   0.06
  SSTISAGEMA J051658.58-654750.3 &  59.6036.296 &    8279552 &  R &    0.097 &    46.051 &  13.23 &   0.02 &  12.39 &   0.02 &  12.18 &   0.03 &  12.10 &   0.04 &  12.19 &   0.03 &  12.09 &   0.04 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051709.60-654018.4 &   59.6038.15 &    8279858 &  R &    0.113 &   340.948 &  13.63 &   0.03 &  12.87 &   0.02 &  12.78 &   0.03 &  12.69 &   0.03 &  12.69 &   0.04 &  12.65 &   0.04 &  12.54 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051722.78-654128.0 &   59.6038.26 &    8279859 &  R &    0.105 &    35.562 &  13.80 &   0.03 &  12.92 &   0.03 &  12.77 &   0.03 &  12.65 &   0.02 &  12.71 &   0.03 &  12.62 &   0.04 &  12.49 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051656.12-653156.5 &   59.6040.10 &    8279561 &  R &    0.063 &    46.986 &  13.32 &   0.03 &  12.48 &   0.03 &  12.32 &   0.02 &  12.22 &   0.03 &  12.34 &   0.02 &  12.17 &   0.05 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051746.74-660707.8 & 59.6152.1028 &    1996575 &  R &    0.066 &    44.677 &  13.30 &   0.03 &  12.50 &   0.03 &  12.28 &   0.02 &  12.12 &   0.04 &  12.30 &   0.02 &  12.17 &   0.03 &  12.13 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051751.65-655831.5 &   59.6154.21 &    1996580 &  R &    0.046 &   350.385 &  13.38 &   0.02 &  12.55 &   0.03 &  12.35 &   0.03 &  12.28 &   0.03 &  12.37 &   0.02 &  12.26 &   0.04 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051742.84-655157.5 &   59.6156.13 &    8279866 &  R &    0.053 &   406.339 &  13.43 &   0.02 &  12.58 &   0.03 &  12.43 &   0.03 &  12.34 &   0.04 &  12.46 &   0.03 &  12.29 &   0.04 &  12.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051757.56-654617.4 &    59.6157.8 &    8279862 &  R &    0.084 &   705.219 &  13.25 &   0.02 &  12.58 &   0.02 &  12.52 &   0.03 &  12.37 &   0.03 &  12.34 &   0.03 &  12.18 &   0.05 &  12.13 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051807.37-653441.6 &   59.6160.15 &    8279887 &  R &    0.083 &   247.954 &  13.58 &   0.04 &  12.71 &   0.04 &  12.54 &   0.03 &  12.43 &   0.03 &  12.56 &   0.03 &  12.44 &   0.05 &  12.45 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051825.27-660716.0 &  59.6273.940 &    1996593 &  R &    0.075 &   441.501 &  13.14 &   0.02 &  12.37 &   0.03 &  12.13 &   0.03 &  12.07 &   0.04 &  12.17 &   0.03 &  12.03 &   0.04 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051858.99-660651.2 &  59.6273.946 &    1996593 &  R &    0.079 &   642.261 &  13.71 &   0.03 &  12.84 &   0.03 &  12.45 &   0.03 &  11.99 &   0.03 &  12.16 &   0.03 &  11.98 &   0.04 &  11.50 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051849.57-655656.9 &   59.6276.17 &    1996587 &  R &    0.060 &   196.309 &  13.44 &   0.03 &  12.71 &   0.03 &  12.58 &   0.03 &  12.36 &   0.02 &  12.49 &   0.02 &  12.35 &   0.04 &  12.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051847.88-654912.0 &  59.6278.303 &    8279878 &  R &    0.044 &    34.642 &  13.33 &   0.03 &  12.53 &   0.03 &  12.34 &   0.03 &  12.28 &   0.03 &  12.38 &   0.02 &  12.23 &   0.04 &  12.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051846.42-654228.0 &   59.6279.43 &     423018 &  R &    0.032 &     3.762 &  15.43 &   0.03 &  14.78 &   0.04 &  14.66 &   0.05 &  14.62 &   0.03 &  14.64 &   0.04 &  14.51 &   0.07 &  14.33 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J051905.62-653930.4 &   59.6280.20 &    8280198 &  R &    0.061 &   492.854 &  13.36 &   0.03 &  12.54 &   0.02 &  12.40 &   0.02 &  12.31 &   0.03 &  12.37 &   0.03 &  12.22 &   0.04 &  12.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051828.79-654138.2 &   59.6280.23 &    8279883 &  R &    0.044 &    23.615 &  13.53 &   0.03 &  12.74 &   0.03 &  12.62 &   0.03 &  12.45 &   0.02 &  12.56 &   0.02 &  12.44 &   0.04 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051901.57-653300.9 &   59.6282.20 &    8279888 &  R &    0.123 &   474.383 &  13.29 &   0.03 &  12.43 &   0.03 &  12.26 &   0.03 &  12.12 &   0.03 &  12.21 &   0.03 &  12.10 &   0.04 &  12.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051911.36-654008.7 &   59.6401.11 &    8280198 &  R &    0.392 &   426.803 &  13.55 &   0.03 &  12.62 &   0.03 &  12.46 &   0.03 &  12.28 &   0.03 &  12.33 &   0.02 &  12.19 &   0.04 &  12.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051540.55-703518.4 &    6.5722.65 &     476498 &  R &    0.032 &   868.810 &  15.46 &   0.03 &  14.73 &   0.04 &  14.58 &   0.05 &  14.56 &   0.04 &  14.63 &   0.04 &  14.64 &   0.08 &  14.35 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J051546.45-703017.4 &    6.5723.15 &    1283560 &  R &    0.093 &   240.211 &  13.21 &   0.02 &  12.44 &   0.03 &  12.23 &   0.03 &  12.17 &   0.04 &  12.22 &   0.02 &  12.14 &   0.04 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051538.16-703103.2 &    6.5723.16 &    1283559 &  R &    0.360 &   431.965 &  13.20 &   0.02 &  12.35 &   0.03 &  12.12 &   0.03 &  12.01 &   0.04 &  12.08 &   0.02 &  12.02 &   0.04 &  11.97 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051554.53-703203.7 &    6.5723.21 &    1996107 &  R &    0.191 &   461.681 &  13.19 &   0.02 &  12.34 &   0.03 &  12.13 &   0.03 &  12.02 &   0.03 &  12.14 &   0.02 &  12.03 &   0.04 &  11.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051545.68-702938.5 &    6.5724.25 &    1283561 &  R &    0.244 &   200.682 &  13.66 &   0.02 &  12.93 &   0.03 &  12.78 &   0.04 &  12.66 &   0.04 &  12.70 &   0.03 &  12.62 &   0.05 &  12.62 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051555.38-702641.0 &    6.5724.29 &    1996101 &  R &    0.233 &   163.666 &  13.39 &   0.03 &  12.57 &   0.03 &  12.38 &   0.03 &  12.33 &   0.03 &  12.50 &   0.03 &  12.38 &   0.04 &  12.42 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051533.27-702852.2 &    6.5724.30 &    1283562 &  R &    0.188 &   359.324 &  13.51 &   0.02 &  12.67 &   0.03 &  12.47 &   0.02 &  12.35 &   0.03 &  12.43 &   0.03 &  12.33 &   0.04 &  12.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051605.48-702410.2 &    6.5725.12 &    1996098 &  R &    0.079 &   310.270 &  13.40 &   0.03 &  12.60 &   0.02 &  12.50 &   0.03 &  12.40 &   0.03 &  12.43 &   0.02 &  12.35 &   0.03 &  12.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051541.77-702458.0 &    6.5725.16 &    1283567 &  R &    0.039 &   378.931 &  13.48 &   0.03 &  12.66 &   0.03 &  12.49 &   0.03 &  12.37 &   0.03 &  12.50 &   0.03 &  12.44 &   0.04 &  12.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051551.42-702244.8 &    6.5725.54 &     478402 &  R &    0.120 &    20.950 &  15.45 &   0.03 &  14.90 &   0.03 &  14.75 &   0.05 &  14.68 &   0.04 &  14.66 &   0.04 &  14.48 &   0.06 &  14.72 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J051541.50-701818.7 &    6.5726.12 &    1283576 &  R &    0.420 &   332.226 &  14.02 &   0.03 &  13.15 &   0.03 &  12.94 &   0.03 &  12.82 &   0.03 &  12.91 &   0.03 &  12.81 &   0.04 &  12.76 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051544.58-702028.5 &   6.5726.592 &    1283573 &  R &    0.045 &    24.830 &  13.44 &   0.03 &  12.63 &   0.03 &  12.42 &   0.03 &  12.33 &   0.02 &  12.47 &   0.02 &  12.30 &   0.03 &  12.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051548.53-702050.4 &   6.5726.610 &     476461 &  R &    0.067 &    35.653 &  14.85 &   0.03 &  14.19 &   0.03 &  14.12 &   0.04 &  14.06 &   0.03 &  14.11 &   0.03 &  14.11 &   0.05 &  14.08 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051533.01-702004.3 &   6.5726.701 &     476459 &  R &    0.356 &   438.789 &  15.59 &   0.06 &  15.23 &   0.07 &  15.34 &   0.10 &  15.00 &   0.14 &  15.08 &   0.13 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051551.93-701537.8 &    6.5727.12 &    1996087 &  R &    0.041 &    42.291 &  13.27 &   0.03 &  12.42 &   0.03 &  12.29 &   0.03 &  12.19 &   0.03 &  12.27 &   0.03 &  12.22 &   0.04 &  12.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051551.46-701438.1 &    6.5727.22 &    1996086 &  R &    0.368 &   469.263 &  13.14 &   0.03 &  12.22 &   0.03 &  12.01 &   0.03 &  11.90 &   0.02 &  11.94 &   0.03 &  11.81 &   0.03 &  11.70 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051600.68-701634.5 &    6.5727.23 &    1996088 &  R &    0.040 &   461.681 &  13.66 &   0.03 &  12.81 &   0.03 &  12.61 &   0.03 &  12.58 &   0.03 &  12.68 &   0.03 &  12.50 &   0.05 &  12.57 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051551.95-701728.2 &    6.5727.25 &    1996089 &  R &    0.083 &   381.098 &  13.48 &   0.03 &  12.65 &   0.03 &  12.46 &   0.03 &  12.36 &   0.03 &  12.47 &   0.03 &  12.39 &   0.04 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051548.64-701732.8 &    6.5727.26 &    1996089 &  R &    0.130 &    25.009 &  13.55 &   0.03 &  12.70 &   0.03 &  12.48 &   0.03 &  12.44 &   0.03 &  12.52 &   0.03 &  12.40 &   0.05 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051542.01-701157.4 &    6.5728.10 &    1283585 &  R &    0.134 &   373.832 &  13.25 &   0.04 &  12.39 &   0.03 &  12.22 &   0.03 &  12.14 &   0.04 &  12.20 &   0.03 &  12.14 &   0.04 &  12.12 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051549.84-701146.6 &   6.5728.116 &     478376 &  R &    0.072 &    29.627 &  15.80 &   0.04 &  15.10 &   0.05 &  14.98 &   0.06 &  14.97 &   0.03 &  15.00 &   0.05 &  15.00 &   0.12 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051551.36-701156.6 &    6.5728.12 &    1996082 &  R &    0.073 &   386.250 &  13.36 &   0.03 &  12.63 &   0.03 &  12.47 &   0.03 &  12.39 &   0.03 &  12.38 &   0.04 &  12.28 &   0.03 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051556.90-701340.3 &    6.5728.15 &    1996085 &  R &    0.083 &   376.081 &  13.62 &   0.05 &  12.82 &   0.05 &  12.66 &   0.06 &  12.63 &   0.03 &  12.65 &   0.03 &  12.54 &   0.04 &  12.60 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051553.55-700946.1 &    6.5728.17 &    1996079 &  R &    0.138 &   511.509 &  13.17 &   0.05 &  12.29 &   0.05 &  12.07 &   0.04 &  11.93 &   0.03 &  12.09 &   0.03 &  11.92 &   0.03 &  11.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051549.81-701009.0 &    6.5728.20 &    1996080 &  R &    0.115 &   269.107 &  13.71 &   0.03 &  12.93 &   0.03 &  12.76 &   0.04 &  12.64 &   0.04 &  12.65 &   0.03 &  12.42 &   0.05 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051538.42-701226.7 &    6.5728.30 &    1283584 &  R &    0.084 &    41.516 &  13.60 &   0.03 &  12.72 &   0.03 &  12.57 &   0.03 &  12.41 &   0.03 &  12.50 &   0.03 &  12.41 &   0.04 &  12.40 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051607.32-700640.2 &    6.5729.11 &    1996076 &  R &    0.050 &    76.852 &  13.36 &   0.03 &  12.65 &   0.03 &  12.53 &   0.03 &  12.36 &   0.03 &  12.34 &   0.03 &  12.33 &   0.04 &  12.31 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051551.51-700637.6 &    6.5729.14 &    1996076 &  R &    0.248 &   303.674 &  13.61 &   0.03 &  12.83 &   0.03 &  12.71 &   0.03 &  12.48 &   0.04 &  12.47 &   0.02 &  12.33 &   0.04 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051607.32-700749.2 &    6.5729.16 &    1996077 &  R &    0.040 &    40.194 &  13.29 &   0.03 &  12.45 &   0.03 &  12.26 &   0.03 &  12.18 &   0.04 &  12.28 &   0.04 &  12.10 &   0.05 &  11.95 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051601.71-700819.2 &    6.5729.18 &    1996078 &  R &    0.209 &    67.856 &  13.84 &   0.03 &  13.10 &   0.03 &  12.95 &   0.04 &  12.69 &   0.04 &  12.73 &   0.03 &  12.59 &   0.05 &  12.43 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051544.83-700746.2 &    6.5729.19 &    1283591 &  R &    0.109 &   552.181 &  13.15 &   0.03 &  12.34 &   0.03 &  12.09 &   0.03 &  11.97 &   0.02 &  12.11 &   0.03 &  11.95 &   0.03 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051540.15-700545.6 &    6.5729.20 &    1283593 &  R &    0.166 &   354.736 &  13.46 &   0.02 &  12.57 &   0.03 &  12.38 &   0.03 &  12.13 &   0.03 &  12.28 &   0.02 &  12.18 &   0.04 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051547.14-700623.4 &    6.5729.27 &    1283593 &  R &    0.057 &    22.712 &  13.59 &   0.02 &  12.77 &   0.03 &  12.61 &   0.03 &  12.47 &   0.02 &  12.57 &   0.02 &  12.47 &   0.04 &  12.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051538.99-700623.0 &    6.5729.35 &    1283593 &  R &    0.125 &   156.691 &  13.97 &   0.07 &  13.20 &   0.03 &  12.99 &   0.04 &  12.89 &   0.03 &  13.01 &   0.03 &  12.85 &   0.05 &  12.89 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051551.06-700324.5 &  6.5730.3076 &    1996071 &  R &    0.344 &   459.137 &  13.18 &   0.04 &  12.34 &   0.03 &  12.14 &   0.03 &  12.02 &   0.04 &  12.11 &   0.02 &  11.97 &   0.03 &  11.93 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051538.81-700406.5 &  6.5730.3077 &    1283596 &  R &    0.062 &   406.669 &  13.43 &   0.03 &  12.57 &   0.03 &  12.37 &   0.03 &  12.26 &   0.03 &  12.32 &   0.03 &  12.24 &   0.03 &  12.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051555.54-700332.3 &  6.5730.3086 &    1996071 &  R &    0.063 &    43.059 &  13.18 &   0.04 &  12.34 &   0.04 &  12.13 &   0.04 &  11.97 &   0.02 &  12.15 &   0.02 &  12.04 &   0.03 &  12.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051601.07-700341.0 &  6.5730.3091 &    1996072 &  R &    0.054 &   357.143 &  13.56 &   0.04 &  12.78 &   0.04 &  12.59 &   0.03 &  12.49 &   0.03 &  12.57 &   0.03 &  12.52 &   0.04 &  12.52 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051558.49-700049.7 &  6.5731.3323 &    1996068 &  R &    0.206 &  1207.730 &  13.20 &   0.03 &  12.36 &   0.03 &  12.15 &   0.03 &  12.02 &   0.03 &  12.09 &   0.02 &  11.97 &   0.03 &  11.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051539.56-695748.9 &  6.5731.3348 &            &  R &    0.048 &   321.854 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  13.14 &   0.04 &  13.24 &   0.03 &  13.13 &   0.05 &  12.97 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051556.55-695714.2 &  6.5732.3772 &    1996062 &  R &    0.048 &   412.201 &  13.81 &   0.03 &  12.98 &   0.03 &  12.84 &   0.03 &  12.75 &   0.02 &  12.86 &   0.03 &  12.75 &   0.03 &  12.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051612.86-703110.9 &    6.5844.26 &    1996106 &  R &    0.142 &   485.201 &  13.32 &   0.03 &  12.48 &   0.03 &  12.26 &   0.03 &  12.15 &   0.03 &  12.22 &   0.03 &  12.12 &   0.05 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051629.15-703049.7 &    6.5844.27 &    1996106 &  R &    0.081 &   530.504 &  13.27 &   0.03 &  12.39 &   0.03 &  12.23 &   0.03 &  12.02 &   0.04 &  12.19 &   0.03 &  12.11 &   0.04 &  12.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051617.48-703030.9 &    6.5844.31 &    1996106 &  R &    0.147 &   326.371 &  13.70 &   0.03 &  12.90 &   0.03 &  12.74 &   0.03 &  12.60 &   0.03 &  12.65 &   0.03 &  12.55 &   0.04 &  12.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051619.64-702628.9 &    6.5845.30 &    1996100 &  R &    0.054 &   297.265 &  13.50 &   0.03 &  12.70 &   0.03 &  12.54 &   0.03 &  12.45 &   0.04 &  12.53 &   0.03 &  12.45 &   0.05 &  12.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051628.98-702822.9 &    6.5845.33 &    1996103 &  R &    0.135 &   254.647 &  13.82 &   0.04 &  13.03 &   0.04 &  12.91 &   0.04 &  12.78 &   0.03 &  12.77 &   0.03 &  12.66 &   0.05 &  12.57 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051643.14-702555.7 &    6.5845.34 &    1996100 &  R &    0.033 &    24.344 &  13.56 &   0.03 &  12.68 &   0.03 &  12.53 &   0.03 &  12.41 &   0.03 &  12.52 &   0.02 &  12.41 &   0.04 &  12.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051621.11-702919.5 &    6.5845.39 &    1996104 &  R &    0.104 &   226.244 &  13.84 &   0.03 &  13.12 &   0.04 &  12.95 &   0.04 &  12.81 &   0.03 &  12.97 &   0.03 &  12.88 &   0.04 &  12.81 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051646.81-702331.5 &    6.5846.10 &    1996097 &  R &    0.071 &    74.761 &  13.42 &   0.02 &  12.69 &   0.03 &  12.51 &   0.03 &  12.47 &   0.03 &  12.49 &   0.02 &  12.44 &   0.04 &  12.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051633.04-702323.7 &    6.5846.15 &    1996097 &  R &    0.128 &    49.952 &  13.10 &   0.03 &  12.26 &   0.03 &  12.03 &   0.03 &  11.94 &   0.03 &  12.05 &   0.03 &  11.94 &   0.03 &  11.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051629.40-702343.6 &    6.5846.17 &    1996097 &  R &    0.118 &    25.711 &  13.48 &   0.03 &  12.61 &   0.03 &  12.40 &   0.03 &  12.37 &   0.03 &  12.44 &   0.02 &  12.38 &   0.04 &  12.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051643.26-702355.0 &    6.5846.18 &    1996097 &  R &    0.032 &    26.627 &  13.44 &   0.02 &  12.60 &   0.03 &  12.36 &   0.03 &  12.31 &   0.03 &  12.41 &   0.03 &  12.33 &   0.04 &  12.26 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051645.22-702230.3 &    6.5846.19 &    1996096 &  R &    0.091 &   285.388 &  13.63 &   0.03 &  12.83 &   0.03 &  12.64 &   0.07 &  12.56 &   0.03 &  12.63 &   0.02 &  12.58 &   0.04 &  12.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051630.25-701805.3 &     6.5847.4 &    1996090 &  R &    0.202 &   447.027 &  13.26 &   0.03 &  12.39 &   0.03 &  12.18 &   0.03 &  12.02 &   0.05 &  12.11 &   0.02 &  11.97 &   0.04 &  11.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051653.66-702032.4 &   6.5847.872 &    1996093 &  R &    0.053 &    48.253 &  13.28 &   0.03 &  12.38 &   0.03 &  12.26 &   0.03 &  12.14 &   0.04 &  12.17 &   0.03 &  12.06 &   0.04 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051639.44-702024.0 &   6.5847.873 &    1996093 &  R &    0.036 &   361.664 &  13.41 &   0.04 &  12.58 &   0.04 &  12.49 &   0.04 &  12.38 &   0.03 &  12.43 &   0.03 &  12.36 &   0.04 &  12.37 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051639.93-701601.6 &    6.5848.20 &    1996088 &  R &    0.136 &   426.986 &  13.35 &   0.03 &  12.49 &   0.03 &  12.37 &   0.03 &  12.26 &   0.09 &  12.33 &   0.03 &  12.25 &   0.05 &  12.20 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051636.47-701242.1 &    6.5849.19 &    1996083 &  R &    0.058 &   344.116 &  13.35 &   0.05 &  12.75 &   0.06 &  12.51 &   0.05 &  12.77 &   0.05 &  12.63 &   0.08 &  12.77 &   0.05 &  12.65 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051647.21-701111.0 &    6.5849.21 &    1996081 &  R &    0.064 &    31.246 &  13.32 &   0.02 &  12.41 &   0.03 &  12.21 &   0.03 &  12.09 &   0.03 &  12.25 &   0.03 &  12.13 &   0.04 &  12.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051645.27-701059.1 &    6.5849.25 &    1996081 &  R &    0.229 &    40.194 &  13.57 &   0.03 &  12.72 &   0.03 &  12.53 &   0.03 &  12.41 &   0.03 &  12.50 &   0.03 &  12.41 &   0.04 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051613.28-701249.9 &    6.5849.26 &    1996084 &  R &    0.247 &    26.234 &  13.39 &   0.03 &  12.52 &   0.03 &  12.32 &   0.03 &  12.18 &   0.03 &  12.31 &   0.03 &  12.17 &   0.04 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051653.75-701117.8 &    6.5849.30 &    1996081 &  R &    0.056 &    33.039 &  13.66 &   0.03 &  12.81 &   0.03 &  12.71 &   0.04 &  12.55 &   0.04 &  12.63 &   0.03 &  12.48 &   0.05 &  12.55 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051642.49-700805.0 &    6.5850.16 &    1996077 &  R &    0.050 &   366.300 &  13.58 &   0.04 &  12.96 &   0.04 &  12.91 &   0.05 &  12.72 &   0.03 &  12.71 &   0.03 &  12.70 &   0.05 &  12.64 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051622.37-700738.0 &    6.5850.18 &     478368 &  R &    0.082 &    46.744 &  13.77 &   0.02 &  13.11 &   0.02 &  13.00 &   0.02 &  12.87 &   0.03 &  12.89 &   0.03 &  12.79 &   0.05 &  12.79 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051613.58-700539.6 &  6.5851.3191 &    1996074 &  R &    0.057 &   166.528 &  13.47 &   0.03 &  12.64 &   0.03 &  12.46 &   0.03 &  12.32 &   0.04 &  12.41 &   0.04 &  12.31 &   0.04 &  12.21 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051611.66-700314.5 &  6.5851.3215 &    1996071 &  R &    0.185 &    96.062 &  13.93 &   0.04 &  13.12 &   0.03 &  12.94 &   0.04 &  12.86 &   0.03 &  12.97 &   0.02 &  12.90 &   0.04 &  12.88 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051625.02-700020.8 &  6.5852.3651 &    1996067 &  R &    0.261 &    46.047 &  13.19 &   0.04 &  12.35 &   0.04 &  12.17 &   0.05 &  12.01 &   0.02 &  12.16 &   0.02 &  12.04 &   0.03 &  11.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051635.27-700047.4 &  6.5852.3658 &    1996068 &  R &    0.061 &   183.722 &  13.65 &   0.03 &  12.82 &   0.03 &  12.69 &   0.03 &  12.56 &   0.03 &  12.68 &   0.03 &  12.59 &   0.04 &  12.52 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051612.07-700052.1 &  6.5852.3660 &    1996068 &  R &    0.173 &    25.177 &  13.39 &   0.03 &  12.55 &   0.03 &  12.36 &   0.03 &  12.27 &   0.03 &  12.39 &   0.02 &  12.26 &   0.04 &  12.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051643.61-700131.9 &  6.5852.3680 &     478355 &  R &    0.274 &   269.034 &  14.01 &   0.03 &  13.18 &   0.03 &  13.00 &   0.03 &  12.91 &   0.04 &  12.99 &   0.03 &  12.93 &   0.06 &  12.82 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051613.67-695928.1 &  6.5852.3683 &     478350 &  R &    0.140 &   231.696 &  14.15 &   0.02 &  13.40 &   0.02 &  13.25 &   0.03 &  13.17 &   0.03 &  13.21 &   0.03 &  13.07 &   0.04 &  13.02 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051651.48-695738.8 &  6.5853.3824 &    1996063 &  R &    0.055 &   355.114 &  13.18 &   0.03 &  12.28 &   0.03 &  12.16 &   0.03 &  12.01 &   0.03 &  12.13 &   0.02 &  12.04 &   0.03 &  12.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051623.66-695726.7 &  6.5853.3827 &    1996062 &  R &    0.058 &   364.299 &  13.95 &   0.04 &  13.11 &   0.05 &  13.01 &   0.05 &  12.93 &   0.03 &  13.00 &   0.03 &  12.86 &   0.05 &  12.85 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051731.22-703344.4 &    6.5964.29 &    1996265 &  R &    0.126 &   408.497 &  13.59 &   0.03 &  12.77 &   0.03 &  12.60 &   0.03 &  12.56 &   0.04 &  12.63 &   0.03 &  12.57 &   0.04 &  12.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051732.48-702552.2 &    6.5966.16 &    1996274 &  R &    0.441 &   397.141 &  13.30 &   0.02 &  12.47 &   0.03 &  12.24 &   0.03 &  12.03 &   0.03 &  12.09 &   0.02 &  11.95 &   0.03 &  11.82 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051730.00-702830.9 &    6.5966.17 &    1996271 &  R &    0.054 &    26.727 &  13.29 &   0.03 &  12.47 &   0.03 &  12.25 &   0.03 &  12.12 &   0.04 &  12.28 &   0.03 &  12.19 &   0.03 &  12.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051715.94-702635.9 &    6.5966.19 &    1996274 &  R &    0.026 &    32.142 &  13.50 &   0.03 &  12.71 &   0.03 &  12.50 &   0.03 &  12.44 &   0.04 &  12.52 &   0.03 &  12.40 &   0.04 &  12.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051736.08-702547.5 &    6.5966.21 &    1996275 &  R &    0.059 &   397.141 &  13.48 &   0.03 &  12.69 &   0.03 &  12.51 &   0.04 &  12.46 &   0.03 &  12.55 &   0.02 &  12.45 &   0.04 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051702.47-702632.8 &    6.5966.25 &    1996274 &  R &    0.121 &   493.827 &  13.68 &   0.03 &  12.88 &   0.03 &  12.72 &   0.03 &  12.64 &   0.02 &  12.70 &   0.02 &  12.68 &   0.04 &  12.60 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051737.57-702931.5 &    6.5966.92 &     478810 &  R &    0.046 &    29.596 &  15.49 &   0.04 &  14.95 &   0.05 &  14.85 &   0.05 &  14.85 &   0.05 &  14.83 &   0.05 &  14.81 &   0.12 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051727.81-702310.9 &    6.5967.18 &    1996278 &  R &    0.035 &    26.161 &  13.24 &   0.04 &  12.35 &   0.03 &  12.23 &   0.03 &  12.07 &   0.04 &  12.27 &   0.03 &  12.15 &   0.04 &  12.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051722.69-702418.0 &    6.5967.22 &    1996277 &  R &    0.037 &    30.162 &  13.66 &   0.04 &  12.94 &   0.04 &  12.75 &   0.04 &  12.69 &   0.03 &  12.76 &   0.03 &  12.62 &   0.05 &  12.59 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051727.26-702403.7 &    6.5967.23 &    1996277 &  R &    0.251 &   366.300 &  13.33 &   0.02 &  12.53 &   0.03 &  12.40 &   0.03 &  12.25 &   0.02 &  12.26 &   0.02 &  12.11 &   0.03 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051719.58-702154.2 &    6.5967.24 &     478830 &  R &    0.060 &   191.205 &  13.92 &   0.03 &  13.29 &   0.03 &  13.19 &   0.03 &  13.17 &   0.04 &  13.11 &   0.03 &  12.99 &   0.04 &  12.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051706.92-702404.5 &    6.5967.27 &    1996277 &  R &    0.096 &   408.497 &  13.34 &   0.03 &  12.45 &   0.03 &  12.32 &   0.03 &  12.18 &   0.03 &  12.27 &   0.02 &  12.15 &   0.03 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051707.35-702156.5 &    6.5967.28 &    1996280 &  R &    0.188 &   313.775 &  13.62 &   0.03 &  12.83 &   0.03 &  12.61 &   0.03 &  12.61 &   0.03 &  12.61 &   0.02 &  12.56 &   0.04 &  12.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051723.34-702116.9 &   6.5968.876 &     478831 &  R &    0.099 &    73.094 &  14.45 &   0.02 &  13.71 &   0.03 &  13.53 &   0.03 &  13.46 &   0.04 &  13.63 &   0.04 &  13.42 &   0.04 &  13.46 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051724.03-701812.7 &     6.5968.9 &    1996285 &  R &    0.058 &   300.481 &  13.55 &   0.03 &  12.76 &   0.03 &  12.59 &   0.04 &  12.52 &   0.03 &  12.53 &   0.03 &  12.46 &   0.04 &  12.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051659.69-701444.7 &    6.5969.29 &    1996086 &  R &    0.161 &   426.986 &  13.33 &   0.04 &  12.52 &   0.05 &  12.33 &   0.04 &  12.34 &   0.08 &  12.41 &   0.04 &  12.27 &   0.04 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051716.98-701707.8 &    6.5969.31 &    1996286 &  R &    0.086 &    31.087 &  13.21 &   0.02 &  12.35 &   0.03 &  12.08 &   0.03 &  11.93 &   0.03 &  12.11 &   0.03 &  11.98 &   0.04 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051710.39-701538.6 &    6.5969.40 &     478844 &  R &    0.094 &    83.153 &  14.32 &   0.03 &  13.58 &   0.03 &  13.45 &   0.03 &  13.36 &   0.04 &  13.44 &   0.04 &  13.38 &   0.05 &  13.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051733.81-700953.3 &    6.5970.19 &    1996296 &  R &    0.051 &    41.246 &  13.45 &   0.02 &  12.60 &   0.03 &  12.46 &   0.03 &  12.26 &   0.04 &  12.37 &   0.03 &  12.29 &   0.05 &  12.43 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051704.45-701337.4 &    6.5970.22 &    1996291 &  R &    0.042 &    33.079 &  13.18 &   0.03 &  12.30 &   0.03 &  12.10 &   0.03 &  11.98 &   0.03 &  12.07 &   0.03 &  11.96 &   0.04 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051703.11-701141.4 &    6.5970.29 &    1996294 &  R &    0.333 &   282.486 &  13.53 &   0.03 &  12.72 &   0.03 &  12.55 &   0.03 &  12.44 &   0.02 &  12.42 &   0.03 &  12.28 &   0.03 &  11.80 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051718.37-701212.5 &    6.5970.30 &    1996293 &  R &    0.126 &    24.158 &  13.50 &   0.02 &  12.65 &   0.03 &  12.48 &   0.03 &  12.40 &   0.03 &  12.52 &   0.03 &  12.40 &   0.04 &  12.42 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051713.87-701243.9 &    6.5970.31 &    1996292 &  R &    0.072 &   530.504 &  13.45 &   0.03 &  12.58 &   0.04 &  12.36 &   0.03 &  12.26 &   0.04 &  12.34 &   0.03 &  12.30 &   0.05 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051705.73-701130.3 &    6.5970.36 &    1996294 &  R &    0.297 &    41.668 &  13.47 &   0.03 &  12.65 &   0.03 &  12.44 &   0.03 &  12.32 &   0.03 &  12.46 &   0.03 &  12.34 &   0.04 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051714.38-701057.2 &    6.5970.38 &     478855 &  R &    0.039 &   222.717 &  13.99 &   0.02 &  13.21 &   0.03 &  13.11 &   0.03 &  12.99 &   0.03 &  13.04 &   0.03 &  12.98 &   0.05 &  12.86 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051731.11-701223.3 &    6.5970.39 &    1996293 &  R &    0.090 &    44.131 &  13.47 &   0.03 &  12.64 &   0.03 &  12.35 &   0.03 &  12.02 &   0.03 &  11.86 &   0.02 &  11.65 &   0.03 &  11.30 &   0.03 &  10.06 &   0.09
  SSTISAGEMA J051731.49-701216.1 &    6.5970.40 &    1996293 &  R &    0.016 &   540.833 &  13.88 &   0.04 &  13.11 &   0.04 &  12.97 &   0.04 &  12.86 &   0.04 &  12.96 &   0.03 &  12.89 &   0.06 &  12.95 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051708.56-700604.8 &    6.5971.20 &    1996302 &  R &    0.061 &   718.391 &  13.22 &   0.03 &  12.42 &   0.03 &  12.24 &   0.03 &  12.08 &   0.04 &  12.20 &   0.04 &  12.09 &   0.03 &  12.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051716.29-700734.4 &    6.5971.24 &    1996300 &  R &    0.104 &   271.739 &  13.23 &   0.03 &  12.37 &   0.03 &  12.19 &   0.03 &  12.03 &   0.04 &  12.21 &   0.03 &  12.07 &   0.04 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051702.58-700601.9 &    6.5971.26 &    1996302 &  R &    0.074 &   366.300 &  13.21 &   0.03 &  12.33 &   0.03 &  12.20 &   0.03 &  12.04 &   0.05 &  12.20 &   0.04 &  12.10 &   0.04 &  12.06 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051723.56-700628.1 &    6.5971.28 &    1996302 &  R &    0.046 &   502.513 &  13.30 &   0.02 &  12.46 &   0.03 &  12.20 &   0.03 &  12.05 &   0.04 &  12.24 &   0.03 &  12.09 &   0.04 &  12.14 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051714.53-700736.5 &    6.5971.30 &    1996300 &  R &    0.080 &    38.821 &  13.31 &   0.03 &  12.39 &   0.03 &  12.18 &   0.03 &  12.09 &   0.04 &  12.19 &   0.03 &  12.10 &   0.04 &  12.04 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051728.17-700846.9 &    6.5971.33 &    1996298 &  R &    0.332 &    65.811 &  13.85 &   0.04 &  13.09 &   0.04 &  12.87 &   0.04 &  12.74 &   0.05 &  12.68 &   0.04 &  12.46 &   0.05 &  12.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051732.02-700809.8 &    6.5971.38 &    1996299 &  R &    0.049 &   357.143 &  13.57 &   0.04 &  12.74 &   0.04 &  12.46 &   0.04 &  12.46 &   0.04 &  12.53 &   0.03 &  12.42 &   0.06 &  12.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051656.80-700858.9 &    6.5971.42 &    1996078 &  R &    0.164 &   408.497 &  13.57 &   0.03 &  12.83 &   0.04 &  12.59 &   0.03 &  12.39 &   0.03 &  12.54 &   0.03 &  12.44 &   0.04 &  12.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051721.19-700845.0 &    6.5971.43 &    1996298 &  R &    0.027 &    23.577 &  13.51 &   0.04 &  12.66 &   0.04 &  12.47 &   0.03 &  12.28 &   0.03 &  12.44 &   0.03 &  12.30 &   0.05 &  12.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051658.05-700226.0 &  6.5972.3427 &    1996070 &  R &    0.059 &    35.342 &  13.52 &   0.03 &  12.67 &   0.03 &  12.51 &   0.03 &  12.39 &   0.03 &  12.45 &   0.03 &  12.38 &   0.04 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051723.79-700156.5 &  6.5972.3436 &    1996308 &  R &    0.059 &    43.789 &  13.21 &   0.02 &  12.32 &   0.03 &  12.11 &   0.03 &  11.96 &   0.03 &  12.02 &   0.03 &  11.87 &   0.03 &  11.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051710.57-700051.9 &  6.5973.3673 &    1996310 &  R &    0.091 &   402.739 &  13.57 &   0.03 &  12.67 &   0.03 &  12.45 &   0.03 &  12.42 &   0.03 &  12.44 &   0.03 &  12.36 &   0.04 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051703.25-695843.2 &  6.5973.3704 &     478883 &  R &    0.126 &    56.513 &  14.58 &   0.03 &  13.83 &   0.03 &  13.69 &   0.03 &  13.60 &   0.03 &  13.59 &   0.04 &  13.54 &   0.04 &  13.72 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J051811.94-702854.7 &    6.6087.16 &    1996271 &  R &    0.029 &   361.664 &  13.32 &   0.02 &  12.52 &   0.03 &  12.36 &   0.03 &  12.23 &   0.03 &  12.36 &   0.02 &  12.30 &   0.04 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051759.65-702556.0 &    6.6087.17 &    1996274 &  R &    0.246 &    75.826 &  13.31 &   0.03 &  12.52 &   0.03 &  12.39 &   0.03 &  12.26 &   0.06 &  12.27 &   0.03 &  12.18 &   0.04 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051818.00-702556.3 &    6.6087.20 &    1996898 &  R &    0.347 &   426.986 &  13.18 &   0.04 &  12.35 &   0.03 &  12.12 &   0.04 &  12.07 &   0.04 &  12.18 &   0.03 &  12.03 &   0.03 &  11.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051756.77-702800.1 &    6.6087.26 &    1996272 &  R &    0.147 &    34.358 &  13.59 &   0.03 &  12.76 &   0.03 &  12.61 &   0.03 &  12.48 &   0.03 &  12.63 &   0.03 &  12.45 &   0.03 &  12.42 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051755.63-702701.5 &    6.6087.58 &     478816 &  R &    0.163 &   122.444 &  14.65 &   0.03 &  13.86 &   0.03 &  13.75 &   0.03 &  13.60 &   0.03 &  13.72 &   0.03 &  13.56 &   0.04 &  13.65 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051743.23-702531.2 &    6.6088.14 &    1996275 &  R &    0.066 &   352.734 &  13.09 &   0.03 &  12.29 &   0.03 &  12.07 &   0.03 &  11.97 &   0.02 &  12.09 &   0.02 &  12.02 &   0.03 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051747.70-702245.3 &    6.6088.18 &    1996279 &  R &    0.068 &    73.282 &  13.41 &   0.03 &  12.64 &   0.03 &  12.46 &   0.03 &  12.33 &   0.04 &  12.37 &   0.04 &  12.34 &   0.05 &  12.19 &   0.05 &  10.47 &   0.13
  SSTISAGEMA J051806.63-702213.0 &    6.6088.23 &     478829 &  R &    0.135 &   256.937 &  14.02 &   0.02 &  13.23 &   0.03 &  13.11 &   0.03 &  12.95 &   0.04 &  13.01 &   0.04 &  12.88 &   0.06 &  12.88 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051821.55-701814.1 &    6.6089.10 &    1996888 &  R &    0.062 &   282.406 &  13.91 &   0.03 &  13.05 &   0.03 &  12.83 &   0.03 &  12.71 &   0.03 &  12.79 &   0.03 &  12.70 &   0.05 &  12.65 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051748.06-702028.6 &   6.6089.948 &    1996282 &  R &    0.196 &   477.099 &  13.05 &   0.02 &  12.22 &   0.03 &  12.01 &   0.03 &  11.83 &   0.02 &  11.89 &   0.03 &  11.77 &   0.04 &  11.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051808.52-701920.2 &   6.6089.951 &    1996283 &  R &    0.145 &   465.549 &  13.36 &   0.03 &  12.51 &   0.03 &  12.30 &   0.03 &  12.18 &   0.05 &  12.27 &   0.03 &  12.14 &   0.04 &  12.13 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051756.41-701418.4 &    6.6090.14 &    1996290 &  R &    0.129 &    45.554 &  13.18 &   0.03 &  12.35 &   0.03 &  12.06 &   0.03 &  12.00 &   0.03 &  12.16 &   0.02 &  12.01 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051739.20-701716.3 &    6.6090.15 &    1996286 &  R &    0.069 &    42.353 &  13.26 &   0.02 &  12.44 &   0.03 &  12.24 &   0.03 &  12.10 &   0.03 &  12.21 &   0.02 &  12.11 &   0.04 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051757.60-701523.6 &    6.6090.16 &    1996289 &  R &    0.226 &   485.201 &  13.18 &   0.02 &  12.28 &   0.03 &  12.04 &   0.03 &  11.93 &   0.03 &  12.05 &   0.02 &  11.93 &   0.04 &  11.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051755.02-701348.7 &    6.6090.18 &    1996291 &  R &    0.095 &   369.004 &  13.62 &   0.03 &  12.81 &   0.03 &  12.73 &   0.03 &  12.60 &   0.03 &  12.71 &   0.03 &  12.57 &   0.04 &  12.68 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051802.88-701417.1 &    6.6090.19 &    1996290 &  R &    0.043 &    31.213 &  13.64 &   0.03 &  12.85 &   0.03 &  12.73 &   0.04 &  12.58 &   0.04 &  12.59 &   0.03 &  12.45 &   0.06 &  12.38 &   0.06 &   9.89 &   0.08
  SSTISAGEMA J051752.56-701657.9 &    6.6090.20 &    1996286 &  R &    0.059 &    28.606 &  13.33 &   0.04 &  12.41 &   0.04 &  12.22 &   0.03 &  12.08 &   0.04 &  12.21 &   0.03 &  12.10 &   0.03 &  12.14 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051742.06-701651.6 &    6.6090.23 &    1996287 &  R &    0.070 &   174.734 &  13.81 &   0.03 &  12.98 &   0.03 &  12.80 &   0.03 &  12.74 &   0.04 &  12.74 &   0.03 &  12.67 &   0.06 &  12.65 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051753.31-701424.7 &    6.6090.46 &    1996290 &  R &    0.355 &   570.451 &  13.46 &   0.03 &  12.60 &   0.05 &  12.33 &   0.04 &  12.19 &   0.03 &  12.23 &   0.02 &  12.10 &   0.04 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051757.57-701234.2 &    6.6091.25 &    1996293 &  R &    0.369 &   384.172 &  13.58 &   0.03 &  12.69 &   0.03 &  12.47 &   0.03 &  12.38 &   0.04 &  12.49 &   0.03 &  12.35 &   0.05 &  12.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051753.86-701009.1 &    6.6091.91 &     478857 &  R &    0.080 &    63.064 &  15.20 &   0.04 &  14.51 &   0.05 &  14.41 &   0.05 &  14.34 &   0.04 &  14.41 &   0.04 &  14.30 &   0.07 &  14.41 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J051749.21-700624.8 &    6.6092.21 &    1996302 &  R &    0.116 &    36.571 &  13.48 &   0.03 &  12.70 &   0.03 &  12.45 &   0.03 &  12.41 &   0.03 &  12.49 &   0.03 &  12.38 &   0.05 &  12.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051750.60-700805.6 &    6.6092.22 &    1996299 &  R &    0.036 &    35.566 &  13.49 &   0.03 &  12.62 &   0.03 &  12.43 &   0.04 &  12.43 &   0.04 &  12.49 &   0.03 &  12.38 &   0.05 &  12.42 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051806.14-700910.4 &    6.6092.25 &    1996298 &  R &    0.067 &    42.784 &  13.26 &   0.02 &  12.39 &   0.03 &  12.18 &   0.03 &  12.02 &   0.03 &  12.16 &   0.02 &  12.00 &   0.04 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051815.61-700736.7 &    6.6092.36 &    1996873 &  R &    0.035 &   357.015 &  14.01 &   0.04 &  13.15 &   0.04 &  12.95 &   0.04 &  12.85 &   0.04 &  12.97 &   0.02 &  12.88 &   0.05 &  12.98 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051753.96-700031.4 &  6.6094.3819 &    1996311 &  R &    0.408 &   263.783 &  13.36 &   0.03 &  12.52 &   0.03 &  12.30 &   0.03 &  12.26 &   0.05 &  12.30 &   0.03 &  12.24 &   0.04 &  12.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051744.20-695949.8 &  6.6094.3825 &    1996312 &  R &    0.117 &   511.509 &  13.34 &   0.03 &  12.41 &   0.03 &  12.17 &   0.03 &  12.03 &   0.03 &  12.15 &   0.03 &  12.04 &   0.04 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051854.83-703535.6 &   6.6206.131 &     479978 &  R &    0.046 &   757.002 &  15.65 &   0.04 &  15.00 &   0.04 &  14.82 &   0.05 &  14.78 &   0.04 &  14.88 &   0.05 &  14.78 &   0.09 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051900.52-703603.9 &    6.6206.15 &    1996910 &  R &    0.089 &   181.521 &  13.28 &   0.03 &  12.48 &   0.03 &  12.34 &   0.03 &  12.18 &   0.03 &  12.36 &   0.04 &  12.22 &   0.04 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051908.13-703637.6 &    6.6206.17 &    1996911 &  R &    0.030 &    35.519 &  13.48 &   0.03 &  12.65 &   0.03 &  12.49 &   0.03 &  12.38 &   0.03 &  12.47 &   0.02 &  12.42 &   0.04 &  12.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051847.91-703641.5 &    6.6206.25 &    1996911 &  R &    0.047 &    24.076 &  13.48 &   0.03 &  12.66 &   0.03 &  12.45 &   0.03 &  12.43 &   0.04 &  12.52 &   0.04 &  12.39 &   0.04 &  12.24 &   0.14 &  10.06 &   0.10
  SSTISAGEMA J051846.37-703028.3 &    6.6207.13 &    1996904 &  R &    0.037 &    35.519 &  13.60 &   0.03 &  12.81 &   0.03 &  12.62 &   0.03 &  12.52 &   0.02 &  12.63 &   0.02 &  12.56 &   0.04 &  12.52 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051852.34-703105.3 &    6.6207.18 &     479965 &  R &    0.058 &   300.481 &  13.94 &   0.02 &  13.21 &   0.03 &  13.07 &   0.03 &  12.98 &   0.02 &  13.02 &   0.03 &  12.98 &   0.03 &  12.95 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051856.46-702654.1 &    6.6208.22 &    1996899 &  R &    0.057 &    42.026 &  13.19 &   0.03 &  12.42 &   0.03 &  12.21 &   0.03 &  12.17 &   0.04 &  12.19 &   0.02 &  12.13 &   0.04 &  12.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051901.57-702652.2 &    6.6208.26 &    1996899 &  R &    0.037 &   447.027 &  13.47 &   0.03 &  12.64 &   0.03 &  12.49 &   0.03 &  12.38 &   0.03 &  12.47 &   0.03 &  12.36 &   0.04 &  12.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051858.79-702906.5 &    6.6208.32 &    1996902 &  R &    0.043 &   406.174 &  13.79 &   0.04 &  12.91 &   0.03 &  12.83 &   0.03 &  12.71 &   0.02 &  12.78 &   0.02 &  12.74 &   0.04 &  12.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051904.62-702241.9 &    6.6209.19 &    1996894 &  R &    0.048 &   520.833 &  13.40 &   0.04 &  12.58 &   0.04 &  12.39 &   0.03 &  12.33 &   0.05 &  12.47 &   0.03 &  12.34 &   0.03 &  12.29 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051831.29-702314.2 &    6.6209.20 &    1996894 &  R &    0.048 &   520.833 &  13.39 &   0.03 &  12.52 &   0.03 &  12.39 &   0.03 &  12.19 &   0.04 &  12.31 &   0.03 &  12.21 &   0.04 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051855.98-702532.6 &    6.6209.21 &    1996897 &  R &    0.040 &    38.042 &  13.56 &   0.03 &  12.71 &   0.03 &  12.51 &   0.03 &  12.46 &   0.04 &  12.55 &   0.03 &  12.47 &   0.05 &  12.45 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051834.74-702402.6 &    6.6209.42 &     479945 &  R &    0.095 &   112.020 &  14.41 &   0.02 &  13.59 &   0.03 &  13.48 &   0.03 &  13.34 &   0.03 &  13.46 &   0.03 &  13.42 &   0.03 &  13.35 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051855.25-701832.9 &    6.6210.10 &    1996888 &  R &    0.886 &    48.277 &  13.32 &   0.02 &  12.47 &   0.03 &  12.22 &   0.03 &  12.10 &   0.03 &  12.23 &   0.02 &  12.12 &   0.05 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051842.52-702008.7 &   6.6210.989 &    1996891 &  R &    0.090 &   366.300 &  13.52 &   0.03 &  12.74 &   0.03 &  12.55 &   0.03 &  12.48 &   0.03 &  12.50 &   0.03 &  12.41 &   0.05 &  12.48 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051846.70-702010.6 &   6.6210.993 &    1996891 &  R &    0.079 &   163.666 &  13.53 &   0.03 &  12.70 &   0.03 &  12.50 &   0.03 &  12.41 &   0.03 &  12.53 &   0.03 &  12.40 &   0.04 &  12.34 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051830.29-701718.8 &    6.6211.14 &    1996887 &  R &    0.169 &    42.150 &  13.31 &   0.03 &  12.46 &   0.03 &  12.26 &   0.03 &  12.15 &   0.03 &  12.26 &   0.03 &  12.20 &   0.04 &  12.25 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051907.86-701352.4 &    6.6211.18 &    1996882 &  R &    0.100 &    49.242 &  13.16 &   0.03 &  12.28 &   0.03 &  12.04 &   0.03 &  11.93 &   0.03 &  12.07 &   0.03 &  11.93 &   0.04 &  11.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051904.51-701730.2 &    6.6211.27 &     479929 &  R &    0.055 &   279.720 &  14.12 &   0.02 &  13.35 &   0.03 &  13.21 &   0.02 &  13.17 &   0.03 &  13.20 &   0.03 &  13.18 &   0.05 &  13.08 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051905.64-701639.2 &    6.6211.47 &    1996886 &  R &    0.165 &   426.986 &  13.42 &   0.03 &  12.57 &   0.03 &  12.31 &   0.03 &  12.17 &   0.04 &  12.32 &   0.03 &  12.16 &   0.04 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051844.59-700955.9 &    6.6212.11 &    1996876 &  R &    0.048 &   352.609 &  13.71 &   0.03 &  13.08 &   0.04 &  12.89 &   0.04 &  12.82 &   0.03 &  12.82 &   0.03 &  12.76 &   0.05 &  12.71 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051831.71-701033.3 &    6.6212.23 &    1996877 &  R &    0.522 &   352.609 &  13.37 &   0.03 &  12.58 &   0.03 &  12.33 &   0.03 &  12.31 &   0.03 &  12.31 &   0.03 &  12.20 &   0.04 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051836.59-701053.1 &    6.6212.29 &    1996878 &  R &    0.046 &   215.843 &  13.78 &   0.05 &  12.97 &   0.05 &  12.79 &   0.04 &  12.70 &   0.04 &  12.84 &   0.03 &  12.76 &   0.05 &  12.71 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051856.10-701051.9 &    6.6212.44 &     479910 &  R &    0.118 &   158.479 &  14.13 &   0.02 &  13.23 &   0.03 &  13.06 &   0.02 &  12.97 &   0.03 &  13.03 &   0.03 &  12.93 &   0.07 &  12.93 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051901.99-701027.0 &     6.6212.8 &    1996877 &  R &    0.183 &   301.932 &  13.10 &   0.02 &  12.20 &   0.03 &  12.05 &   0.03 &  11.96 &   0.03 &  12.04 &   0.03 &  11.88 &   0.04 &  11.85 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051844.96-700844.6 &    6.6213.23 &    1996875 &  R &    0.071 &    23.221 &  13.45 &   0.04 &  12.65 &   0.04 &  12.49 &   0.05 &  12.45 &   0.05 &  12.53 &   0.03 &  12.46 &   0.04 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051858.31-700909.6 &    6.6213.33 &    1996875 &  R &    0.074 &    27.734 &  13.38 &   0.03 &  12.49 &   0.03 &  12.29 &   0.03 &  12.20 &   0.04 &  12.34 &   0.03 &  12.20 &   0.05 &  12.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051829.18-700900.5 &    6.6213.37 &    1996875 &  R &    0.123 &   219.202 &  13.56 &   0.02 &  12.72 &   0.03 &  12.53 &   0.03 &  12.44 &   0.03 &  12.52 &   0.03 &  12.47 &   0.04 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051849.78-700249.2 &  6.6214.3709 &    1996866 &  R &    0.056 &    32.288 &  13.06 &   0.03 &  12.21 &   0.03 &  12.03 &   0.04 &  11.94 &   0.03 &  12.03 &   0.02 &  11.94 &   0.03 &  11.98 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051849.77-700317.2 &  6.6214.3711 &    1996866 &  R &    0.129 &   454.133 &  13.29 &   0.03 &  12.41 &   0.03 &  12.21 &   0.02 &  12.10 &   0.03 &  12.23 &   0.03 &  12.10 &   0.04 &  12.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051837.08-700456.0 &  6.6214.3714 &    1996869 &  R &    0.141 &    30.873 &  13.51 &   0.04 &  12.74 &   0.04 &  12.63 &   0.04 &  12.48 &   0.04 &  12.56 &   0.03 &  12.49 &   0.05 &  12.51 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051907.86-695859.2 &  6.6215.4119 &    1996859 &  R &    0.062 &   426.986 &  13.09 &   0.02 &  12.24 &   0.03 &  12.03 &   0.03 &  11.86 &   0.03 &  12.02 &   0.02 &  11.92 &   0.04 &  11.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051855.65-700122.8 &  6.6215.4131 &     479889 &  R &    0.056 &   261.712 &  13.83 &   0.03 &  13.16 &   0.03 &  13.05 &   0.03 &  13.06 &   0.06 &  13.06 &   0.04 &  12.98 &   0.06 &  12.96 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051838.63-700120.2 &  6.6215.4208 &     479889 &  R &    0.086 &   103.445 &  14.66 &   0.03 &  13.90 &   0.03 &  13.78 &   0.03 &  13.67 &   0.03 &  13.83 &   0.04 &  13.74 &   0.05 &  13.65 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051946.63-703907.3 &    6.6326.19 &     480359 &  R &    0.035 &   100.412 &  14.03 &   0.02 &  13.18 &   0.02 &  13.02 &   0.03 &  12.94 &   0.03 &  13.03 &   0.04 &  12.88 &   0.05 &  13.00 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051925.22-703503.0 &    6.6327.12 &    1997062 &  R &    0.046 &    33.429 &  13.40 &   0.03 &  12.58 &   0.03 &  12.36 &   0.03 &  12.26 &   0.04 &  12.43 &   0.03 &  12.29 &   0.05 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051925.69-703535.6 &    6.6327.17 &    1997061 &  R &    0.050 &    24.619 &  13.50 &   0.03 &  12.66 &   0.03 &  12.45 &   0.03 &  12.44 &   0.03 &  12.49 &   0.03 &  12.43 &   0.04 &  12.41 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051915.25-703205.0 &    6.6328.25 &    1996905 &  R &    0.047 &   402.739 &  13.65 &   0.03 &  12.83 &   0.03 &  12.77 &   0.03 &  12.66 &   0.03 &  12.70 &   0.03 &  12.67 &   0.04 &  12.60 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051914.22-703302.6 &    6.6328.52 &     479971 &  R &    0.219 &   247.954 &  14.07 &   0.02 &  13.28 &   0.02 &  13.13 &   0.03 &  13.06 &   0.03 &  13.13 &   0.04 &  12.99 &   0.04 &  12.88 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051938.98-702829.9 &    6.6329.15 &    1997070 &  R &    0.070 &    41.853 &  13.33 &   0.02 &  12.48 &   0.03 &  12.26 &   0.03 &  12.15 &   0.03 &  12.27 &   0.03 &  12.16 &   0.04 &  12.12 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051930.11-702842.7 &    6.6329.16 &    1997070 &  R &    0.139 &    26.210 &  13.28 &   0.03 &  12.50 &   0.03 &  12.30 &   0.03 &  12.18 &   0.03 &  12.31 &   0.02 &  12.21 &   0.04 &  12.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051929.70-702607.9 &    6.6329.17 &    1997073 &  R &    0.059 &    31.018 &  13.29 &   0.03 &  12.42 &   0.03 &  12.22 &   0.03 &  12.10 &   0.04 &  12.25 &   0.03 &  12.10 &   0.05 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051931.31-702704.4 &    6.6329.22 &    1997072 &  R &    0.061 &    41.976 &  13.52 &   0.03 &  12.69 &   0.03 &  12.46 &   0.03 &  12.37 &   0.03 &  12.45 &   0.03 &  12.31 &   0.04 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051940.52-702730.6 &    6.6329.25 &    1997071 &  R &    0.266 &   139.528 &  13.84 &   0.06 &  12.96 &   0.05 &  12.88 &   0.05 &  12.76 &   0.03 &  12.84 &   0.02 &  12.79 &   0.05 &  12.83 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051920.34-702213.7 &    6.6330.20 &    1996893 &  R &    0.094 &   402.739 &  13.62 &   0.04 &  12.84 &   0.03 &  12.64 &   0.03 &  12.60 &   0.03 &  12.61 &   0.02 &  12.58 &   0.05 &  12.60 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051944.68-701824.4 &     6.6331.7 &    1997083 &  R &    0.051 &   291.206 &  13.66 &   0.03 &  12.82 &   0.03 &  12.69 &   0.03 &  12.55 &   0.04 &  12.63 &   0.03 &  12.58 &   0.05 &  12.56 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051929.92-702134.1 &   6.6331.952 &    1997079 &  R &    0.249 &    28.020 &  13.34 &   0.03 &  12.40 &   0.03 &  12.27 &   0.03 &  12.12 &   0.04 &  12.26 &   0.03 &  12.17 &   0.04 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051934.19-702126.0 &   6.6331.954 &    1997079 &  R &    0.274 &   562.114 &  13.27 &   0.04 &  12.35 &   0.04 &  12.14 &   0.03 &  12.05 &   0.04 &  12.14 &   0.03 &  12.04 &   0.03 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051913.90-701542.2 &    6.6332.17 &    1996885 &  R &    0.294 &    37.537 &  13.45 &   0.03 &  12.68 &   0.03 &  12.55 &   0.03 &  12.43 &   0.04 &  12.50 &   0.03 &  12.44 &   0.05 &  12.44 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051934.14-701355.2 &    6.6332.19 &    1997089 &  R &    0.063 &   420.521 &  13.18 &   0.04 &  12.29 &   0.03 &  12.15 &   0.03 &  12.10 &   0.06 &  12.15 &   0.04 &  12.00 &   0.05 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051917.84-701631.2 &    6.6332.21 &    1996886 &  R &    0.072 &    47.927 &  13.18 &   0.03 &  12.29 &   0.03 &  12.05 &   0.03 &  11.98 &   0.03 &  12.08 &   0.03 &  11.94 &   0.03 &  11.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051943.61-701641.3 &    6.6332.24 &    1997085 &  R &    0.277 &   245.821 &  13.54 &   0.03 &  12.61 &   0.03 &  12.51 &   0.03 &  12.39 &   0.03 &  12.47 &   0.03 &  12.38 &   0.04 &  12.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051940.73-701032.0 &    6.6333.28 &    1997095 &  R &    0.090 &    31.595 &  13.63 &   0.04 &  12.80 &   0.04 &  12.64 &   0.04 &  12.51 &   0.06 &  12.57 &   0.05 &  12.47 &   0.06 &  12.56 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051919.89-701335.2 &    6.6333.30 &    1996882 &  R &    0.037 &   420.521 &  13.51 &   0.03 &  12.69 &   0.04 &  12.56 &   0.03 &  12.52 &   0.08 &  12.63 &   0.04 &  12.53 &   0.06 &  12.46 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051917.22-701116.3 &    6.6333.36 &    1996878 &  R &    0.214 &    32.649 &  13.75 &   0.03 &  12.92 &   0.03 &  12.72 &   0.03 &  12.64 &   0.03 &  12.73 &   0.03 &  12.68 &   0.05 &  12.70 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051913.44-700607.2 &    6.6334.18 &    1996871 &  R &    0.126 &   502.513 &  13.19 &   0.02 &  12.33 &   0.03 &  12.16 &   0.03 &  12.02 &   0.03 &  12.14 &   0.03 &  12.01 &   0.04 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051920.71-700733.9 &    6.6334.19 &    1996873 &  R &    0.048 &    41.547 &  13.33 &   0.03 &  12.47 &   0.03 &  12.28 &   0.03 &  12.14 &   0.03 &  12.30 &   0.04 &  12.18 &   0.04 &  12.14 &   0.04 &  10.58 &   0.16
  SSTISAGEMA J051946.09-700832.2 &   6.6334.221 &     480438 &  R &    0.031 &    35.153 &  16.00 &   0.05 &  15.34 &   0.05 &  15.20 &   0.07 &  15.14 &   0.03 &  15.20 &   0.04 &  15.20 &   0.12 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051928.84-700939.7 &    6.6334.31 &    1997096 &  R &    0.420 &   195.084 &  13.24 &   0.04 &  12.32 &   0.04 &  12.13 &   0.03 &  11.99 &   0.05 &  12.07 &   0.05 &  11.95 &   0.04 &  11.88 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051940.16-700618.5 &    6.6334.35 &    1997101 &  R &    0.478 &   447.027 &  13.21 &   0.03 &  12.33 &   0.03 &  12.07 &   0.03 &  11.93 &   0.03 &  11.96 &   0.02 &  11.77 &   0.03 &  11.56 &   0.07 &   9.59 &   0.05
  SSTISAGEMA J051940.45-700516.4 &  6.6335.4141 &    1997103 &  R &    0.092 &   332.116 &  13.39 &   0.03 &  12.63 &   0.03 &  12.40 &   0.03 &  12.35 &   0.03 &  12.39 &   0.03 &  12.31 &   0.04 &  12.34 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051919.55-700422.6 &  6.6335.4143 &    1996868 &  R &    0.074 &    47.447 &  13.28 &   0.02 &  12.40 &   0.03 &  12.26 &   0.03 &  12.08 &   0.04 &  12.22 &   0.03 &  12.10 &   0.04 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051916.90-700414.5 &  6.6335.4145 &    1996868 &  R &    0.042 &    27.638 &  13.36 &   0.03 &  12.55 &   0.04 &  12.36 &   0.04 &  12.27 &   0.04 &  12.35 &   0.04 &  12.26 &   0.05 &  12.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051916.82-700314.9 &  6.6335.4146 &    1996866 &  R &    0.025 &    25.711 &  13.46 &   0.06 &  12.58 &   0.05 &  12.44 &   0.06 &  12.35 &   0.03 &  12.44 &   0.03 &  12.34 &   0.03 &  12.38 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051937.97-700342.5 &  6.6335.4148 &    1997105 &  R &    0.097 &    42.102 &  13.22 &   0.03 &  12.38 &   0.03 &  12.15 &   0.03 &  12.02 &   0.03 &  12.20 &   0.03 &  12.10 &   0.04 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051941.45-700246.6 &  6.6335.4149 &    1997107 &  R &    0.046 &    22.334 &  13.43 &   0.03 &  12.62 &   0.03 &  12.41 &   0.03 &  12.31 &   0.04 &  12.44 &   0.03 &  12.36 &   0.05 &  12.35 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051945.56-700349.0 &  6.6335.4150 &    1997105 &  R &    0.143 &   233.699 &  13.29 &   0.03 &  12.50 &   0.03 &  12.24 &   0.03 &  99.00 &  99.00 &  12.28 &   0.03 &  12.11 &   0.04 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051920.65-700155.2 &  6.6335.4152 &    1996864 &  R &    0.459 &   511.509 &  13.21 &   0.03 &  12.35 &   0.03 &  12.18 &   0.03 &  11.96 &   0.03 &  12.13 &   0.02 &  12.05 &   0.04 &  12.03 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051940.40-700214.9 &  6.6335.4184 &    1997107 &  R &    0.227 &   336.021 &  13.77 &   0.04 &  12.95 &   0.03 &  12.72 &   0.03 &  12.63 &   0.04 &  12.76 &   0.03 &  12.61 &   0.05 &  12.62 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051923.93-700506.7 &  6.6335.4310 &            &  R &    0.039 &    13.042 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  15.02 &   0.04 &  15.06 &   0.05 &  15.13 &   0.16 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051925.69-700314.1 &  6.6335.4344 &     479893 &  R &    0.093 &    29.845 &  15.86 &   0.04 &  15.20 &   0.04 &  15.25 &   0.07 &  15.52 &   0.14 &  15.18 &   0.04 &  14.89 &   0.13 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051927.75-695912.5 &  6.6336.4436 &    1997113 &  R &    0.073 &   391.543 &  13.22 &   0.03 &  12.41 &   0.03 &  12.21 &   0.03 &  12.05 &   0.03 &  12.24 &   0.03 &  12.11 &   0.04 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051938.68-695857.4 &  6.6336.4437 &    1997113 &  R &    0.052 &   573.394 &  13.30 &   0.02 &  12.43 &   0.03 &  12.27 &   0.03 &  12.18 &   0.04 &  12.25 &   0.02 &  12.19 &   0.04 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051923.99-700100.0 &  6.6336.4438 &    1997109 &  R &    0.079 &   317.259 &  13.41 &   0.03 &  12.62 &   0.03 &  12.46 &   0.03 &  12.32 &   0.03 &  12.42 &   0.03 &  12.35 &   0.05 &  12.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051923.77-695942.5 &  6.6336.4441 &    1996861 &  R &    0.048 &   371.057 &  13.53 &   0.03 &  12.66 &   0.03 &  12.51 &   0.04 &  12.37 &   0.05 &  12.49 &   0.03 &  12.36 &   0.04 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051944.23-695746.5 &  6.6336.4462 &    1997115 &  R &    0.035 &   361.664 &  13.86 &   0.03 &  13.11 &   0.03 &  12.89 &   0.03 &  12.77 &   0.03 &  12.94 &   0.03 &  12.79 &   0.05 &  12.72 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051914.99-695733.9 &  6.6337.4477 &    1996857 &  R &    0.122 &   138.007 &  13.59 &   0.03 &  12.80 &   0.03 &  12.74 &   0.03 &  12.56 &   0.03 &  12.63 &   0.03 &  12.54 &   0.05 &  12.55 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052006.65-702958.1 &    6.6449.19 &    1997068 &  R &    0.053 &   314.564 &  13.73 &   0.03 &  12.90 &   0.03 &  12.76 &   0.03 &  12.66 &   0.04 &  12.73 &   0.03 &  12.64 &   0.06 &  12.60 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052001.80-703333.3 &    6.6449.24 &    1997064 &  R &    0.117 &   234.852 &  13.79 &   0.03 &  13.04 &   0.04 &  12.92 &   0.04 &  12.89 &   0.05 &  12.85 &   0.04 &  12.80 &   0.05 &  12.73 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052002.34-703020.0 &    6.6449.72 &            &  R &    0.020 &     7.849 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  14.52 &   0.15 &  14.54 &   0.10 &  14.22 &   0.10 &  13.70 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J051956.57-702613.5 &    6.6450.23 &    1997073 &  R &    0.081 &    40.138 &  13.38 &   0.03 &  12.58 &   0.03 &  12.43 &   0.03 &  12.36 &   0.03 &  12.41 &   0.03 &  12.32 &   0.04 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052036.45-702710.3 &    6.6450.24 &    1997697 &  R &    0.160 &    30.618 &  13.58 &   0.03 &  12.77 &   0.04 &  12.63 &   0.03 &  12.58 &   0.04 &  12.63 &   0.03 &  12.54 &   0.05 &  12.55 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052020.11-702655.0 &    6.6450.26 &    1997072 &  R &    0.053 &   361.664 &  13.58 &   0.05 &  12.80 &   0.04 &  12.62 &   0.04 &  12.50 &   0.03 &  12.59 &   0.03 &  12.51 &   0.04 &  12.48 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052001.91-702822.2 &    6.6450.34 &    1997070 &  R &    0.037 &    21.436 &  13.75 &   0.04 &  12.87 &   0.03 &  12.70 &   0.03 &  12.62 &   0.05 &  12.72 &   0.04 &  12.63 &   0.06 &  12.61 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052010.18-702527.9 &    6.6451.11 &    1997074 &  R &    0.081 &    43.854 &  13.12 &   0.03 &  12.24 &   0.03 &  12.06 &   0.03 &  11.93 &   0.03 &  12.09 &   0.03 &  11.96 &   0.04 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052017.05-702459.1 &    6.6451.15 &    1997074 &  R &    0.141 &    44.685 &  13.35 &   0.05 &  12.51 &   0.05 &  12.34 &   0.05 &  12.26 &   0.03 &  12.33 &   0.02 &  12.23 &   0.04 &  12.23 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052024.32-702153.2 &    6.6451.17 &    1997079 &  R &    0.041 &    38.298 &  13.40 &   0.03 &  12.58 &   0.03 &  12.34 &   0.03 &  12.25 &   0.03 &  12.36 &   0.03 &  12.32 &   0.04 &  12.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052031.34-702322.2 &    6.6451.37 &     480402 &  R &    0.105 &   226.244 &  14.39 &   0.02 &  13.66 &   0.03 &  13.53 &   0.03 &  13.48 &   0.03 &  13.50 &   0.03 &  13.49 &   0.05 &  13.42 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052008.39-702021.1 &    6.6452.16 &    1997081 &  R &    0.062 &   298.686 &  13.70 &   0.03 &  13.02 &   0.03 &  12.96 &   0.03 &  12.85 &   0.03 &  12.81 &   0.04 &  12.76 &   0.05 &  12.79 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052029.53-701930.2 &    6.6452.19 &    1997082 &  R &    0.318 &   499.750 &  13.17 &   0.02 &  12.27 &   0.03 &  12.05 &   0.03 &  11.92 &   0.03 &  12.03 &   0.02 &  11.87 &   0.04 &  11.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052006.91-701947.4 &    6.6452.21 &    1997081 &  R &    0.090 &   389.560 &  13.45 &   0.03 &  12.61 &   0.03 &  12.39 &   0.03 &  12.25 &   0.03 &  12.40 &   0.02 &  12.24 &   0.04 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052034.64-701743.6 &  6.6452.2124 &    1997084 &  R &    0.078 &   259.269 &  13.47 &   0.03 &  12.62 &   0.03 &  12.45 &   0.03 &  12.21 &   0.03 &  12.36 &   0.02 &  12.23 &   0.05 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051955.10-701442.3 &    6.6453.13 &    1997088 &  R &    0.092 &    48.170 &  13.25 &   0.05 &  12.37 &   0.05 &  12.17 &   0.04 &  12.04 &   0.04 &  12.15 &   0.03 &  11.99 &   0.04 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052022.62-701524.6 &    6.6453.14 &    1997087 &  R &    0.033 &    28.047 &  13.35 &   0.04 &  12.42 &   0.03 &  12.26 &   0.03 &  12.14 &   0.04 &  12.28 &   0.03 &  12.10 &   0.04 &  12.20 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051955.40-701344.3 &    6.6453.17 &    1997090 &  R &    0.082 &   297.796 &  13.73 &   0.03 &  12.91 &   0.03 &  12.80 &   0.04 &  12.71 &   0.03 &  12.74 &   0.03 &  12.66 &   0.05 &  12.62 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052013.85-701540.4 &    6.6453.18 &    1997087 &  R &    0.264 &   431.034 &  13.27 &   0.02 &  12.37 &   0.02 &  12.21 &   0.03 &  12.00 &   0.03 &  12.10 &   0.03 &  11.96 &   0.04 &  11.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051954.39-701445.5 &    6.6453.20 &    1997088 &  R &    0.059 &    22.753 &  13.62 &   0.03 &  12.77 &   0.03 &  12.60 &   0.02 &  12.53 &   0.03 &  12.61 &   0.03 &  12.57 &   0.05 &  12.54 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052035.63-701508.3 &    6.6453.30 &    1997680 &  R &    0.034 &   352.734 &  13.69 &   0.03 &  12.82 &   0.03 &  12.61 &   0.03 &  12.46 &   0.03 &  12.57 &   0.03 &  12.45 &   0.05 &  12.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052011.07-701357.4 &     6.6453.9 &    1997089 &  R &    0.055 &    41.410 &  13.38 &   0.03 &  12.49 &   0.03 &  12.34 &   0.03 &  12.26 &   0.03 &  12.35 &   0.04 &  12.24 &   0.04 &  12.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051954.79-701042.5 &    6.6454.21 &    1997094 &  R &    0.079 &    30.309 &  13.27 &   0.04 &  12.32 &   0.03 &  12.07 &   0.03 &  11.92 &   0.03 &  12.08 &   0.03 &  11.89 &   0.04 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052035.37-701331.2 &     6.6454.7 &    1997090 &  R &    0.054 &    43.059 &  13.29 &   0.04 &  12.44 &   0.03 &  12.23 &   0.03 &  12.19 &   0.11 &  12.23 &   0.03 &  12.15 &   0.05 &  12.12 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051959.68-700842.1 &   6.6455.153 &     480437 &  R &    0.090 &    14.263 &  15.51 &   0.04 &  14.80 &   0.04 &  14.71 &   0.05 &  14.69 &   0.04 &  14.77 &   0.05 &  14.75 &   0.09 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052000.31-700703.6 &    6.6455.30 &    1997100 &  R &    0.077 &    38.258 &  13.56 &   0.03 &  12.68 &   0.03 &  12.54 &   0.03 &  12.40 &   0.05 &  12.46 &   0.03 &  12.39 &   0.04 &  12.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052032.55-700754.6 &    6.6455.31 &    1997099 &  R &    0.053 &    29.596 &  13.23 &   0.03 &  12.36 &   0.03 &  12.15 &   0.03 &  11.96 &   0.03 &  12.14 &   0.03 &  12.00 &   0.04 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052002.39-700855.8 &    6.6455.34 &    1997097 &  R &    0.161 &    24.136 &  13.52 &   0.03 &  12.65 &   0.03 &  12.44 &   0.03 &  12.31 &   0.05 &  12.46 &   0.04 &  12.33 &   0.06 &  12.36 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052015.98-700604.4 &    6.6455.44 &    1997102 &  R &    0.133 &   520.833 &  13.40 &   0.03 &  12.50 &   0.03 &  12.30 &   0.03 &  12.10 &   0.04 &  12.22 &   0.03 &  12.03 &   0.04 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052025.09-700708.9 &    6.6455.47 &    1997100 &  R &    0.064 &   366.300 &  13.61 &   0.05 &  12.73 &   0.04 &  12.51 &   0.05 &  12.31 &   0.04 &  12.41 &   0.03 &  12.29 &   0.05 &  12.34 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052003.59-700915.2 &    6.6455.63 &    1997097 &  R &    0.073 &    24.476 &  13.81 &   0.02 &  12.83 &   0.03 &  12.67 &   0.03 &  12.46 &   0.03 &  12.59 &   0.03 &  12.48 &   0.04 &  12.48 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052027.86-700919.4 &    6.6455.69 &    1997096 &  R &    0.122 &   332.116 &  14.02 &   0.04 &  13.18 &   0.04 &  13.05 &   0.05 &  12.91 &   0.04 &  13.00 &   0.04 &  12.90 &   0.06 &  12.89 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052004.04-700526.3 &  6.6456.4388 &     480445 &  R &    0.098 &   192.530 &  14.09 &   0.02 &  13.26 &   0.02 &  13.08 &   0.02 &  13.03 &   0.04 &  13.15 &   0.04 &  12.99 &   0.06 &  13.02 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051959.61-695900.9 &  6.6457.4809 &    1997113 &  R &    0.029 &    21.569 &  13.81 &   0.04 &  13.00 &   0.05 &  12.82 &   0.03 &  12.70 &   0.03 &  12.83 &   0.04 &  12.77 &   0.06 &  12.75 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052012.72-695726.1 &  6.6458.5075 &     480464 &  R &    0.095 &   238.209 &  14.00 &   0.03 &  13.35 &   0.03 &  13.21 &   0.03 &  13.20 &   0.04 &  13.18 &   0.05 &  13.18 &   0.05 &  13.17 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051957.11-695729.6 &  6.6458.5091 &     480464 &  R &    0.064 &    13.853 &  15.70 &   0.04 &  15.02 &   0.04 &  14.92 &   0.06 &  14.89 &   0.05 &  14.99 &   0.09 &  15.04 &   0.13 &  99.00 &  99.00 &   9.78 &   0.08
  SSTISAGEMA J052042.87-703924.7 &    6.6568.13 &    1997712 &  R &    0.339 &   408.497 &  13.44 &   0.04 &  12.59 &   0.04 &  12.43 &   0.04 &  12.30 &   0.16 &  12.41 &   0.09 &  12.58 &   0.05 &  12.70 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J052110.33-703140.4 &    6.6570.29 &     481532 &  R &    0.068 &   261.712 &  14.03 &   0.03 &  13.32 &   0.03 &  13.26 &   0.03 &  13.20 &   0.03 &  13.20 &   0.03 &  13.20 &   0.05 &  13.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052037.49-702627.7 &    6.6571.11 &    1997696 &  R &    0.064 &    69.175 &  13.37 &   0.03 &  12.71 &   0.03 &  12.58 &   0.03 &  12.45 &   0.04 &  12.43 &   0.03 &  12.35 &   0.05 &  12.38 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052040.11-702636.1 &    6.6571.14 &    1997696 &  R &    0.051 &   376.081 &  13.43 &   0.02 &  12.56 &   0.03 &  12.39 &   0.03 &  12.30 &   0.03 &  12.44 &   0.03 &  12.38 &   0.04 &  12.31 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052116.55-702700.2 &    6.6571.22 &    1997696 &  R &    0.096 &   318.979 &  13.87 &   0.02 &  13.09 &   0.03 &  12.93 &   0.03 &  12.83 &   0.04 &  12.89 &   0.03 &  12.76 &   0.05 &  12.76 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052118.39-702404.5 &    6.6572.14 &    1997692 &  R &    0.137 &    43.307 &  13.35 &   0.03 &  12.59 &   0.03 &  12.47 &   0.03 &  12.53 &   0.06 &  12.44 &   0.03 &  12.36 &   0.05 &  12.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052103.99-702342.2 &    6.6572.15 &    1997692 &  R &    0.054 &    43.789 &  13.19 &   0.02 &  12.30 &   0.03 &  12.13 &   0.03 &  11.99 &   0.04 &  12.15 &   0.03 &  12.03 &   0.04 &  11.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052108.61-702451.7 &    6.6572.36 &     481514 &  R &    0.097 &   266.596 &  14.09 &   0.03 &  13.33 &   0.03 &  13.14 &   0.03 &  13.11 &   0.03 &  13.17 &   0.02 &  13.17 &   0.04 &  13.21 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052046.94-702247.7 &    6.6572.56 &     481509 &  R &    0.109 &    73.282 &  14.63 &   0.03 &  13.86 &   0.03 &  13.77 &   0.03 &  13.72 &   0.05 &  13.73 &   0.04 &  13.71 &   0.07 &  13.60 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052049.78-702245.9 &    6.6572.88 &    1997691 &  R &    0.130 &   252.398 &  13.88 &   0.03 &  13.07 &   0.04 &  12.89 &   0.04 &  12.73 &   0.03 &  12.81 &   0.03 &  12.68 &   0.05 &  12.65 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052108.09-702043.6 &    6.6573.16 &    1997688 &  R &    0.032 &   340.020 &  13.87 &   0.02 &  13.07 &   0.04 &  12.89 &   0.03 &  12.76 &   0.03 &  12.84 &   0.03 &  12.74 &   0.04 &  12.77 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052051.49-702003.1 &    6.6573.19 &    1997687 &  R &    0.074 &    37.146 &  13.63 &   0.03 &  12.79 &   0.03 &  12.55 &   0.03 &  12.46 &   0.03 &  12.59 &   0.03 &  12.46 &   0.06 &  12.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052037.87-701438.0 &    6.6574.13 &    1997679 &  R &    0.049 &   205.002 &  13.60 &   0.04 &  12.75 &   0.04 &  12.61 &   0.04 &  12.49 &   0.02 &  12.55 &   0.03 &  12.47 &   0.04 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052106.44-701658.5 &    6.6574.19 &    1997683 &  R &    0.102 &   402.739 &  13.37 &   0.03 &  12.52 &   0.03 &  12.32 &   0.03 &  12.22 &   0.04 &  12.34 &   0.03 &  12.15 &   0.04 &  12.20 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052045.44-701628.8 &    6.6574.21 &    1997682 &  R &    0.074 &   160.875 &  13.76 &   0.04 &  12.99 &   0.04 &  12.80 &   0.04 &  12.69 &   0.03 &  12.76 &   0.03 &  12.61 &   0.05 &  12.69 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052037.41-701523.1 &    6.6574.27 &    1997680 &  R &    0.060 &    37.291 &  13.61 &   0.03 &  12.71 &   0.03 &  12.52 &   0.03 &  12.44 &   0.04 &  12.49 &   0.03 &  12.38 &   0.05 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052114.06-701548.3 &    6.6574.36 &     481493 &  R &    0.214 &   176.960 &  13.97 &   0.02 &  13.28 &   0.03 &  13.19 &   0.03 &  13.11 &   0.04 &  13.11 &   0.04 &  12.98 &   0.05 &  12.82 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052116.21-701040.4 &    6.6575.26 &    1997673 &  R &    0.133 &    41.305 &  13.28 &   0.03 &  12.44 &   0.03 &  12.28 &   0.03 &  12.15 &   0.03 &  12.26 &   0.03 &  12.16 &   0.04 &  12.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052117.18-701340.6 &    6.6575.28 &    1997678 &  R &    0.025 &    35.431 &  13.34 &   0.02 &  12.49 &   0.03 &  12.33 &   0.03 &  12.21 &   0.04 &  12.34 &   0.03 &  12.21 &   0.05 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052101.82-701001.8 &    6.6575.35 &    1997672 &  R &    0.035 &    38.092 &  13.19 &   0.03 &  12.34 &   0.03 &  12.15 &   0.03 &  12.02 &   0.04 &  12.16 &   0.03 &  12.00 &   0.04 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052050.87-701145.4 &    6.6575.38 &    1997675 &  R &    0.084 &    30.066 &  13.21 &   0.03 &  12.33 &   0.03 &  12.12 &   0.03 &  11.99 &   0.03 &  12.15 &   0.03 &  12.03 &   0.05 &  11.97 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052114.42-701045.3 &    6.6575.41 &    1997673 &  R &    0.035 &    30.198 &  13.67 &   0.03 &  12.86 &   0.03 &  12.65 &   0.03 &  12.62 &   0.03 &  12.70 &   0.03 &  12.63 &   0.04 &  12.69 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052107.79-701210.1 &    6.6575.42 &    1997675 &  R &    0.028 &   186.185 &  13.50 &   0.03 &  12.61 &   0.03 &  12.40 &   0.03 &  12.28 &   0.05 &  12.44 &   0.03 &  12.38 &   0.05 &  12.38 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052055.54-701247.9 &    6.6575.44 &    1997676 &  R &    0.073 &    45.840 &  13.42 &   0.03 &  12.49 &   0.03 &  12.31 &   0.03 &  12.13 &   0.04 &  12.28 &   0.04 &  12.21 &   0.05 &  12.25 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052044.22-701047.3 &    6.6575.46 &    1997673 &  R &    0.074 &   219.250 &  13.90 &   0.03 &  13.06 &   0.04 &  12.99 &   0.05 &  12.78 &   0.05 &  12.86 &   0.03 &  12.77 &   0.05 &  12.69 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052109.67-701055.7 &    6.6575.54 &            &  R &    0.038 &   180.278 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.99 &   0.03 &  13.06 &   0.03 &  12.98 &   0.06 &  12.92 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052100.07-700844.5 &    6.6576.22 &    1997670 &  R &    0.389 &   386.250 &  13.28 &   0.03 &  12.49 &   0.03 &  12.26 &   0.03 &  12.06 &   0.03 &  12.08 &   0.03 &  11.95 &   0.04 &  11.83 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052049.40-700619.3 &    6.6576.23 &    1997666 &  R &    0.061 &   336.021 &  13.59 &   0.04 &  12.79 &   0.04 &  12.65 &   0.04 &  12.57 &   0.05 &  12.58 &   0.04 &  12.52 &   0.06 &  12.33 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J052058.22-700837.0 &    6.6576.25 &    1997670 &  R &    0.149 &   231.803 &  13.31 &   0.02 &  12.48 &   0.03 &  12.28 &   0.03 &  12.19 &   0.03 &  12.27 &   0.03 &  12.17 &   0.04 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052041.30-700724.3 &    6.6576.28 &    1997668 &  R &    0.244 &    26.331 &  13.47 &   0.03 &  12.65 &   0.03 &  12.41 &   0.03 &  12.34 &   0.03 &  12.46 &   0.04 &  12.36 &   0.05 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052119.68-700855.0 &    6.6576.29 &    1997670 &  R &    0.040 &    34.950 &  13.37 &   0.03 &  12.58 &   0.03 &  12.41 &   0.03 &  12.35 &   0.05 &  12.38 &   0.05 &  12.29 &   0.05 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052112.28-700811.7 &    6.6576.32 &    1997669 &  R &    0.198 &   482.625 &  13.24 &   0.04 &  12.40 &   0.04 &  12.14 &   0.04 &  12.03 &   0.03 &  12.11 &   0.03 &  11.97 &   0.04 &  11.87 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052048.49-700714.8 &    6.6576.47 &    1997668 &  R &    0.152 &    31.326 &  13.77 &   0.04 &  12.87 &   0.04 &  12.69 &   0.04 &  12.52 &   0.04 &  12.65 &   0.03 &  12.54 &   0.05 &  12.58 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052119.20-700816.2 &    6.6576.64 &     481474 &  R &    0.120 &   119.062 &  14.24 &   0.03 &  13.44 &   0.03 &  13.27 &   0.03 &  13.10 &   0.04 &  13.25 &   0.04 &  13.09 &   0.06 &  13.19 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052049.26-700926.2 &    6.6576.82 &     481477 &  R &    0.305 &   261.712 &  14.32 &   0.03 &  13.44 &   0.03 &  13.27 &   0.03 &  13.12 &   0.03 &  13.19 &   0.03 &  12.97 &   0.07 &  12.82 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J052037.39-700518.5 &  6.6577.4171 &    1997665 &  R &    0.300 &    42.863 &  13.24 &   0.03 &  12.43 &   0.03 &  12.24 &   0.03 &  12.14 &   0.05 &  12.00 &   0.05 &  12.03 &   0.05 &  12.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052051.58-700417.3 &  6.6577.4179 &    1997663 &  R &    0.058 &   402.739 &  13.38 &   0.03 &  12.59 &   0.03 &  12.41 &   0.03 &  12.28 &   0.03 &  12.37 &   0.03 &  12.35 &   0.05 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052046.21-700505.7 &  6.6577.4181 &    1997664 &  R &    0.078 &   447.027 &  13.66 &   0.03 &  12.85 &   0.03 &  12.70 &   0.03 &  12.49 &   0.07 &  12.60 &   0.03 &  12.47 &   0.04 &  12.35 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052109.50-700117.4 &  6.6578.4424 &     481459 &  R &    0.049 &  1031.990 &  14.65 &   0.03 &  14.06 &   0.04 &  13.85 &   0.04 &  13.73 &   0.04 &  13.76 &   0.05 &  13.78 &   0.07 &  13.57 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J052109.44-695914.2 &  6.6578.4433 &     481454 &  R &    0.135 &   777.605 &  14.25 &   0.03 &  13.33 &   0.03 &  13.10 &   0.03 &  12.87 &   0.04 &  13.00 &   0.03 &  12.80 &   0.06 &  12.77 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J052202.50-703945.3 &    6.6689.27 &            &  R &    0.057 &   106.553 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  13.30 &   0.03 &  13.38 &   0.03 &  13.39 &   0.04 &  13.33 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052204.69-703305.2 &    6.6691.14 &    1997869 &  R &    0.152 &    78.964 &  13.45 &   0.03 &  12.70 &   0.03 &  12.54 &   0.03 &  12.41 &   0.02 &  12.37 &   0.02 &  12.33 &   0.05 &  12.23 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052151.86-703308.4 &    6.6691.25 &    1997869 &  R &    0.121 &   137.457 &  13.86 &   0.03 &  13.02 &   0.03 &  12.86 &   0.03 &  12.81 &   0.03 &  12.90 &   0.03 &  12.82 &   0.06 &  12.79 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052145.69-702926.9 &    6.6692.10 &    1997700 &  R &    0.170 &   408.330 &  13.38 &   0.02 &  12.49 &   0.03 &  12.36 &   0.03 &  12.15 &   0.05 &  12.25 &   0.03 &  12.18 &   0.04 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052141.89-702639.8 &    6.6692.13 &    1997696 &  R &    0.035 &    36.232 &  13.57 &   0.04 &  12.74 &   0.04 &  12.53 &   0.04 &  12.47 &   0.05 &  12.57 &   0.04 &  12.51 &   0.05 &  12.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052137.19-702649.8 &    6.6692.86 &     481518 &  R &    0.084 &    18.464 &  15.49 &   0.04 &  14.93 &   0.04 &  14.90 &   0.06 &  14.80 &   0.04 &  14.88 &   0.06 &  14.74 &   0.08 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052129.56-702243.8 &    6.6693.13 &    1997691 &  R &    0.092 &   414.250 &  13.53 &   0.02 &  12.71 &   0.03 &  12.49 &   0.03 &  12.43 &   0.03 &  12.52 &   0.03 &  12.43 &   0.05 &  12.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052203.10-702540.3 &    6.6693.17 &    1997878 &  R &    0.040 &    22.593 &  13.61 &   0.03 &  12.81 &   0.03 &  12.60 &   0.03 &  12.53 &   0.03 &  12.61 &   0.04 &  12.52 &   0.05 &  12.56 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052139.60-702021.5 &    6.6694.18 &    1997687 &  R &    0.050 &   380.952 &  13.45 &   0.03 &  12.59 &   0.03 &  12.48 &   0.03 &  12.35 &   0.03 &  12.42 &   0.03 &  12.32 &   0.05 &  12.33 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052203.48-701944.9 &    6.6694.22 &     492445 &  R &    0.054 &   250.878 &  14.03 &   0.02 &  13.34 &   0.03 &  13.24 &   0.03 &  13.08 &   0.03 &  13.15 &   0.04 &  13.09 &   0.05 &  13.02 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052203.25-701843.5 &  6.6694.2313 &    1997888 &  R &    0.055 &    38.610 &  13.34 &   0.02 &  12.54 &   0.03 &  12.32 &   0.02 &  12.26 &   0.03 &  12.37 &   0.03 &  12.21 &   0.04 &  12.25 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052204.63-701812.8 &  6.6694.2314 &    1997889 &  R &    0.080 &   324.465 &  13.35 &   0.03 &  12.53 &   0.03 &  12.39 &   0.03 &  12.23 &   0.03 &  12.37 &   0.03 &  12.24 &   0.04 &  12.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052204.99-701821.9 &  6.6694.2332 &     492448 &  R &    0.344 &   245.821 &  14.34 &   0.03 &  13.51 &   0.05 &  13.36 &   0.03 &  13.23 &   0.04 &  13.28 &   0.03 &  13.17 &   0.03 &  13.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052156.33-702121.4 &    6.6694.34 &     492442 &  R &    0.129 &    83.126 &  14.29 &   0.03 &  13.59 &   0.03 &  13.39 &   0.03 &  13.37 &   0.04 &  13.48 &   0.04 &  13.30 &   0.05 &  13.25 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052155.82-702133.5 &    6.6694.44 &     492442 &  R &    0.098 &   189.861 &  14.40 &   0.03 &  13.60 &   0.03 &  13.41 &   0.03 &  13.31 &   0.03 &  13.40 &   0.03 &  13.35 &   0.04 &  13.24 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052148.32-702003.3 &    6.6694.51 &     481503 &  R &    0.136 &    62.645 &  14.73 &   0.03 &  13.96 &   0.03 &  13.90 &   0.03 &  13.83 &   0.07 &  13.90 &   0.04 &  13.87 &   0.07 &  13.75 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052131.53-701430.7 &    6.6695.23 &    1997679 &  R &    0.053 &   340.020 &  13.58 &   0.03 &  12.79 &   0.02 &  12.73 &   0.03 &  12.61 &   0.03 &  12.57 &   0.02 &  12.49 &   0.05 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052205.72-701448.1 &    6.6695.37 &    1997894 &  R &    0.152 &    77.268 &  13.81 &   0.03 &  12.98 &   0.03 &  12.81 &   0.03 &  12.71 &   0.04 &  12.81 &   0.03 &  12.72 &   0.05 &  12.75 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052159.60-701247.1 &    6.6696.16 &    1997897 &  R &    0.247 &   477.099 &  13.26 &   0.03 &  12.44 &   0.03 &  12.33 &   0.03 &  12.20 &   0.03 &  12.31 &   0.03 &  12.20 &   0.03 &  12.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052150.36-701204.8 &    6.6696.17 &    1997898 &  R &    0.099 &    39.468 &  13.32 &   0.03 &  12.53 &   0.03 &  12.38 &   0.03 &  12.26 &   0.03 &  12.30 &   0.02 &  12.24 &   0.05 &  12.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052156.00-701157.2 &    6.6696.19 &    1997899 &  R &    0.039 &    27.557 &  13.25 &   0.02 &  12.43 &   0.03 &  12.18 &   0.03 &  12.05 &   0.04 &  12.24 &   0.03 &  12.13 &   0.04 &  12.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052123.26-701241.9 &    6.6696.20 &    1997676 &  R &    0.052 &    40.194 &  13.21 &   0.02 &  12.31 &   0.03 &  12.12 &   0.03 &  12.01 &   0.03 &  12.18 &   0.03 &  12.08 &   0.05 &  12.06 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052124.70-700950.6 &    6.6696.26 &    1997672 &  R &    0.043 &    27.665 &  13.38 &   0.02 &  12.55 &   0.02 &  12.33 &   0.03 &  12.16 &   0.04 &  12.31 &   0.03 &  12.19 &   0.05 &  12.23 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052200.75-701305.5 &    6.6696.28 &    1997897 &  R &    0.046 &    22.387 &  13.62 &   0.03 &  12.79 &   0.03 &  12.62 &   0.03 &  12.51 &   0.03 &  12.65 &   0.03 &  12.55 &   0.05 &  12.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052142.62-700949.7 &    6.6696.48 &    1997672 &  R &    0.120 &    65.058 &  13.56 &   0.03 &  12.59 &   0.03 &  12.36 &   0.03 &  12.15 &   0.04 &  12.30 &   0.04 &  12.18 &   0.04 &  12.12 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052125.48-701202.7 &    6.6696.81 &    1997675 &  R &    0.189 &   511.509 &  13.60 &   0.03 &  12.75 &   0.03 &  12.45 &   0.03 &  12.32 &   0.05 &  12.38 &   0.04 &  12.20 &   0.04 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052130.79-700641.7 &   6.6697.125 &     481471 &  R &    0.046 &   822.368 &  15.13 &   0.04 &  14.41 &   0.04 &  14.35 &   0.05 &  14.30 &   0.05 &  14.36 &   0.05 &  14.39 &   0.08 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052144.75-700747.9 &   6.6697.201 &    1997669 &  R &    0.163 &   700.771 &  14.43 &   0.05 &  13.27 &   0.04 &  12.35 &   0.03 &  11.02 &   0.03 &  10.49 &   0.02 &  10.04 &   0.03 &   9.75 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052141.52-700809.0 &    6.6697.23 &    1997669 &  R &    0.154 &    31.818 &  13.25 &   0.03 &  12.41 &   0.03 &  12.18 &   0.03 &  12.02 &   0.03 &  12.17 &   0.03 &  12.08 &   0.04 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052155.64-700726.6 &    6.6697.26 &    1997907 &  R &    1.546 &   264.131 &  13.41 &   0.03 &  12.57 &   0.03 &  12.40 &   0.03 &  12.12 &   0.03 &  12.20 &   0.03 &  12.02 &   0.04 &  11.74 &   0.04 &  10.55 &   0.14
  SSTISAGEMA J052156.07-700830.1 &    6.6697.28 &    1997905 &  R &    0.113 &   366.300 &  13.23 &   0.03 &  12.42 &   0.03 &  12.21 &   0.03 &  12.08 &   0.05 &  12.24 &   0.03 &  12.10 &   0.04 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052127.90-700703.3 &    6.6697.40 &    1997667 &  R &    0.199 &  1533.740 &  13.46 &   0.03 &  12.63 &   0.03 &  12.37 &   0.03 &  12.26 &   0.03 &  12.39 &   0.02 &  12.30 &   0.04 &  12.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052130.31-700540.9 &    6.6697.97 &     481469 &  R &    0.083 &   962.464 &  14.72 &   0.02 &  13.99 &   0.02 &  13.91 &   0.03 &  13.78 &   0.04 &  13.85 &   0.03 &  13.78 &   0.06 &  13.98 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J052147.39-700507.1 &  6.6698.4237 &    1997911 &  R &    0.046 &    40.424 &  13.34 &   0.03 &  12.53 &   0.03 &  12.31 &   0.03 &  12.20 &   0.04 &  12.31 &   0.04 &  12.24 &   0.05 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052124.55-700158.1 &  6.6698.4241 &    1997659 &  R &    0.060 &    68.180 &  13.47 &   0.03 &  12.67 &   0.03 &  12.52 &   0.03 &  12.34 &   0.03 &  12.38 &   0.03 &  12.23 &   0.05 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052157.00-700401.5 &  6.6698.4246 &    1997913 &  R &    0.027 &    25.899 &  13.45 &   0.03 &  12.60 &   0.03 &  12.36 &   0.03 &  12.32 &   0.04 &  12.40 &   0.04 &  12.31 &   0.05 &  12.16 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052158.04-700348.7 &  6.6698.4252 &    1997913 &  R &    0.160 &   408.497 &  13.50 &   0.03 &  12.64 &   0.03 &  12.47 &   0.03 &  12.32 &   0.03 &  12.39 &   0.03 &  12.31 &   0.05 &  12.28 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052143.43-700153.1 &  6.6698.4256 &    1997659 &  R &    0.053 &   168.520 &  13.57 &   0.04 &  12.76 &   0.04 &  12.56 &   0.03 &  12.38 &   0.04 &  12.49 &   0.03 &  12.40 &   0.04 &  12.43 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J052128.61-700227.0 &  6.6698.4296 &    1997660 &  R &    0.075 &   700.771 &  13.76 &   0.03 &  12.86 &   0.03 &  12.60 &   0.03 &  12.60 &   0.04 &  12.59 &   0.03 &  12.51 &   0.05 &  12.37 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052205.79-700419.0 &  6.6698.4313 &    1997912 &  R &    0.055 &   597.729 &  13.93 &   0.04 &  12.96 &   0.04 &  12.67 &   0.04 &  12.49 &   0.03 &  12.57 &   0.02 &  12.39 &   0.05 &  12.35 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052202.52-700431.2 &  6.6698.4344 &     492478 &  R &    0.028 &   414.422 &  99.00 &  99.00 &  13.85 &   0.03 &  13.69 &   0.04 &  13.50 &   0.03 &  13.62 &   0.04 &  13.65 &   0.06 &  13.27 &   0.20 &  99.00 &  99.00
  SSTISAGEMA J052130.30-700528.1 &  6.6698.4369 &     481468 &  R &    1.374 &    29.141 &  15.36 &   0.04 &  14.78 &   0.04 &  14.70 &   0.05 &  14.64 &   0.04 &  14.65 &   0.05 &  14.70 &   0.09 &  14.66 &   0.19 &  99.00 &  99.00
  SSTISAGEMA J052129.13-700513.1 &  6.6698.4429 &     481468 &  R &    0.167 &   469.263 &  15.79 &   0.05 &  15.13 &   0.04 &  15.04 &   0.06 &  14.90 &   0.04 &  14.99 &   0.06 &  15.13 &   0.11 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052204.40-700111.1 &  6.6699.3977 &    1997917 &  R &    0.050 &   313.775 &  13.46 &   0.03 &  12.77 &   0.03 &  12.60 &   0.03 &  12.52 &   0.04 &  12.50 &   0.03 &  12.43 &   0.05 &  12.49 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052205.81-700052.5 &  6.6699.3993 &    1997918 &  R &    0.129 &   502.513 &  13.32 &   0.03 &  12.44 &   0.03 &  12.18 &   0.03 &  12.01 &   0.03 &  12.23 &   0.03 &  12.10 &   0.05 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052246.01-703844.5 &    6.6810.16 &    1997862 &  R &    0.062 &   366.300 &  13.48 &   0.03 &  12.53 &   0.03 &  12.35 &   0.02 &  12.25 &   0.02 &  12.40 &   0.02 &  12.26 &   0.04 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052212.17-703921.2 &    6.6810.67 &     492403 &  R &    0.118 &    32.252 &  15.46 &   0.04 &  14.72 &   0.04 &  14.76 &   0.06 &  14.51 &   0.03 &  14.64 &   0.04 &  14.51 &   0.09 &  14.34 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J052246.33-703947.1 &     6.6810.9 &    1997861 &  R &    0.104 &   469.263 &  13.10 &   0.02 &  12.24 &   0.03 &  12.07 &   0.03 &  11.96 &   0.03 &  12.03 &   0.02 &  11.93 &   0.03 &  11.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052232.35-703405.8 &    6.6811.27 &    1997868 &  R &    0.073 &   320.821 &  13.53 &   0.03 &  12.69 &   0.03 &  12.54 &   0.03 &  12.50 &   0.04 &  12.51 &   0.03 &  12.45 &   0.06 &  12.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052221.04-703426.7 &    6.6811.41 &     492413 &  R &    0.039 &    16.066 &  14.03 &   0.03 &  13.27 &   0.03 &  13.16 &   0.03 &  13.13 &   0.04 &  13.17 &   0.04 &  13.06 &   0.04 &  13.08 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052245.55-703024.1 &    6.6812.11 &    1997872 &  R &    0.101 &   376.081 &  13.48 &   0.03 &  12.61 &   0.03 &  12.42 &   0.03 &  12.37 &   0.04 &  12.39 &   0.03 &  12.36 &   0.04 &  12.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052212.09-703120.1 &    6.6812.16 &    1997871 &  R &    0.080 &    43.109 &  13.32 &   0.04 &  12.41 &   0.03 &  12.23 &   0.04 &  12.12 &   0.03 &  12.27 &   0.03 &  12.15 &   0.04 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052245.53-702637.7 &    6.6813.19 &    1997877 &  R &    0.090 &   324.465 &  13.61 &   0.03 &  12.81 &   0.03 &  12.73 &   0.03 &  12.60 &   0.03 &  12.59 &   0.03 &  12.47 &   0.05 &  12.47 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052210.09-702726.3 &    6.6813.22 &    1997876 &  R &    0.036 &   447.027 &  13.39 &   0.03 &  12.49 &   0.03 &  12.31 &   0.03 &  12.26 &   0.04 &  12.33 &   0.03 &  12.18 &   0.04 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052249.48-702846.1 &    6.6813.29 &     492426 &  R &    0.373 &   192.493 &  13.88 &   0.03 &  13.17 &   0.04 &  13.06 &   0.04 &  12.93 &   0.03 &  12.95 &   0.03 &  12.82 &   0.05 &  12.69 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052220.35-702732.5 &    6.6813.33 &    1997876 &  R &    0.040 &    37.552 &  13.34 &   0.03 &  12.42 &   0.03 &  12.24 &   0.03 &  12.08 &   0.03 &  12.24 &   0.03 &  12.18 &   0.04 &  12.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052223.21-702452.6 &    6.6814.22 &    1997879 &  R &    0.038 &   346.380 &  13.52 &   0.02 &  12.67 &   0.03 &  12.49 &   0.03 &  12.41 &   0.03 &  12.51 &   0.04 &  12.39 &   0.04 &  12.38 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052248.04-702343.8 &    6.6814.29 &    1997881 &  R &    0.101 &   306.937 &  13.87 &   0.03 &  13.00 &   0.04 &  12.86 &   0.04 &  12.76 &   0.03 &  12.83 &   0.03 &  12.77 &   0.07 &  12.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052208.50-701814.9 &  6.6815.2361 &    1997889 &  R &    0.095 &   408.497 &  13.43 &   0.05 &  12.54 &   0.04 &  12.40 &   0.04 &  12.29 &   0.03 &  12.39 &   0.03 &  12.24 &   0.04 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052248.83-701349.9 &    6.6816.17 &    1997896 &  R &    0.052 &   306.937 &  13.51 &   0.04 &  12.73 &   0.04 &  12.56 &   0.04 &  12.44 &   0.05 &  12.51 &   0.04 &  12.49 &   0.05 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052210.82-701345.0 &    6.6816.19 &    1997896 &  R &    0.052 &   420.521 &  13.36 &   0.04 &  12.54 &   0.05 &  12.36 &   0.04 &  12.28 &   0.04 &  12.34 &   0.03 &  12.29 &   0.05 &  12.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052226.42-701601.0 &    6.6816.23 &    1997892 &  R &    0.042 &   493.827 &  13.54 &   0.03 &  12.73 &   0.03 &  12.54 &   0.03 &  12.50 &   0.03 &  12.57 &   0.03 &  12.44 &   0.05 &  12.55 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052243.87-701101.3 &   6.6817.125 &     492463 &  R &    0.108 &    46.438 &  14.95 &   0.03 &  14.23 &   0.03 &  14.03 &   0.04 &  13.99 &   0.04 &  14.16 &   0.05 &  14.25 &   0.12 &  14.59 &   0.18 &  99.00 &  99.00
  SSTISAGEMA J052232.97-701012.4 &   6.6817.147 &     492465 &  R &    0.179 &    49.689 &  14.93 &   0.03 &  14.32 &   0.03 &  14.24 &   0.05 &  14.21 &   0.04 &  14.30 &   0.05 &  14.27 &   0.09 &  14.40 &   0.18 &  99.00 &  99.00
  SSTISAGEMA J052207.01-701237.5 &    6.6817.21 &    1997897 &  R &    0.051 &   493.827 &  13.20 &   0.03 &  12.38 &   0.03 &  12.24 &   0.03 &  12.10 &   0.04 &  12.19 &   0.03 &  12.11 &   0.05 &  12.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052219.29-701256.4 &    6.6817.23 &    1997897 &  R &    0.078 &   570.451 &  13.19 &   0.07 &  12.38 &   0.07 &  12.18 &   0.06 &  12.05 &   0.07 &  12.19 &   0.04 &  12.10 &   0.03 &  12.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052214.21-701229.7 &    6.6817.33 &    1997898 &  R &    0.267 &   502.260 &  13.30 &   0.03 &  12.45 &   0.03 &  12.29 &   0.02 &  12.14 &   0.05 &  12.28 &   0.03 &  12.15 &   0.04 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052208.22-701131.1 &    6.6817.34 &    1997899 &  R &    0.047 &   282.486 &  13.36 &   0.05 &  12.54 &   0.05 &  12.36 &   0.05 &  12.24 &   0.04 &  12.34 &   0.03 &  12.23 &   0.04 &  12.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052247.96-700950.6 &    6.6817.38 &    1997902 &  R &    0.167 &   485.201 &  13.18 &   0.02 &  12.31 &   0.03 &  12.10 &   0.03 &  11.98 &   0.05 &  12.17 &   0.04 &  12.06 &   0.05 &  11.85 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052239.17-700950.6 &    6.6817.44 &    1997902 &  R &    0.081 &   313.775 &  13.92 &   0.03 &  13.06 &   0.04 &  12.93 &   0.04 &  12.75 &   0.03 &  12.81 &   0.03 &  12.75 &   0.05 &  12.70 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052247.12-701148.5 &    6.6817.54 &            &  R &    0.150 &   239.636 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  13.08 &   0.04 &  13.09 &   0.04 &  13.05 &   0.04 &  12.97 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052219.83-701006.9 &    6.6817.74 &     492465 &  R &    0.078 &    75.154 &  14.44 &   0.03 &  13.78 &   0.03 &  13.69 &   0.04 &  13.55 &   0.05 &  13.56 &   0.04 &  13.50 &   0.05 &  13.57 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052217.92-700644.5 &    6.6818.15 &    1997908 &  R &    0.073 &    60.894 &  13.44 &   0.03 &  12.76 &   0.03 &  12.70 &   0.04 &  12.53 &   0.04 &  12.49 &   0.04 &  12.42 &   0.05 &  12.41 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052211.33-700649.2 &    6.6818.26 &    1997908 &  R &    0.033 &   502.513 &  13.51 &   0.03 &  12.68 &   0.04 &  12.54 &   0.04 &  12.44 &   0.04 &  12.56 &   0.04 &  12.44 &   0.05 &  12.41 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052231.58-700832.1 &    6.6818.31 &    1997905 &  R &    0.063 &   391.543 &  13.47 &   0.04 &  12.60 &   0.04 &  12.46 &   0.05 &  12.35 &   0.04 &  12.40 &   0.02 &  12.34 &   0.04 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052231.05-700742.9 &    6.6818.52 &    1997906 &  R &    0.064 &    25.970 &  13.49 &   0.03 &  12.63 &   0.03 &  12.43 &   0.03 &  12.28 &   0.04 &  12.38 &   0.03 &  12.28 &   0.05 &  11.99 &   0.12 &   9.69 &   0.09
  SSTISAGEMA J052224.05-700802.7 &    6.6818.89 &    1997905 &  R &    0.019 &   376.081 &  13.76 &   0.03 &  12.94 &   0.03 &  12.73 &   0.03 &  12.60 &   0.03 &  12.70 &   0.03 &  12.60 &   0.05 &  12.69 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J052237.69-700317.6 &  6.6819.4484 &    1997914 &  R &    0.085 &   266.596 &  13.36 &   0.05 &  12.64 &   0.05 &  12.51 &   0.06 &  12.42 &   0.07 &  12.41 &   0.04 &  12.35 &   0.06 &  12.23 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052236.56-700154.8 &  6.6819.4487 &    1997916 &  R &    0.076 &    44.061 &  13.24 &   0.03 &  12.43 &   0.03 &  12.22 &   0.03 &  12.04 &   0.04 &  12.21 &   0.03 &  12.10 &   0.04 &  12.17 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052223.86-700223.1 &  6.6819.4495 &    1997915 &  R &    0.080 &    40.948 &  13.29 &   0.03 &  12.42 &   0.03 &  12.26 &   0.03 &  12.12 &   0.07 &  12.19 &   0.05 &  12.14 &   0.05 &  12.22 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052212.13-700440.9 &  6.6819.4503 &    1997911 &  R &    0.055 &   402.739 &  13.45 &   0.04 &  12.65 &   0.04 &  12.41 &   0.04 &  12.21 &   0.03 &  12.36 &   0.03 &  12.23 &   0.04 &  12.20 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052225.59-700454.7 &  6.6819.4509 &    1997911 &  R &    0.040 &   386.250 &  13.60 &   0.03 &  12.77 &   0.05 &  12.61 &   0.05 &  12.50 &   0.04 &  12.61 &   0.03 &  12.48 &   0.04 &  12.57 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052246.58-700306.7 &  6.6819.4536 &     492481 &  R &    0.062 &   120.584 &  99.00 &  99.00 &  13.89 &   0.03 &  13.75 &   0.05 &  13.70 &   0.04 &  13.71 &   0.04 &  13.70 &   0.06 &  13.48 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052248.31-700030.6 &  6.6820.5130 &    1997919 &  R &    0.046 &    43.059 &  13.29 &   0.02 &  12.48 &   0.03 &  12.38 &   0.03 &  12.18 &   0.04 &  12.26 &   0.03 &  12.14 &   0.04 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052250.86-695823.7 &  6.6820.5132 &    1997922 &  R &    0.209 &   408.497 &  13.24 &   0.03 &  12.40 &   0.04 &  12.24 &   0.03 &  12.01 &   0.03 &  12.10 &   0.03 &  11.98 &   0.03 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052236.52-700044.6 &  6.6820.5144 &    1997918 &  R &    0.187 &   493.827 &  13.22 &   0.03 &  12.34 &   0.03 &  12.15 &   0.03 &  12.02 &   0.05 &  12.12 &   0.03 &  11.97 &   0.04 &  11.93 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052231.57-695941.7 &  6.6820.5152 &    1997920 &  R &    0.077 &    29.627 &  13.39 &   0.03 &  12.47 &   0.03 &  12.25 &   0.03 &  12.07 &   0.04 &  12.22 &   0.03 &  12.10 &   0.05 &  12.09 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052235.21-700002.2 &  6.6820.5214 &     492488 &  R &    0.123 &   420.521 &  14.32 &   0.03 &  13.57 &   0.03 &  13.46 &   0.03 &  13.34 &   0.04 &  13.47 &   0.04 &  13.36 &   0.06 &  13.34 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052239.75-695957.2 &  6.6820.5334 &     492488 &  R &    0.169 &    18.775 &  15.77 &   0.05 &  15.30 &   0.05 &  15.16 &   0.09 &  15.01 &   0.04 &  15.12 &   0.05 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052233.23-695722.8 &  6.6821.5214 &     492493 &  R &    0.020 &     5.931 &  14.23 &   0.03 &  13.45 &   0.03 &  13.28 &   0.03 &  13.26 &   0.04 &  13.27 &   0.03 &  13.31 &   0.04 &  13.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052258.20-703346.3 &    6.6932.49 &     492414 &  R &    0.277 &    72.908 &  14.59 &   0.02 &  13.81 &   0.03 &  13.70 &   0.03 &  13.47 &   0.04 &  13.62 &   0.04 &  13.47 &   0.07 &  13.47 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052330.86-703025.9 &    6.6933.27 &    8529974 &  R &    0.170 &   282.486 &  13.81 &   0.04 &  13.06 &   0.04 &  12.90 &   0.04 &  12.79 &   0.05 &  12.80 &   0.03 &  12.73 &   0.05 &  12.68 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052334.15-703228.1 &    6.6933.34 &    8529972 &  R &    0.083 &   110.278 &  13.92 &   0.04 &  13.19 &   0.04 &  13.00 &   0.04 &  12.85 &   0.03 &  12.98 &   0.03 &  12.89 &   0.05 &  12.97 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052254.05-702753.2 &    6.6934.11 &    1997875 &  R &    0.384 &   414.422 &  13.09 &   0.02 &  12.17 &   0.03 &  12.01 &   0.03 &  11.84 &   0.03 &  11.79 &   0.03 &  11.61 &   0.03 &  11.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052319.19-702933.1 &    6.6934.12 &    8529976 &  R &    0.160 &   332.116 &  13.35 &   0.07 &  12.59 &   0.08 &  12.48 &   0.05 &  12.31 &   0.03 &  12.29 &   0.03 &  12.20 &   0.04 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052316.41-702554.8 &    6.6934.15 &    8529981 &  R &    0.489 &   447.027 &  13.54 &   0.03 &  12.68 &   0.03 &  12.50 &   0.03 &  12.39 &   0.03 &  12.45 &   0.03 &  12.37 &   0.03 &  12.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052310.51-702933.6 &    6.6934.16 &    8529976 &  R &    0.040 &    25.412 &  13.38 &   0.02 &  12.52 &   0.02 &  12.35 &   0.02 &  12.28 &   0.03 &  12.36 &   0.03 &  12.20 &   0.04 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052306.17-702150.2 &    6.6935.14 &    8529987 &  R &    0.136 &    45.764 &  13.12 &   0.03 &  12.30 &   0.03 &  12.10 &   0.03 &  11.95 &   0.04 &  12.15 &   0.03 &  12.02 &   0.04 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052320.65-702257.5 &    6.6935.20 &    8529985 &  R &    0.185 &   130.259 &  13.68 &   0.05 &  12.88 &   0.04 &  12.69 &   0.04 &  12.67 &   0.03 &  12.77 &   0.03 &  12.67 &   0.05 &  12.65 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052321.88-702300.4 &    6.6935.33 &     493433 &  R &    0.060 &   300.933 &  14.04 &   0.03 &  13.28 &   0.03 &  13.11 &   0.03 &  13.09 &   0.03 &  13.14 &   0.03 &  13.08 &   0.03 &  13.00 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052313.28-701809.7 &  6.6936.2472 &    8529992 &  R &    0.058 &   408.497 &  13.12 &   0.03 &  12.27 &   0.03 &  12.06 &   0.03 &  11.96 &   0.04 &  12.11 &   0.03 &  11.97 &   0.03 &  11.95 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052310.08-702053.6 &    6.6936.41 &    8529988 &  R &    0.083 &    29.504 &  13.47 &   0.03 &  12.57 &   0.03 &  12.36 &   0.03 &  12.24 &   0.03 &  12.44 &   0.03 &  12.24 &   0.05 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052326.65-701348.5 &    6.6937.18 &    8529999 &  R &    0.104 &   406.174 &  13.32 &   0.04 &  12.51 &   0.03 &  12.38 &   0.04 &  12.34 &   0.03 &  12.34 &   0.03 &  12.26 &   0.05 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052309.33-701632.8 &    6.6937.21 &    8529995 &  R &    0.086 &   208.030 &  13.26 &   0.03 &  12.40 &   0.02 &  12.26 &   0.03 &  12.09 &   0.05 &  12.24 &   0.03 &  12.10 &   0.04 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052253.14-701515.1 &    6.6937.26 &    1997893 &  R &    0.049 &    40.538 &  13.20 &   0.02 &  12.34 &   0.03 &  12.16 &   0.03 &  11.98 &   0.03 &  12.17 &   0.03 &  11.99 &   0.04 &  11.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052306.26-701733.7 &    6.6937.28 &    8529993 &  R &    0.095 &   623.830 &  13.11 &   0.03 &  12.27 &   0.03 &  12.04 &   0.03 &  11.92 &   0.03 &  12.08 &   0.02 &  11.92 &   0.04 &  11.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052258.77-701529.9 &    6.6937.30 &    1997893 &  R &    0.157 &    49.689 &  13.25 &   0.02 &  12.38 &   0.03 &  12.16 &   0.03 &  12.03 &   0.03 &  12.19 &   0.03 &  12.09 &   0.04 &  12.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052307.34-701404.2 &    6.6937.33 &    8529999 &  R &    0.050 &   540.833 &  13.27 &   0.03 &  12.44 &   0.02 &  12.28 &   0.03 &  12.15 &   0.05 &  12.28 &   0.03 &  12.16 &   0.04 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052317.37-701458.0 &    6.6937.36 &    8529997 &  R &    0.035 &    23.675 &  13.49 &   0.02 &  12.65 &   0.03 &  12.47 &   0.03 &  12.35 &   0.03 &  12.49 &   0.04 &  12.37 &   0.05 &  12.43 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052302.67-701434.2 &    6.6937.45 &    8529998 &  R &    0.040 &    26.930 &  13.49 &   0.02 &  12.67 &   0.02 &  12.49 &   0.03 &  12.35 &   0.03 &  12.50 &   0.03 &  12.38 &   0.04 &  12.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052310.57-701510.4 &    6.6937.49 &     493417 &  R &    0.092 &   229.885 &  13.98 &   0.03 &  13.18 &   0.03 &  13.04 &   0.03 &  12.91 &   0.03 &  12.99 &   0.03 &  12.91 &   0.05 &  12.81 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052256.94-701421.9 &    6.6937.55 &    1997895 &  R &    0.085 &   391.543 &  13.81 &   0.03 &  13.00 &   0.03 &  12.83 &   0.03 &  12.73 &   0.03 &  12.83 &   0.03 &  12.69 &   0.05 &  12.79 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052257.54-701652.6 &    6.6937.64 &     492451 &  R &    0.063 &   193.836 &  14.23 &   0.03 &  13.64 &   0.03 &  13.51 &   0.03 &  13.46 &   0.04 &  13.46 &   0.03 &  13.42 &   0.05 &  13.38 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052311.12-701256.5 &   6.6938.102 &     493411 &  R &    0.044 &     3.761 &  14.83 &   0.03 &  14.10 &   0.03 &  13.92 &   0.03 &  13.91 &   0.03 &  13.99 &   0.04 &  14.06 &   0.05 &  13.91 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052333.65-701126.9 &    6.6938.20 &    8530004 &  R &    0.040 &   520.833 &  13.20 &   0.03 &  12.35 &   0.03 &  12.15 &   0.03 &  11.98 &   0.04 &  12.14 &   0.03 &  12.05 &   0.04 &  11.95 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052302.81-701015.5 &    6.6938.25 &    8530006 &  R &    0.068 &   562.114 &  13.11 &   0.03 &  12.23 &   0.03 &  12.06 &   0.03 &  11.94 &   0.04 &  12.07 &   0.03 &  11.89 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052325.14-701031.8 &    6.6938.27 &    8530005 &  R &    0.031 &   338.066 &  13.34 &   0.04 &  12.55 &   0.03 &  12.33 &   0.04 &  12.35 &   0.03 &  12.40 &   0.04 &  12.28 &   0.04 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052322.95-701131.7 &    6.6938.34 &    8530003 &  R &    0.189 &    25.366 &  13.50 &   0.02 &  12.69 &   0.03 &  12.46 &   0.03 &  12.41 &   0.03 &  12.50 &   0.03 &  12.40 &   0.05 &  12.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052257.10-701308.0 &    6.6938.35 &    1997897 &  R &    0.117 &    49.515 &  13.12 &   0.03 &  12.23 &   0.03 &  12.04 &   0.03 &  11.90 &   0.03 &  12.03 &   0.03 &  11.87 &   0.04 &  11.85 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052314.85-700815.0 &   6.6939.723 &    8530010 &  R &    0.028 &    28.383 &  13.25 &   0.04 &  12.44 &   0.03 &  12.27 &   0.03 &  12.13 &   0.03 &  12.25 &   0.03 &  12.18 &   0.04 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052323.05-700914.6 &   6.6939.732 &    8530008 &  R &    0.147 &   491.159 &  13.32 &   0.03 &  12.47 &   0.03 &  12.24 &   0.03 &  12.11 &   0.03 &  12.21 &   0.03 &  12.15 &   0.04 &  12.17 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052256.69-700710.6 &   6.6939.737 &    1997907 &  R &    0.029 &    24.386 &  13.50 &   0.03 &  12.67 &   0.03 &  12.49 &   0.03 &  12.40 &   0.04 &  12.49 &   0.03 &  12.36 &   0.05 &  12.42 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052318.54-700747.3 &   6.6939.738 &    8530010 &  R &    0.073 &    43.061 &  13.53 &   0.03 &  12.65 &   0.03 &  12.47 &   0.04 &  12.31 &   0.03 &  12.38 &   0.03 &  12.29 &   0.05 &  12.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052326.36-700704.6 &   6.6939.752 &    8530012 &  R &    0.101 &    52.798 &  13.81 &   0.03 &  13.04 &   0.03 &  12.85 &   0.04 &  12.76 &   0.04 &  12.72 &   0.03 &  12.62 &   0.05 &  12.64 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052310.37-700154.3 &  6.6940.6150 &    8530020 &  R &    0.137 &   402.739 &  13.35 &   0.04 &  12.55 &   0.04 &  12.36 &   0.03 &  12.24 &   0.04 &  12.26 &   0.03 &  12.13 &   0.05 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052258.00-700213.6 &  6.6940.6151 &    1997916 &  R &    0.029 &   328.192 &  13.74 &   0.03 &  13.02 &   0.03 &  12.94 &   0.03 &  12.80 &   0.03 &  12.81 &   0.03 &  12.72 &   0.05 &  12.79 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052253.97-700419.5 &  6.6940.6153 &    1997912 &  R &    0.083 &   332.116 &  13.28 &   0.05 &  12.42 &   0.05 &  12.23 &   0.06 &  12.13 &   0.05 &  12.20 &   0.03 &  12.07 &   0.05 &  12.04 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052310.20-700241.0 &  6.6940.6160 &    8530019 &  R &    0.057 &   386.250 &  13.50 &   0.05 &  12.68 &   0.05 &  12.50 &   0.05 &  12.35 &   0.03 &  12.46 &   0.03 &  12.33 &   0.05 &  12.33 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052315.57-700450.2 &  6.6940.6161 &    8530015 &  R &    0.034 &   391.543 &  13.47 &   0.02 &  12.58 &   0.02 &  12.44 &   0.03 &  12.39 &   0.04 &  12.39 &   0.03 &  12.33 &   0.05 &  12.28 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052324.98-700456.0 &  6.6940.6165 &    8530015 &  R &    0.041 &    25.140 &  13.57 &   0.03 &  12.77 &   0.03 &  12.57 &   0.03 &  12.47 &   0.04 &  12.55 &   0.03 &  12.43 &   0.04 &  12.50 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052311.63-700404.0 &  6.6940.6167 &    8530017 &  R &    0.073 &    29.627 &  13.11 &   0.04 &  12.27 &   0.04 &  12.09 &   0.03 &  12.02 &   0.07 &  12.22 &   0.05 &  12.10 &   0.05 &  12.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052326.28-700145.7 &  6.6940.6172 &    8530020 &  R &    0.030 &   199.203 &  13.33 &   0.04 &  12.50 &   0.03 &  12.37 &   0.03 &  12.26 &   0.06 &  12.38 &   0.04 &  12.26 &   0.06 &  12.26 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J052311.97-700430.2 &  6.6940.6181 &    8530016 &  R &    0.029 &    28.903 &  13.70 &   0.03 &  12.92 &   0.03 &  12.74 &   0.04 &  12.65 &   0.03 &  12.77 &   0.04 &  12.65 &   0.06 &  12.64 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052305.21-700010.7 &  6.6941.6246 &    8530024 &  R &    0.182 &    40.251 &  13.33 &   0.04 &  12.48 &   0.04 &  12.30 &   0.04 &  12.17 &   0.03 &  12.24 &   0.02 &  12.11 &   0.05 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052301.56-695945.6 &  6.6941.6247 &    8530024 &  R &    0.061 &   493.827 &  13.30 &   0.03 &  12.44 &   0.03 &  12.24 &   0.03 &  12.10 &   0.03 &  12.23 &   0.03 &  12.15 &   0.05 &  12.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052311.40-700106.7 &  6.6941.6248 &    8530021 &  R &    0.045 &  1455.600 &  13.51 &   0.03 &  12.74 &   0.03 &  12.57 &   0.03 &  12.44 &   0.03 &  12.59 &   0.02 &  12.48 &   0.05 &  12.50 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052318.39-695904.8 &  6.6941.6253 &    8530026 &  R &    0.095 &   341.647 &  13.25 &   0.03 &  12.41 &   0.03 &  12.23 &   0.03 &  12.12 &   0.04 &  12.19 &   0.03 &  12.08 &   0.05 &  12.07 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052315.25-700123.8 &  6.6941.6258 &     493386 &  R &    0.060 &   996.016 &  14.01 &   0.03 &  13.41 &   0.03 &  99.00 &  99.00 &  13.26 &   0.03 &  13.29 &   0.05 &  13.28 &   0.06 &  13.16 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052318.30-695800.0 &  6.6941.6260 &    8530027 &  R &    0.048 &    36.595 &  13.49 &   0.03 &  12.63 &   0.03 &  12.55 &   0.03 &  12.40 &   0.03 &  12.52 &   0.04 &  12.38 &   0.04 &  12.30 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052317.42-700138.1 &  6.6941.6267 &    8530020 &  R &    0.255 &  1455.600 &  13.70 &   0.04 &  12.93 &   0.03 &  12.77 &   0.04 &  12.62 &   0.03 &  12.71 &   0.03 &  12.70 &   0.04 &  12.65 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052316.32-700021.2 &  6.6941.6328 &    8530023 &  R &    0.462 &   336.021 &  13.92 &   0.04 &  13.05 &   0.04 &  12.90 &   0.08 &  12.82 &   0.04 &  12.93 &   0.03 &  12.76 &   0.05 &  12.74 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052410.50-703928.5 &    6.7052.17 &    8529963 &  R &    0.073 &   511.509 &  13.73 &   0.03 &  12.91 &   0.03 &  12.77 &   0.03 &  12.69 &   0.03 &  12.73 &   0.03 &  12.67 &   0.05 &  12.56 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052404.17-703744.9 &    6.7052.18 &    8529965 &  R &    0.445 &    47.447 &  13.25 &   0.03 &  12.35 &   0.03 &  12.14 &   0.03 &  11.99 &   0.04 &  12.12 &   0.03 &  11.97 &   0.05 &  11.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052405.67-704024.2 &    6.7052.40 &     493471 &  R &    0.152 &   520.833 &  15.06 &   0.04 &  14.43 &   0.04 &  14.28 &   0.06 &  14.24 &   0.03 &  14.28 &   0.04 &  14.29 &   0.06 &  14.33 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052338.83-703410.0 &    6.7053.23 &    8529970 &  R &    0.053 &    26.854 &  13.51 &   0.03 &  12.66 &   0.04 &  12.43 &   0.03 &  12.38 &   0.04 &  12.43 &   0.03 &  12.29 &   0.04 &  12.31 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052347.81-703536.8 &    6.7053.24 &    8529968 &  R &    0.179 &    49.429 &  13.20 &   0.03 &  12.34 &   0.03 &  12.10 &   0.02 &  11.98 &   0.04 &  12.10 &   0.03 &  11.98 &   0.03 &  12.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052410.92-703509.8 &   6.7053.913 &            &  R &    0.350 &     4.819 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  16.13 &   0.06 &  16.30 &   0.08 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052339.54-703335.5 &    6.7054.13 &    8529970 &  R &    0.084 &   623.830 &  13.16 &   0.04 &  12.25 &   0.04 &  12.05 &   0.04 &  11.90 &   0.03 &  12.06 &   0.02 &  11.97 &   0.04 &  11.93 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052354.49-703332.8 &    6.7054.15 &    8529970 &  R &    0.081 &   266.596 &  13.73 &   0.03 &  13.06 &   0.03 &  12.88 &   0.03 &  12.79 &   0.04 &  12.81 &   0.03 &  12.85 &   0.05 &  12.79 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052352.01-703303.8 &    6.7054.33 &     493455 &  R &    0.040 &   169.520 &  14.56 &   0.03 &  13.96 &   0.03 &  13.83 &   0.04 &  13.70 &   0.04 &  13.74 &   0.04 &  13.73 &   0.06 &  13.41 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052403.51-702735.2 &    6.7055.12 &    8529978 &  R &    0.096 &   376.081 &  13.33 &   0.03 &  12.55 &   0.02 &  12.45 &   0.03 &  12.30 &   0.03 &  12.35 &   0.03 &  12.24 &   0.05 &  12.24 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052337.74-702813.7 &    6.7055.18 &    8529978 &  R &    0.316 &   391.543 &  13.21 &   0.03 &  12.34 &   0.03 &  12.09 &   0.02 &  11.95 &   0.02 &  12.08 &   0.03 &  11.94 &   0.03 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052407.76-702755.5 &    6.7055.26 &    8529978 &  R &    0.078 &   245.821 &  13.87 &   0.03 &  13.04 &   0.03 &  12.90 &   0.04 &  12.78 &   0.03 &  12.85 &   0.03 &  12.78 &   0.05 &  12.78 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052340.81-702834.5 &    6.7055.40 &    8529977 &  R &    0.236 &   245.821 &  13.92 &   0.03 &  13.04 &   0.02 &  12.79 &   0.03 &  12.70 &   0.03 &  12.68 &   0.03 &  12.51 &   0.05 &  12.41 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052401.75-702142.1 &    6.7056.18 &    8529987 &  R &    0.086 &     3.512 &  13.47 &   0.03 &  12.67 &   0.03 &  12.51 &   0.03 &  12.34 &   0.03 &  12.49 &   0.03 &  12.37 &   0.05 &  12.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052350.70-702151.8 &    6.7056.19 &    8529987 &  R &    0.056 &    42.671 &  13.17 &   0.02 &  12.31 &   0.03 &  12.09 &   0.03 &  11.95 &   0.05 &  12.20 &   0.04 &  12.00 &   0.04 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052401.97-702442.3 &    6.7056.27 &    8529982 &  R &    0.340 &    76.028 &  13.93 &   0.03 &  13.19 &   0.03 &  12.98 &   0.03 &  12.70 &   0.03 &  12.68 &   0.03 &  12.50 &   0.05 &  12.25 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052337.83-702103.5 &    6.7057.12 &    8529988 &  R &    0.077 &    26.752 &  13.40 &   0.02 &  12.54 &   0.02 &  12.38 &   0.03 &  12.25 &   0.03 &  12.38 &   0.03 &  12.27 &   0.05 &  12.35 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052350.95-701438.3 &    6.7058.25 &    8529998 &  R &    0.048 &    38.821 &  13.35 &   0.02 &  12.53 &   0.03 &  12.36 &   0.03 &  12.22 &   0.03 &  12.33 &   0.03 &  12.27 &   0.05 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052358.11-701445.7 &    6.7058.27 &    8529998 &  R &    0.120 &   540.833 &  13.15 &   0.02 &  12.27 &   0.03 &  12.14 &   0.03 &  11.95 &   0.04 &  12.09 &   0.03 &  11.95 &   0.04 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052347.66-701436.5 &    6.7058.30 &    8529998 &  R &    0.067 &    29.659 &  13.27 &   0.04 &  12.39 &   0.04 &  12.14 &   0.04 &  12.02 &   0.03 &  12.18 &   0.02 &  12.06 &   0.04 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052407.55-701604.9 &    6.7058.40 &     493419 &  R &    0.100 &    58.133 &  14.02 &   0.03 &  13.44 &   0.04 &  13.32 &   0.04 &  13.30 &   0.04 &  13.32 &   0.03 &  13.33 &   0.04 &  13.24 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052347.84-701527.1 &    6.7058.53 &    8529997 &  R &    0.075 &    67.691 &  13.52 &   0.03 &  12.67 &   0.03 &  12.55 &   0.03 &  12.48 &   0.06 &  12.53 &   0.04 &  12.42 &   0.05 &  12.43 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052349.12-701437.9 &    6.7058.59 &     493416 &  R &    0.076 &   138.850 &  14.22 &   0.02 &  13.52 &   0.03 &  13.32 &   0.03 &  13.26 &   0.03 &  13.37 &   0.04 &  13.31 &   0.04 &  13.30 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052357.34-701659.6 &    6.7058.72 &     493421 &  R &    0.159 &    78.771 &  14.69 &   0.03 &  13.98 &   0.03 &  13.86 &   0.03 &  13.70 &   0.03 &  13.85 &   0.04 &  13.73 &   0.06 &  13.80 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J052342.11-701116.9 &    6.7059.13 &    8530004 &  R &    0.031 &    25.758 &  13.23 &   0.03 &  12.43 &   0.03 &  12.24 &   0.03 &  12.14 &   0.05 &  12.26 &   0.04 &  12.19 &   0.05 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052405.26-701319.0 &    6.7059.20 &     493412 &  R &    0.067 &   128.205 &  13.99 &   0.03 &  13.45 &   0.03 &  13.36 &   0.03 &  13.26 &   0.03 &  13.27 &   0.03 &  13.32 &   0.05 &  13.40 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052356.49-701246.3 &    6.7059.23 &    8530001 &  R &    0.043 &    23.344 &  13.59 &   0.03 &  12.73 &   0.03 &  12.56 &   0.03 &  12.49 &   0.03 &  12.61 &   0.03 &  12.51 &   0.05 &  12.46 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052341.97-701255.0 &    6.7059.24 &    8530001 &  R &    0.103 &   511.509 &  13.32 &   0.02 &  12.46 &   0.03 &  12.31 &   0.03 &  12.21 &   0.04 &  12.28 &   0.03 &  12.18 &   0.05 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052338.91-701002.6 &    6.7059.27 &    8530006 &  R &    0.074 &   344.116 &  13.50 &   0.03 &  12.64 &   0.03 &  12.50 &   0.03 &  12.35 &   0.04 &  12.43 &   0.04 &  12.29 &   0.04 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052400.57-701022.0 &    6.7059.28 &    8530006 &  R &    0.035 &    24.178 &  13.51 &   0.03 &  12.67 &   0.03 &  12.52 &   0.03 &  12.38 &   0.03 &  12.51 &   0.03 &  12.44 &   0.04 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052355.34-701109.6 &    6.7059.29 &    8530004 &  R &    0.062 &   454.133 &  13.58 &   0.03 &  12.71 &   0.03 &  12.53 &   0.03 &  12.46 &   0.04 &  12.51 &   0.03 &  12.43 &   0.04 &  12.45 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052344.05-701331.0 &    6.7059.34 &    8530000 &  R &    0.105 &   195.160 &  13.50 &   0.04 &  12.65 &   0.04 &  12.50 &   0.05 &  12.40 &   0.04 &  12.55 &   0.04 &  12.46 &   0.05 &  12.53 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052339.01-701047.9 &    6.7059.52 &     493406 &  R &    0.088 &    93.257 &  14.12 &   0.03 &  13.33 &   0.03 &  13.15 &   0.03 &  13.06 &   0.03 &  13.15 &   0.04 &  13.12 &   0.04 &  13.03 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052353.64-700903.6 &  6.7060.1500 &    8530008 &  R &    0.080 &   502.513 &  13.09 &   0.03 &  12.25 &   0.03 &  12.07 &   0.03 &  11.85 &   0.03 &  12.07 &   0.03 &  11.92 &   0.04 &  11.86 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052346.16-700601.0 &  6.7060.1507 &    8530014 &  R &    0.051 &   714.796 &  13.47 &   0.03 &  12.62 &   0.03 &  12.49 &   0.03 &  12.31 &   0.03 &  12.46 &   0.02 &  12.35 &   0.04 &  12.32 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052354.68-700837.9 &  6.7060.1508 &    8530009 &  R &    0.026 &    19.538 &  13.79 &   0.07 &  13.02 &   0.07 &  12.83 &   0.06 &  12.78 &   0.04 &  12.80 &   0.03 &  12.74 &   0.05 &  12.73 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052403.10-700701.8 &  6.7060.1524 &     493398 &  R &    0.154 &   272.702 &  13.98 &   0.03 &  13.21 &   0.03 &  13.08 &   0.03 &  12.98 &   0.03 &  13.02 &   0.03 &  12.96 &   0.05 &  12.95 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052358.71-700718.9 &  6.7060.1527 &     493399 &  R &    0.199 &   283.688 &  13.94 &   0.02 &  13.11 &   0.02 &  12.99 &   0.03 &  12.87 &   0.04 &  12.94 &   0.03 &  12.81 &   0.06 &  12.72 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052355.27-700849.9 &  6.7060.1533 &    8530009 &  R &    0.046 &    47.927 &  13.98 &   0.05 &  13.17 &   0.04 &  13.09 &   0.05 &  12.87 &   0.03 &  12.92 &   0.03 &  12.82 &   0.06 &  12.82 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052353.52-700918.7 &  6.7060.1580 &     493403 &  R &    0.138 &    38.980 &  15.11 &   0.03 &  14.40 &   0.05 &  14.36 &   0.06 &  14.12 &   0.04 &  14.18 &   0.04 &  14.36 &   0.06 &  14.32 &   0.20 &  99.00 &  99.00
  SSTISAGEMA J052355.59-700836.4 &  6.7060.1609 &     493401 &  R &    0.035 &  1112.350 &  15.30 &   0.04 &  14.62 &   0.04 &  14.59 &   0.06 &  14.60 &   0.05 &  14.62 &   0.06 &  14.70 &   0.09 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052340.04-700523.6 &  6.7061.4649 &    8530015 &  R &    0.070 &    45.848 &  13.18 &   0.03 &  12.35 &   0.03 &  12.12 &   0.03 &  11.95 &   0.03 &  12.11 &   0.02 &  12.00 &   0.04 &  12.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052355.24-700347.8 &  6.7061.4650 &    8530017 &  R &    0.091 &    50.171 &  13.12 &   0.03 &  12.27 &   0.03 &  12.06 &   0.03 &  11.92 &   0.03 &  12.02 &   0.03 &  11.90 &   0.04 &  11.84 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052339.53-700341.5 &  6.7061.4653 &    8530017 &  R &    0.052 &   620.732 &  13.07 &   0.03 &  12.22 &   0.03 &  12.00 &   0.03 &  11.86 &   0.03 &  12.03 &   0.03 &  11.92 &   0.04 &  11.84 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052351.69-700330.8 &  6.7061.4657 &    8530018 &  R &    0.100 &    48.850 &  13.23 &   0.04 &  12.38 &   0.03 &  12.18 &   0.03 &  11.95 &   0.08 &  12.17 &   0.04 &  12.05 &   0.04 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052348.20-700334.1 &  6.7061.4661 &    8530018 &  R &    0.028 &    23.006 &  13.48 &   0.03 &  12.65 &   0.03 &  12.45 &   0.03 &  12.33 &   0.04 &  12.43 &   0.03 &  12.36 &   0.05 &  12.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052359.18-700422.2 &  6.7061.4666 &    8530016 &  R &    0.076 &    29.108 &  13.27 &   0.04 &  12.42 &   0.03 &  12.24 &   0.03 &  12.12 &   0.05 &  12.25 &   0.05 &  12.10 &   0.05 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052337.66-700220.1 &  6.7061.4680 &            &  R &    0.060 &    27.477 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.89 &   0.06 &  99.00 &  99.00 &  12.85 &   0.06 &  12.81 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052404.66-700255.4 &  6.7061.4694 &     493390 &  R &    0.167 &   192.456 &  14.38 &   0.03 &  13.62 &   0.03 &  13.48 &   0.03 &  13.40 &   0.03 &  13.51 &   0.03 &  13.43 &   0.04 &  13.50 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052405.74-700257.5 &  6.7061.4782 &     493390 &  R &    0.088 &   667.557 &  15.68 &   0.06 &  15.19 &   0.06 &  15.22 &   0.09 &  14.98 &   0.05 &  15.07 &   0.04 &  15.26 &   0.17 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052347.97-700021.4 &  6.7062.4629 &    8530023 &  R &    0.062 &    42.994 &  13.17 &   0.03 &  12.32 &   0.03 &  12.15 &   0.03 &  11.98 &   0.04 &  12.12 &   0.03 &  12.00 &   0.04 &  12.03 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052350.94-695912.8 &  6.7062.4630 &    8530025 &  R &    0.039 &    36.478 &  13.45 &   0.06 &  12.62 &   0.06 &  12.52 &   0.06 &  12.52 &   0.10 &  12.54 &   0.03 &  12.46 &   0.05 &  12.58 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052349.56-695825.1 &  6.7062.4633 &    8530027 &  R &    0.037 &   361.664 &  13.65 &   0.03 &  12.86 &   0.03 &  12.70 &   0.03 &  12.64 &   0.04 &  12.65 &   0.03 &  12.59 &   0.06 &  12.61 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052350.23-695959.4 &  6.7062.4639 &    8530024 &  R &    0.605 &   597.729 &  13.57 &   0.03 &  12.72 &   0.03 &  12.53 &   0.03 &  12.40 &   0.04 &  12.54 &   0.03 &  12.42 &   0.05 &  12.28 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052357.14-700002.6 &  6.7062.4640 &    8530024 &  R &    0.266 &   461.681 &  13.59 &   0.04 &  12.77 &   0.03 &  12.65 &   0.04 &  12.53 &   0.04 &  12.63 &   0.04 &  12.47 &   0.05 &  12.54 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052404.83-700024.3 &  6.7062.4740 &     493383 &  R &    0.473 &   332.116 &  99.00 &  99.00 &  99.00 &  99.00 &  14.85 &   0.07 &  14.52 &   0.06 &  14.57 &   0.05 &  14.89 &   0.14 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052359.99-695729.1 &  6.7063.5410 &    8530028 &  R &    0.050 &   530.504 &  13.35 &   0.03 &  12.57 &   0.03 &  12.40 &   0.03 &  12.30 &   0.05 &  12.40 &   0.03 &  12.29 &   0.04 &  12.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052350.81-695740.5 &  6.7063.5411 &    8530028 &  R &    0.100 &   623.830 &  13.11 &   0.02 &  12.27 &   0.03 &  12.09 &   0.03 &  11.96 &   0.04 &  12.10 &   0.03 &  11.94 &   0.04 &  11.89 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052344.73-695734.7 &  6.7063.5412 &    8530028 &  R &    0.155 &   469.263 &  13.24 &   0.04 &  12.43 &   0.04 &  12.21 &   0.04 &  99.00 &  99.00 &  12.25 &   0.04 &  12.15 &   0.05 &  12.09 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052357.78-695735.0 &  6.7063.5413 &    8530028 &  R &    0.079 &   469.263 &  13.57 &   0.03 &  12.80 &   0.03 &  12.67 &   0.03 &  12.58 &   0.04 &  12.68 &   0.03 &  12.61 &   0.05 &  12.52 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052229.72-672246.5 &    60.6859.5 &    1998124 &  R &    0.042 &   150.693 &  13.67 &   0.03 &  12.85 &   0.03 &  12.69 &   0.03 &  12.55 &   0.03 &  12.63 &   0.03 &  12.53 &   0.05 &  12.49 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052230.00-671606.8 &   60.6861.15 &    1998129 &  R &    0.067 &   393.236 &  13.36 &   0.03 &  12.48 &   0.03 &  12.33 &   0.03 &  12.12 &   0.04 &  12.30 &   0.02 &  12.20 &   0.04 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052228.42-671726.7 &   60.6861.17 &    1998128 &  R &    0.058 &    36.061 &  13.65 &   0.03 &  12.74 &   0.02 &  12.53 &   0.03 &  12.45 &   0.03 &  12.55 &   0.02 &  12.43 &   0.04 &  12.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052243.44-671113.6 &   60.6862.16 &    1998133 &  R &    0.116 &     8.653 &  12.99 &   0.06 &  12.36 &   0.05 &  12.19 &   0.05 &  12.16 &   0.05 &  12.34 &   0.03 &  12.25 &   0.04 &  12.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052242.06-671220.6 &   60.6862.22 &    1998132 &  R &    0.045 &    23.868 &  13.53 &   0.03 &  12.69 &   0.03 &  12.48 &   0.03 &  12.40 &   0.03 &  12.47 &   0.02 &  12.46 &   0.04 &  12.41 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052228.17-670235.7 &   60.6864.27 &     492837 &  R &    0.085 &   419.111 &  14.58 &   0.02 &  13.87 &   0.03 &  13.67 &   0.03 &  13.62 &   0.03 &  13.69 &   0.03 &  13.68 &   0.05 &  13.60 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052245.15-670126.4 &    60.6865.9 &    1998140 &  R &    0.073 &   180.505 &  13.65 &   0.03 &  12.85 &   0.03 &  12.73 &   0.03 &  12.64 &   0.03 &  12.64 &   0.02 &  12.59 &   0.05 &  12.57 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052229.78-665459.8 &   60.6866.29 &     492849 &  R &    0.068 &    33.407 &  15.54 &   0.03 &  15.01 &   0.04 &  14.79 &   0.05 &  14.81 &   0.03 &  14.82 &   0.04 &  14.91 &   0.09 &  14.80 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J052323.84-671807.3 &   60.6981.13 &    8530233 &  R &    0.046 &   223.614 &  13.48 &   0.03 &  12.65 &   0.03 &  12.51 &   0.03 &  12.44 &   0.03 &  12.49 &   0.03 &  12.39 &   0.04 &  12.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052257.08-671456.5 &   60.6982.24 &    1998130 &  R &    0.059 &    40.680 &  13.47 &   0.02 &  12.60 &   0.03 &  12.38 &   0.03 &  12.25 &   0.02 &  12.33 &   0.03 &  12.25 &   0.04 &  12.23 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052317.05-671737.5 &   60.6982.26 &    8530233 &  R &    0.046 &   370.233 &  13.93 &   0.03 &  13.12 &   0.03 &  13.00 &   0.03 &  12.86 &   0.04 &  12.91 &   0.03 &  12.83 &   0.05 &  12.72 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052324.10-671254.3 &   60.6983.18 &    8530237 &  R &    0.099 &   393.236 &  13.69 &   0.03 &  12.80 &   0.03 &  12.60 &   0.03 &  12.43 &   0.02 &  12.53 &   0.03 &  12.42 &   0.04 &  12.45 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052322.56-671251.5 &   60.6983.20 &    8530237 &  R &    0.050 &    25.019 &  13.73 &   0.03 &  12.88 &   0.03 &  12.60 &   0.04 &  12.47 &   0.03 &  12.57 &   0.03 &  12.47 &   0.05 &  12.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052306.49-664831.2 &   60.6989.26 &    8530256 &  R &    0.049 &    28.822 &  13.34 &   0.03 &  12.53 &   0.03 &  12.26 &   0.03 &  12.17 &   0.04 &  12.26 &   0.02 &  12.13 &   0.04 &  12.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052305.78-664539.0 &   60.6990.27 &     493008 &  R &    0.078 &    37.553 &  14.17 &   0.02 &  13.44 &   0.03 &  13.31 &   0.03 &  13.20 &   0.03 &  13.18 &   0.03 &  13.12 &   0.06 &  13.18 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052412.00-672110.4 &   60.7102.16 &    8530230 &  R &    0.059 &   359.842 &  13.11 &   0.03 &  12.33 &   0.04 &  12.14 &   0.03 &  12.00 &   0.03 &  12.21 &   0.02 &  12.10 &   0.03 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052349.86-672109.3 &   60.7102.59 &     493060 &  R &    0.049 &     6.976 &  15.53 &   0.03 &  14.95 &   0.04 &  14.98 &   0.06 &  14.87 &   0.04 &  14.83 &   0.05 &  14.98 &   0.09 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052338.45-671024.6 &   60.7104.14 &    8530239 &  R &    0.097 &   151.584 &  13.41 &   0.03 &  12.65 &   0.03 &  12.56 &   0.03 &  12.43 &   0.03 &  12.49 &   0.03 &  12.46 &   0.04 &  12.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052403.32-671003.8 &   60.7104.18 &     493043 &  R &    0.069 &    46.316 &  13.96 &   0.02 &  13.33 &   0.03 &  13.16 &   0.03 &  13.10 &   0.03 &  13.09 &   0.03 &  13.08 &   0.03 &  13.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052413.72-670624.1 &   60.7105.18 &    8530349 &  R &    0.059 &   359.842 &  13.63 &   0.03 &  12.80 &   0.03 &  12.61 &   0.03 &  12.52 &   0.03 &  12.61 &   0.02 &  12.47 &   0.05 &  12.50 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052403.34-670315.2 &   60.7106.67 &    8530244 &  R &    0.058 &   354.736 &  13.54 &   0.03 &  12.87 &   0.03 &  12.81 &   0.03 &  12.66 &   0.03 &  12.68 &   0.02 &  12.66 &   0.05 &  12.62 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052408.67-670433.6 &   60.7106.75 &     493035 &  R &    0.048 &   217.865 &  14.05 &   0.02 &  13.21 &   0.03 &  13.04 &   0.03 &  12.95 &   0.04 &  12.99 &   0.03 &  12.91 &   0.05 &  12.86 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052346.83-670524.0 &   60.7106.82 &    8530243 &  R &    0.044 &   154.345 &  13.96 &   0.03 &  13.10 &   0.03 &  12.84 &   0.03 &  12.71 &   0.03 &  12.73 &   0.02 &  12.68 &   0.06 &  12.63 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052418.10-670047.7 &   60.7107.21 &    8530345 &  R &    0.054 &     7.654 &  13.59 &   0.03 &  12.82 &   0.02 &  12.60 &   0.03 &  12.53 &   0.02 &  12.61 &   0.02 &  12.52 &   0.04 &  12.52 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052350.88-664600.5 &   60.7110.19 &    8530258 &  R &    0.069 &    39.174 &  13.52 &   0.02 &  12.66 &   0.03 &  12.42 &   0.03 &  12.24 &   0.03 &  12.35 &   0.03 &  12.23 &   0.04 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052410.23-664134.8 &   60.7112.17 &    8530261 &  R &    0.069 &   381.388 &  13.31 &   0.03 &  12.47 &   0.03 &  12.23 &   0.03 &  12.14 &   0.03 &  12.24 &   0.03 &  12.14 &   0.04 &  12.15 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052457.84-672335.5 &    60.7222.7 &    8530363 &  R &    0.057 &   364.964 &  13.44 &   0.03 &  12.62 &   0.03 &  12.51 &   0.04 &  12.39 &   0.12 &  12.51 &   0.06 &  12.47 &   0.06 &  12.47 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052453.16-672118.5 &   60.7223.25 &    8530361 &  R &    0.088 &    42.235 &  13.24 &   0.02 &  12.38 &   0.03 &  12.23 &   0.03 &  12.17 &   0.04 &  12.24 &   0.03 &  12.17 &   0.05 &  12.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052444.91-671602.2 &   60.7224.16 &    8530357 &  R &    0.095 &   433.463 &  13.52 &   0.04 &  12.71 &   0.03 &  12.56 &   0.03 &  12.45 &   0.03 &  12.52 &   0.03 &  12.48 &   0.05 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052423.71-670815.7 &   60.7226.34 &    8530351 &  R &    0.198 &   596.303 &  13.42 &   0.03 &  12.52 &   0.03 &  12.18 &   0.03 &  12.00 &   0.02 &  12.10 &   0.02 &  11.95 &   0.04 &  11.86 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052425.06-670302.3 &  60.7227.101 &    8530347 &  R &    0.050 &   387.147 &  13.94 &   0.03 &  13.13 &   0.04 &  12.93 &   0.04 &  12.76 &   0.02 &  12.87 &   0.03 &  12.72 &   0.05 &  12.68 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052457.81-670240.7 &   60.7227.91 &    8530347 &  R &    0.030 &    26.956 &  13.31 &   0.02 &  12.44 &   0.03 &  12.25 &   0.03 &  12.16 &   0.03 &  12.24 &   0.02 &  12.15 &   0.04 &  12.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052432.11-670529.1 &   60.7227.92 &    8530349 &  R &    0.049 &    28.789 &  13.23 &   0.03 &  12.38 &   0.02 &  12.19 &   0.03 &  12.07 &   0.05 &  12.17 &   0.03 &  12.10 &   0.04 &  12.05 &   0.05 &  10.74 &   0.17
  SSTISAGEMA J052454.93-665835.7 &   60.7228.11 &    8530343 &  R &    0.096 &   473.934 &  13.13 &   0.03 &  12.32 &   0.02 &  12.15 &   0.02 &  11.95 &   0.03 &  12.07 &   0.02 &  11.95 &   0.03 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052450.84-670022.2 &   60.7228.17 &     516245 &  R &    0.060 &   327.332 &  14.05 &   0.03 &  13.25 &   0.02 &  13.13 &   0.03 &  13.03 &   0.03 &  13.07 &   0.03 &  13.03 &   0.03 &  13.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052443.91-665124.9 &   60.7230.16 &    8530338 &  R &    0.058 &   387.147 &  13.74 &   0.03 &  12.93 &   0.03 &  12.78 &   0.03 &  12.63 &   0.03 &  12.76 &   0.02 &  12.67 &   0.04 &  12.67 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052528.24-672126.0 &   60.7344.52 &     443472 &  R &    0.091 &     4.470 &  15.28 &   0.03 &  14.64 &   0.04 &  14.56 &   0.05 &  14.45 &   0.04 &  14.54 &   0.04 &  14.38 &   0.07 &  14.55 &   0.20 &  99.00 &  99.00
  SSTISAGEMA J052547.37-670821.4 &   60.7347.11 &    8531122 &  R &    0.047 &   174.490 &  13.92 &   0.03 &  13.11 &   0.03 &  12.92 &   0.03 &  12.74 &   0.03 &  12.77 &   0.03 &  12.69 &   0.05 &  12.66 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052521.58-670356.2 &  60.7348.104 &    8530348 &  R &    0.096 &   293.341 &  13.67 &   0.03 &  12.85 &   0.02 &  12.69 &   0.03 &  12.58 &   0.03 &  12.62 &   0.03 &  12.57 &   0.04 &  12.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052538.55-664827.8 &   60.7352.23 &    8531138 &  R &    0.097 &   456.830 &  13.32 &   0.04 &  12.46 &   0.04 &  12.28 &   0.03 &  12.24 &   0.03 &  12.29 &   0.02 &  12.20 &   0.03 &  12.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052527.71-664608.2 &   60.7352.28 &    8531140 &  R &    0.200 &   419.111 &  13.37 &   0.03 &  12.44 &   0.03 &  12.31 &   0.03 &  12.19 &   0.03 &  12.27 &   0.03 &  12.15 &   0.03 &  12.09 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052550.62-670520.1 &   60.7469.40 &    8531125 &  R &    0.066 &    24.117 &  13.86 &   0.03 &  13.02 &   0.03 &  12.75 &   0.03 &  12.73 &   0.04 &  12.81 &   0.03 &  12.70 &   0.05 &  12.65 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052555.69-670038.5 &   60.7470.10 &    8531128 &  R &    0.058 &   502.008 &  13.49 &   0.03 &  12.64 &   0.03 &  12.46 &   0.02 &  12.34 &   0.03 &  12.46 &   0.03 &  12.38 &   0.04 &  12.34 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052554.65-665550.6 &   60.7471.17 &    8531132 &  R &    0.079 &    43.537 &  13.28 &   0.03 &  12.44 &   0.03 &  12.20 &   0.03 &  12.14 &   0.04 &  12.25 &   0.03 &  12.14 &   0.03 &  12.07 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052604.72-665641.3 &   60.7471.21 &     443511 &  R &    0.117 &  1515.150 &  13.85 &   0.02 &  13.29 &   0.03 &  13.15 &   0.03 &  13.07 &   0.04 &  13.04 &   0.04 &  12.95 &   0.06 &  13.01 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052601.76-665132.4 &    60.7472.6 &     443518 &  R &    0.126 &   241.196 &  14.34 &   0.03 &  13.62 &   0.03 &  13.44 &   0.03 &  13.33 &   0.04 &  13.35 &   0.03 &  13.30 &   0.04 &  13.28 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052629.56-664644.3 &  60.7473.751 &     443525 &  R &    0.059 &    72.265 &  14.55 &   0.03 &  13.86 &   0.03 &  13.79 &   0.03 &  13.71 &   0.03 &  13.78 &   0.04 &  13.72 &   0.04 &  13.72 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052709.43-671952.3 &   60.7586.27 &    8531252 &  R &    0.063 &   359.842 &  13.30 &   0.02 &  12.47 &   0.02 &  12.32 &   0.03 &  12.15 &   0.03 &  12.30 &   0.02 &  12.18 &   0.03 &  12.18 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052649.87-671758.8 &   60.7586.33 &    8531250 &  R &    0.278 &   448.833 &  13.42 &   0.02 &  12.58 &   0.02 &  12.31 &   0.02 &  12.17 &   0.03 &  12.34 &   0.02 &  12.20 &   0.04 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052636.15-672126.2 &   60.7586.46 &     443722 &  R &    0.193 &    54.339 &  14.59 &   0.03 &  13.92 &   0.03 &  13.78 &   0.03 &  13.72 &   0.03 &  13.79 &   0.04 &  13.67 &   0.09 &  13.86 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052659.10-671544.9 &   60.7587.20 &    8531249 &  R &    0.141 &   610.501 &  13.30 &   0.03 &  12.38 &   0.03 &  12.02 &   0.03 &  11.55 &   0.02 &  11.56 &   0.02 &  11.42 &   0.03 &  11.17 &   0.03 &   9.69 &   0.06
  SSTISAGEMA J052656.12-670959.3 &   60.7588.26 &    8531244 &  R &    0.068 &    19.764 &  13.25 &   0.03 &  12.42 &   0.03 &  12.21 &   0.03 &  12.08 &   0.04 &  12.24 &   0.03 &  12.12 &   0.04 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052649.62-671005.7 &   60.7588.27 &    8531244 &  R &    0.056 &   426.257 &  13.37 &   0.03 &  12.51 &   0.03 &  12.30 &   0.03 &  12.19 &   0.03 &  12.29 &   0.03 &  12.20 &   0.03 &  12.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052636.00-670943.3 &   60.7588.33 &    8531244 &  R &    0.166 &   492.126 &  13.29 &   0.03 &  12.47 &   0.02 &  12.25 &   0.03 &  12.10 &   0.03 &  12.21 &   0.03 &  12.04 &   0.03 &  12.02 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052645.61-670409.8 &   60.7590.14 &    8531239 &  R &    0.056 &    24.394 &  13.41 &   0.03 &  12.58 &   0.03 &  12.43 &   0.03 &  12.34 &   0.03 &  12.45 &   0.03 &  12.32 &   0.04 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052703.37-665613.0 &   60.7592.17 &    8531233 &  R &    0.094 &    31.698 &  13.14 &   0.03 &  12.26 &   0.02 &  12.08 &   0.02 &  11.96 &   0.03 &  12.05 &   0.02 &  11.97 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052701.23-664618.3 &   60.7594.13 &    8531225 &  R &    0.029 &   174.490 &  13.16 &   0.02 &  12.64 &   0.02 &  12.47 &   0.03 &  12.45 &   0.03 &  12.53 &   0.03 &  12.45 &   0.04 &  12.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052646.04-664813.8 &   60.7594.24 &     443675 &  R &    0.102 &   268.528 &  14.07 &   0.03 &  13.29 &   0.03 &  13.11 &   0.03 &  12.95 &   0.04 &  12.99 &   0.03 &  12.87 &   0.06 &  12.76 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052723.49-671521.5 &   60.7708.31 &     443713 &  R &    0.174 &    43.390 &  14.04 &   0.03 &  13.28 &   0.03 &  13.19 &   0.03 &  13.09 &   0.04 &  13.10 &   0.04 &  13.01 &   0.04 &  12.91 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052758.56-671246.5 &   60.7709.27 &    8104330 &  R &    0.056 &  1175.090 &  13.70 &   0.03 &  12.85 &   0.03 &  12.69 &   0.03 &  12.64 &   0.02 &  12.73 &   0.03 &  12.62 &   0.04 &  12.62 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052729.36-665023.1 &   60.7714.29 &    8531228 &  R &    0.597 &    11.865 &  13.41 &   0.03 &  12.55 &   0.02 &  12.36 &   0.02 &  12.27 &   0.03 &  12.40 &   0.03 &  12.29 &   0.05 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052834.03-671629.0 &   60.7829.24 &    8104334 &  R &    0.082 &   359.842 &  13.29 &   0.03 &  12.41 &   0.02 &  12.26 &   0.03 &  12.18 &   0.02 &  12.26 &   0.03 &  12.14 &   0.03 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052823.08-671238.8 &   60.7830.22 &    8104330 &  R &    0.069 &   359.842 &  13.39 &   0.03 &  12.63 &   0.02 &  12.41 &   0.03 &  12.40 &   0.04 &  12.50 &   0.03 &  12.42 &   0.04 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052817.42-670054.6 &   60.7833.14 &    8104320 &  R &    0.048 &    29.732 &  13.08 &   0.03 &  12.30 &   0.03 &  12.05 &   0.02 &  11.92 &   0.03 &  12.09 &   0.03 &  11.96 &   0.04 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052847.12-665805.4 &   60.7833.16 &    8104317 &  R &    0.090 &    29.456 &  13.19 &   0.03 &  12.32 &   0.03 &  12.11 &   0.03 &  12.00 &   0.03 &  12.17 &   0.03 &  12.03 &   0.03 &  12.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052811.99-665608.4 &   60.7834.29 &     400086 &  R &    0.073 &   193.050 &  14.24 &   0.02 &  13.62 &   0.03 &  13.56 &   0.03 &  13.41 &   0.03 &  13.35 &   0.04 &  13.30 &   0.05 &  13.37 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052827.10-665159.6 &   60.7835.17 &    8104312 &  R &    0.159 &   456.830 &  13.18 &   0.03 &  12.36 &   0.02 &  12.18 &   0.03 &  12.04 &   0.03 &  12.21 &   0.03 &  12.10 &   0.05 &  12.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052828.10-665059.4 &   60.7835.18 &    8104311 &  R &    0.061 &    39.479 &  13.44 &   0.03 &  12.60 &   0.03 &  12.47 &   0.04 &  12.35 &   0.03 &  12.42 &   0.03 &  12.35 &   0.04 &  12.30 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052903.54-672213.1 &   60.7948.10 &    9115269 &  R &    0.110 &    41.477 &  13.60 &   0.03 &  12.72 &   0.02 &  12.52 &   0.03 &  12.39 &   0.03 &  12.44 &   0.02 &  12.27 &   0.04 &  11.83 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052931.12-670633.9 &   60.7952.27 &    9115256 &  R &    0.227 &   954.199 &  13.68 &   0.03 &  12.72 &   0.03 &  12.26 &   0.03 &  11.65 &   0.04 &  11.56 &   0.03 &  11.30 &   0.03 &  11.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052915.74-670251.7 &   60.7953.49 &     396160 &  R &    0.154 &    48.251 &  15.22 &   0.03 &  14.50 &   0.03 &  14.37 &   0.04 &  14.32 &   0.05 &  14.38 &   0.05 &  14.06 &   0.13 &  13.88 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J052921.82-670035.6 &   60.7954.24 &    9115251 &  R &    0.053 &    23.558 &  13.61 &   0.03 &  12.76 &   0.02 &  12.66 &   0.03 &  12.53 &   0.03 &  12.60 &   0.03 &  12.55 &   0.05 &  12.52 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052919.73-665143.0 &   60.7956.33 &     396180 &  R &    0.062 &   136.147 &  13.95 &   0.02 &  13.24 &   0.02 &  13.09 &   0.02 &  13.03 &   0.04 &  13.03 &   0.03 &  12.92 &   0.05 &  12.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052925.77-664716.9 &   60.7957.31 &    9115240 &  R &    0.056 &    29.559 &  13.15 &   0.03 &  12.26 &   0.03 &  12.05 &   0.02 &  12.01 &   0.03 &  12.13 &   0.03 &  12.05 &   0.04 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052926.88-664527.2 &   60.7958.18 &    9115238 &  R &    0.132 &   327.332 &  13.26 &   0.04 &  12.46 &   0.03 &  12.17 &   0.03 &  12.16 &   0.04 &  12.19 &   0.03 &  12.10 &   0.04 &  12.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052934.21-671130.7 & 60.8072.1797 &    9115260 &  R &    0.110 &    41.957 &  13.22 &   0.03 &  12.34 &   0.03 &  12.19 &   0.03 &  12.04 &   0.04 &  12.12 &   0.02 &  12.01 &   0.04 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052939.47-670824.9 & 60.8073.1726 &    9115257 &  R &    0.099 &   405.680 &  13.24 &   0.03 &  12.43 &   0.03 &  12.31 &   0.03 &  12.21 &   0.02 &  12.26 &   0.03 &  12.15 &   0.04 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052945.99-670928.4 & 60.8073.1732 &    9115258 &  R &    0.250 &   311.332 &  13.50 &   0.03 &  12.66 &   0.03 &  12.53 &   0.03 &  12.44 &   0.04 &  12.48 &   0.03 &  12.44 &   0.05 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052941.33-665833.1 &   60.8075.22 &    9115249 &  R &    0.043 &    21.836 &  13.47 &   0.03 &  12.59 &   0.02 &  12.43 &   0.03 &  12.35 &   0.03 &  12.46 &   0.03 &  12.40 &   0.04 &  12.36 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052934.79-665738.3 &   60.8076.25 &     396169 &  R &    0.134 &    52.002 &  14.60 &   0.02 &  13.90 &   0.03 &  13.81 &   0.03 &  13.83 &   0.04 &  13.89 &   0.05 &  13.73 &   0.06 &  13.78 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052959.96-672242.2 &   61.8069.11 &    9115270 &  R &    0.054 &    28.953 &  13.22 &   0.03 &  12.39 &   0.03 &  12.22 &   0.02 &  12.11 &   0.04 &  12.20 &   0.03 &  12.16 &   0.04 &  12.08 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053010.91-671228.2 &   61.8072.35 &     396144 &  R &    0.105 &    83.417 &  14.34 &   0.02 &  13.61 &   0.03 &  13.51 &   0.03 &  13.38 &   0.04 &  13.50 &   0.03 &  13.47 &   0.05 &  13.48 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052956.47-670505.3 &  61.8074.782 &     396157 &  R &    0.052 &    70.522 &  14.67 &   0.04 &  13.89 &   0.04 &  13.82 &   0.04 &  13.76 &   0.04 &  13.83 &   0.03 &  13.77 &   0.05 &  13.73 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053006.41-670010.6 &  61.8075.624 &    9115251 &  R &    0.043 &   370.233 &  13.09 &   0.03 &  12.23 &   0.03 &  12.08 &   0.02 &  11.89 &   0.03 &  12.07 &   0.03 &  11.98 &   0.04 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053013.67-665746.0 &  61.8075.629 &    8661721 &  R &    0.057 &   375.799 &  13.39 &   0.03 &  12.57 &   0.03 &  12.36 &   0.03 &  12.24 &   0.03 &  12.40 &   0.03 &  12.27 &   0.04 &  12.22 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053014.32-664435.8 &  61.8079.601 &    8661709 &  R &    0.404 &    50.857 &  13.10 &   0.03 &  12.23 &   0.03 &  12.04 &   0.03 &  11.87 &   0.05 &  11.99 &   0.03 &  11.93 &   0.04 &  11.79 &   0.05 &   9.71 &   0.08
  SSTISAGEMA J052959.36-664517.1 &  61.8079.602 &    9115238 &  R &    0.059 &   492.126 &  13.35 &   0.03 &  12.48 &   0.03 &  12.29 &   0.02 &  12.17 &   0.03 &  12.33 &   0.03 &  12.19 &   0.04 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053031.05-672717.5 &    61.8189.7 &    8661746 &  R &    0.058 &    21.920 &  13.59 &   0.04 &  12.74 &   0.03 &  12.55 &   0.03 &  12.47 &   0.03 &  12.59 &   0.02 &  12.47 &   0.04 &  12.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053049.58-671617.0 &   61.8192.72 &    8661737 &  R &    0.078 &   557.103 &  13.13 &   0.03 &  12.26 &   0.02 &  12.06 &   0.02 &  11.94 &   0.03 &  12.10 &   0.03 &  11.92 &   0.04 &  11.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053032.30-671519.7 &   61.8192.75 &    8661736 &  R &    0.059 &   393.236 &  13.41 &   0.04 &  12.56 &   0.03 &  12.39 &   0.03 &  12.30 &   0.03 &  12.47 &   0.03 &  12.13 &   0.07 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053056.23-670953.5 &   61.8193.21 &    8661731 &  R &    0.152 &   300.300 &  13.35 &   0.03 &  12.70 &   0.02 &  12.56 &   0.03 &  12.51 &   0.04 &  12.41 &   0.02 &  12.38 &   0.04 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053036.35-670814.2 &   61.8194.36 &    8661730 &  R &    0.109 &    18.351 &  13.38 &   0.03 &  12.56 &   0.03 &  12.33 &   0.03 &  12.31 &   0.04 &  12.37 &   0.03 &  12.25 &   0.04 &  12.30 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053038.78-670844.2 &   61.8194.39 &    8661730 &  R &    0.198 &   255.037 &  13.84 &   0.03 &  13.19 &   0.03 &  12.94 &   0.04 &  12.99 &   0.03 &  12.95 &   0.04 &  12.89 &   0.06 &  12.89 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053059.81-670457.9 &   61.8195.18 &    8661727 &  R &    0.094 &   450.450 &  13.14 &   0.02 &  12.25 &   0.03 &  12.04 &   0.03 &  11.77 &   0.03 &  11.83 &   0.02 &  11.68 &   0.03 &  11.00 &   0.07 &  10.29 &   0.08
  SSTISAGEMA J053018.07-670316.0 &   61.8195.19 &    8661725 &  R &    0.057 &   212.404 &  13.40 &   0.04 &  12.60 &   0.03 &  12.34 &   0.03 &  12.28 &   0.04 &  12.40 &   0.03 &  12.27 &   0.05 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053042.40-665811.2 &   61.8196.35 &    8661721 &  R &    0.027 &    32.973 &  13.62 &   0.03 &  12.78 &   0.04 &  12.60 &   0.03 &  12.52 &   0.04 &  12.58 &   0.03 &  12.50 &   0.05 &  12.52 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053048.99-665922.5 &   61.8196.42 &            &  R &    0.217 &    78.518 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  13.03 &   0.03 &  13.14 &   0.04 &  13.06 &   0.03 &  13.08 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053033.13-665722.2 &   61.8197.35 &    8661720 &  R &    0.132 &    42.733 &  13.39 &   0.03 &  12.58 &   0.02 &  12.41 &   0.03 &  12.30 &   0.04 &  12.34 &   0.03 &  12.31 &   0.04 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053120.08-671927.4 &   61.8312.26 &    8661740 &  R &    0.070 &   482.859 &  13.74 &   0.03 &  12.83 &   0.03 &  12.76 &   0.04 &  12.60 &   0.02 &  12.65 &   0.03 &  12.64 &   0.04 &  12.56 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053129.76-671252.3 &   61.8314.32 &     446276 &  R &    0.092 &   108.767 &  14.12 &   0.02 &  13.41 &   0.03 &  13.27 &   0.03 &  13.26 &   0.03 &  13.36 &   0.03 &  13.26 &   0.04 &  13.12 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053125.93-671201.0 &   61.8314.36 &     446274 &  R &    0.047 &   196.040 &  14.00 &   0.03 &  13.17 &   0.03 &  13.05 &   0.03 &  13.02 &   0.05 &  13.10 &   0.04 &  12.95 &   0.07 &  12.83 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053113.39-670212.7 &   61.8316.42 &    8661725 &  R &    0.050 &   473.934 &  13.37 &   0.03 &  12.52 &   0.03 &  12.35 &   0.03 &  12.29 &   0.03 &  12.28 &   0.04 &  12.27 &   0.04 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053142.99-665726.3 &   61.8318.16 &    8933590 &  R &    0.060 &     4.496 &  12.84 &   0.03 &  12.26 &   0.03 &  12.13 &   0.03 &  12.06 &   0.03 &  12.17 &   0.02 &  12.11 &   0.04 &  12.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053121.12-665610.4 &   61.8318.37 &    8661719 &  R &    0.042 &    32.261 &  13.53 &   0.04 &  12.76 &   0.04 &  12.57 &   0.03 &  12.47 &   0.03 &  12.54 &   0.03 &  12.51 &   0.05 &  12.43 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053136.12-664931.7 &   61.8320.27 &    8933596 &  R &    0.147 &   196.040 &  13.68 &   0.02 &  12.99 &   0.04 &  12.92 &   0.03 &  12.79 &   0.04 &  12.82 &   0.03 &  12.73 &   0.05 &  12.80 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053149.99-671943.2 &   61.8433.34 &    8933571 &  R &    0.064 &    26.871 &  13.26 &   0.03 &  12.44 &   0.03 &  12.28 &   0.03 &  12.15 &   0.03 &  12.28 &   0.03 &  12.18 &   0.04 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053212.08-671323.4 &   61.8435.43 &    8933576 &  R &    0.334 &   319.081 &  13.88 &   0.05 &  13.04 &   0.04 &  12.85 &   0.04 &  12.69 &   0.02 &  12.73 &   0.03 &  12.58 &   0.04 &  12.58 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053153.89-670202.8 &   61.8437.51 &    8933585 &  R &    0.082 &   412.371 &  13.34 &   0.02 &  12.46 &   0.03 &  12.28 &   0.03 &  12.26 &   0.03 &  12.35 &   0.03 &  12.21 &   0.04 &  12.00 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J053224.15-665952.1 &   61.8438.33 &    8933587 &  R &    0.069 &    44.067 &  13.03 &   0.03 &  12.17 &   0.03 &  12.04 &   0.03 &  11.87 &   0.03 &  12.01 &   0.02 &  11.87 &   0.04 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053153.88-665941.8 &   61.8438.70 &     446253 &  R &    0.059 &     5.292 &  14.39 &   0.02 &  13.65 &   0.03 &  13.53 &   0.03 &  13.41 &   0.04 &  13.50 &   0.04 &  13.47 &   0.05 &  13.33 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053227.84-665723.7 &   61.8439.18 &    8933590 &  R &    0.047 &   370.233 &  13.59 &   0.03 &  12.83 &   0.03 &  12.68 &   0.03 &  12.63 &   0.04 &  12.62 &   0.03 &  12.57 &   0.05 &  12.62 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053222.93-664956.9 &   61.8440.32 &     446236 &  R &    0.112 &   208.943 &  14.09 &   0.02 &  13.41 &   0.03 &  13.29 &   0.03 &  13.15 &   0.03 &  13.19 &   0.04 &  13.06 &   0.04 &  13.05 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053312.87-671416.4 &   61.8555.21 &    8081241 &  R &    0.083 &    22.899 &  13.47 &   0.03 &  12.69 &   0.03 &  12.52 &   0.03 &  12.45 &   0.04 &  12.54 &   0.03 &  12.49 &   0.05 &  12.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053252.34-670625.9 &   61.8557.21 &    8081248 &  R &    0.174 &   419.111 &  13.38 &   0.03 &  12.52 &   0.03 &  12.37 &   0.03 &  12.27 &   0.03 &  12.35 &   0.03 &  12.32 &   0.05 &  12.35 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053256.07-670448.7 &  61.8558.162 &     448326 &  R &    0.073 &     4.149 &  16.07 &   0.05 &  15.39 &   0.05 &  15.41 &   0.09 &  15.33 &   0.04 &  15.39 &   0.04 &  14.98 &   0.10 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053235.61-670018.0 &  61.8559.106 &            &  R &    0.066 &   405.680 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  14.22 &   0.07 &  14.32 &   0.05 &  14.24 &   0.08 &  14.06 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J053233.61-665640.2 &   61.8560.21 &    8933590 &  R &    0.079 &   375.799 &  13.55 &   0.03 &  12.81 &   0.03 &  12.79 &   0.03 &  12.65 &   0.03 &  12.77 &   0.03 &  12.65 &   0.05 &  12.65 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053309.61-665458.3 &   61.8560.26 &    8081259 &  R &    0.037 &   393.236 &  13.49 &   0.03 &  12.68 &   0.03 &  12.52 &   0.02 &  12.49 &   0.03 &  12.57 &   0.03 &  12.46 &   0.05 &  12.42 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053235.64-665610.2 &   61.8560.38 &    8081258 &  R &    0.135 &   364.964 &  13.97 &   0.04 &  13.13 &   0.02 &  12.96 &   0.04 &  12.88 &   0.04 &  12.96 &   0.03 &  12.93 &   0.06 &  12.94 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053255.10-665448.8 &   61.8560.57 &    8081259 &  R &    0.047 &     9.047 &  13.15 &   0.03 &  12.48 &   0.03 &  12.39 &   0.03 &  12.35 &   0.04 &  12.41 &   0.03 &  12.32 &   0.04 &  12.26 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053306.20-664604.1 &   61.8562.31 &    8081266 &  R &    0.188 &   829.876 &  13.17 &   0.03 &  12.29 &   0.02 &  12.03 &   0.02 &  11.87 &   0.03 &  11.93 &   0.03 &  11.74 &   0.03 &  11.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053346.82-672646.7 &  61.8673.429 &    8081380 &  R &    0.074 &    27.392 &  13.21 &   0.03 &  12.38 &   0.02 &  12.17 &   0.02 &  12.08 &   0.03 &  12.20 &   0.02 &  12.06 &   0.03 &  12.11 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053338.72-671642.9 &  61.8676.931 &    8081239 &  R &    0.094 &     4.216 &  13.66 &   0.04 &  12.91 &   0.04 &  99.00 &  99.00 &  12.66 &   0.03 &  12.80 &   0.03 &  12.74 &   0.06 &  12.66 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053350.49-670344.3 &   61.8679.21 &    8081362 &  R &    0.241 &   336.021 &  13.35 &   0.02 &  12.58 &   0.02 &  12.38 &   0.02 &  12.18 &   0.03 &  12.18 &   0.03 &  11.98 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053349.35-670221.0 &   61.8679.25 &    8081361 &  R &    0.218 &     3.375 &  13.33 &   0.03 &  12.46 &   0.02 &  12.32 &   0.02 &  12.27 &   0.03 &  12.36 &   0.04 &  12.25 &   0.04 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053353.11-670325.1 &   61.8679.26 &    8081362 &  R &    0.060 &   331.565 &  13.69 &   0.03 &  12.99 &   0.02 &  12.88 &   0.02 &  12.77 &   0.03 &  12.90 &   0.03 &  12.77 &   0.05 &  12.63 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053340.78-665425.6 &   61.8681.12 &    8081259 &  R &    0.080 &    69.686 &  13.30 &   0.03 &  12.50 &   0.02 &  12.30 &   0.03 &  12.15 &   0.03 &  12.24 &   0.03 &  12.10 &   0.04 &  12.07 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053345.85-665300.9 &   61.8682.22 &     448508 &  R &    0.066 &    73.730 &  13.96 &   0.02 &  13.26 &   0.02 &  13.08 &   0.03 &  13.05 &   0.04 &  13.13 &   0.03 &  13.10 &   0.03 &  13.06 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053340.85-664715.8 &   61.8683.12 &    8081265 &  R &    0.036 &   375.799 &  13.62 &   0.03 &  12.79 &   0.03 &  12.64 &   0.03 &  12.51 &   0.03 &  12.65 &   0.03 &  12.60 &   0.04 &  12.54 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053443.32-672453.9 &   61.8795.31 &    8081378 &  R &    0.234 &   216.029 &  13.51 &   0.03 &  12.65 &   0.03 &  12.39 &   0.03 &  12.27 &   0.03 &  12.45 &   0.03 &  12.32 &   0.04 &  12.34 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053439.44-671820.1 &   61.8796.27 &    8081373 &  R &    0.078 &   161.212 &  13.75 &   0.03 &  12.89 &   0.03 &  12.73 &   0.03 &  12.63 &   0.03 &  12.73 &   0.02 &  12.58 &   0.04 &  12.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053400.51-670658.3 &   61.8799.28 &    8081364 &  R &    0.048 &    40.942 &  13.16 &   0.03 &  12.33 &   0.02 &  12.13 &   0.03 &  12.01 &   0.03 &  12.18 &   0.03 &  12.05 &   0.05 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053428.78-670240.6 &   61.8800.27 &    8081361 &  R &    0.040 &    27.782 &  13.22 &   0.02 &  12.42 &   0.02 &  12.18 &   0.02 &  12.11 &   0.03 &  12.23 &   0.03 &  12.14 &   0.04 &  12.15 &   0.05 &  10.16 &   0.08
  SSTISAGEMA J053429.65-670516.1 &   61.8800.39 &    8081363 &  R &    0.057 &     9.798 &  13.88 &   0.03 &  13.09 &   0.02 &  12.90 &   0.03 &  12.84 &   0.03 &  12.92 &   0.03 &  12.80 &   0.05 &  12.78 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053408.32-665851.8 &   61.8801.63 &    8081357 &  R &    0.100 &    57.019 &  13.79 &   0.03 &  13.05 &   0.03 &  12.83 &   0.03 &  12.77 &   0.03 &  12.77 &   0.02 &  12.67 &   0.05 &  12.55 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053429.06-665757.2 &   61.8801.73 &    8081356 &  R &    0.138 &    38.698 &  13.63 &   0.03 &  12.78 &   0.03 &  12.56 &   0.02 &  12.47 &   0.03 &  12.57 &   0.03 &  12.44 &   0.05 &  12.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053414.04-665320.9 &   61.8803.35 &    8081352 &  R &    0.055 &   277.316 &  13.41 &   0.03 &  12.60 &   0.03 &  12.46 &   0.03 &  12.31 &   0.03 &  12.41 &   0.03 &  12.33 &   0.04 &  12.33 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053415.74-664616.8 &   61.8804.26 &    8081346 &  R &    0.034 &    41.887 &  13.09 &   0.02 &  12.29 &   0.02 &  12.05 &   0.03 &  12.02 &   0.03 &  12.12 &   0.03 &  12.01 &   0.03 &  12.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053452.60-672326.9 &   61.8916.29 &    8081377 &  R &    0.067 &   354.736 &  13.69 &   0.03 &  12.88 &   0.03 &  12.71 &   0.03 &  12.38 &   0.04 &  12.47 &   0.03 &  12.38 &   0.04 &  12.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053506.15-672455.4 &   61.8916.32 &    8082030 &  R &    0.064 &   223.614 &  13.79 &   0.03 &  13.02 &   0.03 &  12.80 &   0.03 &  12.68 &   0.04 &  12.73 &   0.03 &  12.63 &   0.05 &  12.57 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053519.54-671400.0 &   61.8918.22 &    8082038 &  R &    0.064 &   359.842 &  13.40 &   0.03 &  12.70 &   0.03 &  12.61 &   0.03 &  12.52 &   0.03 &  12.55 &   0.02 &  12.47 &   0.03 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053448.72-670915.5 &   61.8920.29 &    8081366 &  R &    0.049 &    27.042 &  13.25 &   0.03 &  12.39 &   0.02 &  12.25 &   0.03 &  12.14 &   0.03 &  12.24 &   0.02 &  12.14 &   0.03 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053501.68-670330.0 &   61.8921.22 &    8082046 &  R &    0.037 &   370.233 &  13.22 &   0.03 &  12.37 &   0.03 &  12.23 &   0.03 &  12.06 &   0.03 &  12.24 &   0.03 &  12.10 &   0.04 &  12.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053519.15-665924.7 &   61.8922.46 &    8082049 &  R &    0.093 &   283.527 &  13.86 &   0.03 &  13.09 &   0.03 &  13.00 &   0.03 &  12.89 &   0.03 &  12.95 &   0.03 &  12.89 &   0.05 &  12.85 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053456.21-665634.4 &  61.8923.113 &     448514 &  R &    0.117 &    67.645 &  14.91 &   0.03 &  14.22 &   0.03 &  14.09 &   0.03 &  14.08 &   0.03 &  14.14 &   0.04 &  14.15 &   0.07 &  14.07 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J053519.01-665622.5 &   61.8923.66 &    8082052 &  R &    0.050 &    30.084 &  13.57 &   0.03 &  12.80 &   0.03 &  12.59 &   0.03 &  12.53 &   0.03 &  12.62 &   0.03 &  12.59 &   0.05 &  12.56 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053511.33-665016.5 &   61.8924.27 &    8082058 &  R &    0.051 &    28.498 &  13.13 &   0.02 &  12.36 &   0.03 &  12.13 &   0.03 &  12.00 &   0.03 &  12.17 &   0.02 &  12.07 &   0.04 &  12.04 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053509.32-665332.5 &   61.8924.63 &     449753 &  R &    0.066 &     7.146 &  14.86 &   0.03 &  14.20 &   0.03 &  14.11 &   0.03 &  14.04 &   0.04 &  14.08 &   0.04 &  14.05 &   0.06 &  13.93 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J053523.92-664851.1 &   61.8925.22 &    8082059 &  R &    0.068 &    42.660 &  13.13 &   0.03 &  12.30 &   0.03 &  12.15 &   0.03 &  12.02 &   0.03 &  12.12 &   0.03 &  12.03 &   0.04 &  11.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053553.32-671247.4 &   61.9040.29 &     449724 &  R &    0.096 &    48.158 &  14.72 &   0.02 &  14.02 &   0.03 &  13.88 &   0.03 &  13.85 &   0.03 &  13.88 &   0.04 &  13.88 &   0.05 &  13.82 &   0.10 &  10.33 &   0.12
  SSTISAGEMA J053550.43-670241.6 &   61.9042.21 &    8082046 &  R &    0.142 &   336.021 &  13.25 &   0.03 &  12.47 &   0.02 &  12.32 &   0.03 &  12.16 &   0.03 &  12.15 &   0.02 &  12.01 &   0.03 &  11.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053601.68-670242.4 &   61.9042.22 &    8082046 &  R &    0.041 &    33.144 &  13.45 &   0.09 &  12.64 &   0.06 &  12.51 &   0.06 &  12.43 &   0.03 &  12.49 &   0.03 &  12.43 &   0.04 &  12.51 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053551.64-670415.1 &   61.9042.23 &    8082045 &  R &    0.101 &    45.731 &  13.25 &   0.02 &  12.41 &   0.03 &  12.18 &   0.03 &  12.04 &   0.03 &  12.20 &   0.02 &  12.11 &   0.03 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053606.59-670149.2 &   61.9042.31 &     449739 &  R &    0.052 &   280.426 &  14.25 &   0.02 &  13.51 &   0.03 &  13.42 &   0.03 &  13.31 &   0.03 &  13.34 &   0.03 &  13.27 &   0.04 &  13.22 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053534.11-665632.3 &   61.9044.38 &    8082052 &  R &    0.054 &    24.278 &  13.39 &   0.03 &  12.57 &   0.03 &  12.47 &   0.03 &  12.35 &   0.04 &  12.46 &   0.03 &  12.30 &   0.04 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053655.42-671506.1 &   61.9160.17 &    8082152 &  R &    0.289 &   473.934 &  13.31 &   0.02 &  12.49 &   0.03 &  12.29 &   0.03 &  12.15 &   0.03 &  12.26 &   0.03 &  12.13 &   0.04 &  12.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053649.85-670259.1 &   61.9163.16 &    8082144 &  R &    0.045 &    25.496 &  13.32 &   0.03 &  12.46 &   0.03 &  12.28 &   0.03 &  12.20 &   0.03 &  12.32 &   0.03 &  12.20 &   0.04 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053650.38-670433.9 &   61.9163.22 &    8082145 &  R &    0.074 &   399.361 &  13.79 &   0.03 &  12.91 &   0.03 &  12.72 &   0.04 &  12.56 &   0.03 &  12.61 &   0.03 &  12.61 &   0.05 &  12.62 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J053642.05-670118.0 &   61.9164.33 &     449914 &  R &    0.302 &   300.300 &  13.81 &   0.02 &  13.12 &   0.02 &  13.01 &   0.03 &  12.91 &   0.03 &  12.92 &   0.03 &  12.86 &   0.04 &  12.91 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053624.58-665924.1 &   61.9164.40 &     449911 &  R &    0.140 &   110.181 &  14.07 &   0.03 &  13.40 &   0.03 &  13.27 &   0.03 &  13.26 &   0.04 &  13.36 &   0.03 &  13.29 &   0.03 &  13.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053622.12-670102.4 &   61.9164.47 &     449914 &  R &    0.228 &    57.277 &  14.27 &   0.02 &  13.49 &   0.02 &  13.30 &   0.03 &  13.24 &   0.02 &  13.20 &   0.02 &  13.06 &   0.03 &  13.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053624.97-665655.1 &   61.9165.17 &    8082140 &  R &    0.416 &   364.964 &  13.40 &   0.04 &  12.56 &   0.04 &  12.41 &   0.04 &  12.20 &   0.03 &  12.24 &   0.03 &  12.10 &   0.03 &  11.83 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053615.16-665520.5 &   61.9165.18 &    8082139 &  R &    0.051 &   375.799 &  13.41 &   0.03 &  12.57 &   0.03 &  12.39 &   0.03 &  12.27 &   0.03 &  12.37 &   0.02 &  12.29 &   0.04 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053614.13-665054.1 &   61.9166.36 &     449900 &  R &    0.092 &    85.092 &  14.41 &   0.03 &  13.68 &   0.03 &  13.54 &   0.03 &  13.45 &   0.04 &  13.53 &   0.03 &  13.38 &   0.05 &  13.37 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053701.66-672511.5 &   61.9279.10 &    8082160 &  R &    0.104 &    82.332 &  13.23 &   0.03 &  12.31 &   0.03 &  12.05 &   0.02 &  11.96 &   0.04 &  12.04 &   0.03 &  11.95 &   0.05 &  11.84 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053702.63-672151.4 &    61.9279.8 &    8082157 &  R &    0.104 &   522.466 &  13.16 &   0.02 &  12.29 &   0.03 &  12.01 &   0.02 &  11.85 &   0.03 &  11.95 &   0.03 &  11.83 &   0.03 &  11.72 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053707.53-671112.2 &   61.9282.10 &    8082150 &  R &    0.102 &   399.361 &  13.50 &   0.03 &  12.67 &   0.03 &  12.55 &   0.03 &  12.46 &   0.03 &  12.49 &   0.03 &  12.40 &   0.04 &  12.43 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052009.53-664019.8 & 62.6507.2922 &    1997354 &  R &    0.078 &    26.328 &  13.88 &   0.02 &  13.10 &   0.02 &  12.95 &   0.03 &  12.83 &   0.03 &  12.83 &   0.02 &  12.76 &   0.04 &  12.73 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052020.38-661553.7 & 62.6513.2437 &    1997371 &  R &    0.042 &   465.766 &  13.64 &   0.03 &  12.84 &   0.04 &  12.58 &   0.03 &  12.53 &   0.03 &  12.64 &   0.03 &  12.49 &   0.05 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052007.69-661042.1 & 62.6514.2205 &    1997374 &  R &    0.097 &   474.383 &  13.19 &   0.03 &  12.33 &   0.03 &  12.11 &   0.03 &  11.99 &   0.03 &  12.07 &   0.03 &  11.98 &   0.04 &  11.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052032.52-661318.8 & 62.6514.2213 &     480931 &  R &    0.055 &   209.205 &  14.57 &   0.02 &  13.83 &   0.03 &  13.72 &   0.03 &  13.65 &   0.03 &  13.73 &   0.04 &  13.73 &   0.04 &  13.81 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052047.31-663816.3 & 62.6628.2290 &    1997416 &  R &    0.056 &     5.212 &  13.56 &   0.03 &  12.91 &   0.03 &  12.78 &   0.04 &  12.67 &   0.05 &  12.70 &   0.05 &  12.63 &   0.06 &  12.65 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052120.39-664025.7 & 62.6628.2292 &    1997417 &  R &    0.035 &    28.800 &  13.19 &   0.02 &  12.34 &   0.03 &  12.13 &   0.03 &  11.95 &   0.03 &  12.13 &   0.03 &  12.00 &   0.04 &  11.95 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052113.83-664120.8 & 62.6628.2293 &     481034 &  R &    0.041 &   200.965 &  13.97 &   0.02 &  13.22 &   0.03 &  13.11 &   0.02 &  13.01 &   0.04 &  13.00 &   0.03 &  12.98 &   0.04 &  13.04 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052051.37-662951.1 & 62.6630.2214 &    1997410 &  R &    0.043 &    23.882 &  13.28 &   0.03 &  12.36 &   0.03 &  12.18 &   0.03 &  12.14 &   0.03 &  12.25 &   0.03 &  12.15 &   0.06 &  12.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052100.77-663005.9 & 62.6630.2215 &    1997410 &  R &    0.077 &    29.639 &  13.36 &   0.03 &  12.47 &   0.03 &  12.29 &   0.03 &  12.18 &   0.04 &  12.28 &   0.04 &  12.18 &   0.04 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052100.03-662711.9 & 62.6631.2356 &    1997408 &  R &    0.074 &   311.721 &  13.47 &   0.02 &  12.82 &   0.03 &  12.77 &   0.03 &  12.57 &   0.03 &  12.58 &   0.03 &  12.51 &   0.04 &  12.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052047.40-662652.2 & 62.6631.2357 &    1997408 &  R &    0.062 &    35.913 &  13.45 &   0.03 &  12.58 &   0.03 &  12.37 &   0.03 &  12.32 &   0.03 &  12.38 &   0.03 &  12.31 &   0.04 &  12.25 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052115.00-662131.5 & 62.6633.2139 &    1997405 &  R &    0.084 &    39.356 &  13.37 &   0.03 &  12.47 &   0.03 &  12.32 &   0.03 &  12.18 &   0.03 &  12.27 &   0.03 &  12.18 &   0.04 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052100.40-660813.4 & 62.6636.1743 &    1997396 &  R &    0.030 &    22.234 &  13.56 &   0.02 &  12.74 &   0.03 &  12.60 &   0.03 &  12.51 &   0.03 &  12.55 &   0.03 &  12.46 &   0.04 &  12.52 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052054.56-660702.3 & 62.6636.1750 &    1997395 &  R &    0.068 &   365.497 &  13.68 &   0.02 &  12.82 &   0.03 &  12.52 &   0.03 &  12.36 &   0.04 &  12.50 &   0.03 &  12.30 &   0.04 &  12.28 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052051.31-660524.3 &  62.6637.896 &    1997394 &  R &    0.703 &    10.440 &  13.20 &   0.02 &  12.88 &   0.03 &  12.90 &   0.03 &  13.06 &   0.04 &  12.81 &   0.03 &  12.85 &   0.05 &  12.89 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052147.88-663938.0 & 62.6749.2309 &     481031 &  R &    0.039 &   212.721 &  14.35 &   0.02 &  13.52 &   0.02 &  13.40 &   0.03 &  13.30 &   0.03 &  13.34 &   0.03 &  13.26 &   0.05 &  13.26 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052134.81-663443.7 & 62.6750.2331 &     481023 &  R &    0.069 &   327.761 &  13.98 &   0.02 &  13.19 &   0.03 &  13.03 &   0.03 &  12.95 &   0.03 &  13.01 &   0.03 &  12.98 &   0.06 &  12.86 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052132.34-662651.5 & 62.6752.2182 &    1997408 &  R &    0.055 &   400.000 &  13.34 &   0.03 &  12.62 &   0.03 &  12.48 &   0.03 &  12.38 &   0.03 &  12.36 &   0.03 &  12.30 &   0.04 &  12.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052133.84-662637.2 & 62.6752.2184 &    1997408 &  R &    0.131 &   311.721 &  13.23 &   0.03 &  12.42 &   0.03 &  12.30 &   0.03 &  12.12 &   0.05 &  12.00 &   0.03 &  11.83 &   0.04 &  11.72 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052135.23-662309.2 & 62.6753.1942 &    1997406 &  R &    0.042 &    25.332 &  13.65 &   0.03 &  12.76 &   0.03 &  12.62 &   0.03 &  12.44 &   0.04 &  12.59 &   0.03 &  12.48 &   0.05 &  12.49 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052147.43-662134.1 & 62.6754.2192 &    1997405 &  R &    0.349 &   393.701 &  13.40 &   0.02 &  12.54 &   0.03 &  12.37 &   0.03 &  12.13 &   0.03 &  12.13 &   0.02 &  12.01 &   0.04 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052135.21-661520.2 & 62.6755.2081 &    1997401 &  R &    0.053 &    34.688 &  13.60 &   0.03 &  12.70 &   0.03 &  12.59 &   0.03 &  12.42 &   0.04 &  12.51 &   0.02 &  12.39 &   0.05 &  12.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052134.40-661356.6 & 62.6755.2093 &     480992 &  R &    0.023 &     4.469 &  14.57 &   0.03 &  13.90 &   0.03 &  13.78 &   0.03 &  13.68 &   0.04 &  13.76 &   0.04 &  13.80 &   0.05 &  13.62 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052228.60-663203.2 & 62.6872.2257 &    1998159 &  R &    0.174 &   200.965 &  13.83 &   0.02 &  13.02 &   0.03 &  12.91 &   0.04 &  12.80 &   0.03 &  12.84 &   0.03 &  12.82 &   0.06 &  12.81 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052212.74-662313.7 & 62.6874.1806 &    1998165 &  R &    0.127 &  1529.050 &  13.19 &   0.03 &  12.31 &   0.03 &  12.11 &   0.03 &  11.99 &   0.03 &  12.06 &   0.03 &  11.93 &   0.03 &  11.86 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052216.07-661422.1 & 62.6876.2072 &    1998170 &  R &    0.070 &    25.741 &  13.27 &   0.03 &  12.41 &   0.03 &  12.23 &   0.03 &  12.14 &   0.03 &  12.24 &   0.03 &  12.18 &   0.04 &  12.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052210.53-660532.7 & 62.6879.1027 &    1998176 &  R &    0.208 &   189.036 &  13.35 &   0.03 &  12.48 &   0.03 &  12.33 &   0.03 &  12.24 &   0.03 &  12.29 &   0.03 &  12.23 &   0.04 &  12.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052259.79-660613.4 & 62.6999.1793 &    1998176 &  R &    0.089 &   315.657 &  13.67 &   0.03 &  12.91 &   0.03 &  12.75 &   0.03 &  12.67 &   0.03 &  12.66 &   0.03 &  12.59 &   0.05 &  12.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052331.75-660911.0 & 62.6999.1795 &    8530284 &  R &    0.030 &    35.661 &  13.57 &   0.03 &  12.71 &   0.03 &  12.58 &   0.03 &  12.48 &   0.03 &  12.57 &   0.03 &  12.51 &   0.05 &  12.47 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052418.01-663506.4 &   62.7113.28 &    8530325 &  R &    0.160 &   274.725 &  13.40 &   0.03 &  12.81 &   0.02 &  12.59 &   0.03 &  12.53 &   0.03 &  12.49 &   0.03 &  12.43 &   0.05 &  12.39 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052343.74-663702.3 &   62.7113.32 &    8530264 &  R &    0.360 &   381.971 &  13.21 &   0.03 &  12.35 &   0.04 &  12.08 &   0.02 &  11.94 &   0.03 &  12.06 &   0.03 &  11.94 &   0.04 &  11.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052407.20-662646.6 &   62.7115.41 &    8530272 &  R &    0.164 &   441.501 &  13.31 &   0.02 &  12.44 &   0.03 &  12.23 &   0.03 &  12.07 &   0.04 &  12.16 &   0.03 &  12.09 &   0.04 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052349.18-662941.2 &   62.7115.42 &    8530270 &  R &    0.265 &   393.701 &  13.26 &   0.02 &  12.40 &   0.03 &  12.17 &   0.03 &  12.07 &   0.03 &  12.18 &   0.03 &  12.03 &   0.04 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052350.84-661012.2 &  62.7119.106 &     492959 &  R &    0.136 &    50.935 &  14.75 &   0.03 &  14.08 &   0.03 &  13.93 &   0.03 &  13.86 &   0.03 &  13.98 &   0.04 &  13.86 &   0.05 &  13.86 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J052419.30-660520.2 &   62.7121.78 &    8530304 &  R &    0.051 &  1529.050 &  13.16 &   0.03 &  12.65 &   0.03 &  12.55 &   0.03 &  12.46 &   0.03 &  12.47 &   0.03 &  12.43 &   0.04 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052500.43-663244.7 &   62.7235.17 &    8530324 &  R &    0.055 &   234.247 &  13.64 &   0.02 &  12.86 &   0.02 &  12.66 &   0.02 &  12.62 &   0.04 &  12.68 &   0.03 &  12.61 &   0.05 &  12.57 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052440.48-663326.0 &   62.7235.24 &    8530324 &  R &    0.058 &   360.231 &  13.96 &   0.03 &  13.11 &   0.02 &  12.90 &   0.03 &  12.78 &   0.03 &  12.83 &   0.03 &  12.77 &   0.05 &  12.75 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052438.01-660732.0 &   62.7241.15 &    8530306 &  R &    0.096 &   355.240 &  13.46 &   0.04 &  12.66 &   0.04 &  12.50 &   0.04 &  12.44 &   0.03 &  12.46 &   0.03 &  12.38 &   0.05 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052446.02-660932.4 &   62.7241.18 &    8530307 &  R &    0.052 &   457.457 &  13.38 &   0.03 &  12.61 &   0.04 &  12.42 &   0.03 &  12.21 &   0.03 &  12.35 &   0.03 &  12.24 &   0.04 &  12.25 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052546.39-662239.6 &  62.7358.103 &    8531159 &  R &    0.081 &    46.986 &  13.26 &   0.04 &  12.42 &   0.04 &  12.19 &   0.03 &  12.07 &   0.04 &  12.20 &   0.03 &  12.09 &   0.04 &  12.13 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052537.17-662110.0 &   62.7359.28 &    8531160 &  R &    0.083 &    31.201 &  13.13 &   0.03 &  12.26 &   0.02 &  12.09 &   0.02 &  11.94 &   0.03 &  12.10 &   0.03 &  11.95 &   0.04 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052531.88-661150.7 &   62.7361.34 &    8531168 &  R &    0.043 &   365.497 &  13.64 &   0.02 &  12.81 &   0.03 &  12.62 &   0.02 &  12.56 &   0.04 &  12.63 &   0.03 &  12.52 &   0.05 &  12.48 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052505.42-660525.1 &   62.7363.18 &    8530304 &  R &    0.047 &    42.582 &  13.11 &   0.03 &  12.26 &   0.03 &  12.07 &   0.03 &  11.93 &   0.03 &  12.10 &   0.03 &  11.94 &   0.04 &  11.94 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052524.85-660439.2 &   62.7363.21 &            &  R &    0.127 &   260.688 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.77 &   0.02 &  12.88 &   0.02 &  12.82 &   0.04 &  12.66 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052604.44-662930.7 &   62.7478.27 &    8531154 &  R &    0.099 &   441.501 &  13.29 &   0.02 &  12.46 &   0.02 &  12.27 &   0.03 &  12.12 &   0.04 &  12.26 &   0.03 &  12.11 &   0.04 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052626.84-662148.9 &  62.7479.132 &     443561 &  R &    0.047 &   234.247 &  14.14 &   0.02 &  13.41 &   0.03 &  13.30 &   0.03 &  13.16 &   0.04 &  13.22 &   0.04 &  13.22 &   0.05 &  13.03 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052628.44-662538.2 &    62.7479.8 &    8531156 &  R &    0.082 &   400.000 &  13.48 &   0.02 &  12.73 &   0.03 &  12.62 &   0.03 &  12.45 &   0.03 &  12.49 &   0.03 &  12.47 &   0.05 &  12.37 &   0.04 &  11.31 &   0.28
  SSTISAGEMA J052605.92-661906.6 &   62.7480.29 &    8531161 &  R &    0.043 &    23.594 &  13.43 &   0.03 &  12.59 &   0.03 &  12.36 &   0.03 &  12.20 &   0.03 &  12.36 &   0.03 &  12.21 &   0.04 &  12.20 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052629.38-661638.9 &   62.7481.61 &    8531163 &  R &    0.047 &    21.908 &  14.00 &   0.03 &  13.07 &   0.03 &  12.84 &   0.03 &  12.69 &   0.03 &  12.76 &   0.03 &  12.68 &   0.05 &  12.59 &   0.12 &  10.33 &   0.11
  SSTISAGEMA J052613.31-660949.2 &   62.7482.17 &    8531169 &  R &    0.045 &    29.264 &  13.30 &   0.03 &  12.41 &   0.03 &  12.23 &   0.03 &  12.07 &   0.04 &  12.20 &   0.03 &  12.10 &   0.04 &  12.07 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052630.53-661258.0 &   62.7482.29 &    8531167 &  R &    0.155 &   277.701 &  13.85 &   0.03 &  13.01 &   0.03 &  12.83 &   0.04 &  12.66 &   0.03 &  12.63 &   0.04 &  12.48 &   0.04 &  12.39 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052654.83-664133.1 &  62.7596.496 &    8531221 &  R &    0.206 &   287.109 &  13.25 &   0.03 &  12.40 &   0.03 &  12.23 &   0.03 &  12.17 &   0.04 &  12.20 &   0.03 &  12.11 &   0.04 &  12.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052709.95-664017.8 &  62.7596.501 &    8531220 &  R &    0.131 &   340.948 &  13.60 &   0.03 &  12.71 &   0.03 &  12.48 &   0.03 &  12.39 &   0.03 &  12.52 &   0.03 &  12.41 &   0.05 &  12.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052702.67-663836.1 &  62.7596.506 &     443662 &  R &    0.042 &   859.107 &  14.69 &   0.03 &  14.10 &   0.03 &  14.10 &   0.04 &  13.98 &   0.04 &  13.91 &   0.04 &  14.10 &   0.08 &  13.99 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052636.08-661841.2 &  62.7601.653 &    8531201 &  R &    0.123 &   177.179 &  13.44 &   0.03 &  12.66 &   0.02 &  12.44 &   0.03 &  12.38 &   0.04 &  12.45 &   0.03 &  12.34 &   0.05 &  12.36 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052656.70-661357.3 &  62.7602.519 &    8531197 &  R &    0.068 &   370.782 &  13.47 &   0.03 &  12.59 &   0.02 &  12.38 &   0.03 &  12.29 &   0.04 &  12.35 &   0.02 &  12.26 &   0.04 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052641.52-661607.2 &  62.7602.524 &    8531199 &  R &    0.214 &   419.639 &  13.64 &   0.02 &  12.76 &   0.03 &  12.46 &   0.02 &  12.40 &   0.03 &  12.47 &   0.03 &  12.32 &   0.05 &  12.20 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052637.08-660347.8 &  62.7605.415 &    8531191 &  R &    0.091 &   412.882 &  13.92 &   0.05 &  12.94 &   0.04 &  12.54 &   0.03 &  12.32 &   0.03 &  12.38 &   0.02 &  12.24 &   0.04 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051927.71-655237.6 & 63.6398.1226 &    8280206 &  R &    0.102 &   534.188 &  13.23 &   0.02 &  12.33 &   0.02 &  12.17 &   0.02 &  12.00 &   0.03 &  12.22 &   0.03 &  12.03 &   0.03 &  12.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051943.18-654935.7 &  63.6399.861 &    8280204 &  R &    0.056 &   315.657 &  13.62 &   0.02 &  12.83 &   0.03 &  12.66 &   0.02 &  12.59 &   0.03 &  12.62 &   0.03 &  12.57 &   0.04 &  12.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051932.26-654237.8 &  63.6400.889 &     423468 &  R &    0.062 &    25.206 &  14.02 &   0.02 &  13.26 &   0.02 &  13.13 &   0.03 &  13.04 &   0.02 &  13.09 &   0.02 &  13.06 &   0.03 &  12.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051950.80-652317.5 &  63.6405.101 &     423447 &  R &    0.043 &     5.638 &  14.23 &   0.05 &  13.83 &   0.05 &  13.76 &   0.05 &  13.74 &   0.04 &  13.76 &   0.05 &  13.76 &   0.06 &  13.76 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051936.82-651921.2 &    63.6406.6 &    8280185 &  R &    0.060 &   311.721 &  13.74 &   0.04 &  12.99 &   0.04 &  12.84 &   0.03 &  12.77 &   0.05 &  12.82 &   0.04 &  12.72 &   0.05 &  12.69 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052031.20-654527.2 &   63.6521.21 &    8280221 &  R &    0.709 &     4.875 &  13.11 &   0.02 &  12.29 &   0.02 &  12.13 &   0.02 &  12.00 &   0.03 &  12.11 &   0.03 &  12.03 &   0.04 &  11.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052003.03-653010.6 &   63.6524.12 &    8280230 &  R &    0.063 &    38.815 &  13.49 &   0.03 &  12.59 &   0.03 &  12.44 &   0.03 &  12.34 &   0.04 &  12.46 &   0.03 &  12.30 &   0.04 &  12.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052003.50-652213.4 &   63.6526.31 &    8280235 &  R &    0.082 &   304.321 &  13.69 &   0.03 &  12.87 &   0.03 &  12.70 &   0.02 &  12.56 &   0.03 &  12.67 &   0.03 &  12.55 &   0.04 &  12.53 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052045.01-655821.4 &   63.6638.11 &    8280213 &  R &    0.074 &    46.471 &  13.22 &   0.02 &  12.40 &   0.03 &  12.20 &   0.03 &  12.04 &   0.03 &  12.16 &   0.03 &  12.06 &   0.04 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052104.38-655930.3 &   63.6638.14 &    1997391 &  R &    0.070 &   512.821 &  13.56 &   0.02 &  12.66 &   0.03 &  12.47 &   0.03 &  12.31 &   0.04 &  12.39 &   0.03 &  12.35 &   0.05 &  12.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052101.42-655649.5 &   63.6639.18 &    1997389 &  R &    0.344 &   327.761 &  13.36 &   0.02 &  12.53 &   0.03 &  12.36 &   0.03 &  12.35 &   0.03 &  12.26 &   0.03 &  12.11 &   0.04 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052045.61-653812.9 &  63.6643.232 &    8280225 &  R &    0.072 &   441.501 &  13.47 &   0.02 &  12.63 &   0.03 &  12.46 &   0.03 &  12.35 &   0.02 &  12.41 &   0.02 &  12.34 &   0.04 &  12.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052103.39-653426.2 &   63.6644.16 &    1837806 &  R &    0.173 &   327.761 &  13.33 &   0.02 &  12.63 &   0.03 &  12.44 &   0.03 &  12.38 &   0.02 &  12.38 &   0.02 &  12.33 &   0.03 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052058.88-653413.3 &   63.6644.20 &     423515 &  R &    0.037 &   225.938 &  14.17 &   0.02 &  13.53 &   0.03 &  13.41 &   0.03 &  13.27 &   0.03 &  13.30 &   0.03 &  13.29 &   0.03 &  13.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052136.88-655022.5 &   63.6761.34 &    1837814 &  R &    0.035 &     5.324 &  13.17 &   0.03 &  12.33 &   0.03 &  12.13 &   0.02 &  11.96 &   0.03 &  12.12 &   0.03 &  12.01 &   0.03 &  12.01 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052134.15-654912.4 &   63.6762.29 &    1837814 &  R &    0.068 &   370.782 &  13.47 &   0.03 &  12.66 &   0.03 &  12.44 &   0.03 &  12.33 &   0.03 &  12.46 &   0.02 &  12.35 &   0.03 &  12.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052124.91-653428.2 &   63.6765.18 &    1837806 &  R &    0.044 &    25.612 &  13.29 &   0.02 &  12.52 &   0.03 &  12.31 &   0.03 &  12.19 &   0.03 &  12.30 &   0.02 &  12.18 &   0.04 &  12.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052236.11-655343.6 &   63.6881.32 &    1837824 &  R &    0.044 &    26.547 &  13.33 &   0.03 &  12.45 &   0.03 &  12.31 &   0.02 &  12.10 &   0.03 &  12.27 &   0.02 &  12.13 &   0.04 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052220.42-655230.9 &   63.6882.19 &    1837824 &  R &    0.125 &   107.089 &  13.85 &   0.03 &  13.10 &   0.03 &  12.95 &   0.04 &  12.77 &   0.02 &  12.93 &   0.02 &  12.81 &   0.04 &  12.79 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052251.36-660005.7 &   63.7001.12 &    1998179 &  R &    0.067 &    28.415 &  13.18 &   0.03 &  12.31 &   0.03 &  12.12 &   0.03 &  12.05 &   0.04 &  12.15 &   0.03 &  12.01 &   0.04 &  12.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052335.09-654223.6 &  63.7005.247 &    1838110 &  R &    0.050 &   336.474 &  13.66 &   0.03 &  12.86 &   0.03 &  12.81 &   0.03 &  12.68 &   0.03 &  12.72 &   0.03 &  12.55 &   0.04 &  12.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052333.78-652212.2 &   63.7010.15 &    1838099 &  R &    0.063 &    37.666 &  13.52 &   0.03 &  12.70 &   0.03 &  12.56 &   0.03 &  12.44 &   0.03 &  12.49 &   0.02 &  12.43 &   0.05 &  12.38 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052312.80-652109.3 &    63.7011.7 &    1838099 &  R &    0.164 &   350.385 &  13.30 &   0.03 &  12.46 &   0.02 &  12.34 &   0.03 &  12.21 &   0.04 &  12.28 &   0.03 &  12.24 &   0.06 &  12.24 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052408.21-660124.1 &   63.7122.20 &     492948 &  R &    0.082 &   202.552 &  14.06 &   0.02 &  13.39 &   0.03 &  13.34 &   0.03 &  13.23 &   0.03 &  13.25 &   0.03 &  13.15 &   0.04 &  13.06 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052359.24-653256.8 &   63.7129.10 &    1838136 &  R &    0.049 &    26.912 &  13.18 &   0.03 &  12.34 &   0.03 &  12.20 &   0.02 &  12.03 &   0.04 &  12.19 &   0.03 &  12.08 &   0.04 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052414.27-652955.6 &   63.7129.21 &     425341 &  R &    0.049 &   144.071 &  14.61 &   0.02 &  13.89 &   0.03 &  13.78 &   0.03 &  13.68 &   0.04 &  13.78 &   0.04 &  13.76 &   0.06 &  13.67 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052433.87-660159.7 &    63.7242.7 &    8530302 &  R &    0.220 &   441.501 &  13.42 &   0.03 &  12.55 &   0.03 &  12.24 &   0.03 &  12.09 &   0.02 &  12.19 &   0.03 &  12.06 &   0.03 &  12.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052449.35-654223.6 &    63.7247.8 &    1838131 &  R &    0.167 &   360.231 &  12.44 &   0.02 &  12.17 &   0.02 &  12.15 &   0.03 &  12.15 &   0.03 &  12.12 &   0.03 &  12.12 &   0.05 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052436.95-652252.5 &   63.7252.18 &    1838142 &  R &    0.061 &    42.655 &  13.26 &   0.03 &  12.40 &   0.02 &  12.24 &   0.02 &  12.16 &   0.03 &  12.23 &   0.02 &  12.13 &   0.04 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052430.71-652531.5 &   63.7252.19 &    1838140 &  R &    0.057 &   387.747 &  13.54 &   0.03 &  12.73 &   0.03 &  12.58 &   0.03 &  12.51 &   0.03 &  12.58 &   0.03 &  12.45 &   0.04 &  12.50 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052420.70-652151.7 &   63.7252.20 &    1838142 &  R &    0.082 &    38.522 &  13.40 &   0.03 &  12.52 &   0.02 &  12.34 &   0.03 &  12.23 &   0.03 &  12.35 &   0.03 &  12.23 &   0.05 &  12.25 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052542.84-654606.3 &   63.7367.14 &    1838418 &  R &    0.081 &     5.527 &  13.29 &   0.03 &  12.70 &   0.03 &  12.56 &   0.04 &  12.42 &   0.03 &  12.42 &   0.03 &  12.39 &   0.05 &  12.38 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052538.55-654507.0 &   63.7368.23 &     425807 &  R &    0.079 &   172.384 &  14.00 &   0.02 &  13.33 &   0.03 &  13.05 &   0.02 &  12.80 &   0.03 &  12.86 &   0.03 &  12.82 &   0.05 &  12.62 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052544.70-653914.8 &  63.7369.202 &    1838414 &  R &    0.055 &    25.741 &  13.40 &   0.03 &  12.54 &   0.03 &  12.31 &   0.03 &  12.22 &   0.03 &  12.27 &   0.03 &  12.18 &   0.03 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052544.59-652804.0 &   63.7372.18 &    1838408 &  R &    0.124 &   399.202 &  13.24 &   0.03 &  12.40 &   0.03 &  12.16 &   0.03 &  12.07 &   0.03 &  12.15 &   0.03 &  12.06 &   0.04 &  12.02 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052520.45-652220.0 &   63.7373.12 &     425783 &  R &    0.079 &   166.722 &  13.87 &   0.02 &  13.23 &   0.03 &  13.15 &   0.03 &  13.09 &   0.04 &  13.07 &   0.03 &  13.01 &   0.06 &  12.98 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052600.09-654543.0 &   63.7488.26 &     425841 &  R &    0.071 &    38.291 &  14.41 &   0.03 &  13.83 &   0.03 &  13.69 &   0.03 &  13.66 &   0.04 &  13.65 &   0.04 &  13.70 &   0.05 &  13.83 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052619.14-654403.7 &   63.7489.19 &    1838435 &  R &    0.049 &    31.394 &  13.41 &   0.03 &  12.69 &   0.02 &  12.54 &   0.03 &  12.48 &   0.03 &  12.51 &   0.03 &  12.41 &   0.05 &  12.36 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052607.84-652913.8 &   63.7493.17 &    1838444 &  R &    0.056 &    26.603 &  13.18 &   0.03 &  12.35 &   0.02 &  12.15 &   0.03 &  12.10 &   0.04 &  12.18 &   0.03 &  12.08 &   0.04 &  12.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052601.98-652435.3 &   63.7494.10 &    1838447 &  R &    0.057 &    29.789 &  13.14 &   0.03 &  12.35 &   0.03 &  12.09 &   0.02 &  12.00 &   0.03 &  12.13 &   0.02 &  12.01 &   0.04 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052716.18-661845.0 &   64.7601.17 &    8531201 &  R &    0.057 &    45.399 &  13.21 &   0.03 &  12.34 &   0.03 &  12.16 &   0.02 &  12.04 &   0.04 &  12.15 &   0.03 &  12.06 &   0.04 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052738.59-660219.9 &   64.7726.22 &    8531190 &  R &    0.072 &   375.094 &  13.12 &   0.03 &  12.34 &   0.03 &  12.19 &   0.02 &  12.01 &   0.03 &  12.12 &   0.02 &  12.04 &   0.04 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052718.84-660322.1 &   64.7726.33 &    8531190 &  R &    0.078 &   405.022 &  13.85 &   0.03 &  12.91 &   0.03 &  12.71 &   0.04 &  12.57 &   0.03 &  12.63 &   0.03 &  12.56 &   0.04 &  12.58 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052757.70-660122.4 &   64.7727.25 &    8104271 &  R &    0.040 &   364.964 &  13.30 &   0.03 &  12.45 &   0.02 &  12.27 &   0.03 &  12.13 &   0.03 &  12.25 &   0.02 &  12.10 &   0.04 &  12.15 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052802.89-655512.8 &   64.7728.18 &     427172 &  R &    0.090 &   265.252 &  13.96 &   0.03 &  13.20 &   0.02 &  13.06 &   0.03 &  13.01 &   0.03 &  13.04 &   0.03 &  12.94 &   0.05 &  12.89 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052733.52-654603.9 &   64.7730.49 &     426337 &  R &    0.057 &     7.464 &  14.76 &   0.02 &  14.23 &   0.03 &  13.97 &   0.03 &  13.78 &   0.03 &  13.72 &   0.03 &  13.69 &   0.05 &  13.68 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052846.92-661859.8 &   64.7843.26 &    8104286 &  R &    0.049 &   180.375 &  13.53 &   0.03 &  12.73 &   0.03 &  12.65 &   0.03 &  12.47 &   0.03 &  12.52 &   0.04 &  12.44 &   0.04 &  12.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052841.73-661409.6 &  64.7844.104 &     400148 &  R &    0.126 &    10.716 &  14.69 &   0.07 &  14.17 &   0.08 &  13.82 &   0.09 &  99.00 &  99.00 &  14.11 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052845.91-661413.8 &   64.7844.21 &    8104281 &  R &    0.060 &     4.368 &  13.30 &   0.10 &  12.68 &   0.14 &  12.49 &   0.13 &  99.00 &  99.00 &  12.61 &   0.11 &  12.62 &   0.07 &  12.67 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J052842.26-661419.9 &   64.7844.46 &     400147 &  R &    0.053 &    10.716 &  14.06 &   0.05 &  13.36 &   0.05 &  13.24 &   0.06 &  13.30 &   0.08 &  13.37 &   0.07 &  13.45 &   0.11 &  13.40 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J052846.31-661409.8 &   64.7844.78 &     400148 &  R &    0.112 &     4.368 &  14.37 &   0.08 &  13.83 &   0.09 &  13.62 &   0.12 &  13.65 &   0.09 &  13.63 &   0.09 &  13.57 &   0.15 &  13.30 &   0.19 &  99.00 &  99.00
  SSTISAGEMA J052843.40-661431.5 &   64.7844.81 &     400146 &  R &    0.187 &    63.147 &  14.44 &   0.05 &  13.66 &   0.07 &  13.53 &   0.06 &  13.43 &   0.05 &  13.54 &   0.04 &  13.69 &   0.09 &  13.56 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052836.36-660048.9 &   64.7848.38 &    8104270 &  R &    0.123 &   464.468 &  13.38 &   0.03 &  12.57 &   0.02 &  12.40 &   0.03 &  12.25 &   0.04 &  12.35 &   0.03 &  12.24 &   0.03 &  12.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052832.81-654716.3 &   64.7851.29 &     427180 &  R &    0.065 &    79.599 &  14.69 &   0.03 &  13.97 &   0.03 &  13.86 &   0.03 &  13.76 &   0.04 &  13.82 &   0.04 &  13.80 &   0.06 &  13.73 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052921.63-661746.8 &   64.7964.16 &    9115218 &  R &    0.114 &   398.724 &  13.33 &   0.02 &  12.56 &   0.04 &  12.39 &   0.03 &  12.30 &   0.03 &  12.38 &   0.03 &  12.26 &   0.04 &  12.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052911.76-661838.5 &   64.7964.17 &    9115218 &  R &    0.073 &   349.284 &  13.26 &   0.03 &  12.47 &   0.03 &  12.25 &   0.03 &  12.23 &   0.03 &  12.31 &   0.02 &  12.24 &   0.04 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052859.69-655434.5 &   64.7970.20 &    1839044 &  R &    0.060 &   359.195 &  12.99 &   0.03 &  12.21 &   0.03 &  12.10 &   0.03 &  11.92 &   0.04 &  12.07 &   0.03 &  11.94 &   0.04 &  11.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052914.06-655317.3 &   64.7971.18 &     427702 &  R &    0.090 &     4.121 &  14.00 &   0.03 &  13.45 &   0.03 &  13.35 &   0.03 &  13.37 &   0.05 &  13.28 &   0.04 &  13.21 &   0.04 &  13.21 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052931.57-655052.8 &   64.7971.19 &     427700 &  R &    0.055 &   544.070 &  13.94 &   0.03 &  13.23 &   0.03 &  13.08 &   0.03 &  12.92 &   0.03 &  13.00 &   0.03 &  12.92 &   0.05 &  12.84 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052919.16-654334.4 &   64.7973.17 &    1839038 &  R &    0.160 &   464.468 &  13.14 &   0.02 &  12.29 &   0.03 &  12.14 &   0.03 &  11.95 &   0.03 &  12.11 &   0.03 &  11.98 &   0.04 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052948.84-661405.5 &   64.8086.21 &    9115215 &  R &    0.044 &   289.519 &  13.66 &   0.03 &  12.90 &   0.04 &  12.84 &   0.04 &  12.76 &   0.03 &  12.76 &   0.02 &  12.72 &   0.04 &  12.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052952.99-661012.0 &   64.8087.23 &    9115212 &  R &    0.055 &    26.264 &  13.21 &   0.02 &  12.36 &   0.03 &  12.19 &   0.03 &  12.05 &   0.03 &  12.21 &   0.02 &  12.06 &   0.03 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053013.75-660700.6 &   64.8088.15 &    8661684 &  R &    0.145 &   432.713 &  13.16 &   0.03 &  12.27 &   0.03 &  12.13 &   0.02 &  12.02 &   0.03 &  12.17 &   0.02 &  12.07 &   0.04 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052942.41-655303.5 &   64.8092.16 &    9115201 &  R &    0.071 &   440.141 &  13.46 &   0.03 &  12.63 &   0.03 &  12.44 &   0.03 &  12.38 &   0.03 &  12.46 &   0.03 &  12.34 &   0.05 &  12.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052947.47-654842.9 &   64.8093.18 &    1839053 &  R &    0.066 &   425.532 &  13.40 &   0.03 &  12.48 &   0.02 &  12.23 &   0.03 &  12.19 &   0.03 &  12.28 &   0.03 &  12.18 &   0.05 &  12.13 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053030.33-662144.4 &    64.8205.4 &    8661693 &  R &    0.101 &   141.203 &  13.40 &   0.03 &  12.65 &   0.02 &  12.48 &   0.03 &  12.35 &   0.03 &  12.55 &   0.03 &  12.41 &   0.05 &  12.34 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053027.67-661850.0 &   64.8206.24 &     446125 &  R &    0.062 &    57.820 &  14.71 &   0.03 &  14.09 &   0.03 &  13.93 &   0.03 &  13.91 &   0.03 &  13.92 &   0.02 &  13.86 &   0.07 &  13.80 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J053048.38-661250.8 &  64.8208.898 &    8661687 &  R &    0.058 &    10.512 &  13.83 &   0.03 &  13.09 &   0.03 &  12.87 &   0.03 &  12.89 &   0.03 &  12.96 &   0.03 &  12.92 &   0.06 &  12.86 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053019.70-655819.4 &   64.8211.12 &    1839048 &  R &    0.254 &   455.996 &  13.28 &   0.03 &  12.44 &   0.03 &  12.24 &   0.03 &  12.05 &   0.04 &  12.19 &   0.04 &  12.14 &   0.03 &  12.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053024.19-660031.1 &   64.8211.14 &    8661680 &  R &    0.045 &   369.686 &  13.73 &   0.03 &  12.93 &   0.03 &  12.71 &   0.03 &  12.68 &   0.03 &  12.70 &   0.02 &  12.63 &   0.04 &  12.52 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053018.00-660124.8 &   64.8211.16 &    8661680 &  R &    0.054 &    28.818 &  13.45 &   0.02 &  12.51 &   0.03 &  12.22 &   0.03 &  12.04 &   0.03 &  12.18 &   0.02 &  12.06 &   0.03 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053117.07-661552.3 &   64.8328.39 &            &  R &    0.071 &   432.713 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.41 &   0.03 &  12.53 &   0.02 &  12.43 &   0.04 &  12.43 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053133.69-660948.7 &   64.8329.15 &    8933624 &  R &    0.060 &    54.351 &  13.84 &   0.03 &  13.11 &   0.03 &  12.89 &   0.03 &  12.76 &   0.03 &  12.79 &   0.03 &  12.71 &   0.04 &  12.70 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053143.67-661244.8 &   64.8329.95 &     446182 &  R &    0.070 &    12.740 &  15.89 &   0.04 &  14.92 &   0.04 &  14.81 &   0.05 &  14.58 &   0.03 &  14.54 &   0.04 &  14.47 &   0.09 &  13.83 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J053120.83-660034.0 &    64.8332.9 &    8661680 &  R &    0.225 &    10.228 &  12.31 &   0.02 &  11.98 &   0.03 &  12.01 &   0.03 &  11.91 &   0.04 &  11.97 &   0.03 &  11.97 &   0.04 &  11.92 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053129.88-655408.2 &   64.8333.19 &    1839355 &  R &    0.083 &   501.002 &  13.30 &   0.02 &  12.51 &   0.03 &  12.27 &   0.03 &  12.23 &   0.03 &  12.31 &   0.02 &  12.18 &   0.03 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053120.40-655547.5 &   64.8333.20 &     428240 &  R &    0.041 &     4.537 &  13.83 &   0.02 &  13.20 &   0.03 &  13.08 &   0.03 &  12.97 &   0.02 &  13.01 &   0.03 &  12.93 &   0.04 &  12.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053104.66-655224.6 &   64.8334.15 &    1839354 &  R &    0.124 &   448.029 &  13.22 &   0.02 &  12.40 &   0.02 &  12.24 &   0.03 &  12.09 &   0.03 &  12.17 &   0.02 &  12.03 &   0.03 &  12.02 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053110.17-654512.1 &   64.8336.99 &     428229 &  R &    0.098 &    20.214 &  15.87 &   0.03 &  15.42 &   0.05 &  15.17 &   0.07 &  14.86 &   0.04 &  14.81 &   0.04 &  14.62 &   0.10 &  14.67 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J053207.03-661913.4 &   64.8448.42 &     446190 &  R &    0.095 &    53.660 &  14.83 &   0.03 &  14.19 &   0.03 &  14.06 &   0.03 &  14.06 &   0.03 &  14.06 &   0.04 &  13.95 &   0.06 &  13.92 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053203.07-654735.9 &   64.8456.17 &    1839367 &  R &    0.653 &   369.686 &  13.24 &   0.03 &  12.42 &   0.02 &  12.25 &   0.03 &  11.97 &   0.02 &  12.02 &   0.02 &  11.92 &   0.03 &  11.82 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053150.22-654845.0 &   64.8456.18 &    1839366 &  R &    0.053 &   354.108 &  13.55 &   0.02 &  12.73 &   0.03 &  12.59 &   0.03 &  12.53 &   0.03 &  12.58 &   0.02 &  12.55 &   0.04 &  12.52 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053202.21-654525.4 &   64.8457.19 &    1839368 &  R &    0.033 &    34.059 &  13.49 &   0.02 &  12.73 &   0.04 &  12.58 &   0.03 &  12.50 &   0.03 &  12.57 &   0.02 &  12.52 &   0.04 &  12.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053243.60-660528.2 &   64.8573.18 &    8081296 &  R &    0.059 &    28.128 &  13.20 &   0.03 &  12.37 &   0.03 &  12.19 &   0.03 &  12.06 &   0.04 &  12.23 &   0.02 &  12.15 &   0.04 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053304.52-655150.0 &   64.8576.17 &    1839672 &  R &    0.124 &   432.713 &  13.35 &   0.03 &  12.58 &   0.04 &  12.35 &   0.17 &  12.24 &   0.03 &  12.31 &   0.03 &  12.26 &   0.05 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053305.12-654251.1 &   64.8578.16 &    1839666 &  R &    0.041 &    25.915 &  13.26 &   0.03 &  12.45 &   0.03 &  12.24 &   0.02 &  12.16 &   0.04 &  12.25 &   0.03 &  12.12 &   0.04 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053236.14-654116.6 &   64.8579.18 &    1839665 &  R &    0.050 &    26.373 &  13.20 &   0.04 &  12.44 &   0.05 &  12.21 &   0.04 &  12.16 &   0.04 &  12.33 &   0.03 &  12.20 &   0.03 &  12.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053321.73-662212.4 &    64.8689.5 &    8081284 &  R &    0.070 &   349.284 &  13.69 &   0.03 &  13.01 &   0.02 &  12.91 &   0.03 &  12.74 &   0.04 &  12.77 &   0.03 &  12.64 &   0.06 &  12.64 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053320.88-661716.5 &   64.8691.29 &    8081287 &  R &    0.157 &   521.648 &  13.45 &   0.03 &  12.61 &   0.02 &  12.34 &   0.02 &  12.25 &   0.03 &  12.32 &   0.03 &  12.26 &   0.04 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053340.06-655815.0 &   64.8695.16 &    1839677 &  R &    0.148 &   411.692 &  13.68 &   0.03 &  12.82 &   0.03 &  12.65 &   0.03 &  12.57 &   0.03 &  12.63 &   0.02 &  12.58 &   0.04 &  12.50 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053331.63-655214.4 &   64.8697.20 &     428771 &  R &    0.105 &    47.886 &  13.97 &   0.02 &  13.30 &   0.03 &  13.18 &   0.03 &  13.12 &   0.04 &  13.10 &   0.03 &  13.00 &   0.05 &  12.95 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J053316.71-654632.2 &   64.8698.21 &    1839668 &  R &    0.223 &   440.141 &  13.12 &   0.03 &  12.26 &   0.03 &  12.13 &   0.03 &  11.87 &   0.03 &  11.88 &   0.03 &  11.70 &   0.03 &  11.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053410.83-660622.5 &   64.8814.12 &    8081315 &  R &    0.198 &  1173.710 &  13.50 &   0.03 &  12.67 &   0.04 &  12.36 &   0.03 &  12.22 &   0.04 &  12.30 &   0.03 &  12.16 &   0.05 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053410.68-660652.0 &    64.8814.7 &    8081316 &  R &    0.061 &   425.532 &  13.08 &   0.03 &  12.20 &   0.02 &  12.01 &   0.03 &  11.90 &   0.02 &  12.08 &   0.02 &  11.91 &   0.04 &  11.93 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052917.86-654134.7 &  65.7974.533 &    1839037 &  R &    0.102 &    73.806 &  13.44 &   0.02 &  12.59 &   0.03 &  12.50 &   0.03 &  12.29 &   0.03 &  12.37 &   0.03 &  12.26 &   0.04 &  12.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052910.16-653416.9 &   65.7975.15 &    1839033 &  R &    0.153 &   425.532 &  13.21 &   0.03 &  12.40 &   0.03 &  12.26 &   0.03 &  12.17 &   0.04 &  12.16 &   0.03 &  12.06 &   0.05 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052915.16-652051.1 &   65.7979.16 &    1839025 &  R &    0.038 &    22.490 &  13.45 &   0.03 &  12.64 &   0.02 &  12.45 &   0.03 &  12.36 &   0.04 &  12.47 &   0.03 &  12.36 &   0.04 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052922.42-651331.9 &   65.7981.13 &    1839021 &  R &    0.057 &    38.564 &  13.41 &   0.02 &  12.64 &   0.03 &  12.44 &   0.03 &  12.36 &   0.02 &  12.38 &   0.03 &  12.30 &   0.04 &  12.36 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052913.97-651257.3 &   65.7981.17 &    1839021 &  R &    0.533 &   405.022 &  13.16 &   0.03 &  12.32 &   0.03 &  12.12 &   0.03 &  11.95 &   0.03 &  12.12 &   0.03 &  11.87 &   0.04 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052938.08-654524.6 & 65.8094.1390 &    1839039 &  R &    0.049 &   369.686 &  13.58 &   0.03 &  12.83 &   0.03 &  12.71 &   0.03 &  12.67 &   0.04 &  12.67 &   0.03 &  12.60 &   0.05 &  12.61 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053010.12-653845.0 &  65.8095.476 &     427736 &  R &    0.110 &     5.876 &  14.77 &   0.03 &  14.26 &   0.03 &  14.19 &   0.03 &  14.17 &   0.05 &  14.17 &   0.05 &  14.24 &   0.06 &  14.04 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052943.01-653710.5 &   65.8096.13 &     427737 &  R &    0.139 &    84.083 &  14.49 &   0.02 &  13.80 &   0.03 &  13.71 &   0.03 &  13.65 &   0.04 &  13.67 &   0.04 &  13.66 &   0.04 &  13.48 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052946.45-651951.3 &   65.8100.16 &    1839069 &  R &    0.054 &    26.427 &  13.19 &   0.03 &  12.34 &   0.03 &  12.15 &   0.03 &  12.04 &   0.03 &  12.18 &   0.02 &  12.10 &   0.04 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053047.50-653118.1 &   65.8218.18 &    1839342 &  R &    0.100 &   425.532 &  13.55 &   0.03 &  12.72 &   0.02 &  12.52 &   0.03 &  12.52 &   0.05 &  12.54 &   0.03 &  12.45 &   0.05 &  12.41 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053056.39-651335.9 &   65.8223.28 &     428195 &  R &    0.069 &    12.044 &  14.70 &   0.02 &  14.07 &   0.03 &  13.92 &   0.03 &  13.75 &   0.03 &  13.77 &   0.03 &  13.87 &   0.07 &  13.71 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J053028.56-650828.6 &   65.8224.11 &    1839075 &  R &    0.068 &   473.037 &  13.34 &   0.03 &  12.50 &   0.04 &  12.33 &   0.03 &  12.23 &   0.03 &  12.31 &   0.03 &  12.26 &   0.04 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053056.09-650335.7 &   65.8225.13 &    1839326 &  R &    0.060 &   180.343 &  13.43 &   0.02 &  12.72 &   0.03 &  12.51 &   0.03 &  12.36 &   0.05 &  12.46 &   0.04 &  12.42 &   0.07 &  12.31 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053112.94-654224.9 & 65.8336.1141 &    1839348 &  R &    0.035 &    39.342 &  13.17 &   0.03 &  12.35 &   0.02 &  12.12 &   0.03 &  12.03 &   0.03 &  12.14 &   0.03 &  12.06 &   0.03 &  11.95 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053130.12-652341.2 &   65.8341.12 &    1839338 &  R &    0.064 &    27.398 &  13.32 &   0.02 &  12.46 &   0.02 &  12.35 &   0.03 &  12.26 &   0.04 &  12.31 &   0.03 &  12.22 &   0.04 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053148.26-653044.7 &   65.8460.15 &    1839376 &  R &    0.074 &   411.692 &  13.70 &   0.03 &  12.89 &   0.03 &  12.71 &   0.03 &  12.45 &   0.03 &  12.53 &   0.03 &  12.48 &   0.05 &  12.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053221.47-652528.3 &  65.8462.562 &    1839379 &  R &    0.054 &    37.097 &  13.45 &   0.03 &  12.58 &   0.02 &  12.50 &   0.03 &  12.41 &   0.03 &  12.45 &   0.02 &  12.38 &   0.04 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053230.16-651951.0 &  65.8463.744 &    1839382 &  R &    0.048 &   473.037 &  13.37 &   0.02 &  12.59 &   0.03 &  12.43 &   0.03 &  12.38 &   0.04 &  12.41 &   0.03 &  12.33 &   0.04 &  12.25 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053155.42-651239.5 &   65.8465.21 &    1839386 &  R &    0.052 &    41.129 &  13.23 &   0.03 &  12.37 &   0.02 &  12.24 &   0.03 &  12.23 &   0.04 &  12.25 &   0.03 &  12.11 &   0.04 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053221.39-650447.2 &  65.8467.450 &    1839391 &  R &    0.038 &    25.967 &  13.20 &   0.02 &  12.36 &   0.03 &  12.23 &   0.03 &  12.17 &   0.05 &  12.26 &   0.04 &  12.13 &   0.06 &  12.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053259.25-651333.1 &   65.8586.15 &    1839649 &  R &    0.046 &   314.564 &  13.47 &   0.03 &  12.69 &   0.03 &  12.55 &   0.03 &  12.54 &   0.04 &  12.55 &   0.03 &  12.44 &   0.05 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053305.66-650811.5 &   65.8587.12 &    1839645 &  R &    0.082 &    49.667 &  13.09 &   0.03 &  12.25 &   0.03 &  12.04 &   0.02 &  11.98 &   0.04 &  12.06 &   0.03 &  11.95 &   0.06 &  11.89 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053252.32-650750.4 &   65.8587.14 &    1839645 &  R &    0.042 &    24.161 &  13.38 &   0.03 &  12.55 &   0.02 &  12.44 &   0.03 &  12.32 &   0.05 &  12.41 &   0.04 &  12.35 &   0.07 &  12.38 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053244.60-650651.8 &   65.8587.15 &    1839645 &  R &    0.075 &   359.195 &  13.57 &   0.03 &  12.84 &   0.03 &  12.59 &   0.03 &  12.55 &   0.06 &  12.62 &   0.04 &  12.48 &   0.07 &  12.43 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053337.66-653521.1 &   65.8701.16 &    1839690 &  R &    0.100 &   386.548 &  13.28 &   0.03 &  12.45 &   0.03 &  12.23 &   0.03 &  12.10 &   0.03 &  12.27 &   0.03 &  12.15 &   0.04 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053333.97-651234.1 &   65.8707.27 &    1839648 &  R &    0.217 &    45.155 &  13.13 &   0.02 &  12.30 &   0.03 &  12.13 &   0.03 &  11.98 &   0.06 &  12.14 &   0.04 &  12.01 &   0.05 &  11.90 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053431.85-653609.0 &   65.8822.37 &     431126 &  R &    0.071 &     4.501 &  14.98 &   0.03 &  14.28 &   0.03 &  14.16 &   0.03 &  14.01 &   0.04 &  13.92 &   0.03 &  13.89 &   0.06 &  13.92 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J053401.21-652639.2 &   65.8824.32 &     431136 &  R &    0.172 &     3.982 &  15.10 &   0.04 &  14.74 &   0.04 &  14.33 &   0.04 &  14.57 &   0.05 &  14.42 &   0.09 &  14.31 &   0.10 &  14.26 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J053434.64-652322.5 &  65.8825.244 &    1839966 &  R &    0.073 &   473.037 &  13.32 &   0.02 &  12.53 &   0.03 &  12.36 &   0.03 &  12.28 &   0.03 &  12.36 &   0.03 &  12.29 &   0.04 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053407.10-652238.3 &  65.8825.245 &    1839697 &  R &    0.063 &    35.339 &  13.56 &   0.03 &  12.73 &   0.03 &  12.56 &   0.02 &  12.43 &   0.02 &  12.61 &   0.02 &  12.44 &   0.04 &  12.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053440.64-651939.5 &   65.8826.13 &    1839964 &  R &    0.057 &    21.354 &  13.54 &   0.03 &  12.81 &   0.03 &  12.56 &   0.03 &  12.52 &   0.03 &  12.61 &   0.03 &  12.52 &   0.05 &  12.47 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053420.92-651506.5 &   65.8827.24 &    1839701 &  R &    0.046 &   398.724 &  13.58 &   0.04 &  12.81 &   0.03 &  12.66 &   0.03 &  12.55 &   0.04 &  12.60 &   0.03 &  12.49 &   0.05 &  12.45 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053402.48-651031.8 &   65.8828.15 &    1839704 &  R &    0.091 &    51.271 &  13.14 &   0.03 &  12.30 &   0.03 &  12.09 &   0.03 &  12.03 &   0.04 &  12.10 &   0.03 &  11.95 &   0.04 &  11.94 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053446.50-654257.0 &   65.8941.20 &    1839976 &  R &    0.049 &   359.195 &  13.52 &   0.03 &  12.74 &   0.03 &  12.57 &   0.03 &  12.54 &   0.03 &  12.57 &   0.03 &  12.48 &   0.04 &  12.52 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053448.17-654309.9 &   65.8941.36 &     431604 &  R &    0.063 &  1293.660 &  15.06 &   0.03 &  14.47 &   0.04 &  14.38 &   0.04 &  14.25 &   0.04 &  14.24 &   0.03 &  14.18 &   0.07 &  14.32 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J053518.32-651112.5 &   65.8949.31 &    1839960 &  R &    0.038 &    28.034 &  13.23 &   0.03 &  12.42 &   0.03 &  12.20 &   0.03 &  12.06 &   0.05 &  99.00 &  99.00 &  12.08 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053513.41-650834.7 &   65.8950.90 &     431568 &  R &    0.066 &    10.775 &  15.78 &   0.04 &  15.26 &   0.05 &  15.07 &   0.06 &  14.77 &   0.04 &  99.00 &  99.00 &  14.50 &   0.09 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053537.37-651707.3 &    65.9069.9 &    1840010 &  R &    0.560 &   432.713 &  13.10 &   0.03 &  12.21 &   0.03 &  12.03 &   0.02 &  11.92 &   0.05 &  11.96 &   0.04 &  11.81 &   0.05 &  11.78 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054148.45-662700.8 & 66.10019.214 &   12611106 &  R &    0.256 &   440.529 &  13.06 &   0.02 &  12.22 &   0.02 &  12.07 &   0.03 &  11.93 &   0.04 &  11.94 &   0.04 &  11.79 &   0.04 &  11.67 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054151.09-661836.3 & 66.10021.786 &   12611101 &  R &    0.112 &     4.161 &  13.18 &   0.03 &  12.37 &   0.04 &  12.16 &   0.04 &  12.03 &   0.08 &  12.13 &   0.02 &  12.10 &   0.04 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054153.96-661633.9 & 66.10022.190 &   12611100 &  R &    0.151 &   557.414 &  13.07 &   0.02 &  12.23 &   0.03 &  12.02 &   0.03 &  11.99 &   0.03 &  12.10 &   0.03 &  11.97 &   0.04 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054200.64-660558.1 & 66.10024.222 &   12611094 &  R &    0.093 &   537.057 &  13.25 &   0.03 &  12.38 &   0.03 &  12.21 &   0.03 &  12.03 &   0.04 &  12.17 &   0.02 &  12.11 &   0.04 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054200.43-660530.1 & 66.10025.204 &   12611094 &  R &    4.362 &     4.283 &  13.59 &   0.02 &  12.82 &   0.03 &  12.66 &   0.03 &  12.59 &   0.04 &  12.63 &   0.03 &  12.55 &   0.05 &  12.57 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054233.10-662232.2 &  66.10141.47 &     521125 &  R &    0.077 &  1186.240 &  15.81 &   0.04 &  15.20 &   0.05 &  15.10 &   0.07 &  15.00 &   0.04 &  15.03 &   0.03 &  15.15 &   0.13 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J054252.98-661249.1 &  66.10144.13 &   12527664 &  R &    0.127 &   170.358 &  13.14 &   0.02 &  12.34 &   0.03 &  12.17 &   0.02 &  12.11 &   0.03 &  12.22 &   0.03 &  12.15 &   0.04 &  12.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054238.89-655935.2 &  66.10147.15 &   12527672 &  R &    0.096 &     6.636 &  13.63 &   0.03 &  12.88 &   0.02 &  12.77 &   0.03 &  12.58 &   0.04 &  12.69 &   0.03 &  12.58 &   0.06 &  12.58 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054320.61-663347.3 &  66.10259.19 &   12527706 &  R &    0.183 &   404.204 &  13.04 &   0.02 &  12.24 &   0.03 &  12.06 &   0.03 &  11.91 &   0.03 &  12.02 &   0.02 &  11.92 &   0.04 &  11.88 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054316.24-661431.8 &  66.10264.11 &   12527663 &  R &    0.059 &     5.331 &  13.47 &   0.02 &  12.75 &   0.03 &  12.59 &   0.03 &  12.48 &   0.04 &  12.56 &   0.03 &  12.44 &   0.05 &  12.45 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054301.80-661052.2 &  66.10265.16 &   12527666 &  R &    0.062 &    23.389 &  13.50 &   0.04 &  12.69 &   0.05 &  12.54 &   0.04 &  12.49 &   0.05 &  12.57 &   0.03 &  12.49 &   0.05 &  12.51 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054343.44-663330.5 &  66.10381.44 &     589305 &  R &    0.062 &    46.232 &  15.64 &   0.04 &  15.11 &   0.04 &  15.00 &   0.06 &  14.91 &   0.04 &  15.05 &   0.05 &  14.72 &   0.12 &  14.74 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J054400.63-662215.1 &  66.10383.15 &   12527698 &  R &    0.078 &     5.758 &  13.18 &   0.03 &  12.31 &   0.03 &  12.15 &   0.02 &  12.03 &   0.03 &  12.18 &   0.03 &  12.06 &   0.04 &  12.11 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054409.61-662039.8 &  66.10384.19 &   12527697 &  R &    0.143 &   347.102 &  13.29 &   0.02 &  12.46 &   0.03 &  12.31 &   0.03 &  12.16 &   0.03 &  12.24 &   0.03 &  12.19 &   0.04 &  12.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054433.38-663133.1 &  66.10502.28 &   12528358 &  R &    0.090 &   364.299 &  13.78 &   0.04 &  13.22 &   0.04 &  13.01 &   0.04 &  12.73 &   0.04 &  12.68 &   0.03 &  12.58 &   0.05 &  12.64 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053810.91-661546.6 &   66.9417.16 &    8082818 &  R &    0.053 &    23.613 &  13.42 &   0.03 &  12.55 &   0.03 &  12.37 &   0.03 &  12.20 &   0.03 &  12.34 &   0.03 &  12.18 &   0.04 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053819.02-660723.5 &   66.9419.14 &    8082823 &  R &    0.243 &   720.981 &  13.47 &   0.03 &  12.64 &   0.03 &  12.43 &   0.03 &  12.27 &   0.02 &  12.31 &   0.03 &  12.20 &   0.04 &  12.18 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053823.27-660246.6 &    66.9420.7 &    8082826 &  R &    0.176 &    11.569 &  13.18 &   0.03 &  12.38 &   0.03 &  12.14 &   0.03 &  12.06 &   0.03 &  12.04 &   0.02 &  11.91 &   0.05 &  11.85 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053816.77-660324.9 &    66.9420.8 &    8082825 &  R &    0.045 &     4.782 &  13.19 &   0.03 &  12.34 &   0.03 &  12.17 &   0.03 &  12.00 &   0.03 &  12.11 &   0.02 &  11.99 &   0.04 &  12.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053817.75-655934.3 &   66.9421.11 &    8082827 &  R &    0.095 &    26.221 &  13.26 &   0.03 &  12.44 &   0.03 &  12.23 &   0.03 &  12.06 &   0.04 &  12.20 &   0.03 &  12.11 &   0.04 &  12.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053839.19-661259.9 &   66.9539.12 &   12610349 &  R &    0.082 &    11.506 &  13.51 &   0.03 &  12.66 &   0.02 &  12.50 &   0.03 &  12.42 &   0.03 &  12.41 &   0.03 &  12.41 &   0.04 &  12.35 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053828.32-655819.2 &   66.9542.11 &    1840589 &  R &    0.113 &   243.665 &  13.28 &   0.02 &  12.50 &   0.02 &  12.21 &   0.03 &  11.74 &   0.03 &  11.40 &   0.02 &  10.84 &   0.03 &   9.63 &   0.02 &   7.48 &   0.03
  SSTISAGEMA J053946.82-663703.8 &   66.9654.18 &   12610363 &  R &    0.132 &   331.455 &  13.61 &   0.03 &  12.92 &   0.04 &  12.75 &   0.03 &  12.69 &   0.04 &  12.65 &   0.04 &  12.62 &   0.05 &  12.66 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053933.18-661819.9 &   66.9658.14 &   12610352 &  R &    0.055 &     5.961 &  13.58 &   0.03 &  12.79 &   0.03 &  12.60 &   0.03 &  12.55 &   0.03 &  12.61 &   0.03 &  12.52 &   0.04 &  12.52 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053915.37-661100.1 &   66.9660.18 &   12610348 &  R &    0.041 &     3.381 &  13.49 &   0.03 &  12.64 &   0.02 &  12.48 &   0.03 &  12.36 &   0.03 &  12.49 &   0.03 &  12.38 &   0.04 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053936.62-660725.4 &   66.9661.22 &   12610346 &  R &    0.300 &   364.299 &  13.46 &   0.03 &  12.65 &   0.02 &  12.51 &   0.03 &  12.29 &   0.03 &  12.27 &   0.04 &  12.15 &   0.04 &  11.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053922.11-660818.4 &   66.9661.26 &   12610346 &  R &    0.047 &     5.811 &  13.59 &   0.03 &  12.76 &   0.02 &  12.56 &   0.02 &  12.47 &   0.03 &  12.55 &   0.03 &  12.41 &   0.04 &  12.37 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054010.63-663908.8 &  66.9774.967 &   12611056 &  R &    0.107 &    34.202 &  13.52 &   0.02 &  12.69 &   0.03 &  12.56 &   0.03 &  12.51 &   0.03 &  12.53 &   0.03 &  12.41 &   0.04 &  12.41 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054002.53-662657.6 &   66.9777.14 &   12611064 &  R &    0.263 &   415.628 &  13.18 &   0.03 &  12.33 &   0.02 &  12.17 &   0.02 &  11.96 &   0.03 &  12.02 &   0.02 &  11.84 &   0.03 &  11.82 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054017.14-660025.2 &   66.9784.15 &   12611080 &  R &    0.076 &     8.273 &  13.20 &   0.02 &  12.34 &   0.02 &  12.16 &   0.02 &  12.06 &   0.04 &  12.15 &   0.03 &  12.06 &   0.04 &  12.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053958.23-655834.2 &   66.9784.16 &   12611081 &  R &    0.048 &    22.291 &  13.33 &   0.03 &  12.53 &   0.02 &  12.34 &   0.02 &  12.26 &   0.03 &  12.38 &   0.02 &  12.31 &   0.04 &  12.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054030.11-660116.2 &   66.9784.17 &   12611079 &  R &    0.077 &     3.963 &  13.42 &   0.03 &  12.59 &   0.03 &  12.41 &   0.03 &  12.34 &   0.03 &  12.44 &   0.03 &  12.34 &   0.05 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054117.04-662553.5 &    66.9898.7 &   12611106 &  R &    0.065 &    30.965 &  13.48 &   0.02 &  12.58 &   0.03 &  12.45 &   0.02 &  12.40 &   0.04 &  12.44 &   0.03 &  12.37 &   0.05 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054204.33-670526.0 &  67.10010.34 &   12611132 &  R &    0.037 &   158.881 &  13.25 &   0.03 &  12.39 &   0.03 &  12.20 &   0.03 &  12.10 &   0.03 &  12.19 &   0.03 &  12.15 &   0.04 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054149.95-665501.1 &   67.10012.9 &   12611125 &  R &    0.142 &   369.686 &  13.49 &   0.02 &  12.67 &   0.03 &  12.56 &   0.03 &  12.43 &   0.04 &  12.42 &   0.02 &  12.36 &   0.04 &  12.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054203.30-664851.7 &  67.10014.24 &   12611121 &  R &    0.047 &   331.016 &  13.83 &   0.03 &  12.95 &   0.02 &  12.84 &   0.03 &  12.69 &   0.03 &  12.82 &   0.03 &  12.69 &   0.05 &  12.71 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054204.08-664508.5 &  67.10015.16 &   12611118 &  R &    0.036 &   303.306 &  13.67 &   0.03 &  12.83 &   0.03 &  12.69 &   0.04 &  12.60 &   0.02 &  12.69 &   0.02 &  12.61 &   0.04 &  12.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054208.13-663915.3 &  67.10016.16 &     521108 &  R &    0.031 &   380.807 &  13.93 &   0.03 &  13.15 &   0.03 &  12.99 &   0.03 &  12.99 &   0.03 &  13.03 &   0.03 &  12.98 &   0.05 &  12.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054218.75-671950.5 &  67.10127.41 &   12527617 &  R &    0.055 &   359.195 &  13.44 &   0.04 &  12.64 &   0.04 &  12.47 &   0.04 &  12.40 &   0.03 &  12.49 &   0.02 &  12.39 &   0.05 &  12.36 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054235.54-671602.9 &  67.10128.13 &   12527620 &  R &    0.148 &   296.209 &  13.27 &   0.03 &  12.62 &   0.03 &  12.47 &   0.02 &  12.40 &   0.04 &  12.36 &   0.03 &  12.26 &   0.04 &  12.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054217.77-670546.2 &  67.10130.22 &   12527628 &  R &    0.104 &   473.037 &  13.03 &   0.03 &  12.15 &   0.03 &  12.02 &   0.03 &  11.91 &   0.03 &  11.97 &   0.03 &  11.87 &   0.03 &  11.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054226.98-670541.3 &  67.10130.27 &   12527628 &  R &    0.089 &   359.195 &  13.32 &   0.03 &  12.43 &   0.02 &  12.34 &   0.03 &  12.20 &   0.03 &  12.28 &   0.03 &  12.17 &   0.04 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054249.07-670409.3 &  67.10131.19 &   12527630 &  R &    0.091 &   179.083 &  13.22 &   0.02 &  12.42 &   0.02 &  12.25 &   0.03 &  12.19 &   0.03 &  12.31 &   0.03 &  12.20 &   0.04 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054211.41-665455.9 &  67.10133.31 &     521092 &  R &    0.014 &     3.381 &  14.05 &   0.03 &  13.25 &   0.03 &  13.13 &   0.03 &  13.03 &   0.03 &  13.11 &   0.03 &  13.09 &   0.04 &  13.03 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054210.19-664648.9 &  67.10135.23 &   12527641 &  R &    0.139 &   398.724 &  13.29 &   0.03 &  12.46 &   0.03 &  12.33 &   0.03 &  12.20 &   0.02 &  12.28 &   0.02 &  12.15 &   0.03 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054331.48-672148.9 &  67.10247.12 &   12527740 &  R &    0.066 &   354.108 &  13.56 &   0.02 &  12.77 &   0.02 &  12.60 &   0.03 &  12.49 &   0.03 &  12.61 &   0.03 &  12.48 &   0.05 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054311.89-671948.6 &  67.10248.31 &   12527617 &  R &    0.070 &   310.752 &  13.61 &   0.03 &  12.81 &   0.03 &  12.67 &   0.03 &  12.58 &   0.03 &  12.64 &   0.03 &  12.46 &   0.04 &  12.45 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054303.62-672009.1 &  67.10248.33 &   12527617 &  R &    0.056 &    69.363 &  13.49 &   0.02 &  12.68 &   0.02 &  12.46 &   0.03 &  12.34 &   0.04 &  12.38 &   0.03 &  12.26 &   0.06 &  12.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054257.98-671629.9 &  67.10249.28 &     521066 &  R &    0.059 &   359.195 &  13.80 &   0.03 &  13.18 &   0.03 &  13.06 &   0.03 &  12.94 &   0.03 &  13.06 &   0.03 &  12.98 &   0.07 &  12.80 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054313.14-671037.2 &  67.10250.40 &   12527625 &  R &    0.134 &   398.724 &  13.64 &   0.03 &  12.85 &   0.04 &  12.71 &   0.03 &  12.63 &   0.03 &  12.72 &   0.03 &  12.63 &   0.05 &  12.57 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054257.86-670745.2 &  67.10251.47 &     521077 &  R &    0.040 &     4.399 &  15.17 &   0.03 &  14.59 &   0.04 &  14.47 &   0.05 &  14.35 &   0.04 &  14.45 &   0.05 &  14.35 &   0.08 &  14.09 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J054322.66-665824.4 & 67.10253.203 &     589275 &  R &    0.082 &    64.922 &  14.28 &   0.03 &  13.67 &   0.03 &  13.52 &   0.03 &  13.45 &   0.04 &  13.52 &   0.03 &  13.53 &   0.05 &  13.49 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J054324.32-665014.4 &  67.10255.21 &   12527717 &  R &    0.053 &    67.696 &  13.17 &   0.03 &  12.41 &   0.03 &  12.29 &   0.02 &  12.18 &   0.04 &  12.27 &   0.02 &  12.16 &   0.03 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054325.11-664730.4 &  67.10256.25 &     589289 &  R &    0.082 &    62.834 &  14.27 &   0.03 &  13.53 &   0.03 &  13.43 &   0.03 &  13.35 &   0.03 &  13.42 &   0.04 &  13.45 &   0.05 &  13.64 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J054323.35-664427.8 &   67.10257.9 &   12527713 &  R &    0.053 &    25.345 &  13.22 &   0.03 &  12.37 &   0.03 &  12.22 &   0.03 &  12.14 &   0.04 &  12.24 &   0.03 &  12.13 &   0.04 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054417.70-670116.7 &   67.10374.8 &   12527724 &  R &    0.063 &   464.468 &  13.37 &   0.03 &  12.51 &   0.03 &  12.37 &   0.03 &  12.26 &   0.03 &  12.36 &   0.02 &  12.26 &   0.04 &  12.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054420.56-664629.2 &  67.10377.13 &   12527714 &  R &    0.475 &    20.246 &  13.49 &   0.03 &  12.68 &   0.03 &  12.52 &   0.03 &  12.43 &   0.03 &  12.51 &   0.03 &  12.40 &   0.04 &  12.37 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054358.22-664115.5 &  67.10379.12 &   12527711 &  R &    0.043 &   227.221 &  13.80 &   0.03 &  13.03 &   0.03 &  12.88 &   0.03 &  12.77 &   0.03 &  12.84 &   0.03 &  12.69 &   0.05 &  12.66 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054442.71-672144.0 &  67.10489.37 &     522244 &  R &    0.066 &   692.521 &  16.11 &   0.06 &  15.59 &   0.09 &  15.37 &   0.10 &  15.32 &   0.04 &  15.21 &   0.05 &  14.93 &   0.14 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J054430.73-671357.1 &  67.10491.68 &     589255 &  R &    0.144 &    17.482 &  15.87 &   0.04 &  15.31 &   0.05 &  15.12 &   0.07 &  14.97 &   0.04 &  14.99 &   0.05 &  14.78 &   0.09 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J054458.64-665846.3 & 67.10495.177 &   12528341 &  R &    0.119 &    72.955 &  13.20 &   0.03 &  12.62 &   0.03 &  12.50 &   0.04 &  12.38 &   0.04 &  12.43 &   0.02 &  12.33 &   0.04 &  12.28 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054450.56-665056.6 &  67.10497.21 &   12528346 &  R &    0.066 &  1526.720 &  13.32 &   0.03 &  12.47 &   0.03 &  12.28 &   0.03 &  12.19 &   0.03 &  12.31 &   0.03 &  12.22 &   0.04 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054440.67-664529.8 &  67.10499.16 &   12528349 &  R &    0.450 &   411.692 &  13.09 &   0.03 &  12.28 &   0.02 &  12.09 &   0.03 &  11.93 &   0.03 &  12.00 &   0.03 &  11.86 &   0.03 &  11.79 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054432.59-664355.9 &  67.10499.25 &            &  R &    0.058 &   299.760 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.87 &   0.03 &  12.90 &   0.03 &  12.86 &   0.06 &  12.83 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053737.39-672133.1 & 67.9280.1104 &    8082775 &  R &    0.058 &   322.581 &  13.96 &   0.04 &  13.07 &   0.03 &  12.88 &   0.04 &  12.85 &   0.05 &  12.93 &   0.04 &  12.84 &   0.06 &  12.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053737.92-670550.5 &  67.9283.818 &    8082786 &  R &    0.151 &   314.564 &  13.38 &   0.03 &  12.66 &   0.03 &  12.52 &   0.03 &  12.36 &   0.04 &  12.34 &   0.03 &  12.21 &   0.04 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053737.67-670755.5 &  67.9283.819 &    8082784 &  R &    0.066 &   418.410 &  13.54 &   0.03 &  12.69 &   0.03 &  12.47 &   0.03 &  12.33 &   0.03 &  12.37 &   0.03 &  12.29 &   0.05 &  12.19 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053812.13-671353.2 &   67.9402.15 &    8082780 &  R &    0.063 &    32.077 &  13.53 &   0.03 &  12.78 &   0.03 &  12.62 &   0.03 &  12.53 &   0.04 &  12.49 &   0.03 &  12.47 &   0.05 &  12.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053814.01-671109.4 &   67.9403.11 &    8082782 &  R &    0.295 &     3.765 &  13.02 &   0.03 &  12.35 &   0.03 &  12.13 &   0.03 &  11.66 &   0.03 &  11.51 &   0.02 &  11.37 &   0.03 &  11.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053804.25-670759.1 &   67.9404.30 &    8082784 &  R &    0.058 &    27.369 &  13.21 &   0.03 &  12.29 &   0.03 &  12.05 &   0.03 &  11.90 &   0.03 &  12.05 &   0.02 &  11.89 &   0.04 &  11.84 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053822.97-670339.2 &   67.9405.14 &    8082787 &  R &    0.047 &     4.936 &  13.25 &   0.03 &  12.41 &   0.03 &  12.25 &   0.04 &  12.14 &   0.03 &  12.27 &   0.03 &  12.14 &   0.04 &  12.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053804.43-670241.4 &   67.9405.18 &    8082788 &  R &    0.230 &   152.207 &  13.54 &   0.03 &  12.67 &   0.03 &  12.47 &   0.03 &  12.32 &   0.04 &  12.45 &   0.03 &  12.27 &   0.04 &  12.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053816.85-670156.1 &   67.9405.26 &     451076 &  R &    0.101 &     4.243 &  14.42 &   0.03 &  13.76 &   0.03 &  13.70 &   0.03 &  13.55 &   0.03 &  13.68 &   0.04 &  13.44 &   0.07 &  13.47 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J053823.63-665900.9 &   67.9406.11 &    8082790 &  R &    0.064 &   398.724 &  13.55 &   0.03 &  12.83 &   0.03 &  12.55 &   0.04 &  12.56 &   0.05 &  12.59 &   0.03 &  12.47 &   0.05 &  12.49 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053816.02-670125.7 & 67.9406.1283 &    8082789 &  R &    0.055 &   532.765 &  13.49 &   0.03 &  12.62 &   0.03 &  12.37 &   0.03 &  12.30 &   0.03 &  12.37 &   0.03 &  12.31 &   0.03 &  12.34 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053826.02-665857.3 &   67.9406.15 &     451079 &  R &    0.073 &   257.202 &  13.98 &   0.02 &  13.19 &   0.03 &  13.05 &   0.03 &  12.99 &   0.03 &  13.09 &   0.03 &  12.88 &   0.06 &  12.97 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053803.37-665442.7 &   67.9407.22 &    8082793 &  R &    0.064 &   386.548 &  13.38 &   0.03 &  12.53 &   0.03 &  12.34 &   0.03 &  12.30 &   0.03 &  12.34 &   0.03 &  12.26 &   0.04 &  12.27 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053809.98-665334.1 &   67.9408.18 &     451087 &  R &    0.107 &   244.798 &  13.94 &   0.03 &  13.21 &   0.03 &  13.11 &   0.03 &  13.05 &   0.03 &  13.08 &   0.03 &  12.96 &   0.06 &  13.05 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053825.38-664959.2 &   67.9408.31 &            &  R &    0.119 &    11.462 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  14.02 &   0.11 &  99.00 &  99.00 &  14.05 &   0.13 &  13.97 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J053843.03-671938.5 &   67.9522.37 &   12610392 &  R &    0.059 &    24.208 &  13.40 &   0.03 &  12.55 &   0.03 &  12.30 &   0.03 &  12.21 &   0.03 &  12.31 &   0.03 &  12.20 &   0.05 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053844.52-671753.9 &   67.9522.43 &   12610391 &  R &    0.027 &   339.905 &  13.50 &   0.03 &  12.62 &   0.03 &  12.38 &   0.03 &  12.32 &   0.03 &  12.40 &   0.03 &  12.26 &   0.04 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053827.95-670917.5 &   67.9525.24 &    8082783 &  R &    0.544 &   339.905 &  13.28 &   0.03 &  12.46 &   0.03 &  12.30 &   0.03 &  12.21 &   0.03 &  12.19 &   0.02 &  12.08 &   0.04 &  11.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053903.48-665923.3 &   67.9527.20 &   12610378 &  R &    0.111 &    46.311 &  13.39 &   0.03 &  12.44 &   0.03 &  12.21 &   0.03 &  12.01 &   0.03 &  12.20 &   0.03 &  12.06 &   0.05 &  11.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053904.27-665714.4 &   67.9528.18 &   12610377 &  R &    0.048 &    26.048 &  13.21 &   0.03 &  12.35 &   0.02 &  12.20 &   0.03 &  12.06 &   0.03 &  12.19 &   0.03 &  12.07 &   0.04 &  12.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053849.96-664921.4 &   67.9530.17 &   12610371 &  R &    0.049 &   335.458 &  13.20 &   0.03 &  12.32 &   0.03 &  12.13 &   0.03 &  12.05 &   0.04 &  12.15 &   0.04 &  12.08 &   0.04 &  12.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053915.72-672208.4 &    67.9642.9 &   12610394 &  R &    0.108 &   521.648 &  13.25 &   0.03 &  12.32 &   0.02 &  12.12 &   0.02 &  12.05 &   0.04 &  12.15 &   0.03 &  11.96 &   0.04 &  12.01 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053949.14-671807.5 &   67.9643.56 &     519787 &  R &    0.066 &    41.944 &  15.44 &   0.03 &  14.77 &   0.03 &  14.59 &   0.05 &  14.53 &   0.04 &  14.58 &   0.05 &  14.68 &   0.11 &  14.64 &   0.20 &  99.00 &  99.00
  SSTISAGEMA J053931.16-670545.1 &   67.9646.23 &   12610382 &  R &    0.296 &   674.309 &  13.20 &   0.02 &  12.32 &   0.02 &  12.15 &   0.03 &  11.87 &   0.02 &  11.89 &   0.03 &  11.74 &   0.04 &  11.66 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053929.27-665432.3 &   67.9649.23 &   12610375 &  R &    0.057 &    42.722 &  13.24 &   0.03 &  12.37 &   0.02 &  12.13 &   0.03 &  12.08 &   0.03 &  12.18 &   0.03 &  12.10 &   0.04 &  12.01 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053913.48-665543.2 &   67.9649.26 &   12610376 &  R &    0.045 &   521.648 &  13.16 &   0.02 &  12.32 &   0.03 &  12.04 &   0.03 &  11.95 &   0.03 &  12.07 &   0.03 &  11.98 &   0.04 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053927.97-665555.3 &   67.9649.30 &     451227 &  R &    0.120 &   176.585 &  13.98 &   0.03 &  13.26 &   0.03 &  13.11 &   0.03 &  13.06 &   0.03 &  13.13 &   0.03 &  12.99 &   0.06 &  13.00 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053946.73-665641.6 &   67.9649.31 &   12610376 &  R &    0.036 &   303.306 &  13.81 &   0.03 &  12.96 &   0.03 &  12.80 &   0.04 &  12.70 &   0.03 &  12.75 &   0.03 &  12.68 &   0.05 &  12.68 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053913.66-665026.9 &   67.9650.20 &   12610372 &  R &    0.110 &   455.996 &  13.30 &   0.03 &  12.35 &   0.03 &  12.12 &   0.03 &  11.99 &   0.03 &  12.10 &   0.03 &  11.95 &   0.04 &  11.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054040.22-671613.3 &   67.9765.18 &   12611030 &  R &    0.157 &   369.686 &  13.49 &   0.03 &  12.65 &   0.02 &  12.47 &   0.03 &  12.39 &   0.03 &  12.42 &   0.02 &  12.36 &   0.05 &  12.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054007.79-671236.0 &   67.9766.30 &   12611032 &  R &    0.052 &    26.566 &  13.22 &   0.03 &  12.39 &   0.03 &  12.15 &   0.02 &  12.04 &   0.04 &  12.16 &   0.03 &  12.09 &   0.04 &  12.01 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054028.01-670239.3 &   67.9768.34 &   12611039 &  R &    0.038 &   521.648 &  13.88 &   0.03 &  13.03 &   0.04 &  12.66 &   0.03 &  12.14 &   0.03 &  12.31 &   0.03 &  12.22 &   0.05 &  11.95 &   0.04 &  11.10 &   0.20
  SSTISAGEMA J054034.49-665759.8 &   67.9769.17 &   12611043 &  R &    0.094 &   501.002 &  13.18 &   0.02 &  12.33 &   0.02 &  12.09 &   0.03 &  11.99 &   0.04 &  12.12 &   0.03 &  12.04 &   0.04 &  12.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054007.67-664634.2 &   67.9772.33 &     519829 &  R &    0.168 &   101.595 &  14.13 &   0.02 &  13.33 &   0.03 &  13.11 &   0.03 &  12.90 &   0.04 &  12.80 &   0.02 &  12.59 &   0.05 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054007.34-664442.9 &   67.9773.16 &   12611052 &  R &    0.101 &   310.752 &  13.28 &   0.03 &  12.63 &   0.04 &  12.50 &   0.03 &  12.37 &   0.03 &  12.37 &   0.02 &  12.30 &   0.04 &  12.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054021.13-664349.8 &   67.9773.19 &   12611053 &  R &    0.053 &   455.996 &  13.24 &   0.03 &  12.42 &   0.02 &  12.26 &   0.03 &  12.18 &   0.02 &  12.31 &   0.02 &  12.18 &   0.03 &  12.19 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054024.88-664447.8 &   67.9773.21 &   12611052 &  R &    0.058 &   276.855 &  13.40 &   0.03 &  12.63 &   0.03 &  12.44 &   0.03 &  12.32 &   0.03 &  12.35 &   0.02 &  12.31 &   0.03 &  12.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054036.75-664101.7 &   67.9774.20 &   12611055 &  R &    0.170 &   314.564 &  13.18 &   0.03 &  12.31 &   0.03 &  12.04 &   0.02 &  11.91 &   0.03 &  12.05 &   0.03 &  11.86 &   0.03 &  11.83 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054111.74-672226.1 &    67.9884.8 &   12611145 &  R &    0.088 &     5.396 &  13.43 &   0.04 &  12.59 &   0.05 &  12.48 &   0.04 &  12.37 &   0.05 &  12.48 &   0.03 &  12.40 &   0.05 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054042.53-670946.1 &   67.9887.25 &   12611034 &  R &    0.047 &   375.094 &  13.63 &   0.03 &  12.77 &   0.03 &  12.57 &   0.03 &  12.50 &   0.03 &  12.61 &   0.03 &  12.53 &   0.05 &  12.60 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054111.99-665922.4 &   67.9890.19 &     588003 &  R &    0.054 &   318.573 &  13.93 &   0.03 &  13.20 &   0.03 &  13.04 &   0.03 &  12.94 &   0.03 &  13.04 &   0.03 &  12.87 &   0.05 &  12.98 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054112.63-665048.0 &   67.9892.12 &   12611122 &  R &    0.150 &   411.692 &  13.25 &   0.03 &  12.35 &   0.02 &  12.19 &   0.02 &  12.09 &   0.04 &  12.24 &   0.02 &  12.12 &   0.04 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054059.99-665131.3 &   67.9892.14 &   12611123 &  R &    0.045 &   521.648 &  13.32 &   0.02 &  12.41 &   0.03 &  12.23 &   0.03 &  12.08 &   0.04 &  12.23 &   0.02 &  12.14 &   0.04 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054059.45-664950.8 &   67.9892.17 &     587991 &  R &    0.068 &   568.505 &  14.07 &   0.03 &  13.29 &   0.03 &  13.22 &   0.03 &  13.09 &   0.03 &  13.17 &   0.03 &  13.17 &   0.06 &  13.07 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054059.94-664827.2 &   67.9893.20 &   12611120 &  R &    0.076 &   369.686 &  13.90 &   0.03 &  13.00 &   0.03 &  12.83 &   0.04 &  12.69 &   0.03 &  12.77 &   0.02 &  12.74 &   0.05 &  12.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054056.07-664504.6 &   67.9894.22 &     587985 &  R &    0.129 &    72.124 &  13.97 &   0.03 &  13.21 &   0.02 &  13.12 &   0.03 &  13.04 &   0.03 &  13.08 &   0.02 &  13.06 &   0.04 &  13.04 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054044.21-664220.3 &   67.9894.23 &   12611054 &  R &    0.035 &    24.300 &  13.61 &   0.03 &  12.72 &   0.03 &  12.57 &   0.03 &  12.53 &   0.03 &  12.62 &   0.02 &  12.54 &   0.04 &  12.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054321.06-680335.6 &  68.10237.22 &   12527772 &  R &    0.050 &   568.505 &  13.32 &   0.03 &  12.51 &   0.03 &  12.31 &   0.03 &  12.18 &   0.03 &  12.35 &   0.03 &  12.21 &   0.03 &  12.15 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054322.07-675409.2 &  68.10239.14 &   12527766 &  R &    0.063 &   501.002 &  13.63 &   0.03 &  12.76 &   0.03 &  12.46 &   0.03 &  12.46 &   0.03 &  12.49 &   0.02 &  12.37 &   0.04 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054322.97-674739.3 &  68.10241.13 &   12527761 &  R &    0.042 &    33.876 &  13.58 &   0.02 &  12.75 &   0.03 &  12.56 &   0.03 &  12.50 &   0.03 &  12.56 &   0.02 &  12.52 &   0.04 &  12.48 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054328.37-672702.5 &  68.10246.13 &   12527744 &  R &    0.094 &   448.029 &  13.24 &   0.05 &  99.00 &  99.00 &  12.25 &   0.04 &  12.14 &   0.03 &  12.20 &   0.02 &  12.15 &   0.04 &  12.12 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J054342.23-680318.9 &  68.10358.21 &   12527772 &  R &    0.043 &    27.819 &  13.15 &   0.03 &  12.31 &   0.02 &  12.14 &   0.03 &  12.00 &   0.03 &  12.16 &   0.02 &  12.03 &   0.04 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054358.97-680442.8 &  68.10358.22 &   12527773 &  R &    0.056 &   398.724 &  13.52 &   0.02 &  12.67 &   0.02 &  12.48 &   0.03 &  12.35 &   0.02 &  12.55 &   0.03 &  12.38 &   0.04 &  12.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054347.31-680108.3 &  68.10359.13 &   12527771 &  R &    0.047 &    38.683 &  13.30 &   0.03 &  12.51 &   0.02 &  12.28 &   0.03 &  12.07 &   0.03 &  12.24 &   0.03 &  12.16 &   0.03 &  12.03 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054402.99-675508.6 &  68.10360.24 &   12527767 &  R &    0.050 &    23.211 &  13.54 &   0.03 &  12.74 &   0.03 &  12.42 &   0.03 &  12.30 &   0.03 &  12.41 &   0.02 &  12.30 &   0.05 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054407.36-675514.3 &  68.10360.26 &   12527767 &  R &    0.367 &   398.724 &  13.61 &   0.02 &  12.67 &   0.03 &  12.51 &   0.04 &  12.35 &   0.04 &  12.43 &   0.03 &  12.31 &   0.04 &  12.28 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054409.78-675315.0 &  68.10361.22 &   12527765 &  R &    0.032 &  1030.930 &  13.43 &   0.02 &  12.58 &   0.02 &  12.44 &   0.03 &  12.31 &   0.03 &  12.44 &   0.03 &  12.35 &   0.04 &  12.33 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054421.72-674950.7 &  68.10361.23 &   12527763 &  R &    0.056 &    25.498 &  13.29 &   0.04 &  12.48 &   0.04 &  12.29 &   0.03 &  12.22 &   0.03 &  12.32 &   0.03 &  12.21 &   0.04 &  12.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054408.96-674210.0 &  68.10363.12 &     589208 &  R &    0.028 &     3.823 &  99.00 &  99.00 &  99.00 &  99.00 &  13.68 &   0.03 &  13.67 &   0.03 &  13.71 &   0.03 &  13.72 &   0.05 &  13.66 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054339.72-674356.7 & 68.10363.509 &   12527758 &  R &    0.124 &   314.663 &  13.22 &   0.02 &  12.37 &   0.03 &  12.17 &   0.03 &  12.02 &   0.03 &  12.11 &   0.02 &  11.99 &   0.03 &  11.94 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054349.41-673645.1 &  68.10365.22 &   12527752 &  R &    0.069 &    27.518 &  13.65 &   0.03 &  12.95 &   0.02 &  12.79 &   0.04 &  12.78 &   0.05 &  12.74 &   0.03 &  12.69 &   0.05 &  12.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054353.37-673019.9 &  68.10366.22 &   12527747 &  R &    0.108 &   375.094 &  13.54 &   0.02 &  12.75 &   0.03 &  12.51 &   0.03 &  12.32 &   0.03 &  12.47 &   0.03 &  12.31 &   0.04 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054348.64-673312.5 &  68.10366.23 &   12527749 &  R &    0.046 &   398.724 &  13.66 &   0.04 &  12.88 &   0.04 &  12.71 &   0.04 &  12.61 &   0.03 &  12.71 &   0.03 &  12.62 &   0.05 &  12.58 &   0.05 &  11.30 &   0.25
  SSTISAGEMA J054408.49-673026.0 &  68.10366.48 &     589230 &  R &    0.097 &   754.717 &  14.21 &   0.03 &  13.66 &   0.03 &  13.43 &   0.03 &  13.15 &   0.03 &  13.10 &   0.04 &  12.99 &   0.04 &  12.90 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054352.06-672617.1 &  68.10367.15 &   12527744 &  R &    0.084 &   501.002 &  13.51 &   0.03 &  12.56 &   0.02 &  12.35 &   0.03 &  12.19 &   0.03 &  12.25 &   0.03 &  12.19 &   0.04 &  12.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054419.93-672451.1 & 68.10368.537 &   12527743 &  R &    0.037 &   521.648 &  13.02 &   0.02 &  12.22 &   0.02 &  12.01 &   0.03 &  11.91 &   0.03 &  12.05 &   0.03 &  11.94 &   0.04 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054432.66-680057.0 &  68.10480.23 &   12528299 &  R &    0.048 &    40.865 &  13.42 &   0.03 &  12.62 &   0.03 &  12.38 &   0.04 &  12.27 &   0.03 &  12.39 &   0.02 &  12.24 &   0.04 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054444.12-675912.0 &  68.10480.27 &   12528300 &  R &    0.061 &    36.511 &  13.99 &   0.04 &  12.91 &   0.03 &  12.68 &   0.03 &  12.59 &   0.03 &  12.70 &   0.02 &  12.58 &   0.04 &  12.52 &   0.04 &  11.05 &   0.16
  SSTISAGEMA J054436.63-674801.5 &  68.10483.22 &   12528308 &  R &    0.043 &    25.094 &  13.25 &   0.02 &  12.49 &   0.03 &  12.29 &   0.03 &  12.23 &   0.04 &  12.33 &   0.03 &  12.21 &   0.04 &  12.16 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054430.25-674409.8 & 68.10484.559 &     589203 &  R &    0.041 &     4.698 &  14.46 &   0.03 &  13.94 &   0.03 &  13.81 &   0.03 &  13.79 &   0.04 &  13.80 &   0.03 &  13.83 &   0.05 &  13.84 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054426.28-673945.5 &  68.10485.25 &   12527754 &  R &    0.067 &   405.022 &  13.37 &   0.03 &  12.48 &   0.03 &  12.27 &   0.03 &  12.16 &   0.03 &  12.26 &   0.02 &  12.13 &   0.04 &  11.85 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J054431.28-673235.1 &  68.10487.28 &   12528318 &  R &    0.047 &   380.807 &  13.54 &   0.03 &  12.82 &   0.03 &  12.60 &   0.04 &  12.51 &   0.04 &  12.65 &   0.03 &  12.55 &   0.05 &  12.52 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054504.30-673222.6 &  68.10487.34 &   12528319 &  R &    0.051 &   473.037 &  13.63 &   0.03 &  12.85 &   0.03 &  12.60 &   0.04 &  12.48 &   0.03 &  12.59 &   0.02 &  12.48 &   0.03 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054424.88-673047.7 &  68.10487.36 &   12527747 &  R &    0.066 &   556.174 &  13.40 &   0.03 &  12.51 &   0.04 &  12.33 &   0.03 &  12.10 &   0.03 &  12.34 &   0.03 &  12.16 &   0.04 &  12.13 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054459.03-672523.0 & 68.10489.422 &   12528323 &  R &    0.041 &     6.141 &  13.32 &   0.03 &  12.66 &   0.03 &  12.54 &   0.03 &  12.44 &   0.03 &  12.52 &   0.03 &  12.51 &   0.04 &  12.52 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054457.46-672521.4 & 68.10489.429 &   12528323 &  R &    0.037 &     4.040 &  13.60 &   0.03 &  12.94 &   0.03 &  12.68 &   0.03 &  12.62 &   0.03 &  12.76 &   0.03 &  12.66 &   0.05 &  12.73 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054450.38-672301.9 & 68.10489.432 &   12528325 &  R &    0.058 &    39.040 &  13.40 &   0.03 &  12.59 &   0.03 &  12.38 &   0.03 &  12.29 &   0.04 &  12.33 &   0.03 &  12.22 &   0.04 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054533.54-675550.4 &  68.10602.25 &   12528302 &  R &    0.198 &   448.029 &  13.42 &   0.05 &  12.55 &   0.05 &  12.36 &   0.05 &  12.18 &   0.03 &  12.24 &   0.03 &  12.11 &   0.04 &  11.93 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054508.54-674001.7 &  68.10606.28 &     522222 &  R &    0.147 &  1626.020 &  14.22 &   0.02 &  13.54 &   0.03 &  13.35 &   0.03 &  13.27 &   0.03 &  13.28 &   0.03 &  13.26 &   0.04 &  13.28 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054510.67-673558.8 &   68.10607.6 &   12528316 &  R &    0.044 &     3.733 &  13.53 &   0.03 &  12.95 &   0.03 &  12.77 &   0.04 &  12.76 &   0.03 &  12.83 &   0.03 &  12.77 &   0.04 &  12.77 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054546.32-673239.4 & 68.10608.258 &     522438 &  R &    0.239 &   491.401 &  15.84 &   0.04 &  14.45 &   0.03 &  13.30 &   0.03 &  11.47 &   0.02 &  10.63 &   0.02 &   9.83 &   0.02 &   8.91 &   0.02 &   6.81 &   0.02
  SSTISAGEMA J054545.20-672958.1 &  68.10608.32 &   12528444 &  R &    0.053 &    32.159 &  13.17 &   0.03 &  12.28 &   0.03 &  12.14 &   0.03 &  11.96 &   0.02 &  12.10 &   0.02 &  12.00 &   0.03 &  11.97 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054624.50-675435.8 &  68.10723.46 &   12528462 &  R &    0.037 &   359.195 &  13.78 &   0.03 &  13.00 &   0.03 &  12.89 &   0.04 &  12.77 &   0.03 &  12.84 &   0.03 &  12.76 &   0.05 &  12.60 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054557.99-674018.9 &  68.10727.15 &   12528452 &  R &    0.071 &   482.160 &  13.13 &   0.03 &  12.31 &   0.03 &  12.18 &   0.03 &  12.11 &   0.03 &  12.16 &   0.03 &  12.08 &   0.04 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054614.79-673530.2 &  68.10728.32 &   12528448 &  R &    0.088 &    28.964 &  13.16 &   0.03 &  12.33 &   0.03 &  12.13 &   0.03 &  11.96 &   0.04 &  12.18 &   0.03 &  12.04 &   0.04 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054627.80-673547.5 &  68.10728.47 &     522442 &  R &    0.066 &   339.905 &  14.03 &   0.02 &  13.17 &   0.02 &  13.01 &   0.03 &  12.91 &   0.03 &  12.98 &   0.03 &  12.88 &   0.05 &  12.92 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054658.86-680411.0 &   68.10842.8 &     549558 &  R &    0.035 &    52.356 &  14.55 &   0.03 &  13.87 &   0.04 &  13.68 &   0.04 &  13.65 &   0.03 &  13.73 &   0.03 &  13.65 &   0.05 &  13.81 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J054708.33-675937.1 & 68.10843.702 &   12528943 &  R &    0.063 &   364.299 &  13.38 &   0.02 &  12.60 &   0.03 &  12.41 &   0.03 &  12.35 &   0.03 &  12.40 &   0.03 &  12.31 &   0.05 &  12.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054721.24-675543.9 & 68.10844.675 &     549569 &  R &    0.204 &    66.282 &  15.57 &   0.03 &  14.88 &   0.03 &  14.67 &   0.05 &  14.48 &   0.04 &  14.45 &   0.05 &  14.33 &   0.09 &  13.68 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J054708.06-674719.5 & 68.10846.724 &   12528951 &  R &    0.100 &   532.765 &  13.21 &   0.03 &  12.33 &   0.03 &  12.16 &   0.03 &  12.05 &   0.04 &  12.16 &   0.02 &  12.10 &   0.04 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054643.61-674503.9 & 68.10847.261 &   12528455 &  R &    0.047 &    23.821 &  13.54 &   0.02 &  12.66 &   0.03 &  12.47 &   0.03 &  12.41 &   0.04 &  12.53 &   0.02 &  12.41 &   0.05 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054656.44-673719.1 &   68.10849.9 &   12528959 &  R &    0.058 &   491.401 &  13.11 &   0.03 &  12.29 &   0.03 &  12.14 &   0.03 &  11.99 &   0.03 &  12.12 &   0.03 &  12.01 &   0.04 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054710.27-673025.6 & 68.10850.854 &   12528964 &  R &    0.123 &   712.251 &  13.12 &   0.02 &  12.27 &   0.03 &  12.12 &   0.03 &  11.95 &   0.04 &  12.09 &   0.03 &  11.97 &   0.04 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054742.35-680409.8 &  68.10963.10 &   12528940 &  R &    0.066 &    27.252 &  13.20 &   0.02 &  12.38 &   0.03 &  12.15 &   0.02 &  12.08 &   0.03 &  12.20 &   0.02 &  12.11 &   0.04 &  12.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054737.22-680130.6 &  68.10964.24 &   12528942 &  R &    0.103 &   310.752 &  13.32 &   0.02 &  12.63 &   0.03 &  12.47 &   0.03 &  12.43 &   0.03 &  12.42 &   0.03 &  12.39 &   0.05 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054804.02-675429.8 &  68.10965.27 &   12529114 &  R &    0.042 &   354.108 &  13.71 &   0.03 &  12.86 &   0.03 &  12.68 &   0.03 &  12.64 &   0.03 &  12.73 &   0.03 &  12.61 &   0.04 &  12.61 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054724.40-673845.9 &  68.10969.24 &   12528958 &  R &    0.079 &    26.101 &  13.32 &   0.02 &  12.48 &   0.03 &  12.30 &   0.03 &  12.18 &   0.03 &  12.31 &   0.03 &  12.20 &   0.05 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054730.92-673915.9 &  68.10969.35 &     549594 &  R &    0.078 &    73.806 &  14.24 &   0.02 &  13.50 &   0.03 &  13.37 &   0.03 &  13.32 &   0.03 &  13.39 &   0.03 &  13.35 &   0.06 &  13.28 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054734.50-673315.2 &  68.10971.16 &   12528962 &  R &    0.438 &   392.465 &  13.19 &   0.03 &  12.35 &   0.03 &  12.16 &   0.03 &  11.99 &   0.03 &  12.01 &   0.03 &  11.85 &   0.04 &  11.71 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054734.31-672519.7 &  68.10973.16 &   12528968 &  R &    0.266 &   405.022 &  13.27 &   0.03 &  12.44 &   0.03 &  12.28 &   0.03 &  12.12 &   0.03 &  12.16 &   0.02 &  12.06 &   0.04 &  11.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054848.72-680029.8 &  68.11085.18 &   12529119 &  R &    0.064 &    76.941 &  99.00 &  99.00 &  99.00 &  99.00 &  12.73 &   0.03 &  12.74 &   0.04 &  12.77 &   0.03 &  12.72 &   0.05 &  12.74 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054822.15-675411.7 &  68.11086.18 &     589503 &  R &    0.024 &     5.751 &  14.71 &   0.03 &  14.12 &   0.03 &  14.01 &   0.03 &  13.93 &   0.03 &  13.95 &   0.04 &  13.88 &   0.06 &  13.83 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J054824.58-673108.2 &  68.11092.15 &   12529097 &  R &    0.086 &    61.166 &  13.16 &   0.04 &  12.68 &   0.04 &  12.57 &   0.03 &  12.49 &   0.11 &  12.50 &   0.05 &  12.39 &   0.06 &  12.40 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054810.94-672756.7 &  68.11093.18 &   12529094 &  R &    0.046 &   299.760 &  13.13 &   0.03 &  12.33 &   0.02 &  12.14 &   0.03 &  11.98 &   0.03 &  12.15 &   0.02 &  12.09 &   0.04 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054833.88-672400.5 &  68.11094.23 &   12529091 &  R &    0.051 &   349.284 &  13.16 &   0.03 &  12.44 &   0.04 &  12.32 &   0.03 &  12.12 &   0.04 &  12.21 &   0.03 &  12.14 &   0.04 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054900.23-674655.9 &  68.11209.25 &     589493 &  R &    0.098 &    12.079 &  14.13 &   0.02 &  13.41 &   0.03 &  13.35 &   0.03 &  13.26 &   0.03 &  13.30 &   0.02 &  13.23 &   0.04 &  13.19 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054923.97-672703.1 & 68.11214.104 &     590432 &  R &    0.061 &     5.727 &  15.82 &   0.05 &  15.27 &   0.05 &  15.30 &   0.09 &  14.86 &   0.04 &  14.87 &   0.05 &  14.67 &   0.10 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J054931.04-672903.7 &  68.11214.18 &   12529588 &  R &    0.076 &    27.281 &  13.05 &   0.03 &  12.23 &   0.03 &  12.05 &   0.03 &  11.93 &   0.03 &  12.08 &   0.02 &  11.97 &   0.04 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055006.11-675343.0 &  68.11328.24 &   12529570 &  R &    0.464 &   364.299 &  13.05 &   0.03 &  12.22 &   0.03 &  12.00 &   0.03 &  11.88 &   0.03 &  11.81 &   0.03 &  11.59 &   0.04 &  11.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054940.77-673936.8 &  68.11332.10 &   12529581 &  R &    0.142 &   359.195 &  13.20 &   0.03 &  12.40 &   0.03 &  12.30 &   0.03 &  12.18 &   0.03 &  12.27 &   0.03 &  12.15 &   0.04 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054941.37-674106.2 &  68.11332.13 &   12529580 &  R &    0.080 &   511.247 &  13.10 &   0.03 &  12.24 &   0.03 &  12.05 &   0.02 &  11.91 &   0.03 &  12.02 &   0.03 &  11.93 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054959.18-673610.3 & 68.11333.114 &     590420 &  R &    0.118 &    12.798 &  15.45 &   0.03 &  14.99 &   0.04 &  14.76 &   0.05 &  14.50 &   0.05 &  14.48 &   0.05 &  14.51 &   0.08 &  14.37 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J055003.65-673645.9 &  68.11333.68 &     590419 &  R &    0.105 &     6.457 &  15.40 &   0.03 &  14.91 &   0.04 &  14.71 &   0.05 &  14.58 &   0.05 &  14.52 &   0.06 &  14.42 &   0.07 &  14.23 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J055001.38-673008.5 &  68.11334.15 &   12529587 &  R &    0.042 &   380.807 &  13.32 &   0.03 &  12.46 &   0.03 &  12.26 &   0.03 &  12.15 &   0.03 &  12.27 &   0.03 &  12.16 &   0.04 &  12.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054937.00-672746.4 &  68.11335.25 &     590431 &  R &    0.079 &    61.614 &  14.92 &   0.03 &  14.28 &   0.03 &  14.14 &   0.03 &  14.10 &   0.03 &  14.21 &   0.04 &  14.15 &   0.06 &  14.16 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J055046.37-673809.2 &  68.11453.20 &   12529716 &  R &    0.040 &    22.611 &  13.51 &   0.02 &  12.66 &   0.02 &  12.57 &   0.03 &  12.43 &   0.03 &  12.52 &   0.03 &  12.45 &   0.04 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055034.00-672612.2 &  68.11456.25 &   12529707 &  R &    0.067 &   491.401 &  13.02 &   0.02 &  12.23 &   0.03 &  12.04 &   0.03 &  11.94 &   0.04 &  12.05 &   0.03 &  12.00 &   0.05 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055036.97-672812.9 &  68.11456.27 &   12529709 &  R &    0.060 &   221.288 &  13.34 &   0.02 &  12.49 &   0.03 &  12.36 &   0.03 &  12.24 &   0.03 &  12.36 &   0.03 &  12.20 &   0.04 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055032.22-672553.6 &  68.11456.28 &   12529707 &  R &    0.035 &    25.942 &  13.29 &   0.02 &  12.44 &   0.03 &  12.26 &   0.03 &  12.13 &   0.03 &  12.26 &   0.03 &  12.14 &   0.04 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055005.31-671356.3 &   69.11338.8 &   12529598 &  R &    0.063 &   448.632 &  13.41 &   0.03 &  12.59 &   0.02 &  12.43 &   0.03 &  12.35 &   0.03 &  12.43 &   0.02 &  12.38 &   0.05 &  12.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055016.03-670704.6 & 69.11340.133 &   12529603 &  R &    0.393 &   311.236 &  13.72 &   0.03 &  12.89 &   0.03 &  12.72 &   0.03 &  12.64 &   0.03 &  12.70 &   0.02 &  12.64 &   0.04 &  12.52 &   0.04 &  10.98 &   0.20
  SSTISAGEMA J055004.55-665622.4 &   69.11343.5 &     590469 &  R &    0.057 &   249.938 &  14.80 &   0.03 &  14.51 &   0.03 &  14.48 &   0.04 &  14.45 &   0.05 &  14.39 &   0.04 &  14.34 &   0.08 &  14.61 &   0.18 &  99.00 &  99.00
  SSTISAGEMA J055005.17-665247.8 &   69.11344.5 &   12529613 &  R &    0.081 &   370.096 &  13.43 &   0.03 &  12.62 &   0.03 &  12.46 &   0.03 &  12.35 &   0.03 &  12.50 &   0.03 &  12.33 &   0.05 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055100.57-672649.4 & 69.11456.826 &   12529708 &  R &    0.150 &    25.719 &  13.12 &   0.02 &  12.29 &   0.03 &  12.15 &   0.03 &  12.02 &   0.04 &  12.15 &   0.02 &  12.07 &   0.04 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055054.18-671803.8 &  69.11458.19 &   12529702 &  R &    0.072 &   387.147 &  13.40 &   0.02 &  12.64 &   0.03 &  12.51 &   0.03 &  12.40 &   0.03 &  12.43 &   0.03 &  12.40 &   0.04 &  12.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055030.88-671558.1 &  69.11459.11 &   12529701 &  R &    0.070 &   311.236 &  13.35 &   0.03 &  12.49 &   0.03 &  12.42 &   0.03 &  12.24 &   0.03 &  12.28 &   0.03 &  12.20 &   0.04 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055034.03-671450.7 &  69.11459.14 &   12529700 &  R &    0.063 &    21.754 &  13.49 &   0.05 &  12.66 &   0.04 &  12.54 &   0.04 &  12.41 &   0.03 &  12.56 &   0.03 &  12.47 &   0.05 &  12.45 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055045.55-670443.6 &  69.11462.23 &     550913 &  R &    0.070 &    62.621 &  14.79 &   0.03 &  14.16 &   0.03 &  14.02 &   0.03 &  14.05 &   0.04 &  14.05 &   0.04 &  14.13 &   0.05 &  13.95 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J055021.27-665034.6 &  69.11465.19 &   12529614 &  R &    0.037 &    25.283 &  13.34 &   0.03 &  12.48 &   0.03 &  12.28 &   0.03 &  12.31 &   0.03 &  12.43 &   0.03 &  12.35 &   0.04 &  12.28 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055040.57-664542.6 &  69.11466.14 &   12529680 &  R &    0.218 &   433.276 &  13.12 &   0.02 &  12.27 &   0.03 &  12.02 &   0.03 &  11.93 &   0.03 &  11.89 &   0.03 &  11.74 &   0.04 &  11.63 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055050.13-664851.7 &  69.11466.15 &   12529683 &  R &    0.063 &    26.196 &  13.27 &   0.02 &  12.43 &   0.03 &  12.27 &   0.03 &  12.12 &   0.04 &  12.31 &   0.02 &  12.18 &   0.04 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055114.14-672402.7 &  69.11578.17 &   12529706 &  R &    0.387 &   393.082 &  13.23 &   0.02 &  12.38 &   0.03 &  12.27 &   0.03 &  12.09 &   0.04 &  12.18 &   0.03 &  12.06 &   0.04 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055133.84-671330.6 &  69.11581.19 &   12529699 &  R &    0.049 &   375.657 &  13.45 &   0.02 &  12.55 &   0.03 &  12.40 &   0.03 &  12.31 &   0.03 &  12.38 &   0.03 &  12.31 &   0.04 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055109.37-670929.3 & 69.11582.285 &   12529696 &  R &    0.051 &    34.203 &  13.63 &   0.03 &  12.84 &   0.03 &  12.63 &   0.03 &  12.50 &   0.03 &  12.63 &   0.02 &  12.50 &   0.04 &  12.51 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055141.71-665425.8 &  69.11585.12 &    1206041 &  R &    0.184 &   393.082 &  13.38 &   0.03 &  12.53 &   0.03 &  12.40 &   0.03 &  12.31 &   0.03 &  12.33 &   0.03 &  12.22 &   0.05 &  12.25 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055209.32-672225.1 &  69.11699.11 &    1206023 &  R &    0.052 &   318.979 &  13.44 &   0.03 &  12.63 &   0.03 &  12.49 &   0.03 &  12.42 &   0.04 &  12.47 &   0.03 &  12.33 &   0.05 &  12.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055154.22-671558.9 &  69.11701.21 &    1206028 &  R &    0.050 &   197.472 &  13.34 &   0.02 &  12.50 &   0.02 &  12.35 &   0.03 &  12.30 &   0.03 &  12.32 &   0.03 &  12.24 &   0.03 &  12.18 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055158.91-670820.5 & 69.11703.259 &    1206033 &  R &    0.052 &   277.239 &  13.53 &   0.03 &  12.80 &   0.03 &  12.64 &   0.03 &  12.49 &   0.03 &  12.58 &   0.02 &  12.48 &   0.03 &  12.46 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055216.84-670535.0 &  69.11704.15 &    1206034 &  R &    0.037 &    31.765 &  13.53 &   0.03 &  12.70 &   0.03 &  12.51 &   0.03 &  12.39 &   0.03 &  12.49 &   0.03 &  12.33 &   0.04 &  12.43 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055159.73-665544.3 &  69.11706.21 &     484223 &  R &    0.051 &     8.876 &  14.40 &   0.03 &  13.85 &   0.03 &  13.70 &   0.03 &  13.68 &   0.03 &  13.76 &   0.03 &  13.69 &   0.05 &  13.69 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J055151.03-665324.9 &  69.11707.15 &    1206041 &  R &    0.032 &     6.735 &  13.29 &   0.03 &  12.64 &   0.03 &  12.52 &   0.03 &  12.45 &   0.03 &  12.52 &   0.02 &  12.44 &   0.05 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055210.84-665332.7 &  69.11707.30 &     484226 &  R &    0.179 &    40.471 &  14.87 &   0.03 &  14.20 &   0.03 &  14.05 &   0.03 &  14.05 &   0.03 &  14.13 &   0.04 &  14.06 &   0.06 &  13.86 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J055150.71-664755.0 &  69.11708.22 &    1206045 &  R &    0.216 &   381.243 &  13.31 &   0.03 &  12.51 &   0.03 &  12.32 &   0.03 &  12.21 &   0.03 &  12.28 &   0.03 &  12.22 &   0.04 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055250.28-672439.3 &  69.11820.28 &    1206131 &  R &    0.103 &   440.917 &  13.37 &   0.03 &  12.49 &   0.03 &  12.33 &   0.03 &  12.29 &   0.03 &  12.34 &   0.02 &  12.25 &   0.03 &  12.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055314.75-672350.4 &  69.11820.45 &     484377 &  R &    0.071 &    66.908 &  15.25 &   0.03 &  14.69 &   0.04 &  14.57 &   0.05 &  14.45 &   0.04 &  14.47 &   0.04 &  14.42 &   0.07 &  14.54 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J055242.05-672119.5 &  69.11821.17 &    1206024 &  R &    0.059 &   254.972 &  13.29 &   0.02 &  12.51 &   0.03 &  12.38 &   0.03 &  12.30 &   0.03 &  12.31 &   0.03 &  12.26 &   0.04 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055234.74-671957.5 &  69.11821.21 &    1206025 &  R &    0.065 &   381.243 &  13.24 &   0.03 &  12.39 &   0.03 &  12.23 &   0.03 &  12.10 &   0.04 &  12.24 &   0.03 &  12.08 &   0.04 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055304.90-671607.2 &  69.11822.28 &    1206125 &  R &    0.077 &   359.712 &  13.67 &   0.03 &  12.81 &   0.03 &  12.62 &   0.03 &  12.47 &   0.03 &  12.58 &   0.03 &  12.47 &   0.04 &  12.53 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J055250.95-671704.0 &  69.11822.30 &    1206126 &  R &    0.048 &    30.952 &  13.82 &   0.03 &  12.96 &   0.03 &  12.82 &   0.03 &  12.66 &   0.03 &  12.77 &   0.03 &  12.63 &   0.04 &  12.64 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055238.54-670124.6 &  69.11826.20 &    1206037 &  R &    0.185 &   387.147 &  13.59 &   0.03 &  12.74 &   0.03 &  12.60 &   0.03 &  12.35 &   0.03 &  12.39 &   0.03 &  12.29 &   0.04 &  12.35 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055253.69-664802.2 &  69.11829.17 &     484339 &  R &    0.063 &   101.348 &  14.12 &   0.02 &  13.43 &   0.03 &  13.25 &   0.03 &  13.17 &   0.04 &  13.26 &   0.04 &  13.22 &   0.04 &  13.13 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055326.44-672549.6 &  69.11940.14 &     484380 &  R &    0.050 &   188.679 &  13.95 &   0.02 &  13.33 &   0.03 &  13.19 &   0.03 &  13.17 &   0.04 &  13.18 &   0.03 &  13.03 &   0.05 &  13.08 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055347.88-672420.1 & 69.11941.741 &     484378 &  R &    0.049 &    14.945 &  15.11 &   0.03 &  14.53 &   0.03 &  14.54 &   0.05 &  14.30 &   0.04 &  14.30 &   0.05 &  14.22 &   0.06 &  14.18 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J055354.46-670332.0 & 69.11946.567 &    1206117 &  R &    0.047 &    22.932 &  13.42 &   0.03 &  12.62 &   0.03 &  12.50 &   0.03 &  12.38 &   0.04 &  12.53 &   0.03 &  12.43 &   0.04 &  12.43 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055347.50-664806.1 & 69.11950.583 &    1206108 &  R &    0.051 &   387.147 &  13.41 &   0.02 &  12.63 &   0.03 &  12.44 &   0.03 &  12.33 &   0.03 &  12.39 &   0.03 &  12.27 &   0.04 &  12.29 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055437.00-671611.1 &  69.12064.27 &     485088 &  R &    0.053 &   300.210 &  14.34 &   0.03 &  13.58 &   0.03 &  13.40 &   0.03 &  13.30 &   0.02 &  13.41 &   0.03 &  13.34 &   0.04 &  13.19 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055402.61-664808.7 &   69.12071.8 &    1206516 &  R &    0.214 &   345.066 &  13.30 &   0.03 &  12.49 &   0.03 &  12.33 &   0.03 &  12.08 &   0.04 &  12.01 &   0.02 &  11.81 &   0.04 &  11.61 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055448.51-671737.5 &  69.12185.12 &    1206499 &  R &    0.051 &    16.019 &  12.79 &   0.02 &  12.37 &   0.03 &  12.21 &   0.03 &  12.22 &   0.02 &  12.24 &   0.02 &  12.28 &   0.04 &  12.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055528.26-670605.4 & 69.12187.752 &    1206591 &  R &    0.055 &   331.565 &  13.68 &   0.03 &  12.89 &   0.03 &  12.73 &   0.03 &  12.58 &   0.03 &  12.70 &   0.03 &  12.58 &   0.04 &  12.54 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055538.33-672016.7 &  69.12305.19 &    1206600 &  R &    0.059 &   143.000 &  13.50 &   0.03 &  12.71 &   0.03 &  12.59 &   0.03 &  12.47 &   0.03 &  12.50 &   0.03 &  12.50 &   0.04 &  12.43 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055612.31-671801.4 &  69.12305.23 &    1206599 &  R &    0.280 &   245.158 &  13.39 &   0.02 &  12.59 &   0.03 &  12.47 &   0.03 &  12.23 &   0.05 &  12.46 &   0.03 &  12.32 &   0.05 &  12.16 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055537.01-671244.6 &  69.12307.68 &     601505 &  R &    0.097 &  1122.330 &  15.67 &   0.03 &  15.11 &   0.04 &  14.97 &   0.06 &  14.87 &   0.04 &  14.76 &   0.05 &  14.98 &   0.11 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J055601.14-665639.9 &  69.12311.15 &     601522 &  R &    0.082 &   954.199 &  14.14 &   0.03 &  13.58 &   0.03 &  13.45 &   0.03 &  13.33 &   0.03 &  13.34 &   0.03 &  13.34 &   0.04 &  13.35 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J055651.11-670544.4 & 69.12429.719 &    1206944 &  R &    0.084 &    44.827 &  13.16 &   0.03 &  12.37 &   0.02 &  12.25 &   0.02 &  12.04 &   0.04 &  12.16 &   0.03 &  12.02 &   0.03 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055632.70-665642.1 &  69.12432.11 &    1206949 &  R &    0.233 &   265.604 &  13.68 &   0.03 &  12.91 &   0.03 &  12.76 &   0.03 &  12.61 &   0.03 &  12.63 &   0.03 &  12.59 &   0.05 &  12.48 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055703.10-671126.0 &  69.12549.14 &    1206941 &  R &    0.133 &   482.625 &  13.04 &   0.02 &  12.23 &   0.03 &  12.07 &   0.03 &  11.92 &   0.03 &  12.04 &   0.03 &  11.93 &   0.04 &  11.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055720.62-670817.0 &   69.12550.7 &    1206942 &  R &    0.071 &    39.774 &  13.30 &   0.04 &  99.00 &  99.00 &  12.24 &   0.03 &  12.17 &   0.03 &  12.24 &   0.03 &  12.18 &   0.04 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052431.73-704942.0 &     7.7170.4 &    8530656 &  R &    0.082 &   539.374 &  13.04 &   0.03 &  12.22 &   0.03 &  12.00 &   0.03 &  11.87 &   0.03 &  11.96 &   0.03 &  11.85 &   0.03 &  11.81 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052502.06-704957.8 &     7.7170.7 &    8530656 &  R &    0.047 &    31.343 &  13.22 &   0.02 &  12.32 &   0.02 &  12.15 &   0.02 &  11.97 &   0.03 &  12.12 &   0.03 &  11.99 &   0.04 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052446.35-704554.1 &    7.7171.25 &    8530651 &  R &    0.269 &    46.661 &  13.27 &   0.03 &  12.40 &   0.03 &  12.19 &   0.03 &  12.02 &   0.03 &  12.16 &   0.02 &  12.03 &   0.03 &  12.02 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052454.50-704646.7 &    7.7171.29 &    8530652 &  R &    0.036 &   408.831 &  13.48 &   0.04 &  12.60 &   0.07 &  12.41 &   0.03 &  12.30 &   0.02 &  12.42 &   0.02 &  12.31 &   0.03 &  12.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052503.44-704245.3 &    7.7172.20 &    8530646 &  R &    0.250 &   452.284 &  13.52 &   0.03 &  12.76 &   0.03 &  12.59 &   0.03 &  12.47 &   0.03 &  12.52 &   0.03 &  12.44 &   0.03 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052457.02-704509.4 &    7.7172.34 &    8530650 &  R &    0.039 &    21.457 &  13.89 &   0.03 &  13.06 &   0.03 &  12.83 &   0.03 &  12.75 &   0.02 &  12.86 &   0.02 &  12.73 &   0.03 &  12.78 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052449.84-703924.2 &    7.7173.14 &    8530642 &  R &    0.025 &    37.421 &  13.57 &   0.03 &  12.76 &   0.03 &  12.55 &   0.03 &  12.48 &   0.03 &  12.53 &   0.02 &  12.48 &   0.04 &  12.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052442.33-703815.1 &    7.7173.15 &    8530641 &  R &    0.037 &    22.729 &  13.50 &   0.03 &  12.64 &   0.03 &  12.48 &   0.03 &  12.35 &   0.02 &  12.50 &   0.03 &  12.39 &   0.04 &  12.34 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052423.83-703846.0 &   7.7173.183 &     515796 &  R &    0.129 &   409.333 &  16.09 &   0.07 &  15.47 &   0.07 &  15.46 &   0.09 &  15.35 &   0.05 &  15.34 &   0.05 &  15.25 &   0.20 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052450.94-703821.9 &    7.7173.19 &    8530641 &  R &    0.057 &   459.982 &  13.49 &   0.04 &  12.63 &   0.04 &  12.47 &   0.03 &  12.33 &   0.03 &  12.41 &   0.02 &  12.34 &   0.03 &  12.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052431.84-703744.3 &    7.7173.23 &    8530640 &  R &    0.033 &    22.795 &  13.61 &   0.03 &  12.80 &   0.03 &  12.61 &   0.03 &  12.49 &   0.03 &  12.64 &   0.03 &  12.44 &   0.05 &  12.50 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052434.06-703920.3 &    7.7173.32 &    8530642 &  R &    0.071 &   391.083 &  13.78 &   0.03 &  12.94 &   0.02 &  12.70 &   0.03 &  12.61 &   0.02 &  12.74 &   0.03 &  12.62 &   0.04 &  12.62 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052430.93-703619.7 &    7.7174.16 &    8530638 &  R &    0.292 &    29.297 &  13.10 &   0.03 &  12.27 &   0.03 &  12.12 &   0.02 &  12.00 &   0.04 &  12.11 &   0.03 &  12.04 &   0.04 &  11.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052443.86-703737.8 &    7.7174.19 &    8530640 &  R &    0.342 &    34.524 &  13.40 &   0.02 &  12.61 &   0.03 &  12.49 &   0.03 &  12.39 &   0.03 &  12.44 &   0.03 &  12.39 &   0.04 &  12.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052439.48-703611.5 &    7.7174.25 &    8530638 &  R &    0.039 &    38.533 &  13.46 &   0.03 &  12.60 &   0.03 &  12.42 &   0.03 &  12.31 &   0.03 &  12.43 &   0.03 &  12.31 &   0.05 &  12.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052438.87-703111.9 &    7.7175.17 &    8530631 &  R &    0.115 &    75.551 &  13.20 &   0.02 &  12.34 &   0.02 &  12.16 &   0.03 &  12.02 &   0.03 &  12.09 &   0.03 &  11.99 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052457.41-703015.4 &    7.7175.18 &    8530629 &  R &    0.100 &   324.886 &  13.44 &   0.03 &  12.63 &   0.02 &  12.45 &   0.03 &  12.35 &   0.03 &  12.43 &   0.03 &  12.36 &   0.05 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052441.41-703237.3 &    7.7175.20 &    8530633 &  R &    0.084 &   399.202 &  13.16 &   0.02 &  12.32 &   0.02 &  12.09 &   0.02 &  11.93 &   0.03 &  12.11 &   0.03 &  11.99 &   0.04 &  11.95 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052436.91-703315.0 &    7.7175.49 &     515808 &  R &    0.054 &   122.805 &  14.37 &   0.03 &  13.60 &   0.02 &  13.53 &   0.03 &  13.45 &   0.03 &  13.56 &   0.04 &  13.47 &   0.04 &  13.32 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052443.76-703154.0 &    7.7175.72 &     515811 &  R &    0.112 &   158.983 &  14.88 &   0.03 &  14.13 &   0.03 &  13.98 &   0.04 &  13.93 &   0.03 &  13.91 &   0.05 &  14.07 &   0.04 &  13.85 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052442.96-702741.4 &   7.7176.334 &    8530626 &  R &    0.082 &    46.501 &  13.18 &   0.03 &  12.34 &   0.02 &  12.13 &   0.02 &  11.95 &   0.03 &  12.12 &   0.03 &  11.99 &   0.04 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052445.32-702548.5 &   7.7176.339 &     515825 &  R &    0.073 &    89.166 &  14.07 &   0.03 &  13.34 &   0.03 &  13.28 &   0.04 &  13.15 &   0.04 &  13.24 &   0.03 &  13.15 &   0.05 &  13.15 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052449.49-702227.7 &    7.7177.12 &    8530618 &  R &    0.038 &   417.362 &  13.38 &   0.03 &  12.55 &   0.03 &  12.38 &   0.03 &  12.31 &   0.03 &  12.41 &   0.03 &  12.29 &   0.04 &  12.28 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052453.66-702503.6 &    7.7177.16 &    8530622 &  R &    0.089 &    27.233 &  13.36 &   0.03 &  12.51 &   0.03 &  12.30 &   0.03 &  12.17 &   0.05 &  12.33 &   0.03 &  12.23 &   0.05 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052443.68-702240.1 &    7.7177.21 &    8530619 &  R &    0.043 &    20.619 &  13.72 &   0.03 &  12.89 &   0.02 &  12.84 &   0.03 &  12.63 &   0.04 &  12.75 &   0.03 &  12.63 &   0.06 &  12.69 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052451.43-702028.3 &    7.7178.21 &    8530615 &  R &    0.069 &   553.403 &  13.27 &   0.04 &  12.41 &   0.04 &  12.17 &   0.03 &  12.04 &   0.03 &  12.22 &   0.03 &  12.09 &   0.03 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052451.20-702124.6 &    7.7178.34 &    8530617 &  R &    0.129 &    22.384 &  13.70 &   0.03 &  12.83 &   0.02 &  12.70 &   0.03 &  12.59 &   0.03 &  12.70 &   0.04 &  12.58 &   0.06 &  12.61 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052435.57-701626.4 &    7.7179.20 &    8530608 &  R &    0.069 &   305.810 &  13.55 &   0.03 &  12.90 &   0.02 &  12.72 &   0.03 &  12.67 &   0.03 &  12.65 &   0.02 &  12.61 &   0.05 &  12.58 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052432.14-701603.9 &    7.7179.21 &    8530608 &  R &    0.207 &   197.083 &  13.42 &   0.05 &  12.60 &   0.05 &  12.44 &   0.04 &  12.34 &   0.03 &  12.38 &   0.03 &  12.31 &   0.05 &  12.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052431.32-701730.7 &    7.7179.22 &    8530611 &  R &    0.081 &   397.141 &  13.29 &   0.04 &  12.43 &   0.05 &  12.24 &   0.04 &  12.17 &   0.03 &  12.27 &   0.03 &  12.18 &   0.04 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052501.02-701356.6 &    7.7179.25 &    8530604 &  R &    0.196 &   371.885 &  13.49 &   0.02 &  12.64 &   0.03 &  12.54 &   0.03 &  12.39 &   0.03 &  12.36 &   0.03 &  12.29 &   0.04 &  12.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052459.06-701347.2 &    7.7179.27 &    8530604 &  R &    0.047 &    28.399 &  13.37 &   0.02 &  12.50 &   0.02 &  12.29 &   0.03 &  12.21 &   0.03 &  12.33 &   0.03 &  12.21 &   0.04 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052433.46-701536.5 &    7.7179.30 &    8530607 &  R &    0.040 &    26.338 &  13.48 &   0.04 &  12.63 &   0.04 &  12.52 &   0.04 &  12.39 &   0.03 &  12.49 &   0.03 &  12.40 &   0.03 &  12.43 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052436.27-701502.0 &    7.7179.31 &    8530606 &  R &    0.044 &   152.905 &  13.53 &   0.03 &  12.67 &   0.07 &  12.56 &   0.03 &  12.42 &   0.03 &  12.53 &   0.03 &  12.42 &   0.04 &  12.45 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052456.77-701511.3 &    7.7179.32 &    8530606 &  R &    0.076 &    42.226 &  13.34 &   0.02 &  12.45 &   0.02 &  12.27 &   0.03 &  12.10 &   0.04 &  12.26 &   0.03 &  12.12 &   0.04 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052452.70-701129.8 &    7.7180.13 &    8530599 &  R &    0.057 &   630.517 &  13.17 &   0.03 &  12.33 &   0.03 &  12.12 &   0.03 &  11.94 &   0.03 &  12.07 &   0.03 &  11.96 &   0.04 &  11.97 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052446.18-701252.7 &    7.7180.22 &    8530602 &  R &    0.037 &   192.753 &  13.70 &   0.03 &  12.81 &   0.03 &  12.64 &   0.03 &  12.54 &   0.03 &  12.64 &   0.03 &  12.60 &   0.05 &  12.57 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052448.59-700947.8 &    7.7180.30 &    8530596 &  R &    0.081 &    25.522 &  13.50 &   0.02 &  12.69 &   0.02 &  12.44 &   0.02 &  12.32 &   0.04 &  12.43 &   0.04 &  12.30 &   0.05 &  12.25 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052430.88-701203.6 &    7.7180.34 &    8530600 &  R &    0.056 &   350.140 &  13.44 &   0.06 &  12.68 &   0.07 &  12.48 &   0.05 &  12.48 &   0.06 &  12.57 &   0.05 &  12.55 &   0.06 &  12.43 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052442.99-701126.3 &    7.7180.48 &    8530599 &  R &    0.041 &    23.320 &  13.70 &   0.04 &  12.85 &   0.04 &  12.64 &   0.04 &  12.53 &   0.04 &  12.64 &   0.03 &  12.49 &   0.05 &  12.53 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052449.67-701327.5 &    7.7180.50 &    8530603 &  R &    0.130 &    49.101 &  13.26 &   0.04 &  12.40 &   0.04 &  12.18 &   0.04 &  12.02 &   0.05 &  12.17 &   0.02 &  12.04 &   0.04 &  11.97 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052436.11-701040.8 &    7.7180.76 &     515860 &  R &    0.181 &  1109.880 &  14.17 &   0.03 &  13.36 &   0.03 &  13.15 &   0.03 &  13.00 &   0.03 &  13.09 &   0.03 &  12.99 &   0.06 &  12.93 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052436.33-700902.6 &  7.7181.1481 &    8530594 &  R &    0.082 &    31.444 &  13.23 &   0.02 &  12.35 &   0.02 &  12.13 &   0.03 &  11.99 &   0.03 &  12.16 &   0.03 &  12.02 &   0.04 &  12.01 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052435.62-700813.9 &  7.7181.1483 &    8530593 &  R &    0.061 &    32.401 &  13.13 &   0.03 &  12.26 &   0.03 &  12.05 &   0.03 &  11.94 &   0.04 &  12.10 &   0.04 &  11.93 &   0.04 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052437.64-700852.1 &  7.7181.1484 &    8530594 &  R &    0.110 &   409.333 &  13.32 &   0.03 &  12.51 &   0.03 &  12.28 &   0.02 &  12.18 &   0.05 &  12.31 &   0.04 &  12.18 &   0.04 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052437.45-700839.9 &  7.7181.1487 &    8530594 &  R &    0.090 &   458.716 &  13.72 &   0.02 &  12.92 &   0.03 &  12.75 &   0.02 &  12.66 &   0.03 &  12.83 &   0.03 &  12.69 &   0.05 &  12.76 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052444.15-700825.3 &  7.7181.1495 &     515865 &  R &    0.128 &   298.507 &  14.26 &   0.03 &  13.52 &   0.03 &  13.37 &   0.03 &  13.26 &   0.04 &  13.35 &   0.04 &  13.33 &   0.06 &  13.24 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J052446.05-700811.3 &  7.7181.1503 &     515866 &  R &    0.102 &   415.110 &  14.62 &   0.03 &  13.87 &   0.03 &  13.74 &   0.03 &  13.62 &   0.03 &  13.72 &   0.04 &  13.61 &   0.06 &  13.81 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J052521.40-704950.5 &    7.7291.18 &     515769 &  R &    0.151 &    39.426 &  15.29 &   0.04 &  14.64 &   0.04 &  14.57 &   0.05 &  14.55 &   0.05 &  14.55 &   0.05 &  14.61 &   0.10 &  14.73 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J052520.76-705007.5 &     7.7291.2 &     515768 &  R &    0.039 &    42.773 &  13.50 &   0.03 &  13.37 &   0.03 &  13.30 &   0.03 &  13.10 &   0.04 &  12.95 &   0.03 &  11.24 &   0.04 &   8.59 &   0.02 &   4.12 &   0.01
  SSTISAGEMA J052547.05-704940.7 &     7.7291.4 &    8530807 &  R &    0.102 &    69.740 &  13.31 &   0.03 &  12.53 &   0.02 &  12.36 &   0.03 &  12.26 &   0.04 &  12.32 &   0.03 &  12.22 &   0.03 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052545.73-704847.5 &    7.7292.10 &    8530808 &  R &    0.107 &   399.202 &  13.20 &   0.03 &  12.37 &   0.02 &  12.23 &   0.03 &  12.10 &   0.04 &  12.16 &   0.02 &  12.10 &   0.03 &  12.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052547.99-704617.5 &    7.7292.11 &    8530812 &  R &    0.063 &    30.568 &  13.14 &   0.03 &  12.31 &   0.02 &  12.09 &   0.02 &  11.99 &   0.03 &  12.15 &   0.02 &  12.03 &   0.03 &  12.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052534.26-704612.0 &    7.7292.13 &    8530812 &  R &    0.074 &   288.934 &  13.24 &   0.03 &  12.48 &   0.02 &  12.26 &   0.03 &  12.19 &   0.03 &  12.30 &   0.02 &  12.22 &   0.03 &  12.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052505.79-704841.1 &    7.7292.14 &    8530654 &  R &    0.109 &   371.885 &  13.29 &   0.04 &  12.44 &   0.04 &  12.24 &   0.03 &  12.12 &   0.03 &  12.24 &   0.02 &  12.13 &   0.04 &  12.13 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052512.49-704903.4 &    7.7292.15 &    8530655 &  R &    0.035 &   399.202 &  13.44 &   0.02 &  12.65 &   0.02 &  12.47 &   0.03 &  12.37 &   0.03 &  12.44 &   0.03 &  12.32 &   0.04 &  12.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052520.75-704808.2 &    7.7292.16 &    8530653 &  R &    0.099 &    39.714 &  13.44 &   0.03 &  12.57 &   0.03 &  12.39 &   0.02 &  12.25 &   0.02 &  12.37 &   0.03 &  12.24 &   0.04 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052534.62-704748.7 &    7.7292.17 &    8530810 &  R &    0.042 &    24.892 &  13.43 &   0.02 &  12.63 &   0.02 &  12.43 &   0.03 &  12.36 &   0.02 &  12.48 &   0.02 &  12.37 &   0.03 &  12.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052547.22-704213.8 &    7.7293.16 &    8530817 &  R &    0.036 &   411.184 &  13.56 &   0.04 &  12.70 &   0.03 &  12.56 &   0.02 &  12.44 &   0.03 &  12.52 &   0.02 &  12.39 &   0.04 &  12.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052506.58-704355.7 &    7.7293.73 &     515783 &  R &    0.100 &    23.174 &  15.54 &   0.04 &  14.95 &   0.04 &  14.80 &   0.06 &  14.83 &   0.03 &  14.86 &   0.03 &  15.01 &   0.09 &  14.72 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J052520.06-703808.5 &    7.7294.18 &    8530640 &  R &    0.051 &   417.537 &  13.57 &   0.03 &  12.79 &   0.03 &  12.65 &   0.03 &  12.59 &   0.03 &  12.62 &   0.03 &  12.54 &   0.03 &  12.49 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052544.25-703755.3 &    7.7294.22 &    8530824 &  R &    0.237 &    54.404 &  13.75 &   0.04 &  12.92 &   0.04 &  12.77 &   0.03 &  12.66 &   0.02 &  12.70 &   0.02 &  12.61 &   0.04 &  12.62 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052515.40-703812.9 &    7.7294.28 &    8530641 &  R &    0.075 &   459.982 &  13.54 &   0.03 &  12.71 &   0.03 &  12.46 &   0.03 &  12.37 &   0.03 &  12.48 &   0.02 &  12.42 &   0.03 &  12.37 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052525.42-704046.2 &    7.7294.33 &    8530820 &  R &    0.079 &   242.601 &  13.87 &   0.04 &  13.13 &   0.04 &  12.97 &   0.04 &  12.93 &   0.03 &  12.97 &   0.02 &  12.88 &   0.04 &  12.95 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052525.21-703925.4 &    7.7294.34 &     443060 &  R &    0.082 &   335.233 &  14.01 &   0.02 &  13.25 &   0.03 &  13.09 &   0.03 &  13.04 &   0.03 &  13.03 &   0.03 &  13.05 &   0.04 &  12.97 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052540.89-703906.5 &    7.7294.35 &    8530822 &  R &    0.043 &   374.813 &  13.64 &   0.03 &  12.85 &   0.02 &  12.64 &   0.03 &  12.55 &   0.02 &  12.65 &   0.02 &  12.54 &   0.04 &  12.52 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052506.81-703736.9 &    7.7295.17 &    8530640 &  R &    0.060 &    40.543 &  13.33 &   0.02 &  12.48 &   0.02 &  12.32 &   0.03 &  12.21 &   0.02 &  12.27 &   0.02 &  12.20 &   0.03 &  12.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052507.16-703712.5 &    7.7295.19 &    8530639 &  R &    0.072 &    46.264 &  13.35 &   0.03 &  12.45 &   0.03 &  12.26 &   0.03 &  12.12 &   0.03 &  12.21 &   0.02 &  12.10 &   0.03 &  12.12 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052512.09-703525.3 &    7.7295.22 &    8530637 &  R &    0.042 &   244.798 &  13.68 &   0.03 &  12.86 &   0.04 &  12.72 &   0.03 &  12.57 &   0.03 &  12.70 &   0.03 &  12.60 &   0.04 &  12.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052513.91-703614.3 &    7.7295.24 &    8530638 &  R &    0.050 &    23.866 &  13.56 &   0.03 &  12.73 &   0.03 &  12.58 &   0.04 &  12.44 &   0.04 &  12.57 &   0.03 &  12.45 &   0.04 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052505.94-703625.8 &    7.7295.74 &     515801 &  R &    0.115 &   101.471 &  15.22 &   0.03 &  14.70 &   0.04 &  14.57 &   0.05 &  14.52 &   0.03 &  14.52 &   0.04 &  14.54 &   0.10 &  14.39 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J052516.01-703156.2 &   7.7296.122 &     515811 &  R &    0.067 &    20.913 &  15.63 &   0.04 &  15.03 &   0.05 &  15.01 &   0.07 &  14.68 &   0.04 &  14.77 &   0.08 &  14.96 &   0.14 &  14.79 &   0.18 &  99.00 &  99.00
  SSTISAGEMA J052516.25-703029.4 &    7.7296.17 &    8530630 &  R &    0.053 &   359.842 &  13.44 &   0.03 &  12.57 &   0.02 &  12.41 &   0.03 &  12.35 &   0.04 &  12.42 &   0.03 &  12.34 &   0.04 &  12.37 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052519.34-703123.6 &    7.7296.18 &    8530631 &  R &    0.074 &    46.740 &  13.14 &   0.03 &  12.26 &   0.03 &  12.07 &   0.02 &  11.94 &   0.04 &  12.12 &   0.03 &  11.98 &   0.04 &  11.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052520.98-703306.4 &    7.7296.30 &    8530633 &  R &    0.059 &   444.840 &  13.67 &   0.03 &  12.84 &   0.03 &  12.64 &   0.03 &  12.49 &   0.03 &  12.64 &   0.03 &  12.52 &   0.05 &  12.57 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052524.48-702737.2 &   7.7297.333 &    8530838 &  R &    0.400 &    43.806 &  13.11 &   0.05 &  12.28 &   0.05 &  12.10 &   0.04 &  12.00 &   0.07 &  12.13 &   0.04 &  12.08 &   0.04 &  12.14 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052535.73-702752.9 &   7.7297.336 &    8530838 &  R &    0.069 &   348.068 &  13.60 &   0.05 &  12.87 &   0.04 &  12.70 &   0.04 &  12.65 &   0.03 &  12.63 &   0.03 &  12.52 &   0.05 &  12.39 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052506.18-702848.5 &   7.7297.341 &    8530627 &  R &    0.049 &   366.838 &  13.47 &   0.04 &  12.66 &   0.05 &  12.43 &   0.04 &  12.32 &   0.03 &  12.44 &   0.03 &  12.36 &   0.05 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052525.83-702742.0 &   7.7297.348 &    8530838 &  R &    0.069 &    42.242 &  13.41 &   0.03 &  12.64 &   0.03 &  12.44 &   0.03 &  12.36 &   0.03 &  12.42 &   0.02 &  12.37 &   0.05 &  12.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052520.58-702239.0 &    7.7298.15 &    8530619 &  R &    0.158 &   319.387 &  13.55 &   0.03 &  12.77 &   0.02 &  12.66 &   0.03 &  12.53 &   0.03 &  12.61 &   0.03 &  12.52 &   0.05 &  12.48 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052511.24-702237.3 &    7.7298.16 &    8530619 &  R &    0.532 &   452.080 &  13.18 &   0.05 &  12.41 &   0.05 &  12.15 &   0.04 &  11.97 &   0.05 &  12.07 &   0.04 &  11.89 &   0.04 &  11.86 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052537.07-702441.6 &    7.7298.23 &    8530843 &  R &    0.040 &   492.854 &  13.42 &   0.03 &  12.60 &   0.03 &  12.39 &   0.03 &  12.29 &   0.03 &  12.44 &   0.03 &  12.36 &   0.05 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052515.29-702533.7 &    7.7298.24 &    8530623 &  R &    0.189 &    35.423 &  13.51 &   0.03 &  12.64 &   0.03 &  12.52 &   0.03 &  12.35 &   0.04 &  12.46 &   0.03 &  12.31 &   0.05 &  12.37 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052538.85-702243.1 &    7.7298.25 &    8530847 &  R &    0.031 &   369.549 &  13.73 &   0.02 &  12.92 &   0.02 &  12.78 &   0.02 &  12.70 &   0.04 &  12.76 &   0.03 &  12.71 &   0.05 &  12.65 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052527.69-702419.4 &    7.7298.34 &    8530844 &  R &    0.196 &    35.736 &  13.57 &   0.02 &  12.81 &   0.02 &  12.55 &   0.03 &  12.46 &   0.03 &  12.60 &   0.03 &  12.45 &   0.05 &  12.51 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052526.37-701907.8 &    7.7299.17 &    8530852 &  R &    0.274 &   175.316 &  13.37 &   0.02 &  12.54 &   0.02 &  12.37 &   0.02 &  12.24 &   0.03 &  12.27 &   0.03 &  12.23 &   0.06 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052506.41-702014.5 &    7.7299.32 &    8530615 &  R &    0.048 &    38.574 &  13.44 &   0.02 &  12.62 &   0.02 &  12.48 &   0.03 &  12.28 &   0.02 &  12.43 &   0.03 &  12.33 &   0.04 &  12.40 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052533.82-701845.0 &    7.7299.34 &    8530853 &  R &    0.053 &    24.218 &  13.53 &   0.04 &  12.71 &   0.05 &  12.58 &   0.04 &  12.42 &   0.04 &  12.53 &   0.03 &  12.44 &   0.04 &  12.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052521.95-701747.7 &    7.7299.37 &    8530611 &  R &    0.102 &    42.359 &  13.50 &   0.05 &  12.59 &   0.05 &  12.43 &   0.04 &  12.37 &   0.03 &  12.47 &   0.03 &  12.42 &   0.05 &  12.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052547.45-702110.0 &    7.7299.38 &    8530849 &  R &    0.168 &   377.074 &  13.20 &   0.03 &  12.34 &   0.03 &  12.16 &   0.03 &  12.03 &   0.04 &  12.21 &   0.03 &  12.07 &   0.04 &  12.08 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052509.31-702057.4 &    7.7299.41 &    8530616 &  R &    0.058 &   459.770 &  13.58 &   0.02 &  12.72 &   0.03 &  12.55 &   0.03 &  12.48 &   0.04 &  12.51 &   0.02 &  12.43 &   0.05 &  12.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052532.84-701925.4 &    7.7299.49 &    8530852 &  R &    0.193 &    40.109 &  13.49 &   0.03 &  12.68 &   0.02 &  12.50 &   0.03 &  12.41 &   0.03 &  12.50 &   0.03 &  12.42 &   0.05 &  12.42 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052530.94-701402.4 &    7.7300.20 &    8530862 &  R &    0.076 &   249.252 &  13.21 &   0.03 &  12.36 &   0.02 &  12.23 &   0.02 &  12.09 &   0.03 &  12.17 &   0.03 &  12.05 &   0.04 &  12.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052517.64-701453.7 &    7.7300.23 &    8530606 &  R &    0.051 &    46.564 &  13.20 &   0.03 &  12.34 &   0.02 &  12.15 &   0.02 &  12.02 &   0.03 &  12.14 &   0.03 &  11.99 &   0.04 &  12.08 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052514.62-701500.6 &    7.7300.27 &    8530606 &  R &    0.156 &   475.964 &  13.22 &   0.03 &  12.41 &   0.03 &  12.17 &   0.03 &  12.02 &   0.03 &  12.15 &   0.02 &  12.09 &   0.04 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052524.35-701517.7 &    7.7300.28 &    8530859 &  R &    0.180 &   430.663 &  13.06 &   0.03 &  12.22 &   0.02 &  12.07 &   0.03 &  11.88 &   0.03 &  12.01 &   0.03 &  11.90 &   0.03 &  11.81 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052548.08-701737.9 &    7.7300.30 &    8530855 &  R &    0.061 &    25.145 &  13.37 &   0.02 &  12.55 &   0.02 &  12.33 &   0.02 &  12.24 &   0.03 &  12.38 &   0.03 &  12.28 &   0.04 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052524.59-701551.4 &    7.7300.34 &    8530858 &  R &    0.277 &    25.066 &  13.55 &   0.03 &  12.62 &   0.03 &  12.49 &   0.03 &  12.38 &   0.03 &  12.50 &   0.03 &  12.44 &   0.05 &  12.42 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052515.68-701443.4 &    7.7300.44 &    8530605 &  R &    0.096 &    20.372 &  13.82 &   0.04 &  12.95 &   0.03 &  12.81 &   0.03 &  12.70 &   0.04 &  12.74 &   0.04 &  12.69 &   0.05 &  12.74 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052538.43-701250.9 &    7.7301.22 &    8530864 &  R &    0.055 &   288.934 &  13.45 &   0.03 &  12.70 &   0.03 &  12.54 &   0.02 &  12.42 &   0.03 &  12.52 &   0.03 &  12.45 &   0.05 &  12.44 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052536.30-701238.0 &    7.7301.24 &    8530864 &  R &    0.182 &   405.186 &  13.32 &   0.03 &  12.52 &   0.03 &  12.36 &   0.03 &  12.26 &   0.03 &  12.34 &   0.03 &  12.29 &   0.05 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052516.53-701318.6 &    7.7301.25 &    8530603 &  R &    0.046 &   371.885 &  13.01 &   0.03 &  12.13 &   0.02 &  12.03 &   0.03 &  11.75 &   0.03 &  11.99 &   0.02 &  11.85 &   0.03 &  11.78 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052529.32-701038.5 &    7.7301.27 &    8530869 &  R &    0.074 &   475.964 &  13.32 &   0.03 &  12.50 &   0.03 &  12.32 &   0.03 &  12.18 &   0.03 &  12.26 &   0.03 &  12.15 &   0.04 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052549.39-700948.0 &    7.7301.29 &    8530870 &  R &    0.076 &    27.733 &  13.20 &   0.03 &  12.35 &   0.03 &  12.13 &   0.02 &  12.02 &   0.05 &  12.19 &   0.04 &  12.03 &   0.04 &  12.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052517.26-701200.0 &    7.7301.34 &    8530600 &  R &    0.070 &    45.263 &  13.24 &   0.04 &  12.41 &   0.05 &  12.16 &   0.03 &  12.05 &   0.04 &  12.20 &   0.03 &  12.04 &   0.04 &  12.03 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052523.97-700913.9 &  7.7302.1656 &    8530871 &  R &    0.039 &    40.066 &  13.37 &   0.04 &  12.53 &   0.03 &  12.32 &   0.03 &  12.26 &   0.04 &  12.31 &   0.03 &  12.23 &   0.05 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052534.78-700921.1 &  7.7302.1659 &    8530871 &  R &    0.117 &    45.952 &  13.19 &   0.04 &  12.36 &   0.05 &  12.16 &   0.04 &  11.95 &   0.04 &  12.16 &   0.03 &  12.00 &   0.04 &  11.93 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052517.33-700856.6 &  7.7302.1664 &    8530594 &  R &    0.060 &  1584.790 &  13.47 &   0.04 &  12.68 &   0.04 &  12.46 &   0.03 &  12.32 &   0.03 &  12.47 &   0.03 &  12.38 &   0.05 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052510.01-700843.2 &  7.7302.1666 &    8530594 &  R &    0.090 &   387.747 &  13.74 &   0.04 &  12.90 &   0.04 &  12.69 &   0.03 &  12.63 &   0.05 &  12.74 &   0.04 &  12.62 &   0.05 &  12.66 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052534.49-700927.3 &  7.7302.1668 &    8530871 &  R &    0.038 &    20.395 &  13.72 &   0.02 &  13.02 &   0.02 &  12.78 &   0.02 &  12.70 &   0.03 &  12.79 &   0.03 &  12.75 &   0.05 &  12.75 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052558.59-705018.2 &    7.7412.12 &     443034 &  R &    0.058 &     7.200 &  14.52 &   0.04 &  13.93 &   0.04 &  13.76 &   0.04 &  13.79 &   0.04 &  13.80 &   0.03 &  13.71 &   0.06 &  13.64 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052609.61-704954.2 &     7.7412.5 &    8530807 &  R &    0.187 &    24.733 &  13.56 &   0.02 &  12.72 &   0.03 &  12.55 &   0.03 &  12.40 &   0.02 &  12.53 &   0.03 &  12.44 &   0.04 &  12.47 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052626.56-704746.9 &    7.7413.32 &    8530810 &  R &    0.192 &    37.063 &  13.39 &   0.04 &  12.54 &   0.05 &  12.38 &   0.04 &  12.21 &   0.02 &  12.40 &   0.02 &  12.22 &   0.04 &  12.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052618.97-704502.5 &    7.7414.20 &    8530813 &  R &    0.162 &    37.784 &  13.58 &   0.03 &  12.73 &   0.02 &  12.56 &   0.03 &  12.53 &   0.05 &  12.50 &   0.02 &  12.44 &   0.05 &  12.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052557.42-704414.4 &    7.7414.21 &    8530815 &  R &    0.174 &   357.270 &  13.43 &   0.03 &  12.57 &   0.03 &  12.43 &   0.03 &  12.26 &   0.03 &  12.35 &   0.03 &  12.21 &   0.04 &  12.23 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052625.09-703802.9 &    7.7415.15 &    8530823 &  R &    0.446 &   405.186 &  13.30 &   0.02 &  12.45 &   0.03 &  12.25 &   0.02 &  12.10 &   0.03 &  12.25 &   0.02 &  12.11 &   0.04 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052618.73-703710.4 &    7.7416.13 &    8530825 &  R &    0.035 &   232.234 &  13.13 &   0.03 &  12.44 &   0.03 &  12.34 &   0.03 &  12.24 &   0.03 &  12.25 &   0.02 &  12.20 &   0.04 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052612.84-703448.7 &    7.7416.17 &    8530828 &  R &    0.211 &    46.343 &  13.33 &   0.02 &  12.47 &   0.02 &  12.31 &   0.03 &  12.26 &   0.03 &  12.30 &   0.02 &  12.19 &   0.03 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052552.98-703703.9 &    7.7416.21 &    8530825 &  R &    0.044 &    28.310 &  13.33 &   0.02 &  12.53 &   0.03 &  12.32 &   0.02 &  12.25 &   0.03 &  12.34 &   0.02 &  12.20 &   0.03 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052626.95-703011.1 &    7.7417.16 &    8530835 &  R &    0.154 &   308.833 &  13.29 &   0.02 &  12.62 &   0.02 &  12.50 &   0.03 &  12.42 &   0.03 &  12.42 &   0.02 &  12.31 &   0.04 &  12.33 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052608.09-703030.7 &    7.7417.20 &    8530834 &  R &    0.074 &    47.248 &  13.10 &   0.03 &  12.28 &   0.03 &  12.06 &   0.02 &  11.96 &   0.02 &  12.10 &   0.02 &  11.98 &   0.02 &  11.89 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052624.52-703258.3 &    7.7417.30 &    8530830 &  R &    0.055 &   493.340 &  13.50 &   0.02 &  12.63 &   0.02 &  12.41 &   0.03 &  12.34 &   0.03 &  12.40 &   0.02 &  12.33 &   0.04 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052559.32-702631.1 &   7.7418.267 &    8530840 &  R &    0.046 &    36.164 &  13.21 &   0.03 &  12.40 &   0.02 &  12.21 &   0.03 &  12.09 &   0.04 &  12.23 &   0.03 &  12.11 &   0.04 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052612.50-702612.4 &   7.7418.269 &    8530841 &  R &    0.038 &    42.825 &  13.26 &   0.02 &  12.46 &   0.03 &  12.25 &   0.02 &  12.10 &   0.03 &  12.26 &   0.03 &  12.12 &   0.03 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052602.71-702859.6 &   7.7418.270 &    8530836 &  R &    0.049 &   417.362 &  13.39 &   0.03 &  12.56 &   0.02 &  12.42 &   0.03 &  12.25 &   0.03 &  12.37 &   0.02 &  12.27 &   0.03 &  12.28 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052621.74-702711.6 &   7.7418.282 &     443085 &  R &    0.060 &   198.295 &  14.15 &   0.03 &  13.58 &   0.04 &  13.46 &   0.04 &  13.37 &   0.03 &  13.40 &   0.03 &  13.35 &   0.04 &  13.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052553.45-702744.3 &   7.7418.283 &    8530838 &  R &    0.240 &    42.160 &  13.42 &   0.03 &  12.60 &   0.03 &  12.35 &   0.02 &  12.24 &   0.03 &  12.37 &   0.03 &  12.29 &   0.05 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052629.98-702857.3 &   7.7418.291 &     443081 &  R &    0.070 &   268.889 &  14.06 &   0.04 &  13.31 &   0.03 &  13.16 &   0.03 &  13.12 &   0.03 &  13.16 &   0.03 &  13.09 &   0.06 &  13.10 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052551.28-702426.3 &    7.7419.21 &    8530843 &  R &    0.040 &   393.391 &  13.63 &   0.02 &  12.82 &   0.02 &  12.73 &   0.03 &  12.64 &   0.03 &  12.65 &   0.03 &  12.59 &   0.04 &  12.56 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052601.43-702409.9 &    7.7419.47 &    8530844 &  R &    0.278 &   331.126 &  13.52 &   0.03 &  12.70 &   0.03 &  12.51 &   0.03 &  12.44 &   0.04 &  12.37 &   0.04 &  12.24 &   0.05 &  12.09 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052556.06-701810.0 &   7.7420.180 &     443104 &  R &    0.086 &    67.495 &  15.64 &   0.04 &  15.10 &   0.05 &  14.90 &   0.06 &  14.75 &   0.05 &  14.65 &   0.05 &  14.64 &   0.09 &  12.82 &   0.05 &  10.16 &   0.10
  SSTISAGEMA J052557.40-701754.1 &    7.7420.26 &    8530855 &  R &    0.393 &   348.068 &  13.20 &   0.03 &  12.44 &   0.02 &  12.29 &   0.02 &  12.21 &   0.03 &  12.16 &   0.03 &  12.08 &   0.04 &  12.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052619.00-702011.4 &    7.7420.30 &    8530851 &  R &    0.072 &   366.838 &  13.32 &   0.03 &  12.49 &   0.02 &  12.31 &   0.03 &  12.23 &   0.04 &  12.28 &   0.03 &  12.21 &   0.05 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052619.86-701939.7 &    7.7420.32 &    8530851 &  R &    0.596 &   295.247 &  13.46 &   0.02 &  12.70 &   0.02 &  12.62 &   0.03 &  12.51 &   0.05 &  12.46 &   0.03 &  12.37 &   0.03 &  12.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052553.24-701810.6 &    7.7420.33 &    8530854 &  R &    0.046 &    31.745 &  13.11 &   0.03 &  12.30 &   0.03 &  12.08 &   0.02 &  12.00 &   0.04 &  12.12 &   0.03 &  12.02 &   0.05 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052604.86-701903.8 &    7.7420.43 &    8530853 &  R &    0.045 &   387.747 &  13.56 &   0.04 &  12.68 &   0.04 &  12.55 &   0.03 &  12.47 &   0.03 &  12.59 &   0.03 &  12.50 &   0.05 &  12.48 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052629.17-701934.6 &    7.7420.66 &    8530852 &  R &    0.054 &    34.744 &  13.90 &   0.02 &  13.04 &   0.02 &  12.89 &   0.03 &  12.78 &   0.05 &  12.88 &   0.03 &  12.85 &   0.06 &  12.74 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052629.97-701748.5 &    7.7420.81 &    8530855 &  R &    0.046 &   589.275 &  13.67 &   0.02 &  12.83 &   0.02 &  12.62 &   0.03 &  12.49 &   0.03 &  12.62 &   0.03 &  12.51 &   0.05 &  12.56 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052624.56-701854.4 &    7.7420.84 &            &  R &    0.030 &    20.395 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.98 &   0.03 &  13.09 &   0.04 &  12.92 &   0.04 &  12.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052631.33-701443.5 &   7.7421.106 &     443111 &  R &    0.165 &    54.731 &  15.00 &   0.03 &  14.35 &   0.03 &  14.24 &   0.04 &  14.14 &   0.04 &  14.25 &   0.05 &  14.19 &   0.08 &  14.37 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J052608.71-701525.6 &    7.7421.12 &    8530859 &  R &    0.354 &   405.186 &  13.25 &   0.03 &  12.40 &   0.03 &  12.24 &   0.03 &  12.18 &   0.04 &  12.17 &   0.03 &  12.08 &   0.05 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052550.33-701414.3 &    7.7421.18 &    8530861 &  R &    0.154 &   382.409 &  13.10 &   0.02 &  12.27 &   0.02 &  12.04 &   0.03 &  11.86 &   0.03 &  12.03 &   0.03 &  11.90 &   0.03 &  11.88 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052617.76-701659.1 &    7.7421.24 &    8530856 &  R &    0.358 &    49.101 &  13.15 &   0.04 &  12.23 &   0.04 &  12.07 &   0.03 &  11.97 &   0.05 &  12.10 &   0.03 &  11.96 &   0.05 &  11.91 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052600.61-701553.0 &    7.7421.26 &    8530858 &  R &    0.042 &    40.362 &  13.18 &   0.03 &  12.33 &   0.04 &  12.13 &   0.03 &  11.98 &   0.04 &  12.09 &   0.03 &  12.06 &   0.04 &  12.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052553.94-701724.4 &    7.7421.30 &    8530856 &  R &    0.046 &    25.145 &  13.42 &   0.04 &  12.60 &   0.05 &  12.44 &   0.03 &  12.30 &   0.04 &  12.46 &   0.03 &  12.33 &   0.05 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052556.44-701530.2 &    7.7421.33 &    8530859 &  R &    0.068 &    44.889 &  13.35 &   0.03 &  12.45 &   0.03 &  12.27 &   0.03 &  12.16 &   0.02 &  12.28 &   0.03 &  12.15 &   0.04 &  12.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052629.83-701408.2 &    7.7421.45 &    8530861 &  R &    0.058 &   327.225 &  13.42 &   0.03 &  12.62 &   0.03 &  12.40 &   0.03 &  12.19 &   0.05 &  12.31 &   0.03 &  12.28 &   0.04 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052551.63-701431.1 &    7.7421.47 &    8530861 &  R &    0.177 &   118.217 &  13.91 &   0.04 &  13.12 &   0.03 &  12.95 &   0.03 &  12.94 &   0.06 &  13.07 &   0.05 &  12.97 &   0.05 &  12.92 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052626.64-701310.1 &    7.7422.35 &    8530863 &  R &    0.058 &   387.747 &  13.23 &   0.02 &  12.43 &   0.02 &  12.21 &   0.02 &  12.11 &   0.04 &  12.23 &   0.03 &  12.11 &   0.04 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052605.98-701313.0 &    7.7422.39 &    8530863 &  R &    0.082 &   366.838 &  13.21 &   0.02 &  12.33 &   0.02 &  12.18 &   0.03 &  11.98 &   0.03 &  12.12 &   0.03 &  12.01 &   0.04 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052609.17-701331.8 &    7.7422.41 &    8530863 &  R &    0.087 &    44.162 &  13.35 &   0.03 &  12.49 &   0.02 &  12.38 &   0.03 &  12.16 &   0.04 &  12.30 &   0.03 &  12.22 &   0.04 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052622.80-701000.8 &    7.7422.42 &     443122 &  R &    0.055 &  1175.090 &  13.85 &   0.02 &  13.34 &   0.03 &  13.19 &   0.03 &  13.16 &   0.04 &  13.09 &   0.03 &  13.17 &   0.05 &  13.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052603.33-701003.8 &    7.7422.43 &    8530870 &  R &    0.059 &    28.369 &  13.25 &   0.04 &  12.45 &   0.04 &  12.25 &   0.04 &  12.12 &   0.04 &  12.32 &   0.03 &  12.14 &   0.04 &  12.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052603.30-701154.4 &    7.7422.44 &    8530866 &  R &    0.111 &   493.340 &  13.33 &   0.03 &  12.48 &   0.03 &  12.31 &   0.02 &  12.19 &   0.04 &  12.25 &   0.03 &  12.19 &   0.05 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052625.05-701248.8 &    7.7422.45 &    8530864 &  R &    0.037 &    36.862 &  13.57 &   0.03 &  12.78 &   0.03 &  12.60 &   0.03 &  12.59 &   0.03 &  12.59 &   0.03 &  12.54 &   0.05 &  12.45 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052629.69-701144.1 &    7.7422.48 &    8530866 &  R &    0.046 &    45.188 &  13.11 &   0.02 &  12.26 &   0.02 &  12.05 &   0.02 &  11.95 &   0.03 &  12.12 &   0.03 &  11.98 &   0.04 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052558.46-701315.4 &    7.7422.50 &    8530863 &  R &    0.219 &    28.076 &  13.37 &   0.03 &  12.48 &   0.03 &  12.28 &   0.03 &  12.15 &   0.04 &  12.30 &   0.03 &  12.21 &   0.05 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052557.50-701307.1 &    7.7422.57 &    8530863 &  R &    0.058 &    23.155 &  13.58 &   0.03 &  12.71 &   0.02 &  12.50 &   0.03 &  12.42 &   0.03 &  12.55 &   0.03 &  12.44 &   0.04 &  12.43 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052614.25-701207.4 &    7.7422.60 &    8530865 &  R &    0.223 &   366.838 &  13.61 &   0.02 &  12.75 &   0.02 &  12.59 &   0.02 &  12.42 &   0.04 &  12.55 &   0.03 &  12.45 &   0.05 &  12.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052600.41-701258.1 &    7.7422.77 &    8530864 &  R &    0.097 &   134.589 &  13.86 &   0.04 &  13.06 &   0.04 &  12.86 &   0.04 &  12.77 &   0.03 &  12.96 &   0.03 &  12.89 &   0.05 &  12.89 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052611.78-700831.2 &  7.7423.1685 &    8530873 &  R &    0.038 &    26.725 &  13.38 &   0.02 &  12.53 &   0.02 &  12.39 &   0.02 &  12.29 &   0.03 &  12.38 &   0.02 &  12.35 &   0.04 &  12.30 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052553.55-700921.5 &  7.7423.1695 &     443124 &  R &    0.148 &    92.191 &  14.09 &   0.02 &  13.34 &   0.03 &  13.22 &   0.03 &  13.13 &   0.04 &  13.27 &   0.03 &  13.26 &   0.05 &  13.21 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052623.54-700844.1 &  7.7423.1702 &     443125 &  R &    0.123 &    88.300 &  14.25 &   0.03 &  13.51 &   0.03 &  13.38 &   0.03 &  13.35 &   0.05 &  13.46 &   0.04 &  13.45 &   0.05 &  13.40 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052615.12-700846.0 &  7.7423.1705 &     443125 &  R &    0.073 &   258.732 &  14.13 &   0.02 &  13.28 &   0.03 &  13.08 &   0.03 &  12.92 &   0.04 &  13.03 &   0.04 &  12.94 &   0.06 &  12.97 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052607.96-700918.4 &  7.7423.1716 &     443124 &  R &    0.146 &    27.017 &  15.19 &   0.03 &  14.64 &   0.04 &  14.54 &   0.05 &  14.45 &   0.03 &  14.51 &   0.04 &  14.47 &   0.10 &  14.53 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J052639.03-704848.9 &    7.7534.12 &    8531545 &  R &    0.065 &    24.688 &  13.46 &   0.03 &  12.65 &   0.03 &  12.43 &   0.03 &  12.31 &   0.03 &  12.43 &   0.02 &  12.30 &   0.03 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052712.83-704546.7 &     7.7534.7 &    8531540 &  R &    0.078 &    42.573 &  13.23 &   0.03 &  12.39 &   0.03 &  12.15 &   0.03 &  12.04 &   0.03 &  12.15 &   0.03 &  12.04 &   0.03 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052653.57-704815.0 &     7.7534.8 &     444145 &  R &    0.312 &   201.248 &  13.85 &   0.03 &  13.11 &   0.02 &  13.01 &   0.03 &  12.70 &   0.02 &  12.62 &   0.03 &  12.41 &   0.03 &  12.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052701.49-704514.6 &    7.7535.12 &    8531540 &  R &    0.082 &   253.936 &  13.49 &   0.03 &  12.67 &   0.03 &  12.43 &   0.03 &  12.34 &   0.02 &  12.47 &   0.03 &  12.35 &   0.04 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052655.73-704157.0 &    7.7535.22 &    8531535 &  R &    0.092 &    71.018 &  13.19 &   0.03 &  12.47 &   0.03 &  12.36 &   0.04 &  12.33 &   0.06 &  12.33 &   0.03 &  12.22 &   0.06 &  12.12 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052645.62-704318.9 &    7.7535.24 &    8531537 &  R &    0.265 &   341.647 &  13.41 &   0.03 &  12.69 &   0.03 &  12.53 &   0.03 &  12.40 &   0.03 &  12.44 &   0.03 &  12.36 &   0.05 &  12.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052653.01-704223.5 &    7.7535.26 &    8531536 &  R &    0.176 &   236.295 &  13.23 &   0.03 &  12.44 &   0.03 &  12.21 &   0.03 &  12.11 &   0.04 &  12.24 &   0.04 &  12.15 &   0.04 &  12.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052650.27-704537.3 &    7.7535.27 &    8531540 &  R &    0.492 &   502.260 &  13.16 &   0.03 &  12.40 &   0.03 &  12.16 &   0.03 &  12.02 &   0.03 &  12.12 &   0.03 &  11.99 &   0.04 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052657.89-704313.7 &    7.7535.28 &    8531537 &  R &    0.074 &    44.743 &  13.25 &   0.02 &  12.45 &   0.03 &  12.22 &   0.03 &  12.06 &   0.03 &  12.20 &   0.03 &  12.08 &   0.04 &  12.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052647.84-704207.9 &    7.7535.32 &    8531535 &  R &    0.036 &    35.654 &  13.34 &   0.03 &  12.60 &   0.03 &  12.38 &   0.03 &  12.28 &   0.05 &  12.44 &   0.05 &  12.29 &   0.05 &  12.28 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052708.13-704407.5 &    7.7535.70 &     444136 &  R &    0.102 &    54.621 &  14.64 &   0.03 &  14.04 &   0.03 &  13.95 &   0.04 &  14.12 &   0.07 &  14.25 &   0.07 &  13.92 &   0.09 &  13.89 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J052705.09-703838.7 &    7.7536.11 &    8531531 &  R &    0.085 &    41.596 &  13.33 &   0.02 &  12.52 &   0.03 &  12.37 &   0.03 &  12.23 &   0.03 &  12.34 &   0.02 &  12.25 &   0.05 &  12.22 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052645.65-703746.0 &    7.7536.15 &    8531530 &  R &    0.086 &    42.898 &  13.32 &   0.02 &  12.52 &   0.03 &  12.30 &   0.03 &  12.20 &   0.03 &  12.30 &   0.03 &  12.22 &   0.04 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052708.98-703905.1 &    7.7536.16 &    8531531 &  R &    0.076 &    40.183 &  13.37 &   0.02 &  12.54 &   0.02 &  12.42 &   0.03 &  12.25 &   0.03 &  12.35 &   0.03 &  12.28 &   0.05 &  12.23 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052639.75-703810.3 &    7.7536.18 &    8531530 &  R &    0.038 &    32.737 &  13.59 &   0.03 &  12.80 &   0.03 &  12.64 &   0.03 &  12.60 &   0.04 &  12.69 &   0.06 &  12.60 &   0.05 &  12.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052634.53-703807.7 &    7.7536.19 &    8530823 &  R &    0.042 &   424.088 &  13.53 &   0.03 &  12.69 &   0.03 &  12.45 &   0.03 &  12.40 &   0.03 &  12.52 &   0.03 &  12.44 &   0.04 &  12.34 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052716.15-703756.0 &    7.7536.29 &     444123 &  R &    0.059 &   215.657 &  13.86 &   0.03 &  13.14 &   0.03 &  13.01 &   0.03 &  12.98 &   0.04 &  12.98 &   0.04 &  12.97 &   0.05 &  12.99 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052644.07-703907.4 &    7.7536.30 &    8531531 &  R &    0.364 &   221.386 &  13.83 &   0.03 &  13.10 &   0.03 &  12.88 &   0.03 &  12.86 &   0.04 &  12.98 &   0.04 &  12.90 &   0.06 &  12.79 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052659.61-704008.0 &     7.7536.9 &    8531533 &  R &    0.130 &   331.126 &  13.55 &   0.02 &  12.82 &   0.03 &  12.64 &   0.03 &  12.51 &   0.03 &  12.51 &   0.03 &  12.49 &   0.04 &  12.48 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052713.66-703419.0 &    7.7537.18 &    8531525 &  R &    0.083 &   366.838 &  13.11 &   0.02 &  12.28 &   0.03 &  12.11 &   0.02 &  11.99 &   0.04 &  12.12 &   0.02 &  11.99 &   0.04 &  11.95 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052641.98-703502.2 &    7.7537.19 &    8531526 &  R &    0.050 &    27.481 &  13.20 &   0.03 &  12.40 &   0.03 &  12.19 &   0.03 &  12.08 &   0.04 &  12.22 &   0.03 &  12.09 &   0.03 &  12.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052648.64-703723.4 &    7.7537.20 &    8531529 &  R &    0.149 &   444.840 &  13.29 &   0.02 &  12.48 &   0.02 &  12.33 &   0.03 &  12.22 &   0.04 &  12.27 &   0.03 &  12.17 &   0.04 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052639.64-703644.0 &    7.7537.22 &    8531528 &  R &    0.170 &    26.725 &  13.44 &   0.03 &  12.63 &   0.03 &  12.44 &   0.03 &  12.31 &   0.04 &  12.43 &   0.03 &  12.31 &   0.04 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052636.86-703632.8 &    7.7537.26 &    8531528 &  R &    0.031 &   230.256 &  13.80 &   0.04 &  13.04 &   0.03 &  12.87 &   0.04 &  12.82 &   0.06 &  12.89 &   0.04 &  12.76 &   0.05 &  12.78 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052659.10-703419.5 &    7.7537.28 &     444115 &  R &    0.056 &   224.568 &  13.92 &   0.03 &  13.15 &   0.03 &  13.04 &   0.03 &  12.94 &   0.04 &  13.03 &   0.04 &  12.97 &   0.06 &  12.85 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052657.02-703446.5 &    7.7537.36 &     444116 &  R &    0.067 &   274.424 &  13.99 &   0.03 &  13.16 &   0.03 &  13.00 &   0.03 &  12.92 &   0.03 &  13.02 &   0.04 &  12.90 &   0.05 &  12.84 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052710.90-703643.0 &    7.7537.69 &     444120 &  R &    0.081 &   271.665 &  14.31 &   0.03 &  13.49 &   0.03 &  13.21 &   0.03 &  13.24 &   0.04 &  13.32 &   0.04 &  13.15 &   0.04 &  13.14 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052638.54-703028.3 &    7.7538.14 &    8531519 &  R &    0.048 &    25.833 &  13.34 &   0.02 &  12.56 &   0.03 &  12.32 &   0.03 &  12.19 &   0.04 &  12.40 &   0.02 &  12.31 &   0.03 &  12.28 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052716.64-703145.9 &    7.7538.15 &    8531521 &  R &    0.271 &   377.074 &  13.49 &   0.02 &  12.58 &   0.02 &  12.45 &   0.03 &  12.34 &   0.03 &  12.40 &   0.03 &  12.27 &   0.05 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052710.21-703055.2 &    7.7538.16 &    8531520 &  R &    0.064 &   308.642 &  13.70 &   0.03 &  13.02 &   0.03 &  12.93 &   0.04 &  12.77 &   0.03 &  12.82 &   0.03 &  12.73 &   0.04 &  12.77 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052650.52-703202.8 &    7.7538.17 &    8531522 &  R &    0.202 &    31.819 &  13.63 &   0.03 &  12.89 &   0.03 &  12.74 &   0.03 &  12.61 &   0.03 &  12.62 &   0.03 &  12.57 &   0.04 &  12.66 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052712.13-703236.4 &    7.7538.18 &    8531523 &  R &    0.042 &    24.444 &  13.44 &   0.02 &  12.61 &   0.02 &  12.48 &   0.03 &  12.37 &   0.03 &  12.46 &   0.03 &  12.33 &   0.05 &  12.20 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052646.54-703113.0 &    7.7538.20 &     444109 &  R &    0.036 &   221.386 &  14.04 &   0.03 &  13.33 &   0.03 &  13.18 &   0.03 &  13.13 &   0.03 &  13.15 &   0.02 &  13.06 &   0.03 &  12.77 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J052636.84-703256.4 &    7.7538.26 &    8531523 &  R &    0.036 &    34.263 &  13.67 &   0.03 &  12.88 &   0.03 &  12.70 &   0.04 &  12.57 &   0.03 &  12.67 &   0.03 &  12.57 &   0.04 &  12.57 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052713.22-703329.1 &    7.7538.37 &    8531524 &  R &    0.275 &   147.754 &  13.86 &   0.02 &  13.01 &   0.03 &  12.89 &   0.03 &  12.77 &   0.04 &  12.87 &   0.04 &  12.73 &   0.06 &  12.76 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052641.93-702550.0 &   7.7539.231 &    8531512 &  R &    0.088 &    40.489 &  13.35 &   0.02 &  12.54 &   0.02 &  12.33 &   0.03 &  12.28 &   0.02 &  12.40 &   0.02 &  12.25 &   0.03 &  12.28 &   0.04 &  11.04 &   0.19
  SSTISAGEMA J052713.70-702603.4 &   7.7539.232 &    8531513 &  R &    0.046 &   444.840 &  13.16 &   0.02 &  12.37 &   0.03 &  12.17 &   0.03 &  12.06 &   0.03 &  12.21 &   0.02 &  12.09 &   0.03 &  12.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052651.52-702543.5 &   7.7539.235 &    8531512 &  R &    0.068 &    30.150 &  13.70 &   0.03 &  12.96 &   0.03 &  12.84 &   0.03 &  12.78 &   0.03 &  12.83 &   0.03 &  12.77 &   0.04 &  12.80 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052645.70-702843.8 &   7.7539.236 &    8531517 &  R &    0.048 &    24.661 &  13.44 &   0.03 &  12.59 &   0.03 &  12.41 &   0.03 &  12.35 &   0.04 &  12.47 &   0.03 &  12.34 &   0.04 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052643.97-702721.3 &   7.7539.239 &    8531515 &  R &    0.550 &   391.236 &  13.35 &   0.03 &  12.51 &   0.03 &  12.28 &   0.03 &  12.11 &   0.03 &  12.24 &   0.02 &  12.07 &   0.03 &  11.99 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052646.14-702740.9 &   7.7539.241 &    8531515 &  R &    0.324 &   236.911 &  13.60 &   0.04 &  12.84 &   0.04 &  99.00 &  99.00 &  12.59 &   0.04 &  12.69 &   0.03 &  12.58 &   0.04 &  12.63 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052646.28-702830.8 &   7.7539.249 &    8531517 &  R &    0.873 &     7.555 &  13.68 &   0.03 &  12.84 &   0.03 &  12.65 &   0.03 &  12.58 &   0.03 &  12.63 &   0.03 &  12.55 &   0.04 &  12.47 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052643.80-702419.6 &    7.7540.26 &    8531510 &  R &    0.033 &    24.294 &  13.38 &   0.02 &  12.59 &   0.03 &  12.41 &   0.03 &  12.33 &   0.02 &  12.43 &   0.02 &  12.37 &   0.04 &  12.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052700.76-702511.2 &    7.7540.27 &    8531511 &  R &    0.073 &   339.328 &  13.12 &   0.04 &  12.28 &   0.03 &  12.10 &   0.03 &  12.00 &   0.04 &  12.09 &   0.03 &  12.00 &   0.04 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052712.88-702208.0 &    7.7540.31 &    8531507 &  R &    0.052 &    32.699 &  13.25 &   0.02 &  12.40 &   0.03 &  12.19 &   0.03 &  12.06 &   0.03 &  12.16 &   0.02 &  12.07 &   0.03 &  12.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052709.75-702513.8 &    7.7540.33 &    8531511 &  R &    0.065 &    38.302 &  13.51 &   0.02 &  12.55 &   0.03 &  12.39 &   0.03 &  12.32 &   0.03 &  12.44 &   0.03 &  12.32 &   0.03 &  12.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052637.78-702153.5 &    7.7540.36 &    8531506 &  R &    0.637 &   542.299 &  13.11 &   0.03 &  12.32 &   0.03 &  12.10 &   0.03 &  11.98 &   0.03 &  12.15 &   0.02 &  12.04 &   0.04 &  12.08 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052647.04-702334.8 &    7.7540.39 &    8531509 &  R &    1.443 &    73.632 &  13.47 &   0.02 &  12.80 &   0.03 &  12.66 &   0.03 &  12.48 &   0.03 &  12.41 &   0.03 &  12.25 &   0.04 &  12.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052644.21-702236.0 &    7.7540.43 &    8531508 &  R &    0.074 &    42.026 &  13.39 &   0.04 &  12.53 &   0.04 &  12.34 &   0.03 &  12.28 &   0.02 &  12.35 &   0.02 &  12.26 &   0.04 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052645.26-701934.9 &    7.7541.11 &    8531503 &  R &    0.072 &    32.362 &  13.21 &   0.05 &  12.35 &   0.04 &  12.17 &   0.04 &  12.03 &   0.04 &  12.19 &   0.03 &  12.04 &   0.05 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052638.84-701947.2 &    7.7541.13 &    8531503 &  R &    0.052 &    27.875 &  13.27 &   0.03 &  12.40 &   0.03 &  12.25 &   0.03 &  12.08 &   0.04 &  12.23 &   0.03 &  12.14 &   0.04 &  12.13 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052715.77-701841.0 &    7.7541.25 &    8531501 &  R &    0.206 &    32.620 &  13.64 &   0.02 &  12.83 &   0.03 &  12.67 &   0.03 &  12.59 &   0.03 &  12.63 &   0.02 &  12.57 &   0.04 &  12.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052709.66-702118.0 &    7.7541.26 &    8531505 &  R &    0.202 &   153.586 &  13.64 &   0.03 &  12.69 &   0.03 &  12.54 &   0.03 &  12.39 &   0.03 &  12.52 &   0.02 &  12.40 &   0.04 &  12.40 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052710.12-702043.8 &    7.7541.57 &     444090 &  R &    0.044 &   256.279 &  14.15 &   0.03 &  13.36 &   0.03 &  13.17 &   0.03 &  13.09 &   0.03 &  13.15 &   0.03 &  13.08 &   0.05 &  13.09 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052701.23-701537.3 &    7.7542.23 &    8531496 &  R &    0.063 &   298.507 &  13.55 &   0.04 &  12.90 &   0.05 &  12.84 &   0.05 &  12.69 &   0.03 &  12.73 &   0.03 &  12.68 &   0.05 &  12.76 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052648.77-701729.3 &    7.7542.32 &    8531499 &  R &    0.055 &    36.922 &  13.32 &   0.03 &  12.51 &   0.03 &  12.33 &   0.03 &  12.19 &   0.03 &  12.31 &   0.03 &  12.18 &   0.04 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052718.24-701704.5 &    7.7542.35 &    8531498 &  R &    0.152 &    27.343 &  13.37 &   0.03 &  12.53 &   0.03 &  12.36 &   0.03 &  12.23 &   0.04 &  12.34 &   0.03 &  12.24 &   0.04 &  12.24 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052657.77-701532.9 &    7.7542.41 &    8531495 &  R &    0.240 &   411.184 &  13.35 &   0.03 &  12.56 &   0.03 &  12.41 &   0.03 &  12.27 &   0.04 &  12.31 &   0.03 &  12.23 &   0.05 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052713.23-701721.0 &    7.7542.45 &    8531499 &  R &    0.052 &   424.088 &  13.54 &   0.04 &  12.70 &   0.05 &  12.54 &   0.04 &  12.42 &   0.03 &  12.53 &   0.03 &  12.45 &   0.05 &  12.41 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052645.33-701721.1 &    7.7542.53 &    8531499 &  R &    0.041 &   354.736 &  13.65 &   0.04 &  12.87 &   0.04 &  12.70 &   0.05 &  12.63 &   0.04 &  12.76 &   0.03 &  12.70 &   0.06 &  12.83 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J052644.05-701140.5 &    7.7543.18 &    8531488 &  R &    0.161 &   369.549 &  13.27 &   0.03 &  12.45 &   0.03 &  12.39 &   0.03 &  12.27 &   0.03 &  12.28 &   0.03 &  12.25 &   0.04 &  12.20 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052636.69-701040.3 &    7.7543.36 &    8531486 &  R &    0.056 &   712.758 &  13.49 &   0.03 &  12.74 &   0.03 &  12.58 &   0.04 &  12.46 &   0.03 &  12.51 &   0.03 &  12.42 &   0.05 &  12.43 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052701.50-701234.8 &    7.7543.37 &    8531490 &  R &    0.323 &    46.030 &  13.28 &   0.04 &  12.45 &   0.03 &  12.20 &   0.03 &  12.14 &   0.03 &  12.26 &   0.03 &  12.16 &   0.04 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052657.64-700948.2 &    7.7543.42 &    8531485 &  R &    0.042 &    28.193 &  13.12 &   0.03 &  12.38 &   0.03 &  12.16 &   0.03 &  12.03 &   0.03 &  12.22 &   0.03 &  12.10 &   0.05 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052701.35-701208.0 &    7.7543.45 &    8531489 &  R &    0.037 &    35.058 &  13.51 &   0.02 &  12.68 &   0.03 &  12.56 &   0.03 &  12.48 &   0.04 &  12.55 &   0.03 &  12.41 &   0.04 &  12.50 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052653.55-700956.5 &    7.7543.62 &     444064 &  R &    0.091 &    96.777 &  14.03 &   0.03 &  13.28 &   0.03 &  13.15 &   0.03 &  13.07 &   0.03 &  13.16 &   0.03 &  13.11 &   0.06 &  12.97 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J052641.60-700852.0 &  7.7544.1794 &    8531483 &  R &    0.056 &   366.838 &  13.54 &   0.03 &  12.85 &   0.03 &  12.68 &   0.03 &  12.62 &   0.04 &  12.68 &   0.03 &  12.59 &   0.05 &  12.64 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052650.64-700817.5 &  7.7544.1852 &     444061 &  R &    0.025 &    33.326 &  15.24 &   0.05 &  14.70 &   0.05 &  14.55 &   0.06 &  14.53 &   0.05 &  14.55 &   0.06 &  14.29 &   0.11 &  14.41 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J052740.71-704636.8 &    7.7655.14 &    8531542 &  R &    0.823 &  1584.790 &  13.13 &   0.03 &  12.29 &   0.02 &  12.06 &   0.03 &  11.95 &   0.03 &  12.01 &   0.02 &  11.87 &   0.04 &  11.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052755.22-704605.3 &    7.7655.19 &    8104626 &  R &    0.616 &   444.840 &  13.43 &   0.03 &  12.58 &   0.03 &  12.43 &   0.03 &  12.32 &   0.03 &  12.40 &   0.03 &  12.31 &   0.04 &  12.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052758.96-704909.5 &    7.7655.25 &    8104631 &  R &    0.419 &    40.908 &  13.45 &   0.03 &  12.56 &   0.03 &  12.44 &   0.03 &  12.28 &   0.03 &  12.28 &   0.03 &  12.26 &   0.03 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052801.92-704848.2 &    7.7655.31 &    8104630 &  R &    0.071 &   261.233 &  13.47 &   0.03 &  12.58 &   0.03 &  12.38 &   0.03 &  12.14 &   0.03 &  12.18 &   0.03 &  12.13 &   0.04 &  11.93 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052736.68-704354.8 &    7.7656.15 &    8531538 &  R &    0.098 &    46.902 &  13.24 &   0.03 &  12.48 &   0.03 &  12.30 &   0.03 &  12.11 &   0.04 &  12.12 &   0.03 &  12.04 &   0.03 &  12.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052747.69-704445.6 &    7.7656.17 &    8104625 &  R &    0.177 &   362.056 &  13.33 &   0.03 &  12.57 &   0.03 &  12.42 &   0.03 &  12.35 &   0.03 &  12.41 &   0.03 &  12.37 &   0.04 &  12.28 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052729.92-704256.2 &    7.7656.22 &    8531536 &  R &    0.039 &    24.824 &  13.48 &   0.03 &  12.66 &   0.04 &  12.47 &   0.03 &  12.35 &   0.03 &  12.45 &   0.03 &  12.38 &   0.04 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052800.94-704324.2 &    7.7656.27 &    8104623 &  R &    0.498 &   444.840 &  13.44 &   0.03 &  12.54 &   0.03 &  12.40 &   0.03 &  12.26 &   0.03 &  12.36 &   0.03 &  12.26 &   0.04 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052735.26-704437.7 &    7.7656.29 &    8531539 &  R &    0.043 &   238.322 &  13.75 &   0.03 &  12.92 &   0.03 &  12.70 &   0.04 &  12.35 &   0.02 &  11.92 &   0.03 &  11.17 &   0.03 &   9.70 &   0.03 &   6.81 &   0.02
  SSTISAGEMA J052752.41-704051.3 &    7.7657.16 &    8104619 &  R &    0.143 &   146.028 &  13.60 &   0.03 &  12.96 &   0.03 &  12.74 &   0.03 &  12.70 &   0.03 &  12.70 &   0.03 &  12.68 &   0.04 &  12.57 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052738.18-703912.4 &    7.7657.21 &    8531532 &  R &    0.069 &    41.789 &  13.37 &   0.03 &  12.50 &   0.03 &  12.40 &   0.03 &  12.24 &   0.03 &  12.36 &   0.03 &  12.22 &   0.04 &  12.23 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052751.15-703834.8 &    7.7657.33 &    8104616 &  R &    0.178 &    24.004 &  13.64 &   0.04 &  12.81 &   0.04 &  12.61 &   0.03 &  12.53 &   0.03 &  12.62 &   0.03 &  12.54 &   0.04 &  12.52 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052720.01-703820.3 &    7.7657.58 &     444124 &  R &    0.126 &    47.893 &  15.02 &   0.03 &  14.34 &   0.03 &  14.18 &   0.04 &  14.16 &   0.04 &  14.20 &   0.04 &  14.26 &   0.08 &  14.16 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J052721.49-703448.7 &    7.7658.24 &    8531526 &  R &    0.077 &    42.047 &  13.09 &   0.02 &  12.25 &   0.03 &  12.07 &   0.03 &  11.94 &   0.03 &  12.10 &   0.02 &  11.98 &   0.04 &  12.01 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052724.76-703547.2 &    7.7658.25 &    8531527 &  R &    0.082 &   424.088 &  13.20 &   0.02 &  12.35 &   0.03 &  12.20 &   0.03 &  12.13 &   0.03 &  12.22 &   0.03 &  12.14 &   0.04 &  12.16 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052758.19-703642.4 &    7.7658.29 &    8104614 &  R &    0.247 &    53.410 &  13.15 &   0.03 &  12.35 &   0.02 &  12.07 &   0.03 &  11.89 &   0.02 &  12.04 &   0.03 &  11.92 &   0.03 &  11.89 &   0.04 &  11.01 &   0.20
  SSTISAGEMA J052720.05-703529.1 &    7.7658.31 &    8531527 &  R &    0.042 &   343.761 &  13.51 &   0.02 &  12.61 &   0.02 &  12.43 &   0.03 &  12.33 &   0.03 &  12.47 &   0.03 &  12.40 &   0.05 &  12.56 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J052729.05-703519.6 &    7.7658.32 &    8531526 &  R &    0.110 &    23.803 &  13.48 &   0.02 &  12.69 &   0.03 &  12.51 &   0.03 &  12.36 &   0.03 &  12.46 &   0.03 &  12.36 &   0.05 &  12.42 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052801.70-703542.6 &    7.7658.33 &    8104612 &  R &    0.059 &    26.363 &  13.44 &   0.03 &  12.60 &   0.03 &  12.37 &   0.03 &  12.27 &   0.03 &  12.39 &   0.02 &  12.30 &   0.04 &  12.23 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052721.48-703518.6 &    7.7658.40 &    8531526 &  R &    0.146 &   305.157 &  13.84 &   0.03 &  13.07 &   0.03 &  12.94 &   0.04 &  12.86 &   0.03 &  12.91 &   0.03 &  12.85 &   0.08 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052727.43-703731.0 &    7.7658.41 &    8531529 &  R &    0.073 &   405.186 &  13.75 &   0.03 &  12.97 &   0.03 &  12.76 &   0.03 &  12.73 &   0.03 &  12.81 &   0.04 &  12.68 &   0.05 &  12.56 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052742.93-703553.5 &    7.7658.47 &    8531527 &  R &    0.162 &   493.340 &  13.11 &   0.03 &  12.29 &   0.03 &  12.04 &   0.03 &  11.93 &   0.03 &  11.99 &   0.02 &  11.89 &   0.04 &  11.79 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052742.96-703042.4 &    7.7659.14 &    8531520 &  R &    0.045 &   428.266 &  13.15 &   0.02 &  12.32 &   0.03 &  12.21 &   0.03 &  12.01 &   0.05 &  12.10 &   0.03 &  12.10 &   0.04 &  12.01 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052756.71-703219.3 &    7.7659.17 &    8104607 &  R &    0.054 &    30.568 &  13.55 &   0.03 &  12.88 &   0.03 &  12.75 &   0.03 &  12.64 &   0.03 &  12.74 &   0.04 &  12.60 &   0.05 &  12.51 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052727.71-703123.0 &    7.7659.29 &    8531521 &  R &    0.037 &    21.289 &  13.72 &   0.03 &  12.90 &   0.03 &  12.72 &   0.03 &  12.65 &   0.03 &  12.79 &   0.04 &  12.70 &   0.05 &  12.73 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052727.93-703126.4 &    7.7659.33 &    8531521 &  R &    0.154 &    41.789 &  13.29 &   0.05 &  12.39 &   0.05 &  12.18 &   0.05 &  12.00 &   0.03 &  12.20 &   0.03 &  12.00 &   0.04 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052749.86-703102.4 &    7.7659.62 &     399647 &  R &    0.011 &   459.982 &  16.27 &   0.08 &  15.85 &   0.08 &  99.00 &  99.00 &  13.92 &   0.04 &  13.96 &   0.04 &  13.95 &   0.07 &  14.01 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J052730.72-702541.0 &   7.7660.191 &    8531512 &  R &    0.164 &   366.838 &  13.48 &   0.02 &  12.68 &   0.03 &  12.53 &   0.03 &  12.44 &   0.03 &  12.46 &   0.03 &  12.41 &   0.04 &  12.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052718.85-702747.4 &   7.7660.192 &    8531515 &  R &    0.442 &    55.950 &  13.10 &   0.02 &  12.26 &   0.03 &  12.00 &   0.03 &  11.81 &   0.02 &  11.84 &   0.02 &  11.71 &   0.03 &  11.63 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052800.01-702648.4 &   7.7660.195 &    8104598 &  R &    0.975 &   288.934 &  13.61 &   0.03 &  12.85 &   0.03 &  12.69 &   0.03 &  12.52 &   0.03 &  12.55 &   0.03 &  12.39 &   0.04 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052739.79-702545.3 &   7.7660.197 &    8531512 &  R &    0.163 &   430.663 &  13.47 &   0.02 &  12.60 &   0.03 &  12.41 &   0.03 &  12.24 &   0.02 &  12.35 &   0.02 &  12.27 &   0.04 &  12.27 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052747.04-702154.0 &    7.7661.17 &    8531506 &  R &    0.034 &   251.572 &  99.00 &  99.00 &  99.00 &  99.00 &  12.68 &   0.08 &  12.52 &   0.02 &  12.57 &   0.02 &  12.55 &   0.05 &  12.42 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052720.68-702218.8 &    7.7661.19 &    8531507 &  R &    0.265 &    27.261 &  13.38 &   0.03 &  12.50 &   0.03 &  12.39 &   0.03 &  12.26 &   0.02 &  12.37 &   0.02 &  12.28 &   0.03 &  12.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052801.56-702441.3 &    7.7661.26 &    8104595 &  R &    0.056 &    23.720 &  13.53 &   0.03 &  12.72 &   0.03 &  12.56 &   0.04 &  12.41 &   0.03 &  12.55 &   0.03 &  12.43 &   0.05 &  12.42 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052721.13-702509.6 &    7.7661.31 &    8531511 &  R &    0.039 &    35.318 &  13.55 &   0.02 &  12.73 &   0.03 &  12.57 &   0.03 &  12.46 &   0.02 &  12.55 &   0.02 &  12.49 &   0.04 &  12.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052754.78-702417.4 &    7.7661.35 &    8104594 &  R &    0.104 &   602.410 &  13.27 &   0.04 &  12.40 &   0.03 &  12.16 &   0.03 &  12.04 &   0.04 &  12.17 &   0.02 &  12.03 &   0.04 &  11.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052720.22-702202.2 &    7.7661.37 &    8531507 &  R &    0.087 &   315.756 &  13.18 &   0.03 &  12.40 &   0.03 &  12.31 &   0.04 &  12.06 &   0.05 &  12.17 &   0.04 &  12.14 &   0.05 &  12.24 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052734.19-702516.0 &    7.7661.53 &    8531511 &  R &    0.129 &    41.203 &  13.54 &   0.03 &  12.62 &   0.03 &  12.40 &   0.03 &  12.22 &   0.03 &  12.34 &   0.02 &  12.19 &   0.04 &  12.11 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052731.51-702339.6 &    7.7661.91 &            &  R &    0.093 &   178.827 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.88 &   0.02 &  12.89 &   0.03 &  12.81 &   0.05 &  12.35 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052743.11-701929.4 &    7.7662.26 &    8531502 &  R &    0.161 &   502.260 &  13.13 &   0.03 &  12.24 &   0.03 &  12.09 &   0.03 &  11.97 &   0.03 &  12.08 &   0.02 &  12.00 &   0.04 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052749.50-701758.3 &    7.7662.31 &    8104583 &  R &    0.065 &   359.583 &  13.35 &   0.03 &  12.55 &   0.03 &  12.36 &   0.03 &  12.23 &   0.03 &  12.32 &   0.03 &  12.29 &   0.03 &  12.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052724.61-702010.7 &    7.7662.34 &    8531504 &  R &    0.039 &    41.343 &  13.17 &   0.04 &  12.38 &   0.03 &  12.15 &   0.03 &  12.07 &   0.03 &  12.19 &   0.02 &  12.10 &   0.03 &  12.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052758.80-701843.3 &    7.7662.38 &    8104585 &  R &    0.239 &   191.388 &  13.56 &   0.03 &  12.76 &   0.03 &  12.58 &   0.04 &  12.45 &   0.03 &  12.59 &   0.02 &  12.50 &   0.04 &  12.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052720.70-701910.4 &    7.7662.41 &    8531502 &  R &    0.053 &    25.098 &  13.51 &   0.06 &  12.71 &   0.06 &  99.00 &  99.00 &  12.51 &   0.05 &  12.56 &   0.03 &  12.47 &   0.04 &  12.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052752.66-702117.1 &    7.7662.43 &     399670 &  R &    0.082 &   239.006 &  13.91 &   0.03 &  13.26 &   0.03 &  13.12 &   0.03 &  13.08 &   0.04 &  13.06 &   0.03 &  12.98 &   0.05 &  12.96 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052718.77-702031.6 &    7.7662.45 &    8531504 &  R &    0.036 &    23.761 &  13.60 &   0.04 &  12.74 &   0.04 &  12.56 &   0.03 &  12.53 &   0.07 &  12.63 &   0.03 &  12.51 &   0.05 &  12.47 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052724.29-701508.5 &    7.7663.15 &    8531495 &  R &    0.059 &   357.270 &  13.48 &   0.04 &  12.70 &   0.04 &  12.56 &   0.04 &  12.50 &   0.03 &  12.60 &   0.03 &  12.56 &   0.06 &  12.59 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052748.59-701628.3 &    7.7663.16 &    8104581 &  R &    0.080 &    44.043 &  13.23 &   0.02 &  12.38 &   0.02 &  12.18 &   0.03 &  12.09 &   0.03 &  12.21 &   0.02 &  12.05 &   0.03 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052728.91-701416.7 &    7.7663.18 &    8531493 &  R &    0.051 &   437.637 &  13.31 &   0.03 &  12.48 &   0.03 &  12.34 &   0.03 &  12.19 &   0.03 &  12.34 &   0.04 &  12.18 &   0.04 &  12.23 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052743.81-701605.2 &    7.7663.25 &    8531497 &  R &    0.081 &   238.322 &  13.53 &   0.03 &  12.78 &   0.03 &  12.64 &   0.04 &  12.49 &   0.04 &  12.55 &   0.04 &  12.40 &   0.04 &  12.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052800.00-701347.7 &    7.7663.74 &    8104575 &  R &    0.088 &   452.284 &  13.70 &   0.04 &  12.80 &   0.03 &  12.53 &   0.03 &  12.43 &   0.05 &  12.54 &   0.04 &  12.37 &   0.05 &  12.30 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J052739.42-701346.8 &    7.7663.86 &    8531492 &  R &    0.064 &   298.507 &  14.07 &   0.03 &  13.20 &   0.03 &  13.03 &   0.04 &  12.85 &   0.03 &  12.96 &   0.04 &  12.85 &   0.07 &  12.82 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052745.94-701122.5 &    7.7664.21 &    8104571 &  R &    0.036 &  1285.350 &  13.51 &   0.04 &  12.79 &   0.04 &  12.63 &   0.03 &  12.69 &   0.12 &  12.68 &   0.03 &  12.56 &   0.06 &  12.40 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052730.33-701317.1 &    7.7664.24 &    8531491 &  R &    0.170 &   377.074 &  13.31 &   0.03 &  12.44 &   0.03 &  12.32 &   0.04 &  12.11 &   0.05 &  12.27 &   0.03 &  12.14 &   0.05 &  12.18 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052749.79-701248.1 &    7.7664.26 &    8104574 &  R &    0.028 &   521.921 &  13.50 &   0.03 &  12.74 &   0.02 &  12.52 &   0.02 &  12.41 &   0.03 &  12.53 &   0.04 &  12.46 &   0.04 &  12.38 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052747.03-701331.7 &    7.7664.29 &    8104575 &  R &    0.073 &    27.621 &  13.37 &   0.02 &  12.56 &   0.02 &  12.36 &   0.03 &  12.26 &   0.03 &  12.36 &   0.03 &  12.27 &   0.04 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052744.19-701212.8 &    7.7664.30 &    8531489 &  R &    0.044 &    30.028 &  13.28 &   0.05 &  12.43 &   0.04 &  12.22 &   0.04 &  12.05 &   0.03 &  12.18 &   0.03 &  12.06 &   0.05 &  12.12 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052744.46-701109.4 &    7.7664.35 &    8531487 &  R &    0.541 &   399.202 &  13.17 &   0.03 &  12.31 &   0.03 &  12.12 &   0.03 &  11.93 &   0.03 &  11.88 &   0.02 &  11.69 &   0.04 &  11.29 &   0.04 &  10.10 &   0.10
  SSTISAGEMA J052744.98-700937.4 &  7.7665.1765 &    8531484 &  R &    0.569 &   366.838 &  13.17 &   0.04 &  12.45 &   0.05 &  12.27 &   0.05 &  12.09 &   0.05 &  12.19 &   0.05 &  12.10 &   0.04 &  11.91 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052741.94-700931.4 &  7.7665.1812 &     444063 &  R &    0.040 &   123.031 &  15.17 &   0.04 &  14.50 &   0.04 &  14.54 &   0.05 &  14.49 &   0.05 &  14.52 &   0.06 &  14.51 &   0.12 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052813.27-705009.2 &    7.7775.13 &     399604 &  R &    0.181 &    39.541 &  14.48 &   0.03 &  13.86 &   0.03 &  13.73 &   0.03 &  13.59 &   0.03 &  13.43 &   0.03 &  13.34 &   0.05 &  13.24 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052837.02-704656.5 &    7.7776.19 &     399612 &  R &    0.061 &   238.834 &  14.22 &   0.02 &  13.52 &   0.03 &  13.41 &   0.03 &  13.27 &   0.04 &  13.28 &   0.03 &  13.25 &   0.04 &  13.27 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052846.08-704605.0 &  7.7776.2505 &    8104626 &  R &    0.045 &    22.872 &  13.60 &   0.03 &  12.80 &   0.03 &  12.74 &   0.03 &  12.60 &   0.03 &  12.66 &   0.03 &  12.53 &   0.05 &  12.59 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052846.60-704724.7 &  7.7776.2511 &     399611 &  R &    0.046 &     4.291 &  15.71 &   0.04 &  15.10 &   0.05 &  14.97 &   0.07 &  14.87 &   0.04 &  14.92 &   0.04 &  15.20 &   0.15 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052830.32-704505.3 &    7.7777.17 &    8104625 &  R &    0.153 &    43.948 &  13.10 &   0.02 &  12.27 &   0.02 &  12.14 &   0.03 &  12.00 &   0.03 &  12.13 &   0.02 &  12.01 &   0.04 &  11.99 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052840.65-704458.0 &    7.7777.23 &    8104625 &  R &    0.047 &   644.745 &  13.51 &   0.03 &  12.66 &   0.03 &  12.51 &   0.03 &  12.37 &   0.03 &  12.47 &   0.02 &  12.41 &   0.05 &  12.42 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052822.59-704420.9 &    7.7777.27 &    8104624 &  R &    0.055 &   178.827 &  13.79 &   0.03 &  12.97 &   0.03 &  12.91 &   0.03 &  12.77 &   0.03 &  12.84 &   0.03 &  12.84 &   0.06 &  12.77 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052828.15-703833.9 &    7.7778.13 &    8104616 &  R &    0.036 &    37.125 &  13.52 &   0.03 &  12.77 &   0.03 &  12.61 &   0.03 &  12.51 &   0.03 &  12.52 &   0.03 &  12.52 &   0.04 &  12.43 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052809.64-703905.4 &    7.7778.14 &    8104617 &  R &    0.083 &   599.161 &  13.08 &   0.03 &  12.28 &   0.03 &  12.05 &   0.03 &  11.93 &   0.03 &  12.03 &   0.03 &  11.92 &   0.03 &  11.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052831.77-704122.0 &    7.7778.17 &    8104620 &  R &    0.099 &   528.262 &  13.30 &   0.02 &  12.50 &   0.03 &  12.25 &   0.03 &  12.10 &   0.03 &  12.26 &   0.03 &  12.15 &   0.04 &  12.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052805.96-703859.2 &    7.7778.29 &    8104617 &  R &    0.124 &   385.505 &  13.48 &   0.02 &  12.56 &   0.02 &  12.36 &   0.03 &  12.16 &   0.03 &  12.33 &   0.03 &  12.17 &   0.04 &  12.02 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052812.68-703403.5 &    7.7779.14 &    8104610 &  R &    0.063 &   502.260 &  13.18 &   0.03 &  12.34 &   0.04 &  12.09 &   0.03 &  12.01 &   0.04 &  12.17 &   0.05 &  12.04 &   0.05 &  11.95 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052832.72-703524.2 &    7.7779.17 &    8104612 &  R &    0.119 &    43.806 &  13.30 &   0.03 &  12.49 &   0.03 &  12.27 &   0.03 &  12.14 &   0.04 &  12.25 &   0.02 &  12.11 &   0.03 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052827.83-703404.1 &    7.7779.18 &    8104610 &  R &    0.068 &    42.706 &  13.24 &   0.03 &  12.44 &   0.04 &  12.17 &   0.03 &  12.05 &   0.04 &  12.19 &   0.03 &  12.09 &   0.04 &  12.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052807.59-703707.0 &    7.7779.25 &     399635 &  R &    0.048 &   293.427 &  13.95 &   0.03 &  13.14 &   0.03 &  12.99 &   0.03 &  12.94 &   0.04 &  13.05 &   0.03 &  12.90 &   0.06 &  12.89 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052838.61-703100.7 &    7.7780.13 &    8104605 &  R &    0.096 &   180.995 &  13.31 &   0.06 &  12.57 &   0.06 &  12.39 &   0.04 &  12.29 &   0.03 &  12.37 &   0.03 &  12.28 &   0.04 &  12.25 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052807.00-703140.1 &    7.7780.17 &    8104606 &  R &    0.089 &   589.275 &  13.14 &   0.03 &  12.29 &   0.03 &  12.05 &   0.03 &  11.89 &   0.03 &  12.03 &   0.03 &  11.90 &   0.04 &  11.83 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052803.23-703123.3 &    7.7780.23 &    8104606 &  R &    0.056 &   382.409 &  13.46 &   0.03 &  12.70 &   0.03 &  12.53 &   0.03 &  12.39 &   0.04 &  12.50 &   0.03 &  12.39 &   0.05 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052820.39-703313.6 &    7.7780.26 &    8104608 &  R &    0.029 &   343.761 &  13.32 &   0.03 &  12.50 &   0.03 &  12.29 &   0.03 &  12.21 &   0.03 &  12.33 &   0.03 &  12.21 &   0.04 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052818.33-702851.8 &   7.7781.185 &    8104602 &  R &    0.102 &    44.595 &  13.28 &   0.03 &  12.48 &   0.02 &  12.28 &   0.02 &  12.12 &   0.04 &  12.27 &   0.03 &  12.13 &   0.03 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052824.00-702636.8 &   7.7781.188 &    8104598 &  R &    0.120 &    43.735 &  13.23 &   0.03 &  12.38 &   0.04 &  12.14 &   0.03 &  12.01 &   0.04 &  12.18 &   0.03 &  12.04 &   0.04 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052819.47-702732.1 &   7.7781.190 &    8104599 &  R &    0.071 &   176.491 &  13.72 &   0.02 &  12.94 &   0.03 &  12.75 &   0.03 &  12.63 &   0.03 &  12.74 &   0.03 &  12.57 &   0.05 &  12.66 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052838.83-702332.4 &    7.7782.31 &    8104593 &  R &    0.046 &    26.395 &  13.31 &   0.03 &  12.50 &   0.03 &  12.33 &   0.03 &  12.25 &   0.03 &  12.36 &   0.03 &  12.29 &   0.05 &  12.25 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052815.04-702301.8 &    7.7782.35 &    8104592 &  R &    0.102 &   411.184 &  13.41 &   0.02 &  12.69 &   0.03 &  12.55 &   0.03 &  12.46 &   0.03 &  12.44 &   0.03 &  12.42 &   0.05 &  12.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052815.76-702328.1 &    7.7782.40 &    8104593 &  R &    0.046 &    43.318 &  13.21 &   0.03 &  12.33 &   0.03 &  12.18 &   0.04 &  12.01 &   0.04 &  12.15 &   0.02 &  12.01 &   0.04 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052806.17-702521.6 &    7.7782.44 &    8104596 &  R &    0.043 &    26.991 &  13.33 &   0.03 &  12.51 &   0.03 &  12.35 &   0.03 &  12.24 &   0.04 &  12.34 &   0.03 &  12.20 &   0.04 &  12.18 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052811.56-702250.6 &    7.7782.45 &    8104592 &  R &    0.060 &   430.849 &  13.59 &   0.03 &  12.80 &   0.03 &  12.62 &   0.03 &  12.55 &   0.03 &  12.62 &   0.02 &  12.52 &   0.04 &  12.58 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052837.39-702147.9 &    7.7782.49 &    8104590 &  R &    0.044 &    29.582 &  13.27 &   0.03 &  12.40 &   0.03 &  12.19 &   0.03 &  11.98 &   0.04 &  12.15 &   0.03 &  12.03 &   0.04 &  11.89 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052807.81-701837.8 &   7.7783.241 &     399676 &  R &    0.403 &   732.064 &  14.44 &   0.03 &  14.03 &   0.04 &  13.74 &   0.04 &  14.03 &   0.12 &  14.13 &   0.07 &  13.76 &   0.14 &  13.57 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J052814.50-701928.2 &    7.7783.31 &    8104586 &  R &    0.116 &   323.311 &  13.29 &   0.03 &  12.50 &   0.03 &  12.37 &   0.03 &  12.22 &   0.03 &  12.30 &   0.02 &  12.20 &   0.03 &  12.23 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052805.46-702052.6 &    7.7783.41 &    8104589 &  R &    0.265 &   256.279 &  13.84 &   0.03 &  13.11 &   0.03 &  13.03 &   0.04 &  12.87 &   0.04 &  12.89 &   0.03 &  12.85 &   0.04 &  12.84 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052818.42-701431.9 &   7.7784.223 &     399686 &  R &    0.038 &     5.329 &  15.71 &   0.04 &  15.16 &   0.05 &  15.12 &   0.08 &  14.89 &   0.05 &  14.93 &   0.05 &  14.81 &   0.12 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052831.21-701005.8 &    7.7785.18 &    8104568 &  R &    0.081 &   521.648 &  13.19 &   0.02 &  12.33 &   0.02 &  12.16 &   0.03 &  12.07 &   0.03 &  12.19 &   0.03 &  12.11 &   0.03 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052820.27-701126.8 &    7.7785.19 &    8104571 &  R &    0.108 &   371.885 &  13.14 &   0.03 &  12.30 &   0.03 &  12.13 &   0.03 &  12.00 &   0.03 &  12.12 &   0.03 &  11.98 &   0.03 &  11.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052828.80-701113.5 &    7.7785.23 &    8104570 &  R &    0.036 &    27.152 &  13.40 &   0.02 &  12.54 &   0.03 &  12.38 &   0.03 &  12.23 &   0.03 &  12.36 &   0.02 &  12.26 &   0.03 &  12.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052833.05-701325.0 &    7.7785.24 &    8104575 &  R &    0.269 &   366.838 &  13.31 &   0.02 &  12.52 &   0.03 &  12.41 &   0.03 &  12.26 &   0.02 &  12.35 &   0.03 &  12.27 &   0.03 &  12.22 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052822.08-701021.1 &    7.7785.26 &    8104568 &  R &    0.056 &    30.916 &  13.23 &   0.03 &  12.37 &   0.03 &  12.18 &   0.03 &  12.06 &   0.05 &  12.22 &   0.04 &  12.03 &   0.03 &  12.12 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052820.92-701115.1 &    7.7785.27 &    8104570 &  R &    0.059 &    28.399 &  13.27 &   0.03 &  12.41 &   0.03 &  12.19 &   0.03 &  12.11 &   0.04 &  12.25 &   0.03 &  12.12 &   0.03 &  12.12 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052806.55-701336.3 &   7.7785.285 &     399688 &  R &    0.067 &   901.713 &  15.75 &   0.05 &  14.97 &   0.04 &  14.65 &   0.06 &  14.12 &   0.03 &  13.58 &   0.03 &  12.75 &   0.05 &  11.65 &   0.04 &   9.18 &   0.04
  SSTISAGEMA J052824.48-700848.1 &  7.7786.1722 &    8104566 &  R &    0.074 &   148.566 &  13.57 &   0.04 &  12.90 &   0.04 &  12.81 &   0.04 &  12.75 &   0.05 &  12.79 &   0.03 &  12.77 &   0.07 &  12.61 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J052820.99-700914.4 &  7.7786.1724 &    8104566 &  R &    0.031 &    37.165 &  13.33 &   0.02 &  12.46 &   0.03 &  12.27 &   0.03 &  12.14 &   0.04 &  12.34 &   0.02 &  12.23 &   0.04 &  12.37 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052808.39-700832.4 &  7.7786.1728 &    8104565 &  R &    0.225 &    24.098 &  13.49 &   0.05 &  12.66 &   0.04 &  12.46 &   0.04 &  12.35 &   0.04 &  12.46 &   0.03 &  12.41 &   0.04 &  12.37 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052916.98-705034.1 &     7.7896.8 &    9115550 &  R &    0.188 &    46.984 &  13.01 &   0.03 &  12.18 &   0.03 &  12.02 &   0.03 &  11.90 &   0.03 &  12.01 &   0.03 &  11.88 &   0.04 &  11.83 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052919.37-704617.6 &    7.7897.18 &    9115544 &  R &    0.050 &   215.657 &  13.24 &   0.05 &  12.45 &   0.05 &  12.28 &   0.04 &  12.22 &   0.03 &  12.28 &   0.02 &  12.26 &   0.05 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052855.32-704921.2 &    7.7897.21 &    8104631 &  R &    0.042 &   271.518 &  13.54 &   0.02 &  12.75 &   0.03 &  12.60 &   0.03 &  12.55 &   0.03 &  12.63 &   0.03 &  12.48 &   0.05 &  12.48 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052856.22-704716.0 &    7.7897.27 &     399611 &  R &    0.125 &   160.256 &  14.21 &   0.02 &  13.60 &   0.03 &  13.50 &   0.03 &  13.44 &   0.04 &  13.43 &   0.03 &  13.44 &   0.05 &  13.43 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052901.41-704555.1 &    7.7897.29 &    9115543 &  R &    0.196 &   237.530 &  13.68 &   0.04 &  12.86 &   0.05 &  12.69 &   0.04 &  12.62 &   0.05 &  12.70 &   0.03 &  12.56 &   0.05 &  12.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052850.80-704735.8 &    7.7897.36 &     399610 &  R &    0.069 &    84.991 &  14.24 &   0.03 &  13.51 &   0.03 &  13.44 &   0.03 &  13.36 &   0.04 &  13.45 &   0.03 &  13.41 &   0.04 &  13.06 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J052918.60-704324.5 &    7.7898.14 &    9115540 &  R &    0.294 &    78.382 &  13.49 &   0.03 &  12.74 &   0.03 &  12.54 &   0.03 &  12.47 &   0.04 &  12.41 &   0.03 &  12.32 &   0.05 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052909.67-704434.8 &    7.7898.15 &    9115542 &  R &    0.249 &     5.938 &  13.35 &   0.03 &  12.49 &   0.03 &  12.36 &   0.03 &  12.24 &   0.03 &  12.31 &   0.02 &  12.23 &   0.04 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052917.66-704332.4 &    7.7898.17 &    9115540 &  R &    0.037 &    25.075 &  13.21 &   0.02 &  12.40 &   0.02 &  12.17 &   0.03 &  12.08 &   0.04 &  12.23 &   0.02 &  12.11 &   0.04 &  12.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052930.24-704349.9 &    7.7898.18 &    9115541 &  R &    0.061 &   305.157 &  13.57 &   0.03 &  12.75 &   0.03 &  12.63 &   0.03 &  12.59 &   0.04 &  12.62 &   0.03 &  12.54 &   0.04 &  12.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052853.79-704211.2 &    7.7898.25 &    8104621 &  R &    0.324 &    41.115 &  13.59 &   0.03 &  12.70 &   0.03 &  12.52 &   0.02 &  12.37 &   0.03 &  12.44 &   0.03 &  12.34 &   0.05 &  12.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052924.14-703941.1 &    7.7899.26 &    9115535 &  R &    0.418 &   357.270 &  13.31 &   0.03 &  12.53 &   0.03 &  12.36 &   0.03 &  12.38 &   0.04 &  12.39 &   0.02 &  12.29 &   0.05 &  12.25 &   0.05 &  10.50 &   0.12
  SSTISAGEMA J052906.49-703952.3 &    7.7899.28 &    9115536 &  R &    0.206 &    28.973 &  13.29 &   0.03 &  12.49 &   0.03 &  12.26 &   0.02 &  12.19 &   0.04 &  12.30 &   0.03 &  12.20 &   0.03 &  12.15 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052905.21-703915.5 &    7.7899.29 &    9115535 &  R &    0.118 &    32.880 &  13.21 &   0.03 &  12.39 &   0.02 &  12.20 &   0.03 &  12.12 &   0.04 &  12.20 &   0.03 &  12.08 &   0.04 &  12.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052853.07-703800.4 &    7.7899.41 &     399633 &  R &    0.156 &   268.745 &  13.91 &   0.02 &  13.14 &   0.02 &  13.04 &   0.03 &  12.90 &   0.04 &  12.99 &   0.03 &  12.85 &   0.07 &  12.76 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052853.83-703858.7 &    7.7899.95 &     399631 &  R &    0.091 &    49.446 &  15.21 &   0.04 &  14.50 &   0.04 &  14.52 &   0.05 &  14.35 &   0.04 &  14.41 &   0.06 &  14.49 &   0.10 &  14.30 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J052915.50-703354.6 &    7.7900.12 &    9115527 &  R &    0.154 &   873.362 &  13.29 &   0.05 &  12.44 &   0.05 &  12.05 &   0.04 &  11.77 &   0.03 &  11.71 &   0.03 &  11.47 &   0.03 &  11.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052931.44-703609.4 &    7.7900.27 &    9115530 &  R &    0.054 &    28.428 &  13.33 &   0.03 &  12.48 &   0.03 &  12.25 &   0.03 &  12.19 &   0.03 &  12.31 &   0.03 &  12.18 &   0.04 &  12.17 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052920.83-703338.1 &    7.7901.13 &    9115527 &  R &    0.043 &    42.308 &  13.20 &   0.04 &  12.32 &   0.05 &  12.10 &   0.04 &  12.07 &   0.04 &  12.20 &   0.03 &  12.12 &   0.05 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052853.52-703024.5 &    7.7901.15 &    8104604 &  R &    0.053 &    35.760 &  13.41 &   0.06 &  12.65 &   0.08 &  12.48 &   0.06 &  12.35 &   0.03 &  12.44 &   0.03 &  12.36 &   0.04 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052915.78-703124.9 &    7.7901.16 &    9115523 &  R &    0.049 &    27.621 &  13.31 &   0.03 &  12.49 &   0.02 &  12.31 &   0.03 &  12.17 &   0.04 &  12.31 &   0.02 &  12.22 &   0.04 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052852.81-703216.2 &    7.7901.23 &    8104607 &  R &    0.037 &    26.844 &  13.28 &   0.02 &  12.43 &   0.02 &  12.22 &   0.02 &  12.10 &   0.04 &  12.30 &   0.03 &  12.15 &   0.04 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052913.11-703259.5 &    7.7901.24 &    9115526 &  R &    0.056 &   343.761 &  13.39 &   0.03 &  12.53 &   0.03 &  12.32 &   0.03 &  12.25 &   0.02 &  12.36 &   0.03 &  12.26 &   0.04 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052851.27-703048.1 &    7.7901.26 &    8104605 &  R &    0.042 &    37.787 &  13.48 &   0.04 &  12.65 &   0.04 &  12.50 &   0.03 &  12.44 &   0.04 &  12.51 &   0.03 &  12.42 &   0.05 &  12.32 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052920.24-703030.0 &    7.7901.29 &    9115522 &  R &    0.043 &    25.571 &  13.57 &   0.03 &  12.67 &   0.02 &  12.50 &   0.03 &  12.43 &   0.03 &  12.51 &   0.03 &  12.41 &   0.04 &  12.42 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052927.27-703125.4 &    7.7901.35 &     395711 &  R &    0.053 &   444.840 &  14.08 &   0.02 &  13.46 &   0.02 &  13.36 &   0.03 &  13.23 &   0.03 &  13.27 &   0.04 &  13.21 &   0.04 &  13.24 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052902.91-702708.0 &    7.7902.22 &    9115516 &  R &    0.055 &    25.603 &  13.46 &   0.03 &  12.63 &   0.02 &  12.48 &   0.02 &  12.31 &   0.03 &  12.46 &   0.03 &  12.28 &   0.04 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052900.35-702803.5 &    7.7902.25 &    9115518 &  R &    0.035 &    38.276 &  13.35 &   0.03 &  12.52 &   0.03 &  12.33 &   0.02 &  12.16 &   0.04 &  12.38 &   0.03 &  12.27 &   0.04 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052929.10-702846.3 &    7.7902.26 &    9115519 &  R &    0.020 &   366.838 &  13.79 &   0.03 &  12.98 &   0.03 &  12.81 &   0.03 &  12.76 &   0.03 &  12.88 &   0.03 &  12.78 &   0.04 &  12.73 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052918.26-702233.6 &    7.7903.11 &    9115509 &  R &    0.234 &    72.722 &  13.57 &   0.04 &  12.85 &   0.03 &  12.76 &   0.04 &  12.67 &   0.04 &  12.55 &   0.03 &  12.51 &   0.05 &  12.45 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052922.99-702424.5 &    7.7903.15 &    9115512 &  R &    0.046 &    27.044 &  99.00 &  99.00 &  99.00 &  99.00 &  12.33 &   0.04 &  12.29 &   0.03 &  12.37 &   0.03 &  12.32 &   0.05 &  12.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052920.99-702340.1 &    7.7903.25 &    9115511 &  R &    0.034 &    31.745 &  13.60 &   0.03 &  12.77 &   0.03 &  12.61 &   0.02 &  12.50 &   0.04 &  12.59 &   0.03 &  12.52 &   0.05 &  12.52 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052859.41-702423.1 &    7.7903.33 &    9115512 &  R &    0.093 &   197.083 &  13.77 &   0.04 &  13.01 &   0.03 &  12.75 &   0.03 &  12.73 &   0.04 &  12.79 &   0.03 &  12.77 &   0.05 &  12.73 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052859.53-702536.2 &    7.7903.63 &     399660 &  R &    0.159 &    72.685 &  14.52 &   0.02 &  13.75 &   0.03 &  13.65 &   0.03 &  13.50 &   0.03 &  13.57 &   0.04 &  13.42 &   0.05 &  13.54 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052928.80-702013.2 &    7.7904.19 &    9115505 &  R &    0.115 &   371.885 &  13.36 &   0.04 &  12.59 &   0.04 &  12.41 &   0.03 &  12.36 &   0.03 &  12.43 &   0.03 &  12.39 &   0.04 &  12.37 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052908.79-701904.0 &   7.7904.209 &     395741 &  R &    0.053 &    34.656 &  15.65 &   0.04 &  15.05 &   0.05 &  15.15 &   0.08 &  14.95 &   0.06 &  15.05 &   0.05 &  14.94 &   0.11 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052900.32-701753.4 &    7.7904.21 &    9115501 &  R &    0.047 &   422.297 &  13.34 &   0.03 &  12.56 &   0.04 &  12.36 &   0.04 &  12.30 &   0.05 &  12.36 &   0.03 &  12.31 &   0.05 &  12.27 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052854.07-701845.4 &    7.7904.27 &    8104585 &  R &    0.038 &   309.406 &  13.38 &   0.03 &  12.57 &   0.03 &  12.50 &   0.03 &  12.26 &   0.04 &  12.44 &   0.04 &  12.31 &   0.04 &  12.26 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052850.10-701924.9 &    7.7904.34 &    8104586 &  R &    0.054 &   210.571 &  13.58 &   0.02 &  12.80 &   0.03 &  12.71 &   0.03 &  12.53 &   0.03 &  12.60 &   0.02 &  12.55 &   0.05 &  12.56 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052910.85-702008.8 &    7.7904.40 &    9115505 &  R &    0.031 &    20.880 &  13.69 &   0.03 &  12.86 &   0.03 &  12.71 &   0.03 &  12.64 &   0.04 &  12.76 &   0.03 &  12.73 &   0.06 &  12.69 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052849.67-701748.5 &    7.7904.42 &    8104583 &  R &    0.044 &    25.462 &  13.42 &   0.02 &  12.62 &   0.03 &  12.39 &   0.03 &  12.29 &   0.03 &  12.40 &   0.03 &  12.31 &   0.05 &  12.46 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052911.31-702043.6 &    7.7904.53 &    9115506 &  R &    0.045 &   357.270 &  13.82 &   0.04 &  13.00 &   0.03 &  12.85 &   0.03 &  12.71 &   0.03 &  12.77 &   0.04 &  12.73 &   0.05 &  12.47 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052904.25-701530.0 &    7.7905.12 &    9115496 &  R &    0.019 &  1169.590 &  13.77 &   0.03 &  12.93 &   0.02 &  12.82 &   0.03 &  12.72 &   0.03 &  12.89 &   0.02 &  12.78 &   0.04 &  12.77 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052854.41-701431.8 &   7.7905.143 &    8104577 &  R &    0.085 &    33.759 &  13.77 &   0.03 &  12.91 &   0.03 &  12.75 &   0.03 &  12.64 &   0.04 &  12.76 &   0.03 &  12.63 &   0.04 &  12.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052850.03-701405.0 &   7.7905.153 &            &  R &    0.030 &   122.041 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  16.08 &   0.09 &  16.25 &   0.08 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052913.19-701711.1 &   7.7905.159 &     395745 &  R &    0.045 &    68.512 &  15.33 &   0.04 &  14.75 &   0.04 &  14.65 &   0.05 &  14.52 &   0.04 &  14.56 &   0.05 &  14.36 &   0.10 &  14.39 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052906.43-701617.9 &    7.7905.33 &    9115498 &  R &    0.102 &   313.873 &  13.14 &   0.03 &  12.32 &   0.02 &  12.09 &   0.03 &  12.01 &   0.04 &  12.13 &   0.03 &  12.02 &   0.04 &  11.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052928.23-701455.1 &    7.7905.34 &     395751 &  R &    0.150 &    33.137 &  14.53 &   0.03 &  14.30 &   0.04 &  14.31 &   0.04 &  14.34 &   0.04 &  14.32 &   0.05 &  14.45 &   0.07 &  14.34 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J052855.68-701635.1 &    7.7905.35 &    8104581 &  R &    0.033 &   443.459 &  13.26 &   0.03 &  12.48 &   0.03 &  12.30 &   0.03 &  12.09 &   0.04 &  12.28 &   0.03 &  12.16 &   0.04 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052906.11-701554.2 &    7.7905.39 &    9115497 &  R &    0.058 &    26.576 &  13.30 &   0.04 &  12.43 &   0.04 &  12.22 &   0.03 &  12.11 &   0.04 &  12.19 &   0.04 &  12.17 &   0.04 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052904.60-701451.2 &    7.7905.40 &    9115495 &  R &    0.041 &    28.845 &  13.27 &   0.03 &  12.42 &   0.04 &  12.24 &   0.03 &  12.11 &   0.03 &  12.29 &   0.03 &  12.20 &   0.03 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052927.51-701647.6 &    7.7905.42 &    9115499 &  R &    0.044 &   452.284 &  13.48 &   0.03 &  12.59 &   0.02 &  12.40 &   0.03 &  12.28 &   0.03 &  12.43 &   0.04 &  12.30 &   0.04 &  12.28 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052858.97-701544.2 &    7.7905.47 &    9115497 &  R &    0.079 &    44.709 &  13.32 &   0.03 &  12.45 &   0.03 &  12.23 &   0.03 &  12.14 &   0.03 &  12.27 &   0.03 &  12.14 &   0.04 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052852.83-701443.1 &    7.7905.52 &    8104577 &  R &    0.046 &   429.185 &  13.49 &   0.03 &  12.61 &   0.03 &  12.50 &   0.03 &  12.36 &   0.02 &  12.52 &   0.03 &  12.42 &   0.04 &  12.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052912.35-701451.5 &    7.7905.63 &    9115495 &  R &    0.081 &   382.409 &  13.71 &   0.04 &  12.93 &   0.05 &  12.68 &   0.03 &  12.61 &   0.05 &  12.69 &   0.04 &  12.56 &   0.06 &  12.61 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052908.52-701035.7 &    7.7906.20 &    9115487 &  R &    0.082 &    73.115 &  13.41 &   0.03 &  12.65 &   0.02 &  12.51 &   0.03 &  12.38 &   0.03 &  12.41 &   0.02 &  12.33 &   0.04 &  12.37 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052907.52-701136.6 &    7.7906.25 &    9115489 &  R &    0.345 &   599.161 &  13.14 &   0.03 &  12.25 &   0.03 &  12.05 &   0.03 &  11.93 &   0.02 &  12.09 &   0.02 &  11.94 &   0.03 &  11.88 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052927.04-701318.0 &    7.7906.27 &    9115492 &  R &    0.068 &   493.340 &  13.31 &   0.03 &  12.44 &   0.03 &  12.23 &   0.03 &  12.11 &   0.04 &  12.25 &   0.04 &  12.18 &   0.04 &  12.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052916.01-701024.8 &    7.7906.31 &    9115486 &  R &    0.032 &    25.075 &  13.49 &   0.02 &  12.61 &   0.02 &  12.45 &   0.02 &  12.38 &   0.03 &  12.46 &   0.02 &  12.41 &   0.04 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052848.39-700946.6 &    7.7906.33 &    8104567 &  R &    0.066 &   851.064 &  13.47 &   0.04 &  12.66 &   0.03 &  12.48 &   0.03 &  12.40 &   0.06 &  12.50 &   0.04 &  12.36 &   0.04 &  12.49 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052922.46-701205.9 &    7.7906.34 &    9115490 &  R &    0.075 &    25.052 &  13.48 &   0.03 &  12.65 &   0.03 &  12.46 &   0.03 &  12.35 &   0.05 &  12.50 &   0.02 &  12.33 &   0.04 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052859.68-701054.8 &    7.7906.44 &    9115487 &  R &    0.058 &   364.431 &  13.52 &   0.03 &  12.68 &   0.02 &  12.47 &   0.02 &  12.39 &   0.03 &  12.47 &   0.02 &  12.43 &   0.04 &  12.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052926.82-700926.2 &  7.7907.1706 &    9115484 &  R &    0.088 &   452.284 &  13.43 &   0.03 &  12.62 &   0.02 &  12.40 &   0.02 &  12.24 &   0.04 &  12.37 &   0.02 &  12.30 &   0.03 &  12.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052857.69-700853.3 &  7.7907.1708 &    9115483 &  R &    0.035 &    26.260 &  13.54 &   0.03 &  12.62 &   0.02 &  12.44 &   0.03 &  12.40 &   0.04 &  12.46 &   0.03 &  12.33 &   0.04 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052850.85-700833.7 &  7.7907.1711 &    8104565 &  R &    0.073 &   336.700 &  13.54 &   0.03 &  12.71 &   0.03 &  12.53 &   0.03 &  12.47 &   0.04 &  12.57 &   0.03 &  12.42 &   0.04 &  12.44 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052848.49-700850.1 &  7.7907.1731 &     399700 &  R &    0.053 &   851.064 &  14.75 &   0.03 &  14.21 &   0.03 &  14.10 &   0.04 &  13.97 &   0.04 &  14.11 &   0.04 &  14.06 &   0.07 &  13.98 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052930.05-700928.7 &  7.7907.1751 &     395765 &  R &    0.042 &    10.322 &  15.27 &   0.04 &  14.87 &   0.04 &  14.70 &   0.06 &  14.64 &   0.03 &  14.64 &   0.05 &  14.51 &   0.08 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052924.03-700902.9 &  7.7907.1754 &     395766 &  R &    0.095 &    43.388 &  15.09 &   0.04 &  14.45 &   0.05 &  99.00 &  99.00 &  14.23 &   0.09 &  14.48 &   0.06 &  14.27 &   0.11 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052936.20-704849.7 &    7.8018.17 &    9115547 &  R &    0.057 &    28.578 &  13.21 &   0.02 &  12.32 &   0.02 &  12.13 &   0.02 &  12.03 &   0.04 &  12.15 &   0.03 &  12.04 &   0.05 &  12.04 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J053005.04-704727.5 &    7.8018.21 &    9115545 &  R &    0.058 &    30.367 &  13.21 &   0.03 &  12.34 &   0.04 &  12.14 &   0.04 &  12.09 &   0.06 &  12.18 &   0.04 &  12.04 &   0.05 &  12.05 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053001.79-704704.9 &    7.8018.23 &    9115545 &  R &    0.192 &   151.035 &  13.33 &   0.03 &  12.47 &   0.02 &  12.32 &   0.03 &  12.27 &   0.03 &  12.42 &   0.03 &  12.23 &   0.03 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052953.60-704715.2 &    7.8018.25 &    9115545 &  R &    0.072 &    24.335 &  13.46 &   0.03 &  12.63 &   0.02 &  12.45 &   0.03 &  12.32 &   0.03 &  12.47 &   0.02 &  12.37 &   0.04 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052942.08-704633.3 &    7.8018.47 &     395675 &  R &    0.122 &    81.189 &  14.48 &   0.03 &  13.73 &   0.03 &  13.59 &   0.03 &  13.53 &   0.04 &  13.59 &   0.03 &  13.54 &   0.05 &  13.39 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052942.00-704254.1 &    7.8019.16 &    9115539 &  R &    0.098 &   261.233 &  13.46 &   0.03 &  12.65 &   0.03 &  12.57 &   0.03 &  12.40 &   0.03 &  12.49 &   0.02 &  12.38 &   0.05 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053004.99-704354.6 &    7.8019.17 &    9115541 &  R &    0.105 &    26.816 &  13.18 &   0.02 &  12.30 &   0.03 &  12.16 &   0.02 &  12.01 &   0.04 &  12.16 &   0.03 &  12.04 &   0.04 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053007.79-704534.3 &    7.8019.19 &    9115543 &  R &    0.040 &   359.583 &  13.36 &   0.03 &  12.57 &   0.02 &  12.38 &   0.03 &  12.24 &   0.03 &  12.36 &   0.03 &  12.20 &   0.04 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052942.50-704317.2 &    7.8019.24 &    9115540 &  R &    0.046 &   399.202 &  13.56 &   0.05 &  12.71 &   0.06 &  12.56 &   0.05 &  12.46 &   0.03 &  12.55 &   0.03 &  12.43 &   0.05 &  12.44 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052941.58-703901.1 &    7.8020.16 &    9115534 &  R &    0.061 &    41.032 &  13.25 &   0.03 &  12.38 &   0.03 &  12.21 &   0.03 &  12.13 &   0.03 &  12.25 &   0.02 &  12.11 &   0.04 &  12.17 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053012.03-703903.0 &    7.8020.18 &    8661982 &  R &    0.060 &    44.861 &  13.21 &   0.02 &  12.39 &   0.02 &  12.19 &   0.03 &  12.02 &   0.03 &  12.19 &   0.02 &  12.08 &   0.04 &  12.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052937.98-703826.8 &    7.8020.20 &    9115534 &  R &    0.155 &   411.184 &  13.48 &   0.03 &  12.61 &   0.02 &  12.46 &   0.03 &  12.41 &   0.03 &  12.41 &   0.03 &  12.35 &   0.04 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052958.95-703800.8 &    7.8020.31 &     395697 &  R &    0.287 &   232.234 &  13.95 &   0.02 &  13.23 &   0.02 &  13.11 &   0.03 &  12.94 &   0.03 &  12.95 &   0.03 &  12.79 &   0.05 &  12.69 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053011.35-703929.1 &    7.8020.33 &    8661982 &  R &    0.556 &   261.986 &  13.76 &   0.03 &  12.97 &   0.04 &  12.74 &   0.03 &  12.59 &   0.04 &  12.62 &   0.03 &  12.44 &   0.05 &  12.10 &   0.04 &  10.35 &   0.11
  SSTISAGEMA J052939.19-703657.1 &    7.8021.15 &    9115531 &  R &    0.218 &  1175.090 &  13.25 &   0.04 &  12.44 &   0.04 &  12.29 &   0.04 &  12.24 &   0.03 &  12.27 &   0.02 &  12.20 &   0.04 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052936.00-703553.3 &    7.8021.23 &    9115530 &  R &    0.047 &    43.806 &  13.08 &   0.04 &  12.18 &   0.05 &  12.05 &   0.04 &  11.95 &   0.06 &  12.05 &   0.08 &  12.08 &   0.04 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052956.98-703630.0 &    7.8021.25 &    9115531 &  R &    0.050 &    25.379 &  13.38 &   0.04 &  12.54 &   0.04 &  12.32 &   0.03 &  12.26 &   0.03 &  12.41 &   0.02 &  12.31 &   0.05 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052957.94-703511.7 &    7.8021.26 &    9115529 &  R &    0.027 &   387.747 &  13.48 &   0.02 &  12.64 &   0.02 &  12.48 &   0.03 &  12.39 &   0.04 &  12.50 &   0.04 &  12.41 &   0.05 &  12.47 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052932.95-703642.3 &    7.8021.29 &    9115531 &  R &    0.029 &   387.747 &  13.62 &   0.03 &  12.79 &   0.04 &  12.62 &   0.04 &  12.59 &   0.03 &  12.65 &   0.03 &  12.51 &   0.05 &  12.48 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052946.10-703350.0 &    7.8021.35 &     395706 &  R &    0.032 &    29.539 &  14.03 &   0.04 &  13.28 &   0.04 &  13.19 &   0.04 &  13.10 &   0.04 &  13.19 &   0.03 &  13.17 &   0.04 &  13.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053008.53-703425.7 &    7.8021.38 &     395704 &  R &    0.064 &   287.191 &  14.12 &   0.02 &  13.34 &   0.03 &  13.24 &   0.03 &  13.14 &   0.04 &  13.17 &   0.03 &  13.20 &   0.03 &  13.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052945.10-703634.5 &    7.8021.48 &     395700 &  R &    0.057 &    54.954 &  14.58 &   0.03 &  13.97 &   0.04 &  13.80 &   0.04 &  13.85 &   0.05 &  13.90 &   0.04 &  13.85 &   0.05 &  13.89 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052936.38-703109.9 &    7.8022.21 &    9115523 &  R &    3.781 &   901.713 &  13.15 &   0.04 &  12.36 &   0.04 &  12.07 &   0.03 &  11.71 &   0.03 &  11.57 &   0.03 &  11.34 &   0.03 &  11.05 &   0.05 &   9.66 &   0.05
  SSTISAGEMA J053005.24-703210.2 &    7.8022.22 &    9115524 &  R &    0.052 &    37.362 &  13.41 &   0.03 &  12.62 &   0.03 &  12.46 &   0.03 &  12.41 &   0.04 &  12.49 &   0.03 &  12.42 &   0.04 &  12.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052932.51-703211.3 &    7.8022.25 &    9115524 &  R &    0.286 &   295.247 &  13.88 &   0.05 &  13.01 &   0.05 &  12.82 &   0.05 &  12.80 &   0.03 &  12.84 &   0.03 &  12.75 &   0.05 &  12.69 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052956.82-703310.6 &    7.8022.64 &     395707 &  R &    0.112 &   399.202 &  14.16 &   0.03 &  13.34 &   0.03 &  13.15 &   0.03 &  13.04 &   0.04 &  13.19 &   0.03 &  13.09 &   0.03 &  13.03 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052939.26-702656.4 &    7.8023.18 &    9115516 &  R &    0.051 &    39.484 &  13.40 &   0.02 &  12.62 &   0.02 &  12.49 &   0.03 &  12.36 &   0.03 &  12.45 &   0.02 &  12.38 &   0.04 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052938.10-702729.1 &    7.8023.21 &    9115517 &  R &    0.090 &   366.838 &  13.35 &   0.04 &  12.47 &   0.04 &  12.28 &   0.03 &  12.11 &   0.04 &  12.27 &   0.03 &  12.11 &   0.04 &  12.03 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053007.04-702646.0 &    7.8023.23 &    9115516 &  R &    0.147 &    38.555 &  13.35 &   0.03 &  12.48 &   0.02 &  12.40 &   0.03 &  12.25 &   0.04 &  12.46 &   0.04 &  12.25 &   0.04 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052932.90-702713.4 &    7.8023.45 &     395721 &  R &    0.045 &   405.186 &  14.03 &   0.02 &  13.22 &   0.02 &  13.03 &   0.03 &  12.97 &   0.03 &  13.05 &   0.04 &  12.94 &   0.05 &  12.92 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053000.99-702502.9 &   7.8024.122 &     395727 &  R &    0.087 &    24.400 &  15.22 &   0.04 &  14.75 &   0.05 &  14.61 &   0.06 &  14.52 &   0.04 &  14.57 &   0.05 &  14.64 &   0.09 &  14.01 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J053011.93-702231.1 &    7.8024.24 &    8661958 &  R &    0.031 &    27.098 &  13.25 &   0.04 &  12.38 &   0.04 &  12.20 &   0.03 &  12.08 &   0.04 &  12.25 &   0.04 &  12.10 &   0.05 &  12.21 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052942.93-702508.6 &    7.8024.25 &    9115513 &  R &    0.093 &    32.976 &  13.17 &   0.03 &  12.31 &   0.02 &  12.12 &   0.02 &  12.00 &   0.03 &  12.15 &   0.03 &  12.04 &   0.03 &  11.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052945.49-702207.1 &    7.8024.27 &    9115509 &  R &    0.043 &   531.915 &  13.29 &   0.04 &  12.41 &   0.03 &  12.22 &   0.02 &  12.03 &   0.04 &  12.27 &   0.03 &  12.11 &   0.04 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052943.21-702142.3 &    7.8024.36 &    9115508 &  R &    0.053 &    40.664 &  13.32 &   0.03 &  12.45 &   0.03 &  12.29 &   0.03 &  12.21 &   0.04 &  12.27 &   0.02 &  12.19 &   0.04 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053011.39-702226.5 &    7.8024.38 &    8661958 &  R &    0.133 &    22.392 &  13.49 &   0.03 &  12.69 &   0.03 &  12.45 &   0.03 &  12.37 &   0.03 &  12.48 &   0.03 &  12.37 &   0.04 &  12.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052944.90-702221.8 &    7.8024.39 &    9115509 &  R &    0.051 &    23.018 &  13.62 &   0.07 &  12.77 &   0.08 &  12.56 &   0.06 &  12.48 &   0.03 &  12.57 &   0.03 &  12.41 &   0.04 &  12.34 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052953.72-702437.0 &    7.8024.49 &    9115512 &  R &    0.022 &   796.178 &  13.88 &   0.04 &  13.12 &   0.05 &  12.90 &   0.04 &  12.85 &   0.03 &  12.96 &   0.04 &  12.88 &   0.05 &  12.86 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052936.51-702359.6 &    7.8024.85 &    9115511 &  R &    0.594 &   357.270 &  13.81 &   0.03 &  12.91 &   0.03 &  12.70 &   0.03 &  12.56 &   0.02 &  12.70 &   0.04 &  12.54 &   0.04 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053007.09-701856.8 &    7.8025.27 &    9115503 &  R &    0.067 &   402.739 &  13.16 &   0.03 &  12.35 &   0.03 &  12.11 &   0.03 &  12.02 &   0.03 &  12.14 &   0.04 &  12.04 &   0.04 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052954.52-702127.4 &    7.8025.29 &    9115507 &  R &    0.049 &    26.185 &  13.45 &   0.05 &  12.62 &   0.05 &  12.44 &   0.04 &  12.35 &   0.03 &  12.41 &   0.03 &  12.35 &   0.04 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052956.37-702116.8 &    7.8025.33 &    9115507 &  R &    0.053 &    28.428 &  13.32 &   0.03 &  12.46 &   0.03 &  12.25 &   0.03 &  12.12 &   0.03 &  12.27 &   0.03 &  12.20 &   0.04 &  12.03 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052957.94-701916.5 &    7.8025.38 &    9115503 &  R &    0.038 &    23.096 &  13.48 &   0.03 &  12.62 &   0.04 &  12.48 &   0.02 &  12.41 &   0.03 &  12.52 &   0.04 &  12.40 &   0.04 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052957.08-702022.6 &    7.8025.44 &    9115505 &  R &    0.142 &    40.422 &  13.39 &   0.02 &  12.56 &   0.03 &  12.36 &   0.02 &  12.26 &   0.03 &  12.36 &   0.03 &  12.22 &   0.04 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052935.36-702057.4 &    7.8025.52 &    9115507 &  R &    0.095 &   327.225 &  13.88 &   0.04 &  13.06 &   0.04 &  12.90 &   0.04 &  12.82 &   0.04 &  12.85 &   0.04 &  12.80 &   0.05 &  12.80 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052953.35-702005.7 &    7.8025.93 &     395739 &  R &    0.270 &    47.978 &  14.76 &   0.03 &  14.09 &   0.03 &  13.99 &   0.03 &  13.91 &   0.03 &  14.00 &   0.04 &  14.01 &   0.07 &  13.96 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052933.57-701419.9 &   7.8026.137 &            &  R &    0.202 &    52.615 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  13.94 &   0.06 &  14.02 &   0.06 &  13.93 &   0.06 &  14.05 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J053012.65-701556.6 &    7.8026.48 &    8661946 &  R &    0.048 &   444.840 &  13.56 &   0.05 &  12.79 &   0.05 &  12.61 &   0.04 &  12.45 &   0.03 &  12.54 &   0.03 &  12.47 &   0.05 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052937.76-701423.9 &    7.8026.51 &     395752 &  R &    0.078 &   246.975 &  13.92 &   0.03 &  13.35 &   0.03 &  13.15 &   0.03 &  13.20 &   0.04 &  13.24 &   0.04 &  13.16 &   0.04 &  13.09 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052948.01-701453.2 &    7.8026.67 &    9115495 &  R &    0.078 &   226.449 &  13.69 &   0.03 &  12.89 &   0.04 &  12.66 &   0.03 &  12.60 &   0.06 &  12.70 &   0.05 &  12.61 &   0.05 &  12.55 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053002.50-701214.8 &    7.8027.20 &    9115490 &  R &    0.094 &   444.840 &  13.25 &   0.04 &  12.39 &   0.04 &  12.19 &   0.03 &  12.06 &   0.03 &  12.17 &   0.03 &  12.10 &   0.04 &  12.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052939.72-701048.7 &    7.8027.24 &    9115487 &  R &    0.182 &    41.218 &  13.39 &   0.03 &  12.56 &   0.03 &  12.41 &   0.03 &  12.30 &   0.03 &  12.41 &   0.03 &  12.28 &   0.03 &  12.25 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053002.01-701029.4 &    7.8027.25 &    9115486 &  R &    0.202 &    39.714 &  13.48 &   0.03 &  12.57 &   0.03 &  12.44 &   0.03 &  12.29 &   0.05 &  12.38 &   0.03 &  12.30 &   0.05 &  12.28 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052938.24-700944.7 &    7.8027.26 &    9115485 &  R &    0.060 &   323.311 &  13.48 &   0.03 &  12.64 &   0.02 &  12.47 &   0.03 &  12.43 &   0.03 &  12.49 &   0.03 &  12.37 &   0.04 &  12.23 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053009.71-701050.3 &   7.8027.296 &     395761 &  R &    0.159 &    31.488 &  15.60 &   0.05 &  15.01 &   0.04 &  15.09 &   0.08 &  14.77 &   0.05 &  14.84 &   0.05 &  14.41 &   0.13 &  14.83 &   0.20 &  99.00 &  99.00
  SSTISAGEMA J053006.25-701231.7 &    7.8027.32 &    9115491 &  R &    0.042 &   490.436 &  13.50 &   0.06 &  12.69 &   0.07 &  12.50 &   0.05 &  12.41 &   0.04 &  12.51 &   0.03 &  12.42 &   0.05 &  12.37 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053011.11-700900.8 &  7.8028.1597 &    8661932 &  R &    0.449 &    48.319 &  13.08 &   0.03 &  12.31 &   0.02 &  12.06 &   0.03 &  11.96 &   0.03 &  12.08 &   0.03 &  11.94 &   0.04 &  11.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052939.11-700916.0 &  7.8028.1603 &    9115484 &  R &    0.047 &   274.424 &  13.89 &   0.03 &  13.11 &   0.03 &  12.92 &   0.03 &  12.89 &   0.03 &  12.88 &   0.03 &  12.80 &   0.06 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053016.41-700931.1 &  7.8028.1668 &     445714 &  R &    0.055 &     4.704 &  14.91 &   0.04 &  14.20 &   0.03 &  14.09 &   0.04 &  14.04 &   0.04 &  14.12 &   0.04 &  14.17 &   0.09 &  14.39 &   0.19 &  99.00 &  99.00
  SSTISAGEMA J053016.71-705128.4 &    7.8138.35 &     445633 &  R &    0.123 &    60.580 &  14.80 &   0.03 &  14.21 &   0.03 &  14.13 &   0.04 &  14.04 &   0.05 &  14.08 &   0.05 &  14.08 &   0.08 &  13.95 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J053033.74-704640.6 &    7.8139.15 &    8661991 &  R &    0.453 &   732.064 &  13.05 &   0.02 &  12.24 &   0.03 &  12.00 &   0.03 &  11.94 &   0.03 &  11.99 &   0.03 &  11.86 &   0.03 &  11.88 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053052.47-704749.1 &    7.8139.21 &    8661993 &  R &    0.048 &   263.783 &  13.44 &   0.04 &  12.69 &   0.04 &  12.63 &   0.04 &  12.57 &   0.04 &  12.54 &   0.03 &  12.45 &   0.04 &  12.42 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053029.74-704905.5 &    7.8139.26 &    8661994 &  R &    0.225 &   399.202 &  13.33 &   0.04 &  12.49 &   0.03 &  12.36 &   0.04 &  12.15 &   0.04 &  12.26 &   0.04 &  12.19 &   0.05 &  12.16 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053031.47-704821.4 &    7.8139.33 &    8661993 &  R &    0.175 &    25.098 &  13.42 &   0.02 &  12.58 &   0.03 &  12.37 &   0.03 &  12.31 &   0.02 &  12.42 &   0.03 &  12.33 &   0.04 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053036.91-704414.1 &    7.8140.18 &    8661988 &  R &    0.112 &   405.186 &  13.34 &   0.03 &  12.60 &   0.03 &  12.44 &   0.03 &  12.36 &   0.03 &  12.41 &   0.03 &  12.33 &   0.05 &  12.28 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053045.71-704256.8 &    7.8140.28 &    8661986 &  R &    0.237 &    18.471 &  13.85 &   0.03 &  13.07 &   0.03 &  12.90 &   0.03 &  12.89 &   0.03 &  12.96 &   0.04 &  12.86 &   0.06 &  12.84 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053054.51-704515.0 &    7.8140.54 &     445644 &  R &    0.155 &    31.561 &  14.21 &   0.03 &  13.35 &   0.03 &  99.00 &  99.00 &  13.01 &   0.03 &  13.11 &   0.04 &  13.00 &   0.05 &  12.99 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053058.86-704103.4 &    7.8141.21 &    8661984 &  R &    0.162 &  1584.790 &  13.57 &   0.04 &  12.78 &   0.04 &  12.60 &   0.03 &  12.48 &   0.03 &  12.61 &   0.03 &  12.55 &   0.05 &  12.49 &   0.05 &  10.83 &   0.16
  SSTISAGEMA J053027.86-703843.6 &    7.8141.26 &    8661981 &  R &    0.043 &    25.681 &  13.38 &   0.03 &  12.57 &   0.03 &  12.29 &   0.03 &  12.27 &   0.05 &  12.38 &   0.02 &  12.23 &   0.05 &  12.21 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053028.14-704000.3 &    7.8141.31 &    8661983 &  R &    0.275 &   126.422 &  13.85 &   0.03 &  13.09 &   0.03 &  12.86 &   0.03 &  12.80 &   0.04 &  12.91 &   0.03 &  12.81 &   0.05 &  12.83 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053046.93-704102.4 &    7.8141.48 &     445652 &  R &    0.058 &   932.836 &  14.33 &   0.03 &  13.65 &   0.03 &  13.52 &   0.03 &  13.44 &   0.03 &  13.51 &   0.04 &  13.49 &   0.05 &  13.31 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053058.40-703554.4 &    7.8142.20 &    8661978 &  R &    0.030 &   366.838 &  13.57 &   0.02 &  12.76 &   0.03 &  12.57 &   0.03 &  12.46 &   0.02 &  12.59 &   0.04 &  12.49 &   0.05 &  12.43 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053034.25-703450.8 &    7.8142.59 &     445663 &  R &    0.021 &   196.889 &  15.11 &   0.04 &  14.62 &   0.04 &  14.46 &   0.05 &  14.41 &   0.03 &  14.46 &   0.04 &  14.75 &   0.08 &  14.52 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J053042.65-703104.9 &    7.8143.16 &    8661971 &  R &    0.069 &    39.470 &  13.35 &   0.03 &  12.58 &   0.04 &  12.36 &   0.02 &  12.27 &   0.03 &  12.39 &   0.03 &  12.25 &   0.04 &  12.23 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053021.21-702606.0 &   7.8144.163 &     445679 &  R &    0.093 &    36.566 &  15.66 &   0.05 &  14.99 &   0.05 &  14.98 &   0.07 &  14.57 &   0.04 &  14.61 &   0.05 &  14.81 &   0.11 &  14.49 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J053101.73-702917.3 &    7.8144.17 &    8661968 &  R &    0.060 &    34.350 &  13.41 &   0.02 &  12.66 &   0.02 &  12.49 &   0.02 &  12.45 &   0.03 &  12.50 &   0.03 &  12.40 &   0.05 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053023.85-702651.1 &    7.8144.18 &    8661965 &  R &    0.082 &    29.128 &  13.11 &   0.03 &  12.28 &   0.03 &  12.06 &   0.03 &  11.93 &   0.04 &  12.12 &   0.02 &  12.00 &   0.04 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053020.18-702741.1 &    7.8144.44 &    8661966 &  R &    0.245 &   315.756 &  13.55 &   0.04 &  12.80 &   0.05 &  12.60 &   0.04 &  12.54 &   0.03 &  12.64 &   0.03 &  12.57 &   0.05 &  12.51 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053024.36-702144.3 &    7.8145.22 &    8661957 &  R &    0.091 &    42.176 &  13.23 &   0.02 &  12.42 &   0.02 &  12.22 &   0.03 &  12.10 &   0.02 &  12.22 &   0.02 &  12.13 &   0.04 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053055.60-702519.8 &    7.8145.33 &    8661962 &  R &    0.041 &    23.115 &  13.60 &   0.03 &  12.80 &   0.04 &  12.59 &   0.03 &  12.51 &   0.04 &  12.60 &   0.03 &  12.51 &   0.04 &  12.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053047.45-702415.5 &    7.8145.39 &    8661960 &  R &    0.048 &    23.096 &  13.59 &   0.02 &  12.74 &   0.03 &  12.58 &   0.03 &  12.45 &   0.03 &  12.57 &   0.03 &  12.51 &   0.04 &  12.47 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053037.62-702134.9 &    7.8146.20 &    8661956 &  R &    0.082 &   256.279 &  13.52 &   0.04 &  12.73 &   0.04 &  12.55 &   0.04 &  12.53 &   0.03 &  12.63 &   0.03 &  12.55 &   0.04 &  12.50 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053043.18-701742.9 &    7.8146.21 &    8661950 &  R &    0.063 &   531.915 &  13.26 &   0.02 &  12.41 &   0.02 &  12.18 &   0.03 &  12.09 &   0.05 &  12.21 &   0.03 &  12.11 &   0.04 &  12.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053035.08-701801.8 &    7.8146.22 &    8661950 &  R &    0.042 &    28.943 &  13.17 &   0.03 &  12.35 &   0.04 &  12.18 &   0.03 &  11.99 &   0.03 &  12.16 &   0.03 &  12.00 &   0.04 &  11.95 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053035.13-702116.6 &    7.8146.23 &    8661956 &  R &    0.035 &    24.644 &  13.42 &   0.03 &  12.59 &   0.04 &  12.40 &   0.03 &  12.41 &   0.12 &  12.46 &   0.07 &  12.31 &   0.05 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053048.17-701757.3 &    7.8146.27 &    8661950 &  R &    0.043 &   382.409 &  13.50 &   0.02 &  12.70 &   0.03 &  12.49 &   0.03 &  12.41 &   0.04 &  12.50 &   0.03 &  12.38 &   0.04 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053023.19-702139.9 &    7.8146.36 &    8661956 &  R &    0.026 &    22.374 &  13.69 &   0.02 &  12.87 &   0.02 &  12.66 &   0.02 &  12.63 &   0.03 &  12.68 &   0.03 &  12.68 &   0.05 &  12.65 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053023.32-701955.0 &    7.8146.44 &    8661953 &  R &    0.023 &   357.270 &  13.87 &   0.03 &  13.14 &   0.03 &  12.96 &   0.03 &  12.86 &   0.03 &  12.98 &   0.03 &  12.90 &   0.05 &  12.93 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053022.43-701901.6 &    7.8146.94 &     445694 &  R &    0.028 &   493.340 &  14.78 &   0.04 &  14.12 &   0.04 &  14.01 &   0.04 &  13.96 &   0.04 &  14.03 &   0.04 &  13.98 &   0.07 &  13.84 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J053044.23-701646.2 &    7.8147.43 &    8661948 &  R &    0.046 &   288.934 &  13.91 &   0.06 &  13.10 &   0.07 &  12.96 &   0.05 &  12.91 &   0.04 &  12.98 &   0.05 &  12.85 &   0.05 &  12.96 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053024.60-701514.2 &    7.8147.44 &    8661945 &  R &    0.043 &    36.273 &  13.51 &   0.04 &  12.68 &   0.03 &  12.47 &   0.03 &  12.38 &   0.03 &  12.46 &   0.04 &  12.38 &   0.04 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053037.85-701654.9 &    7.8147.46 &    8661948 &  R &    0.144 &   602.410 &  13.65 &   0.02 &  12.88 &   0.02 &  12.66 &   0.03 &  12.57 &   0.04 &  12.69 &   0.03 &  12.55 &   0.04 &  12.46 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053049.11-701141.4 &    7.8148.13 &    8661938 &  R &    0.015 &  1002.000 &  13.41 &   0.03 &  12.68 &   0.04 &  12.51 &   0.03 &  12.35 &   0.05 &  12.43 &   0.04 &  12.33 &   0.05 &  12.30 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053055.40-701308.4 &    7.8148.22 &    8661941 &  R &    0.118 &   437.637 &  13.46 &   0.03 &  12.62 &   0.03 &  12.47 &   0.03 &  12.30 &   0.03 &  12.43 &   0.03 &  12.29 &   0.04 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053052.16-701334.2 &    7.8148.26 &    8661941 &  R &    0.048 &    37.165 &  13.43 &   0.04 &  12.57 &   0.04 &  12.41 &   0.03 &  12.30 &   0.03 &  12.43 &   0.03 &  12.32 &   0.05 &  12.32 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053044.27-701336.2 &    7.8148.27 &    8661942 &  R &    0.062 &    29.253 &  13.29 &   0.03 &  12.39 &   0.02 &  12.17 &   0.03 &  12.01 &   0.03 &  12.17 &   0.03 &  12.04 &   0.04 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053056.60-701032.8 &    7.8148.28 &    8661935 &  R &    0.108 &   184.911 &  13.45 &   0.04 &  12.56 &   0.03 &  12.35 &   0.03 &  12.21 &   0.03 &  12.30 &   0.03 &  12.18 &   0.04 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053043.42-700954.8 &    7.8148.43 &     445713 &  R &    0.158 &   232.234 &  14.05 &   0.03 &  13.30 &   0.03 &  13.22 &   0.03 &  13.15 &   0.05 &  13.14 &   0.03 &  13.13 &   0.05 &  13.24 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053029.07-701315.3 &    7.8148.48 &    8661941 &  R &    0.383 &   348.068 &  13.62 &   0.03 &  12.74 &   0.02 &  12.56 &   0.03 &  12.35 &   0.02 &  12.43 &   0.03 &  12.32 &   0.04 &  12.11 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053036.30-700922.2 &  7.8149.1461 &    8661933 &  R &    0.037 &    25.936 &  13.45 &   0.02 &  12.61 &   0.03 &  12.39 &   0.03 &  12.31 &   0.03 &  12.40 &   0.03 &  12.30 &   0.06 &  12.31 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053018.20-700825.1 &  7.8149.1462 &    8661931 &  R &    0.058 &    39.087 &  13.20 &   0.03 &  12.42 &   0.03 &  12.20 &   0.03 &  12.03 &   0.05 &  12.23 &   0.04 &  12.10 &   0.05 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053052.56-700939.8 &  7.8149.1478 &    8661933 &  R &    0.055 &    28.759 &  13.42 &   0.04 &  12.58 &   0.03 &  12.34 &   0.03 &  12.21 &   0.03 &  12.31 &   0.03 &  12.21 &   0.05 &  12.08 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053050.86-700819.2 &  7.8149.1482 &     445717 &  R &    0.027 &   769.823 &  14.40 &   0.03 &  13.70 &   0.04 &  13.57 &   0.04 &  13.51 &   0.04 &  13.57 &   0.04 &  13.58 &   0.06 &  13.48 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J053055.73-700900.6 &  7.8149.1580 &     445715 &  R &    0.081 &     6.671 &  15.53 &   0.05 &  14.92 &   0.05 &  14.75 &   0.06 &  14.72 &   0.05 &  14.80 &   0.07 &  14.57 &   0.11 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053122.78-705010.0 &  7.8259.1604 &    8933314 &  R &    0.548 &   411.184 &  13.16 &   0.03 &  12.34 &   0.03 &  12.13 &   0.03 &  12.02 &   0.04 &  12.06 &   0.03 &  11.94 &   0.04 &  11.87 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053127.16-705101.3 &  7.8259.1610 &    8933313 &  R &    0.053 &   357.270 &  13.64 &   0.03 &  12.85 &   0.03 &  12.72 &   0.04 &  12.60 &   0.04 &  12.68 &   0.04 &  12.61 &   0.05 &  12.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053119.96-704921.8 &   7.8260.771 &    8661995 &  R &    0.077 &   331.126 &  13.47 &   0.03 &  12.69 &   0.03 &  12.60 &   0.04 &  12.47 &   0.04 &  12.46 &   0.03 &  12.43 &   0.04 &  12.44 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053113.91-704633.0 &   7.8260.778 &    8661991 &  R &    0.085 &    26.709 &  13.38 &   0.03 &  12.57 &   0.03 &  12.42 &   0.03 &  12.31 &   0.03 &  12.52 &   0.03 &  12.38 &   0.04 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053136.73-704757.6 &   7.8260.779 &    8933317 &  R &    0.253 &   467.727 &  13.21 &   0.03 &  12.32 &   0.03 &  12.12 &   0.03 &  12.01 &   0.03 &  12.07 &   0.02 &  11.88 &   0.04 &  11.88 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053113.64-704155.2 &    7.8261.13 &    8661985 &  R &    0.145 &    46.917 &  13.21 &   0.02 &  12.31 &   0.02 &  12.19 &   0.03 &  12.01 &   0.04 &  12.17 &   0.02 &  12.06 &   0.04 &  12.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053117.09-704331.3 &    7.8261.20 &    8661987 &  R &    0.171 &   465.116 &  13.22 &   0.03 &  12.38 &   0.03 &  12.17 &   0.03 &  12.09 &   0.04 &  12.22 &   0.06 &  12.04 &   0.04 &  11.95 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053114.71-704254.9 &    7.8261.26 &    8661986 &  R &    0.047 &   369.686 &  13.64 &   0.03 &  12.82 &   0.03 &  12.64 &   0.03 &  12.59 &   0.03 &  12.78 &   0.04 &  12.58 &   0.05 &  12.58 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053121.21-704328.7 &    7.8261.70 &     445647 &  R &    0.529 &   184.911 &  15.03 &   0.03 &  14.40 &   0.04 &  14.31 &   0.05 &  14.21 &   0.04 &  14.26 &   0.04 &  14.34 &   0.09 &  14.22 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J053125.67-703841.4 &    7.8262.10 &    8933329 &  R &    0.275 &    79.523 &  13.49 &   0.06 &  12.73 &   0.06 &  12.59 &   0.05 &  12.46 &   0.03 &  12.43 &   0.03 &  12.34 &   0.05 &  12.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053121.54-703816.5 &    7.8262.11 &    8933330 &  R &    0.028 &   352.609 &  13.46 &   0.03 &  12.72 &   0.04 &  12.57 &   0.03 &  12.45 &   0.03 &  12.61 &   0.03 &  12.49 &   0.05 &  12.48 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053132.81-703743.1 &    7.8262.13 &    8933330 &  R &    0.146 &   348.068 &  13.23 &   0.03 &  12.42 &   0.03 &  12.19 &   0.03 &  12.11 &   0.05 &  12.25 &   0.04 &  12.14 &   0.04 &  12.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053139.45-704111.1 &    7.8262.14 &    8933326 &  R &    0.051 &   542.299 &  13.40 &   0.03 &  12.56 &   0.03 &  12.38 &   0.03 &  12.30 &   0.03 &  12.44 &   0.02 &  12.38 &   0.05 &  12.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053121.25-704022.8 &    7.8262.15 &    8661983 &  R &    0.202 &   511.771 &  13.20 &   0.03 &  12.34 &   0.03 &  12.03 &   0.03 &  11.72 &   0.02 &  11.78 &   0.03 &  11.62 &   0.03 &  11.50 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053104.74-703812.5 &    7.8262.17 &    8661981 &  R &    0.052 &   361.925 &  13.53 &   0.04 &  12.70 &   0.05 &  12.56 &   0.04 &  12.46 &   0.03 &  12.56 &   0.03 &  12.49 &   0.04 &  12.48 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053105.01-704043.3 &    7.8262.28 &    8661984 &  R &    0.033 &  1001.000 &  13.92 &   0.06 &  13.18 &   0.06 &  13.00 &   0.05 &  12.92 &   0.04 &  13.02 &   0.03 &  12.97 &   0.04 &  12.87 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053105.34-703859.0 &    7.8262.36 &     445656 &  R &    0.056 &   315.657 &  14.08 &   0.03 &  13.30 &   0.03 &  13.18 &   0.03 &  13.11 &   0.03 &  13.13 &   0.03 &  13.09 &   0.04 &  13.04 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053118.49-703541.2 &    7.8263.25 &    8661977 &  R &    0.049 &    26.160 &  13.33 &   0.03 &  12.55 &   0.03 &  12.39 &   0.03 &  12.26 &   0.04 &  12.15 &   0.04 &  12.25 &   0.04 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053142.81-703726.2 &    7.8263.45 &    8933331 &  R &    0.061 &   202.799 &  13.83 &   0.04 &  13.09 &   0.04 &  12.86 &   0.03 &  12.80 &   0.03 &  12.90 &   0.04 &  12.77 &   0.05 &  12.86 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053118.73-703534.7 &    7.8263.78 &     445662 &  R &    0.142 &    73.115 &  14.80 &   0.05 &  14.07 &   0.05 &  13.94 &   0.05 &  13.88 &   0.03 &  13.95 &   0.04 &  13.93 &   0.06 &  13.85 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J053137.35-703234.2 &    7.8264.14 &    8933337 &  R &    0.122 &   521.648 &  13.20 &   0.02 &  12.36 &   0.02 &  12.12 &   0.02 &  12.08 &   0.03 &  12.18 &   0.03 &  12.05 &   0.04 &  12.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053104.54-703210.2 &    7.8264.16 &    8661973 &  R &    0.031 &    32.765 &  13.49 &   0.03 &  12.72 &   0.03 &  12.47 &   0.03 &  12.41 &   0.05 &  12.49 &   0.04 &  12.39 &   0.04 &  12.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053123.10-703230.0 &    7.8264.24 &    8933337 &  R &    0.085 &    25.214 &  13.55 &   0.03 &  12.77 &   0.02 &  12.53 &   0.03 &  12.47 &   0.03 &  12.57 &   0.03 &  12.44 &   0.04 &  12.44 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053128.51-702937.0 &   7.8265.134 &     446666 &  R &    0.024 &    71.388 &  15.50 &   0.05 &  14.98 &   0.05 &  14.81 &   0.07 &  14.95 &   0.04 &  14.91 &   0.05 &  14.71 &   0.15 &  14.88 &   0.21 &  99.00 &  99.00
  SSTISAGEMA J053116.06-702708.3 &    7.8265.37 &    8661965 &  R &    0.068 &   207.771 &  13.78 &   0.04 &  13.00 &   0.05 &  12.90 &   0.05 &  12.75 &   0.03 &  12.88 &   0.03 &  12.79 &   0.06 &  12.82 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053131.26-702939.8 &    7.8265.75 &     446666 &  R &    0.019 &     8.704 &  14.65 &   0.03 &  13.98 &   0.03 &  13.85 &   0.04 &  13.83 &   0.03 &  13.95 &   0.04 &  13.76 &   0.05 &  13.87 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J053138.38-702825.6 &    7.8265.99 &     446664 &  R &    0.055 &   141.603 &  14.84 &   0.05 &  14.16 &   0.03 &  14.02 &   0.04 &  13.96 &   0.03 &  14.02 &   0.04 &  14.03 &   0.05 &  13.92 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J053143.60-702210.9 &   7.8266.102 &     446652 &  R &    0.035 &   117.206 &  14.59 &   0.03 &  13.79 &   0.03 &  13.64 &   0.03 &  13.60 &   0.06 &  13.67 &   0.04 &  13.59 &   0.06 &  13.60 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J053127.70-702502.6 &   7.8266.159 &     446657 &  R &    0.059 &     5.624 &  15.16 &   0.04 &  14.72 &   0.04 &  14.72 &   0.06 &  14.84 &   0.07 &  99.00 &  99.00 &  14.56 &   0.17 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053126.39-702530.0 &    7.8266.23 &    8933348 &  R &    0.171 &   602.410 &  13.12 &   0.03 &  12.27 &   0.03 &  12.05 &   0.03 &  11.96 &   0.03 &  12.06 &   0.03 &  11.96 &   0.04 &  11.97 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053141.46-702452.7 &    7.8266.24 &    8933349 &  R &    0.047 &    40.664 &  13.39 &   0.03 &  12.56 &   0.03 &  12.39 &   0.03 &  12.31 &   0.04 &  12.42 &   0.03 &  12.30 &   0.04 &  12.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053143.69-702408.8 &    7.8266.33 &    8933350 &  R &    0.068 &    23.971 &  13.52 &   0.04 &  12.63 &   0.04 &  12.46 &   0.04 &  12.33 &   0.03 &  12.46 &   0.04 &  12.32 &   0.04 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053141.79-702323.4 &    7.8266.50 &    8933352 &  R &    0.046 &    19.889 &  13.90 &   0.04 &  13.15 &   0.04 &  12.95 &   0.04 &  12.90 &   0.03 &  12.98 &   0.03 &  12.89 &   0.05 &  12.87 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053135.14-701817.4 &    7.8267.22 &    8933359 &  R &    0.058 &    31.307 &  13.26 &   0.03 &  12.32 &   0.03 &  12.12 &   0.03 &  12.01 &   0.04 &  12.16 &   0.03 &  12.01 &   0.04 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053138.20-701912.7 &    7.8267.30 &    8933358 &  R &    0.109 &   430.849 &  13.23 &   0.03 &  12.45 &   0.03 &  12.30 &   0.03 &  12.18 &   0.03 &  12.21 &   0.03 &  12.10 &   0.03 &  12.09 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053134.79-702136.7 &    7.8267.67 &     446651 &  R &    0.077 &   253.936 &  14.08 &   0.03 &  13.31 &   0.03 &  13.19 &   0.03 &  13.14 &   0.04 &  13.19 &   0.04 &  12.99 &   0.04 &  13.13 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053116.81-702041.9 &    7.8267.83 &    8661955 &  R &    0.125 &   457.247 &  13.50 &   0.03 &  12.57 &   0.03 &  12.38 &   0.02 &  12.24 &   0.04 &  12.37 &   0.03 &  12.28 &   0.04 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053122.19-701647.9 &    7.8268.35 &    8933362 &  R &    0.039 &   377.074 &  13.37 &   0.03 &  12.61 &   0.03 &  12.48 &   0.03 &  12.27 &   0.03 &  12.41 &   0.03 &  12.33 &   0.05 &  12.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053136.78-701611.5 &    7.8268.37 &    8933363 &  R &    0.057 &   312.207 &  13.31 &   0.03 &  12.58 &   0.03 &  12.33 &   0.03 &  12.22 &   0.03 &  12.33 &   0.02 &  12.23 &   0.04 &  12.25 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053128.91-701250.1 &    7.8269.26 &    8933369 &  R &    0.045 &   430.849 &  13.08 &   0.03 &  12.24 &   0.03 &  12.04 &   0.03 &  11.93 &   0.03 &  12.06 &   0.03 &  11.97 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053136.66-701201.9 &    7.8269.27 &    8933370 &  R &    0.046 &    42.706 &  13.13 &   0.03 &  12.35 &   0.03 &  12.14 &   0.03 &  12.01 &   0.04 &  12.15 &   0.03 &  12.06 &   0.04 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053122.75-701251.9 &   7.8269.283 &     446631 &  R &    0.118 &    21.107 &  15.71 &   0.06 &  15.07 &   0.07 &  14.92 &   0.08 &  14.94 &   0.06 &  14.92 &   0.06 &  14.76 &   0.10 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053116.58-701325.0 &   7.8269.286 &     445705 &  R &    0.312 &    16.936 &  15.04 &   0.04 &  14.46 &   0.04 &  14.52 &   0.05 &  14.20 &   0.06 &  14.26 &   0.07 &  14.38 &   0.11 &  14.07 &   0.17 &  10.68 &   0.14
  SSTISAGEMA J053105.28-700954.1 &    7.8269.35 &    8661934 &  R &    0.052 &    34.744 &  13.37 &   0.05 &  12.67 &   0.05 &  12.46 &   0.05 &  12.44 &   0.04 &  12.51 &   0.04 &  12.47 &   0.05 &  12.46 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053114.63-701024.1 &    7.8269.37 &    8661935 &  R &    0.100 &   457.247 &  13.39 &   0.06 &  12.54 &   0.08 &  12.36 &   0.06 &  12.27 &   0.03 &  12.38 &   0.03 &  12.28 &   0.04 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053121.24-701052.0 &    7.8269.39 &    8661936 &  R &    0.184 &   430.849 &  13.31 &   0.05 &  12.50 &   0.07 &  12.35 &   0.05 &  12.18 &   0.03 &  12.38 &   0.03 &  12.19 &   0.04 &  12.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053112.80-701252.2 &    7.8269.42 &    8661940 &  R &    0.089 &     3.419 &  13.24 &   0.03 &  12.38 &   0.03 &  12.22 &   0.03 &  12.04 &   0.03 &  12.26 &   0.03 &  12.08 &   0.05 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053107.44-701143.3 &    7.8269.43 &    8661938 &  R &    0.050 &    26.870 &  13.23 &   0.05 &  12.40 &   0.06 &  12.19 &   0.04 &  12.09 &   0.04 &  12.23 &   0.03 &  12.10 &   0.03 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053134.46-701148.6 &    7.8269.60 &    8933371 &  R &    0.121 &   531.915 &  13.30 &   0.03 &  12.46 &   0.03 &  12.29 &   0.03 &  12.20 &   0.05 &  12.27 &   0.03 &  12.17 &   0.05 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053220.62-704608.9 &  7.8381.1875 &     446696 &  R &    0.057 &   194.250 &  14.39 &   0.02 &  13.61 &   0.03 &  13.48 &   0.03 &  13.38 &   0.03 &  13.44 &   0.03 &  13.23 &   0.04 &  12.83 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053201.86-704622.7 &  7.8381.1906 &     446696 &  R &    0.165 &   215.657 &  14.96 &   0.04 &  14.31 &   0.04 &  14.27 &   0.06 &  14.23 &   0.05 &  14.35 &   0.06 &  14.24 &   0.10 &  14.32 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J053223.01-704150.4 &    7.8382.27 &    8933325 &  R &    0.061 &   390.930 &  13.18 &   0.02 &  12.32 &   0.03 &  12.19 &   0.03 &  12.02 &   0.04 &  12.20 &   0.02 &  12.07 &   0.04 &  12.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053154.91-704231.3 &    7.8382.31 &    8933324 &  R &    0.075 &   366.838 &  13.56 &   0.02 &  12.74 &   0.03 &  12.59 &   0.03 &  12.52 &   0.03 &  12.58 &   0.03 &  12.50 &   0.04 &  12.54 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053223.04-704405.2 &    7.8382.32 &    8933322 &  R &    0.035 &    37.162 &  13.52 &   0.02 &  12.66 &   0.03 &  12.53 &   0.03 &  12.41 &   0.03 &  12.52 &   0.03 &  12.43 &   0.05 &  12.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053220.96-704014.3 &    7.8383.11 &    8933327 &  R &    0.145 &    42.763 &  13.16 &   0.02 &  12.38 &   0.03 &  12.29 &   0.03 &  12.12 &   0.04 &  12.17 &   0.02 &  12.15 &   0.04 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053147.62-703942.8 &    7.8383.17 &    8933328 &  R &    0.133 &    28.789 &  13.09 &   0.03 &  12.33 &   0.03 &  12.08 &   0.03 &  12.03 &   0.04 &  12.19 &   0.04 &  12.08 &   0.04 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053153.89-704115.7 &    7.8383.19 &    8933326 &  R &    0.217 &    24.248 &  13.44 &   0.04 &  12.66 &   0.03 &  12.46 &   0.03 &  12.43 &   0.04 &  12.50 &   0.03 &  12.44 &   0.04 &  12.47 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053155.28-704121.8 &    7.8383.20 &    8933325 &  R &    0.055 &   417.537 &  13.31 &   0.04 &  12.49 &   0.04 &  12.32 &   0.04 &  99.00 &  99.00 &  12.33 &   0.07 &  12.16 &   0.04 &  12.45 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053213.65-703934.0 &    7.8383.24 &    8933328 &  R &    0.076 &   177.651 &  13.55 &   0.03 &  12.78 &   0.03 &  12.58 &   0.04 &  12.49 &   0.03 &  12.59 &   0.03 &  12.53 &   0.05 &  12.51 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053209.75-704043.1 &    7.8383.26 &    8933326 &  R &    0.080 &   493.340 &  13.69 &   0.03 &  12.87 &   0.03 &  12.73 &   0.03 &  12.64 &   0.03 &  12.72 &   0.03 &  12.64 &   0.05 &  12.63 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053222.66-703357.8 &    7.8384.21 &    8933335 &  R &    0.198 &   402.739 &  13.42 &   0.02 &  12.58 &   0.03 &  12.45 &   0.03 &  12.29 &   0.04 &  12.34 &   0.03 &  12.26 &   0.04 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053213.35-703353.2 &    7.8384.24 &    8933335 &  R &    0.136 &    45.188 &  13.10 &   0.02 &  12.24 &   0.03 &  12.07 &   0.03 &  11.93 &   0.03 &  12.10 &   0.03 &  11.97 &   0.04 &  11.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053204.16-703550.2 &    7.8384.36 &    8933333 &  R &    0.086 &    24.711 &  13.40 &   0.04 &  12.60 &   0.04 &  12.40 &   0.04 &  12.20 &   0.04 &  12.39 &   0.03 &  12.29 &   0.04 &  12.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053226.62-703150.8 &    7.8385.20 &    8933338 &  R &    0.049 &    37.471 &  13.43 &   0.03 &  12.55 &   0.03 &  12.42 &   0.03 &  12.29 &   0.04 &  12.40 &   0.03 &  12.35 &   0.04 &  12.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053201.30-703249.0 &    7.8385.22 &    8933337 &  R &    0.076 &   484.496 &  13.32 &   0.06 &  12.46 &   0.06 &  12.27 &   0.05 &  12.16 &   0.03 &  12.23 &   0.03 &  12.12 &   0.04 &  12.13 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053150.03-703142.4 &    7.8385.28 &    8933338 &  R &    0.039 &  1039.500 &  13.51 &   0.03 &  12.75 &   0.03 &  12.51 &   0.03 &  12.47 &   0.03 &  12.38 &   0.03 &  12.29 &   0.05 &  11.94 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053202.26-703253.1 &    7.8385.30 &    8933337 &  R &    0.042 &    25.886 &  13.45 &   0.02 &  12.62 &   0.03 &  12.42 &   0.03 &  12.29 &   0.03 &  12.43 &   0.03 &  12.30 &   0.05 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053148.26-703126.2 &    7.8385.36 &    8933339 &  R &    0.100 &    38.752 &  13.43 &   0.03 &  12.59 &   0.03 &  12.44 &   0.03 &  12.36 &   0.04 &  12.49 &   0.04 &  12.33 &   0.05 &  12.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053149.10-703246.1 &    7.8385.51 &     446672 &  R &    0.055 &    13.516 &  14.32 &   0.03 &  13.60 &   0.03 &  13.48 &   0.03 &  13.35 &   0.03 &  13.51 &   0.04 &  13.44 &   0.04 &  13.57 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053213.08-702737.5 &    7.8386.27 &    8933344 &  R &    0.070 &   393.391 &  13.56 &   0.04 &  12.77 &   0.04 &  12.64 &   0.04 &  12.56 &   0.03 &  12.60 &   0.03 &  12.53 &   0.05 &  12.47 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053211.97-702557.2 &    7.8386.31 &    8933347 &  R &    0.052 &   377.074 &  13.60 &   0.02 &  12.80 &   0.02 &  12.64 &   0.03 &  12.53 &   0.03 &  12.65 &   0.04 &  12.49 &   0.05 &  12.53 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053214.13-702906.4 &    7.8386.34 &    8933342 &  R &    0.053 &    26.286 &  13.33 &   0.02 &  12.46 &   0.03 &  12.26 &   0.03 &  12.17 &   0.03 &  12.31 &   0.02 &  12.17 &   0.04 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053153.77-702924.3 &    7.8386.99 &     446666 &  R &    0.178 &    20.124 &  14.98 &   0.04 &  14.52 &   0.04 &  14.39 &   0.05 &  14.41 &   0.04 &  14.37 &   0.04 &  14.37 &   0.09 &  14.70 &   0.20 &  99.00 &  99.00
  SSTISAGEMA J053206.77-702257.2 &    7.8387.19 &    8933352 &  R &    0.090 &   521.648 &  13.35 &   0.03 &  12.50 &   0.03 &  12.27 &   0.03 &  12.14 &   0.04 &  12.30 &   0.03 &  12.15 &   0.04 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053217.32-702518.1 &    7.8387.21 &    8933348 &  R &    0.037 &    28.604 &  13.23 &   0.04 &  12.35 &   0.03 &  12.20 &   0.03 &  12.08 &   0.04 &  12.19 &   0.02 &  12.09 &   0.04 &  12.11 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053157.87-702300.7 &    7.8387.24 &    8933352 &  R &    0.167 &    75.970 &  13.24 &   0.06 &  12.40 &   0.05 &  12.26 &   0.05 &  12.00 &   0.04 &  12.11 &   0.03 &  12.01 &   0.04 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053155.78-702233.8 &    7.8387.30 &    8933353 &  R &    0.051 &   377.074 &  13.62 &   0.03 &  12.85 &   0.03 &  12.64 &   0.03 &  12.52 &   0.03 &  12.67 &   0.03 &  12.58 &   0.05 &  12.54 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053220.77-702208.6 &    7.8387.44 &            &  R &    0.036 &    24.350 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  15.06 &   0.12 &  14.91 &   0.10 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053228.78-701949.3 &   7.8388.161 &     446647 &  R &    0.105 &     8.074 &  15.43 &   0.04 &  14.89 &   0.04 &  14.83 &   0.05 &  14.69 &   0.04 &  14.77 &   0.05 &  14.75 &   0.12 &  14.63 &   0.21 &  99.00 &  99.00
  SSTISAGEMA J053150.05-702012.1 &    7.8388.20 &    8933356 &  R &    0.035 &    25.006 &  13.36 &   0.03 &  12.61 &   0.04 &  12.47 &   0.04 &  12.36 &   0.04 &  12.43 &   0.03 &  12.35 &   0.05 &  12.32 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053158.91-702027.5 &    7.8388.21 &    8933356 &  R &    0.070 &    44.450 &  13.32 &   0.03 &  12.42 &   0.03 &  12.23 &   0.03 &  12.06 &   0.04 &  12.22 &   0.03 &  12.11 &   0.04 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053228.66-701805.7 &    7.8388.23 &    8933360 &  R &    0.044 &   452.284 &  13.43 &   0.03 &  12.65 &   0.03 &  12.46 &   0.03 &  12.41 &   0.04 &  12.43 &   0.04 &  12.33 &   0.05 &  12.37 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053155.35-702110.0 &    7.8388.51 &     446650 &  R &    0.078 &   116.700 &  14.28 &   0.04 &  13.56 &   0.03 &  13.39 &   0.04 &  13.35 &   0.03 &  13.45 &   0.03 &  13.38 &   0.05 &  13.44 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053146.79-701701.2 &   7.8389.173 &     446641 &  R &    0.039 &     6.127 &  15.50 &   0.04 &  14.87 &   0.05 &  14.84 &   0.06 &  14.63 &   0.04 &  14.71 &   0.05 &  14.44 &   0.13 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053207.42-701452.0 &    7.8389.25 &    8933365 &  R &    0.056 &    35.515 &  13.35 &   0.03 &  12.57 &   0.03 &  12.45 &   0.03 &  12.28 &   0.03 &  12.42 &   0.03 &  12.28 &   0.04 &  12.24 &   0.04 &  10.12 &   0.11
  SSTISAGEMA J053208.99-701600.8 &    7.8389.31 &    8933363 &  R &    0.044 &    39.714 &  13.16 &   0.03 &  12.35 &   0.03 &  12.19 &   0.04 &  12.02 &   0.05 &  12.18 &   0.04 &  12.06 &   0.04 &  12.04 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053230.40-701425.4 &    7.8389.35 &    8933366 &  R &    0.031 &   268.962 &  13.44 &   0.03 &  12.68 &   0.03 &  12.42 &   0.03 &  12.31 &   0.03 &  12.44 &   0.03 &  12.38 &   0.04 &  12.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053206.79-701343.6 &    7.8389.38 &    8933367 &  R &    0.026 &    30.465 &  13.67 &   0.04 &  12.92 &   0.04 &  12.67 &   0.04 &  12.59 &   0.03 &  12.72 &   0.03 &  12.64 &   0.05 &  12.65 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053222.99-701520.5 &    7.8389.40 &    8933364 &  R &    0.052 &    34.789 &  13.57 &   0.04 &  12.80 &   0.04 &  12.58 &   0.04 &  12.47 &   0.04 &  12.57 &   0.03 &  12.50 &   0.05 &  12.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053201.95-701324.1 &   7.8390.102 &     446633 &  R &    0.130 &   266.312 &  14.24 &   0.03 &  13.51 &   0.03 &  13.40 &   0.03 &  13.38 &   0.05 &  13.41 &   0.03 &  13.41 &   0.06 &  13.31 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053204.40-701040.8 &   7.8390.150 &     446626 &  R &    0.052 &    12.413 &  14.87 &   0.03 &  14.16 &   0.03 &  14.08 &   0.04 &  13.96 &   0.03 &  14.11 &   0.04 &  13.98 &   0.05 &  13.78 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J053225.87-700946.6 &   7.8390.154 &     446623 &  R &    0.170 &    57.874 &  14.74 &   0.04 &  14.00 &   0.04 &  13.90 &   0.04 &  13.90 &   0.05 &  13.92 &   0.05 &  13.88 &   0.09 &  14.27 &   0.21 &  99.00 &  99.00
  SSTISAGEMA J053210.92-701256.2 &   7.8390.165 &     446631 &  R &    0.028 &   122.474 &  14.54 &   0.03 &  13.84 &   0.03 &  13.78 &   0.04 &  14.12 &   0.07 &  14.27 &   0.05 &  14.10 &   0.12 &  13.85 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J053222.55-701230.9 &    7.8390.41 &    8933369 &  R &    0.058 &   452.284 &  13.18 &   0.03 &  12.42 &   0.03 &  12.20 &   0.03 &  12.03 &   0.04 &  12.14 &   0.03 &  12.03 &   0.04 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053151.93-701109.7 &    7.8390.42 &    8933372 &  R &    0.284 &    75.763 &  13.36 &   0.03 &  12.86 &   0.04 &  12.77 &   0.03 &  12.43 &   0.06 &  12.25 &   0.03 &  12.07 &   0.04 &  11.85 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053215.87-701223.8 &    7.8390.56 &    8933369 &  R &    0.053 &    28.696 &  13.26 &   0.03 &  12.44 &   0.03 &  12.20 &   0.03 &  12.03 &   0.03 &  12.21 &   0.02 &  12.05 &   0.04 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053146.05-701018.1 &    7.8390.57 &    8933373 &  R &    0.042 &   475.964 &  13.35 &   0.04 &  12.55 &   0.04 &  12.39 &   0.04 &  12.24 &   0.04 &  12.38 &   0.03 &  12.29 &   0.05 &  12.28 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053213.28-701131.1 &    7.8390.58 &    8933371 &  R &    0.034 &   436.300 &  13.43 &   0.04 &  12.63 &   0.04 &  12.48 &   0.04 &  12.33 &   0.03 &  12.46 &   0.02 &  12.36 &   0.04 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053221.66-701336.6 &    7.8390.64 &    8933367 &  R &    0.087 &    42.506 &  13.25 &   0.02 &  12.43 &   0.02 &  12.20 &   0.02 &  12.08 &   0.05 &  12.21 &   0.03 &  12.04 &   0.04 &  12.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053225.41-700829.5 &  7.8391.2844 &    8933377 &  R &    0.071 &   202.799 &  13.17 &   0.04 &  12.36 &   0.04 &  12.21 &   0.04 &  12.09 &   0.04 &  12.18 &   0.02 &  12.09 &   0.05 &  12.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053200.85-700913.2 &  7.8391.2847 &    8933376 &  R &    0.090 &    41.724 &  13.18 &   0.04 &  12.39 &   0.04 &  12.26 &   0.04 &  12.07 &   0.06 &  12.19 &   0.03 &  12.11 &   0.04 &  12.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053204.33-700917.2 &  7.8391.2854 &    8933376 &  R &    0.026 &    19.120 &  13.65 &   0.03 &  12.88 &   0.03 &  12.77 &   0.03 &  12.59 &   0.04 &  12.72 &   0.04 &  12.66 &   0.05 &  12.62 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053152.65-700932.0 &  7.8391.2855 &     446623 &  R &    0.074 &   202.799 &  13.88 &   0.06 &  13.27 &   0.06 &  13.21 &   0.06 &  13.21 &   0.05 &  13.23 &   0.04 &  13.12 &   0.04 &  13.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053152.88-700938.8 &  7.8391.2857 &    8933375 &  R &    0.039 &     8.701 &  13.67 &   0.07 &  99.00 &  99.00 &  13.08 &   0.06 &  13.23 &   0.06 &  13.25 &   0.04 &  13.28 &   0.07 &  13.17 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J053218.06-700942.5 &  7.8391.2858 &    8933375 &  R &    0.072 &    40.520 &  13.38 &   0.03 &  12.55 &   0.03 &  12.32 &   0.03 &  12.26 &   0.04 &  12.31 &   0.03 &  12.23 &   0.04 &  12.14 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J053256.58-705113.1 &  7.8501.6425 &    8080962 &  R &    0.088 &    23.752 &  13.50 &   0.03 &  12.70 &   0.03 &  12.51 &   0.02 &  12.45 &   0.03 &  12.55 &   0.03 &  12.47 &   0.04 &  12.49 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053232.06-704839.9 &  7.8502.4337 &    8933316 &  R &    0.040 &    26.900 &  13.28 &   0.03 &  12.43 &   0.03 &  12.28 &   0.03 &  12.09 &   0.03 &  12.30 &   0.03 &  12.19 &   0.04 &  12.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053241.63-704701.0 &  7.8502.4338 &    8080967 &  R &    0.042 &    27.582 &  13.26 &   0.03 &  12.45 &   0.03 &  12.26 &   0.03 &  12.13 &   0.03 &  12.27 &   0.02 &  12.15 &   0.04 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053234.52-704308.8 &  7.8503.2337 &     447879 &  R &    0.100 &   277.162 &  14.07 &   0.03 &  13.25 &   0.03 &  13.04 &   0.03 &  12.95 &   0.04 &  13.07 &   0.03 &  12.92 &   0.06 &  13.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053256.15-703847.3 &  7.8504.2532 &    8080979 &  R &    0.110 &    58.624 &  13.66 &   0.03 &  12.84 &   0.02 &  12.69 &   0.03 &  12.65 &   0.05 &  12.67 &   0.03 &  12.54 &   0.05 &  12.49 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053303.66-703557.6 &  7.8505.2600 &    8080983 &  R &    0.254 &   444.642 &  13.18 &   0.03 &  12.33 &   0.04 &  12.17 &   0.03 &  12.07 &   0.04 &  12.17 &   0.03 &  12.09 &   0.04 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053240.12-703604.8 &  7.8505.2606 &    8080983 &  R &    0.101 &    48.664 &  13.21 &   0.03 &  12.31 &   0.03 &  12.06 &   0.02 &  11.95 &   0.03 &  12.07 &   0.03 &  11.95 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053235.59-703206.2 &  7.8506.2481 &    8080989 &  R &    0.033 &   417.537 &  13.56 &   0.02 &  12.75 &   0.03 &  12.64 &   0.03 &  12.53 &   0.04 &  12.60 &   0.03 &  12.54 &   0.05 &  12.59 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053232.13-702310.6 &  7.8508.2670 &    8933352 &  R &    0.055 &    27.288 &  13.58 &   0.03 &  12.72 &   0.03 &  12.49 &   0.03 &  12.39 &   0.03 &  12.46 &   0.03 &  12.36 &   0.04 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053239.66-701855.6 &  7.8509.3021 &    8081011 &  R &    0.063 &   531.915 &  13.26 &   0.03 &  12.38 &   0.03 &  12.12 &   0.03 &  12.01 &   0.03 &  12.19 &   0.03 &  12.07 &   0.05 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053247.14-701442.0 &  7.8510.3011 &    8081019 &  R &    0.099 &    47.642 &  13.15 &   0.04 &  12.30 &   0.04 &  12.06 &   0.03 &  11.97 &   0.04 &  12.08 &   0.03 &  11.97 &   0.05 &  11.92 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053246.01-701657.3 &  7.8510.3018 &    8081015 &  R &    0.046 &    22.844 &  13.61 &   0.03 &  12.82 &   0.04 &  12.65 &   0.03 &  12.60 &   0.03 &  12.70 &   0.03 &  12.64 &   0.05 &  12.63 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J053236.54-701452.1 &  7.8510.3019 &    8081018 &  R &    0.056 &   362.056 &  13.63 &   0.03 &  12.78 &   0.03 &  12.63 &   0.03 &  12.48 &   0.03 &  12.57 &   0.03 &  12.49 &   0.05 &  12.56 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053253.76-701110.0 &  7.8511.2099 &    8081026 &  R &    0.294 &    31.307 &  13.13 &   0.03 &  12.25 &   0.05 &  12.08 &   0.04 &  11.93 &   0.04 &  12.11 &   0.02 &  11.93 &   0.04 &  11.84 &   0.06 &  10.05 &   0.06
  SSTISAGEMA J053235.48-701303.1 &  7.8511.2103 &    8081022 &  R &    0.128 &    34.524 &  13.51 &   0.03 &  12.70 &   0.03 &  12.50 &   0.03 &  12.41 &   0.03 &  12.51 &   0.03 &  12.40 &   0.04 &  12.43 &   0.05 &  10.85 &   0.14
  SSTISAGEMA J053232.33-701232.3 &  7.8511.2105 &    8933369 &  R &    0.046 &    34.656 &  13.56 &   0.04 &  12.76 &   0.04 &  12.62 &   0.04 &  12.56 &   0.04 &  12.61 &   0.03 &  12.57 &   0.04 &  12.45 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053255.36-701242.6 &  7.8511.2134 &     447948 &  R &    0.282 &   242.601 &  14.15 &   0.02 &  13.36 &   0.03 &  13.17 &   0.03 &  12.92 &   0.03 &  12.89 &   0.02 &  12.63 &   0.05 &  12.21 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053245.54-701253.4 &  7.8511.2141 &     447947 &  R &    0.058 &   176.491 &  14.56 &   0.03 &  13.83 &   0.03 &  13.76 &   0.04 &  13.63 &   0.04 &  13.72 &   0.03 &  13.66 &   0.05 &  14.03 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053233.32-701021.7 &  7.8511.2174 &     447953 &  R &    0.097 &    48.146 &  15.09 &   0.03 &  14.42 &   0.03 &  14.23 &   0.04 &  14.19 &   0.04 &  14.26 &   0.04 &  14.15 &   0.06 &  13.95 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J053300.42-701225.5 &  7.8511.2194 &     447948 &  R &    0.094 &     7.661 &  15.01 &   0.04 &  14.34 &   0.04 &  14.30 &   0.05 &  14.12 &   0.04 &  14.22 &   0.05 &  14.37 &   0.08 &  14.18 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J053236.59-700840.6 &  7.8512.4490 &    8081031 &  R &    0.063 &    24.270 &  13.48 &   0.02 &  12.71 &   0.02 &  12.59 &   0.03 &  12.49 &   0.03 &  12.55 &   0.02 &  12.50 &   0.05 &  12.50 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054426.46-663353.3 & 70.10501.159 &   12527706 &  R &    0.047 &   433.276 &  13.48 &   0.03 &  12.67 &   0.03 &  12.53 &   0.04 &  12.44 &   0.04 &  12.54 &   0.03 &  12.43 &   0.04 &  12.46 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054447.91-663027.7 & 70.10502.153 &     522298 &  R &    0.153 &    53.404 &  14.67 &   0.03 &  13.94 &   0.03 &  13.73 &   0.03 &  13.68 &   0.03 &  13.80 &   0.04 &  13.69 &   0.06 &  13.42 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054502.40-662725.3 & 70.10503.152 &     522301 &  R &    0.115 &    44.358 &  14.23 &   0.02 &  13.51 &   0.03 &  13.36 &   0.03 &  13.17 &   0.03 &  13.19 &   0.03 &  13.07 &   0.04 &  13.09 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J054505.25-662136.8 & 70.10505.118 &   12528363 &  R &    0.218 &   440.917 &  13.18 &   0.02 &  12.34 &   0.03 &  12.21 &   0.03 &  12.08 &   0.03 &  12.15 &   0.03 &  12.09 &   0.04 &  12.02 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054448.67-661639.3 & 70.10506.109 &     522312 &  R &    0.318 &    31.965 &  15.10 &   0.03 &  14.60 &   0.04 &  14.50 &   0.05 &  14.28 &   0.03 &  14.28 &   0.05 &  14.03 &   0.05 &  14.15 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J054453.33-660559.7 & 70.10508.115 &   12528373 &  R &    0.103 &   829.187 &  13.07 &   0.02 &  12.22 &   0.03 &  12.02 &   0.03 &  11.87 &   0.03 &  11.98 &   0.03 &  11.83 &   0.03 &  11.80 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054523.31-663859.1 & 70.10621.123 &   12528353 &  R &    0.050 &   465.116 &  13.26 &   0.02 &  12.43 &   0.03 &  12.30 &   0.03 &  12.26 &   0.03 &  12.31 &   0.03 &  12.20 &   0.04 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054513.97-663250.4 & 70.10623.116 &   12528357 &  R &    0.047 &    27.442 &  13.26 &   0.03 &  12.37 &   0.03 &  12.18 &   0.03 &  12.03 &   0.03 &  12.24 &   0.03 &  12.06 &   0.04 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054514.34-662543.2 &  70.10624.85 &   12528361 &  R &    0.033 &    31.765 &  13.83 &   0.03 &  13.04 &   0.03 &  12.90 &   0.04 &  12.81 &   0.04 &  12.86 &   0.03 &  12.72 &   0.04 &  12.76 &   0.07 &  10.57 &   0.15
  SSTISAGEMA J054513.22-661758.3 &  70.10626.74 &   12528366 &  R &    0.103 &   387.147 &  13.36 &   0.02 &  12.51 &   0.03 &  12.38 &   0.03 &  12.27 &   0.03 &  12.24 &   0.03 &  12.11 &   0.04 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054550.71-661559.6 &  70.10627.65 &   12528396 &  R &    0.103 &   755.287 &  13.08 &   0.03 &  12.28 &   0.02 &  12.06 &   0.03 &  12.00 &   0.03 &  12.09 &   0.03 &  12.03 &   0.04 &  11.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054520.90-661400.2 &  70.10627.66 &   12528368 &  R &    0.109 &   370.096 &  13.67 &   0.03 &  12.86 &   0.03 &  12.73 &   0.03 &  12.65 &   0.04 &  12.68 &   0.04 &  12.65 &   0.04 &  12.56 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054538.36-660923.5 &  70.10629.39 &   12528371 &  R &    0.071 &    35.445 &  13.45 &   0.03 &  12.68 &   0.03 &  12.52 &   0.03 &  12.45 &   0.03 &  12.47 &   0.03 &  12.39 &   0.05 &  12.32 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054523.22-660750.7 &  70.10629.40 &   12528371 &  R &    0.071 &    26.635 &  13.27 &   0.03 &  12.43 &   0.03 &  12.20 &   0.03 &  12.10 &   0.03 &  12.27 &   0.03 &  12.13 &   0.04 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054551.15-660828.2 &  70.10629.42 &   12528391 &  R &    0.125 &  1075.270 &  13.19 &   0.03 &  12.38 &   0.03 &  12.11 &   0.03 &  12.01 &   0.03 &  12.18 &   0.02 &  12.05 &   0.04 &  11.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054614.48-664529.2 &  70.10741.16 &   12528414 &  R &    0.040 &    20.843 &  13.65 &   0.03 &  12.83 &   0.03 &  12.74 &   0.04 &  12.59 &   0.04 &  12.70 &   0.03 &  12.63 &   0.04 &  12.59 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054603.55-663841.3 &  70.10742.23 &   12528410 &  R &    0.054 &    37.209 &  13.37 &   0.03 &  12.56 &   0.03 &  12.37 &   0.03 &  12.34 &   0.04 &  12.34 &   0.03 &  12.29 &   0.04 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054605.65-663454.5 &  70.10743.21 &   12528407 &  R &    0.073 &    39.342 &  13.30 &   0.02 &  12.42 &   0.02 &  12.24 &   0.03 &  12.15 &   0.04 &  12.26 &   0.03 &  12.17 &   0.04 &  12.12 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054604.37-662724.5 &  70.10745.11 &   12528402 &  R &    0.055 &    41.461 &  13.26 &   0.03 &  12.43 &   0.03 &  12.21 &   0.03 &  12.11 &   0.05 &  12.26 &   0.03 &  12.15 &   0.04 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054634.69-662923.3 &  70.10745.22 &     522370 &  R &    0.082 &    40.087 &  15.19 &   0.03 &  14.52 &   0.04 &  14.42 &   0.05 &  14.36 &   0.04 &  14.36 &   0.04 &  14.22 &   0.07 &  14.08 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J054658.51-664122.7 &  70.10863.17 &   12528998 &  R &    0.184 &   456.621 &  13.27 &   0.03 &  12.42 &   0.02 &  12.27 &   0.03 &  12.19 &   0.03 &  12.21 &   0.03 &  12.14 &   0.04 &  12.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054657.78-662643.4 &  70.10866.13 &   12529008 &  R &    0.028 &   217.817 &  13.34 &   0.02 &  12.59 &   0.02 &  12.39 &   0.03 &  12.35 &   0.04 &  12.42 &   0.03 &  12.37 &   0.04 &  12.35 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054713.23-661904.9 &  70.10868.16 &     549691 &  R &    0.034 &   713.267 &  14.53 &   0.02 &  14.03 &   0.03 &  13.92 &   0.03 &  13.88 &   0.04 &  13.92 &   0.04 &  13.72 &   0.05 &  14.00 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J054720.17-661224.2 &  70.10870.14 &   12529017 &  R &    0.041 &   349.773 &  13.42 &   0.03 &  12.64 &   0.02 &  12.51 &   0.03 &  12.46 &   0.03 &  12.47 &   0.03 &  12.43 &   0.04 &  12.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054641.85-661129.3 &  70.10870.17 &   12528393 &  R &    0.094 &   127.877 &  13.83 &   0.02 &  13.00 &   0.03 &  12.81 &   0.04 &  12.78 &   0.03 &  12.90 &   0.03 &  12.81 &   0.05 &  12.73 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054653.54-660441.7 &  70.10872.15 &   12529022 &  R &    0.233 &   221.582 &  13.26 &   0.03 &  12.43 &   0.03 &  12.29 &   0.03 &  12.03 &   0.04 &  12.10 &   0.03 &  11.95 &   0.04 &  11.08 &   0.04 &   9.18 &   0.04
  SSTISAGEMA J054845.06-662843.0 &  70.11108.17 &   12529054 &  R &    0.051 &   349.773 &  13.50 &   0.03 &  12.68 &   0.02 &  12.55 &   0.03 &  12.45 &   0.03 &  12.52 &   0.03 &  12.45 &   0.05 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054828.78-661904.4 &  70.11110.26 &   12529048 &  R &    0.032 &    27.442 &  13.23 &   0.03 &  12.40 &   0.02 &  12.21 &   0.03 &  12.09 &   0.03 &  12.22 &   0.02 &  12.18 &   0.04 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054828.42-661952.3 &  70.11110.27 &   12529048 &  R &    0.078 &    40.796 &  13.42 &   0.03 &  12.66 &   0.02 &  12.53 &   0.03 &  12.39 &   0.03 &  12.44 &   0.03 &  12.33 &   0.03 &  12.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054819.45-661617.4 &  70.11111.14 &   12529046 &  R &    0.224 &   412.201 &  13.24 &   0.03 &  12.44 &   0.02 &  12.22 &   0.03 &  12.16 &   0.03 &  12.24 &   0.04 &  12.13 &   0.03 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054828.87-661608.3 &  70.11111.15 &   12529046 &  R &    0.039 &    24.222 &  13.35 &   0.03 &  12.53 &   0.03 &  12.36 &   0.03 &  12.26 &   0.03 &  12.37 &   0.03 &  12.26 &   0.04 &  12.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054850.53-661028.3 &   70.11112.9 &   12529042 &  R &    0.037 &   202.184 &  13.54 &   0.03 &  12.85 &   0.03 &  12.73 &   0.03 &  12.59 &   0.03 &  12.63 &   0.03 &  12.59 &   0.05 &  12.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054846.65-660756.9 &  70.11113.13 &   12529041 &  R &    0.369 &   359.712 &  13.31 &   0.03 &  12.50 &   0.03 &  12.32 &   0.03 &  12.26 &   0.03 &  12.20 &   0.02 &  12.10 &   0.04 &  12.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054932.00-664121.3 &  70.11226.18 &   12529620 &  R &    0.077 &   359.712 &  13.32 &   0.03 &  12.54 &   0.03 &  12.34 &   0.03 &  12.14 &   0.03 &  12.27 &   0.02 &  12.15 &   0.03 &  12.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054927.66-662610.7 &  70.11229.15 &   12529629 &  R &    0.110 &   544.959 &  13.06 &   0.03 &  12.24 &   0.03 &  12.06 &   0.03 &  11.90 &   0.04 &  12.02 &   0.03 &  11.92 &   0.04 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054932.04-661452.5 &  70.11232.17 &   12529636 &  R &    0.072 &   482.625 &  13.31 &   0.03 &  12.51 &   0.03 &  12.31 &   0.03 &  12.28 &   0.03 &  12.37 &   0.03 &  12.28 &   0.04 &  12.28 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054856.11-660630.6 &  70.11234.11 &   12529040 &  R &    0.157 &   327.225 &  13.72 &   0.02 &  12.93 &   0.02 &  12.73 &   0.03 &  12.65 &   0.03 &  12.74 &   0.02 &  12.63 &   0.05 &  12.60 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054912.37-660419.1 &  70.11235.15 &   12529039 &  R &    0.037 &    25.083 &  13.31 &   0.02 &  12.46 &   0.02 &  12.31 &   0.03 &  12.19 &   0.03 &  12.33 &   0.03 &  12.21 &   0.04 &  12.19 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054946.71-664156.8 & 70.11346.107 &   12529620 &  R &    0.079 &   364.830 &  13.37 &   0.03 &  12.55 &   0.02 &  12.41 &   0.03 &  12.29 &   0.03 &  12.43 &   0.02 &  12.31 &   0.04 &  12.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054937.84-663447.1 &  70.11348.37 &     590493 &  R &    0.046 &     8.904 &  15.85 &   0.05 &  15.40 &   0.06 &  15.29 &   0.09 &  15.17 &   0.04 &  15.25 &   0.04 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J054953.42-663149.6 &  70.11349.15 &   12529626 &  R &    0.042 &   364.830 &  13.46 &   0.03 &  12.67 &   0.03 &  12.50 &   0.03 &  12.50 &   0.03 &  12.56 &   0.03 &  12.44 &   0.04 &  12.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055018.10-663256.7 &  70.11349.28 &     590495 &  R &    0.104 &    84.774 &  14.48 &   0.02 &  13.74 &   0.02 &  13.65 &   0.03 &  13.55 &   0.03 &  13.66 &   0.03 &  13.64 &   0.03 &  13.61 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055001.92-662300.8 & 70.11351.321 &   12529631 &  R &    0.046 &    22.605 &  13.36 &   0.03 &  12.53 &   0.03 &  12.32 &   0.03 &  12.30 &   0.02 &  12.38 &   0.03 &  12.25 &   0.03 &  12.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055015.42-662306.2 & 70.11351.322 &   12529631 &  R &    0.066 &    33.884 &  13.48 &   0.03 &  12.67 &   0.03 &  12.52 &   0.04 &  12.40 &   0.03 &  12.50 &   0.02 &  12.40 &   0.04 &  12.35 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055003.94-662345.2 & 70.11351.328 &     590505 &  R &    0.101 &    98.001 &  14.40 &   0.03 &  13.66 &   0.03 &  13.52 &   0.03 &  13.49 &   0.04 &  13.50 &   0.03 &  13.48 &   0.05 &  13.44 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J055043.87-660827.6 &  70.11476.16 &   12529658 &  R &    0.043 &    37.484 &  13.28 &   0.03 &  12.45 &   0.03 &  12.28 &   0.03 &  12.20 &   0.04 &  12.31 &   0.03 &  12.15 &   0.04 &  12.15 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055135.24-662615.2 &  70.11592.11 &   12529669 &  R &    0.078 &   289.855 &  13.80 &   0.03 &  13.06 &   0.03 &  12.93 &   0.03 &  12.84 &   0.03 &  12.89 &   0.03 &  12.82 &   0.05 &  12.81 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055112.13-661433.3 &  70.11595.16 &     550861 &  R &    0.062 &   100.949 &  13.95 &   0.02 &  13.23 &   0.03 &  13.09 &   0.03 &  12.94 &   0.03 &  13.08 &   0.03 &  13.11 &   0.05 &  13.03 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055143.75-680252.2 & 71.11568.324 &    1205998 &  R &    0.069 &    26.373 &  13.34 &   0.03 &  12.47 &   0.03 &  12.28 &   0.03 &  12.15 &   0.03 &  12.28 &   0.03 &  12.14 &   0.03 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055148.21-675310.0 &  71.11571.13 &    1206004 &  R &    0.073 &   411.692 &  13.27 &   0.03 &  12.43 &   0.03 &  12.25 &   0.03 &  12.13 &   0.04 &  12.22 &   0.03 &  12.15 &   0.04 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055134.37-673516.3 &  71.11575.47 &     550950 &  R &    0.169 &    24.464 &  15.96 &   0.04 &  15.25 &   0.05 &  15.20 &   0.08 &  15.25 &   0.04 &  15.21 &   0.04 &  15.25 &   0.12 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J055207.67-673750.1 &  71.11695.51 &     484174 &  R &    0.043 &     7.051 &  15.42 &   0.04 &  14.88 &   0.04 &  14.88 &   0.06 &  14.82 &   0.04 &  14.85 &   0.06 &  14.48 &   0.19 &  14.26 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J055233.11-673131.2 &  71.11697.35 &            &  R &    0.171 &   180.375 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.53 &   0.08 &  12.77 &   0.03 &  12.60 &   0.05 &  12.56 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055252.55-680233.0 &   71.11810.4 &    1206154 &  R &    0.044 &    26.622 &  13.14 &   0.03 &  12.34 &   0.03 &  12.13 &   0.03 &  12.03 &   0.03 &  12.17 &   0.02 &  12.08 &   0.04 &  12.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055255.39-675720.1 &  71.11812.14 &    1206151 &  R &    0.200 &   448.029 &  13.23 &   0.02 &  12.42 &   0.03 &  12.28 &   0.03 &  12.08 &   0.03 &  12.16 &   0.03 &  12.02 &   0.04 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055305.97-675728.2 &  71.11812.16 &    1206151 &  R &    0.038 &    21.907 &  13.67 &   0.03 &  12.91 &   0.03 &  12.70 &   0.03 &  12.64 &   0.04 &  12.72 &   0.03 &  12.61 &   0.05 &  12.63 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055302.32-675338.7 &  71.11813.17 &    1206149 &  R &    0.154 &   398.724 &  13.25 &   0.03 &  12.48 &   0.03 &  12.28 &   0.03 &  12.18 &   0.03 &  12.31 &   0.03 &  12.18 &   0.04 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055258.24-674829.2 &   71.11814.7 &    1206146 &  R &    0.180 &   296.209 &  13.40 &   0.03 &  12.76 &   0.03 &  12.63 &   0.03 &  12.47 &   0.02 &  12.48 &   0.03 &  12.47 &   0.05 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055302.26-674843.2 &   71.11814.8 &    1206146 &  R &    0.045 &    22.156 &  13.39 &   0.03 &  12.56 &   0.03 &  12.45 &   0.03 &  12.32 &   0.03 &  12.41 &   0.02 &  12.33 &   0.05 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055320.41-680050.1 &  71.11932.15 &    1206153 &  R &    0.040 &   314.564 &  13.45 &   0.02 &  12.61 &   0.02 &  12.51 &   0.03 &  12.39 &   0.03 &  12.47 &   0.03 &  12.41 &   0.04 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055323.90-675402.0 &  71.11933.19 &     484412 &  R &    0.120 &   136.631 &  14.07 &   0.03 &  13.30 &   0.03 &  13.22 &   0.03 &  13.12 &   0.04 &  13.19 &   0.03 &  13.11 &   0.04 &  13.07 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J055329.23-674546.0 & 71.11935.579 &    1206144 &  R &    0.068 &   299.760 &  13.21 &   0.02 &  12.47 &   0.03 &  12.32 &   0.03 &  12.19 &   0.04 &  12.26 &   0.02 &  12.15 &   0.04 &  12.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055336.30-673733.6 &  71.11938.23 &    1206139 &  R &    0.047 &   674.309 &  13.08 &   0.03 &  12.23 &   0.03 &  12.09 &   0.03 &  11.90 &   0.03 &  12.04 &   0.03 &  11.91 &   0.04 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055424.16-675829.7 &  71.12053.16 &    1206473 &  R &    0.043 &    40.601 &  13.19 &   0.03 &  12.35 &   0.02 &  12.18 &   0.03 &  11.99 &   0.04 &  12.15 &   0.03 &  12.05 &   0.04 &  12.01 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055440.88-675443.2 &   71.12054.9 &    1206476 &  R &    0.062 &    45.399 &  13.12 &   0.02 &  12.26 &   0.03 &  12.10 &   0.03 &  11.96 &   0.03 &  12.06 &   0.02 &  11.97 &   0.04 &  11.97 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055420.71-674332.7 &  71.12057.12 &    1206483 &  R &    0.048 &    28.253 &  13.11 &   0.02 &  12.27 &   0.03 &  12.12 &   0.03 &  12.02 &   0.03 &  12.17 &   0.03 &  12.04 &   0.04 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055429.67-673936.9 &  71.12058.21 &    1206485 &  R &    0.057 &   265.252 &  13.51 &   0.03 &  12.75 &   0.03 &  12.59 &   0.03 &  12.51 &   0.03 &  12.59 &   0.03 &  12.45 &   0.05 &  12.43 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055429.63-673332.8 &  71.12060.12 &     485069 &  R &    0.145 &    60.292 &  14.98 &   0.03 &  14.45 &   0.03 &  14.36 &   0.04 &  14.30 &   0.03 &  14.28 &   0.04 &  14.21 &   0.06 &  14.28 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J055425.07-673126.7 &   71.12060.4 &    1206491 &  R &    0.370 &   364.299 &  13.29 &   0.03 &  12.48 &   0.03 &  12.32 &   0.03 &  12.08 &   0.03 &  12.16 &   0.02 &  12.03 &   0.04 &  11.90 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055513.80-680353.0 & 71.12173.289 &    1206628 &  R &    0.073 &   464.468 &  13.44 &   0.03 &  12.60 &   0.02 &  12.39 &   0.03 &  12.33 &   0.03 &  12.42 &   0.02 &  12.30 &   0.04 &  12.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055518.06-675813.2 & 71.12174.305 &    1206624 &  R &    0.078 &    43.232 &  13.23 &   0.03 &  12.40 &   0.03 &  12.24 &   0.03 &  12.06 &   0.02 &  12.25 &   0.03 &  12.14 &   0.03 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055454.17-675146.6 &   71.12176.6 &    1206477 &  R &    0.169 &   624.610 &  13.32 &   0.02 &  12.41 &   0.03 &  12.07 &   0.03 &  11.58 &   0.03 &  11.70 &   0.03 &  11.58 &   0.03 &  11.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055525.38-674350.2 &  71.12178.12 &    1206615 &  R &    0.064 &   364.299 &  13.33 &   0.03 &  12.53 &   0.03 &  12.32 &   0.03 &  12.27 &   0.03 &  12.35 &   0.03 &  12.26 &   0.04 &  12.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055553.23-675204.7 &  71.12297.17 &    1206620 &  R &    0.061 &   375.094 &  13.56 &   0.03 &  12.80 &   0.04 &  12.62 &   0.03 &  12.43 &   0.02 &  12.57 &   0.02 &  12.49 &   0.04 &  12.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055544.05-674612.2 & 71.12298.818 &    1206616 &  R &    0.046 &   532.765 &  13.16 &   0.02 &  12.30 &   0.03 &  12.16 &   0.03 &  12.01 &   0.04 &  12.15 &   0.02 &  12.04 &   0.03 &  12.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055609.47-674510.9 &  71.12299.20 &    1206616 &  R &    0.100 &   405.022 &  13.71 &   0.03 &  12.93 &   0.03 &  12.68 &   0.03 &  12.64 &   0.03 &  12.73 &   0.02 &  12.60 &   0.04 &  12.58 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055609.01-674130.1 &  71.12300.18 &    1206613 &  R &    0.023 &    22.753 &  13.63 &   0.02 &  12.80 &   0.02 &  12.69 &   0.03 &  12.58 &   0.02 &  12.68 &   0.02 &  12.56 &   0.04 &  12.59 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055551.15-672949.9 &  71.12302.24 &    1206606 &  R &    0.037 &    38.800 &  13.21 &   0.02 &  12.40 &   0.03 &  12.18 &   0.03 &  12.03 &   0.03 &  12.20 &   0.03 &  12.09 &   0.03 &  12.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055627.34-675729.2 &  71.12417.18 &    1206912 &  R &    0.064 &   380.662 &  13.53 &   0.04 &  12.69 &   0.04 &  12.55 &   0.04 &  12.43 &   0.03 &  12.54 &   0.02 &  12.42 &   0.04 &  12.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055644.73-674554.7 & 71.12419.803 &    1206919 &  R &    0.219 &   326.797 &  13.77 &   0.03 &  12.98 &   0.03 &  99.00 &  99.00 &  12.66 &   0.03 &  12.73 &   0.02 &  12.62 &   0.04 &  12.52 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055639.19-673451.4 &  71.12422.16 &    1206926 &  R &    0.049 &     5.951 &  12.96 &   0.03 &  12.33 &   0.03 &  12.13 &   0.03 &  12.07 &   0.03 &  12.10 &   0.02 &  12.04 &   0.04 &  12.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055728.47-680251.8 &  71.12536.16 &     603419 &  R &    0.434 &     4.775 &  14.14 &   0.02 &  13.78 &   0.03 &  13.80 &   0.03 &  13.75 &   0.03 &  13.74 &   0.04 &  13.58 &   0.08 &  13.73 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J055744.72-680533.8 &  71.12536.37 &     605953 &  R &    0.173 &   198.728 &  15.36 &   0.03 &  14.92 &   0.04 &  14.85 &   0.06 &  14.95 &   0.05 &  14.94 &   0.04 &  14.94 &   0.12 &  14.82 &   0.19 &  99.00 &  99.00
  SSTISAGEMA J055733.92-674126.6 &  71.12542.26 &    1206922 &  R &    0.180 &   270.929 &  13.15 &   0.02 &  12.32 &   0.03 &  12.15 &   0.03 &  12.01 &   0.03 &  12.06 &   0.03 &  12.00 &   0.04 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055733.14-673117.4 &  71.12544.19 &    1206928 &  R &    0.367 &   455.996 &  13.49 &   0.03 &  12.66 &   0.03 &  12.41 &   0.03 &  12.28 &   0.02 &  12.26 &   0.02 &  12.11 &   0.03 &  11.78 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055751.43-680103.6 &  71.12658.12 &    1207060 &  R &    0.150 &   473.037 &  13.17 &   0.03 &  12.33 &   0.03 &  12.14 &   0.03 &  11.96 &   0.03 &  12.09 &   0.03 &  11.95 &   0.04 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055825.50-675651.2 &  71.12659.15 &    1207057 &  R &    0.055 &   886.525 &  12.78 &   0.02 &  12.31 &   0.03 &  12.21 &   0.03 &  12.04 &   0.03 &  12.07 &   0.02 &  12.00 &   0.04 &  12.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055814.79-675706.0 &  71.12659.22 &    1207058 &  R &    0.070 &    38.101 &  13.53 &   0.02 &  12.69 &   0.03 &  12.62 &   0.04 &  12.30 &   0.05 &  12.53 &   0.02 &  12.42 &   0.06 &  12.44 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055815.46-673412.6 &  71.12664.15 &    1207044 &  R &    0.076 &   130.310 &  13.55 &   0.03 &  12.76 &   0.03 &  12.58 &   0.03 &  12.46 &   0.03 &  12.63 &   0.03 &  12.46 &   0.04 &  12.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055800.90-673526.5 &  71.12664.18 &    1207044 &  R &    0.076 &   521.648 &  13.19 &   0.02 &  12.38 &   0.03 &  12.13 &   0.03 &  12.02 &   0.03 &  12.12 &   0.03 &  12.03 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055850.23-680551.6 & 71.12777.141 &    1207313 &  R &    0.089 &   132.345 &  13.59 &   0.04 &  12.87 &   0.04 &  12.69 &   0.04 &  12.56 &   0.03 &  12.60 &   0.03 &  12.41 &   0.05 &  12.53 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J055838.39-680548.6 & 71.12777.142 &     605952 &  R &    0.072 &    70.131 &  14.67 &   0.02 &  13.99 &   0.03 &  13.88 &   0.03 &  13.80 &   0.03 &  13.90 &   0.04 &  13.74 &   0.06 &  13.75 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J055847.28-673233.9 & 71.12786.873 &    1207043 &  R &    0.045 &   411.692 &  13.38 &   0.03 &  12.57 &   0.03 &  12.40 &   0.03 &  12.25 &   0.03 &  12.42 &   0.03 &  12.33 &   0.04 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055128.58-684730.1 & 72.11557.104 &   12529760 &  R &    0.035 &    23.979 &  13.45 &   0.03 &  12.60 &   0.03 &  12.42 &   0.03 &  12.32 &   0.03 &  12.44 &   0.02 &  12.34 &   0.04 &  12.32 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055137.27-683232.6 & 72.11561.132 &   12529751 &  R &    0.083 &    46.738 &  13.22 &   0.05 &  12.46 &   0.04 &  12.31 &   0.05 &  12.19 &   0.04 &  12.28 &   0.02 &  12.19 &   0.04 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055205.81-684150.6 & 72.11679.201 &    1205974 &  R &    0.036 &   259.808 &  13.76 &   0.03 &  13.04 &   0.06 &  12.84 &   0.05 &  12.77 &   0.03 &  12.81 &   0.02 &  12.70 &   0.04 &  12.78 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055159.54-683151.2 & 72.11682.177 &     484112 &  R &    0.094 &   175.377 &  14.52 &   0.03 &  13.71 &   0.03 &  13.51 &   0.03 &  13.39 &   0.02 &  13.50 &   0.03 &  13.45 &   0.05 &  13.26 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055214.29-683240.9 & 72.11682.183 &     484111 &  R &    0.103 &    38.564 &  15.17 &   0.03 &  14.56 &   0.03 &  14.45 &   0.05 &  14.34 &   0.03 &  14.37 &   0.03 &  14.13 &   0.09 &  14.10 &   0.13 &   9.99 &   0.06
  SSTISAGEMA J055154.51-682737.4 & 72.11683.111 &    1205983 &  R &    0.043 &    41.712 &  13.15 &   0.03 &  12.27 &   0.02 &  12.15 &   0.03 &  12.01 &   0.02 &  12.13 &   0.02 &  12.02 &   0.04 &  12.03 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055222.80-682637.5 & 72.11683.120 &    1205983 &  R &    0.214 &   369.686 &  13.63 &   0.03 &  12.71 &   0.03 &  12.46 &   0.03 &  12.33 &   0.02 &  12.41 &   0.02 &  12.28 &   0.03 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055150.77-682325.3 & 72.11684.131 &    1205985 &  R &    0.059 &   375.094 &  13.46 &   0.02 &  12.60 &   0.03 &  12.46 &   0.03 &  12.34 &   0.03 &  12.45 &   0.04 &  12.29 &   0.04 &  12.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055202.88-682113.5 & 72.11685.118 &    1205986 &  R &    0.062 &    43.529 &  13.21 &   0.02 &  12.30 &   0.03 &  12.13 &   0.03 &  11.98 &   0.03 &  12.12 &   0.03 &  11.95 &   0.03 &  11.97 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055208.13-681402.7 &  72.11686.94 &    1205991 &  R &    0.293 &   432.713 &  13.40 &   0.03 &  12.51 &   0.03 &  12.33 &   0.03 &  12.21 &   0.03 &  12.22 &   0.03 &  12.15 &   0.04 &  12.30 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J055154.71-681502.9 &  72.11686.99 &    1205991 &  R &    0.046 &   511.247 &  13.44 &   0.03 &  12.55 &   0.03 &  12.40 &   0.03 &  12.26 &   0.04 &  12.34 &   0.03 &  12.26 &   0.05 &  12.23 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055231.35-681255.9 &  72.11687.79 &    1205992 &  R &    0.061 &   380.807 &  13.29 &   0.03 &  12.47 &   0.03 &  12.23 &   0.03 &  12.12 &   0.04 &  12.27 &   0.03 &  12.14 &   0.04 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055228.48-681053.6 &  72.11687.84 &    1205993 &  R &    0.046 &     7.705 &  13.62 &   0.02 &  12.79 &   0.02 &  12.64 &   0.03 &  12.50 &   0.03 &  12.63 &   0.03 &  12.58 &   0.04 &  12.48 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055153.75-681314.9 &  72.11687.85 &    1205992 &  R &    0.174 &   411.692 &  13.49 &   0.03 &  12.63 &   0.02 &  12.43 &   0.03 &  12.31 &   0.03 &  12.38 &   0.03 &  12.28 &   0.05 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055245.67-683936.0 &  72.11801.21 &     484103 &  R &    0.081 &   213.812 &  14.33 &   0.03 &  13.48 &   0.03 &  13.29 &   0.02 &  13.19 &   0.03 &  13.32 &   0.03 &  13.23 &   0.04 &  13.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055245.83-682620.0 &  72.11804.16 &    1205983 &  R &    0.143 &   335.458 &  13.39 &   0.03 &  12.63 &   0.03 &  12.59 &   0.03 &  12.39 &   0.02 &  12.42 &   0.02 &  12.35 &   0.03 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055241.19-682336.9 &  72.11805.11 &    1205985 &  R &    0.054 &   411.692 &  13.32 &   0.03 &  12.49 &   0.03 &  12.27 &   0.03 &  12.12 &   0.03 &  12.30 &   0.02 &  12.21 &   0.03 &  12.19 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055303.42-680945.2 &  72.11808.49 &     484428 &  R &    0.031 &     6.003 &  15.62 &   0.04 &  15.05 &   0.04 &  15.01 &   0.06 &  14.90 &   0.03 &  14.92 &   0.05 &  14.71 &   0.10 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J055345.33-684652.3 &  72.11920.16 &    1206181 &  R &    0.120 &   464.468 &  13.29 &   0.03 &  12.41 &   0.03 &  12.28 &   0.03 &  12.04 &   0.03 &  12.16 &   0.03 &  12.07 &   0.04 &  12.01 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055331.91-684333.5 &  72.11921.11 &    1206179 &  R &    0.042 &    27.668 &  13.22 &   0.02 &  12.39 &   0.03 &  12.19 &   0.03 &  12.02 &   0.04 &  12.19 &   0.03 &  12.00 &   0.04 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055334.56-684218.8 &  72.11921.13 &    1206178 &  R &    0.086 &   425.532 &  13.39 &   0.02 &  12.47 &   0.03 &  12.30 &   0.02 &  12.12 &   0.04 &  12.30 &   0.03 &  12.18 &   0.04 &  12.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055347.76-683842.4 &  72.11922.13 &    1206176 &  R &    0.163 &   182.949 &  13.66 &   0.02 &  12.78 &   0.03 &  12.71 &   0.03 &  12.55 &   0.03 &  12.58 &   0.03 &  12.49 &   0.04 &  12.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055339.60-683442.0 &  72.11923.16 &    1206174 &  R &    0.044 &    35.144 &  13.53 &   0.02 &  12.67 &   0.03 &  12.47 &   0.02 &  12.37 &   0.03 &  12.51 &   0.02 &  12.39 &   0.04 &  12.37 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055319.29-682958.3 &  72.11924.24 &     484451 &  R &    0.162 &     3.720 &  14.34 &   0.03 &  13.55 &   0.03 &  13.45 &   0.03 &  13.29 &   0.03 &  13.40 &   0.03 &  13.25 &   0.06 &  13.27 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J055324.92-682339.5 &  72.11926.21 &     484444 &  R &    0.054 &     5.127 &  13.86 &   0.03 &  13.18 &   0.02 &  13.05 &   0.02 &  12.92 &   0.02 &  13.00 &   0.02 &  12.93 &   0.05 &  12.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055329.73-682234.7 &  72.11926.22 &    1206167 &  R &    0.055 &   501.002 &  13.56 &   0.03 &  12.66 &   0.03 &  12.44 &   0.03 &  12.25 &   0.02 &  12.38 &   0.02 &  12.25 &   0.03 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055337.95-682054.2 &  72.11927.15 &    1206166 &  R &    0.068 &   208.551 &  12.65 &   0.02 &  12.38 &   0.03 &  12.35 &   0.03 &  12.29 &   0.03 &  12.33 &   0.02 &  12.33 &   0.04 &  12.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055320.11-681836.0 &  72.11927.22 &     484438 &  R &    0.103 &     5.645 &  13.88 &   0.03 &  13.34 &   0.03 &  13.27 &   0.03 &  13.19 &   0.03 &  13.24 &   0.02 &  13.15 &   0.05 &  13.09 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J055349.03-681733.5 &  72.11928.16 &     484437 &  R &    0.095 &    14.851 &  13.94 &   0.03 &  13.26 &   0.02 &  13.18 &   0.03 &  13.06 &   0.02 &  13.16 &   0.03 &  13.09 &   0.03 &  13.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055424.29-684631.6 &  72.12041.14 &    1206444 &  R &    0.048 &   303.306 &  13.68 &   0.03 &  12.89 &   0.03 &  12.64 &   0.03 &  12.34 &   0.03 &  12.46 &   0.04 &  12.37 &   0.04 &  12.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055417.44-684335.0 &  72.12042.32 &     484990 &  R &    0.061 &     3.390 &  14.93 &   0.03 &  14.36 &   0.03 &  14.17 &   0.04 &  14.06 &   0.04 &  14.09 &   0.04 &  14.17 &   0.07 &  13.95 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J055439.33-684139.6 &  72.12043.17 &    1206447 &  R &    0.050 &   411.692 &  13.49 &   0.03 &  12.71 &   0.03 &  12.51 &   0.03 &  12.39 &   0.03 &  12.43 &   0.02 &  12.35 &   0.05 &  12.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055437.95-681742.2 &  72.12048.12 &    1206462 &  R &    0.042 &   144.404 &  13.39 &   0.02 &  12.81 &   0.03 &  12.65 &   0.03 &  12.50 &   0.02 &  12.59 &   0.03 &  12.56 &   0.03 &  12.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055445.14-681716.6 &  72.12049.34 &     485020 &  R &    0.058 &   136.631 &  14.38 &   0.02 &  13.55 &   0.03 &  13.45 &   0.03 &  13.31 &   0.03 &  13.41 &   0.03 &  13.40 &   0.04 &  13.30 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J055445.46-680854.6 &  72.12051.26 &    1206467 &  R &    0.306 &   448.029 &  13.58 &   0.04 &  12.59 &   0.04 &  12.30 &   0.03 &  12.10 &   0.03 &  12.18 &   0.02 &  12.03 &   0.03 &  12.10 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055509.84-684946.3 & 72.12161.279 &    1206442 &  R &    0.025 &    27.222 &  13.17 &   0.03 &  12.31 &   0.04 &  12.17 &   0.03 &  12.02 &   0.04 &  12.15 &   0.02 &  12.05 &   0.03 &  12.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055530.32-684313.7 &  72.12163.10 &    1206651 &  R &    0.043 &    25.994 &  13.16 &   0.03 &  12.35 &   0.03 &  12.14 &   0.02 &  12.13 &   0.04 &  12.19 &   0.03 &  12.08 &   0.04 &  12.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055449.85-684535.1 & 72.12163.314 &    1206444 &  R &    0.069 &   448.029 &  13.14 &   0.03 &  12.38 &   0.03 &  12.21 &   0.03 &  12.09 &   0.03 &  12.11 &   0.03 &  12.06 &   0.04 &  11.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055457.95-682854.3 & 72.12167.875 &    1206455 &  R &    0.057 &   364.299 &  13.73 &   0.03 &  12.98 &   0.03 &  12.85 &   0.03 &  12.75 &   0.03 &  12.83 &   0.03 &  12.73 &   0.05 &  12.71 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055509.21-682428.5 & 72.12168.267 &     485012 &  R &    0.104 &   138.122 &  14.85 &   0.03 &  14.27 &   0.03 &  14.19 &   0.03 &  14.08 &   0.03 &  14.05 &   0.04 &  14.03 &   0.06 &  13.94 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J055603.10-683341.3 &  72.12286.18 &     601413 &  R &    0.074 &   105.843 &  13.93 &   0.03 &  13.17 &   0.03 &  13.00 &   0.02 &  12.92 &   0.03 &  13.01 &   0.03 &  12.94 &   0.06 &  12.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055603.59-682537.4 &  72.12289.14 &    1206641 &  R &    0.217 &   482.160 &  13.20 &   0.02 &  12.33 &   0.02 &  12.13 &   0.03 &  11.87 &   0.03 &  12.02 &   0.03 &  11.90 &   0.04 &  11.82 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055542.17-682003.8 &  72.12290.17 &    1206637 &  R &    0.083 &   440.141 &  13.20 &   0.03 &  12.45 &   0.03 &  12.20 &   0.03 &  11.96 &   0.02 &  12.08 &   0.02 &  11.98 &   0.03 &  11.87 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055602.36-681105.1 &  72.12292.29 &    1206632 &  R &    0.136 &   289.436 &  13.84 &   0.08 &  13.07 &   0.08 &  12.94 &   0.06 &  12.75 &   0.03 &  12.77 &   0.03 &  12.75 &   0.05 &  12.67 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055623.89-684322.9 &  72.12405.17 &    1206652 &  R &    0.091 &   386.548 &  13.23 &   0.03 &  12.45 &   0.03 &  12.18 &   0.03 &  12.02 &   0.04 &  12.23 &   0.03 &  12.07 &   0.04 &  12.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055630.44-682646.2 & 72.12409.405 &    1206895 &  R &    0.031 &   203.500 &  13.14 &   0.02 &  12.31 &   0.03 &  12.08 &   0.03 &  12.02 &   0.03 &  12.12 &   0.03 &  12.02 &   0.04 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055648.43-681420.2 &  72.12412.17 &    1206902 &  R &    0.054 &    38.861 &  13.13 &   0.02 &  12.41 &   0.03 &  12.27 &   0.03 &  12.17 &   0.04 &  12.20 &   0.03 &  12.16 &   0.05 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055720.86-684141.0 &  72.12526.11 &     603377 &  R &    0.076 &   131.666 &  13.84 &   0.03 &  13.20 &   0.03 &  13.06 &   0.02 &  13.05 &   0.02 &  13.04 &   0.03 &  13.07 &   0.04 &  13.03 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055723.43-684317.5 &  72.12526.12 &    1206885 &  R &    0.111 &    18.316 &  13.60 &   0.03 &  12.84 &   0.03 &  12.64 &   0.03 &  12.55 &   0.03 &  12.63 &   0.03 &  12.61 &   0.04 &  12.52 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055732.36-683928.4 &  72.12527.17 &    1206888 &  R &    0.045 &    16.634 &  13.83 &   0.03 &  13.07 &   0.03 &  13.00 &   0.04 &  12.88 &   0.03 &  12.97 &   0.02 &  12.90 &   0.05 &  12.79 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055738.44-683930.4 &  72.12527.25 &    1207083 &  R &    0.097 &   364.299 &  13.70 &   0.03 &  13.20 &   0.03 &  12.89 &   0.03 &  12.74 &   0.04 &  12.67 &   0.03 &  12.62 &   0.05 &  12.69 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055706.64-682553.7 & 72.12530.497 &    1206896 &  R &    0.061 &   425.532 &  13.58 &   0.02 &  12.77 &   0.02 &  12.62 &   0.03 &  12.53 &   0.03 &  12.59 &   0.03 &  12.44 &   0.04 &  12.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055712.22-682021.9 &  72.12532.26 &     603400 &  R &    0.060 &   184.298 &  14.34 &   0.02 &  13.56 &   0.02 &  13.37 &   0.02 &  13.29 &   0.03 &  13.39 &   0.04 &  13.30 &   0.05 &  13.24 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J055812.03-683919.4 &  72.12648.12 &    1207083 &  R &    0.046 &    29.502 &  13.16 &   0.03 &  12.34 &   0.03 &  12.17 &   0.03 &  12.04 &   0.04 &  12.12 &   0.03 &  12.03 &   0.04 &  12.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055803.68-684051.2 &  72.12648.13 &    1207084 &  R &    0.071 &    28.285 &  13.15 &   0.03 &  12.28 &   0.03 &  12.09 &   0.03 &  12.03 &   0.03 &  12.13 &   0.03 &  11.98 &   0.03 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055827.74-683558.6 &  72.12649.19 &    1207081 &  R &    0.062 &   369.686 &  13.71 &   0.03 &  13.00 &   0.03 &  12.91 &   0.03 &  12.80 &   0.03 &  12.84 &   0.03 &  12.80 &   0.06 &  12.70 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055827.77-683139.6 &  72.12650.10 &    1207078 &  R &    0.076 &    47.085 &  12.99 &   0.03 &  12.18 &   0.03 &  12.03 &   0.03 &  11.84 &   0.03 &  11.97 &   0.03 &  11.83 &   0.04 &  11.83 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055814.70-683159.3 &   72.12650.9 &    1207079 &  R &    0.364 &   398.724 &  13.18 &   0.02 &  12.31 &   0.03 &  12.16 &   0.03 &  11.99 &   0.03 &  12.16 &   0.03 &  12.06 &   0.04 &  12.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055751.61-682554.6 & 72.12651.469 &    1207074 &  R &    0.088 &   273.823 &  13.25 &   0.02 &  12.40 &   0.02 &  12.28 &   0.03 &  12.23 &   0.03 &  12.26 &   0.02 &  12.14 &   0.03 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055812.78-681558.1 &  72.12654.22 &    1207069 &  R &    0.069 &   169.520 &  13.70 &   0.03 &  12.84 &   0.02 &  12.63 &   0.03 &  12.60 &   0.04 &  12.71 &   0.03 &  12.58 &   0.05 &  12.57 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055828.15-681001.5 &  72.12655.30 &     605948 &  R &    0.056 &     7.867 &  15.42 &   0.03 &  14.87 &   0.04 &  14.72 &   0.05 &  14.73 &   0.04 &  14.74 &   0.05 &  14.55 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J055818.70-680750.6 &   72.12656.9 &    1207064 &  R &    0.050 &    36.145 &  13.47 &   0.03 &  12.69 &   0.03 &  12.55 &   0.03 &  12.53 &   0.05 &  12.53 &   0.03 &  12.44 &   0.05 &  12.42 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055908.13-684528.4 &   72.12768.6 &    1207291 &  R &    0.073 &    28.380 &  13.08 &   0.02 &  12.28 &   0.03 &  12.06 &   0.03 &  11.98 &   0.03 &  12.13 &   0.03 &  12.02 &   0.04 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055912.53-683909.6 &  72.12769.20 &            &  R &    0.046 &  1626.020 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  13.90 &   0.08 &  14.01 &   0.08 &  14.03 &   0.13 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J055855.83-681819.1 &  72.12774.12 &    1207306 &  R &    0.041 &    28.380 &  13.29 &   0.02 &  12.48 &   0.03 &  12.32 &   0.03 &  12.20 &   0.03 &  12.26 &   0.02 &  12.18 &   0.04 &  12.20 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055831.89-681812.5 &  72.12774.13 &    1207070 &  R &    0.100 &   521.648 &  13.06 &   0.02 &  12.19 &   0.03 &  12.06 &   0.03 &  11.95 &   0.03 &  12.07 &   0.03 &  11.93 &   0.03 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055905.45-681755.1 &  72.12774.14 &    1207306 &  R &    0.034 &    26.210 &  13.15 &   0.02 &  12.33 &   0.03 &  12.11 &   0.02 &  12.03 &   0.03 &  12.20 &   0.03 &  12.03 &   0.04 &  12.08 &   0.04 &  11.17 &   0.29
  SSTISAGEMA J055832.26-681654.5 &  72.12775.19 &    1207069 &  R &    0.046 &     6.500 &  13.59 &   0.03 &  12.75 &   0.02 &  12.60 &   0.03 &  12.47 &   0.03 &  12.58 &   0.03 &  12.51 &   0.05 &  12.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055847.15-681158.5 &  72.12776.18 &    1207066 &  R &    0.160 &   532.765 &  13.09 &   0.02 &  12.25 &   0.03 &  12.10 &   0.02 &  11.99 &   0.03 &  12.13 &   0.03 &  12.04 &   0.04 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055840.43-681335.9 &  72.12776.19 &    1207067 &  R &    0.065 &   279.877 &  13.38 &   0.02 &  12.56 &   0.03 &  12.37 &   0.03 &  12.26 &   0.04 &  12.37 &   0.03 &  12.19 &   0.04 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055515.12-692450.4 & 73.12153.547 &    1206676 &  R &    0.118 &   405.680 &  13.70 &   0.03 &  12.87 &   0.03 &  12.72 &   0.03 &  12.56 &   0.04 &  12.70 &   0.03 &  12.57 &   0.05 &  12.54 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055512.01-691438.2 & 73.12155.622 &    1206426 &  R &    0.060 &    28.746 &  13.10 &   0.02 &  12.24 &   0.02 &  12.06 &   0.03 &  11.93 &   0.03 &  12.10 &   0.02 &  11.99 &   0.04 &  11.92 &   0.05 &  10.92 &   0.19
  SSTISAGEMA J055512.77-690541.4 & 73.12157.446 &    1206665 &  R &    0.048 &   354.610 &  13.23 &   0.03 &  12.45 &   0.03 &  12.28 &   0.03 &  12.16 &   0.03 &  12.27 &   0.03 &  12.15 &   0.04 &  12.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055525.59-690856.0 & 73.12157.447 &    1206667 &  R &    0.066 &   359.712 &  13.70 &   0.03 &  12.96 &   0.03 &  12.77 &   0.03 &  12.69 &   0.03 &  12.76 &   0.03 &  12.66 &   0.05 &  12.66 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055511.31-685314.1 & 73.12161.382 &    1206440 &  R &    0.053 &   803.213 &  13.60 &   0.03 &  12.83 &   0.03 &  12.70 &   0.03 &  12.56 &   0.03 &  12.63 &   0.03 &  12.55 &   0.05 &  12.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055535.63-692730.8 &  73.12273.12 &    1206678 &  R &    0.048 &    37.155 &  13.46 &   0.03 &  12.65 &   0.03 &  12.45 &   0.03 &  12.43 &   0.04 &  12.49 &   0.03 &  12.40 &   0.05 &  12.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055556.56-692310.3 &  73.12274.15 &    1206675 &  R &    0.044 &    36.462 &  13.59 &   0.03 &  12.75 &   0.03 &  12.63 &   0.03 &  12.48 &   0.03 &  12.57 &   0.03 &  12.47 &   0.04 &  12.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055532.93-692103.9 &  73.12275.13 &    1206674 &  R &    0.055 &    40.088 &  13.42 &   0.03 &  12.56 &   0.03 &  12.44 &   0.04 &  12.23 &   0.04 &  12.40 &   0.03 &  12.30 &   0.05 &  12.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055604.39-690701.9 &  73.12278.20 &    1206666 &  R &    0.115 &   265.604 &  13.82 &   0.03 &  13.08 &   0.03 &  12.93 &   0.03 &  12.85 &   0.03 &  12.89 &   0.03 &  12.76 &   0.05 &  12.82 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055610.97-690219.4 &  73.12279.16 &    1206663 &  R &    0.049 &    29.344 &  13.18 &   0.02 &  12.34 &   0.03 &  12.10 &   0.02 &  12.02 &   0.05 &  12.16 &   0.02 &  12.08 &   0.03 &  12.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055543.55-690246.6 &  73.12279.17 &    1206663 &  R &    0.053 &   448.632 &  13.50 &   0.03 &  12.73 &   0.03 &  12.61 &   0.03 &  12.52 &   0.05 &  12.58 &   0.03 &  12.50 &   0.05 &  12.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055632.91-693211.8 &  73.12393.12 &    1206857 &  R &    0.045 &    27.560 &  13.17 &   0.03 &  12.36 &   0.03 &  12.17 &   0.03 &  12.07 &   0.03 &  12.20 &   0.02 &  12.11 &   0.03 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055659.21-693009.6 &  73.12393.19 &     603325 &  R &    0.038 &   268.456 &  13.90 &   0.03 &  13.20 &   0.03 &  13.04 &   0.02 &  12.97 &   0.03 &  12.94 &   0.04 &  12.90 &   0.06 &  12.95 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055647.24-692609.0 &  73.12394.18 &    1206860 &  R &    0.053 &   345.066 &  13.31 &   0.03 &  12.56 &   0.03 &  12.34 &   0.03 &  12.29 &   0.03 &  12.34 &   0.03 &  12.23 &   0.03 &  12.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055619.63-692437.9 &  73.12395.19 &    1206676 &  R &    0.033 &    33.482 &  13.60 &   0.02 &  12.72 &   0.03 &  12.61 &   0.03 &  12.35 &   0.04 &  12.52 &   0.03 &  12.38 &   0.04 &  12.37 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055723.34-691718.7 &  73.12518.18 &    1206865 &  R &    0.068 &    42.150 &  13.18 &   0.03 &  12.35 &   0.03 &  12.21 &   0.03 &  12.05 &   0.03 &  12.15 &   0.03 &  12.02 &   0.04 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055740.39-691128.3 &  73.12519.23 &    1207100 &  R &    0.049 &     7.045 &  13.60 &   0.04 &  12.95 &   0.03 &  12.82 &   0.03 &  12.77 &   0.04 &  12.91 &   0.04 &  12.79 &   0.05 &  12.75 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055718.95-690139.1 &  73.12522.19 &    1206875 &  R &    0.118 &    46.553 &  13.05 &   0.02 &  12.19 &   0.02 &  12.00 &   0.03 &  11.91 &   0.03 &  11.94 &   0.03 &  11.84 &   0.04 &  11.80 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055711.63-690004.3 &  73.12522.23 &    1206876 &  R &    0.388 &   335.909 &  13.41 &   0.02 &  12.59 &   0.03 &  12.45 &   0.03 &  12.25 &   0.04 &  12.25 &   0.03 &  12.17 &   0.03 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055707.23-690111.9 &  73.12522.36 &     603357 &  R &    0.105 &   533.333 &  15.19 &   0.03 &  14.49 &   0.03 &  14.39 &   0.04 &  14.41 &   0.04 &  14.43 &   0.03 &  14.34 &   0.08 &  14.37 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J055800.09-693342.5 &  73.12634.12 &    1207113 &  R &    0.046 &    21.581 &  13.68 &   0.02 &  12.85 &   0.02 &  12.66 &   0.03 &  12.55 &   0.03 &  12.67 &   0.02 &  12.50 &   0.04 &  12.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055821.95-693025.4 &  73.12635.20 &    1207111 &  R &    0.041 &   482.625 &  13.21 &   0.03 &  12.34 &   0.02 &  12.22 &   0.03 &  12.12 &   0.04 &  12.19 &   0.03 &  12.10 &   0.04 &  12.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055753.24-693248.5 &  73.12635.24 &    1207112 &  R &    0.033 &    17.546 &  13.56 &   0.03 &  12.79 &   0.03 &  12.60 &   0.03 &  12.50 &   0.03 &  12.61 &   0.03 &  12.51 &   0.05 &  12.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055811.22-691759.4 &  73.12638.18 &    1207104 &  R &    0.073 &   433.276 &  13.55 &   0.03 &  12.70 &   0.03 &  12.56 &   0.03 &  12.45 &   0.04 &  12.53 &   0.03 &  12.47 &   0.05 &  12.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055807.29-691056.0 &   73.12640.9 &    1207100 &  R &    0.066 &    27.590 &  13.10 &   0.04 &  12.29 &   0.04 &  12.09 &   0.03 &  11.81 &   0.07 &  12.23 &   0.04 &  12.12 &   0.04 &  12.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055747.79-690107.5 &  73.12643.13 &    1207094 &  R &    0.072 &   473.709 &  13.53 &   0.03 &  12.80 &   0.03 &  12.61 &   0.03 &  12.51 &   0.03 &  12.68 &   0.03 &  12.57 &   0.04 &  12.51 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055806.46-685249.6 &  73.12645.58 &    1207090 &  R &    0.052 &    38.275 &  13.33 &   0.03 &  12.51 &   0.03 &  12.31 &   0.03 &  12.20 &   0.03 &  12.34 &   0.03 &  12.25 &   0.05 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055839.55-692056.7 & 73.12759.158 &    1207106 &  R &    0.234 &   465.116 &  13.12 &   0.02 &  12.27 &   0.03 &  12.04 &   0.03 &  11.90 &   0.03 &  11.97 &   0.03 &  11.82 &   0.04 &  11.69 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055853.60-690951.1 & 73.12761.111 &     488490 &  R &    0.151 &   249.938 &  14.04 &   0.02 &  13.27 &   0.03 &  13.11 &   0.03 &  13.05 &   0.03 &  13.07 &   0.03 &  12.99 &   0.06 &  13.05 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055846.03-690859.9 & 73.12762.167 &    1207099 &  R &    0.107 &   405.680 &  13.25 &   0.03 &  12.45 &   0.03 &  12.34 &   0.03 &  12.26 &   0.03 &  12.26 &   0.03 &  12.15 &   0.04 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055912.65-685255.4 &  73.12766.32 &    1207287 &  R &    0.091 &   323.102 &  13.53 &   0.03 &  12.83 &   0.03 &  12.69 &   0.03 &  12.65 &   0.03 &  12.66 &   0.03 &  12.54 &   0.05 &  12.55 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055912.52-685021.2 &  73.12766.33 &     488509 &  R &    0.062 &    37.429 &  14.18 &   0.02 &  13.43 &   0.03 &  13.32 &   0.03 &  13.25 &   0.03 &  13.32 &   0.03 &  13.28 &   0.06 &  13.16 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055931.84-693225.3 &  73.12877.12 &    1207267 &  R &    0.096 &    41.873 &  13.25 &   0.02 &  12.41 &   0.03 &  12.20 &   0.03 &  12.11 &   0.03 &  12.20 &   0.03 &  12.08 &   0.04 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055946.87-691838.3 &  73.12880.13 &    1207274 &  R &    0.066 &    23.926 &  13.32 &   0.02 &  12.51 &   0.03 &  12.33 &   0.03 &  12.15 &   0.04 &  12.24 &   0.03 &  12.23 &   0.05 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055955.09-691048.4 & 73.12882.440 &    1207278 &  R &    0.266 &   482.625 &  13.07 &   0.02 &  12.22 &   0.03 &  12.04 &   0.03 &  11.87 &   0.03 &  12.00 &   0.03 &  11.88 &   0.03 &  11.84 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055924.31-690116.1 &  73.12885.14 &    1207283 &  R &    0.057 &   318.979 &  13.87 &   0.03 &  13.03 &   0.03 &  12.82 &   0.04 &  12.78 &   0.03 &  12.86 &   0.03 &  12.77 &   0.05 &  12.72 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J060037.84-692326.0 &   73.13000.6 &    1284018 &  R &    0.108 &   511.771 &  13.18 &   0.03 &  12.27 &   0.03 &  12.10 &   0.03 &  11.99 &   0.03 &  12.09 &   0.02 &  11.98 &   0.04 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J060018.54-692038.6 &  73.13001.13 &    1284017 &  R &    0.221 &   364.830 &  13.21 &   0.02 &  12.47 &   0.02 &  12.27 &   0.03 &  12.13 &   0.03 &  12.15 &   0.03 &  12.06 &   0.04 &  12.01 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J060019.10-691341.9 &  73.13002.16 &    1284013 &  R &    0.209 &   412.201 &  13.24 &   0.03 &  12.42 &   0.04 &  12.21 &   0.03 &  12.15 &   0.04 &  12.21 &   0.03 &  12.09 &   0.05 &  12.07 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J060007.40-691607.8 &  73.13002.18 &    1284014 &  R &    0.111 &   405.680 &  13.30 &   0.02 &  12.50 &   0.03 &  12.33 &   0.03 &  12.24 &   0.03 &  12.31 &   0.03 &  12.23 &   0.04 &  12.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J060031.29-691036.2 & 73.13003.397 &    1284011 &  R &    0.037 &   174.429 &  13.62 &   0.02 &  12.81 &   0.03 &  12.63 &   0.03 &  12.56 &   0.03 &  12.63 &   0.03 &  12.60 &   0.04 &  12.52 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J060041.57-690845.9 &   73.13004.8 &    1284010 &  R &    0.047 &   166.417 &  13.38 &   0.02 &  12.55 &   0.02 &  12.37 &   0.03 &  12.35 &   0.04 &  12.38 &   0.02 &  12.29 &   0.04 &  12.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J060028.03-685610.8 &  73.13007.15 &    1284003 &  R &    0.131 &   345.066 &  13.37 &   0.03 &  12.53 &   0.03 &  12.37 &   0.02 &  12.27 &   0.04 &  12.33 &   0.03 &  12.22 &   0.04 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J060036.20-685123.3 &  73.13008.12 &    1284000 &  R &    0.106 &   223.564 &  13.22 &   0.03 &  12.33 &   0.02 &  12.19 &   0.02 &  12.05 &   0.03 &  12.19 &   0.03 &  12.10 &   0.04 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J060058.94-692325.1 &  73.13121.25 &     488885 &  R &    0.104 &    60.103 &  14.67 &   0.02 &  13.95 &   0.03 &  13.90 &   0.03 &  13.82 &   0.03 &  13.84 &   0.04 &  13.81 &   0.07 &  13.89 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J060116.76-691431.8 &  73.13123.10 &    1284195 &  R &    0.112 &  1440.920 &  13.30 &   0.03 &  12.75 &   0.03 &  12.74 &   0.03 &  12.76 &   0.03 &  12.69 &   0.03 &  12.64 &   0.04 &  12.72 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J060111.96-690820.0 &  73.13125.17 &    1284199 &  R &    0.051 &   465.116 &  13.47 &   0.03 &  12.62 &   0.02 &  12.53 &   0.03 &  12.40 &   0.04 &  12.48 &   0.03 &  12.41 &   0.05 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J060205.46-692703.5 &  73.13241.15 &    1284189 &  R &    0.450 &   393.082 &  13.24 &   0.03 &  12.33 &   0.03 &  12.22 &   0.03 &  99.00 &  99.00 &  12.11 &   0.04 &  99.00 &  99.00 &  11.92 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J060154.25-690303.3 &  73.13247.27 &     392169 &  R &    0.091 &    68.719 &  14.33 &   0.02 &  13.60 &   0.03 &  13.50 &   0.03 &  13.40 &   0.04 &  13.44 &   0.03 &  13.44 &   0.05 &  13.36 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J060208.86-685248.6 &  73.13250.16 &    1284208 &  R &    0.082 &   418.936 &  13.37 &   0.03 &  12.55 &   0.03 &  12.40 &   0.03 &  12.30 &   0.03 &  12.35 &   0.03 &  12.27 &   0.04 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J060225.65-691949.7 &  73.13364.13 &    1284453 &  R &    0.124 &   107.342 &  13.82 &   0.03 &  13.02 &   0.03 &  12.87 &   0.03 &  99.00 &  99.00 &  12.89 &   0.04 &  99.00 &  99.00 &  12.73 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J060214.44-691641.0 &  73.13365.31 &    1284194 &  R &    0.438 &   399.202 &  13.23 &   0.03 &  12.32 &   0.02 &  12.12 &   0.03 &  12.01 &   0.05 &  12.12 &   0.04 &  11.94 &   0.06 &  11.93 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J060215.05-690514.8 &  73.13368.17 &    1284201 &  R &    0.089 &   448.632 &  13.45 &   0.03 &  12.64 &   0.03 &  12.44 &   0.03 &  12.31 &   0.03 &  12.39 &   0.03 &  12.33 &   0.04 &  12.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J060225.53-690243.0 &  73.13368.18 &    1284444 &  R &    0.040 &    35.346 &  13.41 &   0.04 &  12.63 &   0.04 &  12.53 &   0.05 &  12.30 &   0.04 &  12.37 &   0.03 &  12.27 &   0.04 &  12.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J060222.59-690006.1 &  73.13369.11 &    1284442 &  R &    0.097 &   511.771 &  13.25 &   0.02 &  12.48 &   0.03 &  12.27 &   0.03 &  12.14 &   0.03 &  12.22 &   0.02 &  12.11 &   0.04 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J060252.16-685559.7 &  73.13370.15 &    1284440 &  R &    0.055 &    26.008 &  13.43 &   0.02 &  12.60 &   0.03 &  12.53 &   0.03 &  12.32 &   0.03 &  12.40 &   0.03 &  12.32 &   0.04 &  12.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055903.08-674129.7 & 74.12784.367 &    1207325 &  R &    0.046 &  1626.020 &  13.06 &   0.03 &  12.30 &   0.03 &  12.10 &   0.03 &  11.99 &   0.03 &  12.10 &   0.03 &  12.00 &   0.04 &  11.90 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055909.58-672838.4 &  74.12787.22 &    1207333 &  R &    0.063 &    37.429 &  13.44 &   0.02 &  12.66 &   0.03 &  12.45 &   0.03 &  12.41 &   0.03 &  12.46 &   0.03 &  12.38 &   0.04 &  12.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055911.35-672443.3 &   74.12788.3 &    1207335 &  R &    0.084 &    40.599 &  13.19 &   0.02 &  12.43 &   0.03 &  12.29 &   0.03 &  12.17 &   0.03 &  12.22 &   0.02 &  12.14 &   0.04 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055921.86-680108.2 &   74.12900.8 &     488558 &  R &    0.041 &   296.648 &  13.84 &   0.02 &  13.10 &   0.02 &  13.04 &   0.03 &  12.97 &   0.04 &  12.97 &   0.03 &  12.96 &   0.06 &  12.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055940.73-674549.6 &  74.12903.24 &     488573 &  R &    0.065 &   283.447 &  13.85 &   0.02 &  13.10 &   0.02 &  12.97 &   0.02 &  12.90 &   0.03 &  12.94 &   0.03 &  12.94 &   0.06 &  12.82 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055936.63-673746.3 &  74.12905.16 &    1207327 &  R &    0.092 &   370.096 &  13.27 &   0.03 &  12.49 &   0.03 &  12.36 &   0.03 &  12.26 &   0.03 &  12.29 &   0.03 &  12.25 &   0.04 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J060000.20-675615.2 &  74.13022.16 &    1283965 &  R &    0.069 &   195.963 &  13.15 &   0.03 &  12.31 &   0.02 &  12.09 &   0.02 &  12.02 &   0.03 &  12.19 &   0.03 &  12.08 &   0.04 &  11.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J060023.29-674416.5 &  74.13025.22 &    1283957 &  R &    0.135 &   465.116 &  13.15 &   0.02 &  12.29 &   0.03 &  12.05 &   0.02 &  11.91 &   0.03 &  11.97 &   0.02 &  11.81 &   0.03 &  11.77 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J055959.88-673727.9 &  74.13027.21 &    1283953 &  R &    0.082 &   456.621 &  13.20 &   0.03 &  12.30 &   0.02 &  12.21 &   0.03 &  12.07 &   0.03 &  12.16 &   0.03 &  12.09 &   0.04 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J060117.44-674835.2 &  74.13145.21 &    1284250 &  R &    0.079 &    46.047 &  13.16 &   0.02 &  12.34 &   0.02 &  12.13 &   0.03 &  12.03 &   0.03 &  12.15 &   0.03 &  12.03 &   0.04 &  11.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J060046.74-672318.4 &  74.13151.24 &     488768 &  R &    0.469 &    44.669 &  14.57 &   0.02 &  14.02 &   0.03 &  13.89 &   0.03 &  13.86 &   0.03 &  13.77 &   0.03 &  13.69 &   0.04 &  13.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J060203.50-673026.6 &  74.13270.12 &    1284262 &  R &    0.364 &   335.909 &  13.66 &   0.03 &  12.79 &   0.04 &  12.66 &   0.04 &  12.51 &   0.03 &  12.62 &   0.02 &  12.43 &   0.03 &  12.44 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J060159.56-672842.4 &  74.13271.18 &    1284263 &  R &    0.322 &   274.273 &  13.66 &   0.03 &  12.87 &   0.03 &  12.73 &   0.02 &  12.60 &   0.03 &  12.67 &   0.02 &  12.55 &   0.04 &  12.42 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J060138.52-672909.5 &  74.13271.21 &     392080 &  R &    0.044 &   300.120 &  14.14 &   0.02 &  13.49 &   0.03 &  13.35 &   0.03 &  13.27 &   0.03 &  13.34 &   0.03 &  13.30 &   0.05 &  13.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J060146.04-672904.2 &  74.13271.23 &     392080 &  R &    0.050 &     3.927 &  14.47 &   0.02 &  13.76 &   0.03 &  13.63 &   0.03 &  13.59 &   0.03 &  13.65 &   0.03 &  13.59 &   0.04 &  13.65 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J060130.07-672434.0 &  74.13272.17 &    1284266 &  R &    0.074 &    38.275 &  13.22 &   0.04 &  12.38 &   0.04 &  12.14 &   0.03 &  12.05 &   0.03 &  12.17 &   0.02 &  12.09 &   0.03 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J060210.79-672324.3 &  74.13272.18 &    1284267 &  R &    0.066 &    44.435 &  13.13 &   0.03 &  12.26 &   0.03 &  12.05 &   0.03 &  11.93 &   0.03 &  12.09 &   0.03 &  11.94 &   0.03 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J060219.32-674455.3 & 74.13388.541 &    1284252 &  R &    0.160 &   482.625 &  13.06 &   0.02 &  12.19 &   0.02 &  12.01 &   0.03 &  11.90 &   0.04 &  12.01 &   0.02 &  11.88 &   0.03 &  11.89 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J060307.93-675044.6 &  74.13507.18 &            &  R &    0.036 &    13.944 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  13.78 &   0.04 &  13.83 &   0.04 &  13.71 &   0.05 &  13.74 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J060312.32-674747.9 &  74.13508.10 &    1284396 &  R &    0.225 &    76.593 &  13.28 &   0.02 &  12.59 &   0.02 &  12.45 &   0.02 &  12.37 &   0.04 &  12.40 &   0.03 &  12.33 &   0.04 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J060325.76-674347.9 &  74.13509.16 &    1284394 &  R &    0.073 &   381.243 &  13.74 &   0.02 &  12.93 &   0.02 &  12.77 &   0.03 &  12.65 &   0.06 &  12.84 &   0.04 &  12.68 &   0.05 &  12.78 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J060334.70-673346.5 &  74.13511.16 &    1284693 &  R &    0.076 &   381.243 &  13.23 &   0.03 &  12.35 &   0.03 &  12.23 &   0.03 &  12.05 &   0.04 &  12.09 &   0.02 &  12.03 &   0.03 &  11.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J060304.73-673705.3 &  74.13511.19 &    1284390 &  R &    0.041 &   482.625 &  13.15 &   0.02 &  12.30 &   0.02 &  12.10 &   0.02 &  12.03 &   0.04 &  12.15 &   0.03 &  12.06 &   0.04 &  12.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J060404.12-675143.8 &  74.13628.10 &    1284682 &  R &    0.103 &    42.502 &  13.23 &   0.03 &  12.38 &   0.03 &  12.22 &   0.02 &  12.07 &   0.03 &  12.20 &   0.02 &  12.14 &   0.04 &  12.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J060404.77-675053.7 &  74.13628.12 &     542018 &  R &    0.067 &   296.648 &  14.24 &   0.02 &  13.51 &   0.03 &  13.38 &   0.03 &  13.34 &   0.03 &  13.40 &   0.04 &  13.30 &   0.05 &  13.27 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J060359.61-674117.0 &  74.13631.13 &    1284689 &  R &    0.116 &   345.066 &  13.47 &   0.02 &  12.68 &   0.03 &  12.66 &   0.03 &  12.52 &   0.04 &  12.54 &   0.02 &  12.46 &   0.05 &  12.44 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J060422.81-673514.4 &  74.13632.15 &    1284692 &  R &    0.195 &   412.201 &  13.09 &   0.02 &  12.27 &   0.03 &  12.09 &   0.03 &  11.96 &   0.03 &  12.03 &   0.03 &  11.93 &   0.03 &  11.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J060342.82-672540.8 &  74.13634.18 &    1284698 &  R &    0.054 &    27.119 &  13.37 &   0.03 &  12.54 &   0.02 &  12.43 &   0.03 &  12.26 &   0.03 &  12.43 &   0.03 &  12.26 &   0.04 &  12.25 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J060348.90-672003.6 &   74.13636.4 &    1284702 &  R &    0.047 &   364.830 &  13.46 &   0.03 &  12.64 &   0.03 &  12.53 &   0.03 &  12.42 &   0.03 &  12.52 &   0.03 &  12.38 &   0.06 &  12.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J060439.57-675135.0 &  74.13749.13 &    1284682 &  R &    0.082 &     5.805 &  13.81 &   0.02 &  12.95 &   0.03 &  12.83 &   0.03 &  12.76 &   0.03 &  12.80 &   0.03 &  12.72 &   0.05 &  12.80 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J060553.05-673458.5 &  74.13874.14 &    1284819 &  R &    0.055 &   249.938 &  13.46 &   0.03 &  12.63 &   0.03 &  12.46 &   0.02 &  12.39 &   0.03 &  12.49 &   0.02 &  12.37 &   0.04 &  12.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J060550.34-672624.3 &  74.13876.17 &    1284814 &  R &    0.039 &   433.276 &  13.53 &   0.03 &  12.71 &   0.02 &  12.55 &   0.03 &  12.45 &   0.03 &  12.55 &   0.03 &  12.44 &   0.05 &  12.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J060601.34-674335.5 &  74.13993.19 &    1285124 &  R &    0.089 &   418.936 &  13.24 &   0.03 &  12.42 &   0.03 &  12.29 &   0.03 &  12.20 &   0.03 &  12.22 &   0.02 &  12.15 &   0.04 &  12.08 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J060614.98-672115.1 &   74.13999.2 &    1285139 &  R &    0.057 &   331.455 &  13.76 &   0.03 &  12.94 &   0.03 &  12.83 &   0.03 &  12.76 &   0.03 &  12.80 &   0.03 &  12.74 &   0.05 &  12.72 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J055926.19-684220.0 & 75.12889.174 &    1207292 &  R &    0.040 &   456.621 &  13.24 &   0.02 &  12.42 &   0.02 &  12.25 &   0.03 &  12.21 &   0.03 &  12.26 &   0.03 &  12.22 &   0.04 &  12.23 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055953.35-683136.2 & 75.12892.106 &     488527 &  R &    0.039 &    54.669 &  15.67 &   0.03 &  14.98 &   0.04 &  15.01 &   0.06 &  14.90 &   0.03 &  14.97 &   0.04 &  15.18 &   0.12 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J055926.82-682606.1 &  75.12893.75 &    1207302 &  R &    0.044 &   175.623 &  13.06 &   0.03 &  12.23 &   0.03 &  12.04 &   0.03 &  11.98 &   0.03 &  12.07 &   0.03 &  11.98 &   0.04 &  11.97 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J055937.02-682214.0 & 75.12894.113 &    1207304 &  R &    0.180 &   354.610 &  13.08 &   0.03 &  12.25 &   0.03 &  12.08 &   0.03 &  11.95 &   0.03 &  11.89 &   0.03 &  11.69 &   0.04 &  11.57 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J055958.20-681339.8 &  75.12896.50 &    1207308 &  R &    0.096 &    43.299 &  13.33 &   0.02 &  12.45 &   0.03 &  12.35 &   0.03 &  12.25 &   0.03 &  12.27 &   0.03 &  12.19 &   0.04 &  12.21 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J060007.88-684619.8 &  75.13009.28 &            &  R &    0.169 &    18.961 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  14.83 &   0.04 &  14.82 &   0.06 &  14.81 &   0.09 &  14.45 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J060020.52-684517.6 &  75.13010.13 &    1283996 &  R &    0.067 &    41.735 &  13.21 &   0.02 &  12.32 &   0.03 &  12.20 &   0.03 &  12.03 &   0.03 &  12.19 &   0.03 &  12.06 &   0.04 &  12.11 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J060008.17-682435.6 &  75.13015.29 &    1283983 &  R &    0.050 &   303.767 &  13.38 &   0.03 &  12.58 &   0.02 &  12.44 &   0.02 &  12.35 &   0.03 &  12.38 &   0.03 &  12.38 &   0.04 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J060007.99-682048.9 &  75.13016.12 &    1283981 &  R &    0.071 &    44.669 &  13.28 &   0.03 &  12.49 &   0.02 &  12.31 &   0.03 &  12.22 &   0.03 &  12.27 &   0.03 &  12.20 &   0.05 &  12.11 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J060009.95-681659.5 &  75.13017.25 &    1283978 &  R &    0.051 &   277.239 &  13.86 &   0.03 &  13.05 &   0.03 &  12.95 &   0.03 &  12.79 &   0.03 &  12.89 &   0.03 &  12.77 &   0.06 &  12.76 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J060003.76-680727.3 &  75.13019.20 &    1283972 &  R &    0.153 &   112.575 &  13.87 &   0.04 &  13.10 &   0.03 &  12.91 &   0.03 &  12.94 &   0.03 &  13.01 &   0.03 &  13.03 &   0.04 &  12.89 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J060052.49-682603.4 &   75.13135.6 &    1283984 &  R &    0.037 &   101.750 &  13.63 &   0.04 &  13.11 &   0.06 &  12.89 &   0.05 &  12.98 &   0.03 &  13.06 &   0.03 &  12.96 &   0.04 &  12.94 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J060105.00-682021.0 &  75.13137.16 &    1283980 &  R &    0.128 &   412.201 &  13.26 &   0.02 &  12.52 &   0.03 &  12.32 &   0.03 &  12.20 &   0.03 &  12.24 &   0.03 &  12.15 &   0.05 &  12.15 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J060119.04-681718.3 &  75.13138.16 &    1284231 &  R &    0.063 &    25.563 &  13.31 &   0.03 &  12.45 &   0.03 &  12.29 &   0.03 &  12.15 &   0.03 &  12.31 &   0.03 &  12.18 &   0.04 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J060102.40-681013.2 &  75.13139.30 &     488817 &  R &    0.228 &    38.742 &  15.33 &   0.03 &  14.57 &   0.03 &  14.45 &   0.04 &  14.34 &   0.04 &  14.38 &   0.04 &  14.35 &   0.09 &  14.21 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J060139.73-683600.1 &  75.13254.14 &    1284219 &  R &    0.042 &   465.116 &  13.57 &   0.02 &  12.73 &   0.03 &  12.58 &   0.03 &  12.45 &   0.02 &  12.51 &   0.02 &  12.41 &   0.04 &  12.42 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J060205.04-683436.4 &  75.13254.15 &    1284219 &  R &    0.044 &    38.742 &  13.42 &   0.02 &  12.57 &   0.02 &  12.42 &   0.03 &  12.30 &   0.03 &  12.40 &   0.02 &  12.30 &   0.04 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J060210.37-683306.2 &  75.13255.16 &    1284220 &  R &    0.291 &   381.243 &  13.23 &   0.03 &  12.42 &   0.02 &  12.25 &   0.02 &  12.18 &   0.03 &  11.97 &   0.02 &  11.81 &   0.03 &  11.65 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J060158.75-683055.2 &  75.13255.26 &     392140 &  R &    0.129 &    96.348 &  14.99 &   0.03 &  14.43 &   0.03 &  14.32 &   0.04 &  14.24 &   0.03 &  14.32 &   0.04 &  14.15 &   0.06 &  14.43 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J060209.72-682333.6 &  75.13257.15 &    1284227 &  R &    0.061 &    36.514 &  13.46 &   0.03 &  12.59 &   0.02 &  12.44 &   0.03 &  12.32 &   0.04 &  12.41 &   0.02 &  12.30 &   0.04 &  12.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J060142.29-682034.4 &  75.13258.21 &    1284228 &  R &    0.135 &   152.439 &  13.64 &   0.02 &  12.83 &   0.03 &  12.67 &   0.03 &  12.61 &   0.04 &  12.68 &   0.04 &  12.67 &   0.05 &  12.60 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J060149.46-681843.6 &  75.13258.22 &    1284230 &  R &    0.056 &   311.236 &  13.57 &   0.03 &  12.71 &   0.03 &  12.56 &   0.03 &  12.44 &   0.03 &  12.57 &   0.03 &  12.48 &   0.05 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J060202.20-681640.7 &  75.13259.20 &     392126 &  R &    0.085 &   289.855 &  13.97 &   0.02 &  13.24 &   0.02 &  13.12 &   0.03 &  13.01 &   0.04 &  13.06 &   0.03 &  13.01 &   0.04 &  12.91 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J060143.92-680721.8 &  75.13261.13 &    1284237 &  R &    0.060 &    38.683 &  13.34 &   0.03 &  12.50 &   0.03 &  12.32 &   0.03 &  12.21 &   0.04 &  12.31 &   0.03 &  12.20 &   0.04 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J060253.45-684918.6 &  75.13372.15 &    1284436 &  R &    0.035 &    35.561 &  13.45 &   0.02 &  12.61 &   0.03 &  12.43 &   0.02 &  12.34 &   0.03 &  12.43 &   0.03 &  12.35 &   0.05 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J060223.03-684747.7 &  75.13372.31 &     392155 &  R &    0.074 &    48.049 &  15.24 &   0.03 &  14.57 &   0.04 &  14.44 &   0.04 &  14.39 &   0.04 &  14.45 &   0.04 &  14.47 &   0.09 &  14.41 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J060218.83-683212.7 &  75.13376.11 &    1284221 &  R &    0.145 &   418.936 &  13.30 &   0.03 &  12.56 &   0.03 &  12.32 &   0.02 &  12.04 &   0.03 &  12.07 &   0.03 &  11.98 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J060215.20-682839.4 & 75.13377.531 &    1284223 &  R &    0.372 &   364.830 &  13.33 &   0.03 &  12.45 &   0.03 &  12.39 &   0.03 &  12.19 &   0.03 &  12.24 &   0.03 &  12.15 &   0.04 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J060214.66-682226.0 &  75.13378.14 &    1284227 &  R &    0.073 &   143.802 &  13.41 &   0.02 &  12.65 &   0.02 &  12.53 &   0.03 &  12.54 &   0.04 &  12.55 &   0.03 &  12.46 &   0.04 &  12.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J060335.20-684447.3 &  75.13494.11 &    1284650 &  R &    0.067 &    33.003 &  13.79 &   0.03 &  12.92 &   0.03 &  12.77 &   0.03 &  12.65 &   0.03 &  12.80 &   0.03 &  12.69 &   0.05 &  12.71 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J060305.64-683659.0 & 75.13496.753 &    1284429 &  R &    0.045 &   354.610 &  13.78 &   0.02 &  12.99 &   0.02 &  12.87 &   0.03 &  12.80 &   0.03 &  12.87 &   0.02 &  12.78 &   0.04 &  12.72 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J060337.90-681142.0 &  75.13502.19 &     541997 &  R &    0.089 &    37.265 &  15.66 &   0.04 &  15.10 &   0.04 &  14.96 &   0.06 &  14.90 &   0.04 &  14.91 &   0.06 &  15.03 &   0.11 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J060332.09-681133.0 &   75.13502.8 &    1284412 &  R &    0.059 &   381.243 &  13.15 &   0.04 &  12.35 &   0.05 &  12.18 &   0.04 &  12.02 &   0.03 &  12.18 &   0.02 &  12.10 &   0.05 &  12.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J060323.06-680827.5 &  75.13503.17 &            &  R &    0.080 &     4.979 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  14.11 &   0.04 &  14.07 &   0.03 &  13.99 &   0.06 &  13.89 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J060351.51-682552.9 & 75.13619.696 &    1284661 &  R &    0.072 &   473.709 &  13.37 &   0.03 &  12.59 &   0.03 &  12.35 &   0.03 &  12.31 &   0.04 &  12.36 &   0.03 &  12.29 &   0.04 &  12.23 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J060426.16-681931.0 &  75.13621.21 &    1284665 &  R &    0.042 &   448.632 &  13.45 &   0.03 &  12.64 &   0.02 &  12.43 &   0.03 &  12.35 &   0.04 &  12.44 &   0.03 &  12.39 &   0.05 &  12.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J060356.60-680649.4 &  75.13624.14 &    1284673 &  R &    0.067 &    31.924 &  13.18 &   0.03 &  12.37 &   0.03 &  12.16 &   0.03 &  12.12 &   0.03 &  12.19 &   0.02 &  12.10 &   0.04 &  12.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J060430.40-684128.1 &  75.13737.14 &    1284652 &  R &    0.094 &   359.712 &  13.52 &   0.03 &  12.81 &   0.03 &  12.74 &   0.03 &  12.64 &   0.07 &  12.68 &   0.03 &  12.55 &   0.06 &  12.51 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J060447.31-683636.7 &  75.13738.19 &    1284859 &  R &    0.123 &   136.110 &  13.51 &   0.03 &  12.74 &   0.02 &  12.62 &   0.03 &  12.58 &   0.05 &  12.67 &   0.03 &  12.48 &   0.07 &  12.57 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J060508.13-682345.9 &  75.13741.14 &    1284851 &  R &    0.054 &   433.276 &  13.17 &   0.02 &  12.36 &   0.02 &  12.21 &   0.03 &  12.15 &   0.04 &  12.18 &   0.03 &  12.12 &   0.05 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J060514.62-684619.8 &  75.13856.14 &    1284864 &  R &    0.072 &    14.106 &  13.83 &   0.03 &  13.05 &   0.02 &  12.94 &   0.03 &  99.00 &  99.00 &  12.96 &   0.05 &  99.00 &  99.00 &  12.90 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J060541.90-682852.7 &  75.13861.17 &     542272 &  R &    0.043 &   286.615 &  13.88 &   0.02 &  13.16 &   0.03 &  13.03 &   0.03 &  99.00 &  99.00 &  12.96 &   0.05 &  99.00 &  99.00 &  12.79 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J060528.85-681312.0 &  75.13865.26 &     542258 &  R &    0.092 &   164.285 &  14.71 &   0.02 &  13.98 &   0.03 &  13.86 &   0.03 &  13.77 &   0.03 &  13.84 &   0.03 &  13.82 &   0.05 &  13.71 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J060620.41-682322.0 &   75.13983.9 &    1285099 &  R &    0.095 &   249.938 &  13.60 &   0.02 &  12.88 &   0.03 &  12.81 &   0.04 &  99.00 &  99.00 &  12.78 &   0.06 &  99.00 &  99.00 &  12.68 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J060605.86-681221.2 &  75.13986.18 &    1285106 &  R &    0.070 &   183.251 &  13.63 &   0.02 &  12.88 &   0.02 &  12.66 &   0.03 &  12.56 &   0.04 &  12.76 &   0.04 &  12.65 &   0.08 &  12.63 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054232.92-701111.2 & 76.10084.532 &   12527438 &  R &    0.131 &   451.060 &  13.19 &   0.02 &  12.29 &   0.02 &  12.11 &   0.03 &  12.05 &   0.03 &  12.12 &   0.02 &  11.98 &   0.03 &  12.01 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054230.96-701056.7 & 76.10084.540 &   12527439 &  R &    0.061 &   475.511 &  13.51 &   0.03 &  12.64 &   0.02 &  12.38 &   0.03 &  12.28 &   0.03 &  12.40 &   0.03 &  12.29 &   0.04 &  12.33 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054247.72-700624.3 &  76.10085.26 &   12527445 &  R &    0.036 &   467.071 &  13.33 &   0.03 &  12.48 &   0.04 &  12.27 &   0.03 &  12.23 &   0.03 &  12.28 &   0.02 &  12.15 &   0.03 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054235.10-700454.8 &  76.10086.19 &   12527447 &  R &    0.383 &    29.642 &  13.06 &   0.03 &  12.25 &   0.04 &  12.09 &   0.03 &  11.92 &   0.06 &  12.13 &   0.05 &  12.01 &   0.03 &  11.99 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054230.19-700305.2 &  76.10086.20 &   12527450 &  R &    0.044 &   364.697 &  13.74 &   0.03 &  12.97 &   0.03 &  12.83 &   0.04 &  12.75 &   0.03 &  12.76 &   0.03 &  12.72 &   0.05 &  12.68 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054211.38-700303.0 &  76.10086.29 &   12527450 &  R &    0.062 &   258.465 &  13.85 &   0.03 &  13.04 &   0.03 &  12.85 &   0.04 &  12.77 &   0.04 &  12.84 &   0.02 &  12.73 &   0.06 &  12.70 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054243.21-700035.8 &  76.10087.20 &   12527453 &  R &    0.099 &   354.988 &  13.20 &   0.03 &  12.34 &   0.03 &  12.19 &   0.03 &  12.11 &   0.03 &  12.17 &   0.03 &  12.07 &   0.04 &  12.18 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J054240.89-695809.0 &  76.10087.27 &   12527457 &  R &    0.094 &   484.027 &  13.24 &   0.03 &  12.35 &   0.03 &  12.15 &   0.03 &  11.98 &   0.03 &  12.11 &   0.04 &  12.02 &   0.04 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054211.53-695701.8 &  76.10088.30 &   12527459 &  R &    0.050 &   422.654 &  13.73 &   0.03 &  12.85 &   0.03 &  12.70 &   0.04 &  12.58 &   0.03 &  12.65 &   0.03 &  12.56 &   0.05 &  12.60 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054253.70-694617.7 & 76.10090.111 &     520812 &  R &    0.103 &    43.708 &  15.25 &   0.03 &  14.64 &   0.03 &  14.57 &   0.05 &  14.48 &   0.04 &  14.44 &   0.04 &  14.16 &   0.13 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J054227.33-694931.6 &  76.10090.16 &   12527469 &  R &    0.037 &    26.703 &  13.11 &   0.02 &  12.31 &   0.02 &  12.13 &   0.02 &  11.97 &   0.03 &  12.13 &   0.02 &  12.00 &   0.04 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054234.49-694542.6 &  76.10090.18 &   12527475 &  R &    0.045 &   543.478 &  13.38 &   0.03 &  12.51 &   0.04 &  12.33 &   0.03 &  12.23 &   0.03 &  12.30 &   0.02 &  12.21 &   0.03 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054224.59-694856.6 &  76.10090.21 &   12527470 &  R &    0.049 &    26.356 &  13.20 &   0.03 &  12.37 &   0.03 &  12.22 &   0.03 &  12.03 &   0.04 &  12.20 &   0.03 &  12.08 &   0.04 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054217.29-694345.4 &  76.10091.25 &   12527477 &  R &    0.476 &   350.263 &  13.19 &   0.03 &  12.42 &   0.02 &  12.19 &   0.03 &  12.09 &   0.04 &  11.96 &   0.03 &  11.77 &   0.04 &  11.64 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054210.61-694152.8 &  76.10091.34 &   12527480 &  R &    0.043 &   566.572 &  13.63 &   0.02 &  12.80 &   0.02 &  12.65 &   0.03 &  12.49 &   0.07 &  12.66 &   0.03 &  12.54 &   0.04 &  12.55 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054231.84-693900.4 &  76.10092.13 &   12527484 &  R &    0.050 &    27.273 &  13.25 &   0.03 &  12.41 &   0.03 &  12.25 &   0.03 &  12.12 &   0.04 &  12.24 &   0.03 &  12.11 &   0.03 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054224.10-694056.5 &  76.10092.17 &   12527481 &  R &    0.040 &    30.773 &  13.71 &   0.02 &  12.85 &   0.02 &  12.72 &   0.03 &  12.60 &   0.03 &  12.65 &   0.03 &  12.61 &   0.05 &  12.62 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054233.57-694103.9 &  76.10092.20 &   12527481 &  R &    0.049 &    24.807 &  99.00 &  99.00 &  99.00 &  99.00 &  12.42 &   0.03 &  12.35 &   0.04 &  12.45 &   0.03 &  12.35 &   0.05 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054253.07-693423.0 &  76.10093.14 &   12527490 &  R &    0.090 &   415.973 &  13.43 &   0.05 &  12.61 &   0.06 &  12.45 &   0.05 &  12.35 &   0.04 &  12.40 &   0.03 &  12.28 &   0.05 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054229.67-693522.7 &  76.10093.20 &   12527489 &  R &    0.160 &   369.822 &  13.15 &   0.03 &  12.27 &   0.02 &  12.08 &   0.03 &  11.93 &   0.03 &  12.05 &   0.03 &  11.95 &   0.04 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054211.41-693648.3 &  76.10093.24 &   12527487 &  R &    0.089 &    46.053 &  13.30 &   0.03 &  12.41 &   0.03 &  12.25 &   0.03 &  12.08 &   0.04 &  12.16 &   0.03 &  12.05 &   0.04 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054225.24-693500.2 &  76.10093.65 &     520835 &  R &    0.450 &    61.618 &  15.04 &   0.03 &  14.36 &   0.03 &  14.28 &   0.04 &  14.14 &   0.04 &  14.08 &   0.05 &  13.98 &   0.09 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J054228.51-693034.2 &  76.10094.19 &   12527494 &  R &    0.072 &   467.071 &  13.11 &   0.02 &  12.26 &   0.03 &  12.11 &   0.03 &  12.01 &   0.04 &  12.07 &   0.02 &  11.99 &   0.04 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054249.70-693311.2 &  76.10094.42 &   12527491 &  R &    0.056 &   289.352 &  13.93 &   0.04 &  13.12 &   0.04 &  12.99 &   0.05 &  13.03 &   0.08 &  13.06 &   0.06 &  12.86 &   0.06 &  13.11 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J054225.30-692915.7 &  76.10095.21 &   12527496 &  R &    0.034 &    40.393 &  13.48 &   0.03 &  12.60 &   0.02 &  12.37 &   0.03 &  12.31 &   0.03 &  12.40 &   0.03 &  12.33 &   0.04 &  12.38 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054257.86-700942.6 & 76.10205.450 &   12527440 &  R &    0.041 &    35.586 &  13.73 &   0.04 &  12.86 &   0.03 &  12.67 &   0.03 &  12.55 &   0.05 &  12.62 &   0.03 &  12.54 &   0.04 &  12.49 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054309.44-700543.9 &  76.10206.24 &   12527446 &  R &    0.055 &   266.241 &  13.53 &   0.03 &  12.76 &   0.03 &  12.60 &   0.04 &  12.56 &   0.04 &  12.66 &   0.03 &  12.55 &   0.04 &  12.51 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054328.88-700148.0 &  76.10207.27 &   12527892 &  R &    0.049 &   289.352 &  13.59 &   0.02 &  12.79 &   0.03 &  12.66 &   0.03 &  12.52 &   0.02 &  12.58 &   0.02 &  12.53 &   0.04 &  12.50 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054327.09-700056.0 &  76.10208.12 &   12527891 &  R &    0.164 &   429.369 &  13.17 &   0.03 &  12.36 &   0.02 &  12.16 &   0.03 &  12.08 &   0.02 &  12.13 &   0.02 &  12.06 &   0.03 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054319.63-700037.6 &  76.10208.20 &   12527890 &  R &    0.041 &    22.789 &  13.61 &   0.03 &  12.76 &   0.03 &  12.58 &   0.03 &  12.50 &   0.03 &  12.60 &   0.03 &  12.49 &   0.04 &  12.48 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054329.66-695909.8 &  76.10208.25 &   12527888 &  R &    0.050 &    38.859 &  13.49 &   0.03 &  12.66 &   0.03 &  12.42 &   0.03 &  12.27 &   0.02 &  12.37 &   0.03 &  12.29 &   0.04 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054305.29-695343.2 &  76.10209.12 &     520796 &  R &    0.282 &   292.569 &  15.44 &   0.05 &  14.73 &   0.05 &  14.59 &   0.08 &  14.80 &   0.06 &  14.74 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J054317.62-694720.8 &  76.10211.16 &   12527873 &  R &    0.041 &   459.137 &  13.48 &   0.04 &  12.56 &   0.03 &  12.40 &   0.03 &  12.31 &   0.03 &  12.42 &   0.03 &  12.29 &   0.04 &  12.19 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J054255.92-694430.3 &  76.10212.24 &   12527476 &  R &    0.116 &   543.478 &  13.21 &   0.03 &  12.27 &   0.03 &  12.03 &   0.03 &  11.90 &   0.03 &  11.97 &   0.03 &  11.83 &   0.04 &  11.74 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054254.29-694140.4 &  76.10212.30 &     520822 &  R &    0.073 &   271.665 &  13.87 &   0.02 &  13.18 &   0.03 &  13.07 &   0.03 &  12.86 &   0.03 &  12.97 &   0.03 &  12.86 &   0.05 &  12.77 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054256.82-694003.7 &  76.10213.33 &   12527482 &  R &    0.103 &    29.942 &  13.12 &   0.03 &  12.27 &   0.02 &  12.10 &   0.02 &  11.91 &   0.03 &  12.10 &   0.03 &  11.99 &   0.04 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054334.74-693620.6 &  76.10214.19 &   12527859 &  R &    0.174 &   258.465 &  13.26 &   0.03 &  12.36 &   0.03 &  12.21 &   0.03 &  12.00 &   0.03 &  12.10 &   0.03 &  12.00 &   0.03 &  12.04 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054307.32-693651.7 &  76.10214.28 &   12527487 &  R &    0.040 &    30.988 &  13.74 &   0.04 &  12.92 &   0.04 &  12.74 &   0.04 &  12.66 &   0.03 &  12.73 &   0.03 &  12.64 &   0.04 &  12.66 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054304.12-693021.7 &  76.10215.12 &   12527495 &  R &    0.117 &   415.973 &  13.47 &   0.03 &  12.63 &   0.03 &  12.50 &   0.03 &  12.36 &   0.03 &  12.43 &   0.03 &  12.34 &   0.05 &  12.34 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054254.77-693224.9 &  76.10215.15 &   12527492 &  R &    0.043 &   364.697 &  13.77 &   0.02 &  12.98 &   0.02 &  12.84 &   0.03 &  12.78 &   0.03 &  12.89 &   0.03 &  12.78 &   0.05 &  12.80 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054345.02-700553.3 &  76.10327.15 &   12527898 &  R &    0.070 &   409.668 &  13.31 &   0.03 &  12.44 &   0.03 &  12.31 &   0.03 &  12.11 &   0.03 &  12.19 &   0.02 &  12.10 &   0.04 &  12.07 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054422.62-700732.7 & 76.10327.200 &   12527900 &  R &    0.044 &    24.089 &  13.65 &   0.03 &  12.80 &   0.03 &  12.57 &   0.03 &  12.41 &   0.03 &  12.53 &   0.03 &  12.41 &   0.05 &  12.32 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054343.33-700524.2 &  76.10328.19 &   12527897 &  R &    0.065 &   369.822 &  13.61 &   0.03 &  12.79 &   0.02 &  12.64 &   0.03 &  12.53 &   0.02 &  12.57 &   0.02 &  12.48 &   0.04 &  12.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054419.24-695238.7 & 76.10331.126 &   12527880 &  R &    0.106 &    43.819 &  13.25 &   0.02 &  12.33 &   0.03 &  12.19 &   0.02 &  12.01 &   0.02 &  12.15 &   0.02 &  12.01 &   0.03 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054357.23-694709.0 & 76.10332.408 &   12527872 &  R &    0.218 &   354.988 &  13.45 &   0.03 &  12.52 &   0.02 &  12.30 &   0.03 &  12.10 &   0.04 &  12.22 &   0.03 &  12.02 &   0.04 &  11.79 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054400.87-694518.9 & 76.10333.351 &   12527870 &  R &    0.071 &    40.393 &  13.38 &   0.03 &  12.51 &   0.03 &  12.32 &   0.03 &  12.23 &   0.03 &  12.30 &   0.03 &  12.21 &   0.03 &  12.25 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054342.93-694252.0 & 76.10333.366 &   12527867 &  R &    0.050 &    26.996 &  13.83 &   0.03 &  12.90 &   0.03 &  12.63 &   0.03 &  12.39 &   0.03 &  12.51 &   0.03 &  12.36 &   0.05 &  12.30 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054418.73-694505.4 &   76.10333.4 &   12527870 &  R &    0.134 &   268.456 &  13.88 &   0.03 &  13.04 &   0.03 &  12.90 &   0.03 &  12.74 &   0.04 &  12.83 &   0.04 &  12.76 &   0.05 &  12.70 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054358.63-694322.6 & 76.10333.500 &     588977 &  R &    0.063 &     3.424 &  15.94 &   0.04 &  15.20 &   0.05 &  15.02 &   0.06 &  14.86 &   0.04 &  14.77 &   0.04 &  14.61 &   0.10 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J054359.75-693944.0 & 76.10334.374 &   12527864 &  R &    0.059 &   475.511 &  13.61 &   0.02 &  12.77 &   0.02 &  12.58 &   0.03 &  12.44 &   0.03 &  12.56 &   0.03 &  12.51 &   0.05 &  12.57 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054344.43-693343.7 & 76.10335.347 &   12527856 &  R &    0.066 &   512.033 &  13.31 &   0.04 &  12.47 &   0.04 &  12.29 &   0.03 &  12.11 &   0.07 &  12.29 &   0.05 &  12.15 &   0.05 &  12.06 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J054409.09-693626.2 & 76.10335.349 &   12527859 &  R &    0.059 &   484.027 &  13.49 &   0.02 &  12.57 &   0.02 &  12.42 &   0.02 &  12.31 &   0.04 &  12.40 &   0.03 &  12.32 &   0.04 &  12.30 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054410.58-693438.9 & 76.10335.359 &   12527857 &  R &    0.049 &   364.697 &  13.47 &   0.02 &  12.50 &   0.02 &  12.28 &   0.02 &  12.14 &   0.04 &  12.24 &   0.03 &  12.14 &   0.04 &  12.41 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J054410.01-693101.9 & 76.10336.316 &   12527853 &  R &    0.054 &    39.730 &  13.24 &   0.03 &  12.38 &   0.02 &  12.16 &   0.03 &  12.02 &   0.03 &  12.19 &   0.03 &  12.07 &   0.04 &  12.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054352.92-693138.9 & 76.10336.317 &   12527854 &  R &    0.029 &    29.091 &  13.69 &   0.02 &  12.89 &   0.03 &  12.74 &   0.03 &  12.68 &   0.04 &  12.70 &   0.03 &  12.69 &   0.05 &  12.72 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054353.38-693307.9 & 76.10336.319 &   12527856 &  R &    0.045 &   380.373 &  13.54 &   0.02 &  12.71 &   0.02 &  12.49 &   0.03 &  12.40 &   0.03 &  12.47 &   0.03 &  12.43 &   0.04 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054359.62-693235.9 & 76.10336.365 &     589002 &  R &    0.172 &    32.821 &  15.46 &   0.03 &  14.71 &   0.03 &  14.64 &   0.06 &  14.54 &   0.04 &  14.71 &   0.06 &  14.29 &   0.13 &  99.00 &  99.00 &  10.18 &   0.08
  SSTISAGEMA J054352.46-692924.2 & 76.10337.113 &     589010 &  R &    0.047 &   112.322 &  14.98 &   0.03 &  14.26 &   0.03 &  14.16 &   0.04 &  14.06 &   0.03 &  14.09 &   0.04 &  13.86 &   0.07 &  14.35 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J054442.79-701038.4 & 76.10447.376 &   12528177 &  R &    0.091 &    25.041 &  13.42 &   0.03 &  12.61 &   0.03 &  12.44 &   0.03 &  12.34 &   0.03 &  12.42 &   0.03 &  12.32 &   0.04 &  12.32 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054423.30-700632.7 &  76.10448.40 &   12527899 &  R &    0.045 &   475.511 &  13.51 &   0.03 &  12.64 &   0.02 &  12.48 &   0.03 &  12.30 &   0.03 &  12.42 &   0.03 &  12.23 &   0.04 &  12.24 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054503.64-700513.0 &  76.10449.24 &   12528184 &  R &    0.162 &   422.654 &  13.36 &   0.04 &  12.54 &   0.05 &  12.32 &   0.04 &  12.13 &   0.03 &  12.22 &   0.03 &  12.09 &   0.04 &  12.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054453.38-700340.9 &  76.10449.37 &     521982 &  R &    0.078 &    75.838 &  14.42 &   0.03 &  13.73 &   0.03 &  13.57 &   0.03 &  13.55 &   0.03 &  13.64 &   0.03 &  13.61 &   0.05 &  13.60 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054423.45-700140.0 &  76.10449.39 &     588932 &  R &    0.104 &   108.213 &  14.36 &   0.03 &  13.56 &   0.02 &  13.41 &   0.03 &  13.34 &   0.03 &  13.42 &   0.03 &  13.35 &   0.05 &  13.49 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J054432.16-700050.6 &  76.10450.16 &   12528190 &  R &    0.061 &   543.478 &  13.27 &   0.02 &  12.50 &   0.03 &  12.31 &   0.03 &  12.18 &   0.04 &  12.31 &   0.02 &  12.23 &   0.04 &  12.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054432.53-695720.9 &  76.10451.31 &   12528194 &  R &    0.045 &    39.670 &  13.31 &   0.05 &  12.54 &   0.08 &  12.29 &   0.05 &  12.26 &   0.03 &  12.35 &   0.03 &  12.26 &   0.03 &  12.18 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054457.34-695536.7 &  76.10451.36 &   12528197 &  R &    0.113 &    49.385 &  13.34 &   0.03 &  12.49 &   0.03 &  12.24 &   0.03 &  12.12 &   0.03 &  12.20 &   0.02 &  12.08 &   0.03 &  12.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054449.72-695509.5 &  76.10451.38 &   12528197 &  R &    0.039 &    26.020 &  13.38 &   0.02 &  12.54 &   0.04 &  12.30 &   0.03 &  12.26 &   0.03 &  12.39 &   0.02 &  12.26 &   0.03 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054454.51-695037.8 &  76.10452.11 &   12528202 &  R &    0.037 &    38.689 &  13.33 &   0.02 &  12.51 &   0.03 &  12.27 &   0.03 &  12.18 &   0.02 &  12.29 &   0.03 &  12.19 &   0.04 &  12.23 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054459.09-694941.5 & 76.10452.228 &   12528203 &  R &    0.066 &    28.507 &  13.36 &   0.03 &  12.45 &   0.02 &  12.26 &   0.03 &  12.06 &   0.03 &  12.20 &   0.02 &  12.06 &   0.03 &  12.15 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054449.65-694510.5 &  76.10454.17 &   12528208 &  R &    0.081 &   277.316 &  13.33 &   0.03 &  12.48 &   0.03 &  12.28 &   0.03 &  12.10 &   0.04 &  12.21 &   0.02 &  12.14 &   0.03 &  12.14 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054434.75-694209.1 &  76.10454.24 &   12528212 &  R &    0.069 &    28.408 &  13.30 &   0.03 &  12.40 &   0.03 &  12.21 &   0.03 &  12.04 &   0.06 &  12.17 &   0.04 &  12.04 &   0.04 &  12.05 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054433.25-693519.4 &  76.10456.22 &     522042 &  R &    0.099 &   223.714 &  13.97 &   0.02 &  13.27 &   0.03 &  13.15 &   0.03 &  13.08 &   0.05 &  13.13 &   0.04 &  13.09 &   0.05 &  13.10 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J054439.75-693728.9 &  76.10456.25 &   12528217 &  R &    0.380 &   374.953 &  13.61 &   0.04 &  12.73 &   0.03 &  12.50 &   0.03 &  12.36 &   0.03 &  12.44 &   0.03 &  12.29 &   0.04 &  12.31 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054500.26-693621.6 &  76.10456.48 &     522041 &  R &    0.766 &    14.854 &  15.12 &   0.03 &  14.65 &   0.04 &  14.53 &   0.04 &  14.34 &   0.05 &  14.50 &   0.05 &  14.63 &   0.14 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J054523.00-701021.5 & 76.10568.300 &   12528177 &  R &    0.039 &    34.258 &  13.49 &   0.02 &  12.69 &   0.03 &  12.49 &   0.03 &  12.37 &   0.03 &  12.46 &   0.03 &  12.38 &   0.05 &  12.42 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054520.57-700858.3 &  76.10569.14 &   12528179 &  R &    0.229 &   493.097 &  13.27 &   0.03 &  12.39 &   0.03 &  12.16 &   0.03 &  12.02 &   0.03 &  12.16 &   0.03 &  12.05 &   0.04 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054531.10-700406.0 &  76.10570.19 &   12528185 &  R &    0.087 &   364.697 &  13.50 &   0.03 &  12.68 &   0.03 &  12.53 &   0.03 &  12.42 &   0.03 &  12.53 &   0.03 &  12.39 &   0.04 &  12.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054543.07-700307.8 &  76.10570.29 &     522670 &  R &    0.047 &   280.269 &  14.17 &   0.03 &  13.47 &   0.03 &  13.39 &   0.03 &  13.30 &   0.03 &  13.29 &   0.03 &  13.25 &   0.04 &  13.40 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J054528.37-700440.8 &  76.10570.31 &   12528185 &  R &    0.074 &    41.527 &  13.54 &   0.03 &  12.72 &   0.03 &  12.55 &   0.03 &  12.34 &   0.03 &  12.44 &   0.03 &  12.35 &   0.04 &  12.27 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054522.57-695929.9 &  76.10571.12 &   12528191 &  R &    0.256 &    36.919 &  13.41 &   0.02 &  12.60 &   0.03 &  12.38 &   0.03 &  12.33 &   0.03 &  12.41 &   0.03 &  12.26 &   0.04 &  12.17 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054529.85-695819.2 &  76.10571.13 &   12528193 &  R &    0.047 &   359.712 &  13.63 &   0.03 &  12.95 &   0.03 &  12.84 &   0.04 &  12.72 &   0.02 &  12.74 &   0.03 &  12.66 &   0.04 &  12.68 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054512.19-695933.2 &  76.10571.54 &     521992 &  R &    0.092 &    71.362 &  14.76 &   0.03 &  14.06 &   0.04 &  13.97 &   0.04 &  13.88 &   0.04 &  13.95 &   0.05 &  13.82 &   0.06 &  13.63 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J054547.38-695359.6 &  76.10572.19 &   12528562 &  R &    0.072 &   554.631 &  13.03 &   0.03 &  12.18 &   0.03 &  12.01 &   0.03 &  11.87 &   0.03 &  11.96 &   0.03 &  11.88 &   0.03 &  11.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054537.06-695346.3 &  76.10572.20 &   12528199 &  R &    0.078 &    46.535 &  13.13 &   0.02 &  12.33 &   0.03 &  12.14 &   0.02 &  12.05 &   0.04 &  12.13 &   0.03 &  12.03 &   0.04 &  12.08 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054526.94-695627.5 &  76.10572.25 &   12528196 &  R &    0.079 &   605.327 &  13.14 &   0.02 &  12.28 &   0.03 &  12.02 &   0.03 &  11.90 &   0.03 &  12.06 &   0.03 &  11.95 &   0.04 &  11.89 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054533.63-695559.2 &  76.10572.27 &   12528196 &  R &    0.179 &   391.543 &  13.47 &   0.03 &  12.65 &   0.03 &  12.44 &   0.03 &  12.36 &   0.03 &  12.40 &   0.04 &  12.27 &   0.04 &  12.25 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054530.05-695455.1 &  76.10572.29 &   12528198 &  R &    0.032 &    23.166 &  13.68 &   0.03 &  12.85 &   0.03 &  12.66 &   0.03 &  12.61 &   0.04 &  12.72 &   0.03 &  12.56 &   0.05 &  12.60 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054552.44-694632.4 &  76.10574.23 &   12528554 &  R &    0.047 &   543.478 &  13.62 &   0.03 &  12.72 &   0.03 &  12.46 &   0.03 &  12.35 &   0.03 &  12.43 &   0.02 &  12.36 &   0.04 &  12.49 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054548.44-694934.8 &  76.10574.70 &     522643 &  R &    0.204 &    31.112 &  15.11 &   0.03 &  14.51 &   0.03 &  14.33 &   0.04 &  14.15 &   0.04 &  14.14 &   0.04 &  14.14 &   0.09 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J054527.12-694329.9 &  76.10575.12 &   12528210 &  R &    0.042 &    31.353 &  13.07 &   0.03 &  12.24 &   0.03 &  12.05 &   0.03 &  11.90 &   0.03 &  12.03 &   0.03 &  11.92 &   0.03 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054530.71-694414.7 &  76.10575.13 &   12528210 &  R &    0.047 &    28.288 &  13.25 &   0.03 &  12.40 &   0.03 &  12.21 &   0.03 &  12.10 &   0.03 &  12.21 &   0.02 &  12.08 &   0.03 &  12.02 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054539.61-694337.3 &  76.10575.19 &   12528551 &  R &    0.044 &    26.277 &  13.52 &   0.03 &  12.67 &   0.03 &  12.47 &   0.03 &  12.34 &   0.02 &  12.46 &   0.02 &  12.36 &   0.04 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054542.79-694402.8 &  76.10575.20 &   12528552 &  R &    0.041 &    28.227 &  13.51 &   0.02 &  12.60 &   0.03 &  12.38 &   0.03 &  12.21 &   0.03 &  12.34 &   0.03 &  12.20 &   0.03 &  12.18 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J054523.09-694456.1 &  76.10575.22 &   12528209 &  R &    0.068 &    42.185 &  13.33 &   0.04 &  12.44 &   0.05 &  12.28 &   0.03 &  12.08 &   0.03 &  12.24 &   0.03 &  12.11 &   0.03 &  12.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054517.10-694212.2 &  76.10575.26 &   12528212 &  R &    0.057 &   385.802 &  13.59 &   0.03 &  12.74 &   0.03 &  12.57 &   0.03 &  12.43 &   0.03 &  12.52 &   0.02 &  12.43 &   0.04 &  12.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054513.38-694255.6 &  76.10575.55 &     522027 &  R &    0.039 &     7.127 &  14.70 &   0.03 &  14.09 &   0.03 &  13.91 &   0.03 &  13.83 &   0.03 &  13.85 &   0.03 &  13.82 &   0.04 &  14.01 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J054514.67-694014.6 &  76.10576.11 &   12528214 &  R &    0.057 &   443.656 &  13.31 &   0.02 &  12.51 &   0.03 &  12.27 &   0.03 &  12.26 &   0.04 &  12.27 &   0.03 &  12.19 &   0.04 &  12.24 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054538.14-693956.1 &  76.10576.18 &   12528214 &  R &    0.039 &   364.697 &  13.73 &   0.03 &  13.00 &   0.02 &  12.87 &   0.04 &  12.57 &   0.05 &  12.72 &   0.03 &  12.70 &   0.03 &  12.64 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054534.05-693918.9 &  76.10576.26 &   12528215 &  R &    0.041 &    27.189 &  13.53 &   0.03 &  12.62 &   0.03 &  12.31 &   0.03 &  12.15 &   0.03 &  12.26 &   0.02 &  12.15 &   0.03 &  12.28 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054532.51-693943.9 &  76.10576.33 &   12528214 &  R &    0.064 &    24.533 &  13.78 &   0.03 &  12.83 &   0.03 &  12.52 &   0.03 &  12.45 &   0.04 &  12.49 &   0.02 &  12.32 &   0.04 &  12.13 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J054525.35-693455.8 &  76.10577.10 &   12528219 &  R &    0.045 &    23.661 &  13.67 &   0.02 &  12.84 &   0.03 &  12.61 &   0.03 &  12.48 &   0.04 &  12.54 &   0.03 &  12.44 &   0.05 &  12.47 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J054508.70-693729.0 &  76.10577.20 &   12528217 &  R &    0.047 &   409.668 &  13.80 &   0.04 &  12.83 &   0.04 &  12.59 &   0.04 &  12.44 &   0.03 &  12.50 &   0.03 &  12.48 &   0.06 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J054548.96-693334.1 &  76.10578.22 &   12528542 &  R &    1.394 &   261.028 &  13.61 &   0.03 &  12.66 &   0.03 &  12.44 &   0.03 &  12.31 &   0.04 &  12.43 &   0.02 &  12.33 &   0.05 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054623.17-700424.6 &  76.10691.31 &   12528573 &  R &    0.071 &   467.071 &  13.28 &   0.03 &  12.38 &   0.03 &  12.21 &   0.03 &  12.11 &   0.03 &  12.23 &   0.02 &  12.16 &   0.04 &  12.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054618.46-695213.0 &  76.10694.23 &   12528560 &  R &    0.071 &   345.781 &  13.75 &   0.03 &  12.82 &   0.03 &  12.57 &   0.03 &  12.37 &   0.03 &  12.44 &   0.03 &  12.36 &   0.04 &  12.38 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054636.31-694647.3 &  76.10695.21 &   12528555 &  R &    0.193 &    74.985 &  13.58 &   0.03 &  12.88 &   0.03 &  12.74 &   0.04 &  12.60 &   0.03 &  12.62 &   0.03 &  12.51 &   0.04 &  12.46 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054605.27-694748.9 &  76.10695.22 &   12528556 &  R &    0.034 &    39.435 &  13.39 &   0.03 &  12.45 &   0.03 &  12.27 &   0.03 &  12.08 &   0.04 &  12.22 &   0.02 &  12.08 &   0.04 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054619.04-694647.7 &  76.10695.26 &   12528555 &  R &    0.207 &   403.388 &  13.40 &   0.03 &  12.46 &   0.03 &  12.22 &   0.03 &  12.00 &   0.03 &  12.15 &   0.03 &  12.08 &   0.04 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054629.45-694431.8 &  76.10696.24 &   12528552 &  R &    0.176 &   350.263 &  13.56 &   0.02 &  12.56 &   0.03 &  12.29 &   0.03 &  12.04 &   0.03 &  12.19 &   0.04 &  12.02 &   0.05 &  11.94 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054624.55-694243.8 &  76.10696.25 &   12528551 &  R &    0.478 &   459.137 &  13.47 &   0.03 &  12.46 &   0.03 &  12.21 &   0.03 &  12.03 &   0.03 &  12.10 &   0.03 &  11.90 &   0.04 &  11.88 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J054628.96-694446.7 &  76.10696.31 &   12528553 &  R &    0.040 &    37.703 &  13.84 &   0.03 &  12.81 &   0.03 &  12.55 &   0.03 &  12.37 &   0.03 &  12.42 &   0.03 &  12.36 &   0.05 &  12.31 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054556.66-694006.5 &  76.10697.12 &   12528548 &  R &    0.112 &   328.623 &  13.21 &   0.02 &  12.43 &   0.03 &  12.21 &   0.03 &  11.99 &   0.03 &  11.93 &   0.02 &  11.69 &   0.03 &  11.52 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054616.97-693813.7 &  76.10697.38 &   12528546 &  R &    0.064 &   374.953 &  14.08 &   0.04 &  12.98 &   0.04 &  12.66 &   0.03 &  12.49 &   0.02 &  12.55 &   0.03 &  12.44 &   0.03 &  12.42 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054636.01-693302.8 &  76.10699.21 &   12528541 &  R &    0.149 &  1402.520 &  13.40 &   0.02 &  12.48 &   0.02 &  12.25 &   0.03 &  12.03 &   0.02 &  12.14 &   0.02 &  12.03 &   0.03 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054702.28-700838.1 &  76.10811.23 &   12528833 &  R &    0.117 &   359.712 &  13.53 &   0.03 &  12.78 &   0.03 &  12.61 &   0.04 &  12.51 &   0.04 &  12.55 &   0.03 &  12.49 &   0.05 &  12.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054653.55-695439.5 &  76.10814.28 &   12528849 &  R &    0.057 &   397.298 &  13.81 &   0.04 &  12.95 &   0.04 &  12.72 &   0.04 &  12.57 &   0.03 &  12.65 &   0.03 &  12.56 &   0.06 &  12.54 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054656.27-694611.6 &  76.10816.47 &     549386 &  R &    0.087 &    73.330 &  15.51 &   0.03 &  14.79 &   0.04 &  14.64 &   0.05 &  14.58 &   0.04 &  14.65 &   0.06 &  14.53 &   0.09 &  14.10 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J054643.97-694116.1 &  76.10818.19 &   12528549 &  R &    0.083 &   332.779 &  13.60 &   0.03 &  12.63 &   0.03 &  12.41 &   0.03 &  12.18 &   0.04 &  12.30 &   0.03 &  12.21 &   0.04 &  12.06 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054647.32-694026.1 &  76.10818.36 &     522626 &  R &    0.312 &    65.889 &  14.85 &   0.03 &  14.11 &   0.03 &  13.96 &   0.03 &  13.69 &   0.05 &  13.81 &   0.05 &  13.64 &   0.06 &  13.78 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J054639.45-693034.5 &  76.10820.22 &   12528539 &  R &    0.041 &    26.513 &  13.63 &   0.02 &  12.69 &   0.03 &  12.44 &   0.03 &  12.31 &   0.02 &  12.42 &   0.02 &  12.30 &   0.03 &  12.38 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054659.41-693240.6 &  76.10820.25 &     549415 &  R &    0.150 &   113.276 &  14.13 &   0.02 &  13.24 &   0.02 &  13.06 &   0.02 &  13.03 &   0.03 &  13.08 &   0.03 &  12.96 &   0.05 &  12.96 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054644.87-693037.3 &  76.10820.29 &   12528539 &  R &    0.047 &    22.986 &  13.99 &   0.02 &  13.06 &   0.03 &  12.86 &   0.04 &  12.72 &   0.02 &  12.78 &   0.03 &  12.72 &   0.04 &  12.61 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054659.06-693318.4 &  76.10820.32 &   12528869 &  R &    0.047 &   484.027 &  13.83 &   0.03 &  12.84 &   0.03 &  12.59 &   0.03 &  12.36 &   0.02 &  12.47 &   0.02 &  12.32 &   0.04 &  12.29 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054715.63-693213.1 &  76.10820.42 &     549416 &  R &    0.120 &   113.276 &  14.22 &   0.02 &  13.29 &   0.02 &  13.00 &   0.03 &  12.89 &   0.02 &  13.00 &   0.03 &  12.82 &   0.04 &  12.74 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054657.05-692825.7 &  76.10821.23 &     549423 &  R &    0.040 &    68.961 &  15.82 &   0.04 &  15.20 &   0.05 &  14.97 &   0.06 &  14.99 &   0.03 &  14.99 &   0.05 &  15.15 &   0.13 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J054749.81-701035.5 & 76.10931.345 &   12528831 &  R &    0.066 &    30.702 &  13.14 &   0.03 &  12.28 &   0.03 &  12.11 &   0.03 &  11.93 &   0.04 &  12.08 &   0.03 &  11.97 &   0.04 &  11.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054731.32-700611.4 &  76.10932.52 &     549343 &  R &    0.048 &    29.808 &  14.27 &   0.02 &  13.24 &   0.02 &  12.98 &   0.03 &  12.83 &   0.03 &  12.91 &   0.03 &  12.85 &   0.07 &  12.75 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054742.21-700703.7 &  76.10932.56 &   12528835 &  R &    0.083 &   369.822 &  14.13 &   0.04 &  13.16 &   0.03 &  12.92 &   0.04 &  12.73 &   0.04 &  12.76 &   0.03 &  12.67 &   0.06 &  12.51 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J054756.11-695757.0 &  76.10934.12 &   12528846 &  R &    0.042 &   385.802 &  13.17 &   0.04 &  12.35 &   0.04 &  12.18 &   0.04 &  12.08 &   0.04 &  12.17 &   0.02 &  12.11 &   0.05 &  12.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054742.92-694404.8 &  76.10938.15 &   12528859 &  R &    0.078 &    42.118 &  13.15 &   0.04 &  12.30 &   0.04 &  12.10 &   0.04 &  11.98 &   0.03 &  12.14 &   0.03 &  12.02 &   0.04 &  12.03 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054739.75-694031.4 &  76.10939.19 &   12528862 &  R &    0.075 &    26.699 &  13.38 &   0.02 &  12.53 &   0.03 &  12.32 &   0.03 &  12.23 &   0.03 &  12.33 &   0.03 &  12.17 &   0.04 &  12.18 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054750.12-694116.4 &  76.10939.28 &   12528862 &  R &    0.161 &   443.656 &  13.48 &   0.03 &  12.58 &   0.03 &  12.33 &   0.03 &  12.20 &   0.03 &  12.31 &   0.03 &  12.22 &   0.04 &  12.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054800.85-694056.4 &  76.10939.32 &     589671 &  R &    0.066 &   244.260 &  14.20 &   0.04 &  13.48 &   0.03 &  13.32 &   0.03 &  13.23 &   0.04 &  13.23 &   0.03 &  13.19 &   0.06 &  13.27 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054722.67-693426.0 &  76.10940.12 &   12528868 &  R &    0.037 &    39.319 &  13.57 &   0.03 &  12.66 &   0.03 &  12.50 &   0.03 &  12.25 &   0.03 &  12.43 &   0.02 &  12.31 &   0.04 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054815.98-700530.8 &  76.11054.13 &   12529224 &  R &    0.190 &   451.264 &  13.22 &   0.05 &  12.38 &   0.06 &  12.13 &   0.05 &  11.99 &   0.04 &  12.12 &   0.03 &  11.96 &   0.05 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054815.76-694052.0 &  76.11060.12 &   12529198 &  R &    0.039 &     5.235 &  13.61 &   0.05 &  12.81 &   0.05 &  12.59 &   0.05 &  12.50 &   0.03 &  12.61 &   0.03 &  12.50 &   0.06 &  12.56 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054029.40-695345.6 & 76.9725.2368 &     519511 &  R &    0.374 &   305.998 &  14.19 &   0.03 &  13.25 &   0.03 &  13.06 &   0.03 &  12.85 &   0.04 &  12.89 &   0.03 &  12.83 &   0.05 &  12.82 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054015.30-694608.2 & 76.9727.2146 &            &  R &    0.039 &   739.645 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  11.95 &   0.04 &  12.07 &   0.03 &  11.93 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J054035.39-694541.2 & 76.9727.2149 &     519527 &  R &    0.132 &    54.660 &  14.62 &   0.03 &  13.92 &   0.03 &  13.78 &   0.03 &  13.68 &   0.04 &  13.77 &   0.03 &  13.73 &   0.08 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J054036.15-694147.3 & 76.9728.2986 &   12610889 &  R &    0.309 &   316.957 &  14.37 &   0.04 &  13.26 &   0.04 &  12.89 &   0.04 &  12.64 &   0.04 &  12.54 &   0.04 &  12.42 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J054028.03-694251.9 & 76.9728.3011 &     519532 &  R &    0.052 &    96.098 &  15.56 &   0.04 &  14.92 &   0.05 &  14.65 &   0.06 &  14.50 &   0.04 &  14.56 &   0.05 &  14.34 &   0.13 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J054038.68-693458.5 & 76.9730.1486 &   12610899 &  R &    0.025 &    25.619 &  13.40 &   0.03 &  12.56 &   0.02 &  12.36 &   0.02 &  12.30 &   0.03 &  12.39 &   0.03 &  12.27 &   0.04 &  12.06 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J054026.26-693546.2 & 76.9730.1504 &     519546 &  R &    0.195 &    95.066 &  14.49 &   0.02 &  13.73 &   0.03 &  13.56 &   0.03 &  13.49 &   0.04 &  13.52 &   0.04 &  13.45 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J054009.12-693354.0 & 76.9730.1512 &   12610900 &  R &    0.439 &   385.802 &  13.50 &   0.03 &  12.57 &   0.02 &  12.35 &   0.03 &  12.28 &   0.04 &  12.26 &   0.03 &  12.10 &   0.05 &  11.80 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J054020.14-693626.3 & 76.9730.1526 &   12610897 &  R &    0.228 &     5.732 &  13.60 &   0.03 &  12.56 &   0.02 &  12.24 &   0.03 &  12.02 &   0.04 &  12.17 &   0.03 &  12.03 &   0.05 &  12.07 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J054033.40-693151.8 & 76.9731.1588 &   12610902 &  R &    0.087 &   484.027 &  13.96 &   0.03 &  12.91 &   0.02 &  12.62 &   0.03 &  12.44 &   0.03 &  12.50 &   0.03 &  12.36 &   0.05 &  12.19 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J054111.06-700549.2 &   76.9843.20 &   12611311 &  R &    0.058 &    41.722 &  13.19 &   0.05 &  12.36 &   0.05 &  12.19 &   0.04 &  12.06 &   0.03 &  12.15 &   0.02 &  12.06 &   0.04 &  12.07 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054056.22-700150.7 &   76.9844.18 &   12610860 &  R &    0.037 &    34.039 &  13.48 &   0.02 &  12.68 &   0.03 &  12.52 &   0.02 &  12.42 &   0.04 &  12.49 &   0.03 &  12.38 &   0.06 &  12.10 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J054047.67-700343.0 &   76.9844.29 &   12610857 &  R &    0.201 &    79.227 &  13.58 &   0.03 &  12.86 &   0.03 &  12.61 &   0.03 &  12.48 &   0.05 &  12.41 &   0.03 &  12.29 &   0.04 &  12.16 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J054047.30-700057.4 &   76.9845.30 &   12610861 &  R &    0.352 &    53.237 &  13.17 &   0.03 &  12.30 &   0.03 &  12.06 &   0.03 &  11.95 &   0.03 &  12.02 &   0.03 &  11.90 &   0.04 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054109.52-700019.8 &   76.9845.33 &   12611303 &  R &    0.059 &   522.193 &  13.40 &   0.03 &  12.51 &   0.03 &  12.29 &   0.03 &  12.19 &   0.04 &  12.27 &   0.03 &  12.15 &   0.05 &  12.28 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054120.07-700111.6 &   76.9845.41 &   12611304 &  R &    0.065 &    44.663 &  13.38 &   0.03 &  12.51 &   0.04 &  12.28 &   0.04 &  12.18 &   0.05 &  12.34 &   0.04 &  12.17 &   0.05 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054057.56-695815.8 &   76.9845.42 &   12611300 &  R &    0.053 &    27.217 &  13.54 &   0.03 &  12.59 &   0.02 &  12.37 &   0.03 &  12.25 &   0.03 &  12.40 &   0.04 &  12.26 &   0.04 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054112.88-695649.3 &   76.9846.34 &   12611298 &  R &    0.099 &   512.033 &  13.35 &   0.03 &  12.45 &   0.03 &  12.28 &   0.03 &  11.98 &   0.04 &  12.09 &   0.03 &  11.95 &   0.04 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054119.31-694915.8 &  76.9848.146 &     588328 &  R &    0.114 &   200.000 &  14.47 &   0.03 &  13.42 &   0.04 &  13.13 &   0.03 &  12.95 &   0.05 &  12.99 &   0.04 &  12.62 &   0.10 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J054118.46-694705.2 &   76.9848.23 &   12611284 &  R &    0.040 &   218.198 &  13.37 &   0.02 &  12.59 &   0.02 &  12.40 &   0.03 &  12.31 &   0.04 &  12.38 &   0.03 &  12.28 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J054122.95-694514.4 &  76.9849.114 &     588319 &  R &    0.072 &    43.072 &  15.67 &   0.04 &  14.86 &   0.04 &  14.75 &   0.06 &  14.67 &   0.04 &  14.72 &   0.05 &  14.76 &   0.12 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J054102.54-694247.6 &   76.9849.30 &   12611278 &  R &    0.175 &   484.027 &  13.18 &   0.03 &  12.33 &   0.03 &  12.11 &   0.03 &  12.02 &   0.04 &  12.14 &   0.03 &  11.97 &   0.04 &  11.92 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054047.21-694509.9 &   76.9849.37 &   12610885 &  R &    0.058 &   475.511 &  13.34 &   0.03 &  12.40 &   0.03 &  12.11 &   0.03 &  12.04 &   0.04 &  12.06 &   0.03 &  11.94 &   0.05 &  11.76 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J054101.47-694539.0 &   76.9849.55 &   12611282 &  R &    0.048 &    35.681 &  13.42 &   0.03 &  12.40 &   0.03 &  12.07 &   0.03 &  11.82 &   0.03 &  11.93 &   0.03 &  11.79 &   0.04 &  11.81 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054052.02-693935.2 &  76.9850.133 &     519538 &  R &    0.105 &    70.048 &  14.73 &   0.03 &  13.82 &   0.03 &  13.54 &   0.03 &  13.47 &   0.03 &  13.57 &   0.03 &  13.57 &   0.08 &  13.11 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J054102.54-694105.9 &   76.9850.32 &   12611276 &  R &    0.156 &   309.598 &  13.40 &   0.03 &  12.71 &   0.03 &  12.54 &   0.04 &  12.39 &   0.03 &  12.41 &   0.03 &  12.33 &   0.04 &  12.33 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J054106.69-693920.2 &   76.9850.64 &     588305 &  R &    0.694 &   807.102 &  99.00 &  99.00 &  13.81 &   0.03 &  13.68 &   0.03 &  13.59 &   0.04 &  13.68 &   0.04 &  13.65 &   0.08 &  13.61 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J054114.38-693626.3 &   76.9851.38 &   12611270 &  R &    0.068 &   566.572 &  13.35 &   0.03 &  12.47 &   0.04 &  12.28 &   0.03 &  12.12 &   0.03 &  12.22 &   0.03 &  12.12 &   0.04 &  12.14 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054100.71-693716.0 &   76.9851.39 &   12611271 &  R &    0.376 &   364.697 &  13.41 &   0.03 &  12.54 &   0.03 &  12.41 &   0.03 &  12.20 &   0.03 &  12.28 &   0.03 &  12.14 &   0.05 &  11.92 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J054054.31-693318.5 & 76.9852.1227 &   12610900 &  R &    0.654 &     5.158 &  15.44 &   0.08 &  14.21 &   0.07 &  13.21 &   0.04 &  10.89 &   0.03 &  10.12 &   0.02 &   9.15 &   0.03 &   7.67 &   0.02 &   3.73 &   0.01
  SSTISAGEMA J054108.18-693017.0 &   76.9852.23 &   12611262 &  R &    0.406 &   409.668 &  13.43 &   0.03 &  12.51 &   0.02 &  12.33 &   0.03 &  12.05 &   0.04 &  12.16 &   0.04 &  12.06 &   0.04 &  11.95 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054129.43-700800.5 &   76.9964.32 &   12611314 &  R &    0.037 &   286.287 &  13.67 &   0.04 &  12.86 &   0.04 &  12.75 &   0.04 &  12.64 &   0.04 &  12.68 &   0.03 &  12.58 &   0.05 &  12.59 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J054205.61-700806.2 &   76.9964.35 &   12611315 &  R &    0.234 &   374.953 &  13.30 &   0.03 &  12.39 &   0.02 &  12.17 &   0.02 &  12.07 &   0.04 &  12.05 &   0.04 &  11.90 &   0.05 &  11.76 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054208.50-700238.8 &   76.9965.17 &   12527450 &  R &    0.098 &    45.041 &  13.15 &   0.02 &  12.33 &   0.03 &  12.12 &   0.03 &  11.98 &   0.03 &  12.11 &   0.03 &  11.98 &   0.04 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054147.60-700511.5 &   76.9965.23 &   12611311 &  R &    0.266 &   397.298 &  13.53 &   0.02 &  12.53 &   0.02 &  12.37 &   0.03 &  12.21 &   0.03 &  12.21 &   0.03 &  12.03 &   0.04 &  11.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054204.34-700457.5 &   76.9965.64 &   12611310 &  R &    0.353 &    35.256 &  14.03 &   0.03 &  12.99 &   0.04 &  12.80 &   0.04 &  12.63 &   0.04 &  12.67 &   0.03 &  12.61 &   0.06 &  12.60 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054148.66-700107.8 &   76.9966.28 &   12611304 &  R &    0.084 &   374.953 &  13.74 &   0.03 &  12.91 &   0.02 &  12.78 &   0.04 &  12.64 &   0.03 &  12.70 &   0.03 &  12.54 &   0.05 &  12.47 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J054148.91-695729.2 &   76.9967.18 &   12611299 &  R &    0.042 &   286.287 &  13.55 &   0.02 &  12.78 &   0.02 &  12.70 &   0.03 &  12.63 &   0.04 &  12.63 &   0.03 &  12.55 &   0.05 &  12.55 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054135.65-695452.0 &   76.9967.23 &   12611295 &  R &    0.059 &   443.656 &  13.36 &   0.03 &  12.46 &   0.04 &  12.28 &   0.03 &  12.09 &   0.04 &  12.25 &   0.03 &  12.19 &   0.04 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054130.24-695708.4 &   76.9967.32 &   12611298 &  R &    0.066 &   403.388 &  13.78 &   0.03 &  12.92 &   0.03 &  12.76 &   0.04 &  12.63 &   0.03 &  12.76 &   0.04 &  12.66 &   0.05 &  12.62 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054154.75-694716.6 &   76.9969.25 &   12611284 &  R &    0.070 &    32.226 &  13.18 &   0.02 &  12.31 &   0.03 &  12.11 &   0.03 &  11.96 &   0.03 &  12.08 &   0.03 &  12.00 &   0.04 &  11.97 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J054151.70-694544.3 &   76.9969.27 &   12611282 &  R &    0.026 &    39.319 &  13.30 &   0.02 &  12.48 &   0.02 &  12.28 &   0.03 &  12.17 &   0.03 &  12.31 &   0.03 &  12.18 &   0.05 &  12.12 &   0.19 &  99.00 &  99.00
  SSTISAGEMA J054140.10-694543.3 &   76.9969.33 &   12611282 &  R &    0.032 &   459.137 &  13.48 &   0.03 &  12.62 &   0.02 &  12.35 &   0.03 &  12.33 &   0.03 &  12.46 &   0.03 &  12.40 &   0.05 &  12.45 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054151.03-694613.2 &   76.9969.36 &   12611283 &  R &    0.151 &   289.352 &  13.28 &   0.02 &  12.44 &   0.03 &  12.20 &   0.03 &  12.17 &   0.03 &  12.24 &   0.03 &  12.15 &   0.05 &  12.19 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J054147.46-694834.0 &   76.9969.40 &   12611286 &  R &    0.049 &   309.598 &  13.54 &   0.03 &  12.68 &   0.03 &  12.48 &   0.03 &  12.44 &   0.04 &  12.53 &   0.03 &  12.36 &   0.05 &  12.23 &   0.20 &  99.00 &  99.00
  SSTISAGEMA J054155.00-694320.9 &   76.9970.21 &   12611279 &  R &    0.052 &   459.137 &  13.38 &   0.02 &  12.57 &   0.02 &  12.36 &   0.03 &  12.31 &   0.03 &  12.38 &   0.03 &  12.33 &   0.04 &  12.35 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J054133.39-694431.2 &   76.9970.22 &   12611280 &  R &    0.116 &   459.137 &  13.33 &   0.03 &  12.52 &   0.03 &  12.33 &   0.03 &  12.17 &   0.03 &  12.27 &   0.03 &  12.16 &   0.04 &  12.12 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J054145.21-694042.3 &   76.9971.38 &   12611275 &  R &    0.072 &    42.795 &  13.25 &   0.03 &  12.42 &   0.03 &  12.24 &   0.03 &  12.15 &   0.03 &  12.22 &   0.03 &  12.14 &   0.04 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J054201.24-693746.6 &   76.9971.43 &   12611271 &  R &    0.164 &   422.654 &  13.56 &   0.04 &  12.66 &   0.04 &  12.45 &   0.04 &  12.30 &   0.03 &  12.34 &   0.02 &  12.29 &   0.04 &  12.19 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054207.57-693440.8 &   76.9972.36 &   12527489 &  R &    0.167 &     7.148 &  13.68 &   0.03 &  12.86 &   0.04 &  12.72 &   0.03 &  12.62 &   0.04 &  12.72 &   0.04 &  12.70 &   0.06 &  12.63 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054159.23-693003.2 &  76.9973.141 &     588282 &  R &    0.076 &    40.578 &  15.63 &   0.04 &  14.96 &   0.04 &  14.81 &   0.05 &  14.73 &   0.05 &  14.74 &   0.04 &  14.56 &   0.11 &  14.20 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J054126.87-693140.8 &   76.9973.37 &   12611264 &  R &    0.060 &   369.822 &  13.28 &   0.06 &  12.37 &   0.07 &  12.13 &   0.05 &  12.08 &   0.05 &  12.16 &   0.03 &  12.03 &   0.04 &  12.04 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052328.64-695038.7 &   77.6943.52 &    8530043 &  R &    0.182 &    34.210 &  13.62 &   0.03 &  12.79 &   0.03 &  12.66 &   0.03 &  12.58 &   0.04 &  12.72 &   0.04 &  12.60 &   0.05 &  12.49 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052332.26-695010.0 &   77.6943.53 &    8530044 &  R &    0.055 &   901.713 &  13.69 &   0.03 &  12.83 &   0.03 &  12.69 &   0.03 &  12.56 &   0.04 &  12.68 &   0.03 &  12.63 &   0.05 &  12.46 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052317.35-694944.7 &   77.6943.55 &     493357 &  R &    0.032 &   158.479 &  14.27 &   0.03 &  13.68 &   0.03 &  13.55 &   0.04 &  13.43 &   0.05 &  13.54 &   0.03 &  13.67 &   0.06 &  13.57 &   0.21 &  99.00 &  99.00
  SSTISAGEMA J052327.81-694811.6 &   77.6944.20 &    8530047 &  R &    0.039 &   508.906 &  99.00 &  99.00 &  99.00 &  99.00 &  12.41 &   0.04 &  12.27 &   0.04 &  12.42 &   0.03 &  12.37 &   0.05 &  12.39 &   0.19 &  99.00 &  99.00
  SSTISAGEMA J052317.63-694652.0 &  77.6944.251 &     493351 &  R &    0.084 &    24.536 &  15.04 &   0.04 &  14.61 &   0.05 &  14.48 &   0.06 &  14.42 &   0.05 &  14.48 &   0.05 &  14.61 &   0.12 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052325.76-694907.3 &   77.6944.30 &    8530046 &  R &    0.191 &   428.266 &  13.39 &   0.04 &  12.51 &   0.04 &  12.30 &   0.04 &  12.29 &   0.04 &  12.34 &   0.03 &  12.26 &   0.05 &  12.27 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052329.75-693424.2 &   77.6947.20 &    8530076 &  R &    0.325 &   374.813 &  13.03 &   0.04 &  12.26 &   0.04 &  12.15 &   0.04 &  12.01 &   0.06 &  12.17 &   0.06 &  12.16 &   0.06 &  12.19 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052326.53-693359.9 &   77.6947.21 &    8530077 &  R &    0.313 &   180.083 &  13.64 &   0.03 &  13.02 &   0.03 &  12.94 &   0.04 &  12.83 &   0.04 &  12.86 &   0.04 &  12.79 &   0.05 &  12.74 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052324.09-693553.6 &   77.6947.78 &     493325 &  R &    0.290 &   268.962 &  14.09 &   0.02 &  13.25 &   0.03 &  13.03 &   0.03 &  12.89 &   0.03 &  12.98 &   0.03 &  12.84 &   0.05 &  12.86 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052318.02-693039.6 &   77.6948.30 &    8530084 &  R &    0.053 &   350.385 &  13.67 &   0.03 &  12.88 &   0.03 &  12.72 &   0.03 &  12.68 &   0.03 &  12.79 &   0.03 &  12.60 &   0.04 &  12.37 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052325.96-693137.5 &   77.6948.37 &    8530082 &  R &    0.292 &    79.942 &  13.31 &   0.03 &  12.42 &   0.03 &  12.15 &   0.03 &  12.03 &   0.03 &  12.15 &   0.03 &  12.01 &   0.03 &  11.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052330.42-692406.6 &   77.6950.23 &     493297 &  R &    1.110 &   449.640 &  14.56 &   0.03 &  13.83 &   0.03 &  13.71 &   0.03 &  13.65 &   0.04 &  13.69 &   0.05 &  13.72 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052329.21-692441.6 &   77.6950.33 &     493298 &  R &    0.303 &   408.831 &  15.02 &   0.03 &  14.43 &   0.04 &  14.31 &   0.05 &  14.31 &   0.08 &  14.43 &   0.06 &  14.23 &   0.10 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052413.56-700651.3 &   77.7060.18 &    8530590 &  R &    0.022 &   366.703 &  13.68 &   0.03 &  12.90 &   0.03 &  12.74 &   0.03 &  12.69 &   0.04 &  12.74 &   0.03 &  12.61 &   0.05 &  12.76 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052415.20-700341.4 &   77.7061.22 &    8530585 &  R &    0.162 &    36.102 &  13.19 &   0.05 &  12.38 &   0.06 &  12.19 &   0.03 &  12.04 &   0.04 &  12.21 &   0.03 &  12.09 &   0.05 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052417.91-700304.9 &   77.7061.35 &    8530583 &  R &    0.023 &    24.024 &  13.39 &   0.03 &  12.60 &   0.03 &  12.38 &   0.03 &  12.23 &   0.03 &  12.38 &   0.03 &  12.29 &   0.04 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052410.28-695745.4 &   77.7062.35 &    8530028 &  R &    0.120 &    38.171 &  13.12 &   0.05 &  12.24 &   0.05 &  12.02 &   0.05 &  11.96 &   0.14 &  12.12 &   0.17 &  12.23 &   0.05 &  12.17 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052355.77-700134.6 &   77.7062.41 &    8530021 &  R &    0.076 &   417.362 &  13.44 &   0.03 &  12.57 &   0.03 &  12.43 &   0.03 &  12.35 &   0.04 &  12.44 &   0.03 &  12.32 &   0.04 &  12.28 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052404.91-695749.6 &   77.7062.48 &    8530028 &  R &    0.050 &    40.578 &  13.39 &   0.04 &  12.54 &   0.03 &  12.44 &   0.05 &  12.19 &   0.03 &  12.31 &   0.03 &  12.24 &   0.04 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052343.83-695654.5 &   77.7063.38 &    8530030 &  R &    0.127 &    31.796 &  13.17 &   0.03 &  12.33 &   0.03 &  12.19 &   0.03 &  12.01 &   0.04 &  12.15 &   0.03 &  12.09 &   0.04 &  12.09 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052407.37-695529.5 &   77.7063.40 &    8530033 &  R &    0.060 &    43.987 &  13.24 &   0.03 &  12.42 &   0.03 &  12.22 &   0.03 &  12.05 &   0.04 &  12.21 &   0.03 &  12.15 &   0.04 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052412.72-695428.7 &   77.7063.44 &    8530566 &  R &    0.061 &    46.468 &  13.16 &   0.02 &  12.34 &   0.02 &  12.08 &   0.02 &  11.98 &   0.04 &  12.11 &   0.03 &  12.00 &   0.05 &  12.09 &   0.06 &  10.25 &   0.11
  SSTISAGEMA J052408.11-695357.0 &   77.7063.46 &    8530036 &  R &    0.042 &    36.836 &  13.19 &   0.04 &  12.38 &   0.03 &  12.24 &   0.04 &  12.06 &   0.04 &  12.19 &   0.03 &  12.06 &   0.04 &  12.01 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052340.85-695529.1 &   77.7063.54 &    8530033 &  R &    0.028 &     4.670 &  13.41 &   0.02 &  12.61 &   0.03 &  12.42 &   0.03 &  12.34 &   0.05 &  12.46 &   0.03 &  12.38 &   0.04 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052336.51-695345.4 &   77.7063.58 &    8530036 &  R &    0.047 &    27.105 &  13.58 &   0.04 &  12.63 &   0.05 &  12.43 &   0.05 &  12.35 &   0.03 &  12.44 &   0.03 &  12.41 &   0.05 &  12.43 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052350.08-695637.3 &   77.7063.61 &    8530030 &  R &    0.053 &   347.947 &  13.46 &   0.04 &  12.65 &   0.03 &  12.47 &   0.04 &  12.34 &   0.04 &  12.49 &   0.04 &  12.42 &   0.04 &  12.43 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052347.69-695348.2 &   77.7063.62 &    8530036 &  R &    0.053 &   222.568 &  13.48 &   0.03 &  12.68 &   0.03 &  12.55 &   0.03 &  12.47 &   0.04 &  12.55 &   0.06 &  12.45 &   0.05 &  12.49 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052353.48-695022.6 &  77.7064.150 &     493359 &  R &    0.061 &    54.475 &  14.63 &   0.03 &  13.92 &   0.03 &  13.75 &   0.04 &  13.71 &   0.03 &  13.65 &   0.03 &  13.65 &   0.06 &  13.72 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052354.29-695124.7 &   77.7064.68 &    8530041 &  R &    0.047 &    43.013 &  13.26 &   0.03 &  12.44 &   0.03 &  12.30 &   0.03 &  12.07 &   0.04 &  12.23 &   0.03 &  12.09 &   0.04 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052412.85-695131.4 &   77.7064.72 &    8530559 &  R &    0.058 &    22.413 &  13.50 &   0.02 &  12.70 &   0.03 &  12.50 &   0.03 &  12.43 &   0.04 &  12.57 &   0.03 &  12.44 &   0.04 &  12.48 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052409.30-695209.3 &   77.7064.79 &    8530039 &  R &    0.042 &   435.161 &  13.63 &   0.04 &  12.77 &   0.04 &  12.64 &   0.04 &  12.54 &   0.04 &  12.64 &   0.04 &  12.52 &   0.06 &  12.52 &   0.07 &  10.24 &   0.09
  SSTISAGEMA J052345.42-695153.4 &   77.7064.88 &    8530040 &  R &    0.032 &   174.125 &  13.79 &   0.05 &  13.03 &   0.05 &  12.81 &   0.05 &  12.80 &   0.06 &  12.90 &   0.04 &  12.78 &   0.05 &  12.79 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052411.98-694802.9 &  77.7065.283 &     515915 &  R &    1.086 &    70.967 &  14.23 &   0.03 &  13.42 &   0.03 &  13.24 &   0.03 &  12.99 &   0.04 &  13.03 &   0.03 &  12.85 &   0.05 &  12.79 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052352.93-694804.7 &   77.7065.43 &    8530048 &  R &    0.088 &    37.088 &  13.53 &   0.06 &  12.77 &   0.06 &  12.65 &   0.06 &  12.48 &   0.05 &  12.53 &   0.03 &  12.43 &   0.04 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052409.26-694738.3 &   77.7065.46 &    8530049 &  R &    0.121 &   246.853 &  13.22 &   0.02 &  12.38 &   0.03 &  12.26 &   0.03 &  12.14 &   0.05 &  12.24 &   0.04 &  12.14 &   0.04 &  12.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052415.37-694601.2 &   77.7065.56 &    8530547 &  R &    0.086 &    44.887 &  13.15 &   0.03 &  12.28 &   0.03 &  12.07 &   0.03 &  11.96 &   0.04 &  12.13 &   0.03 &  12.00 &   0.04 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052410.68-694715.3 &   77.7065.58 &    8530049 &  R &    0.041 &   845.309 &  13.29 &   0.03 &  12.52 &   0.03 &  12.35 &   0.04 &  12.25 &   0.04 &  12.31 &   0.03 &  12.22 &   0.04 &  12.25 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052354.66-694654.5 &   77.7065.61 &    8530050 &  R &    0.068 &    41.314 &  13.20 &   0.02 &  12.37 &   0.03 &  12.25 &   0.03 &  12.07 &   0.04 &  12.21 &   0.04 &  12.10 &   0.04 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052356.60-694936.2 &   77.7065.67 &    8530045 &  R &    0.099 &   484.262 &  13.41 &   0.03 &  12.52 &   0.03 &  12.40 &   0.03 &  12.29 &   0.03 &  12.35 &   0.03 &  12.34 &   0.05 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052355.90-694718.4 &   77.7065.71 &    8530049 &  R &    0.293 &    26.759 &  13.38 &   0.04 &  12.53 &   0.03 &  12.44 &   0.04 &  12.24 &   0.03 &  12.40 &   0.03 &  12.26 &   0.04 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052404.29-694715.7 &   77.7065.88 &    8530049 &  R &    0.055 &   352.361 &  13.65 &   0.03 &  12.83 &   0.03 &  12.72 &   0.03 &  12.63 &   0.04 &  12.78 &   0.04 &  12.65 &   0.05 &  12.50 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052412.25-694141.8 &  77.7066.270 &    8530538 &  R &    0.048 &    37.291 &  13.41 &   0.03 &  12.57 &   0.03 &  12.43 &   0.03 &  12.30 &   0.05 &  12.40 &   0.03 &  12.23 &   0.06 &  11.80 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J052404.22-694338.7 &  77.7066.275 &    8530057 &  R &    0.097 &    46.309 &  13.35 &   0.02 &  12.49 &   0.03 &  12.30 &   0.03 &  12.15 &   0.03 &  12.21 &   0.02 &  12.10 &   0.04 &  12.01 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052416.03-694252.0 &  77.7066.276 &    8530541 &  R &    0.247 &   327.011 &  13.54 &   0.04 &  12.72 &   0.05 &  12.54 &   0.04 &  12.39 &   0.03 &  12.44 &   0.03 &  12.32 &   0.05 &  12.42 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J052416.35-694323.0 &  77.7066.296 &    8530542 &  R &    0.047 &    25.528 &  13.56 &   0.03 &  12.66 &   0.03 &  12.51 &   0.03 &  12.37 &   0.03 &  12.50 &   0.03 &  12.39 &   0.05 &  12.49 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052353.78-694024.5 &  77.7067.109 &            &  R &    0.041 &   323.102 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  13.65 &   0.07 &  13.71 &   0.06 &  13.91 &   0.15 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052347.30-693949.0 &  77.7067.128 &    8530065 &  R &    0.088 &    70.596 &  13.84 &   0.03 &  13.02 &   0.04 &  12.82 &   0.04 &  12.52 &   0.04 &  12.47 &   0.03 &  12.41 &   0.05 &  12.32 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J052339.50-694005.0 &  77.7067.219 &     493336 &  R &    0.058 &    31.796 &  15.07 &   0.04 &  14.38 &   0.04 &  14.21 &   0.05 &  14.23 &   0.04 &  14.25 &   0.04 &  14.56 &   0.20 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052344.45-693816.0 &   77.7067.36 &    8530068 &  R &    0.075 &   542.005 &  13.14 &   0.02 &  12.31 &   0.03 &  12.12 &   0.03 &  12.02 &   0.04 &  12.14 &   0.03 &  12.07 &   0.04 &  12.03 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J052351.16-693955.2 &   77.7067.38 &    8530064 &  R &    0.042 &    42.542 &  13.23 &   0.02 &  12.40 &   0.02 &  12.25 &   0.03 &  12.10 &   0.03 &  12.23 &   0.02 &  12.18 &   0.05 &  12.00 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052355.68-694118.9 &   77.7067.44 &    8530062 &  R &    0.039 &    28.202 &  13.35 &   0.02 &  12.51 &   0.03 &  12.38 &   0.03 &  12.24 &   0.03 &  12.38 &   0.03 &  12.26 &   0.05 &  12.22 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J052350.47-693806.5 &   77.7067.47 &    8530068 &  R &    0.140 &    28.953 &  13.23 &   0.03 &  12.39 &   0.03 &  12.23 &   0.03 &  12.05 &   0.04 &  12.21 &   0.04 &  12.10 &   0.05 &  12.32 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J052412.93-694039.9 &   77.7067.58 &     515933 &  R &    0.053 &   117.980 &  13.92 &   0.03 &  13.14 &   0.03 &  12.97 &   0.03 &  12.89 &   0.04 &  12.94 &   0.03 &  12.83 &   0.06 &  12.41 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J052349.55-693839.2 &   77.7067.63 &    8530067 &  R &    0.092 &   531.632 &  13.41 &   0.04 &  12.49 &   0.04 &  99.00 &  99.00 &  12.11 &   0.04 &  12.24 &   0.03 &  12.17 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052413.93-694134.6 &   77.7067.64 &    8530538 &  R &    0.061 &    41.759 &  13.40 &   0.05 &  12.51 &   0.04 &  12.38 &   0.04 &  12.27 &   0.04 &  12.38 &   0.03 &  12.27 &   0.05 &  12.32 &   0.20 &  99.00 &  99.00
  SSTISAGEMA J052346.91-693654.6 &   77.7068.58 &    8530071 &  R &    0.049 &    43.846 &  13.14 &   0.04 &  12.31 &   0.03 &  12.08 &   0.03 &  11.98 &   0.03 &  12.14 &   0.03 &  12.04 &   0.04 &  12.00 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052411.07-693506.1 &   77.7068.66 &    8530075 &  R &    0.106 &    26.733 &  13.38 &   0.02 &  12.55 &   0.03 &  12.37 &   0.03 &  12.31 &   0.05 &  12.43 &   0.06 &  12.25 &   0.05 &  12.34 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052347.29-693616.2 &   77.7068.67 &    8530072 &  R &    0.212 &   677.048 &  13.16 &   0.03 &  12.31 &   0.03 &  12.07 &   0.03 &  11.89 &   0.03 &  11.97 &   0.03 &  11.85 &   0.04 &  11.73 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052340.46-693427.5 &   77.7068.76 &    8530076 &  R &    0.067 &    28.231 &  13.36 &   0.03 &  12.52 &   0.03 &  12.32 &   0.03 &  12.17 &   0.03 &  12.33 &   0.03 &  12.23 &   0.04 &  12.27 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052351.47-693343.1 &   77.7068.82 &    8530078 &  R &    0.626 &   452.080 &  13.58 &   0.04 &  12.79 &   0.04 &  12.61 &   0.04 &  12.57 &   0.04 &  12.63 &   0.03 &  12.50 &   0.04 &  12.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052352.54-693545.0 &   77.7068.92 &    8530074 &  R &    0.297 &   449.640 &  13.25 &   0.03 &  12.43 &   0.03 &  12.14 &   0.03 &  11.96 &   0.03 &  11.99 &   0.03 &  11.81 &   0.03 &  11.70 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052411.45-693122.4 &  77.7069.201 &    8530083 &  R &    1.331 &   130.005 &  13.64 &   0.04 &  12.91 &   0.04 &  12.70 &   0.04 &  12.12 &   0.03 &  12.03 &   0.02 &  11.85 &   0.03 &  11.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052337.81-693112.2 &   77.7069.22 &    8530083 &  R &    0.630 &   357.015 &  13.14 &   0.03 &  12.37 &   0.03 &  12.24 &   0.03 &  12.09 &   0.04 &  12.16 &   0.04 &  12.06 &   0.03 &  12.03 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052417.80-693025.2 &   77.7069.23 &    8530515 &  R &    0.136 &   508.906 &  13.10 &   0.02 &  12.26 &   0.03 &  12.16 &   0.03 &  12.01 &   0.03 &  12.07 &   0.02 &  11.98 &   0.03 &  11.91 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052400.31-693148.4 &   77.7069.27 &    8530082 &  R &    0.051 &   366.703 &  13.38 &   0.03 &  12.59 &   0.03 &  12.42 &   0.04 &  12.36 &   0.03 &  12.45 &   0.02 &  12.36 &   0.04 &  12.43 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052356.66-693249.9 &   77.7069.28 &    8530080 &  R &    0.073 &   423.908 &  13.58 &   0.03 &  12.80 &   0.03 &  12.62 &   0.03 &  12.38 &   0.03 &  12.45 &   0.02 &  12.42 &   0.04 &  12.33 &   0.05 &   9.81 &   0.07
  SSTISAGEMA J052356.87-693202.7 &   77.7069.34 &    8530081 &  R &    0.090 &   430.478 &  13.46 &   0.03 &  12.64 &   0.03 &  12.42 &   0.03 &  12.35 &   0.03 &  12.40 &   0.03 &  12.35 &   0.04 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052344.89-693305.4 &   77.7069.40 &    8530079 &  R &    0.049 &   191.278 &  13.52 &   0.02 &  12.75 &   0.03 &  12.56 &   0.03 &  12.36 &   0.03 &  12.56 &   0.04 &  12.41 &   0.05 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052350.82-693226.7 &   77.7069.44 &    8530080 &  R &    0.162 &    47.858 &  99.00 &  99.00 &  99.00 &  99.00 &  12.26 &   0.06 &  12.07 &   0.04 &  12.26 &   0.03 &  12.15 &   0.04 &  12.09 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052358.98-693036.6 &   77.7069.49 &    8530084 &  R &    0.141 &    23.933 &  13.65 &   0.03 &  12.80 &   0.03 &  12.73 &   0.04 &  12.50 &   0.03 &  12.61 &   0.02 &  12.55 &   0.04 &  12.47 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052359.68-693014.7 &   77.7069.64 &    8530085 &  R &    0.063 &    39.110 &  13.72 &   0.05 &  12.90 &   0.05 &  12.66 &   0.04 &  12.58 &   0.03 &  12.75 &   0.03 &  12.67 &   0.05 &  12.60 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J052356.76-693002.1 &   77.7069.65 &     493310 &  R &    0.045 &   247.709 &  99.00 &  99.00 &  13.56 &   0.06 &  13.36 &   0.05 &  13.15 &   0.03 &  13.27 &   0.03 &  13.21 &   0.04 &  13.01 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052359.30-693009.2 &   77.7069.81 &    8530085 &  R &    0.039 &   359.842 &  13.84 &   0.04 &  13.01 &   0.04 &  12.72 &   0.03 &  12.65 &   0.04 &  12.76 &   0.03 &  12.67 &   0.05 &  12.65 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052347.36-693003.9 &    77.7069.9 &    8530086 &  R &    0.149 &   161.760 &  13.18 &   0.04 &  12.91 &   0.05 &  13.00 &   0.05 &  12.89 &   0.03 &  12.90 &   0.03 &  12.90 &   0.05 &  12.93 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052417.90-692753.5 &  77.7070.116 &     515965 &  R &    0.173 &    51.776 &  15.01 &   0.04 &  14.28 &   0.04 &  14.24 &   0.04 &  14.09 &   0.05 &  14.17 &   0.06 &  14.12 &   0.10 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052355.36-692938.8 &  77.7070.188 &     493309 &  R &    0.030 &     5.520 &  15.41 &   0.05 &  14.77 &   0.04 &  14.70 &   0.07 &  14.52 &   0.04 &  14.64 &   0.04 &  14.70 &   0.09 &  14.77 &   0.21 &  99.00 &  99.00
  SSTISAGEMA J052344.02-692744.4 &   77.7070.23 &    8530090 &  R &    0.066 &   452.080 &  13.37 &   0.02 &  12.55 &   0.03 &  12.41 &   0.03 &  12.31 &   0.03 &  12.40 &   0.03 &  12.29 &   0.03 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052349.18-692826.5 &   77.7070.25 &    8530089 &  R &    0.237 &   492.854 &  13.18 &   0.03 &  12.35 &   0.03 &  12.21 &   0.03 &  12.16 &   0.05 &  12.20 &   0.02 &  12.14 &   0.04 &  12.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052413.91-692551.0 &   77.7070.29 &    8530506 &  R &    0.108 &    42.017 &  13.35 &   0.02 &  12.53 &   0.02 &  12.31 &   0.03 &  12.22 &   0.04 &  12.31 &   0.02 &  12.23 &   0.05 &  12.36 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J052407.03-692646.6 &   77.7070.30 &    8530092 &  R &    0.406 &   484.262 &  13.06 &   0.03 &  12.25 &   0.03 &  12.06 &   0.03 &  11.87 &   0.03 &  11.98 &   0.03 &  11.93 &   0.05 &  11.79 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052356.35-692707.1 &   77.7070.32 &    8530091 &  R &    0.095 &    67.953 &  13.36 &   0.03 &  12.54 &   0.03 &  12.34 &   0.03 &  12.19 &   0.05 &  12.38 &   0.03 &  12.26 &   0.06 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052339.97-692823.4 &   77.7070.34 &    8530089 &  R &    0.048 &     3.403 &  13.77 &   0.03 &  13.03 &   0.03 &  12.84 &   0.03 &  12.83 &   0.03 &  12.85 &   0.03 &  12.73 &   0.04 &  12.68 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052345.27-692651.6 &   77.7070.41 &    8530092 &  R &    0.047 &   285.714 &  13.81 &   0.03 &  13.02 &   0.03 &  12.89 &   0.03 &  12.80 &   0.05 &  12.82 &   0.05 &  12.75 &   0.05 &  12.58 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052412.76-692731.2 &   77.7070.93 &    8530509 &  R &    0.551 &   327.011 &  13.56 &   0.04 &  12.67 &   0.04 &  12.38 &   0.03 &  12.26 &   0.04 &  12.35 &   0.03 &  12.22 &   0.05 &  12.14 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052339.26-692452.0 &   77.7071.22 &    8530096 &  R &    0.079 &    16.508 &  13.44 &   0.03 &  12.66 &   0.03 &  12.51 &   0.03 &  12.35 &   0.04 &  12.50 &   0.03 &  12.38 &   0.05 &  12.43 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052336.87-692425.7 &   77.7071.84 &     493298 &  R &    0.202 &   408.831 &  14.69 &   0.03 &  13.96 &   0.03 &  13.75 &   0.04 &  13.72 &   0.05 &  13.84 &   0.05 &  13.74 &   0.08 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052428.94-700550.1 &   77.7181.19 &    8530588 &  R &    0.071 &    38.011 &  13.55 &   0.03 &  12.71 &   0.03 &  12.47 &   0.03 &  12.38 &   0.03 &  12.49 &   0.03 &  12.39 &   0.04 &  12.39 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052437.95-700510.2 &   77.7182.19 &    8530587 &  R &    0.290 &    23.178 &  13.30 &   0.06 &  12.49 &   0.03 &  12.27 &   0.03 &  12.07 &   0.06 &  12.25 &   0.04 &  12.14 &   0.05 &  12.26 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052442.90-700220.5 &   77.7182.25 &    8530582 &  R &    0.041 &    28.349 &  13.26 &   0.04 &  12.45 &   0.04 &  12.20 &   0.03 &  12.14 &   0.04 &  12.25 &   0.03 &  12.15 &   0.04 &  12.09 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052429.37-700202.8 &   77.7182.28 &    8530582 &  R &    0.035 &    35.374 &  13.49 &   0.02 &  12.61 &   0.02 &  12.41 &   0.02 &  12.28 &   0.04 &  12.47 &   0.04 &  12.28 &   0.05 &  12.14 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052422.14-700203.6 &   77.7182.29 &    8530582 &  R &    0.052 &    21.561 &  13.63 &   0.03 &  12.84 &   0.02 &  12.68 &   0.03 &  12.56 &   0.04 &  12.61 &   0.04 &  12.48 &   0.05 &  12.51 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052433.82-700257.3 &   77.7182.48 &     515877 &  R &    0.058 &    81.387 &  14.36 &   0.03 &  13.78 &   0.03 &  13.77 &   0.03 &  13.60 &   0.04 &  13.66 &   0.04 &  13.55 &   0.06 &  13.60 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052428.12-695909.8 &   77.7183.28 &    8530576 &  R &    0.067 &    66.885 &  13.36 &   0.03 &  12.66 &   0.03 &  12.45 &   0.03 &  12.35 &   0.04 &  12.37 &   0.03 &  12.27 &   0.05 &  12.35 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052452.21-695757.3 &   77.7183.34 &    8530574 &  R &    0.070 &   452.080 &  13.26 &   0.03 &  12.42 &   0.03 &  12.25 &   0.03 &  12.21 &   0.05 &  12.25 &   0.05 &  12.14 &   0.05 &  12.08 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052456.52-700051.7 &   77.7183.37 &    8530579 &  R &    0.050 &   423.908 &  13.19 &   0.05 &  12.34 &   0.06 &  12.13 &   0.04 &  12.00 &   0.03 &  12.14 &   0.03 &  12.02 &   0.04 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052458.41-700111.5 &   77.7183.41 &    8530580 &  R &    0.229 &   288.767 &  13.31 &   0.03 &  12.47 &   0.02 &  12.23 &   0.02 &  12.05 &   0.04 &  12.23 &   0.03 &  12.15 &   0.04 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052426.92-695951.0 &   77.7183.45 &    8530577 &  R &    0.048 &    45.459 &  13.37 &   0.03 &  12.59 &   0.04 &  12.34 &   0.03 &  12.22 &   0.03 &  12.27 &   0.04 &  12.21 &   0.05 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052422.35-695802.2 &   77.7183.48 &    8530574 &  R &    0.103 &    33.521 &  13.45 &   0.04 &  12.60 &   0.03 &  12.42 &   0.03 &  12.30 &   0.03 &  12.43 &   0.03 &  12.30 &   0.05 &  12.27 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052437.14-695825.9 &   77.7183.52 &    8530575 &  R &    0.064 &    26.785 &  13.34 &   0.07 &  12.55 &   0.08 &  12.34 &   0.03 &  12.21 &   0.04 &  12.31 &   0.03 &  12.23 &   0.04 &  12.30 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052444.14-695804.7 &   77.7183.63 &    8530574 &  R &    0.047 &   244.618 &  13.53 &   0.04 &  12.61 &   0.04 &  12.44 &   0.03 &  12.33 &   0.03 &  12.43 &   0.05 &  12.28 &   0.04 &  12.20 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052451.32-700021.8 &   77.7183.82 &     515883 &  R &    0.039 &   285.714 &  14.22 &   0.03 &  13.49 &   0.03 &  13.37 &   0.03 &  13.20 &   0.04 &  13.34 &   0.04 &  13.27 &   0.05 &  13.27 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052434.20-695527.3 &   77.7184.34 &    8530568 &  R &    0.284 &    40.274 &  13.37 &   0.04 &  12.55 &   0.03 &  12.34 &   0.03 &  12.20 &   0.04 &  12.31 &   0.03 &  12.23 &   0.04 &  12.22 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052430.68-695411.2 &   77.7184.39 &    8530565 &  R &    0.071 &    26.973 &  13.37 &   0.06 &  12.50 &   0.07 &  12.31 &   0.05 &  12.21 &   0.04 &  12.31 &   0.05 &  12.12 &   0.06 &  11.99 &   0.19 &  99.00 &  99.00
  SSTISAGEMA J052437.11-695712.7 &   77.7184.40 &    8530572 &  R &    0.119 &    30.478 &  13.29 &   0.04 &  12.44 &   0.04 &  12.19 &   0.03 &  12.15 &   0.04 &  12.22 &   0.03 &  12.18 &   0.04 &  12.20 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052453.98-695517.5 &   77.7184.42 &    8530568 &  R &    0.131 &  1001.000 &  13.35 &   0.06 &  12.51 &   0.06 &  12.29 &   0.04 &  12.10 &   0.04 &  12.12 &   0.03 &  12.05 &   0.04 &  11.91 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052434.39-695711.9 &   77.7184.43 &    8530572 &  R &    0.073 &    32.403 &  13.18 &   0.03 &  12.31 &   0.02 &  12.08 &   0.02 &  11.95 &   0.04 &  12.16 &   0.04 &  11.94 &   0.03 &  11.94 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052453.60-695643.3 &   77.7184.45 &    8530571 &  R &    0.045 &    30.999 &  13.32 &   0.03 &  99.00 &  99.00 &  12.29 &   0.03 &  12.12 &   0.05 &  12.21 &   0.03 &  12.10 &   0.05 &  12.17 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052439.40-695615.2 &   77.7184.46 &    8530570 &  R &    0.040 &    30.410 &  13.19 &   0.03 &  12.33 &   0.03 &  12.06 &   0.02 &  11.98 &   0.04 &  12.13 &   0.02 &  12.00 &   0.04 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052454.10-695619.9 &   77.7184.50 &    8530570 &  R &    0.094 &   357.015 &  13.35 &   0.03 &  12.50 &   0.03 &  12.28 &   0.03 &  12.16 &   0.04 &  12.24 &   0.03 &  12.18 &   0.04 &  12.18 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052448.98-695642.4 &   77.7184.56 &    8530571 &  R &    0.142 &   189.934 &  13.20 &   0.02 &  12.34 &   0.02 &  12.06 &   0.02 &  11.93 &   0.03 &  12.05 &   0.03 &  11.91 &   0.04 &  11.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052447.71-695157.8 &  77.7185.185 &     515904 &  R &    0.025 &   177.525 &  14.82 &   0.04 &  14.15 &   0.04 &  13.99 &   0.04 &  13.97 &   0.04 &  14.02 &   0.04 &  14.47 &   0.17 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052430.51-695000.4 &   77.7185.47 &    8530556 &  R &    0.058 &    66.392 &  13.36 &   0.03 &  12.63 &   0.02 &  12.49 &   0.03 &  12.38 &   0.03 &  12.43 &   0.04 &  12.33 &   0.05 &  12.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052423.60-694949.9 &   77.7185.58 &    8530555 &  R &    0.099 &   162.655 &  13.35 &   0.04 &  12.61 &   0.04 &  12.42 &   0.04 &  12.32 &   0.07 &  12.46 &   0.05 &  12.36 &   0.05 &  12.33 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052459.17-695307.9 &   77.7185.60 &    8530563 &  R &    0.054 &   521.376 &  13.23 &   0.05 &  12.43 &   0.05 &  12.24 &   0.05 &  12.16 &   0.04 &  12.26 &   0.03 &  12.16 &   0.04 &  12.21 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052501.41-695234.8 &   77.7185.62 &    8530562 &  R &    0.062 &    31.248 &  13.06 &   0.04 &  12.23 &   0.04 &  12.05 &   0.04 &  11.93 &   0.03 &  12.09 &   0.04 &  11.92 &   0.05 &  11.77 &   0.19 &  99.00 &  99.00
  SSTISAGEMA J052458.77-695106.8 &   77.7185.65 &    8530558 &  R &    0.080 &   417.362 &  13.32 &   0.03 &  12.48 &   0.03 &  12.32 &   0.03 &  12.23 &   0.04 &  12.31 &   0.03 &  12.29 &   0.06 &  12.40 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052435.28-695332.2 &   77.7185.67 &    8530564 &  R &    0.075 &   361.794 &  13.29 &   0.05 &  12.57 &   0.05 &  12.46 &   0.05 &  12.45 &   0.10 &  12.50 &   0.03 &  12.42 &   0.06 &  12.52 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052446.57-695324.6 &   77.7185.72 &    8530563 &  R &    0.067 &   371.747 &  13.75 &   0.04 &  12.95 &   0.04 &  12.82 &   0.04 &  12.72 &   0.03 &  12.77 &   0.04 &  12.68 &   0.07 &  12.26 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J052430.76-695017.8 &   77.7185.75 &    8530557 &  R &    0.058 &    25.888 &  13.39 &   0.03 &  12.58 &   0.04 &  12.42 &   0.03 &  12.39 &   0.04 &  12.45 &   0.03 &  12.37 &   0.05 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052430.60-695119.8 &   77.7185.81 &    8530559 &  R &    0.051 &   350.508 &  13.45 &   0.04 &  12.67 &   0.04 &  12.51 &   0.04 &  12.44 &   0.04 &  12.55 &   0.04 &  12.47 &   0.05 &  12.55 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052445.95-695241.1 &   77.7185.84 &    8530562 &  R &    0.084 &   731.529 &  13.28 &   0.04 &  12.36 &   0.03 &  12.13 &   0.03 &  12.04 &   0.05 &  12.21 &   0.03 &  12.06 &   0.04 &  11.94 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052432.46-694638.3 &   77.7186.52 &    8530549 &  R &    0.167 &   369.686 &  13.33 &   0.05 &  12.59 &   0.04 &  12.45 &   0.04 &  12.42 &   0.09 &  12.35 &   0.08 &  12.35 &   0.05 &  12.35 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052430.29-694835.7 &   77.7186.54 &    8530553 &  R &    0.062 &   435.161 &  13.46 &   0.04 &  12.62 &   0.04 &  12.52 &   0.03 &  12.41 &   0.04 &  12.47 &   0.03 &  12.41 &   0.05 &  12.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052430.25-694700.4 &   77.7186.59 &    8530549 &  R &    0.294 &   449.640 &  13.24 &   0.02 &  12.41 &   0.02 &  12.18 &   0.03 &  11.91 &   0.03 &  11.99 &   0.03 &  11.85 &   0.04 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052438.40-694655.7 &   77.7186.67 &    8530549 &  R &    0.043 &   428.266 &  13.40 &   0.03 &  12.53 &   0.03 &  12.41 &   0.03 &  12.33 &   0.04 &  12.40 &   0.02 &  12.32 &   0.04 &  12.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052440.83-694738.6 &   77.7186.70 &    8530551 &  R &    0.145 &    38.344 &  13.54 &   0.03 &  12.72 &   0.03 &  12.56 &   0.03 &  12.50 &   0.03 &  12.56 &   0.03 &  12.50 &   0.05 &  12.38 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052434.97-694920.2 &   77.7186.74 &    8530554 &  R &    0.480 &   387.597 &  13.20 &   0.03 &  12.34 &   0.03 &  12.18 &   0.02 &  11.99 &   0.05 &  11.98 &   0.03 &  11.80 &   0.04 &  11.65 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052437.31-694729.1 &   77.7186.80 &    8530550 &  R &    0.054 &    23.954 &  13.43 &   0.02 &  12.61 &   0.02 &  12.42 &   0.03 &  12.29 &   0.04 &  12.47 &   0.03 &  12.35 &   0.04 &  12.34 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052436.84-694825.4 &   77.7186.82 &    8530552 &  R &    0.082 &    26.472 &  13.41 &   0.02 &  12.48 &   0.03 &  12.34 &   0.03 &  12.22 &   0.03 &  12.34 &   0.03 &  12.23 &   0.04 &  12.14 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052456.30-694735.1 &   77.7186.94 &     515916 &  R &    0.047 &   298.329 &  14.12 &   0.03 &  13.35 &   0.03 &  13.21 &   0.03 &  13.12 &   0.03 &  13.19 &   0.04 &  13.14 &   0.04 &  13.15 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052453.04-694416.1 &  77.7187.200 &    8530543 &  R &    0.029 &   366.703 &  13.61 &   0.02 &  13.01 &   0.03 &  12.94 &   0.04 &  12.82 &   0.04 &  12.89 &   0.03 &  12.85 &   0.06 &  12.80 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052454.55-694334.1 &  77.7187.203 &    8530542 &  R &    0.210 &   444.642 &  13.20 &   0.03 &  12.40 &   0.03 &  12.28 &   0.04 &  12.16 &   0.04 &  12.27 &   0.03 &  12.19 &   0.05 &  12.23 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052429.50-694400.8 &  77.7187.214 &    8530543 &  R &    0.056 &   490.436 &  13.20 &   0.03 &  12.32 &   0.03 &  12.14 &   0.03 &  12.04 &   0.04 &  12.16 &   0.03 &  12.04 &   0.04 &  12.01 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052502.59-694437.4 &  77.7187.220 &    8530544 &  R &    0.045 &    36.007 &  13.42 &   0.03 &  12.57 &   0.03 &  12.44 &   0.03 &  12.31 &   0.03 &  12.44 &   0.03 &  12.38 &   0.04 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052421.01-694234.6 &  77.7187.223 &     515928 &  R &    0.087 &    81.374 &  13.81 &   0.03 &  13.13 &   0.03 &  12.98 &   0.03 &  12.93 &   0.04 &  13.02 &   0.03 &  12.97 &   0.05 &  12.90 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052425.63-694442.9 &  77.7187.368 &     515923 &  R &    0.027 &     8.699 &  15.38 &   0.04 &  14.69 &   0.04 &  14.66 &   0.06 &  14.46 &   0.05 &  14.63 &   0.05 &  14.77 &   0.14 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052443.56-693820.1 &  77.7188.130 &    8530531 &  R &    0.076 &   423.908 &  13.78 &   0.02 &  12.79 &   0.02 &  12.54 &   0.03 &  12.32 &   0.03 &  12.41 &   0.03 &  12.32 &   0.04 &  12.31 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052427.79-693828.1 &  77.7188.139 &     515938 &  R &    0.063 &    67.723 &  14.65 &   0.04 &  14.03 &   0.04 &  13.89 &   0.04 &  13.93 &   0.09 &  13.98 &   0.05 &  14.01 &   0.09 &  13.87 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J052426.15-693746.4 &   77.7188.34 &    8530530 &  R &    0.671 &    77.845 &  13.12 &   0.03 &  12.26 &   0.03 &  12.07 &   0.02 &  11.95 &   0.03 &  12.10 &   0.03 &  12.00 &   0.05 &  11.97 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052442.84-694044.3 &   77.7188.38 &    8530536 &  R &    0.242 &    36.374 &  13.40 &   0.03 &  12.59 &   0.03 &  12.47 &   0.03 &  12.35 &   0.03 &  12.42 &   0.03 &  12.30 &   0.05 &  12.32 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J052453.20-693842.6 &   77.7188.91 &            &  R &    0.074 &    91.508 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  13.27 &   0.04 &  13.41 &   0.04 &  13.22 &   0.05 &  13.12 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052452.35-693645.5 &   77.7189.24 &    8530528 &  R &    0.140 &   304.971 &  13.07 &   0.04 &  12.22 &   0.04 &  12.10 &   0.04 &  11.97 &   0.03 &  11.99 &   0.03 &  11.82 &   0.03 &  11.73 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052444.42-693411.8 &   77.7189.34 &    8530523 &  R &    0.068 &    30.788 &  13.14 &   0.02 &  12.29 &   0.03 &  12.07 &   0.03 &  11.91 &   0.03 &  12.08 &   0.02 &  11.98 &   0.03 &  11.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052440.22-693520.0 &   77.7189.35 &    8530525 &  R &    0.041 &   473.261 &  13.50 &   0.04 &  12.71 &   0.03 &  12.51 &   0.03 &  12.45 &   0.04 &  12.57 &   0.03 &  12.48 &   0.04 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052438.96-693644.6 &   77.7189.37 &    8530528 &  R &    0.187 &   564.653 &  12.95 &   0.03 &  12.17 &   0.03 &  12.01 &   0.03 &  11.87 &   0.05 &  12.01 &   0.05 &  11.89 &   0.05 &  11.88 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052442.25-693541.4 &   77.7189.42 &    8530526 &  R &    0.021 &    24.750 &  13.59 &   0.04 &  12.79 &   0.03 &  12.61 &   0.03 &  12.53 &   0.03 &  12.61 &   0.03 &  12.53 &   0.04 &  12.52 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052444.52-693715.0 &   77.7189.53 &    8530529 &  R &    0.199 &     8.765 &  13.11 &   0.05 &  12.26 &   0.05 &  12.04 &   0.05 &  11.94 &   0.04 &  12.07 &   0.03 &  11.94 &   0.04 &  11.89 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052434.54-693651.4 &   77.7189.67 &    8530528 &  R &    0.162 &   459.559 &  13.58 &   0.04 &  12.69 &   0.03 &  12.52 &   0.03 &  12.39 &   0.03 &  12.47 &   0.03 &  12.39 &   0.04 &  12.42 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052444.40-693210.0 &  77.7190.112 &     515954 &  R &    0.042 &   204.207 &  14.43 &   0.03 &  13.79 &   0.04 &  13.65 &   0.04 &  13.54 &   0.04 &  13.56 &   0.05 &  13.47 &   0.04 &  13.23 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J052422.27-693305.7 &   77.7190.35 &    8530520 &  R &    0.047 &   266.170 &  13.55 &   0.04 &  12.81 &   0.03 &  12.81 &   0.04 &  12.71 &   0.05 &  12.74 &   0.03 &  12.61 &   0.05 &  12.63 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052422.92-693215.4 &   77.7190.36 &    8530518 &  R &    0.057 &    41.759 &  13.33 &   0.03 &  12.47 &   0.03 &  12.30 &   0.03 &  12.23 &   0.02 &  12.31 &   0.02 &  12.23 &   0.04 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052502.18-693031.1 &   77.7190.37 &    8530515 &  R &    0.113 &    28.479 &  13.27 &   0.02 &  12.40 &   0.02 &  12.32 &   0.03 &  12.14 &   0.03 &  12.26 &   0.04 &  12.15 &   0.04 &  12.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052427.83-693000.2 &   77.7190.38 &    8530514 &  R &    0.068 &   442.282 &  13.36 &   0.04 &  12.54 &   0.04 &  12.33 &   0.03 &  12.26 &   0.04 &  12.35 &   0.03 &  12.24 &   0.04 &  12.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052439.98-693301.4 &   77.7190.39 &    8530520 &  R &    0.056 &   371.747 &  13.44 &   0.04 &  12.65 &   0.04 &  12.43 &   0.04 &  12.39 &   0.03 &  12.45 &   0.03 &  12.37 &   0.04 &  12.32 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052430.95-692943.4 &   77.7190.40 &    8530513 &  R &    0.035 &   997.009 &  13.50 &   0.03 &  12.68 &   0.03 &  12.53 &   0.03 &  12.41 &   0.04 &  12.52 &   0.03 &  12.43 &   0.04 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052428.36-692955.1 &   77.7190.42 &    8530514 &  R &    0.038 &    25.838 &  13.44 &   0.03 &  12.61 &   0.03 &  12.56 &   0.04 &  12.42 &   0.04 &  12.50 &   0.03 &  12.36 &   0.04 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052454.45-693029.5 &   77.7190.44 &    8530515 &  R &    0.068 &    30.677 &  13.17 &   0.03 &  12.33 &   0.03 &  12.12 &   0.03 &  11.97 &   0.03 &  12.17 &   0.03 &  12.03 &   0.04 &  12.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052455.41-693330.6 &   77.7190.77 &    8530521 &  R &    0.301 &   357.015 &  13.78 &   0.03 &  13.02 &   0.03 &  12.78 &   0.04 &  12.46 &   0.03 &  12.57 &   0.02 &  12.52 &   0.04 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052425.65-692941.5 &   77.7190.95 &     515960 &  R &    0.027 &     9.728 &  14.44 &   0.03 &  13.76 &   0.03 &  13.60 &   0.03 &  13.55 &   0.04 &  13.65 &   0.03 &  13.64 &   0.04 &  13.70 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052503.70-692708.7 &   77.7191.41 &    8530508 &  R &    0.658 &   492.854 &  13.09 &   0.03 &  12.22 &   0.03 &  12.08 &   0.03 &  11.87 &   0.03 &  11.99 &   0.04 &  11.82 &   0.03 &  11.81 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052503.48-692559.0 &   77.7191.47 &    8530506 &  R &    0.132 &   366.703 &  99.00 &  99.00 &  99.00 &  99.00 &  12.38 &   0.04 &  12.35 &   0.05 &  12.38 &   0.03 &  12.29 &   0.04 &  12.26 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052431.61-692635.7 &   77.7191.70 &    8530507 &  R &    0.305 &   408.831 &  13.24 &   0.03 &  12.33 &   0.03 &  12.10 &   0.03 &  11.89 &   0.04 &  12.08 &   0.04 &  11.94 &   0.06 &  11.79 &   0.13 &   9.01 &   0.05
  SSTISAGEMA J052449.56-692442.5 &    77.7192.6 &    8530504 &  R &    0.048 &   369.686 &  13.20 &   0.02 &  12.42 &   0.03 &  12.23 &   0.03 &  12.18 &   0.03 &  12.30 &   0.02 &  12.19 &   0.04 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052523.93-700556.2 &   77.7302.27 &    8530878 &  R &    0.044 &    26.576 &  13.41 &   0.03 &  12.57 &   0.02 &  12.39 &   0.03 &  12.13 &   0.04 &  12.37 &   0.03 &  12.22 &   0.04 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052525.94-700543.0 &   77.7302.29 &    8530878 &  R &    0.056 &    26.812 &  13.47 &   0.04 &  12.64 &   0.04 &  12.46 &   0.03 &  12.28 &   0.05 &  12.43 &   0.03 &  12.28 &   0.04 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052515.17-700358.8 &   77.7303.39 &    8530585 &  R &    0.071 &    24.874 &  13.42 &   0.03 &  12.56 &   0.03 &  12.37 &   0.03 &  12.27 &   0.04 &  12.40 &   0.03 &  12.29 &   0.04 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052523.18-700520.6 &   77.7303.40 &    8530879 &  R &    0.286 &   502.008 &  13.14 &   0.04 &  12.31 &   0.03 &  12.08 &   0.03 &  11.95 &   0.03 &  12.07 &   0.03 &  11.96 &   0.03 &  11.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052528.58-700414.6 &   77.7303.42 &    8530881 &  R &    0.170 &   371.747 &  13.53 &   0.04 &  12.70 &   0.04 &  12.54 &   0.03 &  12.45 &   0.06 &  12.49 &   0.03 &  12.39 &   0.05 &  12.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052519.91-700209.4 &   77.7303.61 &     515879 &  R &    0.047 &   126.968 &  14.20 &   0.03 &  13.57 &   0.03 &  13.48 &   0.03 &  13.32 &   0.06 &  13.33 &   0.07 &  13.41 &   0.15 &  13.24 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J052534.20-700439.4 &   77.7303.98 &     443135 &  R &    0.131 &   295.072 &  14.04 &   0.03 &  13.22 &   0.03 &  13.01 &   0.03 &  12.97 &   0.04 &  12.99 &   0.03 &  12.94 &   0.06 &  12.90 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052537.47-695822.5 &   77.7304.22 &    8530892 &  R &    0.087 &   347.947 &  13.49 &   0.05 &  12.82 &   0.06 &  12.66 &   0.05 &  12.56 &   0.13 &  12.65 &   0.04 &  12.72 &   0.05 &  12.72 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052522.03-695816.2 &   77.7304.27 &    8530574 &  R &    0.037 &    41.440 &  13.29 &   0.03 &  12.44 &   0.03 &  12.30 &   0.03 &  12.13 &   0.04 &  12.27 &   0.04 &  12.17 &   0.04 &  12.12 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052513.79-700030.7 &   77.7304.30 &    8530579 &  R &    0.097 &    24.102 &  13.43 &   0.03 &  12.55 &   0.03 &  12.43 &   0.03 &  12.26 &   0.04 &  12.42 &   0.04 &  12.31 &   0.05 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052539.04-695839.2 &   77.7304.34 &    8530892 &  R &    0.167 &   751.880 &  13.22 &   0.04 &  12.36 &   0.04 &  12.12 &   0.03 &  12.07 &   0.04 &  12.09 &   0.03 &  11.95 &   0.05 &  11.87 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052507.06-700132.4 &   77.7304.47 &    8530581 &  R &    0.061 &    36.688 &  13.60 &   0.04 &  12.73 &   0.05 &  12.57 &   0.04 &  12.49 &   0.03 &  12.59 &   0.03 &  12.48 &   0.04 &  12.45 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052540.47-695921.5 &   77.7304.62 &    8530891 &  R &    0.164 &   417.362 &  13.34 &   0.03 &  12.41 &   0.02 &  12.21 &   0.03 &  12.06 &   0.03 &  12.18 &   0.03 &  12.08 &   0.04 &  11.99 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052509.52-695524.1 &  77.7305.102 &    8530568 &  R &    0.054 &    42.742 &  13.50 &   0.04 &  12.63 &   0.04 &  12.37 &   0.03 &  12.19 &   0.05 &  12.30 &   0.03 &  12.14 &   0.05 &  12.05 &   0.21 &  99.00 &  99.00
  SSTISAGEMA J052547.14-695415.2 &   77.7305.45 &    8530901 &  R &    0.058 &    70.781 &  13.46 &   0.03 &  12.79 &   0.03 &  12.71 &   0.04 &  12.55 &   0.03 &  12.53 &   0.03 &  12.54 &   0.05 &  12.57 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J052538.64-695725.3 &   77.7305.62 &    8530895 &  R &    0.036 &    29.108 &  13.30 &   0.03 &  12.48 &   0.02 &  12.29 &   0.03 &  12.10 &   0.04 &  12.30 &   0.03 &  12.17 &   0.04 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052542.18-695435.1 &   77.7305.63 &    8530901 &  R &    0.096 &  1126.130 &  13.29 &   0.04 &  12.49 &   0.04 &  12.31 &   0.04 &  12.10 &   0.06 &  12.26 &   0.04 &  12.20 &   0.06 &  12.15 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J052523.57-695622.2 &   77.7305.68 &    8530897 &  R &    0.511 &   645.161 &  13.11 &   0.03 &  12.28 &   0.04 &  12.07 &   0.04 &  11.94 &   0.03 &  12.03 &   0.03 &  11.86 &   0.05 &  11.78 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052518.57-695637.1 &   77.7305.74 &    8530571 &  R &    0.026 &   452.080 &  13.51 &   0.05 &  12.68 &   0.05 &  12.50 &   0.04 &  12.39 &   0.04 &  12.50 &   0.03 &  12.45 &   0.05 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052530.94-695546.9 &   77.7305.76 &    8530898 &  R &    0.059 &   364.697 &  13.51 &   0.02 &  12.70 &   0.02 &  12.50 &   0.03 &  12.36 &   0.05 &  12.52 &   0.04 &  12.39 &   0.05 &  12.34 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052540.80-695646.6 &   77.7305.79 &    8530896 &  R &    0.103 &    34.720 &  13.55 &   0.03 &  12.72 &   0.02 &  12.57 &   0.02 &  12.41 &   0.02 &  12.54 &   0.03 &  12.43 &   0.04 &  12.38 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052542.84-695537.7 &   77.7305.92 &    8530898 &  R &    0.286 &   576.701 &  13.38 &   0.03 &  12.51 &   0.10 &  12.35 &   0.03 &  12.14 &   0.04 &  12.27 &   0.03 &  12.15 &   0.04 &  12.11 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J052528.97-695002.9 &  77.7306.102 &    8530911 &  R &    0.287 &     9.379 &  13.64 &   0.09 &  13.23 &   0.09 &  13.03 &   0.07 &  12.44 &   0.15 &  12.77 &   0.08 &  99.00 &  99.00 &  99.00 &  99.00 &   5.30 &   0.01
  SSTISAGEMA J052528.09-695027.1 &  77.7306.118 &     443168 &  R &    0.056 &   965.251 &  13.94 &   0.04 &  13.29 &   0.04 &  13.17 &   0.04 &  13.15 &   0.08 &  13.16 &   0.04 &  12.89 &   0.19 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052518.85-695319.3 &  77.7306.131 &     515901 &  R &    0.027 &     7.389 &  13.93 &   0.04 &  13.23 &   0.04 &  13.10 &   0.04 &  13.01 &   0.04 &  13.05 &   0.04 &  13.01 &   0.06 &  13.26 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J052540.22-695338.1 &  77.7306.142 &    8530903 &  R &    0.126 &   404.858 &  13.52 &   0.03 &  12.61 &   0.02 &  12.43 &   0.03 &  12.26 &   0.03 &  12.31 &   0.03 &  12.14 &   0.05 &  12.04 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052544.97-695213.8 &  77.7306.183 &    8530906 &  R &    0.036 &   709.220 &  13.63 &   0.02 &  12.73 &   0.03 &  12.47 &   0.03 &  12.29 &   0.03 &  12.37 &   0.03 &  12.33 &   0.04 &  12.15 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J052516.79-695051.8 &  77.7306.214 &     515907 &  R &    0.183 &   263.574 &  14.42 &   0.03 &  13.57 &   0.03 &  13.42 &   0.03 &  13.29 &   0.03 &  13.38 &   0.04 &  13.30 &   0.07 &  12.98 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J052528.97-695152.2 &   77.7306.90 &    8530907 &  R &    0.303 &   271.518 &  13.40 &   0.02 &  12.61 &   0.02 &  12.48 &   0.02 &  12.38 &   0.05 &  12.42 &   0.03 &  12.35 &   0.05 &  12.47 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J052516.43-694647.5 &  77.7307.123 &    8530549 &  R &    0.056 &   359.842 &  13.78 &   0.04 &  13.12 &   0.04 &  12.95 &   0.05 &  12.91 &   0.16 &  13.26 &   0.07 &  12.91 &   0.07 &  13.19 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J052517.43-694903.5 &  77.7307.152 &     515912 &  R &    0.083 &  1349.530 &  14.02 &   0.03 &  13.29 &   0.03 &  13.08 &   0.03 &  99.00 &  99.00 &  13.00 &   0.04 &  12.90 &   0.08 &  12.56 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J052507.84-694706.1 &   77.7307.57 &    8530549 &  R &    0.061 &   452.080 &  13.11 &   0.04 &  12.27 &   0.04 &  12.17 &   0.04 &  11.98 &   0.06 &  12.14 &   0.03 &  12.01 &   0.05 &  12.11 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J052506.43-694703.1 &   77.7307.71 &    8530549 &  R &    0.046 &   521.376 &  13.33 &   0.04 &  12.55 &   0.04 &  12.33 &   0.04 &  12.19 &   0.03 &  12.33 &   0.02 &  12.26 &   0.04 &  12.28 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052505.69-694654.7 &   77.7307.77 &    8530549 &  R &    0.092 &    32.328 &  13.33 &   0.03 &  12.41 &   0.03 &  12.22 &   0.03 &  12.00 &   0.04 &  12.14 &   0.03 &  12.01 &   0.05 &  12.00 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052532.75-694603.6 &   77.7307.80 &    8530920 &  R &    0.051 &   124.844 &  13.74 &   0.04 &  12.91 &   0.03 &  12.77 &   0.04 &  12.71 &   0.06 &  12.82 &   0.04 &  12.71 &   0.06 &  12.60 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052509.38-694602.3 &   77.7307.86 &    8530547 &  R &    0.153 &   285.959 &  13.39 &   0.04 &  12.53 &   0.04 &  12.34 &   0.03 &  12.19 &   0.04 &  12.26 &   0.03 &  12.20 &   0.05 &  12.15 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052510.10-694545.1 &   77.7307.89 &    8530547 &  R &    0.068 &    36.827 &  13.45 &   0.02 &  12.54 &   0.03 &  12.40 &   0.03 &  12.23 &   0.03 &  12.34 &   0.03 &  12.27 &   0.05 &  11.94 &   0.18 &  99.00 &  99.00
  SSTISAGEMA J052517.21-694538.7 &   77.7308.10 &     515921 &  R &    0.086 &     9.181 &  14.90 &   0.03 &  14.13 &   0.03 &  14.05 &   0.04 &  13.94 &   0.04 &  14.04 &   0.05 &  13.91 &   0.09 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052518.78-694145.5 &  77.7308.135 &    8530538 &  R &    0.053 &    30.649 &  13.32 &   0.03 &  12.42 &   0.03 &  12.28 &   0.03 &  12.16 &   0.03 &  12.26 &   0.03 &  12.19 &   0.04 &  12.34 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052548.02-694404.3 &  77.7308.145 &    8530925 &  R &    0.036 &   430.478 &  13.60 &   0.03 &  12.87 &   0.02 &  12.78 &   0.03 &  12.57 &   0.03 &  12.63 &   0.03 &  12.58 &   0.04 &  12.49 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052534.99-694448.6 &  77.7308.228 &     443182 &  R &    0.037 &     3.749 &  14.73 &   0.05 &  14.05 &   0.06 &  14.07 &   0.07 &  13.96 &   0.03 &  14.03 &   0.04 &  14.28 &   0.12 &  14.03 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052532.36-694447.0 &  77.7308.290 &     443182 &  R &    0.041 &    29.537 &  14.95 &   0.04 &  14.29 &   0.05 &  14.18 &   0.05 &  14.10 &   0.08 &  14.22 &   0.06 &  14.22 &   0.10 &  14.21 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J052508.41-693952.8 &  77.7309.160 &    8530535 &  R &    0.768 &   347.947 &  13.93 &   0.03 &  12.97 &   0.04 &  12.82 &   0.03 &  12.58 &   0.03 &  12.73 &   0.04 &  12.64 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052505.92-693755.8 &  77.7309.223 &     515939 &  R &    0.021 &     4.842 &  15.04 &   0.04 &  14.30 &   0.05 &  14.08 &   0.05 &  14.04 &   0.03 &  14.15 &   0.04 &  14.18 &   0.06 &  14.14 &   0.18 &  99.00 &  99.00
  SSTISAGEMA J052539.09-694032.0 &   77.7309.29 &    8530933 &  R &    0.122 &    42.675 &  13.19 &   0.02 &  12.39 &   0.02 &  12.15 &   0.02 &  12.07 &   0.03 &  12.13 &   0.03 &  12.04 &   0.03 &  12.09 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052533.66-693746.6 &   77.7309.31 &    8530938 &  R &    0.193 &    29.186 &  99.00 &  99.00 &  99.00 &  99.00 &  12.22 &   0.06 &  12.13 &   0.03 &  12.27 &   0.02 &  12.15 &   0.04 &  12.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052506.69-694005.1 &   77.7309.42 &    8530535 &  R &    0.043 &    24.897 &  13.51 &   0.06 &  12.68 &   0.06 &  12.58 &   0.05 &  12.40 &   0.03 &  12.48 &   0.03 &  12.39 &   0.06 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052513.73-693853.9 &   77.7309.44 &    8530533 &  R &    0.057 &    26.998 &  13.37 &   0.04 &  12.50 &   0.04 &  12.39 &   0.04 &  12.25 &   0.04 &  12.38 &   0.03 &  12.29 &   0.04 &  12.31 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052547.89-693946.4 &   77.7309.65 &    8530934 &  R &    0.049 &   170.853 &  13.87 &   0.03 &  13.13 &   0.04 &  12.95 &   0.03 &  12.86 &   0.03 &  12.98 &   0.04 &  12.91 &   0.05 &  12.83 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052533.58-693544.4 &   77.7310.10 &    8530942 &  R &    0.088 &   129.266 &  13.77 &   0.04 &  13.04 &   0.03 &  12.88 &   0.03 &  12.84 &   0.04 &  12.90 &   0.03 &  12.79 &   0.05 &  12.85 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052538.24-693738.4 &  77.7310.101 &     443199 &  R &    0.468 &     9.848 &  14.09 &   0.03 &  13.23 &   0.03 &  13.08 &   0.03 &  13.03 &   0.03 &  13.13 &   0.03 &  13.06 &   0.05 &  13.08 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052522.98-693442.5 &   77.7310.24 &    8530523 &  R &    0.070 &    70.235 &  13.36 &   0.06 &  12.66 &   0.06 &  12.52 &   0.06 &  12.43 &   0.04 &  12.49 &   0.03 &  12.39 &   0.04 &  12.37 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052546.85-693459.7 &  77.7310.259 &     443204 &  R &    0.085 &   531.632 &  15.33 &   0.04 &  14.71 &   0.04 &  14.75 &   0.06 &  14.55 &   0.04 &  14.66 &   0.04 &  14.62 &   0.08 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052508.41-693559.7 &   77.7310.28 &    8530526 &  R &    0.099 &   335.008 &  13.50 &   0.04 &  12.76 &   0.04 &  12.66 &   0.05 &  12.56 &   0.03 &  12.53 &   0.02 &  12.49 &   0.03 &  12.54 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052540.02-693720.2 &   77.7310.32 &    8530939 &  R &    0.359 &    46.389 &  13.26 &   0.02 &  12.46 &   0.02 &  12.30 &   0.02 &  12.26 &   0.03 &  12.31 &   0.03 &  12.26 &   0.04 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052525.87-693648.4 &   77.7310.45 &            &  R &    0.055 &   376.790 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.47 &   0.03 &  12.58 &   0.03 &  12.44 &   0.04 &  12.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052514.45-693447.8 &   77.7310.49 &    8530524 &  R &    0.045 &   398.883 &  13.52 &   0.03 &  12.62 &   0.03 &  12.56 &   0.04 &  12.40 &   0.03 &  12.51 &   0.03 &  12.44 &   0.04 &  12.41 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052528.73-693430.3 &   77.7310.56 &    8530945 &  R &    0.054 &   364.697 &  13.74 &   0.05 &  12.95 &   0.05 &  12.79 &   0.05 &  12.72 &   0.03 &  12.80 &   0.02 &  12.68 &   0.04 &  12.72 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052525.51-693304.4 &  77.7311.102 &     443209 &  R &    0.195 &    78.777 &  14.62 &   0.03 &  13.94 &   0.03 &  13.79 &   0.04 &  13.75 &   0.03 &  13.81 &   0.03 &  13.81 &   0.06 &  13.68 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052519.12-693240.2 &   77.7311.23 &    8530519 &  R &    0.087 &   417.362 &  13.28 &   0.02 &  12.47 &   0.03 &  12.42 &   0.03 &  12.27 &   0.03 &  12.31 &   0.03 &  12.28 &   0.04 &  12.25 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052532.14-693109.6 &  77.7311.240 &     443214 &  R &    0.090 &    54.927 &  15.21 &   0.05 &  99.00 &  99.00 &  14.32 &   0.06 &  14.11 &   0.04 &  14.13 &   0.05 &  14.03 &   0.06 &  13.46 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J052518.73-693142.7 &   77.7311.36 &    8530517 &  R &    0.089 &    45.459 &  13.18 &   0.03 &  12.35 &   0.03 &  12.19 &   0.03 &  12.06 &   0.03 &  12.18 &   0.03 &  12.14 &   0.04 &  12.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052545.10-693014.5 &   77.7311.41 &    8530954 &  R &    0.188 &   415.110 &  13.29 &   0.03 &  12.42 &   0.02 &  12.29 &   0.03 &  12.10 &   0.04 &  12.21 &   0.03 &  12.10 &   0.04 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052537.12-692809.7 &   77.7312.31 &    8530959 &  R &    0.088 &   518.672 &  13.34 &   0.03 &  12.46 &   0.02 &  12.31 &   0.02 &  12.15 &   0.03 &  12.30 &   0.03 &  12.19 &   0.04 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052545.34-692705.7 &  77.7312.311 &     443224 &  R &    0.469 &   467.508 &  14.88 &   0.03 &  14.30 &   0.03 &  14.03 &   0.04 &  13.81 &   0.03 &  13.77 &   0.04 &  13.73 &   0.05 &  13.68 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052509.91-692402.4 &   77.7313.16 &    8530502 &  R &    0.041 &   243.013 &  13.66 &   0.03 &  13.07 &   0.02 &  12.96 &   0.03 &  12.88 &   0.03 &  12.89 &   0.03 &  12.79 &   0.06 &  12.79 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052514.07-692359.0 &   77.7313.18 &    8530502 &  R &    0.180 &   358.166 &  13.40 &   0.02 &  12.65 &   0.03 &  12.50 &   0.03 &  12.41 &   0.04 &  12.44 &   0.04 &  12.40 &   0.04 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052514.98-692410.5 &   77.7313.29 &    8530503 &  R &    0.271 &   415.110 &  13.45 &   0.02 &  12.59 &   0.03 &  12.42 &   0.03 &  12.21 &   0.03 &  12.31 &   0.03 &  12.10 &   0.03 &  12.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052610.83-700620.2 &   77.7423.21 &    8530877 &  R &    0.053 &     5.096 &  13.71 &   0.03 &  12.93 &   0.04 &  12.72 &   0.03 &  12.53 &   0.03 &  12.68 &   0.03 &  12.59 &   0.06 &  12.60 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052609.08-700248.2 &  77.7424.141 &     443139 &  R &    0.079 &   564.653 &  15.02 &   0.04 &  14.36 &   0.04 &  14.22 &   0.04 &  14.13 &   0.03 &  14.19 &   0.04 &  14.39 &   0.08 &  14.00 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J052549.25-700326.2 &   77.7424.35 &    8530883 &  R &    0.140 &    46.153 &  13.05 &   0.03 &  12.22 &   0.02 &  12.05 &   0.03 &  11.89 &   0.03 &  12.04 &   0.03 &  11.90 &   0.03 &  11.93 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052550.22-700315.7 &   77.7424.38 &    8530883 &  R &    0.152 &    52.679 &  13.10 &   0.03 &  12.24 &   0.04 &  12.01 &   0.03 &  11.84 &   0.03 &  12.05 &   0.03 &  11.88 &   0.04 &  11.86 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052608.18-700430.8 &   77.7424.39 &    8530881 &  R &    0.075 &    41.190 &  13.35 &   0.03 &  12.54 &   0.03 &  12.35 &   0.03 &  12.23 &   0.03 &  12.33 &   0.03 &  12.23 &   0.05 &  12.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052556.15-700147.7 &   77.7424.40 &    8530886 &  R &    0.057 &   361.794 &  13.35 &   0.03 &  12.51 &   0.03 &  12.35 &   0.03 &  12.21 &   0.03 &  12.33 &   0.03 &  12.26 &   0.04 &  12.25 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052605.90-700529.5 &   77.7424.46 &    8530879 &  R &    0.377 &   411.015 &  13.30 &   0.04 &  12.48 &   0.04 &  12.28 &   0.03 &  12.14 &   0.05 &  12.18 &   0.04 &  12.04 &   0.04 &  11.97 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052626.92-695950.0 &   77.7425.30 &    8530890 &  R &    0.272 &   393.236 &  13.04 &   0.05 &  12.23 &   0.12 &  12.12 &   0.06 &  11.88 &   0.05 &  11.89 &   0.04 &  11.67 &   0.04 &  11.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052604.33-700110.1 &   77.7425.38 &    8530887 &  R &    0.083 &    39.398 &  13.23 &   0.03 &  12.50 &   0.03 &  12.32 &   0.03 &  12.22 &   0.06 &  12.26 &   0.03 &  12.13 &   0.04 &  12.12 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052558.25-695755.9 &   77.7425.41 &    8530893 &  R &    0.104 &   539.374 &  13.28 &   0.03 &  12.36 &   0.03 &  12.22 &   0.03 &  12.05 &   0.04 &  12.18 &   0.03 &  12.07 &   0.04 &  12.01 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052555.48-695742.8 &   77.7425.42 &    8530894 &  R &    0.203 &    34.560 &  13.16 &   0.06 &  12.32 &   0.07 &  12.12 &   0.05 &  12.01 &   0.03 &  12.08 &   0.03 &  11.99 &   0.05 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052612.72-695803.4 &   77.7425.45 &    8530893 &  R &    0.061 &   542.005 &  13.28 &   0.04 &  12.50 &   0.04 &  12.29 &   0.03 &  12.20 &   0.07 &  12.32 &   0.04 &  12.17 &   0.05 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052631.34-695908.3 &   77.7425.47 &    8530891 &  R &    0.104 &   366.703 &  13.41 &   0.03 &  12.57 &   0.02 &  12.48 &   0.03 &  12.31 &   0.05 &  12.33 &   0.03 &  12.23 &   0.04 &  12.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052605.64-695840.7 &   77.7425.52 &    8530892 &  R &    0.092 &   564.653 &  13.46 &   0.03 &  12.57 &   0.02 &  12.44 &   0.03 &  12.33 &   0.03 &  12.42 &   0.04 &  12.36 &   0.05 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052549.17-700038.5 &   77.7425.55 &    8530888 &  R &    0.042 &   564.653 &  13.13 &   0.05 &  12.30 &   0.05 &  12.06 &   0.04 &  11.93 &   0.05 &  12.14 &   0.04 &  11.99 &   0.05 &  11.94 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052629.13-695935.2 &   77.7425.57 &    8530890 &  R &    0.036 &   331.016 &  13.60 &   0.04 &  12.78 &   0.05 &  12.62 &   0.03 &  12.63 &   0.06 &  12.61 &   0.04 &  12.60 &   0.06 &  12.45 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052613.26-695903.8 &   77.7425.60 &    8530891 &  R &    0.121 &   244.618 &  13.56 &   0.03 &  12.71 &   0.04 &  12.46 &   0.03 &  12.37 &   0.04 &  12.49 &   0.03 &  12.44 &   0.05 &  12.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052625.07-700048.5 &   77.7425.66 &    8530888 &  R &    0.059 &    27.742 &  13.47 &   0.04 &  12.57 &   0.04 &  12.41 &   0.03 &  12.27 &   0.04 &  12.38 &   0.03 &  12.26 &   0.04 &  12.27 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052610.14-695419.7 &  77.7426.142 &    8530901 &  R &    0.072 &    96.712 &  99.00 &  99.00 &  13.54 &   0.11 &  99.00 &  99.00 &  13.86 &   0.10 &  13.85 &   0.09 &  13.65 &   0.09 &  13.73 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052614.32-695439.4 &  77.7426.161 &     443158 &  R &    0.108 &    65.180 &  14.80 &   0.04 &  14.07 &   0.04 &  13.92 &   0.04 &  13.83 &   0.04 &  13.94 &   0.05 &  13.78 &   0.06 &  13.68 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052615.62-695524.9 &  77.7426.228 &     443156 &  R &    0.081 &    46.389 &  15.31 &   0.04 &  14.61 &   0.04 &  14.51 &   0.05 &  14.37 &   0.05 &  14.49 &   0.05 &  14.38 &   0.09 &  14.32 &   0.18 &  99.00 &  99.00
  SSTISAGEMA J052621.09-695606.8 &  77.7426.294 &     443154 &  R &    0.060 &    42.609 &  15.52 &   0.06 &  14.86 &   0.06 &  14.81 &   0.09 &  14.65 &   0.05 &  14.69 &   0.05 &  15.02 &   0.14 &  14.61 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J052558.20-695645.8 &   77.7426.62 &    8530896 &  R &    0.043 &    27.406 &  13.21 &   0.02 &  12.37 &   0.02 &  12.21 &   0.03 &  12.08 &   0.04 &  12.22 &   0.03 &  12.05 &   0.04 &  12.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052607.57-695654.5 &   77.7426.63 &    8530896 &  R &    0.051 &   335.008 &  13.22 &   0.04 &  12.38 &   0.03 &  12.14 &   0.03 &  12.04 &   0.04 &  12.22 &   0.04 &  12.08 &   0.05 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052558.20-695341.8 &   77.7426.66 &    8530903 &  R &    0.044 &    37.088 &  13.51 &   0.02 &  12.67 &   0.02 &  12.51 &   0.03 &  12.34 &   0.03 &  12.49 &   0.03 &  12.33 &   0.05 &  12.20 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J052617.58-695531.2 &   77.7426.80 &    8530899 &  R &    0.496 &   323.102 &  13.45 &   0.03 &  12.68 &   0.03 &  12.48 &   0.03 &  12.33 &   0.04 &  12.36 &   0.03 &  12.22 &   0.05 &  12.06 &   0.05 &  10.45 &   0.13
  SSTISAGEMA J052606.08-695720.1 &   77.7426.92 &     443151 &  R &    0.045 &   163.532 &  14.14 &   0.03 &  13.34 &   0.04 &  13.17 &   0.04 &  13.06 &   0.03 &  13.17 &   0.03 &  13.09 &   0.04 &  13.03 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052602.62-695120.2 &  77.7427.120 &     443166 &  R &    0.063 &    30.140 &  14.44 &   0.03 &  13.77 &   0.04 &  13.71 &   0.04 &  13.56 &   0.04 &  13.57 &   0.04 &  13.62 &   0.07 &  13.47 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J052554.73-695222.1 &  77.7427.168 &    8530906 &  R &    0.107 &   303.306 &  13.93 &   0.05 &  13.02 &   0.06 &  12.87 &   0.04 &  12.69 &   0.04 &  12.84 &   0.04 &  12.79 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052615.48-695036.4 &   77.7427.52 &    8530910 &  R &    0.047 &   335.008 &  13.57 &   0.02 &  13.03 &   0.02 &  12.91 &   0.02 &  12.83 &   0.04 &  12.89 &   0.03 &  12.88 &   0.05 &  12.89 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052604.19-695226.9 &   77.7427.98 &    8530905 &  R &    0.066 &   442.282 &  13.37 &   0.04 &  12.52 &   0.05 &  12.31 &   0.04 &  12.21 &   0.04 &  12.33 &   0.03 &  12.20 &   0.05 &  12.23 &   0.20 &  99.00 &  99.00
  SSTISAGEMA J052557.83-694650.7 &   77.7428.43 &    8530919 &  R &    0.090 &   449.640 &  13.09 &   0.03 &  12.25 &   0.03 &  12.04 &   0.02 &  11.90 &   0.05 &  12.09 &   0.03 &  11.94 &   0.04 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052617.80-694634.3 &   77.7428.60 &    8530919 &  R &    0.056 &   333.222 &  13.63 &   0.05 &  12.87 &   0.05 &  12.70 &   0.03 &  12.59 &   0.04 &  12.65 &   0.03 &  12.59 &   0.05 &  12.58 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052601.57-694541.9 &  77.7428.612 &            &  R &    0.197 &    54.810 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  15.41 &   0.07 &  15.70 &   0.08 &  15.26 &   0.18 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052559.55-694649.8 &   77.7428.65 &    8530919 &  R &    0.124 &   490.436 &  13.25 &   0.03 &  12.40 &   0.03 &  12.24 &   0.03 &  12.10 &   0.05 &  12.22 &   0.04 &  12.11 &   0.04 &  12.13 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052617.69-694628.6 &   77.7428.67 &    8530920 &  R &    0.138 &    26.680 &  13.35 &   0.05 &  12.50 &   0.07 &  12.31 &   0.05 &  12.19 &   0.03 &  12.37 &   0.03 &  12.24 &   0.05 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052615.25-694849.9 &   77.7428.72 &    8530914 &  R &    0.068 &    26.680 &  13.34 &   0.04 &  12.50 &   0.04 &  12.32 &   0.03 &  12.20 &   0.04 &  12.35 &   0.03 &  12.21 &   0.04 &  12.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052624.68-694922.4 &   77.7428.83 &    8530913 &  R &    0.081 &   173.010 &  13.63 &   0.03 &  12.86 &   0.03 &  12.70 &   0.03 &  12.51 &   0.05 &  12.71 &   0.04 &  12.60 &   0.05 &  12.47 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052625.62-694238.1 &  77.7429.100 &    8530928 &  R &    0.327 &   484.262 &  13.12 &   0.02 &  12.20 &   0.02 &  12.02 &   0.02 &  11.82 &   0.03 &  11.84 &   0.04 &  11.68 &   0.04 &  11.53 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052630.59-694353.7 &  77.7429.108 &    8530925 &  R &    0.220 &   320.821 &  13.38 &   0.03 &  12.46 &   0.03 &  99.00 &  99.00 &  12.05 &   0.03 &  12.14 &   0.03 &  12.05 &   0.05 &  11.83 &   0.21 &  99.00 &  99.00
  SSTISAGEMA J052613.27-694447.3 &  77.7429.189 &     443182 &  R &    0.163 &    55.249 &  14.91 &   0.04 &  14.18 &   0.04 &  14.06 &   0.04 &  13.92 &   0.04 &  13.99 &   0.05 &  14.13 &   0.06 &  14.06 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052633.19-694232.8 &   77.7429.63 &    8530928 &  R &    0.064 &   159.847 &  13.31 &   0.02 &  12.50 &   0.07 &  12.38 &   0.05 &  12.21 &   0.03 &  12.32 &   0.03 &  12.26 &   0.04 &  12.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052552.68-694306.4 &   77.7429.71 &    8530927 &  R &    0.141 &   393.236 &  13.40 &   0.05 &  12.59 &   0.05 &  12.40 &   0.04 &  12.35 &   0.05 &  12.41 &   0.03 &  12.26 &   0.05 &  12.27 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052549.49-694230.8 &   77.7429.72 &    8530928 &  R &    0.104 &   467.508 &  13.33 &   0.03 &  12.48 &   0.03 &  12.29 &   0.02 &  12.13 &   0.04 &  12.25 &   0.05 &  12.15 &   0.04 &  12.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052556.78-694354.3 &   77.7429.74 &    8530925 &  R &    0.048 &   331.016 &  13.51 &   0.04 &  12.72 &   0.04 &  12.61 &   0.03 &  12.55 &   0.04 &  12.61 &   0.03 &  12.54 &   0.06 &  12.47 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052554.78-694137.1 &  77.7430.104 &     443190 &  R &    0.124 &    91.508 &  14.10 &   0.03 &  13.32 &   0.03 &  13.20 &   0.03 &  13.17 &   0.03 &  13.31 &   0.04 &  13.28 &   0.04 &  13.19 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052608.57-694031.4 &   77.7430.35 &    8530933 &  R &    0.134 &    36.248 &  13.36 &   0.02 &  12.70 &   0.02 &  12.57 &   0.02 &  12.50 &   0.03 &  12.47 &   0.03 &  12.41 &   0.04 &  12.43 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052555.65-693746.7 &   77.7430.43 &    8530938 &  R &    0.170 &    30.615 &  13.10 &   0.04 &  12.28 &   0.04 &  12.08 &   0.03 &  11.94 &   0.03 &  12.10 &   0.03 &  11.97 &   0.04 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052621.30-693938.6 &   77.7430.46 &    8530935 &  R &    0.194 &   417.362 &  13.31 &   0.03 &  12.44 &   0.02 &  12.34 &   0.03 &  12.17 &   0.03 &  12.23 &   0.02 &  12.16 &   0.04 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052625.83-693817.9 &   77.7430.55 &    8530937 &  R &    0.032 &    26.267 &  13.33 &   0.06 &  12.53 &   0.07 &  12.33 &   0.05 &  12.24 &   0.07 &  12.36 &   0.05 &  12.31 &   0.05 &  12.36 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052556.44-694134.1 &   77.7430.56 &    8530930 &  R &    0.036 &   430.478 &  13.46 &   0.03 &  12.60 &   0.03 &  12.52 &   0.03 &  12.34 &   0.03 &  12.55 &   0.04 &  12.39 &   0.04 &  12.37 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052616.44-694028.3 &   77.7430.79 &     443192 &  R &    0.070 &    79.472 &  14.21 &   0.03 &  13.52 &   0.03 &  13.44 &   0.03 &  13.37 &   0.03 &  13.40 &   0.04 &  13.35 &   0.05 &  13.11 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052603.85-693956.9 &   77.7430.89 &    8530934 &  R &    0.063 &   411.015 &  13.75 &   0.07 &  12.98 &   0.07 &  12.71 &   0.05 &  12.70 &   0.04 &  12.79 &   0.03 &  12.71 &   0.05 &  12.68 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052629.09-693715.6 &   77.7431.30 &    8530939 &  R &    0.104 &    41.002 &  13.31 &   0.03 &  12.43 &   0.03 &  12.26 &   0.02 &  12.19 &   0.03 &  12.22 &   0.03 &  12.13 &   0.04 &  12.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052617.49-693353.7 &   77.7431.32 &    8530946 &  R &    0.105 &   387.597 &  13.44 &   0.02 &  12.66 &   0.02 &  12.48 &   0.03 &  12.42 &   0.03 &  12.50 &   0.03 &  12.41 &   0.04 &  12.42 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052629.80-693739.4 &   77.7431.34 &    8530939 &  R &    0.211 &    47.112 &  13.10 &   0.03 &  12.23 &   0.03 &  12.03 &   0.02 &  11.95 &   0.03 &  12.06 &   0.02 &  11.94 &   0.03 &  11.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052624.80-693536.0 &   77.7431.36 &    8530943 &  R &    0.309 &    44.891 &  13.22 &   0.02 &  12.37 &   0.02 &  12.15 &   0.02 &  12.01 &   0.03 &  12.18 &   0.03 &  12.04 &   0.03 &  12.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052558.84-693606.3 &   77.7431.48 &    8530942 &  R &    0.044 &    26.293 &  13.26 &   0.04 &  12.38 &   0.03 &  12.24 &   0.04 &  12.09 &   0.03 &  12.29 &   0.03 &  12.18 &   0.03 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052631.76-693559.0 &   77.7431.55 &    8530942 &  R &    0.048 &    36.971 &  13.57 &   0.05 &  12.74 &   0.06 &  12.52 &   0.04 &  12.47 &   0.11 &  12.59 &   0.03 &  12.47 &   0.05 &  12.50 &   0.06 &  10.47 &   0.11
  SSTISAGEMA J052605.29-693320.0 &   77.7432.33 &    8530947 &  R &    0.049 &   521.376 &  13.23 &   0.03 &  12.44 &   0.02 &  12.24 &   0.02 &  12.20 &   0.04 &  12.25 &   0.03 &  12.16 &   0.04 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052558.93-693304.3 &   77.7432.34 &    8530948 &  R &    0.627 &   129.383 &  13.54 &   0.04 &  12.87 &   0.05 &  12.69 &   0.04 &  12.66 &   0.04 &  12.62 &   0.03 &  12.62 &   0.05 &  12.44 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052603.36-693311.4 &   77.7432.36 &    8530948 &  R &    0.027 &    32.952 &  13.65 &   0.05 &  12.84 &   0.05 &  12.77 &   0.04 &  12.68 &   0.04 &  12.71 &   0.05 &  12.69 &   0.05 &  12.59 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052617.18-693005.5 &   77.7432.45 &    8530955 &  R &    0.051 &    27.410 &  13.38 &   0.03 &  12.56 &   0.03 &  12.32 &   0.02 &  12.24 &   0.03 &  12.36 &   0.03 &  12.20 &   0.05 &  12.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052549.69-693025.7 &   77.7432.73 &     443216 &  R &    0.067 &   252.334 &  14.16 &   0.03 &  13.51 &   0.03 &  13.40 &   0.03 &  13.27 &   0.04 &  13.32 &   0.04 &  13.24 &   0.05 &  13.25 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052606.72-692631.4 &   77.7433.18 &    8530962 &  R &    0.172 &    69.517 &  13.31 &   0.03 &  12.53 &   0.04 &  12.47 &   0.03 &  12.28 &   0.04 &  12.40 &   0.04 &  12.29 &   0.04 &  12.22 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052632.99-692712.8 &  77.7433.181 &     443223 &  R &    0.162 &    34.472 &  15.40 &   0.04 &  14.70 &   0.05 &  14.56 &   0.05 &  14.55 &   0.07 &  14.60 &   0.06 &  14.51 &   0.13 &  14.28 &   0.19 &  99.00 &  99.00
  SSTISAGEMA J052625.03-692913.5 &   77.7433.22 &    8530956 &  R &    0.255 &   444.642 &  13.15 &   0.03 &  12.32 &   0.03 &  12.13 &   0.02 &  11.99 &   0.03 &  12.05 &   0.03 &  11.94 &   0.03 &  11.86 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052619.83-692609.1 &   77.7433.24 &    8530963 &  R &    0.277 &  1001.000 &  13.13 &   0.03 &  12.35 &   0.03 &  12.14 &   0.03 &  11.95 &   0.03 &  12.00 &   0.03 &  11.83 &   0.04 &  11.72 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052626.71-692843.1 &   77.7433.28 &    8530957 &  R &    0.110 &   371.747 &  13.19 &   0.03 &  12.35 &   0.03 &  12.16 &   0.02 &  12.00 &   0.04 &  12.13 &   0.03 &  12.01 &   0.04 &  11.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052605.42-692924.7 &   77.7433.35 &    8530956 &  R &    0.122 &    27.187 &  13.23 &   0.04 &  12.40 &   0.04 &  12.23 &   0.03 &  12.15 &   0.06 &  12.25 &   0.04 &  12.14 &   0.05 &  12.10 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052617.09-692809.5 &   77.7433.36 &    8530959 &  R &    0.088 &   361.794 &  13.39 &   0.04 &  12.57 &   0.05 &  12.38 &   0.03 &  12.27 &   0.04 &  12.32 &   0.04 &  12.26 &   0.05 &  12.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052603.58-692911.4 &   77.7433.54 &    8530956 &  R &    0.064 &    22.451 &  13.56 &   0.02 &  12.75 &   0.03 &  12.59 &   0.03 &  12.44 &   0.03 &  12.54 &   0.03 &  12.48 &   0.04 &  12.49 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052618.50-692415.9 &   77.7434.12 &    8530966 &  R &    0.048 &    26.946 &  13.40 &   0.02 &  12.57 &   0.02 &  12.38 &   0.02 &  12.24 &   0.03 &  12.34 &   0.03 &  12.29 &   0.03 &  12.23 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052633.45-692504.3 &   77.7434.14 &    8530964 &  R &    0.137 &    34.560 &  13.59 &   0.04 &  12.82 &   0.04 &  12.63 &   0.03 &  12.59 &   0.03 &  12.54 &   0.03 &  12.48 &   0.04 &  12.47 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052606.12-692437.3 &   77.7434.18 &    8530965 &  R &    0.049 &   364.697 &  13.67 &   0.04 &  12.89 &   0.04 &  12.77 &   0.03 &  12.80 &   0.10 &  12.82 &   0.06 &  12.74 &   0.06 &  12.66 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052616.53-692525.3 &   77.7434.20 &    8530964 &  R &    0.098 &   288.767 &  13.73 &   0.03 &  13.07 &   0.04 &  12.89 &   0.04 &  12.81 &   0.06 &  12.92 &   0.04 &  12.73 &   0.05 &  12.64 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052614.08-692526.6 &   77.7434.24 &    8530964 &  R &    0.204 &    38.451 &  13.52 &   0.03 &  12.71 &   0.04 &  12.50 &   0.03 &  12.40 &   0.04 &  12.53 &   0.03 &  12.40 &   0.04 &  12.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052711.68-700621.5 &   77.7544.13 &    8531478 &  R &    0.084 &   417.362 &  13.39 &   0.04 &  12.66 &   0.04 &  12.52 &   0.04 &  12.38 &   0.04 &  12.48 &   0.04 &  12.40 &   0.05 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052636.96-700703.0 &   77.7544.18 &    8531479 &  R &    0.388 &   473.261 &  13.34 &   0.03 &  12.57 &   0.03 &  12.32 &   0.03 &  12.24 &   0.03 &  12.36 &   0.03 &  12.26 &   0.05 &  12.28 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052634.67-700454.0 &   77.7545.25 &    8530880 &  R &    0.047 &    41.769 &  13.38 &   0.03 &  12.60 &   0.03 &  12.47 &   0.03 &  12.34 &   0.06 &  12.34 &   0.04 &  12.24 &   0.05 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052656.67-700504.9 &   77.7545.35 &    8531476 &  R &    0.040 &   335.008 &  13.42 &   0.03 &  12.64 &   0.04 &  12.50 &   0.04 &  12.37 &   0.04 &  12.43 &   0.02 &  12.36 &   0.05 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052657.90-700323.4 &   77.7545.38 &    8531473 &  R &    0.055 &    36.786 &  13.47 &   0.04 &  12.63 &   0.03 &  12.51 &   0.03 &  12.38 &   0.04 &  12.44 &   0.03 &  12.35 &   0.05 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052656.01-700302.5 &   77.7545.39 &    8531472 &  R &    0.067 &   254.712 &  13.70 &   0.05 &  12.99 &   0.04 &  12.89 &   0.05 &  12.83 &   0.04 &  12.83 &   0.03 &  12.72 &   0.05 &  12.81 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052655.33-700221.6 &   77.7545.41 &    8531471 &  R &    0.029 &    23.257 &  13.31 &   0.03 &  12.57 &   0.03 &  12.40 &   0.03 &  12.31 &   0.04 &  12.44 &   0.03 &  12.34 &   0.05 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052642.11-700321.3 &   77.7545.49 &    8531473 &  R &    0.071 &   508.906 &  13.28 &   0.03 &  12.47 &   0.04 &  12.26 &   0.05 &  12.12 &   0.04 &  12.27 &   0.03 &  12.08 &   0.05 &  11.99 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052639.86-700440.6 &   77.7545.50 &    8531475 &  R &    0.404 &   387.597 &  13.52 &   0.03 &  12.73 &   0.03 &  12.58 &   0.03 &  12.46 &   0.04 &  12.56 &   0.04 &  12.54 &   0.05 &  12.43 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052655.70-700408.6 &   77.7545.52 &    8531474 &  R &    0.128 &    22.732 &  13.53 &   0.03 &  12.73 &   0.03 &  12.58 &   0.03 &  12.42 &   0.03 &  12.56 &   0.03 &  12.44 &   0.05 &  12.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052702.52-700152.9 &   77.7545.78 &     444046 &  R &    0.074 &   171.910 &  14.24 &   0.03 &  13.57 &   0.03 &  13.47 &   0.03 &  13.45 &   0.05 &  13.48 &   0.04 &  13.44 &   0.05 &  13.30 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052649.92-695941.1 &   77.7546.36 &    8531466 &  R &    0.097 &    46.788 &  13.17 &   0.03 &  12.32 &   0.03 &  12.15 &   0.03 &  12.03 &   0.04 &  12.17 &   0.03 &  12.08 &   0.05 &  12.08 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052636.76-695838.3 &   77.7546.40 &    8531464 &  R &    0.120 &   262.123 &  13.15 &   0.04 &  12.38 &   0.04 &  12.22 &   0.04 &  12.06 &   0.04 &  12.20 &   0.02 &  12.11 &   0.04 &  12.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052714.15-700047.9 &   77.7546.43 &    8531468 &  R &    0.060 &   356.761 &  13.18 &   0.05 &  12.36 &   0.05 &  12.13 &   0.04 &  12.01 &   0.03 &  12.15 &   0.03 &  12.05 &   0.04 &  12.05 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052708.97-695820.4 &   77.7546.50 &    8531463 &  R &    0.036 &    24.671 &  13.36 &   0.03 &  12.60 &   0.03 &  12.39 &   0.03 &  12.33 &   0.05 &  12.41 &   0.03 &  12.32 &   0.04 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052710.30-695900.2 &   77.7546.58 &    8531465 &  R &    0.053 &    25.244 &  13.37 &   0.04 &  12.59 &   0.03 &  12.36 &   0.03 &  12.25 &   0.03 &  12.36 &   0.02 &  12.28 &   0.04 &  12.17 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J052647.68-695951.4 &   77.7546.60 &    8531466 &  R &    0.115 &   492.854 &  13.23 &   0.03 &  12.34 &   0.03 &  12.11 &   0.03 &  11.93 &   0.03 &  12.06 &   0.03 &  11.92 &   0.04 &  11.78 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052717.98-695813.2 &   77.7546.65 &    8531463 &  R &    0.057 &    23.329 &  13.58 &   0.04 &  12.76 &   0.03 &  12.61 &   0.04 &  12.43 &   0.04 &  12.56 &   0.04 &  12.52 &   0.05 &  12.62 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J052649.17-695409.1 &   77.7547.46 &    8531454 &  R &    0.081 &   404.858 &  13.40 &   0.03 &  12.60 &   0.03 &  12.49 &   0.03 &  12.41 &   0.03 &  12.46 &   0.03 &  12.36 &   0.04 &  12.35 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052636.05-695703.1 &   77.7547.56 &    8531461 &  R &    0.059 &   385.505 &  13.38 &   0.03 &  12.59 &   0.02 &  12.44 &   0.03 &  12.33 &   0.03 &  12.45 &   0.03 &  12.39 &   0.04 &  12.24 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052712.44-695445.6 &   77.7547.60 &    8531455 &  R &    0.297 &   404.858 &  13.16 &   0.03 &  12.37 &   0.03 &  12.21 &   0.03 &  12.11 &   0.16 &  12.27 &   0.03 &  12.13 &   0.04 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052655.16-695644.7 &   77.7547.92 &    8531460 &  R &    0.837 &   115.141 &  13.52 &   0.04 &  12.88 &   0.03 &  12.70 &   0.04 &  12.10 &   0.04 &  11.90 &   0.03 &  11.74 &   0.04 &  11.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052714.16-695203.7 &  77.7548.280 &     444023 &  R &    0.021 &   483.793 &  15.10 &   0.04 &  14.37 &   0.03 &  14.29 &   0.05 &  14.10 &   0.04 &  14.16 &   0.05 &  14.09 &   0.07 &  14.47 &   0.20 &  99.00 &  99.00
  SSTISAGEMA J052657.77-695206.7 &  77.7548.370 &     444023 &  R &    0.033 &   174.125 &  15.40 &   0.05 &  14.73 &   0.05 &  14.64 &   0.06 &  14.47 &   0.04 &  14.62 &   0.04 &  14.49 &   0.07 &  14.55 &   0.19 &  99.00 &  99.00
  SSTISAGEMA J052652.61-695033.2 &   77.7548.80 &    8531447 &  R &    0.052 &   398.883 &  13.60 &   0.04 &  12.82 &   0.03 &  12.67 &   0.03 &  12.55 &   0.04 &  12.64 &   0.03 &  12.50 &   0.06 &  12.52 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052712.34-695258.1 &   77.7548.88 &    8531452 &  R &    0.062 &    38.670 &  13.41 &   0.03 &  12.59 &   0.03 &  12.36 &   0.03 &  12.29 &   0.04 &  12.39 &   0.03 &  12.29 &   0.05 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052645.77-695104.4 &   77.7548.90 &    8531448 &  R &    0.091 &    14.547 &  12.97 &   0.08 &  12.54 &   0.08 &  12.31 &   0.07 &  12.19 &   0.08 &  12.18 &   0.05 &  12.05 &   0.07 &  11.74 &   0.13 &   9.69 &   0.06
  SSTISAGEMA J052715.74-695311.4 &   77.7548.94 &    8531452 &  R &    0.050 &   376.648 &  13.43 &   0.04 &  12.69 &   0.04 &  12.41 &   0.03 &  12.38 &   0.05 &  12.49 &   0.03 &  12.37 &   0.05 &  12.40 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052637.36-694908.1 &  77.7549.146 &    8531443 &  R &    0.137 &   481.696 &  13.40 &   0.04 &  12.51 &   0.03 &  12.24 &   0.03 &  12.09 &   0.03 &  12.26 &   0.03 &  12.11 &   0.04 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052712.18-694544.1 &  77.7549.177 &     444008 &  R &    0.115 &     5.640 &  14.46 &   0.04 &  13.84 &   0.04 &  13.74 &   0.04 &  13.59 &   0.05 &  13.73 &   0.06 &  13.67 &   0.08 &  13.45 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052708.02-694917.3 &   77.7549.54 &    8531444 &  R &    0.046 &    26.117 &  13.09 &   0.04 &  12.27 &   0.03 &  12.07 &   0.03 &  11.92 &   0.03 &  12.14 &   0.03 &  12.01 &   0.04 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052646.47-694600.3 &   77.7549.59 &    8531437 &  R &    0.122 &    44.224 &  13.11 &   0.03 &  12.28 &   0.03 &  12.06 &   0.02 &  11.98 &   0.03 &  12.12 &   0.03 &  12.04 &   0.04 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052709.41-694624.8 &   77.7549.81 &    8531438 &  R &    0.055 &    25.758 &  13.35 &   0.02 &  12.44 &   0.03 &  12.26 &   0.03 &  12.15 &   0.03 &  12.30 &   0.03 &  12.14 &   0.04 &  12.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052710.01-694545.3 &   77.7549.91 &    8531437 &  R &    0.041 &     3.478 &  13.82 &   0.02 &  12.96 &   0.03 &  12.85 &   0.04 &  12.71 &   0.03 &  12.80 &   0.03 &  12.78 &   0.05 &  12.69 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052657.35-694319.6 &  77.7550.210 &     444003 &  R &    0.030 &     3.664 &  15.68 &   0.08 &  15.16 &   0.08 &  14.93 &   0.09 &  14.78 &   0.05 &  14.97 &   0.07 &  14.64 &   0.12 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052643.59-694333.0 &   77.7550.33 &    8531432 &  R &    0.040 &   531.632 &  13.06 &   0.03 &  12.22 &   0.03 &  12.04 &   0.03 &  11.92 &   0.03 &  12.08 &   0.03 &  11.96 &   0.03 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052701.38-694205.4 &   77.7550.44 &    8531429 &  R &    0.084 &   484.262 &  13.29 &   0.03 &  12.45 &   0.03 &  12.24 &   0.03 &  12.20 &   0.03 &  12.31 &   0.03 &  12.16 &   0.04 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052716.75-694334.6 &   77.7550.60 &    8531432 &  R &    0.050 &   483.793 &  13.30 &   0.02 &  12.42 &   0.03 &  12.18 &   0.02 &  12.13 &   0.04 &  12.21 &   0.03 &  12.08 &   0.04 &  12.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052705.74-693837.0 &   77.7551.21 &    8531423 &  R &    0.027 &    26.189 &  13.05 &   0.02 &  12.28 &   0.03 &  12.07 &   0.03 &  11.99 &   0.03 &  12.14 &   0.02 &  12.01 &   0.03 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052657.98-693749.5 &  77.7551.230 &     443992 &  R &    0.044 &    29.472 &  15.37 &   0.07 &  14.72 &   0.06 &  14.65 &   0.07 &  14.46 &   0.03 &  14.55 &   0.03 &  14.58 &   0.08 &  14.51 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052635.09-694108.9 &   77.7551.24 &     443998 &  R &    0.061 &   175.408 &  13.85 &   0.03 &  13.25 &   0.03 &  13.19 &   0.03 &  13.11 &   0.03 &  13.19 &   0.04 &  13.05 &   0.03 &  13.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052710.44-694056.9 &   77.7551.28 &    8531427 &  R &    0.087 &   190.186 &  13.21 &   0.03 &  12.37 &   0.03 &  12.20 &   0.03 &  12.00 &   0.03 &  12.19 &   0.02 &  12.10 &   0.04 &  12.06 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052648.00-694041.1 &   77.7551.30 &    8531426 &  R &    0.128 &    41.834 &  13.33 &   0.03 &  12.49 &   0.03 &  12.30 &   0.03 &  12.25 &   0.03 &  12.31 &   0.03 &  12.28 &   0.04 &  12.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052646.48-694124.7 &   77.7551.33 &    8531428 &  R &    0.120 &    25.992 &  13.33 &   0.06 &  12.54 &   0.05 &  12.36 &   0.05 &  12.29 &   0.03 &  12.37 &   0.03 &  12.27 &   0.04 &  12.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052712.25-694006.3 &   77.7551.38 &    8531425 &  R &    0.053 &    49.405 &  13.11 &   0.03 &  12.33 &   0.03 &  12.12 &   0.03 &  12.01 &   0.03 &  12.12 &   0.03 &  12.03 &   0.04 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052659.86-693821.9 &   77.7551.40 &    8531422 &  R &    0.032 &    35.749 &  13.60 &   0.04 &  12.77 &   0.03 &  12.57 &   0.03 &  12.50 &   0.03 &  12.60 &   0.03 &  12.48 &   0.03 &  12.47 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052636.87-693817.3 &   77.7551.45 &    8531422 &  R &    0.035 &   465.116 &  13.44 &   0.04 &  12.62 &   0.04 &  12.46 &   0.04 &  12.32 &   0.04 &  12.42 &   0.02 &  12.35 &   0.04 &  12.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052649.89-693905.1 &   77.7551.53 &     443994 &  R &    0.062 &   156.152 &  13.94 &   0.03 &  13.12 &   0.03 &  12.96 &   0.03 &  12.85 &   0.03 &  12.98 &   0.02 &  12.88 &   0.04 &  12.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052640.27-693841.6 &   77.7551.55 &    8531423 &  R &    0.069 &   539.374 &  13.72 &   0.04 &  12.91 &   0.03 &  12.76 &   0.03 &  12.64 &   0.03 &  12.69 &   0.03 &  12.63 &   0.04 &  12.63 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052715.24-693837.9 &   77.7551.61 &    8531423 &  R &    0.027 &   508.906 &  13.73 &   0.04 &  12.97 &   0.04 &  12.83 &   0.04 &  12.69 &   0.03 &  12.88 &   0.04 &  12.69 &   0.05 &  12.73 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052713.63-694032.2 &   77.7551.79 &     443997 &  R &    0.013 &  1344.090 &  14.13 &   0.03 &  13.39 &   0.03 &  13.25 &   0.03 &  13.14 &   0.03 &  13.23 &   0.02 &  13.24 &   0.04 &  13.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052712.86-693638.4 &   77.7552.31 &    8531419 &  R &    0.089 &   385.505 &  13.28 &   0.06 &  12.45 &   0.05 &  12.24 &   0.05 &  12.25 &   0.09 &  12.25 &   0.04 &  12.12 &   0.05 &  12.07 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052707.39-693605.7 &   77.7552.35 &    8531418 &  R &    0.282 &   490.436 &  13.16 &   0.04 &  12.31 &   0.04 &  12.10 &   0.03 &  11.99 &   0.03 &  12.13 &   0.03 &  11.97 &   0.03 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052716.54-693447.0 &   77.7552.47 &    8531415 &  R &    0.038 &    23.409 &  13.63 &   0.03 &  12.73 &   0.03 &  12.55 &   0.03 &  12.45 &   0.03 &  12.55 &   0.03 &  12.47 &   0.04 &  12.44 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052641.68-693451.5 &   77.7552.52 &     443985 &  R &    0.154 &   201.167 &  14.00 &   0.03 &  13.41 &   0.03 &  13.28 &   0.03 &  13.23 &   0.05 &  13.23 &   0.04 &  13.14 &   0.05 &  13.19 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052716.59-693511.1 &  77.7552.704 &     443986 &  R &    0.257 &     5.919 &  15.92 &   0.05 &  15.26 &   0.05 &  15.11 &   0.07 &  14.82 &   0.05 &  14.87 &   0.05 &  14.89 &   0.12 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052636.44-693143.0 &   77.7553.26 &    8531409 &  R &    0.138 &    28.539 &  13.16 &   0.03 &  12.38 &   0.03 &  12.21 &   0.03 &  12.07 &   0.04 &  12.18 &   0.04 &  12.10 &   0.04 &  12.04 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052643.28-693325.7 &   77.7553.29 &    8531413 &  R &    0.116 &   576.701 &  13.11 &   0.06 &  12.29 &   0.06 &  12.08 &   0.09 &  11.97 &   0.03 &  12.08 &   0.02 &  11.97 &   0.04 &  11.95 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052655.75-693107.8 &   77.7553.32 &    8531408 &  R &    0.041 &    30.342 &  13.15 &   0.03 &  12.31 &   0.03 &  12.08 &   0.03 &  11.92 &   0.03 &  12.14 &   0.04 &  11.98 &   0.04 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052701.03-693320.1 &   77.7553.35 &    8531413 &  R &    0.394 &    77.214 &  14.03 &   0.04 &  13.24 &   0.04 &  13.11 &   0.04 &  12.88 &   0.03 &  12.81 &   0.04 &  12.70 &   0.05 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052644.25-693323.0 &   77.7553.47 &    8531413 &  R &    0.056 &   475.737 &  13.62 &   0.04 &  12.82 &   0.04 &  12.72 &   0.04 &  12.55 &   0.03 &  12.65 &   0.03 &  12.58 &   0.05 &  12.55 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052707.96-693251.0 &   77.7553.53 &    8531412 &  R &    0.264 &   219.010 &  13.84 &   0.04 &  12.97 &   0.03 &  12.88 &   0.04 &  12.49 &   0.03 &  12.65 &   0.04 &  12.45 &   0.05 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052704.96-692933.3 &   77.7554.22 &    8531405 &  R &    0.221 &   224.417 &  13.04 &   0.03 &  12.18 &   0.03 &  12.00 &   0.03 &  11.83 &   0.03 &  11.92 &   0.03 &  11.79 &   0.04 &  11.76 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052705.56-692648.0 &   77.7554.39 &    8531401 &  R &    0.049 &   475.737 &  13.41 &   0.03 &  12.48 &   0.03 &  12.34 &   0.03 &  12.25 &   0.03 &  12.35 &   0.04 &  12.20 &   0.04 &  12.19 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052702.88-692847.9 &   77.7554.44 &    8531404 &  R &    0.072 &    31.393 &  13.05 &   0.03 &  12.20 &   0.03 &  12.02 &   0.03 &  11.93 &   0.04 &  12.08 &   0.03 &  11.88 &   0.04 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052701.35-692908.5 &   77.7554.56 &    8531405 &  R &    0.066 &   371.747 &  13.78 &   0.04 &  12.92 &   0.03 &  12.77 &   0.04 &  12.69 &   0.03 &  12.81 &   0.04 &  12.72 &   0.05 &  12.69 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052710.93-692650.5 &   77.7554.64 &     443967 &  R &    0.178 &   158.856 &  13.96 &   0.03 &  13.16 &   0.03 &  12.98 &   0.03 &  12.94 &   0.04 &  13.08 &   0.05 &  12.90 &   0.05 &  12.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052702.71-692931.5 &   77.7554.70 &     443972 &  R &    0.060 &   301.568 &  14.12 &   0.03 &  13.36 &   0.03 &  13.26 &   0.03 &  13.17 &   0.04 &  13.28 &   0.05 &  13.24 &   0.04 &  13.11 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052704.10-692349.8 &   77.7555.24 &    8531396 &  R &    0.044 &    35.453 &  13.50 &   0.04 &  12.66 &   0.03 &  12.51 &   0.03 &  12.40 &   0.04 &  12.54 &   0.03 &  12.42 &   0.05 &  12.40 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052706.81-692538.4 &   77.7555.25 &    8531399 &  R &    0.044 &   376.790 &  13.64 &   0.02 &  12.80 &   0.03 &  12.68 &   0.03 &  12.60 &   0.03 &  12.68 &   0.04 &  12.61 &   0.05 &  12.58 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052720.82-700634.3 &    77.7665.8 &     444057 &  R &    0.126 &   291.545 &  14.26 &   0.03 &  13.41 &   0.03 &  13.23 &   0.03 &  13.08 &   0.04 &  13.23 &   0.04 &  13.07 &   0.05 &  12.93 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J052721.15-700439.4 &    77.7666.8 &     444053 &  R &    0.091 &  1124.860 &  14.09 &   0.03 &  13.38 &   0.03 &  13.29 &   0.03 &  13.25 &   0.03 &  13.28 &   0.04 &  13.33 &   0.05 &  13.34 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052722.54-695832.6 &   77.7667.10 &    8531464 &  R &    0.100 &    21.282 &  13.29 &   0.05 &  12.50 &   0.05 &  12.33 &   0.05 &  12.23 &   0.03 &  12.28 &   0.03 &  12.21 &   0.04 &  12.25 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052721.51-700057.1 &    77.7667.7 &    8531468 &  R &    0.098 &   294.724 &  13.24 &   0.03 &  12.46 &   0.02 &  12.30 &   0.03 &  12.16 &   0.05 &  12.27 &   0.04 &  12.14 &   0.06 &  11.93 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052722.35-700051.9 &    77.7667.9 &    8531468 &  R &    0.081 &    21.952 &  13.14 &   0.04 &  12.32 &   0.04 &  12.13 &   0.03 &  12.00 &   0.04 &  12.11 &   0.04 &  11.99 &   0.05 &  11.86 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052743.49-695732.1 &  77.7667.912 &     444036 &  R &    0.111 &    42.292 &  14.92 &   0.03 &  14.16 &   0.03 &  14.07 &   0.04 &  14.00 &   0.04 &  14.02 &   0.03 &  14.22 &   0.06 &  14.06 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J052754.22-700018.6 &  77.7667.951 &    8104549 &  R &    0.142 &   490.436 &  13.48 &   0.04 &  12.67 &   0.04 &  12.51 &   0.04 &  12.40 &   0.04 &  12.54 &   0.03 &  12.43 &   0.05 &  12.45 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052723.98-700010.5 &   77.7667.99 &     444042 &  R &    0.155 &    13.962 &  16.24 &   0.07 &  15.37 &   0.07 &  15.16 &   0.09 &  15.14 &   0.05 &  15.13 &   0.06 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052725.41-695703.9 &   77.7668.11 &    8531461 &  R &    0.230 &   891.266 &  13.21 &   0.03 &  12.41 &   0.03 &  12.20 &   0.03 &  12.04 &   0.03 &  12.25 &   0.03 &  12.14 &   0.04 &  12.16 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052721.63-695507.9 &   77.7668.13 &    8531456 &  R &    0.125 &   271.150 &  13.23 &   0.04 &  12.47 &   0.04 &  12.30 &   0.04 &  12.24 &   0.08 &  12.36 &   0.06 &  12.27 &   0.05 &  12.11 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052721.41-695415.4 &   77.7668.16 &    8531454 &  R &    0.087 &  1038.420 &  13.76 &   0.04 &  13.04 &   0.04 &  12.95 &   0.04 &  12.85 &   0.04 &  12.86 &   0.03 &  12.81 &   0.06 &  12.76 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052721.08-695649.3 &   77.7668.32 &     444034 &  R &    0.127 &    37.977 &  14.86 &   0.19 &  14.35 &   0.05 &  14.21 &   0.05 &  14.18 &   0.04 &  14.30 &   0.04 &  14.47 &   0.09 &  14.08 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J052727.53-695021.5 & 77.7669.1199 &     444019 &  R &    0.036 &   359.583 &  13.91 &   0.04 &  13.14 &   0.04 &  13.00 &   0.04 &  12.95 &   0.04 &  13.05 &   0.03 &  13.04 &   0.04 &  12.95 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052718.67-695027.7 &   77.7669.18 &    8531446 &  R &    0.092 &   416.840 &  13.51 &   0.04 &  12.74 &   0.04 &  12.58 &   0.04 &  12.47 &   0.04 &  12.62 &   0.03 &  12.51 &   0.05 &  12.50 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052722.18-695131.4 &   77.7669.19 &    8531449 &  R &    0.197 &   404.531 &  13.48 &   0.03 &  12.69 &   0.03 &  12.50 &   0.03 &  12.33 &   0.03 &  12.46 &   0.03 &  12.36 &   0.04 &  12.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052722.06-694825.1 &   77.7670.11 &    8531442 &  R &    0.063 &  1038.420 &  13.16 &   0.03 &  12.33 &   0.03 &  12.17 &   0.03 &  12.07 &   0.05 &  12.27 &   0.03 &  12.11 &   0.04 &  12.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052718.95-694929.6 &   77.7670.15 &    8531444 &  R &    0.041 &   437.063 &  13.59 &   0.04 &  12.74 &   0.04 &  12.64 &   0.03 &  12.48 &   0.04 &  12.59 &   0.03 &  12.55 &   0.05 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052725.20-694900.3 &   77.7670.23 &     444016 &  R &    0.102 &  1335.110 &  14.44 &   0.04 &  13.77 &   0.04 &  13.69 &   0.04 &  13.79 &   0.05 &  13.86 &   0.05 &  13.72 &   0.08 &  13.64 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052725.12-694928.5 &   77.7670.44 &     444017 &  R &    0.135 &  1215.070 &  15.34 &   0.05 &  14.64 &   0.04 &  14.60 &   0.06 &  14.43 &   0.04 &  14.46 &   0.05 &  14.79 &   0.10 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052758.74-694252.0 &  77.7671.292 &    8104512 &  R &    0.046 &    41.759 &  13.14 &   0.03 &  12.31 &   0.03 &  12.14 &   0.03 &  11.98 &   0.03 &  12.19 &   0.03 &  12.04 &   0.04 &  12.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052747.01-694142.2 &  77.7671.296 &    8104510 &  R &    0.051 &   508.906 &  13.40 &   0.03 &  12.55 &   0.03 &  12.41 &   0.03 &  12.26 &   0.02 &  12.39 &   0.02 &  12.30 &   0.03 &  12.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052742.71-694425.8 &  77.7671.299 &    8531434 &  R &    0.040 &    38.388 &  13.50 &   0.02 &  12.66 &   0.03 &  12.54 &   0.03 &  12.38 &   0.03 &  12.50 &   0.03 &  12.34 &   0.04 &  12.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052745.25-694304.3 &  77.7671.302 &    8531431 &  R &    0.100 &    24.795 &  13.39 &   0.05 &  12.54 &   0.05 &  12.35 &   0.05 &  12.30 &   0.03 &  12.36 &   0.03 &  12.30 &   0.04 &  12.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052758.97-694336.2 &  77.7671.303 &    8104514 &  R &    0.042 &    22.469 &  13.46 &   0.03 &  12.69 &   0.03 &  12.48 &   0.03 &  12.35 &   0.03 &  12.48 &   0.03 &  12.33 &   0.04 &  12.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052733.47-694032.3 &  77.7672.146 &     443997 &  R &    0.021 &    26.306 &  15.14 &   0.04 &  14.55 &   0.05 &  14.43 &   0.05 &  14.37 &   0.04 &  14.36 &   0.05 &  14.68 &   0.07 &  14.39 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052738.31-694125.1 &   77.7672.43 &    8531428 &  R &    0.125 &   554.631 &  13.19 &   0.03 &  12.36 &   0.03 &  12.23 &   0.03 &  12.06 &   0.03 &  12.19 &   0.02 &  12.10 &   0.04 &  12.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052742.91-693955.2 &   77.7672.49 &    8531425 &  R &    0.230 &    31.316 &  13.17 &   0.03 &  12.31 &   0.04 &  12.12 &   0.03 &  11.97 &   0.02 &  12.15 &   0.02 &  12.01 &   0.03 &  12.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052734.80-694037.9 &   77.7672.65 &    8531426 &  R &    0.042 &   350.385 &  13.70 &   0.04 &  12.97 &   0.04 &  12.80 &   0.04 &  12.65 &   0.04 &  12.79 &   0.04 &  12.65 &   0.05 &  12.65 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052727.72-694104.2 &   77.7672.67 &    8531427 &  R &    0.037 &   365.631 &  13.95 &   0.02 &  13.14 &   0.03 &  12.94 &   0.03 &  12.86 &   0.03 &  12.97 &   0.02 &  12.87 &   0.04 &  12.89 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052757.49-693901.1 &   77.7672.98 &     399772 &  R &    0.384 &    78.101 &  14.38 &   0.03 &  13.71 &   0.03 &  13.56 &   0.03 &  13.53 &   0.06 &  13.55 &   0.04 &  13.56 &   0.07 &  13.48 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052740.08-693411.0 &   77.7673.20 &    8531414 &  R &    0.072 &    47.371 &  13.18 &   0.02 &  12.34 &   0.03 &  12.15 &   0.03 &  11.99 &   0.03 &  12.15 &   0.03 &  12.05 &   0.04 &  11.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052751.66-693345.3 &   77.7673.21 &    8104495 &  R &    0.141 &    45.306 &  13.22 &   0.03 &  12.34 &   0.02 &  12.07 &   0.02 &  11.95 &   0.04 &  12.12 &   0.03 &  12.03 &   0.04 &  11.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052753.75-693448.4 &   77.7673.22 &    8104497 &  R &    0.067 &    27.187 &  13.29 &   0.02 &  12.47 &   0.02 &  12.27 &   0.03 &  12.13 &   0.03 &  12.27 &   0.03 &  12.15 &   0.04 &  12.13 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052740.54-693608.4 &   77.7673.23 &    8531418 &  R &    0.214 &   235.627 &  13.42 &   0.04 &  12.56 &   0.04 &  12.42 &   0.04 &  12.32 &   0.05 &  12.38 &   0.04 &  12.33 &   0.06 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052741.74-693407.4 &   77.7673.24 &    8531414 &  R &    0.070 &   807.102 &  13.28 &   0.03 &  12.42 &   0.03 &  12.20 &   0.03 &  12.10 &   0.04 &  12.25 &   0.03 &  12.10 &   0.04 &  12.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052745.92-693507.1 &   77.7673.25 &    8104498 &  R &    0.163 &   391.083 &  13.54 &   0.04 &  12.70 &   0.04 &  12.52 &   0.03 &  12.39 &   0.03 &  12.49 &   0.03 &  12.40 &   0.04 &  12.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052730.69-693458.7 &   77.7673.38 &    8531415 &  R &    0.057 &   858.369 &  13.76 &   0.04 &  12.91 &   0.04 &  12.74 &   0.04 &  12.68 &   0.04 &  12.80 &   0.03 &  12.67 &   0.05 &  12.72 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052718.27-693432.1 & 77.7673.4500 &    8531415 &  R &    0.062 &    29.483 &  13.31 &   0.04 &  12.42 &   0.03 &  12.26 &   0.03 &  12.14 &   0.03 &  12.27 &   0.04 &  12.11 &   0.03 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052740.86-693539.1 &   77.7673.79 &     443987 &  R &    0.093 &    65.574 &  14.80 &   0.03 &  14.11 &   0.03 &  14.03 &   0.04 &  13.89 &   0.06 &  13.99 &   0.05 &  13.94 &   0.06 &  13.79 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052728.43-693242.0 &  77.7674.106 &            &  R &    0.062 &   173.040 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  14.09 &   0.07 &  14.11 &   0.05 &  14.32 &   0.16 &  13.95 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052801.80-693212.2 &   77.7674.22 &    8104492 &  R &    0.174 &    44.785 &  13.10 &   0.03 &  12.28 &   0.04 &  12.03 &   0.03 &  11.91 &   0.03 &  12.05 &   0.02 &  11.90 &   0.04 &  11.85 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052756.24-693305.1 &   77.7674.27 &    8104494 &  R &    0.065 &   398.883 &  13.51 &   0.04 &  12.70 &   0.04 &  12.51 &   0.04 &  12.50 &   0.04 &  12.52 &   0.03 &  12.44 &   0.05 &  12.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052802.97-693238.7 &   77.7674.31 &    8104493 &  R &    0.269 &   387.597 &  13.28 &   0.02 &  12.42 &   0.02 &  12.24 &   0.02 &  12.13 &   0.03 &  12.15 &   0.03 &  12.05 &   0.04 &  11.94 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052740.08-693113.5 &   77.7674.33 &    8531408 &  R &    0.062 &   171.762 &  13.47 &   0.06 &  12.62 &   0.05 &  99.00 &  99.00 &  12.40 &   0.04 &  12.44 &   0.04 &  12.37 &   0.04 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052732.72-693007.1 &   77.7674.35 &    8531406 &  R &    0.075 &   147.907 &  13.68 &   0.04 &  12.84 &   0.04 &  12.68 &   0.03 &  12.56 &   0.05 &  12.68 &   0.04 &  12.60 &   0.05 &  12.58 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052751.67-693056.4 &   77.7674.36 &    8104489 &  R &    0.098 &   210.526 &  13.52 &   0.03 &  12.66 &   0.03 &  12.42 &   0.03 &  12.38 &   0.04 &  12.44 &   0.03 &  12.38 &   0.05 &  12.43 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052718.81-693259.7 & 77.7674.4205 &    8531412 &  R &    0.102 &   227.946 &  13.37 &   0.03 &  12.54 &   0.03 &  12.36 &   0.03 &  12.24 &   0.05 &  12.40 &   0.04 &  12.26 &   0.05 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052748.96-693135.4 &   77.7674.99 &     399789 &  R &    0.085 &    73.627 &  15.00 &   0.03 &  14.24 &   0.03 &  14.10 &   0.04 &  14.00 &   0.04 &  14.08 &   0.04 &  13.98 &   0.08 &  14.05 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052728.85-692633.9 &   77.7675.31 &    8531400 &  R &    0.046 &   909.918 &  13.38 &   0.04 &  12.59 &   0.04 &  12.48 &   0.04 &  12.42 &   0.04 &  12.49 &   0.04 &  12.40 &   0.04 &  12.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052756.21-692647.1 &   77.7675.33 &    8104482 &  R &    0.139 &   475.737 &  13.34 &   0.03 &  12.51 &   0.03 &  12.37 &   0.03 &  12.22 &   0.04 &  12.32 &   0.03 &  12.26 &   0.04 &  12.23 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052745.57-692624.7 &   77.7675.36 &    8531400 &  R &    0.082 &   200.040 &  13.40 &   0.03 &  12.53 &   0.03 &  12.39 &   0.03 &  12.30 &   0.04 &  12.30 &   0.03 &  12.18 &   0.04 &  12.11 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052734.16-692613.8 &   77.7675.41 &     443966 &  R &    0.084 &   256.016 &  13.86 &   0.03 &  13.09 &   0.03 &  99.00 &  99.00 &  12.85 &   0.03 &  12.96 &   0.03 &  12.76 &   0.05 &  12.76 &   0.06 &  10.19 &   0.11
  SSTISAGEMA J052747.81-692859.7 &   77.7675.52 &    8104485 &  R &    0.105 &    16.541 &  13.99 &   0.03 &  13.18 &   0.03 &  12.93 &   0.03 &  12.86 &   0.03 &  12.97 &   0.03 &  12.93 &   0.05 &  12.89 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052737.76-692617.8 &   77.7675.58 &    8531400 &  R &    0.151 &    21.626 &  13.76 &   0.03 &  12.86 &   0.03 &  12.67 &   0.03 &  12.56 &   0.04 &  12.70 &   0.03 &  12.53 &   0.05 &  12.51 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J052756.15-692419.7 &   77.7676.10 &    8104478 &  R &    0.047 &    40.761 &  13.30 &   0.03 &  12.46 &   0.04 &  12.25 &   0.03 &  12.08 &   0.05 &  12.25 &   0.02 &  12.14 &   0.04 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052743.61-692535.5 &   77.7676.12 &    8531399 &  R &    0.080 &   641.849 &  13.56 &   0.03 &  12.76 &   0.03 &  12.59 &   0.04 &  12.56 &   0.03 &  12.65 &   0.03 &  12.49 &   0.06 &  12.55 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052801.74-692336.6 &    77.7676.7 &    8104477 &  R &    0.149 &   231.911 &  13.27 &   0.03 &  12.38 &   0.02 &  12.23 &   0.02 &  12.13 &   0.03 &  12.24 &   0.03 &  12.13 &   0.06 &  12.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052810.65-700300.9 &   77.7787.58 &     399714 &  R &    0.247 &   140.056 &  15.40 &   0.04 &  14.91 &   0.05 &  14.70 &   0.06 &  14.53 &   0.06 &  14.43 &   0.05 &  14.63 &   0.09 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052812.74-695940.8 &   77.7788.48 &    8104548 &  R &    1.132 &   306.748 &  13.21 &   0.02 &  12.57 &   0.02 &  12.45 &   0.03 &  12.38 &   0.03 &  12.49 &   0.03 &  12.44 &   0.05 &  12.45 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052805.44-695444.1 &  77.7789.152 &     399733 &  R &    0.099 &    78.777 &  15.45 &   0.05 &  14.93 &   0.06 &  14.96 &   0.08 &  14.80 &   0.05 &  14.86 &   0.04 &  14.60 &   0.16 &  14.62 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J052813.78-695644.9 &   77.7789.49 &     399728 &  R &    0.124 &    55.701 &  15.34 &   0.04 &  14.87 &   0.05 &  14.80 &   0.06 &  14.73 &   0.16 &  14.75 &   0.10 &  14.56 &   0.18 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052835.93-695122.5 &   77.7790.50 &    8104530 &  R &    0.097 &   371.747 &  13.64 &   0.04 &  12.92 &   0.06 &  12.74 &   0.06 &  12.69 &   0.04 &  12.70 &   0.03 &  12.65 &   0.05 &  12.66 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052829.52-695045.4 &   77.7790.56 &    8104529 &  R &    0.075 &   502.008 &  13.45 &   0.02 &  12.62 &   0.03 &  12.45 &   0.03 &  12.31 &   0.03 &  12.42 &   0.03 &  12.31 &   0.04 &  12.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052806.13-694737.1 &  77.7791.115 &     399751 &  R &    0.115 &    69.691 &  15.66 &   0.06 &  15.06 &   0.07 &  15.00 &   0.08 &  14.90 &   0.05 &  14.94 &   0.06 &  14.92 &   0.15 &  14.84 &   0.20 &  99.00 &  99.00
  SSTISAGEMA J052836.21-694715.1 &   77.7791.18 &     399752 &  R &    0.366 &   122.956 &  16.04 &   0.08 &  15.51 &   0.10 &  99.00 &  99.00 &  15.23 &   0.09 &  15.43 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052818.19-694257.3 &  77.7792.355 &    8104513 &  R &    0.072 &    51.290 &  12.89 &   0.05 &  12.21 &   0.06 &  12.04 &   0.06 &  11.85 &   0.05 &  11.97 &   0.05 &  11.81 &   0.05 &  11.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052814.42-694417.4 &  77.7792.358 &    8104515 &  R &    0.050 &    44.785 &  13.18 &   0.02 &  12.30 &   0.03 &  12.14 &   0.03 &  12.04 &   0.02 &  12.13 &   0.03 &  11.92 &   0.04 &  12.02 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052818.55-694235.2 &  77.7792.362 &    8104512 &  R &    0.033 &   430.478 &  13.33 &   0.03 &  12.58 &   0.03 &  12.38 &   0.03 &  12.32 &   0.05 &  12.42 &   0.02 &  12.29 &   0.04 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052842.76-694408.5 &  77.7792.366 &    8104515 &  R &    0.226 &   539.374 &  13.23 &   0.05 &  12.37 &   0.05 &  12.22 &   0.05 &  12.03 &   0.03 &  12.15 &   0.02 &  12.07 &   0.04 &  12.01 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052839.77-694225.1 &  77.7792.370 &    8104512 &  R &    0.198 &    33.855 &  13.61 &   0.03 &  12.83 &   0.03 &  12.76 &   0.04 &  12.52 &   0.03 &  12.63 &   0.03 &  12.48 &   0.04 &  12.50 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052804.68-694404.2 &  77.7792.371 &    8104515 &  R &    0.042 &   387.597 &  13.51 &   0.02 &  12.79 &   0.03 &  12.60 &   0.03 &  12.53 &   0.03 &  12.57 &   0.02 &  12.56 &   0.04 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052843.26-694428.6 &  77.7792.375 &    8104516 &  R &    0.054 &   355.114 &  13.43 &   0.02 &  12.60 &   0.03 &  12.50 &   0.03 &  12.36 &   0.03 &  12.47 &   0.03 &  12.38 &   0.04 &  12.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052843.75-694324.9 &  77.7792.389 &    8104514 &  R &    0.052 &    23.002 &  13.57 &   0.02 &  12.72 &   0.02 &  12.56 &   0.03 &  12.43 &   0.03 &  12.53 &   0.03 &  12.47 &   0.04 &  12.48 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052833.64-694219.6 &  77.7792.402 &    8104511 &  R &    0.064 &   602.047 &  13.52 &   0.03 &  12.63 &   0.03 &  12.46 &   0.04 &  12.38 &   0.03 &  12.50 &   0.03 &  12.30 &   0.04 &  12.33 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052829.62-693832.9 &   77.7793.31 &    8104504 &  R &    0.059 &    29.582 &  13.07 &   0.03 &  12.27 &   0.04 &  12.02 &   0.03 &  11.92 &   0.04 &  12.12 &   0.03 &  11.98 &   0.04 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052828.42-694022.5 &   77.7793.37 &    8104508 &  R &    0.043 &   167.673 &  13.59 &   0.02 &  12.83 &   0.03 &  12.70 &   0.02 &  12.65 &   0.04 &  12.70 &   0.03 &  12.60 &   0.05 &  12.53 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052813.37-693853.1 &   77.7793.38 &    8104505 &  R &    0.073 &   417.362 &  13.18 &   0.03 &  12.34 &   0.03 &  12.12 &   0.03 &  12.01 &   0.04 &  12.16 &   0.04 &  12.02 &   0.04 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052836.39-694008.3 &   77.7793.42 &    8104507 &  R &    0.092 &    49.244 &  13.14 &   0.02 &  12.25 &   0.03 &  12.10 &   0.03 &  11.94 &   0.03 &  12.07 &   0.03 &  11.98 &   0.04 &  11.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052835.47-693750.3 &   77.7793.47 &    8104503 &  R &    0.037 &  1001.000 &  13.37 &   0.04 &  12.60 &   0.04 &  12.37 &   0.04 &  12.20 &   0.05 &  12.35 &   0.03 &  12.21 &   0.04 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052845.39-693806.7 &   77.7793.48 &    8104504 &  R &    0.061 &   442.282 &  13.48 &   0.04 &  12.64 &   0.04 &  12.46 &   0.03 &  12.35 &   0.03 &  12.47 &   0.03 &  12.31 &   0.04 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052815.01-693940.9 &   77.7793.51 &    8104507 &  R &    0.104 &    45.157 &  13.40 &   0.03 &  12.51 &   0.03 &  12.34 &   0.03 &  12.26 &   0.03 &  12.35 &   0.03 &  12.25 &   0.03 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052808.47-693931.5 &   77.7793.58 &    8104506 &  R &    0.055 &   411.015 &  13.88 &   0.05 &  13.05 &   0.04 &  12.90 &   0.05 &  12.86 &   0.04 &  12.89 &   0.02 &  12.80 &   0.05 &  12.80 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052841.72-693458.5 &   77.7794.26 &    8104497 &  R &    0.078 &    39.053 &  13.38 &   0.05 &  12.52 &   0.06 &  12.28 &   0.05 &  12.18 &   0.04 &  12.35 &   0.05 &  12.27 &   0.05 &  12.23 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052809.41-693459.0 &   77.7794.28 &    8104497 &  R &    0.052 &    41.502 &  13.33 &   0.03 &  12.51 &   0.03 &  12.29 &   0.02 &  12.19 &   0.03 &  12.31 &   0.03 &  12.23 &   0.04 &  12.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052812.35-693505.0 &   77.7794.31 &    8104498 &  R &    0.056 &   398.883 &  13.50 &   0.02 &  12.61 &   0.02 &  12.46 &   0.02 &  12.34 &   0.03 &  12.44 &   0.03 &  12.33 &   0.05 &  12.30 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052836.00-693544.1 &   77.7794.33 &    8104499 &  R &    0.062 &    48.541 &  13.23 &   0.03 &  12.31 &   0.03 &  12.07 &   0.03 &  11.95 &   0.03 &  12.06 &   0.02 &  11.87 &   0.03 &  11.89 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052821.60-693717.4 &   77.7794.34 &    8104502 &  R &    0.051 &    25.314 &  13.60 &   0.03 &  12.66 &   0.03 &  12.44 &   0.03 &  12.35 &   0.03 &  12.47 &   0.04 &  12.31 &   0.04 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052809.63-693606.0 &   77.7794.35 &    8104500 &  R &    0.038 &    24.145 &  13.56 &   0.03 &  12.71 &   0.02 &  12.52 &   0.02 &  12.43 &   0.03 &  12.55 &   0.03 &  12.40 &   0.04 &  12.37 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052827.13-693454.7 &   77.7794.38 &    8104497 &  R &    0.049 &   417.362 &  13.59 &   0.04 &  12.75 &   0.04 &  12.53 &   0.04 &  12.44 &   0.04 &  12.57 &   0.04 &  12.47 &   0.05 &  12.41 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052837.15-693719.9 &   77.7794.50 &    8104502 &  R &    0.097 &   174.125 &  13.51 &   0.05 &  12.63 &   0.05 &  12.39 &   0.04 &  99.00 &  99.00 &  12.40 &   0.06 &  12.26 &   0.05 &  12.10 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J052838.94-693641.0 &   77.7794.54 &    8104501 &  R &    0.082 &   304.971 &  13.89 &   0.04 &  13.14 &   0.03 &  12.97 &   0.04 &  12.75 &   0.04 &  12.74 &   0.04 &  12.54 &   0.05 &  11.82 &   0.05 &   9.50 &   0.05
  SSTISAGEMA J052811.07-693106.1 &   77.7795.38 &    8104489 &  R &    0.040 &    25.868 &  13.55 &   0.02 &  12.75 &   0.02 &  12.49 &   0.02 &  12.40 &   0.03 &  12.52 &   0.03 &  12.39 &   0.05 &  12.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052818.54-693212.5 &   77.7795.72 &    8104492 &  R &    2.226 &    69.161 &  13.77 &   0.03 &  12.80 &   0.02 &  12.26 &   0.02 &  11.38 &   0.03 &  11.22 &   0.02 &  10.90 &   0.03 &  10.62 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052825.09-692938.8 &   77.7796.31 &    8104487 &  R &    0.421 &   430.478 &  13.32 &   0.03 &  12.48 &   0.04 &  12.28 &   0.03 &  12.15 &   0.04 &  12.33 &   0.03 &  12.24 &   0.05 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052836.67-692614.5 &   77.7796.33 &    8104481 &  R &    0.105 &    26.971 &  13.20 &   0.03 &  12.37 &   0.03 &  12.17 &   0.03 &  12.05 &   0.03 &  12.15 &   0.03 &  12.04 &   0.04 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052837.90-692921.8 &   77.7796.36 &    8104486 &  R &    0.082 &    43.013 &  13.37 &   0.03 &  12.50 &   0.04 &  12.31 &   0.02 &  12.26 &   0.03 &  12.35 &   0.02 &  12.26 &   0.04 &  12.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052837.06-692918.0 &   77.7796.37 &    8104486 &  R &    0.121 &   437.445 &  13.36 &   0.07 &  12.52 &   0.03 &  12.32 &   0.06 &  12.23 &   0.05 &  12.32 &   0.03 &  12.21 &   0.04 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052838.95-692759.5 &   77.7796.40 &    8104484 &  R &    0.091 &   475.737 &  13.38 &   0.03 &  12.51 &   0.03 &  12.30 &   0.03 &  12.15 &   0.04 &  12.28 &   0.03 &  12.15 &   0.04 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052822.92-692807.0 &   77.7796.41 &    8104484 &  R &    0.108 &   411.015 &  13.47 &   0.04 &  12.64 &   0.05 &  12.40 &   0.04 &  12.29 &   0.03 &  12.41 &   0.03 &  12.35 &   0.04 &  12.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052835.44-692915.3 &   77.7796.57 &    8104486 &  R &    0.472 &   404.858 &  13.27 &   0.05 &  12.45 &   0.06 &  12.24 &   0.05 &  12.08 &   0.04 &  12.17 &   0.03 &  12.00 &   0.05 &  11.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052812.77-692448.1 &   77.7797.13 &    8104478 &  R &    0.072 &   398.883 &  13.71 &   0.04 &  12.91 &   0.05 &  12.65 &   0.03 &  12.59 &   0.04 &  12.70 &   0.03 &  12.64 &   0.06 &  12.61 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052925.34-700309.1 &   77.7908.32 &     395781 &  R &    0.169 &   291.886 &  15.23 &   0.04 &  14.70 &   0.04 &  14.64 &   0.05 &  14.49 &   0.05 &  14.53 &   0.05 &  14.39 &   0.08 &  14.24 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052902.56-695946.3 &   77.7909.43 &     399721 &  R &    0.081 &    30.469 &  14.47 &   0.04 &  13.90 &   0.04 &  13.82 &   0.04 &  13.68 &   0.05 &  13.81 &   0.05 &  13.76 &   0.06 &  13.73 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052923.31-695616.2 &   77.7910.13 &     395799 &  R &    0.368 &   163.639 &  14.82 &   0.04 &  14.06 &   0.03 &  13.92 &   0.04 &  13.88 &   0.04 &  13.99 &   0.04 &  13.99 &   0.08 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052845.41-695647.8 &   77.7910.52 &     399728 &  R &    0.138 &   449.640 &  16.27 &   0.09 &  15.81 &   0.10 &  15.58 &   0.12 &  15.45 &   0.06 &  15.48 &   0.05 &  15.44 &   0.20 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052909.94-695603.0 &   77.7910.86 &     395799 &  R &    1.265 &   335.008 &  16.20 &   0.07 &  15.72 &   0.08 &  15.49 &   0.11 &  15.55 &   0.06 &  15.53 &   0.05 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052854.61-695343.0 &   77.7910.92 &    8104535 &  R &    0.438 &   261.028 &  13.39 &   0.12 &  12.52 &   0.13 &  12.43 &   0.08 &  12.34 &   0.04 &  12.42 &   0.03 &  12.30 &   0.05 &  12.34 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052903.64-695153.2 &   77.7911.47 &    9115449 &  R &    0.050 &   499.500 &  13.39 &   0.04 &  12.50 &   0.04 &  12.31 &   0.03 &  12.18 &   0.03 &  12.31 &   0.03 &  12.24 &   0.04 &  12.24 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052850.66-695212.5 &   77.7911.52 &    8104532 &  R &    0.033 &   380.084 &  13.71 &   0.03 &  12.86 &   0.03 &  12.75 &   0.03 &  12.61 &   0.04 &  12.70 &   0.03 &  12.60 &   0.05 &  12.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052929.45-695021.0 &    77.7911.9 &            &  R &    0.239 &   210.526 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  14.22 &   0.04 &  14.26 &   0.05 &  14.10 &   0.08 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052852.20-694403.4 &  77.7913.375 &    8104515 &  R &    0.042 &   335.008 &  13.36 &   0.02 &  12.51 &   0.02 &  12.33 &   0.02 &  12.25 &   0.03 &  12.37 &   0.02 &  12.23 &   0.03 &  12.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052919.31-694201.7 &  77.7913.378 &    9115430 &  R &    0.049 &    49.878 &  13.15 &   0.03 &  12.28 &   0.02 &  12.06 &   0.02 &  11.83 &   0.03 &  12.00 &   0.03 &  11.84 &   0.04 &  11.76 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052920.10-694327.5 &  77.7913.403 &    9115432 &  R &    0.118 &   459.559 &  13.63 &   0.03 &  12.80 &   0.03 &  12.59 &   0.03 &  12.52 &   0.02 &  12.59 &   0.02 &  12.50 &   0.04 &  12.46 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052848.76-694451.8 &  77.7913.428 &     399758 &  R &    0.036 &   129.887 &  14.72 &   0.03 &  14.14 &   0.04 &  14.07 &   0.04 &  13.99 &   0.03 &  14.02 &   0.03 &  13.92 &   0.06 &  13.84 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052907.11-694045.3 &   77.7914.30 &    8104509 &  R &    0.044 &   415.110 &  13.02 &   0.04 &  12.23 &   0.04 &  12.05 &   0.04 &  12.00 &   0.05 &  12.16 &   0.03 &  12.10 &   0.04 &  12.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052921.73-693741.9 &   77.7914.32 &    9115422 &  R &    0.052 &   542.005 &  13.33 &   0.03 &  12.45 &   0.02 &  12.21 &   0.03 &  12.10 &   0.03 &  12.28 &   0.03 &  12.17 &   0.04 &  12.09 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052929.09-693830.9 &   77.7914.33 &    9115424 &  R &    0.083 &   444.642 &  13.32 &   0.03 &  12.53 &   0.03 &  12.33 &   0.03 &  12.26 &   0.03 &  12.35 &   0.03 &  12.32 &   0.05 &  12.35 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052911.28-693951.4 &   77.7914.41 &    9115426 &  R &    0.048 &    47.112 &  13.31 &   0.05 &  12.40 &   0.05 &  12.23 &   0.04 &  12.16 &   0.03 &  12.24 &   0.03 &  12.13 &   0.04 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052928.20-694139.2 &   77.7914.44 &    9115429 &  R &    0.172 &    44.492 &  13.42 &   0.03 &  12.57 &   0.03 &  12.32 &   0.03 &  12.25 &   0.03 &  12.30 &   0.03 &  12.19 &   0.04 &  12.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052901.79-693912.8 &   77.7914.46 &    9115425 &  R &    0.281 &    38.451 &  13.37 &   0.06 &  12.51 &   0.07 &  12.36 &   0.05 &  12.31 &   0.04 &  12.39 &   0.03 &  12.27 &   0.04 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052850.05-693933.0 &   77.7914.51 &    8104506 &  R &    0.055 &   251.383 &  13.48 &   0.04 &  12.60 &   0.03 &  12.41 &   0.03 &  12.25 &   0.04 &  12.40 &   0.04 &  12.26 &   0.04 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052910.98-693824.9 &   77.7914.60 &    9115423 &  R &    0.326 &   315.557 &  99.00 &  99.00 &  99.00 &  99.00 &  12.08 &   0.05 &  12.62 &   0.06 &  12.62 &   0.05 &  12.57 &   0.05 &  12.41 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052917.76-694137.9 &   77.7914.74 &     395836 &  R &    0.107 &   142.248 &  14.07 &   0.02 &  13.30 &   0.03 &  13.16 &   0.03 &  13.09 &   0.03 &  13.19 &   0.04 &  13.17 &   0.05 &  13.23 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052901.69-694000.8 &   77.7914.79 &     399770 &  R &    0.049 &    27.884 &  14.03 &   0.02 &  13.17 &   0.02 &  13.08 &   0.03 &  12.94 &   0.05 &  13.01 &   0.03 &  12.97 &   0.06 &  12.89 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052924.64-693552.1 &  77.7915.110 &    9115419 &  R &    0.288 &   347.947 &  13.82 &   0.02 &  12.98 &   0.02 &  12.79 &   0.03 &  12.61 &   0.03 &  12.53 &   0.03 &  12.27 &   0.05 &  10.99 &   0.03 &   9.00 &   0.05
  SSTISAGEMA J052853.87-693411.7 &   77.7915.31 &    8104496 &  R &    0.052 &   315.557 &  13.13 &   0.04 &  12.27 &   0.04 &  12.10 &   0.03 &  11.96 &   0.03 &  12.09 &   0.03 &  11.87 &   0.04 &  11.87 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052906.59-693425.5 &   77.7915.39 &    9115416 &  R &    0.041 &    25.967 &  13.25 &   0.04 &  12.49 &   0.03 &  12.26 &   0.03 &  12.15 &   0.03 &  12.28 &   0.03 &  12.15 &   0.04 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052854.81-693431.2 &   77.7915.42 &    8104497 &  R &    0.169 &  1226.990 &  13.56 &   0.02 &  12.78 &   0.02 &  12.59 &   0.03 &  12.42 &   0.03 &  12.50 &   0.03 &  12.44 &   0.05 &  12.44 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052909.76-693622.9 &   77.7915.47 &    9115420 &  R &    0.051 &    26.971 &  13.34 &   0.04 &  12.43 &   0.03 &  12.23 &   0.03 &  12.11 &   0.06 &  12.26 &   0.03 &  12.13 &   0.05 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052854.72-693559.5 &   77.7915.48 &    8104499 &  R &    0.056 &   521.376 &  13.40 &   0.03 &  12.55 &   0.03 &  12.30 &   0.03 &  12.27 &   0.03 &  12.31 &   0.03 &  12.18 &   0.04 &  12.09 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052858.32-693731.6 &   77.7915.50 &    9115422 &  R &    0.069 &    42.475 &  13.32 &   0.03 &  12.46 &   0.04 &  12.25 &   0.03 &  12.22 &   0.05 &  12.31 &   0.05 &  12.18 &   0.05 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052905.73-693731.7 &   77.7915.54 &    9115422 &  R &    0.181 &   182.282 &  13.39 &   0.03 &  12.63 &   0.03 &  12.43 &   0.04 &  12.34 &   0.03 &  12.38 &   0.03 &  12.26 &   0.05 &  12.29 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052850.86-693554.6 &   77.7915.56 &    8104499 &  R &    0.043 &   484.262 &  13.61 &   0.03 &  12.69 &   0.03 &  12.47 &   0.03 &  12.35 &   0.04 &  12.43 &   0.03 &  12.33 &   0.04 &  12.37 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052931.24-693702.5 &   77.7915.61 &     395846 &  R &    0.077 &   236.128 &  14.09 &   0.02 &  13.39 &   0.03 &  13.28 &   0.03 &  13.17 &   0.04 &  13.16 &   0.03 &  13.03 &   0.06 &  12.94 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052859.70-693139.3 &  77.7916.119 &     399789 &  R &    0.055 &   712.758 &  14.93 &   0.03 &  14.21 &   0.03 &  14.07 &   0.04 &  14.03 &   0.03 &  14.12 &   0.04 &  14.08 &   0.06 &  14.15 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J052916.04-693021.3 &   77.7916.25 &    9115409 &  R &    0.061 &   298.329 &  13.43 &   0.03 &  12.81 &   0.04 &  12.68 &   0.03 &  12.59 &   0.03 &  12.58 &   0.03 &  12.56 &   0.05 &  12.54 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052849.99-693258.4 &   77.7916.32 &    8104493 &  R &    0.185 &    28.028 &  13.26 &   0.02 &  12.39 &   0.02 &  12.24 &   0.02 &  12.23 &   0.04 &  12.24 &   0.03 &  12.13 &   0.04 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052924.84-693111.8 &   77.7916.37 &    9115410 &  R &    0.034 &   393.236 &  13.42 &   0.02 &  12.58 &   0.03 &  12.40 &   0.03 &  12.34 &   0.03 &  12.45 &   0.03 &  12.33 &   0.04 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052901.37-693340.7 &   77.7916.39 &    9115415 &  R &    0.067 &    26.680 &  13.28 &   0.03 &  12.43 &   0.02 &  12.21 &   0.03 &  12.08 &   0.03 &  12.27 &   0.03 &  12.15 &   0.04 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052900.45-693106.1 &   77.7916.42 &    9115410 &  R &    0.065 &    45.533 &  13.28 &   0.04 &  12.41 &   0.03 &  12.20 &   0.03 &  12.09 &   0.04 &  12.11 &   0.03 &  12.10 &   0.04 &  12.05 &   0.06 &  11.06 &   0.18
  SSTISAGEMA J052856.76-693116.9 &   77.7916.43 &    8104490 &  R &    0.186 &   484.262 &  13.65 &   0.03 &  12.83 &   0.03 &  12.69 &   0.03 &  12.53 &   0.03 &  12.63 &   0.03 &  12.56 &   0.05 &  12.51 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052859.45-693322.9 &   77.7916.44 &    9115414 &  R &    0.019 &   387.597 &  13.75 &   0.04 &  12.99 &   0.04 &  12.81 &   0.03 &  12.75 &   0.03 &  12.87 &   0.03 &  12.77 &   0.06 &  12.81 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052914.05-693321.2 &   77.7916.47 &    9115414 &  R &    0.305 &   430.478 &  13.50 &   0.03 &  12.60 &   0.03 &  12.46 &   0.03 &  12.35 &   0.03 &  12.49 &   0.03 &  12.37 &   0.04 &  12.34 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052859.28-693230.1 &   77.7916.61 &     399787 &  R &    0.063 &   398.883 &  14.11 &   0.02 &  13.30 &   0.03 &  13.17 &   0.03 &  13.08 &   0.03 &  13.15 &   0.03 &  13.06 &   0.04 &  13.12 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052904.95-692700.4 &   77.7917.37 &    9115403 &  R &    0.048 &    38.127 &  13.39 &   0.03 &  12.58 &   0.03 &  12.33 &   0.03 &  12.23 &   0.03 &  12.38 &   0.03 &  12.22 &   0.04 &  12.31 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052930.26-692751.6 &   77.7917.41 &    9115404 &  R &    0.072 &    39.456 &  13.49 &   0.02 &  12.69 &   0.03 &  12.51 &   0.03 &  12.43 &   0.04 &  12.51 &   0.03 &  12.41 &   0.05 &  12.37 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052903.19-692930.3 &   77.7917.46 &    9115407 &  R &    0.091 &   751.880 &  13.80 &   0.03 &  12.99 &   0.04 &  12.89 &   0.04 &  12.81 &   0.04 &  12.84 &   0.03 &  12.86 &   0.05 &  12.79 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052912.66-692544.2 &   77.7917.71 &    9115401 &  R &    0.072 &   398.883 &  13.82 &   0.03 &  12.98 &   0.02 &  12.81 &   0.03 &  12.72 &   0.03 &  12.81 &   0.03 &  12.71 &   0.05 &  12.62 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052908.74-692907.6 &   77.7917.85 &    9115407 &  R &    0.656 &   249.128 &  14.01 &   0.05 &  13.22 &   0.05 &  13.01 &   0.04 &  12.92 &   0.10 &  13.13 &   0.05 &  12.98 &   0.08 &  12.81 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052858.82-692935.6 &   77.7917.91 &     399794 &  R &    0.133 &   712.758 &  14.51 &   0.03 &  13.71 &   0.03 &  13.60 &   0.04 &  13.52 &   0.04 &  13.60 &   0.03 &  13.56 &   0.04 &  13.45 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052902.01-692433.5 &   77.7918.21 &    9115399 &  R &    0.059 &   586.167 &  13.09 &   0.04 &  12.29 &   0.05 &  12.06 &   0.04 &  11.97 &   0.04 &  12.10 &   0.03 &  11.97 &   0.04 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052907.99-692411.3 &   77.7918.24 &    9115399 &  R &    0.061 &    42.492 &  13.31 &   0.03 &  12.46 &   0.04 &  12.28 &   0.03 &  12.18 &   0.03 &  12.29 &   0.03 &  12.20 &   0.04 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053006.17-700335.8 &   77.8029.31 &     395780 &  R &    0.481 &   226.296 &  14.59 &   0.03 &  13.97 &   0.03 &  13.83 &   0.03 &  13.78 &   0.05 &  13.85 &   0.04 &  13.66 &   0.06 &  13.71 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053011.65-700305.8 &   77.8029.42 &            &  R &    0.136 &    45.157 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  15.08 &   0.09 &  15.39 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053005.62-695619.4 &   77.8031.36 &    9115459 &  R &    0.323 &   347.947 &  99.00 &  99.00 &  12.41 &   0.07 &  12.23 &   0.05 &  12.08 &   0.03 &  12.23 &   0.02 &  12.18 &   0.03 &  12.27 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053016.36-695440.2 &   77.8031.37 &    8661906 &  R &    0.155 &   376.790 &  13.12 &   0.04 &  12.36 &   0.04 &  12.22 &   0.04 &  12.13 &   0.03 &  12.19 &   0.03 &  12.07 &   0.03 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052950.17-695335.0 &   77.8032.57 &    9115453 &  R &    0.101 &   341.647 &  13.21 &   0.03 &  12.38 &   0.03 &  12.17 &   0.03 &  12.08 &   0.03 &  12.15 &   0.04 &  12.05 &   0.03 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052942.97-694210.3 &  77.8034.380 &    9115430 &  R &    0.263 &   398.883 &  13.28 &   0.04 &  12.45 &   0.04 &  12.28 &   0.03 &  12.17 &   0.10 &  12.27 &   0.04 &  12.18 &   0.05 &  12.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052932.74-694242.1 &  77.8034.384 &    9115431 &  R &    0.055 &   511.509 &  13.39 &   0.03 &  12.47 &   0.04 &  12.25 &   0.02 &  12.13 &   0.03 &  12.28 &   0.04 &  12.20 &   0.04 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052950.45-694441.2 &  77.8034.387 &    9115435 &  R &    0.043 &   465.116 &  13.53 &   0.03 &  12.73 &   0.03 &  12.62 &   0.03 &  12.52 &   0.02 &  12.57 &   0.03 &  12.51 &   0.03 &  12.48 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053007.76-694305.9 &  77.8034.396 &    9115432 &  R &    0.040 &   253.743 &  13.60 &   0.03 &  12.81 &   0.03 &  12.60 &   0.03 &  12.49 &   0.03 &  12.59 &   0.03 &  12.56 &   0.04 &  12.54 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052954.17-694311.0 &  77.8034.399 &    9115432 &  R &    0.069 &    40.276 &  13.31 &   0.02 &  12.42 &   0.02 &  12.27 &   0.03 &  12.09 &   0.04 &  12.28 &   0.03 &  12.15 &   0.04 &  12.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052938.94-694550.4 &    77.8034.5 &     395825 &  R &    0.092 &    29.953 &  16.17 &   0.07 &  15.81 &   0.09 &  15.47 &   0.11 &  15.53 &   0.11 &  15.51 &   0.09 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053001.49-694447.5 &  77.8034.512 &     395828 &  R &    0.033 &     6.329 &  15.45 &   0.05 &  14.80 &   0.04 &  14.71 &   0.07 &  14.57 &   0.04 &  14.59 &   0.04 &  14.68 &   0.09 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052948.62-694135.9 &   77.8035.17 &    9115429 &  R &    0.046 &    59.133 &  13.43 &   0.03 &  12.73 &   0.02 &  12.59 &   0.02 &  12.58 &   0.03 &  12.52 &   0.02 &  12.45 &   0.05 &  12.52 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052953.87-694039.0 &   77.8035.20 &    9115427 &  R &    0.041 &    42.559 &  13.11 &   0.03 &  12.28 &   0.03 &  12.06 &   0.02 &  11.97 &   0.04 &  12.12 &   0.03 &  11.97 &   0.04 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053015.62-694033.7 &   77.8035.24 &    8661881 &  R &    0.057 &   465.116 &  13.17 &   0.02 &  12.34 &   0.03 &  12.13 &   0.03 &  11.95 &   0.04 &  12.14 &   0.03 &  12.00 &   0.04 &  11.94 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053001.18-693755.8 &   77.8035.27 &    9115423 &  R &    0.033 &    31.686 &  13.55 &   0.06 &  12.75 &   0.09 &  12.50 &   0.06 &  12.42 &   0.08 &  12.56 &   0.03 &  12.56 &   0.06 &  12.54 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052951.31-694026.3 &   77.8035.35 &    9115427 &  R &    0.032 &   313.873 &  13.54 &   0.05 &  12.70 &   0.05 &  12.49 &   0.04 &  12.48 &   0.04 &  12.52 &   0.03 &  12.44 &   0.05 &  12.48 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053015.99-693921.4 &   77.8035.38 &    8661879 &  R &    0.038 &    23.911 &  13.46 &   0.04 &  12.66 &   0.04 &  12.43 &   0.04 &  12.36 &   0.04 &  12.46 &   0.04 &  12.35 &   0.04 &  12.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053005.32-693939.3 &   77.8035.39 &    9115426 &  R &    0.039 &    25.057 &  13.50 &   0.02 &  12.67 &   0.03 &  12.47 &   0.02 &  12.40 &   0.04 &  12.47 &   0.03 &  12.33 &   0.04 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053004.15-694056.0 &   77.8035.82 &    9115428 &  R &    0.063 &    44.817 &  13.59 &   0.04 &  12.60 &   0.05 &  12.36 &   0.03 &  12.17 &   0.03 &  12.28 &   0.04 &  12.15 &   0.04 &  12.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052945.61-693350.4 &  77.8036.102 &     395853 &  R &    0.093 &    75.632 &  14.55 &   0.04 &  13.84 &   0.04 &  13.68 &   0.04 &  13.61 &   0.04 &  13.72 &   0.04 &  13.78 &   0.06 &  13.67 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J053002.13-693412.2 &   77.8036.32 &    9115416 &  R &    0.271 &    27.855 &  13.18 &   0.05 &  12.38 &   0.06 &  12.14 &   0.04 &  12.02 &   0.04 &  12.22 &   0.04 &  12.09 &   0.04 &  12.08 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052947.60-693645.9 &   77.8036.35 &    9115420 &  R &    0.191 &    31.499 &  13.11 &   0.03 &  12.24 &   0.04 &  12.08 &   0.03 &  11.96 &   0.04 &  12.13 &   0.03 &  11.98 &   0.04 &  12.02 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053004.53-693729.4 &   77.8036.36 &    9115422 &  R &    0.064 &   437.445 &  13.43 &   0.03 &  12.59 &   0.03 &  12.39 &   0.02 &  12.26 &   0.03 &  12.36 &   0.03 &  12.26 &   0.04 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053012.03-693547.6 &   77.8036.41 &    8661873 &  R &    0.016 &    15.835 &  13.75 &   0.04 &  13.09 &   0.04 &  12.92 &   0.04 &  12.94 &   0.05 &  13.05 &   0.05 &  12.81 &   0.05 &  12.77 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052951.90-693508.7 &   77.8036.42 &    9115417 &  R &    0.342 &   499.500 &  13.17 &   0.04 &  12.30 &   0.04 &  12.11 &   0.03 &  11.96 &   0.04 &  12.06 &   0.03 &  11.94 &   0.04 &  11.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053001.92-693658.5 &   77.8036.46 &    9115421 &  R &    0.051 &    35.078 &  13.52 &   0.03 &  12.69 &   0.04 &  12.51 &   0.03 &  12.43 &   0.03 &  12.47 &   0.03 &  12.37 &   0.04 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053006.33-693509.4 &   77.8036.59 &    9115417 &  R &    0.031 &    20.350 &  13.79 &   0.03 &  13.02 &   0.03 &  12.88 &   0.03 &  12.76 &   0.03 &  12.88 &   0.03 &  12.74 &   0.05 &  12.79 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052952.84-693446.5 &   77.8036.61 &     395851 &  R &    0.059 &    49.495 &  14.09 &   0.03 &  13.27 &   0.03 &  13.14 &   0.03 &  13.07 &   0.03 &  13.13 &   0.03 &  13.02 &   0.05 &  13.05 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053005.37-693232.6 &   77.8037.25 &    9115413 &  R &    0.485 &   475.737 &  13.11 &   0.03 &  12.19 &   0.03 &  12.00 &   0.03 &  11.81 &   0.03 &  11.94 &   0.03 &  11.86 &   0.04 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053000.53-692951.7 &   77.8037.30 &    9115408 &  R &    0.162 &    33.698 &  13.45 &   0.03 &  12.59 &   0.03 &  12.42 &   0.03 &  12.32 &   0.03 &  12.43 &   0.03 &  12.37 &   0.04 &  12.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052937.47-692947.3 &   77.8037.35 &    9115408 &  R &    0.064 &   630.120 &  13.55 &   0.04 &  12.74 &   0.05 &  12.55 &   0.03 &  12.44 &   0.04 &  12.53 &   0.03 &  12.43 &   0.04 &  12.44 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053011.89-693116.9 &   77.8037.40 &    8661866 &  R &    0.124 &   398.883 &  13.30 &   0.05 &  12.40 &   0.04 &  12.21 &   0.04 &  12.14 &   0.03 &  12.27 &   0.03 &  12.17 &   0.04 &  11.99 &   0.05 &  10.50 &   0.11
  SSTISAGEMA J052934.11-693158.5 &   77.8037.68 &     395858 &  R &    0.071 &   251.383 &  14.23 &   0.02 &  13.42 &   0.02 &  13.27 &   0.03 &  13.15 &   0.03 &  13.23 &   0.03 &  13.23 &   0.06 &  13.20 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052932.58-693015.0 &   77.8037.80 &     395862 &  R &    0.075 &   411.015 &  14.47 &   0.04 &  13.76 &   0.04 &  13.66 &   0.04 &  13.58 &   0.04 &  13.65 &   0.04 &  13.60 &   0.06 &  13.60 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052937.57-692832.6 &  77.8038.100 &    9115406 &  R &    0.368 &   630.120 &  13.88 &   0.04 &  13.02 &   0.05 &  12.80 &   0.04 &  12.67 &   0.04 &  12.82 &   0.03 &  12.66 &   0.05 &  12.79 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053011.48-692605.4 &   77.8038.37 &    8661858 &  R &    0.072 &    38.075 &  13.24 &   0.04 &  12.43 &   0.04 &  12.20 &   0.04 &  12.30 &   0.06 &  12.33 &   0.05 &  12.24 &   0.05 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052935.96-692924.3 &   77.8038.41 &    9115407 &  R &    0.190 &   249.128 &  13.19 &   0.03 &  12.35 &   0.03 &  12.10 &   0.03 &  12.00 &   0.04 &  12.11 &   0.03 &  11.99 &   0.04 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052954.07-692747.2 &   77.8038.44 &    9115404 &  R &    0.151 &    23.750 &  13.51 &   0.03 &  12.67 &   0.03 &  12.52 &   0.03 &  12.46 &   0.04 &  12.55 &   0.04 &  12.43 &   0.04 &  12.42 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052939.38-692931.3 &   77.8038.47 &    9115407 &  R &    0.181 &   411.015 &  13.67 &   0.03 &  12.88 &   0.03 &  12.72 &   0.03 &  12.61 &   0.03 &  12.71 &   0.03 &  12.66 &   0.05 &  12.69 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053013.95-692926.6 &   77.8038.52 &    8661863 &  R &    0.082 &    28.891 &  13.29 &   0.03 &  12.42 &   0.03 &  12.20 &   0.03 &  12.10 &   0.05 &  12.22 &   0.03 &  12.10 &   0.04 &  11.98 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052947.39-692844.3 &   77.8038.55 &    9115406 &  R &    0.049 &    21.331 &  13.66 &   0.03 &  12.89 &   0.02 &  12.76 &   0.03 &  12.57 &   0.03 &  12.68 &   0.03 &  12.65 &   0.05 &  12.62 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052950.58-692706.7 &   77.8038.61 &    9115403 &  R &    0.109 &    37.226 &  13.71 &   0.03 &  12.84 &   0.04 &  12.64 &   0.03 &  12.51 &   0.05 &  12.61 &   0.03 &  12.52 &   0.05 &  12.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053013.52-692525.2 &   77.8039.20 &    8661857 &  R &    0.078 &   285.714 &  13.44 &   0.03 &  12.82 &   0.03 &  12.68 &   0.03 &  12.62 &   0.03 &  12.59 &   0.04 &  12.53 &   0.05 &  12.54 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053034.61-700512.7 &   77.8149.27 &    8661925 &  R &    0.135 &   106.564 &  13.73 &   0.03 &  13.05 &   0.04 &  12.81 &   0.03 &  12.82 &   0.04 &  12.91 &   0.03 &  12.85 &   0.06 &  12.89 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053031.53-700158.7 &   77.8150.35 &     445731 &  R &    0.205 &    57.376 &  15.55 &   0.04 &  15.03 &   0.06 &  14.85 &   0.07 &  14.81 &   0.07 &  14.81 &   0.05 &  14.87 &   0.11 &  14.68 &   0.20 &  99.00 &  99.00
  SSTISAGEMA J053039.87-700217.4 &   77.8150.42 &     445730 &  R &    1.198 &   278.319 &  15.72 &   0.07 &  15.16 &   0.06 &  99.00 &  99.00 &  15.17 &   0.05 &  15.30 &   0.06 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053043.27-700444.7 &   77.8150.64 &     445725 &  R &    0.318 &   521.376 &  15.16 &   0.06 &  14.52 &   0.05 &  99.00 &  99.00 &  14.32 &   0.04 &  14.44 &   0.05 &  14.62 &   0.10 &  14.27 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J053046.89-695410.1 &  77.8152.111 &            &  R &    0.108 &    48.454 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  17.11 &   0.15 &  16.95 &   0.19 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053051.09-695529.2 &   77.8152.48 &    8661907 &  R &    0.180 &    39.793 &  13.21 &   0.05 &  12.51 &   0.05 &  12.33 &   0.06 &  12.13 &   0.03 &  12.31 &   0.03 &  12.21 &   0.03 &  12.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053050.83-695532.7 &   77.8152.79 &    8661908 &  R &    0.091 &   409.668 &  13.79 &   0.04 &  12.96 &   0.03 &  12.79 &   0.04 &  12.64 &   0.02 &  12.68 &   0.02 &  12.60 &   0.04 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053027.34-694311.0 &  77.8155.425 &     445771 &  R &    0.048 &   335.008 &  14.48 &   0.03 &  13.72 &   0.04 &  13.52 &   0.04 &  13.51 &   0.04 &  13.60 &   0.04 &  13.64 &   0.05 &  13.50 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J053030.66-694200.8 &  77.8155.492 &     445774 &  R &    0.093 &    46.075 &  15.20 &   0.04 &  14.50 &   0.04 &  14.33 &   0.04 &  14.30 &   0.04 &  14.39 &   0.04 &  14.32 &   0.07 &  14.36 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J053050.98-693812.1 &   77.8156.29 &    8661877 &  R &    0.038 &   428.266 &  13.43 &   0.03 &  12.72 &   0.03 &  12.57 &   0.04 &  12.44 &   0.08 &  12.49 &   0.05 &  12.34 &   0.06 &  12.38 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053026.96-694059.7 &   77.8156.36 &    8661881 &  R &    0.072 &    47.441 &  13.11 &   0.03 &  12.25 &   0.03 &  12.06 &   0.03 &  11.93 &   0.04 &  12.07 &   0.03 &  11.97 &   0.04 &  11.86 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053056.65-694037.2 &   77.8156.37 &    8661881 &  R &    0.237 &   465.116 &  13.20 &   0.03 &  12.37 &   0.03 &  12.22 &   0.03 &  12.06 &   0.04 &  12.18 &   0.03 &  12.07 &   0.04 &  11.98 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053032.77-693800.3 &   77.8156.39 &    8661877 &  R &    0.065 &    26.066 &  13.41 &   0.02 &  12.59 &   0.03 &  12.40 &   0.03 &  12.24 &   0.03 &  12.37 &   0.03 &  12.26 &   0.05 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053040.20-694036.1 &   77.8156.41 &    8661881 &  R &    0.048 &   385.505 &  13.72 &   0.03 &  12.93 &   0.03 &  99.00 &  99.00 &  12.68 &   0.03 &  12.74 &   0.03 &  12.66 &   0.06 &  12.67 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053044.25-693845.0 &   77.8156.48 &    8661878 &  R &    0.076 &   361.794 &  13.80 &   0.04 &  13.03 &   0.04 &  12.82 &   0.04 &  12.75 &   0.04 &  12.84 &   0.04 &  12.70 &   0.06 &  12.72 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053030.97-693856.0 &   77.8156.60 &    8661878 &  R &    0.171 &   382.117 &  13.69 &   0.06 &  12.83 &   0.05 &  12.61 &   0.06 &  12.45 &   0.04 &  12.42 &   0.04 &  12.22 &   0.05 &  11.72 &   0.14 &   8.85 &   0.04
  SSTISAGEMA J053044.75-693356.4 &   77.8157.29 &    8661870 &  R &    0.037 &   398.883 &  13.41 &   0.04 &  12.39 &   0.03 &  12.17 &   0.03 &  12.07 &   0.04 &  12.21 &   0.03 &  12.10 &   0.04 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053023.45-693559.7 &   77.8157.32 &    8661873 &  R &    0.067 &    30.107 &  13.18 &   0.03 &  12.33 &   0.03 &  12.11 &   0.03 &  11.97 &   0.03 &  12.15 &   0.03 &  12.01 &   0.03 &  12.01 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053057.86-693657.6 &   77.8157.38 &    8661875 &  R &    0.064 &   573.723 &  13.18 &   0.05 &  12.31 &   0.05 &  12.13 &   0.05 &  11.95 &   0.03 &  12.15 &   0.03 &  12.01 &   0.04 &  11.91 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053025.48-693632.0 &   77.8157.40 &    8661874 &  R &    0.048 &    35.676 &  13.61 &   0.04 &  12.76 &   0.04 &  12.58 &   0.03 &  12.46 &   0.03 &  12.55 &   0.04 &  12.48 &   0.05 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053046.23-693629.8 &   77.8157.42 &    8661874 &  R &    0.050 &    27.970 &  13.35 &   0.04 &  12.52 &   0.03 &  12.29 &   0.03 &  12.19 &   0.03 &  12.31 &   0.03 &  12.19 &   0.05 &  12.20 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053017.84-693616.4 &   77.8157.43 &    8661874 &  R &    0.063 &    45.306 &  13.19 &   0.04 &  12.30 &   0.03 &  12.07 &   0.03 &  11.96 &   0.03 &  12.12 &   0.03 &  11.97 &   0.04 &  11.86 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053045.99-693526.2 &   77.8157.44 &    8661872 &  R &    0.158 &   428.266 &  13.53 &   0.02 &  12.65 &   0.02 &  12.37 &   0.03 &  12.27 &   0.04 &  12.31 &   0.03 &  12.23 &   0.04 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053044.74-693436.6 &   77.8157.49 &    8661871 &  R &    0.085 &    35.215 &  13.81 &   0.03 &  12.79 &   0.03 &  12.59 &   0.03 &  12.47 &   0.03 &  12.51 &   0.03 &  12.40 &   0.05 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053051.17-693457.2 &   77.8157.61 &    8661871 &  R &    0.041 &   408.831 &  13.84 &   0.04 &  13.01 &   0.03 &  12.91 &   0.04 &  12.83 &   0.04 &  12.87 &   0.04 &  12.81 &   0.06 &  12.87 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053045.48-693503.6 &   77.8157.76 &    8661872 &  R &    0.176 &   295.072 &  13.68 &   0.04 &  12.82 &   0.04 &  12.62 &   0.04 &  12.45 &   0.10 &  12.55 &   0.04 &  12.38 &   0.05 &  12.25 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053046.27-693203.0 &   77.8158.25 &    8661867 &  R &    0.569 &   484.262 &  13.39 &   0.02 &  12.55 &   0.03 &  12.35 &   0.03 &  12.14 &   0.04 &  12.33 &   0.03 &  12.23 &   0.05 &  12.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053038.70-693023.8 &   77.8158.27 &    8661865 &  R &    0.130 &    45.382 &  13.30 &   0.04 &  12.47 &   0.03 &  12.21 &   0.04 &  12.15 &   0.04 &  12.26 &   0.03 &  12.14 &   0.04 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053040.20-693140.6 &   77.8158.34 &    8661867 &  R &    0.052 &   444.642 &  13.74 &   0.03 &  12.88 &   0.03 &  12.72 &   0.03 &  12.53 &   0.03 &  12.61 &   0.03 &  12.54 &   0.05 &  12.49 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053021.67-693247.1 &   77.8158.40 &     445791 &  R &    0.127 &   411.015 &  99.00 &  99.00 &  99.00 &  99.00 &  13.17 &   0.03 &  13.08 &   0.04 &  13.06 &   0.03 &  12.97 &   0.05 &  12.89 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053051.51-692736.9 &  77.8159.141 &     445802 &  R &    0.133 &    59.393 &  15.00 &   0.04 &  14.26 &   0.04 &  14.16 &   0.04 &  14.10 &   0.03 &  14.15 &   0.04 &  14.04 &   0.07 &  13.99 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J053031.24-692624.4 &   77.8159.41 &    8661859 &  R &    0.461 &    46.788 &  13.27 &   0.02 &  12.45 &   0.02 &  12.23 &   0.02 &  12.11 &   0.03 &  12.16 &   0.02 &  12.07 &   0.04 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053039.21-692938.7 &   77.8159.42 &    8661864 &  R &    0.066 &   423.908 &  13.27 &   0.04 &  12.45 &   0.04 &  12.24 &   0.04 &  12.16 &   0.03 &  12.27 &   0.03 &  12.13 &   0.04 &  12.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053028.92-692731.6 &   77.8159.43 &    8661860 &  R &    0.155 &    68.465 &  13.35 &   0.03 &  12.49 &   0.03 &  12.28 &   0.03 &  12.23 &   0.03 &  12.31 &   0.03 &  12.21 &   0.05 &  12.13 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053016.88-692653.0 &   77.8159.49 &    8661859 &  R &    0.087 &   404.858 &  13.26 &   0.03 &  12.37 &   0.02 &  12.14 &   0.02 &  12.08 &   0.04 &  12.20 &   0.03 &  12.12 &   0.03 &  12.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053027.51-692847.1 &   77.8159.56 &    8661862 &  R &    0.173 &   773.395 &  13.78 &   0.05 &  12.91 &   0.04 &  12.75 &   0.05 &  12.65 &   0.04 &  12.77 &   0.03 &  12.69 &   0.05 &  12.76 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053039.00-692459.7 &   77.8160.18 &    8661856 &  R &    0.119 &    42.146 &  13.35 &   0.02 &  12.50 &   0.03 &  12.30 &   0.03 &  12.30 &   0.03 &  12.32 &   0.03 &  12.29 &   0.04 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053124.30-700241.8 &   77.8271.33 &     446607 &  R &    0.431 &   748.503 &  14.68 &   0.03 &  14.00 &   0.03 &  13.84 &   0.03 &  13.80 &   0.04 &  13.85 &   0.05 &  13.85 &   0.07 &  13.92 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053121.34-695444.9 &   77.8273.43 &    8661906 &  R &    0.046 &   475.737 &  13.52 &   0.03 &  12.67 &   0.03 &  12.42 &   0.03 &  12.31 &   0.03 &  12.43 &   0.03 &  12.30 &   0.04 &  12.28 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053106.43-695407.2 &   77.8273.64 &     445747 &  R &    0.240 &   104.112 &  13.93 &   0.03 &  13.18 &   0.03 &  12.97 &   0.03 &  12.97 &   0.02 &  13.10 &   0.03 &  13.05 &   0.04 &  12.98 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053105.35-694912.9 &  77.8275.140 &     445757 &  R &    0.097 &   232.072 &  14.62 &   0.04 &  13.87 &   0.03 &  13.63 &   0.04 &  13.55 &   0.03 &  13.63 &   0.03 &  13.64 &   0.05 &  13.51 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053102.96-694711.1 &   77.8275.28 &    8661892 &  R &    0.044 &    34.499 &  13.27 &   0.04 &  12.43 &   0.04 &  12.26 &   0.04 &  12.12 &   0.03 &  12.31 &   0.02 &  12.20 &   0.03 &  12.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053107.46-694832.8 &   77.8275.30 &    8661895 &  R &    0.105 &    42.017 &  13.30 &   0.03 &  12.43 &   0.03 &  12.26 &   0.03 &  12.13 &   0.03 &  12.26 &   0.02 &  12.13 &   0.03 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053108.63-694756.0 &   77.8275.37 &    8661894 &  R &    0.188 &    39.285 &  13.39 &   0.04 &  12.55 &   0.04 &  12.35 &   0.04 &  12.27 &   0.03 &  12.38 &   0.02 &  12.28 &   0.03 &  12.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053113.06-694937.7 &   77.8275.38 &    8661897 &  R &    0.061 &    38.614 &  13.43 &   0.02 &  12.55 &   0.03 &  12.42 &   0.03 &  12.27 &   0.02 &  12.40 &   0.02 &  12.28 &   0.03 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053109.03-694801.0 &   77.8275.70 &     445760 &  R &    0.077 &   160.746 &  14.42 &   0.04 &  13.80 &   0.03 &  13.72 &   0.04 &  13.69 &   0.03 &  13.69 &   0.03 &  13.66 &   0.05 &  13.64 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053118.82-694317.1 &  77.8276.287 &    8661885 &  R &    0.056 &    34.588 &  13.47 &   0.04 &  12.69 &   0.04 &  12.51 &   0.05 &  12.36 &   0.03 &  12.45 &   0.02 &  12.42 &   0.04 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053123.59-694302.9 &  77.8276.288 &    8933422 &  R &    0.041 &    35.864 &  13.50 &   0.03 &  12.81 &   0.03 &  12.63 &   0.03 &  12.52 &   0.03 &  12.57 &   0.02 &  12.47 &   0.04 &  12.55 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053113.92-694357.9 &  77.8276.289 &    8661886 &  R &    0.515 &    78.548 &  13.68 &   0.04 &  12.93 &   0.03 &  12.79 &   0.03 &  12.58 &   0.03 &  12.58 &   0.03 &  12.51 &   0.04 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053109.68-694348.2 &  77.8276.296 &    8661886 &  R &    0.219 &    24.943 &  13.58 &   0.05 &  12.74 &   0.04 &  12.56 &   0.04 &  12.44 &   0.04 &  12.53 &   0.03 &  12.39 &   0.05 &  12.41 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053101.00-694344.2 &  77.8276.300 &    8661886 &  R &    0.048 &     3.751 &  13.70 &   0.04 &  12.84 &   0.04 &  12.77 &   0.04 &  12.61 &   0.05 &  12.70 &   0.03 &  12.65 &   0.05 &  12.61 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053119.13-694023.8 &   77.8277.26 &    8661880 &  R &    0.171 &  1226.990 &  13.06 &   0.03 &  12.24 &   0.03 &  12.05 &   0.03 &  11.93 &   0.03 &  12.01 &   0.02 &  11.92 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053120.78-694104.7 &   77.8277.33 &    8661882 &  R &    0.085 &    45.382 &  13.19 &   0.02 &  12.32 &   0.03 &  12.09 &   0.02 &  11.97 &   0.03 &  12.15 &   0.03 &  11.98 &   0.04 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053112.62-693543.3 &   77.8278.15 &    8661873 &  R &    0.047 &    27.319 &  13.28 &   0.03 &  12.44 &   0.03 &  12.20 &   0.03 &  12.05 &   0.03 &  12.24 &   0.03 &  12.14 &   0.04 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053109.93-693604.7 &   77.8278.17 &    8661873 &  R &    0.080 &   601.685 &  13.17 &   0.03 &  12.30 &   0.03 &  12.08 &   0.03 &  11.96 &   0.03 &  12.05 &   0.03 &  11.95 &   0.04 &  11.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053116.75-693354.3 &   77.8278.19 &    8661870 &  R &    0.146 &    33.855 &  13.56 &   0.03 &  12.70 &   0.04 &  12.55 &   0.04 &  12.39 &   0.02 &  12.54 &   0.03 &  12.41 &   0.05 &  12.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053126.12-693550.3 &   77.8278.25 &     446548 &  R &    0.032 &   371.333 &  13.93 &   0.03 &  13.12 &   0.03 &  12.99 &   0.03 &  12.90 &   0.04 &  12.93 &   0.03 &  12.85 &   0.05 &  12.81 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053129.61-693500.3 &   77.8278.26 &    8933434 &  R &    0.309 &   411.015 &  13.22 &   0.03 &  12.31 &   0.03 &  12.14 &   0.03 &  11.94 &   0.04 &  11.95 &   0.03 &  11.77 &   0.04 &  11.64 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053132.44-693121.1 &   77.8279.22 &    8933439 &  R &    0.356 &   410.678 &  13.23 &   0.03 &  12.42 &   0.03 &  12.26 &   0.03 &  12.06 &   0.04 &  12.14 &   0.03 &  12.01 &   0.04 &  12.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053118.77-693330.9 &   77.8279.25 &    8661869 &  R &    0.209 &    33.771 &  13.55 &   0.03 &  12.70 &   0.03 &  12.60 &   0.03 &  12.45 &   0.03 &  12.53 &   0.03 &  12.48 &   0.05 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053111.71-692943.8 &   77.8279.28 &    8661864 &  R &    0.075 &   261.028 &  13.75 &   0.03 &  13.05 &   0.03 &  12.91 &   0.03 &  12.77 &   0.04 &  12.87 &   0.03 &  12.80 &   0.05 &  12.76 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053120.68-693208.1 &   77.8279.29 &    8661867 &  R &    0.070 &    29.712 &  13.21 &   0.03 &  12.34 &   0.03 &  12.15 &   0.03 &  12.01 &   0.04 &  12.17 &   0.02 &  12.05 &   0.04 &  12.04 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053130.25-693120.9 &   77.8279.57 &     446537 &  R &    0.075 &    76.348 &  14.42 &   0.03 &  13.70 &   0.03 &  13.55 &   0.03 &  13.55 &   0.03 &  13.54 &   0.03 &  13.57 &   0.05 &  13.60 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J053116.99-692627.3 &   77.8280.24 &    8661859 &  R &    0.259 &   430.478 &  13.33 &   0.03 &  12.50 &   0.03 &  12.27 &   0.03 &  12.21 &   0.04 &  12.30 &   0.03 &  12.21 &   0.05 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053118.31-692939.3 &   77.8280.25 &    8661864 &  R &    0.055 &    24.965 &  13.44 &   0.02 &  12.61 &   0.03 &  12.41 &   0.02 &  12.31 &   0.03 &  12.41 &   0.03 &  12.28 &   0.04 &  12.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053101.97-692904.8 &   77.8280.26 &    8661863 &  R &    0.056 &   417.362 &  13.44 &   0.04 &  12.54 &   0.03 &  12.41 &   0.03 &  12.29 &   0.05 &  12.42 &   0.03 &  12.30 &   0.04 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053102.39-692740.8 &   77.8280.27 &    8661861 &  R &    0.058 &   253.743 &  13.42 &   0.03 &  12.53 &   0.03 &  12.42 &   0.03 &  12.27 &   0.03 &  12.38 &   0.02 &  12.24 &   0.04 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053116.57-692558.8 &   77.8280.32 &    8661858 &  R &    0.111 &   398.883 &  13.89 &   0.05 &  13.11 &   0.05 &  13.03 &   0.05 &  12.93 &   0.04 &  12.99 &   0.04 &  12.90 &   0.06 &  12.79 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053129.92-692454.0 &   77.8281.18 &    8933449 &  R &    0.078 &   430.293 &  13.59 &   0.03 &  12.76 &   0.03 &  12.62 &   0.03 &  12.53 &   0.03 &  12.63 &   0.03 &  12.52 &   0.05 &  12.51 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053121.35-692423.6 &   77.8281.36 &     445809 &  R &    0.081 &   490.436 &  14.72 &   0.03 &  14.12 &   0.03 &  14.02 &   0.03 &  13.93 &   0.06 &  14.02 &   0.05 &  14.28 &   0.06 &  14.03 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J053108.97-692437.1 &   77.8281.53 &     445809 &  R &    0.033 &   195.389 &  14.98 &   0.04 &  14.42 &   0.04 &  14.55 &   0.05 &  14.60 &   0.09 &  14.45 &   0.07 &  14.20 &   0.10 &  14.09 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J053126.64-692432.5 &   77.8281.59 &     446523 &  R &    0.094 &   428.266 &  15.43 &   0.04 &  14.83 &   0.04 &  14.61 &   0.05 &  14.58 &   0.03 &  14.66 &   0.05 &  15.19 &   0.17 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051523.08-700236.2 & 78.5609.2777 &     476418 &  R &    0.072 &    76.905 &  14.44 &   0.03 &  13.75 &   0.03 &  13.64 &   0.03 &  13.55 &   0.03 &  13.63 &   0.03 &  13.62 &   0.04 &  13.48 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051509.48-695907.6 &   78.5610.20 &    1283603 &  R &    0.028 &   466.636 &  13.52 &   0.03 &  12.63 &   0.03 &  12.47 &   0.02 &  12.34 &   0.03 &  12.48 &   0.03 &  12.39 &   0.05 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051524.91-695500.5 &   78.5611.12 &    1283610 &  R &    0.060 &    41.948 &  13.28 &   0.02 &  12.43 &   0.03 &  12.27 &   0.03 &  12.17 &   0.03 &  12.22 &   0.04 &  12.12 &   0.04 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051510.89-695541.1 &   78.5611.13 &    1283609 &  R &    0.082 &   464.684 &  13.12 &   0.02 &  12.31 &   0.02 &  12.09 &   0.03 &  11.99 &   0.03 &  12.12 &   0.03 &  12.04 &   0.04 &  12.07 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051507.71-695045.2 &   78.5612.14 &    1283617 &  R &    0.114 &    22.559 &  13.65 &   0.04 &  12.83 &   0.03 &  12.60 &   0.04 &  12.46 &   0.03 &  12.61 &   0.04 &  12.48 &   0.05 &  12.59 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051524.97-695116.7 &    78.5612.7 &    1283616 &  R &    0.070 &    40.876 &  99.00 &  99.00 &  99.00 &  99.00 &  12.27 &   0.04 &  12.09 &   0.03 &  12.23 &   0.03 &  12.12 &   0.04 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051524.41-695218.7 &    78.5612.8 &    1283614 &  R &    0.033 &    26.731 &  13.18 &   0.02 &  12.40 &   0.03 &  12.19 &   0.03 &  12.01 &   0.03 &  12.20 &   0.03 &  12.10 &   0.04 &  12.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051517.68-694624.8 &   78.5613.10 &    1283623 &  R &    0.082 &    29.861 &  13.25 &   0.04 &  12.43 &   0.04 &  12.17 &   0.04 &  12.02 &   0.03 &  12.19 &   0.03 &  12.12 &   0.04 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051520.09-694756.6 &   78.5613.11 &    1283621 &  R &    0.092 &    28.889 &  13.45 &   0.03 &  12.63 &   0.03 &  12.36 &   0.03 &  12.26 &   0.03 &  12.35 &   0.03 &  12.29 &   0.04 &  12.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051514.37-694934.8 &   78.5613.13 &    1283618 &  R &    0.042 &    19.770 &  13.65 &   0.03 &  12.81 &   0.04 &  12.57 &   0.02 &  12.50 &   0.04 &  12.63 &   0.02 &  12.45 &   0.05 &  12.48 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051507.33-694852.6 &   78.5613.18 &    1283619 &  R &    0.236 &   451.264 &  13.61 &   0.02 &  12.78 &   0.03 &  12.59 &   0.03 &  12.46 &   0.02 &  12.52 &   0.03 &  12.43 &   0.04 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051518.25-694516.7 &  78.5614.951 &    1283625 &  R &    0.058 &    28.537 &  13.25 &   0.03 &  12.40 &   0.04 &  12.15 &   0.03 &  11.99 &   0.04 &  12.15 &   0.03 &  12.06 &   0.04 &  11.91 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051519.91-694107.6 &   78.5615.22 &    1283633 &  R &    0.232 &   396.825 &  13.25 &   0.03 &  12.38 &   0.03 &  12.20 &   0.03 &  12.05 &   0.04 &  11.99 &   0.03 &  11.86 &   0.04 &  11.72 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051518.82-693916.2 &   78.5615.25 &    1283636 &  R &    0.077 &   490.436 &  13.23 &   0.06 &  12.37 &   0.05 &  12.21 &   0.06 &  12.13 &   0.03 &  12.21 &   0.03 &  12.11 &   0.04 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051509.31-693904.8 &   78.5615.27 &    1283637 &  R &    0.045 &    41.271 &  13.22 &   0.03 &  12.41 &   0.03 &  12.19 &   0.03 &  12.08 &   0.03 &  12.24 &   0.03 &  12.15 &   0.04 &  12.09 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051517.61-693900.6 &   78.5615.47 &    1283637 &  R &    0.033 &    14.530 &  13.90 &   0.05 &  13.18 &   0.04 &  13.00 &   0.04 &  13.03 &   0.10 &  13.10 &   0.07 &  12.88 &   0.09 &  12.98 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051525.33-693659.7 &   78.5616.20 &    1283641 &  R &    0.054 &    28.054 &  13.14 &   0.04 &  12.30 &   0.04 &  12.13 &   0.03 &  11.97 &   0.04 &  12.15 &   0.04 &  12.01 &   0.04 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051508.32-693421.4 &   78.5616.28 &    1283646 &  R &    0.407 &    32.986 &  13.14 &   0.03 &  12.29 &   0.03 &  12.09 &   0.03 &  11.90 &   0.04 &  12.06 &   0.03 &  11.96 &   0.04 &  11.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051516.16-693708.1 &   78.5616.69 &     476359 &  R &    0.103 &    50.322 &  15.03 &   0.04 &  14.45 &   0.04 &  14.30 &   0.05 &  14.33 &   0.05 &  14.36 &   0.05 &  14.16 &   0.09 &  14.24 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J051508.23-693007.0 &  78.5617.105 &     476342 &  R &    0.146 &   328.731 &  15.25 &   0.04 &  14.56 &   0.04 &  14.49 &   0.05 &  14.43 &   0.04 &  14.45 &   0.05 &  14.39 &   0.08 &  14.33 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J051509.71-692755.6 &   78.5618.20 &    1283658 &  R &    0.056 &    24.069 &  13.48 &   0.03 &  12.64 &   0.03 &  12.49 &   0.03 &  12.38 &   0.04 &  12.51 &   0.03 &  12.43 &   0.04 &  12.38 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051520.65-692545.2 &   78.5618.22 &     476332 &  R &    0.102 &   178.859 &  14.00 &   0.03 &  13.35 &   0.03 &  13.25 &   0.03 &  13.17 &   0.05 &  13.24 &   0.04 &  13.13 &   0.05 &  13.14 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051508.49-692818.4 &   78.5618.76 &     476338 &  R &    0.242 &   566.572 &  15.19 &   0.04 &  14.49 &   0.04 &  14.33 &   0.04 &  14.33 &   0.04 &  14.30 &   0.05 &  14.47 &   0.09 &  14.40 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J051524.58-692230.6 &   78.5619.24 &    1283669 &  R &    0.208 &   421.585 &  13.77 &   0.03 &  13.06 &   0.03 &  12.97 &   0.03 &  12.85 &   0.02 &  12.94 &   0.03 &  12.85 &   0.04 &  12.85 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051531.99-700443.6 &   78.5730.19 &    1283595 &  R &    0.086 &   437.063 &  13.43 &   0.03 &  12.61 &   0.03 &  12.43 &   0.03 &  12.35 &   0.02 &  12.46 &   0.02 &  12.42 &   0.04 &  12.37 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051602.12-695800.1 &   78.5731.20 &    1996063 &  R &    0.072 &   210.526 &  13.34 &   0.04 &  12.51 &   0.03 &  12.35 &   0.04 &  12.27 &   0.03 &  12.39 &   0.02 &  12.29 &   0.03 &  12.37 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051543.00-700131.8 &   78.5731.21 &    1283599 &  R &    0.058 &   430.108 &  13.35 &   0.03 &  12.47 &   0.03 &  12.34 &   0.03 &  12.25 &   0.03 &  12.33 &   0.02 &  12.23 &   0.04 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051544.77-700024.3 &   78.5731.22 &    1283601 &  R &    0.060 &   629.327 &  13.44 &   0.04 &  12.61 &   0.04 &  12.42 &   0.04 &  12.28 &   0.02 &  12.38 &   0.02 &  12.33 &   0.04 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051548.61-695906.9 &   78.5731.25 &    1996065 &  R &    0.039 &   398.565 &  13.61 &   0.03 &  12.78 &   0.03 &  12.62 &   0.04 &  12.52 &   0.03 &  12.63 &   0.03 &  12.50 &   0.04 &  12.50 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051600.43-695805.3 &   78.5731.29 &    1996064 &  R &    0.044 &    39.282 &  13.46 &   0.03 &  12.59 &   0.03 &  12.39 &   0.04 &  12.35 &   0.03 &  12.46 &   0.03 &  12.30 &   0.05 &  12.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051600.86-695913.6 &   78.5731.36 &    1996065 &  R &    0.072 &    40.571 &  13.39 &   0.03 &  12.49 &   0.03 &  12.29 &   0.03 &  12.16 &   0.02 &  12.26 &   0.03 &  12.20 &   0.04 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051557.36-695958.2 &   78.5731.81 &     478351 &  R &    0.151 &    60.266 &  14.83 &   0.03 &  14.11 &   0.03 &  13.95 &   0.04 &  13.93 &   0.03 &  13.97 &   0.03 &  14.01 &   0.07 &  14.10 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J051540.01-695430.1 &   78.5732.25 &    1283610 &  R &    0.044 &    34.065 &  13.49 &   0.05 &  12.70 &   0.05 &  12.57 &   0.05 &  12.48 &   0.03 &  12.54 &   0.03 &  12.39 &   0.05 &  12.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051602.16-695637.7 &   78.5732.27 &    1996061 &  R &    0.032 &    27.267 &  13.16 &   0.03 &  12.30 &   0.03 &  12.17 &   0.03 &  12.06 &   0.02 &  12.19 &   0.02 &  12.08 &   0.03 &  12.09 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051537.61-695703.8 &   78.5732.35 &    1283606 &  R &    0.357 &    44.954 &  13.19 &   0.02 &  12.34 &   0.03 &  12.13 &   0.03 &  12.00 &   0.03 &  12.13 &   0.03 &  12.01 &   0.04 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051607.99-695527.1 &   78.5732.38 &    1996059 &  R &    0.056 &   169.779 &  13.62 &   0.03 &  12.78 &   0.03 &  12.66 &   0.03 &  12.54 &   0.03 &  12.62 &   0.03 &  12.58 &   0.04 &  12.59 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051604.15-695520.0 &   78.5732.42 &    1996059 &  R &    0.173 &    38.558 &  13.41 &   0.03 &  12.53 &   0.03 &  12.34 &   0.03 &  12.23 &   0.02 &  12.34 &   0.02 &  12.22 &   0.03 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051534.84-695739.2 &   78.5732.46 &    1283605 &  R &    0.031 &    37.977 &  13.44 &   0.03 &  12.50 &   0.03 &  12.38 &   0.03 &  12.18 &   0.03 &  12.28 &   0.02 &  12.21 &   0.04 &  12.07 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051544.92-695001.4 &   78.5733.21 &    1283618 &  R &    0.035 &    26.444 &  13.41 &   0.02 &  12.57 &   0.03 &  12.46 &   0.03 &  12.26 &   0.03 &  12.37 &   0.03 &  12.33 &   0.04 &  12.34 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051602.94-695333.0 &   78.5733.22 &    1996056 &  R &    0.070 &    49.875 &  13.09 &   0.07 &  12.30 &   0.04 &  12.06 &   0.03 &  11.94 &   0.03 &  12.02 &   0.03 &  11.97 &   0.04 &  11.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051542.47-695240.8 &   78.5733.24 &    1283613 &  R &    0.080 &    44.707 &  13.30 &   0.04 &  12.46 &   0.04 &  12.30 &   0.04 &  12.23 &   0.03 &  12.28 &   0.03 &  12.20 &   0.05 &  12.11 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J051541.34-695310.4 &   78.5733.34 &    1283612 &  R &    0.069 &   423.729 &  13.57 &   0.03 &  12.70 &   0.03 &  12.56 &   0.03 &  12.44 &   0.05 &  12.53 &   0.04 &  12.39 &   0.05 &  12.37 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051557.73-694839.2 &   78.5734.21 &    1996049 &  R &    0.124 &    28.555 &  13.34 &   0.03 &  12.51 &   0.03 &  12.35 &   0.03 &  12.21 &   0.03 &  12.29 &   0.03 &  12.26 &   0.04 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051600.33-694720.3 &   78.5734.25 &    1996047 &  R &    0.097 &   327.011 &  13.25 &   0.03 &  12.53 &   0.03 &  12.25 &   0.03 &  12.02 &   0.03 &  12.20 &   0.03 &  12.09 &   0.05 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051528.37-694545.1 &   78.5734.26 &    1283624 &  R &    0.602 &   217.250 &  13.20 &   0.02 &  12.39 &   0.03 &  12.15 &   0.03 &  11.95 &   0.03 &  12.09 &   0.03 &  11.90 &   0.04 &  11.83 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051533.91-694636.6 &   78.5734.29 &    1283623 &  R &    0.111 &   323.102 &  13.39 &   0.03 &  12.47 &   0.03 &  12.36 &   0.03 &  12.26 &   0.03 &  12.35 &   0.03 &  12.24 &   0.04 &  12.23 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051554.87-694833.2 &   78.5734.32 &    1996048 &  R &    0.061 &    25.242 &  13.48 &   0.02 &  12.63 &   0.03 &  12.42 &   0.03 &  12.29 &   0.03 &  12.40 &   0.03 &  12.30 &   0.03 &  12.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051602.02-694837.1 &   78.5734.34 &    1996049 &  R &    0.170 &    25.383 &  13.67 &   0.03 &  12.79 &   0.03 &  12.67 &   0.03 &  12.56 &   0.03 &  12.63 &   0.03 &  12.56 &   0.06 &  12.47 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051606.39-694655.7 &   78.5734.35 &    1996046 &  R &    0.037 &    23.952 &  13.55 &   0.03 &  12.73 &   0.03 &  12.59 &   0.03 &  12.43 &   0.03 &  12.53 &   0.04 &  12.44 &   0.03 &  12.50 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051535.66-694706.2 &   78.5734.36 &    1283622 &  R &    0.038 &   411.015 &  13.51 &   0.03 &  12.61 &   0.03 &  12.42 &   0.03 &  12.36 &   0.03 &  12.43 &   0.03 &  12.35 &   0.05 &  12.35 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051603.71-694720.1 &   78.5734.37 &     478325 &  R &    0.112 &   195.389 &  13.92 &   0.03 &  13.33 &   0.03 &  99.00 &  99.00 &  13.19 &   0.05 &  13.25 &   0.04 &  13.19 &   0.05 &  13.13 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051602.28-694326.0 &  78.5735.113 &     478317 &  R &    0.037 &    24.448 &  15.28 &   0.05 &  14.52 &   0.04 &  14.27 &   0.04 &  14.18 &   0.05 &  14.26 &   0.05 &  14.15 &   0.19 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051531.77-694244.1 &   78.5735.17 &    1283630 &  R &    0.048 &    41.501 &  13.32 &   0.04 &  12.44 &   0.03 &  12.29 &   0.03 &  12.10 &   0.04 &  12.26 &   0.03 &  12.15 &   0.04 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051528.29-694223.8 &   78.5735.18 &    1283630 &  R &    0.048 &   660.502 &  13.33 &   0.03 &  12.49 &   0.03 &  12.24 &   0.03 &  12.04 &   0.04 &  12.25 &   0.03 &  12.11 &   0.04 &  12.15 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051532.98-694156.2 &   78.5735.20 &     476371 &  R &    0.112 &    81.613 &  13.92 &   0.03 &  13.19 &   0.03 &  13.00 &   0.03 &  12.96 &   0.05 &  13.01 &   0.03 &  12.86 &   0.06 &  12.88 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051609.36-694529.9 & 78.5735.2226 &    1996043 &  R &    0.030 &   437.445 &  13.56 &   0.03 &  12.70 &   0.03 &  12.52 &   0.03 &  12.50 &   0.04 &  12.56 &   0.03 &  12.45 &   0.05 &  12.45 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051559.06-694447.1 & 78.5735.2230 &    1996042 &  R &    0.744 &   183.722 &  13.79 &   0.03 &  12.95 &   0.04 &  12.79 &   0.03 &  12.72 &   0.05 &  12.76 &   0.03 &  12.66 &   0.05 &  12.67 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051546.69-694420.6 & 78.5735.2231 &    1283627 &  R &    0.047 &    20.885 &  13.75 &   0.03 &  12.82 &   0.03 &  12.69 &   0.03 &  12.62 &   0.04 &  12.67 &   0.03 &  12.62 &   0.05 &  12.54 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051607.39-694405.9 & 78.5735.2248 &     478318 &  R &    0.034 &     4.243 &  14.62 &   0.03 &  13.87 &   0.03 &  13.74 &   0.03 &  13.63 &   0.04 &  13.75 &   0.05 &  13.54 &   0.05 &  13.23 &   0.21 &   9.88 &   0.08
  SSTISAGEMA J051603.10-694215.7 &   78.5735.23 &    1996038 &  R &    0.038 &   361.794 &  13.48 &   0.03 &  12.63 &   0.03 &  12.36 &   0.03 &  12.21 &   0.04 &  12.35 &   0.03 &  12.23 &   0.05 &  12.21 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051557.66-694312.5 &   78.5735.25 &    1996039 &  R &    0.064 &    22.655 &  13.56 &   0.03 &  12.71 &   0.03 &  12.49 &   0.03 &  12.42 &   0.03 &  12.53 &   0.03 &  12.49 &   0.06 &  12.59 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J051600.92-694235.1 &   78.5735.26 &    1996038 &  R &    0.172 &    21.058 &  13.94 &   0.04 &  12.88 &   0.03 &  12.67 &   0.03 &  12.60 &   0.03 &  12.73 &   0.03 &  12.64 &   0.05 &  12.60 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051534.36-693948.0 &  78.5736.108 &    1283635 &  R &    0.429 &   451.875 &  13.55 &   0.03 &  12.60 &   0.03 &  12.41 &   0.04 &  12.22 &   0.03 &  12.34 &   0.03 &  12.23 &   0.04 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051601.94-693745.6 &  78.5736.208 &     478303 &  R &    0.061 &    38.722 &  15.65 &   0.05 &  15.08 &   0.05 &  14.92 &   0.06 &  14.85 &   0.04 &  14.94 &   0.05 &  14.82 &   0.12 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051541.18-693748.4 &   78.5736.29 &    1283639 &  R &    0.077 &   230.097 &  13.23 &   0.03 &  12.32 &   0.03 &  12.15 &   0.03 &  12.01 &   0.03 &  12.13 &   0.03 &  12.03 &   0.04 &  12.06 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051542.54-693748.5 &   78.5736.30 &    1283639 &  R &    0.085 &    44.055 &  13.21 &   0.02 &  12.29 &   0.03 &  12.16 &   0.03 &  12.02 &   0.03 &  12.13 &   0.03 &  12.04 &   0.04 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051546.72-693823.6 &   78.5736.31 &    1283638 &  R &    0.049 &    25.526 &  13.24 &   0.03 &  12.39 &   0.03 &  12.21 &   0.03 &  12.12 &   0.03 &  12.24 &   0.02 &  12.12 &   0.04 &  12.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051527.08-693903.6 &   78.5736.32 &    1283637 &  R &    0.231 &   398.883 &  13.30 &   0.04 &  12.48 &   0.04 &  12.33 &   0.04 &  12.20 &   0.03 &  12.26 &   0.02 &  12.22 &   0.04 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051542.96-693935.5 &   78.5736.41 &    1283636 &  R &    0.046 &    41.883 &  13.26 &   0.03 &  12.38 &   0.03 &  12.16 &   0.03 &  12.04 &   0.05 &  12.22 &   0.03 &  12.06 &   0.04 &  12.10 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051556.00-694037.8 &   78.5736.46 &    1996034 &  R &    0.169 &    36.685 &  13.47 &   0.03 &  12.60 &   0.03 &  12.43 &   0.03 &  12.35 &   0.03 &  12.47 &   0.03 &  12.33 &   0.04 &  12.29 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051543.19-693547.5 &   78.5737.37 &    1283643 &  R &    0.294 &    29.012 &  13.24 &   0.02 &  12.39 &   0.03 &  12.21 &   0.03 &  12.05 &   0.03 &  12.18 &   0.03 &  12.10 &   0.05 &  12.08 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051548.13-693621.4 &   78.5737.43 &    1283642 &  R &    0.178 &   437.445 &  13.19 &   0.03 &  12.29 &   0.03 &  12.08 &   0.03 &  12.05 &   0.07 &  12.11 &   0.05 &  12.00 &   0.05 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051604.12-693446.3 &   78.5737.51 &    1996022 &  R &    0.033 &    24.602 &  13.33 &   0.03 &  12.53 &   0.03 &  12.33 &   0.03 &  12.22 &   0.04 &  12.38 &   0.04 &  12.30 &   0.05 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051541.81-693702.7 &   78.5737.59 &    1283640 &  R &    0.070 &   133.833 &  13.78 &   0.03 &  12.97 &   0.03 &  12.86 &   0.04 &  12.73 &   0.04 &  12.65 &   0.04 &  12.40 &   0.05 &  11.57 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051529.41-693031.8 &  78.5738.152 &    1283653 &  R &    0.272 &   751.880 &  13.77 &   0.03 &  12.95 &   0.03 &  12.56 &   0.03 &  11.88 &   0.03 &  11.74 &   0.03 &  11.43 &   0.03 &  11.23 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051525.62-693127.5 &   78.5738.36 &    1283651 &  R &    0.091 &   382.117 &  13.32 &   0.05 &  12.51 &   0.05 &  12.45 &   0.05 &  12.33 &   0.04 &  12.35 &   0.03 &  12.28 &   0.04 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051550.59-692942.3 &   78.5738.43 &    1996012 &  R &    0.055 &    29.710 &  13.27 &   0.03 &  12.41 &   0.03 &  12.22 &   0.03 &  12.14 &   0.05 &  12.22 &   0.03 &  12.10 &   0.05 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051535.70-693024.9 &   78.5738.51 &    1283653 &  R &    0.103 &    33.192 &  13.11 &   0.03 &  12.26 &   0.03 &  12.09 &   0.03 &  11.93 &   0.03 &  12.03 &   0.03 &  11.94 &   0.04 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051543.53-693210.8 &   78.5738.60 &    1283650 &  R &    0.040 &   492.854 &  13.63 &   0.03 &  12.78 &   0.03 &  12.59 &   0.03 &  12.51 &   0.03 &  12.57 &   0.03 &  12.53 &   0.04 &  12.52 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051527.18-693243.7 &   78.5738.67 &     476348 &  R &    0.058 &    99.900 &  14.00 &   0.02 &  13.32 &   0.02 &  13.13 &   0.03 &  13.12 &   0.04 &  13.18 &   0.03 &  13.02 &   0.05 &  13.03 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051540.24-693330.1 &   78.5738.70 &    1283648 &  R &    0.048 &    23.396 &  13.53 &   0.05 &  12.70 &   0.04 &  12.54 &   0.04 &  12.37 &   0.04 &  12.50 &   0.03 &  12.39 &   0.04 &  12.37 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051544.40-692916.6 &  78.5739.108 &    1283656 &  R &    0.103 &   437.445 &  13.62 &   0.03 &  12.82 &   0.03 &  12.58 &   0.04 &  12.43 &   0.05 &  12.59 &   0.04 &  12.42 &   0.05 &  12.45 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051540.74-692701.9 &  78.5739.109 &     476335 &  R &    0.041 &    15.544 &  14.02 &   0.03 &  13.28 &   0.03 &  13.11 &   0.03 &  13.10 &   0.04 &  13.16 &   0.04 &  13.09 &   0.05 &  13.09 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051540.58-692810.0 &  78.5739.171 &     476338 &  R &    0.025 &    94.688 &  14.66 &   0.03 &  14.00 &   0.03 &  13.87 &   0.04 &  13.78 &   0.04 &  13.86 &   0.04 &  13.83 &   0.06 &  13.86 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051606.40-692825.7 &   78.5739.33 &    1996010 &  R &    0.185 &     6.165 &  12.97 &   0.03 &  12.32 &   0.03 &  12.19 &   0.03 &  12.03 &   0.06 &  12.16 &   0.04 &  12.07 &   0.04 &  12.05 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051601.44-692704.6 &   78.5739.53 &    1996007 &  R &    0.085 &   511.509 &  13.33 &   0.03 &  12.44 &   0.06 &  12.29 &   0.06 &  12.20 &   0.04 &  12.27 &   0.03 &  12.20 &   0.05 &  12.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051548.62-692618.5 &   78.5739.55 &    1996005 &  R &    0.342 &   467.508 &  13.21 &   0.03 &  12.32 &   0.03 &  12.10 &   0.03 &  11.90 &   0.03 &  12.05 &   0.03 &  11.90 &   0.04 &  11.86 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051556.38-692924.4 &   78.5739.56 &    1996011 &  R &    0.119 &    27.683 &  13.22 &   0.03 &  12.38 &   0.03 &  12.13 &   0.03 &  12.02 &   0.04 &  12.18 &   0.02 &  12.10 &   0.05 &  12.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051549.21-692556.6 &   78.5739.66 &    1996004 &  R &    0.048 &    39.568 &  13.35 &   0.03 &  12.51 &   0.03 &  12.34 &   0.04 &  12.21 &   0.04 &  12.33 &   0.03 &  12.20 &   0.04 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051546.63-692901.5 &   78.5739.68 &    1283656 &  R &    7.972 &   191.278 &  13.36 &   0.02 &  12.51 &   0.03 &  12.37 &   0.03 &  12.14 &   0.04 &  12.34 &   0.04 &  12.15 &   0.04 &  12.20 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051535.54-692844.8 &   78.5739.74 &    1283656 &  R &    0.074 &    46.624 &  13.11 &   0.03 &  12.27 &   0.03 &  12.04 &   0.02 &  11.89 &   0.03 &  12.07 &   0.03 &  11.94 &   0.05 &  11.97 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051556.67-692701.7 &   78.5739.76 &    1996007 &  R &    0.041 &    25.430 &  13.45 &   0.04 &  12.65 &   0.03 &  12.40 &   0.04 &  12.28 &   0.03 &  12.44 &   0.03 &  12.33 &   0.04 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051601.71-692808.7 &   78.5739.80 &    1996009 &  R &    0.069 &   484.262 &  13.49 &   0.03 &  12.62 &   0.03 &  12.43 &   0.03 &  12.32 &   0.04 &  12.44 &   0.03 &  12.30 &   0.05 &  12.28 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051555.22-692501.4 &   78.5740.32 &    1996003 &  R &    0.027 &    27.939 &  13.39 &   0.04 &  12.55 &   0.04 &  12.38 &   0.04 &  12.18 &   0.03 &  12.20 &   0.04 &  12.14 &   0.04 &  12.08 &   0.07 &  10.05 &   0.07
  SSTISAGEMA J051601.33-692318.5 &   78.5740.48 &    1996000 &  R &    0.066 &    27.023 &  13.51 &   0.03 &  12.70 &   0.03 &  12.46 &   0.03 &  12.33 &   0.04 &  12.43 &   0.04 &  12.30 &   0.04 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051602.45-692404.4 &   78.5740.55 &    1996001 &  R &    0.058 &   301.568 &  13.87 &   0.04 &  13.14 &   0.04 &  13.01 &   0.04 &  12.86 &   0.03 &  12.93 &   0.03 &  12.85 &   0.05 &  12.85 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051539.76-692449.7 &   78.5740.56 &    1283665 &  R &    0.057 &   502.008 &  13.59 &   0.05 &  12.73 &   0.05 &  12.56 &   0.05 &  12.45 &   0.06 &  12.59 &   0.04 &  12.49 &   0.05 &  12.51 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051530.67-692446.5 &   78.5740.67 &    1283665 &  R &    0.108 &   423.729 &  13.48 &   0.05 &  12.54 &   0.05 &  12.32 &   0.05 &  12.23 &   0.04 &  12.26 &   0.02 &  12.20 &   0.06 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051551.70-692440.2 &   78.5740.69 &    1996002 &  R &    0.059 &    28.259 &  13.50 &   0.03 &  12.55 &   0.03 &  12.35 &   0.03 &  12.23 &   0.03 &  12.31 &   0.03 &  12.20 &   0.05 &  12.27 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051652.35-700338.5 &   78.5851.14 &    1996072 &  R &    0.202 &   297.974 &  13.22 &   0.02 &  12.30 &   0.03 &  12.14 &   0.03 &  11.92 &   0.02 &  11.99 &   0.02 &  11.88 &   0.03 &  11.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051643.81-700252.3 &   78.5851.15 &    1996070 &  R &    0.092 &   467.071 &  13.39 &   0.03 &  12.57 &   0.03 &  12.38 &   0.03 &  12.28 &   0.03 &  12.34 &   0.03 &  12.23 &   0.04 &  12.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051652.66-700409.0 &   78.5851.20 &    1996072 &  R &    0.091 &   322.789 &  13.83 &   0.02 &  13.00 &   0.03 &  12.93 &   0.04 &  12.82 &   0.03 &  12.87 &   0.03 &  12.81 &   0.04 &  12.83 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051627.80-700348.7 &   78.5851.29 &     478360 &  R &    0.140 &   157.754 &  14.04 &   0.03 &  13.38 &   0.03 &  13.25 &   0.03 &  13.22 &   0.03 &  13.23 &   0.04 &  13.15 &   0.05 &  13.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051627.10-695818.0 &   78.5852.15 &    1996064 &  R &    0.058 &   588.928 &  13.20 &   0.03 &  12.36 &   0.03 &  12.14 &   0.03 &  12.04 &   0.03 &  12.18 &   0.03 &  12.07 &   0.03 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051621.39-695502.7 &   78.5853.23 &    1996059 &  R &    0.046 &    26.036 &  13.36 &   0.03 &  12.53 &   0.03 &  12.36 &   0.03 &  12.33 &   0.03 &  12.35 &   0.03 &  12.25 &   0.03 &  12.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051640.16-695351.8 &   78.5853.25 &    1996057 &  R &    0.090 &    29.710 &  13.15 &   0.03 &  12.27 &   0.03 &  12.07 &   0.04 &  11.94 &   0.04 &  12.15 &   0.03 &  12.02 &   0.04 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051630.78-695343.8 &   78.5853.30 &    1996056 &  R &    0.037 &   564.653 &  13.54 &   0.03 &  12.67 &   0.03 &  12.49 &   0.03 &  12.36 &   0.03 &  12.43 &   0.02 &  12.36 &   0.03 &  12.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051644.91-695547.3 &   78.5853.38 &    1996060 &  R &    0.139 &    51.873 &  13.25 &   0.03 &  12.32 &   0.03 &  12.13 &   0.03 &  11.96 &   0.02 &  12.10 &   0.02 &  11.97 &   0.03 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051647.04-695651.4 &   78.5853.41 &    1996062 &  R &    0.184 &    41.948 &  13.30 &   0.03 &  12.42 &   0.03 &  12.21 &   0.03 &  12.15 &   0.04 &  12.24 &   0.03 &  12.11 &   0.04 &  12.10 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051611.81-695347.3 &   78.5853.46 &    1996056 &  R &    0.045 &   511.509 &  13.64 &   0.03 &  12.78 &   0.03 &  12.58 &   0.03 &  12.47 &   0.02 &  12.54 &   0.02 &  12.50 &   0.04 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051649.27-695008.1 &   78.5854.20 &    1996051 &  R &    0.042 &   263.574 &  13.17 &   0.03 &  12.34 &   0.03 &  12.12 &   0.03 &  12.00 &   0.03 &  12.13 &   0.03 &  12.03 &   0.03 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051610.36-695044.4 &   78.5854.26 &    1996052 &  R &    0.053 &   564.653 &  13.40 &   0.03 &  12.55 &   0.03 &  12.34 &   0.03 &  12.21 &   0.02 &  12.31 &   0.03 &  12.23 &   0.04 &  12.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051618.08-695212.4 &   78.5854.28 &    1996054 &  R &    0.056 &   444.642 &  13.44 &   0.03 &  12.62 &   0.04 &  12.42 &   0.03 &  12.29 &   0.03 &  12.41 &   0.03 &  12.30 &   0.04 &  12.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051647.78-695029.8 &   78.5854.37 &    1996052 &  R &    0.234 &    28.950 &  13.37 &   0.04 &  12.45 &   0.04 &  12.22 &   0.04 &  12.07 &   0.03 &  12.21 &   0.02 &  12.06 &   0.04 &  12.01 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J051638.53-695120.1 &   78.5854.38 &    1996053 &  R &    0.746 &   521.376 &  13.13 &   0.04 &  12.27 &   0.04 &  12.04 &   0.03 &  11.88 &   0.02 &  12.00 &   0.03 &  11.87 &   0.03 &  11.81 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051630.30-695120.7 &   78.5854.51 &     478333 &  R &    0.109 &   136.519 &  14.05 &   0.03 &  13.25 &   0.03 &  13.09 &   0.03 &  13.01 &   0.02 &  13.10 &   0.03 &  12.97 &   0.05 &  13.04 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051625.92-694736.7 &  78.5855.157 &     478326 &  R &    0.132 &    41.820 &  15.19 &   0.04 &  14.53 &   0.04 &  14.32 &   0.04 &  14.30 &   0.03 &  14.37 &   0.05 &  14.50 &   0.08 &  14.03 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J051635.95-694933.9 &   78.5855.32 &    1996050 &  R &    0.052 &    39.568 &  13.33 &   0.03 &  12.49 &   0.03 &  12.34 &   0.03 &  12.22 &   0.03 &  12.31 &   0.03 &  12.21 &   0.04 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051637.58-694546.5 &   78.5855.33 &    1996044 &  R &    0.100 &    41.310 &  13.22 &   0.03 &  12.39 &   0.04 &  12.16 &   0.04 &  11.95 &   0.04 &  12.19 &   0.03 &  12.06 &   0.05 &  12.07 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051631.64-694615.2 &   78.5855.38 &    1996045 &  R &    0.166 &    24.964 &  13.43 &   0.03 &  12.62 &   0.03 &  12.40 &   0.03 &  12.29 &   0.04 &  12.42 &   0.03 &  12.26 &   0.04 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051620.51-694806.4 &   78.5855.47 &    1996048 &  R &    0.045 &   364.697 &  13.81 &   0.04 &  12.92 &   0.03 &  12.78 &   0.03 &  12.65 &   0.04 &  12.73 &   0.03 &  12.67 &   0.05 &  12.66 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051617.92-694729.1 &   78.5855.49 &    1996047 &  R &    0.036 &    34.367 &  13.54 &   0.03 &  12.73 &   0.03 &  12.49 &   0.03 &  12.38 &   0.04 &  12.49 &   0.03 &  12.37 &   0.05 &  12.46 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051620.11-694327.2 &  78.5856.125 &     478317 &  R &    0.294 &    30.875 &  15.48 &   0.05 &  14.76 &   0.04 &  14.63 &   0.06 &  14.46 &   0.05 &  14.47 &   0.05 &  14.27 &   0.10 &  13.89 &   0.20 &  99.00 &  99.00
  SSTISAGEMA J051622.12-694224.6 &   78.5856.16 &    1996038 &  R &    0.140 &   216.029 &  13.45 &   0.02 &  12.60 &   0.03 &  12.52 &   0.03 &  12.45 &   0.04 &  12.57 &   0.03 &  12.47 &   0.05 &  12.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051632.98-694428.0 & 78.5856.2366 &    1996042 &  R &    0.035 &   457.247 &  13.44 &   0.02 &  12.59 &   0.03 &  12.46 &   0.03 &  12.33 &   0.03 &  12.42 &   0.03 &  12.38 &   0.04 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051638.25-694525.6 & 78.5856.2368 &    1996043 &  R &    0.057 &    30.717 &  13.34 &   0.03 &  12.42 &   0.03 &  12.22 &   0.03 &  12.07 &   0.04 &  12.22 &   0.04 &  12.15 &   0.04 &  12.06 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051625.53-694421.4 & 78.5856.2380 &    1996041 &  R &    0.033 &    34.831 &  13.72 &   0.03 &  12.87 &   0.03 &  12.75 &   0.03 &  12.69 &   0.04 &  12.71 &   0.03 &  12.71 &   0.05 &  12.59 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051629.59-694504.8 & 78.5856.2383 &    1996043 &  R &    2.186 &  1418.440 &  13.12 &   0.02 &  12.30 &   0.02 &  12.01 &   0.03 &  11.72 &   0.03 &  11.57 &   0.03 &  11.39 &   0.04 &  11.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051646.25-694045.6 &  78.5857.113 &    1996035 &  R &    0.571 &   437.445 &  13.17 &   0.07 &  99.00 &  99.00 &  12.14 &   0.03 &  12.02 &   0.04 &  12.19 &   0.04 &  12.09 &   0.04 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051622.44-693830.5 &  78.5857.136 &     478305 &  R &    0.140 &    94.796 &  14.59 &   0.03 &  13.79 &   0.03 &  13.65 &   0.03 &  13.47 &   0.04 &  13.59 &   0.04 &  13.45 &   0.06 &  13.43 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051624.97-693952.8 &  78.5857.139 &    1996033 &  R &    0.043 &   404.858 &  13.75 &   0.03 &  12.80 &   0.03 &  12.51 &   0.03 &  12.35 &   0.04 &  12.42 &   0.03 &  12.23 &   0.04 &  11.97 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051646.28-694048.4 &   78.5857.30 &    1996035 &  R &    0.233 &   451.875 &  13.25 &   0.03 &  99.00 &  99.00 &  12.18 &   0.08 &  12.05 &   0.04 &  12.18 &   0.03 &  12.00 &   0.04 &  12.04 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051643.78-693939.2 &   78.5857.37 &    1996032 &  R &    0.025 &   352.361 &  13.59 &   0.06 &  12.92 &   0.05 &  12.74 &   0.05 &  12.70 &   0.05 &  12.73 &   0.04 &  12.69 &   0.05 &  12.82 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051638.94-693917.7 &   78.5857.38 &    1996031 &  R &    0.046 &    35.581 &  13.42 &   0.05 &  12.68 &   0.04 &  12.50 &   0.05 &  12.46 &   0.08 &  12.49 &   0.04 &  12.45 &   0.08 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051630.16-693857.1 &   78.5857.39 &    1996031 &  R &    0.225 &   382.117 &  13.15 &   0.03 &  12.32 &   0.03 &  12.13 &   0.03 &  12.03 &   0.03 &  12.09 &   0.02 &  12.00 &   0.04 &  11.94 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051648.64-693909.5 &   78.5857.46 &    1996031 &  R &    0.033 &   404.858 &  13.53 &   0.02 &  12.71 &   0.03 &  12.53 &   0.03 &  12.48 &   0.03 &  12.56 &   0.03 &  12.45 &   0.04 &  12.45 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051621.28-693941.0 &   78.5857.56 &    1996032 &  R &    0.064 &    46.432 &  13.15 &   0.02 &  12.29 &   0.02 &  12.05 &   0.02 &  11.95 &   0.03 &  12.10 &   0.03 &  12.01 &   0.04 &  11.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051654.07-694049.3 &   78.5857.58 &     478311 &  R &    0.075 &   261.028 &  13.94 &   0.03 &  13.22 &   0.03 &  13.12 &   0.03 &  13.01 &   0.04 &  13.06 &   0.05 &  12.99 &   0.04 &  12.98 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051633.93-693745.4 &   78.5857.63 &    1996028 &  R &    0.042 &    37.912 &  13.54 &   0.02 &  12.66 &   0.03 &  12.47 &   0.03 &  12.31 &   0.03 &  12.49 &   0.03 &  12.38 &   0.05 &  12.34 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051648.24-693958.1 &   78.5857.69 &    1996033 &  R &    0.066 &   423.729 &  13.53 &   0.04 &  12.61 &   0.04 &  12.44 &   0.03 &  12.34 &   0.03 &  12.44 &   0.03 &  12.29 &   0.05 &  12.42 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J051614.05-694119.8 &   78.5857.73 &    1996036 &  R &    0.056 &   313.185 &  13.57 &   0.05 &  12.83 &   0.05 &  12.66 &   0.05 &  12.50 &   0.04 &  12.59 &   0.03 &  12.59 &   0.05 &  12.48 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051627.39-694052.2 &   78.5857.74 &    1996035 &  R &    0.172 &   531.350 &  13.30 &   0.02 &  12.43 &   0.02 &  12.18 &   0.02 &  12.10 &   0.03 &  12.18 &   0.03 &  12.08 &   0.04 &  12.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051635.38-693928.9 &   78.5857.80 &    1996032 &  R &    0.035 &    23.701 &  13.77 &   0.03 &  12.92 &   0.03 &  12.72 &   0.03 &  12.63 &   0.04 &  12.71 &   0.03 &  12.58 &   0.05 &  12.68 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051646.52-693347.9 &   78.5858.40 &     478295 &  R &    0.032 &   376.790 &  99.00 &  99.00 &  13.14 &   0.04 &  13.02 &   0.04 &  12.95 &   0.05 &  13.02 &   0.04 &  12.94 &   0.07 &  12.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051616.63-693513.8 &   78.5858.46 &    1996023 &  R &    0.207 &   209.644 &  13.23 &   0.03 &  12.34 &   0.03 &  12.15 &   0.03 &  12.12 &   0.03 &  12.19 &   0.03 &  12.08 &   0.04 &  11.99 &   0.07 &  10.25 &   0.10
  SSTISAGEMA J051635.57-693627.0 &   78.5858.53 &    1996026 &  R &    0.041 &   361.794 &  13.73 &   0.02 &  13.00 &   0.03 &  12.87 &   0.04 &  12.87 &   0.04 &  12.91 &   0.03 &  12.82 &   0.05 &  12.81 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051649.56-693643.3 &   78.5858.54 &    1996026 &  R &    0.130 &   437.445 &  13.17 &   0.03 &  12.34 &   0.03 &  12.11 &   0.03 &  12.02 &   0.03 &  12.05 &   0.03 &  11.96 &   0.04 &  11.93 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051630.79-693259.9 &   78.5859.64 &    1996019 &  R &    0.043 &   357.015 &  13.16 &   0.02 &  12.30 &   0.03 &  12.13 &   0.03 &  11.99 &   0.03 &  12.19 &   0.03 &  12.04 &   0.05 &  12.15 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051620.69-693040.1 &   78.5859.69 &    1996014 &  R &    0.333 &   337.382 &  13.57 &   0.02 &  12.72 &   0.03 &  12.58 &   0.03 &  12.50 &   0.03 &  12.53 &   0.03 &  12.47 &   0.04 &  12.46 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051654.32-693037.2 &   78.5859.70 &    1996014 &  R &    0.048 &    22.066 &  13.46 &   0.03 &  12.62 &   0.03 &  12.48 &   0.03 &  12.38 &   0.03 &  12.50 &   0.03 &  12.41 &   0.05 &  12.35 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051654.43-693338.9 &   78.5859.71 &    1996020 &  R &    0.126 &   417.362 &  13.15 &   0.03 &  12.29 &   0.04 &  12.08 &   0.04 &  12.00 &   0.03 &  12.15 &   0.03 &  12.06 &   0.05 &  12.09 &   0.20 &  99.00 &  99.00
  SSTISAGEMA J051632.33-693127.9 &   78.5859.78 &    1996015 &  R &    0.236 &    40.753 &  13.40 &   0.03 &  12.59 &   0.03 &  12.40 &   0.04 &  12.31 &   0.04 &  12.37 &   0.03 &  12.30 &   0.05 &  11.98 &   0.07 &   9.39 &   0.15
  SSTISAGEMA J051621.58-693012.8 &   78.5859.83 &    1996013 &  R &    0.149 &    20.093 &  13.71 &   0.03 &  12.86 &   0.04 &  12.78 &   0.04 &  12.65 &   0.03 &  12.73 &   0.03 &  12.68 &   0.06 &  12.65 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051653.23-692949.3 &   78.5859.90 &    1996012 &  R &    0.053 &    36.934 &  13.42 &   0.04 &  12.56 &   0.03 &  12.39 &   0.03 &  12.22 &   0.06 &  12.37 &   0.04 &  12.22 &   0.05 &  12.21 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051630.94-692922.8 &  78.5860.104 &     478285 &  R &    0.108 &   251.383 &  14.06 &   0.03 &  13.32 &   0.03 &  13.20 &   0.03 &  13.10 &   0.04 &  13.13 &   0.04 &  13.02 &   0.04 &  13.03 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051616.16-692826.1 &   78.5860.61 &    1996010 &  R &    0.315 &    76.342 &  13.41 &   0.03 &  12.77 &   0.03 &  12.60 &   0.03 &  12.53 &   0.04 &  12.46 &   0.03 &  12.37 &   0.04 &  12.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051626.21-692852.6 &   78.5860.65 &    1996010 &  R &    0.082 &    36.294 &  13.52 &   0.04 &  12.70 &   0.04 &  12.61 &   0.04 &  12.51 &   0.03 &  12.56 &   0.03 &  12.49 &   0.05 &  12.50 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051628.46-692858.7 &   78.5860.67 &    1996011 &  R &    0.090 &   304.971 &  13.51 &   0.02 &  12.65 &   0.02 &  12.50 &   0.03 &  12.36 &   0.03 &  12.46 &   0.03 &  12.34 &   0.04 &  12.35 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051648.13-692840.1 &   78.5860.70 &    1996010 &  R &    0.325 &   268.817 &  13.28 &   0.03 &  12.46 &   0.03 &  12.20 &   0.03 &  12.01 &   0.04 &  12.22 &   0.03 &  12.09 &   0.04 &  12.02 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051642.84-692907.5 &   78.5860.72 &    1996011 &  R &    0.386 &    44.488 &  13.28 &   0.03 &  12.42 &   0.03 &  12.21 &   0.03 &  12.05 &   0.08 &  12.26 &   0.04 &  12.15 &   0.06 &  12.05 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051613.25-692931.1 &   78.5860.75 &    1996012 &  R &    0.171 &    26.969 &  13.22 &   0.03 &  12.36 &   0.03 &  12.20 &   0.03 &  12.07 &   0.03 &  12.19 &   0.02 &  12.10 &   0.04 &  12.10 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051628.86-692702.8 &   78.5860.80 &    1996007 &  R &    0.066 &   371.609 &  13.54 &   0.04 &  12.69 &   0.04 &  12.47 &   0.03 &  12.32 &   0.03 &  12.47 &   0.03 &  12.37 &   0.05 &  12.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051621.44-692614.1 &   78.5860.83 &    1996005 &  R &    0.117 &    15.750 &  13.76 &   0.04 &  12.92 &   0.05 &  12.82 &   0.05 &  12.69 &   0.03 &  12.78 &   0.03 &  12.66 &   0.05 &  12.65 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051641.25-692410.8 &  78.5861.105 &     478272 &  R &    0.046 &   232.072 &  14.26 &   0.03 &  13.53 &   0.03 &  13.30 &   0.03 &  13.08 &   0.03 &  13.09 &   0.03 &  13.12 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051635.36-692517.3 &   78.5861.40 &    1996003 &  R &    0.068 &    32.400 &  13.19 &   0.03 &  12.29 &   0.03 &  12.08 &   0.03 &  11.96 &   0.03 &  12.07 &   0.03 &  11.99 &   0.04 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051621.41-692416.5 &   78.5861.51 &    1996001 &  R &    0.059 &   355.114 &  13.63 &   0.04 &  12.74 &   0.04 &  12.57 &   0.04 &  12.44 &   0.03 &  12.48 &   0.03 &  12.43 &   0.05 &  12.22 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J051616.70-692422.2 &   78.5861.52 &    1996002 &  R &    0.196 &    36.586 &  13.63 &   0.03 &  12.74 &   0.03 &  12.60 &   0.03 &  12.45 &   0.03 &  12.53 &   0.03 &  12.45 &   0.04 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051621.40-692408.4 &   78.5861.81 &    1996001 &  R &    0.040 &   337.382 &  13.85 &   0.04 &  12.93 &   0.04 &  12.81 &   0.04 &  12.62 &   0.03 &  12.74 &   0.03 &  12.69 &   0.05 &  12.56 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J051706.14-700218.8 &   78.5972.14 &    1996308 &  R &    0.311 &    70.962 &  13.41 &   0.03 &  12.66 &   0.03 &  12.48 &   0.03 &  12.37 &   0.03 &  12.41 &   0.03 &  12.29 &   0.04 &  12.24 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051702.19-700505.8 &   78.5972.15 &    1996304 &  R &    0.033 &    30.578 &  13.23 &   0.03 &  12.36 &   0.03 &  12.13 &   0.03 &  12.03 &   0.04 &  12.15 &   0.03 &  12.03 &   0.04 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051706.55-700250.6 &   78.5972.17 &    1996307 &  R &    0.033 &    32.362 &  13.50 &   0.03 &  12.69 &   0.03 &  12.56 &   0.03 &  12.47 &   0.03 &  12.53 &   0.03 &  12.47 &   0.04 &  12.44 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051718.16-700440.3 &   78.5972.18 &    1996304 &  R &    0.091 &   288.767 &  13.73 &   0.02 &  12.97 &   0.03 &  12.93 &   0.03 &  12.77 &   0.03 &  12.75 &   0.03 &  12.74 &   0.05 &  12.75 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051714.26-700352.5 &   78.5972.29 &    1996305 &  R &    0.404 &   352.361 &  13.41 &   0.03 &  12.53 &   0.03 &  99.00 &  99.00 &  12.20 &   0.03 &  12.27 &   0.03 &  12.17 &   0.04 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051730.41-700232.9 &   78.5972.85 &     478875 &  R &    0.076 &     5.356 &  14.99 &   0.03 &  14.38 &   0.03 &  14.30 &   0.04 &  14.19 &   0.04 &  14.26 &   0.04 &  14.31 &   0.07 &  14.18 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J051738.85-700112.3 &   78.5973.36 &    1996310 &  R &    0.175 &   796.178 &  13.47 &   0.03 &  12.48 &   0.03 &  12.02 &   0.02 &  11.64 &   0.02 &  11.66 &   0.02 &  11.43 &   0.04 &  11.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051655.65-695528.7 &   78.5974.16 &    1996059 &  R &    0.148 &   417.362 &  13.45 &   0.02 &  12.59 &   0.03 &  12.37 &   0.03 &  12.25 &   0.04 &  12.21 &   0.02 &  12.14 &   0.03 &  12.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051714.03-695512.2 &   78.5974.17 &    1996319 &  R &    0.054 &   451.875 &  13.57 &   0.03 &  12.71 &   0.03 &  12.53 &   0.03 &  12.33 &   0.04 &  12.50 &   0.03 &  12.39 &   0.03 &  12.44 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051701.55-695537.2 &   78.5974.23 &    1996319 &  R &    0.054 &    27.968 &  13.47 &   0.02 &  12.61 &   0.02 &  12.37 &   0.03 &  12.18 &   0.03 &  12.36 &   0.03 &  12.24 &   0.03 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051711.86-695710.9 &   78.5974.66 &     478887 &  R &    0.339 &    68.634 &  14.21 &   0.02 &  13.42 &   0.03 &  13.26 &   0.03 &  12.95 &   0.03 &  12.98 &   0.04 &  12.77 &   0.05 &  12.68 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051707.48-695250.6 &  78.5975.105 &     478898 &  R &    0.092 &    72.669 &  14.51 &   0.03 &  13.75 &   0.03 &  13.56 &   0.03 &  13.45 &   0.02 &  13.54 &   0.03 &  13.55 &   0.05 &  13.46 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J051737.63-695313.7 &  78.5975.127 &            &  R &    0.115 &    45.454 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  13.45 &   0.04 &  14.15 &   0.09 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051657.04-695258.0 &   78.5975.13 &    1996055 &  R &    0.051 &    28.436 &  13.24 &   0.03 &  12.38 &   0.04 &  12.29 &   0.03 &  12.06 &   0.03 &  12.19 &   0.02 &  12.15 &   0.04 &  12.15 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J051731.90-695044.6 &   78.5975.20 &    1996328 &  R &    0.075 &    44.415 &  13.25 &   0.03 &  12.37 &   0.03 &  12.23 &   0.03 &  12.04 &   0.03 &  12.16 &   0.02 &  12.03 &   0.04 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051718.67-694957.1 &   78.5975.47 &            &  R &    0.055 &   376.790 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.89 &   0.03 &  12.96 &   0.02 &  12.86 &   0.04 &  12.92 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051729.87-694941.2 &   78.5975.49 &     478906 &  R &    0.941 &    81.860 &  13.98 &   0.03 &  13.22 &   0.03 &  13.06 &   0.03 &  12.87 &   0.03 &  12.83 &   0.03 &  12.73 &   0.04 &  12.60 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051731.33-695105.8 &   78.5975.55 &     478902 &  R &    0.016 &   182.282 &  13.91 &   0.02 &  13.17 &   0.03 &  13.01 &   0.03 &  12.87 &   0.04 &  13.04 &   0.03 &  12.92 &   0.05 &  12.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051707.53-695110.4 &   78.5975.83 &     478902 &  R &    0.077 &    57.707 &  14.72 &   0.04 &  14.05 &   0.04 &  13.59 &   0.11 &  13.84 &   0.03 &  13.95 &   0.03 &  14.02 &   0.08 &  13.87 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J051732.09-694752.1 &   78.5976.20 &    1996333 &  R &    0.128 &    26.863 &  13.10 &   0.03 &  12.23 &   0.05 &  12.08 &   0.05 &  11.92 &   0.03 &  12.08 &   0.02 &  11.97 &   0.03 &  11.89 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051702.98-694839.7 &   78.5976.25 &    1996331 &  R &    0.057 &   475.737 &  13.35 &   0.03 &  12.51 &   0.03 &  12.36 &   0.04 &  12.28 &   0.03 &  12.36 &   0.03 &  12.26 &   0.03 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051703.28-694859.9 &   78.5976.27 &    1996331 &  R &    0.118 &    33.071 &  13.63 &   0.03 &  12.88 &   0.03 &  12.77 &   0.03 &  12.63 &   0.03 &  12.68 &   0.02 &  12.63 &   0.04 &  12.54 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051706.41-694919.3 &   78.5976.31 &    1996330 &  R &    0.088 &   335.008 &  13.48 &   0.03 &  12.60 &   0.03 &  12.44 &   0.04 &  12.38 &   0.03 &  12.40 &   0.03 &  12.33 &   0.03 &  12.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051714.17-694833.4 &   78.5976.34 &    1996331 &  R &    0.057 &   411.015 &  13.18 &   0.03 &  12.32 &   0.03 &  12.12 &   0.03 &  11.98 &   0.03 &  12.13 &   0.02 &  12.03 &   0.03 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051657.81-694757.5 &   78.5976.38 &    1996048 &  R &    0.161 &   361.794 &  13.55 &   0.03 &  12.72 &   0.03 &  12.56 &   0.04 &  12.39 &   0.03 &  12.43 &   0.03 &  12.38 &   0.04 &  12.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051725.52-694736.5 &   78.5976.55 &    1996333 &  R &    0.188 &   657.462 &  13.60 &   0.03 &  12.70 &   0.03 &  12.36 &   0.03 &  11.96 &   0.03 &  11.97 &   0.02 &  11.76 &   0.03 &  11.48 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051736.76-694240.9 &   78.5977.17 &    1996342 &  R &    0.052 &    40.451 &  13.31 &   0.04 &  12.44 &   0.03 &  12.28 &   0.04 &  12.17 &   0.03 &  12.27 &   0.03 &  12.21 &   0.04 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051725.66-694206.2 &   78.5977.18 &    1996343 &  R &    0.033 &   236.855 &  13.70 &   0.04 &  13.02 &   0.04 &  12.91 &   0.04 &  12.80 &   0.03 &  12.79 &   0.03 &  12.70 &   0.05 &  12.54 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051716.48-694246.0 &   78.5977.21 &    1996342 &  R &    0.192 &   283.206 &  13.68 &   0.03 &  12.88 &   0.03 &  12.73 &   0.03 &  12.61 &   0.03 &  12.68 &   0.03 &  12.60 &   0.05 &  12.54 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051715.47-694225.9 &   78.5977.23 &    1996342 &  R &    0.198 &   700.771 &  13.88 &   0.06 &  13.12 &   0.05 &  12.87 &   0.06 &  12.89 &   0.04 &  12.89 &   0.03 &  12.85 &   0.05 &  12.81 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051738.17-694044.4 &  78.5978.114 &    1996346 &  R &    0.064 &   361.794 &  13.98 &   0.05 &  13.21 &   0.04 &  99.00 &  99.00 &  12.86 &   0.03 &  13.01 &   0.03 &  12.98 &   0.04 &  12.95 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051726.35-693854.0 &   78.5978.26 &    1996349 &  R &    0.235 &   415.110 &  13.20 &   0.03 &  12.36 &   0.03 &  12.20 &   0.03 &  12.20 &   0.04 &  12.28 &   0.03 &  12.19 &   0.04 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051706.23-693744.6 &   78.5978.40 &    1996352 &  R &    0.037 &    39.056 &  13.35 &   0.02 &  12.51 &   0.03 &  12.33 &   0.03 &  12.19 &   0.03 &  12.34 &   0.03 &  12.29 &   0.04 &  12.19 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051713.38-694006.5 &   78.5978.43 &    1996347 &  R &    0.237 &    43.079 &  13.14 &   0.03 &  12.30 &   0.03 &  12.09 &   0.03 &  11.99 &   0.03 &  12.12 &   0.03 &  12.00 &   0.04 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051709.02-694110.6 &   78.5978.50 &    1996345 &  R &    0.074 &   502.008 &  13.23 &   0.03 &  12.35 &   0.03 &  12.17 &   0.03 &  12.03 &   0.04 &  12.16 &   0.03 &  11.98 &   0.04 &  11.95 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051713.54-693834.4 &   78.5978.56 &    1996350 &  R &    0.135 &     4.059 &  13.56 &   0.03 &  12.73 &   0.03 &  12.57 &   0.03 &  12.44 &   0.05 &  12.53 &   0.03 &  12.42 &   0.04 &  12.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051732.27-694010.1 &   78.5978.58 &    1996347 &  R &    0.036 &   224.417 &  13.51 &   0.04 &  12.75 &   0.03 &  12.59 &   0.04 &  12.59 &   0.11 &  12.67 &   0.03 &  12.51 &   0.05 &  12.47 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J051728.00-694002.7 &   78.5978.66 &    1996347 &  R &    0.102 &    51.093 &  13.18 &   0.03 &  12.34 &   0.03 &  12.12 &   0.03 &  11.94 &   0.04 &  12.10 &   0.03 &  12.02 &   0.06 &  11.97 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051721.65-693738.5 &  78.5979.122 &     478933 &  R &    0.288 &   101.184 &  14.02 &   0.03 &  13.24 &   0.03 &  13.03 &   0.03 &  13.03 &   0.04 &  13.14 &   0.04 &  12.79 &   0.05 &  12.97 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J051655.07-693556.1 &  78.5979.225 &     478300 &  R &    0.063 &   121.300 &  15.32 &   0.04 &  14.68 &   0.04 &  14.50 &   0.05 &  14.38 &   0.05 &  14.46 &   0.05 &  14.31 &   0.17 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051731.93-693427.3 &   78.5979.38 &    1996358 &  R &    0.051 &    29.044 &  13.25 &   0.03 &  12.38 &   0.03 &  12.17 &   0.03 &  12.07 &   0.08 &  12.22 &   0.07 &  12.14 &   0.05 &  12.12 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051737.91-693424.2 &   78.5979.40 &    1996358 &  R &    0.057 &   502.008 &  13.41 &   0.05 &  12.55 &   0.05 &  12.35 &   0.04 &  12.27 &   0.03 &  12.35 &   0.03 &  12.35 &   0.05 &  12.38 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051728.95-693559.6 &   78.5979.45 &    1996355 &  R &    0.051 &    25.195 &  13.15 &   0.04 &  12.33 &   0.04 &  12.20 &   0.04 &  11.93 &   0.06 &  12.29 &   0.03 &  12.13 &   0.04 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051725.09-693705.3 &   78.5979.54 &    1996353 &  R &    0.078 &    24.885 &  13.50 &   0.03 &  12.65 &   0.03 &  12.50 &   0.04 &  12.48 &   0.05 &  12.50 &   0.03 &  12.46 &   0.05 &  12.44 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051732.84-693605.4 &   78.5979.59 &    1996355 &  R &    0.072 &   393.082 &  13.56 &   0.03 &  12.74 &   0.04 &  12.53 &   0.04 &  12.45 &   0.04 &  12.58 &   0.03 &  12.50 &   0.05 &  12.43 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051700.20-693036.0 &  78.5980.285 &     478288 &  R &    0.067 &     3.480 &  15.09 &   0.04 &  14.43 &   0.04 &  14.35 &   0.06 &  14.35 &   0.04 &  14.38 &   0.06 &  14.35 &   0.07 &  14.26 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J051735.34-693121.2 &   78.5980.48 &    1996365 &  R &    0.086 &   521.376 &  13.10 &   0.02 &  12.29 &   0.02 &  12.08 &   0.02 &  11.96 &   0.03 &  12.11 &   0.03 &  11.98 &   0.04 &  11.93 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051719.97-693158.9 &   78.5980.58 &    1996364 &  R &    0.053 &   350.263 &  13.63 &   0.03 &  12.82 &   0.03 &  12.65 &   0.03 &  12.58 &   0.03 &  12.63 &   0.03 &  12.60 &   0.04 &  12.63 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051714.51-693304.3 &   78.5980.66 &    1996361 &  R &    0.046 &   274.198 &  13.84 &   0.04 &  13.07 &   0.04 &  13.00 &   0.04 &  12.86 &   0.04 &  12.84 &   0.03 &  12.92 &   0.06 &  12.83 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051715.59-693212.9 &   78.5980.72 &    1996363 &  R &    0.058 &    40.938 &  13.41 &   0.05 &  12.58 &   0.04 &  12.37 &   0.05 &  12.22 &   0.04 &  12.33 &   0.03 &  12.27 &   0.06 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051720.01-693011.4 &   78.5980.83 &    1996367 &  R &    0.166 &     3.602 &  13.77 &   0.05 &  12.96 &   0.04 &  12.88 &   0.05 &  12.66 &   0.03 &  12.76 &   0.04 &  12.66 &   0.05 &  12.73 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051730.49-692917.1 &   78.5981.39 &    1996369 &  R &    0.070 &   220.751 &  13.36 &   0.03 &  12.57 &   0.03 &  12.32 &   0.03 &  12.24 &   0.03 &  12.27 &   0.03 &  12.29 &   0.04 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051659.36-692829.4 &   78.5981.40 &    1996010 &  R &    0.204 &    23.994 &  13.49 &   0.04 &  12.62 &   0.03 &  12.49 &   0.04 &  12.33 &   0.03 &  12.49 &   0.03 &  12.41 &   0.05 &  12.37 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051725.59-692657.8 &   78.5981.43 &    1996374 &  R &    0.242 &   275.482 &  13.22 &   0.03 &  12.36 &   0.03 &  12.16 &   0.03 &  12.10 &   0.05 &  12.22 &   0.02 &  12.08 &   0.04 &  11.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051712.98-692808.7 &   78.5981.46 &    1996371 &  R &    0.054 &   417.362 &  13.41 &   0.03 &  12.53 &   0.03 &  12.31 &   0.03 &  12.29 &   0.04 &  12.38 &   0.04 &  12.24 &   0.04 &  12.24 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051724.28-692851.1 &   78.5981.53 &    1996370 &  R &    0.161 &   190.186 &  13.51 &   0.05 &  12.63 &   0.04 &  12.47 &   0.04 &  12.30 &   0.03 &  12.41 &   0.03 &  12.30 &   0.05 &  12.27 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051705.51-692256.9 &  78.5982.175 &     478967 &  R &    0.083 &   298.240 &  14.53 &   0.03 &  13.69 &   0.03 &  13.53 &   0.03 &  13.31 &   0.04 &  13.49 &   0.04 &  13.38 &   0.05 &  13.41 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J051727.20-692330.1 &   78.5982.28 &    1996380 &  R &    0.248 &   380.084 &  99.00 &  99.00 &  12.48 &   0.05 &  12.23 &   0.04 &  11.92 &   0.06 &  11.97 &   0.05 &  11.76 &   0.05 &  11.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051726.78-692523.6 &   78.5982.31 &    1996377 &  R &    0.036 &   355.114 &  13.34 &   0.06 &  12.46 &   0.05 &  12.28 &   0.06 &  12.20 &   0.03 &  12.33 &   0.03 &  12.21 &   0.05 &  12.23 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J051707.88-692333.4 &  78.5982.394 &     478966 &  R &    0.118 &   615.764 &  15.72 &   0.06 &  15.37 &   0.07 &  99.00 &  99.00 &  15.04 &   0.09 &  15.23 &   0.05 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051722.46-692308.4 &   78.5982.43 &    1996381 &  R &    0.052 &    21.517 &  13.64 &   0.04 &  12.79 &   0.04 &  12.66 &   0.04 &  12.52 &   0.05 &  12.65 &   0.03 &  12.64 &   0.05 &  12.56 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051702.31-692318.8 &   78.5982.47 &    1996381 &  R &    0.088 &   335.008 &  13.76 &   0.04 &  12.88 &   0.04 &  12.73 &   0.04 &  12.53 &   0.04 &  12.59 &   0.03 &  12.53 &   0.05 &  12.49 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051657.33-692427.7 &   78.5982.61 &    1996002 &  R &    0.306 &   423.729 &  13.36 &   0.03 &  12.43 &   0.03 &  12.17 &   0.03 &  11.96 &   0.04 &  12.07 &   0.04 &  11.95 &   0.04 &  11.88 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051820.22-695935.5 &   78.6094.17 &    1996860 &  R &    0.038 &    34.065 &  13.60 &   0.02 &  12.80 &   0.04 &  12.62 &   0.04 &  12.50 &   0.04 &  12.59 &   0.03 &  12.44 &   0.05 &  12.56 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051822.56-695845.0 &   78.6094.18 &    1996859 &  R &    0.073 &   291.886 &  13.58 &   0.03 &  12.80 &   0.03 &  12.70 &   0.03 &  12.57 &   0.03 &  12.61 &   0.04 &  12.50 &   0.05 &  12.55 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051742.08-700123.6 &   78.6094.19 &    1996309 &  R &    0.036 &   430.478 &  13.50 &   0.05 &  12.65 &   0.04 &  12.50 &   0.05 &  12.41 &   0.04 &  12.50 &   0.03 &  12.38 &   0.05 &  12.33 &   0.10 &  10.68 &   0.13
  SSTISAGEMA J051819.69-695921.1 &   78.6094.24 &    1996860 &  R &    0.027 &    32.133 &  13.77 &   0.03 &  12.99 &   0.03 &  12.84 &   0.03 &  12.74 &   0.03 &  12.77 &   0.03 &  12.80 &   0.05 &  12.65 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051823.75-695753.2 &   78.6094.28 &    1996857 &  R &    0.214 &    23.375 &  13.57 &   0.03 &  12.74 &   0.03 &  12.56 &   0.03 &  12.42 &   0.04 &  12.54 &   0.03 &  12.39 &   0.05 &  12.44 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051756.92-695854.6 &   78.6094.33 &    1996313 &  R &    0.039 &  1418.440 &  13.31 &   0.02 &  12.43 &   0.03 &  12.17 &   0.03 &  12.02 &   0.03 &  12.16 &   0.03 &  12.09 &   0.04 &  11.98 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051746.30-700007.2 &   78.6094.92 &     478880 &  R &    0.094 &    20.768 &  14.68 &   0.03 &  13.98 &   0.03 &  13.79 &   0.03 &  13.69 &   0.03 &  13.77 &   0.04 &  13.74 &   0.07 &  13.65 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051818.92-695625.3 &  78.6095.129 &     479876 &  R &    0.111 &    63.060 &  14.79 &   0.04 &  14.01 &   0.04 &  13.95 &   0.04 &  13.82 &   0.04 &  13.93 &   0.05 &  13.89 &   0.06 &  13.90 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J051747.02-695350.4 &  78.6095.144 &     478895 &  R &    0.081 &     4.568 &  15.14 &   0.04 &  14.46 &   0.04 &  14.36 &   0.05 &  14.24 &   0.03 &  14.26 &   0.04 &  14.34 &   0.08 &  14.29 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J051749.82-695733.4 &   78.6095.19 &    1996316 &  R &    0.069 &    32.673 &  13.24 &   0.03 &  12.36 &   0.03 &  12.21 &   0.03 &  12.06 &   0.03 &  12.09 &   0.03 &  12.01 &   0.03 &  11.92 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051742.76-695533.4 &   78.6095.21 &    1996319 &  R &    0.055 &   335.008 &  13.30 &   0.03 &  12.57 &   0.03 &  12.38 &   0.04 &  12.26 &   0.03 &  12.28 &   0.03 &  12.22 &   0.05 &  12.26 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051745.66-695457.5 &   78.6095.28 &    1996320 &  R &    0.247 &    44.271 &  13.20 &   0.03 &  12.34 &   0.03 &  12.16 &   0.04 &  12.02 &   0.03 &  12.10 &   0.03 &  11.94 &   0.05 &  11.87 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051808.64-695521.8 &   78.6095.30 &    1996319 &  R &    0.042 &    21.818 &  13.64 &   0.03 &  12.87 &   0.03 &  12.73 &   0.03 &  12.57 &   0.03 &  12.68 &   0.03 &  12.68 &   0.05 &  12.65 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051806.79-695437.3 &   78.6095.32 &    1996320 &  R &    0.083 &   459.559 &  13.42 &   0.03 &  12.56 &   0.03 &  12.41 &   0.03 &  12.27 &   0.03 &  12.33 &   0.03 &  12.23 &   0.03 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051814.22-695723.3 &   78.6095.35 &    1996857 &  R &    0.153 &    46.784 &  13.14 &   0.03 &  12.28 &   0.03 &  12.07 &   0.03 &  11.93 &   0.06 &  12.12 &   0.05 &  12.03 &   0.05 &  12.03 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051812.28-695708.8 &   78.6095.40 &    1996316 &  R &    0.043 &   423.729 &  13.32 &   0.03 &  12.43 &   0.03 &  12.25 &   0.03 &  12.10 &   0.03 &  12.26 &   0.03 &  12.13 &   0.04 &  12.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051754.86-695406.1 &   78.6095.41 &    1996321 &  R &    0.130 &   475.737 &  13.37 &   0.03 &  12.49 &   0.03 &  12.29 &   0.03 &  12.07 &   0.03 &  12.23 &   0.03 &  12.10 &   0.04 &  12.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051739.78-695553.4 &   78.6095.42 &    1996318 &  R &    0.109 &    41.948 &  13.40 &   0.03 &  12.54 &   0.04 &  12.36 &   0.03 &  12.22 &   0.03 &  12.35 &   0.03 &  12.23 &   0.04 &  12.26 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051740.08-695547.1 &   78.6095.45 &    1996318 &  R &    0.042 &    26.291 &  13.33 &   0.05 &  12.51 &   0.04 &  12.24 &   0.05 &  12.12 &   0.03 &  12.27 &   0.03 &  12.15 &   0.04 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051805.66-695523.7 &   78.6095.46 &    1996319 &  R &    0.071 &    34.673 &  13.58 &   0.04 &  12.74 &   0.04 &  12.55 &   0.05 &  12.43 &   0.04 &  12.51 &   0.03 &  12.47 &   0.05 &  12.40 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051751.75-695500.0 &   78.6095.48 &    1996320 &  R &    0.047 &   387.597 &  13.57 &   0.04 &  12.66 &   0.04 &  99.00 &  99.00 &  12.31 &   0.03 &  12.43 &   0.03 &  12.31 &   0.05 &  12.30 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051758.36-694949.8 & 78.6096.1681 &     478905 &  R &    0.397 &    29.517 &  15.82 &   0.05 &  14.61 &   0.03 &  13.70 &   0.03 &  12.20 &   0.02 &  11.38 &   0.02 &  10.51 &   0.03 &   9.51 &   0.02 &   7.00 &   0.02
  SSTISAGEMA J051754.24-695156.6 &   78.6096.22 &    1996325 &  R &    0.046 &   444.642 &  13.35 &   0.02 &  12.49 &   0.02 &  12.27 &   0.02 &  12.13 &   0.04 &  12.26 &   0.02 &  12.15 &   0.04 &  12.11 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051746.25-694951.5 &   78.6096.32 &    1996329 &  R &    0.045 &   366.703 &  13.46 &   0.04 &  12.64 &   0.04 &  12.53 &   0.05 &  12.41 &   0.03 &  12.52 &   0.03 &  12.44 &   0.04 &  12.43 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051816.12-695158.5 &   78.6096.36 &    1996847 &  R &    0.034 &    23.994 &  13.52 &   0.04 &  12.61 &   0.03 &  12.49 &   0.03 &  12.40 &   0.03 &  12.52 &   0.03 &  12.38 &   0.04 &  12.35 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051800.24-695001.9 &   78.6096.37 &    1996329 &  R &    0.040 &   521.376 &  13.35 &   0.03 &  12.43 &   0.03 &  12.26 &   0.03 &  12.11 &   0.03 &  12.24 &   0.03 &  12.18 &   0.04 &  12.07 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051746.14-695142.0 &   78.6096.39 &    1996326 &  R &    0.066 &   451.875 &  13.35 &   0.03 &  12.43 &   0.03 &  12.12 &   0.03 &  11.76 &   0.03 &  11.87 &   0.02 &  11.73 &   0.04 &  11.54 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051743.33-695003.3 &   78.6096.42 &    1996329 &  R &    0.044 &   361.794 &  13.73 &   0.03 &  12.93 &   0.03 &  12.75 &   0.04 &  12.67 &   0.03 &  12.76 &   0.03 &  12.73 &   0.05 &  12.73 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J051753.19-695026.1 &   78.6096.46 &    1996328 &  R &    0.059 &   459.559 &  13.48 &   0.03 &  12.64 &   0.03 &  12.41 &   0.03 &  12.16 &   0.05 &  12.37 &   0.02 &  12.26 &   0.03 &  12.33 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051811.60-695114.9 &   78.6096.47 &    1996327 &  R &    0.044 &   230.097 &  13.65 &   0.04 &  12.86 &   0.04 &  12.71 &   0.04 &  12.58 &   0.03 &  12.58 &   0.03 &  12.56 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051742.72-695125.3 &   78.6096.61 &     478901 &  R &    0.043 &   193.986 &  14.26 &   0.02 &  13.56 &   0.02 &  13.41 &   0.03 &  13.28 &   0.03 &  13.32 &   0.03 &  13.28 &   0.05 &  13.22 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J051750.08-695234.5 &   78.6096.65 &            &  R &    0.980 &    59.217 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  13.06 &   0.03 &  13.10 &   0.03 &  12.97 &   0.06 &  12.71 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051812.10-694910.3 &   78.6097.21 &    1996330 &  R &    0.058 &    31.795 &  13.22 &   0.03 &  12.34 &   0.03 &  12.21 &   0.04 &  11.99 &   0.03 &  12.17 &   0.03 &  12.06 &   0.04 &  12.04 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051813.66-694909.4 &   78.6097.24 &    1996842 &  R &    0.130 &   159.795 &  13.36 &   0.04 &  12.57 &   0.04 &  12.44 &   0.04 &  12.31 &   0.03 &  12.41 &   0.03 &  12.38 &   0.04 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051810.97-694634.8 &   78.6097.26 &    1996335 &  R &    0.067 &    46.544 &  13.19 &   0.03 &  12.30 &   0.03 &  12.14 &   0.03 &  11.99 &   0.03 &  12.14 &   0.02 &  12.01 &   0.04 &  11.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051756.65-694730.8 &   78.6097.30 &    1996333 &  R &    0.079 &  1584.790 &  13.31 &   0.02 &  12.44 &   0.03 &  12.22 &   0.03 &  12.12 &   0.05 &  12.27 &   0.02 &  12.17 &   0.04 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051758.88-694826.2 &   78.6097.34 &    1996332 &  R &    0.272 &   430.478 &  13.40 &   0.04 &  12.50 &   0.04 &  12.29 &   0.04 &  12.19 &   0.03 &  12.25 &   0.03 &  12.15 &   0.04 &  12.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051739.20-694926.4 &   78.6097.39 &    1996330 &  R &    0.038 &    23.973 &  13.46 &   0.03 &  12.65 &   0.03 &  12.42 &   0.04 &  12.39 &   0.03 &  12.47 &   0.02 &  12.36 &   0.04 &  12.44 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051756.30-694923.2 &   78.6097.40 &    1996330 &  R &    0.184 &    25.671 &  13.41 &   0.03 &  12.56 &   0.03 &  12.35 &   0.03 &  12.34 &   0.03 &  12.40 &   0.03 &  12.27 &   0.04 &  12.19 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051800.41-694758.4 &   78.6097.54 &    1996332 &  R &    0.056 &    27.939 &  99.00 &  99.00 &  12.62 &   0.06 &  12.42 &   0.06 &  12.32 &   0.03 &  12.42 &   0.02 &  12.27 &   0.04 &  12.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051747.50-694904.0 &   78.6097.82 &    1996331 &  R &    0.052 &   226.296 &  13.82 &   0.04 &  12.91 &   0.03 &  12.70 &   0.04 &  12.55 &   0.03 &  12.69 &   0.03 &  12.53 &   0.04 &  12.36 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051750.78-694142.8 &   78.6098.23 &    1996344 &  R &    0.027 &   187.301 &  13.61 &   0.03 &  12.91 &   0.03 &  12.75 &   0.03 &  12.68 &   0.04 &  12.75 &   0.03 &  12.52 &   0.06 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051749.90-694418.1 & 78.6098.2648 &    1996339 &  R &    0.092 &   205.931 &  13.29 &   0.03 &  12.48 &   0.03 &  12.33 &   0.03 &  12.21 &   0.03 &  12.34 &   0.02 &  12.25 &   0.04 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051815.99-694416.9 & 78.6098.2650 &    1996833 &  R &    0.069 &    27.658 &  13.15 &   0.03 &  12.31 &   0.03 &  12.19 &   0.03 &  12.03 &   0.03 &  12.18 &   0.02 &  12.06 &   0.03 &  12.08 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051819.91-694501.6 & 78.6098.2651 &    1996834 &  R &    0.038 &   168.719 &  13.68 &   0.02 &  12.96 &   0.03 &  12.87 &   0.04 &  12.78 &   0.03 &  12.76 &   0.02 &  12.68 &   0.04 &  12.79 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051817.81-694423.9 & 78.6098.2652 &    1996833 &  R &    0.059 &   538.793 &  13.38 &   0.04 &  12.49 &   0.03 &  12.34 &   0.03 &  12.25 &   0.03 &  12.35 &   0.02 &  12.26 &   0.03 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051753.72-694423.6 & 78.6098.2662 &     478917 &  R &    0.036 &    26.914 &  14.11 &   0.04 &  13.28 &   0.04 &  13.14 &   0.04 &  13.15 &   0.03 &  13.18 &   0.03 &  13.15 &   0.04 &  13.12 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J051807.63-694140.4 &   78.6098.32 &    1996344 &  R &    0.152 &    53.717 &  13.15 &   0.03 &  12.24 &   0.03 &  12.01 &   0.03 &  11.88 &   0.03 &  11.98 &   0.03 &  11.85 &   0.04 &  11.77 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051751.12-694228.8 &   78.6098.39 &    1996342 &  R &    0.081 &   195.389 &  13.64 &   0.04 &  12.83 &   0.04 &  12.63 &   0.04 &  12.49 &   0.03 &  12.62 &   0.03 &  12.54 &   0.04 &  12.54 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051745.40-694239.9 &   78.6098.42 &    1996342 &  R &    0.053 &   366.703 &  13.86 &   0.04 &  13.16 &   0.04 &  13.01 &   0.04 &  12.92 &   0.08 &  12.99 &   0.04 &  12.92 &   0.06 &  12.86 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051813.00-694234.7 &   78.6098.44 &    1996829 &  R &    0.022 &    35.031 &  13.76 &   0.04 &  12.90 &   0.04 &  12.83 &   0.05 &  12.70 &   0.03 &  12.84 &   0.03 &  12.80 &   0.05 &  13.08 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J051748.28-694333.5 &   78.6098.62 &     478919 &  R &    0.027 &    16.928 &  14.12 &   0.03 &  13.33 &   0.03 &  13.12 &   0.03 &  13.09 &   0.03 &  13.17 &   0.03 &  13.11 &   0.05 &  13.08 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J051749.93-693827.8 &  78.6099.245 &     478931 &  R &    0.269 &    28.113 &  14.88 &   0.06 &  14.49 &   0.07 &  99.00 &  99.00 &  14.25 &   0.07 &  14.19 &   0.05 &  14.22 &   0.09 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051804.83-693908.0 &   78.6099.37 &    1996349 &  R &    0.053 &    79.930 &  13.36 &   0.04 &  12.52 &   0.04 &  12.41 &   0.04 &  12.22 &   0.05 &  12.31 &   0.03 &  12.20 &   0.04 &  12.16 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051802.46-693949.4 &   78.6099.38 &    1996348 &  R &    0.161 &   393.082 &  13.47 &   0.03 &  12.62 &   0.03 &  12.51 &   0.04 &  12.31 &   0.03 &  12.34 &   0.02 &  12.20 &   0.08 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051758.07-694012.0 &   78.6099.41 &    1996347 &  R &    0.068 &   467.508 &  13.31 &   0.03 &  12.43 &   0.03 &  12.28 &   0.03 &  12.08 &   0.03 &  12.24 &   0.03 &  12.20 &   0.04 &  12.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051743.72-693930.5 &   78.6099.51 &    1996348 &  R &    0.038 &   361.794 &  13.60 &   0.03 &  12.75 &   0.03 &  12.68 &   0.03 &  12.52 &   0.04 &  12.57 &   0.03 &  12.49 &   0.05 &  12.55 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051805.42-694034.9 &   78.6099.57 &    1996346 &  R &    0.055 &   387.597 &  13.55 &   0.05 &  12.70 &   0.05 &  12.54 &   0.05 &  12.45 &   0.04 &  12.53 &   0.03 &  12.47 &   0.04 &  12.48 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051822.20-693941.5 &   78.6099.59 &    1996824 &  R &    0.056 &    25.986 &  13.43 &   0.03 &  12.56 &   0.03 &  12.36 &   0.03 &  12.29 &   0.05 &  12.39 &   0.03 &  12.14 &   0.11 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051810.47-694134.7 &   78.6099.63 &    1996344 &  R &    0.053 &   183.520 &  13.36 &   0.02 &  12.42 &   0.03 &  12.24 &   0.03 &  12.07 &   0.04 &  12.23 &   0.02 &  12.06 &   0.04 &  12.11 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051801.11-694056.2 &   78.6099.70 &    1996345 &  R &    0.037 &   171.910 &  13.65 &   0.03 &  12.75 &   0.03 &  12.57 &   0.03 &  12.43 &   0.03 &  12.54 &   0.03 &  12.48 &   0.04 &  12.36 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051751.80-693852.2 &   78.6099.72 &    1996349 &  R &    0.084 &   531.350 &  13.55 &   0.04 &  12.62 &   0.03 &  12.30 &   0.03 &  11.79 &   0.02 &  11.84 &   0.02 &  11.66 &   0.03 &  11.42 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051759.29-693455.8 &  78.6100.147 &     478940 &  R &    0.069 &    81.860 &  14.72 &   0.03 &  14.10 &   0.03 &  13.97 &   0.03 &  13.79 &   0.04 &  13.81 &   0.04 &  13.73 &   0.07 &  13.96 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J051758.82-693716.3 &  78.6100.171 &     478934 &  R &    0.084 &   451.875 &  14.24 &   0.03 &  13.60 &   0.03 &  13.49 &   0.03 &  13.37 &   0.05 &  13.48 &   0.04 &  13.40 &   0.08 &  13.23 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J051749.69-693726.2 &   78.6100.46 &    1996352 &  R &    0.059 &   335.008 &  13.59 &   0.06 &  12.91 &   0.05 &  12.78 &   0.06 &  12.71 &   0.03 &  12.72 &   0.04 &  12.69 &   0.05 &  12.66 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J051759.18-693504.6 &   78.6100.51 &    1996357 &  R &    0.040 &   417.362 &  13.49 &   0.02 &  12.68 &   0.03 &  12.58 &   0.03 &  12.44 &   0.03 &  12.48 &   0.03 &  12.45 &   0.05 &  12.42 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051754.76-693715.7 &   78.6100.58 &    1996353 &  R &    0.409 &   393.082 &  13.12 &   0.03 &  12.27 &   0.03 &  12.07 &   0.03 &  11.96 &   0.04 &  12.03 &   0.03 &  11.91 &   0.04 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051800.69-693659.3 &   78.6100.66 &    1996353 &  R &    0.049 &    22.655 &  13.53 &   0.07 &  12.72 &   0.03 &  12.56 &   0.03 &  12.45 &   0.03 &  12.59 &   0.03 &  12.40 &   0.05 &  12.20 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J051750.93-693708.5 &   78.6100.82 &    1996353 &  R &    0.083 &   176.367 &  13.65 &   0.03 &  12.77 &   0.03 &  12.61 &   0.03 &  12.47 &   0.03 &  12.61 &   0.04 &  12.48 &   0.05 &  12.55 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051822.14-693312.6 &  78.6101.105 &    1996811 &  R &    0.108 &   194.326 &  13.87 &   0.04 &  13.02 &   0.04 &  12.84 &   0.04 &  12.66 &   0.03 &  12.83 &   0.03 &  12.70 &   0.06 &  12.73 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051810.30-692947.5 &   78.6101.47 &    1996368 &  R &    0.063 &   542.005 &  13.18 &   0.03 &  12.35 &   0.03 &  12.19 &   0.03 &  12.05 &   0.03 &  12.18 &   0.02 &  11.96 &   0.06 &  11.62 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J051753.62-693208.6 &   78.6101.49 &    1996363 &  R &    0.147 &   263.574 &  13.33 &   0.05 &  12.59 &   0.05 &  12.38 &   0.05 &  12.23 &   0.04 &  12.23 &   0.02 &  12.13 &   0.05 &  12.02 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051746.49-693035.1 &   78.6101.67 &    1996366 &  R &    0.154 &   502.008 &  13.25 &   0.04 &  12.35 &   0.03 &  12.14 &   0.04 &  11.94 &   0.03 &  11.99 &   0.03 &  11.90 &   0.04 &  11.77 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051746.60-692838.4 &  78.6102.122 &     478954 &  R &    0.057 &     9.766 &  14.39 &   0.03 &  13.64 &   0.03 &  13.52 &   0.03 &  13.45 &   0.05 &  13.53 &   0.04 &  13.44 &   0.05 &  13.41 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J051809.82-692729.4 &   78.6102.39 &    1996372 &  R &    0.553 &    76.127 &  13.27 &   0.03 &  12.43 &   0.03 &  12.34 &   0.03 &  12.25 &   0.04 &  12.24 &   0.04 &  12.20 &   0.04 &  12.00 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051813.17-692743.6 &   78.6102.41 &    1996800 &  R &    0.598 &    60.669 &  13.61 &   0.02 &  13.00 &   0.03 &  12.89 &   0.03 &  12.77 &   0.06 &  12.70 &   0.04 &  12.47 &   0.05 &  12.32 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J051819.56-692733.5 &   78.6102.49 &    1996800 &  R &    0.067 &    40.451 &  13.47 &   0.02 &  12.57 &   0.02 &  12.46 &   0.03 &  12.32 &   0.03 &  12.41 &   0.03 &  12.33 &   0.05 &  12.28 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051745.35-692755.6 &   78.6102.59 &    1996371 &  R &    0.141 &    26.444 &  13.28 &   0.03 &  12.38 &   0.03 &  12.21 &   0.03 &  12.09 &   0.04 &  12.21 &   0.03 &  12.14 &   0.04 &  12.13 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051803.96-692920.9 &   78.6102.70 &    1996369 &  R &    0.053 &    25.360 &  13.49 &   0.05 &  12.61 &   0.04 &  12.41 &   0.04 &  12.35 &   0.04 &  12.44 &   0.03 &  12.38 &   0.05 &  12.13 &   0.19 &  99.00 &  99.00
  SSTISAGEMA J051823.34-692747.7 &   78.6102.71 &    1996800 &  R &    0.061 &    26.036 &  13.42 &   0.03 &  12.52 &   0.03 &  12.32 &   0.03 &  12.19 &   0.04 &  12.35 &   0.03 &  12.19 &   0.04 &  12.01 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051813.39-692835.0 &   78.6102.76 &    1996802 &  R &    0.057 &    70.776 &  13.49 &   0.03 &  12.61 &   0.03 &  12.44 &   0.03 &  12.32 &   0.03 &  12.46 &   0.04 &  12.28 &   0.05 &  12.05 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J051809.84-692408.1 &   78.6103.26 &    1996379 &  R &    0.044 &   502.008 &  13.35 &   0.04 &  12.45 &   0.04 &  12.31 &   0.04 &  12.22 &   0.05 &  12.33 &   0.03 &  12.21 &   0.05 &  12.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051801.26-692423.4 &   78.6103.35 &    1996379 &  R &    0.036 &    24.251 &  13.41 &   0.03 &  12.56 &   0.03 &  12.38 &   0.03 &  12.28 &   0.03 &  12.43 &   0.03 &  12.28 &   0.04 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051818.79-692427.8 &   78.6103.37 &    1996793 &  R &    0.050 &   361.794 &  13.57 &   0.03 &  12.79 &   0.03 &  12.59 &   0.03 &  12.48 &   0.04 &  12.70 &   0.04 &  12.54 &   0.05 &  12.48 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051821.59-692221.2 &   78.6103.66 &    1996788 &  R &    0.061 &     3.382 &  13.89 &   0.05 &  13.03 &   0.04 &  12.82 &   0.03 &  12.68 &   0.04 &  12.79 &   0.03 &  12.65 &   0.05 &  12.65 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051745.85-692220.6 &   78.6103.69 &    1996383 &  R &    0.078 &   442.282 &  13.65 &   0.03 &  12.70 &   0.03 &  12.46 &   0.03 &  12.35 &   0.04 &  12.40 &   0.03 &  12.27 &   0.05 &  12.13 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051833.03-700109.4 &   78.6215.27 &    1996863 &  R &    0.041 &   417.362 &  13.60 &   0.05 &  12.77 &   0.05 &  12.58 &   0.05 &  12.56 &   0.03 &  12.61 &   0.03 &  12.52 &   0.06 &  12.46 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J051827.58-700046.8 &   78.6215.42 &    1996862 &  R &    0.035 &    34.165 &  13.62 &   0.03 &  12.76 &   0.03 &  12.62 &   0.03 &  12.52 &   0.03 &  12.61 &   0.03 &  12.53 &   0.04 &  12.52 &   0.12 &   9.41 &   0.06
  SSTISAGEMA J051835.07-695524.9 &   78.6216.20 &    1996853 &  R &    0.045 &    26.291 &  13.48 &   0.03 &  12.63 &   0.03 &  12.43 &   0.03 &  12.36 &   0.04 &  12.47 &   0.03 &  12.36 &   0.04 &  12.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051827.90-695356.7 &   78.6216.22 &    1996850 &  R &    0.055 &    25.986 &  13.44 &   0.03 &  12.57 &   0.02 &  12.43 &   0.03 &  12.32 &   0.03 &  12.44 &   0.03 &  12.29 &   0.05 &  12.27 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051828.45-695654.4 &   78.6216.23 &    1996856 &  R &    0.060 &   325.203 &  13.68 &   0.04 &  12.87 &   0.03 &  12.69 &   0.04 &  12.58 &   0.03 &  12.65 &   0.03 &  12.55 &   0.05 &  12.59 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051852.59-695539.2 &   78.6216.58 &     479874 &  R &    0.042 &   171.910 &  14.55 &   0.03 &  13.97 &   0.03 &  13.86 &   0.03 &  13.63 &   0.03 &  13.70 &   0.04 &  13.67 &   0.06 &  13.55 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J051905.99-695337.5 &   78.6217.18 &    1996850 &  R &    0.046 &    27.376 &  13.19 &   0.02 &  12.31 &   0.03 &  12.18 &   0.03 &  12.03 &   0.03 &  12.17 &   0.03 &  12.06 &   0.03 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051828.16-695031.3 &   78.6217.23 &    1996844 &  R &    0.039 &    39.052 &  13.31 &   0.04 &  12.43 &   0.03 &  12.20 &   0.03 &  12.14 &   0.04 &  12.30 &   0.03 &  12.14 &   0.04 &  12.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051852.55-695159.7 &   78.6217.24 &    1996847 &  R &    0.198 &   271.444 &  13.22 &   0.03 &  12.38 &   0.03 &  12.19 &   0.03 &  12.04 &   0.03 &  12.23 &   0.03 &  12.15 &   0.05 &  12.45 &   0.19 &  99.00 &  99.00
  SSTISAGEMA J051827.25-695037.0 &   78.6217.32 &    1996845 &  R &    0.068 &   518.672 &  13.48 &   0.03 &  12.62 &   0.03 &  12.46 &   0.03 &  12.35 &   0.03 &  12.46 &   0.04 &  12.38 &   0.05 &  12.42 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051844.08-695123.0 &  78.6217.334 &     479864 &  R &    0.108 &    68.634 &  15.48 &   0.04 &  14.62 &   0.04 &  14.46 &   0.04 &  14.11 &   0.05 &  14.15 &   0.04 &  13.71 &   0.15 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051837.95-695204.0 &   78.6217.40 &    1996847 &  R &    0.057 &    47.272 &  13.27 &   0.03 &  12.42 &   0.03 &  12.21 &   0.03 &  12.04 &   0.04 &  12.14 &   0.03 &  12.04 &   0.04 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051852.63-695322.0 &   78.6217.45 &    1996849 &  R &    0.153 &   258.532 &  13.82 &   0.03 &  13.12 &   0.03 &  12.95 &   0.03 &  12.92 &   0.06 &  12.82 &   0.04 &  12.70 &   0.05 &  12.70 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051907.76-695058.0 &   78.6217.73 &     479863 &  R &    0.133 &   199.481 &  14.27 &   0.02 &  13.56 &   0.03 &  13.43 &   0.03 &  13.35 &   0.03 &  13.35 &   0.03 &  13.31 &   0.05 &  13.32 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051834.70-695006.0 &   78.6217.77 &    1996844 &  R &    0.180 &   932.836 &  13.46 &   0.04 &  12.56 &   0.03 &  12.32 &   0.03 &  12.16 &   0.04 &  12.26 &   0.03 &  12.07 &   0.04 &  12.02 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J051830.01-694812.7 &   78.6218.28 &    1996840 &  R &    0.427 &   437.445 &  13.20 &   0.03 &  12.37 &   0.03 &  12.15 &   0.03 &  12.02 &   0.03 &  12.14 &   0.03 &  11.98 &   0.04 &  11.86 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051848.87-694716.4 &   78.6218.31 &    1996839 &  R &    0.113 &    50.713 &  13.18 &   0.03 &  12.32 &   0.03 &  12.13 &   0.03 &  12.03 &   0.03 &  12.13 &   0.04 &  12.06 &   0.04 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051904.78-694935.4 &   78.6218.35 &    1996843 &  R &    0.051 &    45.994 &  13.26 &   0.03 &  12.34 &   0.03 &  12.19 &   0.03 &  12.03 &   0.04 &  12.17 &   0.03 &  12.04 &   0.05 &  12.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051835.19-694935.5 &   78.6218.40 &    1996843 &  R &    0.046 &   451.875 &  13.39 &   0.03 &  12.54 &   0.03 &  12.36 &   0.03 &  12.17 &   0.05 &  12.31 &   0.03 &  12.23 &   0.05 &  12.11 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J051827.32-694552.1 &   78.6218.41 &    1996836 &  R &    0.148 &   380.084 &  13.56 &   0.03 &  12.74 &   0.03 &  12.58 &   0.03 &  12.57 &   0.05 &  12.53 &   0.03 &  12.49 &   0.04 &  12.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051851.44-694631.6 &   78.6218.43 &    1996837 &  R &    0.077 &    28.981 &  13.20 &   0.03 &  12.37 &   0.04 &  12.16 &   0.04 &  11.98 &   0.03 &  12.16 &   0.03 &  12.08 &   0.04 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051857.28-694543.5 &   78.6218.45 &    1996836 &  R &    0.042 &    23.295 &  13.54 &   0.05 &  12.68 &   0.05 &  12.51 &   0.04 &  12.42 &   0.03 &  12.58 &   0.03 &  12.45 &   0.05 &  12.44 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051824.42-694900.0 &   78.6218.49 &    1996842 &  R &    0.048 &    23.396 &  13.52 &   0.04 &  12.70 &   0.04 &  12.51 &   0.04 &  12.40 &   0.03 &  12.54 &   0.04 &  12.44 &   0.04 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051903.01-694711.2 &   78.6218.51 &    1996838 &  R &    0.517 &   371.609 &  13.48 &   0.03 &  12.60 &   0.03 &  12.42 &   0.03 &  12.23 &   0.04 &  12.27 &   0.03 &  12.11 &   0.04 &  12.01 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051844.83-694928.4 &   78.6218.52 &    1996842 &  R &    0.098 &   382.117 &  13.34 &   0.04 &  12.47 &   0.04 &  12.31 &   0.04 &  12.27 &   0.03 &  12.34 &   0.03 &  12.20 &   0.04 &  12.16 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051858.70-694757.6 &   78.6218.57 &    1996840 &  R &    0.034 &    36.341 &  13.52 &   0.03 &  12.69 &   0.03 &  12.51 &   0.03 &  12.44 &   0.04 &  12.52 &   0.03 &  12.43 &   0.04 &  12.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051854.36-694612.7 &   78.6218.61 &    1996836 &  R &    0.054 &    24.165 &  13.45 &   0.03 &  12.58 &   0.03 &  12.38 &   0.03 &  12.28 &   0.03 &  12.41 &   0.03 &  12.27 &   0.04 &  12.29 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051855.86-694543.5 &   78.6218.67 &     479851 &  R &    0.016 &   901.713 &  14.04 &   0.04 &  13.25 &   0.04 &  13.08 &   0.04 &  13.12 &   0.06 &  13.14 &   0.05 &  12.96 &   0.06 &  12.93 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051828.23-694637.2 &   78.6218.78 &    1996837 &  R &    0.031 &   158.881 &  13.89 &   0.04 &  13.02 &   0.04 &  12.88 &   0.04 &  12.73 &   0.03 &  12.76 &   0.03 &  12.69 &   0.04 &  12.56 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051847.58-694156.1 &  78.6219.126 &            &  R &    0.048 &    29.517 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  14.86 &   0.05 &  14.80 &   0.06 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051825.06-694245.1 &   78.6219.38 &    1996830 &  R &    0.113 &   341.647 &  13.61 &   0.03 &  12.79 &   0.03 &  12.69 &   0.03 &  12.53 &   0.03 &  12.55 &   0.03 &  12.51 &   0.04 &  12.44 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051857.39-694309.6 &   78.6219.45 &    1996831 &  R &    0.052 &    34.108 &  13.83 &   0.04 &  12.92 &   0.03 &  12.84 &   0.04 &  12.75 &   0.03 &  12.83 &   0.02 &  12.76 &   0.05 &  12.76 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051859.19-694009.4 &  78.6220.105 &    1996825 &  R &    0.042 &    24.513 &  13.79 &   0.02 &  12.85 &   0.02 &  12.74 &   0.03 &  12.58 &   0.03 &  12.69 &   0.03 &  12.59 &   0.04 &  12.63 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051838.98-693851.7 &  78.6220.115 &    1996822 &  R &    0.049 &    26.704 &  13.59 &   0.04 &  12.63 &   0.03 &  12.41 &   0.04 &  12.22 &   0.02 &  12.34 &   0.02 &  12.24 &   0.04 &  12.20 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J051851.76-694109.4 &  78.6220.117 &    1996827 &  R &    0.449 &   411.015 &  13.33 &   0.04 &  12.49 &   0.04 &  12.25 &   0.03 &  12.01 &   0.05 &  12.23 &   0.03 &  12.10 &   0.04 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051903.80-693816.2 &   78.6220.16 &    1996820 &  R &    0.278 &    29.452 &  12.16 &   0.03 &  12.20 &   0.03 &  12.24 &   0.03 &  12.30 &   0.09 &  12.16 &   0.10 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051849.29-693952.3 &  78.6220.327 &     479835 &  R &    0.037 &     3.601 &  15.67 &   0.06 &  15.01 &   0.05 &  14.90 &   0.08 &  14.81 &   0.03 &  14.88 &   0.05 &  14.88 &   0.14 &  14.55 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J051849.20-694033.8 &  78.6220.352 &            &  R &    0.042 &    23.058 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  14.76 &   0.08 &  14.76 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051852.02-693753.5 &   78.6220.79 &    1996820 &  R &    0.069 &    28.585 &  13.20 &   0.03 &  12.35 &   0.03 &  12.13 &   0.04 &  12.00 &   0.03 &  12.17 &   0.03 &  12.08 &   0.04 &  12.27 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J051830.09-694017.5 &   78.6220.84 &    1996825 &  R &    0.049 &     6.269 &  13.48 &   0.03 &  12.66 &   0.03 &  12.48 &   0.03 &  12.37 &   0.04 &  12.55 &   0.03 &  12.44 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051903.61-693613.3 &  78.6221.121 &    1996817 &  R &    0.275 &   467.508 &  13.43 &   0.03 &  12.53 &   0.03 &  12.24 &   0.03 &  11.99 &   0.04 &  12.19 &   0.04 &  12.08 &   0.04 &  12.28 &   0.19 &  99.00 &  99.00
  SSTISAGEMA J051836.46-693428.3 &   78.6221.89 &    1996814 &  R &    0.058 &    23.931 &  13.68 &   0.04 &  12.84 &   0.03 &  12.69 &   0.04 &  12.54 &   0.03 &  12.64 &   0.03 &  12.51 &   0.06 &  12.29 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J051824.23-693711.0 &   78.6221.93 &    1996819 &  R &    0.293 &   499.500 &  13.34 &   0.05 &  12.39 &   0.04 &  12.19 &   0.04 &  12.02 &   0.03 &  12.08 &   0.02 &  12.03 &   0.04 &  11.93 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051831.88-693047.2 &  78.6222.113 &    1996806 &  R &    0.106 &   196.812 &  13.60 &   0.02 &  12.64 &   0.03 &  12.30 &   0.02 &  12.11 &   0.05 &  12.18 &   0.03 &  11.96 &   0.04 &  11.83 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051856.96-693024.1 &  78.6222.117 &     479812 &  R &    0.061 &    27.104 &  14.18 &   0.03 &  13.35 &   0.03 &  13.16 &   0.03 &  13.05 &   0.03 &  13.13 &   0.03 &  13.22 &   0.08 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051847.37-693233.0 &  78.6222.170 &     479817 &  R &    0.134 &    10.662 &  14.90 &   0.03 &  14.11 &   0.04 &  13.98 &   0.04 &  13.91 &   0.04 &  14.01 &   0.04 &  13.93 &   0.08 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051903.94-693327.8 &   78.6222.30 &    1996812 &  R &    0.090 &   376.790 &  13.38 &   0.04 &  12.54 &   0.04 &  12.44 &   0.03 &  12.30 &   0.04 &  12.33 &   0.03 &  12.26 &   0.04 &  12.22 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J051859.79-693059.5 &   78.6222.31 &    1996807 &  R &    0.048 &    31.610 &  13.53 &   0.03 &  12.76 &   0.04 &  12.63 &   0.04 &  12.54 &   0.03 &  12.59 &   0.03 &  12.55 &   0.04 &  12.58 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051846.45-693305.0 &   78.6222.36 &    1996811 &  R &    0.061 &    45.005 &  13.32 &   0.02 &  12.47 &   0.02 &  12.30 &   0.03 &  12.18 &   0.02 &  12.27 &   0.02 &  12.20 &   0.04 &  12.14 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051840.45-693102.4 &  78.6222.371 &    1996807 &  R &    0.347 &  1349.530 &  14.17 &   0.03 &  13.10 &   0.03 &  12.60 &   0.03 &  11.68 &   0.03 &  11.26 &   0.03 &  10.75 &   0.04 &  10.22 &   0.06 &   8.28 &   0.02
  SSTISAGEMA J051901.48-693219.0 &   78.6222.38 &    1996809 &  R &    0.076 &   451.875 &  13.29 &   0.03 &  12.49 &   0.03 &  12.30 &   0.03 &  12.17 &   0.04 &  12.28 &   0.02 &  12.19 &   0.04 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051859.23-692940.3 &   78.6222.46 &    1996804 &  R &    0.046 &    27.740 &  13.40 &   0.03 &  12.49 &   0.03 &  12.30 &   0.03 &  12.19 &   0.03 &  12.31 &   0.03 &  12.22 &   0.04 &  12.26 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051824.19-693022.6 &   78.6222.53 &    1996805 &  R &    0.081 &    31.063 &  13.30 &   0.03 &  12.41 &   0.03 &  12.14 &   0.02 &  12.02 &   0.03 &  12.20 &   0.04 &  12.10 &   0.04 &  12.00 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051850.60-693226.7 &   78.6222.56 &    1996809 &  R &    0.035 &    21.731 &  13.72 &   0.06 &  12.82 &   0.04 &  12.64 &   0.03 &  12.55 &   0.03 &  12.64 &   0.03 &  12.55 &   0.04 &  12.43 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051903.79-692831.0 &  78.6223.111 &    1996802 &  R &    0.093 &    42.407 &  13.54 &   0.03 &  12.62 &   0.03 &  12.44 &   0.03 &  12.26 &   0.04 &  12.34 &   0.04 &  12.23 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051843.92-692757.8 &   78.6223.43 &    1996800 &  R &    0.059 &    48.888 &  13.16 &   0.03 &  12.30 &   0.03 &  12.15 &   0.03 &  11.99 &   0.03 &  12.12 &   0.04 &  12.00 &   0.04 &  12.20 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J051855.08-692848.3 &   78.6223.55 &    1996802 &  R &    0.047 &   343.525 &  13.37 &   0.02 &  12.58 &   0.03 &  12.36 &   0.02 &  12.28 &   0.04 &  12.45 &   0.04 &  12.28 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051904.52-692811.7 &   78.6223.57 &    1996801 &  R &    0.107 &    30.374 &  13.20 &   0.03 &  12.37 &   0.03 &  12.14 &   0.03 &  12.14 &   0.06 &  12.19 &   0.03 &  12.11 &   0.04 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051825.48-692606.1 &   78.6223.59 &    1996797 &  R &    0.240 &   421.585 &  13.63 &   0.05 &  12.91 &   0.05 &  12.81 &   0.05 &  12.73 &   0.06 &  12.74 &   0.03 &  12.75 &   0.06 &  12.85 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J051828.62-692858.3 &   78.6223.60 &    1996803 &  R &    0.096 &   465.116 &  13.29 &   0.04 &  12.47 &   0.04 &  12.30 &   0.03 &  12.29 &   0.09 &  12.30 &   0.04 &  12.21 &   0.04 &  12.08 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051852.21-692757.4 &   78.6223.67 &    1996800 &  R &    0.109 &   404.858 &  13.46 &   0.03 &  12.59 &   0.03 &  12.41 &   0.03 &  12.26 &   0.05 &  12.33 &   0.03 &  12.28 &   0.04 &  12.35 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051900.10-692833.3 &   78.6223.69 &    1996802 &  R &    0.055 &   531.350 &  13.34 &   0.05 &  12.44 &   0.05 &  12.22 &   0.04 &  12.08 &   0.03 &  12.27 &   0.03 &  12.10 &   0.05 &  11.91 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J051845.96-692935.4 &   78.6223.74 &    1996804 &  R &    0.126 &    53.192 &  13.13 &   0.04 &  12.31 &   0.04 &  12.05 &   0.03 &  11.91 &   0.04 &  12.15 &   0.04 &  11.95 &   0.05 &  11.95 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051859.17-692654.0 &   78.6223.80 &    1996798 &  R &    0.032 &   645.161 &  13.56 &   0.06 &  12.66 &   0.05 &  12.47 &   0.05 &  12.38 &   0.03 &  12.47 &   0.03 &  12.39 &   0.05 &  12.40 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051828.85-692622.8 &   78.6223.85 &    1996797 &  R &    0.081 &   236.855 &  13.44 &   0.04 &  12.52 &   0.03 &  12.31 &   0.03 &  12.23 &   0.05 &  12.35 &   0.04 &  12.20 &   0.04 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051854.22-692446.5 &  78.6224.103 &    1996794 &  R &    0.059 &   588.928 &  13.53 &   0.02 &  12.58 &   0.03 &  12.38 &   0.03 &  12.22 &   0.03 &  12.35 &   0.03 &  12.26 &   0.05 &  12.31 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J051840.96-692447.7 &  78.6224.106 &            &  R &    0.073 &    33.769 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  13.33 &   0.05 &  13.28 &   0.04 &  13.28 &   0.14 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051836.10-692412.2 &  78.6224.118 &     479796 &  R &    0.082 &  1349.530 &  13.83 &   0.09 &  13.35 &   0.12 &  13.29 &   0.07 &  99.00 &  99.00 &  13.46 &   0.21 &  13.72 &   0.14 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051844.91-692416.1 &  78.6224.173 &     479796 &  R &    0.039 &   249.066 &  14.22 &   0.03 &  13.36 &   0.03 &  13.16 &   0.03 &  13.03 &   0.05 &  13.13 &   0.03 &  13.07 &   0.05 &  13.07 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J051859.60-692216.3 &  78.6224.180 &     479790 &  R &    0.032 &   313.873 &  14.80 &   0.04 &  99.00 &  99.00 &  14.00 &   0.04 &  13.98 &   0.03 &  14.06 &   0.04 &  13.96 &   0.12 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051838.29-692407.1 &  78.6224.185 &     479795 &  R &    0.097 &     4.257 &  13.91 &   0.07 &  13.28 &   0.06 &  13.11 &   0.06 &  13.22 &   0.20 &  13.25 &   0.09 &  13.19 &   0.08 &  13.28 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J051839.46-692419.1 &   78.6224.30 &    1996792 &  R &    0.152 &   246.853 &  13.01 &   0.13 &  12.47 &   0.12 &  12.11 &   0.10 &  12.41 &   0.13 &  12.19 &   0.10 &  12.28 &   0.07 &  12.05 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051832.61-692401.2 &   78.6224.48 &    1996792 &  R &    0.054 &   315.557 &  13.74 &   0.06 &  13.06 &   0.10 &  12.90 &   0.06 &  12.79 &   0.04 &  12.80 &   0.03 &  12.87 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051834.84-692256.5 &   78.6224.49 &    1996789 &  R &    0.044 &    24.186 &  13.52 &   0.02 &  12.69 &   0.03 &  12.50 &   0.03 &  12.39 &   0.03 &  12.53 &   0.03 &  12.40 &   0.05 &  12.52 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051829.18-692328.1 &   78.6224.50 &    1996790 &  R &    0.051 &   317.561 &  13.76 &   0.05 &  13.01 &   0.05 &  12.85 &   0.05 &  12.77 &   0.04 &  12.75 &   0.03 &  12.70 &   0.05 &  12.88 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051853.52-692213.6 &   78.6224.55 &    1996788 &  R &    0.077 &   350.508 &  13.25 &   0.04 &  12.45 &   0.04 &  12.29 &   0.04 &  12.12 &   0.07 &  12.30 &   0.05 &  12.29 &   0.07 &  12.18 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J051833.69-692505.8 &   78.6224.56 &    1996795 &  R &    0.043 &    29.906 &  13.89 &   0.04 &  13.10 &   0.04 &  12.98 &   0.03 &  12.85 &   0.04 &  12.84 &   0.04 &  12.80 &   0.06 &  12.93 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J051829.69-692256.5 &   78.6224.64 &    1996789 &  R &    0.061 &   481.696 &  13.52 &   0.04 &  12.65 &   0.04 &  12.46 &   0.03 &  12.33 &   0.03 &  12.43 &   0.03 &  12.38 &   0.05 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051858.72-692452.2 &   78.6224.67 &    1996794 &  R &    1.260 &   417.362 &  13.35 &   0.02 &  12.41 &   0.02 &  12.20 &   0.03 &  11.99 &   0.03 &  12.19 &   0.03 &  11.99 &   0.05 &  12.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051837.64-692450.8 &   78.6224.78 &    1996794 &  R &    0.090 &   327.011 &  13.59 &   0.09 &  12.89 &   0.08 &  12.62 &   0.07 &  99.00 &  99.00 &  12.56 &   0.05 &  12.62 &   0.09 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051944.61-700534.7 &  78.6335.112 &     480445 &  R &    0.027 &   205.719 &  14.78 &   0.04 &  14.07 &   0.04 &  13.93 &   0.04 &  13.88 &   0.04 &  13.96 &   0.05 &  13.97 &   0.07 &  13.54 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J051911.25-700149.5 & 78.6335.3568 &    1996864 &  R &    0.047 &   871.840 &  12.98 &   0.02 &  12.24 &   0.03 &  12.11 &   0.03 &  11.99 &   0.04 &  12.16 &   0.03 &  12.04 &   0.04 &  12.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051942.22-700410.1 &   78.6335.36 &    1997105 &  R &    0.185 &    22.750 &  13.51 &   0.03 &  12.74 &   0.03 &  12.53 &   0.03 &  12.39 &   0.03 &  12.53 &   0.04 &  12.41 &   0.05 &  12.43 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051916.65-700319.3 &   78.6335.62 &     479893 &  R &    0.059 &   316.656 &  14.35 &   0.04 &  13.59 &   0.05 &  13.53 &   0.03 &  13.49 &   0.03 &  13.52 &   0.03 &  13.59 &   0.06 &  13.60 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051937.88-700049.2 &  78.6336.137 &     480455 &  R &    0.094 &    44.520 &  15.31 &   0.04 &  14.63 &   0.04 &  14.58 &   0.04 &  14.52 &   0.05 &  14.54 &   0.04 &  14.45 &   0.10 &  14.29 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J051937.09-695753.9 &   78.6336.25 &    1997115 &  R &    0.051 &    23.398 &  13.42 &   0.03 &  12.62 &   0.03 &  12.44 &   0.03 &  12.36 &   0.03 &  12.49 &   0.02 &  12.36 &   0.04 &  12.36 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051949.82-695550.6 &   78.6337.36 &    1997119 &  R &    0.115 &   511.509 &  13.35 &   0.03 &  12.49 &   0.03 &  12.24 &   0.03 &  12.11 &   0.04 &  12.31 &   0.04 &  12.24 &   0.04 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051941.47-695346.4 &   78.6337.37 &    1997123 &  R &    0.089 &   352.361 &  13.17 &   0.03 &  12.38 &   0.04 &  12.20 &   0.04 &  12.04 &   0.05 &  12.24 &   0.04 &  12.03 &   0.04 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051914.98-695411.3 & 78.6337.3782 &    1996851 &  R &    0.115 &    28.404 &  13.18 &   0.03 &  12.32 &   0.03 &  12.06 &   0.03 &  11.97 &   0.04 &  12.11 &   0.03 &  12.04 &   0.04 &  12.03 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051914.27-695344.4 & 78.6337.3784 &    1996850 &  R &    0.123 &  1347.710 &  13.25 &   0.04 &  12.42 &   0.04 &  12.22 &   0.04 &  12.11 &   0.04 &  12.25 &   0.03 &  12.12 &   0.04 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051912.22-695635.6 & 78.6337.3787 &    1996855 &  R &    0.339 &   304.692 &  13.67 &   0.04 &  12.86 &   0.04 &  12.80 &   0.04 &  12.72 &   0.05 &  12.79 &   0.03 &  12.63 &   0.06 &  12.63 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051926.77-695450.3 &   78.6337.41 &    1997121 &  R &    0.026 &   591.716 &  13.32 &   0.05 &  12.54 &   0.05 &  12.35 &   0.05 &  12.24 &   0.04 &  12.35 &   0.03 &  12.28 &   0.05 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051929.19-695508.3 &   78.6337.47 &    1997120 &  R &    0.073 &   332.779 &  13.55 &   0.03 &  12.84 &   0.03 &  12.65 &   0.04 &  12.61 &   0.05 &  12.76 &   0.04 &  12.60 &   0.05 &  12.65 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051942.36-695550.6 &   78.6337.51 &    1997119 &  R &    0.052 &   319.285 &  13.77 &   0.03 &  13.00 &   0.03 &  12.84 &   0.04 &  12.69 &   0.03 &  12.79 &   0.02 &  12.72 &   0.05 &  12.66 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051947.13-695510.6 &   78.6337.55 &    1997120 &  R &    0.040 &    23.415 &  13.55 &   0.03 &  12.68 &   0.03 &  12.41 &   0.03 &  12.33 &   0.05 &  12.47 &   0.03 &  12.33 &   0.05 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051936.00-695457.2 &   78.6337.77 &     480470 &  R &    0.022 &  1121.080 &  14.36 &   0.02 &  13.59 &   0.02 &  13.45 &   0.03 &  13.39 &   0.03 &  13.47 &   0.03 &  13.38 &   0.05 &  13.14 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051921.01-695019.1 &   78.6338.31 &    1996844 &  R &    0.037 &   289.352 &  13.62 &   0.04 &  12.87 &   0.05 &  12.78 &   0.04 &  12.68 &   0.06 &  12.73 &   0.05 &  12.56 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051948.57-695008.5 &   78.6338.33 &    1997130 &  R &    0.066 &    29.613 &  13.32 &   0.04 &  12.51 &   0.04 &  12.28 &   0.03 &  12.26 &   0.04 &  12.30 &   0.02 &  12.15 &   0.03 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051939.42-695335.0 &   78.6338.35 &    1997123 &  R &    0.109 &    40.391 &  13.41 &   0.03 &  12.56 &   0.03 &  12.34 &   0.03 &  12.28 &   0.03 &  12.36 &   0.03 &  12.29 &   0.04 &  12.22 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051940.89-695013.1 &   78.6338.37 &    1997130 &  R &    0.058 &   347.826 &  13.58 &   0.03 &  12.80 &   0.03 &  12.57 &   0.03 &  12.52 &   0.03 &  12.60 &   0.04 &  12.58 &   0.05 &  12.55 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J051909.84-695206.8 & 78.6338.4178 &    1996847 &  R &    0.126 &   334.672 &  13.49 &   0.04 &  12.76 &   0.04 &  12.64 &   0.04 &  12.51 &   0.03 &  12.55 &   0.03 &  12.45 &   0.05 &  12.50 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051909.40-695114.8 & 78.6338.4181 &    1996846 &  R &    0.080 &  1226.990 &  13.17 &   0.07 &  12.26 &   0.06 &  12.09 &   0.07 &  11.97 &   0.04 &  12.12 &   0.04 &  11.96 &   0.05 &  11.92 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051911.63-695304.9 & 78.6338.4191 &     479868 &  R &    0.066 &   660.066 &  14.40 &   0.03 &  13.60 &   0.03 &  13.45 &   0.03 &  13.40 &   0.04 &  13.49 &   0.03 &  13.42 &   0.05 &  13.65 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J051918.12-695127.4 &   78.6338.47 &    1996846 &  R &    0.090 &   554.324 &  13.33 &   0.03 &  12.41 &   0.03 &  12.22 &   0.03 &  12.03 &   0.04 &  12.16 &   0.04 &  11.95 &   0.05 &  11.87 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051944.58-695210.1 &   78.6338.61 &     480477 &  R &    0.062 &   182.282 &  14.44 &   0.03 &  13.85 &   0.03 &  13.73 &   0.03 &  13.67 &   0.04 &  13.69 &   0.04 &  13.80 &   0.05 &  13.93 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J051946.81-694816.7 &  78.6339.150 &     480486 &  R &    0.318 &  1081.080 &  14.31 &   0.03 &  13.77 &   0.03 &  13.64 &   0.03 &  99.00 &  99.00 &  14.05 &   0.08 &  13.70 &   0.12 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051923.75-694551.3 &  78.6339.235 &     479851 &  R &    0.052 &    95.075 &  15.74 &   0.05 &  15.12 &   0.05 &  15.07 &   0.06 &  14.82 &   0.04 &  14.81 &   0.05 &  14.72 &   0.08 &  14.11 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J051940.77-694731.6 &   78.6339.27 &    1997134 &  R &    0.058 &   475.737 &  13.28 &   0.04 &  12.40 &   0.04 &  12.20 &   0.03 &  12.08 &   0.03 &  12.22 &   0.03 &  12.09 &   0.04 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051937.17-694622.1 &   78.6339.29 &    1997137 &  R &    0.092 &   518.672 &  13.20 &   0.03 &  12.34 &   0.03 &  12.08 &   0.03 &  11.91 &   0.03 &  12.06 &   0.03 &  11.90 &   0.04 &  11.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051944.03-694719.0 &   78.6339.32 &    1997135 &  R &    0.080 &   417.362 &  13.22 &   0.04 &  12.41 &   0.04 &  12.18 &   0.03 &  12.01 &   0.04 &  12.18 &   0.03 &  12.03 &   0.04 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051926.75-694709.3 &   78.6339.37 &    1997135 &  R &    0.050 &    25.066 &  13.52 &   0.06 &  12.69 &   0.05 &  12.46 &   0.05 &  12.33 &   0.04 &  12.50 &   0.03 &  12.33 &   0.04 &  12.29 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051915.50-694732.9 & 78.6339.4184 &    1996839 &  R &    0.188 &  1173.710 &  13.79 &   0.03 &  12.95 &   0.03 &  12.81 &   0.04 &  12.68 &   0.04 &  12.75 &   0.03 &  12.72 &   0.05 &  12.66 &   0.22 &  99.00 &  99.00
  SSTISAGEMA J051914.90-694757.5 & 78.6339.4190 &     479856 &  R &    0.058 &   844.595 &  14.55 &   0.03 &  13.80 &   0.03 &  13.75 &   0.03 &  13.61 &   0.04 &  13.70 &   0.04 &  13.60 &   0.05 &  13.37 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J051944.64-694542.8 &   78.6339.51 &    1997138 &  R &    0.047 &   335.008 &  13.51 &   0.04 &  12.67 &   0.04 &  12.52 &   0.04 &  12.43 &   0.05 &  12.48 &   0.03 &  12.36 &   0.05 &  12.32 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051932.53-694426.9 &   78.6340.15 &    1997140 &  R &    0.065 &   539.374 &  13.40 &   0.03 &  12.50 &   0.03 &  12.30 &   0.03 &  12.14 &   0.03 &  12.30 &   0.03 &  12.15 &   0.04 &  12.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051934.13-694247.5 & 78.6340.1600 &    1997143 &  R &    0.063 &    29.279 &  13.20 &   0.03 &  12.34 &   0.03 &  12.09 &   0.03 &  12.01 &   0.03 &  12.15 &   0.03 &  12.02 &   0.03 &  12.00 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051920.12-694255.6 & 78.6340.1615 &    1996830 &  R &    0.077 &   735.835 &  13.19 &   0.03 &  12.27 &   0.03 &  12.11 &   0.03 &  12.31 &   0.12 &  12.09 &   0.03 &  11.95 &   0.03 &  11.95 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051950.15-694514.9 &   78.6340.25 &    1997139 &  R &    0.081 &   475.737 &  13.51 &   0.03 &  12.58 &   0.03 &  12.31 &   0.03 &  12.12 &   0.03 &  12.21 &   0.03 &  12.10 &   0.05 &  12.02 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J051913.19-694422.0 & 78.6340.3693 &    1996833 &  R &    0.064 &    27.461 &  13.35 &   0.02 &  12.46 &   0.03 &  12.34 &   0.03 &  12.17 &   0.02 &  12.31 &   0.03 &  12.20 &   0.04 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051915.24-694514.4 & 78.6340.3699 &     479849 &  R &    0.081 &    98.707 &  15.26 &   0.04 &  14.54 &   0.04 &  14.55 &   0.05 &  14.35 &   0.03 &  14.55 &   0.05 &  14.37 &   0.06 &  14.58 &   0.21 &  99.00 &  99.00
  SSTISAGEMA J051945.38-694438.3 &   78.6340.58 &     480495 &  R &    0.120 &    76.324 &  14.85 &   0.03 &  14.19 &   0.03 &  14.04 &   0.03 &  14.01 &   0.05 &  14.09 &   0.04 &  13.88 &   0.09 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051929.66-694058.1 &  78.6341.152 &    1997147 &  R &    0.072 &   214.684 &  13.30 &   0.02 &  12.35 &   0.03 &  12.02 &   0.03 &  11.86 &   0.03 &  11.99 &   0.03 &  11.79 &   0.05 &  11.66 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J051932.63-693945.4 &   78.6341.32 &    1997150 &  R &    0.221 &    41.639 &  13.33 &   0.04 &  12.62 &   0.04 &  12.49 &   0.04 &  12.41 &   0.04 &  12.43 &   0.04 &  12.18 &   0.09 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051909.60-693850.3 & 78.6341.4168 &     479832 &  R &    0.055 &   145.900 &  15.71 &   0.06 &  15.23 &   0.07 &  15.20 &   0.08 &  14.98 &   0.10 &  15.04 &   0.09 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051939.71-693819.0 &   78.6341.46 &    1997153 &  R &    0.072 &    42.557 &  13.43 &   0.05 &  12.59 &   0.04 &  12.42 &   0.03 &  12.34 &   0.04 &  12.39 &   0.04 &  12.28 &   0.05 &  12.27 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J051935.88-693826.5 &   78.6341.51 &    1997152 &  R &    0.126 &   473.261 &  13.10 &   0.03 &  12.29 &   0.03 &  12.04 &   0.03 &  11.94 &   0.03 &  12.07 &   0.03 &  11.94 &   0.04 &  11.65 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051931.17-694116.3 &   78.6341.53 &    1997146 &  R &    0.046 &   649.351 &  13.13 &   0.04 &  12.32 &   0.04 &  12.11 &   0.04 &  11.97 &   0.04 &  12.19 &   0.04 &  12.03 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051942.15-693837.4 &   78.6341.85 &     480511 &  R &    0.070 &   100.644 &  14.09 &   0.03 &  13.34 &   0.03 &  13.17 &   0.03 &  13.10 &   0.04 &  13.21 &   0.04 &  13.19 &   0.04 &  13.15 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051948.29-694041.3 &   78.6341.95 &     480505 &  R &    0.412 &   277.008 &  14.06 &   0.03 &  13.27 &   0.03 &  13.09 &   0.02 &  13.01 &   0.04 &  13.13 &   0.05 &  12.82 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051926.53-693459.5 &  78.6342.156 &     480520 &  R &    0.089 &   292.569 &  14.10 &   0.03 &  13.28 &   0.03 &  13.06 &   0.03 &  12.94 &   0.03 &  13.08 &   0.03 &  12.92 &   0.04 &  12.90 &   0.19 &  99.00 &  99.00
  SSTISAGEMA J051918.23-693722.2 &  78.6342.224 &     479829 &  R &    0.064 &  1655.630 &  15.25 &   0.04 &  14.59 &   0.05 &  14.53 &   0.06 &  14.50 &   0.05 &  14.48 &   0.05 &  14.20 &   0.14 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051945.68-693721.3 &   78.6342.24 &    1997155 &  R &    0.039 &   564.653 &  13.06 &   0.03 &  12.27 &   0.03 &  12.07 &   0.03 &  11.96 &   0.04 &  12.12 &   0.04 &  12.05 &   0.04 &  11.95 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051945.79-693528.7 &   78.6342.34 &    1997159 &  R &    0.168 &   295.072 &  13.34 &   0.03 &  12.52 &   0.03 &  12.31 &   0.03 &  12.25 &   0.04 &  12.36 &   0.04 &  12.26 &   0.04 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051931.25-693358.0 &   78.6342.37 &    1997162 &  R &    0.061 &   409.668 &  13.54 &   0.04 &  12.66 &   0.04 &  12.52 &   0.03 &  12.46 &   0.03 &  12.53 &   0.03 &  12.45 &   0.04 &  12.44 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051938.24-693625.1 &   78.6342.38 &    1997157 &  R &    0.092 &   402.739 &  13.17 &   0.02 &  12.32 &   0.02 &  12.09 &   0.02 &  11.98 &   0.04 &  12.14 &   0.03 &  11.94 &   0.05 &  11.74 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J051940.30-693534.3 &   78.6342.41 &    1997158 &  R &    0.092 &   499.500 &  13.31 &   0.05 &  12.42 &   0.05 &  12.20 &   0.05 &  12.09 &   0.05 &  12.23 &   0.03 &  12.08 &   0.04 &  12.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051941.44-693534.4 &   78.6342.45 &    1997158 &  R &    0.105 &   451.875 &  13.69 &   0.04 &  12.95 &   0.04 &  12.74 &   0.04 &  12.67 &   0.05 &  12.76 &   0.03 &  12.68 &   0.05 &  12.64 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051909.91-693539.9 & 78.6342.4696 &     479825 &  R &    0.063 &    29.547 &  14.46 &   0.03 &  13.75 &   0.03 &  13.64 &   0.03 &  13.53 &   0.03 &  13.63 &   0.03 &  13.31 &   0.08 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051908.83-693639.0 & 78.6342.4749 &    1996818 &  R &    0.560 &     7.933 &  14.18 &   0.03 &  13.22 &   0.03 &  12.92 &   0.04 &  12.61 &   0.03 &  12.61 &   0.03 &  12.34 &   0.05 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051931.36-693423.6 &   78.6342.56 &    1997161 &  R &    0.052 &   566.572 &  13.68 &   0.09 &  12.82 &   0.08 &  12.65 &   0.08 &  12.57 &   0.03 &  12.66 &   0.03 &  12.54 &   0.05 &  12.52 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J051929.07-693440.7 &   78.6342.70 &    1997160 &  R &    0.086 &   299.133 &  13.74 &   0.03 &  12.95 &   0.04 &  12.77 &   0.03 &  12.63 &   0.03 &  12.72 &   0.03 &  12.60 &   0.03 &  12.55 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051918.31-693629.8 &   78.6342.71 &    1996817 &  R &    0.067 &   879.507 &  13.76 &   0.05 &  12.93 &   0.04 &  12.72 &   0.04 &  12.55 &   0.05 &  12.61 &   0.03 &  12.41 &   0.05 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051943.23-693252.6 &   78.6343.40 &    1997164 &  R &    0.030 &   274.198 &  13.39 &   0.03 &  12.53 &   0.03 &  12.35 &   0.03 &  12.25 &   0.03 &  12.35 &   0.02 &  12.27 &   0.04 &  12.28 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051941.01-693113.3 &   78.6343.41 &    1997168 &  R &    0.072 &    39.799 &  13.31 &   0.03 &  12.48 &   0.03 &  12.31 &   0.03 &  12.23 &   0.03 &  12.33 &   0.02 &  12.22 &   0.04 &  12.17 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J051951.24-693333.2 &   78.6343.47 &    1997163 &  R &    0.195 &    77.208 &  13.20 &   0.03 &  12.39 &   0.03 &  12.13 &   0.02 &  12.02 &   0.03 &  12.15 &   0.03 &  12.00 &   0.03 &  11.91 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051935.00-692955.2 &   78.6343.58 &    1997171 &  R &    0.331 &    78.088 &  13.42 &   0.03 &  12.53 &   0.03 &  12.32 &   0.03 &  12.15 &   0.03 &  12.19 &   0.02 &  12.06 &   0.04 &  12.05 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051943.60-693003.8 &   78.6343.68 &    1997171 &  R &    0.063 &   417.362 &  13.29 &   0.04 &  12.34 &   0.04 &  12.16 &   0.04 &  12.06 &   0.04 &  12.19 &   0.02 &  12.11 &   0.04 &  12.43 &   0.22 &  99.00 &  99.00
  SSTISAGEMA J051948.36-693246.6 &   78.6343.72 &    1997164 &  R &    0.056 &    20.784 &  13.85 &   0.03 &  12.99 &   0.03 &  12.80 &   0.03 &  12.71 &   0.03 &  12.81 &   0.03 &  12.70 &   0.05 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051918.50-693220.5 &   78.6343.82 &            &  R &    0.058 &    39.703 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.37 &   0.03 &  12.49 &   0.03 &  12.40 &   0.05 &  12.29 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051935.44-692546.5 &  78.6344.155 &     480544 &  R &    0.097 &    44.301 &  15.24 &   0.04 &  14.54 &   0.03 &  14.46 &   0.04 &  14.30 &   0.04 &  14.36 &   0.05 &  14.24 &   0.07 &  14.52 &   0.21 &  99.00 &  99.00
  SSTISAGEMA J051948.41-692845.0 &  78.6344.280 &            &  R &    0.129 &    68.634 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  14.58 &   0.04 &  14.58 &   0.04 &  14.95 &   0.16 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051920.13-692546.0 &   78.6344.29 &     479800 &  R &    0.036 &   831.255 &  13.91 &   0.03 &  13.30 &   0.03 &  13.20 &   0.03 &  13.09 &   0.04 &  13.20 &   0.03 &  13.15 &   0.05 &  12.99 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051931.40-692553.9 &   78.6344.30 &    1997180 &  R &    0.206 &   484.027 &  13.26 &   0.05 &  12.33 &   0.04 &  12.14 &   0.03 &  12.03 &   0.03 &  12.15 &   0.03 &  12.04 &   0.04 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051946.29-692916.6 &   78.6344.31 &    1997173 &  R &    0.045 &    40.571 &  13.39 &   0.02 &  12.49 &   0.02 &  12.32 &   0.02 &  12.20 &   0.02 &  12.33 &   0.02 &  12.22 &   0.04 &  12.36 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J051920.51-692553.3 &   78.6344.32 &    1996796 &  R &    0.029 &    25.014 &  13.39 &   0.02 &  12.51 &   0.03 &  12.32 &   0.03 &  12.23 &   0.04 &  12.34 &   0.03 &  12.22 &   0.05 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051921.84-692845.7 &   78.6344.34 &    1996802 &  R &    0.035 &   203.087 &  13.26 &   0.03 &  12.40 &   0.03 &  12.22 &   0.03 &  12.08 &   0.03 &  12.26 &   0.02 &  12.11 &   0.04 &  11.86 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051924.54-692739.3 &   78.6344.40 &    1997176 &  R &    0.047 &    26.540 &  13.38 &   0.03 &  12.53 &   0.03 &  12.30 &   0.03 &  12.26 &   0.03 &  12.37 &   0.02 &  12.28 &   0.04 &  12.31 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051924.18-692700.9 &   78.6344.42 &    1996799 &  R &    0.122 &    47.535 &  13.34 &   0.05 &  12.39 &   0.05 &  12.19 &   0.05 &  12.06 &   0.04 &  12.15 &   0.03 &  12.08 &   0.04 &  12.18 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J051909.41-692623.0 & 78.6344.4675 &    1996797 &  R &    0.055 &   128.617 &  13.76 &   0.03 &  12.87 &   0.03 &  12.72 &   0.03 &  12.59 &   0.04 &  12.72 &   0.03 &  12.62 &   0.04 &  12.53 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051930.19-692930.0 &   78.6344.75 &     480535 &  R &    0.810 &   174.004 &  14.17 &   0.03 &  13.37 &   0.03 &  13.22 &   0.03 &  13.15 &   0.04 &  13.18 &   0.02 &  13.07 &   0.05 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051918.66-692221.4 &  78.6345.184 &     479791 &  R &    0.085 &   942.507 &  15.65 &   0.05 &  15.16 &   0.05 &  15.07 &   0.07 &  14.90 &   0.05 &  15.00 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051918.72-692337.8 &  78.6345.185 &     479794 &  R &    0.091 &  1655.630 &  15.20 &   0.04 &  14.53 &   0.05 &  14.50 &   0.05 &  14.42 &   0.05 &  14.43 &   0.06 &  14.72 &   0.12 &  14.44 &   0.18 &  99.00 &  99.00
  SSTISAGEMA J051927.24-692529.1 &   78.6345.24 &    1997181 &  R &    0.078 &   403.388 &  13.11 &   0.02 &  12.24 &   0.02 &  12.04 &   0.02 &  11.92 &   0.03 &  12.05 &   0.02 &  11.97 &   0.04 &  11.82 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051909.12-692225.8 & 78.6345.4047 &     479791 &  R &    0.041 &  1579.780 &  15.82 &   0.05 &  15.21 &   0.04 &  15.26 &   0.07 &  14.97 &   0.05 &  15.05 &   0.06 &  15.08 &   0.13 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051920.05-692227.5 &   78.6345.98 &     479791 &  R &    0.038 &   182.349 &  14.91 &   0.03 &  14.32 &   0.03 &  14.22 &   0.04 &  14.14 &   0.04 &  14.15 &   0.05 &  14.00 &   0.07 &  13.72 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J051959.28-700339.0 &   78.6456.32 &    1997105 &  R &    0.078 &    40.876 &  13.46 &   0.03 &  12.69 &   0.03 &  12.47 &   0.03 &  12.36 &   0.04 &  12.46 &   0.03 &  12.32 &   0.05 &  12.39 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052030.30-700258.5 &   78.6456.37 &    1997106 &  R &    0.083 &   387.597 &  13.67 &   0.04 &  12.83 &   0.04 &  12.64 &   0.04 &  12.44 &   0.04 &  12.52 &   0.03 &  12.38 &   0.05 &  12.45 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052017.58-700208.9 &   78.6456.65 &     480452 &  R &    0.093 &   120.758 &  14.64 &   0.04 &  13.95 &   0.04 &  13.88 &   0.04 &  13.81 &   0.05 &  13.89 &   0.04 &  13.83 &   0.08 &  13.81 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052016.77-700316.6 &   78.6456.76 &     480450 &  R &    0.190 &   511.509 &  14.72 &   0.03 &  14.00 &   0.03 &  13.88 &   0.03 &  13.81 &   0.04 &  13.91 &   0.03 &  13.79 &   0.06 &  13.78 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052015.40-695905.8 &  78.6457.136 &     480459 &  R &    0.118 &    65.176 &  14.82 &   0.03 &  14.06 &   0.03 &  13.90 &   0.03 &  13.87 &   0.04 &  13.98 &   0.04 &  13.88 &   0.06 &  13.89 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J052017.40-700011.3 &  78.6457.156 &            &  R &    0.127 &    59.344 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  14.34 &   0.05 &  14.40 &   0.06 &  14.42 &   0.08 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052026.67-700008.3 &  78.6457.157 &     480457 &  R &    0.240 &   423.729 &  15.19 &   0.04 &  14.57 &   0.04 &  14.50 &   0.04 &  14.42 &   0.04 &  14.43 &   0.05 &  14.52 &   0.10 &  14.24 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J052029.77-695933.8 &   78.6457.29 &     480458 &  R &    0.200 &   308.452 &  13.81 &   0.03 &  13.21 &   0.03 &  13.12 &   0.03 &  13.10 &   0.04 &  13.18 &   0.04 &  13.13 &   0.05 &  13.05 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052029.59-700046.0 &   78.6457.31 &    1997110 &  R &    0.200 &   417.362 &  13.45 &   0.03 &  12.73 &   0.03 &  12.57 &   0.04 &  12.43 &   0.03 &  12.44 &   0.03 &  12.38 &   0.04 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052022.15-700055.4 &   78.6457.33 &    1997110 &  R &    0.074 &    30.891 &  13.14 &   0.03 &  12.32 &   0.03 &  12.11 &   0.03 &  11.97 &   0.04 &  12.14 &   0.04 &  12.00 &   0.04 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052023.14-700134.0 &   78.6457.35 &    1997108 &  R &    0.045 &   459.559 &  13.40 &   0.03 &  12.54 &   0.03 &  12.35 &   0.03 &  12.24 &   0.03 &  12.38 &   0.03 &  12.31 &   0.05 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052026.19-695956.9 &   78.6457.36 &    1997111 &  R &    0.123 &   492.854 &  13.23 &   0.04 &  12.40 &   0.04 &  12.21 &   0.04 &  12.13 &   0.04 &  12.02 &   0.04 &  12.09 &   0.05 &  12.05 &   0.05 &  10.19 &   0.11
  SSTISAGEMA J052005.48-700057.1 &   78.6457.53 &    1997110 &  R &    0.056 &   357.015 &  13.80 &   0.03 &  13.03 &   0.04 &  12.83 &   0.03 &  12.74 &   0.05 &  12.82 &   0.03 &  12.72 &   0.06 &  12.79 &   0.05 &  10.52 &   0.12
  SSTISAGEMA J052034.05-700102.9 &   78.6457.57 &    1997109 &  R &    0.063 &    31.171 &  13.29 &   0.03 &  12.47 &   0.03 &  12.23 &   0.03 &  12.10 &   0.03 &  12.26 &   0.03 &  12.14 &   0.04 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052024.53-695857.4 &   78.6457.61 &    1997113 &  R &    0.118 &   564.653 &  13.94 &   0.03 &  13.17 &   0.04 &  12.93 &   0.03 &  12.89 &   0.03 &  12.97 &   0.03 &  12.87 &   0.06 &  13.05 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052036.15-695945.1 &   78.6457.62 &    1997655 &  R &    0.291 &   499.500 &  13.77 &   0.03 &  13.01 &   0.03 &  12.82 &   0.04 &  12.72 &   0.03 &  12.84 &   0.03 &  12.71 &   0.05 &  12.70 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052000.26-695448.9 &   78.6458.12 &    1997121 &  R &    0.084 &   371.609 &  13.28 &   0.03 &  12.44 &   0.02 &  12.28 &   0.03 &  12.09 &   0.04 &  12.15 &   0.03 &  12.01 &   0.04 &  11.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052017.18-695730.2 &   78.6458.14 &    1997116 &  R &    0.132 &   531.350 &  13.26 &   0.03 &  12.49 &   0.03 &  12.21 &   0.03 &  12.13 &   0.03 &  12.19 &   0.03 &  12.10 &   0.04 &  12.01 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052030.79-695351.4 &   78.6458.15 &    1997123 &  R &    0.094 &   451.875 &  13.11 &   0.03 &  12.26 &   0.03 &  12.05 &   0.03 &  11.93 &   0.03 &  12.05 &   0.04 &  11.94 &   0.04 &  11.92 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052014.00-695441.2 &   78.6458.16 &    1997121 &  R &    0.070 &   475.737 &  13.34 &   0.03 &  12.52 &   0.03 &  12.34 &   0.03 &  12.25 &   0.03 &  12.37 &   0.03 &  12.33 &   0.04 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052028.50-695433.4 &   78.6458.21 &    1997121 &  R &    0.135 &  1584.790 &  13.17 &   0.02 &  12.31 &   0.03 &  12.04 &   0.03 &  11.94 &   0.03 &  12.12 &   0.03 &  12.03 &   0.04 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052035.76-695641.7 &   78.6458.33 &    1997650 &  R &    0.084 &   232.775 &  13.77 &   0.03 &  12.96 &   0.03 &  12.92 &   0.04 &  12.77 &   0.04 &  12.80 &   0.03 &  12.70 &   0.06 &  12.71 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052028.76-695500.8 &   78.6458.40 &    1997120 &  R &    0.054 &   564.653 &  13.84 &   0.04 &  13.06 &   0.05 &  12.93 &   0.05 &  12.81 &   0.03 &  12.95 &   0.04 &  12.83 &   0.06 &  12.91 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052025.21-695513.3 &   78.6458.47 &     480469 &  R &    0.056 &   238.152 &  13.99 &   0.03 &  13.35 &   0.03 &  13.27 &   0.03 &  13.17 &   0.10 &  13.32 &   0.06 &  12.99 &   0.06 &  13.05 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052004.72-695331.3 &   78.6459.26 &    1997123 &  R &    0.147 &    75.284 &  13.20 &   0.03 &  12.39 &   0.03 &  12.14 &   0.05 &  11.99 &   0.04 &  12.19 &   0.03 &  12.03 &   0.04 &  11.97 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052036.81-695322.9 &   78.6459.29 &    1997643 &  R &    0.085 &   290.276 &  13.02 &   0.03 &  12.49 &   0.04 &  12.23 &   0.03 &  12.41 &   0.10 &  12.32 &   0.07 &  12.62 &   0.11 &  12.61 &   0.19 &  99.00 &  99.00
  SSTISAGEMA J052015.12-695223.1 &   78.6459.30 &    1997125 &  R &    0.075 &    44.488 &  13.23 &   0.02 &  12.41 &   0.03 &  12.21 &   0.03 &  12.00 &   0.03 &  12.10 &   0.03 &  12.01 &   0.04 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052027.92-695015.1 &   78.6459.35 &    1997130 &  R &    1.913 &   199.681 &  13.23 &   0.03 &  12.37 &   0.03 &  12.11 &   0.03 &  12.01 &   0.04 &  12.12 &   0.02 &  12.02 &   0.04 &  11.95 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052012.93-695155.3 &   78.6459.48 &    1997126 &  R &    0.050 &    24.781 &  13.54 &   0.04 &  12.78 &   0.04 &  12.50 &   0.03 &  12.50 &   0.03 &  12.50 &   0.02 &  12.45 &   0.05 &  12.42 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052019.45-695319.7 &   78.6459.56 &     480474 &  R &    0.165 &   232.072 &  13.96 &   0.03 &  13.21 &   0.03 &  13.11 &   0.03 &  13.06 &   0.04 &  13.07 &   0.03 &  12.97 &   0.07 &  12.72 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052032.90-694742.4 &   78.6460.25 &    1997134 &  R &    0.044 &   543.478 &  13.22 &   0.03 &  12.32 &   0.04 &  12.16 &   0.03 &  12.01 &   0.03 &  12.15 &   0.03 &  12.06 &   0.04 &  12.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052015.01-694721.9 &  78.6460.253 &     480489 &  R &    0.040 &   266.170 &  15.83 &   0.06 &  15.31 &   0.05 &  15.23 &   0.08 &  15.11 &   0.05 &  15.19 &   0.06 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052021.07-694821.9 &   78.6460.26 &    1997133 &  R &    0.049 &   484.262 &  13.22 &   0.03 &  12.38 &   0.03 &  12.17 &   0.03 &  12.02 &   0.04 &  12.15 &   0.03 &  12.01 &   0.04 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052030.10-694844.1 &   78.6460.30 &    1997132 &  R &    0.039 &    39.741 &  13.15 &   0.03 &  12.30 &   0.03 &  12.11 &   0.03 &  11.97 &   0.05 &  12.11 &   0.03 &  12.05 &   0.05 &  12.03 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052034.63-694811.7 &   78.6460.32 &    1997133 &  R &    0.111 &    36.177 &  13.32 &   0.02 &  12.51 &   0.03 &  12.24 &   0.03 &  12.08 &   0.05 &  12.23 &   0.03 &  12.12 &   0.05 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052018.03-694621.5 &   78.6460.45 &     480491 &  R &    0.145 &   251.383 &  13.94 &   0.03 &  13.19 &   0.03 &  13.08 &   0.03 &  12.99 &   0.04 &  12.99 &   0.03 &  12.97 &   0.06 &  13.00 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J052014.83-694532.8 &   78.6461.11 &    1997138 &  R &    0.164 &   484.262 &  13.16 &   0.03 &  12.39 &   0.03 &  12.17 &   0.03 &  12.05 &   0.04 &  12.19 &   0.03 &  12.04 &   0.05 &  11.75 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051956.38-694207.6 & 78.6461.2159 &    1997145 &  R &    0.072 &   404.858 &  13.11 &   0.04 &  12.34 &   0.04 &  12.16 &   0.04 &  12.01 &   0.04 &  12.07 &   0.03 &  12.00 &   0.03 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052003.44-694153.1 & 78.6461.2168 &    1997145 &  R &    0.080 &   404.858 &  13.27 &   0.04 &  12.48 &   0.04 &  12.26 &   0.04 &  12.12 &   0.06 &  12.21 &   0.05 &  12.24 &   0.06 &  12.21 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052031.02-694320.9 & 78.6461.2171 &    1997142 &  R &    0.674 &   437.445 &  13.17 &   0.03 &  12.33 &   0.03 &  12.04 &   0.03 &  11.90 &   0.04 &  11.97 &   0.03 &  11.81 &   0.04 &  11.68 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052031.48-694311.1 & 78.6461.2175 &    1997143 &  R &    0.050 &   872.600 &  13.85 &   0.05 &  13.14 &   0.06 &  12.98 &   0.06 &  12.83 &   0.04 &  12.89 &   0.03 &  12.80 &   0.05 &  12.75 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052026.05-694229.2 & 78.6461.2189 &     480500 &  R &    0.074 &   319.285 &  13.93 &   0.03 &  13.20 &   0.03 &  13.03 &   0.03 &  12.93 &   0.04 &  13.04 &   0.04 &  12.93 &   0.06 &  12.82 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052023.50-694154.1 & 78.6461.2220 &     480502 &  R &    0.070 &   304.971 &  99.00 &  99.00 &  13.83 &   0.05 &  13.74 &   0.05 &  13.64 &   0.05 &  13.74 &   0.04 &  13.66 &   0.05 &  13.67 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051953.29-694442.4 &   78.6461.25 &    1997140 &  R &    0.036 &     5.060 &  13.74 &   0.03 &  12.91 &   0.03 &  12.73 &   0.03 &  12.65 &   0.03 &  12.73 &   0.03 &  12.68 &   0.04 &  12.73 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052023.95-694418.0 &   78.6461.28 &     480496 &  R &    0.111 &   115.821 &  13.87 &   0.03 &  13.11 &   0.03 &  12.99 &   0.03 &  12.91 &   0.04 &  13.03 &   0.03 &  12.84 &   0.05 &  12.56 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J052012.97-693847.9 &  78.6462.108 &     480510 &  R &    0.044 &   311.915 &  14.22 &   0.03 &  13.59 &   0.03 &  13.46 &   0.03 &  13.41 &   0.04 &  13.49 &   0.05 &  13.41 &   0.08 &  13.39 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J052007.18-694132.7 &   78.6462.42 &    1997146 &  R &    0.100 &   277.008 &  13.71 &   0.03 &  13.04 &   0.03 &  12.95 &   0.04 &  12.81 &   0.05 &  12.81 &   0.04 &  12.75 &   0.06 &  12.50 &   0.22 &  99.00 &  99.00
  SSTISAGEMA J052002.21-693922.9 &   78.6462.48 &    1997150 &  R &    0.076 &   393.082 &  13.21 &   0.03 &  12.38 &   0.03 &  12.12 &   0.03 &  12.02 &   0.04 &  12.15 &   0.03 &  12.00 &   0.04 &  11.91 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052027.03-694035.0 &   78.6462.50 &    1997148 &  R &    0.086 &   484.262 &  13.11 &   0.04 &  12.25 &   0.04 &  12.03 &   0.03 &  11.88 &   0.03 &  12.06 &   0.03 &  11.95 &   0.04 &  11.85 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052017.71-694136.9 &   78.6462.52 &    1997146 &  R &    0.063 &   430.478 &  13.39 &   0.02 &  12.54 &   0.03 &  12.34 &   0.03 &  12.26 &   0.03 &  12.44 &   0.03 &  12.18 &   0.05 &  12.28 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052026.56-693849.5 &   78.6462.55 &    1997152 &  R &    0.070 &   219.010 &  13.30 &   0.03 &  12.47 &   0.03 &  12.23 &   0.03 &  12.14 &   0.04 &  12.25 &   0.03 &  12.16 &   0.04 &  12.19 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052029.34-694055.4 &   78.6462.59 &    1997147 &  R &    0.062 &    29.012 &  13.33 &   0.02 &  12.48 &   0.03 &  12.26 &   0.02 &  12.16 &   0.04 &  12.27 &   0.03 &  12.16 &   0.03 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052010.87-693717.4 &  78.6463.100 &    1997155 &  R &    0.170 &   475.737 &  13.36 &   0.04 &  12.48 &   0.04 &  12.28 &   0.04 &  12.20 &   0.06 &  12.24 &   0.05 &  12.10 &   0.04 &  12.04 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052009.62-693511.6 &  78.6463.101 &    1997159 &  R &    0.048 &   274.198 &  13.55 &   0.03 &  12.69 &   0.03 &  12.48 &   0.03 &  12.37 &   0.04 &  12.50 &   0.03 &  12.44 &   0.05 &  12.42 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052024.86-693642.9 &  78.6463.163 &     480516 &  R &    0.164 &   484.262 &  14.52 &   0.03 &  13.77 &   0.03 &  13.67 &   0.03 &  13.60 &   0.05 &  13.65 &   0.05 &  13.67 &   0.06 &  13.77 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052021.66-693549.4 &   78.6463.42 &    1997158 &  R &    0.049 &   301.568 &  13.35 &   0.02 &  12.68 &   0.02 &  12.53 &   0.03 &  12.48 &   0.07 &  12.44 &   0.06 &  12.32 &   0.06 &  12.20 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052007.29-693651.4 &   78.6463.52 &    1997156 &  R &    0.048 &    27.212 &  13.12 &   0.02 &  12.24 &   0.02 &  12.02 &   0.03 &  11.93 &   0.03 &  12.11 &   0.03 &  11.98 &   0.04 &  11.88 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052002.39-693445.8 &   78.6463.56 &    1997160 &  R &    0.136 &   475.737 &  13.24 &   0.02 &  12.38 &   0.03 &  12.21 &   0.03 &  12.06 &   0.05 &  12.20 &   0.04 &  12.14 &   0.04 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052012.03-693444.8 &   78.6463.58 &    1997160 &  R &    0.145 &   731.529 &  13.24 &   0.03 &  12.34 &   0.03 &  12.10 &   0.03 &  11.93 &   0.03 &  11.97 &   0.03 &  11.87 &   0.03 &  11.76 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052014.13-693716.7 &   78.6463.59 &    1997155 &  R &    0.163 &   451.875 &  13.10 &   0.05 &  12.26 &   0.04 &  12.05 &   0.04 &  11.97 &   0.05 &  12.12 &   0.04 &  12.01 &   0.04 &  12.04 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052027.71-693625.6 &   78.6463.60 &    1997157 &  R &    0.249 &   361.794 &  13.16 &   0.03 &  12.41 &   0.04 &  12.20 &   0.04 &  12.23 &   0.06 &  12.19 &   0.06 &  12.07 &   0.05 &  11.94 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052032.32-693504.8 &   78.6463.72 &    1997159 &  R &    0.288 &   481.696 &  13.59 &   0.04 &  12.77 &   0.04 &  12.61 &   0.04 &  12.53 &   0.03 &  12.60 &   0.03 &  12.52 &   0.04 &  12.50 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052006.01-693432.0 &   78.6463.82 &    1997161 &  R &    0.079 &    24.669 &  13.42 &   0.03 &  12.57 &   0.03 &  12.39 &   0.03 &  12.24 &   0.03 &  12.40 &   0.03 &  12.29 &   0.04 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052004.96-693716.3 &   78.6463.86 &    1997155 &  R &    0.080 &   531.350 &  13.22 &   0.03 &  12.36 &   0.04 &  12.15 &   0.03 &  11.98 &   0.04 &  12.08 &   0.03 &  12.01 &   0.04 &  11.94 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052002.07-693650.1 &   78.6463.87 &    1997156 &  R &    0.045 &   382.117 &  13.46 &   0.04 &  12.60 &   0.04 &  12.42 &   0.04 &  12.29 &   0.03 &  12.41 &   0.04 &  12.33 &   0.04 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051954.96-693737.8 &   78.6463.93 &    1997154 &  R &    0.176 &   511.509 &  13.18 &   0.03 &  12.29 &   0.03 &  12.00 &   0.03 &  11.86 &   0.03 &  11.95 &   0.04 &  11.81 &   0.04 &  11.40 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051959.11-693153.1 &  78.6464.113 &     480529 &  R &    0.068 &    97.752 &  14.22 &   0.04 &  13.52 &   0.05 &  13.42 &   0.04 &  13.36 &   0.03 &  13.47 &   0.03 &  13.55 &   0.03 &  13.63 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052013.49-693256.7 &  78.6464.145 &    1997164 &  R &    0.126 &   285.714 &  13.90 &   0.04 &  13.06 &   0.04 &  12.87 &   0.04 &  12.82 &   0.13 &  12.97 &   0.05 &  12.64 &   0.07 &  12.80 &   0.21 &  99.00 &  99.00
  SSTISAGEMA J052028.81-693138.1 &  78.6464.188 &     480529 &  R &    0.213 &   176.367 &  14.68 &   0.03 &  13.95 &   0.03 &  13.87 &   0.04 &  13.81 &   0.05 &  13.89 &   0.04 &  13.83 &   0.09 &  13.78 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052028.33-693315.7 &  78.6464.295 &     480525 &  R &    0.054 &   179.888 &  15.20 &   0.05 &  14.68 &   0.05 &  14.53 &   0.06 &  14.54 &   0.07 &  14.61 &   0.07 &  14.60 &   0.10 &  14.67 &   0.20 &  99.00 &  99.00
  SSTISAGEMA J052018.91-693244.9 &   78.6464.60 &    1997165 &  R &    0.133 &   475.737 &  13.60 &   0.04 &  12.80 &   0.04 &  12.66 &   0.05 &  12.48 &   0.07 &  12.70 &   0.04 &  12.59 &   0.06 &  12.54 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052001.21-692956.0 &   78.6464.65 &    1997171 &  R &    0.051 &   327.011 &  13.57 &   0.03 &  12.77 &   0.03 &  12.58 &   0.03 &  12.52 &   0.04 &  12.59 &   0.03 &  12.52 &   0.04 &  12.77 &   0.20 &  99.00 &  99.00
  SSTISAGEMA J052020.84-693027.3 &   78.6464.70 &    1997170 &  R &    0.078 &    29.517 &  13.19 &   0.02 &  12.29 &   0.02 &  12.04 &   0.03 &  11.95 &   0.03 &  12.09 &   0.02 &  11.96 &   0.04 &  11.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052010.62-693147.5 &   78.6464.80 &    1997167 &  R &    0.039 &   398.883 &  13.59 &   0.04 &  12.71 &   0.04 &  12.47 &   0.03 &  12.37 &   0.03 &  12.49 &   0.02 &  12.40 &   0.04 &  12.37 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052022.10-692855.2 &  78.6465.152 &     480536 &  R &    0.079 &   731.529 &  14.41 &   0.03 &  13.69 &   0.03 &  13.58 &   0.03 &  13.49 &   0.04 &  13.61 &   0.03 &  13.59 &   0.05 &  13.61 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052033.27-692852.0 &  78.6465.303 &     480537 &  R &    0.113 &    20.901 &  15.68 &   0.06 &  15.08 &   0.07 &  15.15 &   0.08 &  14.76 &   0.05 &  14.81 &   0.04 &  14.78 &   0.11 &  14.98 &   0.22 &  99.00 &  99.00
  SSTISAGEMA J052030.49-692608.6 &   78.6465.40 &    1997587 &  R &    0.064 &    74.666 &  13.16 &   0.05 &  12.50 &   0.05 &  12.31 &   0.05 &  12.26 &   0.03 &  12.27 &   0.02 &  12.21 &   0.03 &  12.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052011.75-692717.2 &   78.6465.59 &    1997177 &  R &    0.072 &    28.200 &  13.32 &   0.03 &  12.48 &   0.03 &  12.33 &   0.03 &  12.15 &   0.03 &  12.34 &   0.02 &  12.20 &   0.03 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052016.06-692653.3 &   78.6465.63 &    1997178 &  R &    0.066 &   195.389 &  13.59 &   0.04 &  12.74 &   0.04 &  99.00 &  99.00 &  12.49 &   0.02 &  12.53 &   0.02 &  12.48 &   0.04 &  12.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052019.44-692654.6 &   78.6465.69 &    1997178 &  R &    0.066 &    41.883 &  13.38 &   0.02 &  12.49 &   0.02 &  12.32 &   0.03 &  12.23 &   0.03 &  12.32 &   0.02 &  12.22 &   0.04 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052032.72-692844.5 &   78.6465.79 &    1997174 &  R &    0.069 &    27.188 &  13.37 &   0.03 &  12.44 &   0.02 &  12.24 &   0.03 &  12.16 &   0.03 &  12.28 &   0.02 &  12.20 &   0.04 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052005.12-692842.2 &   78.6465.81 &    1997174 &  R &    0.069 &    26.444 &  13.28 &   0.04 &  12.40 &   0.03 &  12.19 &   0.03 &  12.13 &   0.07 &  12.25 &   0.03 &  12.12 &   0.04 &  11.93 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052022.59-692646.9 &   78.6465.91 &    1997178 &  R &    0.047 &   398.883 &  13.86 &   0.04 &  12.96 &   0.03 &  12.83 &   0.05 &  12.69 &   0.03 &  12.80 &   0.02 &  12.71 &   0.04 &  12.77 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052036.63-692811.8 &   78.6465.94 &     480538 &  R &    0.079 &   329.164 &  13.86 &   0.03 &  13.10 &   0.03 &  13.01 &   0.02 &  12.82 &   0.04 &  12.95 &   0.04 &  12.86 &   0.05 &  12.89 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052024.58-692426.0 &  78.6466.210 &     480548 &  R &    0.155 &    20.078 &  15.43 &   0.04 &  14.84 &   0.04 &  14.87 &   0.06 &  14.71 &   0.03 &  14.77 &   0.05 &  14.92 &   0.12 &  14.72 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J051957.28-692513.8 &  78.6466.241 &     480546 &  R &    0.431 &    22.883 &  15.55 &   0.06 &  14.98 &   0.06 &  14.86 &   0.07 &  14.80 &   0.04 &  14.72 &   0.04 &  14.74 &   0.08 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052011.73-692348.8 &  78.6466.245 &     480549 &  R &    0.028 &   411.015 &  15.18 &   0.03 &  14.55 &   0.03 &  14.41 &   0.04 &  14.33 &   0.03 &  14.38 &   0.04 &  14.32 &   0.07 &  14.30 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052037.05-692405.8 &   78.6466.33 &    1997583 &  R &    0.062 &    42.759 &  13.31 &   0.04 &  12.53 &   0.04 &  12.35 &   0.04 &  12.15 &   0.03 &  12.30 &   0.02 &  12.21 &   0.03 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052039.01-700023.6 &   78.6578.14 &    1997657 &  R &    0.439 &   380.084 &  13.51 &   0.03 &  12.63 &   0.04 &  12.45 &   0.03 &  12.34 &   0.04 &  12.42 &   0.03 &  12.33 &   0.04 &  12.31 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052107.16-700119.6 &   78.6578.15 &    1997658 &  R &    0.074 &    28.981 &  13.14 &   0.03 &  12.32 &   0.03 &  12.10 &   0.03 &  12.02 &   0.03 &  12.12 &   0.03 &  12.04 &   0.04 &  11.98 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052121.54-695812.9 &   78.6578.17 &    1997653 &  R &    0.226 &   630.120 &  13.24 &   0.02 &  12.42 &   0.03 &  12.20 &   0.03 &  12.05 &   0.05 &  12.24 &   0.03 &  12.11 &   0.04 &  12.16 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052115.46-700026.5 &  78.6578.219 &     481457 &  R &    0.095 &   404.858 &  15.63 &   0.04 &  15.16 &   0.04 &  14.98 &   0.06 &  14.83 &   0.04 &  14.76 &   0.05 &  14.85 &   0.18 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052051.76-695945.3 &   78.6578.63 &    1997655 &  R &    0.159 &   820.345 &  13.86 &   0.03 &  13.05 &   0.03 &  12.77 &   0.03 &  12.68 &   0.04 &  12.86 &   0.03 &  12.77 &   0.06 &  12.85 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052038.79-700036.5 &   78.6578.69 &     481457 &  R &    0.072 &   104.712 &  14.52 &   0.02 &  13.80 &   0.02 &  13.63 &   0.03 &  13.54 &   0.03 &  13.68 &   0.04 &  13.66 &   0.05 &  13.63 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052118.32-695504.1 &  78.6579.138 &    1997646 &  R &    0.208 &     5.249 &  13.91 &   0.05 &  12.95 &   0.06 &  12.66 &   0.05 &  12.50 &   0.03 &  12.57 &   0.03 &  12.41 &   0.06 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052053.60-695639.4 &   78.6579.32 &    1997649 &  R &    0.080 &    49.065 &  13.27 &   0.03 &  12.36 &   0.02 &  12.18 &   0.03 &  12.04 &   0.04 &  12.13 &   0.03 &  12.01 &   0.04 &  12.04 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052050.70-695426.7 &   78.6579.35 &    1997645 &  R &    0.153 &    34.453 &  13.44 &   0.04 &  12.70 &   0.04 &  12.47 &   0.04 &  12.38 &   0.04 &  12.51 &   0.04 &  12.33 &   0.05 &  12.30 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052045.27-695543.3 &   78.6579.40 &    1997648 &  R &    0.060 &   564.653 &  13.29 &   0.03 &  12.51 &   0.03 &  12.25 &   0.03 &  12.18 &   0.04 &  12.32 &   0.03 &  12.15 &   0.08 &  12.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052102.35-695500.0 &   78.6579.53 &    1997646 &  R &    0.107 &   511.509 &  13.22 &   0.03 &  12.35 &   0.03 &  12.10 &   0.03 &  11.92 &   0.03 &  12.10 &   0.03 &  11.94 &   0.04 &  11.85 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052120.96-695534.0 &   78.6579.74 &    1997647 &  R &    0.074 &    23.196 &  13.59 &   0.04 &  12.75 &   0.03 &  12.50 &   0.04 &  12.37 &   0.03 &  12.50 &   0.03 &  12.42 &   0.05 &  12.41 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J052051.52-695206.0 &   78.6580.27 &    1997641 &  R &    0.116 &    25.312 &  13.33 &   0.03 &  12.54 &   0.03 &  12.38 &   0.03 &  12.23 &   0.04 &  12.33 &   0.03 &  12.23 &   0.04 &  12.28 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052053.78-695242.5 &   78.6580.30 &    1997642 &  R &    0.057 &   226.296 &  13.37 &   0.03 &  12.57 &   0.03 &  12.39 &   0.03 &  12.28 &   0.06 &  12.37 &   0.04 &  12.35 &   0.05 &  12.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052110.51-695140.1 &   78.6580.32 &    1997641 &  R &    0.071 &   357.015 &  13.67 &   0.03 &  12.90 &   0.03 &  12.78 &   0.03 &  12.66 &   0.03 &  12.69 &   0.03 &  12.62 &   0.05 &  12.59 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052037.79-695015.3 &   78.6580.34 &    1997638 &  R &    0.052 &    26.162 &  13.34 &   0.03 &  12.56 &   0.03 &  12.32 &   0.03 &  12.30 &   0.04 &  12.38 &   0.03 &  12.21 &   0.05 &  12.25 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052112.51-695054.7 &   78.6580.38 &    1997639 &  R &    0.083 &    79.001 &  13.26 &   0.03 &  12.41 &   0.03 &  12.17 &   0.03 &  12.04 &   0.04 &  12.21 &   0.03 &  12.06 &   0.04 &  11.95 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052108.89-695251.2 &   78.6580.40 &    1997642 &  R &    5.624 &   645.161 &  13.16 &   0.03 &  12.31 &   0.03 &  12.10 &   0.03 &  11.94 &   0.03 &  11.99 &   0.03 &  11.87 &   0.04 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052054.34-695136.3 &   78.6580.42 &    1997640 &  R &    0.072 &   371.609 &  13.46 &   0.03 &  12.63 &   0.03 &  12.39 &   0.03 &  12.27 &   0.03 &  12.42 &   0.03 &  12.29 &   0.05 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052057.09-695210.4 &   78.6580.59 &    1997641 &  R &    0.095 &   387.597 &  13.76 &   0.04 &  13.01 &   0.04 &  12.81 &   0.04 &  12.83 &   0.06 &  12.76 &   0.04 &  12.73 &   0.05 &  12.89 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052043.00-695141.7 &   78.6580.69 &    1997641 &  R &    0.070 &   357.015 &  13.83 &   0.04 &  13.12 &   0.04 &  12.88 &   0.04 &  12.85 &   0.04 &  12.93 &   0.05 &  12.88 &   0.06 &  12.85 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052102.48-694609.8 &   78.6581.26 &    1997631 &  R &    0.138 &    46.544 &  13.03 &   0.03 &  12.25 &   0.03 &  12.02 &   0.03 &  11.96 &   0.03 &  12.08 &   0.03 &  11.94 &   0.04 &  11.95 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052050.89-694742.3 &   78.6581.28 &    1997634 &  R &    0.102 &   451.875 &  13.25 &   0.02 &  12.40 &   0.03 &  12.23 &   0.03 &  12.06 &   0.03 &  12.21 &   0.03 &  12.08 &   0.04 &  12.22 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052110.05-694934.9 &   78.6581.31 &    1997637 &  R &    0.098 &   492.854 &  13.34 &   0.03 &  12.55 &   0.03 &  12.34 &   0.03 &  12.22 &   0.05 &  12.32 &   0.03 &  12.26 &   0.05 &  12.39 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052118.34-694814.8 &   78.6581.32 &    1997635 &  R &    0.139 &   398.883 &  13.44 &   0.02 &  12.61 &   0.03 &  12.52 &   0.03 &  12.38 &   0.04 &  12.51 &   0.04 &  12.36 &   0.05 &  12.35 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052101.54-694726.2 &   78.6581.39 &    1997633 &  R &    0.061 &   343.525 &  13.28 &   0.03 &  12.49 &   0.04 &  12.28 &   0.03 &  12.21 &   0.04 &  12.31 &   0.03 &  12.18 &   0.04 &  12.22 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052040.91-694741.6 &   78.6581.40 &    1997634 &  R &    0.083 &    26.417 &  13.24 &   0.03 &  12.47 &   0.03 &  12.21 &   0.03 &  12.10 &   0.03 &  12.29 &   0.03 &  12.17 &   0.05 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052117.65-694547.0 &   78.6581.42 &    1997630 &  R &    0.071 &   253.743 &  13.15 &   0.02 &  12.30 &   0.02 &  12.11 &   0.03 &  11.99 &   0.03 &  12.16 &   0.03 &  12.02 &   0.04 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052107.71-694728.5 &   78.6581.57 &    1997633 &  R &    0.190 &    52.271 &  13.16 &   0.03 &  12.29 &   0.03 &  12.12 &   0.03 &  11.95 &   0.03 &  12.05 &   0.02 &  11.95 &   0.04 &  11.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052114.97-694854.3 &   78.6581.60 &    1997636 &  R &    0.077 &   357.015 &  13.60 &   0.03 &  12.80 &   0.03 &  12.63 &   0.04 &  12.52 &   0.04 &  12.61 &   0.03 &  12.58 &   0.05 &  12.65 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J052106.74-694853.5 &   78.6581.65 &    1997636 &  R &    0.041 &   119.689 &  13.67 &   0.05 &  12.86 &   0.05 &  12.69 &   0.05 &  12.66 &   0.04 &  12.74 &   0.04 &  12.74 &   0.05 &  12.70 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052053.93-694651.5 &   78.6581.66 &    1997632 &  R &    0.036 &    38.503 &  13.33 &   0.03 &  12.51 &   0.04 &  12.29 &   0.04 &  12.20 &   0.03 &  12.31 &   0.04 &  12.18 &   0.05 &  12.17 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052043.92-694704.8 &   78.6581.67 &    1997632 &  R &    0.330 &   279.877 &  13.84 &   0.03 &  13.12 &   0.03 &  12.90 &   0.04 &  12.71 &   0.03 &  12.75 &   0.04 &  12.60 &   0.04 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052115.32-694613.7 &   78.6581.78 &     481423 &  R &    0.078 &   140.036 &  14.06 &   0.02 &  13.33 &   0.03 &  13.20 &   0.03 &  13.11 &   0.03 &  13.14 &   0.04 &  13.14 &   0.04 &  13.34 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J052103.74-694500.7 &   78.6582.16 &    1997628 &  R &    0.071 &   502.008 &  13.30 &   0.05 &  12.50 &   0.05 &  12.33 &   0.05 &  12.27 &   0.05 &  12.40 &   0.03 &  12.20 &   0.04 &  12.27 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052048.79-694319.6 & 78.6582.2313 &    1997625 &  R &    0.109 &    49.065 &  13.07 &   0.05 &  12.29 &   0.05 &  12.07 &   0.04 &  11.97 &   0.04 &  12.13 &   0.03 &  12.01 &   0.04 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052105.92-694201.2 & 78.6582.2315 &    1997622 &  R &    0.469 &   430.478 &  13.20 &   0.04 &  12.42 &   0.04 &  12.25 &   0.04 &  12.09 &   0.04 &  12.18 &   0.04 &  12.12 &   0.04 &  12.14 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052046.14-694327.7 & 78.6582.2324 &    1997625 &  R &    0.134 &   502.008 &  13.33 &   0.03 &  12.52 &   0.03 &  12.29 &   0.03 &  12.16 &   0.05 &  12.34 &   0.03 &  12.22 &   0.05 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052103.14-694248.5 & 78.6582.2332 &    1997624 &  R &    0.059 &    40.034 &  13.46 &   0.03 &  12.63 &   0.03 &  12.41 &   0.03 &  12.39 &   0.04 &  12.46 &   0.03 &  12.37 &   0.04 &  12.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052037.37-694243.1 & 78.6582.2334 &     480500 &  R &    0.126 &   281.215 &  13.97 &   0.03 &  13.17 &   0.03 &  13.09 &   0.03 &  12.97 &   0.03 &  12.99 &   0.04 &  12.91 &   0.05 &  12.91 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052120.50-694205.2 & 78.6582.2336 &    1997622 &  R &    0.051 &   751.880 &  13.28 &   0.03 &  12.36 &   0.03 &  12.11 &   0.03 &  11.99 &   0.03 &  12.10 &   0.03 &  11.97 &   0.05 &  11.95 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052050.54-694148.0 & 78.6582.2341 &     481411 &  R &    0.601 &     3.545 &  13.98 &   0.02 &  13.18 &   0.03 &  13.03 &   0.03 &  12.95 &   0.04 &  12.99 &   0.03 &  12.89 &   0.04 &  12.79 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052041.29-694334.8 & 78.6582.2431 &     481416 &  R &    0.027 &     4.392 &  15.45 &   0.05 &  14.86 &   0.06 &  14.78 &   0.07 &  14.70 &   0.05 &  14.81 &   0.06 &  15.11 &   0.13 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052108.00-694333.8 & 78.6582.2432 &     481416 &  R &    0.024 &     5.541 &  15.39 &   0.04 &  14.73 &   0.04 &  14.68 &   0.05 &  14.53 &   0.03 &  14.70 &   0.05 &  14.64 &   0.09 &  14.33 &   0.18 &  99.00 &  99.00
  SSTISAGEMA J052059.42-694530.6 &   78.6582.45 &    1997629 &  R &    0.090 &   423.729 &  13.61 &   0.06 &  12.85 &   0.06 &  12.59 &   0.05 &  12.54 &   0.04 &  12.62 &   0.05 &  12.44 &   0.05 &  12.43 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J052049.75-693810.6 &  78.6583.114 &     481401 &  R &    0.058 &   511.509 &  14.73 &   0.03 &  14.24 &   0.04 &  14.09 &   0.04 &  14.10 &   0.04 &  14.13 &   0.05 &  14.07 &   0.11 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052050.51-694058.0 &  78.6583.187 &     481409 &  R &    0.056 &   502.008 &  14.64 &   0.03 &  14.03 &   0.03 &  13.93 &   0.04 &  13.86 &   0.06 &  13.90 &   0.06 &  13.82 &   0.06 &  13.83 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J052056.72-694137.3 &   78.6583.23 &    1997621 &  R &    0.290 &   330.907 &  13.26 &   0.03 &  12.45 &   0.03 &  12.29 &   0.04 &  12.21 &   0.05 &  12.07 &   0.03 &  11.93 &   0.04 &  11.72 &   0.04 &  10.52 &   0.13
  SSTISAGEMA J052101.75-694003.4 &   78.6583.38 &    1997617 &  R &    0.051 &   382.117 &  13.22 &   0.04 &  12.36 &   0.04 &  12.10 &   0.03 &  11.92 &   0.03 &  12.01 &   0.03 &  11.91 &   0.04 &  11.87 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J052038.97-694110.8 &   78.6583.51 &    1997620 &  R &    0.084 &   442.282 &  13.52 &   0.04 &  12.73 &   0.03 &  12.53 &   0.03 &  12.52 &   0.06 &  12.60 &   0.04 &  12.52 &   0.04 &  12.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052041.94-693818.6 &   78.6583.55 &    1997613 &  R &    0.074 &   576.701 &  13.35 &   0.04 &  12.55 &   0.03 &  12.35 &   0.04 &  12.23 &   0.03 &  12.35 &   0.03 &  12.22 &   0.05 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052048.24-694033.1 &   78.6583.72 &    1997618 &  R &    0.066 &    43.632 &  13.34 &   0.03 &  12.46 &   0.03 &  12.26 &   0.03 &  12.15 &   0.03 &  12.30 &   0.03 &  12.19 &   0.04 &  12.14 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052057.71-693444.4 &  78.6584.194 &     481393 &  R &    0.164 &   207.297 &  14.63 &   0.04 &  13.86 &   0.04 &  13.68 &   0.03 &  13.54 &   0.04 &  13.66 &   0.04 &  13.58 &   0.05 &  13.45 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052045.68-693738.3 &  78.6584.201 &     481400 &  R &    0.067 &   437.445 &  14.92 &   0.06 &  14.31 &   0.08 &  14.13 &   0.05 &  14.08 &   0.07 &  14.19 &   0.09 &  14.13 &   0.09 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052047.41-693412.1 &   78.6584.26 &    1997604 &  R &    0.060 &    28.555 &  13.17 &   0.03 &  12.39 &   0.03 &  12.16 &   0.03 &  12.05 &   0.05 &  12.20 &   0.02 &  12.15 &   0.04 &  12.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052118.36-693408.8 &   78.6584.30 &    1997604 &  R &    0.183 &   437.445 &  13.07 &   0.03 &  12.29 &   0.03 &  12.05 &   0.03 &  11.97 &   0.03 &  12.04 &   0.02 &  11.94 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052116.83-693501.3 &   78.6584.48 &    1997606 &  R &    0.499 &   451.875 &  13.41 &   0.03 &  12.61 &   0.03 &  12.37 &   0.03 &  12.28 &   0.03 &  12.43 &   0.03 &  12.29 &   0.04 &  12.43 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052051.49-693639.7 &   78.6584.49 &    1997610 &  R &    0.053 &   521.376 &  13.48 &   0.03 &  12.66 &   0.03 &  12.47 &   0.03 &  12.38 &   0.03 &  12.49 &   0.03 &  12.41 &   0.05 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052056.96-693430.6 &   78.6584.50 &    1997605 &  R &    0.086 &    27.023 &  13.40 &   0.02 &  12.59 &   0.03 &  12.40 &   0.03 &  12.30 &   0.04 &  12.42 &   0.03 &  12.30 &   0.04 &  12.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052102.66-693734.2 &   78.6584.54 &    1997612 &  R &    0.090 &   531.350 &  13.30 &   0.07 &  12.49 &   0.04 &  12.29 &   0.03 &  12.22 &   0.04 &  12.38 &   0.03 &  12.26 &   0.05 &  12.16 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J052038.77-693600.1 &   78.6584.55 &    1997608 &  R &    0.330 &   321.337 &  13.36 &   0.04 &  12.44 &   0.03 &  12.29 &   0.03 &  12.18 &   0.04 &  12.35 &   0.03 &  12.24 &   0.04 &  12.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052110.12-693435.8 &   78.6584.57 &    1997605 &  R &    0.077 &   327.011 &  13.49 &   0.03 &  12.59 &   0.03 &  12.41 &   0.04 &  12.31 &   0.04 &  12.42 &   0.03 &  12.32 &   0.04 &  12.39 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052050.62-693520.5 &   78.6584.63 &     481394 &  R &    0.095 &   511.509 &  14.02 &   0.02 &  13.31 &   0.02 &  13.16 &   0.03 &  13.07 &   0.04 &  13.13 &   0.02 &  13.03 &   0.06 &  13.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052048.73-693402.0 &   78.6584.82 &    1997604 &  R &    0.042 &   178.699 &  13.86 &   0.03 &  13.05 &   0.03 &  12.85 &   0.03 &  12.77 &   0.03 &  12.90 &   0.03 &  12.82 &   0.05 &  12.83 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052054.83-693733.9 &   78.6584.86 &    1997612 &  R &    0.097 &   444.642 &  13.83 &   0.03 &  13.04 &   0.03 &  12.96 &   0.04 &  12.77 &   0.05 &  12.91 &   0.03 &  12.89 &   0.09 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052050.32-693602.9 &   78.6584.92 &     481396 &  R &    0.044 &   531.350 &  14.35 &   0.03 &  13.65 &   0.03 &  13.53 &   0.03 &  13.44 &   0.04 &  13.56 &   0.04 &  13.41 &   0.05 &  13.54 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052050.02-693001.3 &  78.6585.103 &     481380 &  R &    0.089 &     8.077 &  14.03 &   0.03 &  13.25 &   0.03 &  13.05 &   0.03 &  13.00 &   0.04 &  13.11 &   0.03 &  13.04 &   0.04 &  13.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052110.20-693243.3 &  78.6585.129 &     481387 &  R &    0.205 &    69.686 &  14.28 &   0.03 &  13.56 &   0.03 &  13.38 &   0.03 &  13.26 &   0.04 &  13.28 &   0.03 &  13.20 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052114.91-693234.7 &   78.6585.43 &    1997601 &  R &    0.242 &   411.015 &  13.11 &   0.03 &  12.33 &   0.03 &  12.13 &   0.03 &  12.00 &   0.04 &  11.98 &   0.03 &  11.79 &   0.05 &  11.61 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052113.45-693151.4 &   78.6585.61 &    1997599 &  R &    0.075 &   387.597 &  13.37 &   0.03 &  12.53 &   0.03 &  12.37 &   0.03 &  12.29 &   0.03 &  12.35 &   0.03 &  12.28 &   0.04 &  12.28 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052106.77-693050.1 &   78.6585.66 &    1997597 &  R &    0.042 &    41.310 &  13.25 &   0.04 &  12.40 &   0.03 &  12.20 &   0.03 &  12.07 &   0.04 &  12.25 &   0.03 &  12.11 &   0.04 &  12.15 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052120.14-693038.4 &   78.6585.68 &    1997596 &  R &    0.055 &    29.775 &  13.27 &   0.03 &  12.39 &   0.03 &  12.18 &   0.03 &  12.12 &   0.03 &  12.23 &   0.03 &  12.11 &   0.04 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052101.83-692952.4 &   78.6585.70 &    1997595 &  R &    0.091 &    29.710 &  13.26 &   0.03 &  12.41 &   0.03 &  12.19 &   0.03 &  12.01 &   0.04 &  12.20 &   0.03 &  12.12 &   0.04 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052044.75-693011.1 &   78.6585.72 &    1997595 &  R &    0.037 &   387.597 &  13.51 &   0.03 &  12.73 &   0.03 &  12.54 &   0.04 &  12.42 &   0.03 &  12.55 &   0.02 &  12.44 &   0.04 &  12.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052115.74-693115.1 &   78.6585.74 &    1997597 &  R &    0.054 &   411.015 &  13.51 &   0.05 &  12.65 &   0.07 &  12.47 &   0.04 &  12.32 &   0.05 &  12.46 &   0.03 &  12.38 &   0.04 &  12.45 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J052106.44-693120.2 &   78.6585.76 &    1997598 &  R &    0.047 &    27.910 &  13.42 &   0.04 &  12.55 &   0.03 &  12.37 &   0.03 &  12.31 &   0.04 &  12.38 &   0.03 &  12.26 &   0.05 &  12.23 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052108.29-693121.3 &   78.6585.89 &    1997598 &  R &    0.042 &    42.274 &  13.51 &   0.04 &  12.63 &   0.04 &  12.44 &   0.04 &  12.28 &   0.03 &  12.33 &   0.02 &  12.19 &   0.05 &  12.11 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J052121.19-693318.5 &   78.6585.96 &    1997602 &  R &    0.326 &   502.008 &  13.23 &   0.02 &  12.31 &   0.02 &  12.13 &   0.03 &  11.95 &   0.04 &  12.09 &   0.02 &  11.95 &   0.04 &  11.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052057.85-692850.9 &  78.6586.158 &     481377 &  R &    0.119 &   101.771 &  14.53 &   0.05 &  13.94 &   0.06 &  13.76 &   0.05 &  99.00 &  99.00 &  13.89 &   0.14 &  13.85 &   0.11 &  13.99 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J052119.31-692607.8 &  78.6586.231 &     481370 &  R &    0.204 &   731.529 &  14.99 &   0.04 &  14.37 &   0.04 &  14.25 &   0.04 &  14.21 &   0.03 &  14.24 &   0.04 &  14.20 &   0.07 &  14.28 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J052048.24-692654.4 &  78.6586.258 &     481372 &  R &    0.031 &   731.529 &  15.29 &   0.04 &  14.69 &   0.04 &  14.53 &   0.05 &  14.52 &   0.04 &  14.56 &   0.04 &  14.29 &   0.10 &  14.45 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J052058.01-692918.7 &   78.6586.36 &    1997593 &  R &    0.059 &   335.008 &  13.51 &   0.02 &  12.75 &   0.03 &  12.63 &   0.03 &  12.49 &   0.03 &  12.53 &   0.03 &  12.45 &   0.04 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052045.45-692633.4 &   78.6586.45 &    1997588 &  R &    0.050 &   398.883 &  13.19 &   0.03 &  12.39 &   0.03 &  12.19 &   0.03 &  12.07 &   0.05 &  12.26 &   0.04 &  12.14 &   0.04 &  12.12 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052100.58-692551.2 &   78.6586.50 &    1997586 &  R &    0.302 &   330.907 &  13.34 &   0.04 &  12.59 &   0.04 &  12.40 &   0.04 &  12.21 &   0.04 &  12.21 &   0.02 &  12.09 &   0.03 &  11.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052046.56-692732.0 &   78.6586.55 &    1997590 &  R &    0.110 &   576.701 &  13.30 &   0.04 &  12.46 &   0.04 &  12.29 &   0.04 &  12.13 &   0.04 &  12.29 &   0.03 &  12.14 &   0.04 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052116.68-692842.3 &   78.6586.77 &    1997592 &  R &    0.168 &     3.523 &  13.65 &   0.04 &  12.85 &   0.03 &  12.72 &   0.04 &  12.61 &   0.05 &  12.74 &   0.05 &  12.64 &   0.05 &  12.61 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052043.86-692341.0 &   78.6587.12 &    1997583 &  R &    0.111 &    75.284 &  12.86 &   0.04 &  12.51 &   0.04 &  12.35 &   0.05 &  12.62 &   0.04 &  12.37 &   0.04 &  11.31 &   0.03 &   8.94 &   0.02 &   4.43 &   0.01
  SSTISAGEMA J052043.21-692531.5 &   78.6587.38 &    1997586 &  R &    0.060 &   417.362 &  13.17 &   0.05 &  12.37 &   0.04 &  12.13 &   0.05 &  12.02 &   0.02 &  12.21 &   0.02 &  12.11 &   0.02 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052111.25-692221.6 &   78.6587.47 &    1997580 &  R &    0.284 &   385.505 &  13.31 &   0.03 &  12.48 &   0.03 &  12.36 &   0.03 &  12.15 &   0.03 &  12.31 &   0.03 &  12.20 &   0.02 &  12.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052042.27-692433.0 &   78.6587.63 &    1997584 &  R &    0.064 &   423.729 &  13.68 &   0.04 &  12.89 &   0.03 &  12.69 &   0.03 &  12.59 &   0.02 &  12.73 &   0.02 &  12.55 &   0.03 &  12.57 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052138.67-700209.4 &   78.6698.21 &    1997660 &  R &    0.229 &   502.513 &  13.29 &   0.03 &  12.43 &   0.04 &  12.21 &   0.03 &  12.16 &   0.04 &  12.27 &   0.03 &  12.14 &   0.05 &  12.11 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J052126.25-700151.2 &   78.6698.23 &    1997659 &  R &    0.092 &   298.240 &  13.56 &   0.04 &  12.89 &   0.04 &  12.66 &   0.04 &  12.69 &   0.08 &  12.68 &   0.08 &  12.65 &   0.06 &  12.70 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052131.00-700153.3 &   78.6698.27 &    1997659 &  R &    0.107 &    20.518 &  13.76 &   0.04 &  13.00 &   0.04 &  12.84 &   0.04 &  12.74 &   0.03 &  12.82 &   0.03 &  12.78 &   0.05 &  12.74 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052156.95-700218.1 &   78.6698.48 &    1997916 &  R &    0.066 &    22.580 &  13.59 &   0.04 &  12.72 &   0.04 &  12.55 &   0.04 &  12.45 &   0.04 &  12.52 &   0.02 &  12.37 &   0.05 &  12.45 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052142.07-700508.6 &   78.6698.52 &    1997664 &  R &    0.061 &   359.842 &  13.79 &   0.03 &  13.00 &   0.03 &  12.86 &   0.03 &  12.72 &   0.04 &  12.81 &   0.04 &  12.73 &   0.05 &  12.72 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052127.68-700302.3 &   78.6698.58 &            &  R &    0.103 &   417.362 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  13.88 &   0.04 &  13.93 &   0.05 &  13.91 &   0.07 &  13.63 &   0.20 &  10.40 &   0.16
  SSTISAGEMA J052125.47-700454.3 &   78.6698.96 &    1997664 &  R &    0.070 &    20.627 &  13.93 &   0.03 &  13.05 &   0.03 &  12.82 &   0.04 &  12.66 &   0.04 &  12.78 &   0.03 &  12.67 &   0.05 &  12.78 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052144.14-695910.4 &   78.6699.16 &    1997654 &  R &    0.071 &   146.800 &  13.82 &   0.04 &  13.01 &   0.04 &  12.82 &   0.04 &  12.78 &   0.04 &  12.87 &   0.03 &  12.83 &   0.06 &  12.90 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052134.06-695741.8 &   78.6699.25 &    1997652 &  R &    0.096 &   484.262 &  13.20 &   0.05 &  12.40 &   0.05 &  12.26 &   0.04 &  12.14 &   0.04 &  12.31 &   0.04 &  12.18 &   0.04 &  12.09 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052145.70-695937.6 &   78.6699.32 &    1997655 &  R &    0.055 &    39.279 &  13.28 &   0.02 &  12.39 &   0.03 &  12.28 &   0.03 &  12.17 &   0.04 &  12.31 &   0.03 &  12.14 &   0.04 &  12.17 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052135.13-700110.6 &   78.6699.64 &     481459 &  R &    0.083 &    94.402 &  14.38 &   0.03 &  13.60 &   0.03 &  13.46 &   0.03 &  13.40 &   0.05 &  13.51 &   0.03 &  13.50 &   0.06 &  13.59 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J052128.58-695704.6 &   78.6700.10 &    1997650 &  R &    0.048 &    35.863 &  13.38 &   0.05 &  12.76 &   0.05 &  12.63 &   0.05 &  12.63 &   0.08 &  12.61 &   0.05 &  12.49 &   0.05 &  12.34 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J052140.86-695511.6 &   78.6700.11 &    1997647 &  R &    0.203 &   499.500 &  13.19 &   0.03 &  12.32 &   0.03 &  12.19 &   0.03 &  11.97 &   0.04 &  12.05 &   0.03 &  11.93 &   0.03 &  11.93 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052125.27-695632.6 &   78.6700.20 &    1997649 &  R &    0.055 &   423.729 &  13.31 &   0.06 &  12.56 &   0.06 &  12.41 &   0.06 &  12.35 &   0.05 &  12.42 &   0.04 &  12.39 &   0.05 &  12.52 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J052152.40-695445.2 &   78.6700.22 &    1997929 &  R &    0.131 &   387.597 &  13.23 &   0.03 &  12.38 &   0.03 &  12.21 &   0.03 &  12.13 &   0.04 &  12.22 &   0.03 &  12.14 &   0.05 &  12.08 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052144.97-695431.4 &   78.6700.23 &    1997645 &  R &    0.142 &   364.697 &  13.15 &   0.02 &  12.32 &   0.03 &  12.11 &   0.03 &  11.99 &   0.05 &  12.05 &   0.03 &  11.97 &   0.04 &  12.06 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J052129.36-695448.8 &   78.6700.28 &    1997646 &  R &    0.059 &    30.340 &  13.19 &   0.03 &  12.34 &   0.04 &  12.12 &   0.03 &  12.01 &   0.03 &  12.15 &   0.02 &  12.04 &   0.04 &  11.95 &   0.08 &   8.94 &   0.03
  SSTISAGEMA J052132.88-695439.1 &   78.6700.57 &    1997646 &  R &    0.153 &    22.375 &  13.79 &   0.03 &  13.00 &   0.04 &  12.71 &   0.03 &  12.59 &   0.04 &  12.68 &   0.03 &  12.64 &   0.05 &  12.65 &   0.20 &  99.00 &  99.00
  SSTISAGEMA J052132.74-695512.2 &   78.6700.58 &    1997647 &  R &    0.087 &    19.488 &  13.82 &   0.04 &  13.00 &   0.03 &  12.77 &   0.04 &  12.73 &   0.04 &  12.84 &   0.04 &  12.78 &   0.05 &  12.94 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J052127.39-695716.7 &    78.6700.9 &    1997651 &  R &    0.149 &   271.444 &  13.42 &   0.04 &  12.81 &   0.04 &  12.70 &   0.04 &  12.64 &   0.05 &  12.57 &   0.04 &  12.50 &   0.05 &  12.34 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J052128.65-695107.3 &   78.6701.22 &    1997640 &  R &    0.044 &    37.494 &  13.36 &   0.03 &  12.68 &   0.03 &  12.55 &   0.03 &  12.44 &   0.03 &  12.55 &   0.03 &  12.38 &   0.04 &  12.41 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052145.54-695330.6 &  78.6701.224 &    1997644 &  R &    0.388 &    79.936 &  13.97 &   0.03 &  13.03 &   0.04 &  12.69 &   0.03 &  12.46 &   0.04 &  12.53 &   0.03 &  12.37 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052148.11-695141.3 &   78.6701.29 &    1997935 &  R &    0.114 &    46.784 &  13.08 &   0.04 &  12.28 &   0.04 &  12.03 &   0.04 &  11.93 &   0.03 &  12.03 &   0.03 &  11.90 &   0.05 &  11.73 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J052129.53-695202.4 &   78.6701.32 &    1997641 &  R &    0.035 &   531.350 &  13.50 &   0.03 &  12.72 &   0.03 &  12.52 &   0.03 &  12.46 &   0.03 &  12.53 &   0.03 &  12.51 &   0.05 &  12.43 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052200.26-695337.3 &   78.6701.46 &    1997931 &  R &    0.162 &   166.639 &  13.48 &   0.03 &  12.60 &   0.03 &  12.43 &   0.04 &  12.30 &   0.04 &  12.44 &   0.03 &  12.33 &   0.05 &  12.37 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052126.44-695057.9 &   78.6701.50 &    1997639 &  R &    0.085 &    46.946 &  13.20 &   0.03 &  12.35 &   0.03 &  12.12 &   0.03 &  12.01 &   0.04 &  12.13 &   0.04 &  11.93 &   0.04 &  11.92 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052202.26-695104.7 &   78.6701.90 &    1997936 &  R &    0.081 &    26.678 &  13.70 &   0.03 &  12.74 &   0.03 &  12.48 &   0.03 &  12.42 &   0.05 &  12.50 &   0.04 &  12.38 &   0.05 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052201.86-694742.3 &  78.6702.165 &     492516 &  R &    0.145 &    60.669 &  15.03 &   0.03 &  14.32 &   0.03 &  14.21 &   0.04 &  14.10 &   0.04 &  14.14 &   0.05 &  14.19 &   0.14 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052158.47-694729.0 &  78.6702.266 &     492516 &  R &    0.275 &    88.810 &  15.14 &   0.04 &  14.29 &   0.04 &  14.09 &   0.04 &  14.02 &   0.04 &  14.06 &   0.04 &  14.01 &   0.10 &  13.75 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J052143.71-694849.2 &   78.6702.38 &    1997636 &  R &    0.086 &   364.697 &  13.59 &   0.05 &  12.82 &   0.05 &  12.62 &   0.05 &  12.51 &   0.03 &  12.59 &   0.03 &  12.54 &   0.05 &  12.48 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J052136.04-694729.1 &  78.6702.388 &    1997633 &  R &    0.273 &     9.201 &  13.52 &   0.04 &  12.73 &   0.04 &  12.57 &   0.04 &  12.49 &   0.04 &  12.61 &   0.04 &  12.48 &   0.05 &  12.52 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052138.47-694935.9 &   78.6702.44 &    1997637 &  R &    0.159 &   481.696 &  13.41 &   0.04 &  12.55 &   0.04 &  12.38 &   0.04 &  12.23 &   0.03 &  12.34 &   0.03 &  12.26 &   0.03 &  12.26 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052129.27-694850.4 &   78.6702.52 &     481429 &  R &    0.085 &    95.012 &  13.99 &   0.03 &  13.22 &   0.04 &  13.08 &   0.03 &  13.03 &   0.04 &  13.15 &   0.04 &  13.05 &   0.05 &  13.32 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J052134.02-694654.2 &   78.6702.97 &     481424 &  R &    0.120 &    96.451 &  14.42 &   0.03 &  13.67 &   0.03 &  13.51 &   0.03 &  13.46 &   0.04 &  13.49 &   0.04 &  13.52 &   0.05 &  13.23 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052204.81-694440.1 &  78.6703.103 &     492523 &  R &    0.079 &     3.636 &  15.37 &   0.06 &  14.98 &   0.09 &  14.97 &   0.11 &  14.83 &   0.07 &  14.81 &   0.08 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052127.96-694249.7 & 78.6703.2205 &    1997624 &  R &    0.073 &    26.114 &  13.34 &   0.04 &  12.50 &   0.04 &  12.26 &   0.03 &  12.25 &   0.04 &  12.40 &   0.03 &  12.26 &   0.05 &  12.25 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052153.77-694331.5 & 78.6703.2208 &    1997951 &  R &    0.042 &   187.301 &  13.85 &   0.04 &  12.99 &   0.04 &  12.90 &   0.05 &  12.78 &   0.03 &  12.87 &   0.03 &  12.85 &   0.06 &  12.84 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052132.78-694154.0 & 78.6703.2209 &    1997622 &  R &    0.047 &   475.737 &  13.65 &   0.03 &  12.82 &   0.03 &  12.65 &   0.03 &  12.54 &   0.03 &  12.62 &   0.03 &  12.52 &   0.05 &  12.44 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052143.27-694333.4 & 78.6703.2240 &     481416 &  R &    0.085 &   124.984 &  14.32 &   0.04 &  13.49 &   0.04 &  13.32 &   0.03 &  13.26 &   0.06 &  13.32 &   0.04 &  13.35 &   0.10 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052122.72-694522.6 &   78.6703.23 &    1997629 &  R &    0.060 &   451.875 &  13.07 &   0.03 &  12.19 &   0.03 &  12.01 &   0.03 &  11.93 &   0.03 &  12.05 &   0.03 &  11.90 &   0.04 &  11.85 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052123.81-694458.0 &   78.6703.27 &    1997628 &  R &    0.046 &    27.746 &  13.10 &   0.03 &  12.29 &   0.04 &  12.11 &   0.03 &  11.99 &   0.03 &  12.23 &   0.03 &  12.10 &   0.04 &  12.09 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052142.64-694507.6 &   78.6703.38 &    1997629 &  R &    0.055 &   428.266 &  13.63 &   0.05 &  12.79 &   0.04 &  12.69 &   0.05 &  12.53 &   0.03 &  12.63 &   0.03 &  12.59 &   0.05 &  12.51 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J052128.28-694444.3 &   78.6703.39 &    1997628 &  R &    0.048 &    24.816 &  13.36 &   0.06 &  12.62 &   0.05 &  12.33 &   0.05 &  12.31 &   0.05 &  12.42 &   0.03 &  12.33 &   0.05 &  12.32 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052202.04-694527.5 &   78.6703.86 &     492521 &  R &    0.170 &   219.010 &  14.41 &   0.03 &  13.63 &   0.03 &  13.53 &   0.03 &  13.38 &   0.03 &  13.36 &   0.05 &  13.41 &   0.05 &  13.38 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052200.30-693923.9 &  78.6704.121 &    1997959 &  R &    0.808 &    79.233 &  13.67 &   0.04 &  12.83 &   0.03 &  12.58 &   0.03 &  12.53 &   0.06 &  12.49 &   0.03 &  12.41 &   0.05 &  12.31 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052149.50-694116.9 &  78.6704.217 &     481410 &  R &    0.124 &    39.113 &  14.25 &   0.03 &  13.50 &   0.04 &  99.00 &  99.00 &  13.21 &   0.05 &  13.32 &   0.04 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052155.39-693939.1 &   78.6704.34 &    1997958 &  R &    0.048 &   311.915 &  13.40 &   0.03 &  12.69 &   0.03 &  12.54 &   0.04 &  12.44 &   0.04 &  12.50 &   0.04 &  12.41 &   0.05 &  12.34 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052123.02-693801.4 &   78.6704.36 &    1997613 &  R &    0.105 &   319.285 &  13.30 &   0.03 &  12.49 &   0.03 &  12.36 &   0.03 &  12.32 &   0.05 &  12.31 &   0.03 &  12.31 &   0.05 &  12.24 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052128.45-693959.9 &   78.6704.40 &    1997617 &  R &    0.209 &   411.015 &  13.18 &   0.03 &  12.39 &   0.03 &  12.28 &   0.03 &  12.14 &   0.07 &  12.26 &   0.05 &  12.11 &   0.12 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052125.82-693940.7 &   78.6704.46 &    1997617 &  R &    0.235 &   553.097 &  13.37 &   0.04 &  12.54 &   0.03 &  12.38 &   0.04 &  12.25 &   0.03 &  12.41 &   0.03 &  12.24 &   0.06 &  11.99 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052132.53-693939.4 &  78.6704.593 &    1997617 &  R &    0.120 &   279.877 &  14.13 &   0.04 &  12.96 &   0.03 &  12.57 &   0.03 &  12.18 &   0.05 &  12.31 &   0.04 &  12.10 &   0.08 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052122.49-693402.1 &  78.6705.260 &     481391 &  R &    0.051 &     3.536 &  15.28 &   0.04 &  14.78 &   0.04 &  14.73 &   0.05 &  14.52 &   0.04 &  14.60 &   0.05 &  14.38 &   0.10 &  14.71 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J052127.39-693407.9 &  78.6705.382 &     481391 &  R &    0.053 &     4.828 &  14.50 &   0.03 &  14.02 &   0.04 &  13.99 &   0.04 &  14.13 &   0.14 &  14.34 &   0.06 &  14.32 &   0.11 &  13.70 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J052143.36-693440.0 &   78.6705.41 &    1997605 &  R &    0.092 &   435.161 &  13.17 &   0.03 &  12.32 &   0.03 &  12.20 &   0.03 &  12.05 &   0.05 &  12.18 &   0.02 &  12.09 &   0.04 &  12.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052138.66-693359.6 &   78.6705.50 &    1997604 &  R &    0.051 &   550.358 &  99.00 &  99.00 &  12.42 &   0.04 &  12.20 &   0.04 &  12.12 &   0.04 &  12.25 &   0.03 &  12.14 &   0.05 &  12.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052127.70-693637.7 &   78.6705.51 &    1997610 &  R &    0.089 &   382.117 &  13.24 &   0.03 &  12.34 &   0.03 &  12.18 &   0.03 &  12.13 &   0.05 &  12.19 &   0.03 &  12.10 &   0.04 &  12.01 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052124.38-693553.3 &   78.6705.57 &    1997608 &  R &    0.155 &   315.557 &  13.08 &   0.03 &  12.29 &   0.03 &  12.03 &   0.03 &  11.96 &   0.03 &  12.05 &   0.03 &  11.97 &   0.04 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052157.87-693722.4 &   78.6705.60 &    1997963 &  R &    0.071 &    39.858 &  13.40 &   0.04 &  12.61 &   0.04 &  12.42 &   0.03 &  12.29 &   0.04 &  12.38 &   0.03 &  12.23 &   0.04 &  12.24 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052141.57-693425.1 &   78.6705.64 &    1997605 &  R &    0.076 &   355.114 &  13.37 &   0.06 &  12.56 &   0.06 &  12.37 &   0.05 &  12.27 &   0.04 &  12.40 &   0.03 &  12.29 &   0.04 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052158.02-693607.1 &   78.6705.67 &    1997966 &  R &    0.072 &   371.609 &  13.62 &   0.03 &  12.79 &   0.03 &  12.61 &   0.03 &  12.46 &   0.03 &  12.59 &   0.03 &  12.49 &   0.05 &  12.44 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052205.37-693443.3 &   78.6705.72 &    1997969 &  R &    0.053 &    21.474 &  13.62 &   0.04 &  12.80 &   0.04 &  12.61 &   0.04 &  12.53 &   0.04 &  12.63 &   0.03 &  12.59 &   0.05 &  12.42 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052153.67-693438.6 &   78.6705.81 &    1997969 &  R &    0.061 &    36.245 &  13.59 &   0.06 &  12.74 &   0.05 &  12.59 &   0.04 &  12.42 &   0.03 &  12.53 &   0.02 &  12.43 &   0.05 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052130.65-693439.8 &   78.6705.85 &    1997605 &  R &    0.109 &   588.928 &  13.16 &   0.05 &  12.25 &   0.04 &  12.05 &   0.04 &  11.99 &   0.04 &  12.08 &   0.02 &  11.92 &   0.05 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052133.60-693714.2 &   78.6705.97 &    1997611 &  R &    0.100 &   148.721 &  13.75 &   0.04 &  12.98 &   0.04 &  12.74 &   0.04 &  12.67 &   0.05 &  12.84 &   0.03 &  12.66 &   0.06 &  12.72 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052141.47-693338.6 &  78.6706.112 &     481390 &  R &    0.066 &   508.906 &  14.18 &   0.02 &  13.42 &   0.02 &  13.27 &   0.03 &  13.18 &   0.05 &  13.27 &   0.03 &  13.19 &   0.04 &  13.26 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052129.76-693248.8 &  78.6706.232 &     481388 &  R &    0.113 &   521.376 &  15.21 &   0.04 &  14.63 &   0.05 &  14.55 &   0.06 &  14.54 &   0.06 &  14.57 &   0.06 &  14.27 &   0.14 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052144.89-693306.5 &  78.6706.260 &     481388 &  R &    0.018 &  1222.490 &  15.23 &   0.05 &  14.52 &   0.05 &  14.45 &   0.05 &  14.31 &   0.05 &  14.32 &   0.04 &  14.45 &   0.07 &  14.42 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J052132.33-693105.7 &   78.6706.37 &    1997597 &  R &    0.047 &   398.883 &  13.18 &   0.02 &  12.39 &   0.03 &  12.20 &   0.02 &  12.06 &   0.04 &  12.39 &   0.03 &  12.11 &   0.04 &  12.16 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052139.73-693229.8 &   78.6706.41 &    1997600 &  R &    0.491 &   657.462 &  13.03 &   0.03 &  12.22 &   0.03 &  12.01 &   0.03 &  11.92 &   0.03 &  12.01 &   0.02 &  11.93 &   0.04 &  11.86 &   0.04 &  10.71 &   0.18
  SSTISAGEMA J052141.03-693010.6 &   78.6706.47 &    1997595 &  R &    0.081 &    47.243 &  13.10 &   0.03 &  12.27 &   0.03 &  12.02 &   0.03 &  11.93 &   0.02 &  12.07 &   0.03 &  11.97 &   0.04 &  11.86 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052149.15-692959.5 &   78.6706.48 &    1997979 &  R &    0.178 &    43.842 &  13.16 &   0.03 &  12.29 &   0.03 &  12.11 &   0.03 &  11.98 &   0.04 &  12.13 &   0.03 &  12.03 &   0.04 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052159.91-693121.8 &   78.6706.56 &    1997976 &  R &    0.055 &   398.883 &  13.39 &   0.03 &  12.56 &   0.04 &  12.34 &   0.03 &  12.30 &   0.04 &  12.31 &   0.03 &  12.25 &   0.04 &  12.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052145.35-693125.3 &   78.6706.62 &     481384 &  R &    0.057 &    81.860 &  14.48 &   0.03 &  14.09 &   0.04 &  14.04 &   0.04 &  14.03 &   0.05 &  14.03 &   0.05 &  13.97 &   0.05 &  14.07 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052203.24-693204.5 &   78.6706.72 &    1997975 &  R &    0.070 &   376.790 &  13.61 &   0.03 &  12.77 &   0.02 &  12.55 &   0.03 &  12.48 &   0.03 &  12.60 &   0.03 &  12.50 &   0.04 &  12.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052143.62-692726.5 &  78.6707.172 &     481374 &  R &    0.077 &    71.291 &  14.66 &   0.03 &  13.91 &   0.03 &  13.82 &   0.03 &  13.76 &   0.05 &  13.82 &   0.04 &  13.68 &   0.05 &  13.81 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J052159.61-692751.3 &  78.6707.243 &     492564 &  R &    0.086 &     3.935 &  14.94 &   0.04 &  14.43 &   0.03 &  14.35 &   0.05 &  14.32 &   0.09 &  14.40 &   0.05 &  14.13 &   0.09 &  13.99 &   0.19 &  99.00 &  99.00
  SSTISAGEMA J052141.71-692833.2 &  78.6707.297 &     481376 &  R &    0.060 &     4.478 &  14.45 &   0.04 &  13.71 &   0.04 &  13.17 &   0.04 &  99.00 &  99.00 &  13.23 &   0.22 &  13.23 &   0.15 &  12.80 &   0.18 &  99.00 &  99.00
  SSTISAGEMA J052123.16-692847.8 &   78.6707.54 &    1997592 &  R &    0.117 &   398.883 &  13.45 &   0.03 &  12.54 &   0.03 &  12.38 &   0.03 &  12.26 &   0.03 &  12.34 &   0.03 &  12.28 &   0.05 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052206.09-692906.7 &   78.6707.67 &    1997981 &  R &    0.279 &    76.988 &  13.64 &   0.03 &  12.82 &   0.03 &  12.65 &   0.03 &  12.43 &   0.03 &  12.53 &   0.03 &  12.34 &   0.04 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052157.77-692813.4 &   78.6707.73 &    1997983 &  R &    0.054 &   404.858 &  13.75 &   0.02 &  12.92 &   0.02 &  12.77 &   0.03 &  12.64 &   0.03 &  12.72 &   0.03 &  12.62 &   0.04 &  12.67 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052155.22-692416.3 &   78.6708.38 &    1997991 &  R &    0.042 &   387.597 &  13.52 &   0.05 &  12.78 &   0.06 &  12.67 &   0.05 &  12.55 &   0.04 &  12.63 &   0.03 &  12.58 &   0.04 &  12.55 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052142.84-692508.6 &   78.6708.49 &    1997585 &  R &    0.401 &    30.745 &  13.10 &   0.04 &  12.25 &   0.04 &  12.02 &   0.04 &  11.91 &   0.03 &  12.10 &   0.03 &  11.94 &   0.03 &  11.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052128.52-692257.4 &   78.6708.65 &     481363 &  R &    0.160 &   411.015 &  14.01 &   0.03 &  13.25 &   0.03 &  13.11 &   0.03 &  13.06 &   0.02 &  13.11 &   0.03 &  13.04 &   0.03 &  13.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052229.20-700216.3 &   78.6819.18 &     492483 &  R &    0.060 &   171.910 &  13.63 &   0.02 &  13.17 &   0.03 &  13.06 &   0.03 &  13.00 &   0.03 &  13.05 &   0.03 &  12.98 &   0.06 &  13.05 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052214.10-695832.7 &  78.6820.146 &     492490 &  R &    0.393 &   530.504 &  14.98 &   0.03 &  14.35 &   0.03 &  14.28 &   0.04 &  14.12 &   0.04 &  14.23 &   0.06 &  14.19 &   0.10 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052218.23-695833.6 &   78.6820.29 &    1997922 &  R &    0.076 &   361.011 &  13.79 &   0.03 &  13.01 &   0.03 &  12.89 &   0.03 &  12.76 &   0.04 &  12.80 &   0.03 &  12.82 &   0.05 &  12.88 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052235.00-700101.9 &   78.6820.32 &    1997918 &  R &    0.122 &    22.756 &  13.57 &   0.03 &  12.72 &   0.04 &  12.48 &   0.03 &  12.41 &   0.04 &  12.54 &   0.04 &  12.41 &   0.05 &  12.33 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052216.87-700010.9 &   78.6820.39 &    1997919 &  R &    0.037 &   361.011 &  13.70 &   0.03 &  12.85 &   0.04 &  12.70 &   0.03 &  12.61 &   0.04 &  12.70 &   0.03 &  12.53 &   0.05 &  12.51 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052210.12-695428.8 &  78.6821.112 &     492500 &  R &    0.068 &   319.285 &  14.13 &   0.03 &  13.31 &   0.03 &  13.15 &   0.03 &  13.03 &   0.04 &  13.15 &   0.04 &  13.03 &   0.06 &  13.02 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J052233.63-695505.0 &   78.6821.44 &    1997928 &  R &    0.098 &   366.703 &  13.26 &   0.03 &  12.40 &   0.04 &  12.26 &   0.03 &  12.19 &   0.06 &  12.20 &   0.03 &  12.12 &   0.04 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052222.55-695532.5 &   78.6821.46 &    1997927 &  R &    0.087 &   542.005 &  13.33 &   0.03 &  12.48 &   0.03 &  12.31 &   0.03 &  12.20 &   0.03 &  12.35 &   0.03 &  12.27 &   0.05 &  12.34 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052217.40-695435.6 &   78.6821.51 &    1997929 &  R &    0.378 &   263.574 &  13.35 &   0.03 &  12.48 &   0.03 &  12.26 &   0.03 &  12.07 &   0.03 &  12.16 &   0.03 &  12.12 &   0.04 &  11.93 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052244.38-695549.0 &   78.6821.54 &    1997927 &  R &    0.056 &   355.114 &  13.47 &   0.06 &  12.68 &   0.06 &  12.47 &   0.06 &  12.34 &   0.04 &  12.49 &   0.04 &  12.39 &   0.06 &  12.36 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052233.11-695647.9 &   78.6821.56 &    1997925 &  R &    0.133 &    24.110 &  99.00 &  99.00 &  99.00 &  99.00 &  12.47 &   0.04 &  12.44 &   0.05 &  12.49 &   0.04 &  12.41 &   0.06 &  12.49 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052250.09-695420.4 &   78.6821.62 &    1997930 &  R &    0.152 &    30.038 &  13.56 &   0.03 &  12.77 &   0.02 &  12.56 &   0.04 &  12.49 &   0.03 &  12.68 &   0.03 &  12.53 &   0.05 &  12.52 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052220.48-695450.9 &   78.6821.71 &    1997929 &  R &    0.103 &   268.817 &  13.78 &   0.05 &  13.08 &   0.05 &  12.94 &   0.06 &  12.85 &   0.05 &  12.87 &   0.04 &  12.73 &   0.06 &  12.73 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052238.66-695548.0 &   78.6821.75 &    1997927 &  R &    0.164 &    20.674 &  13.72 &   0.05 &  12.98 &   0.05 &  12.79 &   0.05 &  12.64 &   0.04 &  12.77 &   0.04 &  12.69 &   0.05 &  12.66 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052208.27-695606.7 &   78.6821.84 &    1997926 &  R &    0.040 &   550.358 &  13.54 &   0.04 &  12.62 &   0.04 &  12.41 &   0.04 &  12.30 &   0.03 &  12.37 &   0.03 &  12.28 &   0.05 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052212.26-695334.8 &  78.6822.185 &            &  R &    0.269 &     3.329 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  14.29 &   0.13 &  14.55 &   0.10 &  13.97 &   0.14 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052228.64-695331.7 &   78.6822.51 &    1997931 &  R &    0.087 &   279.877 &  13.90 &   0.05 &  13.17 &   0.05 &  12.99 &   0.04 &  12.89 &   0.04 &  12.92 &   0.03 &  12.78 &   0.06 &  12.80 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052248.86-695015.6 &   78.6822.54 &    1997938 &  R &    0.045 &    24.338 &  13.54 &   0.03 &  12.71 &   0.03 &  12.51 &   0.03 &  12.41 &   0.03 &  12.52 &   0.03 &  12.47 &   0.06 &  12.52 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J052229.93-695111.5 &   78.6822.96 &    1997936 &  R &    0.207 &   492.854 &  14.03 &   0.04 &  13.11 &   0.04 &  12.85 &   0.04 &  12.76 &   0.03 &  12.82 &   0.03 &  12.75 &   0.05 &  12.72 &   0.18 &  99.00 &  99.00
  SSTISAGEMA J052244.91-694847.9 &   78.6823.34 &    1997940 &  R &    0.155 &   499.500 &  13.27 &   0.02 &  12.38 &   0.03 &  12.17 &   0.03 &  12.08 &   0.04 &  12.17 &   0.03 &  12.04 &   0.05 &  12.05 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052220.51-694811.3 &   78.6823.61 &    1997941 &  R &    0.190 &   430.478 &  13.69 &   0.03 &  12.74 &   0.03 &  12.56 &   0.03 &  12.45 &   0.03 &  12.57 &   0.03 &  12.44 &   0.05 &  12.57 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052233.16-694621.9 &   78.6823.70 &    1997945 &  R &    0.089 &   352.361 &  13.79 &   0.07 &  12.99 &   0.07 &  12.78 &   0.07 &  12.69 &   0.05 &  12.84 &   0.03 &  12.70 &   0.05 &  12.72 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052238.00-694213.7 & 78.6824.2318 &    1997953 &  R &    0.047 &    41.399 &  13.27 &   0.02 &  12.41 &   0.03 &  12.22 &   0.03 &  12.06 &   0.04 &  12.22 &   0.03 &  12.10 &   0.05 &  11.91 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052211.85-694236.6 & 78.6824.2320 &    1997953 &  R &    0.057 &   417.362 &  13.49 &   0.03 &  12.70 &   0.04 &  12.53 &   0.04 &  12.41 &   0.04 &  12.53 &   0.03 &  12.44 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052232.89-694317.0 & 78.6824.2322 &    1997952 &  R &    0.094 &    22.922 &  13.52 &   0.02 &  12.70 &   0.03 &  12.51 &   0.03 &  12.44 &   0.03 &  12.55 &   0.04 &  12.46 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052223.95-694524.9 &   78.6824.24 &    1997947 &  R &    0.179 &   371.609 &  13.44 &   0.03 &  12.65 &   0.02 &  12.49 &   0.03 &  12.28 &   0.03 &  12.35 &   0.02 &  12.30 &   0.05 &  12.24 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052245.77-694328.2 & 78.6824.2419 &     492526 &  R &    0.033 &   247.709 &  15.58 &   0.06 &  15.13 &   0.08 &  99.00 &  99.00 &  15.09 &   0.06 &  15.14 &   0.06 &  14.83 &   0.13 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052227.82-694519.5 &   78.6824.27 &    1997947 &  R &    0.036 &    27.939 &  13.23 &   0.05 &  12.39 &   0.06 &  12.20 &   0.06 &  12.17 &   0.04 &  12.26 &   0.04 &  12.15 &   0.04 &  12.25 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052222.43-694426.1 &   78.6824.43 &    1997949 &  R &    0.094 &   586.167 &  13.39 &   0.03 &  12.51 &   0.06 &  12.24 &   0.06 &  12.16 &   0.06 &  12.25 &   0.04 &  12.13 &   0.04 &  12.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052216.67-693911.8 &   78.6825.32 &    1997959 &  R &    0.286 &   352.361 &  13.38 &   0.03 &  12.58 &   0.03 &  12.39 &   0.03 &  12.28 &   0.05 &  12.25 &   0.02 &  12.15 &   0.05 &  12.03 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052212.01-693830.3 &   78.6825.34 &    1997961 &  R &    0.105 &   553.097 &  13.20 &   0.02 &  12.34 &   0.03 &  12.17 &   0.03 &  12.03 &   0.03 &  12.21 &   0.03 &  12.10 &   0.04 &  12.07 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J052218.94-693949.4 &   78.6825.44 &    1997958 &  R &    0.124 &   251.383 &  13.29 &   0.02 &  12.45 &   0.03 &  12.19 &   0.03 &  12.08 &   0.04 &  12.15 &   0.03 &  12.06 &   0.04 &  12.07 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052214.37-693759.3 &   78.6825.48 &    1997962 &  R &    0.077 &   542.005 &  13.30 &   0.06 &  12.41 &   0.05 &  12.22 &   0.05 &  12.09 &   0.03 &  12.19 &   0.03 &  12.13 &   0.05 &  12.13 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052240.80-693944.8 &   78.6825.53 &    1997958 &  R &    0.051 &   415.110 &  13.52 &   0.03 &  12.69 &   0.03 &  12.51 &   0.04 &  12.28 &   0.04 &  12.50 &   0.03 &  12.43 &   0.05 &  12.39 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052237.24-693842.3 &   78.6825.65 &    1997961 &  R &    0.216 &   354.988 &  13.08 &   0.03 &  12.24 &   0.03 &  12.02 &   0.03 &  11.86 &   0.03 &  12.03 &   0.03 &  11.92 &   0.04 &  11.87 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052212.51-693842.7 &   78.6825.72 &     492537 &  R &    0.139 &   226.296 &  13.90 &   0.03 &  13.24 &   0.03 &  13.18 &   0.03 &  13.08 &   0.04 &  13.10 &   0.04 &  12.98 &   0.06 &  13.01 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052233.78-693808.3 &   78.6825.80 &     492538 &  R &    0.346 &    37.136 &  14.22 &   0.04 &  13.63 &   0.05 &  13.63 &   0.06 &  13.52 &   0.05 &  13.51 &   0.04 &  13.49 &   0.06 &  13.52 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052233.88-693710.2 &  78.6826.241 &     492540 &  R &    0.180 &    36.834 &  14.91 &   0.04 &  14.29 &   0.04 &  14.18 &   0.05 &  14.17 &   0.04 &  14.23 &   0.06 &  14.20 &   0.06 &  14.18 &   0.21 &  99.00 &  99.00
  SSTISAGEMA J052242.27-693415.9 &   78.6826.49 &    1997970 &  R &    0.090 &    27.918 &  13.29 &   0.04 &  12.42 &   0.04 &  12.21 &   0.03 &  12.12 &   0.03 &  12.22 &   0.03 &  12.12 &   0.05 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052211.71-693540.4 &   78.6826.51 &    1997967 &  R &    0.060 &    32.324 &  13.07 &   0.03 &  12.24 &   0.03 &  12.02 &   0.03 &  11.87 &   0.03 &  12.05 &   0.03 &  11.94 &   0.04 &  11.92 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052243.02-693521.4 &   78.6826.57 &    1997968 &  R &    0.066 &    43.376 &  13.28 &   0.03 &  12.43 &   0.03 &  12.22 &   0.03 &  12.21 &   0.04 &  12.18 &   0.03 &  12.08 &   0.04 &  12.10 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J052221.61-693500.7 &   78.6826.59 &    1997969 &  R &    0.057 &   176.367 &  13.27 &   0.05 &  12.43 &   0.05 &  12.19 &   0.05 &  12.07 &   0.03 &  12.23 &   0.03 &  12.11 &   0.03 &  12.05 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052231.60-693637.7 &   78.6826.60 &    1997965 &  R &    0.051 &   393.082 &  13.75 &   0.04 &  12.93 &   0.03 &  12.80 &   0.03 &  12.69 &   0.03 &  12.71 &   0.02 &  12.62 &   0.04 &  12.58 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052211.77-693620.3 &   78.6826.64 &    1997966 &  R &    0.067 &   366.703 &  13.62 &   0.04 &  12.74 &   0.04 &  12.60 &   0.04 &  12.50 &   0.05 &  12.62 &   0.04 &  12.51 &   0.05 &  12.56 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052230.26-693607.2 &   78.6826.74 &     492543 &  R &    0.048 &   232.072 &  13.90 &   0.03 &  13.32 &   0.04 &  13.27 &   0.04 &  13.27 &   0.06 &  13.30 &   0.04 &  13.31 &   0.06 &  13.15 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052207.76-693709.8 &   78.6826.97 &     492540 &  R &    0.042 &   110.461 &  14.11 &   0.03 &  13.46 &   0.03 &  13.29 &   0.03 &  13.24 &   0.04 &  13.36 &   0.03 &  13.41 &   0.08 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052237.90-692947.5 &   78.6827.31 &    1997980 &  R &    0.058 &   467.071 &  13.27 &   0.02 &  12.41 &   0.03 &  12.19 &   0.03 &  12.07 &   0.03 &  12.21 &   0.03 &  12.06 &   0.03 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052224.22-693319.5 &   78.6827.33 &    1997972 &  R &    0.074 &   459.559 &  13.43 &   0.03 &  12.53 &   0.03 &  12.35 &   0.03 &  12.11 &   0.03 &  12.26 &   0.03 &  12.11 &   0.04 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052225.85-693018.1 &   78.6827.40 &    1997979 &  R &    0.094 &   393.082 &  13.57 &   0.04 &  12.83 &   0.04 &  12.62 &   0.04 &  12.55 &   0.05 &  12.62 &   0.04 &  12.53 &   0.05 &  12.52 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052227.18-693103.4 &   78.6827.41 &    1997977 &  R &    0.072 &   393.082 &  13.57 &   0.05 &  12.74 &   0.04 &  12.65 &   0.05 &  12.50 &   0.03 &  12.56 &   0.03 &  12.47 &   0.05 &  12.39 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052247.41-693229.8 &   78.6827.49 &    1997974 &  R &    0.035 &   359.842 &  13.54 &   0.03 &  12.64 &   0.03 &  12.50 &   0.03 &  12.39 &   0.05 &  12.53 &   0.04 &  12.41 &   0.05 &  12.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052211.24-693332.5 &   78.6827.56 &     492550 &  R &    0.119 &    99.177 &  13.77 &   0.04 &  13.05 &   0.03 &  12.97 &   0.04 &  12.97 &   0.04 &  12.96 &   0.04 &  13.02 &   0.04 &  12.96 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052207.37-693323.4 &   78.6827.74 &    1997972 &  R &    0.045 &   183.520 &  13.86 &   0.05 &  13.05 &   0.05 &  12.94 &   0.05 &  12.82 &   0.05 &  12.89 &   0.04 &  12.94 &   0.06 &  12.79 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052243.08-692941.3 &   78.6827.75 &    1997980 &  R &    0.056 &   415.110 &  13.84 &   0.03 &  13.04 &   0.03 &  12.93 &   0.05 &  12.80 &   0.03 &  12.88 &   0.04 &  12.81 &   0.05 &  12.70 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052241.88-693019.5 &   78.6827.76 &    1997979 &  R &    0.063 &   267.308 &  13.82 &   0.04 &  12.93 &   0.04 &  12.75 &   0.04 &  12.67 &   0.03 &  12.75 &   0.02 &  12.70 &   0.05 &  12.65 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052221.05-692643.9 &   78.6828.46 &    1997986 &  R &    0.120 &   202.675 &  13.82 &   0.04 &  13.02 &   0.04 &  12.89 &   0.04 &  12.85 &   0.03 &  12.90 &   0.03 &  12.80 &   0.04 &  12.80 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052220.78-692614.9 &   78.6828.47 &    1997987 &  R &    0.265 &   282.725 &  13.55 &   0.03 &  12.72 &   0.03 &  12.60 &   0.04 &  12.44 &   0.02 &  12.53 &   0.02 &  12.46 &   0.04 &  12.46 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052210.58-692640.3 &   78.6828.54 &    1997986 &  R &    0.073 &   188.608 &  13.67 &   0.02 &  12.80 &   0.03 &  12.68 &   0.03 &  12.60 &   0.03 &  12.69 &   0.02 &  12.62 &   0.04 &  12.62 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052215.71-692700.7 &   78.6828.55 &    1997986 &  R &    0.042 &    37.340 &  13.45 &   0.02 &  12.60 &   0.03 &  12.41 &   0.03 &  12.34 &   0.04 &  12.43 &   0.03 &  12.30 &   0.04 &  12.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052222.69-692817.4 &   78.6828.62 &    1997983 &  R &    0.058 &    27.404 &  13.22 &   0.04 &  12.37 &   0.04 &  12.14 &   0.03 &  12.01 &   0.03 &  12.20 &   0.02 &  12.06 &   0.04 &  12.03 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052234.93-692922.2 &   78.6828.63 &    1997981 &  R &    0.045 &   335.008 &  13.61 &   0.04 &  12.79 &   0.04 &  12.59 &   0.03 &  12.52 &   0.04 &  12.65 &   0.03 &  12.60 &   0.04 &  12.62 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052248.14-692736.4 &   78.6828.83 &    1997984 &  R &    0.071 &   327.011 &  13.64 &   0.04 &  12.79 &   0.04 &  12.58 &   0.04 &  12.41 &   0.03 &  12.59 &   0.03 &  12.46 &   0.04 &  12.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052242.54-692427.3 &  78.6829.117 &    1997991 &  R &    0.236 &   254.712 &  13.86 &   0.04 &  12.98 &   0.03 &  12.76 &   0.03 &  12.66 &   0.04 &  12.77 &   0.03 &  12.62 &   0.04 &  12.64 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052215.02-692440.4 &   78.6829.67 &    1997990 &  R &    0.034 &    23.058 &  13.73 &   0.03 &  12.85 &   0.03 &  12.70 &   0.03 &  12.59 &   0.03 &  12.72 &   0.02 &  12.63 &   0.04 &  12.55 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052216.66-692247.9 &   78.6829.75 &    1997994 &  R &    0.062 &   189.934 &  13.92 &   0.03 &  13.11 &   0.04 &  12.96 &   0.04 &  12.83 &   0.04 &  12.94 &   0.03 &  12.91 &   0.05 &  12.95 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052320.15-700509.9 & 78.6940.2305 &     493394 &  R &    0.217 &   492.854 &  14.49 &   0.03 &  13.71 &   0.03 &  13.56 &   0.03 &  13.44 &   0.03 &  13.53 &   0.03 &  13.52 &   0.05 &  13.20 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J052325.26-700518.8 & 78.6940.2344 &     493395 &  R &    0.188 &   417.362 &  15.11 &   0.04 &  14.40 &   0.03 &  14.24 &   0.04 &  14.25 &   0.04 &  14.26 &   0.04 &  14.42 &   0.09 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052310.72-700118.3 & 78.6941.2373 &     493386 &  R &    0.352 &   411.015 &  15.28 &   0.03 &  14.71 &   0.04 &  14.63 &   0.05 &  14.59 &   0.05 &  14.60 &   0.07 &  14.51 &   0.09 &  14.66 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J052322.15-695533.1 & 78.6942.2404 &    8530032 &  R &    0.056 &   347.826 &  13.51 &   0.04 &  12.79 &   0.04 &  12.60 &   0.04 &  12.47 &   0.03 &  12.58 &   0.03 &  12.52 &   0.05 &  12.41 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052326.23-695406.6 & 78.6942.2407 &    8530035 &  R &    0.079 &   531.350 &  13.30 &   0.04 &  12.41 &   0.04 &  12.25 &   0.03 &  12.07 &   0.04 &  12.18 &   0.03 &  12.06 &   0.04 &  12.06 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052259.54-695657.7 & 78.6942.2410 &    1997925 &  R &    0.209 &    24.229 &  13.56 &   0.03 &  12.70 &   0.03 &  12.55 &   0.03 &  12.39 &   0.04 &  12.51 &   0.03 &  12.40 &   0.05 &  12.44 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052311.71-695706.4 & 78.6942.2415 &    8530029 &  R &    0.359 &   222.568 &  13.12 &   0.04 &  12.23 &   0.03 &  12.06 &   0.04 &  11.92 &   0.04 &  12.10 &   0.03 &  11.97 &   0.04 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052253.08-695658.0 & 78.6942.2425 &    1997925 &  R &    0.052 &   430.478 &  13.65 &   0.05 &  12.79 &   0.05 &  12.60 &   0.05 &  12.50 &   0.09 &  12.64 &   0.04 &  12.57 &   0.05 &  12.58 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052252.47-695555.2 & 78.6942.2449 &     492496 &  R &    0.089 &   188.608 &  14.38 &   0.03 &  13.74 &   0.03 &  13.63 &   0.03 &  13.57 &   0.04 &  13.60 &   0.04 &  13.54 &   0.06 &  13.52 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052308.00-695240.5 & 78.6943.2360 &    1997933 &  R &    0.073 &   343.525 &  13.57 &   0.07 &  99.00 &  99.00 &  12.55 &   0.07 &  12.43 &   0.04 &  12.50 &   0.03 &  12.43 &   0.05 &  12.44 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052304.31-695248.4 & 78.6943.2369 &    8530038 &  R &    0.035 &   343.525 &  13.54 &   0.03 &  12.75 &   0.03 &  12.50 &   0.03 &  12.44 &   0.03 &  12.53 &   0.03 &  12.43 &   0.05 &  12.52 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052313.69-695144.7 & 78.6943.2407 &    8530040 &  R &    0.052 &   327.011 &  13.86 &   0.03 &  12.94 &   0.03 &  12.74 &   0.03 &  12.63 &   0.03 &  12.76 &   0.04 &  12.68 &   0.05 &  12.67 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052321.23-694943.1 & 78.6943.2537 &     493357 &  R &    0.783 &    14.050 &  15.70 &   0.06 &  15.22 &   0.06 &  15.28 &   0.09 &  14.91 &   0.06 &  15.23 &   0.10 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052320.73-694831.5 & 78.6944.2195 &    8530047 &  R &    0.299 &   437.445 &  13.20 &   0.03 &  12.34 &   0.03 &  12.26 &   0.03 &  12.00 &   0.04 &  12.09 &   0.03 &  12.00 &   0.03 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052320.53-694635.5 & 78.6944.2196 &    8530051 &  R &    0.056 &   553.097 &  13.20 &   0.02 &  12.42 &   0.03 &  12.25 &   0.03 &  12.11 &   0.04 &  12.25 &   0.03 &  12.01 &   0.07 &  12.03 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052308.11-694749.0 & 78.6944.2203 &    8530048 &  R &    0.042 &   521.376 &  13.25 &   0.03 &  12.41 &   0.03 &  12.25 &   0.03 &  12.12 &   0.05 &  12.25 &   0.03 &  12.13 &   0.05 &  12.10 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052300.61-694929.1 & 78.6944.2216 &    1997939 &  R &    0.064 &    39.682 &  13.41 &   0.03 &  12.55 &   0.03 &  12.39 &   0.03 &  12.25 &   0.04 &  12.41 &   0.03 &  12.31 &   0.05 &  12.35 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052303.34-694857.7 & 78.6944.2251 &     493356 &  R &    0.060 &   357.015 &  13.90 &   0.03 &  13.19 &   0.03 &  13.07 &   0.03 &  13.06 &   0.06 &  13.08 &   0.05 &  13.11 &   0.06 &  13.10 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J052301.41-694850.5 & 78.6944.2319 &     493355 &  R &    0.075 &   467.508 &  15.31 &   0.05 &  14.85 &   0.05 &  14.74 &   0.08 &  14.66 &   0.07 &  14.74 &   0.09 &  15.00 &   0.13 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052315.83-694456.0 & 78.6945.2542 &    8530054 &  R &    0.069 &   304.971 &  13.26 &   0.03 &  12.44 &   0.03 &  12.32 &   0.03 &  12.19 &   0.03 &  12.18 &   0.03 &  12.18 &   0.04 &  12.08 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052302.31-694415.4 & 78.6945.2552 &    8530056 &  R &    0.078 &    45.880 &  13.11 &   0.04 &  12.32 &   0.04 &  12.13 &   0.04 &  11.95 &   0.03 &  12.11 &   0.04 &  11.99 &   0.04 &  11.99 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052300.34-694244.9 & 78.6945.4326 &    1997952 &  R &    0.310 &   366.703 &  13.40 &   0.03 &  12.54 &   0.03 &  12.38 &   0.03 &  12.22 &   0.04 &  12.27 &   0.03 &  12.15 &   0.05 &  12.28 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052251.45-694242.1 & 78.6945.4330 &    1997953 &  R &    0.182 &   521.376 &  13.21 &   0.03 &  12.34 &   0.04 &  12.10 &   0.03 &  12.15 &   0.05 &  12.17 &   0.04 &  12.06 &   0.04 &  12.14 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052305.56-694218.6 & 78.6945.4362 &     493341 &  R &    0.118 &    62.336 &  14.67 &   0.04 &  14.06 &   0.04 &  13.87 &   0.05 &  13.90 &   0.05 &  13.98 &   0.05 &  13.82 &   0.10 &  13.91 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J052252.92-693903.4 & 78.6946.2953 &    1997960 &  R &    0.067 &    42.472 &  13.23 &   0.02 &  12.39 &   0.03 &  12.20 &   0.02 &  12.06 &   0.04 &  12.17 &   0.02 &  12.11 &   0.04 &  12.07 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052323.02-694106.8 & 78.6946.2954 &    8530062 &  R &    0.150 &    43.771 &  13.30 &   0.03 &  12.40 &   0.03 &  12.22 &   0.03 &  12.12 &   0.03 &  12.13 &   0.03 &  12.12 &   0.04 &  12.27 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J052256.61-693938.1 & 78.6946.2955 &    1997958 &  R &    0.072 &   423.729 &  13.14 &   0.03 &  12.30 &   0.03 &  12.14 &   0.03 &  11.98 &   0.04 &  12.15 &   0.02 &  11.97 &   0.04 &  11.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052258.66-694029.0 & 78.6946.2976 &    1997957 &  R &    0.558 &   343.525 &  13.42 &   0.03 &  12.50 &   0.03 &  12.31 &   0.03 &  12.15 &   0.04 &  12.19 &   0.03 &  12.08 &   0.04 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052300.23-694010.2 & 78.6946.3004 &     492533 &  R &    0.089 &   204.207 &  13.89 &   0.02 &  13.10 &   0.03 &  12.98 &   0.03 &  99.00 &  99.00 &  12.97 &   0.04 &  12.91 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052253.81-693501.6 & 78.6947.2694 &    1997969 &  R &    0.188 &   444.642 &  13.23 &   0.04 &  12.33 &   0.03 &  12.23 &   0.04 &  11.94 &   0.04 &  12.04 &   0.03 &  11.94 &   0.04 &  11.89 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052322.17-693418.4 & 78.6947.2703 &    8530076 &  R &    0.073 &   335.008 &  13.34 &   0.03 &  12.51 &   0.03 &  12.35 &   0.03 &  12.24 &   0.03 &  12.38 &   0.04 &  12.26 &   0.04 &  12.19 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052309.71-693418.4 & 78.6947.2714 &    8530076 &  R &    0.099 &   274.198 &  13.84 &   0.04 &  13.17 &   0.04 &  13.02 &   0.04 &  12.89 &   0.04 &  12.89 &   0.03 &  12.83 &   0.05 &  12.84 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052310.74-693015.5 & 78.6948.2485 &    8530085 &  R &    0.065 &    43.586 &  13.28 &   0.03 &  12.58 &   0.03 &  12.46 &   0.03 &  12.38 &   0.03 &  12.31 &   0.03 &  12.20 &   0.03 &  12.04 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052251.35-693233.0 & 78.6948.2487 &    1997974 &  R &    0.073 &   197.122 &  13.50 &   0.03 &  12.74 &   0.03 &  12.57 &   0.03 &  12.44 &   0.02 &  12.56 &   0.03 &  12.49 &   0.04 &  12.44 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052316.19-693333.1 & 78.6948.2558 &     493318 &  R &    0.304 &    81.367 &  14.66 &   0.04 &  14.08 &   0.03 &  13.93 &   0.04 &  13.87 &   0.04 &  13.94 &   0.05 &  13.92 &   0.08 &  13.86 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J052256.59-692847.3 & 78.6949.2269 &    1997982 &  R &    0.070 &    28.358 &  13.11 &   0.03 &  12.31 &   0.03 &  12.10 &   0.03 &  11.99 &   0.03 &  12.12 &   0.02 &  12.04 &   0.03 &  12.05 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052258.81-692909.2 & 78.6949.2275 &    1997981 &  R &    0.286 &   333.222 &  13.37 &   0.03 &  12.60 &   0.03 &  12.50 &   0.03 &  12.35 &   0.03 &  12.30 &   0.03 &  12.17 &   0.03 &  12.08 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052316.05-692808.0 & 78.6949.2280 &    8530089 &  R &    0.175 &    49.798 &  13.23 &   0.03 &  12.34 &   0.03 &  12.18 &   0.02 &  12.08 &   0.04 &  12.19 &   0.03 &  12.07 &   0.04 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052259.36-692808.0 & 78.6949.2281 &    1997983 &  R &    0.224 &   711.744 &  13.44 &   0.02 &  12.60 &   0.03 &  12.46 &   0.03 &  12.30 &   0.03 &  12.40 &   0.03 &  12.27 &   0.03 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052312.12-692936.2 & 78.6949.2286 &    8530087 &  R &    0.060 &   421.585 &  13.55 &   0.04 &  12.75 &   0.04 &  12.56 &   0.04 &  12.53 &   0.03 &  12.61 &   0.02 &  12.54 &   0.04 &  12.54 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052259.31-692904.3 & 78.6949.2290 &    1997981 &  R &    0.268 &   481.696 &  13.19 &   0.05 &  12.32 &   0.05 &  12.06 &   0.05 &  11.91 &   0.02 &  12.04 &   0.03 &  11.93 &   0.03 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052305.75-692630.9 & 78.6949.2294 &    8530092 &  R &    2.623 &   511.509 &  13.52 &   0.03 &  12.62 &   0.03 &  12.52 &   0.03 &  12.41 &   0.03 &  12.55 &   0.02 &  12.49 &   0.04 &  12.55 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052252.13-692830.4 & 78.6949.2300 &    1997983 &  R &    0.371 &   465.116 &  13.23 &   0.02 &  12.30 &   0.03 &  12.10 &   0.03 &  11.92 &   0.02 &  11.99 &   0.02 &  11.87 &   0.03 &  11.79 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052300.47-692625.3 & 78.6949.2301 &    1997987 &  R &    0.107 &   645.161 &  13.28 &   0.02 &  12.41 &   0.02 &  12.22 &   0.03 &  12.01 &   0.03 &  12.17 &   0.02 &  12.06 &   0.03 &  12.02 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052300.85-692530.5 & 78.6950.1313 &    1997989 &  R &    0.064 &   411.015 &  13.39 &   0.06 &  12.59 &   0.06 &  12.43 &   0.05 &  12.37 &   0.03 &  12.37 &   0.04 &  12.33 &   0.04 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052251.93-692209.5 & 78.6950.1318 &    1997995 &  R &    0.048 &   457.247 &  13.40 &   0.02 &  12.52 &   0.03 &  12.32 &   0.03 &  12.16 &   0.04 &  12.33 &   0.03 &  12.23 &   0.05 &  12.19 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052251.27-692336.5 & 78.6950.1322 &    1997992 &  R &    0.034 &   398.883 &  13.55 &   0.02 &  12.78 &   0.03 &  12.58 &   0.03 &  12.49 &   0.04 &  12.61 &   0.02 &  12.51 &   0.05 &  12.55 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052300.23-692501.7 & 78.6950.1323 &    1997989 &  R &    0.070 &   404.858 &  13.22 &   0.03 &  12.38 &   0.03 &  12.12 &   0.03 &  12.07 &   0.05 &  12.20 &   0.02 &  12.09 &   0.04 &  12.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052312.11-692442.8 & 78.6950.1326 &    8530096 &  R &    0.044 &    29.388 &  13.32 &   0.03 &  12.42 &   0.03 &  12.23 &   0.03 &  12.06 &   0.04 &  12.21 &   0.03 &  12.08 &   0.04 &  11.97 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052257.09-692350.1 & 78.6950.1334 &    1997992 &  R &    0.038 &    31.355 &  13.61 &   0.04 &  12.75 &   0.04 &  12.60 &   0.04 &  12.53 &   0.05 &  12.59 &   0.04 &  12.46 &   0.06 &  12.39 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052258.54-692523.9 & 78.6950.1357 &    1997989 &  R &    0.177 &   251.383 &  13.89 &   0.07 &  13.17 &   0.06 &  13.06 &   0.06 &  12.92 &   0.08 &  13.18 &   0.05 &  13.00 &   0.08 &  12.94 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052304.85-692431.8 & 78.6950.1359 &    8530096 &  R &    0.226 &   382.117 &  13.76 &   0.06 &  12.98 &   0.05 &  12.80 &   0.06 &  12.61 &   0.05 &  12.77 &   0.03 &  12.54 &   0.06 &  12.54 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052309.78-692224.3 & 78.6950.1424 &     493294 &  R &    0.208 &  1121.080 &  15.23 &   0.04 &  14.62 &   0.05 &  14.39 &   0.05 &  14.41 &   0.04 &  14.49 &   0.05 &  14.54 &   0.13 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J050916.20-691847.0 & 79.4652.4050 &    1281725 &  R &    0.065 &    46.707 &  13.24 &   0.02 &  12.39 &   0.02 &  12.22 &   0.03 &  12.05 &   0.04 &  12.17 &   0.03 &  12.04 &   0.04 &  12.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050911.34-691724.0 & 79.4653.4127 &    1281723 &  R &    0.383 &   492.854 &  13.21 &   0.02 &  12.40 &   0.03 &  12.18 &   0.03 &  12.11 &   0.03 &  12.21 &   0.03 &  12.11 &   0.04 &  12.04 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050855.36-691646.3 & 79.4653.4130 &    1281722 &  R &    0.043 &   243.250 &  13.54 &   0.03 &  12.74 &   0.03 &  12.58 &   0.03 &  12.48 &   0.04 &  12.62 &   0.03 &  12.53 &   0.06 &  12.49 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050911.87-691657.4 & 79.4653.4133 &    1281723 &  R &    0.047 &    43.846 &  13.29 &   0.05 &  12.46 &   0.05 &  12.26 &   0.04 &  12.11 &   0.07 &  12.28 &   0.03 &  12.14 &   0.05 &  12.11 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050906.56-691645.3 & 79.4653.4167 &     491926 &  R &    0.055 &     5.033 &  14.44 &   0.04 &  13.72 &   0.05 &  13.65 &   0.05 &  13.53 &   0.04 &  13.60 &   0.04 &  13.61 &   0.07 &  13.41 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050913.68-691303.5 & 79.4654.4058 &    1281717 &  R &    0.053 &    41.064 &  13.28 &   0.03 &  12.41 &   0.03 &  12.26 &   0.03 &  12.06 &   0.04 &  12.20 &   0.02 &  12.10 &   0.04 &  12.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050922.41-691333.1 & 79.4654.4071 &    1281718 &  R &    0.036 &    34.369 &  13.75 &   0.03 &  12.87 &   0.03 &  12.73 &   0.03 &  12.60 &   0.03 &  12.69 &   0.03 &  12.66 &   0.05 &  12.62 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050921.51-691227.2 & 79.4654.4074 &    1281716 &  R &    0.100 &    28.408 &  13.32 &   0.02 &  12.44 &   0.02 &  12.23 &   0.03 &  12.07 &   0.03 &  12.20 &   0.02 &  12.08 &   0.04 &  12.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050849.37-691108.7 & 79.4654.4078 &    1281714 &  R &    0.047 &   475.511 &  13.79 &   0.03 &  13.06 &   0.03 &  12.89 &   0.04 &  12.76 &   0.04 &  12.84 &   0.03 &  12.74 &   0.05 &  12.77 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050917.55-690822.5 & 79.4655.4012 &    1281709 &  R &    0.032 &   398.883 &  13.54 &   0.04 &  12.65 &   0.05 &  12.46 &   0.04 &  12.34 &   0.04 &  12.42 &   0.03 &  12.34 &   0.05 &  12.40 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J050908.04-690810.6 & 79.4655.4026 &    1281708 &  R &    0.052 &   393.236 &  13.43 &   0.03 &  12.56 &   0.03 &  12.32 &   0.03 &  11.74 &   0.03 &  11.91 &   0.03 &  11.80 &   0.04 &  11.60 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050912.85-690331.5 & 79.4656.3549 &    1281699 &  R &    0.045 &   430.478 &  99.00 &  99.00 &  12.84 &   0.05 &  99.00 &  99.00 &  12.55 &   0.03 &  12.61 &   0.03 &  12.58 &   0.04 &  12.58 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050925.75-685930.3 & 79.4657.3957 &    1281693 &  R &    0.086 &    36.007 &  13.47 &   0.03 &  12.70 &   0.03 &  12.52 &   0.03 &  12.31 &   0.05 &  12.49 &   0.03 &  12.44 &   0.04 &  12.22 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J050926.38-685437.5 & 79.4658.3858 &    1281685 &  R &    0.189 &   502.008 &  13.08 &   0.03 &  12.20 &   0.03 &  12.05 &   0.03 &  11.95 &   0.03 &  12.06 &   0.03 &  12.00 &   0.03 &  11.97 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050905.21-685504.6 & 79.4658.3867 &    1281685 &  R &    0.068 &   177.525 &  13.45 &   0.03 &  12.60 &   0.04 &  12.41 &   0.03 &  12.22 &   0.04 &  12.37 &   0.03 &  12.28 &   0.06 &  12.17 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J050927.87-685232.0 & 79.4659.3418 &    1281681 &  R &    0.179 &   277.008 &  13.32 &   0.02 &  12.46 &   0.03 &  12.37 &   0.03 &  12.23 &   0.03 &  12.24 &   0.02 &  12.17 &   0.04 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050852.02-685237.3 & 79.4659.3437 &    1281681 &  R &    0.062 &   385.951 &  13.55 &   0.03 &  12.65 &   0.03 &  12.48 &   0.04 &  12.39 &   0.05 &  12.47 &   0.03 &  12.38 &   0.05 &  12.35 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J050923.71-684843.5 & 79.4660.3060 &    1281674 &  R &    0.047 &   502.008 &  13.66 &   0.03 &  12.74 &   0.04 &  12.60 &   0.04 &  12.50 &   0.03 &  12.44 &   0.02 &  12.18 &   0.04 &  11.81 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050911.10-684751.7 & 79.4660.3070 &    1281672 &  R &    0.068 &    39.686 &  13.55 &   0.02 &  12.63 &   0.02 &  12.35 &   0.03 &  12.20 &   0.02 &  12.30 &   0.02 &  12.11 &   0.03 &  12.04 &   0.09 &   9.31 &   0.05
  SSTISAGEMA J050854.91-684415.4 & 79.4661.1724 &    1281665 &  R &    2.293 &   192.938 &  13.25 &   0.05 &  12.56 &   0.04 &  12.43 &   0.03 &  12.32 &   0.03 &  12.42 &   0.03 &  12.27 &   0.06 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J050939.10-692659.8 &   79.4771.42 &     491947 &  R &    0.020 &  1497.010 &  15.70 &   0.04 &  15.00 &   0.05 &  14.88 &   0.06 &  14.73 &   0.03 &  14.80 &   0.06 &  14.75 &   0.08 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J050950.18-691755.4 &   79.4773.33 &    1281724 &  R &    0.051 &    29.138 &  13.27 &   0.02 &  12.39 &   0.03 &  12.25 &   0.03 &  12.18 &   0.05 &  12.21 &   0.03 &  12.23 &   0.04 &  12.14 &   0.05 &  10.26 &   0.11
  SSTISAGEMA J050931.82-691911.8 &   79.4773.38 &    1281726 &  R &    0.073 &    37.037 &  13.33 &   0.02 &  12.48 &   0.03 &  12.26 &   0.03 &  12.06 &   0.04 &  12.28 &   0.03 &  12.18 &   0.04 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050944.98-691506.0 &   79.4774.23 &    1281720 &  R &    0.061 &    24.361 &  13.52 &   0.02 &  12.71 &   0.03 &  12.52 &   0.02 &  12.40 &   0.03 &  12.49 &   0.03 &  12.40 &   0.05 &  12.45 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051012.58-691629.7 &   79.4774.25 &    1282093 &  R &    0.210 &    42.742 &  13.29 &   0.02 &  12.44 &   0.03 &  12.26 &   0.03 &  12.08 &   0.04 &  12.27 &   0.03 &  12.18 &   0.04 &  12.17 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050937.61-691729.1 &   79.4774.28 &    1281724 &  R &    0.055 &   387.597 &  13.54 &   0.02 &  12.68 &   0.03 &  12.55 &   0.03 &  12.48 &   0.03 &  12.50 &   0.03 &  12.44 &   0.05 &  12.48 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050932.25-691516.8 &   79.4774.29 &    1281720 &  R &    0.080 &    44.419 &  13.32 &   0.04 &  12.47 &   0.04 &  12.19 &   0.04 &  12.04 &   0.04 &  12.19 &   0.04 &  12.03 &   0.04 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051005.76-691342.3 &   79.4774.31 &            &  R &    0.078 &    32.210 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  11.99 &   0.04 &  12.16 &   0.03 &  12.07 &   0.04 &  12.09 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J050942.95-691414.3 &   79.4774.40 &    1281719 &  R &    0.110 &    26.785 &  13.57 &   0.02 &  12.65 &   0.02 &  12.41 &   0.03 &  12.24 &   0.03 &  12.37 &   0.03 &  12.23 &   0.05 &  12.21 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J050958.01-691327.2 &  79.4775.148 &     473314 &  R &    0.092 &   256.148 &  14.31 &   0.03 &  13.29 &   0.03 &  13.02 &   0.03 &  12.79 &   0.04 &  12.86 &   0.03 &  12.80 &   0.06 &  12.53 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050954.56-691058.0 &   79.4775.17 &    1282103 &  R &    0.216 &   467.508 &  13.15 &   0.04 &  12.31 &   0.03 &  12.14 &   0.03 &  11.97 &   0.04 &  12.12 &   0.03 &  12.01 &   0.04 &  11.91 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050930.78-691334.4 &   79.4775.21 &    1281718 &  R &    0.048 &   277.008 &  13.71 &   0.03 &  13.00 &   0.03 &  12.87 &   0.03 &  12.77 &   0.05 &  12.75 &   0.03 &  12.69 &   0.05 &  12.72 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050931.28-691330.6 &   79.4775.23 &    1281718 &  R &    0.065 &    42.475 &  13.16 &   0.05 &  12.36 &   0.05 &  12.15 &   0.05 &  12.04 &   0.05 &  12.13 &   0.03 &  12.03 &   0.04 &  11.94 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050947.44-691211.6 &   79.4775.36 &    1281715 &  R &    0.155 &   553.097 &  13.19 &   0.03 &  12.28 &   0.03 &  12.06 &   0.03 &  11.94 &   0.03 &  12.05 &   0.02 &  11.94 &   0.04 &  11.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050949.80-691230.4 &   79.4775.43 &    1281716 &  R &    0.101 &    40.037 &  13.55 &   0.02 &  12.62 &   0.03 &  12.44 &   0.03 &  12.31 &   0.03 &  12.36 &   0.02 &  12.26 &   0.04 &  12.30 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J050937.60-691028.9 &   79.4775.51 &    1281713 &  R &    3.241 &   423.729 &  13.73 &   0.04 &  12.81 &   0.04 &  12.45 &   0.03 &  12.37 &   0.04 &  12.46 &   0.03 &  12.35 &   0.05 &  12.35 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J050958.92-690932.4 &  79.4776.146 &     473306 &  R &    0.081 &   153.492 &  14.06 &   0.03 &  13.23 &   0.03 &  13.10 &   0.03 &  13.05 &   0.04 &  13.16 &   0.03 &  12.99 &   0.05 &  13.02 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051006.97-690730.7 &   79.4776.49 &    1282109 &  R &    0.047 &   588.928 &  13.27 &   0.03 &  12.42 &   0.03 &  12.19 &   0.03 &  12.12 &   0.04 &  12.19 &   0.03 &  12.10 &   0.04 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050947.83-690900.1 &  79.4776.521 &     491910 &  R &    0.025 &     5.653 &  15.79 &   0.05 &  15.15 &   0.05 &  15.07 &   0.08 &  15.00 &   0.04 &  15.03 &   0.04 &  14.80 &   0.11 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J050957.94-690830.4 &   79.4776.55 &    1282107 &  R &    0.135 &   588.928 &  13.55 &   0.03 &  12.72 &   0.02 &  12.53 &   0.03 &  12.45 &   0.03 &  12.54 &   0.03 &  12.44 &   0.05 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050950.67-690728.5 &   79.4776.56 &    1281706 &  R &    0.177 &    43.495 &  13.33 &   0.02 &  12.40 &   0.03 &  12.18 &   0.02 &  12.08 &   0.03 &  12.19 &   0.02 &  12.05 &   0.04 &  11.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051013.39-690722.1 &   79.4776.84 &    1282110 &  R &    0.103 &   492.854 &  13.50 &   0.02 &  12.55 &   0.02 &  12.37 &   0.03 &  12.20 &   0.02 &  12.30 &   0.03 &  12.18 &   0.04 &  12.15 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J051002.73-690337.8 &   79.4777.31 &    1282116 &  R &    0.045 &   481.696 &  13.43 &   0.03 &  12.58 &   0.03 &  12.39 &   0.03 &  12.27 &   0.04 &  12.40 &   0.03 &  12.25 &   0.05 &  12.24 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J050947.15-690414.1 &   79.4777.34 &    1281700 &  R &    0.062 &    26.344 &  13.41 &   0.04 &  12.57 &   0.04 &  12.44 &   0.04 &  12.30 &   0.03 &  12.44 &   0.03 &  12.32 &   0.05 &  12.38 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050954.77-690353.3 &   79.4777.35 &     473293 &  R &    0.080 &   204.792 &  13.86 &   0.02 &  13.12 &   0.03 &  12.99 &   0.03 &  12.91 &   0.04 &  12.98 &   0.03 &  12.85 &   0.05 &  12.84 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050936.61-690540.5 & 79.4777.3957 &    1281703 &  R &    0.103 &    23.291 &  13.44 &   0.02 &  12.63 &   0.03 &  12.39 &   0.03 &  12.31 &   0.04 &  12.43 &   0.03 &  12.34 &   0.04 &  12.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050931.29-690150.0 &   79.4777.53 &     491892 &  R &    0.080 &   244.618 &  14.15 &   0.05 &  13.44 &   0.04 &  13.33 &   0.06 &  13.27 &   0.03 &  13.22 &   0.04 &  13.31 &   0.04 &  13.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050939.22-690344.6 &   79.4777.57 &     491896 &  R &    0.122 &   134.499 &  13.96 &   0.02 &  13.16 &   0.03 &  13.00 &   0.03 &  12.92 &   0.03 &  12.98 &   0.05 &  12.85 &   0.05 &  12.81 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050938.98-685750.4 &   79.4778.30 &    1281690 &  R &    0.058 &   542.005 &  13.12 &   0.03 &  12.27 &   0.03 &  12.09 &   0.03 &  11.93 &   0.02 &  12.09 &   0.02 &  11.97 &   0.03 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050932.13-685941.6 &   79.4778.32 &    1281693 &  R &    0.045 &    28.028 &  13.13 &   0.02 &  12.33 &   0.03 &  12.13 &   0.03 &  11.95 &   0.02 &  12.12 &   0.03 &  11.99 &   0.03 &  12.09 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051003.88-685752.8 &   79.4778.42 &    1282125 &  R &    0.044 &    26.574 &  13.46 &   0.03 &  12.58 &   0.03 &  12.43 &   0.03 &  12.28 &   0.04 &  12.38 &   0.02 &  12.32 &   0.04 &  12.45 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J050941.62-690118.8 &   79.4778.43 &            &  R &    0.271 &   502.008 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.20 &   0.03 &  12.30 &   0.03 &  12.21 &   0.03 &  12.25 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050945.84-690018.1 &   79.4778.44 &    1281694 &  R &    0.039 &    26.472 &  13.29 &   0.05 &  12.43 &   0.04 &  12.32 &   0.05 &  12.09 &   0.03 &  12.30 &   0.02 &  12.20 &   0.03 &  12.23 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050951.05-690003.7 &   79.4778.51 &    1281694 &  R &    0.090 &   219.010 &  13.57 &   0.02 &  12.79 &   0.03 &  12.57 &   0.03 &  12.48 &   0.04 &  12.57 &   0.02 &  12.44 &   0.04 &  12.42 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051000.75-685800.7 &   79.4778.53 &    1282125 &  R &    0.106 &    25.788 &  13.51 &   0.03 &  12.64 &   0.03 &  12.42 &   0.03 &  12.30 &   0.04 &  12.38 &   0.02 &  12.18 &   0.04 &  12.21 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050956.71-685424.5 &   79.4779.52 &    1282131 &  R &    0.072 &    46.869 &  13.17 &   0.03 &  12.33 &   0.03 &  12.17 &   0.02 &  12.00 &   0.02 &  12.13 &   0.03 &  12.01 &   0.03 &  11.84 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050938.50-685723.6 &   79.4779.90 &    1281689 &  R &    0.077 &    44.131 &  13.49 &   0.02 &  12.55 &   0.03 &  12.30 &   0.03 &  12.10 &   0.04 &  12.33 &   0.04 &  12.14 &   0.03 &  12.14 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J050934.65-685420.7 &   79.4779.94 &    1281684 &  R &    0.033 &    15.085 &  13.77 &   0.04 &  12.87 &   0.04 &  99.00 &  99.00 &  12.52 &   0.02 &  12.64 &   0.02 &  12.55 &   0.04 &  12.49 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050929.69-685318.8 &  79.4780.152 &     491874 &  R &    0.151 &    79.936 &  14.65 &   0.04 &  13.79 &   0.05 &  13.63 &   0.04 &  13.49 &   0.03 &  13.54 &   0.04 &  13.42 &   0.04 &  13.55 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J050929.38-685054.6 &   79.4780.42 &    1281678 &  R &    0.046 &   366.703 &  13.20 &   0.05 &  12.35 &   0.05 &  12.15 &   0.04 &  12.08 &   0.03 &  12.22 &   0.02 &  12.15 &   0.04 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050934.33-685025.1 &   79.4780.64 &    1281677 &  R &    0.068 &   371.609 &  13.52 &   0.02 &  12.64 &   0.02 &  12.48 &   0.03 &  12.32 &   0.02 &  12.43 &   0.03 &  12.27 &   0.04 &  12.26 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J050957.30-684908.3 &   79.4781.29 &    1282140 &  R &    0.071 &    43.288 &  13.35 &   0.03 &  12.58 &   0.03 &  12.49 &   0.03 &  12.44 &   0.03 &  12.44 &   0.03 &  12.33 &   0.03 &  12.28 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050936.90-684620.6 &   79.4781.34 &    1281670 &  R &    0.156 &   411.015 &  13.29 &   0.03 &  12.38 &   0.02 &  12.19 &   0.03 &  12.04 &   0.03 &  12.20 &   0.03 &  12.08 &   0.04 &  12.15 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050956.03-684843.1 &   79.4781.42 &    1282141 &  R &    0.145 &   467.508 &  13.60 &   0.03 &  12.81 &   0.03 &  12.60 &   0.03 &  12.53 &   0.04 &  12.62 &   0.03 &  12.52 &   0.05 &  12.44 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051008.93-684408.5 &   79.4782.17 &    1282149 &  R &    0.099 &   402.739 &  13.13 &   0.04 &  12.43 &   0.04 &  12.23 &   0.03 &  12.33 &   0.08 &  12.45 &   0.06 &  12.24 &   0.04 &  12.01 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J051044.67-692646.9 &   79.4892.15 &    1282075 &  R &    0.022 &    23.316 &  13.57 &   0.04 &  12.68 &   0.05 &  12.56 &   0.04 &  12.49 &   0.03 &  12.59 &   0.03 &  12.48 &   0.05 &  12.50 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051037.89-692330.6 &   79.4893.25 &    1282081 &  R &    0.079 &   502.008 &  13.29 &   0.04 &  12.43 &   0.04 &  12.32 &   0.04 &  12.15 &   0.03 &  12.24 &   0.03 &  12.11 &   0.04 &  12.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051025.52-692243.1 &   79.4893.45 &    1282082 &  R &    0.101 &    42.742 &  13.39 &   0.03 &  12.53 &   0.03 &  12.34 &   0.03 &  12.19 &   0.06 &  12.27 &   0.03 &  12.15 &   0.04 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051020.74-691940.6 &   79.4894.34 &    1282088 &  R &    0.040 &    52.989 &  13.58 &   0.06 &  12.88 &   0.08 &  12.80 &   0.05 &  12.69 &   0.03 &  12.63 &   0.03 &  12.65 &   0.05 &  12.59 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051045.82-692045.3 &   79.4894.39 &    1282085 &  R &    0.105 &   511.509 &  13.14 &   0.02 &  12.25 &   0.02 &  12.09 &   0.03 &  11.95 &   0.03 &  12.06 &   0.03 &  11.98 &   0.04 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051022.66-692032.7 &   79.4894.41 &    1282086 &  R &    0.066 &   411.015 &  13.20 &   0.03 &  12.38 &   0.03 &  12.13 &   0.03 &  12.02 &   0.03 &  12.17 &   0.03 &  12.07 &   0.04 &  12.06 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J051051.27-692000.6 &   79.4894.43 &    1282087 &  R &    0.108 &   308.452 &  13.47 &   0.03 &  12.64 &   0.03 &  12.43 &   0.03 &  12.32 &   0.03 &  12.46 &   0.04 &  12.38 &   0.04 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051020.18-692008.9 &   79.4894.44 &    1282087 &  R &    0.423 &    67.114 &  13.60 &   0.03 &  12.73 &   0.04 &  12.53 &   0.03 &  12.39 &   0.03 &  12.44 &   0.03 &  12.34 &   0.05 &  12.32 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051025.14-692137.4 &   79.4894.47 &    1282084 &  R &    0.135 &   189.934 &  13.63 &   0.04 &  12.74 &   0.04 &  12.59 &   0.03 &  12.51 &   0.04 &  12.63 &   0.04 &  12.54 &   0.05 &  12.54 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051015.65-692102.3 &   79.4894.49 &    1282085 &  R &    0.028 &   467.508 &  13.49 &   0.03 &  12.64 &   0.02 &  12.40 &   0.03 &  12.31 &   0.03 &  12.42 &   0.03 &  12.37 &   0.05 &  12.29 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051054.83-691941.6 &   79.4894.50 &    1282088 &  R &    0.029 &    24.252 &  13.60 &   0.04 &  12.72 &   0.04 &  12.54 &   0.03 &  12.41 &   0.06 &  12.55 &   0.04 &  12.44 &   0.05 &  12.44 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051042.01-691856.7 &   79.4894.60 &    1282089 &  R &    0.232 &   387.597 &  13.13 &   0.02 &  12.19 &   0.02 &  12.01 &   0.03 &  11.82 &   0.03 &  11.88 &   0.02 &  11.76 &   0.04 &  11.72 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051036.84-691655.9 &   79.4895.23 &    1282093 &  R &    0.053 &    30.308 &  13.18 &   0.02 &  12.34 &   0.03 &  12.18 &   0.03 &  12.02 &   0.03 &  12.19 &   0.02 &  12.05 &   0.04 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051055.17-691701.2 &   79.4895.34 &    1282092 &  R &    0.047 &    27.461 &  13.36 &   0.02 &  12.49 &   0.03 &  12.36 &   0.03 &  12.24 &   0.04 &  12.36 &   0.03 &  12.25 &   0.04 &  12.16 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051042.34-691544.2 &   79.4895.38 &    1282094 &  R &    0.054 &    31.177 &  13.26 &   0.03 &  12.34 &   0.03 &  12.11 &   0.02 &  12.00 &   0.05 &  12.16 &   0.03 &  12.01 &   0.05 &  11.92 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051045.01-691432.1 &   79.4895.51 &     473317 &  R &    0.128 &   104.515 &  14.01 &   0.03 &  13.15 &   0.03 &  12.99 &   0.03 &  12.98 &   0.03 &  13.10 &   0.04 &  12.99 &   0.05 &  12.91 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051035.75-691203.6 &   79.4896.39 &    1282101 &  R &    0.104 &   224.417 &  13.14 &   0.03 &  12.38 &   0.03 &  12.19 &   0.03 &  12.04 &   0.04 &  12.19 &   0.03 &  12.10 &   0.04 &  12.15 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051032.96-691153.1 &   79.4896.44 &    1282101 &  R &    0.130 &   352.361 &  13.44 &   0.03 &  12.67 &   0.03 &  12.59 &   0.03 &  12.46 &   0.03 &  12.52 &   0.03 &  12.42 &   0.04 &  12.45 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051016.28-691153.7 &   79.4896.45 &    1282101 &  R &    0.088 &   542.005 &  13.13 &   0.04 &  12.29 &   0.03 &  12.06 &   0.03 &  12.01 &   0.03 &  12.11 &   0.03 &  11.97 &   0.04 &  11.78 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051045.30-691322.1 &   79.4896.57 &    1282099 &  R &    0.045 &   423.729 &  13.56 &   0.03 &  12.69 &   0.03 &  12.42 &   0.03 &  12.31 &   0.03 &  12.45 &   0.03 &  12.32 &   0.05 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051016.66-691318.1 &   79.4896.58 &    1282099 &  R &    0.444 &   531.632 &  13.27 &   0.03 &  12.40 &   0.03 &  12.15 &   0.03 &  11.99 &   0.03 &  12.19 &   0.03 &  12.03 &   0.04 &  11.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051053.79-691100.3 &   79.4896.60 &    1282102 &  R &    0.106 &   347.947 &  13.72 &   0.04 &  12.89 &   0.04 &  12.76 &   0.04 &  12.57 &   0.03 &  12.56 &   0.03 &  12.49 &   0.05 &  12.48 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051026.62-690604.8 &   79.4897.51 &    1282112 &  R &    0.037 &    24.818 &  13.44 &   0.04 &  12.68 &   0.03 &  12.51 &   0.04 &  12.42 &   0.04 &  12.51 &   0.03 &  12.48 &   0.06 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051055.96-690704.8 &   79.4897.77 &    1282110 &  R &    0.069 &    25.745 &  13.64 &   0.04 &  12.75 &   0.03 &  99.00 &  99.00 &  12.41 &   0.04 &  12.51 &   0.04 &  12.43 &   0.06 &  12.39 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051038.01-690903.4 &   79.4897.79 &    1282106 &  R &    0.048 &   352.361 &  13.70 &   0.02 &  12.83 &   0.02 &  12.63 &   0.03 &  12.50 &   0.03 &  12.63 &   0.03 &  12.51 &   0.05 &  12.47 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051043.27-690507.9 &  79.4898.314 &     473296 &  R &    0.080 &    29.519 &  15.86 &   0.05 &  15.24 &   0.06 &  15.07 &   0.07 &  14.89 &   0.04 &  14.97 &   0.06 &  14.94 &   0.13 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051045.85-685952.6 &   79.4899.34 &    1282122 &  R &    0.080 &   465.116 &  13.35 &   0.03 &  12.56 &   0.03 &  12.43 &   0.03 &  12.22 &   0.04 &  12.30 &   0.03 &  12.21 &   0.05 &  12.29 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J051035.90-685943.8 &   79.4899.36 &    1282122 &  R &    0.057 &    27.691 &  13.21 &   0.05 &  12.35 &   0.05 &  12.20 &   0.05 &  11.99 &   0.03 &  12.19 &   0.03 &  12.06 &   0.05 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051042.49-690024.4 &   79.4899.61 &    1282121 &  R &    0.042 &   369.686 &  13.73 &   0.03 &  12.75 &   0.03 &  12.61 &   0.03 &  12.44 &   0.04 &  12.53 &   0.04 &  12.37 &   0.05 &  12.31 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051037.06-685944.2 &   79.4899.65 &    1282122 &  R &    0.108 &   337.382 &  13.75 &   0.03 &  12.96 &   0.03 &  12.72 &   0.04 &  12.60 &   0.04 &  12.73 &   0.03 &  12.62 &   0.06 &  12.62 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051023.14-685420.4 &  79.4900.227 &     473273 &  R &    0.049 &   398.883 &  15.26 &   0.03 &  14.50 &   0.04 &  14.33 &   0.04 &  14.20 &   0.04 &  14.28 &   0.03 &  14.65 &   0.21 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051028.04-685705.0 &   79.4900.29 &    1282126 &  R &    0.082 &    39.510 &  13.34 &   0.04 &  12.49 &   0.04 &  12.30 &   0.04 &  12.21 &   0.04 &  12.27 &   0.03 &  12.21 &   0.05 &  12.16 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J051041.73-685357.9 &   79.4900.36 &            &  R &    0.043 &   521.376 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  11.82 &   0.07 &  12.22 &   0.06 &  12.20 &   0.07 &  12.41 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J051026.31-685709.7 &   79.4900.37 &    1282126 &  R &    0.037 &   374.813 &  13.33 &   0.03 &  12.54 &   0.04 &  12.42 &   0.04 &  12.20 &   0.04 &  12.21 &   0.04 &  12.29 &   0.05 &  12.28 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051037.69-685339.6 &   79.4900.42 &    1282132 &  R &    0.225 &   872.600 &  13.19 &   0.03 &  12.39 &   0.03 &  12.23 &   0.03 &  12.11 &   0.03 &  12.20 &   0.02 &  12.10 &   0.03 &  12.14 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J051015.78-685626.7 &   79.4900.46 &    1282128 &  R &    0.057 &    28.094 &  13.44 &   0.03 &  12.56 &   0.03 &  12.39 &   0.03 &  12.22 &   0.02 &  12.37 &   0.02 &  12.24 &   0.04 &  12.10 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051023.88-685539.2 &   79.4900.47 &    1282129 &  R &    0.069 &   435.161 &  13.58 &   0.03 &  12.75 &   0.03 &  12.57 &   0.04 &  12.45 &   0.02 &  12.53 &   0.02 &  12.47 &   0.03 &  12.48 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051051.36-685500.6 &   79.4900.48 &    1282130 &  R &    0.179 &    40.818 &  13.41 &   0.03 &  12.56 &   0.02 &  12.36 &   0.03 &  12.15 &   0.02 &  12.26 &   0.02 &  12.13 &   0.03 &  12.14 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051024.62-684957.8 &   79.4901.25 &    1282139 &  R &    0.052 &   502.008 &  13.16 &   0.03 &  12.38 &   0.03 &  12.22 &   0.03 &  12.15 &   0.03 &  12.18 &   0.02 &  12.12 &   0.03 &  12.17 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051049.57-685242.4 &   79.4901.33 &    1282134 &  R &    0.046 &   347.947 &  13.49 &   0.03 &  12.69 &   0.03 &  12.53 &   0.03 &  12.46 &   0.03 &  12.54 &   0.02 &  12.46 &   0.03 &  12.35 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051040.53-685223.2 &   79.4901.81 &     473268 &  R &    0.076 &   226.296 &  14.23 &   0.04 &  13.43 &   0.04 &  13.26 &   0.04 &  13.16 &   0.03 &  13.14 &   0.03 &  13.16 &   0.04 &  13.17 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051035.81-684459.8 &   79.4903.22 &    1282147 &  R &    0.135 &   274.198 &  13.62 &   0.03 &  12.79 &   0.03 &  12.65 &   0.04 &  12.55 &   0.04 &  12.65 &   0.04 &  12.55 &   0.05 &  12.72 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051056.77-684528.7 &   79.4903.23 &    1282146 &  R &    0.057 &   712.758 &  13.37 &   0.03 &  12.45 &   0.03 &  12.09 &   0.03 &  11.56 &   0.02 &  11.70 &   0.02 &  11.56 &   0.03 &  11.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051110.44-692543.9 &   79.5013.16 &    1282525 &  R &    0.102 &    44.857 &  13.44 &   0.03 &  12.58 &   0.03 &  12.36 &   0.03 &  12.21 &   0.04 &  12.28 &   0.03 &  12.17 &   0.03 &  12.15 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051109.04-692233.3 &   79.5014.35 &    1282520 &  R &    0.043 &   444.642 &  13.45 &   0.04 &  12.65 &   0.04 &  12.43 &   0.03 &  12.40 &   0.05 &  12.41 &   0.04 &  12.33 &   0.05 &  12.22 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051141.40-692144.3 &   79.5014.40 &    1282518 &  R &    0.037 &   352.361 &  13.70 &   0.03 &  12.90 &   0.03 &  12.74 &   0.03 &  12.61 &   0.04 &  12.70 &   0.03 &  12.64 &   0.05 &  12.52 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051109.75-692216.2 &   79.5014.59 &     473993 &  R &    0.116 &    89.694 &  14.01 &   0.02 &  13.20 &   0.03 &  13.02 &   0.03 &  13.00 &   0.03 &  13.13 &   0.03 &  13.15 &   0.05 &  13.18 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051058.08-692333.0 &   79.5014.60 &    1282081 &  R &    0.336 &   499.500 &  13.47 &   0.03 &  12.56 &   0.02 &  12.31 &   0.02 &  12.22 &   0.02 &  12.30 &   0.02 &  12.14 &   0.04 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051128.97-691930.1 &  79.5015.118 &     474000 &  R &    0.065 &    69.512 &  14.94 &   0.03 &  14.42 &   0.03 &  14.25 &   0.04 &  14.19 &   0.05 &  14.21 &   0.04 &  14.17 &   0.06 &  13.97 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051111.64-691826.8 &   79.5015.46 &    1282512 &  R &    0.055 &    27.351 &  13.26 &   0.03 &  12.43 &   0.03 &  12.31 &   0.03 &  12.10 &   0.04 &  12.27 &   0.03 &  12.15 &   0.04 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051126.54-691804.6 &   79.5015.60 &    1282512 &  R &    0.086 &   398.883 &  13.28 &   0.04 &  12.35 &   0.04 &  12.18 &   0.04 &  12.01 &   0.05 &  12.19 &   0.04 &  12.05 &   0.04 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051121.58-691653.2 &   79.5016.17 &    1282509 &  R &    0.148 &   511.509 &  13.23 &   0.03 &  12.41 &   0.03 &  12.23 &   0.03 &  12.14 &   0.03 &  12.21 &   0.03 &  12.14 &   0.05 &  12.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051128.03-691634.9 &   79.5016.19 &    1282509 &  R &    0.091 &   484.262 &  13.21 &   0.03 &  12.38 &   0.03 &  12.21 &   0.03 &  12.15 &   0.04 &  12.20 &   0.03 &  12.15 &   0.05 &  12.16 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051100.94-691658.6 &   79.5016.20 &    1282092 &  R &    0.188 &   329.164 &  13.36 &   0.02 &  12.50 &   0.03 &  12.39 &   0.03 &  12.28 &   0.03 &  12.36 &   0.03 &  12.19 &   0.05 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051127.43-691551.5 &   79.5016.21 &    1282507 &  R &    0.060 &    40.756 &  13.40 &   0.03 &  12.56 &   0.03 &  12.37 &   0.03 &  12.27 &   0.05 &  12.43 &   0.05 &  12.30 &   0.05 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051118.52-691655.2 &   79.5016.24 &    1282509 &  R &    0.044 &   475.737 &  13.45 &   0.04 &  12.66 &   0.04 &  12.45 &   0.04 &  12.34 &   0.06 &  12.38 &   0.04 &  12.29 &   0.05 &  12.27 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051104.07-690946.0 &   79.5017.38 &    1282497 &  R &    0.364 &   157.060 &  13.53 &   0.03 &  12.78 &   0.03 &  12.68 &   0.04 &  12.49 &   0.03 &  12.48 &   0.03 &  12.40 &   0.05 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051139.57-691235.4 &   79.5017.41 &    1282502 &  R &    0.070 &   475.737 &  13.50 &   0.02 &  12.73 &   0.03 &  12.51 &   0.03 &  12.41 &   0.03 &  12.51 &   0.03 &  12.44 &   0.04 &  12.42 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051127.81-690952.8 &   79.5017.44 &    1282497 &  R &    0.117 &    48.890 &  13.17 &   0.03 &  12.34 &   0.03 &  12.11 &   0.03 &  11.99 &   0.04 &  12.08 &   0.03 &  11.93 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051113.17-691145.2 &   79.5017.50 &    1282500 &  R &    0.036 &    37.037 &  13.47 &   0.04 &  12.63 &   0.03 &  12.47 &   0.03 &  12.36 &   0.03 &  12.46 &   0.03 &  12.35 &   0.05 &  12.29 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051136.57-691004.5 &   79.5017.53 &    1282497 &  R &    0.051 &   352.361 &  13.65 &   0.03 &  12.87 &   0.03 &  12.69 &   0.04 &  12.54 &   0.04 &  12.61 &   0.04 &  12.50 &   0.07 &  12.38 &   0.18 &   9.65 &   0.06
  SSTISAGEMA J051108.22-691301.8 &   79.5017.63 &    1282503 &  R &    0.063 &    36.199 &  13.57 &   0.04 &  12.66 &   0.03 &  12.57 &   0.04 &  12.42 &   0.03 &  12.53 &   0.03 &  12.44 &   0.04 &  12.43 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051059.52-690901.7 &   79.5018.32 &    1282106 &  R &    0.071 &   465.116 &  13.42 &   0.04 &  12.64 &   0.04 &  12.40 &   0.04 &  12.38 &   0.04 &  12.46 &   0.03 &  12.34 &   0.05 &  12.23 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J051129.66-690544.3 &  79.5018.405 &     474033 &  R &    0.158 &   547.945 &  99.00 &  99.00 &  99.00 &  99.00 &  14.91 &   0.06 &  14.85 &   0.09 &  14.88 &   0.08 &  15.09 &   0.19 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051100.86-690636.2 &   79.5018.45 &    1282111 &  R &    0.043 &  1492.540 &  13.25 &   0.03 &  12.39 &   0.03 &  12.18 &   0.03 &  12.02 &   0.04 &  12.15 &   0.04 &  12.00 &   0.05 &  11.97 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051059.20-690752.5 &   79.5018.48 &    1282109 &  R &    0.102 &   285.714 &  13.76 &   0.02 &  13.00 &   0.03 &  12.83 &   0.03 &  12.63 &   0.03 &  12.62 &   0.02 &  12.54 &   0.05 &  12.43 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051135.29-690647.2 &   79.5018.73 &    1282491 &  R &    0.036 &    26.472 &  13.85 &   0.03 &  12.88 &   0.03 &  12.61 &   0.03 &  12.46 &   0.04 &  12.53 &   0.02 &  12.39 &   0.06 &  12.31 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051103.62-690508.3 &  79.5019.149 &            &  R &    0.025 &     3.664 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  15.00 &   0.05 &  15.02 &   0.04 &  14.70 &   0.15 &  99.00 &  99.00 &  10.52 &   0.17
  SSTISAGEMA J051123.25-690407.1 &   79.5019.35 &    1282487 &  R &    0.098 &   398.883 &  13.68 &   0.03 &  12.78 &   0.03 &  12.64 &   0.04 &  12.45 &   0.04 &  12.49 &   0.04 &  12.43 &   0.05 &  12.44 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051118.64-690051.9 &   79.5020.25 &    1282481 &  R &    0.035 &   323.102 &  13.49 &   0.03 &  12.70 &   0.03 &  12.54 &   0.03 &  12.43 &   0.03 &  12.52 &   0.03 &  12.44 &   0.05 &  12.41 &   0.18 &  99.00 &  99.00
  SSTISAGEMA J051130.81-690023.3 &   79.5020.30 &    1282481 &  R &    0.293 &   301.568 &  13.50 &   0.02 &  12.70 &   0.03 &  12.49 &   0.03 &  12.37 &   0.03 &  12.42 &   0.03 &  12.32 &   0.05 &  12.31 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J051130.97-690056.9 &   79.5020.33 &    1282481 &  R &    0.033 &    24.252 &  13.59 &   0.04 &  12.76 &   0.03 &  12.56 &   0.04 &  12.43 &   0.03 &  12.56 &   0.03 &  12.46 &   0.05 &  12.38 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051113.58-685402.6 &  79.5021.131 &    1282470 &  R &    0.636 &   511.509 &  13.47 &   0.02 &  12.40 &   0.03 &  12.02 &   0.03 &  11.70 &   0.02 &  11.82 &   0.02 &  11.59 &   0.03 &  11.34 &   0.04 &   9.13 &   0.04
  SSTISAGEMA J051140.78-685442.4 &   79.5021.24 &    1282471 &  R &    0.055 &    40.393 &  13.29 &   0.02 &  12.40 &   0.03 &  12.20 &   0.02 &  12.09 &   0.03 &  12.19 &   0.02 &  12.06 &   0.04 &  12.00 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051139.51-685345.0 &   79.5021.28 &    1282469 &  R &    0.038 &    22.618 &  13.58 &   0.03 &  12.74 &   0.03 &  12.59 &   0.04 &  12.51 &   0.03 &  12.63 &   0.03 &  12.54 &   0.04 &  12.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051138.58-685712.3 &   79.5021.67 &    1282475 &  R &    0.074 &   475.737 &  13.80 &   0.03 &  12.79 &   0.03 &  12.59 &   0.03 &  12.39 &   0.02 &  12.46 &   0.02 &  12.33 &   0.04 &  12.32 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051126.97-685237.5 &  79.5022.179 &     474063 &  R &    0.125 &    45.918 &  15.26 &   0.03 &  14.50 &   0.04 &  14.42 &   0.04 &  14.28 &   0.04 &  14.39 &   0.04 &  14.37 &   0.08 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051124.85-685240.7 &   79.5022.38 &    1282467 &  R &    0.088 &    46.948 &  13.24 &   0.03 &  12.34 &   0.03 &  12.17 &   0.03 &  12.00 &   0.03 &  12.16 &   0.02 &  12.00 &   0.04 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051123.87-685208.7 &   79.5022.40 &    1282466 &  R &    0.118 &   553.097 &  13.26 &   0.04 &  12.47 &   0.03 &  12.24 &   0.03 &  12.14 &   0.03 &  12.24 &   0.02 &  12.09 &   0.04 &  11.88 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051117.30-685056.9 &   79.5022.59 &     474066 &  R &    0.089 &   111.819 &  14.05 &   0.02 &  13.27 &   0.03 &  13.11 &   0.02 &  13.08 &   0.03 &  13.14 &   0.03 &  12.98 &   0.05 &  12.92 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J051108.77-684708.8 &   79.5023.30 &    1282458 &  R &    0.095 &    45.306 &  13.06 &   0.03 &  12.27 &   0.03 &  12.06 &   0.03 &  11.92 &   0.02 &  12.08 &   0.03 &  11.94 &   0.03 &  11.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051126.71-684818.2 &   79.5023.33 &    1282460 &  R &    0.042 &    24.716 &  13.49 &   0.04 &  12.66 &   0.04 &  12.42 &   0.04 &  12.30 &   0.04 &  12.41 &   0.03 &  12.27 &   0.04 &  12.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051141.66-684617.9 &   79.5023.47 &     474077 &  R &    0.054 &   253.743 &  14.12 &   0.03 &  13.38 &   0.03 &  13.30 &   0.03 &  13.20 &   0.03 &  13.24 &   0.03 &  13.24 &   0.05 &  13.11 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051131.54-684531.9 &   79.5024.11 &    1282456 &  R &    0.049 &    38.127 &  13.55 &   0.04 &  12.70 &   0.04 &  12.65 &   0.04 &  12.49 &   0.02 &  12.54 &   0.02 &  12.44 &   0.04 &  12.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051058.64-684420.0 &   79.5024.19 &    1282148 &  R &    0.259 &   415.973 &  13.59 &   0.03 &  12.66 &   0.03 &  12.39 &   0.03 &  12.27 &   0.02 &  12.34 &   0.03 &  12.26 &   0.03 &  12.16 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051222.86-692536.8 &  79.5135.127 &     574901 &  R &    0.050 &     3.807 &  14.79 &   0.04 &  14.12 &   0.05 &  99.00 &  99.00 &  13.88 &   0.04 &  14.03 &   0.05 &  14.19 &   0.11 &  14.27 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J051210.96-692256.9 &   79.5135.49 &    1282520 &  R &    0.066 &    26.550 &  13.46 &   0.03 &  12.61 &   0.03 &  12.40 &   0.04 &  12.22 &   0.03 &  12.41 &   0.04 &  12.22 &   0.04 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051147.93-692122.4 &   79.5136.27 &    1282517 &  R &    0.193 &   222.568 &  13.35 &   0.03 &  12.51 &   0.03 &  12.31 &   0.03 &  12.25 &   0.04 &  12.25 &   0.03 &  12.11 &   0.04 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051144.42-691809.7 &   79.5136.31 &    1282512 &  R &    0.176 &   484.262 &  13.20 &   0.03 &  12.40 &   0.03 &  12.21 &   0.04 &  12.06 &   0.04 &  12.14 &   0.03 &  12.02 &   0.04 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051219.41-692055.6 &   79.5136.36 &    6838041 &  R &    0.064 &   333.222 &  13.61 &   0.04 &  12.74 &   0.03 &  12.61 &   0.03 &  12.51 &   0.04 &  12.63 &   0.03 &  12.56 &   0.05 &  12.52 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051148.57-691855.9 &   79.5136.45 &    1282513 &  R &    0.021 &    19.831 &  13.71 &   0.04 &  12.90 &   0.04 &  12.69 &   0.04 &  12.56 &   0.04 &  12.65 &   0.03 &  12.60 &   0.05 &  12.63 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051218.13-692058.2 &   79.5136.52 &    6838041 &  R &    0.077 &   481.696 &  13.35 &   0.05 &  12.46 &   0.05 &  12.25 &   0.04 &  12.10 &   0.06 &  12.27 &   0.03 &  12.11 &   0.05 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051150.98-691358.1 &   79.5137.41 &    1282504 &  R &    0.190 &    28.527 &  99.00 &  99.00 &  12.21 &   0.03 &  12.00 &   0.03 &  11.93 &   0.03 &  12.06 &   0.03 &  11.94 &   0.04 &  11.97 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051208.05-691346.4 &   79.5137.52 &    1282504 &  R &    0.080 &   511.509 &  13.26 &   0.03 &  12.37 &   0.03 &  12.23 &   0.03 &  12.08 &   0.03 &  12.21 &   0.03 &  12.08 &   0.04 &  12.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051144.05-691450.3 &   79.5137.54 &    1282506 &  R &    0.055 &    28.319 &  13.25 &   0.03 &  12.43 &   0.04 &  12.25 &   0.05 &  12.06 &   0.05 &  12.32 &   0.04 &  12.22 &   0.05 &  12.15 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051146.31-691426.2 &   79.5137.56 &    1282505 &  R &    0.299 &   249.128 &  13.42 &   0.04 &  12.60 &   0.03 &  12.46 &   0.04 &  12.16 &   0.04 &  12.31 &   0.03 &  12.16 &   0.05 &  11.57 &   0.04 &   9.70 &   0.07
  SSTISAGEMA J051212.66-691623.9 &   79.5137.60 &    1282508 &  R &    0.047 &    46.788 &  13.36 &   0.03 &  12.53 &   0.03 &  12.29 &   0.03 &  11.91 &   0.04 &  12.03 &   0.03 &  11.94 &   0.04 &  11.93 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051218.33-691704.3 &   79.5137.93 &    6838033 &  R &    0.154 &   220.799 &  13.81 &   0.05 &  12.91 &   0.05 &  12.75 &   0.03 &  12.64 &   0.03 &  12.75 &   0.03 &  12.63 &   0.05 &  12.63 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051157.13-691210.6 &   79.5138.35 &    1282501 &  R &    0.062 &    40.393 &  13.45 &   0.05 &  12.58 &   0.04 &  12.47 &   0.04 &  12.34 &   0.03 &  12.44 &   0.03 &  12.34 &   0.05 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051223.12-691046.0 &   79.5138.41 &    6838022 &  R &    0.066 &   376.790 &  13.30 &   0.03 &  12.43 &   0.03 &  12.32 &   0.03 &  12.15 &   0.04 &  12.35 &   0.03 &  12.17 &   0.04 &  12.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051202.02-691208.3 &   79.5138.44 &    1282501 &  R &    0.083 &   508.906 &  13.37 &   0.05 &  12.54 &   0.04 &  12.37 &   0.05 &  12.25 &   0.04 &  12.34 &   0.03 &  12.26 &   0.04 &  12.26 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051213.21-691219.5 &   79.5138.47 &    1282501 &  R &    0.044 &   376.790 &  13.68 &   0.03 &  12.91 &   0.03 &  12.78 &   0.03 &  12.67 &   0.03 &  12.68 &   0.03 &  12.60 &   0.05 &  12.52 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051215.52-691312.2 &   79.5138.49 &    6838026 &  R &    0.104 &   352.361 &  13.65 &   0.04 &  12.78 &   0.03 &  12.62 &   0.03 &  12.55 &   0.03 &  12.61 &   0.03 &  12.50 &   0.04 &  12.55 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051153.88-691321.6 &   79.5138.63 &    1282503 &  R &    0.041 &   222.568 &  13.86 &   0.03 &  13.07 &   0.03 &  12.80 &   0.03 &  12.72 &   0.03 &  12.81 &   0.03 &  12.66 &   0.04 &  12.69 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051216.13-691136.3 &   79.5138.82 &     574867 &  R &    0.056 &   143.740 &  14.36 &   0.03 &  13.79 &   0.03 &  13.58 &   0.03 &  13.56 &   0.03 &  13.56 &   0.04 &  13.57 &   0.06 &  13.51 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051158.57-690547.8 &  79.5139.158 &     474033 &  R &    0.049 &     4.601 &  15.11 &   0.04 &  14.44 &   0.04 &  14.32 &   0.04 &  14.33 &   0.06 &  14.40 &   0.07 &  14.16 &   0.11 &  14.03 &   0.21 &  99.00 &  99.00
  SSTISAGEMA J051210.76-690735.8 &   79.5139.27 &    1282493 &  R &    0.565 &   404.858 &  13.14 &   0.03 &  12.28 &   0.03 &  12.13 &   0.03 &  11.89 &   0.04 &  12.01 &   0.03 &  11.87 &   0.03 &  11.72 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051210.80-690554.0 &   79.5139.30 &    1282490 &  R &    0.059 &    44.105 &  13.16 &   0.03 &  12.32 &   0.03 &  12.11 &   0.03 &  11.98 &   0.03 &  12.12 &   0.03 &  12.00 &   0.04 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051213.78-690627.7 &   79.5139.32 &    1282491 &  R &    0.100 &   396.825 &  13.54 &   0.03 &  12.73 &   0.03 &  12.55 &   0.03 &  12.46 &   0.03 &  12.48 &   0.03 &  12.38 &   0.04 &  12.43 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051158.89-690618.9 &   79.5139.38 &    1282490 &  R &    0.038 &    33.656 &  13.70 &   0.03 &  12.85 &   0.03 &  12.72 &   0.03 &  12.59 &   0.03 &  12.70 &   0.03 &  12.56 &   0.04 &  12.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051212.24-690651.5 &   79.5139.40 &    1282491 &  R &    0.090 &    72.674 &  13.89 &   0.03 &  13.10 &   0.03 &  13.04 &   0.04 &  12.87 &   0.03 &  13.01 &   0.02 &  12.91 &   0.06 &  12.86 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051156.67-690651.2 &   79.5139.57 &     474030 &  R &    0.055 &   102.166 &  14.30 &   0.02 &  13.54 &   0.03 &  13.38 &   0.03 &  13.37 &   0.04 &  13.43 &   0.04 &  13.33 &   0.05 &  13.24 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051215.10-690658.2 &   79.5139.68 &    6838014 &  R &    0.056 &    24.920 &  13.62 &   0.03 &  12.72 &   0.02 &  12.45 &   0.02 &  12.28 &   0.04 &  12.44 &   0.03 &  12.34 &   0.04 &  12.27 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051219.17-690608.7 &   79.5139.92 &    6838013 &  R &    0.057 &   385.505 &  13.76 &   0.03 &  12.80 &   0.03 &  12.49 &   0.03 &  12.38 &   0.03 &  12.39 &   0.03 &  12.38 &   0.06 &  12.32 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051146.23-690411.7 &  79.5140.221 &     474036 &  R &    0.208 &    18.596 &  15.41 &   0.03 &  14.77 &   0.04 &  14.76 &   0.06 &  14.47 &   0.06 &  14.49 &   0.05 &  14.23 &   0.09 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051145.88-690142.4 &   79.5140.38 &    1282483 &  R &    0.043 &    32.833 &  13.72 &   0.04 &  12.83 &   0.05 &  12.73 &   0.05 &  12.60 &   0.03 &  12.74 &   0.03 &  12.73 &   0.07 &  12.90 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J051214.64-690050.0 &  79.5141.109 &    1282481 &  R &    0.219 &    77.435 &  14.06 &   0.03 &  13.16 &   0.03 &  12.95 &   0.03 &  12.80 &   0.03 &  12.73 &   0.02 &  12.59 &   0.04 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051146.17-685827.1 &  79.5141.159 &     474049 &  R &    0.041 &    29.519 &  15.35 &   0.04 &  14.79 &   0.04 &  14.67 &   0.05 &  14.60 &   0.05 &  14.69 &   0.05 &  14.46 &   0.11 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051219.56-685802.2 &   79.5141.26 &    6837998 &  R &    0.222 &   315.557 &  13.18 &   0.02 &  12.39 &   0.02 &  12.13 &   0.02 &  11.94 &   0.02 &  11.99 &   0.02 &  11.86 &   0.03 &  11.73 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051208.39-685444.4 &   79.5142.15 &    1282471 &  R &    0.025 &   531.632 &  13.02 &   0.04 &  12.36 &   0.04 &  12.29 &   0.04 &  12.08 &   0.03 &  12.24 &   0.02 &  12.19 &   0.04 &  12.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051216.98-685706.2 &   79.5142.24 &    6837996 &  R &    0.039 &    28.056 &  13.11 &   0.03 &  12.29 &   0.02 &  12.11 &   0.02 &  12.02 &   0.03 &  12.16 &   0.02 &  12.06 &   0.03 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051159.24-685443.5 &   79.5142.25 &    1282471 &  R &    0.099 &   359.842 &  13.37 &   0.03 &  12.54 &   0.03 &  12.35 &   0.03 &  12.25 &   0.03 &  12.36 &   0.02 &  12.27 &   0.04 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051216.43-685458.1 &   79.5142.32 &    6837992 &  R &    0.063 &   366.703 &  13.14 &   0.03 &  12.27 &   0.02 &  12.08 &   0.02 &  11.96 &   0.03 &  12.10 &   0.03 &  12.00 &   0.04 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051147.11-685446.6 &   79.5142.33 &    1282471 &  R &    0.038 &   319.285 &  13.71 &   0.04 &  12.86 &   0.04 &  12.76 &   0.04 &  12.72 &   0.04 &  12.73 &   0.04 &  12.71 &   0.04 &  12.78 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051203.33-685454.8 &   79.5142.40 &    1282471 &  R &    0.046 &   364.697 &  13.65 &   0.05 &  12.86 &   0.06 &  12.55 &   0.04 &  12.62 &   0.06 &  12.74 &   0.04 &  12.70 &   0.05 &  12.67 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051151.23-685535.8 &   79.5142.86 &    1282473 &  R &    0.230 &   291.886 &  13.37 &   0.05 &  12.46 &   0.05 &  12.07 &   0.04 &  12.10 &   0.03 &  12.12 &   0.03 &  12.04 &   0.03 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051226.90-685704.1 &   79.5142.88 &     574832 &  R &    0.240 &    44.563 &  14.81 &   0.03 &  14.25 &   0.03 &  14.10 &   0.03 &  14.03 &   0.04 &  13.95 &   0.04 &  13.90 &   0.06 &  13.77 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051216.96-685557.3 &   79.5142.98 &     574829 &  R &    0.071 &    47.030 &  14.88 &   0.03 &  14.34 &   0.04 &  14.24 &   0.04 &  14.14 &   0.04 &  14.18 &   0.04 &  14.14 &   0.05 &  13.95 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051220.54-684957.7 &   79.5143.35 &    6837984 &  R &    0.046 &   244.618 &  13.35 &   0.04 &  12.54 &   0.03 &  12.41 &   0.03 &  12.29 &   0.03 &  12.35 &   0.03 &  12.25 &   0.04 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051224.10-685008.6 &   79.5143.41 &    6837984 &  R &    0.034 &   376.790 &  13.15 &   0.03 &  12.36 &   0.03 &  12.14 &   0.02 &  12.02 &   0.04 &  12.19 &   0.03 &  12.06 &   0.04 &  12.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051212.87-685235.7 &   79.5143.48 &    1282467 &  R &    0.081 &   484.262 &  13.36 &   0.05 &  12.45 &   0.04 &  12.25 &   0.03 &  12.12 &   0.03 &  12.25 &   0.03 &  12.14 &   0.03 &  12.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051159.63-685259.3 &   79.5143.54 &    1282468 &  R &    0.031 &    21.708 &  13.66 &   0.03 &  12.85 &   0.03 &  12.66 &   0.03 &  12.53 &   0.04 &  12.68 &   0.04 &  12.54 &   0.05 &  12.52 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051144.06-685026.1 &   79.5143.60 &    1282464 &  R &    0.069 &    25.361 &  13.54 &   0.03 &  12.71 &   0.03 &  12.47 &   0.03 &  12.31 &   0.02 &  12.44 &   0.02 &  12.33 &   0.04 &  12.36 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051142.91-685236.6 &   79.5143.68 &    1282467 &  R &    0.074 &   484.262 &  13.51 &   0.02 &  12.54 &   0.02 &  12.36 &   0.03 &  12.19 &   0.02 &  12.28 &   0.02 &  12.19 &   0.03 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051225.57-684618.7 &   79.5144.21 &    6837977 &  R &    0.248 &   484.262 &  13.33 &   0.06 &  12.56 &   0.06 &  12.39 &   0.05 &  12.37 &   0.05 &  12.36 &   0.03 &  12.28 &   0.04 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051155.03-684559.9 &   79.5144.29 &     474078 &  R &    0.058 &   226.296 &  13.92 &   0.02 &  13.29 &   0.03 &  13.18 &   0.03 &  13.15 &   0.03 &  13.13 &   0.02 &  13.08 &   0.04 &  13.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051212.05-684653.7 &   79.5144.30 &    1282458 &  R &    0.048 &    23.099 &  13.42 &   0.03 &  12.53 &   0.03 &  12.39 &   0.03 &  12.26 &   0.03 &  12.40 &   0.02 &  12.27 &   0.03 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051201.75-684918.2 &   79.5144.40 &    1282462 &  R &    0.033 &    23.522 &  13.62 &   0.03 &  12.82 &   0.03 &  12.60 &   0.03 &  12.53 &   0.05 &  12.63 &   0.03 &  12.51 &   0.03 &  12.50 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051218.74-684629.7 &   79.5144.55 &     574807 &  R &    0.057 &   222.568 &  14.19 &   0.02 &  13.52 &   0.03 &  13.44 &   0.03 &  13.31 &   0.03 &  13.38 &   0.03 &  13.27 &   0.04 &  13.20 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051225.80-684455.0 &   79.5145.22 &    6837975 &  R &    0.143 &   423.729 &  13.59 &   0.03 &  12.74 &   0.03 &  12.53 &   0.02 &  12.48 &   0.03 &  12.59 &   0.03 &  12.49 &   0.04 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051308.50-692616.5 &   79.5255.13 &    6838051 &  R &    0.052 &    45.267 &  13.27 &   0.03 &  12.39 &   0.03 &  12.18 &   0.02 &  12.09 &   0.05 &  12.21 &   0.03 &  12.21 &   0.04 &  12.20 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051305.45-692642.5 &   79.5255.17 &    6838052 &  R &    0.053 &   131.804 &  13.87 &   0.03 &  13.06 &   0.04 &  12.87 &   0.04 &  12.73 &   0.04 &  12.87 &   0.03 &  12.77 &   0.06 &  12.66 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051305.68-692707.1 &   79.5255.28 &     574904 &  R &    0.028 &  1206.270 &  14.40 &   0.03 &  13.67 &   0.03 &  13.51 &   0.03 &  13.55 &   0.04 &  13.66 &   0.05 &  13.53 &   0.05 &  13.83 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051228.31-692144.5 & 79.5256.1544 &    6838043 &  R &    0.038 &    25.618 &  13.25 &   0.05 &  12.40 &   0.06 &  12.24 &   0.05 &  12.14 &   0.05 &  12.29 &   0.03 &  12.14 &   0.06 &  12.12 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051228.20-692150.7 & 79.5256.1561 &     574891 &  R &    0.038 &   129.887 &  13.89 &   0.03 &  13.32 &   0.04 &  13.17 &   0.04 &  13.16 &   0.21 &  13.19 &   0.12 &  13.42 &   0.08 &  13.02 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051311.08-692452.6 &   79.5256.35 &    6838049 &  R &    0.448 &   408.831 &  13.43 &   0.02 &  12.54 &   0.02 &  12.34 &   0.02 &  12.22 &   0.03 &  12.30 &   0.03 &  12.20 &   0.05 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051254.26-692029.8 &  79.5257.114 &    6838040 &  R &    0.078 &   359.583 &  14.19 &   0.03 &  13.23 &   0.03 &  12.93 &   0.03 &  12.73 &   0.04 &  12.83 &   0.04 &  12.66 &   0.06 &  12.86 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J051307.53-692025.7 &   79.5257.12 &    6838040 &  R &    0.080 &   402.739 &  13.33 &   0.03 &  12.50 &   0.03 &  12.33 &   0.03 &  12.27 &   0.05 &  12.28 &   0.04 &  12.25 &   0.05 &  12.34 &   0.18 &  99.00 &  99.00
  SSTISAGEMA J051228.05-691907.8 & 79.5257.1445 &    6838038 &  R &    0.078 &   626.959 &  13.41 &   0.03 &  12.48 &   0.02 &  12.29 &   0.03 &  12.19 &   0.06 &  12.22 &   0.03 &  12.13 &   0.04 &  11.97 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051256.59-691922.9 &   79.5257.16 &    6838038 &  R &    0.082 &    49.576 &  13.16 &   0.03 &  12.28 &   0.02 &  12.05 &   0.02 &  11.95 &   0.03 &  12.02 &   0.02 &  11.95 &   0.04 &  11.91 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051308.91-691956.7 &   79.5257.40 &    6838039 &  R &    0.044 &   321.337 &  13.82 &   0.02 &  12.91 &   0.02 &  12.80 &   0.03 &  12.59 &   0.03 &  12.63 &   0.03 &  12.53 &   0.06 &  12.45 &   0.20 &  99.00 &  99.00
  SSTISAGEMA J051259.58-692114.7 &   79.5257.41 &    6838042 &  R &    0.121 &   369.822 &  13.87 &   0.03 &  12.96 &   0.03 &  12.80 &   0.03 &  12.68 &   0.03 &  12.76 &   0.04 &  12.80 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051242.88-691424.4 & 79.5258.1831 &    6838028 &  R &    0.510 &   308.261 &  13.39 &   0.05 &  12.59 &   0.06 &  12.41 &   0.04 &  12.35 &   0.03 &  12.37 &   0.04 &  12.23 &   0.04 &  12.08 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051248.15-691357.1 & 79.5258.1842 &    6838028 &  R &    0.081 &  1038.420 &  13.59 &   0.05 &  12.71 &   0.05 &  12.50 &   0.04 &  12.39 &   0.04 &  12.58 &   0.03 &  12.43 &   0.05 &  12.26 &   0.14 &   9.68 &   0.07
  SSTISAGEMA J051310.37-691609.9 &   79.5258.39 &    6838032 &  R &    0.201 &    37.224 &  13.71 &   0.03 &  12.78 &   0.02 &  12.57 &   0.03 &  12.34 &   0.05 &  12.47 &   0.03 &  12.38 &   0.05 &  12.23 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J051253.17-691352.7 &   79.5258.43 &    6838028 &  R &    0.031 &   279.955 &  13.94 &   0.03 &  13.01 &   0.02 &  12.86 &   0.03 &  12.69 &   0.03 &  12.82 &   0.03 &  12.72 &   0.05 &  12.93 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051228.63-691317.3 & 79.5259.2199 &    6838026 &  R &    0.139 &   820.345 &  13.30 &   0.02 &  12.44 &   0.02 &  12.24 &   0.03 &  12.08 &   0.03 &  12.22 &   0.03 &  12.11 &   0.03 &  12.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051233.53-691341.3 & 79.5259.2201 &    6838027 &  R &    0.089 &   423.729 &  13.56 &   0.02 &  12.70 &   0.02 &  12.53 &   0.03 &  12.47 &   0.04 &  12.55 &   0.03 &  12.44 &   0.05 &  12.42 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051243.88-691113.9 & 79.5259.2211 &    6838023 &  R &    0.044 &   366.300 &  13.72 &   0.04 &  12.79 &   0.04 &  12.62 &   0.04 &  12.52 &   0.03 &  12.59 &   0.03 &  12.44 &   0.04 &  12.46 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051253.39-691011.9 &   79.5259.26 &    6838021 &  R &    0.036 &   443.262 &  13.63 &   0.03 &  12.76 &   0.03 &  12.55 &   0.03 &  12.46 &   0.03 &  12.59 &   0.02 &  12.43 &   0.05 &  12.41 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051259.43-691223.1 &   79.5259.35 &     574869 &  R &    0.331 &   177.494 &  14.12 &   0.03 &  13.32 &   0.03 &  13.09 &   0.03 &  12.70 &   0.03 &  12.50 &   0.03 &  11.98 &   0.04 &  10.66 &   0.03 &   8.16 &   0.04
  SSTISAGEMA J051256.98-690823.3 &   79.5260.18 &    6838017 &  R &    0.075 &   512.033 &  13.15 &   0.02 &  12.24 &   0.02 &  12.03 &   0.03 &  11.94 &   0.04 &  12.07 &   0.03 &  11.93 &   0.05 &  11.85 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051233.88-690656.4 & 79.5260.1841 &    6838014 &  R &    0.045 &   484.262 &  13.62 &   0.02 &  12.70 &   0.02 &  12.55 &   0.03 &  12.41 &   0.03 &  12.52 &   0.03 &  12.44 &   0.05 &  12.31 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051244.60-690605.8 & 79.5260.1843 &    6838013 &  R &    0.063 &   481.232 &  13.22 &   0.03 &  12.35 &   0.02 &  12.13 &   0.02 &  11.93 &   0.04 &  12.10 &   0.02 &  12.00 &   0.04 &  11.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051250.43-690803.7 & 79.5260.1845 &    6838016 &  R &    0.122 &    74.377 &  13.71 &   0.04 &  12.77 &   0.05 &  12.59 &   0.04 &  12.44 &   0.04 &  12.43 &   0.04 &  12.29 &   0.04 &  12.21 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051232.78-690754.2 & 79.5260.1851 &    6838016 &  R &    0.647 &   357.015 &  13.53 &   0.03 &  12.66 &   0.03 &  12.47 &   0.03 &  12.28 &   0.08 &  12.24 &   0.03 &  12.10 &   0.05 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051232.65-690819.7 & 79.5260.1855 &    6838017 &  R &    0.049 &    26.891 &  13.62 &   0.03 &  12.72 &   0.02 &  12.47 &   0.02 &  12.37 &   0.03 &  12.47 &   0.03 &  12.32 &   0.05 &  12.53 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051255.96-690722.6 &   79.5260.22 &    6838015 &  R &    0.044 &    24.361 &  13.60 &   0.03 &  12.73 &   0.03 &  12.54 &   0.03 &  12.41 &   0.04 &  12.50 &   0.03 &  12.59 &   0.05 &  12.50 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051300.32-690243.2 &   79.5261.22 &    6838006 &  R &    0.066 &    64.305 &  13.49 &   0.02 &  12.67 &   0.03 &  12.54 &   0.02 &  12.42 &   0.03 &  12.45 &   0.02 &  12.35 &   0.04 &  12.31 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051253.94-690045.1 &   79.5262.17 &    6838003 &  R &    0.376 &    47.447 &  13.22 &   0.02 &  12.41 &   0.02 &  12.14 &   0.02 &  12.04 &   0.03 &  12.15 &   0.03 &  12.09 &   0.03 &  12.07 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051228.13-690129.9 & 79.5262.1932 &    6838004 &  R &    0.116 &   371.609 &  13.50 &   0.03 &  12.63 &   0.02 &  12.48 &   0.02 &  12.41 &   0.03 &  12.44 &   0.02 &  12.40 &   0.04 &  12.36 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051300.92-690022.8 &   79.5262.20 &    6838002 &  R &    0.143 &    32.113 &  13.69 &   0.03 &  12.89 &   0.03 &  12.74 &   0.03 &  12.59 &   0.03 &  12.64 &   0.03 &  12.60 &   0.04 &  12.66 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051310.52-685813.2 &   79.5262.23 &    6837998 &  R &    0.083 &   473.261 &  13.47 &   0.03 &  12.51 &   0.03 &  12.32 &   0.03 &  12.17 &   0.04 &  12.22 &   0.03 &  12.12 &   0.04 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051303.09-685603.7 &   79.5263.13 &    6837994 &  R &    0.046 &   422.654 &  13.37 &   0.02 &  12.58 &   0.02 &  12.43 &   0.02 &  12.35 &   0.03 &  12.43 &   0.03 &  12.35 &   0.04 &  12.23 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051255.98-685622.4 &   79.5263.16 &    6837995 &  R &    0.040 &   359.583 &  13.45 &   0.02 &  12.57 &   0.02 &  12.36 &   0.03 &  12.31 &   0.03 &  12.41 &   0.03 &  12.39 &   0.04 &  12.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051242.44-685456.9 & 79.5263.1970 &    6837992 &  R &    0.022 &   366.435 &  13.70 &   0.02 &  12.94 &   0.02 &  12.78 &   0.03 &  12.67 &   0.03 &  12.80 &   0.03 &  12.71 &   0.05 &  12.69 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051227.58-685523.9 & 79.5263.1972 &    6837993 &  R &    0.073 &    35.771 &  13.42 &   0.04 &  12.61 &   0.04 &  12.40 &   0.04 &  12.34 &   0.08 &  12.43 &   0.07 &  12.38 &   0.04 &  12.38 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051227.68-685536.8 & 79.5263.1985 &    6837994 &  R &    0.259 &   694.444 &  13.40 &   0.02 &  12.57 &   0.02 &  12.32 &   0.03 &  12.18 &   0.04 &  12.29 &   0.03 &  12.10 &   0.03 &  12.08 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051300.58-685055.7 &   79.5264.14 &    6837985 &  R &    0.063 &    26.621 &  13.27 &   0.03 &  12.41 &   0.03 &  12.25 &   0.03 &  12.11 &   0.04 &  12.27 &   0.03 &  12.14 &   0.04 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051233.52-685239.1 & 79.5264.1858 &    6837988 &  R &    0.263 &   430.478 &  13.27 &   0.03 &  12.45 &   0.03 &  12.29 &   0.03 &  12.12 &   0.04 &  12.17 &   0.03 &  12.06 &   0.05 &  11.99 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051232.37-685111.1 & 79.5264.1862 &    6837986 &  R &    0.049 &   335.008 &  13.36 &   0.02 &  12.58 &   0.02 &  12.47 &   0.03 &  12.33 &   0.04 &  12.35 &   0.04 &  12.29 &   0.05 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051230.42-685124.6 & 79.5264.1867 &    6837986 &  R &    0.039 &   371.609 &  13.67 &   0.03 &  12.83 &   0.03 &  12.69 &   0.03 &  12.62 &   0.03 &  12.73 &   0.03 &  12.64 &   0.05 &  12.60 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051241.95-685150.3 & 79.5264.1869 &    6837987 &  R &    0.044 &    28.114 &  13.43 &   0.03 &  12.60 &   0.03 &  12.31 &   0.03 &  12.31 &   0.03 &  12.43 &   0.02 &  12.29 &   0.04 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051256.27-684937.4 &   79.5265.21 &    6837983 &  R &    0.135 &   170.532 &  13.48 &   0.02 &  12.64 &   0.02 &  12.46 &   0.03 &  12.40 &   0.03 &  12.52 &   0.03 &  12.38 &   0.04 &  12.47 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051347.65-692658.2 &   79.5376.28 &     475496 &  R &    0.062 &   361.794 &  14.05 &   0.03 &  13.20 &   0.03 &  13.00 &   0.03 &  12.90 &   0.04 &  13.02 &   0.03 &  12.87 &   0.06 &  12.51 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J051315.74-692237.1 &  79.5377.108 &     574893 &  R &    0.055 &   117.633 &  14.50 &   0.02 &  13.76 &   0.03 &  13.66 &   0.03 &  13.52 &   0.05 &  13.65 &   0.05 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051324.60-692323.3 &  79.5377.152 &    6838046 &  R &    0.047 &    27.351 &  13.86 &   0.03 &  12.81 &   0.02 &  12.52 &   0.03 &  12.30 &   0.04 &  12.40 &   0.04 &  12.24 &   0.06 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051331.93-692208.1 &  79.5377.344 &     475507 &  R &    0.031 &     5.650 &  16.02 &   0.05 &  15.32 &   0.05 &  15.24 &   0.09 &  15.31 &   0.08 &  15.26 &   0.06 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051349.33-692435.1 &   79.5377.68 &    1283304 &  R &    0.075 &    26.864 &  13.40 &   0.03 &  12.54 &   0.03 &  12.32 &   0.03 &  12.24 &   0.04 &  12.38 &   0.03 &  12.22 &   0.06 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051337.35-692053.9 &  79.5378.335 &     475511 &  R &    0.042 &     4.202 &  15.70 &   0.07 &  15.02 &   0.07 &  14.97 &   0.07 &  14.77 &   0.10 &  14.85 &   0.11 &  14.02 &   0.19 &  13.98 &   0.21 &  99.00 &  99.00
  SSTISAGEMA J051352.36-691802.1 &   79.5378.73 &    1283292 &  R &    0.045 &   361.794 &  13.76 &   0.04 &  13.01 &   0.04 &  12.85 &   0.04 &  12.75 &   0.03 &  12.84 &   0.02 &  12.83 &   0.06 &  12.82 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J051334.98-691918.2 &   79.5378.89 &    1283294 &  R &    0.064 &   366.703 &  13.58 &   0.03 &  12.75 &   0.03 &  12.52 &   0.03 &  12.40 &   0.03 &  12.55 &   0.03 &  12.38 &   0.04 &  12.40 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051334.53-691815.2 &   79.5378.91 &    1283293 &  R &    0.476 &    77.435 &  13.75 &   0.03 &  13.07 &   0.03 &  12.81 &   0.04 &  12.49 &   0.03 &  12.31 &   0.03 &  12.07 &   0.04 &  11.92 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051324.87-691417.0 &  79.5379.153 &     574873 &  R &    0.040 &     6.236 &  14.89 &   0.03 &  14.21 &   0.05 &  14.13 &   0.05 &  14.00 &   0.07 &  14.05 &   0.05 &  14.09 &   0.08 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051311.94-691714.2 &   79.5379.49 &    6838034 &  R &    0.050 &   346.021 &  13.20 &   0.04 &  12.37 &   0.04 &  12.10 &   0.03 &  12.12 &   0.04 &  12.20 &   0.02 &  12.05 &   0.06 &  11.93 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051350.96-690950.0 &   79.5380.30 &    1283278 &  R &    0.045 &    25.721 &  13.28 &   0.05 &  12.51 &   0.05 &  12.32 &   0.05 &  12.22 &   0.15 &  12.40 &   0.03 &  12.35 &   0.05 &  12.49 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J051355.46-691100.4 &   79.5380.38 &    1283280 &  R &    0.033 &    21.612 &  13.70 &   0.05 &  12.94 &   0.05 &  12.68 &   0.05 &  12.60 &   0.04 &  12.69 &   0.02 &  12.58 &   0.05 &  12.56 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051326.58-691208.2 &   79.5380.39 &    1283282 &  R &    0.228 &   357.015 &  13.42 &   0.03 &  12.50 &   0.03 &  12.36 &   0.03 &  12.25 &   0.03 &  12.20 &   0.03 &  12.04 &   0.05 &  11.93 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051335.97-691109.0 &   79.5380.47 &    1283280 &  R &    0.056 &    27.105 &  13.40 &   0.03 &  12.49 &   0.03 &  12.28 &   0.03 &  12.07 &   0.04 &  12.24 &   0.03 &  12.14 &   0.05 &  12.16 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051329.70-691310.6 &   79.5380.80 &    1283284 &  R &    0.091 &   459.559 &  13.65 &   0.03 &  12.69 &   0.03 &  12.46 &   0.03 &  12.35 &   0.05 &  12.37 &   0.04 &  12.23 &   0.05 &  12.15 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051342.64-690920.0 &  79.5381.110 &    1283277 &  R &    0.366 &   277.008 &  14.00 &   0.03 &  13.11 &   0.03 &  12.82 &   0.03 &  12.64 &   0.03 &  12.63 &   0.03 &  12.36 &   0.05 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051322.59-690851.0 &   79.5381.38 &    6838018 &  R &    0.054 &    39.171 &  13.38 &   0.06 &  12.56 &   0.08 &  12.42 &   0.06 &  12.26 &   0.03 &  12.36 &   0.03 &  12.25 &   0.05 &  12.27 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J051353.20-690607.7 &   79.5381.48 &    1283271 &  R &    0.140 &   241.080 &  13.22 &   0.02 &  12.37 &   0.03 &  12.17 &   0.03 &  12.02 &   0.04 &  12.14 &   0.03 &  12.01 &   0.03 &  11.99 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051340.42-690604.8 &   79.5381.61 &    1283271 &  R &    0.215 &    42.226 &  13.44 &   0.03 &  12.55 &   0.03 &  12.26 &   0.03 &  12.21 &   0.03 &  12.27 &   0.03 &  12.20 &   0.04 &  12.17 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051321.76-690633.5 &   79.5381.99 &     574855 &  R &    0.244 &   247.709 &  14.15 &   0.02 &  13.34 &   0.03 &  13.09 &   0.03 &  13.05 &   0.04 &  13.14 &   0.03 &  12.90 &   0.09 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051335.66-690354.3 &  79.5382.168 &     475552 &  R &    0.168 &    32.636 &  15.34 &   0.05 &  14.68 &   0.05 &  14.67 &   0.05 &  14.52 &   0.03 &  14.60 &   0.05 &  14.69 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051326.23-690200.4 &   79.5382.26 &    1283264 &  R &    0.209 &   175.254 &  12.58 &   0.03 &  11.41 &   0.03 &  99.00 &  99.00 &   9.97 &   0.02 &  10.01 &   0.02 &   9.93 &   0.02 &   9.42 &   0.02 &   9.57 &   0.05
  SSTISAGEMA J051329.89-690144.2 &   79.5382.30 &    1283264 &  R &    0.090 &    34.369 &  13.49 &   0.04 &  12.69 &   0.04 &  12.52 &   0.04 &  12.40 &   0.03 &  12.54 &   0.03 &  12.47 &   0.04 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051312.82-690409.3 &   79.5382.31 &    6838009 &  R &    0.343 &   539.374 &  13.37 &   0.03 &  12.52 &   0.03 &  12.36 &   0.03 &  12.25 &   0.03 &  12.31 &   0.03 &  12.20 &   0.04 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051318.57-690251.4 &   79.5382.32 &    6838007 &  R &    0.046 &    37.652 &  13.46 &   0.02 &  12.61 &   0.02 &  12.50 &   0.03 &  12.32 &   0.02 &  12.46 &   0.03 &  12.35 &   0.04 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051340.76-690436.9 &   79.5382.37 &    1283268 &  R &    0.087 &   376.790 &  13.80 &   0.03 &  13.00 &   0.03 &  12.81 &   0.03 &  12.69 &   0.03 &  12.76 &   0.02 &  12.64 &   0.04 &  12.68 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051345.49-690322.1 &   79.5382.41 &    1283266 &  R &    0.044 &    28.231 &  13.40 &   0.03 &  12.51 &   0.03 &  12.34 &   0.04 &  12.23 &   0.02 &  12.38 &   0.02 &  12.25 &   0.04 &  12.18 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051355.78-690507.3 &   79.5382.57 &    1283269 &  R &    0.133 &   542.005 &  13.20 &   0.03 &  12.38 &   0.03 &  12.14 &   0.03 &  12.03 &   0.09 &  12.22 &   0.06 &  12.10 &   0.04 &  12.09 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051315.58-690312.5 &   79.5382.62 &     574847 &  R &    0.096 &   149.276 &  14.06 &   0.02 &  13.27 &   0.02 &  13.15 &   0.02 &  13.06 &   0.03 &  13.19 &   0.03 &  13.10 &   0.04 &  12.99 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051315.78-690452.5 &   79.5382.66 &    6838011 &  R &    0.069 &   398.883 &  13.48 &   0.03 &  12.59 &   0.02 &  12.36 &   0.03 &  12.18 &   0.02 &  12.27 &   0.03 &  12.17 &   0.04 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051319.48-690511.2 &   79.5382.85 &     574852 &  R &    0.018 &   298.329 &  99.00 &  99.00 &  13.52 &   0.03 &  13.38 &   0.03 &  13.34 &   0.04 &  13.43 &   0.03 &  13.34 &   0.07 &  13.55 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J051339.00-690114.9 &   79.5383.20 &    1283263 &  R &    0.130 &   184.775 &  13.32 &   0.03 &  12.47 &   0.04 &  12.36 &   0.04 &  12.23 &   0.03 &  12.31 &   0.02 &  12.23 &   0.03 &  12.28 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051343.01-690128.5 &   79.5383.21 &    1283263 &  R &    0.158 &    40.514 &  13.35 &   0.03 &  12.48 &   0.03 &  12.33 &   0.04 &  12.21 &   0.03 &  12.29 &   0.03 &  12.20 &   0.03 &  12.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051332.23-685754.4 &   79.5383.29 &    1283257 &  R &    0.068 &   430.478 &  13.23 &   0.02 &  12.37 &   0.03 &  12.15 &   0.03 &  11.96 &   0.03 &  12.12 &   0.03 &  11.98 &   0.03 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051331.39-685833.3 &   79.5383.36 &    1283258 &  R &    0.224 &   404.858 &  13.46 &   0.03 &  12.68 &   0.03 &  12.42 &   0.03 &  12.31 &   0.03 &  12.44 &   0.03 &  12.30 &   0.05 &  12.34 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051319.56-690003.8 &   79.5383.38 &    6838002 &  R &    0.073 &   387.597 &  13.51 &   0.02 &  12.67 &   0.02 &  12.48 &   0.02 &  12.35 &   0.03 &  12.36 &   0.02 &  12.33 &   0.03 &  12.24 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051321.89-685857.0 &   79.5383.49 &    6838000 &  R &    0.036 &    24.965 &  13.54 &   0.03 &  12.64 &   0.02 &  12.47 &   0.02 &  12.36 &   0.03 &  12.49 &   0.03 &  12.42 &   0.04 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051333.55-685625.5 &  79.5384.100 &     475570 &  R &    0.232 &   304.971 &  14.16 &   0.03 &  13.28 &   0.03 &  13.04 &   0.03 &  12.97 &   0.03 &  13.09 &   0.04 &  12.98 &   0.05 &  12.91 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051352.22-685515.7 &   79.5384.46 &    1283253 &  R &    0.075 &   282.805 &  13.70 &   0.04 &  12.90 &   0.04 &  12.82 &   0.04 &  12.69 &   0.04 &  12.75 &   0.03 &  12.69 &   0.05 &  12.66 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051328.16-685706.9 &   79.5384.51 &    1283256 &  R &    0.079 &   484.262 &  13.35 &   0.03 &  12.49 &   0.03 &  12.27 &   0.03 &  12.05 &   0.04 &  12.20 &   0.03 &  12.12 &   0.04 &  12.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051327.86-685219.8 &   79.5385.10 &    1283248 &  R &    0.525 &    78.101 &  13.54 &   0.05 &  12.90 &   0.07 &  12.68 &   0.07 &  12.44 &   0.03 &  12.39 &   0.02 &  12.27 &   0.04 &  12.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051346.50-685235.1 &   79.5385.13 &    1283249 &  R &    0.325 &   459.559 &  13.08 &   0.03 &  12.22 &   0.03 &  12.07 &   0.03 &  11.91 &   0.03 &  11.98 &   0.03 &  11.87 &   0.04 &  11.86 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051339.46-685215.4 &   79.5385.18 &    1283248 &  R &    0.070 &   352.361 &  13.58 &   0.03 &  12.81 &   0.04 &  12.70 &   0.04 &  12.53 &   0.03 &  12.57 &   0.03 &  12.43 &   0.05 &  12.24 &   0.06 &  10.06 &   0.09
  SSTISAGEMA J051328.64-685155.8 &   79.5385.27 &    1283247 &  R &    0.219 &   417.362 &  13.56 &   0.03 &  12.72 &   0.04 &  12.51 &   0.04 &  12.38 &   0.03 &  12.51 &   0.03 &  12.42 &   0.04 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051346.02-685139.6 &   79.5385.32 &     475582 &  R &    0.086 &    56.867 &  14.22 &   0.03 &  13.67 &   0.03 &  13.51 &   0.03 &  13.41 &   0.04 &  13.51 &   0.04 &  13.51 &   0.08 &  13.51 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J051355.42-685003.7 &   79.5385.34 &    1283245 &  R &    0.072 &   511.509 &  13.40 &   0.03 &  12.51 &   0.03 &  12.31 &   0.03 &  12.11 &   0.03 &  12.23 &   0.02 &  12.15 &   0.04 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051328.54-685047.7 &   79.5385.43 &     475584 &  R &    0.097 &    69.339 &  14.21 &   0.02 &  13.48 &   0.02 &  13.31 &   0.03 &  13.29 &   0.04 &  13.36 &   0.03 &  13.28 &   0.05 &  13.36 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051329.14-685201.1 &   79.5385.62 &    1283248 &  R &    3.202 &    29.138 &  13.33 &   0.04 &  12.41 &   0.03 &  12.19 &   0.04 &  12.02 &   0.03 &  12.15 &   0.03 &  12.02 &   0.04 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051340.66-684937.8 &   79.5386.30 &    1283244 &  R &    0.073 &    37.549 &  13.43 &   0.03 &  12.65 &   0.03 &  12.47 &   0.03 &  12.31 &   0.04 &  12.40 &   0.02 &  12.26 &   0.04 &  12.28 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051323.24-684908.4 &   79.5386.35 &    6837982 &  R &    0.038 &    26.628 &  13.37 &   0.02 &  12.55 &   0.02 &  12.30 &   0.02 &  12.22 &   0.04 &  12.35 &   0.03 &  12.24 &   0.05 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051319.24-684902.1 &   79.5386.47 &    6837982 &  R &    0.060 &   371.609 &  13.50 &   0.04 &  12.69 &   0.04 &  12.49 &   0.03 &  12.45 &   0.08 &  12.53 &   0.04 &  12.45 &   0.06 &  12.51 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051351.45-684514.9 &   79.5387.23 &    1283237 &  R &    0.055 &    22.637 &  13.70 &   0.04 &  12.84 &   0.04 &  12.72 &   0.05 &  12.59 &   0.04 &  12.68 &   0.04 &  12.54 &   0.05 &  12.59 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051402.42-692711.0 &   79.5497.37 &    1283309 &  R &    0.082 &   630.120 &  13.58 &   0.04 &  12.78 &   0.03 &  12.57 &   0.04 &  12.48 &   0.03 &  12.64 &   0.03 &  12.53 &   0.05 &  12.49 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051407.76-692355.0 &  79.5498.182 &     475503 &  R &    0.075 &    30.062 &  15.37 &   0.05 &  14.86 &   0.05 &  14.65 &   0.06 &  14.61 &   0.05 &  14.60 &   0.06 &  14.92 &   0.13 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051421.25-692443.6 &   79.5498.26 &    1283305 &  R &    0.061 &   357.015 &  13.38 &   0.04 &  12.59 &   0.04 &  12.38 &   0.04 &  12.38 &   0.06 &  12.44 &   0.04 &  12.38 &   0.05 &  12.33 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051357.26-692156.8 &   79.5498.30 &    1283300 &  R &    0.070 &  1173.710 &  13.39 &   0.02 &  12.53 &   0.02 &  12.33 &   0.03 &  12.19 &   0.03 &  12.26 &   0.03 &  12.18 &   0.05 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051438.65-692151.1 &   79.5498.31 &    1283671 &  R &    0.060 &    25.408 &  13.33 &   0.03 &  12.44 &   0.03 &  12.30 &   0.03 &  12.17 &   0.03 &  12.34 &   0.03 &  12.10 &   0.05 &  12.04 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051416.37-692357.1 &   79.5498.34 &    1283303 &  R &    0.089 &    24.296 &  13.48 &   0.04 &  12.71 &   0.04 &  12.53 &   0.04 &  12.46 &   0.06 &  12.57 &   0.04 &  12.42 &   0.05 &  12.47 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051414.15-692239.4 &   79.5498.47 &    1283301 &  R &    0.054 &   359.842 &  13.73 &   0.03 &  12.98 &   0.03 &  12.81 &   0.04 &  12.70 &   0.04 &  12.81 &   0.03 &  12.72 &   0.05 &  12.71 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051404.81-691838.5 &   79.5499.54 &    1283293 &  R &    0.168 &   282.805 &  13.36 &   0.04 &  12.48 &   0.04 &  12.31 &   0.04 &  12.11 &   0.04 &  12.24 &   0.02 &  12.20 &   0.04 &  12.21 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051405.16-691831.9 &   79.5499.56 &    1283293 &  R &    0.066 &    28.472 &  13.29 &   0.04 &  12.41 &   0.03 &  12.23 &   0.03 &  12.15 &   0.05 &  12.20 &   0.03 &  12.07 &   0.04 &  11.84 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051407.83-692107.0 &   79.5499.57 &    1283298 &  R &    0.062 &   599.161 &  13.20 &   0.02 &  12.32 &   0.03 &  12.12 &   0.03 &  11.96 &   0.03 &  12.10 &   0.03 &  11.98 &   0.04 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051415.42-692128.8 &   79.5499.62 &    1283299 &  R &    0.056 &   531.632 &  13.39 &   0.03 &  12.56 &   0.03 &  12.36 &   0.03 &  12.27 &   0.03 &  12.40 &   0.03 &  12.27 &   0.04 &  12.21 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051412.54-692130.0 &   79.5499.66 &    1283299 &  R &    0.103 &    31.462 &  13.17 &   0.03 &  12.31 &   0.03 &  12.07 &   0.03 &  11.94 &   0.03 &  12.11 &   0.03 &  11.97 &   0.04 &  11.95 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051424.43-691851.7 &   79.5499.89 &    1283294 &  R &    0.160 &    46.546 &  13.43 &   0.03 &  12.51 &   0.03 &  12.26 &   0.03 &  12.07 &   0.03 &  12.18 &   0.03 &  12.08 &   0.04 &  11.91 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051357.72-691529.2 &  79.5500.162 &            &  R &    0.062 &    45.230 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.25 &   0.05 &  12.23 &   0.03 &  12.11 &   0.05 &  11.93 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051402.10-691541.0 &  79.5500.171 &    1283288 &  R &    0.288 &   531.632 &  13.70 &   0.03 &  12.62 &   0.03 &  12.27 &   0.03 &  12.08 &   0.03 &  12.23 &   0.03 &  12.10 &   0.05 &  11.99 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J051358.86-691643.6 &   79.5500.19 &    1283290 &  R &    0.142 &   291.886 &  13.41 &   0.03 &  12.75 &   0.03 &  12.67 &   0.04 &  12.57 &   0.05 &  12.55 &   0.03 &  12.54 &   0.05 &  12.57 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J051422.16-691436.4 &   79.5500.29 &    1283286 &  R &    0.063 &   382.117 &  13.34 &   0.03 &  12.52 &   0.03 &  12.33 &   0.03 &  12.19 &   0.05 &  12.36 &   0.03 &  12.22 &   0.04 &  12.21 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051411.74-691541.2 &   79.5500.37 &    1283288 &  R &    0.196 &    23.061 &  13.58 &   0.03 &  12.79 &   0.03 &  12.57 &   0.03 &  12.44 &   0.03 &  12.56 &   0.03 &  12.44 &   0.04 &  12.32 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051421.63-691451.9 &   79.5500.38 &    1283287 &  R &    0.390 &   295.072 &  13.19 &   0.03 &  12.42 &   0.04 &  12.26 &   0.04 &  12.21 &   0.04 &  12.35 &   0.05 &  12.20 &   0.05 &  12.13 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051426.80-691456.5 &   79.5500.51 &    1283287 &  R &    0.237 &   531.632 &  13.57 &   0.03 &  12.70 &   0.03 &  12.51 &   0.03 &  12.38 &   0.03 &  12.50 &   0.03 &  12.39 &   0.04 &  12.26 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051412.17-691108.2 &   79.5501.23 &    1283280 &  R &    0.046 &    23.854 &  13.26 &   0.03 &  12.41 &   0.03 &  12.30 &   0.03 &  12.17 &   0.03 &  12.27 &   0.02 &  12.19 &   0.04 &  12.08 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051357.34-691049.1 &   79.5501.26 &    1283280 &  R &    0.046 &   366.703 &  13.39 &   0.03 &  12.61 &   0.03 &  12.42 &   0.03 &  12.29 &   0.03 &  12.36 &   0.02 &  12.32 &   0.05 &  12.36 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051409.96-691042.3 &   79.5501.31 &    1283279 &  R &    0.395 &   364.697 &  13.42 &   0.04 &  99.00 &  99.00 &  12.40 &   0.05 &  12.28 &   0.03 &  12.27 &   0.03 &  12.15 &   0.04 &  12.03 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051406.03-691301.6 &   79.5501.34 &    1283283 &  R &    0.300 &    25.921 &  13.30 &   0.04 &  12.45 &   0.05 &  12.25 &   0.05 &  12.10 &   0.04 &  12.27 &   0.03 &  12.19 &   0.04 &  12.21 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051358.86-691208.0 &   79.5501.43 &    1283282 &  R &    0.059 &   398.883 &  13.32 &   0.03 &  12.44 &   0.03 &  12.26 &   0.03 &  12.11 &   0.04 &  12.26 &   0.03 &  12.20 &   0.04 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051423.01-691207.0 &   79.5501.49 &    1283282 &  R &    0.221 &   423.729 &  13.46 &   0.03 &  12.57 &   0.03 &  12.38 &   0.03 &  12.31 &   0.05 &  12.45 &   0.03 &  12.40 &   0.05 &  12.34 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051356.41-691116.4 &   79.5501.84 &    1283280 &  R &    0.065 &    38.451 &  13.68 &   0.02 &  12.79 &   0.03 &  12.61 &   0.03 &  12.45 &   0.03 &  12.50 &   0.03 &  12.46 &   0.06 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051426.08-690555.9 &   79.5502.30 &    1283271 &  R &    0.239 &   518.672 &  13.08 &   0.03 &  12.21 &   0.03 &  12.04 &   0.03 &  11.89 &   0.02 &  12.02 &   0.02 &  11.93 &   0.03 &  11.85 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051424.84-690655.4 &   79.5502.33 &    1283273 &  R &    0.093 &    40.695 &  13.04 &   0.03 &  12.20 &   0.03 &  12.01 &   0.03 &  12.02 &   0.05 &  12.24 &   0.04 &  12.06 &   0.04 &  12.08 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051432.83-690844.6 &   79.5502.36 &    1283276 &  R &    0.068 &    40.453 &  13.41 &   0.03 &  12.56 &   0.03 &  12.40 &   0.03 &  12.24 &   0.04 &  12.38 &   0.02 &  12.29 &   0.05 &  12.31 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051416.64-690747.5 &   79.5502.38 &            &  R &    0.080 &    27.214 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.23 &   0.03 &  12.35 &   0.03 &  12.25 &   0.04 &  12.26 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051404.82-690644.2 &   79.5502.42 &    1283272 &  R &    0.091 &   182.282 &  13.60 &   0.03 &  12.79 &   0.04 &  12.56 &   0.04 &  12.53 &   0.04 &  12.64 &   0.02 &  12.57 &   0.05 &  12.54 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051433.53-690750.5 &   79.5502.43 &    1283274 &  R &    0.028 &   335.008 &  13.81 &   0.03 &  12.99 &   0.03 &  12.86 &   0.04 &  12.73 &   0.03 &  12.84 &   0.03 &  12.71 &   0.04 &  12.52 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J051401.81-690628.7 &   79.5502.56 &    1283272 &  R &    0.062 &   508.906 &  13.70 &   0.03 &  12.79 &   0.03 &  12.49 &   0.03 &  12.43 &   0.02 &  12.55 &   0.02 &  12.44 &   0.04 &  12.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051421.67-690434.6 &   79.5503.23 &    1283268 &  R &    0.045 &   542.005 &  13.28 &   0.03 &  12.44 &   0.03 &  12.24 &   0.02 &  12.14 &   0.03 &  12.22 &   0.02 &  12.15 &   0.03 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051357.38-690502.8 &   79.5503.25 &    1283269 &  R &    0.038 &   361.794 &  13.24 &   0.03 &  12.41 &   0.03 &  12.19 &   0.03 &  12.07 &   0.03 &  12.24 &   0.02 &  12.12 &   0.04 &  12.09 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051401.71-690434.1 &   79.5503.26 &    1283268 &  R &    0.061 &    27.826 &  13.25 &   0.03 &  12.44 &   0.03 &  12.24 &   0.03 &  12.17 &   0.03 &  12.29 &   0.02 &  12.21 &   0.04 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051419.53-690413.7 &   79.5503.28 &    1283268 &  R &    0.120 &   467.508 &  13.23 &   0.04 &  12.35 &   0.04 &  12.14 &   0.04 &  11.97 &   0.03 &  12.15 &   0.02 &  12.01 &   0.03 &  11.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051426.72-690259.2 &   79.5503.33 &    1283266 &  R &    0.053 &   564.653 &  13.47 &   0.03 &  12.62 &   0.03 &  12.49 &   0.03 &  12.29 &   0.04 &  12.40 &   0.03 &  12.26 &   0.04 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051408.15-690358.2 &   79.5503.41 &    1283267 &  R &    0.041 &   321.337 &  13.61 &   0.05 &  12.70 &   0.04 &  12.60 &   0.05 &  12.50 &   0.03 &  12.52 &   0.03 &  12.42 &   0.03 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051401.43-685958.3 &   79.5504.25 &    1283261 &  R &    0.144 &   319.285 &  13.50 &   0.03 &  12.76 &   0.03 &  12.61 &   0.03 &  12.46 &   0.03 &  12.50 &   0.03 &  12.44 &   0.04 &  12.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051427.13-690045.6 &   79.5504.27 &    1283262 &  R &    0.066 &    43.916 &  13.29 &   0.03 &  12.47 &   0.03 &  12.25 &   0.03 &  12.10 &   0.03 &  12.21 &   0.03 &  12.15 &   0.03 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051436.24-690043.4 &   79.5504.28 &    1283262 &  R &    0.046 &   212.179 &  13.55 &   0.03 &  12.67 &   0.03 &  12.50 &   0.03 &  12.38 &   0.03 &  12.49 &   0.04 &  12.40 &   0.05 &  12.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051420.06-690022.6 &   79.5504.29 &    1283261 &  R &    0.307 &   335.008 &  13.50 &   0.03 &  12.72 &   0.03 &  12.50 &   0.03 &  12.30 &   0.04 &  12.37 &   0.03 &  12.28 &   0.04 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051418.97-685827.0 &   79.5504.36 &    1283258 &  R &    0.243 &   564.653 &  13.31 &   0.03 &  12.37 &   0.03 &  12.22 &   0.03 &  12.02 &   0.04 &  12.14 &   0.03 &  12.03 &   0.04 &  11.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051434.23-685803.5 &   79.5504.41 &     475566 &  R &    0.079 &   109.135 &  13.88 &   0.02 &  13.12 &   0.03 &  12.98 &   0.03 &  12.90 &   0.04 &  13.03 &   0.03 &  12.98 &   0.05 &  12.87 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051421.94-685601.1 &  79.5505.132 &     475571 &  R &    0.024 &   430.478 &  14.74 &   0.03 &  14.09 &   0.03 &  13.90 &   0.04 &  13.92 &   0.03 &  13.93 &   0.05 &  13.98 &   0.05 &  13.67 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J051437.06-685615.5 &   79.5505.46 &    1283254 &  R &    0.079 &    40.037 &  13.31 &   0.04 &  12.46 &   0.04 &  12.27 &   0.04 &  12.18 &   0.04 &  12.27 &   0.02 &  12.18 &   0.04 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051400.47-685504.9 &   79.5505.52 &    1283253 &  R &    0.033 &    23.890 &  13.64 &   0.02 &  12.82 &   0.03 &  12.66 &   0.03 &  12.53 &   0.04 &  12.61 &   0.03 &  12.53 &   0.04 &  12.49 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051406.47-685638.3 &   79.5505.54 &    1283255 &  R &    0.051 &     3.556 &  13.63 &   0.03 &  12.78 &   0.03 &  12.59 &   0.03 &  12.46 &   0.03 &  12.61 &   0.03 &  12.42 &   0.05 &  12.49 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051412.53-685438.3 &   79.5505.59 &    1283252 &  R &    0.245 &    24.405 &  13.60 &   0.03 &  12.71 &   0.03 &  12.53 &   0.03 &  12.45 &   0.03 &  12.55 &   0.03 &  12.50 &   0.05 &  12.41 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051433.57-685122.3 &   79.5506.22 &    1283247 &  R &    0.115 &   319.285 &  13.30 &   0.03 &  12.47 &   0.03 &  12.29 &   0.03 &  12.14 &   0.03 &  12.23 &   0.04 &  12.12 &   0.04 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051410.41-685116.4 &   79.5506.33 &    1283247 &  R &    0.245 &    46.038 &  13.29 &   0.03 &  12.43 &   0.03 &  12.16 &   0.03 &  12.07 &   0.03 &  12.17 &   0.03 &  12.03 &   0.04 &  11.78 &   0.04 &  10.64 &   0.14
  SSTISAGEMA J051438.52-685043.7 &   79.5506.37 &    1283729 &  R &    0.072 &    31.105 &  13.15 &   0.03 &  12.30 &   0.03 &  12.13 &   0.02 &  12.01 &   0.03 &  12.14 &   0.03 &  12.01 &   0.04 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051404.34-685127.0 &   79.5506.38 &    1283247 &  R &    0.072 &    43.013 &  13.33 &   0.03 &  12.46 &   0.03 &  12.25 &   0.03 &  12.08 &   0.04 &  12.19 &   0.03 &  12.08 &   0.04 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051436.73-685320.1 &   79.5506.41 &     475578 &  R &    0.130 &   261.028 &  13.89 &   0.03 &  13.12 &   0.03 &  12.99 &   0.03 &  12.87 &   0.04 &  12.89 &   0.03 &  12.82 &   0.06 &  12.76 &   0.06 &  10.75 &   0.14
  SSTISAGEMA J051404.78-685252.6 &   79.5506.42 &    1283249 &  R &    0.098 &   376.790 &  13.35 &   0.03 &  12.48 &   0.03 &  12.26 &   0.03 &  12.10 &   0.04 &  12.26 &   0.03 &  12.10 &   0.04 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051404.96-685154.7 &   79.5506.43 &    1283247 &  R &    0.056 &   352.361 &  13.59 &   0.03 &  12.83 &   0.03 &  12.61 &   0.03 &  12.52 &   0.04 &  12.59 &   0.03 &  12.51 &   0.05 &  12.53 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051417.86-685101.0 &   79.5506.50 &     475583 &  R &    0.075 &   751.880 &  13.94 &   0.03 &  13.29 &   0.03 &  13.16 &   0.03 &  13.08 &   0.04 &  13.07 &   0.03 &  13.00 &   0.08 &  99.00 &  99.00 &   9.49 &   0.05
  SSTISAGEMA J051422.59-685318.0 &   79.5506.92 &     475578 &  R &    0.025 &    28.953 &  14.70 &   0.03 &  14.00 &   0.03 &  13.85 &   0.03 &  13.79 &   0.03 &  13.90 &   0.03 &  13.83 &   0.05 &  13.71 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051419.61-684659.6 &   79.5507.21 &    1283240 &  R &    0.044 &   411.015 &  13.35 &   0.03 &  12.51 &   0.03 &  12.29 &   0.03 &  12.19 &   0.04 &  12.35 &   0.04 &  12.22 &   0.04 &  12.19 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051433.86-684536.8 &   79.5508.16 &    1283238 &  R &    0.031 &   542.005 &  13.08 &   0.03 &  12.21 &   0.03 &  12.03 &   0.03 &  11.92 &   0.03 &  12.05 &   0.02 &  11.92 &   0.04 &  11.87 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051502.21-692622.0 & 79.5618.2013 &    1283661 &  R &    0.055 &   357.015 &  13.68 &   0.03 &  12.86 &   0.03 &  12.70 &   0.03 &  12.58 &   0.03 &  12.68 &   0.03 &  12.59 &   0.05 &  12.53 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051509.42-692338.9 & 79.5619.1794 &    1283667 &  R &    0.300 &   409.668 &  13.12 &   0.02 &  12.28 &   0.03 &  12.03 &   0.03 &  11.94 &   0.04 &  12.04 &   0.03 &  11.93 &   0.05 &  12.00 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051447.75-692256.2 & 79.5619.1807 &    1283668 &  R &    0.083 &   404.858 &  13.54 &   0.03 &  12.60 &   0.03 &  12.46 &   0.03 &  12.32 &   0.04 &  12.43 &   0.03 &  12.36 &   0.05 &  12.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051524.32-692421.5 & 79.5619.1822 &    1283665 &  R &    0.146 &   298.329 &  13.67 &   0.05 &  12.75 &   0.05 &  12.56 &   0.04 &  12.38 &   0.03 &  12.47 &   0.03 &  12.42 &   0.05 &  12.49 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051515.99-692519.8 & 79.5619.1832 &    1283664 &  R &    0.088 &   293.427 &  13.81 &   0.04 &  12.98 &   0.03 &  12.83 &   0.04 &  12.63 &   0.03 &  12.75 &   0.03 &  12.69 &   0.06 &  12.40 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J051501.97-692352.7 & 79.5619.1863 &            &  R &    0.451 &    64.562 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.00 &   0.04 &  11.98 &   0.03 &  11.87 &   0.05 &  11.72 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051445.30-692459.9 & 79.5619.1870 &    1283664 &  R &    0.197 &   475.737 &  13.76 &   0.03 &  12.84 &   0.03 &  12.56 &   0.03 &  12.39 &   0.04 &  12.47 &   0.03 &  12.35 &   0.05 &  12.31 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J051446.63-692439.1 & 79.5619.1886 &    1283665 &  R &    0.115 &   343.525 &  14.04 &   0.03 &  13.11 &   0.04 &  12.93 &   0.04 &  12.76 &   0.03 &  12.73 &   0.03 &  12.70 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051504.69-691901.9 &  79.5620.102 &    1283676 &  R &    0.038 &   285.714 &  13.67 &   0.03 &  13.00 &   0.03 &  12.83 &   0.04 &  12.80 &   0.04 &  12.87 &   0.03 &  12.76 &   0.06 &  12.82 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051443.99-692048.9 &  79.5620.254 &     476320 &  R &    0.309 &   542.005 &  15.32 &   0.03 &  14.67 &   0.03 &  14.58 &   0.05 &  14.48 &   0.04 &  14.54 &   0.05 &  14.83 &   0.14 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051453.65-691747.6 &  79.5620.264 &            &  R &    0.051 &     6.010 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  15.40 &   0.07 &  15.35 &   0.04 &  15.25 &   0.17 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051519.93-692026.8 &   79.5620.35 &    1283674 &  R &    0.140 &   279.877 &  13.24 &   0.03 &  12.43 &   0.03 &  12.23 &   0.03 &  12.12 &   0.03 &  12.29 &   0.03 &  12.14 &   0.04 &  12.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051451.25-691920.8 &   79.5620.47 &    1283676 &  R &    0.110 &    29.045 &  13.18 &   0.03 &  12.33 &   0.03 &  12.10 &   0.03 &  12.10 &   0.05 &  12.18 &   0.03 &  12.04 &   0.04 &  12.06 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051524.98-691612.5 &   79.5621.23 &    1283682 &  R &    0.032 &    42.675 &  13.00 &   0.03 &  12.20 &   0.03 &  12.00 &   0.03 &  11.94 &   0.04 &  12.04 &   0.03 &  11.92 &   0.04 &  11.93 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051518.43-691415.3 &   79.5621.33 &    1283686 &  R &    0.285 &    39.285 &  13.24 &   0.03 &  12.40 &   0.03 &  12.25 &   0.03 &  12.15 &   0.05 &  12.27 &   0.03 &  12.18 &   0.05 &  12.13 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051512.98-691615.1 &   79.5621.35 &    1283682 &  R &    0.456 &   428.266 &  13.34 &   0.02 &  12.42 &   0.03 &  12.23 &   0.03 &  12.15 &   0.03 &  12.21 &   0.03 &  12.14 &   0.03 &  12.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051451.49-691609.7 &   79.5621.38 &    1283682 &  R &    0.313 &   301.568 &  13.13 &   0.03 &  12.35 &   0.02 &  12.14 &   0.02 &  12.02 &   0.04 &  12.19 &   0.02 &  12.10 &   0.04 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051457.24-691730.2 &   79.5621.44 &    1283679 &  R &    0.083 &   452.080 &  13.12 &   0.03 &  12.29 &   0.04 &  12.10 &   0.04 &  11.97 &   0.03 &  12.13 &   0.03 &  12.03 &   0.04 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051442.70-691728.6 &   79.5621.61 &    1283680 &  R &    0.193 &    24.874 &  13.48 &   0.04 &  12.63 &   0.04 &  12.56 &   0.04 &  12.49 &   0.21 &  12.62 &   0.04 &  12.44 &   0.06 &  12.58 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051503.13-691607.2 &   79.5621.64 &            &  R &    0.061 &   285.714 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.45 &   0.03 &  12.63 &   0.04 &  12.47 &   0.04 &  12.44 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051450.83-690944.9 &  79.5622.166 &     476293 &  R &    0.058 &     4.723 &  15.36 &   0.03 &  14.71 &   0.04 &  14.55 &   0.05 &  14.46 &   0.05 &  14.56 &   0.05 &  14.53 &   0.10 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051446.13-691317.9 &  79.5622.185 &     476301 &  R &    0.079 &    43.495 &  15.33 &   0.04 &  14.65 &   0.03 &  14.53 &   0.05 &  14.40 &   0.04 &  14.41 &   0.05 &  14.46 &   0.08 &  14.24 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J051501.33-691252.1 &   79.5622.33 &    1283689 &  R &    0.036 &   291.886 &  13.57 &   0.04 &  12.79 &   0.04 &  12.63 &   0.04 &  12.58 &   0.05 &  12.62 &   0.03 &  12.45 &   0.05 &  12.48 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051518.62-691005.2 &   79.5622.35 &    1283694 &  R &    0.084 &    24.339 &  13.32 &   0.02 &  12.52 &   0.03 &  12.36 &   0.02 &  12.26 &   0.03 &  12.38 &   0.02 &  12.29 &   0.04 &  12.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051525.05-691017.7 &   79.5622.40 &    1283694 &  R &    0.029 &    38.781 &  13.52 &   0.05 &  12.66 &   0.05 &  99.00 &  99.00 &  12.47 &   0.04 &  12.54 &   0.02 &  12.43 &   0.04 &  12.50 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051500.86-691212.2 &   79.5622.43 &    1283690 &  R &    0.180 &   144.509 &  13.47 &   0.02 &  12.57 &   0.03 &  12.40 &   0.03 &  12.31 &   0.03 &  12.43 &   0.02 &  12.35 &   0.04 &  12.28 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051519.46-691222.4 &   79.5622.47 &    1283690 &  R &    0.041 &   467.508 &  13.42 &   0.03 &  12.51 &   0.03 &  12.34 &   0.03 &  12.22 &   0.03 &  12.34 &   0.03 &  12.17 &   0.04 &  12.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051444.60-691201.9 &   79.5622.51 &    1283690 &  R &    0.063 &   361.794 &  13.59 &   0.03 &  12.76 &   0.03 &  12.63 &   0.03 &  12.50 &   0.04 &  12.58 &   0.03 &  12.44 &   0.05 &  12.47 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051515.98-691202.5 &   79.5622.59 &    1283690 &  R &    0.034 &   303.306 &  13.72 &   0.02 &  12.91 &   0.03 &  12.74 &   0.03 &  12.61 &   0.03 &  12.71 &   0.03 &  12.65 &   0.05 &  12.66 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051505.09-691338.0 &   79.5622.72 &     476302 &  R &    0.103 &  1039.500 &  14.27 &   0.03 &  13.56 &   0.03 &  13.38 &   0.03 &  13.37 &   0.03 &  13.49 &   0.03 &  13.36 &   0.05 &  13.36 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051504.02-690920.6 &  79.5623.143 &     476292 &  R &    0.935 &   295.072 &  14.40 &   0.03 &  13.56 &   0.03 &  13.32 &   0.03 &  13.22 &   0.03 &  13.29 &   0.02 &  13.20 &   0.04 &  13.16 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J051449.61-690613.2 &  79.5623.161 &     476284 &  R &    0.068 &   325.203 &  99.00 &  99.00 &  13.97 &   0.04 &  99.00 &  99.00 &  13.80 &   0.04 &  13.88 &   0.03 &  13.82 &   0.05 &  13.67 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J051452.25-690637.0 &   79.5623.46 &    1283701 &  R &    0.084 &    24.017 &  13.47 &   0.03 &  12.64 &   0.03 &  12.50 &   0.03 &  12.32 &   0.03 &  12.46 &   0.02 &  12.37 &   0.03 &  12.31 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051444.53-690724.6 &   79.5623.55 &    1283699 &  R &    0.041 &   531.632 &  13.45 &   0.03 &  12.63 &   0.03 &  12.48 &   0.03 &  12.31 &   0.04 &  12.42 &   0.03 &  12.31 &   0.04 &  12.32 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051443.73-690827.9 &   79.5623.66 &    1283697 &  R &    0.217 &    70.967 &  13.34 &   0.03 &  12.43 &   0.03 &  12.33 &   0.03 &  12.09 &   0.03 &  12.21 &   0.02 &  12.15 &   0.03 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051519.14-690351.4 &  79.5624.169 &     476278 &  R &    0.025 &     7.757 &  15.52 &   0.04 &  14.82 &   0.04 &  14.70 &   0.05 &  14.63 &   0.04 &  14.76 &   0.05 &  14.70 &   0.10 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051507.04-690256.9 &   79.5624.31 &    1283707 &  R &    0.380 &   467.071 &  13.11 &   0.05 &  12.22 &   0.05 &  12.03 &   0.03 &  11.85 &   0.03 &  11.93 &   0.03 &  11.85 &   0.04 &  11.73 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051458.59-690155.9 &   79.5624.36 &    1283709 &  R &    0.177 &   521.376 &  99.00 &  99.00 &  99.00 &  99.00 &  12.05 &   0.06 &  11.97 &   0.03 &  12.11 &   0.03 &  11.97 &   0.04 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051507.84-690301.3 &   79.5624.37 &    1283707 &  R &    0.101 &   493.097 &  13.41 &   0.03 &  12.58 &   0.03 &  12.41 &   0.03 &  12.25 &   0.04 &  12.32 &   0.04 &  12.22 &   0.05 &  12.21 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051441.18-690330.2 &  79.5624.466 &     476277 &  R &    0.031 &    29.486 &  15.86 &   0.05 &  15.25 &   0.05 &  15.13 &   0.08 &  14.95 &   0.04 &  15.00 &   0.07 &  14.98 &   0.10 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051455.68-690055.5 &   79.5625.52 &    1283711 &  R &    0.030 &    34.196 &  13.57 &   0.03 &  12.73 &   0.03 &  12.55 &   0.03 &  12.55 &   0.03 &  12.60 &   0.04 &  12.53 &   0.04 &  12.57 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051452.31-690012.6 &   79.5625.54 &    1283712 &  R &    0.041 &    35.124 &  13.53 &   0.03 &  12.74 &   0.03 &  12.54 &   0.03 &  12.46 &   0.03 &  12.56 &   0.03 &  12.45 &   0.05 &  12.61 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051455.00-690123.2 &   79.5625.81 &     476272 &  R &    0.051 &   304.971 &  13.96 &   0.03 &  13.14 &   0.03 &  13.01 &   0.03 &  12.91 &   0.04 &  12.97 &   0.04 &  12.86 &   0.05 &  12.83 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051442.05-685527.3 &   79.5626.62 &    1283721 &  R &    0.090 &    37.704 &  13.69 &   0.04 &  12.80 &   0.03 &  12.63 &   0.03 &  12.51 &   0.03 &  12.59 &   0.03 &  12.49 &   0.06 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051515.00-685235.2 &   79.5627.28 &    1283726 &  R &    0.367 &   380.084 &  13.37 &   0.03 &  12.52 &   0.03 &  12.39 &   0.03 &  12.30 &   0.03 &  12.30 &   0.02 &  12.23 &   0.04 &  12.23 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051446.17-685241.0 &   79.5627.30 &    1283726 &  R &    0.083 &    43.081 &  13.15 &   0.03 &  12.36 &   0.03 &  12.21 &   0.03 &  12.17 &   0.06 &  12.22 &   0.04 &  12.12 &   0.05 &  11.95 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051500.79-685330.1 &   79.5627.36 &    1283724 &  R &    0.042 &    33.316 &  13.40 &   0.02 &  12.59 &   0.03 &  12.38 &   0.03 &  12.28 &   0.03 &  12.42 &   0.03 &  12.28 &   0.05 &  12.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051502.29-685218.4 &   79.5627.46 &    1283726 &  R &    0.078 &    75.081 &  13.56 &   0.03 &  12.73 &   0.03 &  12.55 &   0.03 &  12.39 &   0.03 &  12.44 &   0.03 &  12.32 &   0.04 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051452.37-684558.3 &  79.5628.124 &     476235 &  R &    0.038 &  1584.790 &  15.09 &   0.05 &  14.49 &   0.05 &  14.33 &   0.05 &  14.34 &   0.07 &  14.36 &   0.05 &  14.31 &   0.10 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051449.12-684602.7 &   79.5628.25 &    1283736 &  R &    0.051 &   279.877 &  13.41 &   0.03 &  12.63 &   0.03 &  12.46 &   0.03 &  12.44 &   0.03 &  12.43 &   0.03 &  12.41 &   0.04 &  12.36 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051453.82-684818.3 &   79.5628.26 &    1283733 &  R &    0.043 &    31.284 &  13.52 &   0.03 &  12.79 &   0.03 &  12.65 &   0.03 &  12.64 &   0.04 &  12.58 &   0.02 &  12.62 &   0.05 &  12.56 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051446.61-684609.1 &   79.5628.31 &    1283736 &  R &    0.091 &    44.201 &  13.19 &   0.03 &  12.35 &   0.03 &  12.08 &   0.03 &  11.99 &   0.03 &  12.17 &   0.04 &  11.97 &   0.04 &  12.06 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051459.91-684606.3 &   79.5628.73 &            &  R &    0.294 &   268.817 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.35 &   0.03 &  12.48 &   0.03 &  12.33 &   0.04 &  12.33 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051523.50-684538.9 &   79.5629.13 &    1283737 &  R &    0.121 &   484.262 &  13.14 &   0.02 &  12.32 &   0.03 &  12.10 &   0.03 &  11.98 &   0.03 &  12.12 &   0.03 &  12.00 &   0.04 &  11.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051529.22-692706.6 & 79.5739.5811 &     476335 &  R &    0.015 &    14.768 &  14.21 &   0.03 &  13.66 &   0.04 &  13.62 &   0.04 &  13.51 &   0.04 &  13.62 &   0.04 &  13.56 &   0.06 &  13.60 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J051543.14-692705.2 & 79.5739.5817 &    1283660 &  R &    0.076 &   357.015 &  13.83 &   0.05 &  13.01 &   0.04 &  12.81 &   0.04 &  12.73 &   0.03 &  12.84 &   0.04 &  12.74 &   0.06 &  12.84 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051608.10-692612.8 & 79.5739.5915 &            &  R &    0.151 &   101.781 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  14.83 &   0.06 &  14.96 &   0.06 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051540.34-692420.6 & 79.5740.5042 &     476328 &  R &    0.200 &   423.729 &  13.83 &   0.03 &  13.31 &   0.03 &  13.18 &   0.03 &  13.15 &   0.04 &  13.19 &   0.04 &  13.08 &   0.06 &  12.90 &   0.20 &  99.00 &  99.00
  SSTISAGEMA J051536.31-692339.5 & 79.5740.5109 &     476326 &  R &    0.098 &   183.520 &  14.04 &   0.03 &  13.23 &   0.03 &  13.04 &   0.03 &  13.00 &   0.03 &  13.07 &   0.03 &  13.06 &   0.05 &  13.04 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051605.97-691958.4 &  79.5741.357 &     478264 &  R &    0.141 &   104.921 &  15.57 &   0.05 &  14.92 &   0.05 &  14.72 &   0.07 &  14.69 &   0.03 &  14.69 &   0.05 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051527.13-692004.2 &   79.5741.46 &    1283674 &  R &    0.346 &   222.568 &  13.26 &   0.03 &  12.41 &   0.03 &  12.17 &   0.03 &  12.05 &   0.03 &  12.21 &   0.03 &  12.08 &   0.04 &  12.07 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051543.28-692056.6 &   79.5741.49 &    1283673 &  R &    0.154 &    23.911 &  13.39 &   0.03 &  12.54 &   0.03 &  12.34 &   0.03 &  12.25 &   0.04 &  12.40 &   0.04 &  12.26 &   0.05 &  12.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051541.02-691759.5 &   79.5741.54 &    1283679 &  R &    0.556 &   553.097 &  13.27 &   0.03 &  12.41 &   0.03 &  12.28 &   0.03 &  12.10 &   0.04 &  12.24 &   0.03 &  12.11 &   0.04 &  12.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051539.45-692125.1 &   79.5741.72 &    1283672 &  R &    0.054 &   366.703 &  13.89 &   0.04 &  12.96 &   0.03 &  12.80 &   0.04 &  12.67 &   0.03 &  12.79 &   0.03 &  12.69 &   0.05 &  12.81 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051558.19-691930.2 &   79.5741.74 &            &  R &    0.047 &   298.329 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  13.58 &   0.05 &  13.69 &   0.04 &  13.50 &   0.10 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051550.04-692047.6 &   79.5741.96 &    1995995 &  R &    0.069 &    18.763 &  13.96 &   0.04 &  13.12 &   0.04 &  12.92 &   0.04 &  12.83 &   0.03 &  12.96 &   0.03 &  12.94 &   0.06 &  13.14 &   0.22 &  99.00 &  99.00
  SSTISAGEMA J051559.48-692036.1 &   79.5741.98 &     478265 &  R &    0.048 &   234.082 &  14.29 &   0.03 &  13.61 &   0.03 &  13.43 &   0.03 &  13.40 &   0.03 &  13.38 &   0.03 &  13.23 &   0.09 &  13.20 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051537.28-691635.2 &   79.5742.40 &    1283681 &  R &    0.081 &   444.642 &  13.24 &   0.03 &  12.46 &   0.03 &  12.31 &   0.03 &  12.19 &   0.04 &  12.21 &   0.03 &  12.10 &   0.04 &  12.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051526.00-691650.3 &   79.5742.43 &    1283681 &  R &    0.163 &    27.214 &  13.24 &   0.05 &  12.43 &   0.04 &  12.27 &   0.04 &  12.13 &   0.05 &  12.27 &   0.03 &  12.22 &   0.04 &  12.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051526.02-691520.2 &   79.5742.44 &    1283684 &  R &    0.052 &    27.656 &  13.13 &   0.03 &  12.28 &   0.03 &  12.09 &   0.03 &  11.99 &   0.04 &  12.17 &   0.02 &  12.04 &   0.04 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051547.88-691441.4 &   79.5742.50 &    1283685 &  R &    0.055 &   371.609 &  13.43 &   0.03 &  12.59 &   0.03 &  12.44 &   0.03 &  12.33 &   0.03 &  12.40 &   0.03 &  12.33 &   0.05 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051530.04-691455.6 &   79.5742.52 &    1283685 &  R &    0.056 &    25.600 &  13.42 &   0.02 &  12.57 &   0.03 &  12.39 &   0.03 &  12.31 &   0.03 &  12.48 &   0.03 &  12.33 &   0.04 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051547.64-691412.4 &   79.5742.58 &    1283686 &  R &    0.064 &    24.760 &  13.49 &   0.03 &  12.66 &   0.03 &  12.52 &   0.03 &  12.40 &   0.04 &  12.53 &   0.03 &  12.43 &   0.05 &  12.48 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051545.17-691620.9 &   79.5742.66 &    1283682 &  R &    0.042 &    24.874 &  13.39 &   0.04 &  12.58 &   0.05 &  12.44 &   0.05 &  12.31 &   0.04 &  12.48 &   0.03 &  12.33 &   0.05 &  12.25 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J051532.11-691145.2 &  79.5743.127 &     476297 &  R &    0.079 &   171.910 &  14.47 &   0.03 &  13.69 &   0.03 &  13.55 &   0.03 &  13.45 &   0.06 &  13.54 &   0.05 &  13.30 &   0.08 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051543.46-691328.5 &   79.5743.24 &    1283687 &  R &    0.129 &    35.629 &  13.20 &   0.03 &  12.39 &   0.03 &  12.23 &   0.03 &  12.12 &   0.04 &  12.30 &   0.03 &  12.18 &   0.04 &  12.12 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J051558.54-691248.9 &   79.5743.35 &    1995981 &  R &    0.058 &    28.378 &  13.35 &   0.04 &  12.50 &   0.04 &  12.27 &   0.04 &  12.15 &   0.03 &  12.30 &   0.03 &  12.20 &   0.05 &  12.27 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051600.46-691020.1 &   79.5743.36 &    1995977 &  R &    0.052 &    23.953 &  13.49 &   0.03 &  12.69 &   0.03 &  12.46 &   0.03 &  12.38 &   0.03 &  12.50 &   0.02 &  12.38 &   0.04 &  12.37 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051536.18-691032.5 &   79.5743.41 &    1283693 &  R &    0.105 &   352.361 &  13.25 &   0.03 &  12.48 &   0.03 &  12.35 &   0.03 &  12.16 &   0.05 &  12.27 &   0.05 &  11.94 &   0.08 &  12.31 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051609.75-691220.1 &   79.5743.42 &    1995980 &  R &    0.082 &   543.478 &  13.31 &   0.04 &  12.41 &   0.03 &  12.27 &   0.04 &  12.13 &   0.03 &  12.25 &   0.03 &  12.15 &   0.04 &  12.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051608.09-691337.6 &   79.5743.43 &    1995982 &  R &    0.060 &    25.020 &  13.46 &   0.05 &  12.63 &   0.05 &  12.39 &   0.05 &  12.28 &   0.03 &  12.44 &   0.03 &  12.28 &   0.03 &  12.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051552.48-691322.9 &   79.5743.51 &    1995982 &  R &    0.125 &   404.858 &  13.15 &   0.03 &  12.26 &   0.03 &  12.02 &   0.03 &  11.93 &   0.03 &  12.01 &   0.03 &  11.92 &   0.04 &  11.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051608.38-691212.0 &   79.5743.62 &    1995980 &  R &    0.044 &   345.781 &  13.72 &   0.03 &  12.86 &   0.03 &  12.66 &   0.04 &  12.53 &   0.03 &  12.65 &   0.02 &  12.56 &   0.04 &  12.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051527.46-691257.4 &   79.5743.63 &    1283688 &  R &    0.134 &    36.054 &  13.59 &   0.02 &  12.72 &   0.02 &  12.55 &   0.03 &  12.49 &   0.04 &  12.60 &   0.02 &  12.44 &   0.04 &  12.30 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051531.61-691139.9 &   79.5743.81 &     476297 &  R &    0.110 &    66.948 &  14.48 &   0.03 &  13.83 &   0.04 &  13.67 &   0.03 &  13.69 &   0.08 &  13.79 &   0.06 &  13.64 &   0.11 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051604.70-690605.9 &  79.5744.187 &            &  R &    0.124 &    37.587 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  14.49 &   0.04 &  14.58 &   0.04 &  14.51 &   0.10 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051602.17-690659.2 &   79.5744.29 &    1995971 &  R &    0.072 &   531.632 &  13.30 &   0.02 &  12.45 &   0.02 &  12.28 &   0.03 &  12.18 &   0.03 &  12.24 &   0.03 &  12.14 &   0.04 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051608.50-690810.0 &   79.5744.33 &    1995973 &  R &    0.151 &    26.702 &  13.34 &   0.03 &  12.55 &   0.03 &  12.37 &   0.03 &  12.24 &   0.04 &  12.36 &   0.03 &  12.26 &   0.04 &  12.25 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J051537.54-690822.2 &   79.5744.34 &    1283697 &  R &    0.077 &   186.047 &  13.02 &   0.03 &  12.21 &   0.03 &  12.06 &   0.03 &  11.94 &   0.02 &  11.99 &   0.02 &  11.84 &   0.03 &  11.57 &   0.03 &   8.97 &   0.04
  SSTISAGEMA J051608.90-690913.2 &   79.5744.37 &    1995975 &  R &    0.050 &   429.553 &  13.50 &   0.03 &  12.68 &   0.03 &  12.47 &   0.03 &  12.33 &   0.03 &  12.45 &   0.03 &  12.35 &   0.04 &  12.13 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J051543.49-690838.8 &   79.5744.46 &    1283697 &  R &    0.089 &   511.509 &  13.47 &   0.02 &  12.70 &   0.03 &  12.52 &   0.03 &  12.38 &   0.03 &  12.51 &   0.03 &  12.40 &   0.04 &  12.35 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051547.40-690622.2 &   79.5744.53 &    1283701 &  R &    0.059 &   174.246 &  13.74 &   0.03 &  12.88 &   0.03 &  12.77 &   0.03 &  12.66 &   0.03 &  12.73 &   0.03 &  12.62 &   0.05 &  12.66 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051600.85-690555.1 &   79.5744.60 &     478233 &  R &    0.125 &   586.167 &  14.18 &   0.03 &  13.52 &   0.03 &  13.38 &   0.03 &  13.31 &   0.03 &  13.42 &   0.04 &  13.37 &   0.04 &  13.31 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051525.33-690921.3 &   79.5744.64 &    1283695 &  R &    0.060 &   630.120 &  13.26 &   0.05 &  12.45 &   0.05 &  12.28 &   0.05 &  12.13 &   0.04 &  12.24 &   0.03 &  12.10 &   0.04 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051526.86-690345.7 &   79.5745.37 &    1283706 &  R &    0.058 &   382.117 &  13.46 &   0.06 &  12.62 &   0.06 &  12.52 &   0.05 &  12.44 &   0.03 &  12.46 &   0.03 &  12.43 &   0.05 &  12.37 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051552.62-690454.4 &   79.5745.42 &    1995967 &  R &    0.057 &   404.858 &  13.47 &   0.03 &  12.66 &   0.03 &  12.47 &   0.03 &  12.32 &   0.03 &  12.49 &   0.03 &  12.35 &   0.04 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051546.00-690350.9 &   79.5745.44 &    1283706 &  R &    0.060 &    32.912 &  13.17 &   0.03 &  12.39 &   0.03 &  12.15 &   0.02 &  11.99 &   0.03 &  12.17 &   0.03 &  12.06 &   0.03 &  12.03 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051603.16-685930.6 &   79.5746.31 &    1995956 &  R &    0.031 &   502.008 &  13.58 &   0.03 &  12.76 &   0.03 &  12.59 &   0.04 &  12.48 &   0.03 &  12.56 &   0.03 &  12.52 &   0.05 &  12.49 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051554.62-685748.9 &   79.5746.34 &    1995953 &  R &    0.046 &    36.887 &  13.53 &   0.05 &  12.74 &   0.05 &  12.57 &   0.05 &  12.51 &   0.03 &  12.53 &   0.02 &  12.45 &   0.05 &  12.39 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051532.48-690010.2 &   79.5746.39 &    1283712 &  R &    0.072 &   357.015 &  13.58 &   0.04 &  12.77 &   0.04 &  12.71 &   0.04 &  12.62 &   0.06 &  12.62 &   0.04 &  12.56 &   0.04 &  12.52 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051556.56-685840.8 &   79.5746.43 &    1995955 &  R &    0.037 &   467.508 &  13.47 &   0.03 &  12.62 &   0.03 &  12.46 &   0.03 &  12.34 &   0.03 &  12.46 &   0.03 &  12.33 &   0.04 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051543.51-685846.5 &   79.5746.63 &    1283715 &  R &    0.117 &    95.021 &  13.89 &   0.03 &  13.06 &   0.03 &  12.93 &   0.04 &  12.77 &   0.04 &  12.92 &   0.03 &  12.81 &   0.06 &  12.78 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051530.81-685715.6 &  79.5747.131 &     476262 &  R &    0.122 &    69.512 &  14.66 &   0.03 &  13.85 &   0.03 &  13.68 &   0.03 &  13.48 &   0.07 &  13.72 &   0.04 &  13.72 &   0.07 &  13.59 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J051557.60-685644.9 &  79.5747.139 &     478211 &  R &    0.044 &   258.598 &  14.80 &   0.03 &  13.94 &   0.03 &  13.73 &   0.03 &  13.62 &   0.04 &  13.73 &   0.04 &  13.58 &   0.06 &  13.49 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051555.51-685454.3 &   79.5747.23 &    1995949 &  R &    0.052 &   343.525 &  13.45 &   0.04 &  12.70 &   0.03 &  12.66 &   0.04 &  12.56 &   0.08 &  12.50 &   0.04 &  12.40 &   0.05 &  12.40 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051554.38-685704.7 &   79.5747.27 &    1995952 &  R &    0.063 &    31.538 &  13.11 &   0.03 &  12.27 &   0.03 &  12.10 &   0.03 &  11.92 &   0.04 &  12.12 &   0.04 &  11.97 &   0.04 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051540.31-685607.3 &   79.5747.30 &    1283720 &  R &    0.078 &   430.478 &  13.27 &   0.02 &  12.43 &   0.03 &  12.27 &   0.03 &  12.16 &   0.03 &  12.30 &   0.03 &  12.16 &   0.04 &  12.23 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051539.93-685432.4 &   79.5747.35 &    1283722 &  R &    0.038 &    36.936 &  13.48 &   0.03 &  12.73 &   0.03 &  12.53 &   0.03 &  12.47 &   0.04 &  12.52 &   0.03 &  12.47 &   0.05 &  12.42 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051541.91-685425.4 &   79.5747.40 &    1283723 &  R &    0.186 &    25.057 &  13.47 &   0.03 &  12.54 &   0.03 &  12.47 &   0.03 &  12.31 &   0.03 &  12.41 &   0.03 &  12.33 &   0.05 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051535.16-685644.7 &   79.5747.47 &    1283718 &  R &    0.033 &    23.437 &  13.73 &   0.03 &  12.89 &   0.03 &  12.66 &   0.03 &  12.60 &   0.04 &  12.71 &   0.03 &  12.58 &   0.05 &  12.53 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051606.97-685304.8 &   79.5748.19 &    1995946 &  R &    0.216 &    29.319 &  13.68 &   0.04 &  12.92 &   0.04 &  12.81 &   0.04 &  12.68 &   0.03 &  12.73 &   0.03 &  12.69 &   0.05 &  12.62 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051539.99-685232.0 &   79.5748.21 &    1283726 &  R &    0.215 &   411.015 &  99.00 &  99.00 &  12.64 &   0.04 &  12.51 &   0.05 &  12.42 &   0.03 &  12.47 &   0.02 &  12.41 &   0.04 &  12.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051546.29-685232.9 &   79.5748.23 &    1283726 &  R &    0.125 &   423.729 &  13.39 &   0.03 &  12.57 &   0.03 &  12.37 &   0.03 &  12.26 &   0.03 &  12.36 &   0.03 &  12.28 &   0.05 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051535.98-685223.4 &   79.5748.25 &    1283726 &  R &    0.073 &   932.836 &  13.41 &   0.03 &  12.62 &   0.03 &  12.46 &   0.03 &  12.30 &   0.04 &  12.46 &   0.04 &  12.35 &   0.05 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051553.41-685102.4 &   79.5748.26 &    1995943 &  R &    0.038 &    23.953 &  13.45 &   0.03 &  12.60 &   0.03 &  12.42 &   0.03 &  12.29 &   0.03 &  12.41 &   0.03 &  12.29 &   0.05 &  12.30 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051625.29-692557.2 & 79.5860.5912 &     478276 &  R &    0.122 &   417.362 &  15.45 &   0.05 &  14.90 &   0.05 &  14.75 &   0.05 &  14.61 &   0.03 &  14.66 &   0.05 &  14.66 &   0.10 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051635.74-692211.8 & 79.5861.4818 &    1995998 &  R &    0.054 &   335.008 &  13.06 &   0.03 &  12.24 &   0.03 &  12.13 &   0.03 &  11.97 &   0.04 &  12.09 &   0.04 &  12.00 &   0.05 &  12.14 &   0.18 &  99.00 &  99.00
  SSTISAGEMA J051625.26-692323.3 & 79.5861.4841 &    1996000 &  R &    0.052 &   393.236 &  13.53 &   0.04 &  12.83 &   0.04 &  12.69 &   0.04 &  12.66 &   0.03 &  12.72 &   0.03 &  12.65 &   0.05 &  12.74 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J051648.63-692504.0 & 79.5861.4934 &            &  R &    0.303 &   335.008 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  14.40 &   0.06 &  14.47 &   0.06 &  14.54 &   0.12 &  13.69 &   0.21 &  99.00 &  99.00
  SSTISAGEMA J051622.75-692010.9 &   79.5862.36 &    1995994 &  R &    0.109 &   376.790 &  13.45 &   0.03 &  12.68 &   0.03 &  12.48 &   0.03 &  12.38 &   0.02 &  12.44 &   0.03 &  12.40 &   0.03 &  12.39 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051614.73-691816.0 &   79.5862.44 &    1995991 &  R &    0.232 &   341.647 &  13.50 &   0.05 &  12.65 &   0.03 &  12.48 &   0.05 &  12.35 &   0.03 &  12.33 &   0.03 &  12.23 &   0.04 &  12.26 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051612.65-691901.6 &   79.5862.49 &    1995992 &  R &    0.199 &   449.640 &  13.30 &   0.04 &  12.40 &   0.04 &  12.25 &   0.04 &  12.11 &   0.03 &  12.24 &   0.03 &  12.06 &   0.03 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051621.00-692001.5 &   79.5862.65 &    1995994 &  R &    0.104 &   352.361 &  13.30 &   0.04 &  12.44 &   0.04 &  12.26 &   0.04 &  12.12 &   0.03 &  12.23 &   0.03 &  12.10 &   0.03 &  12.00 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051630.24-692051.4 &   79.5862.82 &    1995996 &  R &    0.087 &   393.236 &  13.70 &   0.05 &  12.85 &   0.05 &  12.60 &   0.05 &  12.51 &   0.06 &  12.62 &   0.03 &  12.52 &   0.04 &  12.61 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051637.69-691823.0 &   79.5862.83 &    1995991 &  R &    0.091 &    19.517 &  13.78 &   0.03 &  12.98 &   0.03 &  12.84 &   0.04 &  12.75 &   0.03 &  12.85 &   0.03 &  12.81 &   0.05 &  12.88 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051610.70-691511.8 &  79.5863.109 &    1995985 &  R &    0.614 &   415.110 &  13.67 &   0.04 &  12.94 &   0.05 &  12.86 &   0.05 &  13.17 &   0.06 &  13.25 &   0.05 &  13.07 &   0.07 &  13.06 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J051644.99-691454.0 &   79.5863.28 &    1995985 &  R &    0.163 &   423.729 &  13.30 &   0.03 &  12.48 &   0.03 &  12.31 &   0.03 &  12.25 &   0.03 &  12.24 &   0.02 &  12.13 &   0.04 &  11.89 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051653.15-691606.8 &   79.5863.51 &     478255 &  R &    0.799 &   331.016 &  13.95 &   0.03 &  13.20 &   0.03 &  13.05 &   0.03 &  12.92 &   0.04 &  12.98 &   0.02 &  12.88 &   0.06 &  12.56 &   0.21 &  99.00 &  99.00
  SSTISAGEMA J051650.18-691524.2 &   79.5863.56 &    1995986 &  R &    0.045 &   660.502 &  13.62 &   0.03 &  12.73 &   0.03 &  12.51 &   0.03 &  12.35 &   0.03 &  12.47 &   0.02 &  12.43 &   0.06 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051641.85-691436.3 &   79.5863.60 &    1995984 &  R &    0.049 &    39.860 &  13.50 &   0.04 &  12.58 &   0.04 &  12.35 &   0.04 &  12.17 &   0.04 &  12.26 &   0.02 &  12.10 &   0.04 &  11.90 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051613.67-691610.8 &   79.5863.67 &    1995987 &  R &    0.054 &    23.441 &  13.66 &   0.04 &  12.84 &   0.04 &  12.62 &   0.04 &  12.53 &   0.04 &  12.68 &   0.02 &  12.57 &   0.06 &  12.43 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J051627.58-691325.3 &   79.5864.20 &    1995982 &  R &    0.208 &   312.012 &  13.53 &   0.03 &  12.79 &   0.03 &  12.68 &   0.03 &  12.49 &   0.02 &  12.52 &   0.03 &  12.44 &   0.04 &  12.47 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051642.91-691031.1 &   79.5864.22 &    1995977 &  R &    0.147 &   339.213 &  13.43 &   0.04 &  12.60 &   0.03 &  12.40 &   0.04 &  12.16 &   0.03 &  12.07 &   0.02 &  11.85 &   0.03 &  11.65 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051654.08-691334.9 &   79.5864.39 &    1995982 &  R &    0.452 &    75.233 &  13.80 &   0.04 &  13.15 &   0.04 &  12.94 &   0.05 &  12.69 &   0.03 &  12.60 &   0.02 &  12.44 &   0.04 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051619.22-691055.9 &   79.5864.47 &    1995978 &  R &    0.054 &   352.361 &  13.74 &   0.04 &  12.90 &   0.03 &  12.75 &   0.04 &  12.60 &   0.03 &  12.71 &   0.03 &  12.63 &   0.04 &  12.65 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051649.58-690626.3 &   79.5865.39 &    1995970 &  R &    0.067 &    29.537 &  13.08 &   0.03 &  12.25 &   0.03 &  12.03 &   0.04 &  11.93 &   0.03 &  12.10 &   0.03 &  11.95 &   0.04 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051626.95-690859.7 &   79.5865.40 &    1995974 &  R &    0.181 &    24.318 &  13.44 &   0.03 &  12.65 &   0.03 &  12.46 &   0.03 &  12.32 &   0.03 &  12.44 &   0.03 &  12.33 &   0.03 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051631.26-690843.6 &   79.5865.42 &    1995974 &  R &    0.089 &   502.008 &  13.31 &   0.03 &  12.39 &   0.03 &  12.19 &   0.02 &  12.05 &   0.03 &  12.17 &   0.03 &  12.05 &   0.03 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051621.92-690559.1 &   79.5865.44 &    1995969 &  R &    0.053 &   518.672 &  13.30 &   0.02 &  12.44 &   0.03 &  12.25 &   0.03 &  12.16 &   0.05 &  12.27 &   0.04 &  12.12 &   0.04 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051615.90-690913.1 &   79.5865.55 &     478240 &  R &    0.050 &   114.969 &  14.08 &   0.03 &  13.47 &   0.03 &  13.33 &   0.03 &  13.29 &   0.03 &  13.33 &   0.03 &  13.37 &   0.05 &  13.15 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J051631.72-690915.1 &   79.5865.58 &    1995975 &  R &    0.114 &   268.817 &  13.84 &   0.04 &  13.13 &   0.04 &  12.97 &   0.04 &  12.89 &   0.02 &  12.96 &   0.02 &  12.80 &   0.04 &  12.81 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051620.67-690634.0 &   79.5865.69 &            &  R &    0.101 &   268.817 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.62 &   0.04 &  12.65 &   0.04 &  12.62 &   0.05 &  12.55 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051620.35-690755.3 &   79.5865.72 &     478237 &  R &    0.184 &   120.236 &  13.94 &   0.03 &  13.16 &   0.03 &  12.99 &   0.03 &  12.92 &   0.04 &  13.00 &   0.04 &  12.90 &   0.04 &  12.84 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051615.08-690819.9 &   79.5865.82 &     478238 &  R &    0.084 &    80.180 &  14.07 &   0.03 &  13.33 &   0.03 &  13.19 &   0.03 &  13.13 &   0.03 &  13.21 &   0.03 &  13.26 &   0.04 &  13.20 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051646.17-690405.5 &  79.5866.147 &     478228 &  R &    0.060 &    28.114 &  15.51 &   0.05 &  14.95 &   0.05 &  14.75 &   0.06 &  14.66 &   0.05 &  14.84 &   0.06 &  14.55 &   0.12 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051612.23-690438.7 &   79.5866.45 &    1995966 &  R &    0.236 &   508.906 &  13.27 &   0.03 &  12.39 &   0.03 &  12.19 &   0.03 &  12.01 &   0.04 &  12.12 &   0.02 &  11.99 &   0.05 &  11.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051617.23-690422.4 &   79.5866.47 &            &  R &    0.040 &   508.906 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.19 &   0.03 &  12.33 &   0.02 &  12.23 &   0.04 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051621.98-690342.7 &   79.5866.70 &    1995964 &  R &    0.056 &    27.912 &  13.48 &   0.04 &  12.60 &   0.03 &  12.31 &   0.04 &  12.24 &   0.04 &  12.38 &   0.04 &  12.29 &   0.04 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051616.28-685804.7 &   79.5867.18 &    1995954 &  R &    0.055 &   369.686 &  13.14 &   0.03 &  12.32 &   0.03 &  12.15 &   0.03 &  12.04 &   0.04 &  12.07 &   0.05 &  11.88 &   0.04 &  11.79 &   0.04 &   9.81 &   0.07
  SSTISAGEMA J051632.44-685857.4 &   79.5867.22 &    1995955 &  R &    0.045 &    25.504 &  13.25 &   0.03 &  12.44 &   0.03 &  12.25 &   0.03 &  12.11 &   0.03 &  12.25 &   0.03 &  12.15 &   0.04 &  12.14 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051639.09-685905.4 &   79.5867.23 &    1995956 &  R &    0.127 &    48.284 &  13.15 &   0.03 &  12.31 &   0.03 &  12.12 &   0.04 &  12.01 &   0.04 &  12.10 &   0.03 &  12.00 &   0.04 &  11.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051650.73-690041.4 &   79.5867.29 &    1995958 &  R &    0.082 &    30.836 &  13.19 &   0.04 &  12.40 &   0.04 &  12.15 &   0.03 &  12.03 &   0.05 &  12.18 &   0.04 &  12.04 &   0.05 &  12.06 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051638.06-685934.2 &   79.5867.32 &    1995956 &  R &    0.054 &   411.015 &  13.43 &   0.03 &  12.61 &   0.03 &  12.45 &   0.03 &  12.31 &   0.03 &  12.42 &   0.03 &  12.33 &   0.05 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051613.58-690021.7 &   79.5867.43 &    1995958 &  R &    0.117 &   157.978 &  13.63 &   0.04 &  12.80 &   0.03 &  12.66 &   0.04 &  12.63 &   0.04 &  12.72 &   0.04 &  12.59 &   0.05 &  12.67 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051637.92-685911.5 &   79.5867.47 &    1995956 &  R &    1.058 &   459.559 &  13.13 &   0.02 &  12.28 &   0.03 &  12.07 &   0.03 &  11.95 &   0.03 &  12.01 &   0.03 &  11.95 &   0.05 &  11.79 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051625.65-685918.6 &   79.5867.64 &    1995956 &  R &    0.050 &    21.391 &  13.79 &   0.03 &  12.93 &   0.03 &  12.78 &   0.04 &  12.63 &   0.04 &  12.75 &   0.03 &  12.57 &   0.05 &  12.55 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051633.21-685808.7 &   79.5867.66 &     478214 &  R &    0.081 &    92.438 &  14.27 &   0.03 &  13.55 &   0.03 &  13.41 &   0.03 &  13.32 &   0.05 &  13.41 &   0.05 &  13.30 &   0.06 &  13.29 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051640.79-685617.9 &  79.5868.224 &     478210 &  R &    0.103 &    37.497 &  15.84 &   0.06 &  15.19 &   0.06 &  15.05 &   0.08 &  14.84 &   0.05 &  14.92 &   0.05 &  14.69 &   0.13 &  14.20 &   0.18 &  99.00 &  99.00
  SSTISAGEMA J051641.60-685738.6 &   79.5868.33 &    1995953 &  R &    0.034 &   444.642 &  13.71 &   0.03 &  12.88 &   0.04 &  12.79 &   0.03 &  12.66 &   0.03 &  12.72 &   0.03 &  12.67 &   0.05 &  12.62 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051644.64-685437.5 &   79.5868.35 &    1995948 &  R &    0.036 &    23.975 &  13.57 &   0.03 &  12.76 &   0.03 &  12.56 &   0.03 &  12.47 &   0.03 &  12.57 &   0.03 &  12.50 &   0.05 &  12.55 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051621.98-685040.9 &   79.5869.20 &    1995942 &  R &    0.140 &   319.285 &  13.46 &   0.02 &  12.64 &   0.02 &  12.57 &   0.03 &  12.43 &   0.04 &  12.45 &   0.03 &  12.38 &   0.05 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051610.96-685259.7 &   79.5869.23 &    1995946 &  R &    0.044 &    29.092 &  13.15 &   0.03 &  12.29 &   0.03 &  12.10 &   0.03 &  11.93 &   0.03 &  12.12 &   0.03 &  12.01 &   0.04 &  11.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051647.86-685056.5 &   79.5869.29 &    1995943 &  R &    0.503 &   511.509 &  13.34 &   0.03 &  12.46 &   0.03 &  12.25 &   0.03 &  12.10 &   0.04 &  12.23 &   0.03 &  12.10 &   0.04 &  12.15 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051639.71-685133.0 &   79.5869.33 &    1995943 &  R &    0.066 &    36.887 &  13.38 &   0.03 &  12.52 &   0.03 &  12.29 &   0.03 &  12.15 &   0.04 &  12.28 &   0.03 &  12.18 &   0.05 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051639.38-685044.9 &   79.5869.38 &    1995943 &  R &    0.063 &   423.729 &  13.45 &   0.03 &  12.54 &   0.03 &  12.38 &   0.04 &  12.18 &   0.05 &  12.27 &   0.03 &  12.20 &   0.04 &  12.22 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051629.47-684741.3 &   79.5870.29 &    1995938 &  R &    0.583 &   376.790 &  13.53 &   0.03 &  12.68 &   0.04 &  12.51 &   0.03 &  12.30 &   0.04 &  12.39 &   0.03 &  12.20 &   0.05 &  12.02 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053044.86-682222.0 &     8.8175.7 &    8661785 &  R &    0.393 &   450.857 &  13.53 &   0.02 &  12.43 &   0.03 &  12.21 &   0.03 &  12.01 &   0.03 &  12.07 &   0.03 &  11.97 &   0.03 &  11.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053050.63-681815.3 &  8.8176.1980 &    8661782 &  R &    0.064 &   364.697 &  13.55 &   0.03 &  12.57 &   0.03 &  12.36 &   0.03 &  12.17 &   0.03 &  12.24 &   0.03 &  12.12 &   0.04 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053100.96-681026.7 &  8.8178.2699 &    8661777 &  R &    0.063 &    29.571 &  13.56 &   0.03 &  12.70 &   0.03 &  12.48 &   0.03 &  12.31 &   0.03 &  12.39 &   0.03 &  12.32 &   0.04 &  12.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053044.14-680414.6 &  8.8180.2627 &    8661772 &  R &    0.068 &   950.570 &  13.15 &   0.03 &  12.53 &   0.03 &  12.45 &   0.04 &  12.31 &   0.06 &  12.29 &   0.04 &  12.27 &   0.05 &  12.41 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J053057.37-675341.5 &  8.8182.2325 &    8661765 &  R &    0.059 &   343.761 &  13.35 &   0.03 &  12.47 &   0.03 &  12.28 &   0.03 &  12.11 &   0.03 &  12.25 &   0.02 &  12.18 &   0.04 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053122.53-682628.1 &    8.8295.20 &    8933517 &  R &    0.071 &   362.056 &  13.57 &   0.03 &  12.75 &   0.03 &  12.60 &   0.03 &  12.45 &   0.03 &  12.40 &   0.04 &  12.43 &   0.05 &  12.37 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053114.22-682037.7 &   8.8297.296 &    8661784 &  R &    0.075 &   362.056 &  13.73 &   0.03 &  12.86 &   0.03 &  12.61 &   0.03 &  12.47 &   0.03 &  12.57 &   0.03 &  12.45 &   0.04 &  12.46 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053103.67-682024.0 &   8.8297.298 &    8661784 &  R &    0.085 &   323.311 &  13.84 &   0.03 &  12.92 &   0.03 &  12.73 &   0.03 &  12.53 &   0.03 &  12.55 &   0.03 &  12.46 &   0.04 &  12.55 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053106.69-681702.6 &   8.8298.426 &    8661781 &  R &    0.039 &    40.542 &  13.37 &   0.02 &  12.48 &   0.03 &  12.32 &   0.03 &  12.19 &   0.03 &  12.29 &   0.02 &  12.19 &   0.04 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053117.18-681422.1 &   8.8298.431 &    8661779 &  R &    0.161 &   282.965 &  13.63 &   0.03 &  12.80 &   0.03 &  12.59 &   0.03 &  12.28 &   0.04 &  12.16 &   0.02 &  11.87 &   0.04 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053123.04-680636.2 &   8.8300.453 &    8933533 &  R &    0.072 &    38.862 &  13.32 &   0.03 &  12.49 &   0.03 &  12.34 &   0.03 &  12.25 &   0.03 &  12.35 &   0.03 &  12.25 &   0.05 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053143.25-680832.6 &   8.8300.456 &    8933531 &  R &    0.094 &   159.898 &  13.63 &   0.03 &  12.80 &   0.03 &  12.61 &   0.02 &  12.56 &   0.04 &  12.59 &   0.04 &  12.51 &   0.04 &  12.52 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053121.93-680728.3 &   8.8300.457 &    8661774 &  R &    0.032 &    38.808 &  13.46 &   0.03 &  12.62 &   0.03 &  12.42 &   0.03 &  12.29 &   0.04 &  12.42 &   0.04 &  12.23 &   0.04 &  12.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053110.99-680851.5 &   8.8300.459 &    8661775 &  R &    0.097 &    67.829 &  13.51 &   0.03 &  12.62 &   0.03 &  12.46 &   0.03 &  12.31 &   0.03 &  12.38 &   0.02 &  12.29 &   0.03 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053128.78-680748.4 &   8.8300.465 &    8933532 &  R &    0.153 &    62.964 &  13.53 &   0.03 &  12.69 &   0.03 &  12.45 &   0.03 &  12.40 &   0.03 &  12.49 &   0.03 &  12.37 &   0.05 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053133.24-680439.2 &   8.8301.424 &     446365 &  R &    0.362 &     3.977 &  14.58 &   0.03 &  13.91 &   0.03 &  13.78 &   0.03 &  13.59 &   0.03 &  13.61 &   0.04 &  13.54 &   0.04 &  13.54 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J053113.27-680029.7 &   8.8302.335 &    8661769 &  R &    0.163 &   352.361 &  13.54 &   0.03 &  12.79 &   0.03 &  12.64 &   0.03 &  12.51 &   0.04 &  12.54 &   0.03 &  12.44 &   0.05 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053141.08-675631.9 &   8.8303.350 &     446351 &  R &    0.035 &   404.858 &  15.39 &   0.03 &  14.68 &   0.04 &  14.62 &   0.05 &  14.51 &   0.04 &  14.59 &   0.05 &  14.48 &   0.08 &  14.20 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J053145.74-674616.2 &   8.8305.276 &    8933549 &  R &    0.028 &    28.789 &  13.72 &   0.03 &  12.64 &   0.03 &  12.37 &   0.03 &  12.17 &   0.03 &  12.25 &   0.02 &  12.11 &   0.03 &  12.10 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053225.66-682331.9 &    8.8417.26 &    8933520 &  R &    0.227 &   274.424 &  13.74 &   0.03 &  12.71 &   0.02 &  12.46 &   0.02 &  12.19 &   0.04 &  12.24 &   0.03 &  12.09 &   0.04 &  12.04 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J053203.55-682451.4 &    8.8417.27 &    8933519 &  R &    0.131 &   459.982 &  13.79 &   0.03 &  12.71 &   0.03 &  12.42 &   0.03 &  12.14 &   0.04 &  12.25 &   0.03 &  12.04 &   0.05 &  12.08 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053212.19-682349.4 &    8.8417.36 &     446400 &  R &    0.110 &   271.665 &  14.74 &   0.03 &  13.75 &   0.03 &  13.44 &   0.03 &  13.19 &   0.03 &  13.23 &   0.04 &  13.15 &   0.07 &  13.41 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J053207.95-682042.6 &    8.8418.22 &    8933522 &  R &    0.063 &   362.056 &  13.80 &   0.03 &  12.84 &   0.03 &  12.68 &   0.03 &  12.45 &   0.03 &  12.53 &   0.03 &  12.44 &   0.05 &  12.31 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J053225.96-681937.6 &    8.8418.40 &     446392 &  R &    0.085 &   120.308 &  14.34 &   0.02 &  13.45 &   0.03 &  13.25 &   0.03 &  13.08 &   0.03 &  13.17 &   0.04 &  13.16 &   0.04 &  13.16 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053156.46-681444.4 &    8.8419.17 &    8933526 &  R &    0.035 &    26.110 &  13.61 &   0.03 &  12.70 &   0.02 &  12.54 &   0.03 &  12.38 &   0.03 &  12.48 &   0.02 &  12.34 &   0.04 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053202.11-680828.9 &    8.8421.15 &    8933531 &  R &    0.117 &   315.756 &  13.48 &   0.03 &  12.60 &   0.03 &  12.51 &   0.03 &  12.38 &   0.05 &  12.27 &   0.03 &  12.10 &   0.04 &  11.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053227.51-680515.8 &    8.8422.12 &    8933534 &  R &    0.056 &    43.079 &  13.31 &   0.03 &  12.46 &   0.02 &  12.29 &   0.03 &  12.24 &   0.04 &  12.29 &   0.03 &  12.18 &   0.04 &  12.27 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053223.03-675648.0 &    8.8424.18 &    8933540 &  R &    0.145 &   343.761 &  13.23 &   0.02 &  12.40 &   0.03 &  12.22 &   0.02 &  12.06 &   0.04 &  12.24 &   0.03 &  12.11 &   0.04 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053221.29-675549.5 &    8.8424.20 &    8933541 &  R &    0.066 &    28.488 &  13.12 &   0.02 &  12.26 &   0.03 &  12.12 &   0.03 &  11.97 &   0.03 &  12.15 &   0.04 &  12.01 &   0.03 &  11.99 &   0.04 &  10.38 &   0.12
  SSTISAGEMA J053206.51-675630.4 &    8.8424.22 &    8933541 &  R &    0.053 &   424.088 &  13.64 &   0.03 &  12.86 &   0.03 &  12.70 &   0.04 &  12.62 &   0.04 &  12.65 &   0.04 &  12.58 &   0.05 &  12.50 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053210.24-675131.0 &    8.8425.29 &    8933545 &  R &    0.030 &   362.056 &  13.74 &   0.02 &  12.97 &   0.03 &  12.83 &   0.03 &  12.77 &   0.03 &  12.79 &   0.03 &  12.73 &   0.05 &  12.73 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053223.72-674615.5 &    8.8426.24 &    8933549 &  R &    0.090 &    46.659 &  13.04 &   0.02 &  12.20 &   0.02 &  12.04 &   0.02 &  11.95 &   0.03 &  12.05 &   0.03 &  11.94 &   0.04 &  11.79 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053304.01-682720.0 &    8.8537.52 &     448187 &  R &    0.045 &     8.308 &  15.78 &   0.04 &  15.27 &   0.05 &  14.97 &   0.07 &  15.03 &   0.05 &  14.98 &   0.05 &  15.14 &   0.15 &  14.09 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J053303.40-682419.5 &    8.8538.14 &    8081183 &  R &    0.047 &   357.270 &  13.44 &   0.03 &  12.61 &   0.03 &  12.47 &   0.03 &  12.34 &   0.03 &  12.36 &   0.02 &  12.35 &   0.05 &  12.28 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053234.70-682400.0 &    8.8538.20 &    8081183 &  R &    0.055 &    27.370 &  13.43 &   0.03 &  12.57 &   0.03 &  12.29 &   0.03 &  12.12 &   0.03 &  12.31 &   0.02 &  12.17 &   0.05 &  12.11 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053310.51-682538.0 &    8.8538.32 &     448190 &  R &    0.099 &    57.630 &  14.67 &   0.03 &  13.98 &   0.03 &  13.85 &   0.04 &  13.74 &   0.04 &  13.81 &   0.05 &  13.75 &   0.09 &  13.63 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J053303.98-681840.7 &    8.8539.18 &    8081188 &  R &    0.040 &    25.837 &  13.63 &   0.03 &  12.70 &   0.03 &  12.50 &   0.03 &  12.36 &   0.03 &  12.47 &   0.03 &  12.39 &   0.05 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053301.14-680453.4 &    8.8543.16 &    8081200 &  R &    0.099 &    41.532 &  13.55 &   0.03 &  12.76 &   0.03 &  12.52 &   0.03 &  12.40 &   0.03 &  12.41 &   0.03 &  12.33 &   0.05 &  12.28 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053313.21-675834.2 &    8.8544.20 &    8081205 &  R &    0.091 &   305.157 &  13.37 &   0.03 &  12.56 &   0.03 &  12.35 &   0.03 &  12.23 &   0.04 &  12.39 &   0.03 &  12.27 &   0.04 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053230.98-675819.7 &    8.8544.27 &    8933539 &  R &    0.022 &     7.928 &  13.89 &   0.03 &  13.05 &   0.04 &  12.93 &   0.04 &  12.82 &   0.03 &  12.95 &   0.03 &  12.85 &   0.07 &  12.90 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053257.36-675443.4 &    8.8545.26 &    8081208 &  R &    0.067 &    42.045 &  13.41 &   0.03 &  12.61 &   0.02 &  12.43 &   0.03 &  12.26 &   0.05 &  12.42 &   0.03 &  12.34 &   0.05 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053302.62-675506.9 &    8.8545.32 &     448244 &  R &    0.105 &   161.812 &  13.91 &   0.03 &  13.16 &   0.03 &  13.03 &   0.03 &  12.94 &   0.03 &  13.02 &   0.03 &  12.94 &   0.06 &  12.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053256.38-675447.9 &    8.8545.36 &     448245 &  R &    0.037 &    15.363 &  14.50 &   0.03 &  13.87 &   0.03 &  13.81 &   0.03 &  13.80 &   0.03 &  13.75 &   0.04 &  13.73 &   0.06 &  13.62 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J053239.80-675142.7 &    8.8546.17 &    8081210 &  R &    0.127 &  1175.090 &  13.17 &   0.03 &  12.60 &   0.03 &  12.47 &   0.03 &  12.40 &   0.03 &  12.45 &   0.03 &  12.43 &   0.04 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053303.98-675249.6 &    8.8546.25 &    8081209 &  R &    0.046 &   186.150 &  13.40 &   0.02 &  12.62 &   0.03 &  12.45 &   0.03 &  12.34 &   0.03 &  12.41 &   0.03 &  12.38 &   0.04 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053342.81-682707.5 &     8.8658.8 &    8081180 &  R &    0.052 &    26.777 &  13.43 &   0.03 &  12.51 &   0.03 &  12.37 &   0.03 &  12.35 &   0.05 &  12.37 &   0.03 &  12.23 &   0.03 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053316.43-682416.5 &    8.8659.17 &    8081183 &  R &    0.058 &   417.537 &  13.58 &   0.04 &  12.67 &   0.03 &  12.48 &   0.03 &  12.38 &   0.03 &  12.49 &   0.03 &  12.37 &   0.05 &  12.42 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053349.07-682521.8 &    8.8659.26 &     448659 &  R &    0.136 &   120.613 &  14.24 &   0.03 &  13.40 &   0.03 &  13.23 &   0.03 &  13.16 &   0.03 &  13.23 &   0.03 &  13.10 &   0.05 &  13.09 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053330.86-681500.2 &    8.8661.17 &    8081191 &  R &    0.044 &    37.215 &  13.29 &   0.03 &  12.41 &   0.03 &  12.29 &   0.03 &  12.12 &   0.05 &  12.24 &   0.03 &  12.17 &   0.05 &  12.20 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053339.93-681628.6 &    8.8661.36 &     448208 &  R &    0.119 &   166.778 &  14.78 &   0.03 &  14.06 &   0.03 &  13.81 &   0.03 &  13.63 &   0.03 &  13.59 &   0.04 &  13.39 &   0.06 &  13.37 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J053320.03-680855.7 &    8.8663.14 &    8081197 &  R &    0.062 &    26.857 &  13.33 &   0.04 &  12.50 &   0.05 &  12.27 &   0.04 &  12.13 &   0.04 &  12.30 &   0.03 &  12.17 &   0.04 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053319.83-680820.0 &    8.8663.15 &    8081197 &  R &    0.045 &    40.362 &  13.19 &   0.02 &  12.35 &   0.03 &  12.11 &   0.03 &  11.95 &   0.04 &  12.10 &   0.03 &  11.94 &   0.04 &  11.92 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053355.73-675755.3 &     8.8665.7 &    8081405 &  R &    0.045 &   271.444 &  13.73 &   0.03 &  12.97 &   0.02 &  12.92 &   0.03 &  12.78 &   0.03 &  12.84 &   0.03 &  12.78 &   0.05 &  12.76 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053332.55-680115.2 &     8.8665.9 &    8081203 &  R &    0.057 &    26.777 &  13.63 &   0.03 &  12.73 &   0.03 &  12.58 &   0.03 &  12.40 &   0.03 &  12.49 &   0.03 &  12.36 &   0.04 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053315.90-675056.7 &    8.8667.11 &    8081211 &  R &    0.061 &    29.700 &  13.25 &   0.03 &  12.39 &   0.03 &  12.17 &   0.03 &  12.03 &   0.03 &  12.22 &   0.03 &  12.08 &   0.04 &  12.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053336.65-674642.7 &    8.8668.21 &    8081214 &  R &    0.053 &   377.074 &  13.85 &   0.03 &  13.03 &   0.03 &  12.89 &   0.03 &  12.78 &   0.03 &  12.87 &   0.03 &  12.72 &   0.05 &  12.81 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053439.62-682401.7 &    8.8780.10 &    8081426 &  R &    0.071 &    32.599 &  13.03 &   0.03 &  12.20 &   0.02 &  12.03 &   0.03 &  11.92 &   0.03 &  12.04 &   0.03 &  11.92 &   0.04 &  11.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053438.85-682443.7 &    8.8780.11 &    8081427 &  R &    0.035 &   370.645 &  13.20 &   0.04 &  12.35 &   0.04 &  12.20 &   0.03 &  12.08 &   0.03 &  12.23 &   0.03 &  12.07 &   0.04 &  12.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053430.20-682348.9 &   8.8780.510 &    8081426 &  R &    0.072 &    41.966 &  13.27 &   0.03 &  12.43 &   0.03 &  12.26 &   0.03 &  12.13 &   0.03 &  12.26 &   0.03 &  12.13 &   0.04 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053431.68-682408.7 &   8.8780.511 &    8081426 &  R &    0.083 &   423.370 &  13.52 &   0.03 &  12.74 &   0.03 &  12.55 &   0.03 &  12.44 &   0.03 &  12.57 &   0.03 &  12.53 &   0.04 &  12.46 &   0.05 &  10.57 &   0.15
  SSTISAGEMA J053426.40-681346.2 &   8.8782.304 &    8081417 &  R &    0.081 &   327.225 &  13.64 &   0.03 &  12.88 &   0.02 &  12.61 &   0.03 &  12.52 &   0.03 &  12.55 &   0.03 &  12.42 &   0.05 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053411.62-681544.3 &   8.8782.305 &    8081419 &  R &    0.288 &  1584.790 &  13.41 &   0.03 &  12.48 &   0.03 &  12.21 &   0.02 &  12.03 &   0.03 &  12.16 &   0.03 &  12.04 &   0.04 &  12.08 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053432.74-680847.2 &   8.8784.293 &    8081413 &  R &    0.069 &   163.586 &  13.29 &   0.03 &  12.45 &   0.03 &  12.21 &   0.02 &  12.14 &   0.03 &  12.23 &   0.03 &  12.15 &   0.04 &  12.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053412.40-680221.3 &   8.8785.334 &    8081409 &  R &    0.051 &    29.400 &  13.14 &   0.03 &  12.26 &   0.02 &  12.02 &   0.02 &  11.95 &   0.02 &  12.08 &   0.03 &  11.93 &   0.03 &  11.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053430.24-674737.3 &   8.8789.392 &    8081397 &  R &    0.064 &   381.971 &  13.74 &   0.03 &  12.91 &   0.03 &  12.73 &   0.03 &  12.67 &   0.04 &  12.69 &   0.04 &  12.64 &   0.04 &  12.59 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053441.46-674429.4 &     8.8790.3 &    8081395 &  R &    0.050 &   424.448 &  13.46 &   0.03 &  12.71 &   0.03 &  12.52 &   0.03 &  12.43 &   0.03 &  12.50 &   0.02 &  12.47 &   0.05 &  12.40 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053440.31-674407.9 &     8.8790.4 &     448590 &  R &    0.080 &   193.573 &  14.06 &   0.02 &  13.36 &   0.03 &  13.24 &   0.03 &  13.17 &   0.03 &  13.21 &   0.03 &  13.16 &   0.04 &  13.13 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053450.65-682634.8 &    8.8900.14 &    8081429 &  R &    0.487 &   421.585 &  13.09 &   0.02 &  12.29 &   0.02 &  12.07 &   0.02 &  11.84 &   0.03 &  11.77 &   0.02 &  11.56 &   0.04 &  11.22 &   0.03 &   9.73 &   0.06
  SSTISAGEMA J053447.65-682211.4 &    8.8901.20 &    8081425 &  R &    0.051 &    70.348 &  13.42 &   0.03 &  12.71 &   0.03 &  12.56 &   0.03 &  12.41 &   0.03 &  12.40 &   0.03 &  12.36 &   0.04 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053456.79-682501.0 &    8.8901.22 &    8081985 &  R &    0.072 &    42.659 &  13.16 &   0.03 &  12.32 &   0.03 &  12.10 &   0.03 &  11.99 &   0.04 &  12.14 &   0.03 &  11.98 &   0.04 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053512.06-682242.3 &    8.8901.23 &    8081987 &  R &    0.334 &   177.651 &  13.35 &   0.03 &  12.49 &   0.03 &  12.25 &   0.03 &  12.04 &   0.04 &  12.22 &   0.02 &  12.11 &   0.04 &  12.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053512.52-681916.1 &    8.8902.25 &    8081990 &  R &    0.070 &   444.840 &  13.36 &   0.03 &  12.55 &   0.03 &  12.33 &   0.03 &  12.28 &   0.05 &  12.30 &   0.03 &  12.25 &   0.04 &  12.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053451.62-681557.7 &    8.8903.25 &     448642 &  R &    0.069 &    60.053 &  14.84 &   0.04 &  14.09 &   0.04 &  13.92 &   0.04 &  13.84 &   0.04 &  13.88 &   0.03 &  13.89 &   0.05 &  13.90 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J053449.24-681710.1 &    8.8903.31 &    8081420 &  R &    0.054 &    27.892 &  13.90 &   0.03 &  12.79 &   0.03 &  12.56 &   0.03 &  12.27 &   0.04 &  12.38 &   0.03 &  12.21 &   0.04 &  12.05 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053521.08-681513.6 &     8.8903.8 &    8081993 &  R &    0.069 &   467.727 &  13.19 &   0.02 &  12.38 &   0.03 &  12.21 &   0.03 &  12.11 &   0.04 &  12.22 &   0.03 &  12.14 &   0.04 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053525.90-680945.6 &    8.8904.20 &    8081997 &  R &    0.067 &   343.761 &  13.62 &   0.03 &  12.77 &   0.03 &  12.51 &   0.03 &  12.44 &   0.03 &  12.49 &   0.03 &  12.38 &   0.05 &  12.35 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053456.46-680842.8 &    8.8905.10 &     448630 &  R &    0.044 &   282.965 &  13.79 &   0.02 &  13.12 &   0.03 &  13.00 &   0.03 &  12.92 &   0.03 &  12.92 &   0.03 &  12.92 &   0.06 &  12.94 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053518.76-680805.7 &    8.8905.12 &    8081999 &  R &    0.070 &    24.643 &  13.46 &   0.03 &  12.64 &   0.03 &  12.44 &   0.03 &  12.32 &   0.04 &  12.43 &   0.03 &  12.33 &   0.05 &  12.36 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053502.68-680507.4 &    8.8906.26 &    8082001 &  R &    0.049 &   366.838 &  13.30 &   0.03 &  12.49 &   0.03 &  12.35 &   0.03 &  12.24 &   0.04 &  12.31 &   0.03 &  12.17 &   0.04 &  12.07 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053502.57-675629.7 &    8.8908.24 &    8082007 &  R &    0.035 &    34.220 &  13.71 &   0.04 &  12.89 &   0.03 &  12.71 &   0.04 &  12.60 &   0.04 &  12.69 &   0.03 &  12.63 &   0.05 &  12.55 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053518.67-674416.8 &     8.8911.8 &    8082016 &  R &    0.256 &   424.088 &  13.18 &   0.03 &  12.34 &   0.03 &  12.15 &   0.03 &  12.04 &   0.03 &  12.10 &   0.03 &  12.06 &   0.04 &  11.90 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053540.62-682620.7 &     8.9021.7 &    8081984 &  R &    0.106 &   387.597 &  13.15 &   0.03 &  12.34 &   0.03 &  12.12 &   0.03 &  11.98 &   0.04 &  12.12 &   0.03 &  12.01 &   0.04 &  12.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053538.92-682521.7 &    8.9022.26 &    8081985 &  R &    0.052 &   347.947 &  13.67 &   0.03 &  12.80 &   0.03 &  12.64 &   0.04 &  12.54 &   0.04 &  12.59 &   0.03 &  12.47 &   0.04 &  12.45 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053603.20-682117.6 &    8.9023.50 &     449611 &  R &    0.071 &    60.987 &  15.14 &   0.03 &  14.51 &   0.04 &  14.41 &   0.04 &  14.27 &   0.04 &  14.33 &   0.04 &  14.32 &   0.09 &  14.18 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J053536.74-681649.0 &    8.9024.29 &    8081992 &  R &    0.069 &   444.642 &  13.81 &   0.03 &  13.03 &   0.03 &  12.81 &   0.03 &  12.78 &   0.03 &  12.94 &   0.03 &  12.84 &   0.05 &  12.90 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053556.47-681656.2 &    8.9024.30 &    8081992 &  R &    0.067 &    20.153 &  13.71 &   0.03 &  12.90 &   0.03 &  12.78 &   0.03 &  12.71 &   0.04 &  12.74 &   0.03 &  12.70 &   0.05 &  12.72 &   0.22 &  99.00 &  99.00
  SSTISAGEMA J053605.41-681652.1 &    8.9024.62 &     449620 &  R &    0.074 &  1285.350 &  15.70 &   0.03 &  15.16 &   0.04 &  15.19 &   0.08 &  14.98 &   0.04 &  15.05 &   0.05 &  14.83 &   0.10 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053559.48-681133.7 &    8.9025.25 &    8081996 &  R &    0.048 &   366.838 &  13.40 &   0.03 &  12.60 &   0.03 &  12.42 &   0.03 &  12.35 &   0.04 &  12.44 &   0.03 &  12.33 &   0.04 &  12.31 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053542.41-680301.7 &    8.9027.22 &    8082002 &  R &    0.039 &    37.012 &  13.73 &   0.04 &  12.89 &   0.03 &  12.65 &   0.04 &  12.52 &   0.03 &  12.64 &   0.03 &  12.49 &   0.04 &  12.48 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053545.37-675702.6 &    8.9029.18 &    8082007 &  R &    0.257 &   298.507 &  13.62 &   0.06 &  12.77 &   0.05 &  12.62 &   0.05 &  12.52 &   0.03 &  12.57 &   0.03 &  12.52 &   0.04 &  12.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053536.35-675559.3 &    8.9029.19 &    8082008 &  R &    0.052 &   199.840 &  13.40 &   0.03 &  12.53 &   0.03 &  12.33 &   0.03 &  12.09 &   0.04 &  12.30 &   0.02 &  12.23 &   0.04 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053551.57-675502.9 &    8.9029.20 &    8082008 &  R &    0.096 &    51.813 &  13.70 &   0.02 &  12.88 &   0.03 &  12.76 &   0.04 &  12.64 &   0.03 &  12.70 &   0.03 &  12.58 &   0.05 &  12.59 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053611.78-675508.5 &    8.9029.26 &    8082182 &  R &    0.122 &    42.907 &  13.56 &   0.04 &  12.64 &   0.04 &  12.40 &   0.04 &  12.24 &   0.03 &  12.33 &   0.03 &  12.19 &   0.05 &  12.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053555.81-675320.6 &    8.9030.18 &    8082010 &  R &    0.036 &   222.717 &  13.30 &   0.03 &  12.46 &   0.03 &  12.34 &   0.03 &  12.10 &   0.04 &  12.21 &   0.03 &  12.10 &   0.04 &  12.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053612.92-675049.3 &    8.9030.19 &    8082179 &  R &    0.078 &   694.927 &  13.14 &   0.03 &  12.24 &   0.03 &  12.01 &   0.03 &  11.82 &   0.03 &  11.98 &   0.02 &  11.89 &   0.04 &  11.74 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053612.59-675254.2 &    8.9030.22 &    8082181 &  R &    0.077 &    40.005 &  13.50 &   0.03 &  12.63 &   0.03 &  12.41 &   0.03 &  12.32 &   0.04 &  12.40 &   0.03 &  12.26 &   0.04 &  12.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053550.29-674713.0 &    8.9031.23 &    8082014 &  R &    0.065 &    26.974 &  13.53 &   0.03 &  12.60 &   0.03 &  12.40 &   0.03 &  12.29 &   0.04 &  12.34 &   0.03 &  12.24 &   0.04 &  12.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053647.63-682307.9 &    8.9143.10 &    8082205 &  R &    0.093 &    46.041 &  13.28 &   0.03 &  12.37 &   0.02 &  12.20 &   0.03 &  12.11 &   0.03 &  12.19 &   0.03 &  12.00 &   0.04 &  12.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053631.73-682050.2 &    8.9144.15 &     450032 &  R &    0.032 &    75.551 &  13.63 &   0.02 &  13.19 &   0.03 &  13.07 &   0.03 &  13.06 &   0.04 &  13.03 &   0.03 &  13.05 &   0.05 &  12.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053651.46-681926.1 &    8.9144.20 &    8082202 &  R &    0.107 &   499.500 &  13.16 &   0.03 &  12.28 &   0.03 &  12.08 &   0.03 &  11.97 &   0.03 &  12.05 &   0.03 &  11.98 &   0.04 &  11.89 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053618.52-682010.1 &    8.9144.22 &    8082202 &  R &    0.073 &   366.838 &  13.54 &   0.05 &  12.73 &   0.05 &  12.55 &   0.05 &  12.44 &   0.03 &  12.50 &   0.03 &  12.41 &   0.04 &  12.43 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053643.49-681542.6 &    8.9145.95 &     450023 &  R &    0.090 &     9.717 &  15.45 &   0.04 &  14.92 &   0.05 &  14.77 &   0.06 &  14.72 &   0.04 &  14.77 &   0.06 &  14.60 &   0.08 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053632.31-681018.4 &    8.9146.20 &     450014 &  R &    0.037 &    84.196 &  13.91 &   0.02 &  13.09 &   0.03 &  12.98 &   0.03 &  12.85 &   0.03 &  12.93 &   0.03 &  12.95 &   0.06 &  12.92 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053629.69-681201.6 &    8.9146.21 &     450017 &  R &    0.045 &   362.056 &  14.00 &   0.02 &  13.25 &   0.03 &  13.13 &   0.03 &  13.01 &   0.04 &  13.17 &   0.03 &  13.17 &   0.04 &  13.00 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053643.00-680822.3 &    8.9147.17 &    8082192 &  R &    0.063 &    41.217 &  13.36 &   0.03 &  12.54 &   0.03 &  12.29 &   0.03 &  12.24 &   0.03 &  12.30 &   0.03 &  12.25 &   0.05 &  12.21 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053642.52-680849.4 &    8.9147.20 &    8082193 &  R &    0.396 &   387.747 &  13.22 &   0.02 &  12.38 &   0.03 &  12.17 &   0.03 &  12.27 &   0.04 &  12.17 &   0.03 &  12.06 &   0.04 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053657.43-680007.1 &    8.9149.29 &            &  R &    0.092 &   105.809 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  13.20 &   0.03 &  13.21 &   0.03 &  13.19 &   0.04 &  13.08 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053630.22-675936.9 &    8.9149.51 &    8082186 &  R &    0.158 &    38.588 &  13.34 &   0.03 &  12.81 &   0.03 &  12.55 &   0.03 &  12.31 &   0.04 &  12.19 &   0.02 &  12.12 &   0.04 &  12.11 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053651.46-675511.0 &    8.9150.19 &    8082182 &  R &    0.039 &    24.979 &  13.48 &   0.03 &  12.64 &   0.03 &  12.46 &   0.03 &  12.36 &   0.03 &  12.46 &   0.03 &  12.36 &   0.04 &  12.28 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053653.55-675432.0 &    8.9150.22 &    8082182 &  R &    0.042 &    22.065 &  13.64 &   0.03 &  12.80 &   0.03 &  12.57 &   0.03 &  12.50 &   0.03 &  12.59 &   0.02 &  12.52 &   0.05 &  12.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053649.63-674940.3 &    8.9151.27 &    8082178 &  R &    0.157 &    49.317 &  13.32 &   0.03 &  12.42 &   0.03 &  12.18 &   0.03 &  12.02 &   0.03 &  12.13 &   0.03 &  11.97 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053708.43-682625.5 &  8.9263.1495 &     450043 &  R &    0.079 &   308.642 &  14.19 &   0.03 &  13.51 &   0.03 &  13.29 &   0.03 &  13.23 &   0.07 &  13.32 &   0.07 &  13.19 &   0.05 &  13.17 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053712.24-682254.5 &  8.9264.1345 &    8082204 &  R &    0.123 &   323.311 &  13.90 &   0.04 &  12.99 &   0.03 &  12.89 &   0.04 &  12.77 &   0.03 &  12.83 &   0.03 &  12.69 &   0.05 &  12.65 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053659.66-682242.7 &  8.9264.1367 &     450036 &  R &    0.057 &    79.994 &  14.87 &   0.03 &  14.23 &   0.03 &  14.15 &   0.04 &  14.04 &   0.03 &  14.08 &   0.04 &  14.16 &   0.07 &  13.98 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J053713.40-681552.0 &  8.9266.1121 &    8082199 &  R &    0.060 &    30.671 &  13.27 &   0.03 &  12.41 &   0.02 &  12.19 &   0.03 &  12.05 &   0.03 &  12.23 &   0.03 &  12.08 &   0.04 &  12.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053717.97-681542.8 &  8.9266.1124 &    8082198 &  R &    0.159 &    40.908 &  13.42 &   0.02 &  12.52 &   0.03 &  12.32 &   0.03 &  12.21 &   0.03 &  12.28 &   0.03 &  12.15 &   0.04 &  12.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053702.42-681100.0 &   8.9267.892 &    8082194 &  R &    0.086 &    74.283 &  13.30 &   0.03 &  12.52 &   0.02 &  12.36 &   0.03 &  12.25 &   0.03 &  12.33 &   0.03 &  12.24 &   0.04 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053720.16-675850.8 &    8.9270.40 &     449996 &  R &    0.031 &     5.572 &  15.49 &   0.04 &  15.01 &   0.04 &  14.85 &   0.06 &  14.82 &   0.04 &  14.82 &   0.06 &  14.89 &   0.11 &  14.69 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J053758.30-682034.7 &  8.9386.2699 &    8082732 &  R &    0.104 &   339.328 &  13.69 &   0.03 &  12.99 &   0.03 &  12.80 &   0.03 &  12.53 &   0.04 &  12.64 &   0.03 &  12.53 &   0.04 &  12.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053807.60-681139.3 &  8.9388.2040 &    8082739 &  R &    0.048 &   493.097 &  13.28 &   0.03 &  12.51 &   0.03 &  12.32 &   0.03 &  12.24 &   0.04 &  12.30 &   0.03 &  12.23 &   0.04 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053803.84-675003.8 &    8.9393.18 &    8082755 &  R &    0.041 &    23.720 &  13.49 &   0.02 &  12.64 &   0.03 &  12.50 &   0.03 &  12.35 &   0.03 &  12.42 &   0.03 &  12.35 &   0.04 &  12.37 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053751.70-675202.3 &    8.9393.21 &    8082754 &  R &    0.356 &   452.284 &  13.19 &   0.04 &  12.33 &   0.03 &  12.10 &   0.04 &  11.92 &   0.04 &  11.94 &   0.02 &  11.84 &   0.04 &  11.74 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053815.64-674903.8 &    8.9394.16 &    8082756 &  R &    0.252 &   399.202 &  13.25 &   0.03 &  12.44 &   0.03 &  12.22 &   0.03 &  12.08 &   0.03 &  12.19 &   0.03 &  12.04 &   0.03 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053829.33-682310.0 &  8.9506.2715 &     450952 &  R &    0.193 &    28.759 &  15.07 &   0.03 &  14.43 &   0.03 &  14.40 &   0.05 &  14.32 &   0.05 &  14.34 &   0.05 &  14.22 &   0.08 &  14.30 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J051907.97-692239.0 & 80.6224.5119 &    1996789 &  R &    0.244 &   224.770 &  13.33 &   0.04 &  12.46 &   0.04 &  12.26 &   0.04 &  12.14 &   0.05 &  12.24 &   0.03 &  12.11 &   0.05 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051859.06-692118.0 &   80.6225.19 &    1996786 &  R &    0.088 &    31.132 &  13.11 &   0.03 &  12.27 &   0.03 &  12.06 &   0.03 &  11.93 &   0.03 &  12.06 &   0.02 &  12.00 &   0.05 &  12.04 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J051905.62-691350.7 &  80.6226.137 &     479768 &  R &    0.032 &   337.382 &  15.67 &   0.05 &  15.05 &   0.06 &  14.85 &   0.07 &  14.62 &   0.06 &  14.72 &   0.06 &  14.40 &   0.20 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051850.61-691736.3 &   80.6226.14 &    1996778 &  R &    0.099 &    25.048 &  13.36 &   0.04 &  12.50 &   0.04 &  12.32 &   0.03 &  12.15 &   0.03 &  12.34 &   0.02 &  12.25 &   0.03 &  12.31 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051850.91-691429.1 &   80.6226.20 &    1996772 &  R &    0.061 &   365.497 &  13.75 &   0.02 &  12.97 &   0.03 &  12.79 &   0.03 &  12.68 &   0.07 &  12.74 &   0.07 &  12.28 &   0.14 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051906.88-691443.7 &   80.6226.86 &     479770 &  R &    0.108 &    63.476 &  15.43 &   0.04 &  14.88 &   0.05 &  14.80 &   0.06 &  14.69 &   0.04 &  14.72 &   0.06 &  15.29 &   0.21 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051902.12-690945.5 &   80.6227.25 &    1996762 &  R &    0.092 &    44.312 &  13.28 &   0.02 &  12.42 &   0.03 &  12.25 &   0.03 &  12.19 &   0.04 &  12.28 &   0.03 &  12.22 &   0.05 &  12.17 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051855.65-691335.4 &   80.6227.35 &    1996770 &  R &    0.662 &   320.821 &  13.31 &   0.02 &  12.51 &   0.02 &  12.34 &   0.03 &  12.16 &   0.03 &  12.18 &   0.03 &  11.98 &   0.04 &  11.84 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051859.56-690824.3 &   80.6228.11 &    1996760 &  R &    0.224 &   417.885 &  13.20 &   0.03 &  12.32 &   0.03 &  12.11 &   0.03 &  12.00 &   0.05 &  12.05 &   0.02 &  11.92 &   0.04 &  11.64 &   0.04 &   9.76 &   0.07
  SSTISAGEMA J051855.04-690819.1 &   80.6228.17 &    1996760 &  R &    0.069 &   537.346 &  99.00 &  99.00 &  99.00 &  99.00 &  12.29 &   0.04 &  12.14 &   0.04 &  12.30 &   0.04 &  12.15 &   0.06 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051857.34-690726.2 &   80.6228.19 &    1996758 &  R &    0.181 &   537.346 &  13.53 &   0.02 &  12.62 &   0.02 &  12.42 &   0.03 &  12.28 &   0.04 &  12.37 &   0.03 &  12.25 &   0.04 &  12.34 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051854.78-690825.9 &   80.6228.24 &     479755 &  R &    0.045 &   135.501 &  14.09 &   0.03 &  13.33 &   0.03 &  13.22 &   0.02 &  13.16 &   0.03 &  13.26 &   0.03 &  13.18 &   0.05 &  13.23 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051854.58-690820.9 &    80.6228.9 &    1996760 &  R &    0.040 &   453.926 &  99.00 &  99.00 &  99.00 &  99.00 &  12.14 &   0.08 &  12.00 &   0.03 &  12.12 &   0.03 &  12.04 &   0.05 &  12.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051859.90-690340.2 &   80.6229.29 &     479743 &  R &    0.018 &     5.577 &  14.59 &   0.04 &  13.85 &   0.05 &  13.75 &   0.04 &  13.66 &   0.04 &  13.74 &   0.04 &  13.78 &   0.05 &  13.77 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051852.14-690334.2 &   80.6229.30 &     479743 &  R &    0.109 &    43.505 &  14.97 &   0.03 &  14.44 &   0.03 &  14.42 &   0.04 &  14.18 &   0.05 &  14.21 &   0.06 &  14.28 &   0.08 &  14.36 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J051854.88-690159.9 &    80.6229.8 &    1996748 &  R &    0.079 &    30.377 &  13.16 &   0.03 &  12.32 &   0.03 &  12.13 &   0.03 &  11.99 &   0.06 &  12.15 &   0.03 &  12.09 &   0.04 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051857.79-685810.3 &   80.6230.12 &    1996741 &  R &    0.385 &   398.724 &  13.28 &   0.03 &  12.43 &   0.03 &  12.22 &   0.03 &  12.10 &   0.03 &  12.14 &   0.03 &  12.03 &   0.04 &  11.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051854.61-690001.2 &   80.6230.13 &    1996744 &  R &    0.173 &   585.480 &  13.34 &   0.03 &  12.50 &   0.03 &  12.27 &   0.03 &  12.07 &   0.05 &  12.32 &   0.03 &  12.19 &   0.04 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051900.57-690044.2 &   80.6230.18 &    1996746 &  R &    0.056 &   355.619 &  13.55 &   0.03 &  12.74 &   0.03 &  12.58 &   0.03 &  12.50 &   0.04 &  12.61 &   0.04 &  12.47 &   0.05 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051856.41-690021.0 &   80.6230.23 &    1996745 &  R &    0.132 &   337.382 &  13.91 &   0.04 &  13.17 &   0.04 &  12.98 &   0.04 &  12.85 &   0.04 &  12.94 &   0.04 &  12.88 &   0.05 &  12.85 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051856.79-685425.6 &   80.6231.15 &    1996736 &  R &    0.064 &    21.121 &  13.66 &   0.04 &  12.88 &   0.04 &  12.77 &   0.04 &  12.68 &   0.03 &  12.69 &   0.03 &  12.70 &   0.05 &  12.58 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051907.91-684225.3 & 80.6234.3396 &    1996719 &  R &    0.192 &   411.184 &  13.88 &   0.03 &  13.16 &   0.04 &  12.94 &   0.04 &  12.89 &   0.03 &  12.93 &   0.03 &  12.92 &   0.06 &  12.86 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051905.52-684250.4 & 80.6234.3397 &    1996720 &  R &    0.215 &   171.851 &  13.92 &   0.03 &  13.08 &   0.03 &  13.01 &   0.04 &  12.87 &   0.04 &  12.95 &   0.03 &  12.89 &   0.06 &  12.93 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051858.67-684258.8 & 80.6234.3399 &     479691 &  R &    0.245 &   438.789 &  14.09 &   0.03 &  13.34 &   0.03 &  13.19 &   0.03 &  13.19 &   0.04 &  13.25 &   0.04 &  13.22 &   0.05 &  13.29 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051944.57-692338.9 & 80.6345.4436 &    1997184 &  R &    0.160 &   273.973 &  13.67 &   0.06 &  12.91 &   0.04 &  12.71 &   0.04 &  12.67 &   0.03 &  12.77 &   0.03 &  12.65 &   0.04 &  12.49 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051911.30-692403.1 & 80.6345.4440 &    1996792 &  R &    0.063 &    25.912 &  13.27 &   0.03 &  12.42 &   0.03 &  12.25 &   0.03 &  12.12 &   0.04 &  12.26 &   0.03 &  12.14 &   0.05 &  12.16 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051938.36-692224.9 & 80.6345.4441 &    1997187 &  R &    0.086 &    46.427 &  13.24 &   0.04 &  12.31 &   0.03 &  12.10 &   0.03 &  12.01 &   0.04 &  12.13 &   0.03 &  12.08 &   0.03 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051909.15-692400.7 & 80.6345.4442 &    1996792 &  R &    0.326 &   478.698 &  13.07 &   0.02 &  12.17 &   0.03 &  12.01 &   0.03 &  11.90 &   0.03 &  11.96 &   0.02 &  11.83 &   0.04 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051921.41-692432.8 & 80.6345.4444 &    1996793 &  R &    0.054 &    25.216 &  13.38 &   0.02 &  12.51 &   0.03 &  12.31 &   0.03 &  12.18 &   0.03 &  12.40 &   0.03 &  12.25 &   0.04 &  12.12 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J051952.09-692440.1 & 80.6345.4453 &     480547 &  R &    0.104 &    52.662 &  14.13 &   0.02 &  13.49 &   0.03 &  13.43 &   0.03 &  13.26 &   0.03 &  13.27 &   0.03 &  13.21 &   0.05 &  13.15 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J051946.40-692321.9 & 80.6345.4467 &    1997185 &  R &    0.345 &    31.356 &  13.39 &   0.02 &  12.53 &   0.02 &  12.28 &   0.03 &  12.20 &   0.02 &  12.31 &   0.03 &  12.20 &   0.03 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051912.49-692209.4 & 80.6345.4476 &    1996788 &  R &    0.062 &   424.628 &  13.56 &   0.05 &  12.66 &   0.05 &  12.47 &   0.05 &  12.39 &   0.03 &  12.46 &   0.03 &  12.37 &   0.04 &  12.28 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051952.33-692237.9 & 80.6345.4480 &    1997186 &  R &    0.133 &    82.129 &  14.18 &   0.05 &  13.43 &   0.05 &  13.33 &   0.05 &  13.35 &   0.03 &  13.40 &   0.04 &  13.33 &   0.05 &  13.26 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051926.20-692049.6 &   80.6346.42 &    1997190 &  R &    0.186 &    25.161 &  13.48 &   0.04 &  12.61 &   0.03 &  12.45 &   0.03 &  12.33 &   0.03 &  12.46 &   0.03 &  12.32 &   0.03 &  12.40 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051948.62-692021.2 &   80.6346.43 &    1997191 &  R &    0.038 &    28.345 &  13.36 &   0.06 &  12.49 &   0.05 &  12.25 &   0.04 &  12.22 &   0.03 &  12.33 &   0.02 &  12.24 &   0.03 &  12.25 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051941.65-691746.2 &   80.6346.48 &    1997195 &  R &    0.053 &   166.417 &  13.74 &   0.05 &  12.96 &   0.04 &  12.86 &   0.04 &  12.71 &   0.03 &  12.81 &   0.03 &  12.73 &   0.05 &  12.78 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051931.82-691746.8 &   80.6346.52 &    1997195 &  R &    0.054 &   453.926 &  13.45 &   0.06 &  12.56 &   0.04 &  12.40 &   0.05 &  12.28 &   0.03 &  12.41 &   0.03 &  12.26 &   0.04 &  12.25 &   0.16 &   9.65 &   0.07
  SSTISAGEMA J051918.68-692122.6 &   80.6346.54 &    1996786 &  R &    0.061 &   585.480 &  13.40 &   0.04 &  12.58 &   0.04 &  12.33 &   0.03 &  12.26 &   0.07 &  12.34 &   0.03 &  12.23 &   0.04 &  12.25 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J051935.82-692004.4 &   80.6346.61 &    1997191 &  R &    0.190 &    37.062 &  13.55 &   0.03 &  12.64 &   0.03 &  12.43 &   0.03 &  12.36 &   0.03 &  12.46 &   0.03 &  12.40 &   0.04 &  12.38 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051922.49-691827.7 &   80.6346.89 &    1996780 &  R &    0.069 &    31.280 &  13.41 &   0.02 &  12.50 &   0.03 &  12.16 &   0.03 &  12.00 &   0.03 &  12.13 &   0.03 &  11.97 &   0.03 &  11.88 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051935.83-691634.4 &  80.6347.207 &     480567 &  R &    0.132 &    78.217 &  15.62 &   0.04 &  15.04 &   0.04 &  14.89 &   0.06 &  14.71 &   0.04 &  14.77 &   0.07 &  14.23 &   0.14 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051926.38-691449.3 &   80.6347.36 &    1997201 &  R &    0.065 &    23.565 &  13.66 &   0.03 &  12.81 &   0.03 &  12.69 &   0.04 &  12.53 &   0.04 &  12.62 &   0.04 &  12.46 &   0.06 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051921.94-691450.3 &   80.6347.50 &    1996773 &  R &    0.121 &   516.262 &  13.55 &   0.02 &  12.65 &   0.03 &  12.40 &   0.03 &  12.22 &   0.04 &  12.33 &   0.04 &  12.26 &   0.05 &  12.28 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J051927.32-691436.0 &   80.6347.77 &     480572 &  R &    0.078 &   109.063 &  14.19 &   0.04 &  13.47 &   0.04 &  13.30 &   0.04 &  13.29 &   0.08 &  13.39 &   0.06 &  13.37 &   0.12 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051909.71-691517.1 &   80.6347.94 &     479772 &  R &    0.026 &   328.839 &  14.63 &   0.03 &  14.06 &   0.03 &  14.00 &   0.04 &  13.89 &   0.04 &  14.00 &   0.05 &  13.81 &   0.10 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051923.57-691108.9 &  80.6348.184 &     479761 &  R &    0.064 &   171.851 &  15.14 &   0.03 &  14.43 &   0.03 &  14.29 &   0.04 &  14.18 &   0.04 &  14.31 &   0.04 &  14.19 &   0.12 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051909.07-691144.7 &   80.6348.24 &    1996766 &  R &    0.047 &    31.506 &  13.13 &   0.03 &  12.24 &   0.03 &  12.09 &   0.03 &  11.90 &   0.07 &  12.05 &   0.06 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051921.18-690955.9 &  80.6348.251 &     479758 &  R &    0.052 &    29.490 &  15.68 &   0.05 &  15.17 &   0.05 &  14.93 &   0.06 &  15.01 &   0.07 &  14.92 &   0.07 &  15.26 &   0.18 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051931.45-691106.3 &   80.6348.30 &    1997208 &  R &    0.029 &    24.172 &  13.39 &   0.03 &  12.59 &   0.03 &  12.38 &   0.03 &  12.23 &   0.03 &  12.39 &   0.03 &  12.25 &   0.05 &  12.27 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J051948.87-691209.4 &   80.6348.35 &    1997206 &  R &    0.122 &   548.546 &  13.52 &   0.03 &  12.72 &   0.03 &  12.59 &   0.04 &  12.45 &   0.05 &  12.59 &   0.04 &  12.45 &   0.05 &  12.40 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051929.03-691010.3 &   80.6348.41 &    1997210 &  R &    0.070 &   585.480 &  13.42 &   0.03 &  12.54 &   0.03 &  12.32 &   0.03 &  12.17 &   0.04 &  12.32 &   0.04 &  12.20 &   0.06 &  12.25 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J051926.36-691305.8 &   80.6348.46 &    1997205 &  R &    0.044 &    39.634 &  13.46 &   0.03 &  12.53 &   0.02 &  12.31 &   0.03 &  12.19 &   0.03 &  12.37 &   0.03 &  12.20 &   0.05 &  12.00 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051950.05-691328.6 &   80.6348.52 &    1997204 &  R &    0.040 &    37.062 &  13.53 &   0.07 &  12.66 &   0.05 &  99.00 &  99.00 &  12.32 &   0.04 &  12.42 &   0.03 &  12.29 &   0.06 &  12.23 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051927.99-691300.9 &   80.6348.91 &    1997205 &  R &    0.065 &   337.382 &  14.03 &   0.03 &  13.02 &   0.03 &  12.82 &   0.03 &  12.56 &   0.04 &  12.64 &   0.03 &  12.51 &   0.05 &  12.49 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051923.11-690616.6 &   80.6349.18 &    1996756 &  R &    0.104 &     6.068 &  13.15 &   0.02 &  12.31 &   0.03 &  12.20 &   0.03 &  12.03 &   0.03 &  12.11 &   0.03 &  12.04 &   0.05 &  11.98 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051934.29-690933.1 &  80.6349.194 &    1997211 &  R &    0.089 &   350.877 &  14.36 &   0.03 &  13.28 &   0.03 &  12.95 &   0.03 &  12.64 &   0.03 &  12.65 &   0.03 &  12.56 &   0.07 &  12.40 &   0.20 &  99.00 &  99.00
  SSTISAGEMA J051931.76-690902.6 &   80.6349.25 &    1997212 &  R &    0.030 &    27.513 &  13.27 &   0.03 &  12.43 &   0.03 &  12.26 &   0.03 &  12.14 &   0.03 &  12.27 &   0.03 &  12.14 &   0.05 &  12.00 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051931.97-690224.8 &   80.6350.18 &    1997223 &  R &    0.107 &    25.938 &  13.39 &   0.02 &  12.56 &   0.03 &  12.42 &   0.03 &  12.30 &   0.03 &  12.42 &   0.03 &  12.35 &   0.04 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051932.30-690208.8 &   80.6350.22 &    1997223 &  R &    0.045 &   548.546 &  13.37 &   0.03 &  12.51 &   0.03 &  12.32 &   0.03 &  12.21 &   0.03 &  12.31 &   0.03 &  12.22 &   0.04 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051945.33-690131.6 &   80.6351.29 &    1997224 &  R &    0.228 &    48.128 &  13.32 &   0.03 &  12.46 &   0.03 &  12.26 &   0.03 &  12.02 &   0.04 &  12.22 &   0.03 &  12.11 &   0.03 &  12.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051923.95-685932.4 &   80.6351.39 &    1996743 &  R &    0.069 &    22.947 &  13.56 &   0.03 &  12.76 &   0.03 &  12.60 &   0.03 &  12.45 &   0.04 &  12.55 &   0.03 &  12.45 &   0.04 &  12.50 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051938.73-685833.3 &   80.6351.43 &    1997230 &  R &    0.085 &   598.802 &  13.53 &   0.03 &  12.60 &   0.03 &  12.44 &   0.03 &  12.27 &   0.03 &  12.37 &   0.03 &  12.26 &   0.04 &  12.26 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051922.65-685750.3 &   80.6351.59 &    1996741 &  R &    0.146 &   250.501 &  13.64 &   0.03 &  12.74 &   0.03 &  12.55 &   0.03 &  12.40 &   0.03 &  12.48 &   0.03 &  12.32 &   0.04 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051932.88-685723.3 &   80.6352.19 &    1997232 &  R &    0.075 &   453.926 &  13.44 &   0.04 &  12.59 &   0.03 &  12.42 &   0.03 &  12.31 &   0.04 &  12.37 &   0.03 &  12.33 &   0.05 &  12.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051911.43-685723.4 &   80.6352.23 &    1996740 &  R &    0.059 &    27.629 &  13.15 &   0.03 &  12.35 &   0.03 &  12.09 &   0.03 &  11.96 &   0.05 &  12.12 &   0.03 &  12.07 &   0.04 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051913.50-685649.2 &   80.6352.24 &    1996739 &  R &    0.164 &   360.490 &  13.49 &   0.03 &  12.68 &   0.04 &  12.49 &   0.03 &  12.36 &   0.03 &  12.43 &   0.03 &  12.32 &   0.04 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051925.08-685525.9 &   80.6352.26 &    1997235 &  R &    0.078 &    23.930 &  13.44 &   0.03 &  12.59 &   0.03 &  12.38 &   0.03 &  12.29 &   0.03 &  12.43 &   0.02 &  12.31 &   0.05 &  12.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051936.72-685410.2 &   80.6352.36 &    1997237 &  R &    0.081 &  1652.890 &  13.75 &   0.04 &  12.82 &   0.04 &  12.71 &   0.04 &  12.49 &   0.04 &  12.65 &   0.03 &  12.57 &   0.05 &  12.62 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051924.29-685219.5 &   80.6353.25 &    1996733 &  R &    0.042 &   328.839 &  13.73 &   0.02 &  12.96 &   0.03 &  12.79 &   0.03 &  12.74 &   0.03 &  12.80 &   0.03 &  12.69 &   0.04 &  12.67 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051932.27-685203.0 &   80.6353.34 &    1997240 &  R &    0.039 &   537.346 &  13.39 &   0.03 &  12.47 &   0.03 &  12.30 &   0.03 &  12.17 &   0.04 &  12.31 &   0.04 &  12.22 &   0.05 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051908.33-685036.8 &   80.6353.36 &    1996730 &  R &    0.064 &   370.645 &  13.47 &   0.03 &  12.58 &   0.03 &  12.43 &   0.03 &  12.29 &   0.03 &  12.42 &   0.03 &  12.29 &   0.04 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051925.33-685326.5 &   80.6353.77 &     479718 &  R &    0.055 &   302.389 &  14.34 &   0.03 &  13.46 &   0.03 &  13.38 &   0.03 &  13.20 &   0.04 &  13.28 &   0.03 &  13.19 &   0.05 &  13.02 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051918.08-684756.8 & 80.6354.2314 &    1996726 &  R &    0.143 &   245.821 &  13.51 &   0.04 &  12.68 &   0.03 &  12.52 &   0.04 &  12.45 &   0.03 &  12.47 &   0.03 &  12.42 &   0.04 &  12.37 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051932.38-684937.0 & 80.6354.2325 &    1997244 &  R &    0.123 &    28.163 &  13.50 &   0.04 &  12.58 &   0.03 &  12.37 &   0.03 &  12.28 &   0.04 &  12.38 &   0.03 &  12.26 &   0.05 &  12.23 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052003.86-692205.3 & 80.6466.5201 &    1997187 &  R &    0.066 &   328.839 &  13.32 &   0.02 &  12.48 &   0.03 &  12.28 &   0.03 &  12.16 &   0.02 &  12.24 &   0.02 &  12.20 &   0.03 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051957.15-692303.2 & 80.6466.5208 &    1997185 &  R &    0.352 &   431.593 &  13.28 &   0.04 &  12.38 &   0.03 &  12.18 &   0.04 &  12.12 &   0.02 &  12.17 &   0.02 &  12.08 &   0.03 &  12.02 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052029.82-692424.1 & 80.6466.5219 &    1997183 &  R &    0.035 &   341.764 &  13.63 &   0.03 &  12.74 &   0.03 &  12.58 &   0.03 &  12.51 &   0.03 &  12.61 &   0.02 &  12.52 &   0.03 &  12.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052017.97-692421.7 & 80.6466.5221 &    1997183 &  R &    0.054 &   360.490 &  13.69 &   0.03 &  12.81 &   0.03 &  12.64 &   0.03 &  12.54 &   0.02 &  12.64 &   0.03 &  12.56 &   0.03 &  12.54 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052033.19-692439.6 & 80.6466.5224 &    1997182 &  R &    6.600 &   313.185 &  13.59 &   0.03 &  12.71 &   0.04 &  12.56 &   0.04 &  12.44 &   0.02 &  12.54 &   0.02 &  12.45 &   0.03 &  12.43 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052009.73-692312.1 & 80.6466.5234 &     480551 &  R &    0.063 &   268.384 &  13.90 &   0.03 &  13.20 &   0.03 &  13.06 &   0.03 &  13.05 &   0.02 &  13.03 &   0.02 &  12.97 &   0.04 &  12.99 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052027.76-692149.5 & 80.6466.5253 &    1997188 &  R &    0.067 &   346.260 &  13.88 &   0.06 &  13.00 &   0.05 &  12.84 &   0.05 &  12.80 &   0.03 &  12.84 &   0.03 &  12.80 &   0.03 &  12.77 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052004.04-692227.9 & 80.6466.5296 &     480553 &  R &    0.091 &   346.260 &  14.11 &   0.02 &  13.24 &   0.03 &  13.08 &   0.03 &  12.95 &   0.02 &  13.04 &   0.03 &  12.97 &   0.03 &  12.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051954.96-692043.5 &  80.6467.161 &     480557 &  R &    0.402 &  1200.480 &  14.94 &   0.03 &  14.25 &   0.03 &  14.10 &   0.03 &  14.03 &   0.03 &  14.10 &   0.03 &  14.09 &   0.06 &  14.28 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J052009.25-691839.6 &   80.6467.30 &    1997194 &  R &    0.090 &   328.839 &  13.33 &   0.03 &  12.53 &   0.03 &  12.30 &   0.02 &  12.25 &   0.03 &  12.24 &   0.02 &  12.18 &   0.04 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051958.66-692040.7 &  80.6467.320 &     480557 &  R &    0.405 &   977.517 &  15.80 &   0.05 &  15.24 &   0.05 &  15.12 &   0.07 &  15.11 &   0.04 &  15.18 &   0.05 &  15.30 &   0.12 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051958.38-691838.9 &   80.6467.33 &    1997194 &  R &    0.060 &   548.546 &  13.30 &   0.03 &  12.47 &   0.03 &  12.25 &   0.02 &  12.15 &   0.03 &  12.25 &   0.02 &  12.18 &   0.03 &  12.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052003.46-692038.8 &   80.6467.67 &     480557 &  R &    0.029 &   350.877 &  13.90 &   0.03 &  13.08 &   0.03 &  12.99 &   0.03 &  12.87 &   0.03 &  12.97 &   0.03 &  12.90 &   0.04 &  12.85 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052024.23-692002.6 &   80.6467.79 &     480559 &  R &    0.088 &   160.308 &  14.33 &   0.05 &  13.74 &   0.03 &  13.67 &   0.05 &  13.61 &   0.03 &  13.65 &   0.03 &  13.70 &   0.07 &  13.55 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051953.71-691720.4 &  80.6468.159 &     480565 &  R &    0.155 &    62.720 &  14.93 &   0.03 &  14.26 &   0.03 &  14.20 &   0.04 &  14.15 &   0.04 &  14.23 &   0.05 &  14.05 &   0.09 &  14.04 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J051955.10-691522.0 &  80.6468.242 &     480570 &  R &    0.075 &   775.194 &  15.44 &   0.04 &  14.83 &   0.04 &  14.79 &   0.05 &  14.68 &   0.04 &  14.74 &   0.06 &  14.75 &   0.09 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052004.27-691730.4 &   80.6468.30 &    1997196 &  R &    0.126 &   230.680 &  13.22 &   0.03 &  12.38 &   0.03 &  12.23 &   0.03 &  12.15 &   0.04 &  12.22 &   0.04 &  12.08 &   0.05 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051954.65-691706.2 &   80.6468.33 &    1997197 &  R &    0.160 &   257.865 &  13.20 &   0.02 &  12.35 &   0.02 &  12.16 &   0.03 &  12.02 &   0.03 &  12.10 &   0.03 &  11.96 &   0.04 &  11.93 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052032.75-691650.4 &   80.6468.34 &    1997197 &  R &    0.261 &   333.111 &  13.41 &   0.03 &  12.59 &   0.03 &  12.46 &   0.04 &  12.37 &   0.03 &  12.43 &   0.03 &  12.39 &   0.04 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052001.25-691431.1 &   80.6468.35 &    1997202 &  R &    0.095 &   548.546 &  13.31 &   0.02 &  12.44 &   0.02 &  12.24 &   0.03 &  12.12 &   0.03 &  12.19 &   0.03 &  12.13 &   0.04 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052018.52-691655.8 &   80.6468.41 &    1997197 &  R &    0.064 &   346.260 &  13.57 &   0.03 &  12.74 &   0.03 &  12.56 &   0.03 &  12.43 &   0.03 &  12.67 &   0.04 &  12.48 &   0.05 &  12.33 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051958.93-691117.3 &   80.6469.30 &    1997208 &  R &    0.089 &    37.537 &  13.47 &   0.03 &  12.64 &   0.03 &  12.47 &   0.03 &  12.44 &   0.05 &  12.46 &   0.02 &  12.36 &   0.05 &  12.36 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052026.96-691245.8 &   80.6469.31 &    1997205 &  R &    0.090 &    44.765 &  13.13 &   0.03 &  12.29 &   0.03 &  12.07 &   0.03 &  12.00 &   0.04 &  12.05 &   0.04 &  12.02 &   0.05 &  11.92 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052024.94-691025.2 &   80.6469.32 &    1997209 &  R &    0.066 &    45.151 &  13.33 &   0.02 &  12.45 &   0.03 &  12.24 &   0.03 &  12.13 &   0.03 &  12.26 &   0.03 &  12.10 &   0.04 &  12.03 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052010.51-691311.9 &   80.6469.35 &    1997204 &  R &    0.049 &  1652.890 &  13.39 &   0.02 &  12.53 &   0.02 &  12.37 &   0.03 &  12.25 &   0.04 &  12.34 &   0.03 &  12.26 &   0.05 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051952.81-691000.0 &   80.6469.37 &    1997210 &  R &    0.285 &   693.481 &  13.60 &   0.04 &  12.77 &   0.04 &  12.56 &   0.03 &  12.52 &   0.03 &  12.59 &   0.03 &  12.66 &   0.06 &  12.73 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052010.68-691241.8 &   80.6469.41 &    1997205 &  R &    0.048 &    22.419 &  13.65 &   0.05 &  12.85 &   0.05 &  12.70 &   0.05 &  12.58 &   0.03 &  12.64 &   0.03 &  12.60 &   0.05 &  12.67 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052034.84-690635.9 &   80.6470.14 &    1997216 &  R &    0.050 &    26.567 &  13.15 &   0.03 &  12.31 &   0.03 &  12.18 &   0.03 &  11.98 &   0.03 &  12.16 &   0.03 &  12.05 &   0.04 &  12.04 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052015.06-690800.6 &   80.6470.17 &    1997214 &  R &    0.050 &   548.546 &  99.00 &  99.00 &  99.00 &  99.00 &  12.04 &   0.08 &  11.92 &   0.04 &  12.03 &   0.02 &  11.95 &   0.04 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052016.65-690627.2 &  80.6470.185 &     480592 &  R &    0.191 &    25.684 &  15.67 &   0.05 &  15.08 &   0.04 &  14.97 &   0.06 &  14.80 &   0.04 &  14.73 &   0.04 &  14.81 &   0.11 &  14.97 &   0.18 &  99.00 &  99.00
  SSTISAGEMA J052031.28-690717.4 &   80.6470.20 &    1997215 &  R &    0.190 &   526.593 &  13.17 &   0.02 &  12.36 &   0.03 &  12.16 &   0.03 &  12.01 &   0.04 &  12.12 &   0.03 &  12.06 &   0.04 &  12.03 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052004.98-690549.0 &   80.6470.22 &    1997217 &  R &    0.107 &    42.178 &  13.40 &   0.03 &  12.54 &   0.03 &  12.38 &   0.03 &  12.19 &   0.03 &  12.31 &   0.03 &  12.22 &   0.04 &  12.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052036.08-690925.1 &   80.6470.25 &    1997211 &  R &    0.049 &    28.314 &  13.14 &   0.03 &  12.31 &   0.03 &  12.11 &   0.03 &  12.00 &   0.04 &  12.15 &   0.03 &  12.08 &   0.04 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051959.37-690703.0 &   80.6470.26 &    1997215 &  R &    0.038 &   461.894 &  13.43 &   0.06 &  12.62 &   0.05 &  12.48 &   0.05 &  12.36 &   0.03 &  12.41 &   0.03 &  12.31 &   0.04 &  12.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052003.11-690924.4 &   80.6470.28 &    1997211 &  R &    0.048 &   355.619 &  13.41 &   0.03 &  12.60 &   0.03 &  12.44 &   0.03 &  12.27 &   0.04 &  12.38 &   0.04 &  12.34 &   0.05 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052028.15-690913.0 &   80.6470.33 &    1997212 &  R &    0.051 &   526.593 &  13.32 &   0.05 &  12.45 &   0.05 &  12.25 &   0.04 &  12.22 &   0.09 &  12.38 &   0.05 &  12.24 &   0.05 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051956.46-690737.5 &   80.6470.36 &    1997214 &  R &    0.050 &    26.407 &  13.39 &   0.03 &  12.54 &   0.03 &  12.35 &   0.03 &  12.27 &   0.04 &  12.38 &   0.03 &  12.19 &   0.04 &  12.23 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052015.09-690803.5 &   80.6470.37 &    1997213 &  R &    0.498 &   424.628 &  99.00 &  99.00 &  99.00 &  99.00 &  12.10 &   0.03 &  12.02 &   0.04 &  12.13 &   0.03 &  12.05 &   0.04 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052004.00-690741.1 &   80.6470.45 &    1997214 &  R &    0.209 &    39.935 &  13.58 &   0.03 &  12.66 &   0.03 &  12.51 &   0.03 &  12.31 &   0.03 &  12.40 &   0.03 &  12.25 &   0.04 &  12.14 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052033.77-690851.9 &   80.6470.68 &     480587 &  R &    0.158 &    68.795 &  14.30 &   0.03 &  13.56 &   0.03 &  13.41 &   0.03 &  13.34 &   0.04 &  13.42 &   0.03 &  13.31 &   0.05 &  13.35 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052021.39-690349.0 &   80.6471.11 &    1997220 &  R &    0.034 &   365.497 &  13.68 &   0.04 &  12.94 &   0.03 &  12.84 &   0.04 &  12.69 &   0.03 &  12.72 &   0.03 &  12.69 &   0.05 &  12.64 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051958.97-690322.5 &   80.6471.13 &    1997221 &  R &    0.068 &   585.480 &  13.35 &   0.02 &  12.46 &   0.03 &  12.28 &   0.03 &  12.16 &   0.03 &  12.26 &   0.03 &  12.18 &   0.04 &  12.14 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051953.73-690420.7 & 80.6471.2511 &    1997219 &  R &    0.085 &    43.634 &  13.19 &   0.02 &  12.35 &   0.03 &  12.07 &   0.03 &  11.97 &   0.03 &  12.12 &   0.03 &  12.02 &   0.04 &  11.94 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051952.79-690505.1 & 80.6471.2514 &    1997218 &  R &    0.051 &    26.407 &  13.63 &   0.03 &  12.72 &   0.03 &  12.57 &   0.04 &  12.35 &   0.03 &  12.49 &   0.03 &  12.39 &   0.05 &  12.33 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052019.89-685748.0 &  80.6472.143 &     480614 &  R &    0.193 &    34.757 &  15.46 &   0.03 &  14.77 &   0.03 &  14.62 &   0.05 &  14.48 &   0.05 &  14.54 &   0.05 &  14.53 &   0.10 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052016.00-690022.7 &   80.6472.33 &    1997226 &  R &    0.052 &    46.264 &  13.43 &   0.03 &  12.52 &   0.03 &  12.33 &   0.03 &  12.18 &   0.03 &  12.28 &   0.03 &  12.18 &   0.04 &  12.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052011.77-685757.0 &   80.6472.37 &    1997231 &  R &    0.065 &   289.101 &  13.72 &   0.03 &  12.82 &   0.03 &  12.62 &   0.04 &  12.54 &   0.03 &  12.59 &   0.03 &  12.49 &   0.05 &  12.46 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052032.52-685525.2 &  80.6473.124 &     480620 &  R &    0.198 &    58.789 &  99.00 &  99.00 &  14.35 &   0.03 &  99.00 &  99.00 &  14.09 &   0.04 &  14.12 &   0.04 &  14.19 &   0.07 &  14.41 &   0.22 &  99.00 &  99.00
  SSTISAGEMA J052023.67-685637.8 &   80.6473.30 &    1997233 &  R &    0.074 &   398.724 &  13.28 &   0.04 &  12.37 &   0.03 &  12.12 &   0.03 &  12.02 &   0.05 &  12.15 &   0.03 &  12.01 &   0.05 &  11.95 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052003.72-685726.0 &   80.6473.32 &    1997232 &  R &    0.154 &   487.567 &  13.34 &   0.04 &  12.46 &   0.04 &  12.21 &   0.04 &  12.07 &   0.04 &  12.24 &   0.04 &  12.14 &   0.05 &  12.10 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052035.43-685359.2 &   80.6473.38 &    1997237 &  R &    0.053 &   341.764 &  13.75 &   0.05 &  12.85 &   0.05 &  12.67 &   0.05 &  12.55 &   0.03 &  12.55 &   0.03 &  12.45 &   0.04 &  12.34 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052023.49-685725.5 &   80.6473.45 &    1997232 &  R &    0.221 &   360.490 &  13.68 &   0.03 &  12.79 &   0.03 &  12.61 &   0.03 &  12.51 &   0.03 &  12.59 &   0.02 &  12.45 &   0.04 &  12.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052002.23-685356.4 &   80.6473.75 &     480623 &  R &    1.214 &    59.053 &  14.40 &   0.02 &  13.60 &   0.03 &  13.41 &   0.03 &  13.24 &   0.04 &  13.27 &   0.04 &  13.13 &   0.07 &  13.00 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052004.43-685122.5 &   80.6474.20 &    1997241 &  R &    0.207 &    29.490 &  13.24 &   0.03 &  12.34 &   0.03 &  12.13 &   0.03 &  12.02 &   0.04 &  12.20 &   0.03 &  12.07 &   0.04 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052033.85-685155.7 &   80.6474.24 &    1997240 &  R &    0.078 &    26.729 &  13.22 &   0.04 &  12.31 &   0.04 &  12.10 &   0.03 &  11.93 &   0.03 &  12.15 &   0.04 &  12.00 &   0.04 &  11.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051953.71-685241.0 &   80.6474.28 &    1997239 &  R &    0.142 &    28.375 &  13.29 &   0.02 &  12.36 &   0.03 &  12.12 &   0.02 &  12.01 &   0.03 &  12.18 &   0.03 &  12.05 &   0.04 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052029.27-685324.5 &   80.6474.35 &    1997238 &  R &    0.048 &   438.789 &  13.59 &   0.03 &  12.69 &   0.03 &  12.49 &   0.03 &  12.35 &   0.04 &  12.42 &   0.03 &  12.36 &   0.05 &  12.31 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052035.00-685329.6 &   80.6474.38 &    1997238 &  R &    0.054 &    24.172 &  13.67 &   0.02 &  12.75 &   0.03 &  12.62 &   0.03 &  12.48 &   0.04 &  12.59 &   0.03 &  12.49 &   0.04 &  12.45 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052033.24-684908.9 & 80.6475.2212 &    1997245 &  R &    0.136 &   337.382 &  13.56 &   0.03 &  12.78 &   0.02 &  12.63 &   0.03 &  12.60 &   0.04 &  12.63 &   0.03 &  12.56 &   0.05 &  12.67 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052010.32-684823.2 & 80.6475.2217 &            &  R &    0.078 &   496.771 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.43 &   0.03 &  12.54 &   0.03 &  12.44 &   0.04 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052027.81-684835.5 & 80.6475.2224 &    1997246 &  R &    0.050 &   370.645 &  13.86 &   0.04 &  13.07 &   0.04 &  12.89 &   0.04 &  12.82 &   0.04 &  12.91 &   0.04 &  12.87 &   0.06 &  12.88 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052011.44-684801.7 & 80.6475.2232 &    1997246 &  R &    0.238 &   879.507 &  13.67 &   0.03 &  12.71 &   0.03 &  12.33 &   0.03 &  11.96 &   0.03 &  11.97 &   0.02 &  11.75 &   0.03 &  11.56 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052027.65-684706.3 & 80.6475.2250 &     480639 &  R &    0.052 &    19.109 &  14.07 &   0.02 &  13.17 &   0.02 &  13.02 &   0.02 &  12.85 &   0.04 &  12.93 &   0.03 &  12.93 &   0.06 &  13.29 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J052054.49-692220.6 & 80.6587.5160 &    1997580 &  R &    0.091 &   228.676 &  13.69 &   0.04 &  13.12 &   0.05 &  12.97 &   0.05 &  12.86 &   0.02 &  12.76 &   0.02 &  12.77 &   0.03 &  12.71 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052104.44-692202.1 & 80.6587.5162 &    1997580 &  R &    0.059 &   470.146 &  13.16 &   0.03 &  12.30 &   0.03 &  12.14 &   0.03 &  11.97 &   0.02 &  12.10 &   0.02 &  12.00 &   0.02 &  11.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052056.29-692236.1 & 80.6587.5165 &    1997581 &  R &    0.051 &    26.621 &  13.32 &   0.04 &  12.54 &   0.04 &  12.33 &   0.04 &  12.21 &   0.02 &  12.35 &   0.02 &  12.26 &   0.03 &  12.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052041.33-692150.8 & 80.6587.5207 &     481361 &  R &    0.136 &   107.724 &  14.32 &   0.03 &  13.59 &   0.03 &  13.44 &   0.03 &  13.39 &   0.03 &  13.41 &   0.03 &  13.39 &   0.05 &  13.40 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052046.74-692043.3 &  80.6588.194 &     481358 &  R &    0.028 &   123.411 &  14.97 &   0.04 &  14.30 &   0.04 &  14.20 &   0.04 &  14.12 &   0.04 &  14.16 &   0.04 &  14.22 &   0.07 &  13.94 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J052110.68-692018.9 &   80.6588.49 &    1997576 &  R &    0.048 &   360.490 &  13.56 &   0.03 &  12.82 &   0.04 &  12.69 &   0.04 &  12.55 &   0.05 &  12.65 &   0.03 &  12.52 &   0.04 &  12.50 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052057.53-691801.4 &   80.6588.53 &    1997572 &  R &    0.034 &   438.789 &  13.41 &   0.03 &  12.67 &   0.03 &  12.49 &   0.03 &  12.39 &   0.03 &  12.49 &   0.03 &  12.41 &   0.04 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052038.52-691820.7 &   80.6588.55 &    1997572 &  R &    0.076 &   381.388 &  13.43 &   0.03 &  12.57 &   0.03 &  12.37 &   0.03 &  12.25 &   0.03 &  12.38 &   0.03 &  12.26 &   0.04 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052049.68-692034.5 &   80.6588.69 &    1997577 &  R &    0.242 &   438.789 &  13.40 &   0.02 &  12.57 &   0.03 &  12.36 &   0.03 &  12.19 &   0.03 &  12.21 &   0.02 &  12.12 &   0.03 &  12.12 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052049.54-691701.6 &  80.6589.293 &     481348 &  R &    0.028 &     8.888 &  15.77 &   0.05 &  15.23 &   0.06 &  15.01 &   0.07 &  15.01 &   0.06 &  15.13 &   0.07 &  99.00 &  99.00 &  14.99 &   0.21 &  99.00 &  99.00
  SSTISAGEMA J052046.99-691620.4 &   80.6589.30 &    1997568 &  R &    0.059 &   404.858 &  13.31 &   0.03 &  12.49 &   0.03 &  12.32 &   0.03 &  12.22 &   0.02 &  12.29 &   0.02 &  12.21 &   0.04 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052053.27-691631.4 &   80.6589.31 &    1997569 &  R &    0.163 &     6.385 &  13.28 &   0.04 &  12.51 &   0.04 &  12.34 &   0.04 &  12.26 &   0.04 &  12.39 &   0.02 &  12.29 &   0.04 &  12.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052114.52-691601.5 &   80.6589.32 &    1997568 &  R &    0.163 &    30.063 &  13.20 &   0.04 &  12.44 &   0.04 &  12.20 &   0.03 &  12.06 &   0.03 &  12.22 &   0.02 &  12.12 &   0.03 &  12.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052051.72-691605.1 &   80.6589.34 &    1997568 &  R &    0.098 &   245.821 &  13.05 &   0.03 &  12.27 &   0.03 &  12.02 &   0.03 &  11.88 &   0.03 &  12.02 &   0.03 &  11.89 &   0.03 &  11.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052054.19-691646.9 &   80.6589.37 &    1997569 &  R &    0.089 &    46.019 &  13.16 &   0.03 &  12.35 &   0.03 &  12.18 &   0.03 &  12.04 &   0.04 &  12.15 &   0.03 &  12.03 &   0.03 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052108.47-691544.0 &   80.6589.41 &     481345 &  R &    0.073 &   146.049 &  13.86 &   0.02 &  13.15 &   0.03 &  13.00 &   0.02 &  12.98 &   0.04 &  13.03 &   0.04 &  12.88 &   0.04 &  13.02 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052037.80-691524.5 &   80.6589.62 &    1997567 &  R &    0.696 &   398.724 &  13.20 &   0.04 &  12.36 &   0.04 &  12.17 &   0.04 &  11.95 &   0.03 &  11.98 &   0.03 &  11.81 &   0.04 &  11.72 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052105.01-691640.6 &   80.6589.64 &    1997569 &  R &    0.901 &   411.184 &  13.69 &   0.04 &  12.85 &   0.04 &  12.71 &   0.04 &  12.53 &   0.03 &  12.69 &   0.03 &  12.57 &   0.04 &  12.56 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052048.63-691739.7 &   80.6589.92 &     481350 &  R &    0.014 &    20.274 &  14.48 &   0.03 &  13.73 &   0.03 &  13.63 &   0.03 &  13.50 &   0.03 &  13.66 &   0.03 &  13.67 &   0.05 &  13.55 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052106.20-691303.5 &   80.6590.31 &    1997563 &  R &    0.064 &   496.771 &  13.12 &   0.03 &  12.28 &   0.03 &  12.13 &   0.03 &  11.97 &   0.04 &  12.07 &   0.03 &  12.00 &   0.04 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052056.87-690956.8 &   80.6590.33 &    1997558 &  R &    0.103 &    47.008 &  13.21 &   0.03 &  12.37 &   0.03 &  12.18 &   0.03 &  12.13 &   0.03 &  12.21 &   0.02 &  12.08 &   0.04 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052047.58-691143.4 &   80.6590.34 &    1997560 &  R &    0.058 &    28.253 &  13.32 &   0.02 &  12.50 &   0.03 &  12.32 &   0.03 &  12.22 &   0.04 &  12.34 &   0.04 &  12.18 &   0.04 &  12.25 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052042.97-691308.0 &   80.6590.37 &    1997563 &  R &    0.235 &   478.698 &  13.22 &   0.05 &  12.37 &   0.05 &  12.18 &   0.05 &  12.08 &   0.04 &  12.15 &   0.03 &  12.08 &   0.05 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052052.35-691247.1 &   80.6590.38 &    1997562 &  R &    0.026 &   496.771 &  13.43 &   0.03 &  12.61 &   0.03 &  12.43 &   0.03 &  12.36 &   0.04 &  12.44 &   0.03 &  12.38 &   0.05 &  12.31 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052041.14-691208.3 &   80.6590.45 &    1997561 &  R &    0.079 &    38.027 &  13.47 &   0.04 &  12.66 &   0.07 &  12.46 &   0.06 &  12.41 &   0.05 &  12.51 &   0.03 &  12.41 &   0.05 &  12.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052120.42-690954.4 &   80.6590.55 &    1997557 &  R &    0.237 &   263.019 &  13.50 &   0.03 &  12.62 &   0.03 &  12.47 &   0.03 &  12.37 &   0.04 &  12.48 &   0.04 &  12.33 &   0.04 &  12.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052114.13-691050.8 &   80.6590.70 &    1997559 &  R &    0.050 &   279.877 &  13.78 &   0.04 &  12.97 &   0.04 &  12.81 &   0.05 &  12.67 &   0.04 &  12.78 &   0.03 &  12.64 &   0.05 &  12.62 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052049.61-691247.4 &   80.6590.72 &    1997562 &  R &    0.149 &  1652.890 &  13.42 &   0.03 &  12.62 &   0.02 &  12.36 &   0.03 &  12.29 &   0.04 &  12.53 &   0.04 &  12.25 &   0.04 &  12.29 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052112.46-691232.8 &   80.6590.79 &    1997562 &  R &    1.294 &   316.957 &  13.48 &   0.03 &  12.54 &   0.03 &  12.32 &   0.03 &  12.20 &   0.02 &  12.24 &   0.03 &  12.18 &   0.03 &  12.11 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052044.39-691312.4 &   80.6590.82 &    1997563 &  R &    0.177 &    26.702 &  13.58 &   0.04 &  12.72 &   0.04 &  12.52 &   0.04 &  12.42 &   0.03 &  12.54 &   0.03 &  12.46 &   0.05 &  12.50 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052044.53-690803.8 &   80.6591.21 &    1997554 &  R &    0.047 &    33.176 &  13.59 &   0.04 &  12.75 &   0.04 &  12.58 &   0.04 &  12.50 &   0.03 &  12.59 &   0.03 &  12.54 &   0.05 &  12.46 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052039.11-690901.8 &   80.6591.23 &    1997556 &  R &    0.068 &    23.232 &  13.57 &   0.05 &  12.82 &   0.05 &  12.66 &   0.05 &  12.52 &   0.04 &  12.64 &   0.04 &  12.58 &   0.05 &  12.58 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052047.81-690811.1 &   80.6591.29 &    1997554 &  R &    0.042 &    23.334 &  13.49 &   0.04 &  12.71 &   0.04 &  12.49 &   0.03 &  12.43 &   0.03 &  12.52 &   0.03 &  12.42 &   0.06 &  12.45 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052100.65-690318.1 &   80.6592.20 &    1997546 &  R &    0.164 &    32.763 &  13.68 &   0.02 &  12.93 &   0.03 &  12.77 &   0.03 &  12.72 &   0.04 &  12.73 &   0.03 &  12.65 &   0.05 &  12.67 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052118.27-690530.5 & 80.6592.2436 &    1997550 &  R &    0.078 &    45.939 &  13.15 &   0.03 &  12.32 &   0.03 &  12.13 &   0.03 &  12.00 &   0.03 &  12.13 &   0.03 &  12.02 &   0.04 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052114.47-690425.9 & 80.6592.2437 &    1997548 &  R &    0.134 &   871.080 &  13.14 &   0.04 &  12.33 &   0.04 &  12.05 &   0.04 &  11.90 &   0.03 &  11.98 &   0.02 &  11.82 &   0.04 &  11.70 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052102.00-690506.5 & 80.6592.2445 &    1997550 &  R &    0.046 &   548.546 &  13.35 &   0.05 &  12.48 &   0.05 &  12.28 &   0.05 &  12.16 &   0.04 &  12.30 &   0.04 &  12.15 &   0.05 &  12.13 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052046.18-690523.9 & 80.6592.2449 &    1997550 &  R &    0.079 &   360.490 &  13.79 &   0.03 &  12.99 &   0.03 &  12.84 &   0.03 &  12.73 &   0.05 &  12.85 &   0.04 &  12.69 &   0.06 &  12.66 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052044.38-690324.9 &   80.6592.88 &     481316 &  R &    0.081 &    20.180 &  15.57 &   0.04 &  15.00 &   0.04 &  14.89 &   0.06 &  14.88 &   0.04 &  14.84 &   0.05 &  14.59 &   0.10 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052109.85-685920.5 &  80.6593.118 &     481305 &  R &    0.090 &    59.053 &  14.87 &   0.03 &  14.12 &   0.03 &  13.99 &   0.03 &  13.84 &   0.03 &  13.98 &   0.05 &  13.99 &   0.09 &  13.80 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J052042.00-685836.8 &   80.6593.31 &    1997538 &  R &    0.042 &   285.959 &  13.62 &   0.03 &  12.93 &   0.03 &  12.67 &   0.03 &  12.62 &   0.04 &  12.63 &   0.03 &  12.60 &   0.05 &  12.52 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052101.58-690138.8 &   80.6593.39 &    1997543 &  R &    0.057 &    26.839 &  13.47 &   0.03 &  12.60 &   0.03 &  12.40 &   0.03 &  12.28 &   0.04 &  12.40 &   0.05 &  12.21 &   0.05 &  12.23 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J052047.94-690132.7 &   80.6593.41 &    1997543 &  R &    0.045 &   417.885 &  13.69 &   0.02 &  12.79 &   0.02 &  12.60 &   0.03 &  12.44 &   0.03 &  12.52 &   0.04 &  12.43 &   0.04 &  12.35 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052108.07-690000.2 &   80.6593.42 &    1997541 &  R &    0.190 &   276.932 &  13.52 &   0.03 &  12.59 &   0.03 &  12.40 &   0.03 &  12.21 &   0.03 &  12.25 &   0.03 &  12.15 &   0.04 &  12.16 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052049.66-685608.7 &   80.6594.22 &    1997535 &  R &    0.107 &   487.567 &  13.44 &   0.03 &  12.57 &   0.03 &  12.34 &   0.03 &  12.22 &   0.03 &  12.31 &   0.03 &  12.19 &   0.05 &  12.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052037.59-685423.2 &   80.6594.23 &    1997532 &  R &    0.055 &   168.549 &  13.62 &   0.03 &  12.77 &   0.03 &  12.58 &   0.03 &  12.58 &   0.05 &  12.55 &   0.03 &  12.47 &   0.05 &  12.37 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052047.18-685539.4 &   80.6594.29 &    1997534 &  R &    0.053 &    22.024 &  13.62 &   0.03 &  12.74 &   0.03 &  12.57 &   0.03 &  12.39 &   0.03 &  12.55 &   0.03 &  12.44 &   0.05 &  12.55 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052109.41-685457.0 &   80.6594.37 &    1997533 &  R &    0.117 &   438.789 &  13.65 &   0.03 &  12.82 &   0.02 &  12.60 &   0.03 &  12.45 &   0.03 &  12.57 &   0.03 &  12.48 &   0.04 &  12.45 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052046.16-685358.7 &   80.6594.39 &    1997532 &  R &    0.088 &   487.567 &  13.57 &   0.03 &  12.63 &   0.03 &  12.42 &   0.03 &  12.31 &   0.03 &  12.36 &   0.02 &  12.27 &   0.04 &  12.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052119.75-685421.0 &   80.6594.43 &    1997532 &  R &    0.207 &   487.567 &  13.40 &   0.03 &  12.45 &   0.03 &  12.18 &   0.03 &  12.00 &   0.03 &  12.10 &   0.03 &  11.97 &   0.04 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052117.04-685248.9 &   80.6595.26 &    1997530 &  R &    0.074 &   151.103 &  13.43 &   0.03 &  12.56 &   0.03 &  12.32 &   0.03 &  12.19 &   0.05 &  12.34 &   0.03 &  12.23 &   0.05 &  12.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052113.88-685046.4 &   80.6595.39 &    1997527 &  R &    0.047 &   446.229 &  13.88 &   0.05 &  12.96 &   0.04 &  12.81 &   0.04 &  12.70 &   0.04 &  12.72 &   0.04 &  12.66 &   0.06 &  12.69 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J052106.89-684904.1 & 80.6596.2180 &            &  R &    0.046 &   404.858 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.38 &   0.06 &  12.51 &   0.05 &  12.48 &   0.06 &  12.45 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052046.23-684857.5 & 80.6596.2185 &    1997525 &  R &    0.072 &   424.628 &  13.53 &   0.03 &  12.58 &   0.03 &  12.35 &   0.03 &  12.30 &   0.04 &  12.27 &   0.04 &  12.22 &   0.04 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052053.15-684444.5 & 80.6597.3906 &    1997519 &  R &    0.143 &   168.549 &  13.78 &   0.02 &  12.93 &   0.03 &  12.75 &   0.03 &  12.65 &   0.04 &  12.74 &   0.03 &  12.63 &   0.05 &  12.59 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052152.31-692309.8 & 80.6708.4950 &    1997993 &  R &    0.089 &    44.841 &  13.29 &   0.03 &  12.47 &   0.03 &  12.25 &   0.03 &  12.10 &   0.03 &  12.25 &   0.03 &  12.18 &   0.03 &  12.18 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052152.97-692300.0 & 80.6708.4964 &    1997993 &  R &    0.065 &   355.619 &  13.61 &   0.05 &  12.77 &   0.05 &  12.60 &   0.05 &  12.56 &   0.03 &  12.59 &   0.03 &  12.53 &   0.04 &  12.57 &   0.19 &  99.00 &  99.00
  SSTISAGEMA J052159.21-692203.3 & 80.6708.4966 &    1997995 &  R &    0.122 &   470.146 &  13.32 &   0.02 &  12.41 &   0.03 &  12.19 &   0.03 &  12.03 &   0.04 &  12.17 &   0.02 &  12.08 &   0.05 &  12.06 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052205.72-692051.5 &  80.6709.220 &     492579 &  R &    0.032 &   909.918 &  15.53 &   0.05 &  14.84 &   0.06 &  14.77 &   0.09 &  14.64 &   0.05 &  14.68 &   0.05 &  14.54 &   0.11 &  14.63 &   0.18 &  99.00 &  99.00
  SSTISAGEMA J052141.49-691918.7 &   80.6709.33 &    1997574 &  R &    0.054 &   239.120 &  13.34 &   0.03 &  12.54 &   0.04 &  12.37 &   0.03 &  12.12 &   0.04 &  12.30 &   0.03 &  12.19 &   0.03 &  12.29 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052144.46-691803.4 &   80.6709.34 &    1997572 &  R &    0.055 &    26.041 &  13.35 &   0.06 &  12.52 &   0.06 &  12.35 &   0.06 &  12.29 &   0.05 &  12.42 &   0.04 &  12.27 &   0.04 &  12.24 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J052146.25-692050.0 &  80.6709.410 &     481358 &  R &    0.116 &   693.481 &  15.88 &   0.05 &  15.18 &   0.05 &  15.00 &   0.06 &  14.87 &   0.04 &  14.96 &   0.05 &  15.05 &   0.14 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052156.05-692006.2 &   80.6709.44 &    1997998 &  R &    0.038 &   365.497 &  13.60 &   0.03 &  12.75 &   0.03 &  12.54 &   0.03 &  12.44 &   0.04 &  12.54 &   0.03 &  12.49 &   0.05 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052128.28-692051.3 &  80.6709.498 &     481358 &  R &    0.073 &   324.781 &  15.74 &   0.05 &  15.12 &   0.05 &  14.99 &   0.06 &  14.68 &   0.05 &  14.69 &   0.06 &  14.93 &   0.09 &  14.51 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J052137.25-691833.6 &   80.6709.61 &    1997573 &  R &    0.076 &   487.567 &  13.60 &   0.03 &  12.65 &   0.03 &  12.44 &   0.03 &  12.25 &   0.02 &  12.35 &   0.02 &  12.23 &   0.04 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052142.87-692005.9 &   80.6709.84 &            &  R &    0.325 &   977.517 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  11.12 &   0.02 &  11.22 &   0.02 &  11.05 &   0.03 &  10.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052134.96-691603.1 &   80.6710.32 &    1997568 &  R &    0.057 &   516.262 &  13.22 &   0.02 &  12.41 &   0.03 &  12.29 &   0.03 &  12.12 &   0.03 &  12.22 &   0.02 &  12.16 &   0.03 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052127.54-691528.1 &   80.6710.34 &    1997567 &  R &    0.079 &    29.098 &  13.06 &   0.04 &  12.24 &   0.04 &  12.08 &   0.04 &  11.95 &   0.02 &  12.11 &   0.03 &  11.96 &   0.03 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052128.99-691632.8 &   80.6710.39 &    1997569 &  R &    0.055 &    43.796 &  13.12 &   0.03 &  12.26 &   0.03 &  12.10 &   0.03 &  11.98 &   0.03 &  12.12 &   0.03 &  11.99 &   0.03 &  11.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052202.31-691352.1 &   80.6710.41 &    1998010 &  R &    0.071 &   292.312 &  13.59 &   0.03 &  12.74 &   0.03 &  12.56 &   0.02 &  12.43 &   0.03 &  12.49 &   0.02 &  12.42 &   0.04 &  12.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052125.67-691739.9 &   80.6710.43 &    1997571 &  R &    0.318 &    48.572 &  13.22 &   0.03 &  12.34 &   0.03 &  12.18 &   0.03 &  12.00 &   0.04 &  12.13 &   0.03 &  11.98 &   0.03 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052204.63-691553.9 &   80.6710.45 &    1998006 &  R &    0.063 &   516.262 &  13.38 &   0.04 &  12.49 &   0.03 &  12.28 &   0.03 &  12.17 &   0.03 &  12.30 &   0.02 &  12.21 &   0.03 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052152.97-691610.1 &   80.6710.52 &    1998005 &  R &    0.174 &   572.738 &  13.33 &   0.03 &  12.48 &   0.03 &  12.22 &   0.03 &  12.03 &   0.03 &  12.12 &   0.02 &  12.04 &   0.03 &  11.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052204.08-691530.5 &   80.6710.64 &     492590 &  R &    0.043 &   909.918 &  14.25 &   0.03 &  13.69 &   0.03 &  13.55 &   0.03 &  13.48 &   0.03 &  13.59 &   0.03 &  13.67 &   0.05 &  13.51 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052125.05-691007.7 &  80.6711.156 &     481332 &  R &    0.083 &   753.012 &  15.38 &   0.04 &  14.69 &   0.04 &  14.62 &   0.05 &  14.45 &   0.07 &  14.58 &   0.05 &  14.64 &   0.09 &  14.39 &   0.21 &  99.00 &  99.00
  SSTISAGEMA J052205.48-691316.0 &   80.6711.19 &    1998011 &  R &    0.046 &   461.894 &  13.39 &   0.03 &  12.57 &   0.03 &  12.36 &   0.03 &  12.26 &   0.04 &  12.35 &   0.03 &  12.22 &   0.03 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052157.56-691321.9 &   80.6711.20 &    1998010 &  R &    0.553 &   438.789 &  13.25 &   0.05 &  12.36 &   0.04 &  12.13 &   0.03 &  11.94 &   0.02 &  12.04 &   0.02 &  11.86 &   0.03 &  11.72 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052142.46-691145.2 &   80.6711.21 &    1997560 &  R &    0.183 &    29.791 &  13.23 &   0.03 &  12.36 &   0.03 &  12.23 &   0.03 &  12.06 &   0.03 &  12.20 &   0.03 &  12.08 &   0.03 &  12.11 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J052155.27-691231.7 &   80.6711.26 &    1998012 &  R &    0.068 &    25.411 &  13.60 &   0.03 &  12.70 &   0.03 &  12.52 &   0.03 &  12.41 &   0.03 &  12.50 &   0.03 &  12.39 &   0.03 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052203.10-691034.8 &   80.6711.31 &    1998015 &  R &    0.090 &   446.229 &  13.23 &   0.03 &  12.30 &   0.03 &  12.09 &   0.03 &  11.95 &   0.02 &  12.06 &   0.02 &  11.95 &   0.03 &  11.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052205.38-690840.5 &  80.6712.320 &     492604 &  R &    0.124 &    18.158 &  15.80 &   0.05 &  15.21 &   0.05 &  14.96 &   0.07 &  14.86 &   0.04 &  14.87 &   0.05 &  14.53 &   0.09 &  13.82 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J052155.38-690758.1 &   80.6712.42 &    1998019 &  R &    0.045 &    29.098 &  13.36 &   0.03 &  12.40 &   0.03 &  12.19 &   0.03 &  12.10 &   0.03 &  12.18 &   0.02 &  12.11 &   0.03 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052149.95-690800.3 &   80.6712.45 &    1998019 &  R &    0.062 &   417.885 &  13.39 &   0.04 &  12.47 &   0.03 &  12.24 &   0.03 &  12.18 &   0.03 &  12.28 &   0.02 &  12.15 &   0.04 &  12.13 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052126.63-690557.4 &   80.6712.46 &    1997551 &  R &    0.044 &    22.553 &  13.56 &   0.03 &  12.74 &   0.03 &  12.57 &   0.03 &  12.45 &   0.03 &  12.59 &   0.03 &  12.50 &   0.04 &  12.47 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052200.32-690801.5 &   80.6712.51 &    1998019 &  R &    0.225 &  1468.430 &  13.42 &   0.03 &  12.57 &   0.03 &  12.27 &   0.03 &  11.95 &   0.03 &  12.04 &   0.03 &  11.87 &   0.03 &  11.78 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052159.40-690548.6 &   80.6712.61 &    1998022 &  R &    0.157 &   111.383 &  13.94 &   0.04 &  13.07 &   0.04 &  12.80 &   0.03 &  12.80 &   0.03 &  12.85 &   0.03 &  12.71 &   0.04 &  12.76 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052204.67-690910.9 &   80.6712.65 &    1998017 &  R &    0.071 &   506.329 &  13.46 &   0.04 &  12.50 &   0.03 &  12.27 &   0.03 &  12.02 &   0.03 &  12.24 &   0.03 &  12.09 &   0.03 &  12.08 &   0.06 &  10.37 &   0.10
  SSTISAGEMA J052136.81-690201.3 &   80.6713.18 &    1997544 &  R &    0.068 &    31.849 &  13.23 &   0.02 &  12.31 &   0.03 &  12.11 &   0.03 &  11.94 &   0.03 &  12.12 &   0.03 &  11.98 &   0.04 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052143.21-690147.1 &   80.6713.19 &    1997544 &  R &    0.176 &   470.146 &  13.34 &   0.03 &  12.46 &   0.03 &  12.20 &   0.03 &  12.01 &   0.04 &  12.24 &   0.03 &  12.10 &   0.04 &  11.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052151.68-690216.3 &   80.6713.21 &    1998027 &  R &    0.106 &    25.735 &  13.53 &   0.03 &  12.55 &   0.03 &  12.33 &   0.03 &  12.22 &   0.03 &  12.38 &   0.03 &  12.29 &   0.04 &  12.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052127.43-690339.3 &   80.6713.25 &    1997547 &  R &    0.039 &   365.497 &  13.85 &   0.03 &  13.03 &   0.03 &  12.78 &   0.03 &  12.65 &   0.03 &  12.79 &   0.03 &  12.69 &   0.06 &  12.73 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052152.59-690529.7 & 80.6713.2594 &    1998022 &  R &    0.053 &    38.304 &  13.59 &   0.03 &  12.74 &   0.03 &  12.49 &   0.03 &  12.43 &   0.05 &  12.46 &   0.03 &  12.24 &   0.04 &  12.31 &   0.08 &   9.54 &   0.07
  SSTISAGEMA J052138.16-690406.1 & 80.6713.2622 &     481318 &  R &    0.074 &    48.955 &  14.97 &   0.03 &  14.41 &   0.03 &  14.33 &   0.04 &  14.20 &   0.05 &  14.30 &   0.04 &  14.24 &   0.07 &  14.30 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J052139.06-690508.1 & 80.6713.2659 &     481321 &  R &    0.056 &   909.918 &  15.17 &   0.03 &  14.56 &   0.04 &  14.44 &   0.04 &  14.40 &   0.04 &  14.37 &   0.05 &  14.30 &   0.12 &  14.17 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J052155.86-690054.7 &  80.6714.115 &     492620 &  R &    0.073 &    52.557 &  15.15 &   0.03 &  14.47 &   0.04 &  14.28 &   0.04 &  14.15 &   0.04 &  14.22 &   0.05 &  14.14 &   0.07 &  14.01 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J052158.11-690132.6 &   80.6714.17 &    1998028 &  R &    0.089 &   386.997 &  13.58 &   0.03 &  12.74 &   0.03 &  12.58 &   0.03 &  12.47 &   0.04 &  12.47 &   0.03 &  12.49 &   0.05 &  12.37 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052124.81-685913.8 &   80.6714.22 &    1997539 &  R &    0.073 &   392.773 &  13.49 &   0.03 &  12.62 &   0.03 &  12.39 &   0.03 &  12.32 &   0.03 &  12.39 &   0.03 &  12.29 &   0.05 &  12.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052141.55-685957.8 &   80.6714.24 &    1997541 &  R &    0.040 &    24.976 &  13.50 &   0.03 &  12.63 &   0.03 &  12.43 &   0.03 &  12.30 &   0.04 &  12.42 &   0.03 &  12.40 &   0.05 &  12.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052145.86-685930.7 &   80.6714.26 &    1997540 &  R &    0.068 &   411.184 &  13.39 &   0.03 &  12.51 &   0.03 &  12.28 &   0.04 &  12.07 &   0.03 &  12.21 &   0.03 &  12.11 &   0.03 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052125.84-690039.7 &   80.6714.47 &    1997542 &  R &    0.071 &   496.771 &  13.67 &   0.03 &  12.79 &   0.03 &  12.56 &   0.03 &  12.45 &   0.03 &  12.53 &   0.03 &  12.44 &   0.05 &  12.46 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052137.71-690114.3 &   80.6714.95 &     481310 &  R &    0.106 &    64.729 &  14.73 &   0.03 &  13.98 &   0.03 &  13.84 &   0.03 &  13.78 &   0.04 &  13.85 &   0.04 &  13.95 &   0.07 &  13.75 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J052206.14-685411.7 &   80.6715.25 &    1998039 &  R &    0.083 &   365.497 &  13.37 &   0.03 &  12.47 &   0.03 &  12.30 &   0.03 &  12.22 &   0.03 &  12.27 &   0.03 &  12.22 &   0.04 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052153.36-685647.0 &   80.6715.26 &    1998036 &  R &    0.080 &    46.183 &  13.29 &   0.03 &  12.42 &   0.03 &  12.17 &   0.03 &  12.00 &   0.04 &  12.13 &   0.03 &  12.02 &   0.05 &  11.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052141.63-685627.6 &   80.6715.29 &    1997535 &  R &    0.106 &    45.779 &  13.32 &   0.03 &  12.42 &   0.04 &  12.21 &   0.03 &  12.05 &   0.03 &  12.15 &   0.03 &  12.03 &   0.04 &  12.02 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052125.88-685425.2 &   80.6715.39 &    1997532 &  R &    0.108 &   271.150 &  13.83 &   0.03 &  13.05 &   0.03 &  12.85 &   0.03 &  12.69 &   0.03 &  12.84 &   0.03 &  12.71 &   0.06 &  12.69 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052141.33-685613.5 &   80.6715.43 &    1997535 &  R &    0.050 &   375.940 &  13.85 &   0.03 &  12.96 &   0.03 &  12.75 &   0.03 &  12.56 &   0.03 &  12.65 &   0.03 &  12.56 &   0.05 &  12.57 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052204.21-684947.6 &   80.6716.30 &    1998046 &  R &    1.100 &    44.164 &  13.31 &   0.03 &  12.39 &   0.03 &  12.18 &   0.03 &  12.02 &   0.03 &  12.16 &   0.03 &  12.07 &   0.04 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052149.95-685122.4 &   80.6716.32 &    1998044 &  R &    0.069 &   365.497 &  13.57 &   0.06 &  12.78 &   0.05 &  12.61 &   0.05 &  12.53 &   0.03 &  12.69 &   0.04 &  12.57 &   0.04 &  12.61 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052202.80-685130.3 &   80.6716.34 &    1998043 &  R &    0.556 &   285.959 &  13.63 &   0.03 &  12.79 &   0.03 &  12.65 &   0.04 &  12.55 &   0.04 &  12.62 &   0.03 &  12.53 &   0.04 &  12.58 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052127.67-685217.1 &   80.6716.37 &    1997529 &  R &    0.258 &   478.698 &  13.41 &   0.03 &  12.56 &   0.03 &  12.33 &   0.02 &  12.23 &   0.04 &  12.34 &   0.03 &  12.23 &   0.04 &  12.28 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052129.09-685305.7 &   80.6716.61 &    1997530 &  R &    0.150 &   470.146 &  13.69 &   0.03 &  12.82 &   0.03 &  12.56 &   0.03 &  12.37 &   0.04 &  12.46 &   0.03 &  12.33 &   0.05 &  12.24 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052248.03-692440.9 & 80.6829.4863 &    1997990 &  R &    0.048 &  1014.200 &  13.78 &   0.04 &  13.14 &   0.04 &  13.01 &   0.05 &  12.97 &   0.08 &  13.04 &   0.04 &  12.93 &   0.07 &  12.88 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052244.71-692252.6 & 80.6829.4869 &    1997994 &  R &    0.029 &  1014.200 &  13.26 &   0.03 &  12.37 &   0.03 &  12.15 &   0.03 &  12.03 &   0.04 &  12.24 &   0.03 &  12.08 &   0.04 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052222.01-692153.5 & 80.6829.4871 &    1997995 &  R &    0.044 &    22.192 &  13.50 &   0.02 &  12.66 &   0.03 &  12.52 &   0.03 &  12.38 &   0.03 &  12.52 &   0.03 &  12.41 &   0.05 &  12.43 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052230.63-692251.8 & 80.6829.4874 &    1997994 &  R &    0.078 &    23.439 &  13.69 &   0.02 &  12.82 &   0.03 &  12.66 &   0.03 &  12.52 &   0.03 &  12.66 &   0.03 &  12.48 &   0.05 &  12.41 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052236.17-692240.5 & 80.6829.4880 &     492575 &  R &    0.048 &   230.680 &  14.15 &   0.03 &  13.46 &   0.03 &  13.36 &   0.03 &  13.26 &   0.04 &  13.29 &   0.04 &  13.16 &   0.05 &  13.24 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052250.15-692405.1 & 80.6829.4944 &            &  R &    0.102 &     9.315 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  13.82 &   0.05 &  13.91 &   0.04 &  13.82 &   0.06 &  13.84 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052233.05-692051.7 &  80.6830.180 &     492579 &  R &    0.024 &    40.866 &  15.43 &   0.05 &  14.70 &   0.05 &  14.68 &   0.06 &  14.52 &   0.04 &  14.59 &   0.04 &  14.48 &   0.10 &  14.72 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J052239.39-691812.2 &   80.6830.31 &    1998002 &  R &    0.060 &   252.908 &  13.30 &   0.04 &  12.43 &   0.04 &  12.29 &   0.03 &  12.22 &   0.06 &  12.31 &   0.02 &  12.20 &   0.05 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052213.98-691841.1 &   80.6830.32 &    1998001 &  R &    0.048 &    37.591 &  13.43 &   0.02 &  12.67 &   0.03 &  12.52 &   0.03 &  12.47 &   0.05 &  12.46 &   0.03 &  12.36 &   0.04 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052248.08-691813.4 &   80.6830.33 &    1998002 &  R &    0.093 &   417.362 &  13.25 &   0.03 &  12.38 &   0.03 &  12.19 &   0.03 &  12.12 &   0.12 &  12.24 &   0.03 &  12.18 &   0.04 &  12.10 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052224.09-692059.2 &   80.6830.41 &    1997997 &  R &    0.108 &   312.891 &  13.15 &   0.04 &  12.24 &   0.05 &  12.03 &   0.04 &  11.95 &   0.03 &  12.09 &   0.02 &  11.95 &   0.04 &  11.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052218.47-692036.9 &   80.6830.46 &    1997997 &  R &    0.024 &    35.413 &  13.31 &   0.03 &  12.42 &   0.03 &  12.20 &   0.03 &  12.13 &   0.03 &  12.28 &   0.02 &  12.20 &   0.04 &  12.18 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052247.52-692016.4 &   80.6830.49 &    1997998 &  R &    0.075 &    46.207 &  13.12 &   0.05 &  12.22 &   0.05 &  12.06 &   0.05 &  11.93 &   0.04 &  12.08 &   0.03 &  11.94 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052248.23-692022.3 &   80.6830.54 &    1997998 &  R &    0.041 &    22.564 &  13.46 &   0.04 &  12.63 &   0.04 &  12.46 &   0.04 &  12.43 &   0.03 &  12.51 &   0.03 &  12.37 &   0.05 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052232.74-692013.1 &   80.6830.60 &    1997998 &  R &    0.046 &    21.536 &  13.71 &   0.03 &  12.86 &   0.03 &  12.67 &   0.03 &  12.55 &   0.03 &  12.69 &   0.03 &  12.58 &   0.05 &  12.60 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052224.96-692015.5 &   80.6830.87 &     492580 &  R &    0.139 &   203.832 &  14.22 &   0.03 &  13.55 &   0.03 &  13.43 &   0.03 &  13.35 &   0.04 &  13.44 &   0.03 &  13.34 &   0.04 &  13.30 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052230.20-692052.3 &   80.6830.96 &     492579 &  R &    0.122 &   942.507 &  14.55 &   0.03 &  13.86 &   0.04 &  13.74 &   0.04 &  13.68 &   0.03 &  13.68 &   0.04 &  13.59 &   0.07 &  13.69 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052215.67-691412.5 &   80.6831.19 &    1998009 &  R &    0.207 &    49.488 &  13.15 &   0.03 &  12.27 &   0.02 &  12.08 &   0.03 &  11.99 &   0.03 &  12.07 &   0.02 &  11.97 &   0.03 &  11.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052245.26-691602.1 &   80.6831.25 &    1998006 &  R &    0.040 &    27.067 &  13.47 &   0.03 &  12.60 &   0.03 &  12.38 &   0.03 &  12.31 &   0.05 &  12.45 &   0.03 &  12.34 &   0.04 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052211.01-691638.3 &   80.6831.29 &    1998005 &  R &    0.075 &    32.682 &  13.18 &   0.03 &  12.29 &   0.03 &  12.03 &   0.03 &  11.97 &   0.03 &  12.08 &   0.02 &  11.97 &   0.03 &  11.95 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052244.72-691509.5 &   80.6831.31 &    1998007 &  R &    0.031 &    24.109 &  13.52 &   0.02 &  12.67 &   0.03 &  12.54 &   0.03 &  12.46 &   0.04 &  12.55 &   0.03 &  12.41 &   0.05 &  12.49 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052218.93-691431.0 &   80.6831.32 &    1998008 &  R &    0.034 &    35.799 &  13.56 &   0.03 &  12.67 &   0.03 &  12.45 &   0.03 &  12.35 &   0.03 &  12.47 &   0.02 &  12.37 &   0.03 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052230.96-691542.7 &   80.6831.33 &    1998006 &  R &    0.143 &    34.711 &  13.55 &   0.02 &  12.67 &   0.03 &  12.49 &   0.03 &  12.35 &   0.03 &  12.47 &   0.03 &  12.38 &   0.05 &  12.34 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052214.82-691712.9 &   80.6831.54 &    1998003 &  R &    0.044 &    29.195 &  14.04 &   0.04 &  13.11 &   0.03 &  12.97 &   0.03 &  12.82 &   0.03 &  12.90 &   0.03 &  12.84 &   0.04 &  12.85 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052231.50-691029.6 &  80.6832.109 &     492601 &  R &    0.090 &    41.513 &  15.22 &   0.04 &  14.64 &   0.04 &  14.40 &   0.05 &  14.37 &   0.04 &  14.32 &   0.04 &  14.36 &   0.05 &  14.51 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J052231.89-691240.8 &   80.6832.24 &    1998012 &  R &    0.068 &   446.229 &  13.60 &   0.03 &  12.62 &   0.03 &  12.47 &   0.03 &  12.34 &   0.03 &  12.42 &   0.02 &  12.30 &   0.03 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052233.02-691102.1 &   80.6832.27 &    1998014 &  R &    0.072 &    42.178 &  13.38 &   0.03 &  12.47 &   0.03 &  12.30 &   0.03 &  12.19 &   0.05 &  12.24 &   0.03 &  12.11 &   0.04 &  12.08 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052228.18-691145.8 &   80.6832.29 &    1998013 &  R &    0.156 &    26.621 &  13.49 &   0.03 &  12.58 &   0.03 &  12.36 &   0.03 &  12.26 &   0.03 &  12.35 &   0.03 &  12.25 &   0.03 &  12.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052230.26-691321.2 &   80.6832.33 &    1998010 &  R &    0.053 &    24.442 &  13.46 &   0.03 &  12.57 &   0.03 &  12.37 &   0.03 &  12.26 &   0.03 &  12.38 &   0.02 &  12.26 &   0.03 &  12.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052215.72-691009.6 &   80.6832.45 &            &  R &    0.095 &   693.481 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  13.15 &   0.07 &  12.90 &   0.02 &  12.73 &   0.04 &  12.78 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052228.42-690841.0 &   80.6833.19 &    1998018 &  R &    0.148 &    45.151 &  13.23 &   0.02 &  12.31 &   0.03 &  12.06 &   0.03 &  11.95 &   0.03 &  12.10 &   0.02 &  12.00 &   0.03 &  11.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052238.86-690840.6 &   80.6833.24 &    1998018 &  R &    0.244 &    48.128 &  13.31 &   0.04 &  12.37 &   0.04 &  12.12 &   0.04 &  11.99 &   0.08 &  12.16 &   0.02 &  12.09 &   0.03 &  12.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052206.75-690645.6 &   80.6833.29 &    1998021 &  R &    0.089 &   537.346 &  13.50 &   0.03 &  12.56 &   0.03 &  12.36 &   0.03 &  12.24 &   0.03 &  12.38 &   0.02 &  12.26 &   0.03 &  12.28 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052246.94-690846.8 &   80.6833.42 &    1998017 &  R &    0.050 &   171.644 &  13.94 &   0.02 &  13.12 &   0.03 &  12.95 &   0.03 &  12.75 &   0.02 &  12.79 &   0.03 &  12.72 &   0.04 &  12.69 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052233.35-690747.4 &   80.6833.94 &    1998019 &  R &    0.051 &   337.382 &  13.92 &   0.04 &  13.15 &   0.03 &  12.92 &   0.04 &  12.87 &   0.05 &  12.97 &   0.04 &  12.89 &   0.06 &  12.81 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052229.66-690347.8 &   80.6834.10 &    1998025 &  R &    0.057 &    45.779 &  13.08 &   0.06 &  12.24 &   0.05 &  12.00 &   0.05 &  11.91 &   0.05 &  12.07 &   0.04 &  11.98 &   0.03 &  11.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052235.23-690232.8 &   80.6834.15 &    1998027 &  R &    0.070 &   316.957 &  13.51 &   0.02 &  12.55 &   0.03 &  12.40 &   0.03 &  12.26 &   0.03 &  12.37 &   0.03 &  12.25 &   0.04 &  12.22 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052232.20-690440.7 & 80.6834.2402 &    1998024 &  R &    0.035 &   438.212 &  13.92 &   0.03 &  13.04 &   0.03 &  12.80 &   0.03 &  12.76 &   0.03 &  12.82 &   0.03 &  12.72 &   0.04 &  12.75 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052211.94-690420.5 & 80.6834.2415 &     492613 &  R &    0.189 &   110.939 &  14.31 &   0.03 &  13.55 &   0.03 &  13.36 &   0.03 &  12.85 &   0.02 &  12.65 &   0.02 &  12.26 &   0.04 &  11.39 &   0.03 &   9.91 &   0.08
  SSTISAGEMA J052217.99-690437.6 & 80.6834.2432 &     492612 &  R &    0.069 &    18.052 &  14.13 &   0.03 &  13.46 &   0.03 &  13.25 &   0.03 &  13.40 &   0.06 &  13.52 &   0.04 &  13.47 &   0.05 &  13.21 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052213.87-690516.1 & 80.6834.2435 &     492611 &  R &    0.019 &    10.777 &  14.76 &   0.05 &  99.00 &  99.00 &  13.86 &   0.05 &  13.86 &   0.03 &  13.95 &   0.04 &  13.92 &   0.05 &  13.81 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052218.24-690149.5 &   80.6834.25 &     492618 &  R &    0.057 &   255.363 &  14.19 &   0.03 &  13.48 &   0.03 &  13.36 &   0.03 &  13.24 &   0.03 &  13.34 &   0.04 &  13.27 &   0.04 &  12.99 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052211.53-690027.6 &   80.6835.31 &    1998030 &  R &    0.048 &   438.789 &  13.63 &   0.03 &  12.83 &   0.03 &  12.62 &   0.03 &  12.50 &   0.03 &  12.59 &   0.03 &  12.53 &   0.05 &  12.41 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052212.48-685932.4 &   80.6835.39 &    1998032 &  R &    0.037 &   370.645 &  13.77 &   0.03 &  12.91 &   0.03 &  12.77 &   0.03 &  12.63 &   0.03 &  12.69 &   0.03 &  12.66 &   0.05 &  12.60 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052224.93-685746.6 &   80.6835.41 &    1998034 &  R &    0.046 &    45.074 &  13.50 &   0.05 &  12.56 &   0.05 &  12.29 &   0.05 &  12.18 &   0.03 &  12.27 &   0.03 &  12.14 &   0.04 &  12.12 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052241.50-685925.5 &   80.6835.43 &    1998032 &  R &    1.049 &    93.537 &  13.99 &   0.03 &  13.19 &   0.03 &  12.96 &   0.04 &  12.58 &   0.03 &  12.61 &   0.03 &  12.44 &   0.05 &  12.24 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052217.05-690037.5 &   80.6835.62 &     492621 &  R &    0.094 &    79.403 &  14.45 &   0.03 &  13.73 &   0.03 &  13.60 &   0.03 &  13.49 &   0.03 &  13.52 &   0.03 &  13.53 &   0.05 &  13.33 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052208.14-690029.9 &   80.6835.77 &            &  R &    0.096 &    69.343 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.58 &   0.03 &  12.66 &   0.03 &  12.54 &   0.05 &  12.46 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052223.01-685634.2 &   80.6836.15 &    1998036 &  R &    0.765 &     4.257 &  12.95 &   0.03 &  12.53 &   0.03 &  12.44 &   0.03 &  12.41 &   0.04 &  12.39 &   0.03 &  12.36 &   0.05 &  12.40 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052241.58-685651.9 &   80.6836.27 &    1998036 &  R &    0.219 &   292.312 &  13.23 &   0.03 &  12.28 &   0.03 &  12.04 &   0.03 &  11.87 &   0.03 &  11.95 &   0.02 &  11.83 &   0.04 &  11.78 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052214.42-685524.4 &   80.6836.39 &    1998038 &  R &    0.047 &    41.251 &  13.69 &   0.03 &  12.89 &   0.04 &  12.55 &   0.03 &  12.42 &   0.03 &  12.55 &   0.03 &  12.42 &   0.05 &  12.39 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052221.21-685618.9 &   80.6836.45 &    1998036 &  R &    0.077 &    40.363 &  13.70 &   0.02 &  12.74 &   0.03 &  12.51 &   0.03 &  12.35 &   0.03 &  12.46 &   0.03 &  12.34 &   0.05 &  12.30 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052237.07-685202.4 &  80.6837.134 &     492639 &  R &    0.123 &   124.580 &  15.51 &   0.04 &  14.89 &   0.05 &  14.72 &   0.05 &  14.56 &   0.04 &  14.61 &   0.05 &  14.56 &   0.10 &  14.38 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J052215.00-685017.3 &   80.6837.30 &    1998045 &  R &    0.045 &    41.976 &  13.25 &   0.03 &  12.37 &   0.03 &  12.23 &   0.03 &  12.02 &   0.04 &  12.14 &   0.03 &  12.01 &   0.05 &  11.87 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052235.86-685118.0 &   80.6837.32 &    1998044 &  R &    0.093 &   182.582 &  13.26 &   0.05 &  12.40 &   0.04 &  12.20 &   0.04 &  12.06 &   0.03 &  12.19 &   0.03 &  12.06 &   0.04 &  12.01 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052243.10-685121.9 &   80.6837.44 &     492641 &  R &    0.115 &    78.217 &  13.98 &   0.02 &  13.30 &   0.03 &  13.17 &   0.03 &  13.05 &   0.04 &  13.10 &   0.03 &  12.99 &   0.06 &  12.91 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052220.57-685119.7 &   80.6837.48 &    1998044 &  R &    0.050 &    23.995 &  13.58 &   0.03 &  12.67 &   0.03 &  12.49 &   0.04 &  12.34 &   0.04 &  12.49 &   0.03 &  12.35 &   0.04 &  12.26 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052224.46-685141.1 &   80.6837.73 &     492640 &  R &    0.084 &    90.629 &  14.63 &   0.03 &  13.90 &   0.03 &  13.73 &   0.03 &  13.63 &   0.03 &  13.70 &   0.03 &  13.66 &   0.05 &  13.44 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052227.62-684545.8 & 80.6838.2116 &    1998051 &  R &    0.055 &   548.546 &  13.21 &   0.02 &  12.36 &   0.03 &  12.19 &   0.03 &  12.05 &   0.03 &  12.15 &   0.03 &  12.04 &   0.04 &  12.04 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052228.11-684719.1 & 80.6838.2117 &    1998049 &  R &    0.039 &    31.658 &  13.15 &   0.02 &  12.30 &   0.02 &  12.03 &   0.02 &  11.86 &   0.03 &  12.02 &   0.02 &  11.89 &   0.04 &  11.83 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052232.14-684622.9 & 80.6838.2121 &    1998050 &  R &    0.074 &    26.648 &  13.46 &   0.03 &  12.58 &   0.03 &  12.38 &   0.03 &  12.26 &   0.03 &  12.42 &   0.03 &  12.33 &   0.05 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052235.38-684741.8 & 80.6838.2124 &    1998048 &  R &    0.387 &   598.802 &  13.15 &   0.03 &  12.28 &   0.03 &  12.05 &   0.03 &  11.93 &   0.03 &  12.06 &   0.04 &  11.93 &   0.04 &  11.91 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052217.03-684750.6 & 80.6838.2128 &    1998048 &  R &    0.187 &    21.590 &  13.72 &   0.03 &  12.90 &   0.03 &  12.68 &   0.03 &  12.56 &   0.04 &  12.70 &   0.03 &  12.55 &   0.05 &  12.48 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052257.65-692204.1 & 80.6950.4497 &    1997995 &  R &    0.071 &    41.642 &  13.21 &   0.04 &  12.36 &   0.04 &  12.17 &   0.04 &  12.03 &   0.03 &  12.19 &   0.02 &  12.11 &   0.05 &  12.01 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052329.51-692330.9 & 80.6950.4504 &    8530098 &  R &    0.053 &   228.676 &  13.58 &   0.03 &  12.79 &   0.03 &  12.65 &   0.03 &  12.51 &   0.04 &  12.61 &   0.03 &  12.56 &   0.06 &  12.46 &   0.21 &  99.00 &  99.00
  SSTISAGEMA J052254.08-692254.2 & 80.6950.4581 &     492575 &  R &    0.026 &    33.859 &  14.60 &   0.03 &  13.86 &   0.03 &  13.73 &   0.03 &  13.63 &   0.04 &  13.75 &   0.03 &  13.51 &   0.08 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052254.35-692240.1 & 80.6950.4612 &     492576 &  R &    0.047 &   417.711 &  14.86 &   0.03 &  14.16 &   0.03 &  14.07 &   0.04 &  14.06 &   0.06 &  13.95 &   0.05 &  13.73 &   0.09 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052318.53-692048.6 &   80.6951.35 &    8530102 &  R &    0.079 &    30.588 &  13.20 &   0.03 &  12.36 &   0.03 &  12.16 &   0.03 &  12.04 &   0.03 &  12.19 &   0.03 &  12.05 &   0.04 &  12.05 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052312.24-691821.9 &   80.6951.36 &    8530106 &  R &    0.048 &   350.877 &  13.09 &   0.03 &  12.27 &   0.03 &  12.09 &   0.03 &  12.00 &   0.05 &  12.12 &   0.04 &  12.05 &   0.04 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052308.98-691917.8 &   80.6951.41 &    8530105 &  R &    0.171 &   548.546 &  13.07 &   0.03 &  12.24 &   0.03 &  12.03 &   0.03 &  11.83 &   0.03 &  12.01 &   0.03 &  11.87 &   0.03 &  11.85 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052302.09-691841.8 &   80.6951.53 &    8530106 &  R &    0.053 &   355.619 &  13.47 &   0.04 &  12.67 &   0.03 &  12.48 &   0.03 &  12.35 &   0.03 &  12.50 &   0.03 &  12.42 &   0.05 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052314.20-692015.5 &   80.6951.65 &    8530103 &  R &    0.054 &   355.619 &  13.74 &   0.03 &  12.92 &   0.03 &  12.74 &   0.03 &  12.59 &   0.03 &  12.71 &   0.02 &  12.61 &   0.05 &  12.62 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052309.13-691421.9 &   80.6952.34 &    8530113 &  R &    0.088 &   228.676 &  13.22 &   0.03 &  12.39 &   0.03 &  12.24 &   0.03 &  12.13 &   0.04 &  12.23 &   0.03 &  12.07 &   0.03 &  12.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052308.03-691726.4 &   80.6952.36 &    8530108 &  R &    0.053 &   370.645 &  13.34 &   0.03 &  12.56 &   0.03 &  12.40 &   0.03 &  12.29 &   0.03 &  12.41 &   0.03 &  12.29 &   0.04 &  12.33 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052314.26-691652.1 &   80.6952.37 &    8530109 &  R &    0.081 &   381.388 &  13.36 &   0.03 &  12.52 &   0.03 &  12.36 &   0.03 &  12.25 &   0.03 &  12.38 &   0.03 &  12.31 &   0.04 &  12.31 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052255.24-691558.9 &   80.6952.43 &    1998006 &  R &    0.042 &    33.686 &  13.69 &   0.04 &  12.84 &   0.05 &  12.81 &   0.04 &  12.68 &   0.03 &  12.70 &   0.03 &  12.64 &   0.06 &  12.66 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052320.25-691333.9 &   80.6953.14 &    8530115 &  R &    0.310 &   424.628 &  13.22 &   0.02 &  12.37 &   0.03 &  12.14 &   0.03 &  11.97 &   0.04 &  12.05 &   0.02 &  11.93 &   0.04 &  11.91 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052309.59-691109.7 &  80.6953.141 &     493268 &  R &    0.108 &    29.757 &  15.63 &   0.04 &  14.89 &   0.05 &  14.87 &   0.06 &  14.76 &   0.04 &  14.76 &   0.04 &  14.94 &   0.10 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052322.21-690947.4 &   80.6953.16 &    8530121 &  R &    0.058 &   392.773 &  13.50 &   0.03 &  12.66 &   0.03 &  12.46 &   0.03 &  12.28 &   0.04 &  12.49 &   0.02 &  12.39 &   0.04 &  12.39 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052302.95-691146.2 &   80.6953.24 &    8530118 &  R &    0.040 &    27.485 &  13.33 &   0.03 &  12.51 &   0.03 &  12.30 &   0.03 &  12.21 &   0.04 &  12.31 &   0.03 &  12.19 &   0.04 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052256.43-691007.9 &   80.6953.26 &    1998016 &  R &    0.044 &    35.895 &  13.43 &   0.03 &  12.53 &   0.03 &  12.31 &   0.03 &  12.21 &   0.03 &  12.34 &   0.02 &  12.23 &   0.03 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052312.60-691325.3 &   80.6953.27 &    8530115 &  R &    0.154 &   285.959 &  13.78 &   0.04 &  13.04 &   0.04 &  12.93 &   0.05 &  12.86 &   0.09 &  12.92 &   0.04 &  12.85 &   0.07 &  12.78 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052321.21-691143.0 &   80.6953.43 &    8530118 &  R &    0.114 &   375.940 &  13.79 &   0.03 &  13.03 &   0.03 &  12.83 &   0.04 &  12.73 &   0.04 &  12.79 &   0.03 &  12.69 &   0.05 &  12.69 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052313.91-691144.7 &   80.6953.84 &     493269 &  R &    0.102 &   346.260 &  14.11 &   0.03 &  13.28 &   0.03 &  13.06 &   0.03 &  12.91 &   0.03 &  12.98 &   0.03 &  12.89 &   0.06 &  12.80 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052311.43-690750.6 &  80.6954.155 &     493262 &  R &    0.088 &    56.392 &  99.00 &  99.00 &  15.06 &   0.05 &  99.00 &  99.00 &  14.81 &   0.04 &  14.90 &   0.05 &  14.75 &   0.09 &  14.66 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J052311.46-690938.8 &   80.6954.24 &    8530121 &  R &    0.325 &   392.773 &  13.31 &   0.03 &  12.50 &   0.03 &  12.28 &   0.03 &  12.20 &   0.03 &  12.27 &   0.04 &  12.20 &   0.04 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052320.40-690756.2 &   80.6954.29 &    8530123 &  R &    0.065 &   453.926 &  13.30 &   0.03 &  12.44 &   0.03 &  12.23 &   0.03 &  12.03 &   0.04 &  12.16 &   0.04 &  12.05 &   0.04 &  12.15 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052305.04-690704.2 &   80.6954.33 &    8530124 &  R &    0.412 &   487.567 &  13.10 &   0.03 &  12.30 &   0.03 &  12.04 &   0.03 &  11.88 &   0.02 &  11.98 &   0.02 &  11.87 &   0.03 &  11.83 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052335.48-690550.1 &   80.6954.40 &    8530126 &  R &    0.450 &    48.128 &  13.29 &   0.04 &  12.41 &   0.04 &  12.14 &   0.04 &  12.02 &   0.03 &  12.15 &   0.03 &  12.03 &   0.04 &  12.01 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052306.28-690253.3 & 80.6955.1147 &    8530130 &  R &    0.055 &   438.789 &  13.40 &   0.03 &  12.54 &   0.03 &  12.31 &   0.03 &  12.10 &   0.03 &  12.27 &   0.02 &  12.11 &   0.03 &  12.06 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052259.85-690207.9 & 80.6955.1150 &    1998027 &  R &    0.682 &   333.000 &  13.44 &   0.04 &  12.57 &   0.04 &  12.36 &   0.04 &  12.12 &   0.06 &  12.09 &   0.04 &  11.85 &   0.03 &  11.64 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052310.69-690534.6 &   80.6955.12 &    8530126 &  R &    0.195 &   526.593 &  13.19 &   0.04 &  12.33 &   0.05 &  12.12 &   0.04 &  12.00 &   0.04 &  12.14 &   0.02 &  12.00 &   0.03 &  11.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052334.19-690530.9 &   80.6955.28 &     493257 &  R &    0.164 &    73.823 &  15.53 &   0.05 &  15.09 &   0.06 &  14.93 &   0.07 &  14.97 &   0.04 &  14.94 &   0.06 &  15.34 &   0.16 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052327.62-690458.6 &    80.6955.7 &    8530127 &  R &    0.163 &   417.885 &  13.30 &   0.03 &  12.50 &   0.03 &  12.22 &   0.03 &  12.09 &   0.03 &  12.17 &   0.03 &  12.04 &   0.04 &  11.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052255.05-690527.6 &    80.6955.8 &    1998023 &  R &    0.194 &    46.590 &  13.33 &   0.03 &  12.36 &   0.03 &  12.17 &   0.03 &  12.01 &   0.03 &  12.16 &   0.02 &  12.03 &   0.03 &  12.04 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052317.17-685812.0 &   80.6956.63 &     493241 &  R &    0.123 &    78.684 &  14.66 &   0.03 &  13.88 &   0.03 &  13.72 &   0.03 &  13.66 &   0.03 &  13.69 &   0.03 &  13.65 &   0.05 &  13.55 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J052320.68-685501.1 &   80.6957.16 &    8530142 &  R &    1.631 &    43.361 &  13.26 &   0.03 &  12.37 &   0.03 &  12.24 &   0.03 &  12.05 &   0.03 &  12.16 &   0.02 &  12.08 &   0.03 &  12.04 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052305.81-685450.5 &   80.6957.36 &    8530142 &  R &    0.119 &   404.858 &  13.52 &   0.03 &  12.54 &   0.03 &  12.30 &   0.03 &  12.12 &   0.03 &  12.22 &   0.02 &  12.03 &   0.04 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052315.31-685624.6 &   80.6957.51 &     493237 &  R &    0.680 &    25.861 &  14.42 &   0.03 &  13.76 &   0.04 &  13.54 &   0.04 &  13.40 &   0.03 &  13.41 &   0.03 &  13.34 &   0.04 &  13.13 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052305.87-684951.8 &   80.6958.13 &    8530149 &  R &    0.032 &    40.551 &  13.11 &   0.03 &  12.35 &   0.03 &  12.13 &   0.03 &  12.03 &   0.05 &  12.21 &   0.03 &  12.06 &   0.04 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052322.86-684950.3 &   80.6958.15 &    8530149 &  R &    0.104 &   355.619 &  13.39 &   0.03 &  12.64 &   0.03 &  12.53 &   0.03 &  12.39 &   0.05 &  12.40 &   0.04 &  12.28 &   0.05 &  12.29 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052321.39-685145.6 &   80.6958.22 &    8530147 &  R &    0.276 &   125.172 &  13.61 &   0.03 &  12.79 &   0.03 &  12.59 &   0.03 &  12.53 &   0.04 &  12.67 &   0.03 &  12.47 &   0.05 &  12.52 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052305.16-685016.0 &   80.6958.27 &    8530149 &  R &    0.039 &    22.248 &  99.00 &  99.00 &  99.00 &  99.00 &  12.64 &   0.03 &  12.54 &   0.04 &  12.68 &   0.03 &  12.57 &   0.05 &  12.60 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052315.23-685335.9 &   80.6958.30 &    8530144 &  R &    0.046 &   431.593 &  13.63 &   0.03 &  12.81 &   0.03 &  12.62 &   0.03 &  12.55 &   0.03 &  12.66 &   0.03 &  12.58 &   0.05 &  12.58 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052257.85-685136.3 &   80.6958.35 &    1998043 &  R &    0.205 &   151.953 &  13.68 &   0.03 &  12.78 &   0.03 &  12.54 &   0.03 &  12.44 &   0.03 &  12.53 &   0.03 &  12.45 &   0.04 &  12.43 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052256.56-684243.2 & 80.6960.4315 &     492659 &  R &    0.070 &   934.579 &  14.94 &   0.03 &  14.25 &   0.03 &  14.15 &   0.04 &  14.01 &   0.03 &  14.07 &   0.04 &  13.87 &   0.12 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052401.94-692140.6 & 80.7071.3086 &    8530101 &  R &    0.047 &   355.619 &  13.37 &   0.03 &  12.59 &   0.03 &  12.43 &   0.03 &  12.34 &   0.03 &  12.40 &   0.03 &  12.38 &   0.05 &  12.44 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J052419.38-692318.1 & 80.7071.3090 &    8530501 &  R &    0.133 &    30.877 &  13.23 &   0.03 &  12.38 &   0.03 &  12.23 &   0.03 &  12.16 &   0.05 &  12.23 &   0.04 &  12.19 &   0.05 &  12.25 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052346.79-692350.7 & 80.7071.3103 &    8530097 &  R &    0.078 &    28.560 &  13.31 &   0.03 &  12.48 &   0.03 &  12.23 &   0.03 &  12.01 &   0.04 &  12.23 &   0.03 &  12.08 &   0.05 &  11.97 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052348.65-691417.0 &   80.7073.14 &    8530114 &  R &    0.057 &    43.943 &  13.07 &   0.03 &  12.33 &   0.03 &  12.17 &   0.03 &  12.10 &   0.03 &  12.12 &   0.03 &  12.05 &   0.04 &  11.93 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052404.71-691417.1 &   80.7073.19 &    8530114 &  R &    0.049 &    26.145 &  13.17 &   0.03 &  12.40 &   0.03 &  12.19 &   0.03 &  12.04 &   0.04 &  12.27 &   0.03 &  12.24 &   0.05 &  12.24 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052405.74-691347.3 &   80.7073.27 &    8530115 &  R &    0.070 &   431.593 &  13.42 &   0.03 &  12.54 &   0.03 &  12.35 &   0.03 &  12.28 &   0.04 &  12.38 &   0.04 &  12.32 &   0.05 &  12.14 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052414.74-691351.6 &   80.7073.38 &    8530484 &  R &    0.042 &   355.619 &  13.63 &   0.04 &  12.78 &   0.04 &  12.62 &   0.04 &  12.52 &   0.04 &  12.55 &   0.03 &  12.50 &   0.05 &  12.54 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052407.21-691424.8 &   80.7073.81 &     493275 &  R &    0.187 &   159.337 &  14.35 &   0.03 &  13.57 &   0.04 &  13.39 &   0.04 &  13.34 &   0.05 &  13.41 &   0.04 &  13.24 &   0.06 &  13.45 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052345.11-691103.2 &   80.7074.24 &    8530119 &  R &    0.049 &   526.593 &  13.25 &   0.03 &  12.36 &   0.03 &  12.15 &   0.03 &  11.92 &   0.03 &  12.12 &   0.03 &  11.95 &   0.04 &  11.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052350.41-691331.0 &   80.7074.25 &    8530115 &  R &    0.068 &   548.546 &  13.32 &   0.03 &  12.43 &   0.03 &  12.22 &   0.03 &  12.10 &   0.04 &  12.22 &   0.03 &  12.08 &   0.04 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052411.35-691223.4 &   80.7074.30 &    8530117 &  R &    0.088 &   478.698 &  13.61 &   0.02 &  12.75 &   0.03 &  12.57 &   0.03 &  12.45 &   0.03 &  12.57 &   0.03 &  12.44 &   0.05 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052406.63-691138.3 &   80.7074.42 &    8530118 &  R &    0.040 &   360.490 &  13.88 &   0.03 &  12.99 &   0.03 &  12.75 &   0.03 &  12.64 &   0.04 &  12.71 &   0.03 &  12.68 &   0.05 &  12.63 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052415.59-691143.6 &   80.7074.61 &    8530481 &  R &    0.065 &   226.706 &  13.89 &   0.03 &  12.95 &   0.03 &  12.71 &   0.03 &  12.56 &   0.03 &  12.67 &   0.04 &  12.59 &   0.05 &  12.41 &   0.18 &  99.00 &  99.00
  SSTISAGEMA J052413.07-691001.3 &   80.7074.99 &    8530479 &  R &    0.149 &   537.346 &  13.93 &   0.03 &  12.81 &   0.02 &  12.46 &   0.03 &  12.25 &   0.03 &  12.30 &   0.02 &  12.12 &   0.05 &  11.91 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052402.33-690541.5 &   80.7075.28 &    8530126 &  R &    0.161 &    27.427 &  13.51 &   0.04 &  12.64 &   0.04 &  12.38 &   0.04 &  12.13 &   0.04 &  12.30 &   0.03 &  12.15 &   0.04 &  12.16 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052358.24-690737.0 &   80.7075.41 &     493261 &  R &    0.148 &    94.886 &  14.17 &   0.02 &  13.32 &   0.03 &  13.08 &   0.03 &  13.01 &   0.03 &  13.10 &   0.03 &  12.97 &   0.07 &  12.96 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052401.26-690142.8 & 80.7076.1132 &    8530132 &  R &    0.181 &   398.724 &  13.23 &   0.03 &  12.40 &   0.03 &  12.31 &   0.03 &  12.04 &   0.04 &  12.11 &   0.03 &  12.00 &   0.04 &  11.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052349.43-690322.5 & 80.7076.1136 &    8530130 &  R &    0.191 &    43.869 &  13.39 &   0.04 &  12.57 &   0.04 &  12.35 &   0.04 &  12.16 &   0.04 &  12.30 &   0.03 &  12.18 &   0.05 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052416.20-690339.4 & 80.7076.1137 &    8530468 &  R &    0.038 &   360.490 &  13.75 &   0.03 &  12.93 &   0.03 &  12.77 &   0.03 &  12.70 &   0.04 &  12.79 &   0.04 &  12.70 &   0.05 &  12.72 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052356.80-685820.9 &   80.7077.20 &     493241 &  R &    0.867 &    54.072 &  13.64 &   0.02 &  13.11 &   0.03 &  12.98 &   0.03 &  12.80 &   0.02 &  12.66 &   0.03 &  12.49 &   0.03 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052402.55-685751.9 &   80.7077.24 &    8530138 &  R &    0.028 &   200.723 &  13.33 &   0.03 &  12.54 &   0.04 &  12.34 &   0.03 &  12.22 &   0.04 &  12.38 &   0.03 &  12.29 &   0.04 &  12.24 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052415.02-690127.1 &   80.7077.28 &    8530464 &  R &    0.052 &    30.342 &  13.55 &   0.03 &  12.75 &   0.03 &  12.54 &   0.03 &  12.45 &   0.03 &  12.56 &   0.03 &  12.45 &   0.05 &  12.50 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052352.54-685820.1 &   80.7077.35 &     493241 &  R &    0.043 &    57.254 &  14.17 &   0.03 &  13.66 &   0.03 &  13.61 &   0.04 &  13.49 &   0.04 &  13.56 &   0.04 &  13.47 &   0.06 &  13.51 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052340.62-685836.2 &   80.7077.38 &    8530137 &  R &    0.036 &   431.593 &  13.62 &   0.04 &  12.73 &   0.03 &  12.60 &   0.03 &  12.40 &   0.02 &  12.47 &   0.02 &  12.39 &   0.04 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052336.75-685859.2 &   80.7077.40 &     493243 &  R &    0.021 &    27.342 &  14.59 &   0.03 &  14.15 &   0.03 &  14.04 &   0.04 &  13.99 &   0.03 &  13.97 &   0.03 &  13.96 &   0.08 &  13.79 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J052359.18-685924.9 &   80.7077.42 &    8530135 &  R &    0.037 &    32.804 &  13.73 &   0.03 &  12.85 &   0.03 &  12.75 &   0.03 &  12.52 &   0.03 &  12.61 &   0.03 &  12.54 &   0.04 &  12.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052358.71-685906.8 &   80.7077.43 &     493243 &  R &    0.194 &   125.172 &  14.05 &   0.03 &  13.22 &   0.03 &  13.05 &   0.03 &  12.92 &   0.03 &  13.00 &   0.03 &  12.97 &   0.05 &  13.13 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052409.13-690014.2 &   80.7077.44 &    8530134 &  R &    0.043 &    21.189 &  13.86 &   0.04 &  13.00 &   0.04 &  12.86 &   0.05 &  12.69 &   0.04 &  12.74 &   0.03 &  12.68 &   0.06 &  12.70 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052354.87-685407.9 &   80.7078.30 &    8530143 &  R &    0.530 &    41.843 &  13.49 &   0.03 &  12.60 &   0.03 &  12.41 &   0.03 &  12.26 &   0.03 &  12.28 &   0.02 &  12.18 &   0.03 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052411.55-685536.6 &   80.7078.36 &    8530141 &  R &    0.077 &  1468.430 &  13.65 &   0.04 &  12.71 &   0.04 &  12.54 &   0.04 &  12.35 &   0.02 &  12.42 &   0.03 &  12.27 &   0.03 &  12.30 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052349.97-685636.3 &   80.7078.38 &     493237 &  R &    0.194 &    95.923 &  14.24 &   0.02 &  13.47 &   0.03 &  13.39 &   0.03 &  13.21 &   0.03 &  13.26 &   0.03 &  13.33 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052347.72-685633.9 &   80.7078.55 &     493237 &  R &    0.036 &   257.865 &  14.49 &   0.03 &  13.65 &   0.03 &  13.48 &   0.03 &  13.38 &   0.03 &  13.48 &   0.03 &  13.32 &   0.05 &  12.94 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J052351.12-685104.9 &   80.7079.28 &    8530148 &  R &    0.039 &   478.698 &  13.37 &   0.03 &  12.55 &   0.03 &  12.35 &   0.03 &  12.18 &   0.03 &  12.34 &   0.02 &  12.23 &   0.03 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052402.07-685246.6 &   80.7079.33 &    8530145 &  R &    0.045 &    27.834 &  13.30 &   0.03 &  12.44 &   0.03 &  12.23 &   0.03 &  12.13 &   0.02 &  12.27 &   0.02 &  12.17 &   0.03 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052401.14-685105.3 &   80.7079.40 &     493226 &  R &    0.148 &   257.865 &  13.94 &   0.02 &  13.17 &   0.03 &  13.02 &   0.03 &  12.91 &   0.02 &  12.94 &   0.03 &  12.88 &   0.04 &  12.73 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052419.49-685312.8 &   80.7079.46 &    8530452 &  R &    0.046 &    21.003 &  13.78 &   0.02 &  12.95 &   0.03 &  12.76 &   0.03 &  12.69 &   0.03 &  12.79 &   0.02 &  12.67 &   0.04 &  12.63 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052417.84-684828.1 & 80.7080.2494 &    8530445 &  R &    0.133 &   165.344 &  13.26 &   0.03 &  12.46 &   0.03 &  12.27 &   0.03 &  12.18 &   0.03 &  12.35 &   0.03 &  12.20 &   0.04 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052407.97-684656.5 & 80.7080.2499 &    8530153 &  R &    0.113 &   320.821 &  13.33 &   0.04 &  12.49 &   0.04 &  12.38 &   0.03 &  12.23 &   0.03 &  12.28 &   0.03 &  12.17 &   0.04 &  12.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052339.08-684800.4 & 80.7080.2501 &    8530152 &  R &    0.059 &    40.178 &  13.56 &   0.03 &  12.71 &   0.03 &  12.52 &   0.03 &  12.39 &   0.03 &  12.50 &   0.04 &  12.33 &   0.05 &  12.34 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052407.02-684655.8 & 80.7080.2504 &    8530153 &  R &    0.084 &   417.885 &  13.33 &   0.03 &  12.49 &   0.03 &  12.32 &   0.06 &  12.23 &   0.04 &  12.33 &   0.03 &  12.21 &   0.04 &  12.23 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052416.46-684845.5 & 80.7080.2519 &    8530445 &  R &    0.357 &   560.538 &  13.55 &   0.03 &  12.69 &   0.03 &  12.46 &   0.03 &  12.31 &   0.03 &  12.44 &   0.02 &  12.30 &   0.04 &  12.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052337.62-684847.7 & 80.7080.2562 &     493221 &  R &    0.184 &    54.520 &  14.98 &   0.03 &  14.30 &   0.05 &  14.18 &   0.05 &  13.98 &   0.04 &  14.09 &   0.04 &  13.95 &   0.08 &  13.89 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J052422.29-692156.9 & 80.7192.2892 &    8530499 &  R &    0.191 &    61.546 &  13.36 &   0.02 &  12.78 &   0.03 &  12.70 &   0.03 &  12.57 &   0.03 &  12.53 &   0.03 &  12.55 &   0.05 &  12.49 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052454.02-692419.3 & 80.7192.2897 &    8530503 &  R &    0.087 &   365.497 &  13.60 &   0.02 &  12.83 &   0.03 &  12.68 &   0.03 &  12.60 &   0.04 &  12.58 &   0.03 &  12.58 &   0.05 &  12.48 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052433.35-692438.8 & 80.7192.2904 &    8530504 &  R &    1.095 &    23.692 &  13.54 &   0.04 &  12.65 &   0.03 &  12.51 &   0.03 &  12.46 &   0.03 &  12.57 &   0.03 &  12.50 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052450.54-692508.0 & 80.7192.2906 &    8530505 &  R &    0.170 &    21.554 &  13.54 &   0.03 &  12.69 &   0.03 &  12.52 &   0.04 &  12.44 &   0.04 &  12.57 &   0.03 &  12.48 &   0.05 &  12.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052430.40-692309.9 & 80.7192.2923 &    8530501 &  R &    0.120 &    24.835 &  13.54 &   0.03 &  12.67 &   0.03 &  12.48 &   0.03 &  12.43 &   0.04 &  12.52 &   0.03 &  12.39 &   0.05 &  12.48 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052435.99-692531.9 & 80.7192.2969 &    8530505 &  R &    0.051 &   355.619 &  14.03 &   0.03 &  13.14 &   0.03 &  12.89 &   0.04 &  12.77 &   0.04 &  12.84 &   0.04 &  12.73 &   0.06 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052458.72-692031.5 &   80.7193.23 &    8530496 &  R &    0.043 &    37.062 &  13.54 &   0.04 &  12.75 &   0.04 &  12.59 &   0.03 &  12.49 &   0.04 &  12.50 &   0.04 &  12.50 &   0.06 &  12.45 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052446.42-692116.4 &   80.7193.26 &    8530498 &  R &    0.090 &    29.260 &  13.35 &   0.03 &  12.34 &   0.03 &  12.15 &   0.03 &  11.97 &   0.04 &  12.17 &   0.03 &  12.03 &   0.04 &  12.08 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052459.41-691754.6 &   80.7193.27 &    8530492 &  R &    0.063 &   487.567 &  13.24 &   0.03 &  12.38 &   0.03 &  12.23 &   0.03 &  12.06 &   0.04 &  12.16 &   0.02 &  12.14 &   0.04 &  12.02 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052453.28-691914.8 &   80.7193.35 &    8530494 &  R &    0.052 &   355.619 &  13.65 &   0.04 &  12.79 &   0.04 &  12.60 &   0.03 &  12.40 &   0.05 &  12.46 &   0.04 &  12.44 &   0.06 &  12.66 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J052433.55-692011.8 &   80.7193.38 &    8530496 &  R &    0.120 &   478.698 &  13.73 &   0.04 &  12.86 &   0.04 &  12.68 &   0.03 &  12.55 &   0.04 &  12.67 &   0.03 &  12.65 &   0.05 &  12.69 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J052444.03-692019.9 &   80.7193.45 &    8530496 &  R &    0.064 &   355.619 &  13.63 &   0.04 &  12.72 &   0.04 &  12.53 &   0.04 &  12.40 &   0.03 &  12.51 &   0.03 &  12.38 &   0.05 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052432.93-691351.7 &   80.7194.48 &    8530484 &  R &    0.037 &   365.497 &  13.99 &   0.03 &  13.09 &   0.03 &  12.96 &   0.03 &  12.78 &   0.03 &  12.88 &   0.04 &  12.80 &   0.08 &  12.97 &   0.21 &  99.00 &  99.00
  SSTISAGEMA J052427.16-691512.6 &   80.7194.52 &     515994 &  R &    0.024 &   942.507 &  14.65 &   0.04 &  14.12 &   0.04 &  13.99 &   0.05 &  13.94 &   0.05 &  14.01 &   0.05 &  13.99 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052430.32-691048.9 &  80.7195.118 &     516004 &  R &    0.158 &   675.676 &  15.28 &   0.05 &  14.49 &   0.05 &  14.35 &   0.06 &  14.16 &   0.03 &  14.27 &   0.05 &  14.68 &   0.14 &  14.25 &   0.19 &  99.00 &  99.00
  SSTISAGEMA J052426.44-691024.7 &   80.7195.42 &            &  R &    0.106 &   365.497 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.69 &   0.03 &  12.70 &   0.03 &  12.59 &   0.06 &  12.49 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J052441.46-690749.3 &   80.7196.25 &    8530475 &  R &    0.489 &   375.940 &  13.45 &   0.03 &  12.58 &   0.03 &  12.35 &   0.03 &  12.16 &   0.03 &  12.16 &   0.02 &  12.04 &   0.04 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052459.84-690902.7 &   80.7196.39 &    8530477 &  R &    0.057 &    24.194 &  13.66 &   0.04 &  12.79 &   0.05 &  12.58 &   0.04 &  12.48 &   0.04 &  12.54 &   0.03 &  12.53 &   0.05 &  12.56 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J052427.94-690658.4 &   80.7196.64 &     516011 &  R &    0.269 &   155.569 &  14.54 &   0.03 &  13.75 &   0.03 &  13.58 &   0.03 &  13.49 &   0.04 &  13.41 &   0.03 &  13.51 &   0.05 &  13.32 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052430.24-690935.2 &   80.7196.70 &    8530478 &  R &    0.131 &    25.460 &  13.92 &   0.03 &  12.96 &   0.02 &  12.70 &   0.03 &  12.52 &   0.04 &  12.57 &   0.03 &  12.44 &   0.04 &  12.32 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052458.21-690242.3 & 80.7197.1247 &    8530467 &  R &    0.106 &   360.490 &  13.53 &   0.02 &  12.67 &   0.03 &  12.52 &   0.03 &  12.41 &   0.03 &  12.35 &   0.03 &  12.26 &   0.04 &  12.25 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052451.76-690147.1 & 80.7197.1248 &    8530465 &  R &    0.047 &   453.926 &  13.40 &   0.03 &  12.52 &   0.03 &  12.38 &   0.03 &  12.30 &   0.03 &  12.38 &   0.03 &  12.28 &   0.04 &  12.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052500.94-690507.5 &   80.7197.13 &    8530471 &  R &    0.120 &   324.781 &  13.51 &   0.02 &  12.76 &   0.03 &  12.63 &   0.02 &  12.52 &   0.04 &  12.54 &   0.04 &  12.48 &   0.05 &  12.50 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052452.14-690518.0 &   80.7197.21 &    8530471 &  R &    0.046 &   365.497 &  14.01 &   0.03 &  13.15 &   0.03 &  12.97 &   0.03 &  12.83 &   0.03 &  12.82 &   0.03 &  12.65 &   0.05 &  12.53 &   0.20 &  99.00 &  99.00
  SSTISAGEMA J052454.08-690137.8 &   80.7198.19 &    8530465 &  R &    0.037 &    38.416 &  13.45 &   0.03 &  12.59 &   0.03 &  12.44 &   0.03 &  12.28 &   0.03 &  12.40 &   0.03 &  12.31 &   0.04 &  12.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052439.28-685955.3 &   80.7198.23 &    8530462 &  R &    0.041 &   411.184 &  13.70 &   0.04 &  12.90 &   0.03 &  12.75 &   0.04 &  12.58 &   0.03 &  12.68 &   0.03 &  12.58 &   0.04 &  12.60 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052456.47-685834.1 &   80.7198.25 &    8530460 &  R &    0.029 &   526.593 &  13.52 &   0.04 &  12.63 &   0.03 &  12.45 &   0.03 &  12.31 &   0.03 &  12.45 &   0.03 &  12.39 &   0.05 &  12.44 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J052453.38-685950.8 &   80.7198.26 &    8530462 &  R &    2.217 &    31.849 &  13.20 &   0.03 &  12.28 &   0.02 &  12.06 &   0.03 &  11.93 &   0.03 &  12.11 &   0.02 &  12.01 &   0.03 &  11.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052436.75-690129.1 &   80.7198.37 &    8530464 &  R &    0.047 &    23.069 &  13.75 &   0.05 &  12.83 &   0.04 &  12.65 &   0.04 &  12.54 &   0.03 &  12.68 &   0.03 &  12.57 &   0.05 &  12.58 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052453.74-690117.1 &   80.7198.38 &    8530464 &  R &    0.050 &    20.640 &  13.77 &   0.03 &  12.91 &   0.03 &  12.72 &   0.03 &  12.59 &   0.03 &  12.72 &   0.02 &  12.60 &   0.05 &  12.69 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052428.89-685855.9 &   80.7198.47 &    8530460 &  R &    0.063 &   360.490 &  13.91 &   0.03 &  13.04 &   0.03 &  12.89 &   0.03 &  12.76 &   0.04 &  12.83 &   0.03 &  12.73 &   0.05 &  12.70 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052424.07-685343.6 &  80.7199.148 &     516042 &  R &    0.027 &    11.970 &  15.79 &   0.04 &  15.18 &   0.05 &  14.88 &   0.06 &  14.98 &   0.04 &  15.04 &   0.04 &  15.33 &   0.13 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052424.32-685702.6 &   80.7199.17 &    8530457 &  R &    0.049 &   370.645 &  13.66 &   0.02 &  12.84 &   0.03 &  12.68 &   0.03 &  12.58 &   0.03 &  12.65 &   0.03 &  12.53 &   0.04 &  12.60 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052423.67-685531.3 &   80.7199.54 &    8530455 &  R &    0.074 &   775.194 &  13.98 &   0.03 &  13.07 &   0.03 &  12.87 &   0.03 &  12.80 &   0.03 &  12.93 &   0.03 &  12.76 &   0.05 &  12.70 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052444.73-685320.7 &   80.7200.11 &    8530452 &  R &    0.243 &    68.975 &  13.33 &   0.03 &  12.47 &   0.02 &  12.27 &   0.03 &  12.17 &   0.03 &  12.25 &   0.02 &  12.14 &   0.04 &  11.90 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052453.37-685117.7 &   80.7200.17 &    8530449 &  R &    0.075 &    23.951 &  13.61 &   0.02 &  12.77 &   0.03 &  12.54 &   0.02 &  12.46 &   0.03 &  12.54 &   0.03 &  12.46 &   0.04 &  12.46 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052440.44-684619.1 & 80.7201.2381 &    8530442 &  R &    0.086 &   537.346 &  13.34 &   0.03 &  12.44 &   0.02 &  12.20 &   0.03 &  12.05 &   0.02 &  12.16 &   0.02 &  12.08 &   0.03 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052425.64-684613.7 & 80.7201.2385 &    8530442 &  R &    0.085 &   350.877 &  13.71 &   0.02 &  12.92 &   0.03 &  12.73 &   0.03 &  12.58 &   0.02 &  12.72 &   0.02 &  12.63 &   0.04 &  12.55 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052425.62-684812.5 & 80.7201.2404 &     516054 &  R &    0.214 &   220.994 &  14.54 &   0.03 &  13.79 &   0.03 &  13.60 &   0.03 &  13.57 &   0.03 &  13.65 &   0.03 &  13.63 &   0.05 &  13.58 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052440.65-684437.1 & 80.7202.4095 &    8530440 &  R &    0.047 &   381.388 &  13.70 &   0.03 &  12.85 &   0.03 &  12.63 &   0.04 &  12.53 &   0.03 &  12.69 &   0.03 &  12.61 &   0.04 &  12.61 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052517.36-692551.0 & 80.7312.5173 &     515970 &  R &    0.075 &     6.154 &  15.09 &   0.04 &  14.44 &   0.05 &  14.39 &   0.06 &  14.24 &   0.05 &  14.26 &   0.05 &  14.41 &   0.16 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052516.01-692228.8 & 80.7313.2699 &    8530500 &  R &    0.134 &   470.146 &  13.21 &   0.03 &  12.33 &   0.03 &  12.20 &   0.03 &  12.03 &   0.03 &  12.17 &   0.03 &  12.08 &   0.04 &  12.06 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052520.70-692340.5 & 80.7313.2717 &    8530502 &  R &    0.052 &   350.877 &  13.62 &   0.02 &  12.69 &   0.02 &  12.62 &   0.03 &  12.44 &   0.03 &  12.52 &   0.03 &  12.38 &   0.05 &  12.22 &   0.21 &  99.00 &  99.00
  SSTISAGEMA J052547.19-692321.4 & 80.7313.2732 &     443232 &  R &    0.094 &    92.550 &  14.73 &   0.03 &  14.15 &   0.03 &  14.00 &   0.03 &  13.91 &   0.03 &  13.97 &   0.04 &  13.94 &   0.06 &  13.84 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052547.68-692027.5 &   80.7314.29 &    8530972 &  R &    0.064 &    47.778 &  13.13 &   0.03 &  12.31 &   0.03 &  12.06 &   0.03 &  11.95 &   0.03 &  12.10 &   0.03 &  12.03 &   0.04 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052531.85-691913.9 &   80.7314.33 &    8530974 &  R &    0.078 &    23.628 &  13.44 &   0.03 &  12.61 &   0.03 &  12.40 &   0.03 &  12.32 &   0.03 &  12.47 &   0.03 &  12.42 &   0.04 &  12.43 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052528.24-691954.9 &   80.7314.61 &     443239 &  R &    0.069 &   276.932 &  14.29 &   0.03 &  13.45 &   0.03 &  13.32 &   0.03 &  13.13 &   0.04 &  13.19 &   0.04 &  13.15 &   0.05 &  13.26 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J052541.50-691904.2 &   80.7314.80 &    8530975 &  R &    0.476 &   370.645 &  13.70 &   0.02 &  12.59 &   0.03 &  12.06 &   0.02 &  11.54 &   0.03 &  11.59 &   0.03 &  11.47 &   0.03 &  11.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052532.56-691347.8 &   80.7315.22 &    8530984 &  R &    0.069 &   446.229 &  13.23 &   0.04 &  12.38 &   0.04 &  12.17 &   0.03 &  12.10 &   0.03 &  12.15 &   0.03 &  12.10 &   0.04 &  12.05 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052541.79-691454.8 &   80.7315.23 &    8530982 &  R &    0.154 &    45.074 &  13.26 &   0.02 &  12.42 &   0.02 &  12.20 &   0.03 &  12.11 &   0.04 &  12.21 &   0.04 &  12.10 &   0.04 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052522.76-691420.4 &   80.7315.26 &    8530485 &  R &    0.094 &   496.771 &  13.31 &   0.02 &  12.47 &   0.02 &  12.30 &   0.02 &  12.22 &   0.03 &  12.29 &   0.03 &  12.21 &   0.04 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052544.87-691400.5 &   80.7315.27 &    8530984 &  R &    0.090 &   537.346 &  13.12 &   0.04 &  12.27 &   0.03 &  12.05 &   0.04 &  11.96 &   0.05 &  12.14 &   0.04 &  11.92 &   0.04 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052514.99-691429.3 &   80.7315.35 &    8530486 &  R &    0.051 &   350.877 &  13.81 &   0.03 &  13.13 &   0.03 &  12.94 &   0.04 &  12.74 &   0.04 &  12.82 &   0.04 &  12.78 &   0.05 &  12.72 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J052534.38-691706.5 &   80.7315.80 &    8530978 &  R &    1.600 &    56.880 &  14.03 &   0.04 &  13.31 &   0.06 &  13.06 &   0.04 &  13.15 &   0.04 &  13.14 &   0.03 &  12.98 &   0.07 &  12.93 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052540.94-691156.7 &   80.7316.23 &    8530988 &  R &    0.430 &   516.262 &  13.11 &   0.03 &  12.24 &   0.02 &  12.09 &   0.02 &  11.95 &   0.03 &  12.05 &   0.03 &  11.86 &   0.04 &  11.77 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052505.53-691220.7 &   80.7316.32 &    8530482 &  R &    0.041 &    24.351 &  13.65 &   0.04 &  12.79 &   0.04 &  12.54 &   0.04 &  12.48 &   0.05 &  12.53 &   0.03 &  12.47 &   0.05 &  12.47 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052521.19-691100.3 &   80.7316.36 &    8530480 &  R &    0.125 &   487.567 &  13.40 &   0.03 &  12.46 &   0.02 &  12.27 &   0.03 &  12.10 &   0.04 &  12.21 &   0.03 &  12.12 &   0.04 &  11.95 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052525.89-690906.2 &   80.7317.22 &    8530992 &  R &    0.085 &   355.619 &  13.46 &   0.03 &  12.83 &   0.03 &  12.63 &   0.03 &  12.51 &   0.06 &  12.50 &   0.04 &  12.44 &   0.06 &  12.34 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J052526.66-690823.9 &   80.7317.27 &    8530993 &  R &    0.085 &   370.645 &  13.41 &   0.05 &  12.63 &   0.05 &  12.42 &   0.04 &  12.30 &   0.03 &  12.39 &   0.03 &  12.28 &   0.04 &  12.34 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052523.41-690625.5 &   80.7317.28 &    8530473 &  R &    0.184 &   438.789 &  13.46 &   0.03 &  12.70 &   0.03 &  12.46 &   0.03 &  12.30 &   0.03 &  12.49 &   0.03 &  12.36 &   0.04 &  12.38 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052518.17-690914.6 &   80.7317.29 &    8530477 &  R &    0.097 &    37.431 &  13.46 &   0.02 &  12.63 &   0.02 &  12.39 &   0.02 &  12.26 &   0.03 &  12.38 &   0.03 &  12.30 &   0.05 &  12.27 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052535.35-690809.7 &   80.7317.30 &    8530994 &  R &    0.053 &    24.929 &  13.43 &   0.04 &  12.57 &   0.04 &  12.38 &   0.03 &  12.25 &   0.03 &  12.38 &   0.02 &  12.26 &   0.05 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052515.51-690708.4 &   80.7317.37 &    8530474 &  R &    0.058 &    27.342 &  13.44 &   0.03 &  12.46 &   0.03 &  12.29 &   0.03 &  12.12 &   0.05 &  12.25 &   0.03 &  12.15 &   0.05 &  12.07 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J052522.01-690921.8 &   80.7317.46 &    8530478 &  R &    0.076 &   355.619 &  13.58 &   0.04 &  12.77 &   0.04 &  12.60 &   0.03 &  12.44 &   0.08 &  12.57 &   0.04 &  12.43 &   0.05 &  12.44 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052533.95-690808.9 &   80.7317.62 &    8530994 &  R &    0.061 &   328.839 &  13.92 &   0.04 &  12.94 &   0.05 &  12.77 &   0.04 &  12.52 &   0.03 &  12.60 &   0.03 &  12.46 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052526.74-690819.5 &   80.7317.68 &     443265 &  R &    0.086 &    65.210 &  14.49 &   0.03 &  13.71 &   0.03 &  13.60 &   0.04 &  13.55 &   0.04 &  13.61 &   0.03 &  13.56 &   0.05 &  13.35 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052506.34-690338.0 & 80.7318.1202 &    8530468 &  R &    0.061 &   360.490 &  13.37 &   0.05 &  12.56 &   0.04 &  12.39 &   0.04 &  12.33 &   0.03 &  12.40 &   0.03 &  12.23 &   0.04 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052533.62-690210.4 & 80.7318.1204 &    8531004 &  R &    0.057 &    31.658 &  13.16 &   0.04 &  12.31 &   0.04 &  12.14 &   0.04 &  12.04 &   0.04 &  12.15 &   0.03 &  12.06 &   0.05 &  12.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052532.57-690307.4 & 80.7318.1206 &    8531002 &  R &    0.080 &    49.210 &  13.05 &   0.03 &  12.19 &   0.03 &  12.03 &   0.03 &  11.90 &   0.03 &  12.02 &   0.03 &  11.88 &   0.04 &  11.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052539.15-690242.5 & 80.7318.1207 &    8531003 &  R &    0.078 &    24.306 &  13.45 &   0.03 &  12.65 &   0.02 &  12.47 &   0.03 &  12.35 &   0.04 &  12.51 &   0.03 &  12.38 &   0.04 &  12.43 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052529.42-690328.4 & 80.7318.1215 &    8531002 &  R &    0.168 &   178.859 &  13.36 &   0.04 &  12.55 &   0.02 &  12.36 &   0.03 &  12.28 &   0.03 &  12.31 &   0.03 &  12.17 &   0.04 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052524.35-690252.2 & 80.7318.1235 &     443276 &  R &    0.029 &   851.064 &  14.53 &   0.03 &  13.77 &   0.03 &  13.64 &   0.03 &  13.62 &   0.04 &  13.70 &   0.05 &  13.64 &   0.06 &  13.63 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052532.83-690139.4 &   80.7319.20 &    8531005 &  R &    0.336 &   392.773 &  13.27 &   0.04 &  12.48 &   0.04 &  12.27 &   0.04 &  12.17 &   0.03 &  12.15 &   0.03 &  12.06 &   0.04 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052509.69-690032.2 &   80.7319.25 &    8530463 &  R &    0.094 &   560.538 &  13.22 &   0.03 &  12.34 &   0.03 &  12.15 &   0.03 &  11.98 &   0.04 &  12.10 &   0.02 &  12.00 &   0.04 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052513.38-685810.2 &   80.7319.27 &    8530459 &  R &    0.052 &   612.745 &  13.27 &   0.03 &  12.36 &   0.02 &  12.18 &   0.03 &  12.06 &   0.03 &  12.16 &   0.02 &  12.05 &   0.04 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052535.70-685814.6 &   80.7319.28 &    8531011 &  R &    0.069 &   243.546 &  13.66 &   0.03 &  12.90 &   0.02 &  12.72 &   0.03 &  12.63 &   0.03 &  12.66 &   0.03 &  12.61 &   0.05 &  12.49 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052506.98-685801.9 &   80.7319.29 &    8530459 &  R &    0.112 &   313.185 &  13.20 &   0.03 &  12.31 &   0.03 &  12.12 &   0.03 &  11.98 &   0.04 &  12.14 &   0.02 &  11.96 &   0.04 &  11.98 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052541.57-690134.0 &   80.7319.31 &    8531005 &  R &    0.030 &    74.030 &  13.53 &   0.03 &  12.71 &   0.02 &  12.49 &   0.03 &  12.45 &   0.03 &  12.55 &   0.03 &  12.41 &   0.04 &  12.35 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052541.17-685932.2 &   80.7319.68 &     443284 &  R &    0.114 &    71.220 &  14.55 &   0.03 &  13.79 &   0.03 &  13.60 &   0.03 &  13.52 &   0.03 &  13.62 &   0.03 &  13.42 &   0.05 &  13.44 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052546.91-685741.3 &   80.7319.94 &     443289 &  R &    0.064 &   181.324 &  14.70 &   0.03 &  13.91 &   0.03 &  13.75 &   0.03 &  13.64 &   0.04 &  13.63 &   0.04 &  13.57 &   0.06 &  13.35 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J052504.67-685705.8 &   80.7320.20 &    8530457 &  R &    0.114 &   526.593 &  13.31 &   0.02 &  12.40 &   0.02 &  12.21 &   0.02 &  12.06 &   0.03 &  12.17 &   0.02 &  12.15 &   0.04 &  12.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052518.13-685512.8 &   80.7320.21 &    8530455 &  R &    0.038 &   328.839 &  13.37 &   0.03 &  12.54 &   0.03 &  12.41 &   0.03 &  12.24 &   0.03 &  12.35 &   0.02 &  12.24 &   0.04 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052532.44-685503.3 &   80.7320.22 &    8531016 &  R &    0.132 &   386.997 &  13.44 &   0.03 &  12.64 &   0.04 &  12.41 &   0.03 &  12.31 &   0.03 &  12.43 &   0.02 &  12.38 &   0.05 &  12.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052531.98-685725.3 &   80.7320.25 &    8531012 &  R &    0.037 &    43.290 &  13.26 &   0.03 &  12.40 &   0.02 &  12.20 &   0.02 &  12.05 &   0.04 &  12.20 &   0.03 &  12.10 &   0.04 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052537.94-685548.4 &   80.7320.28 &    8531015 &  R &    0.048 &    29.034 &  13.40 &   0.03 &  12.55 &   0.04 &  12.35 &   0.03 &  12.28 &   0.03 &  12.34 &   0.03 &  12.18 &   0.04 &  12.19 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052548.98-685210.4 &   80.7321.25 &    8531020 &  R &    0.107 &   169.635 &  13.27 &   0.03 &  12.46 &   0.02 &  12.24 &   0.02 &  12.21 &   0.04 &  12.31 &   0.03 &  12.21 &   0.04 &  12.18 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052521.70-685253.1 &   80.7321.30 &    8530451 &  R &    0.047 &    23.439 &  13.51 &   0.02 &  12.66 &   0.03 &  12.51 &   0.03 &  12.38 &   0.03 &  12.50 &   0.03 &  12.43 &   0.05 &  12.47 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052528.88-685033.0 &   80.7321.37 &    8531022 &  R &    0.352 &    80.619 &  13.91 &   0.04 &  13.17 &   0.06 &  13.02 &   0.05 &  12.80 &   0.04 &  12.70 &   0.03 &  12.57 &   0.05 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052539.28-685338.9 &   80.7321.88 &     443298 &  R &    0.017 &   210.393 &  14.73 &   0.09 &  14.17 &   0.04 &  14.13 &   0.04 &  14.05 &   0.04 &  14.05 &   0.04 &  14.11 &   0.09 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052531.23-684839.6 & 80.7322.2181 &    8531025 &  R &    0.229 &   411.184 &  13.40 &   0.03 &  12.55 &   0.02 &  12.39 &   0.03 &  12.26 &   0.03 &  12.38 &   0.03 &  12.26 &   0.04 &  12.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052524.27-684555.7 & 80.7322.2186 &    8531028 &  R &    0.041 &    35.270 &  13.55 &   0.03 &  12.65 &   0.02 &  12.49 &   0.03 &  12.41 &   0.02 &  12.51 &   0.02 &  12.44 &   0.04 &  12.37 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052524.90-684852.9 & 80.7322.2188 &     443308 &  R &    0.066 &    53.961 &  13.99 &   0.03 &  13.23 &   0.03 &  13.07 &   0.03 &  12.98 &   0.04 &  13.01 &   0.03 &  12.89 &   0.05 &  12.99 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052545.11-684835.9 & 80.7322.2195 &    8531025 &  R &    0.184 &    27.116 &  13.58 &   0.02 &  12.72 &   0.02 &  12.52 &   0.02 &  12.39 &   0.03 &  12.50 &   0.03 &  12.41 &   0.04 &  12.34 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052523.85-684726.4 & 80.7322.2199 &     443310 &  R &    0.080 &   219.154 &  14.36 &   0.03 &  13.69 &   0.03 &  13.61 &   0.03 &  13.49 &   0.02 &  13.50 &   0.03 &  13.57 &   0.04 &  13.48 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052529.07-684520.5 & 80.7323.3701 &    8531029 &  R &    0.035 &    28.223 &  13.52 &   0.05 &  12.82 &   0.06 &  12.69 &   0.04 &  12.73 &   0.04 &  12.68 &   0.03 &  12.66 &   0.05 &  12.66 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052625.90-692141.4 & 80.7434.2776 &    8530970 &  R &    0.066 &   103.896 &  13.90 &   0.03 &  13.11 &   0.03 &  12.96 &   0.02 &  12.80 &   0.04 &  12.92 &   0.04 &  12.89 &   0.05 &  12.73 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J052626.16-691808.3 &  80.7435.121 &    8530976 &  R &    0.101 &   537.346 &  13.67 &   0.03 &  12.71 &   0.03 &  12.43 &   0.03 &  12.24 &   0.13 &  12.31 &   0.03 &  12.06 &   0.09 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052600.95-691953.7 &   80.7435.17 &    8530973 &  R &    0.081 &   386.997 &  13.30 &   0.03 &  12.65 &   0.03 &  12.46 &   0.03 &  12.36 &   0.03 &  12.41 &   0.05 &  12.33 &   0.04 &  12.37 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052549.35-691955.0 &   80.7435.21 &    8530973 &  R &    0.097 &   398.724 &  13.36 &   0.02 &  12.55 &   0.02 &  12.42 &   0.03 &  12.22 &   0.04 &  12.31 &   0.03 &  12.21 &   0.04 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052558.02-692044.6 &   80.7435.64 &     443237 &  R &    0.021 &   245.821 &  14.14 &   0.03 &  13.34 &   0.03 &  13.21 &   0.03 &  13.08 &   0.04 &  13.13 &   0.04 &  13.11 &   0.04 &  13.09 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052630.97-692051.6 &   80.7435.86 &    8530972 &  R &    0.635 &   526.593 &  13.61 &   0.03 &  12.60 &   0.03 &  12.34 &   0.02 &  12.07 &   0.04 &  12.20 &   0.03 &  11.98 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052614.63-691658.9 &   80.7436.16 &    8530979 &  R &    0.095 &   350.877 &  13.52 &   0.03 &  12.77 &   0.03 &  12.66 &   0.03 &  12.56 &   0.03 &  12.61 &   0.03 &  12.54 &   0.05 &  12.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052619.42-691621.4 &   80.7436.25 &    8530980 &  R &    0.061 &   350.877 &  13.59 &   0.02 &  12.80 &   0.02 &  12.64 &   0.03 &  12.54 &   0.03 &  12.64 &   0.02 &  12.57 &   0.05 &  12.55 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052628.17-691008.1 &   80.7437.34 &    8530991 &  R &    0.081 &    38.416 &  13.54 &   0.03 &  12.71 &   0.03 &  12.52 &   0.03 &  12.48 &   0.06 &  12.52 &   0.03 &  12.42 &   0.05 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052600.75-691219.2 &   80.7437.37 &    8530987 &  R &    0.065 &    23.502 &  13.58 &   0.04 &  12.71 &   0.04 &  12.58 &   0.03 &  12.43 &   0.13 &  12.56 &   0.05 &  12.41 &   0.06 &  12.37 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052608.41-691251.1 &   80.7437.46 &    8530986 &  R &    0.136 &   370.645 &  13.15 &   0.02 &  12.31 &   0.02 &  12.08 &   0.02 &  11.95 &   0.03 &  12.10 &   0.03 &  11.93 &   0.04 &  11.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052628.78-691243.8 &   80.7437.56 &    8530986 &  R &    0.057 &   355.619 &  13.58 &   0.02 &  12.70 &   0.02 &  12.53 &   0.02 &  12.38 &   0.03 &  12.42 &   0.02 &  12.26 &   0.04 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052608.80-691236.0 &   80.7437.96 &     443255 &  R &    0.084 &    74.030 &  14.81 &   0.03 &  14.08 &   0.03 &  14.02 &   0.04 &  13.90 &   0.03 &  14.00 &   0.04 &  14.02 &   0.07 &  13.90 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052555.61-690902.9 &   80.7438.21 &    8530992 &  R &    0.120 &   365.497 &  13.49 &   0.03 &  12.72 &   0.02 &  12.61 &   0.03 &  12.50 &   0.04 &  12.53 &   0.03 &  12.52 &   0.04 &  12.40 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052609.06-690758.9 &   80.7438.27 &    8530994 &  R &    0.056 &    33.176 &  13.15 &   0.03 &  12.27 &   0.03 &  12.07 &   0.03 &  11.93 &   0.04 &  12.09 &   0.04 &  11.98 &   0.03 &  11.89 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052602.67-690602.7 &   80.7438.31 &    8530997 &  R &    0.115 &   392.773 &  13.51 &   0.03 &  12.67 &   0.04 &  12.51 &   0.03 &  12.37 &   0.04 &  12.40 &   0.03 &  12.34 &   0.04 &  12.32 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052556.66-690703.5 &   80.7438.32 &    8530996 &  R &    0.089 &   381.388 &  13.49 &   0.04 &  12.64 &   0.04 &  12.56 &   0.03 &  12.39 &   0.04 &  12.44 &   0.03 &  12.39 &   0.05 &  12.37 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052559.84-690545.0 &   80.7438.37 &    8530998 &  R &    0.102 &    60.412 &  13.58 &   0.02 &  12.75 &   0.02 &  12.48 &   0.03 &  12.35 &   0.04 &  12.41 &   0.03 &  12.29 &   0.05 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052618.14-690237.5 & 80.7439.1160 &    8531003 &  R &    4.396 &    41.578 &  13.23 &   0.03 &  12.40 &   0.04 &  12.17 &   0.03 &  12.08 &   0.03 &  12.16 &   0.03 &  12.04 &   0.04 &  12.02 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052559.22-690241.4 & 80.7439.1163 &    8531003 &  R &    0.071 &    23.028 &  13.49 &   0.02 &  12.65 &   0.02 &  12.47 &   0.03 &  12.33 &   0.04 &  12.48 &   0.03 &  12.33 &   0.05 &  12.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052610.26-690340.8 & 80.7439.1185 &     443274 &  R &    0.239 &    67.385 &  14.69 &   0.03 &  13.91 &   0.03 &  13.75 &   0.03 &  13.68 &   0.04 &  13.75 &   0.04 &  13.76 &   0.07 &  14.05 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J052623.68-690530.6 &   80.7439.20 &    8530998 &  R &    0.059 &    25.635 &  13.40 &   0.03 &  12.57 &   0.03 &  12.37 &   0.03 &  12.25 &   0.03 &  12.41 &   0.03 &  12.28 &   0.05 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052611.26-690436.3 &   80.7439.22 &    8531000 &  R &    0.397 &   309.215 &  13.31 &   0.02 &  12.37 &   0.02 &  12.15 &   0.02 &  11.91 &   0.04 &  12.01 &   0.03 &  11.83 &   0.04 &  11.82 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052622.34-690519.6 &   80.7439.24 &    8530998 &  R &    0.068 &    32.763 &  13.81 &   0.04 &  13.01 &   0.04 &  12.95 &   0.04 &  12.76 &   0.04 &  12.81 &   0.03 &  12.84 &   0.06 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052607.38-690052.8 &   80.7440.29 &    8531006 &  R &    0.059 &    40.740 &  13.43 &   0.04 &  12.59 &   0.04 &  12.37 &   0.03 &  12.25 &   0.04 &  12.34 &   0.02 &  12.24 &   0.04 &  12.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052559.54-690011.8 &   80.7440.32 &    8531007 &  R &    0.057 &   328.839 &  13.88 &   0.05 &  13.15 &   0.05 &  12.93 &   0.04 &  12.86 &   0.04 &  12.89 &   0.04 &  12.79 &   0.05 &  12.82 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052620.13-685953.2 &   80.7440.33 &    8531008 &  R &    0.111 &    86.453 &  13.84 &   0.02 &  13.07 &   0.02 &  12.97 &   0.03 &  12.81 &   0.03 &  12.89 &   0.03 &  12.81 &   0.05 &  12.83 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052551.32-685913.1 &   80.7440.37 &    8531009 &  R &    0.084 &  1100.110 &  13.85 &   0.04 &  13.03 &   0.04 &  12.89 &   0.03 &  12.78 &   0.04 &  12.85 &   0.04 &  12.75 &   0.05 &  12.73 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052619.57-690111.7 &   80.7440.44 &     443280 &  R &    0.049 &   196.232 &  14.00 &   0.02 &  13.20 &   0.02 &  13.08 &   0.03 &  12.97 &   0.03 &  12.97 &   0.04 &  12.85 &   0.06 &  12.70 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052614.33-685441.3 &   80.7441.24 &    8531016 &  R &    0.096 &   417.885 &  13.34 &   0.02 &  12.51 &   0.02 &  12.34 &   0.02 &  12.25 &   0.03 &  12.24 &   0.02 &  12.20 &   0.04 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052600.01-685517.9 &   80.7441.26 &    8531015 &  R &    0.044 &   537.346 &  13.30 &   0.03 &  12.44 &   0.03 &  12.26 &   0.03 &  12.19 &   0.05 &  12.30 &   0.03 &  12.15 &   0.05 &  12.09 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052549.33-685732.2 &   80.7441.27 &    8531012 &  R &    0.229 &    30.447 &  13.27 &   0.04 &  12.36 &   0.04 &  12.13 &   0.03 &  12.00 &   0.03 &  12.23 &   0.03 &  12.04 &   0.04 &  12.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052607.76-685646.0 &   80.7441.28 &    8531013 &  R &    0.061 &   370.645 &  13.49 &   0.03 &  12.71 &   0.04 &  12.48 &   0.03 &  12.39 &   0.07 &  12.51 &   0.04 &  12.37 &   0.05 &  12.42 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052605.99-685626.3 &   80.7441.29 &    8531014 &  R &    0.054 &   370.645 &  13.77 &   0.04 &  12.96 &   0.04 &  12.79 &   0.03 &  12.67 &   0.03 &  12.76 &   0.04 &  12.63 &   0.04 &  12.74 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052616.73-685736.5 &   80.7441.31 &    8531012 &  R &    0.116 &    34.169 &  13.52 &   0.03 &  12.63 &   0.02 &  12.44 &   0.03 &  12.31 &   0.03 &  12.44 &   0.02 &  12.41 &   0.05 &  12.43 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052604.53-685737.6 &   80.7441.39 &    8531012 &  R &    0.155 &   200.723 &  13.33 &   0.03 &  12.53 &   0.03 &  12.29 &   0.03 &  12.09 &   0.05 &  12.23 &   0.04 &  11.79 &   0.04 &  11.08 &   0.04 &   9.43 &   0.05
  SSTISAGEMA J052616.46-685650.1 &   80.7441.41 &    8531013 &  R &    0.040 &   461.894 &  13.67 &   0.03 &  12.78 &   0.02 &  12.59 &   0.03 &  12.53 &   0.04 &  12.57 &   0.02 &  12.50 &   0.04 &  12.42 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052554.98-685357.2 &   80.7441.45 &     443297 &  R &    0.091 &   178.859 &  14.25 &   0.03 &  13.60 &   0.03 &  13.51 &   0.03 &  13.40 &   0.03 &  13.44 &   0.04 &  13.33 &   0.05 &  13.38 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052619.20-685036.0 &   80.7442.25 &    8531022 &  R &    0.113 &   183.857 &  13.62 &   0.03 &  12.86 &   0.02 &  12.76 &   0.03 &  12.65 &   0.03 &  12.70 &   0.03 &  12.59 &   0.05 &  12.67 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052550.92-685203.7 &   80.7442.34 &    8531020 &  R &    0.043 &   392.773 &  13.75 &   0.03 &  12.99 &   0.03 &  12.87 &   0.03 &  12.78 &   0.04 &  12.76 &   0.02 &  12.65 &   0.06 &  12.68 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052603.59-684933.7 & 80.7443.1745 &     443306 &  R &    0.127 &   186.498 &  14.18 &   0.02 &  13.50 &   0.03 &  13.36 &   0.03 &  13.29 &   0.05 &  13.31 &   0.04 &  13.48 &   0.11 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052556.82-684745.2 & 80.7443.1762 &    8531026 &  R &    0.085 &   375.940 &  13.84 &   0.03 &  12.84 &   0.02 &  12.55 &   0.03 &  12.47 &   0.04 &  12.45 &   0.03 &  12.31 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052621.93-684340.3 & 80.7444.2959 &    8531031 &  R &    0.054 &    46.100 &  13.24 &   0.02 &  12.40 &   0.02 &  12.15 &   0.03 &  12.02 &   0.03 &  12.16 &   0.02 &  12.01 &   0.04 &  12.03 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052628.63-684431.3 & 80.7444.2961 &    8531030 &  R &    0.054 &    23.293 &  13.56 &   0.03 &  12.73 &   0.03 &  12.54 &   0.03 &  12.41 &   0.03 &  12.56 &   0.03 &  12.50 &   0.05 &  12.48 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052557.00-684400.8 & 80.7444.2967 &    8531031 &  R &    0.166 &   438.789 &  13.82 &   0.03 &  12.93 &   0.03 &  12.69 &   0.03 &  12.56 &   0.02 &  12.63 &   0.03 &  12.56 &   0.04 &  12.47 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052551.60-684358.3 & 80.7444.3040 &     443318 &  R &    0.091 &     3.840 &  15.37 &   0.03 &  14.59 &   0.03 &  14.43 &   0.04 &  14.17 &   0.03 &  14.15 &   0.03 &  14.16 &   0.07 &  13.27 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J052645.14-692045.9 &   80.7556.22 &    8531391 &  R &    0.159 &   265.675 &  13.76 &   0.04 &  13.10 &   0.04 &  12.91 &   0.05 &  12.85 &   0.04 &  12.85 &   0.03 &  12.81 &   0.05 &  12.69 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052637.04-692139.5 &   80.7556.24 &    8531392 &  R &    0.100 &   309.502 &  13.46 &   0.02 &  12.59 &   0.03 &  12.42 &   0.03 &  12.36 &   0.03 &  12.49 &   0.03 &  12.38 &   0.04 &  12.25 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052648.35-691745.6 &   80.7556.36 &    8531386 &  R &    0.186 &   170.736 &  13.68 &   0.03 &  12.82 &   0.02 &  12.66 &   0.03 &  12.51 &   0.04 &  12.65 &   0.03 &  12.51 &   0.05 &  12.55 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052650.86-691740.7 &   80.7556.37 &    8531386 &  R &    0.058 &   355.619 &  13.81 &   0.03 &  12.96 &   0.03 &  12.82 &   0.04 &  12.73 &   0.03 &  12.80 &   0.03 &  12.71 &   0.05 &  12.68 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052636.23-691928.8 &   80.7556.82 &     443952 &  R &    0.043 &   775.194 &  15.20 &   0.04 &  14.56 &   0.04 &  14.45 &   0.04 &  14.42 &   0.04 &  14.44 &   0.05 &  14.68 &   0.11 &  14.50 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J052636.09-691252.4 &  80.7558.122 &     443937 &  R &    0.036 &     3.667 &  15.87 &   0.05 &  15.08 &   0.07 &  15.15 &   0.08 &  14.96 &   0.05 &  15.05 &   0.04 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052650.98-691120.7 &   80.7558.18 &    8531375 &  R &    0.058 &    30.660 &  13.27 &   0.03 &  12.43 &   0.04 &  12.26 &   0.04 &  12.14 &   0.04 &  12.24 &   0.03 &  12.11 &   0.04 &  12.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052635.26-690629.5 &  80.7559.110 &     443923 &  R &    0.053 &   121.699 &  16.14 &   0.06 &  15.41 &   0.05 &  15.30 &   0.08 &  15.21 &   0.04 &  15.18 &   0.06 &  14.81 &   0.14 &  14.03 &   0.21 &  99.00 &  99.00
  SSTISAGEMA J052635.19-690857.8 &   80.7559.23 &    8530992 &  R &    0.117 &   151.976 &  13.82 &   0.03 &  12.96 &   0.03 &  12.83 &   0.03 &  12.77 &   0.03 &  12.89 &   0.03 &  12.83 &   0.06 &  12.84 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052634.54-690519.8 &   80.7560.10 &    8530998 &  R &    0.109 &    39.574 &  13.49 &   0.03 &  12.62 &   0.02 &  12.45 &   0.03 &  12.24 &   0.03 &  12.37 &   0.03 &  12.26 &   0.04 &  12.24 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052633.93-690214.5 &  80.7560.537 &    8531004 &  R &    0.060 &   506.329 &  13.53 &   0.03 &  12.59 &   0.03 &  12.42 &   0.03 &  12.29 &   0.03 &  12.35 &   0.02 &  12.24 &   0.03 &  12.18 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052647.16-690224.2 &  80.7560.538 &    8531359 &  R &    0.049 &   341.764 &  13.76 &   0.03 &  12.97 &   0.02 &  12.78 &   0.04 &  12.72 &   0.04 &  12.82 &   0.04 &  12.72 &   0.05 &  12.68 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052649.59-690527.9 &    80.7560.9 &    8531365 &  R &    0.077 &    43.723 &  13.31 &   0.02 &  12.50 &   0.03 &  12.37 &   0.03 &  12.15 &   0.03 &  12.33 &   0.03 &  12.27 &   0.04 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052641.13-685821.1 &   80.7561.28 &    8531353 &  R &    0.040 &    33.515 &  13.60 &   0.02 &  12.78 &   0.03 &  12.62 &   0.03 &  12.50 &   0.03 &  12.60 &   0.03 &  12.54 &   0.05 &  12.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052640.94-690044.0 &   80.7561.29 &    8531357 &  R &    0.041 &   355.619 &  13.61 &   0.02 &  12.73 &   0.02 &  12.55 &   0.02 &  12.44 &   0.03 &  12.57 &   0.03 &  12.48 &   0.05 &  12.44 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052644.79-685621.4 &   80.7562.26 &    8531350 &  R &    0.118 &   250.501 &  13.29 &   0.05 &  12.42 &   0.04 &  12.24 &   0.03 &  12.04 &   0.04 &  12.08 &   0.03 &  12.00 &   0.04 &  11.82 &   0.09 &  10.04 &   0.12
  SSTISAGEMA J052638.33-685623.5 &   80.7562.80 &     443900 &  R &    0.251 &    51.424 &  16.02 &   0.04 &  15.24 &   0.04 &  15.21 &   0.08 &  15.15 &   0.05 &  15.13 &   0.05 &  15.08 &   0.18 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052641.06-685224.0 &   80.7563.24 &    8531344 &  R &    0.336 &   381.388 &  13.35 &   0.03 &  12.54 &   0.03 &  12.30 &   0.03 &  12.18 &   0.03 &  12.21 &   0.03 &  12.09 &   0.04 &  12.01 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J052643.45-684916.2 &  80.7564.245 &     443886 &  R &    0.098 &     3.942 &  15.83 &   0.06 &  15.20 &   0.06 &  14.99 &   0.08 &  14.79 &   0.06 &  14.77 &   0.06 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J052650.38-684559.5 &   80.7564.30 &    8531335 &  R &    0.062 &    30.709 &  13.19 &   0.03 &  12.35 &   0.03 &  12.08 &   0.03 &  11.94 &   0.03 &  12.09 &   0.02 &  11.95 &   0.04 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052646.50-684241.4 &   80.7565.11 &     443871 &  R &    0.681 &   183.857 &  14.63 &   0.03 &  13.87 &   0.03 &  13.75 &   0.03 &  13.68 &   0.03 &  13.72 &   0.04 &  13.61 &   0.05 &  13.72 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J052636.20-684239.5 &    80.7565.4 &    8531331 &  R &    0.133 &   487.567 &  13.66 &   0.04 &  12.83 &   0.03 &  12.66 &   0.04 &  12.60 &   0.04 &  12.63 &   0.03 &  12.52 &   0.04 &  12.54 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053226.32-700604.8 &   81.8391.31 &    8933382 &  R &    0.075 &   226.501 &  13.70 &   0.03 &  12.91 &   0.03 &  12.68 &   0.03 &  12.60 &   0.04 &  12.76 &   0.04 &  12.63 &   0.05 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053223.21-700327.9 &   81.8392.30 &    8933387 &  R &    0.049 &   537.057 &  13.30 &   0.03 &  12.48 &   0.03 &  12.28 &   0.03 &  12.16 &   0.03 &  12.28 &   0.03 &  12.18 &   0.04 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053217.85-700329.6 &   81.8392.58 &     446609 &  R &    0.085 &   112.233 &  14.35 &   0.03 &  13.59 &   0.03 &  13.45 &   0.03 &  13.36 &   0.03 &  13.47 &   0.04 &  13.41 &   0.07 &  13.45 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053203.56-700419.4 &   81.8392.92 &     446611 &  R &    0.025 &   316.756 &  15.02 &   0.04 &  14.30 &   0.03 &  14.21 &   0.04 &  14.22 &   0.04 &  14.23 &   0.05 &  14.12 &   0.06 &  14.37 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J053218.15-695906.7 &  81.8393.142 &     446599 &  R &    0.061 &    17.146 &  15.17 &   0.05 &  14.72 &   0.04 &  14.69 &   0.07 &  14.69 &   0.05 &  14.69 &   0.06 &  14.65 &   0.09 &  14.32 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J053226.83-700010.7 &   81.8393.19 &    8933394 &  R &    0.083 &   337.041 &  13.32 &   0.03 &  12.61 &   0.03 &  12.49 &   0.03 &  12.38 &   0.02 &  12.46 &   0.03 &  12.33 &   0.04 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053219.32-695806.2 &   81.8393.34 &    8933397 &  R &    0.056 &    29.365 &  13.11 &   0.03 &  12.27 &   0.03 &  12.10 &   0.03 &  11.95 &   0.04 &  12.12 &   0.04 &  11.96 &   0.04 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053211.79-695402.9 &  81.8394.104 &     446588 &  R &    0.043 &    23.714 &  15.56 &   0.05 &  14.93 &   0.05 &  14.86 &   0.07 &  14.74 &   0.03 &  14.91 &   0.05 &  15.12 &   0.11 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053210.40-695403.5 &   81.8394.13 &    8933404 &  R &    0.031 &   381.098 &  13.39 &   0.04 &  12.73 &   0.03 &  12.63 &   0.04 &  12.67 &   0.09 &  12.66 &   0.05 &  12.53 &   0.07 &  12.45 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J053208.10-695402.9 &   81.8394.22 &    8933404 &  R &    0.068 &    26.410 &  13.24 &   0.03 &  12.37 &   0.03 &  12.22 &   0.03 &  12.07 &   0.04 &  12.25 &   0.03 &  12.13 &   0.04 &  12.07 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053210.94-695528.1 &  81.8394.246 &     446591 &  R &    0.046 &     4.137 &  16.15 &   0.07 &  15.51 &   0.07 &  15.36 &   0.10 &  15.29 &   0.04 &  15.30 &   0.05 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053212.16-695559.0 &   81.8394.49 &     446592 &  R &    0.025 &     4.257 &  14.49 &   0.03 &  13.74 &   0.03 &  13.63 &   0.03 &  13.58 &   0.03 &  13.58 &   0.04 &  13.53 &   0.09 &  13.09 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J053216.75-695706.1 &    81.8394.9 &    8933399 &  R &    0.362 &   381.098 &  12.99 &   0.03 &  12.19 &   0.03 &  12.05 &   0.03 &  11.85 &   0.03 &  11.84 &   0.03 &  11.65 &   0.03 &  11.50 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053212.47-695152.5 &   81.8395.12 &    8933408 &  R &    0.070 &    39.067 &  13.31 &   0.03 &  12.47 &   0.03 &  12.26 &   0.03 &  12.14 &   0.02 &  12.24 &   0.02 &  12.11 &   0.03 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053210.70-695016.3 &   81.8395.15 &    8933410 &  R &    0.044 &   370.370 &  13.61 &   0.04 &  12.83 &   0.03 &  12.72 &   0.04 &  12.49 &   0.03 &  12.61 &   0.03 &  12.46 &   0.04 &  12.48 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053213.36-695003.0 &   81.8395.16 &    8933410 &  R &    0.052 &    39.125 &  13.53 &   0.04 &  12.71 &   0.04 &  12.57 &   0.04 &  12.38 &   0.03 &  12.47 &   0.03 &  12.35 &   0.04 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053228.25-695310.6 &   81.8395.20 &    8933406 &  R &    0.051 &    45.819 &  13.10 &   0.04 &  12.21 &   0.03 &  12.07 &   0.04 &  11.94 &   0.05 &  12.05 &   0.04 &  11.96 &   0.06 &  11.97 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053211.71-695255.7 &    81.8395.7 &    8933406 &  R &    0.148 &   424.268 &  13.33 &   0.04 &  12.53 &   0.03 &  12.32 &   0.04 &  12.18 &   0.02 &  12.24 &   0.02 &  12.07 &   0.04 &  11.95 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053206.49-695048.1 &   81.8395.86 &     446580 &  R &    0.063 &     6.015 &  15.39 &   0.04 &  14.79 &   0.04 &  14.60 &   0.05 &  14.60 &   0.04 &  14.69 &   0.04 &  14.65 &   0.11 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053206.67-695129.2 &   81.8395.87 &     446581 &  R &    0.043 &     5.191 &  99.00 &  99.00 &  14.72 &   0.05 &  99.00 &  99.00 &  14.50 &   0.04 &  14.66 &   0.04 &  14.77 &   0.12 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053207.72-694552.2 &   81.8396.10 &    8933418 &  R &    0.157 &   411.015 &  13.23 &   0.03 &  12.42 &   0.03 &  12.26 &   0.03 &  12.05 &   0.04 &  12.21 &   0.03 &  12.08 &   0.04 &  12.06 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053204.07-694739.8 &  81.8396.104 &    8933415 &  R &    0.502 &    79.089 &  12.96 &   0.03 &  12.21 &   0.03 &  12.00 &   0.03 &  11.84 &   0.03 &  11.94 &   0.02 &  11.87 &   0.04 &  11.80 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053227.53-694645.9 &   81.8396.12 &    8933416 &  R &    0.062 &   305.623 &  13.63 &   0.03 &  12.78 &   0.03 &  12.68 &   0.03 &  12.48 &   0.03 &  12.51 &   0.02 &  12.47 &   0.04 &  12.51 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053219.13-694919.5 & 81.8396.1232 &    8933412 &  R &    0.058 &    26.679 &  13.49 &   0.04 &  12.62 &   0.04 &  12.50 &   0.04 &  12.20 &   0.02 &  12.38 &   0.03 &  12.27 &   0.04 &  12.12 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J053211.61-694155.6 &    81.8397.8 &    8933424 &  R &    0.059 &   515.996 &  13.20 &   0.03 &  12.33 &   0.03 &  12.18 &   0.03 &  11.99 &   0.02 &  12.14 &   0.02 &  12.01 &   0.04 &  12.00 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053216.30-694415.4 &   81.8397.98 &     446565 &  R &    0.496 &    31.440 &  15.67 &   0.05 &  15.11 &   0.05 &  14.82 &   0.06 &  14.54 &   0.05 &  14.33 &   0.04 &  13.62 &   0.19 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053229.89-694023.4 &   81.8398.16 &    8933426 &  R &    0.079 &   398.406 &  13.08 &   0.03 &  12.26 &   0.03 &  12.08 &   0.03 &  11.92 &   0.02 &  12.06 &   0.02 &  11.91 &   0.03 &  11.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053224.73-694135.9 &   81.8398.22 &    8933424 &  R &    0.050 &   205.255 &  13.73 &   0.03 &  12.93 &   0.03 &  12.80 &   0.04 &  12.69 &   0.03 &  12.76 &   0.03 &  12.69 &   0.04 &  12.65 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053222.27-693616.9 &   81.8399.12 &    8933432 &  R &    0.072 &   332.779 &  13.51 &   0.03 &  12.81 &   0.03 &  12.75 &   0.03 &  12.59 &   0.03 &  12.62 &   0.02 &  12.60 &   0.04 &  12.60 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053209.25-693143.0 &   81.8400.10 &    8933439 &  R &    0.117 &   487.329 &  13.23 &   0.03 &  12.28 &   0.03 &  12.14 &   0.03 &  11.97 &   0.03 &  12.11 &   0.03 &  11.95 &   0.04 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053214.16-693037.3 &   81.8400.16 &    8933441 &  R &    0.075 &   365.230 &  13.37 &   0.03 &  12.59 &   0.04 &  12.45 &   0.03 &  12.31 &   0.05 &  12.44 &   0.04 &  12.31 &   0.05 &  12.30 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053220.48-692826.5 &   81.8401.10 &    8933444 &  R &    0.083 &   496.524 &  13.31 &   0.02 &  12.48 &   0.03 &  12.34 &   0.03 &  12.24 &   0.03 &  12.29 &   0.03 &  12.20 &   0.04 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053214.18-692705.4 &   81.8401.23 &     446528 &  R &    0.040 &    55.863 &  13.91 &   0.03 &  13.17 &   0.03 &  13.16 &   0.03 &  13.10 &   0.11 &  13.22 &   0.05 &  13.10 &   0.06 &  13.05 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J053226.37-692708.3 &    81.8401.9 &    8933446 &  R &    0.105 &   392.465 &  13.28 &   0.03 &  12.49 &   0.03 &  12.35 &   0.03 &  12.19 &   0.03 &  12.28 &   0.02 &  12.17 &   0.04 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053302.16-700817.5 &  81.8512.114 &     447959 &  R &    0.046 &    25.966 &  14.40 &   0.02 &  13.51 &   0.03 &  13.35 &   0.03 &  13.27 &   0.03 &  13.34 &   0.03 &  13.22 &   0.04 &  13.27 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053235.58-700726.6 &   81.8512.18 &    8081033 &  R &    0.147 &    66.640 &  13.64 &   0.03 &  13.02 &   0.04 &  12.89 &   0.03 &  12.73 &   0.03 &  12.68 &   0.02 &  12.60 &   0.05 &  12.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053230.97-700643.6 &   81.8512.35 &    8933381 &  R &    0.092 &   612.370 &  13.08 &   0.03 &  12.29 &   0.03 &  12.01 &   0.03 &  11.87 &   0.04 &  12.05 &   0.02 &  11.92 &   0.03 &  11.84 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053300.53-700501.0 &   81.8513.38 &    8081038 &  R &    0.074 &   380.952 &  13.24 &   0.03 &  12.46 &   0.03 &  12.29 &   0.03 &  12.14 &   0.03 &  12.30 &   0.03 &  12.18 &   0.04 &  12.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053237.64-700455.0 &   81.8513.46 &    8081038 &  R &    0.075 &    40.437 &  13.20 &   0.05 &  12.38 &   0.06 &  12.17 &   0.04 &  12.07 &   0.06 &  12.22 &   0.03 &  12.14 &   0.04 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053305.87-700322.7 &   81.8513.59 &    8081041 &  R &    0.132 &    38.951 &  13.33 &   0.03 &  12.57 &   0.03 &  12.41 &   0.03 &  12.31 &   0.04 &  12.38 &   0.04 &  12.22 &   0.04 &  12.30 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053258.25-700519.5 &   81.8513.69 &    8081037 &  R &    0.052 &   130.617 &  13.78 &   0.04 &  12.98 &   0.04 &  12.77 &   0.04 &  12.76 &   0.04 &  12.88 &   0.05 &  12.78 &   0.05 &  12.76 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053300.78-700259.7 &   81.8513.71 &    8081042 &  R &    0.042 &   375.657 &  13.74 &   0.03 &  12.98 &   0.02 &  12.81 &   0.04 &  12.70 &   0.03 &  12.80 &   0.03 &  12.72 &   0.05 &  12.67 &   0.06 &  10.57 &   0.15
  SSTISAGEMA J053256.25-700449.6 &   81.8513.75 &    8081038 &  R &    0.041 &    18.791 &  13.70 &   0.04 &  12.93 &   0.04 &  12.75 &   0.04 &  12.70 &   0.04 &  12.80 &   0.03 &  12.72 &   0.05 &  12.67 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053247.08-695818.0 &   81.8514.44 &    8081051 &  R &    0.077 &    42.276 &  13.20 &   0.03 &  12.39 &   0.03 &  12.15 &   0.03 &  11.99 &   0.03 &  12.15 &   0.03 &  12.00 &   0.04 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053313.69-695911.7 &   81.8514.56 &    8081049 &  R &    0.049 &    43.109 &  13.19 &   0.03 &  12.31 &   0.03 &  12.15 &   0.03 &  12.00 &   0.03 &  12.14 &   0.02 &  12.02 &   0.04 &  11.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053309.53-695906.6 &   81.8514.61 &    8081049 &  R &    0.048 &    24.954 &  13.57 &   0.03 &  12.72 &   0.04 &  12.49 &   0.03 &  12.31 &   0.04 &  12.50 &   0.03 &  12.33 &   0.04 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053250.46-695746.2 &   81.8514.70 &     447985 &  R &    0.081 &   217.155 &  14.19 &   0.03 &  13.54 &   0.03 &  13.36 &   0.03 &  13.28 &   0.04 &  13.25 &   0.03 &  13.19 &   0.04 &  13.23 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053305.17-695625.9 &   81.8515.31 &    8081055 &  R &    0.078 &   469.704 &  13.14 &   0.04 &  12.35 &   0.05 &  12.13 &   0.03 &  12.02 &   0.07 &  12.20 &   0.04 &  12.03 &   0.05 &  11.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053243.38-695513.4 &   81.8515.68 &     447991 &  R &    0.058 &    70.776 &  14.32 &   0.02 &  13.58 &   0.02 &  13.46 &   0.03 &  13.31 &   0.03 &  13.36 &   0.03 &  13.32 &   0.05 &  13.27 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053235.62-695427.3 &   81.8515.73 &    8081059 &  R &    0.071 &    39.582 &  13.69 &   0.05 &  12.88 &   0.05 &  12.64 &   0.05 &  12.53 &   0.03 &  12.65 &   0.02 &  12.53 &   0.05 &  12.70 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J053301.92-695039.7 &   81.8516.26 &    8081065 &  R &    0.052 &   548.246 &  13.30 &   0.03 &  12.48 &   0.03 &  12.28 &   0.02 &  12.18 &   0.03 &  12.25 &   0.03 &  12.15 &   0.04 &  12.12 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053302.66-695114.2 &   81.8516.31 &    8081064 &  R &    0.138 &   211.909 &  13.21 &   0.03 &  12.38 &   0.02 &  12.13 &   0.02 &  11.93 &   0.03 &  12.10 &   0.03 &  11.93 &   0.03 &  11.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053241.80-695029.5 &   81.8516.34 &    8081066 &  R &    0.032 &   731.529 &  13.56 &   0.03 &  12.77 &   0.02 &  12.59 &   0.03 &  12.44 &   0.03 &  12.54 &   0.03 &  12.44 &   0.04 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053237.03-694952.9 &   81.8516.36 &    8081067 &  R &    0.083 &    46.799 &  13.28 &   0.03 &  12.43 &   0.02 &  12.19 &   0.03 &  12.05 &   0.04 &  12.20 &   0.03 &  12.06 &   0.04 &  12.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053254.33-694700.5 &   81.8517.22 &    8081073 &  R &    0.027 &    24.742 &  13.30 &   0.02 &  12.47 &   0.02 &  12.24 &   0.02 &  12.12 &   0.04 &  12.30 &   0.03 &  12.15 &   0.04 &  12.14 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J053231.54-694930.6 & 81.8517.2295 &    8933411 &  R &    0.446 &   469.704 &  13.30 &   0.03 &  12.43 &   0.03 &  12.23 &   0.03 &  12.01 &   0.03 &  12.11 &   0.03 &  11.93 &   0.03 &  11.85 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053306.95-694925.8 & 81.8517.2302 &    8081068 &  R &    0.059 &   370.370 &  13.70 &   0.03 &  12.89 &   0.03 &  12.72 &   0.03 &  12.57 &   0.03 &  12.62 &   0.03 &  12.56 &   0.04 &  12.41 &   0.09 &  10.15 &   0.13
  SSTISAGEMA J053234.39-694620.4 &   81.8517.32 &    8081074 &  R &    0.178 &    40.640 &  13.42 &   0.03 &  12.51 &   0.03 &  12.33 &   0.03 &  12.14 &   0.03 &  12.26 &   0.03 &  12.23 &   0.04 &  12.19 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J053242.22-694242.8 &  81.8518.116 &     448021 &  R &    0.107 &    61.633 &  14.87 &   0.03 &  14.22 &   0.03 &  14.13 &   0.04 &  13.99 &   0.04 &  14.12 &   0.05 &  14.02 &   0.11 &  14.07 &   0.20 &  99.00 &  99.00
  SSTISAGEMA J053237.71-694423.4 &   81.8518.14 &    8081077 &  R &    0.055 &    59.270 &  13.55 &   0.04 &  12.88 &   0.04 &  12.75 &   0.04 &  12.66 &   0.02 &  12.61 &   0.02 &  12.57 &   0.04 &  12.56 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053303.87-694232.2 &   81.8518.18 &    8081080 &  R &    0.127 &   273.748 &  13.22 &   0.03 &  12.38 &   0.03 &  12.15 &   0.03 &  12.00 &   0.03 &  12.14 &   0.02 &  12.01 &   0.03 &  12.01 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053236.00-694215.3 &   81.8518.22 &    8081081 &  R &    0.077 &   559.910 &  13.34 &   0.03 &  12.57 &   0.03 &  12.35 &   0.03 &  12.18 &   0.04 &  12.37 &   0.03 &  12.22 &   0.03 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053231.35-694500.0 &   81.8518.26 &    8933419 &  R &    0.082 &   365.230 &  13.46 &   0.02 &  12.64 &   0.03 &  12.46 &   0.03 &  12.31 &   0.03 &  12.41 &   0.03 &  12.30 &   0.04 &  12.31 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053312.57-694517.5 &   81.8518.31 &            &  R &    0.029 &    32.898 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.60 &   0.02 &  12.69 &   0.03 &  12.61 &   0.04 &  12.63 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053247.83-694209.9 &   81.8518.50 &    8081081 &  R &    0.061 &   210.217 &  13.80 &   0.03 &  12.96 &   0.03 &  12.77 &   0.03 &  12.71 &   0.03 &  12.73 &   0.02 &  12.64 &   0.04 &  12.50 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053301.40-694413.0 &   81.8518.93 &     448018 &  R &    0.088 &    61.346 &  14.87 &   0.03 &  14.15 &   0.03 &  14.11 &   0.03 &  14.02 &   0.03 &  14.05 &   0.04 &  13.97 &   0.06 &  13.79 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J053256.65-694053.4 &   81.8519.18 &    8081083 &  R &    0.116 &    43.039 &  13.16 &   0.03 &  12.33 &   0.03 &  12.13 &   0.03 &  11.99 &   0.02 &  12.12 &   0.03 &  12.01 &   0.03 &  11.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053239.30-693904.5 &   81.8519.25 &    8081086 &  R &    0.113 &   469.704 &  13.38 &   0.04 &  12.56 &   0.03 &  12.36 &   0.03 &  12.27 &   0.03 &  12.39 &   0.03 &  12.26 &   0.04 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053302.82-694126.7 &   81.8519.26 &    8081082 &  R &    0.063 &   431.220 &  13.53 &   0.03 &  12.69 &   0.03 &  12.49 &   0.03 &  12.42 &   0.02 &  12.53 &   0.03 &  12.44 &   0.04 &  12.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053311.53-694008.9 &   81.8519.27 &    8081084 &  R &    0.059 &   381.098 &  13.40 &   0.03 &  12.57 &   0.03 &  12.35 &   0.04 &  12.26 &   0.03 &  12.34 &   0.02 &  12.24 &   0.04 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053244.22-693751.4 &   81.8519.28 &    8933430 &  R &    0.093 &    47.391 &  13.20 &   0.04 &  12.33 &   0.05 &  12.18 &   0.05 &  11.96 &   0.02 &  12.16 &   0.02 &  12.03 &   0.03 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053248.13-693938.4 &   81.8519.29 &    8081085 &  R &    0.051 &    50.105 &  13.16 &   0.02 &  12.26 &   0.02 &  12.15 &   0.03 &  11.98 &   0.02 &  12.04 &   0.02 &  11.94 &   0.03 &  11.90 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053307.91-693752.0 &   81.8519.31 &    8081088 &  R &    0.460 &   537.057 &  13.21 &   0.03 &  12.38 &   0.02 &  12.14 &   0.03 &  11.98 &   0.03 &  12.14 &   0.02 &  12.03 &   0.03 &  11.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053302.97-693957.7 &   81.8519.77 &     448028 &  R &    0.073 &    87.827 &  14.30 &   0.03 &  13.46 &   0.03 &  13.27 &   0.03 &  13.23 &   0.03 &  13.30 &   0.02 &  13.17 &   0.04 &  12.93 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J053256.91-693410.8 &   81.8520.24 &    8081094 &  R &    0.052 &    37.450 &  13.43 &   0.04 &  12.59 &   0.04 &  12.43 &   0.04 &  12.31 &   0.03 &  12.38 &   0.03 &  12.26 &   0.03 &  12.25 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053310.49-693650.4 &   81.8520.32 &    8081090 &  R &    0.296 &   496.524 &  13.24 &   0.03 &  12.38 &   0.03 &  12.17 &   0.02 &  12.02 &   0.03 &  12.10 &   0.02 &  11.98 &   0.03 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053252.01-693540.6 &   81.8520.37 &    8081091 &  R &    0.043 &   370.370 &  13.60 &   0.03 &  12.72 &   0.02 &  12.61 &   0.03 &  12.45 &   0.03 &  12.57 &   0.02 &  12.49 &   0.04 &  12.51 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053237.05-693651.7 &   81.8520.42 &    8081090 &  R &    0.058 &   445.831 &  13.56 &   0.03 &  12.64 &   0.03 &  12.43 &   0.03 &  12.31 &   0.03 &  12.41 &   0.02 &  12.30 &   0.04 &  12.27 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J053306.53-693659.4 &   81.8520.64 &     448034 &  R &    0.280 &   224.568 &  14.29 &   0.04 &  13.42 &   0.04 &  13.26 &   0.04 &  13.08 &   0.03 &  13.09 &   0.03 &  12.92 &   0.05 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053307.32-693330.8 &  81.8521.143 &     448041 &  R &    0.085 &    50.297 &  15.47 &   0.04 &  14.80 &   0.04 &  14.78 &   0.06 &  14.54 &   0.04 &  14.59 &   0.05 &  14.65 &   0.11 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053306.07-693127.7 &   81.8521.24 &    8081098 &  R &    0.104 &   431.220 &  13.45 &   0.02 &  12.66 &   0.03 &  12.48 &   0.02 &  12.33 &   0.02 &  12.41 &   0.03 &  12.33 &   0.04 &  12.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053249.73-693311.7 &   81.8521.27 &    8081095 &  R &    0.216 &   417.537 &  13.37 &   0.03 &  12.50 &   0.03 &  12.33 &   0.03 &  12.22 &   0.02 &  12.28 &   0.02 &  12.19 &   0.03 &  12.25 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053257.74-693313.1 &   81.8521.31 &    8081095 &  R &    0.067 &   515.996 &  13.41 &   0.03 &  12.56 &   0.02 &  12.39 &   0.02 &  12.29 &   0.03 &  12.31 &   0.02 &  12.23 &   0.04 &  12.12 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053249.01-692843.9 &   81.8522.21 &    8081103 &  R &    0.041 &    26.869 &  13.24 &   0.02 &  12.37 &   0.02 &  12.13 &   0.02 &  12.02 &   0.04 &  12.18 &   0.03 &  12.06 &   0.04 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053309.22-692811.3 &   81.8522.23 &    8081104 &  R &    0.210 &   506.073 &  13.25 &   0.03 &  12.41 &   0.03 &  12.18 &   0.03 &  12.01 &   0.03 &  12.13 &   0.02 &  12.01 &   0.04 &  11.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053307.47-692725.1 &   81.8522.32 &    8081105 &  R &    0.130 &    32.816 &  13.57 &   0.02 &  12.75 &   0.03 &  12.56 &   0.02 &  12.42 &   0.03 &  12.51 &   0.02 &  12.40 &   0.04 &  12.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053243.31-692711.2 &   81.8522.33 &    8081105 &  R &    0.081 &    22.689 &  13.63 &   0.02 &  12.80 &   0.02 &  12.58 &   0.03 &  12.48 &   0.03 &  12.61 &   0.03 &  12.53 &   0.05 &  12.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053256.87-692643.9 &   81.8522.38 &    8081106 &  R &    0.100 &    21.145 &  13.83 &   0.04 &  13.02 &   0.04 &  12.81 &   0.04 &  12.72 &   0.03 &  12.79 &   0.03 &  12.68 &   0.05 &  12.66 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053245.83-692930.4 &   81.8522.41 &    8081101 &  R &    0.065 &   365.230 &  13.82 &   0.03 &  13.00 &   0.07 &  12.83 &   0.03 &  12.68 &   0.04 &  12.87 &   0.03 &  12.71 &   0.05 &  12.68 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053305.37-692819.1 &   81.8522.43 &    8081103 &  R &    0.201 &   548.246 &  13.41 &   0.03 &  12.54 &   0.03 &  12.34 &   0.03 &  12.22 &   0.03 &  12.33 &   0.02 &  12.23 &   0.04 &  12.16 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053324.68-700906.8 &   81.8633.34 &    8081030 &  R &    0.073 &   506.073 &  13.11 &   0.05 &  12.22 &   0.06 &  12.01 &   0.04 &  11.87 &   0.04 &  12.07 &   0.04 &  11.90 &   0.04 &  11.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053316.97-700812.4 &   81.8633.36 &    8081032 &  R &    0.047 &   445.831 &  13.56 &   0.03 &  12.76 &   0.03 &  12.59 &   0.03 &  12.46 &   0.04 &  12.60 &   0.04 &  12.52 &   0.05 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053356.03-700821.8 &   81.8633.69 &     448880 &  R &    0.048 &   328.623 &  14.06 &   0.03 &  13.21 &   0.03 &  12.98 &   0.03 &  12.88 &   0.03 &  12.95 &   0.03 &  12.84 &   0.05 &  12.83 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J053357.32-700529.3 &   81.8634.37 &    8081566 &  R &    0.094 &   196.078 &  13.37 &   0.04 &  12.52 &   0.04 &  12.31 &   0.03 &  12.24 &   0.02 &  12.33 &   0.02 &  12.20 &   0.04 &  12.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053346.14-700411.9 &   81.8634.47 &    8081563 &  R &    0.288 &   526.316 &  13.29 &   0.03 &  12.39 &   0.03 &  12.14 &   0.02 &  12.00 &   0.03 &  12.10 &   0.02 &  12.00 &   0.03 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053332.93-700247.5 &   81.8634.51 &    8081042 &  R &    0.142 &    42.620 &  13.44 &   0.03 &  12.57 &   0.03 &  12.39 &   0.03 &  12.27 &   0.03 &  12.38 &   0.03 &  12.27 &   0.04 &  12.27 &   0.04 &  10.85 &   0.19
  SSTISAGEMA J053346.74-695919.2 &   81.8635.25 &    8081554 &  R &    0.182 &   496.524 &  13.23 &   0.04 &  12.36 &   0.04 &  12.19 &   0.03 &  11.98 &   0.03 &  12.09 &   0.02 &  11.95 &   0.04 &  12.02 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053323.81-695742.7 &   81.8635.32 &    8081052 &  R &    0.363 &   305.623 &  13.39 &   0.05 &  12.61 &   0.04 &  12.53 &   0.04 &  12.34 &   0.04 &  12.36 &   0.02 &  11.65 &   0.16 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053358.40-700128.8 &   81.8635.35 &    8081558 &  R &    0.141 &   417.537 &  13.36 &   0.03 &  12.53 &   0.02 &  12.37 &   0.02 &  12.14 &   0.04 &  12.31 &   0.03 &  12.18 &   0.04 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053355.71-700103.0 &   81.8635.36 &    8081557 &  R &    0.101 &    37.993 &  13.22 &   0.04 &  12.35 &   0.04 &  12.17 &   0.03 &  12.05 &   0.05 &  12.19 &   0.03 &  12.17 &   0.06 &  12.12 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053358.20-700054.6 &   81.8635.46 &    8081557 &  R &    0.108 &   154.512 &  13.79 &   0.03 &  13.03 &   0.03 &  12.83 &   0.03 &  12.73 &   0.03 &  12.82 &   0.03 &  12.78 &   0.05 &  12.73 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053328.44-695827.4 &   81.8635.57 &    8081051 &  R &    0.060 &    23.438 &  13.59 &   0.03 &  12.74 &   0.03 &  12.57 &   0.03 &  12.43 &   0.04 &  12.52 &   0.02 &  12.40 &   0.05 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053347.21-695752.1 &   81.8635.66 &    8081551 &  R &    0.058 &    24.488 &  13.63 &   0.03 &  12.75 &   0.02 &  12.51 &   0.02 &  12.36 &   0.03 &  12.49 &   0.03 &  12.43 &   0.04 &  12.34 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053325.75-695616.6 &   81.8636.40 &    8081055 &  R &    0.392 &    77.918 &  13.11 &   0.02 &  12.24 &   0.02 &  12.08 &   0.02 &  11.92 &   0.03 &  12.09 &   0.03 &  11.98 &   0.04 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053358.02-695643.9 &   81.8636.60 &    8081549 &  R &    0.157 &   102.187 &  13.85 &   0.04 &  13.10 &   0.04 &  12.91 &   0.04 &  12.77 &   0.04 &  12.89 &   0.02 &  12.81 &   0.06 &  12.68 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J053345.90-695715.4 &   81.8636.75 &    8081550 &  R &    0.050 &    23.334 &  13.55 &   0.04 &  12.73 &   0.04 &  12.47 &   0.03 &  12.40 &   0.05 &  12.55 &   0.03 &  12.45 &   0.05 &  12.45 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053317.40-695415.9 &   81.8636.84 &     447993 &  R &    0.064 &   197.472 &  14.23 &   0.03 &  13.66 &   0.03 &  13.52 &   0.03 &  13.40 &   0.04 &  13.38 &   0.03 &  13.21 &   0.06 &  13.40 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J053334.07-695031.6 &   81.8637.19 &    8081066 &  R &    0.129 &   417.537 &  13.49 &   0.04 &  12.68 &   0.04 &  12.52 &   0.04 &  12.37 &   0.12 &  12.42 &   0.03 &  12.31 &   0.05 &  12.31 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J053340.86-695051.2 &   81.8637.22 &    8081065 &  R &    0.558 &   398.406 &  13.35 &   0.03 &  12.50 &   0.02 &  12.29 &   0.03 &  12.08 &   0.02 &  12.19 &   0.02 &  12.03 &   0.03 &  11.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053351.77-695155.7 &   81.8637.23 &    8081541 &  R &    0.059 &    29.968 &  13.25 &   0.03 &  12.40 &   0.03 &  12.15 &   0.03 &  12.00 &   0.03 &  12.12 &   0.02 &  11.99 &   0.04 &  11.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053352.21-695126.4 &   81.8637.29 &    8081540 &  R &    0.320 &   461.467 &  13.36 &   0.05 &  12.47 &   0.06 &  12.21 &   0.04 &  12.02 &   0.03 &  12.13 &   0.03 &  11.98 &   0.03 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053350.35-695313.7 &   81.8637.40 &    8081543 &  R &    0.051 &    22.907 &  13.67 &   0.07 &  12.79 &   0.08 &  12.63 &   0.06 &  12.47 &   0.03 &  12.59 &   0.03 &  12.53 &   0.04 &  12.63 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053355.07-695055.9 &   81.8637.44 &    8081539 &  R &    0.068 &    28.785 &  13.47 &   0.03 &  12.62 &   0.03 &  12.44 &   0.03 &  12.30 &   0.03 &  12.42 &   0.03 &  12.31 &   0.04 &  12.31 &   0.21 &  99.00 &  99.00
  SSTISAGEMA J053340.43-695258.9 &   81.8637.56 &     447996 &  R &    0.605 &     5.261 &  14.48 &   0.02 &  14.06 &   0.03 &  13.94 &   0.03 &  13.87 &   0.04 &  13.78 &   0.03 &  13.62 &   0.12 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053340.90-694628.0 &   81.8638.20 &    8081073 &  R &    0.470 &   392.465 &  13.00 &   0.02 &  12.22 &   0.02 &  12.04 &   0.02 &  11.89 &   0.04 &  11.92 &   0.03 &  11.81 &   0.04 &  11.62 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053332.01-694732.2 &   81.8638.22 &    8081072 &  R &    0.614 &   345.901 &  13.35 &   0.03 &  12.60 &   0.03 &  12.41 &   0.03 &  12.31 &   0.06 &  12.37 &   0.03 &  12.23 &   0.05 &  12.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053326.88-694847.0 & 81.8638.2247 &    8081069 &  R &    0.038 &    26.560 &  13.29 &   0.02 &  12.41 &   0.02 &  12.28 &   0.03 &  12.08 &   0.04 &  12.26 &   0.03 &  12.14 &   0.05 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053332.91-694859.1 & 81.8638.2251 &    8081069 &  R &    0.048 &   461.255 &  13.56 &   0.03 &  12.71 &   0.03 &  12.56 &   0.03 &  12.45 &   0.03 &  12.53 &   0.03 &  12.43 &   0.04 &  12.41 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053350.54-694913.9 & 81.8638.2254 &     448835 &  R &    0.198 &   243.309 &  13.98 &   0.02 &  13.22 &   0.03 &  13.12 &   0.03 &  12.99 &   0.05 &  12.96 &   0.04 &  12.85 &   0.05 &  12.84 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J053320.87-694732.5 &   81.8638.29 &    8081072 &  R &    0.043 &    36.666 &  13.45 &   0.02 &  12.66 &   0.02 &  12.43 &   0.02 &  12.33 &   0.03 &  12.44 &   0.03 &  12.33 &   0.04 &  12.40 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053339.24-694711.0 &   81.8638.35 &    8081072 &  R &    0.354 &   487.329 &  13.27 &   0.05 &  12.37 &   0.05 &  12.21 &   0.04 &  12.09 &   0.04 &  12.20 &   0.02 &  12.05 &   0.05 &  12.09 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053323.42-694700.4 &   81.8638.45 &    8081073 &  R &    0.112 &    45.819 &  13.18 &   0.05 &  12.30 &   0.06 &  12.08 &   0.04 &  11.87 &   0.03 &  12.00 &   0.03 &  11.88 &   0.04 &  11.87 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053337.11-694621.9 &   81.8638.48 &     448013 &  R &    0.127 &    94.464 &  14.17 &   0.02 &  13.40 &   0.03 &  13.27 &   0.03 &  13.12 &   0.03 &  13.24 &   0.03 &  13.23 &   0.04 &  13.22 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053338.79-694455.3 &  81.8639.113 &     448016 &  R &    0.111 &    63.420 &  15.03 &   0.03 &  14.22 &   0.04 &  14.14 &   0.04 &  13.99 &   0.03 &  14.03 &   0.04 &  13.92 &   0.06 &  13.98 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J053321.97-694411.1 &   81.8639.21 &    8081078 &  R &    0.075 &    27.036 &  13.22 &   0.02 &  12.43 &   0.03 &  12.19 &   0.02 &  12.11 &   0.03 &  12.26 &   0.03 &  12.10 &   0.04 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053324.04-694522.3 &   81.8639.23 &    8081075 &  R &    0.043 &   445.831 &  13.40 &   0.03 &  12.57 &   0.03 &  12.40 &   0.03 &  12.32 &   0.03 &  12.41 &   0.04 &  12.33 &   0.04 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053342.18-694350.3 &   81.8639.29 &    8081078 &  R &    0.075 &    21.085 &  13.78 &   0.03 &  12.93 &   0.02 &  12.88 &   0.04 &  12.74 &   0.04 &  12.85 &   0.03 &  12.74 &   0.05 &  12.69 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053333.45-694355.8 &   81.8639.39 &     448019 &  R &    0.039 &   298.686 &  14.07 &   0.02 &  13.28 &   0.03 &  13.12 &   0.03 &  13.05 &   0.04 &  13.09 &   0.04 &  12.95 &   0.04 &  12.95 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053333.04-694419.2 &   81.8639.63 &     448018 &  R &    0.035 &   205.255 &  14.38 &   0.03 &  13.54 &   0.03 &  13.39 &   0.03 &  13.31 &   0.03 &  13.31 &   0.03 &  13.30 &   0.04 &  13.23 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J053352.05-694038.8 &   81.8640.29 &    8081522 &  R &    0.112 &   711.744 &  13.35 &   0.02 &  12.52 &   0.02 &  12.41 &   0.03 &  12.23 &   0.03 &  12.21 &   0.03 &  12.18 &   0.04 &  12.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053330.73-693826.6 &   81.8640.32 &    8081087 &  R &    0.059 &    34.818 &  13.47 &   0.03 &  12.69 &   0.02 &  12.53 &   0.03 &  12.41 &   0.02 &  12.54 &   0.03 &  12.41 &   0.04 &  12.35 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053328.91-693802.6 &   81.8640.34 &    8081088 &  R &    0.128 &   298.686 &  13.36 &   0.03 &  12.50 &   0.03 &  12.27 &   0.03 &  12.15 &   0.04 &  12.28 &   0.03 &  12.14 &   0.04 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053318.93-693901.6 &   81.8640.35 &    8081086 &  R &    0.199 &   424.268 &  13.41 &   0.03 &  12.58 &   0.02 &  12.41 &   0.02 &  12.21 &   0.03 &  12.26 &   0.03 &  12.20 &   0.03 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053357.34-693808.1 &   81.8640.52 &    8081518 &  R &    0.055 &    44.573 &  13.21 &   0.03 &  12.32 &   0.03 &  12.17 &   0.02 &  12.11 &   0.03 &  12.22 &   0.03 &  12.12 &   0.04 &  12.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053357.49-693358.3 &   81.8641.14 &     448802 &  R &    0.305 &     6.531 &  14.10 &   0.02 &  13.63 &   0.03 &  13.53 &   0.03 &  13.51 &   0.04 &  13.43 &   0.04 &  13.47 &   0.06 &  13.29 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J053326.21-693347.7 &   81.8641.22 &    8081094 &  R &    0.136 &   417.537 &  13.27 &   0.03 &  12.39 &   0.03 &  12.15 &   0.03 &  12.02 &   0.03 &  12.10 &   0.02 &  12.01 &   0.03 &  11.89 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053333.22-693651.9 &   81.8641.33 &    8081090 &  R &    0.059 &   515.996 &  13.71 &   0.03 &  12.77 &   0.02 &  12.64 &   0.04 &  12.55 &   0.03 &  12.63 &   0.02 &  12.52 &   0.04 &  12.51 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053319.50-693710.8 &   81.8641.35 &    8081089 &  R &    0.047 &    23.952 &  13.70 &   0.04 &  12.77 &   0.04 &  12.59 &   0.04 &  12.45 &   0.04 &  12.55 &   0.03 &  12.27 &   0.04 &  12.10 &   0.21 &  99.00 &  99.00
  SSTISAGEMA J053339.17-693141.9 &   81.8642.29 &    8081098 &  R &    0.064 &   445.831 &  13.48 &   0.03 &  12.59 &   0.04 &  12.49 &   0.03 &  12.26 &   0.02 &  12.32 &   0.03 &  12.25 &   0.03 &  12.14 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053341.03-692727.7 &   81.8643.39 &    8081105 &  R &    0.039 &   181.192 &  13.79 &   0.04 &  13.09 &   0.05 &  12.88 &   0.04 &  12.73 &   0.09 &  12.84 &   0.04 &  12.65 &   0.05 &  12.70 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053426.92-700906.6 &   81.8754.25 &    8081572 &  R &    0.052 &    28.912 &  13.27 &   0.02 &  12.46 &   0.03 &  12.25 &   0.03 &  12.17 &   0.02 &  12.28 &   0.03 &  12.13 &   0.03 &  12.19 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053443.57-700731.6 &   81.8754.30 &    8081569 &  R &    0.031 &   320.616 &  13.62 &   0.03 &  12.81 &   0.03 &  12.69 &   0.03 &  12.60 &   0.04 &  12.70 &   0.04 &  12.51 &   0.05 &  12.55 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053407.95-700602.3 &   81.8754.32 &    8081567 &  R &    0.047 &   404.531 &  13.34 &   0.02 &  12.49 &   0.02 &  12.33 &   0.02 &  12.16 &   0.03 &  12.33 &   0.03 &  12.16 &   0.04 &  12.26 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053416.07-700806.3 &   81.8754.37 &    8081570 &  R &    0.039 &    35.913 &  13.46 &   0.02 &  12.62 &   0.02 &  12.42 &   0.02 &  12.34 &   0.03 &  12.42 &   0.03 &  12.26 &   0.04 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053359.68-700729.1 &   81.8754.45 &     448878 &  R &    0.041 &   238.892 &  14.05 &   0.03 &  13.46 &   0.03 &  13.31 &   0.03 &  13.24 &   0.04 &  13.27 &   0.03 &  13.20 &   0.04 &  13.17 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053414.20-700732.5 &   81.8754.72 &    8081569 &  R &    0.139 &   312.989 &  13.34 &   0.05 &  12.46 &   0.05 &  12.21 &   0.04 &  12.04 &   0.03 &  12.15 &   0.03 &  12.04 &   0.04 &  11.93 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053439.14-700323.1 &   81.8755.25 &    8081562 &  R &    0.151 &    49.537 &  13.12 &   0.04 &  12.28 &   0.05 &  12.08 &   0.03 &  11.97 &   0.04 &  12.11 &   0.03 &  11.95 &   0.04 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053409.24-700451.1 &   81.8755.37 &    8081565 &  R &    0.033 &    24.603 &  13.47 &   0.04 &  12.65 &   0.04 &  12.48 &   0.03 &  12.44 &   0.07 &  12.51 &   0.04 &  12.37 &   0.05 &  12.37 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053402.27-700057.6 &   81.8756.30 &    8081557 &  R &    0.137 &   186.324 &  13.38 &   0.03 &  12.52 &   0.03 &  12.38 &   0.02 &  12.30 &   0.03 &  12.34 &   0.03 &  12.21 &   0.04 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053430.62-695931.4 &   81.8756.31 &    8081554 &  R &    0.063 &    30.384 &  13.64 &   0.03 &  12.92 &   0.04 &  12.91 &   0.04 &  12.66 &   0.04 &  12.72 &   0.03 &  12.55 &   0.04 &  12.63 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053417.42-695836.4 &   81.8756.39 &    8081553 &  R &    0.039 &    22.927 &  13.58 &   0.03 &  12.79 &   0.03 &  12.66 &   0.04 &  12.50 &   0.05 &  12.60 &   0.05 &  12.56 &   0.05 &  12.45 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053435.10-700133.4 &   81.8756.45 &    8081558 &  R &    0.208 &   218.962 &  13.36 &   0.03 &  12.55 &   0.04 &  12.32 &   0.03 &  12.15 &   0.05 &  12.27 &   0.04 &  12.15 &   0.05 &  12.09 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053430.63-695812.8 &   81.8756.48 &    8081552 &  R &    0.104 &   478.240 &  13.44 &   0.03 &  12.58 &   0.03 &  12.36 &   0.03 &  12.24 &   0.04 &  12.33 &   0.03 &  12.29 &   0.04 &  12.22 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053428.68-695907.0 &   81.8756.68 &    8081554 &  R &    0.055 &   398.406 &  13.84 &   0.03 &  12.95 &   0.03 &  12.78 &   0.03 &  12.67 &   0.04 &  12.84 &   0.03 &  12.65 &   0.05 &  12.75 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053406.66-695626.3 &   81.8757.19 &    8081548 &  R &    0.036 &   365.230 &  13.13 &   0.03 &  12.52 &   0.03 &  12.39 &   0.03 &  12.29 &   0.05 &  12.31 &   0.03 &  12.23 &   0.04 &  12.51 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J053417.40-695513.3 &   81.8757.25 &    8081546 &  R &    0.042 &    31.859 &  13.52 &   0.03 &  12.76 &   0.03 &  12.64 &   0.04 &  12.54 &   0.02 &  12.59 &   0.02 &  12.48 &   0.03 &  12.47 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053400.06-695730.3 &   81.8757.30 &    8081551 &  R &    0.064 &   350.508 &  13.30 &   0.04 &  12.46 &   0.04 &  12.29 &   0.04 &  12.19 &   0.04 &  12.23 &   0.03 &  12.15 &   0.04 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053438.64-695634.3 &   81.8757.35 &    8081549 &  R &    0.063 &   191.755 &  13.32 &   0.03 &  12.47 &   0.03 &  12.24 &   0.03 &  12.15 &   0.03 &  12.25 &   0.03 &  12.19 &   0.03 &  12.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053404.70-695500.4 &   81.8757.39 &    8081546 &  R &    0.059 &   305.623 &  13.69 &   0.03 &  12.98 &   0.04 &  12.83 &   0.03 &  12.67 &   0.03 &  12.66 &   0.03 &  12.54 &   0.04 &  12.50 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053440.85-695548.8 &   81.8757.40 &    8081547 &  R &    0.497 &   445.831 &  13.29 &   0.03 &  12.39 &   0.03 &  12.24 &   0.03 &  12.10 &   0.04 &  12.11 &   0.02 &  12.01 &   0.03 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053423.72-695731.6 &   81.8757.43 &    8081551 &  R &    0.040 &    26.251 &  13.30 &   0.03 &  12.47 &   0.04 &  12.28 &   0.03 &  12.14 &   0.02 &  12.27 &   0.02 &  12.16 &   0.04 &  12.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053439.85-695413.1 &   81.8757.48 &    8081545 &  R &    0.068 &   572.082 &  13.24 &   0.03 &  12.32 &   0.03 &  12.09 &   0.03 &  11.97 &   0.04 &  12.07 &   0.02 &  11.94 &   0.03 &  11.89 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053400.66-695531.3 &   81.8757.49 &    8081547 &  R &    0.047 &    26.463 &  13.49 &   0.04 &  12.67 &   0.04 &  12.46 &   0.04 &  12.31 &   0.05 &  12.49 &   0.03 &  12.33 &   0.04 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053440.11-695531.9 &   81.8757.62 &    8081547 &  R &    0.112 &    36.514 &  13.69 &   0.03 &  12.96 &   0.04 &  12.74 &   0.04 &  12.53 &   0.02 &  12.65 &   0.02 &  12.53 &   0.04 &  12.49 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053422.58-695733.2 &   81.8757.82 &     448855 &  R &    0.167 &    43.977 &  14.06 &   0.03 &  13.35 &   0.03 &  13.17 &   0.03 &  13.06 &   0.05 &  13.14 &   0.05 &  12.99 &   0.05 &  12.96 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053409.43-695311.3 &  81.8758.137 &     448845 &  R &    0.128 &    19.693 &  15.61 &   0.05 &  15.00 &   0.06 &  14.85 &   0.07 &  14.79 &   0.03 &  14.86 &   0.05 &  14.76 &   0.11 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053404.07-695249.8 &   81.8758.17 &    8081542 &  R &    0.144 &   381.098 &  13.34 &   0.04 &  12.48 &   0.03 &  12.24 &   0.03 &  12.12 &   0.02 &  12.16 &   0.03 &  12.08 &   0.04 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053425.28-695020.3 &   81.8758.19 &    8081538 &  R &    0.068 &   598.086 &  13.13 &   0.03 &  12.28 &   0.03 &  12.03 &   0.03 &  11.90 &   0.03 &  12.03 &   0.02 &  11.97 &   0.04 &  11.89 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053432.96-695107.6 &   81.8758.20 &    8081539 &  R &    0.165 &   381.098 &  13.37 &   0.04 &  12.51 &   0.04 &  12.28 &   0.05 &  12.15 &   0.03 &  12.10 &   0.04 &  11.98 &   0.04 &  11.88 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053439.09-695117.3 &   81.8758.23 &    8081539 &  R &    0.059 &    34.543 &  13.65 &   0.03 &  12.75 &   0.02 &  12.62 &   0.03 &  12.45 &   0.03 &  12.53 &   0.03 &  12.39 &   0.05 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053423.89-695145.4 &   81.8758.35 &    8081540 &  R &    0.049 &    25.889 &  13.58 &   0.04 &  12.72 &   0.03 &  12.49 &   0.03 &  12.33 &   0.03 &  12.47 &   0.03 &  12.43 &   0.05 &  12.45 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J053410.18-694953.5 &   81.8758.44 &    8081537 &  R &    0.034 &   365.230 &  13.81 &   0.03 &  12.88 &   0.04 &  12.68 &   0.04 &  12.59 &   0.03 &  12.69 &   0.03 &  12.63 &   0.06 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053425.55-694543.1 &   81.8759.17 &    8081530 &  R &    0.213 &   398.406 &  13.25 &   0.03 &  12.29 &   0.03 &  12.05 &   0.02 &  11.87 &   0.03 &  12.05 &   0.02 &  11.86 &   0.04 &  11.80 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J053408.80-694737.2 &   81.8759.19 &    8081533 &  R &    0.056 &   598.086 &  13.35 &   0.03 &  12.43 &   0.02 &  12.14 &   0.02 &  12.06 &   0.03 &  12.18 &   0.02 &  12.09 &   0.04 &  12.06 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053443.53-694828.9 & 81.8759.2193 &    8081535 &  R &    0.078 &    20.459 &  13.83 &   0.02 &  13.03 &   0.02 &  12.84 &   0.03 &  12.69 &   0.04 &  12.83 &   0.03 &  12.49 &   0.08 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053443.61-694702.4 &   81.8759.22 &    8081532 &  R &    0.067 &   191.755 &  13.61 &   0.03 &  12.72 &   0.03 &  12.56 &   0.03 &  12.40 &   0.05 &  12.59 &   0.03 &  12.49 &   0.05 &  12.44 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053422.68-694600.0 &   81.8759.24 &    8081530 &  R &    0.227 &   398.406 &  13.50 &   0.03 &  12.65 &   0.03 &  12.39 &   0.03 &  12.26 &   0.04 &  12.35 &   0.03 &  12.23 &   0.04 &  12.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053433.39-694524.6 &   81.8760.47 &    8081530 &  R &    0.057 &    21.102 &  13.41 &   0.05 &  12.60 &   0.05 &  12.46 &   0.04 &  12.31 &   0.03 &  12.32 &   0.02 &  12.31 &   0.04 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053414.70-694512.0 &   81.8760.49 &    8081529 &  R &    0.054 &   375.657 &  13.61 &   0.05 &  12.96 &   0.05 &  12.86 &   0.04 &  12.72 &   0.04 &  12.79 &   0.04 &  12.66 &   0.05 &  12.46 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053416.12-694434.6 &   81.8760.55 &    8081528 &  R &    0.069 &    25.966 &  13.35 &   0.03 &  12.52 &   0.03 &  12.30 &   0.03 &  12.20 &   0.05 &  12.34 &   0.03 &  12.18 &   0.05 &  12.23 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053424.69-694400.0 &   81.8760.67 &    8081527 &  R &    0.387 &   398.406 &  13.54 &   0.03 &  12.76 &   0.03 &  12.56 &   0.03 &  12.13 &   0.03 &  12.18 &   0.03 &  12.06 &   0.04 &  11.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053403.93-694010.5 &   81.8761.27 &    8081521 &  R &    0.111 &   243.309 &  13.65 &   0.03 &  12.95 &   0.03 &  12.86 &   0.03 &  12.70 &   0.04 &  12.72 &   0.03 &  12.67 &   0.05 &  12.67 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053434.78-693916.2 &   81.8761.32 &    8081520 &  R &    0.097 &    46.966 &  13.18 &   0.04 &  12.24 &   0.05 &  12.03 &   0.03 &  11.90 &   0.04 &  12.06 &   0.02 &  11.89 &   0.05 &  11.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053427.05-694112.1 &   81.8761.39 &    8081522 &  R &    0.322 &   341.413 &  13.42 &   0.03 &  12.52 &   0.03 &  12.38 &   0.03 &  12.21 &   0.03 &  12.30 &   0.03 &  12.19 &   0.04 &  12.12 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053428.92-694017.0 &   81.8761.42 &    8081521 &  R &    0.047 &   398.406 &  13.55 &   0.03 &  12.74 &   0.03 &  12.50 &   0.03 &  12.37 &   0.03 &  12.49 &   0.03 &  12.38 &   0.05 &  12.41 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053438.49-694105.8 &   81.8761.46 &    8081522 &  R &    0.069 &    21.913 &  13.61 &   0.03 &  12.79 &   0.03 &  12.61 &   0.03 &  12.48 &   0.05 &  12.63 &   0.03 &  12.41 &   0.06 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053406.34-693655.7 &  81.8762.122 &     448808 &  R &    0.083 &    29.497 &  15.37 &   0.04 &  14.72 &   0.05 &  14.61 &   0.06 &  14.50 &   0.09 &  14.52 &   0.08 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053434.87-693544.0 &   81.8762.18 &    8081514 &  R &    0.118 &   232.558 &  13.51 &   0.03 &  12.84 &   0.03 &  12.72 &   0.04 &  12.68 &   0.04 &  12.66 &   0.04 &  12.59 &   0.05 &  12.55 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053359.59-693715.3 &   81.8762.23 &    8081517 &  R &    0.287 &   487.329 &  13.13 &   0.03 &  12.24 &   0.03 &  12.03 &   0.03 &  11.90 &   0.04 &  12.03 &   0.03 &  11.94 &   0.04 &  11.91 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053425.03-693016.4 &   81.8763.20 &    8081506 &  R &    0.296 &   658.328 &  13.37 &   0.03 &  12.49 &   0.03 &  12.23 &   0.03 &  12.02 &   0.05 &  12.06 &   0.03 &  11.93 &   0.03 &  11.81 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053418.62-693323.7 &   81.8763.24 &    8081511 &  R &    0.063 &   224.568 &  13.65 &   0.03 &  12.76 &   0.03 &  12.51 &   0.02 &  12.35 &   0.03 &  12.47 &   0.03 &  12.32 &   0.04 &  12.38 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J053407.70-692912.9 &  81.8764.130 &     448793 &  R &    0.090 &    37.883 &  15.05 &   0.03 &  14.40 &   0.04 &  14.29 &   0.04 &  14.25 &   0.07 &  14.35 &   0.04 &  14.12 &   0.10 &  14.00 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J053423.32-692644.7 &   81.8764.37 &    8081501 &  R &    0.063 &   445.633 &  13.37 &   0.02 &  12.54 &   0.03 &  12.39 &   0.02 &  12.32 &   0.03 &  12.40 &   0.02 &  12.26 &   0.03 &  12.29 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053427.34-692933.9 &   81.8764.45 &    8081505 &  R &    0.048 &    42.141 &  13.23 &   0.04 &  12.36 &   0.03 &  12.20 &   0.03 &  12.05 &   0.03 &  12.15 &   0.03 &  12.05 &   0.04 &  12.04 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J053433.71-692750.9 &   81.8764.49 &    8081503 &  R &    0.084 &    27.374 &  13.34 &   0.03 &  12.48 &   0.03 &  12.33 &   0.04 &  12.18 &   0.03 &  12.34 &   0.03 &  12.25 &   0.04 &  12.20 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053454.65-700607.6 &   81.8875.50 &    8081567 &  R &    0.038 &   559.910 &  13.11 &   0.04 &  12.29 &   0.05 &  12.02 &   0.03 &  11.96 &   0.10 &  12.10 &   0.05 &  12.05 &   0.04 &  11.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053507.03-700840.1 &   81.8875.60 &    8081849 &  R &    0.206 &    42.006 &  13.33 &   0.03 &  12.51 &   0.03 &  12.29 &   0.03 &  12.18 &   0.03 &  12.32 &   0.03 &  12.23 &   0.04 &  12.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053522.10-700639.6 &   81.8875.63 &    8081853 &  R &    0.037 &    26.597 &  13.39 &   0.04 &  12.54 &   0.04 &  12.39 &   0.03 &  12.25 &   0.04 &  12.47 &   0.05 &  12.26 &   0.04 &  12.32 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053523.35-700501.4 &  81.8876.123 &     449384 &  R &    0.024 &   328.623 &  15.29 &   0.04 &  14.67 &   0.04 &  14.58 &   0.05 &  14.47 &   0.05 &  14.53 &   0.07 &  14.29 &   0.10 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053446.46-700427.1 &   81.8876.26 &    8081564 &  R &    0.055 &   279.642 &  13.69 &   0.03 &  12.84 &   0.02 &  12.68 &   0.03 &  12.54 &   0.04 &  12.63 &   0.03 &  12.55 &   0.04 &  12.54 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053445.39-700341.5 &   81.8876.35 &    8081562 &  R &    0.264 &   487.329 &  13.22 &   0.03 &  12.36 &   0.03 &  12.10 &   0.03 &  11.99 &   0.04 &  12.10 &   0.03 &  11.95 &   0.04 &  11.91 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053456.95-700446.6 &   81.8876.38 &    8081857 &  R &    0.028 &   386.698 &  13.78 &   0.04 &  12.96 &   0.04 &  12.75 &   0.03 &  12.79 &   0.05 &  12.76 &   0.03 &  12.74 &   0.05 &  13.05 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J053520.28-700315.3 &   81.8876.53 &    8081860 &  R &    0.058 &   365.230 &  13.46 &   0.03 &  12.54 &   0.03 &  12.30 &   0.03 &  12.16 &   0.05 &  12.32 &   0.04 &  12.24 &   0.05 &  12.44 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J053503.51-695857.1 &  81.8877.100 &    8081867 &  R &    0.596 &    52.932 &  13.76 &   0.04 &  12.91 &   0.03 &  12.72 &   0.03 &  12.44 &   0.03 &  12.52 &   0.02 &  12.40 &   0.04 &  12.34 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053517.50-700118.7 &   81.8877.27 &    8081863 &  R &    0.112 &   392.465 &  13.28 &   0.03 &  12.50 &   0.03 &  12.30 &   0.03 &  12.20 &   0.04 &  12.31 &   0.04 &  12.22 &   0.05 &  12.21 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053506.47-695853.6 &   81.8877.32 &    8081867 &  R &    0.151 &    76.552 &  13.49 &   0.02 &  12.62 &   0.03 &  12.47 &   0.03 &  12.29 &   0.03 &  12.31 &   0.02 &  12.25 &   0.04 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053458.32-695750.9 &   81.8877.34 &    8081869 &  R &    0.037 &   345.901 &  13.67 &   0.07 &  12.87 &   0.06 &  12.72 &   0.04 &  12.65 &   0.03 &  12.65 &   0.02 &  12.60 &   0.04 &  12.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053459.10-695755.2 &   81.8877.58 &     449400 &  R &    0.133 &    39.361 &  14.41 &   0.03 &  13.75 &   0.03 &  13.65 &   0.03 &  13.51 &   0.03 &  13.57 &   0.03 &  13.59 &   0.06 &  13.38 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053459.98-695503.7 &   81.8878.25 &    8081873 &  R &    0.078 &   305.623 &  13.41 &   0.05 &  12.78 &   0.04 &  12.69 &   0.05 &  12.51 &   0.03 &  12.59 &   0.03 &  12.52 &   0.03 &  12.45 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053500.37-695543.6 &   81.8878.38 &    8081872 &  R &    0.177 &   328.623 &  13.51 &   0.03 &  12.72 &   0.03 &  12.55 &   0.03 &  12.45 &   0.03 &  12.50 &   0.02 &  12.40 &   0.04 &  12.44 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053513.62-695614.8 &   81.8878.44 &    8081871 &  R &    0.067 &    31.821 &  13.11 &   0.04 &  12.23 &   0.03 &  12.08 &   0.04 &  11.88 &   0.03 &  12.09 &   0.02 &  11.94 &   0.03 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053452.28-695407.0 &   81.8878.53 &    8081544 &  R &    0.067 &   445.831 &  13.27 &   0.03 &  12.40 &   0.04 &  12.22 &   0.03 &  12.07 &   0.02 &  12.21 &   0.02 &  12.08 &   0.03 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053500.77-695355.5 &   81.8878.81 &     449410 &  R &    0.158 &   108.073 &  14.02 &   0.03 &  13.20 &   0.03 &  13.04 &   0.03 &  12.92 &   0.04 &  13.06 &   0.04 &  12.91 &   0.05 &  12.96 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053449.78-695505.3 &   81.8878.96 &    8081546 &  R &    0.147 &   360.231 &  13.96 &   0.05 &  13.18 &   0.06 &  12.92 &   0.04 &  12.80 &   0.03 &  12.98 &   0.03 &  12.85 &   0.04 &  12.80 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053523.47-695201.0 &   81.8879.15 &    8081878 &  R &    0.048 &    28.107 &  13.32 &   0.03 &  12.47 &   0.03 &  12.25 &   0.03 &  12.12 &   0.03 &  12.27 &   0.03 &  12.17 &   0.04 &  12.13 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053443.99-695225.6 &   81.8879.32 &    8081541 &  R &    0.049 &    26.357 &  13.56 &   0.02 &  12.65 &   0.02 &  12.44 &   0.02 &  12.22 &   0.04 &  12.33 &   0.03 &  12.24 &   0.04 &  12.27 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053444.70-695143.7 &   81.8879.44 &    8081540 &  R &    0.084 &   365.230 &  13.89 &   0.04 &  13.03 &   0.04 &  12.79 &   0.04 &  12.66 &   0.03 &  12.77 &   0.03 &  12.71 &   0.05 &  12.79 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J053504.57-695201.9 &   81.8879.53 &            &  R &    0.044 &   411.015 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.17 &   0.04 &  12.33 &   0.03 &  12.18 &   0.05 &  12.29 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053527.73-694709.6 &   81.8880.17 &    8081886 &  R &    0.585 &    71.352 &  13.30 &   0.03 &  12.76 &   0.03 &  12.57 &   0.03 &  12.48 &   0.03 &  12.38 &   0.03 &  12.23 &   0.04 &  12.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053447.85-694748.7 &   81.8880.20 &    8081533 &  R &    0.364 &   411.015 &  13.28 &   0.03 &  12.37 &   0.04 &  12.20 &   0.03 &  12.12 &   0.03 &  12.22 &   0.03 &  12.14 &   0.04 &  12.12 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053503.49-694850.1 & 81.8880.2156 &            &  R &    0.176 &   316.656 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.48 &   0.04 &  12.51 &   0.03 &  12.44 &   0.05 &  12.41 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053503.63-694752.6 &   81.8880.32 &    8081885 &  R &    0.211 &   548.246 &  13.36 &   0.03 &  12.40 &   0.03 &  12.12 &   0.03 &  11.94 &   0.04 &  12.06 &   0.04 &  11.96 &   0.04 &  11.97 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J053457.42-694745.3 &   81.8880.64 &     449423 &  R &    0.015 &     3.705 &  15.28 &   0.04 &  14.72 &   0.04 &  14.60 &   0.05 &  14.44 &   0.04 &  14.54 &   0.06 &  14.34 &   0.14 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053512.65-694517.5 &   81.8881.48 &    8081889 &  R &    0.163 &   238.892 &  13.03 &   0.02 &  12.15 &   0.02 &  12.01 &   0.03 &  11.87 &   0.03 &  12.02 &   0.03 &  11.92 &   0.04 &  11.91 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053520.85-694209.2 &   81.8881.60 &    8081894 &  R &    0.056 &    31.782 &  13.18 &   0.04 &  12.31 &   0.04 &  12.07 &   0.04 &  11.97 &   0.03 &  12.14 &   0.04 &  11.98 &   0.04 &  12.01 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053522.96-694444.0 &   81.8881.62 &    8081890 &  R &    0.105 &   548.246 &  13.27 &   0.07 &  12.36 &   0.06 &  12.17 &   0.05 &  12.02 &   0.04 &  12.14 &   0.03 &  12.04 &   0.04 &  11.97 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053454.91-694408.3 &   81.8881.69 &    8081891 &  R &    0.145 &   417.537 &  13.53 &   0.02 &  12.58 &   0.03 &  12.34 &   0.02 &  12.19 &   0.03 &  12.28 &   0.03 &  12.17 &   0.04 &  12.20 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053503.13-694321.0 &   81.8881.78 &    8081892 &  R &    0.151 &    26.147 &  13.27 &   0.04 &  12.39 &   0.03 &  12.16 &   0.03 &  11.99 &   0.03 &  12.12 &   0.02 &  12.00 &   0.04 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053509.18-694040.3 &   81.8882.36 &    8081896 &  R &    0.039 &    28.017 &  13.18 &   0.04 &  12.32 &   0.03 &  12.11 &   0.03 &  12.01 &   0.03 &  12.15 &   0.03 &  12.08 &   0.04 &  12.08 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053507.56-693952.0 &   81.8882.56 &    8081898 &  R &    0.072 &    38.326 &  13.55 &   0.04 &  12.62 &   0.03 &  12.37 &   0.03 &  12.34 &   0.03 &  12.43 &   0.03 &  12.38 &   0.05 &  12.33 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053447.27-693747.6 &   81.8882.69 &    8081517 &  R &    0.337 &   411.015 &  13.56 &   0.04 &  12.64 &   0.05 &  12.42 &   0.04 &  12.26 &   0.04 &  12.35 &   0.02 &  12.22 &   0.04 &  12.10 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J053447.08-693602.6 &   81.8883.11 &    8081515 &  R &    0.061 &    45.739 &  13.10 &   0.02 &  12.24 &   0.03 &  12.04 &   0.02 &  11.95 &   0.03 &  12.02 &   0.03 &  11.94 &   0.04 &  11.95 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053455.10-693654.7 &   81.8883.12 &    8081902 &  R &    0.091 &   230.521 &  13.29 &   0.03 &  12.45 &   0.03 &  12.26 &   0.03 &  12.26 &   0.04 &  12.27 &   0.03 &  12.21 &   0.04 &  12.10 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053509.30-693610.0 &   81.8883.16 &    8081903 &  R &    0.081 &    52.510 &  13.19 &   0.03 &  12.29 &   0.03 &  12.10 &   0.03 &  11.95 &   0.03 &  12.07 &   0.03 &  11.99 &   0.05 &  12.23 &   0.19 &  99.00 &  99.00
  SSTISAGEMA J053505.06-693634.5 &   81.8883.22 &    8081903 &  R &    0.044 &   375.657 &  13.53 &   0.03 &  12.75 &   0.03 &  12.52 &   0.03 &  12.43 &   0.03 &  12.63 &   0.03 &  12.41 &   0.06 &  12.54 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J053458.80-693113.2 &  81.8884.180 &     449461 &  R &    0.064 &   312.989 &  14.70 &   0.03 &  13.61 &   0.03 &  13.30 &   0.03 &  13.00 &   0.05 &  13.00 &   0.04 &  12.52 &   0.10 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053448.36-693158.2 &   81.8884.27 &    8081509 &  R &    0.038 &    21.051 &  13.69 &   0.03 &  12.87 &   0.03 &  12.83 &   0.04 &  12.69 &   0.04 &  12.73 &   0.03 &  12.44 &   0.07 &  11.72 &   0.20 &  99.00 &  99.00
  SSTISAGEMA J053520.53-693026.2 &   81.8884.32 &    8081911 &  R &    0.479 &   431.220 &  13.56 &   0.03 &  12.69 &   0.03 &  12.52 &   0.03 &  12.33 &   0.03 &  12.36 &   0.02 &  12.35 &   0.05 &  12.40 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J053448.87-693058.5 &   81.8884.33 &    8081507 &  R &    0.657 &    50.880 &  13.27 &   0.03 &  12.42 &   0.03 &  12.17 &   0.03 &  12.04 &   0.05 &  12.16 &   0.04 &  12.02 &   0.05 &  11.99 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J053518.63-693324.8 &   81.8884.41 &    8081907 &  R &    0.075 &    34.726 &  13.79 &   0.04 &  12.99 &   0.04 &  12.76 &   0.03 &  12.63 &   0.03 &  12.66 &   0.02 &  12.59 &   0.05 &  12.48 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053511.64-692928.4 &   81.8885.24 &    8081912 &  R &    0.106 &    50.105 &  13.17 &   0.06 &  99.00 &  99.00 &  12.11 &   0.06 &  12.01 &   0.04 &  12.04 &   0.03 &  12.01 &   0.06 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053449.35-692723.7 &   81.8885.28 &    8081502 &  R &    0.075 &   381.098 &  13.47 &   0.03 &  12.55 &   0.03 &  12.45 &   0.03 &  12.33 &   0.03 &  12.47 &   0.02 &  12.33 &   0.04 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053501.52-692746.9 &   81.8885.34 &    8081915 &  R &    0.215 &   285.714 &  13.22 &   0.03 &  12.31 &   0.04 &  12.13 &   0.04 &  12.03 &   0.03 &  12.21 &   0.03 &  12.14 &   0.04 &  12.03 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053445.48-692837.7 &   81.8885.36 &    8081504 &  R &    0.035 &    17.968 &  13.87 &   0.02 &  12.99 &   0.03 &  12.99 &   0.03 &  12.81 &   0.03 &  12.85 &   0.03 &  12.83 &   0.04 &  12.80 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053511.85-692931.4 &   81.8885.44 &    8081912 &  R &    0.052 &    24.742 &  13.66 &   0.05 &  99.00 &  99.00 &  12.58 &   0.04 &  12.43 &   0.04 &  12.52 &   0.03 &  12.37 &   0.05 &  12.48 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J053525.32-692804.2 &    81.8885.8 &    8081915 &  R &    0.321 &   337.041 &  12.89 &   0.09 &  12.91 &   0.12 &  12.91 &   0.11 &  13.15 &   0.10 &  13.06 &   0.06 &  13.05 &   0.09 &  13.26 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J053603.32-700921.6 &  81.8996.227 &     449373 &  R &    0.120 &     9.701 &  15.51 &   0.05 &  14.85 &   0.05 &  14.69 &   0.06 &  14.57 &   0.03 &  14.66 &   0.06 &  14.89 &   0.11 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053543.34-700559.9 &   81.8996.35 &    8081854 &  R &    0.034 &    23.628 &  13.47 &   0.03 &  12.66 &   0.03 &  12.47 &   0.03 &  12.42 &   0.03 &  12.49 &   0.03 &  12.43 &   0.04 &  12.36 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053610.47-700446.0 &  81.8997.137 &     450247 &  R &    0.037 &     8.511 &  15.33 &   0.04 &  14.73 &   0.04 &  14.70 &   0.06 &  14.54 &   0.05 &  14.57 &   0.05 &  14.47 &   0.11 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053607.76-700358.9 &   81.8997.26 &    8082329 &  R &    0.111 &   260.146 &  13.26 &   0.03 &  12.43 &   0.03 &  12.21 &   0.03 &  12.11 &   0.04 &  12.19 &   0.03 &  12.10 &   0.04 &  12.12 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053607.30-700319.8 &   81.8997.45 &    8082328 &  R &    0.056 &   461.255 &  13.44 &   0.03 &  12.50 &   0.03 &  12.32 &   0.03 &  12.13 &   0.04 &  12.26 &   0.03 &  12.18 &   0.04 &  12.17 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053544.68-700223.4 &   81.8997.51 &    8081861 &  R &    0.094 &    29.104 &  13.52 &   0.02 &  12.65 &   0.03 &  12.40 &   0.03 &  12.32 &   0.03 &  12.41 &   0.03 &  12.37 &   0.05 &  12.47 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J053530.34-700303.5 &   81.8997.95 &    8081860 &  R &    0.064 &   365.230 &  13.91 &   0.03 &  13.01 &   0.03 &  12.80 &   0.03 &  12.65 &   0.03 &  12.79 &   0.03 &  12.62 &   0.05 &  12.62 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053612.72-695907.8 &   81.8998.28 &    8082321 &  R &    0.050 &    37.014 &  13.53 &   0.03 &  12.70 &   0.03 &  12.51 &   0.03 &  12.36 &   0.02 &  12.53 &   0.02 &  12.36 &   0.03 &  12.28 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053543.84-695748.8 &   81.8998.31 &    8081869 &  R &    0.057 &   392.465 &  13.70 &   0.04 &  12.85 &   0.04 &  12.68 &   0.03 &  12.55 &   0.03 &  12.61 &   0.02 &  12.56 &   0.05 &  12.62 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053547.29-695909.8 &   81.8998.37 &    8081866 &  R &    0.086 &   526.316 &  13.29 &   0.04 &  12.34 &   0.03 &  12.16 &   0.03 &  11.97 &   0.03 &  12.07 &   0.02 &  11.98 &   0.04 &  11.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053531.29-700027.9 &   81.8998.59 &    8081864 &  R &    0.059 &    22.116 &  13.87 &   0.03 &  12.75 &   0.03 &  12.56 &   0.03 &  12.43 &   0.03 &  12.49 &   0.03 &  12.41 &   0.05 &  12.33 &   0.21 &  99.00 &  99.00
  SSTISAGEMA J053530.76-695805.6 &   81.8998.70 &     449400 &  R &    0.797 &     4.225 &  14.50 &   0.03 &  14.12 &   0.03 &  13.92 &   0.03 &  14.04 &   0.04 &  14.00 &   0.03 &  13.78 &   0.12 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053551.34-695620.7 &   81.8999.15 &    8081871 &  R &    0.042 &   328.623 &  13.71 &   0.03 &  12.99 &   0.03 &  12.87 &   0.04 &  12.77 &   0.03 &  12.79 &   0.03 &  12.69 &   0.04 &  12.81 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053539.48-695616.7 &   81.8999.23 &    8081871 &  R &    0.052 &   445.831 &  13.64 &   0.03 &  12.78 &   0.03 &  12.58 &   0.03 &  12.45 &   0.03 &  12.54 &   0.03 &  12.42 &   0.04 &  12.38 &   0.06 &   9.65 &   0.07
  SSTISAGEMA J053611.14-695351.3 &   81.8999.24 &    8082313 &  R &    0.299 &   328.515 &  13.70 &   0.03 &  12.85 &   0.03 &  12.71 &   0.03 &  12.63 &   0.04 &  12.71 &   0.03 &  12.58 &   0.06 &  12.60 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053608.20-695712.6 &   81.8999.36 &    8082318 &  R &    0.099 &   365.097 &  13.49 &   0.04 &  12.63 &   0.04 &  12.45 &   0.04 &  12.38 &   0.04 &  12.44 &   0.04 &  12.31 &   0.04 &  12.26 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J053610.71-695018.1 &   81.9000.28 &    8082307 &  R &    0.146 &   469.704 &  13.20 &   0.03 &  12.31 &   0.03 &  12.12 &   0.03 &  11.96 &   0.03 &  12.07 &   0.03 &  11.97 &   0.04 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053600.77-695111.2 &   81.9000.30 &    8081880 &  R &    0.116 &   182.448 &  13.42 &   0.03 &  12.59 &   0.03 &  12.44 &   0.03 &  12.36 &   0.04 &  12.35 &   0.03 &  12.28 &   0.04 &  12.25 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053606.35-695035.1 &   81.9000.33 &    8082308 &  R &    0.070 &    36.111 &  13.42 &   0.03 &  12.59 &   0.02 &  12.36 &   0.03 &  12.36 &   0.03 &  12.42 &   0.03 &  12.33 &   0.04 &  12.30 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053604.82-695331.0 &   81.9000.37 &    8081876 &  R &    0.243 &    23.628 &  13.47 &   0.03 &  12.61 &   0.03 &  12.45 &   0.04 &  12.35 &   0.04 &  12.47 &   0.03 &  12.37 &   0.05 &  12.37 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053558.12-695209.4 &   81.9000.59 &     449414 &  R &    0.049 &    89.622 &  14.31 &   0.04 &  13.61 &   0.04 &  13.46 &   0.04 &  13.45 &   0.04 &  13.51 &   0.04 &  13.44 &   0.05 &  13.41 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053540.02-695147.9 &   81.9000.72 &     449414 &  R &    0.119 &    96.544 &  14.32 &   0.03 &  13.56 &   0.03 &  13.33 &   0.03 &  13.25 &   0.05 &  13.32 &   0.04 &  13.38 &   0.05 &  13.20 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053559.64-694754.3 &   81.9001.17 &            &  R &    0.021 &   341.413 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  13.05 &   0.06 &  13.16 &   0.05 &  13.06 &   0.07 &  13.01 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J053603.09-694940.3 & 81.9001.2056 &    8081882 &  R &    0.026 &    25.462 &  13.62 &   0.03 &  12.79 &   0.03 &  12.58 &   0.03 &  12.50 &   0.03 &  12.54 &   0.02 &  12.44 &   0.05 &  12.43 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053546.25-694502.6 &   81.9002.64 &    8081889 &  R &    0.061 &    28.473 &  13.36 &   0.03 &  12.47 &   0.03 &  12.20 &   0.03 &  12.05 &   0.04 &  12.21 &   0.03 &  12.09 &   0.05 &  12.05 &   0.09 &  10.03 &   0.07
  SSTISAGEMA J053530.09-694457.9 &   81.9002.79 &    8081889 &  R &    0.140 &   224.568 &  13.68 &   0.02 &  12.78 &   0.03 &  12.56 &   0.03 &  12.41 &   0.03 &  12.50 &   0.03 &  12.41 &   0.05 &  12.40 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J053600.39-694537.3 &   81.9002.86 &    8081888 &  R &    0.060 &   122.730 &  13.85 &   0.03 &  13.01 &   0.04 &  12.78 &   0.03 &  12.65 &   0.03 &  12.71 &   0.03 &  12.64 &   0.05 &  12.59 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053550.11-694101.1 &  81.9003.198 &     449439 &  R &    0.044 &    29.497 &  15.67 &   0.04 &  15.01 &   0.04 &  14.98 &   0.08 &  14.85 &   0.05 &  14.90 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053551.45-694035.4 &   81.9003.35 &    8081897 &  R &    0.051 &    42.006 &  13.19 &   0.03 &  12.39 &   0.03 &  12.18 &   0.03 &  12.15 &   0.04 &  12.24 &   0.04 &  12.03 &   0.06 &  11.83 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053529.77-694115.2 &   81.9003.50 &    8081896 &  R &    0.076 &    42.006 &  13.40 &   0.04 &  12.49 &   0.04 &  12.29 &   0.04 &  12.12 &   0.04 &  12.30 &   0.03 &  12.18 &   0.04 &  12.19 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053558.94-693953.1 &   81.9003.80 &    8081898 &  R &    0.073 &    47.477 &  13.48 &   0.03 &  12.46 &   0.03 &  12.17 &   0.03 &  11.96 &   0.04 &  12.05 &   0.03 &  11.90 &   0.06 &  11.61 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J053532.76-693448.7 &   81.9004.24 &    8081905 &  R &    0.046 &    29.040 &  13.18 &   0.02 &  12.33 &   0.03 &  12.08 &   0.03 &  12.01 &   0.03 &  12.14 &   0.02 &  12.11 &   0.04 &  12.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053610.27-693611.0 &   81.9004.36 &    8082287 &  R &    0.054 &    28.965 &  13.26 &   0.03 &  12.37 &   0.03 &  12.12 &   0.02 &  12.01 &   0.03 &  12.17 &   0.03 &  12.06 &   0.04 &  12.13 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J053543.04-693543.1 &   81.9004.41 &    8081904 &  R &    0.110 &    40.204 &  13.50 &   0.03 &  12.66 &   0.03 &  12.42 &   0.03 &  12.32 &   0.05 &  12.43 &   0.03 &  12.29 &   0.05 &  12.27 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053541.17-693256.1 &   81.9005.32 &    8081908 &  R &    0.066 &    42.759 &  13.26 &   0.03 &  12.40 &   0.03 &  12.17 &   0.03 &  11.99 &   0.04 &  12.15 &   0.03 &  12.07 &   0.04 &  11.99 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053542.54-693149.3 &   81.9005.49 &    8081909 &  R &    0.070 &   445.831 &  13.70 &   0.03 &  12.87 &   0.03 &  12.72 &   0.03 &  12.59 &   0.04 &  12.59 &   0.03 &  12.47 &   0.05 &  12.34 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J053552.89-693130.1 &   81.9005.51 &    8081910 &  R &    0.110 &    23.502 &  13.52 &   0.03 &  12.72 &   0.03 &  12.49 &   0.04 &  12.42 &   0.12 &  12.49 &   0.03 &  12.34 &   0.09 &  12.02 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J053553.01-693317.9 &   81.9005.54 &    8081907 &  R &    0.071 &   559.910 &  13.47 &   0.03 &  12.57 &   0.03 &  12.33 &   0.03 &  12.12 &   0.04 &  12.25 &   0.03 &  12.10 &   0.04 &  12.13 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J053556.24-693220.8 &   81.9005.58 &    8081908 &  R &    0.036 &   360.231 &  13.79 &   0.03 &  12.81 &   0.03 &  12.61 &   0.03 &  12.41 &   0.04 &  12.49 &   0.03 &  12.36 &   0.06 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053533.25-692749.7 &   81.9006.32 &    8081915 &  R &    0.182 &   282.646 &  13.39 &   0.03 &  12.60 &   0.03 &  12.46 &   0.04 &  12.32 &   0.03 &  12.41 &   0.02 &  12.29 &   0.05 &  12.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053535.71-692841.0 &   81.9006.39 &    8081914 &  R &    0.103 &   337.041 &  13.63 &   0.03 &  12.88 &   0.03 &  12.71 &   0.04 &  12.61 &   0.03 &  12.63 &   0.03 &  12.52 &   0.04 &  12.54 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053603.63-692859.9 &   81.9006.98 &     449466 &  R &    0.075 &    65.479 &  15.13 &   0.04 &  14.60 &   0.05 &  14.60 &   0.06 &  14.45 &   0.08 &  14.49 &   0.07 &  14.29 &   0.12 &  14.51 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J053631.31-700953.3 & 81.9116.3254 &    8082339 &  R &    0.037 &   360.231 &  13.71 &   0.06 &  13.11 &   0.06 &  12.95 &   0.05 &  12.85 &   0.04 &  12.96 &   0.04 &  12.87 &   0.05 &  12.84 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053633.76-700423.8 &   81.9118.28 &    8082329 &  R &    0.071 &   548.246 &  13.41 &   0.02 &  12.53 &   0.03 &  12.34 &   0.03 &  12.16 &   0.04 &  12.24 &   0.03 &  12.16 &   0.04 &  12.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053622.87-700206.5 &   81.9118.34 &    8082326 &  R &    0.068 &   206.868 &  13.48 &   0.04 &  12.58 &   0.04 &  12.41 &   0.04 &  12.36 &   0.03 &  12.40 &   0.03 &  12.31 &   0.04 &  12.31 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053618.52-700041.7 &   81.9119.53 &     450238 &  R &    0.819 &     4.303 &  14.39 &   0.03 &  14.10 &   0.03 &  14.04 &   0.03 &  13.86 &   0.03 &  13.83 &   0.04 &  13.68 &   0.11 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053657.23-695347.4 &   81.9120.17 &    8082313 &  R &    0.039 &   445.831 &  13.47 &   0.03 &  12.65 &   0.03 &  12.51 &   0.03 &  12.34 &   0.03 &  12.47 &   0.03 &  12.36 &   0.05 &  12.43 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053656.25-695704.9 &   81.9120.20 &    8082318 &  R &    0.069 &   375.657 &  13.41 &   0.03 &  12.56 &   0.03 &  12.38 &   0.04 &  12.27 &   0.03 &  12.34 &   0.03 &  12.25 &   0.05 &  12.33 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053614.07-695620.2 & 81.9120.3753 &     450229 &  R &    0.082 &     3.445 &  14.70 &   0.03 &  14.34 &   0.04 &  14.22 &   0.04 &  14.11 &   0.04 &  14.23 &   0.06 &  13.80 &   0.10 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053626.24-695119.1 &   81.9121.20 &    8082309 &  R &    0.223 &   424.268 &  13.24 &   0.04 &  12.39 &   0.04 &  12.16 &   0.04 &  12.06 &   0.04 &  12.17 &   0.02 &  12.11 &   0.05 &  12.10 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J053649.69-695251.1 &   81.9121.30 &    8082311 &  R &    0.060 &    42.412 &  13.38 &   0.07 &  12.52 &   0.06 &  12.28 &   0.06 &  12.20 &   0.03 &  12.25 &   0.02 &  12.14 &   0.04 &  12.16 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J053614.66-695241.2 & 81.9121.3652 &    8082311 &  R &    0.069 &   655.738 &  13.19 &   0.02 &  12.37 &   0.03 &  12.13 &   0.02 &  12.01 &   0.03 &  12.19 &   0.03 &  12.08 &   0.04 &  12.13 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053613.82-695313.0 & 81.9121.3653 &    8082312 &  R &    0.054 &   203.542 &  13.43 &   0.03 &  12.63 &   0.03 &  12.45 &   0.03 &  12.30 &   0.03 &  12.41 &   0.03 &  12.29 &   0.04 &  12.28 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053620.07-695146.8 &   81.9121.42 &    8082310 &  R &    0.216 &   429.000 &  13.40 &   0.04 &  12.48 &   0.03 &  12.23 &   0.03 &  12.19 &   0.04 &  12.27 &   0.03 &  12.14 &   0.03 &  12.08 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053644.93-694645.8 & 81.9122.1163 &    8082302 &  R &    0.039 &   424.268 &  13.54 &   0.02 &  12.66 &   0.02 &  12.47 &   0.03 &  12.34 &   0.04 &  12.42 &   0.03 &  12.29 &   0.05 &  12.41 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053619.23-694627.9 & 81.9122.1193 &     450207 &  R &    0.041 &     9.547 &  15.50 &   0.04 &  15.01 &   0.05 &  14.86 &   0.06 &  14.75 &   0.05 &  14.78 &   0.05 &  14.63 &   0.09 &  14.11 &   0.20 &  99.00 &  99.00
  SSTISAGEMA J053623.31-694148.6 &   81.9123.24 &    8082295 &  R &    0.056 &    21.290 &  13.66 &   0.02 &  12.82 &   0.02 &  12.63 &   0.03 &  12.54 &   0.04 &  12.63 &   0.03 &  12.43 &   0.06 &  12.11 &   0.19 &  99.00 &  99.00
  SSTISAGEMA J053643.87-694143.8 &   81.9123.36 &    8082295 &  R &    0.190 &    71.352 &  13.65 &   0.03 &  12.76 &   0.03 &  12.48 &   0.03 &  12.31 &   0.03 &  12.40 &   0.03 &  12.26 &   0.05 &  12.12 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053653.07-694527.2 &   81.9123.41 &    8082300 &  R &    0.096 &   370.370 &  13.94 &   0.03 &  13.02 &   0.03 &  12.81 &   0.04 &  12.57 &   0.02 &  12.61 &   0.03 &  12.55 &   0.05 &  12.55 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053619.73-693759.4 &  81.9124.146 &     450190 &  R &    0.116 &    29.721 &  15.37 &   0.04 &  14.69 &   0.04 &  14.47 &   0.05 &  14.35 &   0.05 &  14.43 &   0.06 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053625.42-694109.9 &   81.9124.23 &    8082294 &  R &    0.037 &    30.849 &  13.12 &   0.03 &  12.32 &   0.03 &  12.04 &   0.03 &  11.94 &   0.03 &  12.11 &   0.03 &  11.95 &   0.04 &  11.82 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053626.91-694001.2 &   81.9124.48 &    8082292 &  R &    0.038 &    35.051 &  13.64 &   0.02 &  12.68 &   0.03 &  12.38 &   0.03 &  12.25 &   0.03 &  12.36 &   0.03 &  12.29 &   0.05 &  12.60 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J053633.06-694113.7 &   81.9124.53 &    8082294 &  R &    0.077 &   392.465 &  13.90 &   0.02 &  12.99 &   0.03 &  12.71 &   0.03 &  12.49 &   0.04 &  12.60 &   0.03 &  12.51 &   0.05 &  12.32 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J053628.56-694025.6 &   81.9124.91 &     450195 &  R &    0.252 &    31.668 &  15.28 &   0.04 &  14.81 &   0.04 &  14.68 &   0.05 &  14.68 &   0.07 &  14.60 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053642.81-693542.2 &   81.9125.29 &    8082287 &  R &    0.363 &    48.530 &  13.12 &   0.02 &  12.22 &   0.03 &  12.05 &   0.03 &  11.91 &   0.03 &  12.05 &   0.03 &  11.90 &   0.04 &  11.85 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053636.94-693631.9 &   81.9125.31 &    8082288 &  R &    0.113 &    28.137 &  13.36 &   0.02 &  12.49 &   0.03 &  12.32 &   0.03 &  12.23 &   0.03 &  12.30 &   0.03 &  12.22 &   0.05 &  12.37 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J053656.47-693614.9 &   81.9125.35 &    8082287 &  R &    0.171 &   381.098 &  13.18 &   0.02 &  12.30 &   0.03 &  12.11 &   0.03 &  11.93 &   0.03 &  12.05 &   0.03 &  11.92 &   0.03 &  11.92 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053628.46-693713.0 &   81.9125.91 &     450188 &  R &    0.101 &     9.887 &  15.01 &   0.04 &  14.36 &   0.04 &  14.24 &   0.05 &  14.16 &   0.05 &  14.29 &   0.06 &  14.07 &   0.08 &  13.89 &   0.18 &  99.00 &  99.00
  SSTISAGEMA J053647.15-693101.9 &   81.9126.33 &    8082280 &  R &    0.185 &   288.850 &  13.15 &   0.02 &  12.34 &   0.03 &  12.13 &   0.03 &  12.00 &   0.03 &  12.05 &   0.02 &  11.92 &   0.04 &  11.89 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053636.95-693208.1 &   81.9126.38 &    8082282 &  R &    0.067 &   268.168 &  13.33 &   0.02 &  12.53 &   0.03 &  12.41 &   0.03 &  12.37 &   0.04 &  12.37 &   0.06 &  12.27 &   0.05 &  12.30 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053627.21-693258.6 &   81.9126.41 &    8082283 &  R &    0.057 &    26.121 &  13.35 &   0.02 &  12.52 &   0.03 &  12.33 &   0.03 &  12.18 &   0.03 &  12.33 &   0.03 &  12.21 &   0.05 &  12.06 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J053656.72-693241.7 &   81.9126.42 &    8082283 &  R &    0.043 &    22.670 &  13.59 &   0.03 &  12.74 &   0.03 &  12.60 &   0.03 &  12.49 &   0.04 &  12.57 &   0.03 &  12.46 &   0.05 &  12.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053638.38-693310.9 &   81.9126.44 &    8082283 &  R &    0.071 &    32.898 &  13.23 &   0.03 &  12.33 &   0.03 &  12.09 &   0.03 &  12.00 &   0.03 &  12.11 &   0.03 &  11.92 &   0.04 &  11.84 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053631.74-693213.1 &   81.9126.47 &    8082282 &  R &    0.043 &   445.831 &  13.70 &   0.03 &  12.89 &   0.03 &  12.72 &   0.03 &  12.53 &   0.03 &  12.63 &   0.03 &  12.50 &   0.05 &  12.61 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J053620.25-692635.0 &  81.9127.182 &     450165 &  R &    0.063 &   196.040 &  15.58 &   0.03 &  14.86 &   0.04 &  14.73 &   0.05 &  14.69 &   0.04 &  14.76 &   0.04 &  14.68 &   0.10 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053626.67-692751.4 &   81.9127.47 &    8082275 &  R &    0.055 &   370.370 &  13.53 &   0.02 &  12.79 &   0.03 &  12.67 &   0.03 &  12.59 &   0.03 &  12.61 &   0.02 &  12.55 &   0.04 &  12.45 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053739.19-700631.1 &   81.9238.19 &    8082603 &  R &    0.367 &     4.110 &  13.30 &   0.02 &  12.78 &   0.03 &  12.63 &   0.03 &  12.60 &   0.03 &  12.65 &   0.03 &  12.61 &   0.05 &  12.60 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053716.42-700736.8 &   81.9238.40 &    8082335 &  R &    0.393 &   976.562 &  13.41 &   0.03 &  12.63 &   0.03 &  12.39 &   0.03 &  12.24 &   0.04 &  12.33 &   0.03 &  12.28 &   0.03 &  12.29 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053708.30-700628.7 &   81.9238.54 &    8082333 &  R &    0.432 &   360.231 &  13.38 &   0.03 &  12.58 &   0.03 &  12.32 &   0.03 &  12.16 &   0.03 &  12.20 &   0.02 &  12.08 &   0.04 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053736.19-700725.6 &   81.9238.64 &    8082602 &  R &    0.462 &   191.755 &  13.26 &   0.03 &  12.37 &   0.03 &  12.09 &   0.03 &  11.99 &   0.04 &  12.10 &   0.03 &  11.96 &   0.04 &  11.89 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053714.68-700742.5 &   81.9238.70 &    8082335 &  R &    0.079 &   360.231 &  13.72 &   0.04 &  12.80 &   0.04 &  12.63 &   0.04 &  12.58 &   0.05 &  12.71 &   0.05 &  12.59 &   0.06 &  12.72 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053722.53-700513.8 &   81.9239.24 &    8082606 &  R &    0.031 &   431.220 &  13.37 &   0.06 &  12.61 &   0.05 &  12.41 &   0.05 &  12.40 &   0.03 &  12.48 &   0.04 &  12.38 &   0.04 &  12.52 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053711.75-700234.5 &   81.9239.28 &    8082326 &  R &    0.100 &   316.756 &  13.48 &   0.04 &  12.82 &   0.04 &  12.62 &   0.04 &  12.48 &   0.03 &  12.48 &   0.02 &  12.42 &   0.04 &  12.53 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053721.59-700345.5 &   81.9239.31 &    8082608 &  R &    0.358 &   515.996 &  13.12 &   0.03 &  12.23 &   0.03 &  12.01 &   0.03 &  11.85 &   0.02 &  11.97 &   0.02 &  11.85 &   0.03 &  11.82 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053734.00-700358.1 &   81.9239.32 &    8082608 &  R &    0.103 &    44.727 &  13.18 &   0.02 &  12.34 &   0.03 &  12.15 &   0.03 &  12.02 &   0.03 &  12.17 &   0.02 &  12.03 &   0.03 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053729.78-700146.7 &   81.9239.47 &    8082611 &  R &    0.083 &   350.508 &  13.69 &   0.03 &  12.85 &   0.03 &  12.69 &   0.03 &  12.57 &   0.02 &  12.69 &   0.02 &  12.65 &   0.04 &  12.70 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053727.23-695913.4 &  81.9240.117 &     450760 &  R &    0.069 &   332.779 &  14.45 &   0.03 &  13.88 &   0.04 &  13.78 &   0.04 &  14.08 &   0.11 &  14.02 &   0.08 &  13.92 &   0.11 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053712.77-700133.3 &   81.9240.20 &    8082325 &  R &    0.527 &   398.406 &  13.38 &   0.04 &  12.48 &   0.03 &  12.20 &   0.03 &  11.99 &   0.03 &  12.09 &   0.03 &  11.97 &   0.04 &  11.95 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053728.64-700019.1 &   81.9240.21 &    8082614 &  R &    0.110 &   360.231 &  13.58 &   0.03 &  12.82 &   0.03 &  12.64 &   0.03 &  12.49 &   0.03 &  12.59 &   0.03 &  12.47 &   0.04 &  12.43 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053712.73-695909.1 &   81.9240.39 &    8082321 &  R &    0.063 &    30.849 &  13.42 &   0.02 &  12.50 &   0.03 &  12.21 &   0.03 &  12.07 &   0.04 &  12.19 &   0.03 &  12.10 &   0.04 &  12.10 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053724.38-695457.5 &   81.9241.16 &    8082622 &  R &    0.076 &   461.467 &  13.21 &   0.03 &  12.40 &   0.03 &  12.21 &   0.03 &  12.07 &   0.04 &  12.19 &   0.03 &  12.11 &   0.04 &  12.19 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J053729.39-695436.8 &   81.9241.20 &    8082623 &  R &    0.072 &   496.524 &  13.40 &   0.03 &  12.55 &   0.03 &  12.34 &   0.03 &  12.16 &   0.03 &  12.27 &   0.02 &  12.17 &   0.05 &  12.22 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053731.62-695350.0 &   81.9241.27 &    8082624 &  R &    0.045 &    26.304 &  13.39 &   0.02 &  12.48 &   0.03 &  12.27 &   0.03 &  12.11 &   0.04 &  12.26 &   0.03 &  12.11 &   0.04 &  12.09 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053720.99-695439.6 &   81.9241.44 &    8082622 &  R &    0.059 &   360.231 &  13.52 &   0.03 &  12.58 &   0.03 &  12.38 &   0.03 &  12.19 &   0.04 &  12.33 &   0.03 &  12.23 &   0.05 &  12.23 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053735.97-695155.4 &  81.9242.109 &     450776 &  R &    0.126 &    47.477 &  15.20 &   0.05 &  14.49 &   0.06 &  14.34 &   0.06 &  14.31 &   0.04 &  14.33 &   0.05 &  14.33 &   0.08 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053732.97-695150.6 &   81.9242.12 &    8082627 &  R &    0.121 &   355.366 &  13.44 &   0.02 &  12.66 &   0.03 &  12.56 &   0.03 &  12.48 &   0.04 &  12.52 &   0.03 &  12.44 &   0.04 &  12.42 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053724.55-695242.1 &   81.9242.22 &    8082625 &  R &    0.367 &   316.756 &  13.23 &   0.02 &  12.33 &   0.03 &  12.12 &   0.03 &  11.95 &   0.03 &  12.09 &   0.03 &  12.01 &   0.05 &  11.84 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053715.26-695200.1 &   81.9242.24 &    8082310 &  R &    0.053 &   365.230 &  13.58 &   0.03 &  12.68 &   0.03 &  12.49 &   0.03 &  12.38 &   0.04 &  12.57 &   0.03 &  12.42 &   0.05 &  12.51 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J053720.75-695019.3 &   81.9242.28 &    8082629 &  R &    0.134 &    47.909 &  13.36 &   0.02 &  12.47 &   0.02 &  12.25 &   0.02 &  12.07 &   0.04 &  12.23 &   0.03 &  12.06 &   0.04 &  12.02 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053719.46-694705.7 & 81.9243.1063 &    8082634 &  R &    0.285 &   487.329 &  13.74 &   0.03 &  12.57 &   0.03 &  12.14 &   0.02 &  11.85 &   0.03 &  11.82 &   0.03 &  11.64 &   0.04 &  11.47 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053737.36-694845.2 &   81.9243.19 &    8082632 &  R &    0.400 &   526.039 &  13.23 &   0.03 &  12.32 &   0.03 &  12.08 &   0.03 &  11.91 &   0.03 &  12.03 &   0.03 &  11.88 &   0.04 &  11.89 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053701.52-694901.8 &   81.9243.20 &    8082305 &  R &    0.067 &   398.248 &  13.58 &   0.03 &  12.60 &   0.03 &  12.37 &   0.03 &  12.19 &   0.03 &  12.33 &   0.03 &  12.19 &   0.05 &  12.37 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J053709.29-694149.3 &   81.9244.23 &    8082295 &  R &    0.051 &    42.551 &  13.43 &   0.03 &  12.60 &   0.02 &  12.41 &   0.03 &  12.28 &   0.03 &  12.37 &   0.03 &  12.26 &   0.04 &  12.35 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053715.56-694301.9 &   81.9244.35 &    8082297 &  R &    0.032 &    53.582 &  13.88 &   0.03 &  13.04 &   0.03 &  12.81 &   0.03 &  12.63 &   0.03 &  12.67 &   0.03 &  12.61 &   0.06 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053704.70-694313.9 &   81.9244.36 &    8082297 &  R &    0.050 &    30.072 &  13.61 &   0.02 &  12.64 &   0.03 &  12.41 &   0.03 &  12.17 &   0.03 &  12.27 &   0.03 &  12.17 &   0.05 &  12.13 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J053659.92-693812.0 &  81.9245.156 &     450190 &  R &    0.067 &     5.700 &  15.74 &   0.04 &  15.09 &   0.05 &  14.90 &   0.07 &  14.75 &   0.05 &  14.75 &   0.05 &  14.86 &   0.10 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053724.23-693356.9 &   81.9246.22 &    8082652 &  R &    0.306 &   398.406 &  13.10 &   0.02 &  12.21 &   0.03 &  12.01 &   0.02 &  11.84 &   0.03 &  12.02 &   0.03 &  11.89 &   0.04 &  11.88 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053732.09-693719.1 &   81.9246.30 &    8082648 &  R &    0.070 &    60.639 &  13.43 &   0.03 &  12.62 &   0.03 &  12.49 &   0.03 &  12.31 &   0.04 &  12.37 &   0.03 &  12.33 &   0.05 &  12.40 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053706.93-693608.8 &   81.9246.31 &    8082287 &  R &    0.253 &    44.573 &  13.42 &   0.03 &  12.59 &   0.03 &  12.34 &   0.03 &  12.29 &   0.03 &  12.36 &   0.03 &  12.22 &   0.05 &  12.34 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053707.59-693722.7 &   81.9246.32 &    8082289 &  R &    0.035 &    25.097 &  13.50 &   0.03 &  12.56 &   0.03 &  12.48 &   0.04 &  12.49 &   0.05 &  12.42 &   0.03 &  12.33 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053659.07-693617.5 &   81.9246.42 &    8082287 &  R &    0.109 &   156.348 &  13.88 &   0.03 &  13.10 &   0.03 &  12.93 &   0.04 &  12.75 &   0.03 &  12.85 &   0.03 &  12.72 &   0.05 &  12.84 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J053736.41-693646.1 &   81.9246.45 &    8082649 &  R &    0.036 &   165.207 &  13.69 &   0.03 &  12.87 &   0.03 &  12.59 &   0.03 &  12.48 &   0.04 &  12.59 &   0.03 &  12.50 &   0.05 &  12.71 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J053714.00-693631.3 &   81.9246.64 &     450187 &  R &    0.105 &   111.284 &  14.22 &   0.02 &  13.37 &   0.03 &  13.19 &   0.03 &  13.02 &   0.04 &  13.06 &   0.04 &  13.09 &   0.09 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053705.92-692924.8 &   81.9248.49 &    8082278 &  R &    0.233 &   285.714 &  13.29 &   0.04 &  12.39 &   0.03 &  12.22 &   0.03 &  12.06 &   0.04 &  12.10 &   0.03 &  12.04 &   0.04 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053710.30-692659.5 &   81.9248.53 &    8082274 &  R &    0.227 &   411.015 &  13.36 &   0.03 &  12.47 &   0.04 &  12.28 &   0.03 &  12.12 &   0.03 &  12.23 &   0.03 &  12.10 &   0.04 &  12.16 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053821.39-695803.3 &  81.9361.136 &     450763 &  R &    0.125 &    33.148 &  15.41 &   0.05 &  14.74 &   0.06 &  14.64 &   0.07 &  14.57 &   0.04 &  14.65 &   0.06 &  14.83 &   0.12 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053818.20-695920.3 &   81.9361.14 &    8082615 &  R &    0.094 &   424.268 &  13.16 &   0.03 &  12.34 &   0.03 &  12.19 &   0.03 &  12.04 &   0.03 &  12.17 &   0.03 &  12.12 &   0.04 &  12.08 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053758.11-695956.3 &   81.9361.17 &    8082614 &  R &    0.215 &   392.465 &  13.05 &   0.02 &  12.24 &   0.03 &  12.02 &   0.03 &  11.79 &   0.03 &  11.71 &   0.03 &  11.49 &   0.03 &  11.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053801.52-695851.1 &   81.9361.30 &    8082616 &  R &    0.099 &   417.537 &  13.26 &   0.02 &  12.38 &   0.03 &  12.20 &   0.03 &  12.01 &   0.04 &  12.18 &   0.03 &  12.08 &   0.05 &  12.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053813.77-695352.7 &   81.9362.42 &    8082624 &  R &    0.080 &   345.901 &  13.66 &   0.03 &  12.73 &   0.04 &  12.51 &   0.03 &  12.37 &   0.04 &  12.46 &   0.03 &  12.39 &   0.04 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053824.25-695354.8 &   81.9362.47 &    8082624 &  R &    0.097 &    38.159 &  13.66 &   0.04 &  12.76 &   0.03 &  12.51 &   0.03 &  12.39 &   0.03 &  12.47 &   0.03 &  12.37 &   0.04 &  12.43 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053800.47-695106.0 &   81.9363.36 &     450778 &  R &    0.116 &   213.630 &  14.14 &   0.02 &  13.49 &   0.03 &  13.32 &   0.03 &  13.17 &   0.03 &  13.26 &   0.04 &  13.26 &   0.03 &  13.31 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053822.62-695108.8 &   81.9363.51 &    8082628 &  R &    1.748 &   177.494 &  13.26 &   0.03 &  12.52 &   0.03 &  12.23 &   0.03 &  11.34 &   0.03 &  11.22 &   0.02 &  11.01 &   0.03 &  10.80 &   0.04 &   9.55 &   0.06
  SSTISAGEMA J053748.67-694551.9 & 81.9364.1103 &    8082636 &  R &    0.055 &   177.494 &  13.20 &   0.03 &  12.34 &   0.03 &  12.25 &   0.03 &  12.06 &   0.03 &  12.20 &   0.03 &  12.10 &   0.05 &  12.09 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053755.46-694546.6 & 81.9364.1109 &    8082636 &  R &    0.047 &   324.570 &  13.44 &   0.04 &  12.47 &   0.03 &  12.26 &   0.04 &  12.08 &   0.03 &  12.22 &   0.03 &  12.08 &   0.05 &  12.12 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J053802.13-694645.2 & 81.9364.1128 &    8082635 &  R &    0.054 &   228.519 &  14.07 &   0.03 &  13.13 &   0.03 &  12.93 &   0.04 &  12.69 &   0.03 &  12.86 &   0.03 &  12.79 &   0.05 &  12.90 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J053815.95-694853.9 &   81.9364.12 &     450783 &  R &    0.069 &   360.101 &  14.02 &   0.03 &  13.20 &   0.03 &  13.07 &   0.04 &  12.94 &   0.03 &  13.00 &   0.04 &  12.89 &   0.05 &  12.73 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053752.59-694933.3 &   81.9364.51 &     450782 &  R &    0.020 &   199.045 &  15.36 &   0.04 &  14.65 &   0.04 &  14.48 &   0.05 &  14.36 &   0.05 &  14.40 &   0.07 &  14.62 &   0.14 &  99.00 &  99.00 &   9.93 &   0.08
  SSTISAGEMA J053745.38-694916.4 &    81.9364.6 &    8082631 &  R &    0.288 &   505.817 &  13.15 &   0.02 &  12.24 &   0.03 &  12.04 &   0.02 &  11.90 &   0.03 &  11.98 &   0.03 &  11.82 &   0.03 &  11.70 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053753.41-694519.7 &   81.9365.26 &    8082637 &  R &    0.238 &   438.404 &  13.17 &   0.03 &  12.26 &   0.03 &  12.01 &   0.03 &  11.94 &   0.04 &  12.00 &   0.03 &  11.87 &   0.04 &  11.75 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053756.61-694221.1 &   81.9365.39 &    8082641 &  R &    0.064 &   292.056 &  13.90 &   0.03 &  13.12 &   0.03 &  12.94 &   0.03 &  12.73 &   0.04 &  12.73 &   0.03 &  12.64 &   0.06 &  12.54 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J053812.14-694241.8 &   81.9365.43 &    8082641 &  R &    0.115 &    43.539 &  13.54 &   0.02 &  12.59 &   0.03 &  12.31 &   0.02 &  12.18 &   0.03 &  12.28 &   0.03 &  12.15 &   0.05 &  12.08 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053745.22-694334.0 &   81.9365.76 &     450795 &  R &    0.124 &   114.181 &  14.34 &   0.03 &  13.35 &   0.03 &  13.11 &   0.03 &  12.98 &   0.03 &  13.04 &   0.03 &  12.94 &   0.05 &  12.84 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J053809.55-693858.1 &   81.9366.22 &    8082646 &  R &    0.082 &   461.467 &  13.34 &   0.03 &  12.51 &   0.03 &  12.30 &   0.03 &  12.18 &   0.03 &  12.26 &   0.03 &  12.12 &   0.04 &  12.11 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053745.39-693851.6 &   81.9366.25 &    8082646 &  R &    0.089 &   292.056 &  13.85 &   0.03 &  13.12 &   0.03 &  12.96 &   0.03 &  12.85 &   0.03 &  12.89 &   0.03 &  12.79 &   0.06 &  12.74 &   0.19 &  99.00 &  99.00
  SSTISAGEMA J053755.22-693531.5 &  81.9367.105 &     450812 &  R &    0.153 &    89.622 &  15.63 &   0.04 &  15.01 &   0.04 &  14.84 &   0.06 &  14.76 &   0.04 &  14.73 &   0.05 &  14.84 &   0.12 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053756.10-693604.4 &   81.9367.29 &    8082650 &  R &    0.064 &   101.000 &  13.83 &   0.03 &  13.13 &   0.04 &  12.95 &   0.04 &  12.91 &   0.09 &  13.07 &   0.06 &  12.76 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053752.44-693658.6 &   81.9367.33 &    8082649 &  R &    0.067 &   375.657 &  13.54 &   0.03 &  12.65 &   0.03 &  12.45 &   0.03 &  12.26 &   0.03 &  12.34 &   0.03 &  12.29 &   0.05 &  12.38 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053802.82-693528.0 &   81.9367.34 &    8082650 &  R &    0.058 &   411.015 &  13.66 &   0.03 &  12.73 &   0.03 &  12.49 &   0.03 &  12.35 &   0.03 &  12.45 &   0.03 &  12.26 &   0.04 &  12.11 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J053809.68-693454.0 &  81.9367.366 &     450813 &  R &    0.068 &   693.001 &  99.00 &  99.00 &  15.40 &   0.06 &  99.00 &  99.00 &  14.79 &   0.08 &  14.83 &   0.09 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053743.88-693510.9 &   81.9367.41 &     450813 &  R &    0.606 &     6.857 &  14.32 &   0.02 &  13.80 &   0.03 &  13.54 &   0.03 &  13.29 &   0.03 &  13.23 &   0.04 &  13.01 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053808.01-693632.7 &   81.9367.49 &    8082649 &  R &    0.069 &    21.949 &  13.92 &   0.03 &  12.99 &   0.03 &  12.71 &   0.03 &  12.58 &   0.04 &  12.70 &   0.03 &  12.53 &   0.06 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053746.83-693155.8 &   81.9368.21 &    8082654 &  R &    0.079 &    45.110 &  13.21 &   0.03 &  12.32 &   0.03 &  12.12 &   0.03 &  12.00 &   0.05 &  12.18 &   0.04 &  12.03 &   0.04 &  11.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053825.32-693130.5 &   81.9368.26 &    8082655 &  R &    0.248 &   976.562 &  13.55 &   0.03 &  12.60 &   0.03 &  12.43 &   0.03 &  12.23 &   0.03 &  12.33 &   0.03 &  12.24 &   0.06 &  12.26 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J053818.83-693112.1 &   81.9368.41 &     450820 &  R &    0.064 &    36.717 &  14.71 &   0.03 &  14.04 &   0.03 &  13.92 &   0.04 &  13.81 &   0.04 &  13.80 &   0.03 &  13.86 &   0.09 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053819.76-693019.9 &   81.9368.80 &     450821 &  R &    0.096 &   186.324 &  14.94 &   0.03 &  14.17 &   0.04 &  14.09 &   0.05 &  14.15 &   0.08 &  14.21 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053807.73-692737.3 &   81.9369.26 &    8082660 &  R &    0.043 &    25.737 &  13.37 &   0.03 &  12.49 &   0.03 &  12.34 &   0.03 &  12.25 &   0.04 &  12.32 &   0.03 &  12.15 &   0.04 &  12.19 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J053815.93-692731.7 &   81.9369.31 &    8082660 &  R &    0.089 &    48.981 &  13.22 &   0.02 &  12.30 &   0.03 &  12.09 &   0.02 &  11.97 &   0.03 &  12.06 &   0.03 &  11.94 &   0.04 &  11.87 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053819.84-692756.5 &   81.9369.36 &    8082660 &  R &    0.044 &    23.232 &  13.62 &   0.03 &  12.74 &   0.04 &  12.48 &   0.03 &  99.00 &  99.00 &  12.52 &   0.04 &  12.37 &   0.05 &  12.24 &   0.19 &  99.00 &  99.00
  SSTISAGEMA J053813.08-692935.1 &   81.9369.46 &    8082657 &  R &    0.187 &   469.704 &  13.60 &   0.04 &  12.60 &   0.03 &  12.34 &   0.04 &  12.03 &   0.05 &  12.22 &   0.04 &  12.07 &   0.04 &  12.12 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J053906.87-700742.3 &   81.9480.27 &     451572 &  R &    0.441 &     3.813 &  14.84 &   0.03 &  14.43 &   0.03 &  14.30 &   0.04 &  14.23 &   0.03 &  14.17 &   0.03 &  14.24 &   0.07 &  14.38 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J053840.50-700638.5 &   81.9480.33 &     451570 &  R &    0.111 &    42.006 &  15.15 &   0.03 &  14.74 &   0.04 &  14.60 &   0.05 &  14.44 &   0.03 &  14.41 &   0.04 &  14.54 &   0.09 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053830.10-700756.1 &   81.9480.94 &     450741 &  R &    0.643 &     3.472 &  15.31 &   0.04 &  14.74 &   0.05 &  14.59 &   0.05 &  14.42 &   0.03 &  14.33 &   0.04 &  14.27 &   0.10 &  13.97 &   0.21 &  99.00 &  99.00
  SSTISAGEMA J053848.80-700349.9 &   81.9481.27 &   12610561 &  R &    0.119 &   337.041 &  13.34 &   0.03 &  12.53 &   0.03 &  12.36 &   0.03 &  12.22 &   0.03 &  12.25 &   0.03 &  12.19 &   0.03 &  12.10 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053829.98-700526.4 &   81.9481.29 &            &  R &    0.690 &     5.620 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  13.61 &   0.05 &  13.69 &   0.05 &  13.67 &   0.09 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053855.86-700000.3 &  81.9482.144 &     451555 &  R &    0.095 &    42.620 &  15.32 &   0.04 &  14.67 &   0.04 &  14.70 &   0.06 &  14.52 &   0.04 &  14.53 &   0.05 &  14.33 &   0.09 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053907.91-695837.9 &  81.9482.218 &   12610552 &  R &    0.364 &   612.370 &  13.95 &   0.03 &  99.00 &  99.00 &  12.70 &   0.03 &  12.49 &   0.03 &  12.47 &   0.03 &  12.29 &   0.05 &  12.24 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053849.64-700110.2 &   81.9482.41 &     451557 &  R &    0.746 &     3.444 &  14.52 &   0.03 &  14.21 &   0.03 &  14.17 &   0.04 &  14.21 &   0.04 &  14.17 &   0.04 &  14.18 &   0.06 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053851.02-695604.0 &   81.9483.90 &   12610549 &  R &    0.530 &   332.779 &  14.03 &   0.03 &  13.04 &   0.02 &  12.76 &   0.03 &  12.36 &   0.02 &  12.41 &   0.03 &  12.24 &   0.06 &  12.18 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J053845.76-695033.3 &   81.9484.29 &     451533 &  R &    0.397 &     4.852 &  14.32 &   0.03 &  13.95 &   0.03 &  13.86 &   0.04 &  13.78 &   0.05 &  13.78 &   0.06 &  13.77 &   0.08 &  13.79 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J053843.97-694959.6 &   81.9484.36 &   12610539 &  R &    0.426 &   355.366 &  13.59 &   0.03 &  12.66 &   0.04 &  12.38 &   0.03 &  12.21 &   0.04 &  12.26 &   0.04 &  11.98 &   0.05 &  11.80 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053846.25-694646.6 & 81.9485.1052 &   12610535 &  R &    0.188 &    22.709 &  13.73 &   0.03 &  12.91 &   0.03 &  12.74 &   0.03 &  12.43 &   0.04 &  12.66 &   0.03 &  12.54 &   0.05 &  12.55 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053901.04-694720.8 & 81.9485.1068 &     451526 &  R &    0.051 &   111.757 &  15.15 &   0.03 &  14.71 &   0.04 &  14.63 &   0.05 &  14.55 &   0.04 &  14.56 &   0.06 &  14.40 &   0.09 &  13.90 &   0.21 &  99.00 &  99.00
  SSTISAGEMA J053832.40-694532.1 &   81.9486.21 &   12610533 &  R &    0.058 &   151.837 &  13.38 &   0.03 &  12.55 &   0.03 &  12.49 &   0.03 &  12.38 &   0.04 &  13.59 &   0.21 &  12.29 &   0.05 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053841.22-694339.2 &   81.9486.33 &   12610530 &  R &    0.045 &    26.095 &  13.72 &   0.02 &  12.80 &   0.03 &  12.57 &   0.03 &  12.44 &   0.03 &  12.52 &   0.03 &  12.41 &   0.05 &  12.15 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053854.15-694252.1 &   81.9486.54 &     451516 &  R &    0.647 &     4.359 &  14.88 &   0.04 &  14.44 &   0.04 &  14.28 &   0.04 &  14.13 &   0.03 &  14.06 &   0.04 &  14.12 &   0.09 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053846.45-693953.0 &   81.9487.16 &   12610525 &  R &    0.090 &    37.559 &  13.29 &   0.03 &  12.43 &   0.03 &  12.25 &   0.03 &  12.07 &   0.03 &  12.16 &   0.03 &  12.09 &   0.04 &  12.06 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053859.15-693940.2 &   81.9487.23 &   12610525 &  R &    0.084 &    30.597 &  13.29 &   0.02 &  12.39 &   0.03 &  12.14 &   0.02 &  11.94 &   0.04 &  12.10 &   0.03 &  11.98 &   0.06 &  11.90 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J053907.65-693822.2 &   81.9487.31 &   12610523 &  R &    0.186 &    40.578 &  13.72 &   0.03 &  12.80 &   0.02 &  12.56 &   0.03 &  12.37 &   0.04 &  12.46 &   0.03 &  12.40 &   0.06 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053853.67-693456.0 &  81.9488.109 &   12610519 &  R &    0.086 &   375.657 &  14.28 &   0.03 &  13.10 &   0.03 &  12.69 &   0.03 &  12.37 &   0.03 &  12.44 &   0.03 &  12.38 &   0.06 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053843.46-693354.4 &   81.9488.22 &   12610518 &  R &    0.127 &    66.304 &  13.53 &   0.03 &  12.85 &   0.03 &  12.71 &   0.03 &  12.53 &   0.03 &  12.65 &   0.03 &  12.60 &   0.06 &  12.25 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J053836.10-693654.1 &   81.9488.32 &   12610521 &  R &    0.071 &    46.799 &  13.40 &   0.03 &  12.45 &   0.03 &  12.23 &   0.03 &  12.07 &   0.03 &  12.15 &   0.03 &  12.10 &   0.04 &  12.09 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053841.54-692728.6 &   81.9490.29 &   12610510 &  R &    0.040 &   487.329 &  13.41 &   0.02 &  12.59 &   0.02 &  12.40 &   0.03 &  12.26 &   0.04 &  12.37 &   0.03 &  12.21 &   0.07 &  11.88 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J053925.35-700822.1 &   81.9601.24 &     451574 &  R &    0.612 &   250.313 &  14.02 &   0.02 &  13.15 &   0.02 &  13.01 &   0.02 &  12.87 &   0.03 &  12.98 &   0.03 &  12.80 &   0.05 &  12.85 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053916.86-700915.6 &   81.9601.29 &     451576 &  R &    0.654 &     3.637 &  14.93 &   0.03 &  14.50 &   0.04 &  14.41 &   0.04 &  14.19 &   0.03 &  14.11 &   0.05 &  14.20 &   0.08 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053916.84-700903.2 &    81.9601.3 &     451575 &  R &    0.035 &    50.880 &  13.60 &   0.02 &  13.15 &   0.03 &  13.07 &   0.03 &  13.06 &   0.03 &  13.03 &   0.04 &  12.90 &   0.05 &  12.84 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053944.41-700821.8 &   81.9601.59 &     519481 &  R &    1.173 &    11.237 &  15.48 &   0.04 &  15.05 &   0.05 &  15.03 &   0.07 &  14.81 &   0.03 &  14.80 &   0.04 &  15.04 &   0.15 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053942.64-700705.7 &    81.9601.6 &   12610566 &  R &    0.123 &   365.230 &  13.38 &   0.03 &  12.57 &   0.03 &  12.36 &   0.03 &  12.25 &   0.02 &  12.34 &   0.03 &  12.28 &   0.04 &  12.28 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053949.63-700935.4 &   81.9601.64 &   12610849 &  R &    0.136 &   506.073 &  13.92 &   0.05 &  12.82 &   0.04 &  12.46 &   0.03 &  12.25 &   0.03 &  12.30 &   0.03 &  12.17 &   0.04 &  12.12 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053938.79-700231.5 &   81.9602.11 &     451561 &  R &    0.814 &     7.194 &  13.64 &   0.03 &  13.33 &   0.03 &  13.25 &   0.03 &  13.19 &   0.04 &  13.13 &   0.03 &  13.20 &   0.05 &  12.97 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053947.63-700354.6 &   81.9602.16 &     519490 &  R &    0.745 &     4.917 &  14.42 &   0.03 &  13.97 &   0.03 &  13.91 &   0.03 &  13.63 &   0.04 &  13.62 &   0.04 &  13.60 &   0.05 &  13.54 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J053941.84-700455.4 &   81.9602.30 &   12610562 &  R &    0.457 &   469.704 &  13.29 &   0.02 &  12.34 &   0.02 &  12.05 &   0.03 &  11.81 &   0.03 &  11.83 &   0.03 &  11.71 &   0.04 &  11.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053933.18-700305.8 &   81.9602.65 &   12610559 &  R &    0.300 &   404.531 &  99.00 &  99.00 &  99.00 &  99.00 &  12.31 &   0.04 &  12.23 &   0.17 &  12.39 &   0.03 &  12.16 &   0.06 &  12.10 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053938.91-695950.9 &  81.9603.109 &     451555 &  R &    0.093 &    62.073 &  14.87 &   0.03 &  13.96 &   0.03 &  13.73 &   0.03 &  13.55 &   0.05 &  13.61 &   0.03 &  13.58 &   0.05 &  13.84 &   0.18 &  99.00 &  99.00
  SSTISAGEMA J053946.19-700122.8 &   81.9603.26 &   12610861 &  R &    0.196 &   404.531 &  13.41 &   0.04 &  12.49 &   0.03 &  12.22 &   0.03 &  12.00 &   0.04 &  12.05 &   0.03 &  11.94 &   0.04 &  11.89 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053925.33-700009.6 &    81.9603.9 &   12610555 &  R &    0.149 &   350.508 &  13.48 &   0.03 &  12.69 &   0.04 &  12.51 &   0.03 &  12.45 &   0.03 &  12.43 &   0.03 &  12.33 &   0.05 &  12.36 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J053915.38-695342.2 &   81.9604.14 &   12610545 &  R &    0.039 &    28.504 &  13.54 &   0.02 &  12.60 &   0.03 &  12.35 &   0.03 &  12.28 &   0.03 &  12.32 &   0.03 &  12.20 &   0.04 &  12.14 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J053932.43-695455.0 &    81.9604.5 &   12610547 &  R &    0.120 &    27.987 &  13.38 &   0.03 &  12.52 &   0.03 &  12.35 &   0.03 &  12.25 &   0.03 &  12.36 &   0.03 &  12.26 &   0.05 &  12.34 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053912.39-694738.7 &  81.9606.854 &   12610536 &  R &    0.397 &   404.531 &  13.29 &   0.03 &  12.41 &   0.02 &  12.18 &   0.03 &  12.03 &   0.04 &  12.16 &   0.03 &  12.13 &   0.05 &  12.01 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J053936.06-694604.0 &  81.9606.910 &     451523 &  R &    0.069 &    56.954 &  15.32 &   0.04 &  14.34 &   0.04 &  13.37 &   0.04 &  11.32 &   0.07 &  10.84 &   0.13 &   9.03 &   0.12 &  99.00 &  99.00 &   2.11 &   0.02
  SSTISAGEMA J053937.14-694456.8 &   81.9607.19 &   12610532 &  R &    0.052 &  1555.210 &  13.34 &   0.02 &  12.47 &   0.02 &  12.26 &   0.02 &  12.08 &   0.05 &  12.27 &   0.03 &  12.26 &   0.13 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053951.25-694222.7 &   81.9607.20 &   12610888 &  R &    0.056 &    20.350 &  13.78 &   0.03 &  12.89 &   0.03 &  12.72 &   0.03 &  12.63 &   0.05 &  12.70 &   0.04 &  12.46 &   0.09 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053929.53-694127.5 &   81.9608.21 &   12610527 &  R &    0.051 &   431.220 &  13.61 &   0.03 &  12.71 &   0.03 &  12.61 &   0.03 &  12.47 &   0.05 &  12.53 &   0.03 &  12.23 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053951.82-694044.1 &   81.9608.29 &   12610890 &  R &    0.176 &   976.562 &  13.86 &   0.03 &  13.04 &   0.03 &  12.84 &   0.03 &  12.68 &   0.03 &  12.78 &   0.03 &  12.68 &   0.05 &  12.74 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J053949.58-694121.1 &   81.9608.42 &            &  R &    1.750 &   798.722 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  11.45 &   0.05 &  11.47 &   0.03 &  11.31 &   0.04 &  11.15 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J053913.50-693416.4 &   81.9609.15 &   12610518 &  R &    0.243 &   658.328 &  13.32 &   0.03 &  12.41 &   0.03 &  12.17 &   0.03 &  12.07 &   0.03 &  12.17 &   0.03 &  12.08 &   0.05 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053941.84-693650.4 &   81.9609.52 &     451504 &  R &    0.062 &     3.363 &  15.16 &   0.03 &  14.76 &   0.04 &  14.67 &   0.05 &  14.37 &   0.05 &  14.40 &   0.05 &  14.03 &   0.13 &  13.20 &   0.18 &  99.00 &  99.00
  SSTISAGEMA J053914.48-693244.4 &   81.9610.31 &   12610517 &  R &    0.062 &    66.640 &  13.66 &   0.02 &  12.85 &   0.03 &  12.61 &   0.03 &  12.48 &   0.03 &  12.50 &   0.03 &  12.35 &   0.05 &  12.22 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J053918.48-693109.9 &   81.9610.39 &   12610515 &  R &    0.099 &   203.666 &  13.90 &   0.03 &  13.03 &   0.03 &  12.90 &   0.03 &  12.72 &   0.05 &  12.80 &   0.05 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J054019.06-700937.6 & 81.9721.2492 &   12610849 &  R &    0.064 &   487.329 &  13.76 &   0.03 &  12.94 &   0.03 &  12.78 &   0.03 &  12.63 &   0.02 &  12.73 &   0.02 &  12.67 &   0.04 &  12.60 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054011.48-700701.8 &   81.9722.21 &   12610852 &  R &    0.190 &    42.759 &  13.54 &   0.03 &  12.67 &   0.02 &  12.41 &   0.03 &  12.26 &   0.04 &  12.40 &   0.02 &  12.31 &   0.04 &  12.34 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J054022.56-700604.0 &   81.9722.29 &   12610854 &  R &    0.133 &    44.649 &  13.31 &   0.03 &  12.36 &   0.03 &  12.12 &   0.03 &  12.02 &   0.04 &  12.11 &   0.03 &  12.00 &   0.04 &  11.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054020.00-700548.6 &   81.9722.58 &     519486 &  R &    0.076 &    11.109 &  15.19 &   0.04 &  14.73 &   0.05 &  14.55 &   0.06 &  14.53 &   0.06 &  14.61 &   0.06 &  14.73 &   0.14 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J054016.72-700741.8 &   81.9722.83 &     519482 &  R &    0.051 &   122.160 &  15.30 &   0.03 &  14.76 &   0.04 &  14.57 &   0.05 &  14.54 &   0.04 &  14.43 &   0.04 &  14.27 &   0.10 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J054017.50-700344.7 &   81.9723.29 &   12610857 &  R &    3.526 &   431.220 &  13.34 &   0.05 &  12.48 &   0.05 &  12.28 &   0.04 &  12.03 &   0.03 &  12.15 &   0.03 &  12.02 &   0.04 &  11.94 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J054012.74-695740.0 &   81.9724.50 &     519503 &  R &    0.064 &  1390.820 &  15.19 &   0.03 &  14.86 &   0.05 &  14.86 &   0.06 &  14.64 &   0.05 &  14.62 &   0.05 &  14.77 &   0.15 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J054022.12-694938.8 &  81.9726.119 &   12610878 &  R &    0.145 &   487.329 &  14.18 &   0.04 &  12.98 &   0.04 &  12.55 &   0.03 &  12.32 &   0.04 &  12.39 &   0.03 &  12.19 &   0.06 &  11.73 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J054018.26-695223.1 &   81.9726.31 &   12610874 &  R &    0.100 &  1390.820 &  13.93 &   0.03 &  13.08 &   0.04 &  12.88 &   0.03 &  12.79 &   0.03 &  12.93 &   0.03 &  12.81 &   0.06 &  13.11 &   0.18 &  99.00 &  99.00
  SSTISAGEMA J054001.86-694655.6 &  81.9727.660 &   12610882 &  R &    0.041 &   360.231 &  13.28 &   0.03 &  12.41 &   0.02 &  12.22 &   0.03 &  12.03 &   0.03 &  12.21 &   0.03 &  12.08 &   0.04 &  11.88 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J054012.83-693808.2 &  81.9729.133 &     519541 &  R &    0.583 &     4.365 &  15.04 &   0.03 &  14.54 &   0.04 &  14.37 &   0.05 &  13.95 &   0.05 &  13.95 &   0.05 &  13.27 &   0.15 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J054025.57-694121.9 &   81.9729.48 &     519534 &  R &    0.105 &   157.282 &  13.99 &   0.02 &  13.18 &   0.02 &  13.03 &   0.03 &  12.93 &   0.03 &  13.06 &   0.04 &  13.05 &   0.06 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053956.95-694047.2 &   81.9729.57 &   12610890 &  R &    0.062 &   370.370 &  13.86 &   0.02 &  12.90 &   0.03 &  12.72 &   0.03 &  12.54 &   0.04 &  12.65 &   0.03 &  12.61 &   0.06 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J054020.92-693717.7 &   81.9730.49 &   12610895 &  R &    0.095 &   164.177 &  13.60 &   0.03 &  12.76 &   0.02 &  12.53 &   0.03 &  12.41 &   0.04 &  12.52 &   0.03 &  12.44 &   0.05 &  12.36 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J054022.45-693410.0 &   81.9730.91 &   12610899 &  R &    0.175 &   584.795 &  13.72 &   0.03 &  12.58 &   0.02 &  12.21 &   0.03 &  11.91 &   0.03 &  12.04 &   0.03 &  11.84 &   0.05 &  11.66 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J054001.11-693051.0 &  81.9731.115 &     519554 &  R &    0.202 &    24.836 &  15.91 &   0.05 &  15.31 &   0.06 &  14.98 &   0.07 &  15.10 &   0.11 &  15.15 &   0.05 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J054014.96-692644.7 &   81.9732.21 &   12610908 &  R &    0.056 &   350.385 &  13.57 &   0.03 &  12.70 &   0.02 &  12.57 &   0.03 &  12.44 &   0.04 &  12.50 &   0.03 &  12.47 &   0.05 &  12.43 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J054002.39-692857.9 &   81.9732.22 &   12610906 &  R &    0.606 &   478.240 &  13.43 &   0.02 &  12.53 &   0.03 &  12.31 &   0.02 &  12.13 &   0.03 &  12.24 &   0.02 &  12.17 &   0.04 &  12.12 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052903.53-692042.0 &   82.7919.36 &    9115393 &  R &    0.094 &   424.809 &  13.15 &   0.03 &  12.36 &   0.03 &  12.13 &   0.03 &  12.04 &   0.04 &  12.16 &   0.03 &  12.06 &   0.05 &  11.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052902.79-692136.8 &   82.7919.37 &    9115395 &  R &    0.106 &    46.786 &  13.14 &   0.03 &  12.31 &   0.03 &  12.08 &   0.03 &  11.94 &   0.03 &  12.07 &   0.02 &  11.91 &   0.04 &  11.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052931.44-691945.6 &   82.7919.40 &    9115392 &  R &    0.103 &   274.123 &  13.16 &   0.04 &  12.33 &   0.04 &  12.13 &   0.03 &  12.05 &   0.04 &  12.17 &   0.03 &  12.03 &   0.04 &  11.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052907.34-691613.8 &   82.7920.19 &    9115386 &  R &    0.108 &   337.496 &  13.30 &   0.03 &  12.50 &   0.02 &  12.32 &   0.02 &  12.17 &   0.03 &  12.32 &   0.03 &  12.19 &   0.04 &  12.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052907.91-691456.9 &   82.7920.20 &    9115385 &  R &    0.089 &   537.634 &  13.15 &   0.02 &  12.27 &   0.02 &  12.03 &   0.02 &  11.98 &   0.03 &  12.14 &   0.03 &  12.01 &   0.04 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052911.13-691255.6 &   82.7921.19 &    9115382 &  R &    0.044 &   333.222 &  13.25 &   0.02 &  12.41 &   0.03 &  12.18 &   0.03 &  12.07 &   0.03 &  12.20 &   0.03 &  12.07 &   0.04 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052930.36-690933.1 &   82.7922.29 &    9115377 &  R &    0.044 &   350.877 &  13.65 &   0.03 &  12.86 &   0.03 &  12.65 &   0.03 &  12.53 &   0.03 &  12.61 &   0.03 &  12.46 &   0.05 &  12.54 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052926.19-690358.4 &  82.7923.862 &    9115368 &  R &    0.274 &   190.585 &  13.54 &   0.03 &  12.68 &   0.02 &  12.56 &   0.02 &  12.44 &   0.03 &  12.47 &   0.02 &  12.43 &   0.05 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052914.58-690452.4 &  82.7923.867 &    9115370 &  R &    0.082 &   446.429 &  13.52 &   0.03 &  12.68 &   0.03 &  12.50 &   0.03 &  12.39 &   0.03 &  12.50 &   0.03 &  12.38 &   0.04 &  12.39 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052919.83-690504.4 &  82.7923.868 &    9115370 &  R &    0.050 &    25.378 &  13.40 &   0.04 &  12.53 &   0.04 &  12.38 &   0.03 &  12.23 &   0.04 &  12.34 &   0.03 &  12.21 &   0.04 &  12.21 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052921.23-690445.0 &  82.7923.930 &     395922 &  R &    0.214 &    31.487 &  15.11 &   0.03 &  14.46 &   0.03 &  14.37 &   0.04 &  14.18 &   0.05 &  14.31 &   0.06 &  14.31 &   0.09 &  14.44 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J052905.45-685817.0 &   82.7924.33 &    9115359 &  R &    0.301 &   355.745 &  13.35 &   0.03 &  12.53 &   0.03 &  12.38 &   0.03 &  12.32 &   0.03 &  12.37 &   0.03 &  12.29 &   0.04 &  12.27 &   0.05 &  11.14 &   0.25
  SSTISAGEMA J052917.70-690049.6 &   82.7924.35 &    9115363 &  R &    0.089 &   516.529 &  13.33 &   0.05 &  12.42 &   0.05 &  12.23 &   0.04 &  12.10 &   0.03 &  12.21 &   0.03 &  12.14 &   0.05 &  12.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052908.66-685813.4 &   82.7924.40 &    9115359 &  R &    0.051 &   387.297 &  13.74 &   0.03 &  13.03 &   0.02 &  12.86 &   0.04 &  12.80 &   0.04 &  12.88 &   0.03 &  12.82 &   0.05 &  12.87 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052915.90-685757.3 &   82.7924.45 &    9115359 &  R &    0.110 &   370.782 &  13.57 &   0.03 &  12.71 &   0.02 &  12.53 &   0.02 &  12.47 &   0.03 &  12.56 &   0.03 &  12.52 &   0.04 &  12.43 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052922.80-685749.2 &   82.7924.47 &    9115358 &  R &    0.094 &   355.745 &  13.64 &   0.03 &  12.78 &   0.02 &  12.61 &   0.02 &  12.55 &   0.03 &  12.61 &   0.03 &  12.50 &   0.04 &  12.58 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052914.38-685910.0 &   82.7924.49 &    9115361 &  R &    0.090 &   295.770 &  13.91 &   0.03 &  13.14 &   0.03 &  12.93 &   0.03 &  12.91 &   0.03 &  12.93 &   0.03 &  12.83 &   0.05 &  12.80 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052908.33-685626.9 &   82.7925.16 &    9115356 &  R &    0.080 &    44.565 &  13.23 &   0.03 &  12.38 &   0.03 &  12.20 &   0.03 &  12.07 &   0.03 &  12.21 &   0.02 &  12.09 &   0.04 &  12.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052929.88-685608.4 &   82.7925.17 &    9115356 &  R &    0.090 &   613.121 &  13.42 &   0.03 &  12.56 &   0.03 &  12.33 &   0.03 &  12.25 &   0.03 &  12.35 &   0.02 &  12.21 &   0.04 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052912.03-685623.7 &   82.7925.18 &    9115356 &  R &    0.065 &    22.941 &  13.57 &   0.03 &  12.76 &   0.03 &  12.50 &   0.03 &  12.44 &   0.03 &  12.57 &   0.03 &  12.43 &   0.05 &  12.48 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052925.28-685713.9 &   82.7925.26 &    9115358 &  R &    0.055 &   478.927 &  13.62 &   0.03 &  12.74 &   0.03 &  12.25 &   0.03 &  11.79 &   0.03 &  11.85 &   0.03 &  11.68 &   0.03 &  11.45 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J052929.89-685249.1 &   82.7926.18 &    9115351 &  R &    0.607 &   376.223 &  13.14 &   0.02 &  12.32 &   0.03 &  12.20 &   0.02 &  12.04 &   0.04 &  12.06 &   0.03 &  11.95 &   0.04 &  11.83 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052902.32-685310.0 &   82.7926.24 &    9115352 &  R &    0.139 &   333.222 &  13.83 &   0.02 &  13.06 &   0.02 &  12.81 &   0.03 &  12.86 &   0.03 &  12.89 &   0.03 &  12.79 &   0.05 &  12.81 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052930.86-684847.4 &   82.7927.32 &    9115347 &  R &    0.043 &    43.174 &  13.31 &   0.03 &  12.53 &   0.03 &  12.26 &   0.03 &  12.18 &   0.04 &  12.35 &   0.03 &  12.17 &   0.04 &  12.23 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052929.16-684622.7 &   82.7927.43 &     395966 &  R &    0.047 &   313.381 &  14.09 &   0.02 &  13.39 &   0.02 &  13.26 &   0.03 &  13.17 &   0.03 &  13.26 &   0.03 &  13.15 &   0.03 &  13.19 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052906.02-684328.9 &   82.7928.41 &    9115339 &  R &    0.062 &   341.880 &  13.50 &   0.03 &  12.79 &   0.03 &  12.59 &   0.03 &  12.46 &   0.02 &  12.57 &   0.03 &  12.45 &   0.04 &  12.43 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052914.47-684239.2 &   82.7928.49 &    9115339 &  R &    0.127 &    23.643 &  13.78 &   0.03 &  12.95 &   0.03 &  12.81 &   0.03 &  12.76 &   0.04 &  12.81 &   0.03 &  12.73 &   0.05 &  12.74 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052907.60-684126.0 &    82.7929.0 &     395979 &  R &    0.201 &   145.285 &  14.09 &   0.02 &  13.50 &   0.02 &  13.38 &   0.03 &  13.33 &   0.04 &  13.31 &   0.02 &  13.31 &   0.04 &  13.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053007.02-692407.1 & 82.8039.2611 &     395877 &  R &    0.021 &     8.734 &  14.00 &   0.03 &  13.51 &   0.03 &  13.40 &   0.03 &  13.40 &   0.04 &  13.44 &   0.03 &  13.29 &   0.05 &  13.00 &   0.11 &   9.59 &   0.06
  SSTISAGEMA J052935.58-692313.1 & 82.8039.2612 &    9115397 &  R &    0.068 &   497.018 &  13.54 &   0.04 &  12.69 &   0.04 &  12.50 &   0.04 &  12.40 &   0.03 &  12.50 &   0.03 &  12.37 &   0.05 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052943.06-692339.6 & 82.8039.2613 &    9115398 &  R &    0.142 &    28.640 &  13.69 &   0.03 &  12.85 &   0.04 &  12.68 &   0.03 &  12.62 &   0.04 &  12.73 &   0.03 &  12.58 &   0.05 &  12.55 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053011.20-692305.9 & 82.8039.2614 &    8661854 &  R &    0.050 &    26.160 &  13.27 &   0.03 &  12.42 &   0.03 &  12.17 &   0.03 &  12.06 &   0.04 &  12.25 &   0.03 &  12.11 &   0.05 &  12.22 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J052948.69-692318.7 & 82.8039.2615 &    9115397 &  R &    0.060 &   210.482 &  13.61 &   0.03 &  12.79 &   0.02 &  12.66 &   0.03 &  12.58 &   0.03 &  12.69 &   0.03 &  12.57 &   0.04 &  12.57 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053009.67-691821.0 &   82.8040.64 &     395889 &  R &    0.306 &   286.123 &  14.12 &   0.02 &  13.32 &   0.02 &  13.08 &   0.02 &  12.97 &   0.03 &  13.06 &   0.03 &  12.88 &   0.06 &  12.94 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053005.61-691445.9 &   82.8041.26 &    9115384 &  R &    0.070 &   470.146 &  13.59 &   0.03 &  12.79 &   0.02 &  12.63 &   0.02 &  12.50 &   0.02 &  12.58 &   0.03 &  12.47 &   0.04 &  12.45 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052940.74-691251.9 &   82.8042.29 &    9115382 &  R &    0.144 &   237.079 &  13.15 &   0.04 &  12.27 &   0.04 &  12.02 &   0.03 &  11.91 &   0.03 &  12.06 &   0.03 &  11.91 &   0.04 &  11.87 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052958.06-690549.8 &   82.8043.47 &    9115371 &  R &    0.056 &   365.631 &  13.38 &   0.04 &  12.55 &   0.05 &  12.35 &   0.03 &  12.24 &   0.03 &  12.33 &   0.02 &  12.25 &   0.04 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052934.45-690811.4 &   82.8043.52 &    9115375 &  R &    0.060 &    48.424 &  13.25 &   0.06 &  12.35 &   0.06 &  12.09 &   0.05 &  11.92 &   0.03 &  12.07 &   0.02 &  11.92 &   0.04 &  11.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052959.69-690859.7 &   82.8043.55 &    9115376 &  R &    0.050 &   405.186 &  13.55 &   0.04 &  12.67 &   0.04 &  12.55 &   0.03 &  12.41 &   0.08 &  12.55 &   0.04 &  12.38 &   0.06 &  12.29 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052958.00-690918.2 &   82.8043.58 &    9115377 &  R &    0.047 &    38.425 &  13.33 &   0.03 &  12.45 &   0.03 &  12.17 &   0.03 &  12.03 &   0.04 &  12.20 &   0.03 &  12.03 &   0.05 &  11.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053013.24-690630.1 &   82.8043.66 &     395917 &  R &    0.330 &     4.389 &  13.96 &   0.02 &  13.13 &   0.02 &  13.00 &   0.02 &  12.94 &   0.03 &  13.03 &   0.03 &  12.98 &   0.04 &  13.08 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053016.52-690907.6 &   82.8043.71 &    8661834 &  R &    0.603 &   337.496 &  13.38 &   0.03 &  12.60 &   0.03 &  12.40 &   0.03 &  12.14 &   0.04 &  12.23 &   0.03 &  11.97 &   0.04 &  11.69 &   0.05 &   9.25 &   0.04
  SSTISAGEMA J053012.88-690427.5 & 82.8044.1144 &    8661829 &  R &    0.104 &   560.538 &  13.24 &   0.03 &  12.39 &   0.03 &  12.22 &   0.03 &  12.04 &   0.03 &  12.15 &   0.03 &  12.05 &   0.04 &  12.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052936.45-690224.7 &   82.8044.19 &     395927 &  R &    0.070 &    30.465 &  14.12 &   0.02 &  13.25 &   0.02 &  13.09 &   0.03 &  12.99 &   0.04 &  13.06 &   0.04 &  12.99 &   0.04 &  12.99 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J052942.12-690222.1 &   82.8044.31 &     395928 &  R &    0.059 &    34.189 &  14.37 &   0.03 &  13.50 &   0.03 &  13.25 &   0.03 &  13.11 &   0.03 &  13.15 &   0.04 &  13.11 &   0.04 &  12.79 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052947.77-685852.1 &   82.8045.45 &    9115360 &  R &    0.039 &    22.432 &  13.63 &   0.03 &  12.79 &   0.03 &  12.64 &   0.03 &  12.53 &   0.04 &  12.68 &   0.04 &  12.53 &   0.05 &  12.61 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053004.02-690036.7 &   82.8045.49 &    9115363 &  R &    0.035 &    26.938 &  13.48 &   0.03 &  12.65 &   0.03 &  12.44 &   0.03 &  12.32 &   0.04 &  12.44 &   0.02 &  12.36 &   0.04 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052956.12-685836.0 &   82.8045.61 &     395937 &  R &    0.103 &   277.085 &  14.03 &   0.02 &  13.25 &   0.02 &  13.15 &   0.03 &  13.02 &   0.03 &  12.98 &   0.03 &  12.95 &   0.06 &  12.89 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052946.03-685519.7 &   82.8046.20 &    9115355 &  R &    0.121 &   239.234 &  13.31 &   0.03 &  12.55 &   0.03 &  12.41 &   0.02 &  12.25 &   0.03 &  12.30 &   0.03 &  12.20 &   0.04 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052939.87-685543.5 &   82.8046.23 &    9115355 &  R &    0.097 &  1557.630 &  13.22 &   0.03 &  12.38 &   0.02 &  12.22 &   0.03 &  12.15 &   0.03 &  12.25 &   0.03 &  12.13 &   0.04 &  12.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J052958.89-685707.4 &   82.8046.28 &    9115357 &  R &    0.405 &   245.942 &  13.20 &   0.03 &  12.37 &   0.03 &  12.15 &   0.03 &  11.99 &   0.03 &  12.20 &   0.03 &  12.01 &   0.04 &  11.90 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053015.29-685538.8 &   82.8046.29 &    8661817 &  R &    0.298 &   454.133 &  13.15 &   0.03 &  12.33 &   0.03 &  12.11 &   0.03 &  12.07 &   0.05 &  12.10 &   0.03 &  11.89 &   0.03 &  11.60 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053016.57-685432.2 &   82.8046.30 &    8661816 &  R &    0.057 &    37.347 &  13.38 &   0.03 &  12.60 &   0.03 &  12.43 &   0.03 &  12.37 &   0.04 &  12.42 &   0.03 &  12.32 &   0.04 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053014.71-685718.2 &   82.8046.32 &    8661819 &  R &    0.272 &   470.367 &  13.16 &   0.03 &  12.33 &   0.03 &  12.12 &   0.03 &  11.97 &   0.04 &  12.05 &   0.03 &  11.93 &   0.04 &  11.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052942.23-685421.0 &   82.8046.38 &    9115353 &  R &    0.333 &   292.483 &  13.68 &   0.03 &  12.97 &   0.02 &  12.79 &   0.02 &  12.52 &   0.06 &  12.65 &   0.02 &  12.55 &   0.04 &  12.41 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J052934.37-685514.9 &   82.8046.53 &     395946 &  R &    0.125 &   111.445 &  14.17 &   0.02 &  13.39 &   0.02 &  13.25 &   0.03 &  13.20 &   0.03 &  13.28 &   0.04 &  13.17 &   0.04 &  13.15 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J052942.17-685302.1 &   82.8047.28 &    9115352 &  R &    0.202 &   173.070 &  13.20 &   0.03 &  12.37 &   0.03 &  12.14 &   0.02 &  12.07 &   0.04 &  12.20 &   0.03 &  12.11 &   0.04 &  12.08 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053011.92-685104.3 &   82.8047.66 &     395956 &  R &    0.112 &    97.040 &  14.37 &   0.02 &  13.57 &   0.03 &  13.52 &   0.03 &  13.39 &   0.04 &  13.50 &   0.04 &  13.42 &   0.04 &  13.45 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J052955.42-684416.9 &   82.8049.27 &    9115340 &  R &    0.046 &   506.586 &  13.52 &   0.03 &  12.69 &   0.03 &  12.49 &   0.03 &  12.39 &   0.04 &  12.49 &   0.03 &  12.44 &   0.05 &  12.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053039.65-692400.9 & 82.8160.2635 &    8661855 &  R &    0.176 &   497.018 &  13.22 &   0.03 &  12.37 &   0.04 &  12.17 &   0.03 &  12.03 &   0.03 &  12.14 &   0.02 &  12.00 &   0.03 &  11.97 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053053.08-691749.1 &   82.8161.30 &    8661846 &  R &    0.062 &   537.634 &  13.16 &   0.03 &  12.33 &   0.03 &  12.15 &   0.03 &  11.99 &   0.03 &  12.10 &   0.03 &  11.98 &   0.04 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053047.07-691806.3 &   82.8161.62 &     445821 &  R &    0.064 &    83.222 &  14.38 &   0.02 &  13.64 &   0.03 &  13.52 &   0.03 &  13.42 &   0.03 &  13.51 &   0.04 &  13.37 &   0.08 &  13.40 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053036.42-691715.3 &   82.8162.48 &    8661845 &  R &    0.127 &   470.367 &  13.18 &   0.03 &  12.32 &   0.03 &  12.14 &   0.03 &  12.00 &   0.04 &  12.09 &   0.03 &  12.02 &   0.04 &  11.95 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053057.59-691441.4 &   82.8162.50 &    8661842 &  R &    0.073 &   328.947 &  13.12 &   0.02 &  12.29 &   0.03 &  12.03 &   0.03 &  11.93 &   0.03 &  12.04 &   0.03 &  11.92 &   0.04 &  11.90 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053021.59-691608.3 &   82.8162.59 &    8661844 &  R &    0.052 &   487.805 &  13.43 &   0.03 &  12.66 &   0.03 &  12.38 &   0.03 &  12.27 &   0.03 &  12.41 &   0.03 &  12.33 &   0.05 &  12.27 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053051.73-691012.4 &   82.8163.44 &    8661836 &  R &    0.234 &   317.158 &  13.55 &   0.03 &  12.83 &   0.03 &  12.65 &   0.03 &  12.55 &   0.04 &  12.65 &   0.03 &  12.52 &   0.05 &  12.54 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053023.72-691109.0 &   82.8163.45 &    8661837 &  R &    0.037 &   732.601 &  13.18 &   0.03 &  12.22 &   0.03 &  12.06 &   0.02 &  11.92 &   0.03 &  12.01 &   0.03 &  11.88 &   0.04 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053051.50-691024.0 &   82.8163.57 &    8661836 &  R &    0.076 &    41.801 &  13.41 &   0.03 &  12.57 &   0.03 &  12.38 &   0.03 &  12.16 &   0.03 &  12.30 &   0.03 &  12.15 &   0.05 &  12.04 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053036.30-690855.8 &   82.8164.34 &    8661834 &  R &    0.153 &    27.048 &  13.21 &   0.03 &  12.40 &   0.03 &  12.14 &   0.03 &  12.05 &   0.03 &  12.20 &   0.03 &  12.06 &   0.04 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053018.23-690645.3 &   82.8164.60 &    8661832 &  R &    0.284 &   548.847 &  13.16 &   0.03 &  12.34 &   0.03 &  12.10 &   0.03 &  11.98 &   0.04 &  12.03 &   0.03 &  11.92 &   0.04 &  11.84 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053048.04-690846.0 &   82.8164.73 &     445841 &  R &    0.155 &   230.840 &  14.41 &   0.02 &  13.57 &   0.02 &  13.34 &   0.03 &  13.08 &   0.03 &  13.13 &   0.03 &  13.04 &   0.04 &  12.98 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053056.11-690344.5 & 82.8165.1140 &    8661828 &  R &    0.036 &   320.924 &  13.26 &   0.03 &  12.44 &   0.03 &  12.22 &   0.03 &  12.18 &   0.05 &  12.24 &   0.03 &  12.14 &   0.05 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053030.10-690345.4 & 82.8165.1145 &    8661828 &  R &    0.073 &   370.782 &  13.38 &   0.03 &  12.61 &   0.03 &  12.33 &   0.03 &  12.25 &   0.04 &  12.37 &   0.03 &  12.25 &   0.04 &  12.28 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053035.17-685512.6 &   82.8167.33 &    8661817 &  R &    0.050 &   365.631 &  13.50 &   0.03 &  12.70 &   0.03 &  12.51 &   0.03 &  12.43 &   0.04 &  12.55 &   0.03 &  12.46 &   0.05 &  12.45 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053044.88-685113.5 &   82.8168.36 &    8661812 &  R &    0.070 &   317.158 &  13.71 &   0.03 &  12.82 &   0.04 &  12.64 &   0.03 &  12.58 &   0.04 &  12.59 &   0.03 &  12.54 &   0.04 &  12.45 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053018.44-684606.9 &   82.8169.34 &    8661807 &  R &    0.043 &   324.992 &  13.83 &   0.04 &  13.02 &   0.03 &  12.78 &   0.04 &  12.73 &   0.04 &  12.84 &   0.03 &  12.73 &   0.05 &  12.72 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053032.20-684243.3 &   82.8170.15 &     445895 &  R &    0.046 &   250.627 &  14.10 &   0.03 &  13.44 &   0.03 &  13.29 &   0.03 &  13.23 &   0.03 &  13.26 &   0.03 &  13.22 &   0.04 &  13.09 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053116.61-692322.6 & 82.8281.1813 &    8661854 &  R &    0.061 &   487.805 &  13.25 &   0.02 &  12.38 &   0.03 &  12.20 &   0.03 &  12.06 &   0.04 &  12.20 &   0.03 &  12.13 &   0.05 &  12.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053117.75-691938.8 &   82.8282.31 &    8661849 &  R &    0.068 &    46.211 &  13.20 &   0.03 &  12.37 &   0.03 &  12.17 &   0.03 &  12.00 &   0.03 &  12.17 &   0.03 &  12.04 &   0.04 &  11.87 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053112.10-691907.4 &   82.8282.35 &    8661848 &  R &    0.099 &   302.572 &  13.62 &   0.03 &  12.89 &   0.03 &  12.77 &   0.04 &  12.65 &   0.03 &  12.65 &   0.03 &  12.58 &   0.04 &  12.56 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053127.80-691454.4 &   82.8283.48 &    8933464 &  R &    0.205 &   392.927 &  13.33 &   0.03 &  12.61 &   0.03 &  12.35 &   0.03 &  12.25 &   0.03 &  12.33 &   0.03 &  12.26 &   0.04 &  12.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053137.34-690551.9 &   82.8285.24 &    8933475 &  R &    0.057 &    26.557 &  13.32 &   0.03 &  12.51 &   0.03 &  12.38 &   0.03 &  12.24 &   0.03 &  12.37 &   0.03 &  12.26 &   0.05 &  12.23 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053125.13-690940.4 &   82.8285.89 &    8933470 &  R &    0.240 &   289.101 &  13.90 &   0.03 &  12.83 &   0.03 &  12.45 &   0.03 &  12.21 &   0.04 &  12.29 &   0.02 &  12.17 &   0.04 &  12.06 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J053107.94-690400.1 & 82.8286.1128 &    8661828 &  R &    0.198 &    40.373 &  13.39 &   0.03 &  12.65 &   0.03 &  12.44 &   0.04 &  12.40 &   0.05 &  12.43 &   0.03 &  12.34 &   0.04 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053126.78-690501.8 & 82.8286.1131 &    8933476 &  R &    0.043 &    34.145 &  13.59 &   0.03 &  12.82 &   0.03 &  12.65 &   0.03 &  12.54 &   0.04 &  12.63 &   0.03 &  12.60 &   0.04 &  12.59 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053101.94-690010.8 &   82.8287.15 &    8661823 &  R &    0.206 &    57.039 &  13.64 &   0.04 &  13.06 &   0.05 &  12.89 &   0.05 &  12.80 &   0.04 &  12.76 &   0.03 &  12.66 &   0.05 &  12.56 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053138.99-690018.6 &   82.8287.26 &    8933481 &  R &    0.068 &    32.339 &  13.22 &   0.03 &  12.33 &   0.03 &  12.02 &   0.03 &  11.80 &   0.03 &  12.00 &   0.03 &  11.87 &   0.04 &  11.82 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053114.17-685829.5 &   82.8287.28 &    8661821 &  R &    0.435 &     6.420 &  13.75 &   0.04 &  12.94 &   0.04 &  12.78 &   0.04 &  12.72 &   0.03 &  12.77 &   0.03 &  12.64 &   0.04 &  12.65 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053128.06-690058.0 &   82.8287.43 &    8933480 &  R &    0.060 &   478.927 &  13.72 &   0.03 &  12.86 &   0.03 &  12.52 &   0.03 &  12.31 &   0.03 &  12.39 &   0.02 &  12.20 &   0.05 &  11.97 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053113.41-685326.0 &   82.8289.20 &    8661814 &  R &    0.054 &   376.223 &  13.26 &   0.03 &  12.51 &   0.03 &  12.38 &   0.03 &  12.22 &   0.03 &  12.33 &   0.03 &  12.26 &   0.05 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053122.28-685252.8 &   82.8289.24 &    8933490 &  R &    0.070 &   387.297 &  13.41 &   0.03 &  12.60 &   0.03 &  12.40 &   0.03 &  12.39 &   0.04 &  12.40 &   0.03 &  12.32 &   0.05 &  12.33 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053121.88-685102.9 &   82.8289.26 &    8661812 &  R &    0.051 &    22.587 &  13.62 &   0.05 &  12.86 &   0.05 &  12.65 &   0.05 &  12.59 &   0.04 &  12.63 &   0.03 &  12.57 &   0.04 &  12.48 &   0.04 &  10.59 &   0.14
  SSTISAGEMA J053109.72-685144.5 &   82.8289.29 &    8661813 &  R &    0.047 &   365.631 &  99.00 &  99.00 &  12.79 &   0.04 &  12.60 &   0.05 &  12.60 &   0.04 &  12.67 &   0.03 &  12.56 &   0.06 &  12.37 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053145.58-684156.1 &   82.8291.20 &    8933503 &  R &    0.198 &    44.041 &  13.08 &   0.03 &  12.42 &   0.02 &  12.28 &   0.03 &  12.22 &   0.03 &  12.16 &   0.02 &  12.11 &   0.03 &  12.10 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053127.22-684217.4 &   82.8291.27 &    8933502 &  R &    0.087 &    23.225 &  13.66 &   0.04 &  12.83 &   0.04 &  12.56 &   0.03 &  12.54 &   0.03 &  12.65 &   0.04 &  12.53 &   0.03 &  12.59 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053215.20-692348.9 &   82.8402.24 &    8933451 &  R &    0.138 &     4.394 &  99.00 &  99.00 &  12.81 &   0.04 &  12.68 &   0.04 &  12.58 &   0.04 &  12.71 &   0.03 &  12.59 &   0.05 &  12.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053220.34-692038.1 &   82.8403.14 &    8933456 &  R &    0.071 &   627.746 &  13.14 &   0.03 &  12.33 &   0.02 &  12.17 &   0.03 &  11.97 &   0.03 &  12.17 &   0.03 &  12.03 &   0.04 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053210.96-691913.4 &   82.8403.18 &    8933458 &  R &    0.093 &    33.323 &  13.60 &   0.05 &  12.77 &   0.04 &  12.65 &   0.04 &  12.50 &   0.03 &  12.56 &   0.03 &  12.47 &   0.05 &  12.50 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053221.40-691749.6 &   82.8403.27 &    8933460 &  R &    0.115 &    47.037 &  13.26 &   0.03 &  12.50 &   0.03 &  12.30 &   0.03 &  12.23 &   0.04 &  12.27 &   0.03 &  12.19 &   0.04 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053200.48-691813.6 &   82.8403.28 &    8933459 &  R &    0.064 &    31.563 &  13.56 &   0.03 &  12.79 &   0.03 &  12.60 &   0.03 &  12.53 &   0.03 &  12.60 &   0.03 &  12.52 &   0.05 &  12.57 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053220.81-691938.8 &   82.8403.75 &     446513 &  R &    0.063 &    84.020 &  15.07 &   0.03 &  14.42 &   0.04 &  14.34 &   0.04 &  13.94 &   0.04 &  13.73 &   0.04 &  13.39 &   0.04 &  12.35 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053150.18-691625.0 &   82.8404.40 &    8933462 &  R &    0.269 &   337.496 &  13.44 &   0.03 &  12.76 &   0.03 &  12.61 &   0.03 &  12.51 &   0.03 &  12.53 &   0.03 &  12.43 &   0.06 &  12.44 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053216.85-691421.4 &   82.8404.44 &    8933465 &  R &    0.099 &   399.042 &  13.24 &   0.03 &  12.46 &   0.03 &  12.24 &   0.03 &  12.14 &   0.03 &  12.24 &   0.03 &  12.18 &   0.05 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053215.81-691741.2 &   82.8404.47 &    8933460 &  R &    0.083 &   627.746 &  13.12 &   0.03 &  12.28 &   0.03 &  12.07 &   0.03 &  11.77 &   0.03 &  11.85 &   0.03 &  11.72 &   0.04 &  11.61 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053213.59-691648.6 &   82.8404.49 &    8933461 &  R &    0.088 &    43.748 &  13.27 &   0.03 &  12.49 &   0.03 &  12.32 &   0.03 &  12.14 &   0.04 &  12.25 &   0.03 &  12.12 &   0.04 &  12.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053150.92-691514.0 &   82.8404.54 &            &  R &    0.150 &    29.212 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.60 &   0.03 &  12.68 &   0.03 &  12.55 &   0.04 &  12.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053159.81-691144.2 &   82.8405.22 &    8933468 &  R &    0.222 &   454.133 &  13.07 &   0.03 &  12.29 &   0.03 &  12.09 &   0.03 &  11.96 &   0.03 &  12.07 &   0.03 &  11.97 &   0.03 &  11.99 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053226.53-691108.9 &   82.8405.25 &    8933469 &  R &    0.072 &    47.121 &  13.25 &   0.03 &  12.43 &   0.03 &  12.27 &   0.03 &  12.06 &   0.04 &  12.19 &   0.02 &  12.04 &   0.04 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053227.77-691225.9 &   82.8405.31 &    8933467 &  R &    0.183 &     4.673 &  13.45 &   0.03 &  12.60 &   0.03 &  12.45 &   0.03 &  12.34 &   0.03 &  12.42 &   0.04 &  12.32 &   0.04 &  12.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053222.12-691131.6 &   82.8405.33 &    8933468 &  R &    0.128 &    66.401 &  13.53 &   0.04 &  12.72 &   0.04 &  12.56 &   0.04 &  12.44 &   0.04 &  12.42 &   0.03 &  12.28 &   0.05 &  12.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053210.79-691035.7 &   82.8405.35 &    8933469 &  R &    0.095 &   346.380 &  13.57 &   0.04 &  12.76 &   0.04 &  12.57 &   0.04 &  12.38 &   0.04 &  12.50 &   0.03 &  12.44 &   0.05 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053155.13-691222.5 &   82.8405.38 &    8933467 &  R &    0.071 &    26.882 &  13.48 &   0.03 &  12.62 &   0.03 &  12.35 &   0.03 &  12.14 &   0.03 &  12.33 &   0.03 &  12.23 &   0.04 &  12.19 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053230.21-690926.7 &   82.8406.21 &    8933471 &  R &    0.074 &   346.260 &  13.26 &   0.03 &  12.46 &   0.03 &  12.34 &   0.03 &  12.29 &   0.03 &  12.28 &   0.03 &  12.23 &   0.05 &  12.07 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053228.07-690743.4 &   82.8406.24 &    8933473 &  R &    0.320 &    79.930 &  13.46 &   0.03 &  12.74 &   0.03 &  12.61 &   0.04 &  12.41 &   0.04 &  12.41 &   0.03 &  12.28 &   0.04 &  12.24 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053209.43-690820.2 &   82.8406.30 &    8933472 &  R &    0.054 &   572.738 &  13.10 &   0.03 &  12.23 &   0.03 &  12.02 &   0.03 &  11.90 &   0.03 &  12.07 &   0.03 &  11.95 &   0.04 &  11.91 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053226.45-690256.1 &   82.8407.13 &    8933478 &  R &    0.040 &    37.277 &  13.49 &   0.02 &  12.71 &   0.03 &  12.49 &   0.03 &  12.31 &   0.02 &  12.38 &   0.03 &  12.25 &   0.04 &  12.13 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053223.34-685943.9 &   82.8408.22 &    8933482 &  R &    0.622 &    14.188 &  13.00 &   0.02 &  12.70 &   0.03 &  12.56 &   0.04 &  12.48 &   0.03 &  12.43 &   0.03 &  12.43 &   0.04 &  12.35 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053228.59-685845.3 &   82.8408.28 &    8933483 &  R &    0.056 &   365.631 &  13.38 &   0.03 &  12.56 &   0.03 &  12.32 &   0.03 &  12.19 &   0.03 &  12.24 &   0.04 &  12.17 &   0.04 &  12.12 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053226.94-690035.8 &   82.8408.30 &    8933481 &  R &    0.042 &    26.692 &  13.49 &   0.03 &  12.62 &   0.03 &  12.40 &   0.03 &  12.15 &   0.03 &  12.29 &   0.03 &  12.23 &   0.04 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053159.59-685632.3 &   82.8409.23 &    8933486 &  R &    0.081 &   116.891 &  13.75 &   0.03 &  12.94 &   0.04 &  12.72 &   0.03 &  12.59 &   0.03 &  12.64 &   0.03 &  12.55 &   0.05 &  12.44 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053221.25-685653.1 &   82.8409.25 &    8933485 &  R &    0.332 &    29.051 &  13.57 &   0.03 &  12.63 &   0.03 &  12.39 &   0.03 &  12.18 &   0.04 &  12.28 &   0.03 &  12.17 &   0.05 &  12.16 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J053212.46-685605.8 &   82.8409.59 &    8933486 &  R &    0.170 &   202.388 &  13.98 &   0.06 &  12.91 &   0.07 &  12.60 &   0.06 &  12.33 &   0.03 &  12.44 &   0.03 &  12.21 &   0.05 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053213.74-685407.0 &    82.8409.8 &    8933488 &  R &    0.088 &   286.123 &  13.20 &   0.04 &  12.37 &   0.05 &  12.17 &   0.03 &  12.05 &   0.04 &  12.14 &   0.02 &  12.03 &   0.05 &  12.06 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053227.74-685654.6 &    82.8409.9 &    8933485 &  R &    0.052 &   497.018 &  13.38 &   0.03 &  12.55 &   0.04 &  12.35 &   0.03 &  12.19 &   0.03 &  12.33 &   0.03 &  12.26 &   0.05 &  12.18 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J053150.84-684959.8 &   82.8410.34 &    8933493 &  R &    0.054 &   370.782 &  13.74 &   0.03 &  12.92 &   0.03 &  12.67 &   0.03 &  12.59 &   0.03 &  12.68 &   0.03 &  12.51 &   0.05 &  12.61 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053202.61-684903.3 &   82.8411.35 &    8933494 &  R &    0.116 &   393.082 &  13.39 &   0.04 &  12.55 &   0.04 &  12.31 &   0.03 &  12.26 &   0.02 &  12.33 &   0.03 &  12.26 &   0.05 &  12.23 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053146.95-684859.8 &   82.8411.41 &    8933494 &  R &    0.216 &    13.184 &  13.76 &   0.05 &  99.00 &  99.00 &  12.84 &   0.04 &  12.79 &   0.04 &  12.93 &   0.04 &  12.76 &   0.05 &  12.78 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053307.19-692153.8 &   82.8523.13 &    8081113 &  R &    0.069 &   360.620 &  13.65 &   0.03 &  12.85 &   0.02 &  12.58 &   0.03 &  12.47 &   0.03 &  12.61 &   0.03 &  12.48 &   0.05 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053251.82-692323.1 &  82.8523.818 &    8081111 &  R &    0.121 &   365.631 &  13.26 &   0.03 &  12.42 &   0.03 &  12.21 &   0.02 &  12.10 &   0.03 &  12.27 &   0.03 &  12.18 &   0.03 &  12.14 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053254.09-691937.4 &  82.8524.894 &    8081116 &  R &    0.114 &   282.885 &  13.45 &   0.03 &  12.86 &   0.02 &  12.69 &   0.03 &  12.57 &   0.03 &  12.56 &   0.03 &  12.54 &   0.05 &  12.54 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053301.38-692105.4 &  82.8524.907 &    8081114 &  R &    0.122 &    11.501 &  13.89 &   0.03 &  13.13 &   0.03 &  12.95 &   0.04 &  12.84 &   0.03 &  12.96 &   0.03 &  12.85 &   0.05 &  12.92 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053256.07-691502.3 &  82.8525.955 &    8081123 &  R &    0.100 &   381.534 &  13.42 &   0.02 &  12.64 &   0.03 &  12.55 &   0.03 &  12.43 &   0.04 &  12.46 &   0.03 &  12.41 &   0.04 &  12.31 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053235.63-691714.8 &  82.8525.958 &    8081119 &  R &    0.092 &   253.036 &  13.58 &   0.02 &  12.73 &   0.02 &  12.58 &   0.02 &  12.50 &   0.04 &  12.56 &   0.03 &  12.47 &   0.05 &  12.45 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053243.17-691456.1 &  82.8525.963 &    8081123 &  R &    0.069 &   350.877 &  13.09 &   0.02 &  12.24 &   0.02 &  12.04 &   0.02 &  11.92 &   0.04 &  12.07 &   0.03 &  11.94 &   0.03 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053232.98-690918.5 &  82.8527.734 &    8933471 &  R &    0.062 &    38.665 &  13.50 &   0.03 &  12.66 &   0.03 &  12.44 &   0.04 &  12.28 &   0.03 &  12.35 &   0.03 &  12.26 &   0.05 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053308.82-685916.9 &   82.8529.10 &    8081143 &  R &    0.091 &   487.805 &  13.41 &   0.03 &  12.40 &   0.04 &  12.17 &   0.03 &  12.01 &   0.03 &  12.17 &   0.03 &  12.03 &   0.05 &  12.04 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053309.54-685759.7 &   82.8529.11 &    8081145 &  R &    0.053 &   333.222 &  13.45 &   0.03 &  12.58 &   0.03 &  12.32 &   0.03 &  12.19 &   0.03 &  12.27 &   0.03 &  12.18 &   0.04 &  12.18 &   0.21 &  99.00 &  99.00
  SSTISAGEMA J053254.37-690109.0 &  82.8529.669 &     448113 &  R &    0.146 &   234.852 &  14.04 &   0.02 &  13.32 &   0.03 &  13.13 &   0.03 &  13.03 &   0.02 &  13.04 &   0.03 &  12.95 &   0.05 &  12.90 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053253.05-685912.3 &  82.8529.688 &     448117 &  R &    0.082 &    91.316 &  15.15 &   0.03 &  14.55 &   0.03 &  14.47 &   0.05 &  14.34 &   0.04 &  14.38 &   0.05 &  14.18 &   0.10 &  14.35 &   0.19 &  99.00 &  99.00
  SSTISAGEMA J053313.19-685735.0 &   82.8530.14 &    8081146 &  R &    0.054 &   232.883 &  13.51 &   0.02 &  12.57 &   0.02 &  12.37 &   0.02 &  12.22 &   0.04 &  12.35 &   0.02 &  12.29 &   0.05 &  12.59 &   0.19 &  99.00 &  99.00
  SSTISAGEMA J053314.64-685557.5 &   82.8530.17 &    8081148 &  R &    0.058 &    35.482 &  13.86 &   0.04 &  12.94 &   0.04 &  12.67 &   0.04 &  12.52 &   0.03 &  12.59 &   0.03 &  12.38 &   0.06 &  12.22 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J053248.70-685557.1 &  82.8530.608 &    8081148 &  R &    0.092 &   321.027 &  13.34 &   0.03 &  12.55 &   0.03 &  12.48 &   0.03 &  12.36 &   0.03 &  12.35 &   0.03 &  12.25 &   0.04 &  12.15 &   0.14 &   9.77 &   0.06
  SSTISAGEMA J053249.72-685344.0 &  82.8530.617 &    8081150 &  R &    0.404 &   399.042 &  13.33 &   0.03 &  12.38 &   0.02 &  12.20 &   0.03 &  11.96 &   0.03 &  12.06 &   0.03 &  11.89 &   0.05 &  11.84 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053254.14-685646.8 &  82.8530.627 &     448123 &  R &    0.178 &   282.885 &  14.01 &   0.02 &  13.16 &   0.03 &  12.99 &   0.03 &  12.92 &   0.05 &  12.91 &   0.04 &  12.87 &   0.06 &  12.68 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053307.11-684523.5 &   82.8533.10 &    8081160 &  R &    0.066 &    30.607 &  13.16 &   0.04 &  12.31 &   0.05 &  12.10 &   0.04 &  11.98 &   0.03 &  12.12 &   0.02 &  11.99 &   0.03 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053348.99-692305.0 &   82.8644.20 &    8081496 &  R &    0.164 &   411.523 &  13.42 &   0.02 &  12.53 &   0.03 &  12.43 &   0.03 &  12.37 &   0.03 &  12.41 &   0.03 &  12.30 &   0.04 &  12.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053355.90-692207.9 &   82.8644.23 &    8081494 &  R &    0.056 &   337.496 &  13.53 &   0.03 &  12.68 &   0.03 &  12.47 &   0.03 &  12.45 &   0.03 &  12.53 &   0.03 &  12.41 &   0.04 &  12.43 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053333.08-692441.3 &   82.8644.37 &     448062 &  R &    0.037 &   148.611 &  14.04 &   0.03 &  13.26 &   0.03 &  13.18 &   0.03 &  13.07 &   0.03 &  13.11 &   0.03 &  13.15 &   0.05 &  13.12 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053319.37-691936.1 &   82.8645.44 &    8081116 &  R &    0.118 &   351.000 &  13.29 &   0.03 &  12.41 &   0.03 &  12.21 &   0.03 &  12.07 &   0.03 &  12.17 &   0.03 &  12.04 &   0.04 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053316.89-692119.1 &   82.8645.45 &    8081113 &  R &    0.147 &    43.531 &  13.31 &   0.02 &  12.46 &   0.03 &  12.21 &   0.02 &  12.14 &   0.04 &  12.19 &   0.03 &  12.10 &   0.05 &  12.05 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053315.19-692027.6 &   82.8645.46 &    8081115 &  R &    0.064 &   360.620 &  13.68 &   0.02 &  12.90 &   0.02 &  12.85 &   0.04 &  12.66 &   0.03 &  12.63 &   0.04 &  12.56 &   0.05 &  12.57 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053319.72-691807.2 &   82.8645.51 &    8081118 &  R &    0.068 &    26.773 &  13.53 &   0.02 &  12.64 &   0.02 &  12.46 &   0.03 &  12.26 &   0.04 &  12.44 &   0.03 &  12.26 &   0.04 &  12.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053322.12-691450.4 &   82.8646.33 &    8081123 &  R &    0.045 &   393.082 &  13.55 &   0.03 &  12.69 &   0.04 &  12.50 &   0.03 &  12.37 &   0.02 &  12.48 &   0.03 &  12.39 &   0.04 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053345.76-691551.2 &   82.8646.47 &    8081485 &  R &    0.072 &    23.988 &  13.67 &   0.03 &  12.76 &   0.03 &  12.57 &   0.03 &  12.43 &   0.03 &  12.55 &   0.03 &  12.44 &   0.04 &  12.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053341.28-691449.3 &   82.8646.65 &    8081123 &  R &    0.144 &   302.572 &  13.85 &   0.02 &  12.89 &   0.03 &  12.69 &   0.03 &  12.53 &   0.03 &  12.58 &   0.03 &  12.49 &   0.04 &  12.32 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053323.73-691050.5 &   82.8647.24 &    8081129 &  R &    0.050 &   360.620 &  13.26 &   0.03 &  12.44 &   0.02 &  12.27 &   0.02 &  12.05 &   0.03 &  12.23 &   0.03 &  12.12 &   0.04 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053338.56-691055.1 &   82.8647.30 &    8081129 &  R &    0.066 &   351.000 &  13.25 &   0.05 &  12.37 &   0.08 &  12.18 &   0.07 &  12.06 &   0.05 &  12.27 &   0.05 &  12.04 &   0.06 &  11.89 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053337.32-690940.7 &   82.8647.45 &    8081131 &  R &    0.080 &    23.879 &  13.77 &   0.03 &  12.82 &   0.03 &  12.61 &   0.03 &  12.50 &   0.03 &  12.59 &   0.03 &  12.42 &   0.05 &  12.37 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053337.52-690744.8 &   82.8648.25 &    8081133 &  R &    0.069 &   337.496 &  13.79 &   0.02 &  13.01 &   0.02 &  12.91 &   0.03 &  12.67 &   0.03 &  12.73 &   0.03 &  12.69 &   0.05 &  12.68 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053356.24-690550.3 &   82.8648.34 &    8081473 &  R &    0.050 &    26.692 &  13.64 &   0.03 &  12.79 &   0.03 &  12.48 &   0.03 &  12.36 &   0.03 &  12.46 &   0.03 &  12.31 &   0.04 &  12.36 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053318.72-690148.0 & 82.8649.1429 &    8081140 &  R &    0.363 &   470.367 &  13.45 &   0.02 &  12.50 &   0.02 &  12.29 &   0.03 &  12.10 &   0.03 &  12.15 &   0.03 &  12.02 &   0.05 &  11.94 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053322.08-690152.9 & 82.8649.1446 &     448112 &  R &    0.126 &   313.381 &  14.57 &   0.03 &  13.59 &   0.03 &  13.28 &   0.03 &  13.09 &   0.04 &  13.11 &   0.04 &  12.82 &   0.06 &  99.00 &  99.00 &   9.32 &   0.04
  SSTISAGEMA J053343.80-690406.7 &   82.8649.30 &    8081471 &  R &    0.307 &   537.634 &  13.36 &   0.03 &  12.45 &   0.03 &  12.12 &   0.02 &  11.92 &   0.03 &  12.01 &   0.03 &  11.90 &   0.04 &  11.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053341.26-690032.5 &   82.8650.18 &    8081142 &  R &    0.190 &   292.483 &  13.70 &   0.03 &  12.84 &   0.02 &  12.69 &   0.03 &  12.56 &   0.03 &  12.53 &   0.03 &  12.44 &   0.04 &  12.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053346.96-685758.1 &   82.8650.19 &    8081464 &  R &    0.036 &   370.782 &  13.76 &   0.03 &  12.95 &   0.03 &  12.80 &   0.03 &  12.65 &   0.03 &  12.80 &   0.03 &  12.72 &   0.05 &  12.70 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J053315.46-685745.8 &   82.8650.26 &    8081145 &  R &    0.029 &   136.295 &  13.75 &   0.04 &  12.92 &   0.03 &  12.65 &   0.03 &  12.56 &   0.05 &  12.61 &   0.03 &  12.51 &   0.05 &  12.66 &   0.18 &  99.00 &  99.00
  SSTISAGEMA J053345.69-685525.3 &   82.8651.14 &    8081461 &  R &    0.071 &    46.703 &  13.16 &   0.03 &  12.34 &   0.03 &  12.21 &   0.03 &  12.07 &   0.04 &  12.16 &   0.02 &  12.07 &   0.04 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053334.56-685642.2 &   82.8651.15 &    8081147 &  R &    0.046 &    24.231 &  13.50 &   0.03 &  12.63 &   0.02 &  12.50 &   0.03 &  12.36 &   0.03 &  12.49 &   0.02 &  12.34 &   0.05 &  12.29 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053319.67-685730.1 &   82.8651.17 &    8081146 &  R &    0.201 &    29.574 &  13.44 &   0.03 &  12.55 &   0.03 &  12.42 &   0.03 &  12.20 &   0.03 &  12.27 &   0.03 &  12.23 &   0.05 &  12.35 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J053352.10-685230.4 &   82.8652.34 &    8081457 &  R &    0.071 &   405.186 &  13.19 &   0.04 &  12.32 &   0.03 &  12.12 &   0.03 &  12.01 &   0.04 &  12.11 &   0.03 &  12.03 &   0.04 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053350.96-685326.6 &   82.8652.38 &    8081458 &  R &    0.335 &   387.297 &  13.32 &   0.03 &  12.46 &   0.03 &  12.29 &   0.03 &  12.17 &   0.04 &  12.21 &   0.03 &  12.09 &   0.04 &  12.08 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053355.77-685310.7 &   82.8652.41 &    8081458 &  R &    0.046 &    39.361 &  13.61 &   0.04 &  12.67 &   0.02 &  12.50 &   0.03 &  12.37 &   0.03 &  12.47 &   0.03 &  12.38 &   0.04 &  12.36 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053335.36-685320.0 &   82.8652.48 &    8081151 &  R &    0.325 &    42.475 &  13.57 &   0.03 &  12.74 &   0.02 &  12.42 &   0.02 &  12.05 &   0.04 &  12.19 &   0.03 &  12.13 &   0.03 &  11.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053355.01-684837.6 &   82.8653.39 &    8081452 &  R &    0.145 &   393.082 &  13.58 &   0.03 &  12.71 &   0.03 &  12.51 &   0.02 &  12.37 &   0.02 &  12.46 &   0.02 &  12.40 &   0.04 &  12.31 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053315.59-684526.6 &   82.8654.36 &     448147 &  R &    0.120 &   257.998 &  14.02 &   0.03 &  13.26 &   0.03 &  13.14 &   0.03 &  13.06 &   0.03 &  13.08 &   0.03 &  13.00 &   0.04 &  13.05 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053337.94-684422.3 &   82.8654.37 &    8081162 &  R &    0.353 &    72.443 &  13.67 &   0.02 &  12.80 &   0.03 &  12.64 &   0.03 &  12.45 &   0.03 &  12.46 &   0.03 &  12.41 &   0.04 &  12.52 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J053354.37-684527.0 &   82.8654.38 &    8081449 &  R &    0.061 &    40.637 &  13.60 &   0.03 &  12.67 &   0.02 &  12.45 &   0.03 &  12.32 &   0.03 &  12.41 &   0.02 &  12.37 &   0.04 &  12.41 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J053443.40-692440.0 &   82.8765.23 &    8081498 &  R &    0.209 &   299.133 &  13.20 &   0.02 &  12.32 &   0.03 &  12.11 &   0.03 &  11.90 &   0.02 &  11.95 &   0.02 &  11.86 &   0.03 &  11.68 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053427.19-692403.9 &   82.8765.30 &    8081497 &  R &    0.128 &    43.748 &  13.25 &   0.05 &  12.34 &   0.04 &  12.14 &   0.04 &  12.02 &   0.02 &  12.13 &   0.02 &  12.07 &   0.03 &  12.03 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053414.95-691810.8 &   82.8766.30 &    8081489 &  R &    0.362 &    71.068 &  13.34 &   0.03 &  12.43 &   0.02 &  12.24 &   0.03 &  12.07 &   0.03 &  12.19 &   0.02 &  12.10 &   0.03 &  12.08 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053418.50-692113.1 &   82.8766.47 &     448775 &  R &    0.177 &   268.528 &  14.07 &   0.02 &  13.23 &   0.03 &  13.09 &   0.03 &  12.93 &   0.03 &  12.96 &   0.02 &  12.88 &   0.04 &  12.80 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053417.01-691959.0 &   82.8766.48 &     448772 &  R &    0.134 &    46.292 &  14.58 &   0.03 &  13.90 &   0.03 &  13.82 &   0.03 &  13.72 &   0.02 &  13.79 &   0.03 &  13.79 &   0.05 &  13.64 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J053401.20-691826.4 &   82.8766.52 &     448768 &  R &    0.117 &   106.045 &  14.18 &   0.02 &  13.36 &   0.03 &  13.22 &   0.03 &  13.15 &   0.03 &  13.21 &   0.03 &  13.13 &   0.04 &  13.12 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053413.82-691603.2 &   82.8767.33 &    8081486 &  R &    0.070 &    69.565 &  13.34 &   0.03 &  12.54 &   0.03 &  12.29 &   0.02 &  12.14 &   0.04 &  12.31 &   0.03 &  12.17 &   0.04 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053409.96-691406.4 &   82.8767.75 &     448759 &  R &    0.064 &   355.745 &  14.16 &   0.02 &  13.24 &   0.03 &  13.02 &   0.03 &  12.92 &   0.03 &  13.00 &   0.03 &  12.95 &   0.06 &  12.86 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053415.59-690608.3 &   82.8769.38 &    8081474 &  R &    0.047 &   360.620 &  13.57 &   0.03 &  12.70 &   0.03 &  12.47 &   0.03 &  12.25 &   0.04 &  12.23 &   0.02 &  12.10 &   0.04 &  12.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053438.43-690753.5 &   82.8769.39 &    8081476 &  R &    0.116 &   424.809 &  13.69 &   0.03 &  12.80 &   0.03 &  12.60 &   0.02 &  12.42 &   0.04 &  12.50 &   0.04 &  12.38 &   0.04 &  12.48 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053422.69-690815.7 &   82.8769.45 &    8081476 &  R &    0.205 &    34.189 &  13.71 &   0.03 &  12.80 &   0.04 &  12.57 &   0.03 &  12.45 &   0.04 &  12.55 &   0.03 &  12.44 &   0.04 &  12.41 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053409.90-690654.0 &   82.8769.49 &    8081474 &  R &    0.249 &    30.858 &  13.38 &   0.03 &  12.42 &   0.03 &  12.19 &   0.03 &  11.96 &   0.03 &  12.06 &   0.02 &  11.93 &   0.05 &  11.85 &   0.11 &   8.62 &   0.02
  SSTISAGEMA J053403.11-690202.8 & 82.8770.1363 &    8081469 &  R &    0.077 &   613.121 &  13.19 &   0.04 &  12.33 &   0.03 &  12.10 &   0.03 &  11.95 &   0.03 &  12.13 &   0.03 &  12.01 &   0.05 &  11.98 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053434.27-690142.2 & 82.8770.1369 &     448736 &  R &    0.051 &    27.675 &  14.06 &   0.02 &  13.33 &   0.03 &  13.15 &   0.02 &  12.99 &   0.03 &  13.03 &   0.03 &  12.89 &   0.05 &  12.86 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053418.84-685923.1 &   82.8771.32 &    8081466 &  R &    0.094 &    48.874 &  13.35 &   0.05 &  12.43 &   0.06 &  12.12 &   0.04 &  12.12 &   0.04 &  12.29 &   0.04 &  12.09 &   0.05 &  12.11 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053422.76-685739.3 &   82.8772.16 &    8081463 &  R &    0.068 &   399.042 &  13.49 &   0.04 &  12.67 &   0.04 &  12.46 &   0.04 &  12.34 &   0.03 &  12.44 &   0.03 &  12.27 &   0.05 &  11.95 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J053401.46-685616.8 &   82.8772.18 &    8081462 &  R &    0.064 &    42.546 &  13.41 &   0.03 &  12.51 &   0.02 &  12.38 &   0.03 &  12.21 &   0.03 &  12.34 &   0.02 &  12.22 &   0.05 &  12.25 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053431.06-684818.8 &   82.8774.11 &    8081452 &  R &    0.119 &   268.528 &  13.26 &   0.02 &  12.41 &   0.02 &  12.17 &   0.02 &  11.86 &   0.03 &  11.92 &   0.03 &  11.79 &   0.03 &  11.63 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J053441.04-684641.9 &   82.8774.16 &    8081450 &  R &    0.270 &    47.121 &  13.29 &   0.03 &  12.39 &   0.03 &  12.16 &   0.02 &  11.94 &   0.03 &  12.09 &   0.03 &  11.90 &   0.03 &  11.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053427.13-684839.7 &   82.8774.56 &     448707 &  R &    0.227 &    37.453 &  15.16 &   0.03 &  14.41 &   0.03 &  14.35 &   0.04 &  14.38 &   0.03 &  14.37 &   0.04 &  14.48 &   0.07 &  14.23 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J053525.66-692238.6 &   82.8886.24 &    8081922 &  R &    0.064 &    40.264 &  13.37 &   0.04 &  12.53 &   0.03 &  12.31 &   0.03 &  12.20 &   0.03 &  12.30 &   0.03 &  12.20 &   0.04 &  12.27 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053503.25-692248.7 &   82.8886.25 &    8081922 &  R &    0.084 &   693.963 &  13.32 &   0.03 &  12.46 &   0.03 &  12.28 &   0.03 &  12.13 &   0.03 &  12.25 &   0.03 &  12.08 &   0.04 &  12.08 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J053511.61-692356.0 &   82.8886.27 &    8081920 &  R &    0.078 &   360.620 &  13.68 &   0.03 &  12.93 &   0.03 &  12.75 &   0.03 &  12.64 &   0.03 &  12.70 &   0.03 &  12.65 &   0.05 &  12.59 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053455.50-692235.4 &   82.8886.28 &    8081922 &  R &    0.102 &   271.297 &  13.20 &   0.03 &  12.31 &   0.03 &  12.07 &   0.03 &  11.95 &   0.03 &  12.12 &   0.03 &  12.00 &   0.03 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053449.31-692301.7 &   82.8886.31 &    8081495 &  R &    0.168 &   241.429 &  13.27 &   0.02 &  12.38 &   0.02 &  12.14 &   0.03 &  12.03 &   0.04 &  12.14 &   0.02 &  12.04 &   0.03 &  12.03 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053527.51-692244.3 &   82.8886.32 &    8081922 &  R &    0.148 &   333.222 &  13.34 &   0.04 &  12.48 &   0.03 &  12.21 &   0.03 &  12.04 &   0.03 &  12.22 &   0.03 &  12.08 &   0.03 &  12.12 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053459.11-692004.3 &   82.8887.36 &    8081926 &  R &    0.120 &   370.782 &  13.40 &   0.04 &  12.53 &   0.04 &  12.35 &   0.03 &  12.24 &   0.02 &  12.33 &   0.02 &  12.21 &   0.03 &  12.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053445.93-691656.3 &   82.8888.40 &    8081487 &  R &    0.066 &    43.033 &  13.33 &   0.02 &  12.44 &   0.02 &  12.21 &   0.03 &  12.06 &   0.03 &  12.21 &   0.02 &  12.13 &   0.03 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053525.10-691449.6 &   82.8888.43 &    8081932 &  R &    0.071 &    26.746 &  13.40 &   0.03 &  12.51 &   0.03 &  12.28 &   0.03 &  12.09 &   0.03 &  12.25 &   0.02 &  12.13 &   0.04 &  12.10 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J053510.50-690933.6 &   82.8890.19 &    8081939 &  R &    0.172 &   355.745 &  13.76 &   0.03 &  12.82 &   0.03 &  12.65 &   0.03 &  12.47 &   0.03 &  12.47 &   0.02 &  12.37 &   0.04 &  12.42 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J053448.07-690812.5 &   82.8890.23 &    8081476 &  R &    0.329 &   337.496 &  13.94 &   0.03 &  13.00 &   0.03 &  12.78 &   0.03 &  12.47 &   0.04 &  12.41 &   0.03 &  12.27 &   0.05 &  12.24 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053524.08-690621.7 &   82.8890.42 &    8081942 &  R &    0.173 &   370.782 &  13.82 &   0.03 &  12.78 &   0.03 &  12.43 &   0.03 &  12.16 &   0.02 &  12.22 &   0.03 &  12.03 &   0.03 &  11.88 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053513.30-690218.5 &  82.8891.844 &            &  R &    0.593 &   219.298 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.30 &   0.04 &  12.35 &   0.02 &  12.28 &   0.04 &  12.18 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053457.19-690255.8 &  82.8891.887 &     449521 &  R &    0.036 &     3.741 &  15.36 &   0.04 &  14.56 &   0.04 &  14.23 &   0.05 &  14.01 &   0.03 &  14.05 &   0.04 &  13.72 &   0.06 &  13.16 &   0.19 &  99.00 &  99.00
  SSTISAGEMA J053510.36-685410.9 &   82.8893.20 &    8081956 &  R &    0.277 &   599.161 &  13.19 &   0.03 &  12.35 &   0.03 &  12.09 &   0.02 &  11.99 &   0.03 &  12.13 &   0.03 &  11.95 &   0.03 &  11.98 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053522.75-685210.2 &   82.8894.27 &    8081958 &  R &    0.318 &   438.982 &  13.07 &   0.03 &  12.26 &   0.03 &  12.06 &   0.03 &  12.00 &   0.02 &  12.11 &   0.02 &  12.01 &   0.03 &  12.03 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053518.13-685326.3 &   82.8894.33 &    8081957 &  R &    0.049 &   516.529 &  13.21 &   0.03 &  12.33 &   0.03 &  12.11 &   0.03 &  11.94 &   0.02 &  12.11 &   0.03 &  11.94 &   0.04 &  11.80 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053518.50-685306.3 &   82.8894.34 &    8081957 &  R &    0.052 &   355.745 &  13.61 &   0.04 &  12.84 &   0.03 &  12.62 &   0.04 &  12.53 &   0.03 &  12.63 &   0.03 &  12.46 &   0.05 &  12.28 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J053445.02-684825.5 &   82.8895.28 &    8081452 &  R &    0.061 &    48.335 &  13.07 &   0.02 &  12.21 &   0.02 &  12.06 &   0.03 &  11.89 &   0.02 &  12.01 &   0.02 &  11.92 &   0.03 &  11.92 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053504.82-684557.7 &   82.8895.30 &    8081965 &  R &    0.266 &   462.107 &  13.18 &   0.03 &  12.34 &   0.02 &  12.17 &   0.03 &  12.01 &   0.04 &  12.11 &   0.03 &  12.00 &   0.04 &  11.97 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053521.08-684715.5 &   82.8895.45 &    8081963 &  R &    0.219 &   324.992 &  13.37 &   0.04 &  12.53 &   0.04 &  12.28 &   0.04 &  12.24 &   0.03 &  12.34 &   0.02 &  12.18 &   0.04 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053500.10-684315.7 &   82.8896.21 &    8081967 &  R &    0.317 &   365.631 &  13.33 &   0.03 &  12.56 &   0.03 &  12.31 &   0.03 &  12.14 &   0.03 &  12.10 &   0.03 &  11.93 &   0.04 &  11.85 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053446.33-684527.2 &   82.8896.35 &            &  R &    0.111 &   376.223 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.23 &   0.04 &  12.21 &   0.04 &  12.13 &   0.04 &  12.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053504.35-684528.1 &   82.8896.59 &     449560 &  R &    0.964 &   192.049 &  15.11 &   0.03 &  14.55 &   0.03 &  14.37 &   0.05 &  14.27 &   0.04 &  14.37 &   0.04 &  14.36 &   0.08 &  14.17 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J053559.74-692304.1 &   82.9007.30 &    8081922 &  R &    0.196 &   405.186 &  13.21 &   0.03 &  12.36 &   0.03 &  12.12 &   0.03 &  12.01 &   0.03 &  12.15 &   0.02 &  12.05 &   0.04 &  11.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053600.81-692253.8 &   82.9007.48 &     449480 &  R &    0.083 &   255.493 &  14.29 &   0.02 &  13.55 &   0.03 &  13.32 &   0.03 &  13.23 &   0.03 &  13.29 &   0.03 &  13.20 &   0.03 &  13.16 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053545.32-692208.8 &   82.9007.50 &     449482 &  R &    0.271 &   248.262 &  14.13 &   0.02 &  13.36 &   0.03 &  13.14 &   0.03 &  13.05 &   0.04 &  13.10 &   0.04 &  13.01 &   0.05 &  12.88 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053554.24-692324.3 &   82.9007.99 &     449479 &  R &    0.116 &    47.290 &  15.38 &   0.03 &  14.81 &   0.04 &  14.74 &   0.05 &  14.50 &   0.04 &  14.58 &   0.05 &  14.44 &   0.07 &  14.43 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J053531.96-691823.2 &   82.9008.43 &    8081928 &  R &    0.106 &   111.919 &  13.88 &   0.03 &  13.00 &   0.03 &  12.84 &   0.03 &  12.69 &   0.03 &  12.86 &   0.03 &  12.74 &   0.05 &  12.73 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053556.34-692043.1 &   82.9008.95 &     449485 &  R &    0.119 &    50.083 &  15.03 &   0.03 &  14.30 &   0.03 &  14.19 &   0.04 &  14.00 &   0.03 &  14.17 &   0.04 &  14.06 &   0.07 &  13.94 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J053606.24-691553.9 &   82.9009.78 &     449495 &  R &    0.111 &   186.602 &  14.50 &   0.03 &  13.77 &   0.03 &  13.64 &   0.03 &  13.42 &   0.04 &  13.43 &   0.04 &  13.38 &   0.05 &  13.35 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J053543.83-690950.2 &   82.9010.87 &    8081939 &  R &    0.092 &   497.018 &  13.40 &   0.03 &  12.50 &   0.03 &  12.31 &   0.03 &  12.22 &   0.05 &  12.23 &   0.03 &  12.15 &   0.04 &  12.14 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J053609.44-690709.2 &   82.9011.27 &    8082247 &  R &    0.205 &   418.060 &  13.44 &   0.04 &  12.56 &   0.04 &  12.31 &   0.04 &  12.11 &   0.03 &  12.19 &   0.02 &  12.11 &   0.03 &  12.10 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053538.94-690633.8 &   82.9011.40 &    8081942 &  R &    0.115 &   526.870 &  13.46 &   0.03 &  12.57 &   0.03 &  12.30 &   0.03 &  12.05 &   0.04 &  12.16 &   0.03 &  12.04 &   0.03 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053536.80-690742.3 &   82.9011.59 &    8081941 &  R &    0.278 &   393.082 &  13.89 &   0.03 &  12.84 &   0.03 &  12.51 &   0.03 &  12.35 &   0.03 &  12.31 &   0.02 &  12.21 &   0.03 &  12.13 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053549.60-690845.6 &   82.9011.76 &     449511 &  R &    0.075 &   271.297 &  14.55 &   0.02 &  13.63 &   0.03 &  13.34 &   0.03 &  13.15 &   0.03 &  13.16 &   0.03 &  13.21 &   0.13 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053533.16-690501.5 &   82.9012.34 &    8081944 &  R &    0.074 &   248.262 &  13.92 &   0.05 &  13.01 &   0.06 &  12.74 &   0.06 &  12.57 &   0.04 &  12.58 &   0.04 &  12.49 &   0.05 &  12.55 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J053550.70-690347.3 &   82.9012.52 &     449520 &  R &    0.084 &   234.852 &  14.78 &   0.03 &  13.89 &   0.03 &  13.59 &   0.03 &  13.91 &   0.05 &  13.52 &   0.03 &  13.48 &   0.05 &  13.45 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053600.62-690115.1 &  82.9013.119 &    8081948 &  R &    0.087 &   418.060 &  13.89 &   0.03 &  12.88 &   0.03 &  12.55 &   0.03 &  12.40 &   0.03 &  12.43 &   0.02 &  12.33 &   0.04 &  12.36 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053600.04-690138.6 &  82.9013.311 &    8081947 &  R &    0.171 &   393.082 &  14.48 &   0.05 &  13.31 &   0.05 &  12.92 &   0.05 &  12.60 &   0.03 &  12.58 &   0.02 &  12.42 &   0.04 &  12.33 &   0.15 &  99.00 &  99.00
  SSTISAGEMA J053555.27-685851.7 &   82.9013.72 &     449530 &  R &    0.060 &   346.380 &  13.96 &   0.04 &  13.13 &   0.03 &  12.97 &   0.03 &  12.84 &   0.03 &  12.87 &   0.04 &  12.81 &   0.04 &  12.93 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J053607.09-685729.3 &   82.9014.35 &    8082238 &  R &    0.054 &    25.451 &  13.31 &   0.03 &  12.55 &   0.03 &  12.34 &   0.03 &  12.19 &   0.03 &  12.34 &   0.03 &  12.23 &   0.04 &  12.00 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053542.10-685608.0 &   82.9014.52 &     449536 &  R &    0.106 &   243.665 &  14.16 &   0.02 &  13.39 &   0.02 &  13.23 &   0.02 &  13.10 &   0.03 &  13.15 &   0.03 &  13.10 &   0.05 &  12.84 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J053537.04-685029.0 &   82.9015.30 &    8081960 &  R &    0.051 &   387.297 &  13.46 &   0.04 &  12.67 &   0.04 &  12.48 &   0.04 &  12.36 &   0.02 &  12.40 &   0.02 &  12.35 &   0.04 &  12.29 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053603.58-685148.0 &   82.9015.41 &    8081959 &  R &    0.036 &    25.402 &  13.55 &   0.03 &  12.67 &   0.03 &  12.54 &   0.03 &  12.35 &   0.03 &  12.46 &   0.02 &  12.37 &   0.04 &  12.35 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053610.87-685204.6 &   82.9015.42 &    8082232 &  R &    0.151 &   438.982 &  13.25 &   0.04 &  12.42 &   0.04 &  12.28 &   0.04 &  12.08 &   0.05 &  12.16 &   0.03 &  12.08 &   0.04 &  12.04 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053612.83-685257.7 &   82.9015.52 &    8082233 &  R &    0.055 &    37.032 &  13.49 &   0.03 &  12.62 &   0.03 &  12.37 &   0.03 &  12.25 &   0.03 &  12.36 &   0.02 &  12.26 &   0.04 &  12.24 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053600.16-685055.9 &   82.9015.54 &    8081960 &  R &    0.070 &   302.572 &  13.88 &   0.04 &  13.08 &   0.04 &  12.91 &   0.04 &  12.78 &   0.03 &  12.89 &   0.03 &  12.77 &   0.04 &  12.73 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053607.85-684641.4 &   82.9016.12 &    8082227 &  R &    0.049 &    68.301 &  13.37 &   0.03 &  12.66 &   0.03 &  12.44 &   0.03 &  12.41 &   0.03 &  12.40 &   0.03 &  12.35 &   0.05 &  12.32 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053607.12-684736.9 &   82.9016.13 &    8082228 &  R &    0.314 &   411.523 &  13.37 &   0.03 &  12.52 &   0.03 &  12.35 &   0.03 &  12.23 &   0.03 &  12.34 &   0.03 &  12.24 &   0.04 &  12.19 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053549.97-684734.0 &   82.9016.15 &    8081963 &  R &    0.123 &   446.429 &  13.38 &   0.03 &  12.53 &   0.03 &  12.38 &   0.03 &  12.03 &   0.04 &  12.13 &   0.03 &  12.10 &   0.04 &  11.97 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053606.76-684913.4 &    82.9016.6 &    8082230 &  R &    1.004 &    18.712 &  12.36 &   0.03 &  12.13 &   0.03 &  12.11 &   0.03 &  11.92 &   0.05 &  11.87 &   0.02 &  11.81 &   0.03 &  11.90 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053559.26-684310.4 &   82.9017.33 &     449565 &  R &    0.115 &    54.439 &  14.08 &   0.02 &  13.25 &   0.03 &  13.05 &   0.03 &  12.90 &   0.03 &  12.97 &   0.04 &  12.88 &   0.06 &  12.77 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J053622.90-692146.4 &  82.9128.126 &    8082266 &  R &    0.217 &  1655.630 &  14.12 &   0.03 &  13.23 &   0.03 &  12.97 &   0.03 &  12.70 &   0.03 &  12.77 &   0.03 &  12.58 &   0.05 &  12.14 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J053629.95-692158.7 &   82.9128.93 &     450155 &  R &    0.107 &   131.510 &  14.32 &   0.03 &  13.54 &   0.03 &  13.40 &   0.03 &  13.27 &   0.04 &  13.30 &   0.05 &  13.35 &   0.07 &  13.00 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J053656.28-691945.7 &   82.9129.41 &     450150 &  R &    0.091 &   228.833 &  14.24 &   0.03 &  13.49 &   0.03 &  13.29 &   0.03 &  13.12 &   0.03 &  13.15 &   0.03 &  12.97 &   0.05 &  12.81 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J053641.47-691602.0 &  82.9130.105 &     450142 &  R &    0.339 &   210.482 &  14.39 &   0.03 &  13.55 &   0.03 &  13.35 &   0.03 &  13.13 &   0.05 &  13.11 &   0.04 &  12.95 &   0.07 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053640.65-691431.6 &  82.9130.168 &     450139 &  R &    0.053 &     4.061 &  15.37 &   0.04 &  14.64 &   0.04 &  14.44 &   0.05 &  14.25 &   0.04 &  14.34 &   0.04 &  14.31 &   0.12 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053618.79-691610.2 &   82.9130.33 &    8082259 &  R &    0.138 &   365.631 &  13.48 &   0.03 &  12.65 &   0.05 &  12.45 &   0.04 &  12.35 &   0.03 &  12.40 &   0.03 &  12.30 &   0.05 &  12.33 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J053643.53-691651.8 &   82.9130.55 &    8082260 &  R &    0.268 &    40.264 &  13.54 &   0.03 &  12.69 &   0.03 &  12.43 &   0.03 &  12.29 &   0.03 &  12.43 &   0.03 &  12.29 &   0.05 &  12.20 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053621.73-691236.6 &  82.9131.129 &    8082254 &  R &    0.695 &   346.380 &  13.93 &   0.07 &  12.96 &   0.06 &  12.70 &   0.06 &  12.61 &   0.06 &  12.70 &   0.04 &  12.49 &   0.05 &  12.51 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J053644.20-691052.5 &   82.9131.61 &    8082252 &  R &    0.127 &   299.133 &  13.63 &   0.03 &  12.73 &   0.05 &  12.47 &   0.05 &  12.32 &   0.04 &  12.40 &   0.03 &  12.27 &   0.04 &  12.27 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053630.49-691100.8 &   82.9131.67 &    8082252 &  R &    0.105 &   153.822 &  13.77 &   0.03 &  12.98 &   0.03 &  12.76 &   0.03 &  12.58 &   0.03 &  12.72 &   0.03 &  12.62 &   0.05 &  12.65 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053634.99-691241.3 &   82.9131.74 &    8082255 &  R &    0.071 &    26.291 &  13.81 &   0.04 &  12.88 &   0.04 &  12.66 &   0.04 &  12.42 &   0.03 &  12.51 &   0.03 &  12.44 &   0.06 &  12.18 &   0.20 &  99.00 &  99.00
  SSTISAGEMA J053640.03-690450.6 &   82.9133.41 &    8082245 &  R &    0.608 &   506.586 &  13.35 &   0.02 &  12.36 &   0.03 &  12.06 &   0.03 &  11.80 &   0.03 &  11.92 &   0.02 &  11.78 &   0.03 &  11.65 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053644.18-690102.2 &   82.9134.26 &    8082241 &  R &    0.073 &   393.082 &  13.68 &   0.03 &  12.75 &   0.03 &  12.54 &   0.03 &  12.38 &   0.02 &  12.47 &   0.03 &  12.35 &   0.04 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J053630.92-685200.6 &   82.9136.17 &    8082232 &  R &    0.050 &    46.786 &  99.00 &  99.00 &  99.00 &  99.00 &  12.33 &   0.03 &  12.19 &   0.03 &  12.26 &   0.02 &  12.17 &   0.04 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053614.02-685055.2 &   82.9136.18 &    8082231 &  R &    0.061 &   470.367 &  13.45 &   0.03 &  12.59 &   0.03 &  12.33 &   0.03 &  12.17 &   0.03 &  12.30 &   0.02 &  12.16 &   0.03 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053627.16-684558.7 &   82.9137.26 &    8082226 &  R &    0.079 &   317.158 &  13.57 &   0.03 &  12.79 &   0.03 &  12.68 &   0.03 &  12.57 &   0.04 &  12.62 &   0.03 &  12.59 &   0.05 &  12.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053615.43-684703.6 &   82.9137.28 &    8082227 &  R &    0.128 &   174.216 &  13.34 &   0.03 &  12.53 &   0.03 &  12.30 &   0.03 &  12.15 &   0.03 &  12.28 &   0.04 &  12.17 &   0.05 &  12.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J053643.60-684701.3 &   82.9137.41 &     450083 &  R &    0.099 &   243.665 &  14.03 &   0.03 &  13.37 &   0.03 &  13.15 &   0.03 &  12.93 &   0.03 &  12.98 &   0.05 &  12.92 &   0.06 &  12.96 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J053647.49-684831.3 &   82.9137.48 &    8082229 &  R &    0.082 &   313.381 &  13.87 &   0.04 &  12.98 &   0.04 &  12.70 &   0.03 &  12.56 &   0.03 &  12.66 &   0.03 &  12.55 &   0.05 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053622.42-684749.2 &   82.9137.60 &     450085 &  R &    0.103 &    71.849 &  14.52 &   0.03 &  13.74 &   0.03 &  13.65 &   0.03 &  13.59 &   0.04 &  13.65 &   0.04 &  13.59 &   0.06 &  13.61 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J053650.19-684207.4 &   82.9138.52 &     450073 &  R &    0.108 &    52.378 &  14.87 &   0.03 &  14.18 &   0.03 &  14.06 &   0.03 &  13.99 &   0.04 &  14.05 &   0.04 &  14.17 &   0.08 &  13.87 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J053658.41-692211.5 &   82.9249.21 &    8082267 &  R &    0.548 &   446.429 &  13.26 &   0.04 &  12.42 &   0.04 &  12.17 &   0.03 &  11.97 &   0.03 &  12.06 &   0.03 &  11.90 &   0.04 &  11.91 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J053703.87-691953.4 &   82.9250.21 &    8082264 &  R &    0.088 &   299.133 &  13.88 &   0.03 &  12.95 &   0.03 &  12.70 &   0.04 &  12.50 &   0.04 &  12.59 &   0.03 &  12.46 &   0.05 &  12.55 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050710.04-704259.2 &    9.4268.14 &    1205767 &  R &    0.058 &    39.211 &  13.51 &   0.03 &  12.71 &   0.03 &  12.55 &   0.03 &  12.40 &   0.03 &  12.53 &   0.03 &  12.44 &   0.04 &  12.48 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050700.09-703851.8 &    9.4269.16 &    1205763 &  R &    0.169 &   432.526 &  13.30 &   0.04 &  12.47 &   0.04 &  12.35 &   0.05 &  12.14 &   0.04 &  12.30 &   0.03 &  12.19 &   0.04 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050650.66-703741.8 &    9.4269.19 &    1205762 &  R &    0.051 &    26.359 &  13.34 &   0.04 &  12.45 &   0.03 &  12.33 &   0.03 &  12.23 &   0.03 &  12.35 &   0.03 &  12.24 &   0.04 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050654.40-703522.0 &    9.4270.21 &    1205760 &  R &    0.123 &   301.296 &  13.52 &   0.03 &  12.63 &   0.03 &  12.49 &   0.03 &  12.36 &   0.03 &  12.44 &   0.03 &  12.29 &   0.04 &  12.28 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050707.11-703606.7 &    9.4270.23 &    1205760 &  R &    0.171 &   140.056 &  13.77 &   0.03 &  12.99 &   0.03 &  12.82 &   0.03 &  12.76 &   0.04 &  12.88 &   0.03 &  12.79 &   0.05 &  12.81 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050706.47-702411.8 &  9.4273.1176 &    1205746 &  R &    0.046 &   212.404 &  13.74 &   0.03 &  13.02 &   0.03 &  12.95 &   0.04 &  12.86 &   0.05 &  12.92 &   0.05 &  12.89 &   0.06 &  12.93 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050650.87-701754.5 &    9.4274.18 &    1205739 &  R &    0.044 &   200.924 &  13.68 &   0.03 &  12.90 &   0.03 &  12.73 &   0.03 &  12.66 &   0.03 &  12.73 &   0.03 &  12.63 &   0.05 &  12.58 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050656.75-701401.0 &    9.4275.13 &    1205735 &  R &    0.064 &    21.433 &  13.72 &   0.03 &  13.04 &   0.03 &  12.91 &   0.03 &  12.76 &   0.03 &  12.80 &   0.03 &  12.68 &   0.04 &  12.77 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050655.84-701101.9 &    9.4276.15 &    1205731 &  R &    0.191 &   220.848 &  13.75 &   0.03 &  13.06 &   0.03 &  12.92 &   0.03 &  12.85 &   0.03 &  12.87 &   0.03 &  12.81 &   0.04 &  12.84 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050702.42-701037.0 &    9.4276.16 &    1205731 &  R &    0.078 &    43.865 &  13.25 &   0.04 &  12.45 &   0.04 &  12.23 &   0.04 &  12.10 &   0.05 &  12.28 &   0.05 &  12.15 &   0.05 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050753.74-704321.0 &    9.4389.25 &    1281166 &  R &    0.048 &   361.141 &  13.62 &   0.05 &  12.82 &   0.05 &  12.68 &   0.04 &  12.58 &   0.04 &  12.65 &   0.03 &  12.62 &   0.06 &  12.56 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050726.60-704009.0 &    9.4390.20 &    1205765 &  R &    0.066 &   523.834 &  13.23 &   0.03 &  12.40 &   0.03 &  12.24 &   0.03 &  12.07 &   0.04 &  12.21 &   0.03 &  12.17 &   0.04 &  12.22 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050735.88-704029.3 &    9.4390.22 &    1281169 &  R &    0.065 &   544.662 &  13.26 &   0.03 &  12.42 &   0.03 &  12.18 &   0.03 &  12.07 &   0.04 &  12.23 &   0.04 &  12.06 &   0.05 &  12.03 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050726.96-703854.7 &    9.4390.23 &    1205763 &  R &    0.099 &   167.504 &  13.55 &   0.03 &  12.74 &   0.03 &  12.63 &   0.03 &  12.50 &   0.03 &  12.53 &   0.03 &  12.51 &   0.05 &  12.52 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050748.61-703720.4 &    9.4391.13 &     490989 &  R &    0.114 &   100.806 &  13.87 &   0.02 &  13.14 &   0.02 &  12.97 &   0.03 &  12.94 &   0.03 &  13.04 &   0.03 &  12.90 &   0.06 &  12.93 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050717.05-703007.3 &    9.4392.21 &    1205753 &  R &    0.139 &   523.834 &  13.12 &   0.03 &  12.30 &   0.03 &  12.13 &   0.03 &  11.99 &   0.04 &  12.11 &   0.03 &  11.98 &   0.04 &  11.92 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050716.14-703130.0 &    9.4392.28 &    1205755 &  R &    0.192 &    39.725 &  13.39 &   0.04 &  12.60 &   0.04 &  12.33 &   0.04 &  12.23 &   0.05 &  12.31 &   0.04 &  12.17 &   0.04 &  12.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050742.32-703327.3 &    9.4392.31 &    1281176 &  R &    0.051 &    25.569 &  13.58 &   0.02 &  12.75 &   0.02 &  12.59 &   0.03 &  12.45 &   0.04 &  12.53 &   0.03 &  12.41 &   0.04 &  12.43 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050718.23-703254.9 &    9.4392.33 &    1205756 &  R &    0.054 &    26.308 &  13.36 &   0.03 &  12.54 &   0.03 &  12.34 &   0.03 &  12.24 &   0.03 &  12.38 &   0.03 &  12.24 &   0.04 &  12.23 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050756.51-702654.1 &    9.4393.15 &    1281184 &  R &    0.039 &    29.147 &  13.15 &   0.02 &  12.29 &   0.02 &  12.09 &   0.02 &  11.90 &   0.03 &  12.06 &   0.02 &  11.93 &   0.04 &  11.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050741.58-702837.2 &    9.4393.17 &    1281182 &  R &    0.066 &    40.133 &  13.52 &   0.04 &  12.70 &   0.03 &  12.50 &   0.03 &  12.43 &   0.03 &  12.50 &   0.03 &  12.38 &   0.04 &  12.38 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050730.42-702642.7 &    9.4393.56 &     491014 &  R &    0.083 &    37.594 &  14.96 &   0.03 &  14.37 &   0.03 &  14.23 &   0.04 &  14.09 &   0.05 &  14.14 &   0.04 &  13.68 &   0.20 &  99.00 &  99.00 &   9.11 &   0.03
  SSTISAGEMA J050752.72-702440.0 &  9.4394.1749 &    1281186 &  R &    0.074 &    27.739 &  13.25 &   0.03 &  12.47 &   0.03 &  12.29 &   0.03 &  12.18 &   0.04 &  12.34 &   0.03 &  12.21 &   0.04 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050741.80-702031.4 &    9.4395.18 &    1281191 &  R &    0.208 &   495.295 &  13.12 &   0.02 &  12.26 &   0.02 &  12.08 &   0.03 &  11.99 &   0.03 &  12.10 &   0.03 &  11.98 &   0.04 &  11.97 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050745.20-701915.7 &    9.4395.23 &    1281193 &  R &    0.188 &    43.107 &  13.26 &   0.02 &  12.44 &   0.03 &  12.25 &   0.02 &  12.11 &   0.03 &  12.28 &   0.03 &  12.18 &   0.04 &  12.14 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050729.59-702002.4 &    9.4395.81 &     490669 &  R &    0.129 &    39.438 &  15.53 &   0.03 &  14.93 &   0.04 &  14.96 &   0.06 &  14.73 &   0.04 &  14.77 &   0.05 &  14.80 &   0.11 &  14.63 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J050741.46-701604.8 &    9.4396.29 &    1281197 &  R &    0.098 &    36.442 &  13.48 &   0.02 &  12.77 &   0.03 &  12.59 &   0.02 &  12.53 &   0.03 &  12.55 &   0.02 &  12.50 &   0.05 &  12.41 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050736.01-701512.7 &    9.4396.34 &    1281198 &  R &    0.146 &   469.704 &  13.16 &   0.02 &  12.30 &   0.02 &  12.08 &   0.03 &  11.98 &   0.03 &  12.09 &   0.03 &  11.93 &   0.04 &  11.88 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050728.24-701625.9 &    9.4396.39 &    1281197 &  R &    0.118 &    28.207 &  13.89 &   0.05 &  13.08 &   0.05 &  12.89 &   0.05 &  12.88 &   0.03 &  12.92 &   0.03 &  12.87 &   0.05 &  12.80 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050728.16-701457.8 &    9.4396.45 &    1205736 &  R &    0.239 &   378.644 &  13.11 &   0.03 &  12.31 &   0.03 &  12.11 &   0.03 &  11.86 &   0.04 &  11.99 &   0.03 &  11.85 &   0.04 &  11.81 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050718.76-700944.8 &    9.4397.24 &    1205730 &  R &    0.057 &   523.560 &  13.55 &   0.03 &  12.70 &   0.03 &  12.49 &   0.04 &  12.32 &   0.03 &  12.44 &   0.03 &  12.33 &   0.04 &  12.28 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050739.85-701022.7 &    9.4397.47 &     491054 &  R &    0.060 &    85.616 &  15.04 &   0.03 &  14.45 &   0.04 &  14.35 &   0.04 &  14.26 &   0.04 &  14.25 &   0.04 &  13.92 &   0.08 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J050723.47-700627.4 &    9.4398.13 &    1205726 &  R &    0.327 &    44.080 &  13.24 &   0.03 &  12.38 &   0.03 &  12.26 &   0.03 &  12.02 &   0.04 &  12.16 &   0.03 &  12.01 &   0.03 &  11.93 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050734.08-700445.7 &    9.4399.29 &    1281211 &  R &    0.070 &    30.607 &  13.31 &   0.03 &  12.39 &   0.02 &  12.17 &   0.03 &  12.00 &   0.03 &  12.17 &   0.03 &  12.09 &   0.04 &  12.05 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050722.11-700505.6 &    9.4399.36 &    1205725 &  R &    0.053 &   368.460 &  13.89 &   0.03 &  13.08 &   0.03 &  12.88 &   0.04 &  12.71 &   0.03 &  12.82 &   0.03 &  12.68 &   0.04 &  12.74 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050812.56-704509.1 &    9.4510.14 &    1281164 &  R &    0.032 &    21.938 &  13.78 &   0.02 &  12.95 &   0.03 &  12.75 &   0.03 &  12.63 &   0.03 &  12.74 &   0.03 &  12.59 &   0.05 &  12.74 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050833.05-704114.8 &    9.4511.18 &    1281168 &  R &    0.815 &   354.108 &  13.41 &   0.02 &  12.55 &   0.03 &  12.35 &   0.03 &  12.17 &   0.03 &  12.23 &   0.03 &  12.03 &   0.04 &  11.90 &   0.04 &  10.16 &   0.10
  SSTISAGEMA J050826.87-704008.9 &    9.4511.19 &    1281169 &  R &    0.153 &    30.003 &  13.32 &   0.02 &  12.47 &   0.03 &  12.29 &   0.03 &  12.21 &   0.04 &  12.27 &   0.03 &  12.22 &   0.04 &  12.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050805.84-704104.0 &    9.4511.20 &    1281168 &  R &    0.087 &    45.098 &  13.37 &   0.05 &  12.50 &   0.06 &  12.28 &   0.04 &  12.22 &   0.04 &  12.31 &   0.03 &  12.26 &   0.04 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050825.61-704007.4 &    9.4511.29 &     490982 &  R &    0.080 &    82.048 &  14.18 &   0.02 &  13.43 &   0.03 &  13.29 &   0.03 &  13.22 &   0.03 &  13.30 &   0.03 &  13.27 &   0.05 &  13.29 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050800.20-703934.4 &    9.4511.59 &     490983 &  R &    0.170 &    36.546 &  15.33 &   0.03 &  14.82 &   0.04 &  14.68 &   0.05 &  14.73 &   0.03 &  14.87 &   0.05 &  14.60 &   0.08 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J050800.09-703145.5 &    9.4513.12 &    1281178 &  R &    0.349 &    42.963 &  13.33 &   0.03 &  12.53 &   0.03 &  12.38 &   0.02 &  12.30 &   0.04 &  12.27 &   0.03 &  12.16 &   0.04 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050807.35-703116.2 &    9.4513.18 &    1281179 &  R &    0.139 &   336.700 &  13.83 &   0.03 &  12.96 &   0.03 &  12.84 &   0.03 &  12.70 &   0.03 &  12.78 &   0.02 &  12.72 &   0.05 &  12.71 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050823.76-703044.2 &    9.4513.19 &    1281179 &  R &    0.062 &    40.430 &  13.45 &   0.02 &  12.60 &   0.03 &  12.39 &   0.02 &  12.20 &   0.03 &  12.32 &   0.03 &  12.26 &   0.05 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050824.40-702624.7 &    9.4514.21 &    1281185 &  R &    0.048 &   275.558 &  13.40 &   0.03 &  12.60 &   0.03 &  12.46 &   0.03 &  12.32 &   0.03 &  12.44 &   0.03 &  12.32 &   0.04 &  12.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050835.38-702837.4 &    9.4514.25 &    1281182 &  R &    0.275 &   513.875 &  13.14 &   0.03 &  12.27 &   0.03 &  12.13 &   0.03 &  11.90 &   0.04 &  12.02 &   0.03 &  11.94 &   0.04 &  11.86 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050803.87-702203.2 &    9.4515.16 &     491025 &  R &    0.124 &   210.305 &  14.23 &   0.03 &  13.51 &   0.03 &  13.39 &   0.03 &  13.29 &   0.03 &  13.32 &   0.03 &  13.29 &   0.05 &  13.25 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050810.40-702406.7 &  9.4515.1750 &     491020 &  R &    0.192 &    66.216 &  14.46 &   0.03 &  13.75 &   0.03 &  13.60 &   0.03 &  13.55 &   0.04 &  13.61 &   0.03 &  13.64 &   0.05 &  13.46 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050815.06-701811.4 &    9.4516.30 &    1281194 &  R &    0.057 &   389.408 &  13.32 &   0.02 &  12.51 &   0.02 &  12.30 &   0.02 &  12.20 &   0.03 &  12.30 &   0.03 &  12.23 &   0.04 &  12.26 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050807.05-701858.9 &    9.4516.32 &    1281193 &  R &    0.057 &    28.034 &  13.21 &   0.04 &  12.43 &   0.05 &  12.15 &   0.03 &  12.03 &   0.05 &  12.20 &   0.04 &  12.11 &   0.04 &  12.15 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050839.18-701507.9 &    9.4517.20 &    1281198 &  R &    0.045 &    38.118 &  13.57 &   0.03 &  12.72 &   0.02 &  12.58 &   0.03 &  12.48 &   0.04 &  12.54 &   0.05 &  12.44 &   0.05 &  12.36 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050833.88-700958.7 &    9.4518.16 &            &  R &    0.111 &    65.062 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  12.30 &   0.05 &  12.41 &   0.04 &  12.27 &   0.05 &  12.23 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050835.20-700717.5 &    9.4519.24 &    1281208 &  R &    0.061 &   171.733 &  13.42 &   0.02 &  12.57 &   0.02 &  12.43 &   0.03 &  12.26 &   0.03 &  12.41 &   0.03 &  12.27 &   0.04 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050811.59-700631.8 &    9.4519.38 &    1281209 &  R &    0.704 &   544.662 &  14.01 &   0.04 &  12.94 &   0.03 &  12.38 &   0.03 &  11.39 &   0.02 &  11.21 &   0.02 &  10.89 &   0.03 &  10.52 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050838.69-700408.9 &    9.4520.99 &     491068 &  R &    0.037 &   112.880 &  15.19 &   0.03 &  14.50 &   0.03 &  14.33 &   0.04 &  14.28 &   0.03 &  14.32 &   0.05 &  14.38 &   0.08 &  14.32 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J050913.14-703752.2 &    9.4632.12 &    1281835 &  R &    0.168 &   345.185 &  13.39 &   0.03 &  12.61 &   0.03 &  12.44 &   0.03 &  12.39 &   0.03 &  12.39 &   0.03 &  12.30 &   0.04 &  12.34 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050916.64-704028.4 &    9.4632.14 &    1281838 &  R &    0.049 &    25.332 &  13.32 &   0.03 &  12.43 &   0.02 &  12.26 &   0.03 &  12.14 &   0.03 &  12.31 &   0.03 &  12.13 &   0.04 &  12.23 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J050851.89-703859.7 &    9.4632.22 &    1281836 &  R &    0.158 &   461.681 &  13.40 &   0.03 &  12.50 &   0.03 &  12.33 &   0.03 &  12.19 &   0.04 &  12.34 &   0.03 &  12.18 &   0.03 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050855.95-704008.3 &    9.4632.49 &     492104 &  R &    0.080 &    72.865 &  14.74 &   0.03 &  14.01 &   0.04 &  13.86 &   0.04 &  13.83 &   0.03 &  13.95 &   0.03 &  13.85 &   0.06 &  13.72 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050909.63-703302.4 &    9.4634.16 &    1281829 &  R &    0.186 &    40.310 &  13.38 &   0.03 &  12.46 &   0.03 &  12.35 &   0.03 &  12.17 &   0.03 &  12.28 &   0.03 &  12.21 &   0.04 &  12.25 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050857.66-703011.4 &    9.4634.19 &    1281826 &  R &    0.067 &    12.650 &  13.25 &   0.04 &  12.48 &   0.03 &  12.29 &   0.03 &  12.21 &   0.09 &  12.26 &   0.05 &  12.18 &   0.06 &  12.16 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050913.48-703116.6 &    9.4634.22 &    1281827 &  R &    0.258 &    43.588 &  13.40 &   0.03 &  12.59 &   0.03 &  12.39 &   0.03 &  12.31 &   0.04 &  12.37 &   0.03 &  12.29 &   0.05 &  12.24 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050923.54-703242.5 &    9.4634.42 &     492089 &  R &    0.125 &    52.757 &  14.57 &   0.03 &  13.93 &   0.03 &  13.80 &   0.03 &  13.73 &   0.04 &  13.74 &   0.04 &  13.83 &   0.05 &  13.80 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J050854.08-702624.1 &    9.4635.19 &    1281821 &  R &    0.051 &    44.438 &  13.24 &   0.03 &  12.39 &   0.03 &  12.18 &   0.03 &  12.02 &   0.03 &  12.17 &   0.03 &  12.05 &   0.04 &  12.00 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050856.07-702940.2 &    9.4635.26 &    1281825 &  R &    0.066 &    25.332 &  13.42 &   0.03 &  12.51 &   0.03 &  12.30 &   0.02 &  12.20 &   0.03 &  12.38 &   0.03 &  12.25 &   0.04 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050902.39-702930.4 &    9.4635.30 &    1281825 &  R &    0.054 &   417.537 &  13.44 &   0.03 &  12.51 &   0.03 &  12.32 &   0.03 &  12.25 &   0.03 &  12.33 &   0.03 &  12.18 &   0.05 &  12.18 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050906.58-702901.5 &    9.4635.88 &     492082 &  R &    0.076 &    30.614 &  15.58 &   0.04 &  15.00 &   0.05 &  14.85 &   0.07 &  14.75 &   0.04 &  14.75 &   0.05 &  14.76 &   0.11 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J050901.08-702256.8 &    9.4636.14 &    1281817 &  R &    0.515 &   167.898 &  13.84 &   0.03 &  12.92 &   0.02 &  12.78 &   0.03 &  12.69 &   0.03 &  12.80 &   0.03 &  12.72 &   0.05 &  12.59 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050854.21-702433.9 &  9.4636.1732 &    1281819 &  R &    0.039 &   475.285 &  13.33 &   0.02 &  12.46 &   0.03 &  12.26 &   0.03 &  12.09 &   0.03 &  12.23 &   0.03 &  12.17 &   0.04 &  12.00 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050849.00-702537.0 &  9.4636.1734 &    1281820 &  R &    0.493 &   208.377 &  13.67 &   0.03 &  12.86 &   0.03 &  12.61 &   0.03 &  12.52 &   0.03 &  12.63 &   0.03 &  12.48 &   0.04 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050917.12-702231.7 &    9.4636.27 &     492068 &  R &    0.085 &    86.730 &  14.57 &   0.03 &  13.73 &   0.03 &  13.52 &   0.03 &  13.43 &   0.04 &  13.52 &   0.04 &  13.42 &   0.05 &  13.29 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J050911.95-702149.0 &     9.4636.5 &    1281816 &  R &    0.028 &   275.558 &  13.66 &   0.04 &  12.93 &   0.04 &  12.79 &   0.04 &  12.70 &   0.03 &  12.77 &   0.03 &  12.65 &   0.05 &  12.53 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J050918.93-702029.5 &    9.4637.21 &    1281814 &  R &    0.405 &   425.894 &  13.20 &   0.02 &  12.37 &   0.03 &  12.15 &   0.03 &  12.06 &   0.04 &  12.09 &   0.03 &  11.95 &   0.04 &  11.93 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050902.16-701846.9 &    9.4637.22 &    1281812 &  R &    0.704 &    32.957 &  13.57 &   0.03 &  12.73 &   0.03 &  12.59 &   0.03 &  12.47 &   0.04 &  12.55 &   0.03 &  12.41 &   0.05 &  12.34 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J050922.35-701829.0 &    9.4637.23 &    1281812 &  R &    0.045 &   368.460 &  13.54 &   0.03 &  12.74 &   0.03 &  12.58 &   0.03 &  12.44 &   0.03 &  12.56 &   0.03 &  12.47 &   0.05 &  12.48 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050857.75-701414.9 &    9.4638.21 &    1281807 &  R &    0.509 &    23.872 &  13.76 &   0.02 &  12.92 &   0.03 &  12.72 &   0.03 &  12.57 &   0.03 &  12.66 &   0.03 &  12.51 &   0.05 &  12.58 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050854.27-701051.0 &    9.4639.30 &    1281802 &  R &    0.057 &   432.526 &  13.48 &   0.03 &  12.67 &   0.03 &  12.48 &   0.03 &  12.35 &   0.03 &  12.49 &   0.03 &  12.38 &   0.04 &  12.41 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050914.73-700401.7 &    9.4641.18 &    1281794 &  R &    0.077 &   275.558 &  13.30 &   0.03 &  12.44 &   0.02 &  12.20 &   0.02 &  12.05 &   0.03 &  12.22 &   0.02 &  12.11 &   0.03 &  12.00 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050905.24-700235.6 &    9.4641.25 &    1281792 &  R &    0.051 &   212.089 &  13.75 &   0.03 &  12.88 &   0.04 &  12.76 &   0.04 &  12.65 &   0.03 &  12.77 &   0.03 &  12.73 &   0.04 &  12.73 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050930.53-704241.5 &     9.4752.3 &    1281840 &  R &    0.036 &    29.904 &  13.34 &   0.03 &  12.50 &   0.03 &  12.32 &   0.03 &  12.20 &   0.03 &  12.28 &   0.02 &  12.18 &   0.03 &  12.21 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050952.49-704150.6 &     9.4752.4 &    1281971 &  R &    0.066 &    44.510 &  13.30 &   0.02 &  12.43 &   0.03 &  12.20 &   0.03 &  12.16 &   0.03 &  12.23 &   0.02 &  12.16 &   0.03 &  12.13 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050943.36-704227.7 &     9.4752.6 &    1281840 &  R &    0.105 &   591.716 &  13.23 &   0.03 &  12.38 &   0.03 &  12.20 &   0.03 &  12.02 &   0.03 &  12.17 &   0.02 &  12.03 &   0.03 &  12.00 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051005.51-704049.4 &    9.4753.32 &    1281972 &  R &    0.939 &   636.132 &  13.44 &   0.02 &  12.63 &   0.03 &  12.36 &   0.03 &  12.16 &   0.03 &  12.33 &   0.02 &  12.20 &   0.03 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050941.55-703411.0 &    9.4754.16 &    1281831 &  R &    0.071 &   425.894 &  13.50 &   0.03 &  12.71 &   0.03 &  12.52 &   0.03 &  12.44 &   0.03 &  12.47 &   0.03 &  12.44 &   0.04 &  12.40 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050932.02-703454.9 &    9.4754.66 &     492094 &  R &    0.145 &    45.550 &  15.13 &   0.03 &  14.49 &   0.04 &  14.26 &   0.04 &  14.24 &   0.05 &  14.26 &   0.05 &  14.00 &   0.09 &  14.31 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J051005.23-702948.3 &    9.4755.24 &    1281985 &  R &    0.033 &   438.020 &  13.46 &   0.03 &  12.67 &   0.03 &  12.45 &   0.03 &  12.38 &   0.04 &  12.49 &   0.03 &  12.37 &   0.05 &  12.32 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050944.81-702730.5 &    9.4756.27 &    1281822 &  R &    0.128 &    30.035 &  13.70 &   0.02 &  12.84 &   0.03 &  12.71 &   0.03 &  12.58 &   0.03 &  12.70 &   0.04 &  12.57 &   0.05 &  12.54 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050932.04-702223.2 &    9.4757.10 &    1281816 &  R &    0.503 &   336.700 &  13.16 &   0.02 &  12.36 &   0.03 &  12.09 &   0.02 &  11.92 &   0.03 &  12.10 &   0.03 &  11.95 &   0.04 &  11.92 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051007.30-702432.4 &  9.4757.1899 &     473476 &  R &    0.079 &   224.568 &  13.67 &   0.02 &  13.09 &   0.03 &  13.01 &   0.02 &  12.95 &   0.04 &  12.92 &   0.03 &  12.89 &   0.06 &  12.85 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050931.49-702441.6 &  9.4757.1900 &    1281819 &  R &    0.048 &    28.110 &  13.27 &   0.02 &  12.43 &   0.03 &  12.28 &   0.03 &  12.10 &   0.04 &  12.28 &   0.03 &  12.19 &   0.04 &  12.08 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050949.34-702517.1 &  9.4757.1902 &    1281820 &  R &    0.030 &    33.129 &  13.59 &   0.02 &  12.77 &   0.03 &  12.66 &   0.03 &  12.50 &   0.03 &  12.65 &   0.03 &  12.59 &   0.05 &  12.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051010.85-701928.8 &    9.4758.21 &    1281998 &  R &    0.075 &   326.584 &  13.53 &   0.06 &  12.77 &   0.07 &  12.64 &   0.05 &  12.54 &   0.04 &  12.57 &   0.03 &  12.54 &   0.05 &  12.59 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051006.98-701750.7 &    9.4758.26 &    1282000 &  R &    0.033 &    26.648 &  13.29 &   0.04 &  12.44 &   0.05 &  12.22 &   0.04 &  12.08 &   0.04 &  12.25 &   0.03 &  12.15 &   0.04 &  12.16 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050937.44-701954.1 &    9.4758.28 &    1281813 &  R &    0.055 &   454.133 &  13.46 &   0.03 &  12.65 &   0.03 &  12.49 &   0.03 &  12.37 &   0.03 &  12.47 &   0.03 &  12.40 &   0.05 &  12.40 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051011.10-701923.6 &    9.4758.29 &    1281998 &  R &    0.059 &    13.571 &  13.70 &   0.04 &  12.99 &   0.04 &  12.82 &   0.04 &  12.75 &   0.06 &  12.88 &   0.05 &  12.74 &   0.05 &  12.82 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J050957.93-701947.8 &    9.4758.71 &     473465 &  R &    0.131 &    32.890 &  15.32 &   0.04 &  14.66 &   0.04 &  14.61 &   0.05 &  14.43 &   0.05 &  14.41 &   0.05 &  14.29 &   0.08 &  99.00 &  99.00 &  99.00 &  99.00
  SSTISAGEMA J051010.70-701536.9 &    9.4759.20 &    1282002 &  R &    0.209 &   751.315 &  13.37 &   0.03 &  12.63 &   0.03 &  12.48 &   0.03 &  12.30 &   0.03 &  12.33 &   0.03 &  12.23 &   0.04 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050953.54-701454.1 &    9.4759.42 &     473454 &  R &    0.177 &   259.875 &  13.91 &   0.03 &  13.12 &   0.04 &  12.97 &   0.04 &  12.85 &   0.03 &  12.89 &   0.03 &  12.79 &   0.05 &  12.86 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051001.32-701342.6 &    9.4759.67 &     473451 &  R &    0.118 &    82.298 &  14.39 &   0.02 &  13.65 &   0.03 &  13.57 &   0.03 &  13.54 &   0.03 &  13.58 &   0.03 &  13.58 &   0.07 &  13.46 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J050948.26-701257.8 &    9.4760.19 &    1281805 &  R &    0.403 &   425.894 &  13.32 &   0.02 &  12.41 &   0.02 &  12.26 &   0.03 &  12.07 &   0.05 &  12.15 &   0.03 &  11.98 &   0.04 &  11.94 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J050949.51-701018.3 &    9.4760.29 &     492042 &  R &    0.072 &   349.650 &  13.95 &   0.03 &  13.17 &   0.03 &  12.98 &   0.03 &  12.95 &   0.03 &  13.05 &   0.03 &  12.96 &   0.06 &  12.93 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J050935.59-700729.9 &    9.4761.15 &    1281798 &  R &    0.078 &    45.855 &  13.27 &   0.03 &  12.42 &   0.03 &  12.23 &   0.06 &  12.13 &   0.04 &  12.21 &   0.02 &  12.06 &   0.04 &  12.09 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J050950.41-700903.5 &    9.4761.18 &    1281800 &  R &    0.071 &    26.434 &  13.35 &   0.03 &  12.51 &   0.04 &  12.38 &   0.03 &  12.18 &   0.03 &  12.31 &   0.02 &  12.15 &   0.04 &  12.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051006.72-700540.6 &    9.4761.46 &     473432 &  R &    0.182 &    26.876 &  14.20 &   0.03 &  13.45 &   0.03 &  13.28 &   0.03 &  13.13 &   0.02 &  13.22 &   0.03 &  13.15 &   0.03 &  13.03 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J050954.32-700335.5 &    9.4762.21 &    1282019 &  R &    0.061 &    40.191 &  13.38 &   0.03 &  12.51 &   0.03 &  12.34 &   0.03 &  12.23 &   0.04 &  12.31 &   0.03 &  12.19 &   0.03 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051006.19-700402.3 &    9.4762.55 &     473428 &  R &    0.025 &   281.294 &  14.57 &   0.03 &  13.87 &   0.04 &  13.80 &   0.04 &  13.99 &   0.05 &  14.08 &   0.04 &  14.05 &   0.07 &  13.78 &   0.19 &  99.00 &  99.00
  SSTISAGEMA J051028.41-703354.7 &    9.4875.18 &    1281980 &  R &    0.294 &   400.641 &  13.12 &   0.02 &  12.26 &   0.03 &  12.04 &   0.03 &  11.86 &   0.02 &  11.94 &   0.02 &  11.85 &   0.03 &  11.78 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051043.23-703629.0 &    9.4875.24 &    1281977 &  R &    0.248 &    42.111 &  13.31 &   0.02 &  12.49 &   0.03 &  12.25 &   0.03 &  12.12 &   0.03 &  12.27 &   0.03 &  12.14 &   0.03 &  12.08 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051055.77-702918.7 &    9.4877.31 &    1281985 &  R &    0.076 &   373.413 &  13.48 &   0.02 &  12.71 &   0.02 &  12.52 &   0.03 &  12.37 &   0.04 &  12.44 &   0.03 &  12.35 &   0.04 &  12.34 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051014.61-702538.0 &  9.4878.1791 &    1281990 &  R &    0.063 &   513.875 &  13.17 &   0.02 &  12.37 &   0.02 &  12.21 &   0.02 &  12.08 &   0.04 &  12.17 &   0.02 &  12.08 &   0.04 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051054.75-702454.7 &  9.4878.1792 &    1281991 &  R &    0.054 &   469.704 &  13.30 &   0.02 &  12.49 &   0.03 &  12.33 &   0.03 &  12.18 &   0.03 &  12.29 &   0.03 &  12.18 &   0.04 &  12.17 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051024.64-702303.5 &     9.4878.3 &    1281993 &  R &    0.221 &   412.882 &  13.33 &   0.02 &  12.47 &   0.02 &  12.32 &   0.03 &  12.11 &   0.03 &  12.22 &   0.03 &  12.10 &   0.04 &  12.04 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051057.56-702158.9 &     9.4878.7 &    1281994 &  R &    0.078 &    32.155 &  13.55 &   0.03 &  12.62 &   0.03 &  12.38 &   0.03 &  12.21 &   0.03 &  12.33 &   0.03 &  12.21 &   0.04 &  12.16 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051021.98-702120.6 &    9.4879.28 &    1281995 &  R &    0.071 &    43.243 &  13.24 &   0.03 &  12.33 &   0.03 &  12.07 &   0.03 &  11.94 &   0.03 &  12.10 &   0.03 &  12.01 &   0.04 &  11.97 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051027.03-701918.9 &    9.4879.31 &    1281998 &  R &    0.160 &   328.623 &  13.90 &   0.04 &  13.05 &   0.03 &  12.90 &   0.04 &  12.72 &   0.04 &  12.81 &   0.03 &  12.72 &   0.05 &  12.73 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051024.55-702036.4 &    9.4879.41 &    1281996 &  R &    0.045 &    27.062 &  13.71 &   0.02 &  12.81 &   0.02 &  12.59 &   0.03 &  12.43 &   0.03 &  12.55 &   0.03 &  12.44 &   0.05 &  12.32 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051057.04-701514.1 &    9.4880.16 &     473455 &  R &    0.116 &   197.824 &  13.73 &   0.02 &  13.10 &   0.03 &  13.06 &   0.03 &  12.97 &   0.04 &  12.91 &   0.03 &  12.81 &   0.05 &  12.76 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051049.49-701628.9 &    9.4880.18 &    1282001 &  R &    0.236 &   275.558 &  13.31 &   0.03 &  12.41 &   0.03 &  12.14 &   0.03 &  12.11 &   0.03 &  12.14 &   0.02 &  12.08 &   0.04 &  12.04 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051053.04-701204.0 &    9.4881.31 &    1282007 &  R &    0.052 &    28.741 &  13.35 &   0.02 &  12.48 &   0.03 &  12.26 &   0.03 &  12.02 &   0.04 &  12.21 &   0.03 &  12.10 &   0.04 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051040.31-701301.6 &    9.4881.32 &    1282006 &  R &    0.051 &   267.523 &  13.63 &   0.03 &  12.85 &   0.03 &  12.68 &   0.03 &  12.50 &   0.03 &  12.63 &   0.03 &  12.53 &   0.04 &  12.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051018.16-701250.6 &    9.4881.33 &    1282006 &  R &    0.028 &    21.885 &  13.72 &   0.04 &  12.89 &   0.03 &  12.70 &   0.03 &  12.63 &   0.03 &  12.76 &   0.03 &  12.70 &   0.06 &  12.70 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051055.82-700621.2 &    9.4882.18 &    1282015 &  R &    0.044 &    44.950 &  13.16 &   0.02 &  12.29 &   0.02 &  12.09 &   0.02 &  11.97 &   0.03 &  12.11 &   0.02 &  12.02 &   0.03 &  12.01 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051048.83-700825.4 &    9.4882.20 &    1282012 &  R &    0.141 &   454.133 &  13.09 &   0.03 &  12.24 &   0.02 &  12.05 &   0.03 &  11.92 &   0.03 &  12.00 &   0.03 &  11.88 &   0.03 &  11.78 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051017.64-700611.6 &    9.4882.24 &    1282015 &  R &    0.094 &    77.622 &  13.36 &   0.03 &  12.61 &   0.02 &  12.39 &   0.03 &  12.22 &   0.02 &  12.28 &   0.02 &  12.11 &   0.03 &  11.69 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051016.64-700833.6 &    9.4882.41 &     473438 &  R &    0.090 &   172.801 &  14.33 &   0.03 &  13.70 &   0.03 &  13.65 &   0.03 &  13.64 &   0.04 &  13.61 &   0.03 &  13.55 &   0.06 &  13.52 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051036.68-700413.5 &    9.4883.62 &     473428 &  R &    0.286 &    52.554 &  14.67 &   0.03 &  13.92 &   0.03 &  13.75 &   0.03 &  13.63 &   0.04 &  13.70 &   0.04 &  13.64 &   0.05 &  13.50 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051107.41-703820.8 &    9.4995.24 &     473810 &  R &    0.293 &   248.818 &  14.09 &   0.02 &  13.29 &   0.03 &  13.09 &   0.03 &  12.85 &   0.03 &  12.61 &   0.03 &  12.22 &   0.04 &  10.90 &   0.03 &   8.81 &   0.03
  SSTISAGEMA J051116.45-703552.6 &    9.4996.15 &    1282625 &  R &    0.178 &   387.297 &  13.26 &   0.02 &  12.43 &   0.03 &  12.25 &   0.03 &  12.07 &   0.03 &  12.19 &   0.02 &  12.14 &   0.03 &  12.04 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051142.55-703455.2 &    9.4996.16 &    1282624 &  R &    0.055 &   544.662 &  13.29 &   0.03 &  12.46 &   0.03 &  12.25 &   0.03 &  12.12 &   0.03 &  12.26 &   0.03 &  12.15 &   0.04 &  12.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051132.00-703723.8 &    9.4996.19 &    1282627 &  R &    0.311 &   395.101 &  13.08 &   0.03 &  12.22 &   0.03 &  12.04 &   0.03 &  11.90 &   0.03 &  11.99 &   0.03 &  11.85 &   0.04 &  11.86 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051121.85-703152.3 &    9.4997.18 &    1282621 &  R &    0.198 &    66.543 &  13.50 &   0.03 &  12.91 &   0.03 &  12.78 &   0.04 &  12.73 &   0.04 &  12.65 &   0.04 &  12.55 &   0.05 &  12.52 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051108.72-703308.7 &    9.4997.22 &    1282622 &  R &    0.075 &   365.898 &  13.49 &   0.03 &  12.71 &   0.03 &  12.59 &   0.03 &  12.48 &   0.03 &  12.49 &   0.02 &  12.39 &   0.04 &  12.36 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051110.09-703316.6 &    9.4997.36 &    1282623 &  R &    0.276 &   329.924 &  13.71 &   0.04 &  12.88 &   0.03 &  12.75 &   0.04 &  12.63 &   0.03 &  12.69 &   0.02 &  12.57 &   0.04 &  12.62 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051113.99-702700.1 &    9.4998.24 &    1282615 &  R &    0.047 &    29.632 &  13.19 &   0.02 &  12.32 &   0.02 &  12.13 &   0.03 &  11.99 &   0.03 &  12.15 &   0.02 &  12.05 &   0.04 &  12.06 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051116.74-702819.9 &    9.4998.28 &    1282617 &  R &    0.131 &    35.972 &  13.73 &   0.03 &  12.92 &   0.03 &  12.75 &   0.03 &  12.65 &   0.02 &  12.73 &   0.03 &  12.69 &   0.04 &  12.61 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051132.55-702450.2 &    9.4999.12 &    1282613 &  R &    0.058 &    37.998 &  13.43 &   0.02 &  12.64 &   0.03 &  12.38 &   0.03 &  12.27 &   0.03 &  12.38 &   0.03 &  12.27 &   0.04 &  12.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051114.08-702142.6 &  9.4999.1294 &    1282609 &  R &    0.050 &    25.749 &  13.53 &   0.03 &  12.74 &   0.03 &  12.46 &   0.03 &  12.37 &   0.05 &  12.43 &   0.03 &  12.29 &   0.05 &  12.29 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051127.64-702112.9 &    9.5000.20 &    1282608 &  R &    0.123 &   567.215 &  13.06 &   0.02 &  12.23 &   0.03 &  12.03 &   0.03 &  11.88 &   0.03 &  12.02 &   0.03 &  11.84 &   0.06 &  11.83 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051129.84-701926.5 &    9.5000.27 &    1282606 &  R &    0.099 &   324.675 &  13.51 &   0.03 &  12.56 &   0.02 &  12.51 &   0.03 &  12.40 &   0.05 &  12.46 &   0.02 &  12.35 &   0.04 &  12.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051118.85-702042.6 &    9.5000.35 &    1282608 &  R &    0.052 &   523.834 &  13.49 &   0.03 &  12.70 &   0.04 &  12.43 &   0.04 &  12.43 &   0.11 &  12.50 &   0.04 &  12.32 &   0.05 &  12.33 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051113.92-701203.6 &    9.5002.63 &    1282596 &  R &    0.059 &    31.857 &  12.99 &   0.02 &  12.21 &   0.03 &  12.04 &   0.03 &  11.87 &   0.04 &  12.03 &   0.02 &  11.93 &   0.03 &  11.84 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051120.06-701104.1 &    9.5002.64 &    1282595 &  R &    0.033 &   485.909 &  13.50 &   0.04 &  12.73 &   0.04 &  12.54 &   0.04 &  12.42 &   0.02 &  12.57 &   0.02 &  12.44 &   0.03 &  12.44 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051141.29-701315.8 &    9.5002.66 &    1282598 &  R &    0.082 &   432.526 &  13.32 &   0.02 &  12.53 &   0.03 &  12.35 &   0.03 &  12.26 &   0.03 &  12.33 &   0.02 &  12.22 &   0.03 &  12.28 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051129.38-701309.3 &    9.5002.68 &     473871 &  R &    0.038 &   218.341 &  13.96 &   0.03 &  13.20 &   0.03 &  13.06 &   0.03 &  12.96 &   0.04 &  13.03 &   0.03 &  12.96 &   0.05 &  12.94 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051129.30-700724.0 &   9.5003.104 &    1282590 &  R &    0.231 &    47.861 &  13.39 &   0.03 &  12.51 &   0.03 &  12.30 &   0.03 &  12.10 &   0.03 &  12.16 &   0.02 &  11.97 &   0.03 &  11.88 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051122.60-700454.6 &   9.5004.102 &            &  R &    0.120 &    97.295 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  99.00 &  13.06 &   0.03 &  13.21 &   0.03 &  13.06 &   0.05 &  13.15 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051108.74-700343.0 &    9.5004.88 &    1282585 &  R &    0.177 &   601.323 &  13.30 &   0.04 &  12.48 &   0.04 &  12.25 &   0.04 &  12.14 &   0.03 &  12.22 &   0.03 &  12.14 &   0.04 &  12.02 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051138.29-700311.8 &    9.5004.90 &    1282584 &  R &    0.059 &   555.556 &  13.28 &   0.03 &  12.44 &   0.03 &  12.18 &   0.03 &  12.08 &   0.03 &  12.21 &   0.04 &  12.11 &   0.05 &  12.11 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051203.15-703421.5 &    9.5117.23 &    1282624 &  R &    0.066 &    45.855 &  13.41 &   0.02 &  12.54 &   0.02 &  12.36 &   0.03 &  12.20 &   0.03 &  12.30 &   0.03 &  12.23 &   0.04 &  12.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051151.95-703206.6 &    9.5118.15 &    1282621 &  R &    0.392 &   336.700 &  13.31 &   0.02 &  12.49 &   0.02 &  12.36 &   0.03 &  12.26 &   0.02 &  12.30 &   0.02 &  12.17 &   0.03 &  12.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051212.19-703020.8 &    9.5118.19 &    1282619 &  R &    0.053 &   336.700 &  13.42 &   0.03 &  12.54 &   0.03 &  12.38 &   0.03 &  12.33 &   0.04 &  12.39 &   0.03 &  12.29 &   0.03 &  12.26 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051202.60-703247.9 &    9.5118.23 &    1282622 &  R &    0.163 &    42.904 &  13.42 &   0.03 &  12.56 &   0.03 &  12.28 &   0.03 &  12.14 &   0.04 &  12.27 &   0.03 &  12.15 &   0.04 &  12.13 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051200.33-703243.6 &    9.5118.25 &    1282622 &  R &    0.104 &   354.108 &  13.56 &   0.03 &  12.68 &   0.03 &  12.46 &   0.03 &  12.34 &   0.03 &  12.33 &   0.02 &  12.26 &   0.04 &  12.14 &   0.14 &  10.09 &   0.09
  SSTISAGEMA J051153.54-703026.1 &    9.5118.27 &    1282619 &  R &    0.072 &   202.224 &  13.64 &   0.03 &  12.78 &   0.03 &  12.60 &   0.03 &  12.48 &   0.03 &  12.59 &   0.03 &  12.43 &   0.04 &  12.56 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051149.67-702759.2 &    9.5119.22 &    1282616 &  R &    0.135 &   264.901 &  13.31 &   0.03 &  12.42 &   0.03 &  12.20 &   0.03 &  12.08 &   0.02 &  12.19 &   0.02 &  12.08 &   0.03 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051150.05-702738.7 &    9.5119.26 &    1282616 &  R &    0.095 &   495.295 &  13.24 &   0.02 &  12.32 &   0.04 &  12.10 &   0.03 &  11.95 &   0.02 &  12.09 &   0.02 &  11.93 &   0.03 &  11.81 &   0.04 &  10.27 &   0.10
  SSTISAGEMA J051201.36-702848.6 &    9.5119.37 &    1282617 &  R &    0.078 &   419.287 &  13.80 &   0.04 &  12.93 &   0.04 &  12.60 &   0.04 &  12.55 &   0.04 &  12.61 &   0.03 &  12.43 &   0.05 &  12.50 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J051202.40-702819.5 &    9.5119.39 &    1282617 &  R &    0.131 &   270.124 &  13.65 &   0.04 &  12.62 &   0.04 &  12.35 &   0.04 &  12.21 &   0.03 &  12.31 &   0.03 &  12.17 &   0.03 &  12.14 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051154.01-702155.4 &  9.5120.1320 &    1282609 &  R &    0.049 &    39.381 &  13.39 &   0.02 &  12.58 &   0.03 &  12.36 &   0.03 &  12.30 &   0.03 &  12.37 &   0.03 &  12.24 &   0.04 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051159.40-702338.3 &  9.5120.1321 &    1282611 &  R &    0.059 &    27.498 &  13.27 &   0.02 &  12.44 &   0.02 &  12.26 &   0.03 &  12.12 &   0.03 &  12.27 &   0.02 &  12.14 &   0.03 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051216.23-702238.6 &  9.5120.1331 &    6838143 &  R &    0.045 &    25.908 &  13.65 &   0.03 &  12.75 &   0.02 &  12.53 &   0.02 &  12.40 &   0.03 &  12.49 &   0.02 &  12.39 &   0.04 &  12.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051157.40-702445.8 &    9.5120.14 &    1282612 &  R &    0.095 &   453.926 &  13.47 &   0.04 &  12.57 &   0.04 &  12.40 &   0.03 &  12.26 &   0.03 &  12.34 &   0.02 &  12.23 &   0.04 &  12.17 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051155.48-701830.9 &    9.5121.20 &    1282605 &  R &    0.089 &    40.251 &  13.22 &   0.02 &  12.36 &   0.02 &  12.22 &   0.03 &  12.05 &   0.03 &  12.27 &   0.03 &  12.14 &   0.06 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051215.74-702059.8 &    9.5121.25 &    6838141 &  R &    0.097 &   363.504 &  13.78 &   0.02 &  13.05 &   0.02 &  12.84 &   0.03 &  12.51 &   0.02 &  12.59 &   0.02 &  12.45 &   0.04 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051221.97-701759.9 &    9.5121.26 &    6838137 &  R &    0.050 &    28.711 &  13.25 &   0.03 &  12.42 &   0.02 &  12.19 &   0.02 &  12.05 &   0.03 &  12.20 &   0.03 &  12.06 &   0.04 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051214.28-702110.2 &    9.5121.32 &    1282608 &  R &    0.084 &   504.286 &  13.69 &   0.02 &  12.77 &   0.03 &  12.58 &   0.03 &  12.21 &   0.02 &  12.34 &   0.02 &  12.23 &   0.04 &  12.05 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051226.62-701344.8 &    9.5122.18 &    6838131 &  R &    0.160 &   376.364 &  13.38 &   0.05 &  12.63 &   0.05 &  12.46 &   0.03 &  12.40 &   0.03 &  12.47 &   0.02 &  12.34 &   0.04 &  12.38 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051204.28-701544.3 &    9.5122.22 &    1282601 &  R &    0.096 &   523.834 &  13.16 &   0.02 &  12.30 &   0.03 &  12.10 &   0.02 &  11.96 &   0.04 &  12.07 &   0.03 &  11.98 &   0.05 &  11.94 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051200.29-701717.4 &    9.5122.23 &    1282603 &  R &    0.088 &   454.133 &  13.14 &   0.02 &  12.24 &   0.03 &  12.08 &   0.03 &  11.99 &   0.03 &  12.15 &   0.02 &  12.02 &   0.04 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051222.74-701605.8 &    9.5122.24 &    6838134 &  R &    0.055 &    25.521 &  13.46 &   0.03 &  12.63 &   0.02 &  12.43 &   0.03 &  12.35 &   0.03 &  12.46 &   0.02 &  12.38 &   0.03 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051151.93-701637.9 &    9.5122.27 &    1282602 &  R &    0.048 &    36.345 &  13.51 &   0.02 &  12.67 &   0.02 &  12.49 &   0.03 &  12.41 &   0.03 &  12.52 &   0.02 &  12.44 &   0.04 &  12.42 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051201.38-701107.5 &    9.5123.12 &    1282595 &  R &    0.043 &   533.903 &  13.08 &   0.03 &  12.25 &   0.04 &  12.03 &   0.03 &  11.93 &   0.02 &  12.10 &   0.03 &  11.94 &   0.03 &  11.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051219.20-700947.6 &    9.5123.13 &    6838125 &  R &    0.080 &   412.882 &  13.30 &   0.02 &  12.51 &   0.03 &  12.32 &   0.02 &  12.22 &   0.03 &  12.25 &   0.03 &  12.16 &   0.04 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051221.42-701234.3 &    9.5123.21 &    6838129 &  R &    0.055 &    27.749 &  13.34 &   0.03 &  12.47 &   0.03 &  12.31 &   0.03 &  12.15 &   0.02 &  12.27 &   0.02 &  12.18 &   0.03 &  12.20 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051219.84-701315.0 &    9.5123.23 &    6838130 &  R &    0.297 &   432.526 &  13.31 &   0.03 &  12.47 &   0.03 &  12.30 &   0.03 &  12.11 &   0.03 &  12.21 &   0.02 &  12.11 &   0.03 &  12.07 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051147.05-701102.4 &    9.5123.38 &    1282595 &  R &    0.048 &    22.133 &  13.84 &   0.03 &  13.02 &   0.03 &  12.76 &   0.04 &  12.68 &   0.02 &  12.80 &   0.02 &  12.70 &   0.04 &  12.75 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051221.23-700850.5 &    9.5124.20 &    6838124 &  R &    0.091 &   162.522 &  13.55 &   0.03 &  12.85 &   0.03 &  12.63 &   0.03 &  12.60 &   0.04 &  12.61 &   0.04 &  12.55 &   0.05 &  12.55 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051224.69-700606.9 &    9.5124.21 &    6838120 &  R &    0.062 &    30.963 &  13.18 &   0.03 &  12.35 &   0.03 &  12.14 &   0.03 &  12.05 &   0.04 &  12.24 &   0.05 &  12.11 &   0.04 &  12.13 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051151.82-700830.0 &    9.5124.37 &    1282591 &  R &    0.028 &    29.774 &  13.91 &   0.03 &  13.03 &   0.03 &  12.91 &   0.03 &  12.76 &   0.03 &  12.84 &   0.03 &  12.76 &   0.05 &  12.73 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051149.51-700507.9 &    9.5125.12 &    1282587 &  R &    0.267 &   272.851 &  13.37 &   0.03 &  12.75 &   0.03 &  12.68 &   0.03 &  12.53 &   0.04 &  12.52 &   0.03 &  12.52 &   0.05 &  12.46 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051150.02-700352.9 &    9.5125.15 &    1282585 &  R &    0.059 &   303.122 &  13.51 &   0.03 &  12.91 &   0.03 &  12.76 &   0.03 &  12.71 &   0.03 &  12.70 &   0.03 &  12.67 &   0.05 &  12.64 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051217.00-700256.5 &    9.5125.24 &    6838115 &  R &    0.036 &   223.714 &  13.59 &   0.03 &  12.77 &   0.03 &  12.62 &   0.03 &  12.49 &   0.03 &  12.66 &   0.03 &  12.47 &   0.04 &  12.51 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051257.37-704016.9 &    9.5237.13 &    6838166 &  R &    0.083 &    29.316 &  13.21 &   0.02 &  12.32 &   0.03 &  12.16 &   0.03 &  12.02 &   0.02 &  12.20 &   0.03 &  12.06 &   0.04 &  12.09 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051251.57-703918.5 &    9.5237.44 &     575077 &  R &    0.107 &    72.260 &  14.92 &   0.03 &  14.19 &   0.03 &  14.06 &   0.03 &  14.03 &   0.04 &  14.07 &   0.04 &  13.98 &   0.06 &  13.86 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051243.08-703500.1 &    9.5238.30 &    6838159 &  R &    0.049 &   968.992 &  13.56 &   0.03 &  12.69 &   0.03 &  12.56 &   0.03 &  12.41 &   0.03 &  12.51 &   0.03 &  12.46 &   0.05 &  12.31 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051230.02-703502.2 &    9.5238.41 &    6838159 &  R &    0.053 &   931.099 &  13.76 &   0.03 &  12.90 &   0.02 &  12.67 &   0.03 &  12.57 &   0.03 &  12.65 &   0.03 &  12.54 &   0.06 &  12.41 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051229.11-703046.3 &    9.5239.11 &    6838154 &  R &    0.339 &   430.108 &  13.27 &   0.03 &  12.44 &   0.03 &  12.22 &   0.02 &  12.04 &   0.03 &  12.14 &   0.03 &  12.02 &   0.04 &  11.92 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051242.55-702940.1 &    9.5239.13 &    6838152 &  R &    0.038 &   378.501 &  13.67 &   0.02 &  12.88 &   0.03 &  12.74 &   0.03 &  12.60 &   0.03 &  12.61 &   0.03 &  12.49 &   0.04 &  12.43 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051248.31-703213.5 &    9.5239.16 &    6838156 &  R &    0.041 &    24.871 &  13.54 &   0.03 &  12.69 &   0.02 &  12.51 &   0.03 &  12.40 &   0.04 &  12.52 &   0.03 &  12.44 &   0.04 &  12.40 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051258.57-703209.4 &    9.5239.17 &    6838156 &  R &    0.467 &   454.133 &  13.29 &   0.02 &  12.37 &   0.02 &  12.18 &   0.03 &  12.10 &   0.03 &  12.19 &   0.03 &  12.06 &   0.03 &  12.04 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051254.71-702521.8 &    9.5241.16 &    6838146 &  R &    0.109 &   287.026 &  13.49 &   0.04 &  12.65 &   0.03 &  12.52 &   0.03 &  12.41 &   0.03 &  12.43 &   0.02 &  12.35 &   0.04 &  12.24 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051258.50-701911.8 &    9.5242.12 &    6838138 &  R &    0.098 &   202.224 &  13.40 &   0.02 &  12.58 &   0.02 &  12.42 &   0.03 &  12.36 &   0.02 &  12.44 &   0.02 &  12.36 &   0.04 &  12.36 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051238.05-701436.2 &    9.5243.10 &    6838132 &  R &    0.055 &   358.809 &  13.59 &   0.03 &  12.86 &   0.02 &  12.72 &   0.02 &  12.66 &   0.02 &  12.68 &   0.02 &  12.61 &   0.04 &  12.62 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051231.37-701328.8 &    9.5244.16 &    6838130 &  R &    0.037 &   395.101 &  13.45 &   0.03 &  12.69 &   0.02 &  12.50 &   0.02 &  12.45 &   0.03 &  12.47 &   0.02 &  12.42 &   0.03 &  12.38 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051236.10-701214.0 &    9.5244.18 &    6838129 &  R &    0.067 &    29.970 &  13.30 &   0.03 &  12.47 &   0.03 &  12.25 &   0.03 &  12.12 &   0.03 &  12.28 &   0.02 &  12.14 &   0.03 &  12.19 &   0.04 &  11.18 &   0.26
  SSTISAGEMA J051302.29-701052.0 &    9.5244.19 &    6838127 &  R &    0.059 &   432.526 &  13.39 &   0.03 &  12.56 &   0.02 &  12.32 &   0.03 &  12.27 &   0.03 &  12.35 &   0.03 &  12.28 &   0.05 &  12.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051255.59-701021.7 &    9.5244.24 &    6838126 &  R &    0.058 &   406.835 &  13.48 &   0.05 &  12.66 &   0.06 &  12.49 &   0.04 &  12.38 &   0.04 &  12.47 &   0.02 &  12.32 &   0.06 &  12.39 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051257.89-701321.5 &    9.5244.25 &     575014 &  R &    0.048 &   275.558 &  13.88 &   0.03 &  13.23 &   0.03 &  13.09 &   0.03 &  13.04 &   0.04 &  13.09 &   0.03 &  12.96 &   0.04 &  12.94 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051251.12-701314.6 &    9.5244.27 &    6838130 &  R &    0.073 &    25.239 &  13.34 &   0.03 &  12.49 &   0.03 &  12.29 &   0.03 &  12.19 &   0.02 &  12.32 &   0.02 &  12.24 &   0.03 &  12.20 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051243.24-701019.1 &    9.5244.30 &     575006 &  R &    0.166 &   876.424 &  13.89 &   0.02 &  13.11 &   0.03 &  13.00 &   0.03 &  12.91 &   0.04 &  13.07 &   0.03 &  12.96 &   0.05 &  12.98 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051306.68-700543.8 &    9.5245.17 &    6838119 &  R &    0.061 &   454.133 &  13.26 &   0.02 &  12.51 &   0.03 &  12.38 &   0.03 &  12.20 &   0.04 &  12.28 &   0.03 &  12.23 &   0.04 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051238.75-700921.4 &    9.5245.18 &    6838124 &  R &    0.140 &    49.063 &  13.10 &   0.03 &  12.29 &   0.02 &  12.08 &   0.03 &  11.95 &   0.03 &  12.07 &   0.04 &  11.95 &   0.04 &  11.99 &   0.04 &  10.69 &   0.15
  SSTISAGEMA J051259.24-700555.3 &    9.5245.20 &    6838120 &  R &    0.382 &    44.366 &  13.39 &   0.02 &  12.58 &   0.02 &  12.42 &   0.02 &  12.28 &   0.04 &  12.31 &   0.02 &  12.25 &   0.04 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051249.88-700748.8 &    9.5245.24 &    6838122 &  R &    0.045 &    41.981 &  13.51 &   0.03 &  12.60 &   0.03 &  12.40 &   0.03 &  12.30 &   0.03 &  12.42 &   0.03 &  12.29 &   0.04 &  12.30 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051244.33-700750.1 &    9.5245.47 &     575001 &  R &    0.043 &   406.835 &  14.45 &   0.03 &  13.66 &   0.03 &  13.53 &   0.03 &  13.44 &   0.03 &  13.50 &   0.04 &  13.45 &   0.05 &  13.40 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051241.81-700815.0 &    9.5245.50 &     575002 &  R &    0.055 &    29.201 &  14.49 &   0.02 &  13.75 &   0.03 &  13.64 &   0.03 &  13.52 &   0.03 &  13.62 &   0.04 &  13.50 &   0.04 &  13.60 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051243.61-700904.1 &    9.5245.66 &     575003 &  R &    4.443 &    29.016 &  14.66 &   0.03 &  13.94 &   0.03 &  13.83 &   0.03 &  13.74 &   0.04 &  13.81 &   0.05 &  13.64 &   0.06 &  13.79 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051242.39-700926.7 &    9.5245.75 &     575004 &  R &    0.093 &    29.453 &  14.94 &   0.05 &  14.30 &   0.06 &  14.16 &   0.04 &  14.07 &   0.04 &  14.18 &   0.05 &  14.06 &   0.07 &  14.01 &   0.13 &  99.00 &  99.00
  SSTISAGEMA J051234.17-700258.2 &    9.5246.18 &    6838115 &  R &    0.049 &   412.882 &  13.44 &   0.03 &  12.59 &   0.03 &  12.48 &   0.03 &  12.31 &   0.04 &  12.41 &   0.04 &  12.33 &   0.05 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051302.24-700340.7 &    9.5246.28 &     574992 &  R &    0.061 &   262.329 &  14.10 &   0.03 &  13.42 &   0.03 &  13.21 &   0.03 &  13.20 &   0.08 &  13.29 &   0.05 &  13.17 &   0.05 &  13.10 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051350.35-703803.9 &    9.5358.19 &    1283408 &  R &    0.078 &    20.010 &  13.79 &   0.03 &  12.98 &   0.03 &  12.86 &   0.04 &  12.76 &   0.03 &  12.84 &   0.03 &  12.74 &   0.04 &  12.78 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051341.56-703608.7 &    9.5359.14 &    1283406 &  R &    0.073 &   478.011 &  13.18 &   0.03 &  12.42 &   0.04 &  12.17 &   0.04 &  12.24 &   0.14 &  12.33 &   0.04 &  12.26 &   0.04 &  12.18 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051340.66-703549.0 &    9.5359.17 &    1283405 &  R &    0.106 &   146.028 &  13.68 &   0.03 &  12.91 &   0.03 &  12.75 &   0.03 &  12.77 &   0.02 &  12.88 &   0.03 &  12.71 &   0.04 &  12.71 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051329.44-703332.0 &    9.5360.23 &    1283403 &  R &    0.056 &   398.883 &  13.62 &   0.03 &  12.79 &   0.03 &  12.70 &   0.04 &  12.55 &   0.03 &  12.62 &   0.03 &  12.58 &   0.05 &  12.54 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051336.69-703048.6 &    9.5360.30 &    1283400 &  R &    0.182 &   351.989 &  13.67 &   0.04 &  12.96 &   0.04 &  12.73 &   0.05 &  12.61 &   0.03 &  12.73 &   0.03 &  12.62 &   0.05 &  12.60 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051326.80-702552.0 &    9.5361.12 &    1283394 &  R &    0.055 &   556.483 &  13.40 &   0.03 &  12.63 &   0.03 &  12.46 &   0.04 &  12.35 &   0.02 &  12.47 &   0.03 &  12.44 &   0.04 &  12.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051333.34-702806.5 &    9.5361.14 &    1283397 &  R &    0.122 &   475.285 &  13.08 &   0.03 &  12.32 &   0.03 &  12.03 &   0.02 &  11.95 &   0.03 &  12.09 &   0.02 &  11.92 &   0.04 &  11.90 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051351.85-702628.5 &    9.5361.16 &    1283395 &  R &    0.071 &   469.704 &  13.29 &   0.03 &  12.51 &   0.03 &  12.29 &   0.03 &  12.14 &   0.03 &  12.34 &   0.02 &  12.23 &   0.04 &  12.18 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051345.25-702759.0 &    9.5361.20 &    1283397 &  R &    0.060 &    26.434 &  13.45 &   0.03 &  12.60 &   0.04 &  12.43 &   0.04 &  12.39 &   0.04 &  12.45 &   0.03 &  12.36 &   0.04 &  12.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051353.09-702805.1 &    9.5361.23 &    1283397 &  R &    0.039 &   373.413 &  13.59 &   0.03 &  12.77 &   0.03 &  12.69 &   0.03 &  12.60 &   0.03 &  12.67 &   0.03 &  12.55 &   0.05 &  12.53 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051314.84-702637.4 &    9.5361.30 &    6838148 &  R &    0.228 &   306.373 &  13.85 &   0.03 &  13.03 &   0.02 &  12.97 &   0.04 &  12.87 &   0.04 &  12.89 &   0.03 &  12.75 &   0.06 &  12.76 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051326.95-702627.0 &    9.5361.67 &     575045 &  R &    0.141 &    18.096 &  14.98 &   0.04 &  14.49 &   0.04 &  14.48 &   0.06 &  14.35 &   0.05 &  14.37 &   0.04 &  14.34 &   0.15 &  14.22 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J051317.69-701808.0 &    9.5363.25 &    6838137 &  R &    0.030 &   378.644 &  13.54 &   0.03 &  12.67 &   0.03 &  12.49 &   0.03 &  12.40 &   0.02 &  12.44 &   0.03 &  12.37 &   0.03 &  12.38 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051355.59-701750.0 &    9.5363.28 &    1283384 &  R &    0.028 &   389.408 &  99.00 &  99.00 &  99.00 &  99.00 &  12.60 &   0.04 &  12.52 &   0.02 &  12.62 &   0.02 &  12.46 &   0.03 &  12.50 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051337.99-701916.1 &    9.5363.30 &    1283385 &  R &    0.034 &    23.523 &  13.50 &   0.03 &  12.67 &   0.03 &  12.51 &   0.03 &  12.36 &   0.02 &  12.49 &   0.02 &  12.38 &   0.03 &  12.41 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051354.71-701618.3 &    9.5364.26 &    1283382 &  R &    0.065 &    27.525 &  13.20 &   0.02 &  12.33 &   0.03 &  12.10 &   0.02 &  11.99 &   0.02 &  12.17 &   0.02 &  12.06 &   0.03 &  12.05 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051349.81-701432.3 &    9.5364.27 &    1283379 &  R &    0.118 &    41.981 &  13.43 &   0.04 &  12.59 &   0.03 &  12.38 &   0.04 &  12.31 &   0.03 &  12.38 &   0.02 &  12.29 &   0.03 &  12.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051334.79-701710.7 &    9.5364.33 &    1283383 &  R &    0.069 &   467.071 &  13.56 &   0.03 &  12.68 &   0.05 &  12.53 &   0.05 &  12.41 &   0.02 &  12.48 &   0.02 &  12.41 &   0.03 &  12.37 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051332.09-701501.9 &    9.5364.37 &    1283380 &  R &    0.068 &   576.037 &  13.47 &   0.03 &  12.61 &   0.03 &  12.35 &   0.03 &  12.20 &   0.02 &  12.32 &   0.03 &  12.22 &   0.03 &  12.22 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051314.84-701140.2 &    9.5365.13 &    6838128 &  R &    0.144 &    50.327 &  13.13 &   0.03 &  12.27 &   0.03 &  12.08 &   0.02 &  11.93 &   0.03 &  12.04 &   0.03 &  11.93 &   0.04 &  11.89 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051326.67-701247.5 &    9.5365.15 &    1283377 &  R &    0.061 &    25.908 &  13.38 &   0.03 &  12.50 &   0.03 &  12.34 &   0.03 &  12.23 &   0.02 &  12.37 &   0.02 &  12.26 &   0.04 &  12.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051347.10-701247.9 &    9.5365.18 &    1283377 &  R &    0.108 &  1231.530 &  13.33 &   0.03 &  12.43 &   0.03 &  12.24 &   0.03 &  12.06 &   0.03 &  12.18 &   0.02 &  12.09 &   0.03 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051328.85-701138.9 &    9.5365.43 &     475389 &  R &    0.181 &   300.300 &  14.21 &   0.03 &  13.37 &   0.03 &  13.19 &   0.03 &  13.05 &   0.04 &  13.16 &   0.03 &  13.01 &   0.05 &  13.05 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051355.95-701338.5 &    9.5365.48 &     475385 &  R &    0.086 &    68.311 &  14.72 &   0.03 &  13.98 &   0.03 &  13.83 &   0.03 &  13.83 &   0.03 &  13.90 &   0.03 &  13.94 &   0.05 &  13.99 &   0.10 &  99.00 &  99.00
  SSTISAGEMA J051335.54-700654.7 &    9.5366.16 &    1283370 &  R &    0.336 &    40.708 &  13.35 &   0.03 &  12.55 &   0.03 &  12.38 &   0.03 &  12.33 &   0.04 &  12.38 &   0.03 &  12.30 &   0.05 &  12.26 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051354.16-700715.0 &    9.5366.17 &    1283370 &  R &    0.110 &   306.466 &  13.47 &   0.03 &  12.63 &   0.03 &  12.42 &   0.03 &  12.35 &   0.04 &  12.43 &   0.03 &  12.33 &   0.05 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051353.33-700832.0 &    9.5366.23 &    1283372 &  R &    0.055 &   446.628 &  13.37 &   0.04 &  12.50 &   0.04 &  12.32 &   0.05 &  12.14 &   0.04 &  12.28 &   0.03 &  12.22 &   0.05 &  12.15 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051348.39-700755.4 &    9.5366.25 &    1283371 &  R &    0.076 &    29.160 &  13.68 &   0.03 &  13.00 &   0.03 &  12.85 &   0.04 &  12.74 &   0.04 &  12.74 &   0.03 &  12.69 &   0.04 &  12.70 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051326.27-700820.8 &    9.5366.27 &    1283372 &  R &    0.178 &    43.380 &  13.48 &   0.03 &  12.67 &   0.03 &  12.45 &   0.03 &  12.27 &   0.03 &  12.38 &   0.03 &  12.30 &   0.04 &  12.25 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051336.67-700912.0 &    9.5366.29 &    1283373 &  R &    0.121 &   336.587 &  13.84 &   0.03 &  12.99 &   0.03 &  12.86 &   0.04 &  12.69 &   0.03 &  12.76 &   0.03 &  12.70 &   0.05 &  12.62 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051322.18-700557.1 &    9.5366.47 &     574997 &  R &    0.061 &   284.172 &  14.11 &   0.03 &  13.29 &   0.03 &  13.11 &   0.03 &  13.01 &   0.03 &  13.13 &   0.03 &  13.12 &   0.04 &  13.06 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051339.89-700431.4 &    9.5367.17 &    1283367 &  R &    0.105 &    49.778 &  13.04 &   0.03 &  12.24 &   0.03 &  12.05 &   0.03 &  11.89 &   0.03 &  12.03 &   0.03 &  11.94 &   0.04 &  11.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051346.89-700315.2 &    9.5367.20 &    1283365 &  R &    0.024 &    25.262 &  13.38 &   0.03 &  12.63 &   0.03 &  12.52 &   0.04 &  12.38 &   0.03 &  12.46 &   0.03 &  12.35 &   0.05 &  12.32 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051338.40-700232.9 &    9.5367.21 &    1283364 &  R &    0.086 &   495.295 &  13.23 &   0.03 &  12.37 &   0.03 &  12.16 &   0.03 &  12.00 &   0.03 &  12.17 &   0.03 &  12.07 &   0.04 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051321.35-700347.4 &    9.5367.27 &    6838117 &  R &    0.117 &    37.491 &  13.39 &   0.02 &  12.56 &   0.03 &  12.35 &   0.03 &  12.28 &   0.04 &  12.41 &   0.04 &  12.28 &   0.05 &  12.30 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051345.40-700508.2 &    9.5367.30 &    1283368 &  R &    0.290 &   328.623 &  13.16 &   0.03 &  12.33 &   0.03 &  12.12 &   0.03 &  11.97 &   0.03 &  12.10 &   0.03 &  12.02 &   0.04 &  11.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051341.72-700228.3 &    9.5367.44 &    1283364 &  R &    0.120 &    32.005 &  13.86 &   0.04 &  13.04 &   0.04 &  12.80 &   0.04 &  12.52 &   0.03 &  12.66 &   0.03 &  12.53 &   0.05 &  12.46 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051419.71-704516.0 &    9.5478.24 &    1283416 &  R &    0.046 &   354.108 &  13.70 &   0.03 &  12.82 &   0.03 &  12.63 &   0.03 &  12.47 &   0.03 &  12.62 &   0.03 &  12.50 &   0.05 &  12.51 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051356.54-703741.1 &    9.5479.21 &    1283408 &  R &    0.109 &    50.327 &  13.07 &   0.03 &  12.21 &   0.03 &  12.02 &   0.03 &  11.94 &   0.03 &  12.06 &   0.04 &  11.93 &   0.03 &  11.91 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051411.11-703421.4 &    9.5480.26 &    1283404 &  R &    0.072 &   306.466 &  13.75 &   0.04 &  12.98 &   0.04 &  12.82 &   0.05 &  12.68 &   0.02 &  12.73 &   0.04 &  12.64 &   0.04 &  12.67 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051410.60-703556.4 &    9.5480.35 &     475329 &  R &    0.292 &   272.851 &  14.02 &   0.02 &  13.24 &   0.02 &  13.07 &   0.02 &  13.05 &   0.03 &  13.08 &   0.03 &  12.97 &   0.04 &  13.11 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051359.97-703624.8 &    9.5480.39 &    1283406 &  R &    0.064 &   454.133 &  13.52 &   0.03 &  12.68 &   0.03 &  12.50 &   0.08 &  12.38 &   0.03 &  12.48 &   0.02 &  12.40 &   0.04 &  12.36 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051425.31-703130.2 &    9.5481.20 &    1283401 &  R &    0.077 &    46.797 &  13.15 &   0.03 &  12.30 &   0.03 &  12.13 &   0.03 &  12.10 &   0.04 &  12.14 &   0.03 &  12.04 &   0.04 &  12.02 &   0.05 &  10.91 &   0.19
  SSTISAGEMA J051413.79-703209.2 &    9.5481.23 &    1283401 &  R &    0.049 &    35.542 &  13.58 &   0.03 &  12.81 &   0.03 &  12.68 &   0.04 &  12.55 &   0.03 &  12.61 &   0.02 &  12.53 &   0.04 &  12.49 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051437.98-703232.5 &    9.5481.27 &     475338 &  R &    0.045 &   301.296 &  13.88 &   0.03 &  13.17 &   0.03 &  13.01 &   0.03 &  12.99 &   0.04 &  13.01 &   0.03 &  12.90 &   0.05 &  12.93 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051431.28-702638.8 &    9.5482.43 &     475353 &  R &    0.157 &   123.031 &  14.37 &   0.03 &  13.65 &   0.03 &  13.57 &   0.03 &  13.50 &   0.04 &  13.48 &   0.04 &  13.44 &   0.04 &  13.41 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051431.91-702300.3 &  9.5483.1539 &     475362 &  R &    0.142 &    44.510 &  14.93 &   0.03 &  14.31 &   0.04 &  14.14 &   0.04 &  14.13 &   0.03 &  14.23 &   0.04 &  14.05 &   0.07 &  13.95 &   0.09 &  99.00 &  99.00
  SSTISAGEMA J051425.62-702148.6 &  9.5483.1550 &     475365 &  R &    0.177 &    45.247 &  15.37 &   0.03 &  14.67 &   0.03 &  14.58 &   0.04 &  14.56 &   0.04 &  14.62 &   0.05 &  14.74 &   0.11 &  14.78 &   0.20 &  99.00 &  99.00
  SSTISAGEMA J051434.31-702408.3 &     9.5483.6 &    1283392 &  R &    0.060 &    27.811 &  13.13 &   0.02 &  12.29 &   0.03 &  12.06 &   0.03 &  11.98 &   0.03 &  12.15 &   0.03 &  12.04 &   0.04 &  11.95 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051419.95-702429.1 &     9.5483.9 &    1283392 &  R &    0.046 &   347.584 &  13.47 &   0.03 &  12.64 &   0.03 &  12.48 &   0.03 &  12.44 &   0.03 &  12.47 &   0.03 &  12.38 &   0.04 &  12.39 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051433.71-702009.9 &    9.5484.21 &    1283386 &  R &    0.084 &   392.927 &  13.33 &   0.03 &  12.54 &   0.03 &  12.45 &   0.03 &  12.25 &   0.03 &  12.26 &   0.03 &  12.21 &   0.03 &  12.16 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051359.55-701925.4 &    9.5484.27 &    1283386 &  R &    0.069 &    44.152 &  13.19 &   0.03 &  12.38 &   0.03 &  12.19 &   0.03 &  12.03 &   0.02 &  12.15 &   0.02 &  12.05 &   0.03 &  12.09 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051410.25-701847.4 &    9.5484.30 &    1283385 &  R &    0.277 &   400.802 &  13.16 &   0.03 &  12.36 &   0.03 &  12.18 &   0.03 &  12.05 &   0.03 &  12.23 &   0.02 &  12.09 &   0.03 &  12.06 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051431.53-701927.5 &    9.5484.31 &    1283386 &  R &    0.120 &   384.025 &  13.45 &   0.03 &  12.62 &   0.03 &  12.50 &   0.04 &  12.37 &   0.03 &  12.40 &   0.03 &  12.33 &   0.03 &  12.28 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051405.81-701948.5 &    9.5484.32 &    1283386 &  R &    0.161 &   231.267 &  13.52 &   0.03 &  12.64 &   0.03 &  12.47 &   0.03 &  12.38 &   0.02 &  12.46 &   0.02 &  12.33 &   0.03 &  12.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051406.57-702007.6 &    9.5484.78 &     475370 &  R &    0.038 &    11.076 &  15.16 &   0.03 &  14.53 &   0.04 &  14.35 &   0.04 &  14.32 &   0.03 &  14.41 &   0.03 &  14.22 &   0.09 &  14.03 &   0.17 &  99.00 &  99.00
  SSTISAGEMA J051435.64-701617.5 &    9.5485.15 &    1283381 &  R &    0.089 &   376.364 &  13.15 &   0.03 &  12.33 &   0.03 &  12.11 &   0.03 &  12.00 &   0.03 &  12.11 &   0.02 &  11.98 &   0.03 &  11.97 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051434.88-701550.8 &    9.5485.16 &    1283381 &  R &    0.168 &   247.464 &  13.34 &   0.03 &  12.52 &   0.03 &  12.39 &   0.03 &  12.27 &   0.02 &  12.35 &   0.02 &  12.28 &   0.03 &  12.27 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051419.26-701008.2 &    9.5486.14 &    1283374 &  R &    0.206 &   544.366 &  13.22 &   0.03 &  12.33 &   0.03 &  12.17 &   0.03 &  11.95 &   0.03 &  12.11 &   0.03 &  11.99 &   0.03 &  11.99 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051426.03-701311.9 &    9.5486.18 &    1283378 &  R &    0.034 &   439.367 &  13.50 &   0.03 &  12.63 &   0.03 &  12.45 &   0.03 &  12.31 &   0.02 &  12.44 &   0.03 &  12.38 &   0.03 &  12.35 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051359.78-701159.4 &    9.5486.24 &    1283376 &  R &    0.051 &    37.427 &  13.52 &   0.03 &  12.59 &   0.03 &  12.32 &   0.03 &  12.17 &   0.03 &  12.36 &   0.03 &  12.20 &   0.03 &  12.19 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051434.45-701122.0 &    9.5486.77 &     475390 &  R &    0.125 &    63.943 &  15.02 &   0.03 &  14.16 &   0.03 &  13.95 &   0.03 &  13.78 &   0.03 &  13.86 &   0.03 &  13.83 &   0.05 &  13.92 &   0.12 &  99.00 &  99.00
  SSTISAGEMA J051440.19-700635.4 &    9.5487.23 &    1283592 &  R &    0.082 &    27.224 &  13.52 &   0.03 &  12.59 &   0.03 &  12.49 &   0.03 &  12.35 &   0.03 &  12.44 &   0.02 &  12.33 &   0.04 &  12.33 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051414.96-700837.1 &    9.5487.25 &    1283372 &  R &    0.210 &  1231.530 &  13.70 &   0.03 &  12.98 &   0.03 &  12.90 &   0.04 &  12.78 &   0.03 &  12.80 &   0.03 &  12.65 &   0.04 &  12.56 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051431.76-700835.3 &    9.5487.26 &    1283372 &  R &    0.107 &   439.367 &  13.48 &   0.03 &  12.67 &   0.03 &  12.51 &   0.04 &  12.42 &   0.03 &  12.57 &   0.03 &  12.40 &   0.04 &  12.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051416.26-700733.0 &    9.5487.28 &    1283371 &  R &    0.339 &   446.628 &  13.28 &   0.04 &  12.37 &   0.04 &  12.17 &   0.04 &  11.90 &   0.02 &  11.97 &   0.02 &  11.76 &   0.03 &  11.51 &   0.03 &  10.33 &   0.10
  SSTISAGEMA J051400.27-700817.7 &    9.5487.36 &    1283372 &  R &    0.065 &   632.511 &  13.58 &   0.03 &  12.71 &   0.04 &  12.46 &   0.04 &  12.33 &   0.03 &  12.44 &   0.03 &  12.34 &   0.05 &  12.39 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051422.92-700902.1 &    9.5487.37 &    1283372 &  R &    0.259 &    47.101 &  13.41 &   0.03 &  12.50 &   0.03 &  12.26 &   0.03 &  12.10 &   0.03 &  12.25 &   0.03 &  12.14 &   0.04 &  12.07 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051404.44-700511.3 &    9.5488.18 &    1283368 &  R &    0.090 &   400.802 &  13.41 &   0.03 &  12.71 &   0.04 &  12.58 &   0.04 &  12.47 &   0.04 &  12.49 &   0.03 &  12.38 &   0.05 &  12.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051417.68-700533.9 &    9.5488.30 &    1283368 &  R &    0.434 &    59.277 &  13.67 &   0.03 &  12.84 &   0.03 &  12.67 &   0.04 &  12.47 &   0.03 &  12.59 &   0.03 &  12.43 &   0.05 &  12.38 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051413.04-700323.3 &    9.5488.36 &     475409 &  R &    0.109 &   126.454 &  14.25 &   0.02 &  13.42 &   0.03 &  13.28 &   0.03 &  13.22 &   0.05 &  13.42 &   0.03 &  13.14 &   0.04 &  12.98 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051431.12-700528.2 &    9.5488.50 &     475404 &  R &    0.124 &  1424.500 &  14.99 &   0.03 &  14.48 &   0.04 &  14.38 &   0.04 &  14.37 &   0.03 &  14.44 &   0.04 &  14.37 &   0.07 &  14.38 &   0.14 &  99.00 &  99.00
  SSTISAGEMA J051453.31-704026.0 &    9.5600.20 &    1283548 &  R &    0.226 &    28.354 &  13.28 &   0.03 &  12.38 &   0.03 &  12.17 &   0.03 &  12.11 &   0.03 &  12.21 &   0.03 &  12.14 &   0.04 &  12.11 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051503.53-703756.8 &    9.5600.22 &    1283551 &  R &    0.290 &   400.802 &  13.25 &   0.03 &  12.47 &   0.03 &  12.30 &   0.03 &  12.20 &   0.05 &  12.24 &   0.03 &  12.16 &   0.04 &  12.02 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051445.28-703403.9 &    9.5601.15 &    1283555 &  R &    0.253 &   432.526 &  13.28 &   0.04 &  12.48 &   0.04 &  12.25 &   0.04 &  12.05 &   0.04 &  12.18 &   0.03 &  12.09 &   0.04 &  12.02 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051501.98-702830.5 &    9.5603.10 &    1283562 &  R &    0.099 &    44.729 &  13.09 &   0.02 &  12.33 &   0.03 &  12.09 &   0.03 &  12.02 &   0.03 &  12.10 &   0.02 &  12.00 &   0.03 &  11.98 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051454.73-702423.7 &    9.5604.13 &    1283568 &  R &    0.100 &    27.765 &  13.26 &   0.03 &  12.46 &   0.03 &  12.24 &   0.03 &  12.18 &   0.03 &  12.27 &   0.03 &  12.18 &   0.03 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051510.01-702430.5 &    9.5604.20 &    1283568 &  R &    0.086 &    64.334 &  13.44 &   0.03 &  12.60 &   0.03 &  12.43 &   0.03 &  12.34 &   0.03 &  12.42 &   0.03 &  12.30 &   0.03 &  12.27 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051507.64-702059.4 &    9.5605.17 &    1283573 &  R &    0.049 &   363.504 &  13.68 &   0.04 &  12.87 &   0.03 &  12.83 &   0.04 &  12.68 &   0.02 &  12.77 &   0.02 &  12.72 &   0.04 &  12.70 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051450.31-701518.9 &    9.5606.18 &    1283580 &  R &    0.041 &    41.410 &  13.46 &   0.03 &  12.61 &   0.03 &  12.33 &   0.03 &  12.28 &   0.03 &  12.40 &   0.03 &  12.31 &   0.03 &  12.23 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051450.50-701025.8 &    9.5607.23 &    1283587 &  R &    0.034 &    27.415 &  13.25 &   0.05 &  12.35 &   0.04 &  12.21 &   0.04 &  12.15 &   0.03 &  12.22 &   0.02 &  12.14 &   0.04 &  12.11 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051452.63-701002.0 &    9.5607.24 &    1283587 &  R &    0.062 &    73.649 &  13.45 &   0.03 &  12.68 &   0.03 &  12.51 &   0.03 &  12.44 &   0.03 &  12.45 &   0.02 &  12.37 &   0.03 &  12.39 &   0.06 &  99.00 &  99.00
  SSTISAGEMA J051512.61-701337.2 &    9.5607.28 &    1283582 &  R &    0.057 &   454.133 &  13.73 &   0.03 &  12.84 &   0.03 &  12.69 &   0.04 &  12.54 &   0.03 &  12.59 &   0.03 &  12.52 &   0.05 &  12.44 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051510.95-701144.0 &    9.5607.45 &     476438 &  R &    0.058 &    96.191 &  14.54 &   0.03 &  13.92 &   0.03 &  13.75 &   0.03 &  13.63 &   0.02 &  13.71 &   0.03 &  13.73 &   0.04 &  13.52 &   0.08 &  99.00 &  99.00
  SSTISAGEMA J051507.96-701127.9 &    9.5607.47 &     476437 &  R &    0.173 &    80.122 &  14.45 &   0.03 &  13.70 &   0.04 &  13.59 &   0.04 &  13.61 &   0.03 &  13.60 &   0.02 &  13.63 &   0.05 &  13.67 &   0.07 &  99.00 &  99.00
  SSTISAGEMA J051441.68-701036.6 &    9.5607.53 &    1283586 &  R &    0.054 &   799.361 &  13.75 &   0.03 &  12.73 &   0.03 &  12.42 &   0.03 &  12.18 &   0.04 &  12.29 &   0.05 &  12.14 &   0.05 &  12.12 &   0.16 &  99.00 &  99.00
  SSTISAGEMA J051508.63-700554.2 &    9.5608.18 &    1283593 &  R &    0.038 &   332.557 &  13.57 &   0.02 &  12.78 &   0.03 &  12.72 &   0.03 &  12.59 &   0.03 &  12.59 &   0.02 &  12.53 &   0.04 &  12.50 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051500.34-700739.0 &    9.5608.20 &    1283591 &  R &    0.240 &    26.771 &  13.31 &   0.03 &  12.47 &   0.03 &  12.30 &   0.03 &  12.14 &   0.03 &  12.30 &   0.02 &  12.20 &   0.03 &  12.15 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051455.69-700823.8 &    9.5608.22 &    1283590 &  R &    0.040 &   425.894 &  13.53 &   0.04 &  12.65 &   0.03 &  12.51 &   0.03 &  12.41 &   0.03 &  12.49 &   0.02 &  12.40 &   0.03 &  12.40 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051503.40-700911.8 &    9.5608.25 &    1283589 &  R &    0.044 &    27.693 &  13.36 &   0.02 &  12.54 &   0.03 &  12.37 &   0.03 &  12.24 &   0.03 &  12.35 &   0.02 &  12.26 &   0.04 &  12.19 &   0.04 &  99.00 &  99.00
  SSTISAGEMA J051501.89-700606.0 &    9.5608.28 &    1283593 &  R &    0.058 &    30.814 &  13.71 &   0.03 &  12.85 &   0.03 &  12.69 &   0.03 &  12.61 &   0.03 &  12.73 &   0.02 &  12.62 &   0.04 &  12.52 &   0.05 &  99.00 &  99.00
  SSTISAGEMA J051446.73-700500.9 &    9.5609.17 &    1283594 &  R &    0.347 &   513.875 &  13.20 &   0.03 &  12.34 &   0.03 &  12.08 &   0.03 &  11.92 &   0.03 &  11.98 &   0.02 &  11.86 &   0.03 &  11.83 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051509.53-700231.4 &    9.5609.58 &     476418 &  R &    0.033 &   478.011 &  14.88 &   0.03 &  14.18 &   0.04 &  13.98 &   0.04 &  14.07 &   0.04 &  14.06 &   0.03 &  13.89 &   0.09 &  13.99 &   0.11 &  99.00 &  99.00
  SSTISAGEMA J051451.31-700510.3 &     9.5609.8 &    1283594 &  R &    0.052 &    30.302 &  13.17 &   0.02 &  12.36 &   0.03 &  12.08 &   0.03 &  11.95 &   0.03 &  12.10 &   0.02 &  11.97 &   0.03 &  11.99 &   0.03 &  99.00 &  99.00
  SSTISAGEMA J051449.10-700502.1 &     9.5609.9 &    1283594 &  R &    0.108 &   303.122 &  13.34 &   0.03 &  12.54 &   0.03 &  12.26 &   0.03 &  12.19 &   0.03 &  12.25 &   0.02 &  12.14 &   0.03 &  12.15 &   0.03 &  99.00 &  99.00

